Mean First Passage Times and Eyring-Kramers formula for Fluctuating Hydrodynamics

Thermally activated phenomena in physics and chemistry, such as conformational changes in biomolecules, liquid film rupture, or ferromagnetic field reversal, are often associated with exponentially long transition times described by Arrhenius' law. The associated subexponential prefactor, given by the Eyring-Kramers formula, has recently been rigorously derived for systems in detailed balance, resulting in a sharp limiting estimate for transition times and reaction rates. Unfortunately, this formula does not trivially apply to systems with conserved quantities, which are ubiquitous in the sciences: The associated zeromodes lead to divergences in the prefactor. We demonstrate how a generalised formula can be derived, and show its applicability to a wide range of systems, including stochastic partial differential equations from fluctuating hydrodynamics, with applications in rupture of nanofilm coatings and social segregation in socioeconomics.

==> figures/data/STFE_U_all_0.0005.txt <==
-12895.2437372546
-12895.0620950655
-12900.1789381294
442197
-12900.019988293
-12900.0015524273
-12900.0033338833
-12900.0465987673
-12899.9960012484
-12900.0167216744
-12899.9681536009
-12900.0414943332
-12900.0054222803
-12900.0395062396
-12900.0327784611
-12900.0170791378
-12900.0240218164
-12900.0490131363
-12900.0056052782
-12899.9809519081
-12900.0056908727
-12900.0209558423
-12900.0157054195
-12899.9954940219
-12900.0347377526
-12900.0047266678
-12899.9711264933
-12900.0517942344
-12900.0229284485
-12900.0288180988
-12900.0215708262
-12900.0332628581
-12900.0220936641
-12900.031477627
-12899.981855503
-12900.033221849
-12900.0051245234
-12900.0048504897
-12900.0196464679
-12899.9889553109
-12900.0101743007
-12900.0065226675
-12900.0049161623
-12900.0001454602
-12900.0311512696
-12899.9989182425
-12900.0195339475
-12900.0214880543
-12899.9946554321
-12899.9929826409
-12900.0087712549
-12899.9949763114
-12900.0540999989
-12900.0123582142
-12899.9890846234
-12900.0464598895
-12899.9873880788
-12899.9999218494
-12900.015487667
-12900.0385210559
-12900.0549584821
-12899.9559937573
-12900.0062509112
-12900.0208475697
-12900.0349425806
-12900.0121698088
-12900.0096604995
-12900.0421719926
-12900.0249044441
-12900.0276698595
-12899.9969801505
-12900.017758227
-12899.9928690485
-12899.9787549733
-12900.0156198813
-12900.0315549631
-12900.0054008138
-12900.0046092219
-12899.978516393
-12900.021492353
-12899.9796416533
-12900.0428585262
-12900.006030534
-12899.9884592896
-12900.0144824517
-12900.0019669619
-12900.0116029961
-12900.0087383937
-12899.997902722
-12900.0019654674
-12900.0035987253
-12900.048102868
-12900.0225704549
-12900.0005063386
-12900.0259176633
-12900.043219097
-12900.0136185086
-12899.9769926907
-12900.0129774369
-12900.0444832763
-12899.9920273525
-12900.0168559846
-12900.0247953216
-12900.0074454071
-12899.9768052324
-12900.0000245717
-12899.9948767584
-12899.993782553
-12900.0133998738
-12900.0527069584
-12900.0571658853
-12900.0209843613
-12900.0358043313
-12900.0145169217
-12899.9775541579
-12900.0250716196
-12900.0150014981
-12899.9847360062
-12900.0113552826
-12899.9956797847
-12899.9609185539
-12900.0155138518
-12900.0011855126
-12899.98724211
-12899.9735611346
-12900.0243125749
-12899.9850889762
-12900.0237803004
-12899.9947659265
-12900.0225732186
-12899.9851676099
-12899.9942038873
-12900.0153617866
-12900.0133479205
-12900.0330863085
-12900.0117875911
-12899.9950645761
-12900.0024721786
-12900.004337037
-12899.9873393494
-12900.0317987207
-12899.9860724067
-12899.985952872
-12899.9958290579
-12900.0006157716
-12900.0061216047
-12900.0113107385
-12900.0100940758
-12900.0130935581
-12900.0213227834
-12899.9852960457
-12900.0010422903
-12899.9844028324
-12900.0073528414
-12900.0252011743
-12900.0000016264
-12900.0072154476
-12899.9887752191
-12900.0081926571
-12900.0020725489
-12900.0213389552
-12900.0015458915
-12900.0136950428
-12899.9999248838
-12900.0326389356
-12899.9923568135
-12899.9879496709
-12900.0044280569
-12900.0231526766
-12900.0104414719
-12900.0397592678
-12899.9693450307
-12900.0092392442
-12900.0325369938
-12899.9935212991
-12900.0397632939
-12900.0240886635
-12900.0129490043
-12900.0163684589
-12900.0173528816
-12900.0250699275
-12900.0317071118
-12899.9999848608
-12900.0323107545
-12900.0501892921
-12900.0115830095
-12899.994957843
-12900.0112596028
-12900.0214796756
-12900.0015932826
-12900.0039159273
-12899.9999708231
-12900.0222428815
-12900.0290225879
-12900.030955386
-12900.0038515885
-12899.9997917934
-12899.9895357411
-12900.0097188658
-12900.0098157512
-12900.0255602586
-12900.0369089771
-12900.0280971462
-12899.9527877551
-12899.9986298521
-12899.9774763787
-12900.0016913604
-12899.9853989665
-12900.0150049762
-12899.9788926321
-12900.0125025049
-12900.0347648619
-12899.9998480687
-12899.9959458954
-12900.0066897174
-12899.9809419046
-12899.9875783056
-12900.0242618967
-12900.0025256961
-12900.0252181508
-12900.0249315556
-12899.9674255429
-12900.0101949827
-12899.9967852252
-12899.9859387109
-12899.9894673797
-12899.9921277566
-12900.0259014681
-12900.0427841949
-12900.050570468
-12900.0313546954
-12899.9839315296
-12900.0290316356
-12899.9961605242
-12899.9597171592
-12900.0237019608
-12899.9943499434
-12899.9898005292
-12899.9807859853
-12899.9941193748
-12899.9948198315
-12899.9641922114
-12900.0060096514
-12899.9820103695
-12900.0102442252
-12900.0278507656
-12900.012747885
-12900.0209808652
-12899.9868945503
-12899.9887383719
-12900.004845716
-12900.0184207084
-12899.9969563705
-12900.0190898714
-12900.0175402755
-12900.0202519752
-12899.9727274063
-12900.0111729397
-12900.0359864473
-12900.014864071
-12900.0167616407
-12900.0052681673
-12899.9931297223
-12900.0229064866
-12900.0407497755
-12900.0135568297
-12899.9762879494
-12899.9675461362
-12899.9961159333
-12899.9916819081
-12900.0114635773
-12899.9816370339
-12900.0502415661
-12900.0309220156
-12900.0406191129
-12900.0129681111
-12900.0260636394
-12899.9956674854
-12900.0021535765
-12900.0196199891
-12900.0216891652
-12900.0007049133
-12900.0622680625
-12900.0005146084
-12900.0006599741
-12900.0417552391
-12900.0182201917
-12900.0088086609
-12899.9899535539
-12900.0155212457
-12900.0220034885
-12899.9976373949
-12900.0041700948
-12900.0058890341
-12900.0262322871
-12900.0379344266
-12899.9967245818
-12900.0088003096
-12899.9840364422
-12900.0187006133
-12899.9934642777
-12899.9979880803
-12900.0007698941
-12900.0247614866
-12899.9831184973
-12899.9958623549
-12900.008229411
-12899.9919940004
-12900.0135586674
-12899.9951397768
-12899.9960672721
-12900.0235468925
-12900.0122289865
-12899.973133693
-12900.0214428746
-12900.0118147113
-12900.0146774087
-12900.0222347934
-12899.9781928576
-12899.9902387263
-12900.0143692467
-12899.9939272627
-12899.980241573
-12900.0218826771
-12899.9867506646
-12900.0044407097
-12900.032638252
-12900.0202447407
-12900.0233523251
-12900.037142113
-12900.0052064418
-12900.0134632364
-12899.9611102804
-12900.0068640804
-12900.0440999763
-12900.0116183717
-12900.0188209093
-12899.9792358175
-12900.021922583
-12900.0094006843
-12900.0332300173
-12900.0474925684
-12900.0079307075
-12900.014749167
-12900.0639854491
-12899.9825795607
-12899.9956753452
-12900.0284067098
-12900.0078589669
-12900.0220830602
-12899.9864420511
-12900.042658319
-12900.0259562146
-12900.0088502936
-12900.0002102855
-12900.0453408111
-12900.0022174589
-12900.0303446268
-12899.9984936339
-12900.0106244262
-12900.0218773748
-12900.0023726668
-12899.9935070646
-12900.0101390577
-12899.9810617734
-12900.0304012676
-12900.0182574547
-12900.0081359263
-12900.0248839401
-12900.0235776052
-12900.0181312067
-12899.9842001576
-12900.0152530913
-12900.0172878207
-12900.0326193418
-12900.0222113693
-12900.0288783111
-12900.0431160893
-12900.0434246006
-12900.0696136112
-12900.0302492507
-12900.0384524096
-12900.0040707971
-12900.0075724184
-12900.0457844849
-12900.0128520058
-12900.0254320352
-12900.0313811667
-12900.0237440105
-12899.9983988517
-12900.0403160773
-12900.0021386803
-12900.0009121038
-12900.0216575271
-12900.0127494828
-12899.9977036826
-12899.9541278034
-12900.0286442205
-12900.0286033314
-12900.0420596506
-12900.007624336
-12900.028745694
-12900.0325678624
-12899.9906947839
-12899.9914724211
-12900.00225231
-12900.0125760752
-12899.9844408765
-12900.0153049096
-12899.9859812598
-12900.0209897584
-12900.0314561797
-12900.0050351298
-12900.019838087
-12899.9861480245
-12900.0219611913
-12900.0004733729
-12899.9979393658
-12900.0075097805
-12899.9940193359
-12900.0234147824
-12900.0356823056
-12900.0207449741
-12900.0218542486
-12900.0251616246
-12900.0155492736
-12899.9971841407
-12900.0004862036
-12900.0174539342
-12900.0230116014
-12900.0191684702
-12900.0311477391
-12900.0155334563
-12900.0320514877
-12900.0095814564
-12899.9980011108
-12900.0261374312
-12899.9801668314
-12900.0044765302
-12900.0055901978
-12900.0147867257
-12899.9917175269
-12899.9930175481
-12900.0236292089
-12899.986834372
-12900.001978794
-12900.0177067963
-12900.0235103485
-12900.0503003952
-12900.0033494709
-12900.0275301581
-12899.9980816699
-12900.0265071202
-12899.9983725135
-12900.025325762
-12899.9950309284
-12900.0174458198
-12900.0500431652
-12899.9910802229
-12900.0385254011
-12900.0204270693
-12900.0159593019
-12900.0173532633
-12900.0195752641
-12900.0257201282
-12899.996665417
-12900.0343331298
-12899.9800305393
-12899.9718412044
-12899.9924421144
-12900.0332875623
-12900.0496609047
-12900.0552472574
-12900.035739064
-12900.0280958445
-12900.0031613867
-12900.0271985845
-12900.0160167821
-12900.0054046867
-12900.0086939772
-12900.0512260133
-12900.0345928492
-12900.0258674295
-12900.003663512
-12900.0328262021
-12900.0276954382
-12900.0283515121
-12900.0291652075
-12900.0279935693
-12899.9947574208
-12900.0412339429
-12900.0616621237
-12900.0210060387
-12900.0200700496
-12900.0653218363
-12900.03307462
-12900.0140481098
-12899.9979725029
-12900.0118171427
-12900.009749401
-12899.9843773379
-12900.0252293361
-12900.0380680558
-12900.00535827
-12900.0091129972
-12900.0426816952
-12900.0174491401
-12900.0404109338
-12900.0240550166
-12900.0408357075
-12899.9901466311
-12900.0094678495
-12900.0385978572
-12899.977102567
-12900.028628169
-12900.004161559
-12900.047222463
-12900.0007741066
-12900.0358135447
-12900.0306919196
-12900.02378287
-12900.0248855397
-12900.0352936248
-12900.0385067153
-12900.0333172308
-12900.0303627768
-12900.0135347
-12900.036475528
-12899.9952292527
-12899.9950638705
-12900.0061886227
-12900.0219753639
-12900.0192210465
-12900.029215065
-12900.0065721872
-12900.0073932332
-12900.0147419774
-12899.9509914765
-12900.0223895734
-12900.0021870588
-12899.9786892012
-12900.0221462587
-12900.0063293652
-12900.0005762289
-12900.0030522912
-12900.0128247363
-12899.9800752083
-12900.0450561316
-12900.032135949
-12900.0273874248
-12900.043102681
-12900.0392938367
-12900.0093842419
-12899.9850735305
-12900.0355973675
-12900.0043832002
-12900.0078245507
-12900.0157271349
-12900.0210627874
-12900.01670912
-12900.0192421088
-12899.9553795306
-12900.0275314516
-12899.9901872514
-12900.0263839956
-12899.9698005504
-12900.0088394719
-12899.9819549956
-12900.0128118169
-12900.0163302754
-12900.0535880833
-12900.0088577407
-12899.9929408966
-12900.0104125008
-12900.0319127054
-12899.9931906479
-12900.0533425708
-12899.9972038777
-12900.0173460276
-12900.017408622
-12900.0580353713
-12900.0186539235
-12900.0364580474
-12899.9827934353
-12900.006644591
-12900.0173521706
-12900.0517881296
-12900.005648651
-12899.9783577249
-12900.0395530135
-12899.9614380548
-12900.0262085534
-12900.0184773438
-12900.015699934
-12899.9892352003
-12900.0044531383
-12899.9988074127
-12899.9721552904
-12900.0083472422
-12900.0286019162
-12900.0268064177
-12900.0183330187
-12900.0033568293
-12899.9904047105
-12900.0485442579
-12899.961528056
-12900.0357811466
-12900.0532710072
-12899.9928616765
-12900.0096595638
-12900.0053567059
-12900.0000884233
-12900.0137279483
-12900.006981662
-12900.0365109611
-12899.9720475887
-12900.0182756507
-12900.0096432338
-12899.9920975161
-12899.9892101873
-12899.9611736376
-12900.0061647356
-12900.0123439569
-12899.9864534729
-12900.017060045
-12900.0133520985
-12900.0404540147
-12900.0353882348
-12900.0172955835
-12900.0307621694
-12900.0152958836
-12900.0418418855
-12899.9930996962
-12900.0662900271
-12900.004563907
-12899.9918372971
-12900.0175960278
-12900.0147591095
-12900.049592763
-12900.0355366683
-12900.0206144122
-12900.0472402297
-12900.0281481396
-12900.0110795464
-12900.023679727
-12900.0451056471
-12899.9922164997
-12900.000214948
-12900.0187310922
-12900.0106831714
-12900.0089514104
-12900.0153935564
-12900.008933624
-12900.0093211514
-12899.9986599684
-12899.9844872661
-12900.0215254333
-12900.059357721
-12900.0240172104
-12900.0066987817
-12899.9920582742
-12900.0182621782
-12899.9989305919
-12900.0000456022
-12900.0162759442
-12900.0151543732
-12900.0385501499
-12900.0069867218
-12899.9852982863
-12900.0417825708
-12900.0048895932
-12900.0105379262
-12900.0006649871
-12900.0099137135
-12899.9855413159
-12900.0337129892
-12900.0163935839
-12900.0245134811
-12899.9893722998
-12900.0516263388
-12900.0567159916
-12900.0291516698
-12900.0717749838
-12899.9727198059
-12899.9968162313
-12900.0205183175
-12900.0116920031
-12900.0358259448
-12900.0033133404
-12899.9960417169
-12900.0449841373
-12900.0468833247
-12900.0458533882
-12900.0183190295
-12900.0432700278
-12900.020394218
-12899.9510864954
-12899.9808747179
-12900.0285645361
-12899.9955109638
-12900.0294434496
-12900.0103637705
-12899.9867372191
-12900.0203071816
-12900.0138314692
-12900.0150885793
-12899.9959896475
-12900.0054847291
-12899.996155698
-12900.0274935924
-12900.0049260245
-12899.9995691377
-12900.0151428839
-12900.0097040604
-12900.0179848959
-12900.0091511727
-12900.0302680498
-12900.0263585977
-12900.0226397749
-12900.0174210033
-12900.0483346422
-12900.0330525307
-12900.0132790466
-12900.0368271449
-12899.9911285016
-12899.9972930631
-12900.0215652727
-12900.0126137064
-12900.020801023
-12900.0262849089
-12900.0108088354
-12899.999728698
-12900.0254359869
-12900.0080003829
-12900.0424286909
-12900.0069290992
-12899.9966568126
-12900.0087414122
-12899.9966352421
-12900.048042542
-12900.0073871077
-12900.0422654756
-12900.0281752395
-12900.0387404078
-12900.0191514607
-12900.0300610784
-12900.0039877436
-12900.0388868928
-12900.0350965957
-12900.0314181569
-12899.9866295164
-12899.9678516937
-12900.0272084827
-12900.0121647116
-12899.9926294646
-12900.0574265289
-12900.0330560106
-12900.0301347361
-12899.9951398576
-12900.0443781383
-12900.0467273333
-12900.0450962557
-12900.0266497796
-12900.0344631371
-12900.0199621674
-12900.0270240617
-12899.9797893622
-12900.0114638309
-12900.0181953568
-12900.0205217516
-12899.9824175575
-12900.0016390751
-12900.0151973653
-12900.0240916881
-12900.005430487
-12900.0096918902
-12900.0186652587
-12900.045325241
-12900.0255908896
-12900.0040193625
-12900.0307109396
-12900.0403477617
-12900.0096071894
-12899.9828419612
-12900.0250404914
-12900.0206944628
-12900.0416024801
-12900.0108948927
-12900.0051418318
-12900.0032222157
-12900.0214629353
-12900.0152144099
-12900.0215622279
-12900.0008171622
-12900.0231190486
-12900.013657131
-12900.0010472137
-12900.022666814
-12899.9965675787
-12900.0362003552
-12900.0213520343
-12900.0289517629
-12900.0221650908
-12900.0154409428
-12900.018090485
-12900.0077053323
-12900.0057836733
-12900.032297456
-12900.0153111971
-12900.0310847188
-12900.046321035
-12900.0252544085
-12900.0555238524
-12900.0266506067
-12899.9783376022
-12900.0354184275
-12900.0292188003
-12900.0156807424
-12899.9827625473
-12900.0139467875
-12900.0105131354
-12900.0061627893
-12899.9915768898
-12900.0224790117
-12900.052147959
-12899.9924879801
-12900.0114917041
-12900.0156588253
-12900.0445195754
-12899.9957545899
-12900.0094261319
-12900.0085022638
-12900.0145934063
-12900.0319820287
-12900.0292427169
-12900.0132239821
-12900.0070068585
-12899.9929902804
-12900.026187268
-12900.058448635
-12900.0107839413
-12899.9790744966
-12900.0114035598
-12900.0103293761
-12900.0193451662
-12899.9893526262
-12899.999017124
-12900.0098083
-12900.0267634559
-12899.9804903272
-12900.0190699986
-12899.9872703013
-12899.9399710205
-12900.005276568
-12900.0259337389
-12900.0190422507
-12899.9723077756
-12900.0426819658
-12900.0426263252
-12899.9949310628
-12900.0388286206
-12900.0314807072
-12900.0247629304
-12900.027972641
-12900.0141422902
-12900.0143383175
-12900.0231719972
-12900.0080330706
-12900.0360169641
-12900.007233566
-12900.0292379541
-12900.0207364369
-12900.0155499303
-12899.997233656
-12900.0510844337
-12899.9797990395
-12900.0376097195
-12899.9987966742
-12900.0401720587
-12899.97930008
-12900.0507650807
-12900.0291887672
-12900.023774176
-12900.0282624578
-12900.0439593736
-12900.0036683298
-12899.9838178885
-12900.0270626298
-12900.0104126766
-12899.9913157381
-12900.0043239531
-12900.0125704735
-12900.0084973193
-12899.9875669127
-12900.0273386399
-12900.0019494585
-12900.0315291045
-12900.0589781593
-12900.0057270368
-12900.0192566662
-12899.9867557868
-12900.021904384
-12900.0005369322
-12899.9990193585
-12900.0107246264
-12899.9766310415
-12900.0245966668
-12900.0163964886
-12900.0403630065
-12900.0020713459
-12900.0293997215
-12900.0282347307
-12899.9833259401
-12900.0080809927
-12900.0098729983
-12900.0414615122
-12900.0200575689
-12900.0172868263
-12900.0293903519
-12900.0329291334
-12900.0034684309
-12900.0003227122
-12900.0325776632
-12899.9762411996
-12899.9981588664
-12900.0118913627
-12900.0353604848
-12899.9627953952
-12899.9879515237
-12899.9817489013
-12900.0097312773
-12899.9742467145
-12899.9992120917
-12900.0091229307
-12900.0326593527
-12900.0203771616
-12900.0012184509
-12900.0290470937
-12899.9956723314
-12899.9894840428
-12900.0208762491
-12900.0570935856
-12900.0118039726
-12900.0158567333
-12899.9815980612
-12900.0336005189
-12900.0241937953
-12899.9901640534
-12900.0448746476
-12899.9933245763
-12899.9986389246
-12899.972936633
-12900.0105538692
-12900.0425959
-12899.9808964759
-12899.9831665956
-12900.0327190115
-12900.0272306855
-12899.9913797225
-12900.0339955895
-12900.0143370261
-12900.0270947455
-12900.035179327
-12900.0032749147
-12900.0510806886
-12900.0219089715
-12900.018391082
-12900.0022936656
-12900.0323319097
-12900.0405493709
-12900.0471117594
-12900.059229443
-12900.0213651524
-12900.0481707324
-12900.0174451676
-12900.0078014602
-12900.0100867566
-12900.0418354469
-12900.0338882166
-12900.0282749335
-12900.0213605232
-12900.0181157234
-12899.973484836
-12900.0192442395
-12900.0127219516
-12900.0224246085
-12900.0108867239
-12899.9839617155
-12899.9950024858
-12899.9954454707
-12900.0444966004
-12900.0429442207
-12899.997969904
-12900.0105451322
-12900.0169670179
-12900.0201606796
-12900.0197041437
-12899.9819379484
-12900.0377445113
-12900.0093945597
-12900.0119786875
-12900.0387772986
-12900.0225092311
-12899.9914135981
-12900.022539008
-12900.0401115134
-12900.0505609216
-12900.0168679729
-12900.0384872293
-12900.0024202836
-12900.0198454211
-12900.0198697277
-12899.9932709816
-12900.0243242374
-12900.0374676849
-12900.0047123401
-12900.025919212
-12900.0090677829
-12900.0191402064
-12900.0106875118
-12900.0156934038
-12900.0093974521
-12900.0216282514
-12900.0196041414
-12899.9813112955
-12900.0332979832
-12899.9995784801
-12899.9521653487
-12900.0149283241
-12899.9808896924
-12900.0052889853
-12900.0202220654
-12900.0041985552
-12900.0269621903
-12900.0413104327
-12900.0159661093
-12899.9939790117
-12900.0055070137
-12899.9838203
-12899.9504423411
-12900.018371409
-12899.9778352115
-12900.0141022211
-12899.9945368622
-12900.0087568786
-12900.0383621302
-12899.9756189991
-12899.9782774459
-12900.0114612487
-12900.0331073735
-12899.9918623152
-12900.0257998433
-12899.9797521511
-12900.0599206594
-12900.0069479958
-12900.0475407801
-12900.0396696137
-12900.0148359287
-12900.0426297657
-12900.0253760622
-12900.0264603909
-12900.034736117
-12899.975036344
-12900.0282746184
-12900.0008983102
-12900.004947709
-12899.9806332367
-12900.0067680766
-12900.0156910483
-12900.0233388879
-12900.0192646779
-12899.9857029656
-12899.9949270634
-12899.9796868947
-12900.0302456116
-12900.0055176844
-12900.0141332331
-12899.9852615163
-12900.0247278502
-12900.0150037402
-12900.0172188397
-12900.0226867158
-12900.0306453029
-12900.0270761751
-12900.0002240318
-12899.9432781063
-12900.0042253005
-12900.0086132603
-12900.0373339778
-12900.0180164725
-12899.9640654713
-12900.012329374
-12900.0271252834
-12900.0047759488
-12900.0276048736
-12900.0035365055
-12900.0229161587
-12900.0322532167
-12899.982802853
-12900.0222359009
-12899.9888471809
-12899.988141557
-12899.9930381986
-12900.0247731048
-12900.0375135191
-12899.9978964657
-12899.9661570184
-12900.0097648526
-12900.0337047875
-12900.0074572424
-12900.0172441433
-12900.0092569505
-12899.98948833
-12900.0047785522
-12899.9992952885
-12900.0304252564
-12900.0363313836
-12900.0279008423
-12900.0248548241
-12900.0202903615
-12900.0079653407
-12900.0537164763
-12899.9915094955
-12899.9894246477
-12900.0266622255
-12899.9903637017
-12900.0370134564
-12900.0342498956
-12899.9813713619
-12900.0083020906
-12900.0160772478
-12900.0310320071
-12900.0105282866
-12900.0199624483
-12900.0156618742
-12900.038500583
-12900.0128525531
-12900.0287216868
-12900.0054142187
-12900.0179127921
-12900.0161791294
-12900.0262422415
-12899.9712366641
-12900.0249925087
-12900.006834646
-12899.9878879989
-12900.0000186317
-12900.0006331974
-12900.0438231529
-12899.9866537197
-12900.0087601509
-12899.9656642662
-12900.0328989471
-12899.9842398434
-12900.0380412872
-12900.0329466062
-12900.0362497793
-12900.051346467
-12900.0401896772
-12900.0061052276
-12900.0202131549
-12900.0365261049
-12899.9969506502
-12900.0170228312
-12899.9818632229
-12900.0125385391
-12900.0382035067
-12900.0191711357
-12900.0527525586
-12900.0335015647
-12899.9997730984
-12899.996169682
-12900.0149161988
-12899.9753505668
-12900.0083242582
-12899.9503620394
-12900.017855832
-12899.9681710288
-12900.0164680489
-12900.0084341546
-12900.018509857
-12900.008794944
-12900.0444239586
-12900.032736745
-12900.0309029463
-12900.0360784612
-12900.0236028209
-12900.0429692937
-12900.0193705224
-12899.9814858818
-12899.9305305281
-12900.0127933641
-12900.0318128604
-12900.0176986788
-12900.0338183516
-12899.9927663017
-12900.0565269441
-12900.0324576771
-12900.027766833
-12900.0135178598
-12900.0134739548
-12900.0519779696
-12900.0404352122
-12900.0452547073
-12900.0330105688
-12900.0320505923
-12900.0314111792
-12900.0381171718
-12900.0377308359
-12900.0567959908
-12900.0655485421
-12900.0289691548
-12899.9610453355
-12900.0218758938
-12900.0366704531
-12900.0249779294
-12900.0332407212
-12899.9546893065
-12900.0540881897
-12900.0073317634
-12900.0080391926
-12900.0281433068
-12900.024506181
-12899.9867927517
-12899.9755073244
-12900.0471263656
-12899.9873214769
-12900.0321244638
-12900.0185132316
-12899.9647385796
-12900.0283657543
-12900.0036517246
-12899.9998848751
-12900.015440958
-12900.0073523952
-12900.0243301823
-12900.0246902778
-12900.0042992278
-12900.0027978447
-12899.9946117735
-12900.0079105215
-12900.0278499775
-12900.0344659544
-12899.9915048466
-12900.0136046566
-12900.0259992707
-12900.0159355667
-12899.9937923406
-12900.0131280353
-12899.9724205973
-12900.0119392988
-12900.0393591544
-12900.0281216197
-12900.0285582711
-12900.0068034418
-12899.9688884394
-12900.0059697623
-12899.9990167522
-12900.0139579968
-12900.0279068709
-12900.0358746019
-12900.0410810486
-12900.0172875823
-12900.0160649031
-12900.0369716852
-12900.0205167492
-12900.0097613234
-12900.0232687926
-12900.0047081979
-12900.0164626081
-12900.0527648172
-12900.0243002969
-12900.0164495513
-12900.0431556962
-12900.0388102313
-12900.0526537778
-12899.9906794572
-12900.0246893071
-12900.0409876627
-12899.9935105725
-12900.0232314815
-12900.0075526346
-12900.0110842226
-12900.02925878
-12900.0267919403
-12900.0271017361
-12900.0248416632
-12900.0207483124
-12899.9701243419
-12900.0176279772
-12900.0116858825
-12900.0355397218
-12900.0351754417
-12900.0149546532
-12900.0244275449
-12900.0017851096
-12900.045409268
-12899.9928751161
-12900.0247529274
-12900.0096366323
-12900.0088049143
-12899.9978209268
-12899.9903695137
-12900.0289652839
-12900.0234427192
-12900.032072633
-12900.0191848859
-12900.0240021232
-12900.032186038
-12900.0113042335
-12900.0099491823
-12900.0189787266
-12900.0608463983
-12899.9936594239
-12900.058880434
-12900.0033695044
-12900.007278868
-12899.9740558872
-12900.0152353474
-12900.0324021791
-12900.0296745847
-12900.0599325
-12900.0099641051
-12900.0278614066
-12899.999083673
-12899.9927031001
-12900.010294946
-12900.0335091435
-12900.0343295566
-12900.0241658655
-12900.0088250083
-12900.0277726826
-12900.0397361815
-12900.0397830306
-12900.0215423238
-12899.9973533649
-12900.006152796
-12900.0128322127
-12899.990995616
-12900.0187295014
-12900.0185362901
-12900.0183663709
-12899.9983324562
-12900.0450754609
-12900.0391546343
-12900.0273570461
-12900.0121851832
-12900.0035721439
-12900.0341248651
-12900.0250589703
-12900.0396965067
-12900.0207505186
-12900.0114884
-12900.0241244853
-12899.978227542
-12899.9993768845
-12899.995697872
-12899.9900614619
-12900.0205146144
-12900.0325839383
-12900.022374531
-12900.0429214022
-12900.0367945503
-12900.0030900112
-12900.0212701693
-12900.0338243681
-12900.0241771655
-12899.988671781
-12899.9906584022
-12900.0220459637
-12900.0350651385
-12900.0249582708
-12900.0041043108
-12900.0589622813
-12900.0326691164
-12900.0013924733
-12900.0236057275
-12900.0388407308
-12900.028548308
-12900.0164278297
-12900.025097176
-12900.0065237897
-12899.9929462442
-12899.9976853663
-12900.0280764648
-12899.9974108332
-12900.036301082
-12900.0542518585
-12900.0075588828
-12900.0055517133
-12900.0104281854
-12900.0113222311
-12900.0401205052
-12900.0116887257
-12900.0097114558
-12900.039632735
-12900.0282636372
-12900.0225140302
-12900.026596956
-12900.0440568604
-12900.0278721569
-12900.0049684648
-12900.0182609066
-12900.0353010084
-12900.0226425272
-12900.0399574881
-12899.9993952002
-12900.0180376618
-12900.0042048849
-12900.0403914923
-12900.0158914416
-12899.9942911279
-12899.9897910569
-12900.049910979
-12900.0202901957
-12900.0198734264
-12900.0095265844
-12900.0353996435
-12900.0362489064
-12900.0287187608
-12900.0112518723
-12900.0271091565
-12900.0120880414
-12900.0170136426
-12900.0247825004
-12900.0229186335
-12900.0288279594
-12900.0254364971
-12900.0312457173
-12899.9954507345
-12899.9848667403
-12900.0461063831
-12900.0144755093
-12900.0333297229
-12900.0124436415
-12900.0233158108
-12900.0002243508
-12900.0205981583
-12900.052054674
-12900.0149258597
-12900.0123226818
-12900.005705977
-12900.0232132664
-12900.0067541694
-12900.0347795031
-12900.0359680584
-12899.9871999971
-12900.0148200683
-12900.0078941064
-12900.0424304113
-12900.0102946195
-12900.0184396831
-12900.0090444185
-12900.0105452688
-12900.0166837199
-12900.0221638499
-12900.0122492696
-12900.0523089589
-12900.0038235537
-12900.019140621
-12900.0104446808
-12900.0088178549
-12899.9941998866
-12900.0142935253
-12900.0310836956
-12900.03031724
-12899.9922443109
-12899.9740471373
-12900.0029231374
-12899.9621080494
-12899.997029984
-12900.0463612141
-12900.0297414556
-12899.9993853938
-12899.9861259839
-12899.9970874621
-12900.0152123771
-12900.0370167792
-12899.9869373569
-12899.9988038668
-12900.0156271085
-12899.9864722984
-12899.9848993049
-12899.9904236176
-12900.0296277721
-12900.004027205
-12899.9908431191
-12899.9943783877
-12900.0232790835
-12899.9811313559
-12899.9796313828
-12899.965131296
-12900.0182508129
-12900.0171900879
-12900.0379835797
-12900.0729874326
-12899.9924590162
-12900.0034572388
-12900.0333044101
-12900.0292000212
-12900.0004504939
-12900.0315351051
-12900.032751588
-12900.0215112914
-12900.0094107558
-12899.9704128932
-12899.9940734731
-12899.994231819
-12899.9990569594
-12900.0161352764
-12900.0328494587
-12900.04368507
-12900.0249903338
-12900.0440081598
-12900.0309176533
-12899.9773658976
-12899.9940030309
-12900.0194972007
-12900.0458917913
-12899.9796822483
-12900.0075709711
-12899.9801867006
-12899.9882882837
-12900.0173407488
-12900.0006363964
-12899.9949039621
-12900.0234527288
-12900.0204581057
-12899.9978307145
-12900.0004352052
-12900.0081758052
-12900.0210880107
-12899.9815588721
-12900.0118309526
-12900.0038797045
-12900.0312483254
-12899.9989539373
-12899.9786728688
-12900.0027895624
-12899.9975836771
-12900.0475644148
-12900.0172751996
-12900.0357366929
-12900.0179819462
-12899.99267395
-12900.0022528424
-12900.0104066789
-12900.0122378838
-12900.037613025
-12900.0094407602
-12900.0102463615
-12900.0244286859
-12899.9884880458
-12900.0185814607
-12899.9912518196
-12900.0345529219
-12900.0363637863
-12900.0453494314
-12900.0357584159
-12899.9782096468
-12899.991674725
-12900.0183085366
-12900.049187467
-12900.0004594625
-12899.9956509412
-12899.9900178851
-12900.0025330423
-12900.0129867255
-12900.0171779593
-12900.0177851488
-12900.0151898405
-12900.055836405
-12900.0125785526
-12900.0307218673
-12900.0369023223
-12900.0294968192
-12900.0341191649
-12900.0271484847
-12900.0307010418
-12900.0326726706
-12900.0056683269
-12900.0113428509
-12900.0050694618
-12899.998306048
-12900.0565116536
-12899.9782317564
-12900.0310982115
-12900.0069196796
-12899.9937339832
-12900.0211674208
-12900.0417840012
-12900.0017345389
-12900.0157522249
-12900.0179904346
-12900.0223452698
-12900.0111733801
-12900.0305085958
-12900.0401827546
-12900.0281047282
-12900.0219561931
-12900.0177846336
-12900.0044831049
-12900.041715643
-12899.9923079709
-12900.0130584303
-12900.001453162
-12900.0158895125
-12900.0402017892
-12900.0220437062
-12900.0003910593
-12900.0005424113
-12899.9916014399
-12900.0255738235
-12900.0444049699
-12900.0348919197
-12900.0365080279
-12900.0028576739
-12900.0187412643
-12900.0267852536
-12900.0109015349
-12900.0068774452
-12900.0075819078
-12900.0396935978
-12900.0263545101
-12899.9871301017
-12900.0004499716
-12900.0012753657
-12900.0477037909
-12900.0164193779
-12900.0292799407
-12900.0195870106
-12900.0689609249
-12900.0185305431
-12900.0067985247
-12900.002785306
-12899.9825644921
-12899.9924802415
-12900.000235554
-12899.9738036064
-12900.0170696046
-12900.0278163859
-12900.0056311806
-12899.9993006001
-12899.9979536738
-12900.0408878183
-12900.0562701815
-12900.0343888804
-12900.0030033407
-12900.012108019
-12900.0267413864
-12900.0230901465
-12900.0237985893
-12900.0223097228
-12900.0221666096
-12900.0340821622
-12899.9863443615
-12900.0224615946
-12900.0040380221
-12899.9865536884
-12899.9992382352
-12900.016451089
-12900.0027156711
-12899.9991753305
-12900.0390901392
-12900.0302850458
-12900.0077958882
-12900.0355462386
-12900.0336406126
-12900.019687479
-12900.0041468944
-12900.003831432
-12900.0133164584
-12899.9678225821
-12899.9967721282
-12900.0410298661
-12900.0086160493
-12900.0058765707
-12900.0024722708
-12900.0238613648
-12900.0174873305
-12900.0024678252
-12899.9959658878
-12899.9760298319
-12899.9742898116
-12900.0138443534
-12899.9914115831
-12899.9763590862
-12899.9733870519
-12899.9927825909
-12899.9827722941
-12899.9877580035
-12899.989209515
-12899.9975630278
-12900.0162948676
-12899.9663903821
-12899.9819752594
-12900.015809776
-12899.9759605985
-12900.0472024868
-12900.0225549
-12900.0218631857
-12899.9989958593
-12899.9768797272
-12900.0019232909
-12900.0084633511
-12900.0219749109
-12900.0030756999
-12900.0120752347
-12900.0148677406
-12899.994573547
-12900.0086109506
-12900.0148204986
-12900.0149936792
-12900.0054319915
-12900.0292212427
-12900.0107032352
-12900.0085154966
-12900.0193360057
-12900.0209461675
-12900.0237424887
-12900.013772873
-12900.032118618
-12900.0064306182
-12900.0058951183
-12900.0066874247
-12900.0344333206
-12900.0284156875
-12900.0116434773
-12900.0282243221
-12899.972051509
-12899.9775224048
-12899.990354722
-12900.0062320014
-12899.987127547
-12900.0133032249
-12900.0419716696
-12900.0121179397
-12900.0044248828
-12900.0181673737
-12900.0167611208
-12899.9908868266
-12900.0327655212
-12900.0312427607
-12900.0350752921
-12900.0081103408
-12899.9725612761
-12899.9659573813
-12899.9745848071
-12899.9999848252
-12900.0032669859
-12900.0214559356
-12900.0032475559
-12899.9996515368
-12900.0079059823
-12900.0186938007
-12900.0098932585
-12900.0335427313
-12899.9920780946
-12900.0379520711
-12900.0371606833
-12900.0095303385
-12900.0131900176
-12900.0114595093
-12899.9831512152
-12899.9966885254
-12899.9885906871
-12900.0167964639
-12900.0020191926
-12899.9938304209
-12900.0128654607
-12900.0142785354
-12899.9842096447
-12899.9769012594
-12900.0196900764
-12900.0023156666
-12900.052087147
-12900.0191309885
-12900.0297832787
-12899.9921973255
-12900.0113086025
-12899.9898040007
-12899.9742354228
-12899.999797602
-12900.0002362896
-12900.0526748714
-12900.0256605897
-12900.0106139472
-12899.9928072254
-12900.0274746773
-12900.0268058937
-12900.0197794456
-12900.0126417481
-12900.0304534501
-12900.0420863547
-12900.0038808847
-12900.0260113187
-12900.0025219712
-12900.0326823593
-12899.9833422243
-12900.0235688631
-12900.032933975
-12900.045202335
-12899.9773824494
-12900.0158208517
-12900.0061090023
-12900.0280377558
-12900.0156420282
-12899.9822496816
-12899.9852167474
-12899.9974427052
-12900.027828715
-12900.0331125592
-12900.044348771
-12900.0223058193
-12900.0320246104
-12899.9973802238
-12900.0148407078
-12900.0529358502
-12900.0657520645
-12900.0297032886
-12900.0003810084
-12899.9913625369
-12900.0114462205
-12899.9733193252
-12900.0120871854
-12900.0056592765
-12900.003659956
-12899.9969832525
-12900.0118806589
-12899.9658754033
-12900.0184806166
-12900.0297734844
-12899.9830791724
-12900.0327869012
-12900.0039357876
-12899.9827468278
-12899.9997955296
-12899.998354141
-12900.012669535
-12899.9974875547
-12900.0344368718
-12900.0425116638
-12900.0228307022
-12900.0037713737
-12900.0036950829
-12900.0337351761
-12900.0144774227
-12900.0030608138
-12899.9889824295
-12900.0228507223
-12899.9900776069
-12899.9644843633
-12899.9762434093
-12900.0063251862
-12900.0336710551
-12900.0212326407
-12900.0380148675
-12899.9927494191
-12900.0146698887
-12900.0089009634
-12900.0013683919
-12899.9927365977
-12900.0131507994
-12900.0184795468
-12899.9977558803
-12899.9480944394
-12900.0008144903
-12900.0245288734
-12900.0178459847
-12900.0251913235
-12900.014812072
-12900.0283193501
-12900.0134938738
-12900.0117779845
-12900.0000783344
-12900.0195184904
-12900.0330132177
-12900.0194510141
-12900.0445172483
-12899.981551714
-12900.028209862
-12900.0029542954
-12900.0220854566
-12900.0186727003
-12900.0155883443
-12900.0278764
-12900.0028918691
-12900.0244709063
-12900.016872611
-12899.9805481863
-12899.9903062221
-12900.0300110439
-12900.0103405619
-12900.0175049265
-12900.017491474
-12899.9746040562
-12899.9887879436
-12900.0091067508
-12899.9972716626
-12900.0605462902
-12899.9708607419
-12899.9957557623
-12899.9932105142
-12899.9980836599
-12900.0214318994
-12900.0090674239
-12899.9875761976
-12900.0227143662
-12900.0273840772
-12900.028428316
-12900.0227918026
-12900.0011011391
-12900.0147908255
-12900.0194176497
-12899.9926119891
-12900.007770467
-12900.0051677013
-12899.9818724296
-12900.0129594606
-12900.0007407466
-12900.0052992083
-12899.9416263472
-12900.0352234077
-12900.0192387587
-12899.9968841084
-12900.0417025863
-12900.0463359199
-12900.032590722
-12899.9831921207
-12900.0279446439
-12900.0002282395
-12900.0195910352
-12900.0054265171
-12899.9898042946
-12900.0145274717
-12900.0225845481
-12900.0305857304
-12899.9877878065
-12899.9835466246
-12900.0267482136
-12899.9901635031
-12899.9971154191
-12900.0139375053
-12900.0046472392
-12900.0129885618
-12899.9797754408
-12900.0175343981
-12899.9925209702
-12899.9952485885
-12900.0341412736
-12900.0071871525
-12900.0310008125
-12900.019618932
-12899.9609831916
-12899.9942310628
-12900.0265407526
-12900.0364537589
-12900.0538384507
-12900.0137235831
-12900.0277542093
-12900.0411719424
-12900.0219759597
-12900.0372722498
-12900.0352142828
-12900.0085706197
-12900.005056481
-12900.0377167455
-12899.9913461375
-12899.971874569
-12900.021757468
-12900.0123339266
-12900.0127876745
-12900.0339158947
-12900.018066445
-12900.0151739484
-12900.0239784603
-12900.0325523711
-12899.9998914789
-12900.059741537
-12900.0079164108
-12900.0194866091
-12900.049156287
-12900.0115443739
-12900.0118540058
-12900.0185009492
-12900.02601985
-12899.9774838668
-12899.9984225411
-12899.9918749806
-12900.0198318558
-12899.9859444808
-12899.9863609879
-12900.0260109068
-12899.9903840353
-12900.0117736826
-12900.0240719615
-12900.009422823
-12900.0165013731
-12900.0184505235
-12900.0290152289
-12900.0217592771
-12900.0059492658
-12900.0196372784
-12900.0052923302
-12900.0120814254
-12900.0138794771
-12900.0046738928
-12900.0158369048
-12899.9984371079
-12900.0352838753
-12899.9917317274
-12900.0044688208
-12900.0451024816
-12900.0136699027
-12900.0229577632
-12899.9906471642
-12900.0482445128
-12900.025750914
-12900.0352884106
-12900.0004995309
-12900.0113711953
-12900.0434363515
-12900.0058272272
-12900.0167552002
-12900.0073973335
-12900.0193062241
-12900.0351857232
-12899.9843202243
-12899.9824495182
-12900.042110625
-12900.0026855102
-12900.0265266697
-12899.9813401434
-12900.0082082072
-12900.0075057484
-12900.0002115628
-12900.0169435474
-12899.9946215344
-12900.0135185635
-12900.0345228271
-12899.9954014032
-12899.9995100589
-12900.051773321
-12900.0347112045
-12900.0366099542
-12900.0126970467
-12900.0210274145
-12900.0102360826
-12900.0176423304
-12899.9840180951
-12899.9967964816
-12899.9747444778
-12900.0202199794
-12899.9966829842
-12899.9895642462
-12900.0304377184
-12899.9937713952
-12900.0006997675
-12900.03029731
-12899.9883931482
-12900.026028127
-12899.989317515
-12900.0028513081
-12900.0320509813
-12900.0108280548
-12900.0042397547
-12900.0411709635
-12900.0331246499
-12900.0198355318
-12900.0241446833
-12900.0462506923
-12900.0240413605
-12900.0140632323
-12900.0244366649
-12899.9991965529
-12900.0249932222
-12900.0324765008
-12899.9812373928
-12899.9601674823
-12900.0144812694
-12900.023933912
-12900.0401814504
-12900.0615719329
-12900.0216507652
-12900.0074405163
-12899.9968466776
-12900.0375969352
-12900.0348138624
-12899.9846195623
-12900.0319724349
-12900.0203646511
-12900.037014004
-12900.0108686691
-12900.009165121
-12900.0250602562
-12900.0338066769
-12900.0073627091
-12900.0109623226
-12899.9973311204
-12899.9902288402
-12900.0107929389
-12900.0188667002
-12900.0118475857
-12900.0036067162
-12899.9929649043
-12900.0338064688
-12900.0231267714
-12900.0143905584
-12900.0191409728
-12900.0013965151
-12900.0148878572
-12900.0461557824
-12900.053029081
-12899.9852794445
-12899.9772392085
-12900.0389138238
-12899.9612799651
-12900.0286739048
-12900.0356852375
-12900.0397897013
-12900.0280010848
-12900.0134378611
-12900.0212303938
-12900.0120524552
-12900.0038632272
-12900.0037799763
-12900.0134090013
-12900.0427441561
-12900.0217039299
-12900.0034243458
-12900.0297361765
-12900.035345858
-12900.0116052529
-12900.0307932843
-12900.0130155079
-12900.026304341
-12900.028110031
-12899.9758063463
-12900.0210084946
-12900.0355037703
-12900.0257846329
-12900.0450813762
-12899.9924518426
-12900.0087381019
-12900.026954778
-12899.9840788396
-12900.039828226
-12900.0486924401
-12900.0025915603
-12899.9939152402
-12899.9978907335
-12900.0281490284
-12900.0243163408
-12900.0126833044
-12900.0063022399
-12900.0134546235
-12900.0093654887
-12900.028923568
-12900.0337213302
-12899.9689948868
-12900.0527471711
-12900.0186935236
-12900.0370472059
-12900.0668922505
-12900.011076691
-12900.0333641708
-12899.9921934209
-12900.0444256978
-12900.0362075959
-12900.0270746568
-12900.055663378
-12900.0264070681
-12900.032534228
-12900.0419017299
-12900.0319807756
-12900.0089469723
-12900.0160477587
-12900.0430785649
-12900.0140904658
-12900.0236190235
-12900.0503503435
-12900.0179154125
-12900.0263958219
-12900.0177431956
-12900.0245638346
-12900.0349166334
-12899.9953860345
-12900.0103270826
-12900.0498812919
-12900.0071643552
-12899.9880488972
-12900.02437735
-12900.0123153556
-12900.0056235643
-12900.030262682
-12899.9934062369
-12900.0079363066
-12900.0125134703
-12900.0117630185
-12900.0309432608
-12900.0525913876
-12899.9873339989
-12900.0119550006
-12900.0149777623
-12900.0384705978
-12900.0499715206
-12900.0112639693
-12900.0313906288
-12900.0313399715
-12900.0569482799
-12900.0340993226
-12900.0054753059
-12899.9937134882
-12900.0511473615
-12900.0445286831
-12899.9937375802
-12900.0099739817
-12899.9766278493
-12900.0090791758
-12899.9908760763
-12900.0034755632
-12900.0094397391
-12899.9781565082
-12900.0280786692
-12899.989116448
-12899.9821588358
-12900.024217106
-12900.0121974335
-12899.9889379132
-12900.0129201069
-12900.0166778146
-12900.0303432837
-12900.0159173081
-12900.0230577185
-12900.0134202899
-12900.0713438205
-12899.9974750966
-12900.0262867511
-12900.0278611914
-12899.9994531945
-12900.0279439191
-12900.049458173
-12900.0158337222
-12900.0199994704
-12900.0285844477
-12900.0159653265
-12900.0391129423
-12900.0291720249
-12899.9885750291
-12899.9996540934
-12900.027859822
-12900.0380947712
-12900.0078988649
-12899.9960350167
-12900.0021515619
-12899.9677150923
-12899.9867214656
-12899.9920866898
-12899.9758345174
-12899.9954971453
-12899.9819547289
-12900.0185365951
-12899.9989140855
-12900.0113554025
-12899.9927718671
-12900.060513128
-12900.0193714099
-12899.9838711562
-12899.9852800474
-12900.0476212074
-12900.0189159901
-12900.0212474984
-12900.0436926934
-12899.9881162634
-12900.0155779123
-12899.9797863096
-12900.0128993432
-12900.0012162252
-12900.0334830537
-12900.0103095927
-12900.0086512934
-12900.0111685956
-12900.0163271976
-12900.0369819686
-12900.0267409151
-12900.0280556804
-12900.0494782341
-12900.0355035088
-12900.0285057503
-12900.0049097511
-12900.0396131256
-12900.0407299564
-12900.0059282492
-12899.9848975669
-12900.0131013941
-12900.0598334057
-12900.0490163601
-12899.9614051942
-12900.0221382855
-12899.9925493686
-12900.0068187052
-12900.0082782098
-12900.0523725747
-12900.0333612612
-12900.009896352
-12900.0182170174
-12900.0123121234
-12900.0274956134
-12900.0223601572
-12900.0199391397
-12900.0104538176
-12900.041850277
-12900.0240940738
-12899.9623055706
-12899.9816114099
-12900.00048211
-12900.0164000636
-12899.9947721109
-12899.9479886364
-12899.9790919626
-12899.9886843173
-12900.0047947606
-12900.0351907355
-12900.0567582123
-12899.9827055982
-12899.9979403135
-12900.0024085579
-12900.0233604798
-12900.047837629
-12899.9922342512
-12900.0141678874
-12900.0432981023
-12900.0059086905
-12900.0041733636
-12900.0079292695
-12900.0111177717
-12900.0120043352
-12900.0282529597
-12899.9737919418
-12900.0056204857
-12900.0393584365
-12900.0513385018
-12899.9988960226
-12900.0050413012
-12900.0185999678
-12899.9958302627
-12899.9955400031
-12900.0233160813
-12900.0100029425
-12900.0301279827
-12899.9848029346
-12900.0080745441
-12899.9785203369
-12900.0249724734
-12900.0315778705
-12900.0176380391
-12900.0297856578
-12900.0241333894
-12900.002021791
-12899.9794145631
-12900.0125153704
-12899.9798673273
-12899.9858862552
-12900.0127912119
-12899.9976145168
-12899.9912803405
-12899.9891590134
-12900.0083058556
-12900.0006927928
-12900.0003644227
-12899.9892655749
-12900.047477215
-12899.9971702033
-12900.0074758776
-12899.9997916902
-12900.0157915144
-12900.0302631076
-12900.0045445771
-12900.0477804167
-12900.0147027484
-12900.0429369452
-12899.9894933624
-12900.0033464942
-12900.0232948631
-12900.0049820007
-12900.0071843541
-12899.9983659463
-12900.0079889848
-12900.0093591196
-12900.0040896232
-12899.9994626196
-12899.9904668123
-12900.0263321398
-12900.0404124974
-12899.9956625069
-12900.0118752476
-12900.0267033581
-12900.0237113549
-12900.007854929
-12900.0618311993
-12900.0182956858
-12900.0180187068
-12900.0266453761
-12900.0027347532
-12900.0053484423
-12900.0459758057
-12900.0399434859
-12899.9990828457
-12900.0134727749
-12900.0497153585
-12900.0278004024
-12900.0156057257
-12900.0418833563
-12900.0356637853
-12900.0003449246
-12900.0370610341
-12900.0265225559
-12899.9926603653
-12900.0531079014
-12900.0034146917
-12900.0191555208
-12900.0383992088
-12900.0275748548
-12900.0383199099
-12899.9940000863
-12900.0189227039
-12900.0455020397
-12900.0086065575
-12899.9997691125
-12899.9824920884
-12900.0296136841
-12900.0082276744
-12900.0115351762
-12900.0168484088
-12900.0097681964
-12900.0090398786
-12900.0248877048
-12899.9699602353
-12900.0176992342
-12899.9865444084
-12900.0139737666
-12900.0399874782
-12900.0027418706
-12900.0083205633
-12899.998988369
-12900.0260563117
-12899.9779010764
-12900.0174025873
-12900.0310706426
-12900.0218143615
-12900.0302254609
-12900.0174686524
-12900.0086036345
-12900.0489707253
-12900.0149773327
-12900.0197470414
-12900.0253361052
-12900.0185449338
-12900.0319034571
-12900.0200719498
-12899.9837959102
-12900.0006088943
-12900.0427875607
-12899.9960075268
-12900.0619359481
-12900.0218793452
-12900.0268830806
-12900.0045360654
-12900.0320389499
-12900.0239877633
-12899.9959586387
-12900.0223228598
-12900.0242917261
-12900.0288575645
-12900.0405515369
-12900.0500099146
-12900.0212678853
-12899.9924575286
-12899.9695737209
-12899.9823540423
-12900.0106163816
-12900.0055384206
-12900.0273742348
-12900.0524928154
-12900.0383785501
-12900.0232477384
-12900.0057305212
-12899.9749358828
-12900.0102434125
-12900.048923762
-12899.9946572768
-12900.028463653
-12900.0092173463
-12900.0355848324
-12900.0342448845
-12900.016394748
-12900.0330200193
-12900.0095682165
-12899.9999367453
-12899.9995894142
-12900.0194500369
-12900.0227206324
-12900.0609370279
-12900.0027370338
-12900.0424598159
-12900.0332207823
-12900.0605358
-12900.0468161129
-12899.9881624305
-12899.9906990851
-12900.0152390187
-12899.9947600556
-12900.0137691962
-12900.0249291156
-12899.998578277
-12900.0118720316
-12900.0238124991
-12900.0210037809
-12900.0128316585
-12900.0170074044
-12900.033435294
-12900.0291997022
-12900.0676046896
-12900.04201515
-12900.0407970075
-12900.057162795
-12900.0214082162
-12900.0204696032
-12900.0123528196
-12900.0248876499
-12900.0291637698
-12900.0262799038
-12899.9882345791
-12900.0209984229
-12900.0476919665
-12900.0235422855
-12900.0229584622
-12900.0173727247
-12900.0434299766
-12900.0306041445
-12900.0186012613
-12900.0181921006
-12900.0398956171
-12900.0102636336
-12899.9993955956
-12900.0429094631
-12900.0246911333
-12900.0050481841
-12900.0074034288
-12899.9913006887
-12900.0156533763
-12900.0171610614
-12900.0198659212
-12900.0160729457
-12900.0195556634
-12900.0486862927
-12900.0186022752
-12899.9995011427
-12900.0633731532
-12899.9758890732
-12900.04699634
-12899.9968823884
-12900.0269939434
-12899.9924457519
-12900.0129640634
-12900.0269616638
-12900.0346086929
-12899.9944461415
-12900.031691137
-12900.0141528068
-12900.0058580341
-12900.0079593877
-12899.9908802644
-12900.0155365479
-12900.0097181802
-12899.9915644666
-12900.0256725154
-12899.9896052957
-12900.0243946004
-12900.0025209121
-12900.0372617138
-12900.0208432195
-12900.0079285048
-12899.9977181869
-12900.0065003292
-12900.0212869004
-12900.0234092025
-12900.0038393454
-12900.0346943229
-12900.0099209183
-12900.0454150895
-12900.0223994042
-12900.0285049413
-12899.9991832382
-12900.0476210396
-12899.9902955184
-12900.0197453072
-12900.0175774296
-12900.0172176598
-12900.0375457813
-12899.9900100975
-12899.9981445044
-12900.0183819288
-12900.0033423461
-12900.0048964502
-12900.0197813253
-12899.9978230835
-12900.0290071898
-12900.0267755237
-12900.001608165
-12900.0385922999
-12899.9969995649
-12900.0198471886
-12900.0101739861
-12900.0419898338
-12900.0076886627
-12900.0236078689
-12900.0275625439
-12899.9918632105
-12900.0064847399
-12900.0272062176
-12900.0142832132
-12900.0395701032
-12900.025172868
-12900.0210704578
-12900.0421187532
-12900.0487126055
-12899.9678319347
-12900.0584140376
-12900.0285687365
-12899.9736448197
-12899.9938993614
-12900.0009210053
-12900.0096199052
-12900.0130014215
-12900.0241302047
-12900.0106531636
-12899.9881473886
-12900.0418310099
-12900.0032749044
-12899.9867032738
-12900.0343250123
-12899.9941252115
-12899.9517538204
-12899.970437157
-12900.0200490448
-12899.9996017187
-12900.0031153529
-12900.0152926269
-12900.0239292693
-12900.0081982965
-12900.0178902338
-12900.0177595279
-12899.9985776006
-12899.9941326315
-12900.0076222531
-12900.0214676387
-12900.0282569149
-12900.0149348922
-12900.0070377627
-12900.0043556094
-12899.9968831591
-12900.00031885
-12899.9497611379
-12899.9858311229
-12900.0220411746
-12900.0043521405
-12899.9842669233
-12900.0056027005
-12900.0148142833
-12899.9886649276
-12900.0167815604
-12900.0014231299
-12900.0156353083
-12900.0292199554
-12900.0036193248
-12900.0257264036
-12900.0123317604
-12900.0195904484
-12900.0235632289
-12900.0152490282
-12900.0139541709
-12900.010140881
-12900.0405960651
-12900.0020331975
-12900.0199114265
-12900.013001236
-12900.0181354841
-12900.0231831075
-12900.0252046941
-12900.0031810143
-12900.0128116038
-12899.9967656678
-12900.0087314251
-12900.0178779541
-12900.0125065855
-12900.0282579347
-12900.0491638125
-12900.049820629
-12899.9941035291
-12899.9852606875
-12900.0025688266
-12900.0046927627
-12900.0174992762
-12900.0062065444
-12900.010180218
-12900.0327244346
-12900.0185341082
-12900.0077952836
-12899.9990920347
-12900.0169847453
-12900.0256291114
-12900.0045025585
-12900.0031616967
-12900.0043729049
-12900.0364143771
-12900.0042956451
-12900.0074162888
-12900.0229852358
-12900.0008069536
-12900.0279111807
-12899.9996262925
-12900.0447581737
-12899.9813137334
-12900.0479015513
-12899.9762930364
-12900.0139030445
-12900.0260334342
-12900.0241661428
-12900.0278634783
-12900.0476346222
-12900.0371499238
-12900.0251275644
-12900.0307178831
-12900.0456415876
-12900.0204582933
-12900.0343043138
-12900.0209044026
-12900.0179489426
-12900.0278588041
-12900.0170361262
-12900.0328140386
-12900.0197023886
-12900.0289689515
-12900.016413385
-12900.0270761284
-12900.0131593105
-12899.9971494951
-12899.9786167608
-12900.0190371647
-12900.0409086478
-12900.046180396
-12899.971212848
-12900.0025690112
-12900.0354843438
-12900.0184155121
-12900.0262729202
-12899.9808522199
-12900.0222379004
-12900.0112968174
-12900.0450981966
-12900.012207745
-12900.0281986577
-12900.0334152734
-12899.991026201
-12900.0187382853
-12899.9971655164
-12900.0270526069
-12900.0064758606
-12899.9837915676
-12900.0057855489
-12900.0229002251
-12900.0055949297
-12900.0070665975
-12899.9808087826
-12900.0192407771
-12899.9927501595
-12899.9802912608
-12900.0102691118
-12900.0197799429
-12899.9939228595
-12899.993552973
-12899.9980329782
-12900.0048549757
-12899.9901540091
-12899.9979677698
-12900.0178491872
-12900.0167390301
-12899.987907414
-12900.0205631206
-12900.0115104367
-12900.0294906895
-12900.0227836451
-12900.0296218383
-12900.0357892483
-12900.011580543
-12900.0236125333
-12900.0197433872
-12900.0283267531
-12900.0128967232
-12900.0223006586
-12900.0272408257
-12900.0067496806
-12900.0274617443
-12900.0304217435
-12900.0228919708
-12900.0325605333
-12900.0332851033
-12900.0054741047
-12900.030087772
-12900.0259342028
-12899.9856693716
-12900.0019961401
-12899.9903857249
-12900.0306800483
-12900.0186131873
-12900.019326265
-12900.0003114576
-12899.9879143611
-12899.9662698089
-12899.9747984715
-12899.9964265802
-12899.9751199837
-12900.0054752885
-12900.0001590552
-12899.995954123
-12900.0144656651
-12900.0268213126
-12899.9659731043
-12899.97392681
-12900.0254928205
-12900.0163516136
-12900.0043464865
-12899.9978863703
-12899.9982446894
-12900.0467330218
-12900.001169593
-12900.0361740203
-12900.0198258475
-12899.998464149
-12900.0331153506
-12900.0420797545
-12900.0077237476
-12899.9990305951
-12900.0067581699
-12899.9934124579
-12899.9869743133
-12900.0278192839
-12900.0336115888
-12900.0252910721
-12900.0169099878
-12900.025202511
-12900.0217265977
-12900.002801289
-12900.0245280965
-12899.9874632074
-12899.9977730316
-12900.0278924496
-12900.039024217
-12900.0065602333
-12900.0263768818
-12900.0419473511
-12900.0048878722
-12900.0077881838
-12900.0269923918
-12900.0403282342
-12900.0097793225
-12899.9785482022
-12900.0176513779
-12899.9997290682
-12900.0297210629
-12900.0416858872
-12900.0186041387
-12900.0501252165
-12900.0208036083
-12900.0443412941
-12900.0074083693
-12900.0273357173
-12900.0498659039
-12899.977115668
-12900.0067426604
-12900.0006728553
-12900.0080894725
-12900.0094069934
-12899.9917268956
-12900.0043870042
-12900.0513479705
-12900.0147022958
-12900.0255946452
-12899.9874279348
-12900.0275539998
-12900.0152662864
-12899.9958862485
-12900.0337086592
-12900.0320879251
-12900.013069295
-12899.9984129165
-12900.0146962652
-12900.0301583942
-12900.0201456556
-12900.033008551
-12899.9996767549
-12900.0303786769
-12900.0056330595
-12900.0463786023
-12900.0585206997
-12900.0433855729
-12900.0257783887
-12900.038363481
-12900.0135510607
-12900.0217800396
-12900.0384948311
-12900.0102109429
-12899.9853384472
-12900.0109447714
-12900.0186384469
-12899.9701416883
-12900.047176002
-12900.0139127243
-12900.0449903099
-12900.0309415797
-12900.0069807466
-12900.0503280449
-12899.9836315117
-12900.0118664501
-12899.9968085792
-12899.9816192284
-12900.0367578235
-12900.0280314585
-12900.0424708156
-12900.0234203598
-12899.9934583382
-12900.0388192875
-12900.0154324344
-12900.0161355856
-12900.0014763074
-12899.9821330632
-12899.9680781284
-12900.004703053
-12900.0267907889
-12900.0029643346
-12900.0211924838
-12900.0256013963
-12900.0523263438
-12899.9989021334
-12900.0165126546
-12899.9947260617
-12900.0066515078
-12900.0299491888
-12900.0211734158
-12900.000670459
-12900.0076372799
-12900.0328866476
-12899.9774227632
-12900.0176353203
-12900.0065023605
-12900.008325329
-12900.0286349393
-12900.0056571821
-12900.0147188793
-12900.0078023232
-12900.0220824054
-12900.0185137967
-12900.0405438684
-12900.0207272471
-12900.0513040118
-12900.0513026275
-12900.0265597818
-12900.0402902774
-12900.0216871838
-12900.0269984731
-12900.0100805792
-12900.0218890521
-12900.0007293798
-12900.0172438235
-12900.0243938596
-12900.0121419036
-12900.0135167091
-12899.949567029
-12900.0276759842
-12900.0258973263
-12899.9683875756
-12900.0397540885
-12900.0451700169
-12900.0341732584
-12900.0154081699
-12900.0255963094
-12899.9984626758
-12899.994938592
-12899.9904986778
-12900.0372996857
-12900.0662202803
-12900.0193402465
-12900.0327101436
-12899.9931642332
-12899.973132204
-12899.9926496971
-12900.0360478438
-12899.994064466
-12900.0058657926
-12900.0345614161
-12900.0194055668
-12900.0241225475
-12899.9736503191
-12899.9954363945
-12899.980452565
-12900.0313482603
-12900.0308605922
-12900.0213862708
-12900.0175540314
-12900.0184237243
-12899.9794095799
-12900.0231583414
-12900.0096747441
-12900.019610462
-12900.0307952859
-12900.0270281512
-12900.016866863
-12900.0253880691
-12900.0125662351
-12900.0308465563
-12900.0404506429
-12900.0417482115
-12900.0347744427
-12899.9902705206
-12899.9776872875
-12900.0095539798
-12900.0355121223
-12900.0174170786
-12900.022929948
-12900.016181496
-12900.0405081935
-12900.0396978612
-12900.0238995071
-12900.044437547
-12900.0109438562
-12899.9892166911
-12900.0180102282
-12900.016046834
-12900.0456570799
-12900.0069847611
-12900.0023225386
-12899.967451099
-12900.0069985209
-12899.9876979345
-12900.0464277483
-12900.0077475211
-12900.0075417485
-12900.0173311793
-12900.005549585
-12900.0244997173
-12900.0238628564
-12900.0123887573
-12900.0415812871
-12900.0502274506
-12900.0235293866
-12900.0187981354
-12899.9834253594
-12900.0334959788
-12900.019463031
-12899.9762242178
-12900.0250490239
-12900.0328880527
-12900.0350112316
-12899.9792904859
-12900.0146970819
-12900.0312072397
-12900.0260054618
-12900.0242730567
-12900.0340159198
-12900.0268425396
-12900.0121286625
-12899.9816029561
-12900.0092430425
-12899.9863375845
-12900.019198036
-12900.0143169182
-12900.0278368383
-12899.9998827582
-12900.0112167688
-12900.0405863275
-12899.9811402887
-12900.0141858521
-12900.024858184
-12899.9763663683
-12900.0012432695
-12899.9886057243
-12900.0056989482
-12899.9814017891
-12900.0124574825
-12899.9997327163
-12900.0215838831
-12900.0083687762
-12899.989491068
-12900.0484421263
-12900.0141322335
-12899.9788404301
-12900.0290972251
-12899.9640010633
-12900.004498257
-12900.0073135572
-12900.0264166208
-12900.0088829173
-12899.9826149524
-12899.993748486
-12900.0024889913
-12899.9885722407
-12899.9981365704
-12899.9809428671
-12900.0257144573
-12900.0200252555
-12900.0068147318
-12900.0295781716
-12899.9998406643
-12900.0064252378
-12900.0231333006
-12900.0361834934
-12900.0331297273
-12900.0188840444
-12900.0138568377
-12900.010753804
-12900.0025366278
-12899.9755756327
-12900.0382971124
-12899.9865676704
-12899.9928583451
-12900.0192837604
-12899.9675387167
-12900.0139520675
-12900.0240988245
-12899.9900980653
-12900.0414578246
-12900.009806794
-12900.0394639024
-12900.005865983
-12899.9921442899
-12899.9927782685
-12900.007836771
-12900.0008227669
-12900.0277049103
-12899.9366203539
-12900.0213657411
-12900.0097357576
-12899.9789757134
-12900.0049216618
-12900.006200521
-12899.9836773717
-12900.0440279777
-12899.9974367502
-12899.9943684742
-12899.9876021713
-12899.9957561349
-12900.0073990261
-12900.0230407771
-12900.0544680971
-12899.9974843997
-12899.9686419495
-12900.0238223874
-12900.0238630292
-12900.0371621123
-12900.0143818929
-12899.9718534099
-12900.0245102274
-12899.9894359131
-12900.0303327992
-12899.9918879395
-12900.0249415468
-12899.9966329569
-12900.0147370402
-12900.0142325418
-12900.0270363433
-12899.9834328667
-12900.0184211016
-12900.0243406986
-12900.0247112841
-12900.0223502094
-12900.0061976921
-12899.9559851683
-12900.0036733102
-12899.9790048679
-12900.0234273569
-12900.004642905
-12900.0170415347
-12900.0245505586
-12900.0191415429
-12900.0297040799
-12900.0344772196
-12900.0111789549
-12899.9870148748
-12900.016682434
-12900.023403808
-12900.0023779534
-12899.9907935978
-12900.0195451492
-12900.0025237985
-12900.0332138995
-12899.9870692951
-12900.0307745378
-12900.0000932792
-12899.9854248885
-12900.0218429371
-12900.0079039092
-12900.0323105286
-12900.005291841
-12900.0315444438
-12900.0086162176
-12900.0037572025
-12900.0372046497
-12900.0020610515
-12900.0516612792
-12899.9913728559
-12900.0149351549
-12900.0060688961
-12900.0041150008
-12900.0152368224
-12899.9889901765
-12900.042039086
-12900.0306935929
-12900.0146032192
-12900.011216656
-12900.0508693292
-12899.9881968086
-12900.0343279974
-12900.0116857002
-12900.0277319775
-12899.9938454269
-12899.9977159835
-12900.0006339055
-12900.0545152205
-12900.005456346
-12900.0069111525
-12900.0272122994
-12899.9926499561
-12900.0385569522
-12900.0620061069
-12900.0311275377
-12900.0238904123
-12900.0218408637
-12900.0395020585
-12900.0567418972
-12900.0402385002
-12900.0335284297
-12900.0123005847
-12900.0257535921
-12900.0044512885
-12899.9987264769
-12900.0228999041
-12900.0028992067
-12899.9958998455
-12900.0182070777
-12900.0474998425
-12900.0219837756
-12900.0367100633
-12900.0240639143
-12900.0002260563
-12900.0346466559
-12900.0261078002
-12900.0033482662
-12900.0037315494
-12900.0187232854
-12900.0378400546
-12900.0274250434
-12899.9746346047
-12900.0375861261
-12900.0348731703
-12900.0151827933
-12899.9958754805
-12900.0277676112
-12899.9686400858
-12900.0004450634
-12900.0441668458
-12899.9909899349
-12899.9914105185
-12900.0296619009
-12900.036156619
-12900.0404839956
-12900.0124893308
-12900.0236672911
-12900.0301502947
-12900.0190485838
-12900.0127199742
-12899.9937960161
-12899.9999873309
-12900.0212811607
-12900.0096387772
-12899.9744430913
-12899.9840917666
-12900.0102577113
-12900.0204090316
-12899.9776551909
-12899.9927493161
-12900.0217093726
-12899.9828670311
-12900.0281780763
-12900.0048004745
-12900.0076714829
-12900.0279184495
-12899.9798088472
-12899.9853271998
-12899.9786717582
-12899.9918537302
-12900.0337992004
-12900.0213964135
-12900.0085305566
-12900.011155388
-12900.0156795419
-12900.0326459432
-12900.0204699909
-12900.0335171821
-12900.058117531
-12900.0204833213
-12900.001730846
-12900.0335537463
-12900.0314560757
-12900.0093859011
-12900.0329290743
-12899.9837122246
-12900.0024081852
-12900.0196376937
-12899.9906957233
-12900.0056006827
-12900.0210691869
-12900.0206692292
-12899.9618550394
-12899.9865214074
-12900.0103420839
-12900.0211367508
-12900.0101454677
-12900.0203881958
-12900.0193376693
-12900.0490706682
-12900.0366058059
-12900.0194949199
-12900.0482979655
-12899.9912401618
-12900.0334104324
-12900.0335220921
-12900.0019163077
-12900.0750835599
-12900.0041459859
-12900.0085681533
-12900.0164024439
-12900.0156800164
-12900.0348320253
-12900.0172842916
-12900.0154415669
-12899.9731234302
-12900.0136630372
-12899.9724940349
-12899.9971401474
-12900.0216985765
-12899.9843485057
-12900.0472618039
-12900.0205272122
-12899.9975078233
-12900.0270958337
-12900.018959496
-12900.0284832466
-12899.9891072752
-12899.9742117927
-12900.0024060375
-12900.0055410045
-12899.9870527522
-12900.0075057614
-12899.9985552401
-12900.0084358275
-12900.0070256626
-12899.9954125194
-12900.0289355651
-12899.9850401665
-12900.0539836016
-12900.0143767927
-12899.9951908536
-12899.9906083934
-12900.0111386372
-12900.0083236734
-12900.0364119434
-12899.9976540881
-12899.9705118429
-12900.0183849072
-12900.0328346296
-12900.031603328
-12899.9882756105
-12900.0122413532
-12900.0110959055
-12900.0344136042
-12899.9644840318
-12900.0449387447
-12900.0346159272
-12900.0232087447
-12900.014919343
-12900.0342986069
-12900.007079427
-12900.0284555585
-12900.013295179
-12900.0153277326
-12900.0235449154
-12899.9861934963
-12900.0120314681
-12900.0091197389
-12900.0313226278
-12900.0131903381
-12900.0044043504
-12900.0267028963
-12900.0292829712
-12900.0557913509
-12900.0382795492
-12900.050116119
-12900.0489798863
-12900.0265159256
-12900.022221361
-12899.9927586597
-12900.0093378663
-12900.0225905118
-12900.0228840718
-12900.0132913242
-12900.0421072101
-12900.0162310235
-12900.0063201344
-12900.0038711927
-12899.974067542
-12900.0197819152
-12900.0077447995
-12900.0207173022
-12900.0112804009
-12900.0124334708
-12900.0071042389
-12900.0417355203
-12900.020092355
-12900.0067958281
-12900.0085014096
-12900.003151603
-12899.999052347
-12899.9975995306
-12900.0202020166
-12900.0091827371
-12900.0046919741
-12900.038412266
-12900.0233743609
-12899.9679537372
-12900.0079687851
-12900.0076082176
-12900.0099957884
-12900.004862869
-12900.0394930413
-12900.0058236704
-12899.9896633558
-12900.0099361696
-12900.0385467214
-12899.9893990871
-12900.0195944302
-12899.9809584658
-12900.0038786093
-12900.031914916
-12900.0261244064
-12899.9838349372
-12899.9977109592
-12900.0409922152
-12900.0170147722
-12900.0081892216
-12899.980460425
-12900.0238709649
-12900.0365938034
-12900.0211294393
-12899.9734392399
-12899.9866659762
-12900.0227556991
-12900.0513895487
-12900.0472661357
-12900.0211402071
-12900.0153656718
-12900.0254673324
-12900.0145395473
-12900.0364276797
-12900.0023862083
-12900.0482780025
-12900.0414485298
-12900.0366304981
-12899.9570652989
-12900.0070223439
-12900.0196689764
-12900.0209633438
-12899.9684999641
-12900.0157923327
-12900.0015090693
-12900.0010660801
-12899.9970295731
-12900.0109220383
-12900.0226726094
-12900.0226446188
-12900.0148865642
-12900.0098286001
-12900.0268941479
-12900.0141552082
-12900.0061647995
-12900.0406756679
-12900.0148470312
-12900.0141796514
-12900.0321759358
-12900.010975065
-12900.0264280803
-12900.03436194
-12900.033984284
-12900.0164526608
-12899.9894038828
-12900.0597480939
-12899.9964193455
-12900.0432161629
-12900.0343085482
-12900.0277824493
-12899.9990157731
-12900.0147796381
-12900.0220090347
-12900.0133367809
-12899.9844026388
-12900.0517001981
-12900.0092576094
-12900.0405444046
-12899.9891357962
-12900.0186574363
-12899.9983737339
-12900.0115137461
-12900.0607138546
-12900.032937977
-12900.0254335152
-12900.0337360667
-12900.0245026497
-12900.0165880834
-12900.0040853799
-12900.0082925565
-12900.0301344788
-12900.0335489705
-12900.0294012557
-12900.0249722511
-12900.0243320593
-12899.9816402228
-12900.0214806185
-12900.0032513796
-12900.0334796801
-12900.0053323534
-12900.0238984037
-12899.9939923889
-12900.0412933343
-12899.9883775732
-12900.0254005651
-12899.9982514994
-12900.0097196962
-12900.0362997579
-12900.0129986508
-12899.993741132
-12900.0359240187
-12900.0238406322
-12900.0236724126
-12900.0125588931
-12900.0123147215
-12900.0034671678
-12900.0205839604
-12900.0079950879
-12900.0061523223
-12900.0335171438
-12899.9838184673
-12900.0596434234
-12900.0072395076
-12900.0033507138
-12900.0272997278
-12900.0215047097
-12900.0157059456
-12900.0405271235
-12899.9984798466
-12900.021086677
-12900.0664573667
-12900.0169604378
-12900.0185567987
-12900.0142033132
-12900.021540046
-12900.0179265614
-12900.0212654135
-12900.0268714468
-12900.0466425857
-12900.0197713657
-12900.0280527138
-12900.0074674005
-12900.0144494265
-12900.0431250116
-12900.0350992792
-12900.0291845768
-12899.9935536543
-12900.0379840701
-12900.0112315581
-12899.9956025841
-12899.9975767986
-12900.0297920133
-12900.0087479656
-12900.0058213174
-12900.0073209809
-12899.9942745533
-12900.0411518857
-12900.0020102145
-12900.0190946989
-12900.0128912606
-12900.009252188
-12900.0367812045
-12900.0400635712
-12899.997337735
-12900.0083642831
-12900.0126869107
-12900.0110618844
-12900.0318650849
-12900.0436447296
-12899.9598027734
-12899.9970713879
-12900.0180058597
-12900.0445378129
-12900.0334263828
-12899.9887066087
-12899.9959844268
-12900.0064281953
-12900.0015727353
-12900.0017905331
-12900.0184840324
-12900.0090795255
-12900.0141143046
-12900.0204725902
-12900.0041318957
-12900.0134928056
-12899.9963559608
-12899.9781281155
-12900.0002874213
-12900.0355504856
-12900.0060561961
-12900.0230844382
-12899.9972858328
-12900.0005230679
-12899.9744252497
-12900.010715053
-12900.0245749139
-12900.028453713
-12899.9959627084
-12900.0175842645
-12900.0223292334
-12900.0188247898
-12900.009531099
-12900.0403528402
-12900.0053034006
-12899.981093097
-12899.979497617
-12900.007672095
-12899.997722059
-12899.9942794167
-12900.0265983351
-12900.019176095
-12900.0414927904
-12900.0050226313
-12900.0552775085
-12900.0156189899
-12899.9991883248
-12900.015610576
-12900.0035474119
-12899.991644322
-12900.0409177776
-12899.9916079751
-12900.0327905345
-12900.0147676009
-12900.0098161169
-12900.0444002764
-12900.0027895333
-12900.021528632
-12899.9972052307
-12900.0300570297
-12900.0214664599
-12900.0475475123
-12899.9551882965
-12900.0124144103
-12899.9916611392
-12900.0293413996
-12899.9730071767
-12900.0250417546
-12900.0466631168
-12900.004992628
-12900.0350893241
-12900.0278099992
-12900.0436910781
-12900.0409546617
-12900.0007730152
-12899.9770051036
-12899.9924857395
-12899.9962123782
-12900.041204995
-12900.0325369134
-12899.9935857857
-12900.011858156
-12900.0045424044
-12900.0130328349
-12900.0015194151
-12900.0161938632
-12900.0233387105
-12900.0084869919
-12900.0259343886
-12899.9842640585
-12899.9865590281
-12900.0050831341
-12900.0017032202
-12900.0290157934
-12900.0114132478
-12900.0010957063
-12900.0090049364
-12899.9938983885
-12900.0125934007
-12900.0265374549
-12900.0289564971
-12900.0186838048
-12900.0364672945
-12899.9704649982
-12900.0006852903
-12900.0026949197
-12900.000814222
-12900.0054409467
-12899.9921974749
-12900.0109783803
-12899.9908826659
-12900.0308559353
-12900.0319512168
-12899.9799460659
-12900.0140036613
-12899.9926745225
-12900.027718199
-12900.0262402928
-12900.0137990648
-12900.0038817419
-12899.988906626
-12899.9978035331
-12900.0233449446
-12899.969344706
-12900.0095232704
-12900.0304656117
-12900.032508256
-12900.0177128297
-12899.9952650375
-12900.0020072863
-12900.0500199283
-12900.0098728893
-12900.0153209022
-12900.0213004213
-12900.0270310756
-12900.0315505579
-12900.0183586242
-12900.0188902993
-12900.0198724054
-12899.9907224579
-12900.0239819719
-12900.0352442184
-12900.0196876884
-12900.0032815784
-12900.0423307172
-12900.0378552642
-12900.0392636007
-12899.9823224826
-12900.0283969094
-12900.0337906489
-12899.9906878113
-12900.0067448248
-12900.0365167468
-12899.9775678465
-12900.0177488653
-12900.0026461755
-12900.0261716167
-12900.0192305644
-12900.0015533227
-12900.0125043149
-12899.9960276568
-12899.9968863148
-12899.9904062945
-12899.9834452918
-12899.9833974508
-12900.0088009075
-12900.016169745
-12900.005462082
-12900.0043924926
-12899.9943960936
-12899.9935754097
-12900.0074844231
-12900.0047439573
-12900.0214414867
-12900.0173913152
-12900.0095535472
-12900.0308581514
-12900.0073534023
-12899.9807047979
-12900.0268450424
-12900.0208675543
-12900.0044419249
-12900.0051251882
-12900.0208455755
-12899.9926336096
-12899.9941446665
-12900.0387921014
-12900.0160560448
-12900.0010015963
-12900.015888949
-12900.0031726864
-12900.0287922863
-12900.0364479304
-12900.0018753746
-12899.9997414897
-12900.0191219107
-12899.989947378
-12899.9951381686
-12900.0267643706
-12900.0124954971
-12900.0476700433
-12900.0141018576
-12900.0265772473
-12900.0245196201
-12899.9988935274
-12900.023194141
-12900.033510047
-12900.0043549602
-12900.0301884174
-12899.9988576374
-12900.003049579
-12900.0214290116
-12899.9939406209
-12900.0061347664
-12900.029484246
-12900.0331368504
-12900.019107277
-12900.0004348362
-12900.0034658822
-12900.0066997726
-12900.0141745816
-12900.0157905303
-12900.0217010199
-12900.0342584389
-12899.9930563479
-12899.9731445343
-12900.0460371048
-12900.0196035794
-12900.0198310148
-12900.0258594707
-12899.9996636691
-12900.0032263179
-12900.0328192592
-12900.0139512093
-12900.0121387393
-12900.0145937111
-12900.0446750681
-12900.0445065024
-12900.0341804957
-12900.0242306161
-12899.995211575
-12900.0333989437
-12900.0114559795
-12900.0024358395
-12899.9963824187
-12899.987475853
-12900.0198876383
-12900.0399894428
-12900.0314296797
-12900.0109023154
-12900.0161116445
-12900.0390862731
-12900.0298107265
-12900.0461793329
-12899.9911140315
-12900.0296284493
-12899.9961051697
-12899.9998348968
-12900.0252554873
-12900.0049734542
-12900.0348526467
-12900.0316420014
-12900.0233034107
-12900.0373564185
-12900.0187436819
-12899.9846064963
-12900.0114843114
-12900.0372612006
-12900.0336274342
-12900.0406210213
-12900.0114838391
-12899.9795636502
-12900.0025012305
-12899.9947116617
-12899.9690824665
-12899.9965542998
-12900.0143335164
-12900.012756517
-12900.0410141326
-12900.0039088538
-12899.9813372074
-12900.0198566642
-12900.0201584083
-12899.9913754286
-12899.9810453266
-12899.9988372083
-12900.0086909797
-12899.989343468
-12900.0323760069
-12899.997892047
-12900.0123188504
-12900.0142333869
-12900.0468003319
-12899.9852468024
-12900.0125276255
-12900.0229988144
-12900.0326157107
-12900.0019163222
-12900.0087925542
-12900.0435956057
-12900.0363697556
-12900.0267933523
-12900.0010079612
-12900.0321329867
-12900.0361907083
-12900.0090620359
-12900.0173134498
-12900.0376974405
-12900.0353774386
-12900.0206495186
-12899.9835076182
-12900.008050219
-12900.0224280272
-12900.004509828
-12900.0124298963
-12900.0258854776
-12899.9839623094
-12900.0246097331
-12900.0117463421
-12899.978779019
-12900.004216264
-12900.0273778169
-12900.0459552594
-12900.0145434918
-12900.0349862643
-12899.9979187632
-12900.0456807921
-12900.0243609696
-12900.0136201507
-12900.0397622773
-12900.0158789325
-12900.0083250605
-12900.0294592167
-12900.0257356562
-12900.0019912429
-12899.990004217
-12900.0133311834
-12900.0249217495
-12900.0222800559
-12900.019576282
-12900.0303058948
-12900.0347027265
-12900.0128621898
-12900.0155105883
-12899.9890964802
-12900.0297079051
-12900.0265820266
-12900.0136657324
-12900.0249034492
-12900.0144668707
-12899.9665928134
-12899.9920104638
-12900.0186830978
-12900.011605955
-12900.0175868503
-12899.9689148788
-12900.0404948988
-12899.9769417796
-12900.0288122963
-12900.0291120113
-12900.0246556323
-12899.9553721892
-12899.9972281633
-12900.017225585
-12900.0149434507
-12900.0275902054
-12900.0397622871
-12900.0338438479
-12900.0051392312
-12900.0216052364
-12900.0282311609
-12900.0193931237
-12900.0020180799
-12900.0160399776
-12900.0507278133
-12900.0434111611
-12900.0143654237
-12900.0312512748
-12900.0347026185
-12900.0212668921
-12900.0225123106
-12900.0252918655
-12900.042980791
-12900.0082019916
-12900.0610685888
-12900.0070802282
-12900.0338406096
-12900.0006207484
-12900.0560182302
-12900.0420001611
-12900.0007084492
-12899.9802036343
-12900.0519665906
-12900.0112387906
-12900.0273174892
-12900.0017031513
-12900.0134406094
-12900.0177406664
-12900.007548716
-12900.0031116968
-12900.0383076127
-12900.0219405155
-12900.0418747854
-12899.9977117466
-12900.0261809447
-12900.0261762028
-12899.9978802261
-12900.0542891541
-12900.0461884425
-12900.0002526732
-12900.0362763881
-12900.0190315348
-12900.001773534
-12900.004006291
-12900.0255130496
-12899.9942939912
-12900.0139722651
-12900.0224476882
-12900.0236105869
-12900.002438814
-12900.023270358
-12899.9798448594
-12899.9605352684
-12900.0142134321
-12900.031458778
-12899.9921124751
-12900.0063762335
-12900.0232213398
-12899.9987543513
-12899.9817770964
-12900.0099333822
-12900.0033123328
-12900.0555573605
-12900.0226705257
-12900.0426997569
-12900.0710274575
-12899.9870571982
-12900.0163204265
-12900.0549780756
-12900.0204091856
-12899.9950703426
-12899.9940299027
-12900.0195437967
-12900.035646509
-12900.0317852952
-12900.0342187681
-12900.0186406031
-12900.0399563133
-12900.030329185
-12899.9726577832
-12900.0426899261
-12900.0223702208
-12900.0136875579
-12899.9724257475
-12900.0095071833
-12900.001637384
-12899.9980666416
-12900.012354994
-12899.9897486432
-12900.0037792176
-12899.9540280432
-12900.0174865905
-12899.9996142504
-12899.9959934913
-12900.0333459476
-12900.0060664687
-12900.0284468285
-12900.0401484938
-12900.0216232419
-12900.0207796526
-12900.0271011128
-12900.0213057625
-12899.9843336323
-12899.9847099456
-12900.0070284236
-12900.0317013866
-12899.9996138002
-12900.0339421559
-12900.023734712
-12900.0259852476
-12900.0223613611
-12900.0194461522
-12900.0407783057
-12900.0385939295
-12899.9986830132
-12900.0237562488
-12900.0016551021
-12900.0231699071
-12900.0082954412
-12900.0185831796
-12900.0277807317
-12900.0237831594
-12900.010087968
-12900.0241322049
-12900.0146445088
-12899.9768664611
-12900.0382022268
-12900.0036520451
-12899.9716421968
-12900.0532391525
-12900.0233498001
-12899.9770931912
-12899.9863428925
-12900.0098581636
-12900.0444439899
-12899.983681346
-12900.0149922684
-12899.9760277382
-12900.0330853258
-12900.0100866946
-12900.0291348328
-12900.0278987227
-12900.0566957378
-12900.0229445805
-12900.0160976184
-12900.0068808494
-12900.026324044
-12900.0172419371
-12900.0045212018
-12900.0011621566
-12899.998188696
-12899.9954128812
-12900.0225831361
-12899.9854007976
-12899.9994365078
-12900.0251394687
-12900.04800756
-12899.9818702159
-12900.0251762425
-12900.0285416208
-12900.0190772108
-12900.028139679
-12900.0098428204
-12900.054299729
-12899.9990267703
-12900.0072555193
-12900.0172652699
-12900.0003681806
-12900.0322707196
-12900.0409164927
-12900.0168372394
-12900.0176358659
-12899.9897996392
-12900.0203192517
-12900.0117992549
-12900.054703013
-12900.0124937809
-12900.0341415624
-12900.006468232
-12899.9932182327
-12900.0401503557
-12900.0226167988
-12900.0017743657
-12900.0243018747
-12900.0451397138
-12900.0173409445
-12900.0322040721
-12900.0147093901
-12900.0196638249
-12900.0357847922
-12900.0305618741
-12900.027748723
-12900.0264791461
-12900.0372808595
-12899.9970110238
-12900.0351504915
-12900.0198785985
-12900.0384633923
-12900.0156940977
-12900.0422958221
-12900.0125107424
-12900.0202120378
-12900.0345722989
-12900.0465465144
-12900.0181487505
-12900.0131821618
-12899.9879919593
-12900.0263178908
-12900.0098248467
-12900.0230683395
-12899.9752369721
-12900.0359816333
-12900.0109459018
-12900.056548814
-12899.998640794
-12900.0125455627
-12900.0320642366
-12900.0051535583
-12900.0414123198
-12900.027298868
-12900.0234350279
-12900.0474794827
-12900.0196372296
-12900.0209135848
-12900.0089286766
-12899.9938117978
-12900.0370910375
-12900.0188716206
-12900.0276397142
-12900.0319306903
-12900.0342154545
-12900.0263006419
-12900.037241401
-12900.03354695
-12900.0223460149
-12900.010704172
-12900.0180103729
-12900.0018012948
-12900.0168240792
-12900.014915125
-12899.9978810212
-12900.0168530647
-12900.0494333245
-12900.0439495503
-12900.0659942892
-12900.0057426594
-12900.023776479
-12900.034720395
-12900.0428129934
-12900.0210462892
-12900.0585824048
-12900.0180570772
-12900.0167175292
-12900.0249830754
-12900.0006649681
-12900.0259745272
-12899.9846240033
-12900.0305320665
-12900.052669522
-12900.0169883202
-12900.0391472088
-12900.0150562633
-12900.0291851415
-12900.0262667412
-12900.0109049948
-12900.053922328
-12900.0390289724
-12899.9991186653
-12900.0339740681
-12900.0372487371
-12900.0206123145
-12900.0038809888
-12900.0337262771
-12900.0136188632
-12900.0004732006
-12900.0138075652
-12900.0070921449
-12900.0091253901
-12900.0263192257
-12899.9912436167
-12899.997409127
-12899.9864547772
-12900.0020169197
-12900.0444232402
-12900.0064769274
-12900.0252112615
-12900.0209444916
-12900.0101786931
-12900.0383950627
-12899.9954976214
-12900.008284127
-12900.0199318583
-12899.9897775094
-12900.0227235624
-12900.0027307122
-12900.0065560544
-12900.0266950969
-12900.0298999837
-12900.0407776209
-12900.0058193003
-12900.0189679228
-12900.0500170988
-12900.0395827654
-12899.9724412861
-12900.0335854358
-12900.0279219733
-12900.0267370315
-12899.9989489313
-12900.0352798116
-12900.0244846055
-12900.01052077
-12900.0242740835
-12900.0074408257
-12899.9973653539
-12900.0638173445
-12900.0040185275
-12900.0370745453
-12900.0381087122
-12899.9846940986
-12900.0268508661
-12900.0339153322
-12899.9910734191
-12900.0278855436
-12900.0328229982
-12900.0124666867
-12899.9967438453
-12899.9546188562
-12899.9745810338
-12900.0436492449
-12900.0057756946
-12899.9920352316
-12900.0159524157
-12899.9761956192
-12899.988927702
-12899.999905663
-12900.0374016688
-12900.0162998636
-12900.0087323268
-12900.0116947281
-12900.0187865932
-12900.009596721
-12899.97159746
-12900.0389980333
-12900.0297523536
-12900.0242668081
-12899.9860240456
-12900.0094243599
-12899.9976308277
-12900.0025738424
-12900.0135265172
-12900.0159659952
-12900.0281748698
-12900.0094638019
-12900.0314339113
-12900.011093968
-12900.0295107719
-12900.0385674394
-12900.0021482404
-12900.0203630224
-12899.9973834184
-12899.9896030275
-12900.008619267
-12900.0411855659
-12900.0306770598
-12900.0191573643
-12900.0249221435
-12900.0397904482
-12900.0142146377
-12900.0092238091
-12900.0260535709
-12900.0335266607
-12900.0308061043
-12900.0206758417
-12900.0066137798
-12899.9841236772
-12900.0470073298
-12899.9920803863
-12900.0095062361
-12900.0335272616
-12900.0014396369
-12900.0341486594
-12900.0234630464
-12899.9850246727
-12900.0173490685
-12900.0277800877
-12899.9850076954
-12899.9703258662
-12899.9847890186
-12900.026116065
-12900.0321911626
-12900.0025724571
-12900.004091753
-12899.9898714829
-12900.0151896721
-12900.043975331
-12900.0448131645
-12900.0153013016
-12900.0055989516
-12900.0416020692
-12900.0007740196
-12900.0334431079
-12900.0075257984
-12900.0039194288
-12899.9936742961
-12899.9936491756
-12899.9739125396
-12899.9849623609
-12900.0309132518
-12900.020981771
-12900.0018546115
-12899.9943143702
-12900.0261174389
-12900.041232306
-12899.9856204854
-12900.0303123239
-12900.0600827665
-12900.0225982586
-12900.0026501131
-12899.989479941
-12899.9888997882
-12899.9888014762
-12900.0001508554
-12899.9808443854
-12900.0222842325
-12900.0286045204
-12900.0054145169
-12900.024814611
-12900.0156890175
-12900.0045854849
-12900.0264215896
-12900.050759172
-12900.0199327552
-12899.9589345513
-12900.0237034074
-12900.0184525964
-12899.9862588089
-12900.0061422662
-12899.9873275744
-12899.9701549009
-12899.9621043368
-12899.9900970016
-12900.0339327815
-12900.0282845878
-12900.0458948897
-12899.9647750579
-12900.0268386983
-12900.0316247383
-12900.0285142823
-12900.01796783
-12899.9980018392
-12900.0490114356
-12899.9972105218
-12900.0267077678
-12900.0140915608
-12900.0312220641
-12900.0271075244
-12900.0245766311
-12899.9613062743
-12899.9743415365
-12899.9861883473
-12900.0130445293
-12900.0133558475
-12900.0195888865
-12900.0343148619
-12900.0093646373
-12899.9955792729
-12899.9915936714
-12900.055687256
-12900.0145375654
-12899.9798343633
-12900.0236015727
-12900.021418164
-12900.0081287663
-12900.0050466693
-12899.9835853742
-12900.0174915746
-12900.0286788357
-12900.045948918
-12900.0274887678
-12900.0303914476
-12899.9757994427
-12899.982665451
-12899.9880414235
-12900.0251806687
-12899.9703522096
-12900.0037397461
-12899.9994316795
-12900.0079940215
-12900.017560179
-12900.0317710433
-12900.0203209752
-12900.0279711777
-12900.007420516
-12900.0091142542
-12900.0246178904
-12900.0331377047
-12900.0117469902
-12900.0162233637
-12900.0226972421
-12900.0130137806
-12900.0048823465
-12900.0228942126
-12900.0032823678
-12900.0080758137
-12900.015862325
-12900.0162684849
-12899.9921036099
-12899.9944967599
-12900.0101681485
-12900.0310840926
-12899.9735665553
-12899.9690639251
-12900.0190242806
-12900.0366003082
-12900.0329488612
-12899.9893825524
-12900.0224024538
-12900.0441339068
-12899.9833729685
-12900.040283767
-12900.0113879667
-12900.0221324484
-12900.0237819835
-12900.0197817966
-12899.9963647572
-12900.0090343671
-12899.9724331537
-12900.0310562998
-12900.0141741479
-12900.0123545859
-12900.0264102072
-12900.0539882497
-12900.0108298082
-12900.030540323
-12900.0396691487
-12900.0420675526
-12900.0243622827
-12900.0289571909
-12900.0038039383
-12900.0339829457
-12900.0491472429
-12900.0123668825
-12899.9983352547
-12900.0158569058
-12900.0389133659
-12900.0056113273
-12900.0241643357
-12900.0163985378
-12900.01208913
-12899.9933779902
-12900.0200931249
-12900.01281344
-12900.018123214
-12899.986201876
-12900.0202156636
-12900.0090478549
-12900.0436854106
-12900.0436372894
-12900.0030964308
-12900.041909701
-12900.0122648076
-12900.0058995694
-12900.0249716366
-12900.0317015299
-12900.0265082735
-12900.0274725816
-12900.0451959013
-12900.036950291
-12900.0021936201
-12899.9983920224
-12900.0423908084
-12899.9932340905
-12900.0387428922
-12900.0040497964
-12899.9971067987
-12899.9939274851
-12900.0431659061
-12900.0134226237
-12899.9935829844
-12900.0381921638
-12900.0127084334
-12899.9788230688
-12900.0178615395
-12900.0124628995
-12900.0031116522
-12900.0166536171
-12899.978033144
-12899.9998497113
-12900.014447055
-12900.0171584284
-12900.0259227243
-12899.9747960225
-12900.0023846695
-12899.9854994073
-12900.0133724581
-12899.9808303022
-12900.0372813694
-12900.025472049
-12899.9892715091
-12899.9788615823
-12900.0102646878
-12899.9976395261
-12900.0637086851
-12900.0177292954
-12900.0363062359
-12900.0274432286
-12900.0370281057
-12900.022247402
-12900.0387757785
-12900.0321655914
-12900.0517407874
-12899.9800515364
-12900.0020230637
-12900.0184565687
-12899.9948909389
-12900.0101047761
-12900.0100038573
-12900.0143044761
-12900.026168666
-12900.0242745559
-12900.0237843394
-12900.0157769673
-12900.0490266202
-12900.0086951878
-12900.0240706836
-12900.0620194481
-12900.0201230886
-12900.0173652352
-12900.0347809407
-12900.0198919287
-12899.9929105436
-12900.0214928393
-12900.0176036849
-12900.0280742759
-12899.9936904373
-12900.0240816364
-12900.0606425705
-12900.0197211415
-12900.0233820953
-12900.025199253
-12899.9900064964
-12900.0225239666
-12900.0034133187
-12900.0175945587
-12900.010314586
-12899.9852782143
-12900.0473094208
-12899.9969722366
-12900.0316784619
-12899.9989225056
-12900.0142595442
-12900.0382984613
-12900.0585043746
-12900.0167518389
-12900.0420774058
-12900.0311739227
-12900.0081722962
-12900.0180495737
-12900.0133023083
-12900.023884653
-12899.9994917592
-12900.0313618368
-12900.0167730849
-12900.0178351489
-12899.9787386089
-12900.0382666332
-12900.0093240765
-12899.9938314181
-12900.0390857859
-12900.0365370567
-12900.0332093557
-12900.0282049872
-12899.9935199647
-12900.0383632791
-12900.0200553883
-12900.0164354383
-12900.0108686509
-12900.0049397901
-12900.0132432028
-12900.0173369809
-12899.9883185892
-12900.0137510977
-12900.0099983171
-12899.998463489
-12900.0321024204
-12900.0323238556
-12899.9906227057
-12900.0212433759
-12899.9916195374
-12900.0098587043
-12900.0210852375
-12900.032469262
-12899.9995024303
-12900.0167769797
-12900.0297640427
-12899.9910578707
-12899.9908769296
-12900.0020844105
-12900.0089705141
-12900.0151246396
-12900.0270646798
-12899.9991254957
-12900.0359092243
-12900.0182926203
-12899.9887098071
-12899.9680681574
-12900.0298685795
-12900.0346500759
-12900.0218210722
-12900.0246276794
-12900.0008907974
-12900.0401112731
-12899.9600201814
-12900.0129249257
-12900.0256266257
-12900.0293355892
-12900.0189535351
-12900.0254665514
-12899.997755987
-12899.9827434876
-12900.0423067692
-12900.0031503551
-12900.0065810456
-12900.0034847797
-12899.9973400895
-12900.026694097
-12900.0140869778
-12900.0107630003
-12900.0075367557
-12899.9973330857
-12900.0256120452
-12900.0020563109
-12899.9809250758
-12899.9996895612
-12899.9956444549
-12899.9878203073
-12900.010783509
-12900.019991712
-12900.0391127398
-12900.0010856021
-12900.0162512559
-12900.0050856743
-12900.0194902303
-12899.9985235243
-12900.0375192973
-12900.0341288256
-12900.0143375426
-12900.048523186
-12899.9863408363
-12900.0149813247
-12900.0257010373
-12900.0283738179
-12900.0086837536
-12900.0551056827
-12899.9637241855
-12900.0090247812
-12899.9583291335
-12900.0332951743
-12900.0341146417
-12899.9877995154
-12899.9896643928
-12900.0112680639
-12900.0194995994
-12900.0342320713
-12900.0070900892
-12900.0405803928
-12900.0005081231
-12900.0166500267
-12900.02550663
-12900.0017567262
-12900.0242127947
-12900.0142409221
-12900.023779977
-12900.0324262154
-12900.0304223018
-12900.0145188638
-12900.0151287963
-12900.0302515126
-12899.9802466895
-12900.0224239341
-12900.0316864425
-12900.0135880399
-12900.0161762433
-12900.0340569305
-12900.011863439
-12900.0190814063
-12899.9962008223
-12900.0174001784
-12900.0486594261
-12900.0011841024
-12900.0283201052
-12899.9979938288
-12900.0115331978
-12900.0039298694
-12899.9788095996
-12900.0021655692
-12900.0202138277
-12900.0244723898
-12900.0131740363
-12899.9881438491
-12900.0216983497
-12900.0111016108
-12900.001675501
-12900.0226542152
-12900.0206239954
-12900.0206644655
-12899.975667133
-12900.0748021698
-12900.0483761121
-12900.0472129634
-12900.0448114119
-12900.0320501918
-12900.0427008413
-12900.0308455951
-12900.026966547
-12900.0284183702
-12900.0306096631
-12900.0017497238
-12900.0156929114
-12899.9936676703
-12899.9863035777
-12899.9983134738
-12900.0029909322
-12900.0329656578
-12900.0603287747
-12900.0246999922
-12899.994029135
-12900.0139342087
-12900.0051349315
-12900.0480723014
-12900.0356435984
-12900.031611533
-12900.0108847401
-12900.0484494105
-12900.0170464524
-12900.0281381335
-12899.9641709382
-12900.0414925997
-12900.0221550296
-12899.9991391019
-12899.9821057762
-12900.0250956766
-12900.0165920001
-12899.9917686629
-12900.0206163505
-12899.9858196889
-12899.9804419432
-12899.9992419148
-12900.0338537054
-12900.011114721
-12900.0266425131
-12900.0481615844
-12900.0337844868
-12900.0408469498
-12900.0409364914
-12900.0204980589
-12900.0292966437
-12900.0139522693
-12900.0181267866
-12900.0410934499
-12900.0407594262
-12900.0187221817
-12900.0051041746
-12900.0361626225
-12900.0145808905
-12900.0039255248
-12900.0116775333
-12900.0179043393
-12900.0052298122
-12900.0369173277
-12900.0149970354
-12899.9903343527
-12899.9920036907
-12900.0032446071
-12899.9978248451
-12900.0021845848
-12900.0102527679
-12899.9646440778
-12900.0207260032
-12900.0062119888
-12900.005931573
-12900.0025224425
-12900.0189097686
-12900.0202095267
-12900.0364173936
-12900.037101059
-12900.0033041967
-12900.0304333435
-12900.0408969482
-12900.022103854
-12900.0270203016
-12900.0000542816
-12900.0326821225
-12900.0120870863
-12899.995340581
-12900.0024584192
-12900.0182786858
-12899.9706726978
-12900.0134921397
-12899.9846285949
-12900.0314024714
-12900.0246781887
-12900.022309424
-12899.9652624881
-12900.0390424766
-12899.9922276487
-12900.027124996
-12899.9836561177
-12900.0046841409
-12900.009953032
-12900.0105659135
-12900.0098731866
-12900.0090845676
-12899.9969247662
-12900.0094818236
-12900.0225794844
-12900.0257833592
-12900.0178042159
-12899.992095075
-12900.0181236713
-12899.9934682704
-12900.022307888
-12900.0350897673
-12900.0223272079
-12900.025350622
-12900.0039015998
-12900.0418013871
-12900.0492982421
-12900.047679815
-12899.9609115273
-12900.0300292925
-12900.0067648015
-12900.017925015
-12900.0118129951
-12900.0343856693
-12900.0168357304
-12900.0231616553
-12899.9813098589
-12900.0250841733
-12899.9797892485
-12900.0317435976
-12900.0232390006
-12900.0437647822
-12899.9759181372
-12899.9907587858
-12900.0372352218
-12900.045204392
-12899.998631645
-12900.0030100212
-12900.0364791691
-12899.9921811482
-12899.9736590316
-12900.0164156977
-12899.9900994799
-12899.9826819597
-12900.0273161023
-12899.9883553966
-12900.0201557862
-12899.9871611801
-12899.9977554392
-12900.0191675705
-12900.0182414364
-12899.9786482059
-12900.0506069275
-12900.0063615921
-12900.0023899207
-12900.0016102432
-12900.0163097425
-12900.0236674263
-12900.0087833219
-12900.0074091082
-12900.0291435713
-12899.9783579708
-12900.0142374704
-12900.0207286331
-12900.0219189768
-12900.0120462873
-12899.9981877738
-12900.0127299065
-12900.0142898815
-12900.0083146412
-12899.9952778399
-12900.0420614539
-12900.0572849253
-12900.0077527351
-12900.0196682471
-12899.9923127276
-12900.0169843245
-12900.0072686023
-12900.0275522023
-12900.0272647688
-12900.0148062599
-12900.0172023155
-12900.0493049161
-12900.0328152031
-12900.0339875448
-12900.033121954
-12900.0043314379
-12900.0126523249
-12900.0151769484
-12900.0455013849
-12900.0242245297
-12900.0216647135
-12899.9796807331
-12900.0107248773
-12900.0274266237
-12900.0079749173
-12900.0101282077
-12900.0168689731
-12900.0250745896
-12900.0143359788
-12900.0365490531
-12899.9666850411
-12899.9792862173
-12900.0202993609
-12900.0104035133
-12900.0511541846
-12900.0225661411
-12900.0540696286
-12900.0189426399
-12899.9856039533
-12900.0383417243
-12900.0047576009
-12900.0356609539
-12899.9821878741
-12900.0416785578
-12899.9744685172
-12900.0562834127
-12899.990167565
-12900.033204515
-12900.0361898142
-12899.9658291851
-12900.0144186032
-12900.0247683897
-12900.0379674119
-12899.9904313626
-12900.0162663422
-12900.0358638297
-12899.9601140626
-12900.0224361817
-12900.0199233832
-12900.0267451063
-12900.0384720661
-12899.9822898941
-12900.0229096776
-12900.016837491
-12900.0085231484
-12899.9952636
-12900.0066037953
-12900.0068748153
-12899.9978447462
-12900.0042038165
-12899.9888391606
-12900.0277600795
-12900.0035914297
-12900.0336231198
-12899.986717548
-12899.9924840344
-12900.0150234552
-12899.9849223102
-12900.0043058008
-12900.0163936447
-12900.0168838669
-12899.9878526052
-12899.9652227403
-12899.990264883
-12900.0152091639
-12900.0169398593
-12900.0073108138
-12900.0357908186
-12900.01726443
-12900.0109961919
-12900.0532335319
-12900.0009967652
-12899.9804836762
-12899.9825218445
-12900.0265963818
-12900.0454364122
-12899.9913532837
-12900.0161363893
-12899.9657806389
-12900.029104398
-12900.0361424573
-12899.9691903266
-12899.9939074255
-12900.0029930913
-12900.0247698813
-12899.9818182252
-12900.0136743227
-12899.9901243777
-12899.9767921691
-12900.0284361282
-12900.0484383631
-12900.0194985358
-12900.0102558101
-12900.0252200843
-12900.0415435678
-12900.0272256446
-12900.0152134592
-12900.0121511845
-12900.009879488
-12900.0104554772
-12900.0408800706
-12900.0176348584
-12900.012023112
-12900.0318342217
-12900.0115355233
-12899.9887823192
-12900.0443153782
-12900.0091864731
-12899.966777609
-12900.0122284642
-12899.9972570958
-12900.0420491258
-12900.0113268687
-12900.020238529
-12900.0474961345
-12900.0052887401
-12900.0027140249
-12900.0600896523
-12899.9935688113
-12900.0273406841
-12900.0505945142
-12900.0172487688
-12900.0103946219
-12900.0198957337
-12900.0280876253
-12900.0335221112
-12899.9994155474
-12900.0176572575
-12900.004631573
-12900.0472965646
-12899.979476023
-12900.0456505586
-12900.0072992798
-12900.017167768
-12899.9809060614
-12900.0584991804
-12900.0552344946
-12900.0188459622
-12900.0261067259
-12900.0339159173
-12899.9571534316
-12900.0125320549
-12900.0197597341
-12900.0389777116
-12899.9794204725
-12900.0090103125
-12900.0088018159
-12900.0189959816
-12900.0355372506
-12900.0144955491
-12899.9966257967
-12899.995439835
-12900.0234661118
-12900.0166552896
-12900.0599015022
-12899.9933422764
-12900.0460301825
-12900.0291265841
-12900.0059709797
-12900.0015641209
-12900.0197084233
-12899.9912924816
-12900.030683741
-12900.0031258897
-12900.0355843224
-12900.0098011551
-12900.0240809905
-12900.0514104579
-12900.0291266681
-12900.0056347175
-12900.0297799377
-12900.0136971812
-12900.0074699593
-12900.0118073223
-12900.0058050748
-12900.0333104554
-12900.0212854219
-12900.0287837486
-12900.0136446558
-12900.0095490806
-12900.0080443191
-12900.0190672149
-12900.0239044283
-12899.9865456169
-12900.0319308948
-12900.0157033024
-12900.0266006402
-12899.9902427836
-12899.9874927173
-12900.0516080851
-12900.0260459515
-12900.0237237164
-12899.9981926637
-12899.983340198
-12900.0284143965
-12900.0129919638
-12899.9993795001
-12899.996156616
-12900.0170916217
-12899.9853330464
-12900.000658475
-12900.0263619379
-12900.00322738
-12899.9953787413
-12900.012418397
-12900.0363218746
-12900.0333011271
-12900.0183880477
-12899.9868836112
-12899.9975422136
-12900.0129828511
-12899.9893860974
-12899.9715813549
-12900.0272916793
-12900.0259458594
-12900.0011426997
-12900.0034444296
-12899.9977422652
-12900.0220755594
-12899.9972750853
-12900.0210350942
-12900.0047670826
-12900.0166170295
-12900.0062400898
-12900.0190508728
-12900.0005087842
-12900.0206305462
-12900.0150223725
-12900.0285787829
-12900.0163245264
-12900.01394012
-12900.0391598149
-12899.9962511824
-12900.0153258993
-12900.027377452
-12900.0411248053
-12900.0337209076
-12899.9856870827
-12900.0266362525
-12900.0212698947
-12900.0313025974
-12900.0598472311
-12900.0160906515
-12899.9949549329
-12900.0251381503
-12900.0350582845
-12900.0079792016
-12899.9898090519
-12900.0211976606
-12900.0097880398
-12900.00017049
-12900.0006926204
-12900.0412246544
-12900.0064052728
-12899.9852415929
-12900.0235667087
-12899.9736980908
-12900.02474015
-12900.0305813005
-12900.027939132
-12899.9866779418
-12900.0257323496
-12900.0069448389
-12900.0369767768
-12900.020427981
-12900.0528928421
-12900.0076885002
-12900.0157961198
-12900.0099232644
-12900.0026341766
-12900.031021424
-12899.9926189343
-12900.0073513236
-12900.0501539981
-12900.012829304
-12899.976494529
-12899.9985730085
-12900.0131900513
-12900.0200443355
-12900.0385349946
-12900.031526304
-12900.0149978371
-12900.0172855309
-12900.0480928909
-12900.0194102512
-12900.0194714978
-12900.0207442947
-12900.0099630942
-12900.0146033277
-12900.0276207136
-12899.9911682992
-12900.036481639
-12900.0359431233
-12900.0147834599
-12900.038086678
-12900.033030434
-12899.9974616304
-12900.0402999702
-12899.9989608003
-12900.0211674046
-12900.0207105934
-12899.9963511367
-12900.0115619012
-12900.0306902035
-12899.9904307802
-12899.9966480053
-12900.0472994094
-12900.0429961469
-12899.964471099
-12900.0448423062
-12900.0165499233
-12900.0097611598
-12900.0136040293
-12900.018041651
-12900.0264998201
-12900.0249599009
-12899.975710314
-12899.9949617384
-12900.0474302332
-12900.0322232027
-12900.0003463252
-12900.0336994856
-12900.0158530254
-12900.0435377727
-12900.0146931418
-12900.001571521
-12900.0295692332
-12900.0153198603
-12899.9915193994
-12900.0272220138
-12900.027251413
-12900.0164216088
-12900.0179693071
-12900.0285875845
-12900.0074131249
-12900.0434065229
-12899.9774880882
-12900.0067934116
-12900.0243831915
-12899.9884317615
-12900.018684165
-12900.002050022
-12899.9910883889
-12899.9982187357
-12900.0072479807
-12900.0055212121
-12899.9988166529
-12900.0381222258
-12900.0054808829
-12900.0036822945
-12900.0075703044
-12900.0438553111
-12900.0026974629
-12899.9293274524
-12900.0076974909
-12899.9959010499
-12900.0302012959
-12900.0043630744
-12900.0128916142
-12899.9941680665
-12900.0191287091
-12899.9622543055
-12900.0268413573
-12899.9885584292
-12899.9893997615
-12900.0001189424
-12900.0077672712
-12900.0059838284
-12899.9980840271
-12899.9790488944
-12900.0174652727
-12900.0181485456
-12900.0194537353
-12900.01208723
-12899.9987221644
-12900.02639574
-12900.048267503
-12899.99746052
-12900.0109986161
-12899.993315724
-12899.9811361687
-12899.9981217329
-12900.0133703908
-12900.0218268388
-12900.0080798792
-12900.0093697447
-12899.9738376173
-12900.021392391
-12900.0398987115
-12900.0122977566
-12900.0174247024
-12900.0237202208
-12899.9762165096
-12900.0200343054
-12900.0376567447
-12900.0080535646
-12900.0325769461
-12900.0175993408
-12899.9942534
-12899.9999875767
-12899.9984637988
-12900.0013555499
-12900.0243582584
-12900.0045611824
-12900.0005934251
-12899.9944890497
-12900.025119121
-12900.0475449326
-12900.0086507101
-12900.0481683834
-12900.0364811493
-12899.986874018
-12900.0144815971
-12900.0364853772
-12900.008850177
-12900.0233974613
-12899.996170821
-12900.0242381333
-12899.9907798459
-12900.0329206905
-12900.0113308464
-12899.9827973615
-12900.013358327
-12899.9783764435
-12900.0390159408
-12900.0309965368
-12900.0044834899
-12900.0332271678
-12900.0117604311
-12899.9822058459
-12900.0161829877
-12900.0333883565
-12900.0159557577
-12899.9976511966
-12899.996224031
-12899.9746469481
-12900.0277496812
-12900.0097737074
-12899.9896860874
-12900.0062643162
-12900.0009167514
-12899.9965780914
-12900.0146172804
-12899.9875735923
-12899.9543994571
-12899.9996437615
-12900.00531158
-12899.988151684
-12899.9696091826
-12900.0319889711
-12900.0164506197
-12899.9675920937
-12899.9838644827
-12900.0017334979
-12899.9918931472
-12899.976390719
-12899.9816171023
-12900.0368461669
-12899.9990401284
-12900.0000526994
-12900.007657679
-12900.0071837783
-12900.0352003133
-12900.0307935397
-12900.0193961559
-12900.0027913298
-12900.0119484671
-12900.0622232778
-12900.0183522867
-12900.0109496135
-12900.0287417112
-12900.0409878168
-12900.0079488007
-12900.0568458724
-12900.0181620088
-12899.9847264917
-12900.0322726806
-12899.9992219002
-12900.0367948798
-12900.0112278059
-12900.0339877449
-12900.0210878117
-12900.0070396227
-12900.0056390324
-12900.0345420025
-12900.0148183542
-12900.0038262701
-12900.0423227394
-12900.0449899913
-12899.9983455452
-12900.0153500789
-12900.0192586041
-12900.0103575569
-12900.0314168207
-12899.9669389388
-12900.0345526686
-12900.0580782805
-12900.0302491639
-12900.0237347237
-12900.0112885053
-12900.012129314
-12900.0159395696
-12900.0268957231
-12900.0156809157
-12900.0422422717
-12900.0364620513
-12900.0151431675
-12900.0388261275
-12900.0107007701
-12900.0442716576
-12900.0255916683
-12899.9664338334
-12900.0182966366
-12900.0323102998
-12900.0414492973
-12900.0362227897
-12899.9893265286
-12900.0314726123
-12900.0352184114
-12900.0142027815
-12900.0399040765
-12900.0442257206
-12900.026078729
-12900.0500180092
-12900.0426058957
-12900.0513682044
-12900.0267874729
-12900.0395561905
-12900.0354790119
-12900.024855061
-12900.0034916701
-12900.0410650034
-12900.0514399891
-12899.9728903363
-12900.0478661581
-12900.0469830462
-12900.035166054
-12900.0185879614
-12900.0427327659
-12900.010592951
-12900.0067660328
-12900.0116908318
-12900.0578449592
-12900.013011206
-12900.0123683226
-12900.0202900297
-12899.9964411068
-12900.0075139276
-12900.044063039
-12900.0004852081
-12899.9961285774
-12900.0033323379
-12900.0059374938
-12899.9980914117
-12899.9664800402
-12900.0151779573
-12900.0027958762
-12900.0032413481
-12900.0132867699
-12900.0679304199
-12900.0425747925
-12900.0208576066
-12899.9690815099
-12900.0210017717
-12900.0345512757
-12900.0227303179
-12900.0077371444
-12900.0022256236
-12900.0296524265
-12899.9883379446
-12900.0159475394
-12900.0212011341
-12900.0400715035
-12900.0274463713
-12900.0186948625
-12900.0272515567
-12900.0194780974
-12900.0023721588
-12900.0251011557
-12900.0202805037
-12899.9935183875
-12899.9976507641
-12900.0137756415
-12900.0252853484
-12899.9795609969
-12900.0138131454
-12900.0117568947
-12899.9822775842
-12900.034281867
-12900.0325401592
-12899.9749731413
-12900.0199346203
-12900.0108945465
-12899.9958598914
-12900.0176718472
-12900.005948598
-12900.0032979682
-12899.997791559
-12900.0064468611
-12899.9927392938
-12900.0054422856
-12900.0102066688
-12900.0072953132
-12900.0468253166
-12899.9933872496
-12900.0067620302
-12900.0263038941
-12900.0360700655
-12899.9947899613
-12900.0037996437
-12900.0235698707
-12900.0032021499
-12899.9900648495
-12900.0411448645
-12900.0115714593
-12900.0400768471
-12900.0301835971
-12900.0330272055
-12900.0156948981
-12900.0267202713
-12900.0142636602
-12899.9832198302
-12900.0306128103
-12899.9923901063
-12900.0429355291
-12899.9987574887
-12900.0127389665
-12900.0269807193
-12900.0250541772
-12900.0268653136
-12900.0495435896
-12900.0365576941
-12900.0232329215
-12900.0381151686
-12900.0089483967
-12900.0359708938
-12900.0129243315
-12900.0472936314
-12900.0116898325
-12900.0421580769
-12900.0186374542
-12900.0237921439
-12899.9998493979
-12900.017224494
-12899.9954505159
-12900.020370559
-12900.0674600162
-12900.0015152805
-12900.0226271969
-12900.0517904289
-12900.0164537356
-12900.0025955006
-12900.0293866187
-12900.0383652777
-12900.0069688351
-12900.0168937448
-12900.0367901972
-12900.0220293464
-12900.0527337578
-12900.0451891536
-12900.0125648937
-12900.0391734013
-12900.0402422368
-12900.0239015765
-12900.041432651
-12900.0502099803
-12900.0448212115
-12900.0124253002
-12900.0265798998
-12900.0274264488
-12900.0229158287
-12900.0302976687
-12900.0064796397
-12899.990855255
-12900.0371724112
-12899.9988487264
-12899.9917480186
-12900.0136369694
-12899.979700612
-12900.0187984367
-12900.000154752
-12900.0051552473
-12899.9971399533
-12899.9959121626
-12899.9742509095
-12900.0194542481
-12900.0441562629
-12900.0009493582
-12900.0326269396
-12900.005280228
-12900.0022353043
-12900.0315686709
-12900.0242295329
-12900.031230643
-12900.0292067192
-12900.0322706021
-12899.9933893522
-12900.0529605362
-12900.0170336415
-12900.0014391622
-12900.0298335913
-12899.9576981511
-12900.0436003522
-12900.0341989583
-12899.9914117835
-12900.0014093452
-12899.9990836888
-12899.9773889473
-12900.0392871215
-12899.9966345974
-12900.0394884947
-12900.011780901
-12900.0145195472
-12900.0612660698
-12900.0333800198
-12899.9989322544
-12900.0188823835
-12900.0129393167
-12900.0335559563
-12900.0032121073
-12900.0171434597
-12900.0148900988
-12900.0262242445
-12899.993329004
-12900.0029195143
-12900.0171480025
-12900.0200539135
-12900.0313692242
-12899.9940293148
-12900.0020369065
-12900.0052370073
-12900.0298512339
-12899.9893179831
-12900.0185175064
-12900.0071218231
-12900.0230421434
-12900.029885991
-12899.9978946714
-12900.0223941779
-12900.0154699638
-12900.0113189303
-12900.0391718158
-12900.0239871816
-12900.0099983899
-12899.997812974
-12899.9946852213
-12900.0111884719
-12900.0162734649
-12900.0191934831
-12900.0004308732
-12899.976626946
-12899.9865439564
-12899.98824353
-12899.9573833327
-12900.0080144353
-12900.0320653152
-12900.0195955054
-12899.9957329333
-12899.9915836392
-12900.0230489331
-12900.023132003
-12900.0034008496
-12900.0047867591
-12900.0263578737
-12899.9924251507
-12900.0299138792
-12899.9696344206
-12900.0187479163
-12900.021649179
-12900.0169945387
-12900.0132862341
-12900.0379225232
-12900.0193978386
-12900.0080162388
-12900.0351507491
-12900.0365146412
-12900.0139412409
-12900.0143730717
-12900.0268942544
-12899.9824112728
-12899.9901745983
-12900.0293010824
-12900.0358109002
-12900.0244719593
-12899.9972407025
-12899.982370928
-12900.0160665854
-12899.9794425693
-12900.0062992114
-12899.9922835379
-12900.0230535845
-12899.9814774081
-12900.0247998053
-12899.9983708747
-12899.990567977
-12899.9908864017
-12899.9959284778
-12900.0009029376
-12900.027962804
-12900.039087357
-12900.0037910741
-12899.9928862267
-12900.008304767
-12900.01292225
-12900.0205593561
-12899.9856027966
-12900.0264282925
-12900.0271159179
-12899.9977546637
-12900.0372199392
-12900.0146900158
-12900.0219170857
-12899.9966122713
-12900.0297309772
-12900.0430657896
-12900.0054211364
-12900.0164010363
-12900.0256899253
-12900.0246996321
-12900.0350138936
-12900.022009825
-12900.0338151387
-12900.038305199
-12900.0324657723
-12900.016113678
-12900.0076994614
-12900.0079842255
-12900.0185398265
-12900.0319986666
-12900.0086502962
-12899.9937826074
-12899.9935899452
-12899.9820290928
-12900.0187885247
-12900.0123708928
-12899.98597449
-12900.0608929501
-12900.0349797303
-12900.0099780259
-12900.0098823253
-12899.9855511631
-12900.0210194536
-12900.0309053489
-12900.0216990026
-12900.0342594916
-12899.9818310107
-12900.0079586655
-12900.0348439113
-12900.0208679374
-12900.0118209632
-12900.0185267611
-12900.0023143933
-12900.0142242355
-12900.0065604885
-12900.0493944548
-12900.0133708082
-12900.0131183166
-12900.0013659764
-12900.0243892066
-12900.02007829
-12900.0240916153
-12900.0631602013
-12900.0301758428
-12899.9913534365
-12900.0266863051
-12900.0288090742
-12900.0072247745
-12899.9995016806
-12899.9842393267
-12900.0175449457
-12900.0252797178
-12900.0161632554
-12900.0393640365
-12900.0280566344
-12900.0785405125
-12900.0080390331
-12900.0284080163
-12900.0066206127
-12900.0249341348
-12900.0066890295
-12900.0503969172
-12899.9847098303
-12899.9763717951
-12900.0003336154
-12900.0083087878
-12900.0061119277
-12900.0486325618
-12899.9894705554
-12900.0115705523
-12900.0127086517
-12900.0251549881
-12900.0111701987
-12899.964571046
-12900.0140834069
-12899.9854920059
-12899.9937799949
-12900.0237906683
-12899.9789104156
-12899.9918981669
-12900.0346025914
-12900.0036841582
-12900.0152425293
-12900.0341870189
-12900.0332360625
-12900.0380809547
-12900.0153888008
-12899.9992468052
-12900.0057599799
-12900.0146223922
-12899.998632598
-12899.9995897547
-12900.0206170909
-12900.0147747234
-12899.9910395373
-12900.0198958291
-12900.0415438477
-12900.0176003446
-12900.0394861912
-12900.0420530209
-12900.0191102483
-12900.0316230313
-12900.0162474151
-12899.984181745
-12900.0096654086
-12900.0107934506
-12900.0059654217
-12900.0019650062
-12900.0087951885
-12900.010732267
-12900.0134140729
-12900.0280731454
-12900.0416178437
-12900.0175473788
-12900.0299743643
-12900.0240008847
-12899.9721843748
-12899.9913152271
-12900.0426907152
-12900.0176802686
-12900.0127234896
-12899.9863063879
-12899.9870667473
-12900.0051765763
-12899.9889942875
-12899.9975816918
-12899.9770526855
-12900.0187512587
-12899.9576790939
-12900.0197298541
-12899.9807583384
-12900.0284638686
-12899.9779665958
-12900.0354873062
-12900.0260419783
-12899.9521978908
-12899.9845340906
-12900.0333998957
-12900.0495919907
-12900.0250211611
-12899.9910772763
-12900.0167017732
-12900.0004604679
-12900.0234808246
-12900.0140275954
-12900.0218954092
-12900.0203019141
-12900.0114109586
-12900.011920568
-12900.0066330903
-12900.0443929074
-12899.9813034761
-12900.0017172419
-12899.9923095747
-12900.0190836275
-12900.0211875438
-12900.0633196975
-12900.0238851612
-12900.0179906179
-12900.0042540076
-12900.0318951752
-12899.99559317
-12900.0265247218
-12899.9957422827
-12900.0265603415
-12899.998432325
-12900.0107313969
-12899.990574086
-12900.0455176471
-12899.9986461676
-12900.0344012627
-12900.035225234
-12900.006958983
-12900.036691738
-12900.0137886668
-12899.9506445412
-12899.9893807929
-12900.0074265351
-12900.0335412015
-12900.0329576339
-12899.9901053219
-12900.0413878575
-12900.0087405291
-12900.0004319409
-12900.0255586941
-12900.0288169588
-12900.0007186944
-12899.9802094036
-12900.0036260241
-12899.995384261
-12900.0216594753
-12900.0165959416
-12900.0080113664
-12899.9922220549
-12899.9907162105
-12900.0147017064
-12900.0170696878
-12900.0102926158
-12900.0220118675
-12900.0020810994
-12900.0107568063
-12900.0396262711
-12900.0399977294
-12899.9995215714
-12899.9901494866
-12900.0168303121
-12900.015571575
-12900.0388860727
-12900.0487631119
-12900.0321856543
-12900.0043100682
-12900.0029624234
-12900.0305414354
-12900.016365084
-12899.9920075461
-12900.0361948652
-12900.0345782806
-12899.9990466092
-12900.0108289079
-12900.01612075
-12899.9895699183
-12899.9965159274
-12900.003894173
-12899.9902359023
-12900.0062310287
-12899.9952163533
-12900.0006537997
-12900.0152455049
-12900.0258698087
-12899.9801179611
-12900.0383681799
-12900.0323999028
-12900.0278546283
-12900.0302234816
-12900.0431379607
-12900.0312697719
-12899.9932494135
-12899.971417303
-12899.9991880347
-12899.9978310614
-12899.9814058629
-12900.0236067251
-12899.9950980242
-12899.9932988358
-12900.0553299782
-12900.0139728646
-12899.9966745427
-12900.0399760599
-12900.0119234914
-12900.0247024106
-12900.0341842258
-12900.0000559735
-12899.9875846544
-12900.0204328443
-12900.013671786
-12899.9884088199
-12900.0189643196
-12900.0305082744
-12899.9890462405
-12900.009807208
-12900.0157451134
-12899.9865251789
-12899.9895112593
-12900.0399539844
-12900.0207390121
-12900.0177486358
-12900.041691537
-12899.9924430324
-12900.0206648139
-12900.0078329701
-12900.0158018602
-12900.0114664843
-12900.0108630589
-12900.0605580725
-12900.0257693921
-12900.0167980536
-12900.0184747113
-12900.0223068079
-12900.0114367969
-12900.016691627
-12900.0132520114
-12900.0261071244
-12900.0521410268
-12900.0277154344
-12900.0533632212
-12900.0163121663
-12899.9890154455
-12899.9987940973
-12899.9988538005
-12900.0319499828
-12900.0020466906
-12899.9878942118
-12900.0312342577
-12900.0044567871
-12900.0005041153
-12900.0234653009
-12900.0415057366
-12900.0020629048
-12900.0244066032
-12900.0049554345
-12900.0174664969
-12899.9890824631
-12900.0244681696
-12900.0138964404
-12900.0092047369
-12899.984186801
-12899.9925755653
-12899.971971856
-12900.0269628512
-12900.0374947016
-12899.9894230162
-12900.027333183
-12900.0567301134
-12899.9900392189
-12899.9876920837
-12899.9954259451
-12900.0134878487
-12900.0107890734
-12900.0444002656
-12899.9934807605
-12899.9756086871
-12900.0001520134
-12900.0057825788
-12900.0099960905
-12899.996275484
-12899.9927321187
-12899.9961913379
-12900.0263178965
-12900.0177116059
-12900.0102277802
-12900.0017148885
-12900.0043947892
-12900.0062423387
-12900.0102982698
-12900.0218990675
-12900.012976432
-12900.0224611413
-12900.0234008638
-12900.0191972597
-12899.980674102
-12899.9750974555
-12900.0396668557
-12900.0324483905
-12900.0036353583
-12900.0143594934
-12900.0030091316
-12900.0335443952
-12900.0188096709
-12900.0149744842
-12899.9922219445
-12900.0467271013
-12900.0051251242
-12899.9839599433
-12900.0015720263
-12900.0527314645
-12900.0072168129
-12899.9738348304
-12900.0049363137
-12900.013589308
-12900.0297349136
-12900.0351699499
-12900.0271230313
-12900.0085816637
-12899.980486523
-12899.9945689645
-12899.9842807719
-12900.0229369049
-12900.0308998312
-12900.0175664921
-12900.0275014097
-12900.0446823664
-12900.0544932822
-12900.0603556069
-12900.0453897445
-12900.0403019962
-12900.0383031386
-12900.0194575838
-12900.0310302736
-12900.0211166992
-12900.0435009216
-12900.0292946257
-12900.0272993638
-12899.9990830442
-12900.0524504049
-12900.0522567096
-12900.0470364004
-12900.0059464388
-12900.0440365619
-12900.0209364721
-12900.0422730819
-12900.0198712909
-12900.0384600796
-12900.0588911316
-12900.0099555375
-12900.0317254636
-12900.0209093235
-12900.0286253668
-12900.0042325851
-12900.0501416599
-12899.9899501117
-12900.0270912029
-12900.0247553803
-12900.0453636668
-12900.040017724
-12900.0484311948
-12900.0301821546
-12900.0556022371
-12900.0182952829
-12900.006097782
-12900.0214040264
-12900.0319884869
-12900.0215144182
-12900.0598677987
-12900.0221917501
-12899.9912136256
-12900.0153103424
-12900.0411749265
-12900.0307645935
-12900.0363411963
-12900.0243523487
-12899.9835171194
-12900.0089061876
-12899.9877935136
-12900.0389909495
-12900.0204159878
-12900.0354690704
-12900.0123931073
-12900.014866157
-12899.9955171274
-12900.0125646929
-12900.0304247899
-12899.9978455909
-12899.9946070018
-12900.0395683054
-12900.0455924024
-12900.0324022618
-12900.0212566668
-12899.98873513
-12900.0321132845
-12900.0105766212
-12900.0314830569
-12900.0243391907
-12899.9685937983
-12900.0120679126
-12900.0270823195
-12900.0467417503
-12900.0001259656
-12899.9972145847
-12900.0406055139
-12899.9848994079
-12900.0154851646
-12900.0135124532
-12900.0384103108
-12900.0091855736
-12899.9768327895
-12899.9941561894
-12900.0190961252
-12900.0589265352
-12900.0438996635
-12900.0229586518
-12900.0160862909
-12900.0387547582
-12900.0372181024
-12900.0152946433
-12899.9967269557
-12900.0324157301
-12900.009200064
-12900.0503076495
-12900.0314912602
-12900.0177151248
-12900.0122286193
-12900.0013165158
-12900.0451538277
-12900.0037843732
-12900.0366235243
-12900.0194178824
-12900.0375714819
-12900.0010850944
-12900.0222568937
-12899.9973517553
-12900.0161728481
-12900.004833096
-12900.0116500521
-12900.0423863092
-12900.0255175793
-12900.013395597
-12900.0433547964
-12900.0079859527
-12900.0192335317
-12899.9764478169
-12899.9957101649
-12899.9989665873
-12899.9948035702
-12900.0142878308
-12900.0010382597
-12900.0164306104
-12900.021845633
-12900.0107518921
-12900.0047667051
-12900.0237922955
-12899.9858105937
-12900.0241522489
-12900.0219624388
-12900.0356500259
-12900.0163776421
-12899.9432294634
-12900.0263623484
-12900.0077191789
-12899.9816692231
-12899.9873856769
-12900.0093473237
-12900.02052309
-12900.0155908037
-12900.0199643952
-12900.0290260606
-12900.0189887669
-12900.002272133
-12900.0039138401
-12900.0433075139
-12899.9945377915
-12899.9825464742
-12900.0104404774
-12900.007823927
-12900.0421124105
-12900.0278978616
-12900.0349016184
-12899.9986848448
-12900.0043414303
-12900.0320969835
-12900.0152663378
-12900.0264460277
-12900.0198081816
-12900.0173720888
-12899.9968177802
-12900.0217595695
-12900.0254891371
-12900.0402734367
-12900.014610491
-12900.0298916054
-12900.0054286191
-12899.9912591357
-12900.0048188898
-12899.9788891818
-12900.0242240026
-12900.0026366339
-12900.0506962403
-12900.0282490497
-12900.0123985093
-12899.9932284263
-12900.0115911306
-12900.0366884201
-12900.0086537619
-12900.0243262951
-12900.005451991
-12900.036068279
-12900.0312307063
-12899.9624698159
-12900.05906717
-12899.9921939282
-12900.0001015486
-12899.9631918941
-12900.0113527227
-12899.9858288214
-12899.9895275616
-12899.9852308986
-12900.0152481677
-12899.9579580515
-12899.9902536204
-12900.0109757779
-12899.9983882077
-12900.0306428419
-12900.049452791
-12900.0088989557
-12900.0045520837
-12899.9961449247
-12899.9786960752
-12900.0114293236
-12900.011399011
-12899.9915287219
-12900.0400200884
-12899.9960613174
-12900.0110348491
-12900.0231067468
-12899.9708351732
-12900.0079762542
-12900.0273618976
-12900.0042161185
-12900.0106672021
-12899.9833579564
-12900.0169418725
-12899.9712269233
-12900.0023146216
-12900.0156046145
-12900.0177813256
-12899.9906337572
-12900.0347299526
-12900.0055712878
-12899.988323391
-12900.0339925441
-12900.0259675115
-12900.0458517994
-12900.0098611818
-12899.9901956461
-12900.0071471335
-12900.0225431054
-12899.9967383563
-12900.0245996365
-12900.0041836612
-12900.0569640824
-12900.0061545006
-12900.017925691
-12900.0079637141
-12900.0256382994
-12900.0273242941
-12900.0069387543
-12899.994809139
-12900.0314645119
-12900.0323435623
-12900.0118505615
-12900.0186075193
-12900.0137323047
-12900.0022499263
-12899.9933937773
-12899.9781136598
-12900.0187255408
-12899.9936211273
-12899.9877941954
-12900.0231640483
-12900.0032075914
-12900.0047573147
-12900.0019529648
-12899.9917582802
-12900.0060438971
-12900.0251318542
-12900.019020754
-12900.0115321326
-12900.0278054498
-12900.0038236844
-12900.0322043155
-12900.0196861913
-12900.0111270992
-12900.0258486834
-12900.0239642043
-12900.0026770133
-12900.0059346033
-12900.0390924623
-12900.0217960516
-12900.0490513891
-12900.0174609193
-12900.0468434518
-12899.9943733323
-12900.0215961777
-12900.021334033
-12900.0208707521
-12900.0204439748
-12899.9891128766
-12899.9910016857
-12900.028114107
-12899.9990604374
-12900.0326636824
-12900.0364026254
-12900.0223253375
-12900.0073315246
-12900.0293841762
-12900.0416691988
-12900.0205986306
-12899.9733687416
-12900.0455115839
-12900.0264082755
-12900.0075275827
-12900.048335602
-12899.9800334887
-12900.0059089776
-12899.9929554046
-12899.995207276
-12900.0339758771
-12900.0164117792
-12900.0159028205
-12900.0128970221
-12900.0217145859
-12899.9913231458
-12899.9917175824
-12899.9868861339
-12900.0252501534
-12900.046739704
-12900.015082538
-12900.0023668429
-12900.005424344
-12900.0139215231
-12900.0277560096
-12900.016004437
-12900.0519226913
-12900.006868214
-12899.9924555751
-12900.0156283509
-12900.0040679144
-12900.021353537
-12900.0077244794
-12900.0422332599
-12900.0373498279
-12900.0253032579
-12900.0111215499
-12900.052215691
-12900.0575940248
-12899.9979654923
-12899.9866138978
-12900.0304353768
-12899.9865517747
-12900.0121206729
-12900.0358656122
-12900.0323806569
-12900.0423242895
-12900.0423014117
-12900.0404516149
-12900.0476111772
-12899.9978937723
-12900.0031982155
-12900.0008434353
-12900.0237956814
-12899.9980292842
-12899.9672683052
-12900.0274011672
-12900.0004476428
-12899.9967753417
-12900.0370202084
-12900.0046732919
-12899.9930619382
-12900.0237349239
-12900.0251240607
-12899.9823904111
-12900.0174070471
-12899.9891168194
-12899.9849776299
-12899.9972095227
-12900.016900332
-12900.0330616258
-12899.9981484694
-12900.0155002493
-12900.029368952
-12900.0071225379
-12899.9758392158
-12900.0381097417
-12900.0178242612
-12899.9941351563
-12900.037601662
-12899.9902668442
-12900.0166121179
-12900.0216720578
-12900.0239285529
-12900.0342201737
-12900.0255964927
-12900.0208337487
-12900.0080757847
-12900.0495849195
-12900.0187831036
-12900.0169457609
-12900.0253223702
-12900.0343234608
-12900.0069499676
-12900.004846727
-12900.03611111
-12899.9936325145
-12899.9977956401
-12900.0330697403
-12900.0132194345
-12900.0301733467
-12900.0040160997
-12900.0113508692
-12900.0015910627
-12900.0091506875
-12899.9911617627
-12900.0362707535
-12900.0060572126
-12900.0379093858
-12900.0173423987
-12900.0394866282
-12900.0453889211
-12899.9894101681
-12900.004245876
-12899.9904085649
-12900.0474608371
-12900.0216064557
-12900.0160915026
-12900.0357399369
-12899.9994697911
-12900.0169922727
-12900.0019572937
-12900.0002850463
-12900.0322570394
-12900.0252460349
-12900.0107113209
-12900.0158599258
-12900.0229708005
-12900.0040085399
-12899.9924703122
-12899.9931143217
-12899.9689109726
-12900.0288538144
-12899.9998821986
-12900.0029759424
-12900.0206597355
-12900.001396589
-12900.0440624432
-12900.0575758813
-12899.9981064548
-12900.0259165524
-12900.0214931959
-12900.0544378329
-12899.9969262735
-12900.0239140068
-12900.0089660719
-12900.0313680528
-12900.0102604569
-12900.0084338187
-12900.0177874357
-12900.0095094319
-12900.0148924652
-12900.0177254112
-12900.02844901
-12900.0027591896
-12899.9743064913
-12899.9795453006
-12900.0108399498
-12900.0423623346
-12899.9920285257
-12900.0111001099
-12900.0385797894
-12899.9807785561
-12900.0194899853
-12899.9996926644
-12900.0087210321
-12900.0058604643
-12900.0167998691
-12899.9855226139
-12900.0187023764
-12900.0307633091
-12900.0121886092
-12900.0312421559
-12899.98312104
-12900.0098284524
-12900.0244255081
-12900.0465721616
-12900.0253602207
-12900.0119625551
-12900.0375175848
-12900.0297342786
-12899.9980456081
-12899.9899138374
-12900.0220749746
-12900.0305511242
-12900.016731999
-12900.0082806288
-12899.9789290172
-12900.0266347738
-12900.0311909471
-12900.0216590102
-12899.9946295176
-12900.0126657908
-12900.0325590811
-12900.0408554968
-12900.0040795255
-12900.004195023
-12899.994033393
-12900.0350270946
-12899.9897503993
-12900.0141661832
-12900.0324990003
-12900.0364935077
-12900.0360029657
-12899.9935208361
-12900.0084177825
-12900.0001058606
-12900.0226620349
-12900.0310096258
-12899.9947005231
-12900.0251571657
-12900.0107546479
-12900.0240725757
-12900.044280705
-12900.0127143351
-12900.0259601076
-12900.0305653571
-12900.0333332505
-12900.002984349
-12900.0187943439
-12900.0144373257
-12899.9999503659
-12900.0278705278
-12900.0303327346
-12900.0495011415
-12900.0048244333
-12899.983040953
-12900.0376126981
-12900.0022436857
-12900.0442017384
-12900.0016188842
-12900.0574848098
-12900.0398281299
-12900.0029426458
-12900.0110047088
-12900.0016051921
-12900.0370499469
-12899.9960222932
-12899.9908107947
-12900.0391653097
-12900.033351789
-12900.0426088571
-12900.0187666174
-12900.0104792293
-12900.0351169178
-12900.0254598532
-12900.0392671069
-12900.0367539823
-12900.0581904069
-12899.9885058968
-12900.0536003478
-12900.0166478734
-12900.0269490776
-12900.0146260616
-12900.0230765611
-12900.0345700425
-12900.0264060197
-12900.0238347618
-12900.0446351671
-12900.0121211092
-12900.0401643924
-12900.0139784519
-12900.0503417509
-12900.0027421348
-12900.0369092944
-12900.0235965608
-12900.0159516579
-12900.0121326534
-12900.0363965539
-12900.0379291023
-12899.9903307586
-12900.012000104
-12899.988552653
-12900.0493680763
-12900.0107076249
-12900.0080610174
-12900.0565160426
-12900.0055707543
-12900.0498839238
-12900.0178299524
-12900.039827935
-12900.0121471948
-12900.0398649592
-12900.0228146853
-12899.9959535753
-12899.9912797936
-12900.0154510158
-12900.0419095009
-12899.9853718967
-12900.0189220761
-12900.0497397356
-12899.998446702
-12900.0176012191
-12900.0219316868
-12900.06018395
-12900.0197649212
-12899.9868170983
-12899.9998980897
-12900.0160913059
-12900.0142352647
-12900.0659862721
-12899.9872059859
-12900.0540137638
-12899.9732495589
-12900.0205751368
-12900.0303656218
-12900.0271292119
-12900.0104198914
-12899.9726277663
-12900.0046317708
-12900.03213451
-12900.0542773969
-12900.0094915126
-12900.0089091418
-12900.0121919257
-12900.0247080957
-12900.0134377758
-12900.0086288649
-12900.0193135347
-12900.0191724696
-12900.0377771425
-12900.0341931164
-12899.9990767881
-12899.9847571996
-12900.0259543623
-12900.003060408
-12899.9955095323
-12900.0453708688
-12900.0446396527
-12900.0120024901
-12900.0216035441
-12900.0043727338
-12900.0163422246
-12899.9974952876
-12900.004580892
-12899.9805062071
-12900.0529204834
-12900.034877689
-12900.0265011101
-12900.0430750513
-12900.0134999147
-12900.0139919505
-12900.0008149659
-12900.0161591419
-12900.0033223009
-12900.0439101349
-12900.0148606899
-12900.0513260318
-12900.0266199944
-12900.0124323568
-12900.0400425289
-12900.036202198
-12899.9874670175
-12900.0409987175
-12899.9755014569
-12900.0191313459
-12900.0155660553
-12900.0235879241
-12899.9783334909
-12900.0150295692
-12900.0391137179
-12900.0049381814
-12900.0139515923
-12900.0177412825
-12900.0457145906
-12900.0061903897
-12899.9933854387
-12900.0032456852
-12899.9981630857
-12900.0147633846
-12899.9969396674
-12900.0097703091
-12900.0117565947
-12899.9900392392
-12900.0170589074
-12900.0096974286
-12900.018604641
-12900.0378769411
-12900.0084277291
-12900.003422245
-12900.0171315615
-12900.0139812713
-12900.0201183316
-12900.0177036328
-12900.037695837
-12900.0010099224
-12900.008801155
-12900.0427098702
-12900.0163284637
-12900.0115328072
-12900.0252346579
-12900.0498382842
-12900.0432017771
-12900.0367775701
-12900.032063443
-12900.032613034
-12899.9864046685
-12900.0279921974
-12899.9850531647
-12900.0184288909
-12900.0206608686
-12900.0072218217
-12900.0285926082
-12900.0262258572
-12900.0159160589
-12900.0531178583
-12900.0457840132
-12899.9987470489
-12900.0470162401
-12899.9680214589
-12900.0199307409
-12899.9967283877
-12900.0327092749
-12899.9954947823
-12899.9983559022
-12899.9886366212
-12900.017934198
-12899.9833786075
-12900.0270000675
-12899.9924629747
-12900.0363448958
-12899.9911783986
-12900.03063024
-12900.0312313441
-12900.0355474989
-12899.9821572464
-12900.0137364072
-12900.0221507308
-12900.0124655679
-12900.0313539512
-12900.0334469486
-12899.980056784
-12899.9820877423
-12900.0272956413
-12900.022383626
-12899.9891477205
-12899.9905288773
-12900.0190051417
-12900.0053231254
-12900.0285145012
-12900.0461019568
-12900.0418049356
-12900.0175452887
-12900.0387134997
-12900.0381996987
-12900.0035751049
-12900.0319515692
-12900.021821378
-12900.0177854811
-12900.0206181727
-12900.0391898813
-12900.0337343541
-12900.0519492425
-12900.0322850336
-12900.0168099629
-12900.0105545803
-12900.0285252399
-12900.0170020196
-12899.9653400984
-12900.0446319462
-12900.0440063881
-12900.016568646
-12900.0261200284
-12900.0145253199
-12900.0058626221
-12899.9857548561
-12900.0195768342
-12900.017262124
-12899.9929934148
-12900.0086720138
-12900.0183838898
-12899.9912799798
-12900.0234013164
-12900.0347076378
-12899.9885630627
-12900.0269084445
-12900.0381006934
-12900.0488827254
-12900.0061818412
-12900.0090052449
-12900.0236138809
-12900.0232466808
-12900.0097489267
-12900.014674614
-12900.0210720035
-12899.9917340097
-12900.0166216538
-12900.0070816427
-12900.0305119889
-12900.0261059326
-12899.9967819984
-12900.0055865122
-12900.0146318964
-12900.03138348
-12900.0185352918
-12900.011862312
-12900.0242474742
-12900.0086190885
-12900.0460553709
-12900.0482602465
-12900.0409231164
-12900.0011034698
-12900.0182191368
-12899.9879660547
-12900.0342476447
-12900.0249355906
-12900.0179273681
-12899.9942600943
-12900.0377377211
-12900.0380641801
-12900.0049522355
-12899.9734111223
-12900.028331077
-12900.0076480449
-12900.0025249028
-12900.0181732369
-12900.0354897402
-12900.0273782705
-12900.0307419659
-12900.0116332552
-12899.9974606776
-12899.9818493416
-12899.9959113228
-12900.0228772677
-12900.0378452369
-12900.0023281902
-12900.032083283
-12900.008275451
-12900.0323746678
-12900.0451422087
-12900.0098234633
-12900.0122274285
-12900.0009650304
-12899.9956339006
-12900.0067096938
-12900.0002617437
-12900.0318810405
-12900.0156947679
-12899.9577398565
-12900.0078506013
-12900.0419979514
-12899.9964415696
-12900.0347816428
-12900.0013088748
-12900.0317620483
-12899.9708215697
-12899.993029346
-12900.0112867924
-12899.9951362891
-12900.0279279003
-12900.0044891624
-12900.0192688569
-12900.0268945944
-12900.0315606926
-12900.0259887229
-12900.0126225226
-12900.0084977754
-12899.9999855361
-12900.0144439332
-12900.0285043596
-12900.0481512114
-12900.0038955619
-12900.0323073183
-12900.0279253877
-12900.0006992558
-12899.968681725
-12899.9829660598
-12900.0176887669
-12900.03404465
-12900.0144275111
-12900.0241895875
-12899.9863954919
-12900.0178491807
-12900.0276040643
-12900.0021828115
-12900.0402054838
-12900.0170623437
-12900.0189682767
-12900.0217161053
-12900.0298173782
-12900.0342989959
-12900.0272430175
-12899.9864984278
-12900.0229817712
-12900.0374767487
-12900.0205241637
-12900.0237836192
-12900.0433988819
-12900.0351798574
-12900.0153048061
-12899.9983697095
-12900.0331492434
-12900.0018957381
-12899.9827746205
-12900.026314522
-12900.0146165428
-12899.987491508
-12900.0227003358
-12900.0767691281
-12900.0191028343
-12900.0314374527
-12900.0155605
-12900.046260055
-12900.036721418
-12900.0126171246
-12900.0014287907
-12899.9631479313
-12900.0269809342
-12899.9950806675
-12899.999078328
-12900.0115205975
-12899.987636367
-12900.0456160494
-12900.0354337543
-12899.979197053
-12900.0335997446
-12900.0115919503
-12900.0137363209
-12900.0424434127
-12900.0036610551
-12900.0515699148
-12900.0212680222
-12900.0096328278
-12900.0447557669
-12900.0322715722
-12900.0210547094
-12900.0191248671
-12900.0059460787
-12900.0184496741
-12900.0390552802
-12900.0115048324
-12900.0075569288
-12899.9915670875
-12900.0241608722
-12900.0282429086
-12900.0232681932
-12900.0024663292
-12900.0495299376
-12900.0324549971
-12900.0240505002
-12900.0302054678
-12900.0360653562
-12900.0118952693
-12899.989114716
-12899.9809959095
-12900.0176128022
-12900.0009638542
-12900.0188705725
-12900.0227223071
-12900.0138375133
-12900.0007970171
-12900.0271454245
-12900.0190878402
-12899.9865360118
-12900.0046733453
-12899.9724172241
-12900.0204123576
-12900.0080754237
-12900.0016578515
-12900.0219831859
-12900.0095379425
-12900.0052179054
-12900.0014314357
-12899.9993396816
-12900.0121675669
-12899.9911705365
-12899.9892927192
-12900.034715268
-12900.0057904706
-12900.0070191486
-12900.0016005131
-12900.0037941853
-12900.0234053392
-12900.0220120967
-12900.0036134835
-12900.0212889747
-12900.0138392518
-12899.9999407421
-12900.0356777251
-12900.0446894051
-12900.0221251269
-12900.0229917855
-12900.0264190947
-12900.0183347839
-12900.0356868138
-12900.0076008045
-12900.006272644
-12900.0075188419
-12900.0503072854
-12899.9919071371
-12899.9975771838
-12900.0045327467
-12899.9980619807
-12899.998027824
-12900.0248197277
-12900.021012906
-12900.0065727133
-12899.996211644
-12900.0236483532
-12900.0107746702
-12900.0123076615
-12900.0199759825
-12900.0083836695
-12899.995341858
-12899.9830501464
-12899.9920085384
-12899.9959501145
-12899.9989433124
-12899.979147747
-12900.0297118085
-12900.0310776484
-12899.9990011539
-12900.0132917481
-12900.0045404889
-12899.9968158207
-12900.0327490573
-12899.9996719087
-12900.0022931442
-12900.011066041
-12900.0103314987
-12900.0198611488
-12900.0511468932
-12899.9972610719
-12900.0453860453
-12900.0262055694
-12899.9518375293
-12900.0274070664
-12899.9914094616
-12900.0040168581
-12900.0071606656
-12900.0222008611
-12899.9681806119
-12899.9854641296
-12900.0029057571
-12899.9813701689
-12900.023363494
-12900.0133191195
-12899.9806322718
-12899.9831001404
-12900.0283905436
-12899.996623415
-12899.992797352
-12900.028941348
-12899.9874611896
-12900.0160839572
-12899.9972393682
-12900.0238617666
-12900.0222708949
-12899.9916136472
-12900.0140130523
-12900.0278341127
-12900.0047927517
-12900.0337561625
-12899.9897842546
-12900.0443705687
-12900.0245836348
-12900.0059213304
-12900.0309192112
-12900.0376779542
-12900.0478268837
-12900.0427663369
-12900.044407538
-12900.0093737672
-12899.9920633652
-12899.9956901137
-12900.0246684054
-12900.0324907791
-12900.0291532558
-12900.0092450054
-12900.0265646584
-12900.0365416627
-12900.0352432691
-12900.0491359027
-12899.9893782626
-12900.0215896248
-12900.0128710212
-12900.0250241875
-12900.041626326
-12900.0530130587
-12900.017149705
-12900.0265762422
-12899.9875351809
-12900.0124054275
-12900.013229497
-12900.0186873227
-12900.0242602616
-12899.9923613509
-12900.0057233112
-12900.0148192041
-12900.0132954042
-12900.0277979886
-12900.0248897082
-12900.0068633351
-12900.0441267653
-12899.9703290321
-12900.0365258031
-12900.0110003232
-12900.0523138268
-12900.0141813259
-12900.0489981355
-12900.0004963777
-12900.0105994046
-12900.0158541174
-12900.0226580309
-12900.0255042842
-12900.0333334859
-12900.0107487738
-12900.0310577711
-12900.0257346865
-12900.030155708
-12900.0273571276
-12900.0139579171
-12900.0116389408
-12900.03193595
-12900.0240479379
-12900.016945763
-12900.0095818478
-12900.0171143027
-12900.0124520642
-12899.9475369746
-12900.0438758736
-12900.0083845853
-12900.0105055941
-12900.0361587823
-12900.0474887741
-12899.9985908542
-12900.0286619136
-12900.0360823543
-12900.0276163931
-12900.0223699591
-12900.0015047282
-12900.0045708013
-12900.0092607328
-12900.0178737135
-12899.9902139838
-12900.0012943872
-12900.0181911855
-12900.0393015525
-12899.9971409275
-12900.008153793
-12899.9800416826
-12899.9889574752
-12900.0134166076
-12900.0035202654
-12900.027755401
-12900.0066127941
-12899.9880049766
-12900.038173946
-12900.0441650442
-12900.0089404097
-12900.0381560418
-12900.0234424631
-12900.0161874199
-12899.9665198329
-12900.0096437433
-12899.9997059716
-12900.034209528
-12900.0162901778
-12900.0304614111
-12900.0025822511
-12900.0432932616
-12900.0567035574
-12900.0199539094
-12900.038322167
-12900.0035790874
-12900.0330920004
-12900.013127547
-12899.9783264306
-12900.0157644254
-12900.0409412441
-12900.0261952667
-12900.016796481
-12900.0319520493
-12899.9759601826
-12900.0120701377
-12900.0016214944
-12900.0146508484
-12900.0168545124
-12900.0195152184
-12900.0607973027
-12900.0400495473
-12900.0060003224
-12900.0356738187
-12900.0017929307
-12900.029492192
-12900.0533728273
-12900.0330982723
-12900.0046265138
-12900.0238382248
-12900.0235571254
-12900.0038881401
-12899.9984886063
-12899.9918859904
-12899.9926554859
-12900.0070550326
-12900.0407835426
-12900.0092318647
-12900.0290438697
-12900.0286383991
-12900.0141933315
-12900.0024433762
-12900.0372329185
-12900.0331480847
-12899.9990820771
-12899.993034572
-12900.0095296513
-12900.0131116017
-12900.0303933737
-12900.0003710673
-12900.0341272365
-12900.0292547337
-12900.0318338513
-12900.0189639031
-12900.0026224102
-12899.9971190223
-12900.0104596589
-12900.0102913807
-12900.0312582081
-12900.0386552966
-12900.0180765296
-12899.9946729958
-12900.0384123704
-12900.0196235649
-12900.0418964665
-12900.018180588
-12900.0308496551
-12900.0571576545
-12899.9796609993
-12899.9855666717
-12899.9946543746
-12900.0061143149
-12900.0094974577
-12900.0476529176
-12899.9904992466
-12899.9861264067
-12900.0040686721
-12900.0211356353
-12900.0050192398
-12899.9994830054
-12900.0412823728
-12899.9785255593
-12900.0245877276
-12899.9932249924
-12900.0189241164
-12900.0232217019
-12900.0049269057
-12900.030279615
-12900.0396809692
-12900.0269846402
-12900.0013344738
-12900.0260217656
-12900.0114367608
-12899.99376477
-12900.0480721474
-12900.0147078944
-12900.0354629084
-12900.0489816543
-12900.026653516
-12900.0266435285
-12900.0258140886
-12900.0014259052
-12900.0062767278
-12900.0380972592
-12900.0053802609
-12900.0001093355
-12900.0328495057
-12900.0416764534
-12900.0190600545
-12899.9980191033
-12900.0307905645
-12900.0110151802
-12899.9888931936
-12899.9990597273
-12900.0058470481
-12900.0021971249
-12900.0366634225
-12899.9959124512
-12900.0504811344
-12900.0177746761
-12900.024638834
-12900.0198474531
-12900.0249723905
-12900.0089514977
-12900.0211115553
-12900.0174298315
-12900.0247270228
-12900.0263898101
-12900.013256486
-12899.9930162418
-12900.0449626
-12900.0324273124
-12900.015411205
-12900.0238294376
-12900.0204619293
-12900.0482238353
-12899.9779231452
-12900.0282971968
-12900.0279638029
-12899.9917211716
-12900.0157260975
-12899.9899168685
-12899.9958117495
-12900.0222288901
-12900.0048657805
-12900.0112498226
-12900.0360913065
-12899.9857564457
-12900.0208366594
-12899.9881784882
-12900.0121616187
-12900.0149124832
-12899.9886647285
-12899.9930805301
-12900.0244863252
-12900.0152350687
-12900.0055225654
-12900.0344972635
-12900.0189516332
-12900.0033764558
-12900.0121255871
-12900.0308099744
-12900.0158400215
-12900.0221155027
-12899.991307131
-12900.047123576
-12900.0195638336
-12900.0160063719
-12900.0201741616
-12900.0207316663
-12900.0096740924
-12900.026164467
-12900.0001562728
-12900.0015693911
-12900.0259823814
-12900.003661281
-12900.0144696163
-12900.0368569475
-12900.0107523061
-12900.0492574505
-12900.014638685
-12899.9847717638
-12900.0125581213
-12900.032140105
-12900.0072348658
-12900.0230376377
-12900.0272975205
-12900.0165928887
-12900.0443348383
-12900.0483247051
-12900.0170640675
-12900.0006826253
-12900.0180226304
-12900.0291879922
-12900.0576188004
-12900.0236972168
-12900.0579231404
-12900.0213015146
-12900.0540679232
-12900.0317323852
-12900.0083109901
-12900.0026012047
-12900.032401713
-12900.0293371893
-12900.0220915469
-12900.0196536727
-12900.0316422077
-12900.0297520451
-12900.0369455583
-12900.0200049234
-12900.0638810712
-12900.0374067249
-12900.0011166045
-12900.0057339907
-12900.0093473131
-12900.0345109425
-12899.9963895209
-12900.0314284088
-12900.0002076191
-12899.9956759192
-12900.0201992608
-12899.9968742491
-12900.0063330978
-12900.0348607594
-12900.020089472
-12900.0026491774
-12899.9856760361
-12900.0120545659
-12899.9891154518
-12900.0078617935
-12900.0066105039
-12899.9910003235
-12900.054301268
-12900.0262094899
-12900.0212456421
-12900.0404820113
-12900.0055767104
-12900.0120713177
-12900.0171391979
-12900.02801829
-12899.9896432673
-12900.0228192685
-12900.0396709541
-12900.0099244885
-12900.065276884
-12900.0426325608
-12900.029562053
-12900.0123838352
-12899.9798868864
-12899.9708365952
-12899.978131306
-12900.0337346216
-12900.0446620526
-12899.9744019671
-12900.0201653025
-12900.0151715755
-12900.0049759404
-12900.027525877
-12900.016498653
-12899.9788441593
-12900.0073338666
-12899.9761363035
-12900.0161394795
-12900.0016519439
-12899.98308286
-12900.0073413512
-12900.0113643373
-12900.0002846976
-12899.9984410896
-12900.0190610489
-12900.0408744783
-12900.0132925137
-12900.0117477562
-12900.0151206413
-12899.9799109802
-12900.033801747
-12900.0482861194
-12899.997417301
-12899.9870616868
-12899.9651588144
-12899.9904508102
-12900.0171679271
-12900.0202548952
-12900.0179748313
-12900.0407345477
-12900.0190881655
-12900.0422670846
-12900.017101652
-12900.0217266982
-12900.0206383699
-12900.0279718203
-12900.0417674409
-12900.0044450999
-12899.9855847462
-12900.0224248198
-12900.0385581845
-12899.9816970107
-12900.0070435659
-12900.0085911223
-12900.0302967616
-12900.0397023073
-12899.9557299083
-12899.9767991645
-12899.9954458566
-12899.9578677208
-12900.0274724289
-12900.0333156967
-12900.0073196043
-12900.0008607504
-12899.9991100583
-12900.0430862135
-12900.0429421386
-12899.9806605204
-12900.0013419047
-12900.0310674416
-12900.0037535182
-12900.0068740877
-12900.028848165
-12899.9955074095
-12900.0481288752
-12900.0377266435
-12899.9797054037
-12900.0269274035
-12900.0207591314
-12900.0000229062
-12900.0084096793
-12900.0124199067
-12900.001901458
-12899.9844283451
-12899.994045247
-12900.0354450553
-12900.0282929746
-12899.9965510034
-12900.0165866839
-12900.0585085996
-12900.0148278086
-12900.042510226
-12900.0070008618
-12900.0184520748
-12900.0026689071
-12900.0126118175
-12900.0476716138
-12900.0124107698
-12900.0250971903
-12900.0513853797
-12900.0086151731
-12900.0270301933
-12900.0206920332
-12899.9805442378
-12900.0057264135
-12900.0158145627
-12900.0258072517
-12900.0171347921
-12900.0049777521
-12899.9882961822
-12899.9885006959
-12900.0044525712
-12899.9985264548
-12899.9832875781
-12900.005991486
-12900.018915094
-12899.9846873937
-12900.0296451335
-12900.0141206643
-12900.004424977
-12899.9905879675
-12899.9948013904
-12899.9946645952
-12900.017080154
-12900.0150751344
-12900.032922093
-12900.025425344
-12900.0285773327
-12900.0236390188
-12900.0226285148
-12899.9997768145
-12900.0159868847
-12900.0018419682
-12900.0296542378
-12900.034027371
-12900.0239612405
-12900.0427695515
-12900.0373769315
-12900.0055275962
-12900.0356124924
-12900.0008061445
-12900.0336575765
-12900.011738649
-12900.0467353434
-12899.9913613563
-12900.0143161394
-12899.9791204362
-12900.0249405385
-12900.0212754452
-12900.0074681141
-12900.0371406047
-12900.0256890802
-12900.0169735533
-12899.9785950012
-12900.0083141318
-12900.0008435225
-12900.0469671354
-12899.9834224927
-12900.0447406632
-12899.9987567093
-12900.0166912998
-12900.0062843595
-12900.003912996
-12900.0214768366
-12900.0054413138
-12900.0342515249
-12900.029674582
-12900.0523118841
-12900.0061581315
-12900.0311803157
-12900.020835427
-12900.0523136734
-12900.0212533262
-12899.9871923988
-12900.0023213503
-12900.0125980737
-12900.002103695
-12900.0106206949
-12900.0300320514
-12900.0073531811
-12900.0008874596
-12900.0177122549
-12900.0422427616
-12900.0340182908
-12900.0088881463
-12900.023101434
-12900.0685468399
-12900.03849541
-12900.0037143747
-12899.9914985476
-12900.0624745683
-12900.0125816555
-12900.0587569075
-12900.0137073503
-12900.0294106248
-12900.0427406417
-12900.0393001475
-12899.9825017605
-12899.9904945657
-12900.042177113
-12899.9929619409
-12900.021329508
-12900.040952264
-12899.9916616132
-12900.0061606748
-12899.9996243243
-12900.0142590762
-12900.0495500041
-12899.998323648
-12900.0484188152
-12900.0400416419
-12900.0286172289
-12900.0324248212
-12900.0166297104
-12899.9946825608
-12900.0161410807
-12900.0419237648
-12900.0399357498
-12900.0310297904
-12900.0109427843
-12899.9854057122
-12900.0393458399
-12900.0303977452
-12900.0088665892
-12900.0172164007
-12900.0272158121
-12900.0112481524
-12899.9958617935
-12900.0256757141
-12899.996356229
-12899.968451907
-12900.0144230749
-12900.0238226881
-12900.0232978674
-12900.0209062184
-12900.0104482008
-12899.9836512257
-12899.9977791162
-12900.0355573502
-12900.0093933783
-12900.0245780335
-12900.007684009
-12900.0383255278
-12900.032135725
-12900.0172034448
-12900.0288563281
-12900.0144943377
-12899.9964168615
-12900.0437708145
-12900.0203762933
-12900.0276546392
-12900.0274905453
-12899.9626597487
-12900.0374215268
-12900.0019164983
-12899.9955974393
-12900.0150051469
-12900.0014754459
-12899.9941996579
-12900.0492554828
-12900.0058166262
-12900.0229263408
-12900.0259450206
-12900.0038607016
-12900.0129037791
-12899.9859186356
-12900.0341100206
-12900.0066256328
-12900.0510235785
-12900.0373949314
-12900.0378144042
-12900.0475907385
-12900.0433852787
-12899.9963399455
-12900.0387318294
-12900.0477380283
-12900.0253647582
-12900.0381212538
-12900.0317624345
-12900.0405785747
-12900.0422285844
-12900.0221427249
-12900.0151121008
-12900.0158887508
-12900.0123124054
-12899.9960884882
-12900.0425978519
-12899.9871579043
-12899.9893867987
-12899.9775900353
-12899.9910310552
-12899.9848989188
-12899.9953053791
-12899.9829394305
-12900.0290345827
-12900.0094513378
-12900.0416972702
-12900.0331370945
-12899.9969722491
-12900.0043610089
-12899.9917619326
-12900.0100546343
-12899.9975576549
-12899.9593090679
-12900.0129261919
-12900.001943636
-12899.9718178453
-12899.9804620342
-12900.0197972931
-12899.9875935133
-12900.004113315
-12899.9882006862
-12900.0054177411
-12900.0289936543
-12900.0033870128
-12899.9997721836
-12900.0156806496
-12899.9979689542
-12900.016549405
-12900.0217457347
-12900.0302470307
-12899.9794675363
-12899.9919035677
-12900.0352674833
-12900.0230433761
-12900.0337009266
-12900.0011078834
-12900.0207958088
-12900.0341497255
-12899.9585987748
-12899.9981407191
-12899.9982348449
-12900.0187585852
-12899.9956125342
-12900.025697202
-12899.993947031
-12900.0390883788
-12900.0246231245
-12900.0177508088
-12899.9863132713
-12900.0272623849
-12900.0290465093
-12900.0243139903
-12900.0075742093
-12900.0431460643
-12900.007886143
-12899.9937022284
-12900.0341747295
-12899.9852432497
-12899.9955786643
-12899.9885360276
-12900.0289920207
-12899.9648042648
-12900.0215927697
-12900.0171195333
-12900.0062237136
-12899.9836137114
-12900.003668173
-12900.0057000325
-12900.0039763678
-12899.9996072381
-12900.0328420496
-12900.0047672264
-12900.0255800708
-12899.970134997
-12900.0101617979
-12900.0052158272
-12900.0263177902
-12899.9957767155
-12900.0215376184
-12899.9756781965
-12900.0097550445
-12900.0182906857
-12900.0077536785
-12900.0320116605
-12900.030322745
-12899.9678050267
-12899.9865317522
-12899.9987682221
-12900.0130659687
-12900.0215754375
-12900.0129845788
-12899.9893798272
-12899.9968568417
-12900.0197144602
-12900.0008979703
-12899.9969971807
-12900.0196501629
-12900.0165485555
-12900.0272216644
-12900.0254681115
-12900.0114274216
-12900.0213236493
-12899.973453359
-12899.9993780521
-12900.0042913074
-12900.0180755153
-12900.0357087622
-12899.9784692896
-12900.0060509262
-12900.0211953902
-12899.9936776843
-12900.0211468834
-12900.00542296
-12900.0113325839
-12900.0041228678
-12899.9850979986
-12899.9998124199
-12900.0057386731
-12899.9724187284
-12900.0582378602
-12899.9961116981
-12899.9808510936
-12900.0214363426
-12900.0093333194
-12899.9898064922
-12900.0153570333
-12900.0060523616
-12899.9926795628
-12900.0400900347
-12900.0188060473
-12900.0404974004
-12900.0000780636
-12900.0054018975
-12899.9791575945
-12900.003212641
-12899.9902081776
-12900.0127285841
-12900.0412044538
-12899.9879292438
-12899.9739862406
-12900.0183518635
-12899.9847974965
-12900.0210121946
-12899.9809671679
-12900.0453815803
-12900.0061060407
-12900.0079202627
-12900.0078464214
-12900.0246390744
-12900.0334933284
-12900.0067345998
-12900.0391919892
-12900.0460279772
-12899.9934324847
-12900.039004372
-12900.0065505387
-12899.9797902079
-12899.989048339
-12900.0085896952
-12900.0241084642
-12899.9890675617
-12900.0416068328
-12899.9871063574
-12900.0302287673
-12900.0370559105
-12900.0285683777
-12899.9854395342
-12900.0314908732
-12900.0286558028
-12899.9935937442
-12900.0238873052
-12900.0493828574
-12899.9939336069
-12900.0027891968
-12900.0322482275
-12900.0494991091
-12900.0359272222
-12900.0089267834
-12900.0107222155
-12900.0089291684
-12900.0581814182
-12900.0102712103
-12900.0033236748
-12899.9936354454
-12900.0336527916
-12900.0405647106
-12899.9911622416
-12899.980926168
-12899.989452787
-12899.9950349489
-12900.0361918654
-12900.006489693
-12900.0228520798
-12900.0426238874
-12900.0355874686
-12899.9920318237
-12900.0140005504
-12899.9976381652
-12900.0309405808
-12900.0183219746
-12900.022169756
-12900.0152681861
-12900.0159685104
-12899.9842430872
-12900.0323306848
-12900.0220761461
-12900.0402531038
-12900.043019512
-12899.9644334674
-12900.0500952592
-12899.975655854
-12900.0148688133
-12900.0333359364
-12899.9986913393
-12899.9867731083
-12899.9946270849
-12900.0028494247
-12900.0183205978
-12900.0182431751
-12900.0114259251
-12900.0075000939
-12900.0478524074
-12900.0087291559
-12900.0024876109
-12899.9844974593
-12900.0236954047
-12900.0185620224
-12900.0449992336
-12899.9954446122
-12900.0113413814
-12900.0362351118
-12899.9830264664
-12899.9875474581
-12900.0284375389
-12900.0050952055
-12899.9968321726
-12899.9898802303
-12899.9933991423
-12900.0193004154
-12900.0136386574
-12900.0126425457
-12900.0180988546
-12900.0316511238
-12900.017959242
-12900.011764935
-12900.0083042605
-12900.0374262549
-12900.0057525066
-12900.0385115485
-12900.0035361477
-12899.9788312707
-12900.0133905473
-12900.0197212359
-12900.0014176228
-12900.0186271237
-12900.0308820084
-12900.0180183862
-12900.0148619384
-12900.0127145224
-12900.0105346477
-12900.010597868
-12899.9892658198
-12900.0063764675
-12900.0283623905
-12900.0005418911
-12900.0029223045
-12899.9768444897
-12900.0224858063
-12899.9679125955
-12900.0141958259
-12899.9703441822
-12900.0469331389
-12900.0131328256
-12900.0000903516
-12899.9982925981
-12900.0477189523
-12900.0194695879
-12900.0037233126
-12900.0258113515
-12900.0236670483
-12899.9770100442
-12900.0118454084
-12900.0244944538
-12900.0025946847
-12899.9963569023
-12899.963783906
-12899.9958163896
-12900.0175571164
-12900.0012648904
-12899.9982372638
-12899.9755359336
-12900.0443100481
-12900.0039619197
-12900.0087404555
-12899.9856935196
-12899.9716311536
-12900.0365685831
-12899.9649690969
-12900.0271365563
-12899.9724557009
-12900.004074654
-12900.0362490665
-12900.0299372683
-12899.9844565952
-12900.0024652973
-12900.0358347427
-12900.0105913158
-12899.9804068254
-12900.0352804652
-12900.0134049559
-12900.0218790308
-12900.0107922066
-12899.9875303076
-12899.9741138104
-12900.0099187111
-12900.0118640363
-12899.9802348962
-12900.0090039681
-12899.9965164844
-12900.0213288475
-12900.0322028308
-12899.9794157886
-12899.9604166642
-12900.0098374204
-12899.971616499
-12900.0057338902
-12900.0040106884
-12899.9914656539
-12900.0466993992
-12899.9869575113
-12899.9832988687
-12899.965111089
-12900.023893613
-12899.9939533668
-12899.9957622951
-12900.0389968426
-12900.0140548931
-12900.0111080666
-12899.9917599488
-12900.0136281502
-12900.0158822859
-12900.0467228223
-12900.0381440873
-12900.0228415039
-12900.0342371527
-12900.0043674013
-12900.0408097749
-12900.0078671594
-12900.0270857639
-12900.0059023802
-12900.0215521184
-12899.9993820447
-12899.9758668366
-12900.0038632723
-12899.9858028368
-12899.9861944961
-12899.9776670874
-12900.0191038989
-12899.9488240811
-12900.016917496
-12900.005324907
-12899.9982845359
-12900.0133554019
-12900.0195895858
-12899.9781747048
-12900.0473400528
-12900.0409710955
-12900.0152381169
-12900.0043594521
-12900.0284396117
-12899.9340930819
-12900.0197985
-12899.9990283583
-12900.0196468151
-12899.9971758287
-12899.9832237223
-12900.0285781119
-12900.0031930048
-12900.0147439881
-12900.0026837177
-12900.0062433487
-12900.0171440238
-12899.9756414563
-12900.0180398274
-12900.0060715706
-12900.0086931608
-12900.0236941272
-12899.9655044019
-12900.0331477581
-12899.9863722262
-12900.0212852049
-12900.0284080197
-12900.031808869
-12900.040038993
-12900.0125962469
-12900.0028025049
-12899.9888377029
-12900.0156804677
-12900.0006900137
-12900.0328333484
-12900.0164923714
-12900.0174910891
-12899.9823446193
-12900.0030584816
-12900.0203568464
-12900.0277587042
-12900.0244521227
-12899.9697679211
-12900.0131613599
-12900.0249688791
-12899.9654206136
-12900.0124387308
-12899.9964836407
-12900.0005179689
-12900.0409008501
-12900.0004111652
-12900.0278180848
-12900.0083476464
-12899.986800663
-12899.9425858358
-12900.0078266751
-12900.0214887654
-12899.9870197237
-12900.0100891609
-12899.991894307
-12899.9929452287
-12899.9691925017
-12899.9955389896
-12899.9810211986
-12899.9521109935
-12900.0087844905
-12900.0204461486
-12899.997762598
-12899.9776778581
-12900.0034697225
-12899.9715170896
-12900.0030022694
-12899.9811793391
-12900.0170831813
-12899.9635137855
-12900.0165699503
-12899.9645330358
-12900.000458492
-12899.9667855302
-12899.9897578135
-12900.0006160728
-12900.0005752448
-12899.9613414272
-12899.9965541251
-12899.9947266808
-12900.003269828
-12900.006994315
-12900.001977601
-12900.0395912464
-12899.9860721721
-12900.0190894916
-12900.0124209628
-12900.0057545893
-12900.0113819885
-12900.0157296117
-12900.0145314431
-12900.0068416801
-12899.998791624
-12900.0197922505
-12899.9742584389
-12899.9820965923
-12900.0100453412
-12900.0184267257
-12900.0102105606
-12900.0141824667
-12899.9951710321
-12900.0265228667
-12900.0181792863
-12900.020703389
-12900.0168235852
-12900.0214335985
-12900.0119648129
-12900.0041567328
-12900.0037932705
-12899.9902161307
-12900.0093644056
-12900.0209843448
-12900.0109762382
-12899.983619929
-12900.0190404947
-12900.004479282
-12900.0093118921
-12900.0099777908
-12899.947128949
-12899.984276876
-12900.0002810113
-12900.0144778138
-12899.9917215921
-12900.0108271034
-12899.9801533312
-12899.9876496058
-12900.0031158214
-12900.0014501225
-12899.9979219566
-12900.0390567957
-12899.9848576709
-12899.9867749224
-12900.0169186322
-12899.9826275431
-12899.9999500139
-12900.0159431842
-12899.9607699868
-12899.9922984996
-12900.0511675761
-12899.9668864078
-12900.0249318714
-12900.0051366789
-12900.0279945689
-12900.0049204631
-12900.0137796321
-12899.9866223297
-12900.0117027564
-12900.0084260395
-12900.0097227769
-12899.9811439543
-12900.0059540153
-12900.0115186125
-12900.0001017966
-12899.9907276412
-12899.9668100565
-12900.0215375774
-12899.999807968
-12899.9736719164
-12900.0049019441
-12900.013415486
-12900.0137004764
-12900.0148030953
-12900.013210569
-12900.0316732546
-12900.0339403839
-12899.9888997266
-12900.0047053217
-12900.0084319315
-12900.0432277115
-12900.0284922665
-12900.0282236586
-12899.9808941439
-12900.0060350533
-12899.9993663193
-12899.9954105085
-12900.0344273611
-12900.0187723432
-12900.0011293271
-12899.9995003308
-12900.005540999
-12900.0202017455
-12899.9931269006
-12900.0397651305
-12900.0150118018
-12900.0092237604
-12900.0485269923
-12900.01240072
-12900.0046410046
-12899.9843213511
-12900.0084046643
-12899.9863849117
-12899.9996178935
-12900.0024536756
-12900.0023867934
-12900.01960937
-12900.02947892
-12900.0361454164
-12899.9928095342
-12899.9981899191
-12899.99702849
-12900.025757603
-12900.0132769137
-12899.9880373957
-12900.0418945611
-12899.9830079778
-12900.0169422861
-12900.0480384378
-12899.9973022593
-12899.995014645
-12900.0238661802
-12900.0273907124
-12899.9920503652
-12900.0205864773
-12900.03335534
-12899.9926885588
-12899.9844295816
-12900.0118993524
-12900.0068626791
-12900.0172213458
-12900.010882238
-12900.0226650503
-12900.0046440254
-12899.998543869
-12900.0429965077
-12900.0391196795
-12899.9813923808
-12900.0035446844
-12899.9973710721
-12900.0168181098
-12900.029163718
-12900.0355095253
-12900.0099912338
-12899.9936472031
-12900.0163515812
-12899.9854218243
-12900.0020188317
-12900.0508876316
-12900.0045484016
-12900.0075211283
-12899.9799009071
-12900.0284236418
-12899.9896511829
-12900.0258848038
-12900.0154244466
-12900.0157076374
-12900.0373999018
-12900.0031062443
-12900.037312377
-12899.993251035
-12899.9673939502
-12900.0115063972
-12900.0046529849
-12899.9557126862
-12899.9955459909
-12900.0113596055
-12900.0026665289
-12900.0115720857
-12900.0234500188
-12899.9997518296
-12900.0235423999
-12900.0251438106
-12899.9885732095
-12899.9876586302
-12900.0304108553
-12900.014941875
-12900.0056419604
-12899.9716420542
-12900.003572186
-12900.0429625811
-12899.9920470341
-12900.0076755998
-12899.9997650245
-12900.0341563738
-12900.0288737333
-12900.0137674788
-12899.9835994991
-12899.9969795358
-12900.0284590516
-12900.0289310125
-12900.001621204
-12899.9998660205
-12900.0257924922
-12899.9969568468
-12900.0250785139
-12900.0306057759
-12900.002126262
-12900.0142788603
-12900.0393980609
-12899.9982647283
-12899.9985790376
-12899.968514007
-12899.9894794268
-12900.0011509533
-12899.9940228769
-12899.9927232232
-12899.9931249084
-12900.0446563106
-12900.0132186039
-12900.0172009964
-12900.0338599517
-12900.0131776111
-12900.0484282412
-12900.0032214437
-12900.0343587101
-12900.0342383799
-12900.0417864435
-12900.0186221643
-12900.0011692252
-12900.002622184
-12900.0018848903
-12900.0070500321
-12900.0127823356
-12900.0191162958
-12900.0218604814
-12900.0115839609
-12900.0187959421
-12900.0009262284
-12900.0583214699
-12900.0182829725
-12900.0014719103
-12900.0051565427
-12900.0291793164
-12900.0415576451
-12900.0101507519
-12900.021944271
-12899.9969366884
-12900.0198739316
-12900.0238651437
-12900.0321978186
-12899.9852458313
-12900.0092609907
-12900.0218321454
-12899.970675157
-12899.9880203625
-12899.9873228919
-12899.9902343353
-12900.0284178928
-12899.9894064249
-12899.9534358793
-12899.9995772429
-12900.0104040665
-12900.0317770209
-12900.0014819935
-12900.0168939955
-12900.0124402043
-12900.012249899
-12900.0372367095
-12899.9870613173
-12900.0149546279
-12899.9781302478
-12899.9889653278
-12900.0117749366
-12900.0234681654
-12899.9810256466
-12900.0135844107
-12899.9957263595
-12900.0170014129
-12900.0324814993
-12899.9869500044
-12899.9954498243
-12900.0306834509
-12900.0147696172
-12899.9708388293
-12900.0282576922
-12899.9938573543
-12899.9771080673
-12900.000282853
-12900.0006279745
-12900.0037431581
-12899.9869680806
-12900.0085912753
-12900.032586684
-12900.0160533343
-12900.0277881995
-12900.0171998821
-12900.0366747121
-12900.0193255254
-12900.0043666482
-12900.0288329675
-12899.998670188
-12899.9951506566
-12900.0237610136
-12900.0203945989
-12900.0326505819
-12899.9882403173
-12900.0003706544
-12899.9880899655
-12899.9888736123
-12899.9964683193
-12900.0071689957
-12900.025142483
-12900.00724596
-12900.0339383415
-12899.9836439452
-12899.9960091172
-12900.030802155
-12900.0322942666
-12900.0034703441
-12900.0207415069
-12899.9948614789
-12900.0067557047
-12900.0448974731
-12899.9932977896
-12899.9953457041
-12900.0022389366
-12900.0086299659
-12900.0153605536
-12899.9977053817
-12900.008910322
-12900.039729436
-12900.0132008858
-12900.012881755
-12900.0174220377
-12900.0208680607
-12900.0074039838
-12900.0259639083
-12900.0239705794
-12900.022457353
-12900.0318154529
-12900.0121469005
-12900.0216004975
-12899.9770048054
-12900.001718693
-12900.0379751146
-12900.0204431116
-12900.027964072
-12900.0122094224
-12900.0496830191
-12900.021017364
-12900.0276667909
-12900.0331187729
-12900.0199157684
-12900.0538668863
-12900.0569968666
-12900.0176418705
-12900.0216211428
-12900.0046467838
-12899.986460671
-12900.010541384
-12900.0392096106
-12900.0256668624
-12900.0111801076
-12900.0429398646
-12900.0165592806
-12899.9887964758
-12899.9916191997
-12900.0145823111
-12900.018917141
-12900.0227951718
-12900.0170737877
-12899.9897772449
-12900.0259093293
-12900.0134817088
-12900.0475007696
-12900.0165395158
-12900.0254196601
-12900.0373177585
-12900.0272353892
-12900.0125304439
-12900.0231737399
-12900.0117210535
-12899.9808183081
-12900.0480101926
-12900.0432728752
-12900.0259976792
-12900.0256510464
-12900.0338546388
-12900.0035548677
-12900.0199853663
-12900.0234732244
-12900.0037666934
-12900.0300678168
-12900.0239537132
-12900.0344650257
-12900.0206282205
-12900.0100040756
-12900.0445656955
-12900.0053725705
-12899.9767447998
-12900.017788788
-12900.0004934526
-12899.9947054074
-12900.0232062629
-12900.0570820394
-12900.0048689785
-12900.0172551327
-12900.0294472273
-12900.0472726599
-12900.0517303652
-12900.0314614111
-12900.017337903
-12899.9956042503
-12899.9878008954
-12900.0113668005
-12900.037002343
-12900.0319141331
-12900.0150957769
-12900.0078126748
-12900.0304412065
-12900.029928964
-12900.0305456227
-12900.0391565295
-12900.0052570622
-12899.9908480737
-12900.025039919
-12900.0349420337
-12900.0208175137
-12900.041926241
-12899.9903425655
-12900.0256243988
-12900.0338638692
-12900.0280058826
-12900.0121226427
-12900.0027313883
-12900.0292334413
-12900.0272158977
-12900.0364073379
-12900.0236721377
-12900.046440235
-12899.9638586993
-12899.9794826584
-12900.0111393614
-12900.0366556907
-12900.013307451
-12900.0200366671
-12900.0424517733
-12900.0374634103
-12899.9959992294
-12900.012851258
-12900.0333509944
-12900.0270343881
-12900.0297790966
-12900.0618284966
-12900.0283236445
-12899.9620155719
-12900.0270829801
-12900.0330900763
-12900.0194461491
-12900.0174558144
-12899.9806120274
-12900.0105606009
-12899.9989285321
-12900.0257433611
-12900.047737938
-12900.0226492736
-12900.031629192
-12899.9846434611
-12899.9747116717
-12900.0158077276
-12900.0154497775
-12899.99904365
-12899.9860648332
-12900.0328009423
-12900.0040576641
-12899.9983176476
-12899.9836850192
-12900.0146511283
-12899.9848243762
-12900.026914274
-12900.0110853371
-12900.0042527762
-12900.0262665063
-12900.0377393222
-12900.0132298232
-12900.0117240902
-12899.9949223377
-12899.998121593
-12900.0204769833
-12899.9933019833
-12900.031332432
-12899.9967340074
-12900.0277264631
-12900.0093207121
-12899.9766414093
-12900.0391676462
-12900.0216743547
-12899.9993186186
-12900.0059991133
-12900.0061303145
-12900.0196959924
-12899.9872609031
-12900.0443768671
-12899.9650899149
-12900.0146049844
-12900.036015224
-12900.0022480753
-12900.0150718242
-12900.0081179939
-12899.9880898041
-12900.0327216347
-12900.0031612114
-12900.0202565059
-12900.0090905844
-12900.0406534704
-12900.0240822684
-12900.0398221535
-12900.0003365404
-12900.0350093603
-12900.0338718152
-12900.0173456385
-12900.0107052222
-12900.0287663136
-12900.0072003044
-12900.0535119179
-12900.0196769911
-12900.0464561977
-12900.0165682787
-12900.0146757787
-12899.992107359
-12900.0181017712
-12900.0113629351
-12900.0058763273
-12899.9948077612
-12899.9942970315
-12900.0043754318
-12900.028146971
-12900.0109287085
-12899.9957386682
-12900.0102861513
-12900.0403040352
-12899.9980816864
-12900.0260943103
-12899.9907981572
-12900.0341813396
-12900.0072308717
-12900.0256903078
-12900.0073297221
-12899.9924847584
-12900.0253468504
-12900.0308377708
-12900.0045959736
-12900.0412744645
-12900.0066917097
-12900.0075378195
-12900.0102564322
-12899.9762888628
-12900.0217662029
-12900.025360274
-12900.0513113926
-12900.0153352874
-12900.0550784883
-12900.0191946702
-12900.0343136171
-12900.0240697502
-12900.0484436829
-12899.9885705665
-12900.0227555378
-12900.0207095255
-12900.0293200204
-12900.0367618393
-12900.0099425472
-12900.0227068814
-12900.029069595
-12899.9996914846
-12900.0247496466
-12900.0161693959
-12900.0019095163
-12900.0310579761
-12900.029415451
-12900.0470038483
-12900.0040651398
-12899.9987751194
-12900.0509858709
-12900.0201101034
-12899.9797143847
-12900.0218492497
-12900.01351617
-12900.0214347725
-12899.9896387219
-12899.9798529282
-12900.0191746031
-12899.9960230362
-12899.9954977476
-12900.007655997
-12900.0167898258
-12900.041311459
-12900.0311521392
-12899.9583734002
-12900.019971322
-12900.0233824416
-12900.0152465849
-12899.9868330217
-12899.9765099443
-12899.9803080751
-12900.0311488317
-12899.9972196646
-12900.0129074057
-12900.0010854705
-12899.9982683808
-12900.01414684
-12900.0127637059
-12899.9438651508
-12900.001936556
-12899.9865608297
-12900.0409079967
-12900.0194823171
-12900.040952359
-12900.008202396
-12900.0155326943
-12899.9848365478
-12899.9838331113
-12900.0207283411
-12900.0163241991
-12899.9885209636
-12900.0392028393
-12900.0142603732
-12900.0362134358
-12899.9927668927
-12899.9714279876
-12900.0166058221
-12899.9826630244
-12900.0107903867
-12899.9927556854
-12900.0022405122
-12900.0269382835
-12900.0348443042
-12900.0222606351
-12899.956244096
-12900.0313440856
-12900.0394302022
-12900.0373724155
-12900.0289639146
-12900.0270394481
-12899.9894101412
-12899.9918836708
-12900.0051882551
-12900.0280332038
-12900.0170335385
-12899.996077351
-12900.0214478216
-12899.9880046469
-12900.0468415355
-12899.9965269984
-12900.0189677004
-12900.0280826922
-12900.0123845553
-12900.0059891948
-12899.9884084939
-12899.9935341622
-12900.010746484
-12899.9742316635
-12900.0295604262
-12900.0033695003
-12900.0072511647
-12899.9783464888
-12900.022618627
-12900.0146413926
-12900.0403325755
-12900.0092317873
-12900.0164741278
-12900.0166607388
-12900.0304702285
-12900.0278509081
-12900.0202381675
-12900.0074376115
-12900.0141036394
-12900.0508800049
-12900.0323951355
-12899.9859940124
-12900.0383997323
-12900.0240528015
-12900.0302277379
-12899.9869332758
-12900.0164213208
-12900.0302026039
-12900.0276177203
-12900.0264453279
-12900.0199232166
-12900.0266878894
-12900.0315567581
-12900.0281135699
-12900.0027810411
-12899.9911768886
-12900.0065588309
-12900.0360394286
-12900.0200713206
-12900.0324211031
-12900.0131329313
-12900.0304775459
-12900.0083032475
-12900.0134253407
-12900.0455666125
-12900.0223410035
-12900.0315305206
-12900.0156668153
-12900.0018506754
-12900.0628805854
-12900.0420070407
-12900.0083179153
-12899.9772882261
-12900.0410515675
-12900.0476333808
-12900.0011590809
-12900.0049316907
-12900.0296850436
-12900.0261921
-12900.0090865121
-12900.0278029913
-12900.0009203706
-12900.0612271242
-12899.9941600779
-12899.9998124223
-12899.9598754254
-12900.013640907
-12899.9681930603
-12899.9660774829
-12900.027831954
-12900.0247181314
-12899.9948787475
-12900.0113790023
-12900.004574004
-12900.0268537761
-12900.0314475289
-12900.0098030829
-12900.0647960523
-12900.0449099344
-12900.0183712088
-12900.0049799883
-12900.0146129342
-12900.0162859619
-12900.0233608818
-12899.999431418
-12899.9910080694
-12900.0048924867
-12900.0178998648
-12900.0197246061
-12900.0500036464
-12900.0061475208
-12900.0184673225
-12900.0314872777
-12899.9877692467
-12900.0118833557
-12900.0225426974
-12900.0566866566
-12900.0484869495
-12900.0265864571
-12900.032739615
-12900.0172519123
-12900.0265582663
-12900.0201065287
-12900.0003264806
-12900.0322973465
-12900.0111192894
-12900.0518795928
-12900.046363979
-12900.0409985331
-12900.0061100823
-12900.0364157176
-12900.0317078114
-12900.0185193482
-12900.0098496597
-12900.0540994504
-12900.0102409152
-12900.0283668689
-12899.9922909567
-12900.0401195095
-12900.0105231674
-12899.9986110209
-12900.018562217
-12900.0265306193
-12900.0071939262
-12900.0262056079
-12900.0444525075
-12900.0348933791
-12900.0175404057
-12900.0254754974
-12900.0252677501
-12899.9797791637
-12900.0213752272
-12900.0043191725
-12900.0039636011
-12900.0281378691
-12900.0352269391
-12900.044454746
-12900.0220498265
-12900.0420737677
-12899.9784230921
-12900.0391005533
-12899.9952229856
-12900.0230844201
-12900.0409707146
-12899.9904260232
-12899.982135164
-12899.9969207555
-12899.9835633285
-12900.0177092077
-12900.0038447527
-12900.004295806
-12900.0024147801
-12899.966460303
-12899.9857050476
-12900.0072835065
-12899.996546767
-12900.0083377037
-12900.0162953672
-12900.0283126112
-12900.0184717551
-12900.0126160413
-12900.0287582553
-12900.0203386028
-12900.0132906023
-12899.9903207829
-12900.0327728411
-12900.0051876453
-12900.0061500203
-12899.9785819599
-12900.0152989047
-12900.0057389698
-12899.9997311658
-12900.0440023599
-12900.0074796587
-12900.0248407824
-12899.9760665242
-12900.0184394155
-12900.0010161413
-12899.9940883996
-12900.015763786
-12900.0162888352
-12900.0046384134
-12899.9952179478
-12900.0267713288
-12900.008740084
-12900.0134666064
-12899.9868174335
-12900.0050616471
-12900.0056885578
-12900.0308741116
-12900.0118404157
-12900.0090828421
-12899.9996892703
-12899.9721916904
-12900.0092988114
-12899.999828403
-12900.0131937594
-12900.0190389643
-12900.0100562751
-12899.9940550438
-12899.9875403971
-12900.0066028981
-12900.0251408581
-12900.0200032426
-12899.9798407623
-12900.0269255937
-12900.0117161553
-12900.0213861165
-12900.0242078314
-12900.0198459072
-12899.9753865041
-12899.998278805
-12900.0228634777
-12899.9618345334
-12899.991460589
-12899.9895699342
-12899.9677866485
-12900.0140246634
-12899.9997005825
-12900.0111951908
-12900.0134666017
-12900.0192996505
-12899.9891478131
-12900.0059950208
-12899.9957930838
-12900.0169454093
-12900.0155663869
-12899.9938653904
-12899.9930783124
-12899.9570601685
-12899.9946011355
-12900.0027433499
-12900.0273565266
-12899.9970666827
-12900.021017506
-12899.9357257468
-12900.0165009789
-12899.9858709283
-12899.9506723338
-12900.0175032702
-12900.0072954233
-12899.980042716
-12900.0102802709
-12900.0203820485
-12900.0464563063
-12900.0415252605
-12900.0308852057
-12900.0501603619
-12900.0000770092
-12899.9956906604
-12900.0149992115
-12899.9938606896
-12900.0166071552
-12900.0009215539
-12899.99970244
-12899.9430930395
-12899.9977864656
-12899.9815260922
-12899.9966910244
-12900.0575476373
-12900.0549621063
-12900.0109586278
-12899.9892365899
-12900.0242930021
-12900.0458550037
-12900.0373468736
-12900.0254065461
-12900.0490264047
-12900.0178443394
-12899.9989512374
-12900.0132701357
-12899.9987210436
-12900.0184055706
-12900.0285721378
-12900.0113885061
-12900.0083453061
-12900.0286120194
-12900.0196690343
-12900.0299292281
-12900.0185852523
-12899.9777018449
-12900.0019195697
-12899.99558891
-12900.0435916748
-12900.0176881336
-12900.0186946088
-12900.0318365509
-12900.004152498
-12900.0033377095
-12900.0568299758
-12900.0025349149
-12900.0368813434
-12899.9796622878
-12900.0207911467
-12900.0283131493
-12900.0027346466
-12900.0087533426
-12899.9995210247
-12899.9725001123
-12899.9926832202
-12900.0032141365
-12900.0138246627
-12900.0035226316
-12900.0254206662
-12900.0389585328
-12900.0117001189
-12899.9939101428
-12900.0286798383
-12899.9676203284
-12899.9798498556
-12900.0326241186
-12899.9996313966
-12899.9717591756
-12900.0160353783
-12900.0138883503
-12900.0217262172
-12900.0337396655
-12900.0123775221
-12900.0426122234
-12900.018336404
-12900.0091951089
-12900.0073228051
-12900.001629152
-12900.0263180552
-12899.9983542414
-12900.0430613645
-12900.0183453754
-12900.0018173467
-12900.0270475629
-12900.0278928211
-12899.987647403
-12900.0103303574
-12899.993698889
-12900.0293814522
-12899.9940039745
-12900.0147599647
-12900.0151037514
-12899.9979848473
-12900.0300588502
-12899.9970387741
-12900.0325747846
-12900.008746332
-12900.0289150472
-12900.0450891767
-12900.011145139
-12900.0221016599
-12900.0681847915
-12900.0051696056
-12900.0015639419
-12900.0117341638
-12900.0028171362
-12900.0463170734
-12900.0268885121
-12899.9916643147
-12900.0014940371
-12900.0206370089
-12899.979614057
-12900.0110905637
-12900.0191361273
-12899.9748053779
-12900.0296834882
-12900.0231691116
-12900.034108733
-12899.9838443441
-12900.0343871046
-12899.9947452299
-12900.0230097964
-12900.0328813239
-12900.0269854813
-12899.9786874986
-12900.0310674245
-12900.0263645868
-12900.0339257529
-12900.0385512284
-12900.0078483968
-12900.0298385386
-12900.0140767121
-12900.0202909663
-12899.9996491456
-12899.9871312331
-12900.0315271169
-12900.0205230718
-12900.0057880573
-12899.9804999168
-12900.0226764196
-12899.998626339
-12900.0352952069
-12900.01980457
-12900.0536260363
-12900.0198389476
-12899.9744255364
-12900.0181982701
-12900.0029825355
-12900.0268556482
-12899.9881124927
-12899.9904837452
-12900.0022720243
-12900.0142597984
-12900.0305939025
-12899.9948939078
-12900.0189649065
-12900.0000304047
-12899.9930875612
-12900.0278408557
-12900.0064138628
-12900.0073743035
-12900.0377648902
-12900.0196719915
-12900.0178577211
-12900.0033426565
-12900.0148873271
-12900.0277350238
-12900.0052942553
-12900.0014878801
-12899.9996311364
-12900.015955179
-12900.0457592086
-12900.0272755083
-12899.9792255372
-12899.9900313194
-12900.0314031317
-12899.9991362696
-12900.0161238887
-12899.9935922434
-12900.0095053246
-12900.0301190778
-12900.0209339708
-12899.9830256227
-12899.974841419
-12900.0214084634
-12899.9714204947
-12900.0040333405
-12900.0161096526
-12899.9890882667
-12899.9879934946
-12900.018767521
-12900.0324713294
-12900.0083733842
-12899.9634120641
-12900.0148166265
-12900.0315911474
-12899.9921930463
-12900.0463080615
-12899.9835835471
-12900.0090416342
-12900.0205925692
-12900.0349882464
-12900.0228542944
-12899.9974085581
-12900.0292540026
-12900.0136540608
-12899.9907992835
-12900.0199376943
-12900.0250249832
-12900.0152144193
-12900.0172172706
-12899.9830846551
-12900.0012052961
-12900.0046027434
-12899.9884144656
-12899.973075296
-12900.0297508605
-12900.0255078702
-12900.0108140656
-12899.9855294805
-12899.9958905639
-12900.0254919575
-12900.0073463455
-12900.0074597721
-12900.0255167248
-12900.0270278739
-12900.0022954473
-12900.0059582613
-12900.0010075295
-12899.9926058548
-12900.0081463913
-12899.9896218033
-12899.9879591641
-12900.0265947387
-12899.9901700126
-12900.0188481856
-12900.045678937
-12899.9986729363
-12900.0061041806
-12900.0517227483
-12900.0062683073
-12900.0007538168
-12900.0281769807
-12900.0114270642
-12900.0176143632
-12899.9841035229
-12900.0026792828
-12900.0223421014
-12900.0367529827
-12900.0290848339
-12899.9946393249
-12899.9861605514
-12900.0114900744
-12900.019573991
-12900.0132305086
-12900.0135989885
-12900.0276001694
-12900.0304490598
-12900.0248843798
-12899.9993384679
-12900.0011945155
-12900.0220303836
-12900.0149866498
-12900.0140433876
-12900.0226418169
-12900.0222977827
-12900.002943311
-12900.0410799281
-12899.9954054242
-12900.0233019351
-12900.0164131906
-12900.019782808
-12899.9926359158
-12900.0081498706
-12900.0067045305
-12900.0330032691
-12900.037046434
-12899.9970437518
-12900.0242273587
-12900.0407581655
-12900.0212153664
-12899.982199896
-12900.0463961935
-12900.0101582268
-12899.980852904
-12900.0013267667
-12900.0154563601
-12900.0174646415
-12900.040938153
-12900.0225100114
-12899.990944147
-12900.0392232832
-12900.014380215
-12900.0341122805
-12900.0253301702
-12899.9761270481
-12900.0167122919
-12900.0141540056
-12900.0218262755
-12900.0169547784
-12900.016436209
-12900.0449986927
-12900.0236606508
-12900.0076010565
-12899.9952187481
-12899.981467531
-12899.9990766773
-12900.0081177888
-12899.9848514702
-12900.0001502895
-12900.0049613166
-12900.046377901
-12900.0275716691
-12900.0157767803
-12899.9948978767
-12900.0290119055
-12900.0391112714
-12900.018928806
-12900.0056960138
-12900.0059538236
-12900.0225373089
-12899.9941513543
-12900.0257716093
-12900.04579693
-12900.0073038994
-12900.0062250733
-12899.9723047514
-12900.0274633859
-12900.0104045905
-12900.0044874416
-12899.9940702349
-12900.0219250793
-12900.0179777073
-12900.0164267217
-12900.0152026153
-12899.9863549179
-12900.0072563947
-12900.0367788444
-12900.0223130943
-12900.0309096761
-12899.9791219454
-12899.9779724143
-12900.0066236551
-12899.9857669038
-12900.0197045653
-12900.0064782073
-12899.9483032788
-12899.9708020196
-12900.0118564769
-12899.9886251449
-12899.9824632313
-12899.9957121219
-12899.9999678197
-12900.0063842427
-12900.0386910343
-12900.0045323291
-12900.0309325743
-12899.9931509023
-12899.9722722639
-12899.9896452243
-12900.0031270342
-12900.0046119308
-12900.0309955093
-12899.9852257793
-12899.9916183741
-12900.0293607232
-12899.9762839793
-12899.9890385927
-12900.000822721
-12899.9612094156
-12899.9668092943
-12899.9979885678
-12900.036438099
-12899.9995002663
-12899.9910482715
-12899.98763856
-12900.0337399148
-12900.0139963861
-12899.9955664295
-12900.0109827282
-12900.0093836033
-12900.0210871716
-12900.017112842
-12900.0312080306
-12899.9800924582
-12899.9919293693
-12900.0133467908
-12899.9933687735
-12900.0002122582
-12900.0421950719
-12900.0399192579
-12899.9999651678
-12900.0000992627
-12900.0129557014
-12899.978324333
-12900.0109167648
-12899.9817677238
-12899.9997506118
-12900.0152196423
-12900.0384481556
-12900.0237840203
-12900.0000598694
-12900.0368871658
-12899.9914521293
-12900.0405790442
-12899.982380311
-12899.9792486387
-12899.9827551521
-12899.9951229923
-12900.0048265008
-12899.9837373715
-12899.9941784077
-12900.024466
-12900.0171431685
-12899.9687061887
-12900.0084921295
-12899.9838236149
-12899.99420026
-12900.0162698823
-12900.0205794647
-12900.0009475802
-12899.9948352991
-12899.996143992
-12899.9919131828
-12899.9788807759
-12899.9871448961
-12900.0352691754
-12899.9844478705
-12899.9786583469
-12899.984955526
-12900.0303204868
-12900.0260198867
-12900.0082457292
-12900.016470433
-12899.9543205398
-12900.0034637867
-12900.03697098
-12900.0095186554
-12899.9946271634
-12900.0170219916
-12899.9940168715
-12900.0222901547
-12899.999039902
-12899.9893074932
-12899.9777856611
-12899.9796387573
-12900.0119015361
-12900.002896616
-12900.0277270645
-12900.0221708668
-12900.0003126988
-12899.9990672609
-12899.9953869973
-12900.021503587
-12899.9762679752
-12900.0186016642
-12900.0089704691
-12899.9792134717
-12900.0052921383
-12900.0220711337
-12900.0408417024
-12900.0259041945
-12900.0395265327
-12900.0003065138
-12900.0307269048
-12900.0155798343
-12900.0389589404
-12899.9949967387
-12900.0385203642
-12900.0372268412
-12900.0333881031
-12900.0278957204
-12900.0456493457
-12900.0237473715
-12900.0010415354
-12899.9887182079
-12899.9835872597
-12900.0073682202
-12899.9991204831
-12900.0191490238
-12900.0461821655
-12899.9844185944
-12900.005106952
-12900.0205547758
-12900.0135582238
-12900.0284651288
-12899.9918902667
-12900.0300337616
-12900.0034267752
-12899.9945819507
-12900.021631692
-12900.0011272463
-12899.9993152614
-12899.9835444086
-12900.0129814468
-12900.0192600541
-12900.0054212632
-12900.0120541364
-12899.9917433323
-12900.0339332259
-12900.0233610355
-12900.0037815991
-12900.026457587
-12900.028021382
-12900.0148846669
-12900.030175129
-12900.0283440074
-12900.00116724
-12900.0227160079
-12899.9789293868
-12900.0295889295
-12900.0194052186
-12899.9946574567
-12899.9849598852
-12899.9923819208
-12900.0227816547
-12900.0222081002
-12899.9901928513
-12900.0458514957
-12899.9882073735
-12899.988144415
-12899.9736917818
-12899.9853501522
-12900.009843972
-12900.0221138532
-12900.0141961123
-12899.9899842685
-12900.0289518939
-12899.9960062556
-12899.9804798249
-12900.026049124
-12900.0509161112
-12900.0105627082
-12900.0380214079
-12900.0177371078
-12899.9686173674
-12899.9997355315
-12900.0167163705
-12900.0219011149
-12900.0004921896
-12900.0135502364
-12899.991635769
-12899.9739173683
-12900.0211041863
-12899.987375875
-12899.9690891266
-12899.9699057652
-12900.0024077173
-12899.9747570652
-12900.0070860137
-12899.9824056704
-12900.0195653433
-12899.9985648231
-12900.0341441591
-12899.9982236634
-12899.9804891068
-12900.0018022672
-12900.00153532
-12900.0439201069
-12899.9821157026
-12899.9989215636
-12899.9968679007
-12900.0058492445
-12900.0322924572
-12900.0308528657
-12899.9951069534
-12900.0206006037
-12900.0009948065
-12899.9954235447
-12900.0083148605
-12900.0142497333
-12900.0177576606
-12900.0133382538
-12899.994494644
-12900.0131348417
-12899.9913304529
-12899.9862653506
-12900.0375308143
-12900.0103023843
-12899.9858100284
-12900.0312100717
-12900.0401249801
-12899.9916935643
-12900.0349891572
-12900.0083175349
-12900.0215489089
-12900.0156781573
-12900.0166071796
-12900.0344748667
-12900.0201951186
-12899.9997379178
-12899.9956489168
-12900.0236527258
-12900.0215394526
-12899.9964636838
-12900.0653120277
-12899.9683221049
-12900.0266105539
-12900.0164416969
-12899.9881129273
-12899.9353054704
-12900.0209139032
-12900.0080567437
-12900.0165491623
-12900.0089928648
-12900.0419138826
-12900.0095990071
-12900.0107495087
-12900.0513112182
-12900.0188039392
-12900.0299781725
-12900.0059929197
-12900.006470832
-12900.018978928
-12899.9930338299
-12900.000232797
-12900.0219594582
-12900.0406874661
-12900.0380705959
-12900.0093731615
-12900.0126421338
-12900.0159068688
-12900.0009869751
-12900.0338205064
-12900.0179796062
-12900.0193031897
-12900.0248598366
-12899.9785410254
-12900.0366862377
-12900.0144962558
-12900.0020549565
-12900.0437686174
-12899.9949360884
-12900.0213227468
-12899.9939804408
-12900.0024782025
-12900.0283734808
-12900.0252657212
-12900.0456077563
-12900.0255868573
-12900.0267714348
-12900.0426761656
-12900.0140631561
-12900.0252166721
-12900.0540934215
-12900.049634188
-12899.9863588251
-12900.0344127502
-12899.9891058739
-12899.9835255604
-12900.0140965676
-12900.0046940761
-12900.0154704962
-12900.0066179751
-12900.0162512063
-12900.0264400213
-12900.0154024783
-12900.0182550023
-12900.0184665994
-12899.990099603
-12900.0355350953
-12900.0131799478
-12900.0244144721
-12899.9963324505
-12900.0157057973
-12900.0032636894
-12900.0494059774
-12900.0476235128
-12900.0309860265
-12899.9966398848
-12900.0307756204
-12900.0297442178
-12900.0040383857
-12900.0285415492
-12900.0148431741
-12900.0330124474
-12900.0278500328
-12899.9989206497
-12900.0298515941
-12899.9703015276
-12900.0429167853
-12900.0247833764
-12900.0021147547
-12900.0342053099
-12900.0183603866
-12900.0068267021
-12900.0091733127
-12900.0232779713
-12900.0220418805
-12900.0213031924
-12900.0317941191
-12899.9979551593
-12900.0411467712
-12899.9973743156
-12900.0208341178
-12900.0307813402
-12900.0145968525
-12900.0293199028
-12900.028358351
-12900.0486454853
-12900.0272207305
-12900.0332954376
-12900.015554216
-12899.9767210809
-12900.0150717718
-12900.0431004453
-12900.0476494548
-12899.9996356101
-12900.0317840414
-12900.0335933958
-12899.9616644884
-12900.0070058171
-12900.0014282451
-12900.0071881956
-12899.9999188498
-12900.0240120436
-12900.0194398026
-12900.0046037284
-12900.0166926993
-12900.0450637963
-12900.0290520517
-12900.0531055076
-12900.0013268416
-12900.0176265429
-12900.026926447
-12900.01569495
-12900.0086070462
-12900.020419765
-12900.0292278292
-12900.0300785197
-12900.0300549166
-12900.0184544844
-12899.9653293796
-12900.0221528906
-12900.0256318857
-12900.0417365916
-12900.0256180791
-12900.029028948
-12900.0261135281
-12899.9798573339
-12899.9820069902
-12900.0267435423
-12900.0279085245
-12900.0445393718
-12900.0526629622
-12900.0214885853
-12900.0002211723
-12900.0002459513
-12900.0410881518
-12900.0117393601
-12899.9951094437
-12900.0160289174
-12900.0258222307
-12900.0227083101
-12899.9897467757
-12900.0078985966
-12900.0208494353
-12899.9858901009
-12900.0320497286
-12900.0396721129
-12900.0229788438
-12899.9724354721
-12899.9864183619
-12900.0210210662
-12900.0030052204
-12899.9893543659
-12900.0223864621
-12900.0434250438
-12900.0147110937
-12899.9833873059
-12899.9950021145
-12900.0542709477
-12900.0367248967
-12900.0158238636
-12900.0123623252
-12900.0200797377
-12900.0254135051
-12900.0387966685
-12900.0460191836
-12900.0153800538
-12899.9880959943
-12900.0457005915
-12900.021622803
-12900.0058262707
-12900.0025600076
-12900.049279898
-12900.0206949559
-12900.0218086184
-12900.0279501131
-12900.0002616515
-12899.9925863163
-12899.9745530355
-12899.9944165945
-12900.0375617287
-12900.0149117309
-12899.9969413592
-12899.9976381049
-12899.9877319003
-12900.0114607141
-12900.0359802495
-12899.9971115702
-12900.0165925822
-12900.0132971798
-12900.0237360771
-12900.0078997225
-12900.0083484898
-12900.02286858
-12899.9981117015
-12900.0101050785
-12900.0080278717
-12900.0391839726
-12900.0203890508
-12900.0194326713
-12900.0524759226
-12899.994011208
-12899.9903513924
-12900.0107764374
-12900.0141617709
-12900.005459156
-12900.0149880092
-12900.0254039593
-12899.9863366635
-12899.9962999732
-12900.0105404525
-12900.0088655726
-12900.0211056842
-12900.0133037945
-12900.0527712575
-12900.0373208324
-12900.0163719508
-12900.0063627527
-12899.9932190895
-12900.0198464185
-12899.9997029352
-12900.0158956482
-12900.0562238448
-12900.0306203034
-12899.9882644281
-12899.9987161223
-12899.9948296931
-12900.0022458795
-12900.0354503432
-12899.9892601443
-12900.0326684049
-12900.0141876724
-12899.9853263511
-12900.010868368
-12900.0098591429
-12899.9926342625
-12900.0265880365
-12900.031503371
-12899.9866500459
-12900.0241205212
-12900.025579999
-12899.9948054099
-12899.997774235
-12900.0325595739
-12900.0377521913
-12900.0258929827
-12900.0109877059
-12900.0134510821
-12900.0085652547
-12900.0267939588
-12900.0250991267
-12900.0188391384
-12900.0213439831
-12900.0338086605
-12900.0326145408
-12900.0243642582
-12900.0199143646
-12899.996876169
-12900.0043700772
-12900.0075492072
-12899.9989465884
-12900.0170239553
-12900.0161023278
-12899.9957459431
-12900.0063389638
-12900.0366315814
-12900.0047436183
-12900.0100493665
-12900.0247247199
-12899.9940604008
-12900.0177173421
-12899.9926538633
-12900.040869418
-12899.9793776012
-12900.0070429108
-12900.0547830004
-12900.0137103583
-12900.0238950694
-12900.006161356
-12900.0106480312
-12899.9745731816
-12900.0340128976
-12899.9974325226
-12900.0282060926
-12899.9884224247
-12900.0148680925
-12900.0322081389
-12900.028967844
-12900.0230429979
-12900.0097603929
-12900.0219566089
-12900.0142525831
-12900.0284885997
-12900.0092701936
-12900.0103778236
-12900.0244959575
-12900.0452299753
-12900.0129848659
-12899.9936827266
-12900.0105392712
-12900.0109431002
-12900.0261483024
-12900.0504358548
-12900.0349904411
-12900.0173305507
-12900.0281453511
-12900.0396337717
-12900.0289288964
-12900.0424588883
-12900.0173884632
-12900.031363266
-12900.0212345843
-12900.034176794
-12900.0488933244
-12899.9920575553
-12900.0455890671
-12900.0221793437
-12900.0046198998
-12899.9891995345
-12899.9781655258
-12900.0068537285
-12900.0372308724
-12899.9962689177
-12900.0360514173
-12900.0263686706
-12900.0073405226
-12900.0368460976
-12900.0089100836
-12900.0142598851
-12900.0355490461
-12900.0373514853
-12900.039158805
-12900.0003299918
-12900.0152963024
-12900.0178581288
-12900.0543380136
-12900.0241393449
-12900.0374999377
-12899.9946074338
-12900.0413602661
-12900.0395955505
-12899.9923035042
-12900.0277005034
-12899.9968484786
-12900.0056550311
-12900.0076044535
-12900.0400228651
-12900.0370276762
-12900.0142574791
-12900.0399078826
-12900.005618192
-12900.0247916654
-12900.0422481037
-12900.0323316159
-12899.9972535605
-12899.9679837621
-12900.0503749471
-12900.0115045275
-12900.0313286468
-12900.0069714918
-12900.0523357845
-12900.0336888235
-12900.0164486414
-12900.0029426709
-12900.027026197
-12900.0170186841
-12900.02736027
-12900.0582543528
-12900.0038516237
-12900.0302258534
-12900.0099444662
-12899.9963924428
-12900.0118486514
-12899.9757190471
-12900.0345985901
-12900.0205565917
-12899.9904918382
-12899.9684502756
-12900.0093019474
-12899.9917314041
-12900.0264415677
-12899.9896810351
-12900.0213932958
-12900.0056287416
-12900.0225943338
-12900.0138348534
-12900.0107121217
-12900.0233691518
-12900.0070284686
-12900.0117138634
-12900.0108917185
-12900.015085203
-12899.9931441698
-12900.0337399887
-12900.0431054422
-12900.0187845657
-12900.0327968321
-12899.9647774716
-12900.0067475515
-12900.0278907044
-12899.9929784605
-12899.9613116111
-12900.0144404027
-12900.0058081467
-12900.001237463
-12900.0033977002
-12900.0079386816
-12900.0361432874
-12899.984309958
-12899.9807130168
-12900.0100307412
-12900.0435208202
-12900.0314289392
-12900.0182078568
-12900.0090223487
-12900.0339553522
-12899.9777827247
-12900.0081107214
-12900.0466891226
-12900.0076666045
-12900.0316192414
-12900.0329717119
-12900.0570359708
-12900.0278760503
-12900.0301837688
-12900.0056037374
-12900.0017511865
-12900.0295537273
-12900.0246289089
-12900.0198024755
-12900.0052378682
-12900.0523515546
-12900.0121054974
-12900.0038387842
-12900.0128963434
-12900.0312396617
-12900.0515694153
-12900.031326655
-12900.0251837826
-12900.0495946922
-12900.0050224722
-12900.0424158318
-12900.0275724432
-12900.04893448
-12900.0089167491
-12900.0215908718
-12899.9932084014
-12900.0211771483
-12899.9697019542
-12900.0368777173
-12900.008398965
-12900.0219516263
-12900.007334342
-12900.0206435337
-12900.0102868766
-12900.0395550077
-12899.9951120431
-12899.9946352561
-12900.0297129425
-12900.0449067752
-12900.0223926994
-12899.9964103199
-12899.9920309652
-12900.047336345
-12900.0089943886
-12899.9562547999
-12900.0166342919
-12900.0374468038
-12900.0256645024
-12900.0339518166
-12900.0083325165
-12900.0215012397
-12900.014726174
-12899.9823100953
-12900.0025700395
-12899.9873889703
-12900.0224728099
-12900.022087217
-12900.0148980622
-12900.0089645865
-12900.01740561
-12900.0397054043
-12900.0310519929
-12900.0684650896
-12900.0309034055
-12899.9978177243
-12899.9868694157
-12900.0197366136
-12900.0348586749
-12900.0410541394
-12900.0452037903
-12900.0519934867
-12899.9962975937
-12899.9668874891
-12900.016029232
-12900.0341283824
-12900.0095055921
-12900.0384643568
-12900.0141349727
-12900.0295770774
-12899.9884887354
-12899.9809875694
-12900.0037350508
-12900.013447056
-12900.0411837796
-12900.0277469562
-12900.0312244516
-12900.0207473097
-12900.0210242402
-12900.0266153101
-12900.0222535075
-12900.0408352788
-12899.9980993401
-12900.0321391384
-12900.0123264441
-12900.0147315889
-12900.0365228004
-12900.0256243508
-12899.971866899
-12900.0076714996
-12900.0388490719
-12899.9864016646
-12900.0180054779
-12900.0226364825
-12900.0102073288
-12900.0074989779
-12899.9999136565
-12900.0010956548
-12900.033128134
-12900.0141453313
-12900.0050694915
-12900.0271064618
-12900.0617194216
-12900.038853082
-12899.9889655421
-12900.0332120659
-12900.0273481393
-12900.0082224915
-12900.0331991461
-12900.0217358849
-12900.0304941982
-12900.0101897697
-12899.9869146014
-12900.0312034172
-12899.9864630713
-12900.0197041658
-12900.0225134192
-12900.0084860727
-12900.0202471709
-12900.0088055035
-12900.0266550295
-12900.0064787288
-12900.0199170556
-12900.011765445
-12900.0390399311
-12900.0429871326
-12899.9900751686
-12900.0500561381
-12900.0132864782
-12900.0287126092
-12899.9942712271
-12899.9962058501
-12900.0400782528
-12900.0318856577
-12900.0339619449
-12900.0133483833
-12900.0109141208
-12899.9765952718
-12900.0156642449
-12900.0242462513
-12899.995829489
-12900.0000709051
-12899.9955824469
-12900.0296341683
-12900.0148058566
-12900.0177884203
-12899.9935513358
-12899.9658972873
-12899.9911404258
-12900.0105758672
-12900.0274654725
-12900.0176495332
-12900.0275112579
-12900.0066357708
-12900.020942522
-12900.0199889123
-12900.0307863331
-12900.0065899057
-12899.9743877
-12900.0061366023
-12899.9876157193
-12900.0578329564
-12899.9843145576
-12899.9911791288
-12900.0253675554
-12900.0036222149
-12899.9928642219
-12899.9892924957
-12900.0513141081
-12900.0285846102
-12899.9894991466
-12899.9952039046
-12899.9667716733
-12899.9809467912
-12900.0178795225
-12900.0251775912
-12900.0225022058
-12899.9991201009
-12900.0101064043
-12899.9857331682
-12900.0224777745
-12899.9956865918
-12900.0240952223
-12900.0278746846
-12900.0140230524
-12899.9865463282
-12900.0385600787
-12899.9943956577
-12900.0033789886
-12900.0175697186
-12900.0064175007
-12900.0336286629
-12899.9937543747
-12899.9837076298
-12899.9957941007
-12900.0043070158
-12900.0272378141
-12899.9572365766
-12900.0152926486
-12900.0061616985
-12900.0358230068
-12899.9908148625
-12900.0261716372
-12900.03728906
-12900.02884927
-12900.0158800361
-12900.015587969
-12900.0111913328
-12900.0086639064
-12900.0337425408
-12899.9948631732
-12900.019843417
-12900.0202588574
-12900.0205288317
-12900.0372663486
-12900.0008599214
-12900.000421542
-12900.0246265603
-12900.0006236771
-12900.0241968304
-12900.0112493186
-12900.0223146073
-12900.0097833742
-12900.0264673326
-12900.016197385
-12900.0109479822
-12899.9948094787
-12899.9926490096
-12900.0425343282
-12899.974410095
-12899.9542290476
-12899.973148049
-12900.0339712071
-12900.0147195466
-12899.9968913363
-12900.004648548
-12900.0257961963
-12900.0107288792
-12900.0249822499
-12900.0378991561
-12899.9989185337
-12899.9936607668
-12900.0267773302
-12900.0142753023
-12900.004613791
-12899.9846248675
-12900.0217589151
-12900.0370646702
-12900.0229337494
-12899.993738358
-12899.9676894109
-12900.0103546645
-12900.0208260831
-12900.0263187277
-12900.0221296512
-12900.0110351553
-12900.0147108697
-12900.0140967741
-12900.002843716
-12899.9823328308
-12900.0299549646
-12900.0444285659
-12899.971176658
-12900.0039647503
-12900.028851348
-12900.0260510191
-12900.0382790604
-12900.0317388826
-12899.9943095289
-12900.0425939284
-12899.9950882441
-12900.0490737732
-12900.0224987191
-12900.0023821239
-12899.9892817927
-12900.0518594006
-12899.9962875879
-12899.9956261436
-12900.0404726117
-12900.0426244802
-12900.0097491723
-12899.9814720588
-12900.0120522044
-12900.0151770228
-12900.040163871
-12900.0284602488
-12900.0126934827
-12900.0180987938
-12900.0260097476
-12899.9950085383
-12900.0056271205
-12899.9937413724
-12900.0257531039
-12900.0061593791
-12900.0008674411
-12900.0169614635
-12900.0106888602
-12900.0242538072
-12900.0236131946
-12900.0265220519
-12900.0336133594
-12900.0226759864
-12900.0130143781
-12900.0425298251
-12899.9906470392
-12900.0329650032
-12899.9647713888
-12900.0052429985
-12899.9656540105
-12899.9911466109
-12900.0064985455
-12900.0217449485
-12900.0171880406
-12900.0219169484
-12899.990653412
-12900.0427269851
-12899.9951544564
-12899.9787067116
-12900.0000999957
-12900.0343846749
-12900.0184450487
-12899.9829835995
-12899.9933889253
-12900.0044390766
-12899.9953902433
-12900.0093209763
-12899.9728923315
-12900.0116398107
-12900.0190873778
-12900.023619206
-12900.0075044405
-12900.0146816626
-12900.0447852242
-12899.9997963646
-12900.0219061212
-12899.9864930362
-12900.0111742955
-12900.0051311653
-12900.0256354588
-12900.0241997932
-12900.0296361447
-12900.0327247267
-12900.0477144776
-12899.9816151688
-12899.9967654391
-12900.0225573346
-12899.9900321077
-12900.0179895341
-12900.0126029993
-12900.0277138399
-12900.0275129153
-12899.9992335252
-12900.0289629622
-12900.047469191
-12899.9627850219
-12900.0198440164
-12899.9972722188
-12900.0276592813
-12900.0222960569
-12900.0271011192
-12900.0435570693
-12899.9843763226
-12900.0353637132
-12900.0268722442
-12899.9693394644
-12900.0004993749
-12900.0487217273
-12899.9919627633
-12900.0337468151
-12900.0013691308
-12900.0152722858
-12900.0305039826
-12900.0488263374
-12899.9878911161
-12900.0193920845
-12900.0335679803
-12900.0279437176
-12900.0346023534
-12900.0162472169
-12900.0536755217
-12900.0361808423
-12900.0154491757
-12900.0193754431
-12900.0152388491
-12900.025038757
-12899.9905502217
-12900.027697797
-12900.0334901449
-12900.030544807
-12900.0206253012
-12900.0044039166
-12900.0520727991
-12900.0096027437
-12900.0216645695
-12900.0034520606
-12900.0304889933
-12900.0223997464
-12900.0309161944
-12900.0209975769
-12900.0124351998
-12899.9877006209
-12899.9710448596
-12900.030169941
-12900.0183025895
-12900.0224886757
-12900.0176232992
-12900.0078923311
-12900.0356384403
-12900.0157291215
-12900.0261675366
-12900.0329961839
-12900.0248705184
-12900.0043548459
-12900.0224502545
-12899.9898302001
-12900.0466100934
-12900.0298108434
-12899.9910191258
-12899.9938429481
-12900.0109729551
-12900.0458184794
-12900.0337848341
-12900.0519204432
-12900.0591684576
-12899.9860510149
-12899.9940159239
-12899.9693093137
-12900.0483211705
-12900.0185584409
-12899.9961294726
-12899.9754213354
-12900.0426882184
-12900.0359409793
-12899.9756609174
-12900.0262521045
-12900.0252659641
-12900.0238060281
-12900.0142123892
-12900.0189706259
-12899.9959298435
-12900.062311155
-12900.0261229684
-12900.0212435886
-12900.0270413542
-12900.0538218
-12900.0059604158
-12900.0336352997
-12900.0245327873
-12900.012673421
-12900.0462007726
-12900.0075260329
-12899.9823020164
-12899.9813258207
-12900.0154742434
-12900.0413468922
-12899.9930510871
-12900.0412399898
-12900.0225183344
-12899.9854253206
-12899.9997820831
-12900.0033053499
-12899.9999071959
-12900.0363326084
-12900.028215035
-12900.0405694277
-12900.0130952937
-12900.0023519662
-12900.0403484883
-12900.0126621163
-12900.0217658246
-12900.0023586025
-12899.9815562634
-12900.0262707701
-12900.0264321222
-12900.009606793
-12900.0288521547
-12900.0096924708
-12900.0032007292
-12900.0523204726
-12899.9890293746
-12900.014731622
-12900.0206039388
-12900.0333650414
-12899.9950925101
-12900.0101143162
-12900.0226298519
-12900.0176204731
-12900.052086135
-12900.0393989882
-12900.0364757786
-12900.0354735416
-12900.0034964058
-12900.0243898509
-12900.0449209878
-12900.0308583794
-12900.0572702244
-12900.0169974659
-12900.0471315175
-12900.0154698121
-12900.0392124846
-12900.033491701
-12900.0091533612
-12900.018441953
-12899.9688760371
-12900.0048633727
-12900.0145370644
-12900.0330622244
-12900.0110996137
-12900.0105873534
-12900.0126204373
-12900.0137769038
-12899.999203599
-12900.0486661298
-12900.0035953353
-12900.0306139603
-12899.9949979791
-12900.0307559433
-12899.9685396824
-12900.0237185717
-12900.0008170997
-12900.0162599558
-12900.0248752816
-12900.0455054796
-12900.0495158635
-12899.9965105453
-12900.0449453462
-12900.0014058392
-12900.0235133402
-12900.0073325874
-12900.0228298439
-12900.0565314101
-12900.0160308728
-12900.0033882764
-12900.0090056451
-12899.9993122494
-12900.0035090406
-12900.0168380848
-12900.0183355302
-12900.0505004843
-12900.0326837003
-12900.016718948
-12899.9974110344
-12900.0194224997
-12900.0242130697
-12900.0424670441
-12900.0386430542
-12900.0258680287
-12900.0543604402
-12899.9792855387
-12900.0042244854
-12900.0457740867
-12900.010166696
-12900.0131197989
-12900.0118352638
-12900.0226603682
-12900.0275316403
-12900.0569382091
-12900.0570686608
-12900.0438981128
-12900.0328248649
-12900.0175560934
-12899.9892155007
-12900.014808664
-12900.0069979092
-12899.9928179976
-12900.0479311305
-12900.0063192482
-12900.0365127369
-12900.0009943897
-12900.0408689137
-12900.0336193177
-12900.0105017754
-12900.0006790975
-12899.9975924707
-12899.9912938818
-12900.0111212804
-12900.0058907905
-12899.9764637197
-12900.0201365288
-12899.982011427
-12900.0293450259
-12900.0223676731
-12899.9971161492
-12900.0268139603
-12900.0282173379
-12900.0277856851
-12900.0171647534
-12900.0252164605
-12900.0268672938
-12900.0384323538
-12900.0341619786
-12899.9831197264
-12900.0377811626
-12900.0313660387
-12900.027782875
-12900.0238586621
-12900.0090538754
-12900.0031115476
-12900.0143686624
-12900.0198446233
-12900.016642427
-12900.0523540824
-12900.0198673581
-12900.0446826857
-12900.0137634563
-12900.0186429916
-12899.9927121831
-12900.0104915159
-12899.9999229048
-12899.9806598581
-12900.0097879249
-12900.0236719635
-12900.001965427
-12900.0310079621
-12900.0028835973
-12900.0349618484
-12900.0324757476
-12900.0136403907
-12900.0399777985
-12899.9863170547
-12900.0281099275
-12899.9956849257
-12900.0043909658
-12900.0173707307
-12900.0091497736
-12900.0031746637
-12900.005170405
-12899.9964859412
-12900.0041105023
-12899.9908090405
-12899.9842984859
-12900.0070125047
-12899.9969289916
-12900.0323553424
-12900.0266035059
-12900.0306401971
-12900.0170039683
-12900.0371452769
-12900.0669025414
-12900.0115639216
-12899.975560601
-12900.0384915187
-12900.0294470115
-12900.0147852302
-12900.0210616565
-12900.0101648588
-12899.9816833372
-12900.0011586777
-12900.0072294032
-12900.0098623055
-12900.0367900658
-12900.0110776986
-12900.0328962513
-12900.0207053361
-12900.0221828131
-12899.9913950267
-12900.0165700678
-12900.0102602658
-12899.9558296001
-12899.9846009078
-12900.0163526932
-12899.9660073791
-12900.0260979239
-12900.0097013903
-12900.0150509249
-12900.0024334431
-12899.9685026113
-12900.0341685212
-12900.0188297597
-12899.9947775692
-12900.0339286971
-12900.0036456576
-12900.0045922256
-12899.9992244672
-12900.0139861236
-12900.0262356634
-12900.0357066583
-12900.0013200001
-12900.0363993435
-12899.9942811281
-12900.0069819297
-12900.007328726
-12900.0235956332
-12900.0193402267
-12900.0198079302
-12900.0133934726
-12900.0028264826
-12900.0061673631
-12899.9933384631
-12900.022610878
-12899.9891138209
-12899.9939820419
-12900.0209716702
-12899.9859802691
-12899.9515806279
-12899.9990036897
-12900.0042529679
-12900.0329339787
-12900.0128688307
-12900.0209246851
-12900.0165950828
-12900.0156753725
-12900.0136084361
-12899.9671675877
-12900.0367010962
-12900.0139422938
-12899.987890415
-12900.0370090733
-12900.0400390366
-12900.0259404742
-12900.0158557176
-12900.0285303528
-12900.0442171416
-12900.0048323983
-12900.0075835092
-12900.0143562538
-12899.9957832004
-12899.9949070956
-12899.998632017
-12899.9969496466
-12900.0152719727
-12900.0141601687
-12900.0011737924
-12900.0294631136
-12899.9912885809
-12899.9949591891
-12900.002513882
-12900.0035010662
-12899.9834631736
-12900.0325024565
-12899.9981708035
-12900.0323641076
-12899.9921688166
-12899.9975015922
-12899.9998362737
-12899.9954665489
-12900.0144822678
-12900.0261950698
-12899.993429967
-12900.0365821073
-12900.0103637567
-12900.0109588791
-12900.0305896006
-12900.0205921162
-12900.000902313
-12899.9729064054
-12900.0336897178
-12900.0310949176
-12900.0188412576
-12900.0066861196
-12900.0361222775
-12900.0129150198
-12900.0025633712
-12900.0538032125
-12900.0103108264
-12900.0543304623
-12900.019367534
-12900.0363065329
-12900.0167882957
-12899.990099102
-12900.0319002511
-12900.0485552362
-12899.9808471928
-12899.9894390579
-12900.0302161373
-12900.0258488206
-12900.0319609742
-12900.0029975269
-12900.035120677
-12900.0013382958
-12900.0706322461
-12900.0163076291
-12899.9925485923
-12900.0074160219
-12900.0404681173
-12900.0374800569
-12900.019821368
-12900.0131918065
-12900.0355031274
-12900.0078848077
-12900.0343318317
-12900.0271871446
-12900.0124889016
-12900.0143465595
-12900.0016118544
-12900.0421525052
-12900.014375836
-12900.0368400021
-12900.0246796003
-12899.9693241784
-12900.0782621458
-12900.0386281024
-12900.0284880968
-12899.9868679537
-12900.033513944
-12900.0285721892
-12900.0313474219
-12900.0096596507
-12900.0182070952
-12900.0141200736
-12899.9823287668
-12900.0517143736
-12899.9745710436
-12899.9626417333
-12900.022970559
-12900.009811195
-12899.9589525925
-12900.0206150407
-12900.0429486283
-12899.9859200663
-12899.9874291259
-12899.9955138039
-12900.0023179293
-12899.9916562666
-12900.014958611
-12900.0263586918
-12899.9775065935
-12900.0143759263
-12900.0102393367
-12899.9991392666
-12900.029793492
-12900.0236971557
-12900.0311893753
-12900.0478277637
-12900.01513622
-12900.0179050337
-12900.035393517
-12900.0325055698
-12900.0005779659
-12899.9838033858
-12900.0174342482
-12899.9908863399
-12900.0149265721
-12900.0157374083
-12899.9990044799
-12899.980984049
-12900.0201287696
-12900.0353790006
-12900.021488473
-12900.000115624
-12900.0112109554
-12899.9919810029
-12899.9892682046
-12900.0022234345
-12900.0135472355
-12899.9960716798
-12900.0193384035
-12899.9847133051
-12900.002961368
-12899.969647342
-12900.0094976577
-12899.9919992747
-12900.0161686626
-12899.985814847
-12900.0021363276
-12899.9711027903
-12899.9861855539
-12900.0192416895
-12899.9918545147
-12899.9942028231
-12900.0174473649
-12900.0063351013
-12899.9858411039
-12900.0052657097
-12900.0367085634
-12900.0321466313
-12899.9800782303
-12899.9970928679
-12900.0195937561
-12899.9788285774
-12899.9917926314
-12899.9755511006
-12899.995417291
-12899.9996920283
-12900.0294905471
-12900.0224232367
-12900.0387685585
-12899.9961006729
-12900.0282594422
-12900.0292513024
-12899.9888119207
-12900.0048240845
-12900.0070815303
-12900.0413666012
-12900.0100703791
-12900.0148733617
-12899.9899430694
-12900.0101032074
-12900.0280635077
-12900.0201047401
-12900.0297321894
-12900.0260110278
-12900.0223855659
-12900.0325210561
-12900.0154655611
-12900.0097389676
-12900.041427874
-12900.0322074567
-12900.0513961974
-12900.0166346364
-12900.0261127695
-12899.9954985805
-12900.0119408953
-12900.037270444
-12900.0409208102
-12900.0169475381
-12900.0087858184
-12900.044255615
-12900.027187507
-12900.0557205911
-12900.0293889405
-12900.0428978297
-12900.0269899548
-12900.000585241
-12900.0441620953
-12900.0218137773
-12900.0459762613
-12900.0112163421
-12899.9920739991
-12900.0360404666
-12900.0308429065
-12900.0350761574
-12900.0355200886
-12900.0157923777
-12900.0276034896
-12899.999752401
-12899.9984284061
-12900.0152913042
-12900.0379580699
-12899.9978095127
-12900.0340269853
-12900.0242407005
-12900.0016558256
-12900.0437963241
-12900.0302899627
-12899.9913308106
-12900.0394966555
-12900.0057891021
-12900.0135219273
-12899.9770371927
-12900.016918222
-12900.0155683345
-12899.9942781387
-12899.9954758311
-12899.9951325682
-12900.0146426281
-12900.0432832818
-12900.0275190335
-12900.0256923226
-12899.9780783892
-12899.997034998
-12900.0381062183
-12899.9983136688
-12899.9828055169
-12900.0134237649
-12900.0157133579
-12900.0131707473
-12900.0283642536
-12900.0011738273
-12900.0389481279
-12899.9896933003
-12900.0456202101
-12900.0038479925
-12900.0018677839
-12900.0101241026
-12900.0194889943
-12900.0066602834
-12900.0001958112
-12900.0085869355
-12899.9824611148
-12900.0041263542
-12900.0425486607
-12900.0301311162
-12900.0088716685
-12900.0141397428
-12900.0017347157
-12899.9825718359
-12900.0101970798
-12900.015746144
-12900.0278076728
-12900.011363596
-12900.0262773268
-12899.9877174859
-12899.9737007708
-12900.0099626073
-12900.0300965832
-12900.0117241574
-12899.9876595049
-12900.0154488151
-12900.0038793955
-12899.999940932
-12899.9947202878
-12900.0025753885
-12900.0275579715
-12899.9809726176
-12900.0038403653
-12899.9814573488
-12900.0343537654
-12900.0495505799
-12899.9842746148
-12900.025982452
-12899.9927211573
-12900.0357340539
-12900.0028251674
-12900.0419321299
-12900.0173472364
-12900.02749701
-12900.0382505669
-12900.0239737376
-12900.0007608802
-12899.9655745859
-12900.0232827306
-12900.0051173628
-12899.9767146315
-12900.0272009626
-12900.0259639671
-12900.0435464366
-12900.0235211172
-12900.0207524204
-12899.9747573173
-12899.9977332754
-12900.0336196894
-12900.0093806491
-12900.0103758171
-12900.012082683
-12900.0115661034
-12900.0044982568
-12900.0166768523
-12899.9898321596
-12900.0114996609
-12899.9985740165
-12900.0033027761
-12900.0099675665
-12900.0505527796
-12899.9968529288
-12900.0311895876
-12900.0272590641
-12900.0157750786
-12900.0063099536
-12900.0098823378
-12900.0292136595
-12899.9802573177
-12899.9693954047
-12900.0108715681
-12899.9824158789
-12900.0012371563
-12900.0504912142
-12900.031212792
-12900.018054327
-12900.0055861439
-12900.0209837781
-12900.0416837768
-12900.0291640362
-12900.0248580031
-12900.0043172588
-12900.0189290974
-12900.0099377893
-12900.0172366801
-12899.9858749545
-12900.0374341328
-12900.0332370575
-12900.0028784289
-12900.0117610869
-12899.9969047477
-12899.9789581196
-12900.0183546979
-12900.0309033555
-12900.0190443521
-12900.0164036091
-12900.0075885796
-12899.980616108
-12900.020166173
-12900.0017284759
-12900.0097963497
-12900.0121920541
-12900.0194466881
-12900.0225234932
-12900.0465516573
-12900.0095272825
-12900.0074935663
-12900.0298286388
-12900.0092307338
-12900.0029287159
-12900.0117994451
-12900.001442004
-12900.005485003
-12900.008390325
-12900.0253507588
-12900.0278393596
-12900.030726158
-12899.9970672014
-12900.0344929146
-12899.9922883791
-12900.0339186201
-12899.9799580464
-12900.0185413294
-12900.018150476
-12900.0122735243
-12900.0224488952
-12900.0247713692
-12900.004529575
-12900.0006898139
-12900.0314621347
-12900.0273139745
-12900.0056656954
-12899.9697162571
-12900.0069437044
-12900.0278270571
-12900.0386315684
-12900.0127458924
-12900.0270769642
-12899.9943724362
-12900.0155375777
-12899.994994782
-12900.0089012819
-12900.0146958286
-12900.0162436489
-12899.9789401138
-12900.0127983673
-12900.0023220714
-12900.002165329
-12900.041510347
-12899.9971925323
-12900.0120368009
-12900.0106087792
-12900.0020128559
-12900.0225914142
-12900.0203644927
-12899.990877428
-12899.9850772845
-12900.0105341604
-12900.0238458637
-12899.9978139721
-12900.0296924836
-12900.0077221614
-12899.9975868608
-12899.9887337896
-12900.0289085526
-12899.9984229557
-12900.0116657547
-12900.0138428794
-12900.05274359
-12900.0197271576
-12900.0101747757
-12900.0067305848
-12900.0131798421
-12900.0433662005
-12900.0039464653
-12899.9780637953
-12900.031190638
-12900.0261301199
-12900.0093830869
-12900.0054840321
-12900.0012092788
-12900.0170992094
-12899.9990976558
-12900.0064320415
-12899.991784584
-12900.0161026711
-12899.997881632
-12900.0025236274
-12900.0035031598
-12900.0239232975
-12899.987048835
-12900.0162193623
-12900.02927273
-12900.0049441708
-12899.9913813114
-12900.0077623422
-12899.9966932322
-12900.0392259004
-12899.9910100849
-12900.0353350659
-12900.0172118326
-12900.0086477919
-12899.9544372569
-12899.990575317
-12899.9953520562
-12900.0239253291
-12900.0019359857
-12900.0123318309
-12899.9923014762
-12900.0175630551
-12900.0098452889
-12900.0461184382
-12899.9808965033
-12899.9978157451
-12900.0078097995
-12900.0063114169
-12900.0334150795
-12900.0064471057
-12899.9712670068
-12900.0048567953
-12900.0306138903
-12900.0134627247
-12900.0314875863
-12900.0301343607
-12899.9888167796
-12900.0051588813
-12900.0170431507
-12900.0253802131
-12900.0313914192
-12900.026651843
-12900.0004699702
-12900.0326822912
-12900.0099396491
-12899.9932030287
-12900.0221238349
-12900.0229075605
-12899.9676055625
-12899.975245081
-12899.9736138563
-12899.9897673373
-12899.9205080407
-12899.9781232847
-12899.982715639
-12900.0281384879
-12899.9792406138
-12900.0324929482
-12899.9729058696
-12899.9857455104
-12899.973439334
-12900.0098561799
-12900.0087536627
-12899.9905461646
-12900.0450200526
-12900.0087343257
-12899.9891768193
-12900.0013410806
-12900.0442625356
-12900.0374524381
-12900.0527411668
-12900.011442366
-12900.0063959001
-12900.0013910841
-12900.0142054905
-12899.989649691
-12900.0193689007
-12899.9863328258
-12900.0038864137
-12900.0237132181
-12900.0036146411
-12900.0169057913
-12900.0085826777
-12900.018966374
-12900.0002018636
-12900.0248281378
-12900.0425694418
-12900.0453420059
-12900.027382865
-12900.0225471195
-12900.0253307407
-12900.034047376
-12900.0127138433
-12900.022322158
-12899.9904428043
-12900.0368128411
-12900.0234442987
-12900.0232441667
-12900.0046845321
-12900.0300167198
-12900.0321707209
-12900.030047363
-12900.0533645462
-12900.0183595806
-12900.0404713859
-12900.0307556071
-12900.034061105
-12900.0276412868
-12900.0013998941
-12900.0113584962
-12900.0223965983
-12900.0356817271
-12899.9994278241
-12900.0250577493
-12900.0298616037
-12900.0092706772
-12900.0440089249
-12900.021146742
-12900.0529057761
-12900.0292835527
-12900.0410275219
-12899.9397624546
-12900.0296522213
-12899.9954682257
-12900.0154169069
-12900.0278824249
-12900.0156780302
-12900.0234336139
-12900.0203288999
-12900.0077906813
-12900.0411149276
-12900.0104203975
-12900.0083336417
-12899.95923104
-12900.0288380698
-12900.046975669
-12900.0197393349
-12900.0110514897
-12900.0263293945
-12900.0012910292
-12900.023249205
-12899.9862789506
-12900.0131977339
-12899.9957376347
-12900.0251586445
-12900.0290946201
-12899.9992853102
-12900.0305208533
-12900.0219605617
-12900.040086125
-12900.004431817
-12900.0328010215
-12900.0302234159
-12900.0303374456
-12900.0250905864
-12900.010031457
-12899.9962489034
-12900.0230028331
-12900.0321043784
-12900.0221466437
-12900.0378139009
-12900.0265545777
-12900.0180407993
-12899.9815896009
-12899.9860657149
-12899.9766744738
-12900.0265927824
-12899.9950436785
-12900.0055482162
-12900.0111789715
-12900.022809587
-12900.0296674579
-12900.0278952303
-12900.0237606306
-12899.9987220146
-12900.031708199
-12900.0030565585
-12899.9966684327
-12899.9933582305
-12899.9952305519
-12900.0206311078
-12900.0136783693
-12900.0327794641
-12900.016194313
-12900.0150714303
-12900.0061635193
-12900.0034198008
-12899.9949881883
-12900.0207384308
-12900.0124219263
-12900.0184393029
-12900.0210412618
-12900.041187472
-12900.0191814163
-12899.9787586189
-12900.011392497
-12900.004115177
-12899.9881584616
-12900.0369035603
-12900.0304154786
-12900.0203136679
-12899.989034504
-12900.0085303911
-12900.0163976024
-12900.0374449231
-12899.9918158117
-12900.025596717
-12900.0546088602
-12900.022395533
-12900.020468692
-12900.0503266367
-12900.0354306647
-12900.0313147729
-12900.0035702361
-12900.0398448698
-12900.0239783943
-12900.0425046858
-12900.0303891135
-12900.0176347219
-12900.0430044374
-12900.035657503
-12899.9790277152
-12900.0179409191
-12899.992431033
-12900.0242959123
-12900.0029825882
-12900.0201099963
-12899.9780991217
-12900.0116156744
-12900.038623843
-12900.0231576867
-12900.0037267025
-12900.017077636
-12900.0224760171
-12900.0525740069
-12899.9952879306
-12900.0192740396
-12900.0153457355
-12900.0248909717
-12899.9892352391
-12899.9810364399
-12900.0079215604
-12900.0466325682
-12899.982500168
-12899.9402403555
-12899.9840734454
-12899.9794490777
-12900.0106748024
-12900.0350002155
-12900.0356839186
-12900.0414525444
-12900.0217486591
-12900.0134776432
-12900.0041508271
-12900.0276328332
-12900.0238079378
-12899.9945093693
-12900.0049654618
-12900.0138027222
-12900.0092841054
-12899.9941505584
-12900.0024420075
-12900.0015522876
-12900.0120669113
-12900.0328840147
-12900.0316218644
-12900.0105518805
-12900.0467090548
-12900.0408761187
-12900.0256764877
-12900.047649086
-12900.0256730126
-12900.0342981526
-12900.0160382752
-12900.0246617002
-12900.001166795
-12899.9903227104
-12900.0413427998
-12900.0037365395
-12900.0220143984
-12899.9946929528
-12899.9946369157
-12900.0093239364
-12899.9999207764
-12899.9888873446
-12900.0312491133
-12900.0458339575
-12899.9950508437
-12900.0383561706
-12900.0230143719
-12900.0636764755
-12900.0225316079
-12899.9956216559
-12899.9994665195
-12900.0110526706
-12899.9914942911
-12900.0216841057
-12900.0190497298
-12900.0479007227
-12900.0568138926
-12900.0015420666
-12900.0100816233
-12900.0240310066
-12900.0554463663
-12900.0280681812
-12900.011634273
-12900.0028350397
-12900.0266194922
-12900.0159364883
-12900.0157964532
-12900.0511316403
-12900.0190403425
-12899.9890013773
-12900.0181775815
-12900.0389022747
-12900.0102323327
-12900.0140255036
-12900.0145993866
-12899.9781290537
-12900.0378159754
-12900.0219090563
-12899.9761506474
-12900.0491448729
-12900.0427403343
-12900.0179878035
-12899.9919961321
-12900.0056074966
-12900.0299883345
-12900.0121180345
-12899.9913855966
-12900.038748531
-12900.0001708473
-12899.9956690754
-12899.9891360313
-12900.0379036214
-12899.9908547516
-12900.0346151701
-12900.0108522035
-12900.023649209
-12900.0140171615
-12899.9772215961
-12900.021548462
-12899.9920571598
-12900.0416546267
-12900.046581809
-12899.9975005453
-12900.0181677576
-12900.0120018263
-12900.030113712
-12900.0143458771
-12900.0338978469
-12900.0095386461
-12900.0130961361
-12900.0115609087
-12900.0135066825
-12900.0156909418
-12900.0071882571
-12900.0085324326
-12900.0242510905
-12899.9995533355
-12900.0270252307
-12900.022451977
-12899.9932781073
-12900.0127191781
-12900.0110815195
-12900.0692897966
-12900.0177113831
-12900.023393733
-12900.0372377977
-12900.0314878815
-12900.012610149
-12900.0453775976
-12900.0279105827
-12900.0301662115
-12900.0166898217
-12900.0281067278
-12900.0158047295
-12899.9939625449
-12900.0269480269
-12900.0376463075
-12899.9940211636
-12899.9896416993
-12900.0296135944
-12900.014467091
-12899.9902601437
-12900.0098092796
-12900.0028623847
-12900.0079994
-12899.9792306681
-12900.0175755348
-12899.9822140995
-12899.9877338586
-12900.023851
-12899.9958610193
-12900.0182345871
-12900.0121807531
-12900.0256760706
-12900.0344963804
-12900.0213711575
-12900.0279021268
-12900.0210707223
-12899.9875039284
-12900.0286855053
-12900.0554677818
-12900.0118403704
-12900.0259129315
-12900.0239792864
-12899.9758574204
-12900.052653421
-12900.0111073833
-12899.9833653898
-12900.0205184612
-12899.9975439361
-12900.0434756737
-12900.0428646661
-12900.0246432924
-12900.0512492495
-12900.0634877062
-12900.0377093758
-12900.0134282833
-12900.0287477958
-12900.0233420745
-12900.0016316314
-12900.040614508
-12900.0473654456
-12900.0427939135
-12900.0209307121
-12900.0031624664
-12900.009737492
-12900.0347981311
-12900.017782073
-12900.0335549133
-12900.0105376077
-12900.0297452551
-12900.011995969
-12899.9928921747
-12900.0471826491
-12900.0341541594
-12900.0330686378
-12900.0376393646
-12899.996899182
-12900.047148745
-12900.0144620156
-12900.0275497795
-12900.0121122406
-12900.0369806131
-12900.0538478153
-12900.0752604261
-12899.9978037086
-12900.0617982366
-12900.0091183377
-12900.0283316796
-12900.0154245143
-12899.9855003889
-12899.9941131647
-12900.0323000098
-12900.0245344586
-12900.0276810502
-12899.9908940855
-12899.979647046
-12900.0230998291
-12900.0039299227
-12899.9919250637
-12900.0312016459
-12900.0573187063
-12900.003926838
-12900.0242396765
-12900.0516135882
-12900.01494098
-12900.005429653
-12900.022999715
-12899.983847848
-12900.0248847316
-12900.0261030654
-12900.0263136364
-12899.9895076601
-12900.0026474289
-12900.0196915112
-12900.032921727
-12900.0081887969
-12900.0046342329
-12900.0059538725
-12900.0504792621
-12900.0052442206
-12900.0033815789
-12900.017845021
-12900.0295645001
-12899.9933587112
-12900.0201120778
-12900.0101389959
-12899.9574791915
-12900.0267909887
-12900.008903049
-12900.0098076878
-12900.0045514593
-12899.9989733836
-12900.0083505368
-12900.0197483236
-12900.0016427627
-12899.9744061845
-12899.9970419608
-12900.0157136815
-12900.031318122
-12900.0051380851
-12900.04572297
-12900.0043467517
-12899.9974468818
-12900.0340495208
-12900.0039244104
-12899.9853881397
-12900.0304750671
-12900.0331478647
-12900.0138207709
-12899.9935570257
-12900.0357621184
-12900.0059200806
-12899.9344077394
-12900.0264541028
-12899.9805530916
-12900.0331781205
-12900.0486393724
-12900.0622681473
-12900.0291728089
-12900.0370127666
-12900.0302890017
-12900.0071490362
-12900.0137762638
-12900.023025791
-12900.0521199797
-12900.0417870209
-12900.0294168781
-12900.0142047136
-12900.0063960389
-12900.0047074457
-12899.9950637791
-12900.0379909809
-12900.0226853333
-12899.9951357015
-12900.0103689648
-12900.0080022961
-12899.9969388678
-12900.0358529228
-12900.0101124799
-12900.0017368005
-12900.0222304942
-12899.9972890192
-12900.0016678636
-12900.0218133738
-12899.9961166781
-12900.0221041747
-12900.0310086883
-12900.0128213454
-12899.9695888066
-12899.9772196956
-12900.0306665243
-12900.0459274553
-12900.0265242994
-12900.0353878505
-12900.0296048665
-12900.0157831441
-12900.0189068758
-12899.9868811243
-12900.017830277
-12900.0501685539
-12900.0440874922
-12900.0470102519
-12899.9954828552
-12900.0102103568
-12900.0301623703
-12900.0231761789
-12900.0532572794
-12900.0206674759
-12900.0195796755
-12900.0334955931
-12899.9993770043
-12899.9873391509
-12900.0104090556
-12900.014876582
-12899.9986326712
-12900.0049499945
-12900.0178814823
-12900.0177282523
-12900.0059841617
-12900.0070120963
-12899.9980929994
-12900.0121585133
-12900.0074405518
-12900.0263549486
-12900.0048818503
-12900.0005928634
-12900.034881044
-12900.0388206376
-12900.0123231426
-12899.9969186867
-12900.0200112657
-12900.0437421034
-12899.9852442845
-12900.0262617307
-12900.0551128329
-12900.0066419
-12899.9844869026
-12900.0103586514
-12899.9997864936
-12900.0252769098
-12899.9849219254
-12900.0261090556
-12900.0257826482
-12900.0381729005
-12900.001112617
-12900.0188300988
-12899.9980693138
-12899.9751054753
-12899.9954038553
-12900.0071595303
-12899.9686875764
-12899.9953400548
-12900.0126244546
-12899.9936318974
-12900.01396935
-12900.0013518304
-12900.0106528879
-12900.007948174
-12900.024874355
-12900.0080669819
-12900.0149057379
-12899.9814207684
-12899.9990957284
-12900.0266514275
-12899.9894921902
-12900.0331076146
-12900.0124462529
-12900.0350322735
-12900.0248181992
-12900.0308842861
-12900.0299186491
-12900.0085240098
-12900.0345416616
-12900.0141945841
-12900.0247836637
-12900.0116246471
-12900.0288727546
-12899.9888264999
-12900.0400139181
-12900.0715381738
-12900.0273628381
-12900.0223020517
-12899.9986741037
-12899.9866721696
-12900.0413834552
-12899.9980421488
-12899.9470378207
-12900.0202649053
-12899.996307587
-12900.0079910266
-12900.0296592629
-12900.0164716745
-12900.0092787084
-12899.9915809193
-12900.0211841129
-12900.0387273997
-12900.0022140775
-12900.0021455519
-12900.0170160039
-12899.9785921072
-12899.9914276049
-12900.0205284606
-12900.0038298196
-12900.0021229622
-12900.0236427075
-12900.0110074929
-12899.9823600146
-12900.0229831091
-12900.014759758
-12900.029623519
-12900.0163024042
-12899.9553941247
-12900.002737781
-12899.9773896691
-12899.9893271902
-12899.9892844759
-12900.0215888181
-12900.0194614856
-12900.0037373402
-12900.0029929696
-12899.9922126334
-12899.9738723562
-12899.9824042659
-12900.0005581946
-12900.0068014255
-12899.9978296596
-12899.9881947653
-12900.0191229125
-12899.9996920207
-12900.0036536188
-12899.9880362706
-12900.0186641665
-12900.0215842491
-12899.9831198497
-12899.9999663579
-12900.0028153065
-12899.9994385891
-12900.0097479809
-12900.0028938631
-12899.9888836627
-12899.9993917058
-12899.9871188496
-12900.0339130694
-12900.0076942313
-12900.0286849391
-12900.0114910223
-12900.0377191786
-12900.0096073952
-12899.9833576515
-12900.0055133843
-12900.0172544681
-12899.998865459
-12899.9996013269
-12900.008388131
-12899.9903851249
-12900.0349419879
-12900.0088691378
-12900.0032117624
-12899.9929812034
-12900.0184968297
-12900.0061028865
-12899.9957353161
-12900.0204560246
-12899.9886704542
-12900.0009999741
-12900.0423509007
-12900.0111153363
-12899.9960356525
-12900.0523499138
-12899.9864222608
-12899.9803794045
-12899.9987469367
-12900.0059714674
-12900.0289290648
-12899.9885567435
-12900.0254133421
-12899.9988017011
-12900.0074231873
-12899.9814785469
-12900.0185934092
-12899.9925630274
-12900.001540514
-12899.9810245933
-12900.0371521811
-12900.0030802529
-12900.0176708294
-12900.0016774817
-12899.9712782834
-12900.0209865463
-12900.0344424077
-12899.9997048122
-12900.0249163553
-12899.948430787
-12900.017742396
-12900.0212411728
-12900.0255003583
-12900.0091942129
-12900.0119517116
-12900.0041290538
-12900.0028164912
-12899.9870219506
-12899.9756989928
-12900.0160589758
-12900.0091752762
-12899.983833715
-12900.0304908761
-12899.997811942
-12899.9893084195
-12900.0101692751
-12899.9920489249
-12900.0024872403
-12899.9768174089
-12900.0150208583
-12899.995602838
-12899.9766964414
-12900.0009244553
-12900.0091412078
-12899.9998331712
-12900.0064406665
-12900.0468846797
-12900.0216221941
-12899.9950501657
-12900.0222990268
-12900.0353934064
-12899.9809696402
-12900.0063835187
-12899.9881900281
-12900.0022252355
-12899.9672913446
-12900.0121183999
-12899.9919450696
-12899.985025515
-12899.9897337328
-12899.9774363554
-12900.0241802443
-12899.9785874442
-12900.0292293029
-12900.0014542233
-12899.9963233581
-12900.0078857823
-12900.0160693925
-12899.9817658188
-12899.9883131052
-12900.0142629496
-12899.993921328
-12900.0176138843
-12899.9978326089
-12900.0038813393
-12900.0135880376
-12900.0051398623
-12900.0220868395
-12900.027210858
-12900.0126421189
-12899.9840172431
-12900.0219043431
-12899.9771762904
-12900.0174277564
-12899.9809728287
-12900.0019919283
-12900.0253854647
-12900.0062401882
-12900.0308290765
-12900.0357958255
-12900.0300728859
-12900.0090022214
-12900.0042881089
-12900.0043805563
-12899.9961685266
-12900.0127446054
-12900.028062311
-12900.0136718889
-12899.9974807019
-12900.0254203944
-12900.0358678626
-12900.0078358185
-12899.9786350731
-12899.9872724904
-12900.0046470421
-12899.9738836889
-12899.9998282206
-12900.0169650584
-12899.9861248391
-12900.0197622409
-12900.0159135226
-12900.038460519
-12900.0093233467
-12900.0234540559
-12900.0268463599
-12900.0376953742
-12899.9652840892
-12900.0053239536
-12900.0138456221
-12900.0388398965
-12900.021736766
-12900.0023261708
-12900.020721071
-12900.0062519011
-12900.0065949736
-12899.9991992785
-12899.994209291
-12900.0196690096
-12899.9651910031
-12900.0044167364
-12900.0062428285
-12900.0435263276
-12899.9691915018
-12900.0241074459
-12900.0130334356
-12900.0434782671
-12900.019820632
-12900.0238628647
-12900.0072684796
-12899.988783944
-12900.0334735445
-12899.9893133289
-12900.0193486631
-12899.9825809327
-12899.9958864543
-12900.0142527216
-12900.0029981647
-12899.9833056778
-12899.9980358494
-12899.9577217032
-12900.0064829199
-12900.0227916832
-12899.9773665094
-12900.0392142522
-12899.9971391367
-12900.0241688665
-12900.0184302704
-12900.0157728233
-12900.0089531129
-12900.0106526325
-12900.0015894378
-12900.0033015769
-12900.0365241626
-12900.0274985986
-12900.0317868081
-12899.9740236744
-12900.0428412291
-12900.0031391258
-12900.0002687045
-12900.0190469025
-12900.0050890942
-12899.9984641693
-12899.9951542947
-12900.0362655722
-12899.9864508353
-12900.0141210039
-12899.97865487
-12900.034995525
-12900.0018583298
-12899.9924163673
-12899.9839803302
-12900.0141224354
-12899.9992121756
-12900.0338121983
-12900.0252778442
-12900.0179905134
-12900.0072578007
-12900.0168604544
-12900.0065473018
-12899.980069478
-12899.9806906323
-12899.9851416439
-12900.0543463212
-12900.0135267115
-12899.9645787018
-12900.0334782975
-12900.0032307151
-12899.9941036103
-12899.9867275223
-12899.9965342744
-12900.0182330388
-12900.0027260624
-12900.0139405635
-12899.9986999887
-12900.0276050939
-12899.9653401664
-12899.9927747422
-12900.0154836937
-12900.0184005595
-12900.0035073202
-12899.9813354832
-12900.0146330285
-12899.9800505417
-12899.99851335
-12900.0236179094
-12900.0235304012
-12899.9748794132
-12899.9920234785
-12900.0377943229
-12900.0207959617
-12899.9794753347
-12899.9990895839
-12900.0082091695
-12900.0344976023
-12900.0195729784
-12900.0151937473
-12900.0015953009
-12899.9864344788
-12900.016636061
-12900.0281871048
-12900.0516664909
-12900.0361291537
-12900.0114797097
-12900.0249099042
-12899.996141173
-12899.9822175246
-12900.0357448252
-12900.0089297095
-12899.9968346159
-12900.0161985269
-12900.0273284061
-12899.9952269841
-12900.0387646972
-12900.0143452411
-12899.9680680643
-12900.0408207713
-12900.0308934226
-12900.0333707318
-12900.038741608
-12900.0044291658
-12900.0424794784
-12900.0174819968
-12900.029959929
-12900.0198740727
-12900.0164560465
-12899.9938023242
-12899.9875348609
-12900.0133858828
-12900.0088786861
-12900.0541860363
-12900.011191157
-12899.9944667508
-12899.9934158226
-12900.0522466929
-12900.0214034417
-12900.0297799268
-12900.024235407
-12900.0102514225
-12900.0333565982
-12899.9929446992
-12900.0175965194
-12900.0277370464
-12900.0146984994
-12900.0173030937
-12900.0360552339
-12900.0447629005
-12900.0265041036
-12900.0235806352
-12900.0197530098
-12900.0402566317
-12900.0250421899
-12900.02581969
-12900.0329356817
-12900.0265101255
-12900.0433472985
-12899.9985244095
-12900.0541109557
-12900.0588040151
-12900.0226196451
-12900.0170898423
-12900.029398952
-12900.033669672
-12899.9996987993
-12900.0164686209
-12900.0017987103
-12899.9987949001
-12900.0233020781
-12900.0027969251
-12900.0146964677
-12900.045657062
-12900.0389164294
-12900.0498167584
-12900.0081462104
-12900.0333997682
-12900.02412148
-12900.0386178115
-12900.0267097363
-12899.9878378496
-12900.0129200788
-12900.0585773115
-12900.0147641815
-12900.0425879468
-12900.036303831
-12900.0346685605
-12900.0453161332
-12900.0273468952
-12900.016951468
-12900.0530724609
-12900.0183749049
-12900.0075430482
-12900.0185508405
-12900.0176352313
-12899.9974651324
-12900.0278863488
-12900.0382494607
-12900.048535991
-12899.9939282797
-12900.0383711806
-12900.0394184653
-12900.0284737177
-12900.0294563416
-12900.0247167793
-12900.0280564109
-12899.9933133522
-12900.0026815673
-12900.0041214034
-12900.0056206152
-12900.0188877694
-12900.0178353163
-12900.0457442066
-12900.0364435899
-12899.9844158377
-12900.0130546287
-12900.0301322826
-12900.0205717536
-12900.0096466597
-12899.9877144863
-12900.0384697495
-12900.0332430384
-12900.0196270516
-12900.0324024153
-12900.0195232415
-12899.9997199663
-12900.0067910927
-12900.0466763871
-12900.0061144526
-12900.0251423365
-12900.0228003184
-12900.0236930328
-12900.0256223716
-12900.013090755
-12900.0077624108
-12900.0289686936
-12900.0351555404
-12900.0268935719
-12899.983221583
-12899.9883443962
-12900.0246021929
-12900.0294313162
-12900.0158355289
-12900.0134603571
-12900.0096932315
-12900.0178736421
-12900.0182410135
-12900.0031656545
-12900.0303985703
-12900.0179502946
-12900.0029229406
-12900.0194105046
-12900.0166263987
-12899.9927989803
-12900.0420598903
-12900.0250071672
-12900.0115580813
-12900.0254148414
-12900.0045599176
-12900.0243240242
-12899.9732897086
-12900.0247035234
-12900.0164520823
-12899.9876700357
-12900.0069776041
-12900.0111147723
-12900.0001083692
-12900.0267098922
-12900.0022445353
-12900.0068739342
-12900.0431171989
-12900.0594236181
-12900.0418950902
-12900.0409196653
-12900.0192937394
-12900.0095619416
-12900.0122343962
-12899.9842301567
-12899.9994765338
-12900.0375564948
-12900.0478529816
-12900.0573429608
-12900.0394969951
-12900.0167790487
-12900.0132367529
-12900.0405358093
-12900.0375307773
-12900.0396830262
-12900.0388379207
-12900.0294117022
-12900.0352846667
-12900.0034107253
-12899.9350065771
-12900.0243592142
-12900.0265802186
-12900.0026581514
-12899.9913877989
-12900.0041337405
-12900.0097215061
-12900.0222651438
-12899.9856223563
-12900.0170948937
-12900.0146161485
-12899.9560372593
-12900.0005026544
-12900.0044526371
-12900.0051132115
-12900.0250803589
-12900.033340141
-12899.9965258336
-12900.0084441027
-12900.0005271202
-12899.9729438479
-12900.0021273674
-12900.0171677316
-12900.0085232117
-12899.982532821
-12900.0303488916
-12900.0063260324
-12900.0336001233
-12900.0002733751
-12900.0377972696
-12900.0157383897
-12900.0334847205
-12899.9940693489
-12900.0292475625
-12900.0208989145
-12900.017970539
-12900.0350262881
-12899.9977667018
-12900.000900056
-12900.0308137585
-12900.0080569426
-12899.9708287085
-12900.0184712416
-12900.0361782963
-12900.0198969798
-12900.0311469191
-12900.0124692623
-12900.0358814015
-12900.0118800049
-12900.0230759854
-12900.0157745735
-12900.0419348588
-12900.0092927283
-12900.0545275066
-12899.9953664479
-12900.0302240605
-12900.042360103
-12900.0374133067
-12900.0173841364
-12900.0307927705
-12900.0506693509
-12900.0508493725
-12899.9976935058
-12899.9910395347
-12900.0270633675
-12899.9902195676
-12899.9981487375
-12900.0472905874
-12900.0428662818
-12900.0186976981
-12900.0140749318
-12900.0091972731
-12900.033454111
-12900.0332918498
-12900.0399242591
-12899.9863761113
-12900.054609996
-12900.0243958509
-12899.998697351
-12900.0185078346
-12900.0072591269
-12900.0108721253
-12900.0347279212
-12900.0521164698
-12900.0118157894
-12900.0501797633
-12900.0253223058
-12900.0554412861
-12900.0514929753
-12899.9956729237
-12900.0126513119
-12900.0419032313
-12900.0147321231
-12900.0192576819
-12899.9948740721
-12900.0196468932
-12899.9933039022
-12900.0217409684
-12900.031576911
-12900.0500453198
-12900.0086081232
-12900.0259091024
-12900.0215490808
-12899.9913945557
-12900.0257315229
-12900.0372633848
-12900.0437749325
-12900.0059715165
-12900.0048666942
-12900.0207289777
-12900.0021834987
-12900.0024168503
-12900.0108358451
-12900.0382686663
-12900.0312060488
-12899.9987525001
-12900.0391828086
-12899.9981060624
-12900.0125249798
-12900.0255982639
-12899.9751262597
-12900.0122293538
-12900.0201660681
-12899.9859828459
-12900.0083156132
-12900.0109942313
-12900.0520265364
-12900.0034206172
-12900.0214499401
-12900.0248340035
-12900.0095967508
-12900.0195866749
-12899.9621518078
-12899.9906077747
-12900.0355715243
-12900.0229775711
-12900.0178775503
-12900.0209520485
-12899.9965201816
-12900.018170102
-12900.0426935903
-12900.0203304523
-12900.029420164
-12900.0224301159
-12900.0464341764
-12900.0244338292
-12900.0198538693
-12900.0118141406
-12900.003992874
-12900.0206062938
-12900.0015638488
-12900.0418241346
-12900.0425954247
-12900.0412635734
-12900.0208909844
-12900.016764638
-12900.0164360615
-12899.9984616319
-12900.0185907336
-12900.037833759
-12899.9944317701
-12900.0284109366
-12899.9854787889
-12900.0255196676
-12900.0365571647
-12900.0071722392
-12900.0310833543
-12900.0079376677
-12900.0239213379
-12900.0358335593
-12900.0564130811
-12900.0213371682
-12900.0324723864
-12900.0346274974
-12900.0354893862
-12900.0335748983
-12900.0380263907
-12900.0352165562
-12899.984009492
-12900.0049882003
-12900.0387774641
-12900.0510758378
-12900.0049956526
-12900.0190564376
-12899.999363708
-12899.9870311308
-12899.999812056
-12900.0264454576
-12900.0377246367
-12900.0391180638
-12900.0323134501
-12900.0441786373
-12900.0156000627
-12900.0160542135
-12900.0190359399
-12899.945127936
-12900.0025139162
-12900.0346331108
-12900.0617009772
-12900.0282732864
-12900.0259193095
-12900.0380217138
-12900.0073392785
-12900.0191950252
-12900.0586324577
-12900.034389204
-12900.0239581407
-12899.9830513153
-12900.0246319975
-12900.0119919501
-12899.9746609716
-12900.012233281
-12900.0114471506
-12900.0212019318
-12900.0362548472
-12900.0112349866
-12900.0442140911
-12900.0522671214
-12900.0265078956
-12900.0166248706
-12900.047370055
-12900.0143107491
-12900.0091579839
-12899.9953428938
-12899.9684909873
-12899.9991805166
-12900.0384915745
-12900.0136363841
-12900.0120640109
-12900.0311930826
-12900.007004429
-12900.0029318256
-12900.0317766005
-12899.9964099743
-12900.0274464568
-12900.0187833936
-12899.9682436418
-12900.012680412
-12899.9985450984
-12900.0100713782
-12900.0211440524
-12900.0133709826
-12899.9941180851
-12900.0221246391
-12900.037599717
-12900.0038810262
-12900.005910717
-12900.0276554406
-12900.0396236292
-12900.0105843497
-12900.0052000614
-12900.0192983651
-12899.9794088924
-12900.0063680694
-12900.0158561367
-12900.0195706552
-12900.0158657547
-12900.0010419913
-12900.0294474982
-12899.994661411
-12900.0028062678
-12900.0331873166
-12900.0114334429
-12900.0178446507
-12900.0166340232
-12900.0046514127
-12900.0135950997
-12900.0362404415
-12900.0119659047
-12899.9704873727
-12900.0112180047
-12899.9987935362
-12899.9997271204
-12899.9855322635
-12899.9995274239
-12900.0108223587
-12899.9949789127
-12899.9973524009
-12899.9937744866
-12900.0244423484
-12900.010919487
-12900.0183124613
-12900.0353933382
-12899.9862763712
-12900.0529933818
-12899.9817762592
-12899.9974337996
-12900.0143339057
-12900.0305704143
-12900.0057031542
-12900.0123648769
-12900.0028684905
-12899.9994894234
-12899.9945465593
-12899.9959432974
-12899.992675441
-12899.9983960529
-12900.0011151941
-12900.0285319298
-12900.0014244654
-12900.002388701
-12900.003276195
-12900.0093078342
-12900.0303890585
-12900.0388587454
-12900.0379779434
-12899.9991863869
-12899.9957539055
-12900.0368317925
-12899.9968432899
-12899.9955395908
-12900.008286988
-12900.0420882743
-12900.01102546
-12900.0066655716
-12900.0128590477
-12899.9790564235
-12900.0267651433
-12900.0145260616
-12900.0041840736
-12900.0042811403
-12900.0241943722
-12900.0084184942
-12899.9743906196
-12900.033287011
-12900.0139716523
-12900.0102444903
-12900.0072836929
-12900.0351471483
-12900.0009517368
-12899.9943279968
-12900.0064022521
-12900.0107700493
-12900.0137894397
-12899.9960754608
-12899.998263064
-12900.0048070649
-12900.0185729158
-12900.0330518452
-12899.9987012229
-12900.021980202
-12900.014163144
-12900.0081892491
-12900.0118995675
-12899.9915738614
-12899.9467041688
-12900.0134133298
-12900.026144874
-12900.054657786
-12900.0105167358
-12900.0114751364
-12900.0215175749
-12900.0018442492
-12900.0085762295
-12899.9857990665
-12900.0161958851
-12900.0254641409
-12900.0040351963
-12900.03409713
-12899.9875993261
-12900.0155868809
-12899.9889168356
-12900.0094592232
-12899.9390335524
-12900.005574249
-12900.0010411957
-12900.0301353495
-12900.0344421042
-12900.0541390213
-12900.004292163
-12900.0393530075
-12899.9973936385
-12899.9953594978
-12899.9927281008
-12899.961567358
-12900.0170903513
-12900.0393372584
-12900.0155798664
-12900.0549122788
-12900.0008333612
-12900.017596339
-12900.0295271498
-12900.0004302576
-12900.0295748976
-12899.991524901
-12900.031625169
-12900.0336897415
-12900.032231325
-12900.0378005866
-12900.0075235041
-12900.0118213477
-12900.0381650531
-12899.9984989874
-12900.008507747
-12900.0027020914
-12900.0362757768
-12900.0584375656
-12900.0248435343
-12900.0233652832
-12900.0070786762
-12900.0000158578
-12900.031750975
-12900.0492943124
-12900.0236999281
-12900.0107623214
-12900.0423071339
-12900.0081509343
-12900.0052835105
-12899.9861041944
-12900.0266785787
-12899.9912457822
-12900.0239368138
-12899.9986902938
-12900.0081789523
-12899.9954229896
-12900.0169210997
-12899.9769306723
-12899.9938730445
-12899.9891030089
-12900.0166075887
-12900.013460812
-12900.0070875394
-12899.9974999131
-12899.9998623889
-12900.0143291662
-12900.0363344827
-12900.0066767784
-12900.0044621999
-12899.9888549054
-12900.0277577008
-12899.9956379442
-12900.0212200148
-12900.0226820382
-12900.0206448591
-12900.0122933757
-12899.9936492931
-12900.036299038
-12899.9993670578
-12899.9969595151
-12899.981363957
-12899.9823801586
-12899.9763040361
-12900.003154772
-12900.016761226
-12899.9807191932
-12899.9897622136
-12899.9720102755
-12900.0323626837
-12899.9702184731
-12899.991523197
-12900.0145579089
-12900.0280208865
-12899.9829644259
-12900.0020341382
-12899.9912935436
-12900.0305275157
-12899.9987466246
-12900.0096411949
-12899.9614151393
-12899.9833083295
-12900.0204317798
-12899.9962239937
-12900.0295935353
-12899.9802541221
-12900.0083363963
-12899.9889320537
-12900.0002070688
-12899.9595949036
-12899.9898938967
-12900.008800999
-12899.9905118729
-12899.9686515406
-12899.9798011924
-12899.9848558553
-12899.9819777067
-12899.9954505986
-12899.9889127897
-12899.9722454128
-12899.9702853503
-12900.0340959675
-12899.9915691232
-12899.9881135941
-12899.9765325982
-12899.981505921
-12900.002970438
-12899.9771274828
-12899.9839715124
-12899.9970418978
-12899.9991973869
-12899.9938792696
-12900.0081333226
-12900.007806909
-12899.9556034846
-12899.9990013382
-12900.0215678811
-12899.9834604139
-12899.9769731313
-12900.0108616118
-12899.9837238459
-12899.9842758701
-12900.019677674
-12899.9951086426
-12900.0221337916
-12899.9841837501
-12900.0139125679
-12899.9799013536
-12899.9931273448
-12899.9790985851
-12900.0288899772
-12899.989366024
-12899.9995621969
-12899.9776333379
-12900.0072408528
-12899.9829257102
-12900.0330332101
-12899.9668581836
-12899.9924953446
-12900.0077450899
-12900.0090485328
-12900.0192303066
-12899.9494838304
-12900.0036784323
-12900.0114269981
-12899.9700478781
-12900.031205062
-12900.0061897304
-12899.9729212226
-12899.9478560847
-12900.0014008742
-12899.9669284756
-12900.0268943142
-12899.9961561828
-12899.9778892619
-12900.016997129
-12900.0178807385
-12900.0114177746
-12900.0059649027
-12900.0082081942
-12899.9850368139
-12900.0187062703
-12900.0102236752
-12900.0226396915
-12900.0535413061
-12900.0062275542
-12899.9656028563
-12899.9763331788
-12899.9817638654
-12900.0035254092
-12900.0272446468
-12899.9856048088
-12900.0113086799
-12900.0272340994
-12900.0177536825
-12899.9930250133
-12899.9960845775
-12900.0314480118
-12900.0219263818
-12900.0289282196
-12900.0416679721
-12899.9913563743
-12899.9904708334
-12900.016650177
-12900.0248939823
-12900.0250333026
-12899.9777888964
-12900.0233990939
-12900.0050156701
-12900.0302197976
-12899.9964353317
-12900.0154351546
-12900.0042278795
-12900.0440198015
-12900.0006342628
-12899.9991111534
-12900.0453705819
-12900.041468683
-12900.0209311957
-12900.019282353
-12899.9866197666
-12900.0326463731
-12900.0163473904
-12900.0014702087
-12899.9691946032
-12899.9853485873
-12900.0227100016
-12900.0090020202
-12900.0161047937
-12900.0182905903
-12900.0089085489
-12900.0093987908
-12899.9862911622
-12900.0277623598
-12900.0200895539
-12900.0162657329
-12900.0384483094
-12899.9889359768
-12900.0329286335
-12899.9983669337
-12900.0084147726
-12899.9988029135
-12899.9832566353
-12900.0196009145
-12900.0163648167
-12899.9802723637
-12900.0337728592
-12900.028420329
-12900.044150953
-12899.9964916029
-12900.0497277058
-12900.018709633
-12900.042053108
-12900.0322045419
-12900.0226401664
-12900.0264931326
-12900.0278195493
-12899.9962214962
-12900.0069615246
-12900.0281514724
-12900.0116715719
-12900.0169141132
-12900.026528133
-12900.0072989545
-12900.0333550001
-12900.0358398071
-12900.0284638384
-12900.0609674141
-12900.0445195683
-12900.0175737836
-12900.031341073
-12900.051767704
-12899.9698997639
-12900.0008518738
-12900.0385418874
-12900.0156766097
-12900.0309289776
-12900.0333286025
-12900.028340257
-12900.0153136492
-12900.0186561954
-12900.0017970215
-12900.0153971202
-12900.0217931139
-12900.0023724933
-12900.0256444999
-12899.9684884987
-12900.0055331807
-12900.0266531804
-12900.015211724
-12900.0015157342
-12900.0340217778
-12899.9455567776
-12900.0400716992
-12900.0538333645
-12900.0264338867
-12899.9890634206
-12900.0379797009
-12900.0403868752
-12899.9881362796
-12900.0227124632
-12900.0194157732
-12900.014201784
-12900.0552502312
-12900.003054016
-12900.0271708356
-12900.0550917098
-12900.0118995232
-12900.0138795156
-12900.0410530648
-12900.0457931716
-12900.0135391937
-12900.0044260639
-12899.9981394556
-12900.0136611328
-12900.0207990898
-12900.0029145113
-12900.0207947516
-12900.0287125686
-12900.0274914647
-12899.9913037316
-12899.9907623848
-12899.9714766842
-12900.0102448712
-12900.0071696367
-12900.0134818486
-12900.0067361153
-12900.0220487618
-12900.0309298985
-12900.055852248
-12900.0433659745
-12900.0098079415
-12900.0087401742
-12899.9418248975
-12899.9888673422
-12900.00899643
-12900.0298842736
-12900.011905955
-12899.9967080183
-12899.9812844259
-12900.002317365
-12900.0336520947
-12900.0031467527
-12900.0283455528
-12899.9911244077
-12900.0187701275
-12900.0126399505
-12900.0249229157
-12900.0532595133
-12900.0115009738
-12899.9979246491
-12900.0320698912
-12899.984069149
-12899.9846885913
-12900.0329254324
-12900.0367480854
-12900.0635059203
-12900.0048077202
-12900.028508049
-12900.008467306
-12900.0122814891
-12899.9759490915
-12899.9780876639
-12900.0428803471
-12900.0170612481
-12900.0029279945
-12900.0194550307
-12900.0039579118
-12900.01516844
-12900.000627926
-12900.0337325013
-12899.9885436024
-12900.0447895242
-12900.0140663455
-12900.0421372229
-12900.0132865215
-12900.0271703186
-12900.0371078411
-12900.0260382254
-12900.0203852727
-12900.0253650174
-12899.9671722471
-12900.0332017126
-12900.0180723637
-12899.982122315
-12900.04266208
-12900.00750153
-12900.0199389826
-12899.991115411
-12899.9736543915
-12900.053048144
-12900.0196981376
-12900.0101297858
-12900.0177786211
-12900.0167042021
-12900.0312052957
-12900.0375579909
-12900.0089444502
-12899.9920468605
-12900.0181939698
-12900.0230394785
-12900.0126158692
-12900.0460349104
-12900.0235577167
-12899.9951546837
-12900.0246364051
-12899.9904037142
-12900.0163087795
-12900.0254118248
-12899.9891417142
-12900.0205893983
-12900.0076439004
-12900.0642129978
-12900.0191504183
-12900.0053076038
-12900.0427755881
-12900.0343433375
-12899.9874966506
-12899.9976228468
-12900.0374641824
-12900.0144732929
-12900.0184486798
-12899.9979352546
-12900.0352444823
-12900.024621903
-12900.0328693522
-12899.9964095353
-12899.997300337
-12900.0119309918
-12900.0608961948
-12900.0162040988
-12900.0344164249
-12900.0331947733
-12900.0454136807
-12900.0314860987
-12899.9933033709
-12900.0007592427
-12900.033189034
-12900.0185111615
-12900.0057957063
-12900.0067136612
-12899.9751888504
-12900.0120357405
-12900.0188518329
-12899.9749531036
-12900.0510900794
-12899.9553868674
-12899.9980937742
-12899.9595747963
-12900.010226878
-12900.0201274773
-12900.010168734
-12899.9865980338
-12900.0192362705
-12900.0259767804
-12899.9866600024
-12900.0104796975
-12899.9563653411
-12899.9658700089
-12900.0078749464
-12900.0277275515
-12899.9763003231
-12900.047512246
-12899.9938608416
-12899.9809751211
-12900.0367644628
-12899.9825159568
-12899.9689131175
-12900.0365490726
-12900.0067050046
-12900.0137148795
-12900.0615454827
-12900.0252056567
-12899.9944692928
-12900.0246134675
-12900.0072780596
-12900.0074868096
-12900.0254062382
-12900.0169123108
-12899.9812479979
-12900.0103718338
-12899.9971193111
-12899.9881417479
-12900.0139716372
-12900.020878292
-12899.9899520368
-12900.0210255173
-12899.9946326137
-12899.9866049923
-12900.015871472
-12899.9803859088
-12900.002942608
-12900.0013219697
-12899.9860476461
-12899.9884150947
-12899.9944846295
-12899.9919319664
-12899.969528961
-12899.9892627745
-12900.0311832126
-12900.0329606836
-12900.0251913305
-12900.0289065953
-12900.0241962811
-12900.0151847317
-12899.995168705
-12900.0402577448
-12900.0215196717
-12899.9805468894
-12900.0018895778
-12899.9870799872
-12900.0502774339
-12900.0234043022
-12900.0112327328
-12900.0309770132
-12900.0025077686
-12900.0320220127
-12900.0150629801
-12900.0185734439
-12900.0076919382
-12900.0151526777
-12900.0206635073
-12900.0325377597
-12899.9921874755
-12900.039437515
-12900.0198067294
-12900.0123997967
-12900.0180485392
-12900.0213172033
-12900.0272065762
-12899.9878869119
-12900.023582165
-12900.0085887288
-12900.0450243126
-12900.0117231561
-12900.02350775
-12899.9943306513
-12900.0040470072
-12899.9879265311
-12900.0469177168
-12900.0199928558
-12899.9881506087
-12900.0097858449
-12899.9472521579
-12900.0278567837
-12900.0255708884
-12900.0089192379
-12900.0412013514
-12899.9979279607
-12900.0043905411
-12900.0048422402
-12899.9819726625
-12900.0137846564
-12900.038137985
-12900.0469465664
-12900.0716283194
-12900.0279996337
-12900.0367388574
-12900.0135564891
-12900.0123638681
-12900.0145536567
-12899.9740147311
-12900.0170741739
-12900.0328373669
-12899.9802528966
-12900.0077757398
-12899.998702204
-12900.0431928225
-12900.0036477619
-12900.0090871295
-12899.9950339081
-12900.0087654262
-12900.0036824452
-12900.0166236105
-12900.0260532102
-12900.0316073268
-12900.0323506544
-12900.0231388228
-12899.9958584553
-12899.9588791998
-12900.0145476351
-12900.0738705751
-12900.0171069877
-12900.0258846059
-12900.0467161844
-12899.9912495666
-12900.0032071326
-12900.0316775317
-12900.0101677037
-12900.0450649158
-12900.0147587217
-12900.0327744533
-12900.0201561672
-12900.0107648386
-12900.0186584239
-12900.0019429544
-12899.9773283152
-12900.0203397179
-12900.0029834104
-12900.0226539913
-12900.0317166207
-12900.0230166911
-12900.0357347832
-12900.0054840395
-12900.0181077153
-12900.0465444069
-12900.0240071652
-12900.0339540977
-12900.0459479092
-12900.0127635867
-12899.999677844
-12900.0135157463
-12900.0592169821
-12899.9699069528
-12900.0126850282
-12900.0295026673
-12899.9989135254
-12900.0413704696
-12899.9725927306
-12900.03662475
-12900.0015835784
-12899.9613183365
-12900.0208528763
-12900.0339244958
-12900.0417283581
-12900.0496987064
-12900.0249348611
-12899.9745872382
-12899.9834124167
-12900.019831284
-12900.0037333589
-12900.0230085555
-12900.0091915791
-12900.0012802578
-12900.0240120453
-12900.0085678347
-12900.0266409193
-12900.0223758619
-12900.0136579938
-12900.034631058
-12899.9811702851
-12900.0335601072
-12900.0117097485
-12900.0180877301
-12900.010769733
-12900.0315350653
-12900.0367654903
-12899.9890878688
-12900.0189621906
-12900.0231385944
-12900.0270937991
-12900.0655207422
-12900.0256136303
-12900.0374478691
-12900.0007143642
-12900.0093806445
-12899.9695235201
-12900.0221588545
-12900.032733664
-12900.0233215393
-12900.0359876329
-12899.961295658
-12900.0223485621
-12899.9912936525
-12900.0266001255
-12900.034800106
-12900.0192148051
-12900.0331297673
-12900.0258374041
-12900.0204335815
-12900.0120987848
-12900.0237783412
-12900.0273458578
-12900.0229925748
-12899.9729531048
-12900.0527581054
-12900.0175681273
-12900.0061195585
-12900.0259371529
-12900.0214080243
-12899.9958979903
-12899.9817389036
-12900.0059772543
-12899.9938810095
-12900.046268259
-12900.0120010398
-12900.0140508017
-12900.0109928477
-12899.9896910696
-12900.032837729
-12899.9885787292
-12900.0198425405
-12900.0162344458
-12900.0038678967
-12899.998839443
-12900.0487203626
-12900.0079681973
-12899.9817335159
-12900.0195667774
-12899.9960268304
-12900.0079411381
-12899.9947175536
-12899.9988213611
-12900.0205319837
-12899.9816486376
-12900.0306512983
-12900.0182123317
-12900.0087773926
-12900.0267078991
-12900.018146733
-12900.0084281948
-12899.9702424716
-12899.9991498572
-12900.020023371
-12899.9989098955
-12900.0163509961
-12900.0109791201
-12900.0073959635
-12900.0174901038
-12899.9939645634
-12899.9969517442
-12900.0034218483
-12900.0192519381
-12900.0102560299
-12899.9853857112
-12900.0080423305
-12900.0183054043
-12900.0248580674
-12899.9952642981
-12899.9932753907
-12900.0068434701
-12899.9952124073
-12900.0105376946
-12899.9889622315
-12900.001508219
-12900.0359415404
-12900.0041027665
-12899.982871773
-12900.0005230918
-12900.0071162908
-12899.9964950926
-12899.9790633077
-12899.968208274
-12900.010556421
-12900.0232678471
-12900.0109429102
-12900.0192455782
-12900.0378744579
-12900.0348721382
-12899.9968823221
-12900.0137216267
-12900.0187812494
-12900.0017760914
-12899.9887054384
-12900.0046791032
-12900.0327700829
-12900.0039046649
-12900.0001066729
-12899.9989524515
-12900.0352366198
-12899.992969456
-12900.0052411343
-12899.9884657635
-12900.0134329157
-12899.9859369182
-12899.9905570825
-12899.9778935608
-12900.0023923476
-12899.9592603232
-12899.9888414478
-12899.9656836795
-12899.9629303706
-12899.9934299114
-12900.0198542676
-12900.0167684092
-12900.0287953028
-12900.0065704511
-12900.0110712578
-12900.0239304673
-12900.0005123648
-12900.020470506
-12900.0014690521
-12899.9701970807
-12899.9760369009
-12900.0210332054
-12900.0157308596
-12900.0028346641
-12900.0373510967
-12900.0412885672
-12900.0018589681
-12899.9816521938
-12899.9803080976
-12899.9890572259
-12899.9689544369
-12900.0066268311
-12900.011933249
-12900.0028029368
-12900.0141951538
-12900.0593152918
-12899.9727821499
-12899.9864337485
-12900.036542765
-12899.9996223229
-12899.9911152055
-12900.0041708704
-12900.0179366513
-12900.0344311659
-12900.0432215247
-12900.0168526823
-12900.0264167764
-12900.0003778868
-12900.0281614095
-12900.0251419208
-12899.9910545161
-12900.0279626592
-12900.0083956027
-12900.013210701
-12900.0227851983
-12900.0342275339
-12900.0156336516
-12900.0249502547
-12899.9794336336
-12900.0261467532
-12900.0054915063
-12900.0208880274
-12900.0072978598
-12899.9834962357
-12900.0088883274
-12899.9868228891
-12900.0125392676
-12899.9683405072
-12899.9663239167
-12899.9934184272
-12899.9880337093
-12900.0288400029
-12899.9807469856
-12900.0363887111
-12900.0498575421
-12899.9894857222
-12900.0316579836
-12900.0419803028
-12900.0314118891
-12899.9550971166
-12900.0072410762
-12899.9852497922
-12900.0183426269
-12900.0043184075
-12900.029854897
-12900.0092320965
-12900.008707254
-12900.0120601662
-12900.0165322779
-12899.9910338735
-12899.998232486
-12900.0069437013
-12900.0284182403
-12900.0405581898
-12899.9987847515
-12900.0074182653
-12900.0237656936
-12900.0203980658
-12899.9966370284
-12900.0174685267
-12899.9577921049
-12900.0197510341
-12899.9860047261
-12900.0042667401
-12900.0425100424
-12900.0255433936
-12899.9923478887
-12900.036146314
-12900.0297509783
-12900.0044906373
-12900.0157744043
-12900.02935668
-12900.0418595744
-12900.0412842886
-12899.985718429
-12900.0313254659
-12899.9985057605
-12899.9824656871
-12900.0029442855
-12900.0115082411
-12899.9994123286
-12900.026171162
-12900.0328008326
-12900.0339770763
-12900.0056525986
-12899.9973016764
-12899.975052763
-12900.0267392559
-12900.0272820366
-12900.0115176398
-12900.041351987
-12900.0047003551
-12900.0179360194
-12900.0473735164
-12899.97369601
-12899.9796763657
-12899.9997823958
-12900.0119924331
-12900.0236319843
-12900.0382618511
-12899.9818819395
-12900.0188404864
-12900.004552192
-12900.0375418586
-12900.0261907463
-12900.0326374948
-12900.0413869098
-12900.0359984548
-12900.055203046
-12900.0394588752
-12900.0404288641
-12900.0091748517
-12900.0320548247
-12900.0362168875
-12900.0424268191
-12899.9950687296
-12900.0001991286
-12900.0307336928
-12900.0061190767
-12899.9805920252
-12900.034446349
-12900.0253202845
-12900.0128172555
-12900.0567564714
-12899.9943579365
-12900.0242488836
-12900.0149145734
-12900.0331954035
-12900.0321727709
-12899.9916375077
-12900.0395427807
-12899.9930273391
-12899.9962847918
-12899.9971437599
-12900.0200305187
-12899.9815434105
-12900.0254367182
-12900.0146440584
-12900.0064989673
-12900.0071330823
-12900.0198806877
-12900.0153625778
-12900.0024744677
-12900.0214162887
-12900.0309570806
-12900.0121546679
-12899.9981014408
-12899.9390161566
-12900.0276522978
-12900.0392892289
-12900.0085434547
-12900.0110373694
-12900.0586941516
-12900.0172331241
-12900.0103890913
-12900.0046953124
-12900.0403194293
-12899.9917828555
-12900.0171510493
-12900.0271763197
-12900.0324877252
-12899.977436796
-12899.9937923535
-12900.0305181761
-12900.0065336434
-12900.0493696179
-12900.03729296
-12900.0423663194
-12900.0155418478
-12899.9981757004
-12900.0278870177
-12900.0169045785
-12900.017497521
-12900.0142126904
-12900.0371868991
-12900.0130280515
-12899.997342098
-12900.0333866949
-12900.0047630591
-12900.0210329634
-12899.9954506223
-12900.0302230565
-12900.0379806466
-12900.0237599165
-12899.9868893843
-12899.9845312414
-12900.0098542957
-12900.0416115504
-12900.0568522333
-12900.0149467321
-12900.0174464938
-12900.0157528586
-12900.0022109719
-12900.0180201383
-12900.0026356086
-12899.9695708449
-12899.9645498822
-12899.996315086
-12900.0203948996
-12900.0164498076
-12900.030231633
-12900.0450510665
-12900.0001096018
-12900.0267837885
-12900.014789006
-12900.0208416033
-12900.0366539105
-12900.0112404779
-12900.0347524202
-12900.0219724073
-12900.0335966509
-12900.0140849934
-12900.0151208914
-12900.0255335927
-12899.9757156399
-12900.0192539361
-12900.0308563247
-12900.0189734227
-12900.0302384885
-12900.0440677834
-12899.9933874269
-12900.0105277305
-12900.0127022373
-12900.0249468335
-12900.0176437052
-12899.9893881667
-12900.0260649012
-12900.0253168429
-12899.9899746932
-12900.0123666163
-12899.9942511765
-12900.0034929468
-12900.0210439758
-12900.035558403
-12900.0021949634
-12900.0437715169
-12900.0077327103
-12900.026554468
-12900.0019642062
-12899.9962736982
-12900.0200496944
-12899.9875135383
-12899.9957843141
-12900.0179415021
-12900.0122332222
-12900.0378280289
-12900.0454951563
-12900.0467859516
-12899.9872487573
-12900.03756224
-12900.0255638455
-12899.9994781289
-12900.039328066
-12900.0388149946
-12899.9871048619
-12900.0413299835
-12900.0139457998
-12900.0416167885
-12900.0255012911
-12900.0316282349
-12899.9926284012
-12900.0186653044
-12900.0173288378
-12900.0145108177
-12900.0227995838
-12900.0356899741
-12900.0121190304
-12900.0190019916
-12900.038122118
-12900.0108883236
-12900.0224819431
-12900.0386027061
-12900.0338755664
-12900.0424582273
-12899.9911016111
-12900.0255770371
-12900.0230054851
-12900.0044759378
-12900.0346178128
-12899.984782778
-12900.0398726604
-12900.0057972605
-12900.0008828099
-12899.9996887986
-12900.0331149588
-12900.0262380264
-12900.0097754512
-12900.0166710347
-12900.009381024
-12900.0477462039
-12899.9987633738
-12900.0149495516
-12899.9941013316
-12900.0128847828
-12900.0403047029
-12900.0138141741
-12900.0268833263
-12900.0119097007
-12900.0302758052
-12900.0260574318
-12900.0032415237
-12900.0339310069
-12899.9961597328
-12900.027085786
-12900.0019481831
-12899.9918762479
-12899.9857219385
-12900.0146575009
-12900.0079209631
-12900.0066270468
-12900.0504217443
-12899.9992974871
-12900.0348710389
-12900.0203942634
-12900.0036687345
-12899.9914663129
-12899.9957890792
-12900.0113889075
-12899.9862253342
-12900.0105158048
-12900.0111397609
-12900.0398902455
-12900.0166416335
-12899.967000753
-12900.0051953478
-12899.9836442417
-12900.0369093705
-12900.0233224513
-12900.0063677503
-12900.0309106068
-12900.021983228
-12900.0147056091
-12900.0291689961
-12900.0026299453
-12900.050382736
-12899.9922615734
-12900.0165904313
-12900.0637403391
-12900.0157312715
-12900.047724501
-12900.0311187283
-12900.0194781376
-12900.0168897787
-12899.979101638
-12899.9853099312
-12899.9817522639
-12900.0121395739
-12900.0069716583
-12899.9846871916
-12899.9902727938
-12900.0522839388
-12900.0095743408
-12899.9935321337
-12900.0436115894
-12900.0110658642
-12899.9791989834
-12900.033326452
-12900.0046554957
-12900.0020758081
-12899.993132821
-12900.0025025907
-12900.0147218474
-12900.0401103102
-12900.0201716357
-12899.9722560958
-12900.0110745715
-12900.0382955873
-12899.9840895214
-12900.0246729672
-12899.9985320367
-12900.0075451364
-12900.0230208122
-12900.0123387449
-12900.0236624925
-12900.0072841266
-12900.0386902076
-12900.0114674706
-12900.0152323214
-12899.9878371817
-12899.9734552299
-12899.9700901201
-12900.0007115664
-12900.0029698232
-12900.0112360846
-12900.0134126651
-12900.0189460069
-12900.0120691503
-12900.0156198418
-12900.034877105
-12899.9711637897
-12899.981497638
-12900.0327790327
-12900.0283678171
-12899.9896141779
-12900.0109907643
-12900.0353556905
-12900.0038495375
-12900.0016677391
-12900.0275717313
-12900.0293139594
-12900.0138823076
-12900.0250847062
-12899.9887890088
-12900.0098962147
-12900.0169532194
-12900.0067093385
-12900.0569297088
-12899.9808731814
-12900.0042347003
-12900.0485206113
-12900.0332968761
-12900.01762439
-12900.0479173545
-12900.0331254416
-12900.0213315662
-12900.0347404566
-12900.0070545532
-12900.0022845481
-12899.9889817235
-12900.0047543771
-12900.021966913
-12900.0383137393
-12900.0207259365
-12900.0255084041
-12900.0494333571
-12900.0369299545
-12900.0149077057
-12899.9949186316
-12899.9943414942
-12899.9800116192
-12899.9924460575
-12900.0128812186
-12900.0222175433
-12899.9934836367
-12899.9868419359
-12900.0025534896
-12900.0159506499
-12900.0299120008
-12899.9756741315
-12900.0151293645
-12900.0300227928
-12900.0285051407
-12900.033879418
-12900.0121629944
-12899.9934801696
-12899.9999168183
-12899.9930042179
-12900.0200001378
-12899.926608082
-12899.9930817263
-12900.0058096157
-12899.9662496221
-12899.9809210935
-12900.0330052836
-12899.9892433079
-12900.0044524717
-12900.0053975355
-12899.9742578
-12900.0299824828
-12900.0140111411
-12900.0542423541
-12900.0169046485
-12900.0062509766
-12900.0174374081
-12900.0091190753
-12900.0353647182
-12900.0128878369
-12899.9925570929
-12899.9913489068
-12899.9902655241
-12900.0143441541
-12900.0054903667
-12900.0073921601
-12900.0340098001
-12899.9835625541
-12900.0201754514
-12900.0260275787
-12900.0368743386
-12900.0033200694
-12900.0397094893
-12899.9933735674
-12900.0170102874
-12900.0144243546
-12900.0263522999
-12899.9993252483
-12900.0028662276
-12900.0039843569
-12900.0316633716
-12900.0130146926
-12900.026692495
-12899.997361413
-12900.0119586743
-12900.0225946848
-12900.0112038772
-12900.0066164342
-12900.0394650455
-12900.0256205031
-12900.0259139595
-12899.9998770308
-12900.0201750345
-12900.0152741393
-12900.0151488405
-12900.0076593738
-12900.0383124351
-12900.0083662618
-12900.0250530757
-12900.0328038916
-12900.0196483982
-12900.0254857457
-12899.9916760384
-12900.0017745574
-12900.0215642285
-12900.0122678613
-12900.0055890139
-12900.0243716979
-12900.0107446741
-12899.9892738911
-12899.9930733659
-12900.0022294169
-12900.0030681309
-12899.9877919722
-12899.9959297796
-12899.9800198484
-12900.0025934911
-12899.9896817507
-12900.0223888781
-12899.9987743806
-12899.9882747585
-12899.9397852202
-12899.9991835294
-12900.00124022
-12900.0087875272
-12900.0022911178
-12900.0281329126
-12900.0136664887
-12900.0234202224
-12900.019294922
-12900.0589640065
-12900.0406052742
-12900.0440654928
-12900.0540144196
-12900.0261026784
-12900.0238852818
-12900.0149403588
-12900.0392263648
-12899.9833896926
-12900.0028446944
-12899.9883588543
-12900.0131196098
-12900.0102629154
-12900.0307197642
-12900.0018812298
-12900.0253752383
-12900.0210959923
-12900.0059936503
-12900.011083633
-12900.015000211
-12900.006796168
-12900.0123894556
-12900.0244764999
-12899.9817029643
-12899.9996697962
-12900.0466842269
-12900.0174188734
-12900.0231188038
-12900.0076799574
-12900.0232895369
-12900.0485878607
-12900.0397237337
-12900.012233416
-12900.0106248731
-12900.01605989
-12900.0434232096
-12900.0006798228
-12900.014106441
-12900.0332471907
-12899.9820456991
-12900.0400067048
-12900.0283512921
-12900.0006675599
-12900.0156220455
-12900.0071081141
-12900.022455168
-12899.9999091594
-12899.9963126289
-12900.0094775497
-12900.0175273381
-12900.0368484642
-12900.0124706129
-12899.9875884297
-12900.0199176239
-12900.0050477924
-12900.0096123399
-12900.0140470925
-12899.9924692945
-12900.0338066205
-12900.0156209592
-12900.0099220862
-12900.005014465
-12900.024231242
-12899.9834667726
-12900.0281807559
-12899.9677899807
-12900.0201610943
-12900.0092267486
-12900.0123081715
-12900.0036124648
-12900.0114380486
-12900.0317973264
-12899.9951282181
-12900.0008068201
-12899.979538857
-12900.0048681284
-12900.0211856164
-12900.0201111129
-12900.0277787733
-12900.0230724434
-12900.0433757314
-12899.9811655599
-12900.0197211076
-12900.0267602173
-12900.0265014315
-12900.012780262
-12900.0290843348
-12900.0283905472
-12900.0238089236
-12900.0673512832
-12900.0051466594
-12899.9921090362
-12900.0463230826
-12900.0491407799
-12900.0224500503
-12900.0083910645
-12900.0078490659
-12899.9986147207
-12900.0060386392
-12900.0384787761
-12900.0227300635
-12900.0071640891
-12900.0104440341
-12900.0267531808
-12900.0099495331
-12900.0015926118
-12899.9947055684
-12900.01681618
-12900.0416831128
-12900.0411184536
-12900.0070547508
-12899.9737163695
-12900.0190095869
-12900.0301160126
-12900.0209643921
-12900.04563611
-12900.0285708365
-12900.0121488874
-12900.0343325795
-12900.0065119368
-12900.0256066376
-12900.0513999892
-12900.0071535774
-12900.0358613508
-12900.0258963028
-12900.0176135289
-12900.0471454979
-12900.0083230394
-12900.0144213991
-12900.0221027724
-12900.0721939929
-12900.0007710809
-12900.00705904
-12900.0313744273
-12900.0027380879
-12899.9927620765
-12899.9702833681
-12900.0385287422
-12900.0563088963
-12900.0270141128
-12900.0214069003
-12900.0384884417
-12900.0420896414
-12900.0218175742
-12900.0308490124
-12900.0068328123
-12900.0325763371
-12900.0334878804
-12900.0117510439
-12900.0116030156
-12900.0425244338
-12900.0235702899
-12899.9820157111
-12899.9977829399
-12900.0183780141
-12900.0311728038
-12899.9736654071
-12899.9944160949
-12900.0012018485
-12900.0218800229
-12899.995904943
-12900.0574768333
-12900.0520684147
-12900.0325021456
-12899.9939901271
-12900.0462854165
-12900.0441007276
-12900.0026414057
-12899.9896387725
-12900.037218894
-12900.0225152424
-12900.0158320502
-12899.9678540214
-12899.9876864085
-12900.0351145451
-12900.0299353615
-12900.0349620395
-12900.0304619098
-12900.0183906522
-12899.9972607116
-12899.9876501082
-12899.9895951453
-12899.9912944384
-12900.0193763632
-12900.0109478299
-12899.9986184592
-12900.0210309757
-12900.0398046916
-12900.0012275425
-12900.0244786748
-12900.0389402084
-12900.0252781109
-12900.0278097053
-12900.0075580284
-12899.9943205253
-12900.0215650758
-12900.0327523713
-12900.0169291327
-12900.0338003329
-12899.9901849724
-12899.9972440693
-12900.0206642973
-12899.9931244049
-12899.9463052171
-12899.9899050901
-12899.9702989797
-12900.0568352474
-12900.043973136
-12900.0405836098
-12900.0091715923
-12900.0290712289
-12900.0073187688
-12900.0281947117
-12900.0093052137
-12900.0325301323
-12900.0089361712
-12900.0138664623
-12899.9650982137
-12899.9899310766
-12900.0254214524
-12900.0196346372
-12899.9759634997
-12900.0572885535
-12900.0244470829
-12900.0309580996
-12900.0161296999
-12900.0296332723
-12900.0312401226
-12900.0399481921
-12900.0207163567
-12899.9933535986
-12900.0091144119
-12900.0190011615
-12899.9736314488
-12900.0507134391
-12900.0045810254
-12900.0113543168
-12900.0225730822
-12900.0036502134
-12900.0303969215
-12900.0350022775
-12900.0321109343
-12900.023240032
-12900.0204952761
-12900.0619955335
-12899.9981263518
-12899.9991645853
-12900.0314502908
-12899.9960491797
-12900.0404115709
-12899.9941769199
-12900.0367486596
-12900.0503735402
-12900.0384767577
-12900.0067126367
-12900.0279009887
-12900.0189650344
-12900.0172118372
-12900.0405289254
-12900.032461586
-12900.0071490183
-12899.9679569578
-12900.0246682656
-12900.0361406111
-12900.0279014177
-12900.0031671351
-12900.002096717
-12899.9977589365
-12900.0253097446
-12900.047959678
-12900.0006319988
-12900.004521785
-12900.0222388083
-12900.0201315367
-12900.0055715415
-12900.0355543825
-12900.023837748
-12900.0261093121
-12899.9996661089
-12900.044116983
-12900.011149327
-12900.0133916305
-12900.0391773893
-12900.0138836353
-12900.0167965825
-12900.0155577081
-12900.0087210278
-12900.008588639
-12900.0234693179
-12900.056226258
-12900.0363353031
-12900.0164990133
-12900.0304137059
-12900.0199717174
-12900.0159918149
-12899.9669393176
-12900.0059960229
-12900.032577997
-12899.9835960748
-12899.9910102469
-12900.0149923288
-12900.0154563083
-12900.0157818645
-12900.0232367368
-12900.0013599448
-12899.9741106637
-12900.0290089389
-12900.0064326338
-12900.0375292841
-12899.9613699433
-12900.0062959867
-12899.9864100262
-12900.0003523212
-12899.9873433597
-12900.0266605072
-12900.0000014843
-12900.0228385728
-12900.019475434
-12900.0004381283
-12899.9810825149
-12899.9558629656
-12899.96142413
-12900.0154000985
-12900.0134871282
-12899.9956798789
-12900.0117737384
-12900.000746603
-12900.0035861756
-12900.0128420329
-12900.0143930847
-12900.0205040195
-12900.0271862214
-12900.0351553204
-12900.0145987433
-12900.006523284
-12900.043224932
-12900.0265925847
-12900.0062953877
-12900.0223433046
-12900.0314409317
-12900.0107684733
-12900.0119650842
-12900.0021902602
-12900.0065732128
-12899.9994800609
-12900.0376098501
-12899.9619667856
-12899.9963057435
-12900.0090628215
-12900.0002283945
-12900.0226730284
-12899.9810244266
-12900.0090400112
-12900.0063098287
-12900.0070323994
-12900.0212770875
-12900.0109945882
-12899.9958212514
-12899.98646536
-12899.9928427049
-12900.0075903023
-12899.9915298381
-12899.9847277844
-12900.0208161188
-12899.9878591076
-12899.9803499588
-12899.9945249664
-12900.0049951743
-12900.0162806236
-12900.0230259173
-12900.0079307231
-12900.0010108152
-12899.9948487865
-12900.04577666
-12900.0195601302
-12900.0205793864
-12900.0065079951
-12900.01614185
-12900.0143354571
-12899.9786539279
-12900.0313855472
-12900.0042392622
-12900.0214589219
-12900.0133824156
-12900.0075546174
-12899.9873681284
-12900.02203395
-12900.0364434754
-12900.0256303719
-12899.9881746845
-12900.0364090195
-12900.0207514436
-12900.0282711291
-12899.9876067793
-12900.0120613787
-12900.0378896444
-12900.0225799205
-12900.017488443
-12900.0233113469
-12900.0285141591
-12900.0359043245
-12900.0285168244
-12899.9955100498
-12900.0079032283
-12900.0294567491
-12899.9982323333
-12899.9876530789
-12899.9808450757
-12899.9817033885
-12900.016706829
-12900.0287935569
-12900.0057218788
-12900.0083037697
-12899.9956833001
-12900.0093894076
-12900.0326310322
-12900.0191558664
-12900.0528086194
-12899.9720337216
-12900.0485016153
-12900.0015449584
-12900.0284108946
-12899.9915251563
-12900.018989424
-12900.0299358519
-12900.014551579
-12900.0628462531
-12900.0618074044
-12900.027165456
-12900.0085147142
-12900.0217464197
-12900.0046326608
-12899.9991453806
-12900.004494024
-12899.9900219158
-12900.001770014
-12899.9693011161
-12900.0011079911
-12900.0335426319
-12900.0301051234
-12900.0191712178
-12900.011207126
-12900.0310255265
-12900.0170343126
-12900.0247963798
-12899.9903893466
-12900.0180271491
-12899.9717579404
-12900.0384664463
-12900.0249463264
-12900.0339671071
-12900.0012959543
-12900.0159680466
-12899.9826309179
-12900.0241619323
-12900.0505155358
-12900.0318772806
-12900.0130609513
-12899.9769227437
-12900.009572622
-12900.0152503509
-12900.0197022372
-12900.021931359
-12900.0463531214
-12900.0162990316
-12900.0402728215
-12899.963415661
-12900.0405082835
-12900.0034592986
-12900.0218363886
-12900.0231631807
-12899.9948460887
-12900.022102251
-12899.9895016424
-12900.0203961518
-12900.0028546985
-12900.0264062219
-12900.0231362247
-12900.0293676721
-12899.9981489866
-12900.0141848338
-12900.0180850914
-12900.0062040405
-12900.0009893107
-12900.0126389461
-12900.0301687165
-12900.0286824041
-12899.9761571025
-12899.9867239527
-12900.0151425843
-12899.9905082077
-12900.0482629659
-12899.9914174381
-12900.0086062912
-12899.9949209411
-12900.0457920547
-12900.0123095086
-12900.001190487
-12900.0181309633
-12900.014023447
-12899.9873573886
-12900.003170774
-12900.0062080332
-12900.0141948484
-12900.0006897325
-12900.0222943789
-12899.9875272486
-12900.0173818859
-12900.0092648516
-12899.9999252494
-12900.004286869
-12899.9931884849
-12900.0458590466
-12900.0061439661
-12900.0315365433
-12899.9729337799
-12900.0232485117
-12900.0114867919
-12900.0531534827
-12900.0287945667
-12899.989963313
-12900.0101666908
-12900.0287488677
-12900.0291285615
-12900.0274431556
-12900.0390191138
-12900.0114917572
-12900.0174446564
-12899.9897137616
-12899.9957920298
-12899.9986770376
-12900.0313787195
-12900.0612350924
-12900.0478944933
-12900.0068043061
-12900.031676019
-12900.0259483152
-12900.0011986622
-12900.0505021801
-12900.0248126925
-12899.9964672844
-12900.0282197363
-12900.0170877224
-12900.0190773728
-12900.0222843004
-12900.0103804563
-12900.0099808839
-12900.0485382368
-12900.0055208393
-12899.9950529972
-12899.9845090009
-12900.0060886928
-12899.9966415915
-12899.9966524821
-12900.0629272802
-12900.0204743088
-12900.0121168318
-12900.0270787158
-12900.0242546475
-12900.021073607
-12900.0250307559
-12900.009361342
-12900.0016847174
-12900.0191829922
-12899.9919208358
-12900.0422307613
-12900.0329648418
-12900.0383619487
-12900.0227498073
-12900.0230480236
-12900.0191884087
-12899.9850212591
-12900.0305169654
-12900.0255815969
-12899.9994224796
-12900.0136906983
-12900.0303109307
-12900.0536194067
-12900.0339732624
-12900.0461379017
-12900.0111061134
-12900.0344904296
-12900.018219076
-12900.0167494703
-12900.0004043055
-12899.9909925146
-12899.9749927001
-12900.0035091527
-12900.0045855327
-12900.0004498017
-12899.9988389206
-12900.0002994889
-12900.0321889155
-12900.0296628459
-12899.9957708278
-12900.0229520289
-12899.9802353598
-12900.0180675474
-12900.0059244443
-12900.0192735787
-12900.032828351
-12900.0322530104
-12899.9833578853
-12900.0218741671
-12899.9777747596
-12899.998094202
-12899.9834470323
-12900.0592374075
-12900.005431862
-12900.0173967649
-12899.9905879723
-12900.0008180465
-12899.9917821017
-12900.0349010616
-12900.0370232856
-12900.0341908789
-12900.0015346775
-12900.0079368852
-12900.0013265889
-12900.0302569768
-12899.9709765606
-12900.0394521399
-12900.0306978762
-12900.012662887
-12900.028235233
-12900.0167223052
-12900.0439670532
-12899.997272183
-12900.0097667935
-12900.0098772337
-12899.9896684315
-12900.0264695957
-12900.0138287524
-12900.0208849566
-12900.0254321628
-12900.0421780195
-12899.9887835043
-12900.0134119799
-12899.985678706
-12899.9978661804
-12900.0209485054
-12899.9998224403
-12900.0220009559
-12899.9906124865
-12900.0088133442
-12899.9863079119
-12899.9903545103
-12900.0214129008
-12899.9661649536
-12900.0147954163
-12900.0419760046
-12900.0182650809
-12900.0168384939
-12900.0259027309
-12900.0003527933
-12900.0430360293
-12900.0282415526
-12899.9736507835
-12899.9957960495
-12899.9918101207
-12900.0345302072
-12900.0147959221
-12899.9890775795
-12900.0040662381
-12900.0096846478
-12899.9904070772
-12900.0392378581
-12900.038126292
-12899.9889876534
-12900.0049669123
-12900.030273572
-12900.023373781
-12900.025756324
-12900.012097127
-12900.0193395573
-12899.9980270911
-12900.0240931981
-12900.0044987678
-12899.9902045607
-12900.0000904484
-12900.0549856218
-12900.0005125105
-12900.0133415422
-12899.992929892
-12899.9785318233
-12899.995180069
-12899.9997331726
-12900.0287278096
-12900.0130864499
-12900.0225613772
-12900.0359470756
-12900.0065108093
-12900.0187471453
-12900.0094034549
-12899.9910838045
-12900.0453255203
-12900.04191212
-12900.0183928636
-12900.0226831101
-12900.0390747629
-12900.0288900637
-12900.0267613098
-12900.0357333463
-12900.0016363173
-12900.0409732046
-12900.035462337
-12899.9964575507
-12900.0271337773
-12900.0154471547
-12899.9729022985
-12900.0126568118
-12900.0229201893
-12900.0373168577
-12900.0215975594
-12900.0174037534
-12899.971179417
-12900.0377125162
-12899.9944918893
-12899.9934282063
-12900.0233665383
-12900.048938054
-12900.0094405567
-12899.9951182577
-12900.014125111
-12900.0167932847
-12900.0258705657
-12900.0275287212
-12900.0112108678
-12900.0133590887
-12899.9955667115
-12900.0541114646
-12900.0242820116
-12899.9803374167
-12900.0289685349
-12900.0317797934
-12899.994068877
-12900.0183437729
-12899.9572988512
-12900.0446386204
-12900.0083912909
-12900.0070718979
-12900.0180668375
-12899.99196318
-12899.9461967125
-12899.9847286554
-12900.0032033453
-12900.0125400337
-12900.0235296476
-12899.9477603351
-12900.0039110153
-12899.9990918913
-12900.0142247327
-12899.9657366146
-12899.9928799652
-12900.0058869291
-12900.0135442788
-12900.045800238
-12899.9773118461
-12900.0049978732
-12899.9909899908
-12900.0078549755
-12900.0340421298
-12900.002093374
-12900.0364005221
-12900.0220910684
-12900.0040169411
-12900.0062135784
-12900.0027096137
-12900.034983686
-12900.0148495077
-12899.9968474884
-12899.998459048
-12899.9984008214
-12900.0336125526
-12900.0174783651
-12900.0328858472
-12900.002505674
-12900.0078652006
-12900.0172026867
-12899.9891653204
-12899.9901345289
-12899.9801380046
-12900.0198258851
-12900.0037484976
-12900.0303900955
-12900.0294548278
-12900.0070288636
-12900.0007955856
-12900.0068483488
-12900.0506356606
-12900.0118440715
-12900.0109570189
-12899.9723041433
-12899.9979351543
-12899.9624678448
-12900.0140205422
-12899.9995332736
-12899.9880334074
-12900.0030226855
-12900.0299981166
-12899.9900154496
-12900.0285722371
-12899.9992531697
-12900.0033983455
-12900.0093767023
-12900.0226536695
-12899.9903526179
-12900.0373577242
-12900.020503134
-12900.0220413776
-12900.0023026615
-12899.9993792293
-12899.9903917477
-12900.0287715569
-12900.0207611463
-12900.0187734579
-12900.0476384105
-12900.006927333
-12900.024380789
-12900.030017882
-12899.987225056
-12899.9874275059
-12900.041927757
-12900.033266854
-12900.029265473
-12900.040273051
-12900.0336386468
-12900.0156811837
-12900.0141464845
-12900.0172784487
-12900.0112212436
-12900.0322912315
-12900.022745824
-12900.0027486187
-12900.0295735726
-12900.0544608442
-12900.0278927501
-12900.0006291025
-12900.0175960444
-12899.9941492628
-12900.011498692
-12900.0110544125
-12900.0325876011
-12900.0160759146
-12900.0380134147
-12900.0215669831
-12900.0283563735
-12899.9740779758
-12900.0270760034
-12900.0306325753
-12900.0322456677
-12900.0268645377
-12899.9538581484
-12900.0089864715
-12900.0180858206
-12900.0185912839
-12900.0304013178
-12900.0089942294
-12900.0314931809
-12900.0242825651
-12900.0263459797
-12900.0112752645
-12900.0022664607
-12900.0230022651
-12900.0447889219
-12900.0551744267
-12900.0076733516
-12900.0203903757
-12899.9916626719
-12900.0035494379
-12900.0048558846
-12900.0006253657
-12900.0059885422
-12900.0086799538
-12900.0080282573
-12900.0246223175
-12900.0449123538
-12900.0382968791
-12900.0417767515
-12900.0258182398
-12900.0108335995
-12900.0468482318
-12900.0185099041
-12900.048830946
-12900.0065668635
-12900.01310063
-12900.0070847376
-12900.003683799
-12900.0385764433
-12900.0171387347
-12900.04926817
-12899.9822294526
-12900.056783834
-12900.0336786755
-12900.0304846247
-12899.9993147964
-12900.037046136
-12900.0272689356
-12900.0608616251
-12899.971957939
-12899.9911445542
-12899.9548098471
-12900.0423878454
-12899.9875379353
-12900.0026003179
-12900.0463789423
-12900.0224403747
-12900.0229905061
-12900.0376045313
-12900.0160643265
-12900.009585754
-12899.997960979
-12900.0451127208
-12900.0128138197
-12900.0169247444
-12899.9946597916
-12900.0021093735
-12900.0462628053
-12900.0337465495
-12900.0210004391
-12900.0205579852
-12899.9987665206
-12900.0324149759
-12900.0300636587
-12900.0211777419
-12899.9989645834
-12899.9999397063
-12900.0152828111
-12900.002846442
-12900.0358356431
-12899.9999107511
-12900.0218144337
-12900.0346949556
-12900.0101571891
-12900.0056165123
-12900.0214746729
-12900.0503485222
-12900.0145424589
-12899.9866286825
-12900.0275141635
-12900.0054868453
-12900.0019809531
-12900.0114983682
-12899.9821216708
-12900.0071841044
-12900.0206345989
-12900.0130396293
-12900.0326793489
-12899.9895500184
-12900.0294972163
-12900.0000131767
-12899.9731656931
-12900.0313285178
-12900.0100095693
-12900.0074252387
-12900.0055111202
-12899.9879536145
-12900.016043586
-12900.0072510789
-12900.0252656501
-12900.0103379668
-12900.0164666008
-12900.008136282
-12900.0248589112
-12900.0467465112
-12900.0030684025
-12900.0176409798
-12900.0211593998
-12900.015587583
-12900.0156074924
-12900.0046366967
-12900.0254507638
-12900.0297665672
-12899.983298602
-12899.9956777192
-12900.0271713823
-12900.0138529879
-12900.0325381578
-12900.0078633225
-12900.0180827253
-12899.9923526427
-12900.0141043351
-12900.0090360366
-12900.0220061277
-12900.0072671844
-12900.0395712987
-12900.022801272
-12900.0447313139
-12900.0106151735
-12900.0095569854
-12900.0100129902
-12899.9929829944
-12899.9899055392
-12900.0034243647
-12900.0568712446
-12900.0241595703
-12900.0247468905
-12900.0137676151
-12899.9980532996
-12899.995779776
-12900.014826844
-12900.0635846885
-12900.0419475206
-12900.0463997167
-12900.0145560899
-12900.0363818358
-12900.0330466564
-12900.0033488231
-12900.0144524092
-12900.0250275564
-12900.0230557231
-12900.0139783542
-12900.0122455651
-12900.0335349263
-12900.0098978125
-12900.0229422567
-12900.0294082221
-12900.0086118759
-12900.0288990277
-12900.0130195511
-12900.0050704573
-12900.0173673989
-12900.0381201991
-12900.0228956671
-12900.0155497766
-12900.016865582
-12899.9856238947
-12900.000097335
-12899.9893431976
-12900.0166111101
-12900.0402565714
-12900.047115789
-12900.0337238781
-12900.0335018667
-12900.0387074063
-12900.0363881826
-12900.0336144577
-12900.0202305137
-12900.0482920958
-12900.0370217957
-12899.996324186
-12900.0577475392
-12900.0225541087
-12900.0413259184
-12899.9786314347
-12900.0233366644
-12900.0508773616
-12900.0249162315
-12900.0223698292
-12900.0341863575
-12900.0072309323
-12900.0078238056
-12899.9859417569
-12900.0088179602
-12900.0183119506
-12900.0245626406
-12900.0150272631
-12900.0296166105
-12899.9944136179
-12900.0103219475
-12900.0308262023
-12900.0382062831
-12900.0215949126
-12900.0162955288
-12900.0330768029
-12900.0175641764
-12900.0171538395
-12900.0097590078
-12899.9614047182
-12899.9632379876
-12899.9846509857
-12900.0042448086
-12899.9872053122
-12900.0383322936
-12900.0052236419
-12900.0263979003
-12900.0379081258
-12900.0044407636
-12900.0015747586
-12900.0208221485
-12899.9815750231
-12900.0215067196
-12899.9943133928
-12900.0111276414
-12899.9757963435
-12899.9584976253
-12900.0217968597
-12899.9860975959
-12899.9949351797
-12900.0261473643
-12899.9998699756
-12900.0145434246
-12900.0135524249
-12900.0109982669
-12900.0015236186
-12900.0263698641
-12900.0041658001
-12900.0018172854
-12900.0419364403
-12899.9964721056
-12900.0251981501
-12899.9814959784
-12900.03595969
-12899.9941898076
-12900.0231492804
-12900.0106589863
-12900.0265534504
-12899.9641193608
-12900.0110907464
-12900.0257108772
-12900.0292271846
-12899.9930066746
-12900.0218227063
-12900.013815201
-12900.0210629575
-12900.0139993203
-12900.024831002
-12900.0342943196
-12900.010937985
-12900.0083077996
-12900.0178225078
-12900.0154090722
-12900.0471746946
-12900.0102698519
-12900.0442076186
-12900.0088932403
-12900.0107709211
-12900.0295391469
-12899.9995960682
-12900.0118803688
-12900.0224572063
-12899.9897240604
-12900.0124753623
-12900.025637399
-12900.0192125852
-12900.0417661827
-12899.9781377651
-12900.04788112
-12900.0443923282
-12900.0215613336
-12900.029620937
-12899.9956567894
-12900.0270339409
-12899.9900347173
-12900.0157119305
-12900.0045288211
-12900.0365213114
-12900.0387744874
-12899.9908354873
-12899.999922985
-12900.0179357147
-12900.0069259168
-12900.006440839
-12900.008804924
-12900.0170997403
-12900.0076688007
-12900.037023805
-12900.0054750086
-12900.0073266187
-12899.9649010584
-12900.0136888855
-12900.0098632688
-12900.0114937395
-12899.9886097646
-12900.0188037516
-12900.0196656502
-12899.98225939
-12900.0236845755
-12899.9982469595
-12900.0040576616
-12900.0129325141
-12899.995523428
-12900.0273024195
-12900.0296381522
-12899.9744464458
-12899.962081343
-12900.0045010444
-12900.0055900816
-12900.0547386321
-12900.0269970869
-12900.0124647711
-12899.9935190274
-12900.0374407813
-12900.0293026157
-12900.0271075947
-12900.0408482327
-12900.0310462093
-12900.0376273213
-12900.0403925271
-12900.0128794775
-12900.0280267511
-12900.0137257326
-12900.0207927122
-12900.0027176652
-12900.0251847231
-12900.0016487139
-12900.0078952056
-12900.0271143123
-12899.9969967731
-12900.042154304
-12900.0103254825
-12900.0272809879
-12900.028095102
-12900.0353174616
-12900.0105570524
-12900.0282068109
-12900.0127334302
-12900.0289253174
-12900.0411157111
-12899.9802770719
-12899.9793516729
-12900.0033958097
-12899.9874876948
-12899.9794940807
-12900.0295267161
-12900.0351396225
-12900.0256369414
-12900.0097514553
-12900.0169111386
-12899.9935002893
-12900.0103593569
-12899.971681319
-12900.0053746612
-12900.0544960815
-12900.0153783828
-12899.9798279871
-12900.0263018026
-12899.9609499769
-12900.0062850678
-12900.0255097317
-12899.9755603622
-12900.0049060107
-12900.0203163092
-12899.9895669549
-12899.9785636567
-12899.984734135
-12899.9908076626
-12899.9918560844
-12900.0137915652
-12900.0287516616
-12899.9723454723
-12899.9939290795
-12900.0385271073
-12900.0060604868
-12900.0284719055
-12900.0212233111
-12900.0246204013
-12900.0446719926
-12899.9975587771
-12899.9805328468
-12900.0183133931
-12900.0013295785
-12899.9881333143
-12900.0277418886
-12900.0030772701
-12899.9884765495
-12900.0425800827
-12900.0538195179
-12899.9884402895
-12899.9883529285
-12900.0428834745
-12900.0145782927
-12900.0317018422
-12900.036455054
-12899.9793930992
-12900.0013858968
-12900.0554768174
-12900.0004847067
-12900.0040435516
-12900.0024211639
-12900.0217420517
-12899.9950017004
-12900.0043069474
-12900.0056833522
-12899.9940034282
-12900.0065139945
-12900.0313622338
-12899.9697556151
-12899.9966809999
-12899.999865645
-12900.0019965441
-12900.0121668965
-12899.9993420223
-12900.0098807692
-12899.9855220862
-12900.0085413463
-12900.0038511208
-12900.0234710797
-12899.9913221546
-12900.0197412725
-12900.0264621288
-12900.0133116575
-12900.0276801668
-12899.9879794117
-12900.0023609046
-12900.009923054
-12900.00168805
-12900.0103419759
-12900.0326643532
-12900.0125966283
-12900.0451885743
-12900.005115771
-12899.9911250495
-12899.9681225531
-12900.0174492566
-12900.0086937296
-12900.0012234418
-12900.0219896613
-12899.9900629657
-12899.9844960325
-12900.0373813752
-12899.9873850174
-12900.0179361714
-12900.0149726871
-12900.0230671346
-12900.0156373167
-12900.0242338169
-12900.0135470023
-12900.0019028795
-12900.0398469552
-12900.0373440406
-12900.0353691279
-12900.0154738123
-12900.0283679476
-12900.019240383
-12900.0061333226
-12900.0320061228
-12900.0212598675
-12900.0056975893
-12900.0175569578
-12899.9987755236
-12899.9562744845
-12900.0202346217
-12900.0221503035
-12899.98288747
-12899.9967853416
-12900.0446630836
-12899.9757121581
-12899.9947339092
-12900.0395031368
-12900.0128364011
-12899.9680276884
-12899.97358455
-12900.0022017303
-12900.0125240623
-12900.0275326742
-12900.0111231043
-12899.983073149
-12900.0435209884
-12900.0191144141
-12899.9983836112
-12900.0156252102
-12900.0103357232
-12899.9921093899
-12900.0231454428
-12899.9979465787
-12899.9978764291
-12900.0525054274
-12900.0450409866
-12900.0051715755
-12900.0001248668
-12900.0110173945
-12900.0042262595
-12900.0112902929
-12900.0208568141
-12900.0319756494
-12899.9768453019
-12900.0120929959
-12899.9952150502
-12900.002665245
-12900.0058836757
-12900.0110879393
-12900.0248749473
-12900.0391713894
-12899.993031668
-12900.01503461
-12899.9979788426
-12900.0209409324
-12900.0130839496
-12900.0443932127
-12899.9988933223
-12900.0023978625
-12899.9896897145
-12900.0172972085
-12900.0420480386
-12900.0214580584
-12900.0475587316
-12900.01102063
-12900.0102992081
-12900.0111533337
-12899.976641952
-12899.9956724369
-12900.0280268279
-12900.0385505507
-12900.0191483008
-12900.0203761294
-12899.9911468854
-12899.9708970973
-12900.0166227221
-12900.0168981079
-12899.9909351525
-12900.0248199089
-12900.0414494049
-12899.9972426502
-12900.0149971664
-12900.0008990546
-12900.0086769986
-12900.0277677723
-12900.0588347943
-12899.9853572684
-12900.012655653
-12899.9972743243
-12900.0361931516
-12899.994739702
-12900.0107485773
-12900.0175676394
-12900.0253119748
-12900.0358554666
-12900.0093183681
-12900.0211407201
-12900.0259960313
-12900.000541346
-12900.0215504897
-12899.9675068969
-12900.0134530896
-12899.9823267431
-12900.0354865583
-12900.0206962032
-12900.0197566039
-12900.0024667833
-12900.0177235616
-12900.0486482685
-12899.9940324283
-12900.0033873081
-12900.042729363
-12900.0250626717
-12899.9948237842
-12899.9887121435
-12899.9605672065
-12899.9934963689
-12900.0371357643
-12900.0015764694
-12900.014680764
-12900.0183110461
-12899.9817267586
-12899.9748903557
-12900.0102071234
-12900.0191021583
-12899.9645254769
-12900.0032313902
-12899.9881228712
-12900.0047893077
-12900.0302668096
-12899.9993182231
-12900.0208998288
-12900.0304366547
-12900.0331473368
-12899.9893262945
-12900.005235683
-12900.0169299338
-12900.0282095154
-12900.0434968777
-12900.0264405382
-12900.0026523994
-12899.9965512047
-12900.0216744875
-12900.0136387651
-12900.0128084573
-12900.0310687372
-12900.0281843565
-12899.9961900315
-12900.0163921252
-12900.0476965897
-12900.0210171317
-12900.0327680221
-12899.9916954714
-12899.9872580211
-12900.0403129055
-12899.9840774303
-12899.9883427945
-12900.0032803786
-12900.015563366
-12900.0187081372
-12900.0312722133
-12899.9928221221
-12899.9646370918
-12900.0158669184
-12899.9851646229
-12899.9821942586
-12899.9880225496
-12900.0200347441
-12900.0123191479
-12899.995627267
-12900.0158442278
-12900.0065191666
-12899.967134089
-12899.9966736686
-12900.0199061723
-12900.0045574835
-12900.034029646
-12900.0370083611
-12900.0083168637
-12900.0558893694
-12900.0063130143
-12900.0230414002
-12900.0518345895
-12900.0315808049
-12899.9959027691
-12900.0299807978
-12899.9918516107
-12899.9881344022
-12900.0060936138
-12900.0193436314
-12900.0555117472
-12900.0168024024
-12900.0143965641
-12900.0113279604
-12899.9936476895
-12899.9980079771
-12899.9887582842
-12899.9927104183
-12899.9821842946
-12900.0212254343
-12900.0095885985
-12900.0034131482
-12900.0064535963
-12900.022806585
-12900.0298905565
-12899.9845688471
-12900.035979882
-12900.0469660737
-12900.0287483139
-12900.0084916095
-12899.9958462687
-12900.0306815299
-12900.0057951419
-12900.0136813271
-12900.0125010286
-12900.0241492786
-12900.0095627357
-12900.0140116963
-12899.9993001474
-12900.0295774169
-12900.0469018251
-12900.0305166753
-12900.0007547319
-12900.0247528318
-12900.0250203047
-12900.0018395685
-12900.0111792033
-12900.0251429924
-12899.9506746399
-12899.9860487054
-12899.9971689901
-12899.9975362263
-12900.049405489
-12900.0056879325
-12900.0399997452
-12899.967032865
-12899.9803468854
-12900.0361901292
-12899.9688583985
-12900.0311177074
-12900.0368206969
-12900.012688969
-12900.0090445137
-12900.0202337792
-12899.995193553
-12899.989764175
-12899.9708406269
-12900.0070285828
-12900.0284669329
-12900.0344133194
-12900.0165011877
-12899.9993360328
-12900.038388704
-12900.0134207069
-12900.0396299384
-12900.0135424762
-12900.0499545317
-12900.0173130081
-12900.014734864
-12900.0065253824
-12900.017004756
-12900.0143723617
-12900.0440155906
-12899.9915990373
-12899.9998120187
-12900.0097850753
-12900.0267266461
-12899.9716597308
-12899.9953722154
-12900.0456653282
-12900.0063722913
-12900.0200955951
-12899.9989053317
-12900.0594328424
-12899.9817966592
-12900.0035203538
-12900.0193969604
-12900.0165800933
-12900.0129866283
-12899.9656208461
-12899.9996214297
-12900.017078918
-12900.0215405733
-12900.0410956696
-12900.033783757
-12899.9615761464
-12900.0237054208
-12900.0551857606
-12900.0092138956
-12899.991615607
-12899.9918979422
-12900.0261128363
-12900.0124141164
-12900.0080692023
-12900.0325454368
-12900.0189832437
-12899.9922708378
-12900.0166777764
-12900.0258321722
-12900.0376013024
-12900.0153875798
-12899.9854908822
-12899.9768270228
-12900.0241113244
-12900.0236801765
-12899.9696407572
-12899.9957653051
-12900.0264883341
-12899.977825216
-12900.0197495057
-12900.0366858391
-12899.9729293556
-12900.0254015752
-12900.0133040932
-12899.9908889933
-12900.0299265495
-12900.0435600074
-12900.0276264054
-12899.9957918404
-12900.0580895543
-12899.9977562187
-12900.0266613191
-12899.9798000927
-12900.0058926274
-12900.0183147766
-12899.9695734062
-12900.0356621457
-12900.0134798295
-12900.000120999
-12900.0037230147
-12900.0216630809
-12900.0156749637
-12899.9989058277
-12900.0064134527
-12899.9772145041
-12900.0072878248
-12899.9850625885
-12900.0055757156
-12900.0193379355
-12899.9974805349
-12900.0039006912
-12899.9888955617
-12900.036544007
-12900.0051903452
-12899.9566899879
-12899.982092495
-12900.0033361726
-12900.0174656877
-12899.9804099433
-12900.047247583
-12899.9981117796
-12900.0203204139
-12900.0243003257
-12899.9999451172
-12900.0420836464
-12899.9980732068
-12900.0028558765
-12900.0002557276
-12900.006943276
-12900.0083117474
-12899.9868198251
-12899.9999309575
-12900.0053231026
-12900.0089653567
-12900.0208725025
-12899.9856509398
-12900.0098138718
-12900.040865034
-12899.9909080286
-12900.0261750129
-12900.0132132491
-12899.9895578875
-12900.0019046904
-12899.9879190708
-12900.0078676141
-12900.0223590157
-12899.988382466
-12900.0184004558
-12899.9589532555
-12899.9859056523
-12900.0129536491
-12900.0150824488
-12899.9665677938
-12900.0234075958
-12900.0058119823
-12899.9394086843
-12899.9908103812
-12900.0001304671
-12900.0046146178
-12899.9888825497
-12900.0074653342
-12899.9947323501
-12900.0035170437
-12900.0099643878
-12900.038583208
-12900.0187067249
-12900.0179204813
-12900.0135530767
-12900.0239437482
-12900.0295785343
-12900.0089580044
-12900.0313827708
-12900.0082298621
-12900.0304167348
-12900.0087769944
-12900.0356050334
-12900.0222759747
-12900.0550439707
-12900.0021522783
-12900.0183037195
-12899.9867288226
-12900.0005832934
-12899.9987029926
-12900.0420973532
-12900.011631487
-12900.0040783829
-12900.0084184927
-12900.0295717708
-12900.0320272854
-12900.0357207818
-12900.0011422937
-12900.0007506846
-12899.9886450235
-12899.9842079652
-12900.0054086494
-12900.0476283594
-12899.9970255685
-12899.9925769805
-12900.0159408499
-12899.9989192026
-12900.0294059654
-12900.0263789603
-12900.021399564
-12899.9990192689
-12900.0615105309
-12899.9989848189
-12900.0477203452
-12899.9946916772
-12900.0242915761
-12899.9986705826
-12899.9972121906
-12900.0247753593
-12900.0233164308
-12900.0356121192
-12900.0014886762
-12900.0059250035
-12900.0147065397
-12900.0275830427
-12900.0028751541
-12899.9884271791
-12900.0053346923
-12900.0464141775
-12899.9949808624
-12900.011427104
-12900.006408098
-12900.0230632525
-12899.9879669663
-12900.0091213575
-12900.0037150627
-12900.0131307078
-12900.0151144307
-12900.0148568661
-12899.9521567455
-12900.017358813
-12899.9999913249
-12900.0078707055
-12900.0080654471
-12900.0052422123
-12900.0379356352
-12900.0053950107
-12899.9816003671
-12900.0184548446
-12899.9849853506
-12899.988858395
-12899.9952612312
-12900.0224935495
-12900.0099517785
-12899.9869588391
-12899.9912040841
-12900.0353492623
-12899.9684250191
-12899.9973909344
-12900.0192193443
-12900.0123969401
-12900.015474447
-12900.0447215685
-12899.9920710906
-12900.0178671641
-12900.0079997828
-12900.0082333004
-12900.0158684848
-12899.9879142592
-12899.9910340687
-12900.0298172057
-12900.0268945201
-12900.0196869665
-12900.0026697696
-12900.0156363799
-12899.9983747123
-12900.0006609795
-12900.0104621193
-12900.0092479913
-12900.0177116444
-12899.9804753286
-12900.0025881496
-12899.9843091383
-12899.9943968869
-12900.0257928028
-12899.9906111622
-12900.004670689
-12900.0191627717
-12899.9820838467
-12900.0231147796
-12900.0299972206
-12900.0302716533
-12899.9776269449
-12900.031353745
-12899.9997774006
-12900.0212833659
-12900.0068675184
-12900.0502854065
-12900.0052678086
-12900.0171627421
-12899.9721159037
-12900.0187308053
-12899.9811893049
-12900.0138753853
-12900.0163446005
-12899.9732366987
-12900.010900609
-12900.0358239205
-12900.0220504634
-12899.9767123106
-12900.0169482562
-12900.0325192827
-12900.0266997863
-12900.038901127
-12900.0378202754
-12900.0091862598
-12900.0463850856
-12900.0169462784
-12899.9965473017
-12900.0073254694
-12900.0017404725
-12900.0219906279
-12900.0370837432
-12900.0012958868
-12900.0086016015
-12900.0099413625
-12900.042356774
-12899.9973347166
-12899.9811567866
-12900.0253544791
-12899.9857858724
-12900.01254875
-12900.039382397
-12900.0382773741
-12900.0085147568
-12900.0507709215
-12900.0328368323
-12900.0142616514
-12900.0612093782
-12900.027970781
-12900.0261589186
-12900.025607802
-12900.0295195608
-12900.0074888013
-12900.0068806006
-12899.9873166188
-12900.0026289703
-12899.9972539441
-12900.011056974
-12899.9709553184
-12900.0102777361
-12900.0231661136
-12900.0256309404
-12900.0023917803
-12900.0069906956
-12900.0053525415
-12900.0222526348
-12900.0365854641
-12900.0208979487
-12900.0074127066
-12900.0286547799
-12899.9803609103
-12900.0248189502
-12900.0296378516
-12900.0136269181
-12900.0312626709
-12900.0106484747
-12900.0138657605
-12900.0234606316
-12900.0537146147
-12900.0058570035
-12900.0481387143
-12900.0241024323
-12900.0294553398
-12899.9979456589
-12900.0261303824
-12900.0254349616
-12900.0244196793
-12900.0070651392
-12899.9797395529
-12899.9969544944
-12900.0356432515
-12900.0118622043
-12900.0027739652
-12900.0130010951
-12900.0234648898
-12900.000031688
-12900.0077110461
-12899.9981251606
-12899.9878107871
-12899.9830071958
-12900.0158066505
-12900.0036522599
-12900.0056991203
-12900.0045366829
-12900.0304565328
-12899.9977569378
-12900.0032592218
-12899.9960783003
-12900.0068782593
-12899.9670648073
-12900.0239757773
-12900.0242282587
-12900.0083986781
-12900.0225769583
-12900.0029209338
-12899.9987638524
-12900.0158551939
-12900.0113130208
-12899.9709474447
-12899.9629428382
-12900.0007125457
-12899.984628218
-12900.0115059355
-12900.0021614384
-12899.9712137362
-12899.9622508958
-12900.0030694983
-12899.9935580749
-12900.0091221395
-12899.960520833
-12900.0174917183
-12900.0229833351
-12900.0130210985
-12899.9956111221
-12900.0331021593
-12900.008412954
-12900.0143886606
-12900.0268250568
-12900.0138318833
-12900.0208583491
-12900.0208491338
-12900.014664908
-12900.0056186566
-12899.9552378853
-12900.0122531099
-12900.0129127237
-12900.039085819
-12900.0083753544
-12900.0250823027
-12900.0073332824
-12900.0255163565
-12899.997972352
-12900.0242364844
-12900.0039179702
-12899.9737541933
-12900.0075330605
-12900.0341364196
-12900.0222697517
-12900.0028111939
-12900.0387675027
-12900.0239229129
-12900.0258882295
-12900.0333097998
-12900.0141973553
-12900.0483435037
-12899.9907866647
-12900.0321159884
-12900.014029939
-12900.0336089721
-12900.0161681162
-12900.0328686465
-12900.0341172909
-12900.0125649482
-12900.0214670064
-12899.9954773503
-12900.0036532231
-12899.9981915101
-12900.0311386527
-12900.0583884404
-12899.9795694798
-12900.039417578
-12900.0170137202
-12899.9746943654
-12900.0345096759
-12900.0337187244
-12900.0226906595
-12900.0057907664
-12900.0319219989
-12900.0126660458
-12900.0152027519
-12900.0189307816
-12899.996049889
-12900.0084890728
-12900.0440836836
-12900.0100345978
-12900.024444511
-12899.9928950953
-12900.0252979129
-12900.0410354861
-12900.0382087793
-12899.9817422164
-12900.0256845846
-12900.0273352221
-12900.0414063348
-12900.023644585
-12899.9989420549
-12900.0080242013
-12900.0429747195
-12900.0226334208
-12900.0003374678
-12900.0274464681
-12899.9875738189
-12900.0253699242
-12899.9789941385
-12900.0201203282
-12900.0412813897
-12900.0165290476
-12899.9983889642
-12900.0156759144
-12900.0222080004
-12899.9792957507
-12900.0151194
-12900.029384614
-12900.004775215
-12900.0060405167
-12900.0108521229
-12899.9911008945
-12900.018816334
-12900.0206363669
-12899.9981025622
-12900.0093177869
-12900.0242637057
-12900.0283218883
-12900.0291347142
-12900.0349032514
-12900.0233581771
-12900.0300975856
-12900.0286440347
-12899.9961492834
-12899.998286393
-12899.9835299596
-12900.0193163269
-12899.9578098036
-12900.0319185466
-12899.9937593413
-12900.0046483653
-12900.0237502895
-12900.0408815326
-12900.0480469486
-12900.0424408366
-12899.9981265945
-12899.9517244093
-12900.0193030801
-12900.0203479903
-12899.9940821977
-12899.9682144308
-12900.0204289421
-12900.0377598548
-12899.9911146505
-12900.0328079834
-12899.9498180971
-12900.0375284074
-12900.0240632752
-12899.99804129
-12899.9958286795
-12900.0064638559
-12900.053915436
-12900.0205289105
-12900.0186839382
-12900.0271453285
-12899.9964490478
-12899.9633846082
-12900.0114897417
-12900.0102273679
-12900.0176229282
-12900.022386777
-12900.0210728154
-12900.0516659368
-12900.0273240028
-12899.9900529624
-12900.0204123744
-12900.0109174423
-12900.0301171184
-12899.9929803506
-12900.0300388606
-12900.0238062063
-12900.006855351
-12900.0503659513
-12900.0019503871
-12900.0108799269
-12899.9977667178
-12900.0466330883
-12900.0332049578
-12900.0089131769
-12899.9743285837
-12900.0462060924
-12899.9752508225
-12899.9745507889
-12899.9939893192
-12899.9914123317
-12900.0282618201
-12899.9711258157
-12900.0227417942
-12899.9978637568
-12899.988378787
-12899.9824980882
-12899.9856870205
-12900.0084577699
-12899.9818234902
-12900.0156739379
-12899.9959034488
-12899.9919037222
-12900.0045169401
-12899.9604430822
-12900.0112075651
-12899.9585172068
-12900.0269911622
-12899.9994391154
-12899.9866975373
-12900.0095231925
-12900.0494185264
-12900.0196189251
-12899.9980484164
-12900.0336185499
-12899.9983830225
-12900.0228260788
-12899.9690556312
-12900.0223874215
-12900.0190489672
-12900.0107661851
-12900.0340379391
-12900.0130889354
-12899.9789320502
-12900.0221034291
-12899.9588141794
-12900.0297766269
-12900.0119307941
-12900.0492038108
-12900.039898526
-12900.0242755596
-12899.9810927713
-12899.9973171215
-12899.9837080895
-12900.0250630357
-12900.03760616
-12900.0188324425
-12900.0085517134
-12899.9898456839
-12900.0529056243
-12900.0271611731
-12900.0000523221
-12900.0177978506
-12900.0420657413
-12900.0033481325
-12899.9942878003
-12899.9991111361
-12899.9984489762
-12900.0039141853
-12899.9978422788
-12900.0265800511
-12900.0034611695
-12899.9922428258
-12900.0327061963
-12900.023928981
-12900.0075885041
-12900.0085699641
-12899.9998275834
-12900.0492944565
-12899.9818925205
-12899.9773487196
-12900.0147857553
-12900.0025570979
-12900.0400970662
-12900.0290583671
-12900.0143198671
-12900.0157895871
-12900.0099585995
-12900.0291473486
-12900.0517201342
-12900.0108280043
-12900.0328411493
-12900.0315091374
-12899.9947526874
-12900.0059493304
-12899.9850520353
-12900.0248604941
-12899.9997669135
-12900.0009555441
-12900.015635637
-12900.0266608191
-12900.0057365473
-12900.0238284912
-12900.0063881664
-12900.0192261701
-12900.0039190308
-12900.0050945813
-12900.0349978225
-12899.9887332387
-12899.9720688818
-12900.0300508401
-12900.0100837215
-12900.022957573
-12900.0166815471
-12900.0282218197
-12900.0164022327
-12900.0016840884
-12899.9929101512
-12900.0429565312
-12900.0278048369
-12900.0067386925
-12900.022751051
-12900.0158317888
-12900.0010715163
-12899.9880944807
-12900.0323060913
-12900.0192805436
-12900.022327749
-12900.0291093684
-12900.009062203
-12899.9813259688
-12899.9922724807
-12900.0187234419
-12900.0169206699
-12900.0098275789
-12900.0417186571
-12900.0171178885
-12900.041165178
-12899.9972712505
-12900.0245934604
-12900.0256160891
-12900.0139600111
-12900.0275190274
-12899.998989368
-12900.0033948536
-12900.0030433743
-12900.026197365
-12900.0267935054
-12900.0371844784
-12900.0122690312
-12900.0294277475
-12899.9676576331
-12899.9739876644
-12900.0197507176
-12899.9735511142
-12899.9920251687
-12900.0017388299
-12900.0098302168
-12899.97003344
-12900.0134158193
-12900.0029227154
-12900.0165802563
-12899.9891223992
-12900.0109279475
-12899.9743118946
-12900.0196118805
-12900.0387613077
-12900.0192434392
-12900.0231428909
-12900.0078398691
-12900.0072666903
-12899.9643727241
-12900.0105522441
-12900.0392416451
-12899.9863495796
-12900.016251232
-12900.0271045763
-12900.0102445684
-12900.0066456067
-12900.0207479127
-12900.0040479641
-12900.0228600382
-12899.994242795
-12899.9688826894
-12899.9927327035
-12900.0104207397
-12899.9887526442
-12900.0160731104
-12900.001906327
-12900.0111998061
-12900.003310955
-12900.0167608673
-12900.0045209611
-12900.0262020001
-12899.9906458061
-12900.0307954449
-12899.9943749548
-12900.0313982724
-12899.9554966782
-12900.0342932117
-12899.9843831343
-12900.0094938724
-12900.020325623
-12899.9993422557
-12899.9889554509
-12900.0203219018
-12900.0039265436
-12899.9863557209
-12900.0217868535
-12900.0376470708
-12900.0103924617
-12899.9883287543
-12899.9934452465
-12899.9900542266
-12899.9867997466
-12899.9916012421
-12899.982174736
-12900.0356217946
-12900.0122236677
-12900.0103319176
-12899.9781208252
-12900.0269600256
-12900.0309171424
-12900.0076517087
-12900.0291706295
-12900.0047025029
-12899.9996365511
-12900.0098843485
-12899.9933132527
-12900.0239483835
-12900.0343022513
-12900.0089758953
-12900.0432656113
-12900.0139643714
-12899.9949499306
-12900.0036988671
-12900.0318806207
-12900.0301887656
-12900.0228634439
-12899.9964715364
-12900.0039035427
-12900.0069346623
-12900.0277724188
-12900.0296858951
-12900.0000146181
-12900.0373233731
-12900.0396803151
-12900.0291102068
-12900.0185851906
-12900.0181000793
-12900.0015528401
-12899.9901857326
-12900.0114429685
-12900.0249678047
-12900.0141503459
-12900.0258431822
-12899.9953063737
-12900.0032152129
-12900.0148618144
-12900.0170627545
-12900.0061342206
-12899.9587469624
-12899.9848789138
-12899.9724662126
-12900.0016285941
-12900.004728084
-12899.99563935
-12899.9511801791
-12900.0303455976
-12900.0275608028
-12899.9904944028
-12899.9924217815
-12900.0080887507
-12900.0005038813
-12900.0163179796
-12900.0134922727
-12900.0093958604
-12900.0153865957
-12899.990210401
-12899.9965714328
-12899.9979945624
-12900.0106535721
-12900.0081932787
-12900.0187075789
-12900.0137866848
-12899.9813499141
-12899.9722447243
-12900.0225357884
-12900.0050257478
-12899.9751569326
-12899.9699226416
-12899.9937621497
-12900.0113377795
-12900.0193096427
-12899.9793980916
-12899.9544317249
-12900.0137458694
-12899.9814468287
-12900.0073205365
-12900.0038841767
-12900.0182687395
-12899.9731120729
-12899.9963028482
-12900.0040907402
-12900.0280510428
-12900.0106151039
-12900.013177175
-12900.0106978415
-12899.9954420128
-12899.998162455
-12900.0120162571
-12899.9870409733
-12899.9600823327
-12900.0093882656
-12900.0175477664
-12900.0083794032
-12900.0019960939
-12900.0027720716
-12900.0404753574
-12899.9985688655
-12900.0226677881
-12899.9868552711
-12900.0125481661
-12900.0191328102
-12900.0191016853
-12900.0096919424
-12900.0338127459
-12899.9852785756
-12900.0029758188
-12900.0142757149
-12899.9977333691
-12900.0271065993
-12900.0203848392
-12900.0068292599
-12900.0391434093
-12899.9793208399
-12899.9945293871
-12900.0018751291
-12899.9994060604
-12900.0206616152
-12900.0295512924
-12900.0157394092
-12900.0028952921
-12900.0197481308
-12899.9918519205
-12900.0197995171
-12900.0232681494
-12900.0361967105
-12900.0148043201
-12900.0064385294
-12900.0065385345
-12899.993259124
-12900.0152311707
-12900.0001160642
-12900.0184769376
-12900.0264271443
-12900.0002588227
-12900.0217297054
-12900.0157123972
-12900.0176990911
-12899.9822557163
-12900.0355995485
-12900.0626621323
-12900.0185673405
-12899.9895383311
-12900.0011694473
-12900.0194473866
-12900.0029448242
-12900.0166203144
-12900.028939351
-12900.0118939378
-12899.9808073693
-12900.0108143613
-12900.0094093284
-12899.987608747
-12900.0090906005
-12900.0148015314
-12899.9938799703
-12900.0342077371
-12900.0151454022
-12900.0047453984
-12900.0125395224
-12900.0217624596
-12900.0303532426
-12899.9909006705
-12900.0306139157
-12900.0284292612
-12900.0274925355
-12900.0388583091
-12899.9897089541
-12900.021692019
-12900.0154895854
-12900.0469620743
-12900.0341592186
-12900.0233661455
-12899.9890987053
-12899.965528353
-12900.0102821091
-12900.0114439047
-12899.9894702343
-12900.0101392283
-12899.9736366218
-12899.9638960496
-12899.9715944825
-12899.9874233927
-12899.9688314287
-12900.0025207055
-12899.9592881287
-12899.9993343273
-12900.0225664789
-12900.0233324408
-12900.034145016
-12899.9963035499
-12899.9652110135
-12900.0275793007
-12899.9934344642
-12900.0179222566
-12900.0300915613
-12899.9917708368
-12900.0087378873
-12900.0665660096
-12900.0353099084
-12900.0303871523
-12900.001862254
-12899.9904863617
-12899.9865850035
-12900.0340885695
-12900.0213316349
-12900.023626498
-12899.9857841067
-12899.9690373383
-12900.059223641
-12900.0122520649
-12900.0205231183
-12900.0246773983
-12900.0082266887
-12900.0148197488
-12900.0012131646
-12900.0154738155
-12900.0166167049
-12900.0570348746
-12900.0044172218
-12900.0212642903
-12900.0217963503
-12900.0421260549
-12900.0204166098
-12900.0289952715
-12900.0108401551
-12900.0210460678
-12899.9751694833
-12899.9789701399
-12899.9741397827
-12900.0414045733
-12900.0123229314
-12899.9924332273
-12899.9645813372
-12899.9693656736
-12899.9783232931
-12900.0278456564
-12900.0018696976
-12900.0188068937
-12900.0170078104
-12899.987970478
-12899.9892126315
-12899.9974533077
-12899.983012875
-12900.0280014422
-12900.014088045
-12900.0261102939
-12900.0403576586
-12900.0125345891
-12899.9923212774
-12900.0073648616
-12900.0349616058
-12899.992930707
-12900.0080416128
-12900.0007225823
-12900.0198297645
-12900.0061752699
-12900.0116576018
-12900.0204604185
-12900.0046042331
-12900.0008240487
-12900.0371622279
-12900.0500208641
-12899.981611779
-12899.9988838021
-12900.0162004482
-12900.0371922151
-12900.0123121876
-12899.9903819725
-12899.999381028
-12900.0281933243
-12899.9815348784
-12900.0065009668
-12899.9730149521
-12900.0224142239
-12900.029372224
-12900.0212768985
-12900.0256488683
-12900.0082914871
-12899.998315632
-12899.9963569278
-12900.0213637185
-12900.022499397
-12899.9754505434
-12899.9992218824
-12900.0314977105
-12900.0183684687
-12899.9635174181
-12900.0144090209
-12900.0003075978
-12899.9813354803
-12900.0174151765
-12900.009195492
-12900.0083657221
-12900.0453135291
-12900.0130640693
-12900.018308846
-12899.9652855937
-12900.0019111743
-12899.9736548137
-12900.0390948763
-12899.9919407107
-12900.0214084089
-12899.9913855602
-12900.0068010616
-12900.0279251812
-12900.0103580699
-12900.0111159628
-12899.9816690637
-12900.0052607037
-12900.0101581939
-12900.0163928439
-12900.0129418645
-12900.0196370295
-12899.9921039646
-12900.0215926513
-12900.0049363565
-12900.0214360747
-12899.9785838258
-12899.9913475483
-12900.0087862141
-12900.0222048993
-12899.9875539321
-12900.0027967643
-12900.0000372749
-12900.0480469789
-12900.0216544402
-12900.0240208904
-12900.0060706872
-12899.9876100196
-12899.9888984703
-12899.9877642951
-12900.0071336847
-12900.0096538513
-12899.9712133046
-12899.9971515298
-12899.9983134416
-12899.994901826
-12899.9882891275
-12899.9919616839
-12900.007674663
-12900.010120984
-12900.0169855492
-12899.9959796605
-12900.0047031202
-12900.0047659012
-12899.9858728605
-12899.965628828
-12900.0024088064
-12899.9719206983
-12899.991574332
-12900.013403929
-12899.9954252327
-12900.0000042715
-12899.9955348949
-12900.0066070893
-12900.0258194903
-12900.0076975371
-12899.9854694023
-12900.0072965771
-12900.0034906925
-12900.0273035323
-12900.0079423078
-12899.9696177064
-12900.0053096181
-12900.0150536132
-12900.011241975
-12900.0008579531
-12899.9898333125
-12900.0146954818
-12900.0295872421
-12899.9800542505
-12899.9960439643
-12899.9922700442
-12900.0131000977
-12900.0064465246
-12900.0051850131
-12899.9805581381
-12899.990345199
-12900.0084395106
-12900.0163091563
-12900.0159277524
-12899.9923577769
-12900.0212528138
-12900.0114731302
-12900.0243093256
-12899.9889258056
-12900.0238287066
-12900.0256440602
-12899.9996178224
-12899.9853389706
-12899.9820617326
-12899.9837041737
-12900.0267354583
-12900.036962384
-12899.9865764641
-12900.0261988323
-12900.0103645317
-12899.980855436
-12900.0335289383
-12900.0056883114
-12900.0295594311
-12900.037631285
-12900.035579043
-12900.0056059194
-12900.001838462
-12900.0441234673
-12900.0097785922
-12900.0455375359
-12900.0273334484
-12899.9776059436
-12900.022557033
-12900.0109623968
-12899.9761274176
-12900.0328898469
-12900.0058656741
-12899.9946027705
-12900.0296831747
-12900.0228693539
-12900.0073150187
-12900.0397550318
-12900.0397363422
-12899.9976111162
-12900.0134618001
-12900.0229477244
-12900.0040177639
-12900.0245744831
-12900.0076011811
-12900.0063865273
-12900.0178153424
-12900.0197424562
-12900.0313695698
-12900.0016424984
-12900.00390314
-12900.0141018472
-12900.0199794506
-12900.0442339275
-12899.9750221473
-12900.0313843626
-12900.0032880498
-12900.0215298214
-12900.0054064602
-12900.0144629613
-12899.9907274098
-12900.0220857742
-12900.0024977401
-12900.0532428764
-12900.0204398178
-12899.9761854151
-12900.0017066255
-12900.0015172324
-12899.9677078648
-12900.0341151723
-12900.0072362288
-12900.0258876798
-12900.0279386545
-12899.9816856863
-12900.0191101726
-12899.97263348
-12900.0176985197
-12900.0399203594
-12900.0209779903
-12900.0201828833
-12900.0041406184
-12900.0302086414
-12900.0211151074
-12899.9836375826
-12900.0106944917
-12900.0082154919
-12900.014421787
-12900.0014294996
-12899.9879941053
-12900.0304684523
-12899.9860518139
-12899.9764524395
-12899.9819091985
-12899.9971931004
-12900.0217751133
-12899.9949891439
-12900.0331752641
-12899.9419166866
-12900.0013657127
-12900.0034790662
-12900.013591001
-12899.985485904
-12900.0113549174
-12900.0158160455
-12899.9934764579
-12899.9954290414
-12900.0111780744
-12899.9910320108
-12899.9930437563
-12900.0209414083
-12900.0111175911
-12899.9856066838
-12900.0116434508
-12899.9962235763
-12899.9964407592
-12900.0123182813
-12899.9840762433
-12900.011296792
-12900.0287420431
-12899.9722211951
-12900.0307707165
-12900.0309323785
-12900.0383159405
-12900.0199296523
-12900.022103401
-12900.0153580523
-12899.9596704432
-12899.967184407
-12900.0025496324
-12900.0221505292
-12900.0228230174
-12900.0005703529
-12899.986223285
-12900.0095892368
-12899.9895453159
-12900.0035615012
-12899.9905337215
-12899.9890121093
-12899.9634275077
-12900.0075639248
-12899.9760271481
-12900.0015495428
-12899.9605360354
-12899.9766423329
-12899.9505925988
-12899.9637088913
-12899.9802764524
-12900.0185422255
-12899.9556859233
-12900.0230276978
-12899.9825415148
-12900.0408112673
-12899.9333801169
-12900.0050044299
-12900.0171896861
-12900.0354170373
-12899.9948880697
-12900.0291502114
-12900.0095772999
-12899.9611716348
-12899.9604065794
-12899.9938456454
-12899.9937033988
-12899.9967309254
-12899.9859011272
-12900.0087368483
-12900.0097708704
-12900.0332851496
-12900.0324936517
-12900.0272064823
-12900.0111891343
-12899.997935906
-12900.0144562329
-12899.9866409702
-12900.0230926691
-12899.9896225331
-12899.9732831491
-12900.0016366392
-12899.9991801223
-12900.0177037697
-12899.9852517574
-12899.9930684079
-12900.0199532894
-12900.0184399086
-12900.0414322947
-12900.0038158699
-12900.0152439344
-12900.0176435854
-12900.0079225638
-12899.9968895357
-12900.0171598564
-12900.0263787462
-12899.9659074911
-12900.0227119593
-12900.0084852475
-12899.9939616123
-12899.9988756942
-12900.0182273196
-12900.0390151285
-12900.0217071098
-12900.0229458878
-12900.0171343399
-12900.0088999104
-12900.0311937381
-12900.0156937047
-12900.0199111959
-12899.9893204529
-12899.9998301483
-12900.0020877814
-12900.0033763743
-12899.9913419283
-12900.0025370498
-12900.03930793
-12900.0065603125
-12900.0004576122
-12899.9840175423
-12900.0332609667
-12900.0152578327
-12900.0152295867
-12900.028757275
-12899.9896274294
-12900.0093619036
-12900.0138037119
-12900.0378583071
-12900.0100696295
-12900.004843864
-12900.0287161007
-12899.9840457486
-12900.0155166194
-12900.0169730136
-12900.0060904998
-12899.9994059296
-12899.9714447017
-12900.0038765601
-12900.0207283305
-12900.0225398911
-12900.0072983629
-12899.98944181
-12900.0214539669
-12899.975972526
-12899.9823743799
-12900.0246665299
-12899.9876897884
-12900.0228256559
-12900.0062528252
-12900.0069548439
-12899.9996424624
-12900.0198375884
-12899.9757919289
-12900.0192582148
-12900.0256526891
-12900.0167859575
-12900.0041971649
-12899.9931387332
-12900.0349365063
-12900.019574851
-12900.006531471
-12900.0536028615
-12900.0519370733
-12899.9555940555
-12899.9802145082
-12900.0313552188
-12900.0434496514
-12900.0227607361
-12900.009728975
-12900.0089129035
-12899.9586741536
-12900.0199954572
-12899.990934214
-12900.001265614
-12900.0240157484
-12900.0050466356
-12900.0018052695
-12900.0391864541
-12900.0055999151
-12899.9990379101
-12900.0146639711
-12899.9888483314
-12899.9926112701
-12900.0229594801
-12900.0331680577
-12899.9972584824
-12900.027638503
-12900.0247956849
-12899.9994077658
-12900.004495914
-12900.0040891937
-12899.953790336
-12899.9922161112
-12899.9721096713
-12900.0011829366
-12900.036537359
-12900.02151037
-12899.9503881241
-12900.0175353279
-12900.0306109705
-12900.0206260583
-12899.9994399095
-12899.9985071004
-12900.0301753693
-12899.9891168436
-12900.0266577566
-12899.9880701857
-12899.9936053881
-12900.0120765831
-12899.9923580273
-12899.9821269965
-12900.0148903023
-12899.9691223949
-12899.9864090053
-12899.9688953302
-12900.0002784581
-12900.0022337038
-12900.0221124798
-12899.9947783512
-12900.0035435395
-12900.0095982487
-12900.0152379321
-12899.9761971537
-12900.031981015
-12900.0456950069
-12899.9918501562
-12900.0030418831
-12900.0007328993
-12900.0175499756
-12899.9973551195
-12900.0297580036
-12900.0008422505
-12899.9976966046
-12900.0153640155
-12900.022613555
-12899.9961598019
-12899.9959940555
-12899.9704912978
-12899.9955031049
-12900.0054110323
-12900.0131002046
-12900.0259585932
-12900.000858098
-12899.9964023879
-12900.0231382836
-12899.9604312084
-12899.9454101305
-12900.0109203737
-12899.9770700176
-12899.9860165421
-12900.008454432
-12900.0116844372
-12900.0058838169
-12900.030936387
-12899.9830501482
-12900.0212452409
-12900.026096978
-12900.0198732654
-12900.0093411528
-12900.0158465192
-12900.0266296318
-12900.0172468968
-12900.0014423889
-12900.0048597752
-12899.9966105504
-12900.0173681557
-12900.0006089041
-12899.9865386781
-12899.9760764106
-12899.9856541259
-12900.0171418567
-12900.0128066864
-12900.0048415777
-12900.0175681131
-12899.9952910651
-12899.9402499379
-12900.0150224463
-12899.9954932419
-12900.0053910993
-12900.0381877735
-12900.0113956549
-12899.9817050955
-12900.0027607683
-12899.9945163837
-12900.02713968
-12900.0412643785
-12900.0171464842
-12899.9981220629
-12900.0443073684
-12900.0053744602
-12900.021430314
-12899.9938899419
-12899.9992293456
-12900.0317388486
-12900.0284949884
-12900.033437136
-12900.0066820559
-12900.0009769311
-12899.9883463259
-12899.9937638982
-12899.9557014548
-12899.9966482645
-12900.0115909259
-12900.0075184007
-12900.007445091
-12900.0233065311
-12900.0105017779
-12900.0047450466
-12900.0221495981
-12900.0034198784
-12899.9979831712
-12899.975944264
-12900.0151805034
-12900.0150279195
-12900.0449152546
-12900.0365363699
-12900.0393508734
-12900.0199737849
-12900.002022722
-12900.0098432597
-12900.0158359687
-12900.0252721247
-12900.0211280698
-12900.0165155525
-12900.0423894796
-12900.0182639417
-12899.9822007594
-12899.9922375005
-12900.0425965376
-12900.0593799345
-12900.047108891
-12900.0316140139
-12900.0203002713
-12900.0000712509
-12900.0354963919
-12900.021536389
-12900.0177875084
-12900.0139682959
-12900.0186240962
-12899.9990807296
-12900.0460813237
-12899.988286458
-12900.029509122
-12900.0093548141
-12899.9961550104
-12900.0351440161
-12899.998342971
-12900.0387620417
-12900.0338835128
-12900.0212967445
-12900.0141868651
-12900.0204835734
-12900.0240961606
-12899.9926867394
-12900.0108029651
-12899.9767357752
-12899.9993015718
-12900.0060494234
-12900.0184219856
-12900.0107413129
-12900.0159375036
-12899.9994509734
-12900.0317221594
-12899.9734402657
-12900.0156738371
-12900.0364025966
-12900.0137798378
-12900.0120474627
-12900.0329082032
-12900.0068840221
-12900.0104351962
-12900.016696641
-12900.0277849331
-12900.030299165
-12899.9951250797
-12900.0287457713
-12899.9962164487
-12900.02913214
-12900.0124382783
-12900.0033238576
-12900.0303097621
-12900.009768444
-12900.0114666046
-12900.036699104
-12899.9952821922
-12900.0143183552
-12899.9846943506
-12900.0296813716
-12900.0332666271
-12900.0155807702
-12900.0209720121
-12900.0364080709
-12900.0369457668
-12900.0137331282
-12900.0341150122
-12900.0098274132
-12900.0074714868
-12900.0023534636
-12900.0089737263
-12900.0176246461
-12899.9783602827
-12900.0046548244
-12899.9918805219
-12900.0133956064
-12900.0026854538
-12900.0404167462
-12899.998575578
-12900.016658243
-12900.0035268332
-12900.0303060286
-12900.033598156
-12900.0294928228
-12899.9942315847
-12899.9969149961
-12899.9956852427
-12900.0550805855
-12900.0238051251
-12900.0567469209
-12900.0440937102
-12900.0057597543
-12900.0138738471
-12900.0199843578
-12899.9916512076
-12900.0133191035
-12899.9898749879
-12900.00656482
-12900.0467651161
-12900.0332311007
-12900.0292653789
-12899.968834244
-12900.0432277903
-12900.0413545394
-12900.0180443669
-12900.0167321368
-12899.9940653366
-12900.034144088
-12900.0063677737
-12900.0351231738
-12899.9848307468
-12899.9972080723
-12899.9769073922
-12899.9841562544
-12900.0398124511
-12900.023681626
-12900.012308902
-12899.9976381103
-12899.9787419122
-12899.981311768
-12900.0252465892
-12900.0058938169
-12900.0540015151
-12900.0282142057
-12899.9806303233
-12900.016041908
-12900.0130314203
-12900.0065145747
-12900.03203175
-12900.0334050337
-12900.0025558832
-12900.0158408337
-12900.0081553803
-12900.02251603
-12900.0258859679
-12900.0066401075
-12900.0336220665
-12900.0038765353
-12900.0033039138
-12900.018638136
-12899.9876107853
-12900.0210827388
-12899.9953551402
-12900.004551159
-12900.0023486285
-12900.0178220305
-12900.0304765424
-12899.9965971844
-12900.0253960339
-12900.0778836526
-12899.9764277349
-12900.0390053354
-12900.0228599833
-12899.9861381087
-12900.0101692591
-12900.0303096142
-12900.0478039745
-12900.0084320981
-12900.0012131637
-12900.0215378335
-12900.0293272447
-12899.9910753866
-12900.0214823492
-12899.9917231104
-12900.0282118181
-12900.0164977316
-12900.0107832985
-12900.0142907359
-12900.0206488902
-12900.0422354215
-12900.022672457
-12900.0619295023
-12900.0483742042
-12900.0059068147
-12900.0406567265
-12899.9936299069
-12900.0144993526
-12900.037371437
-12900.0325471886
-12899.9825638234
-12899.9862456708
-12899.9899635664
-12900.0534272229
-12900.0348516152
-12900.0217496498
-12900.032458338
-12899.9735863925
-12900.0056177512
-12900.0428127243
-12900.0310764341
-12899.9745882348
-12900.004634524
-12900.0219610648
-12900.0461901823
-12900.0543041146
-12900.0140879979
-12900.0435060627
-12900.0341924873
-12900.0149412342
-12900.026863789
-12900.0195641795
-12899.998924211
-12900.0513283708
-12900.0200938737
-12900.0268806761
-12899.9928224907
-12900.00366995
-12900.0263286686
-12899.9930288284
-12900.0209026142
-12900.023307701
-12900.0282433772
-12899.9738072739
-12899.983664074
-12899.9967171503
-12899.9996725521
-12900.0123170521
-12900.0263484503
-12900.0093273062
-12900.0260746886
-12900.0049909638
-12900.0338720024
-12900.0407906912
-12900.0345618639
-12900.0121091385
-12900.0271781628
-12900.0076106448
-12900.0400204576
-12900.0004110632
-12900.0037499993
-12899.9694825463
-12900.0248550281
-12900.0050067155
-12900.0155987849
-12900.0053133606
-12900.0429513693
-12900.0139222919
-12899.9745694364
-12900.0303641201
-12900.0203395007
-12900.0489562493
-12900.043548888
-12900.0157477897
-12900.01715402
-12900.0120697232
-12900.0528457345
-12900.0148323429
-12900.012545852
-12899.9983240881
-12899.9756906105
-12899.9970778638
-12899.9912530123
-12899.9754329053
-12899.9700488004
-12900.0063838731
-12899.9825910335
-12900.0050336696
-12900.0105241626
-12899.9821939946
-12899.9664202222
-12899.993649402
-12900.0105278763
-12899.995517027
-12899.997872138
-12900.0164501348
-12900.0180488129
-12900.0300358351
-12899.9532988147
-12900.0090112035
-12900.0085227044
-12899.987446412
-12900.0225128546
-12900.0319191901
-12900.0000852391
-12899.9769613812
-12900.0102121866
-12900.0061358015
-12900.0344105717
-12900.0095479384
-12899.9779362796
-12900.0185335765
-12900.00456437
-12899.9972661569
-12899.9614980773
-12900.0130088539
-12900.0210450736
-12899.9807648659
-12899.9806672373
-12900.0006320606
-12899.9943506439
-12899.9941093016
-12900.0356368225
-12900.0154092443
-12899.9659769689
-12900.0018752351
-12900.0040171945
-12899.9845877986
-12900.0454273853
-12900.0126971347
-12900.0035631376
-12900.0390551513
-12900.0002225652
-12900.0188415121
-12900.0215408426
-12899.9767600186
-12900.0110415794
-12900.0002732293
-12900.0226361485
-12899.9978994904
-12900.0065819757
-12899.9750036853
-12900.0290471018
-12900.0356349678
-12900.0141129912
-12900.0261356649
-12900.037132803
-12900.027144097
-12899.9925629143
-12900.0263046604
-12900.0252017752
-12900.0182555467
-12900.0261491521
-12900.0052228821
-12900.0175861198
-12900.0028617794
-12900.0031760492
-12900.0183896924
-12900.0173081878
-12900.029301962
-12900.0205473756
-12900.0262196097
-12900.0419460254
-12900.0064762575
-12900.0144833322
-12900.017325388
-12899.9886489135
-12900.0038910077
-12900.0426332701
-12899.9851345461
-12900.0546407383
-12899.9979132523
-12900.0021656969
-12900.0505944959
-12900.0132170598
-12900.0097122715
-12900.0477381381
-12900.0167135627
-12899.9628458916
-12900.0281798287
-12899.9720576546
-12900.0148536882
-12899.9989541155
-12900.008052645
-12900.0363808951
-12899.9978646248
-12900.0170971906
-12900.0315482044
-12900.018447492
-12900.0512854405
-12900.031562754
-12899.9853919918
-12900.0358154273
-12899.9878816255
-12900.0451899859
-12900.0432562877
-12900.0403787287
-12900.0125556532
-12900.0270636916
-12900.0173345568
-12900.0164651002
-12900.0439849736
-12900.0066975225
-12900.0140103586
-12900.0230641946
-12900.006177643
-12900.0251041831
-12900.0072552714
-12899.9987204338
-12899.9729994416
-12900.0028132007
-12900.0176015863
-12899.9916185405
-12900.0363525218
-12900.0167123183
-12900.0079916491
-12900.0199095506
-12899.9953158562
-12899.9956712168
-12900.0167276818
-12900.0094784947
-12899.9935019309
-12899.979918788
-12899.9992952938
-12900.0390092706
-12900.0098675876
-12900.0432836471
-12899.9885958325
-12899.9793631558
-12900.0160760004
-12899.9788734384
-12899.979628212
-12900.0020684851
-12900.0166236985
-12900.0320257975
-12899.9984464715
-12899.9782551066
-12900.0102970223
-12900.0211407852
-12900.0195956918
-12899.9877519737
-12900.0352916759
-12900.0184425782
-12900.0128269123
-12900.0125078069
-12900.0340669277
-12900.028903936
-12900.0091423884
-12900.0364254299
-12899.9775455639
-12900.0137998466
-12900.0301830905
-12900.0250744104
-12899.9922465673
-12900.0054203074
-12900.0431172893
-12900.0081084317
-12900.0138541526
-12899.9877278675
-12900.0155104618
-12900.0442693489
-12900.013686616
-12900.0248057424
-12899.9901271258
-12899.9820814588
-12900.0008894952
-12899.9633656448
-12900.0097580557
-12900.0183371486
-12900.0222560144
-12900.041123594
-12900.0357300962
-12900.0129945871
-12900.0112281369
-12900.0291502732
-12900.0362359134
-12900.0242684786
-12900.0099971009
-12900.0321995066
-12900.0278843183
-12900.0217118238
-12900.0032688393
-12900.0230693016
-12899.9950847849
-12900.0148086031
-12899.9851239112
-12900.0094357665
-12900.0127546829
-12900.0290953354
-12900.0060536241
-12900.0451885558
-12900.0382195114
-12900.0212731228
-12900.0082465257
-12900.0074876512
-12900.0291143276
-12899.9883753407
-12900.0255557814
-12899.9733090677
-12899.9876012771
-12900.0340397995
-12900.0091209251
-12900.0297186032
-12899.9826829555
-12900.020844183
-12899.974790146
-12900.0276657402
-12900.0117359014
-12900.0108263884
-12900.032287054
-12899.9988641881
-12900.0202503543
-12900.006957265
-12900.0179012498
-12899.9857846691
-12900.0351720584
-12900.0155624361
-12900.0022529047
-12900.0053640474
-12900.0104461758
-12900.0326112704
-12899.9961767769
-12899.9922810729
-12900.006809763
-12900.0205004743
-12900.0447586808
-12900.024248953
-12899.9858317989
-12900.0068791218
-12899.9803411094
-12900.0096756589
-12900.0290096257
-12900.0439518573
-12900.0041789795
-12899.9830082397
-12900.0438670625
-12900.0094137539
-12900.0087282962
-12900.022239209
-12899.9900846839
-12900.0147576441
-12900.0049409961
-12900.0034551894
-12900.0115947744
-12899.987950136
-12900.0160264968
-12899.9907339119
-12900.0402053352
-12900.0179268453
-12900.0077404287
-12900.0241710757
-12900.0081260417
-12899.9987255498
-12899.9874942662
-12899.9916504911
-12899.9771323331
-12899.9859764219
-12900.027462399
-12900.0154868486
-12899.9929097861
-12899.9911037801
-12900.0183078985
-12899.98236598
-12900.039384445
-12899.9961682412
-12900.0177548819
-12900.0228538586
-12900.0173802762
-12900.0021286563
-12899.9896142747
-12899.9994690013
-12900.0095973335
-12900.0030248219
-12900.017494509
-12900.0320018258
-12900.0006604653
-12899.9984992213
-12900.0349627873
-12900.0441654148
-12900.0079645138
-12900.0113478649
-12900.0096030684
-12900.0208918556
-12900.0106981452
-12900.0032134468
-12899.992349567
-12900.0335228529
-12900.0086963903
-12900.0050411113
-12900.012992301
-12899.9956152018
-12900.0110571872
-12900.0219526293
-12899.9963264719
-12900.0161969676
-12899.9847125735
-12900.0005637082
-12899.9678909406
-12899.9990601536
-12900.0027063083
-12900.0151059053
-12900.0104345075
-12900.0339997211
-12900.0174534362
-12900.0263067737
-12900.0331385342
-12899.9994274927
-12899.9875092013
-12900.019980243
-12900.0032061296
-12900.0358894417
-12900.0357189209
-12900.0374106575
-12900.002630833
-12900.013809866
-12900.0376131306
-12899.9753011015
-12899.9819625656
-12900.025114677
-12900.0061751198
-12900.0181578336
-12899.9783487512
-12899.9925081188
-12899.9851902651
-12899.9977888026
-12900.0015641875
-12900.0409387377
-12900.0345976784
-12900.0300321125
-12899.9896748837
-12899.9753115293
-12900.0321322905
-12900.0268595895
-12899.9912263673
-12900.0244745955
-12899.9944435506
-12900.0022681202
-12900.0003460781
-12900.0051890613
-12900.0087725719
-12900.0063345257
-12900.0034848429
-12900.0148041846
-12899.9651030094
-12900.0179750167
-12900.0176955809
-12900.0347054266
-12900.0336080407
-12900.0380409033
-12899.9793634721
-12899.9860089661
-12899.9954796515
-12899.9937929774
-12899.984209448
-12899.9812714695
-12900.0256077401
-12900.0226318358
-12900.0024281093
-12900.0077839876
-12900.0097960029
-12899.9989279525
-12900.0026112303
-12899.9729033722
-12900.0158032747
-12899.9717720721
-12899.9904635819
-12900.0251042412
-12900.0121650498
-12900.0081736363
-12900.0019588378
-12900.0121149845
-12900.0155899858
-12900.0140843345
-12900.00310219
-12900.0438897897
-12899.9895606049
-12900.017353941
-12899.9936310817
-12900.0351212978
-12900.0081849564
-12900.0091696467
-12900.0151460394
-12899.9555455856
-12899.994264641
-12899.9991203596
-12900.017292928
-12900.0274743976
-12900.0208514699
-12900.020260865
-12900.0130957951
-12900.0130896175
-12899.9727774578
-12900.0115710771
-12899.9931662154
-12900.0356036015
-12900.0228680105
-12900.0374635794
-12900.0247025825
-12899.987328594
-12899.995727851
-12899.9646839177
-12900.0104585428
-12899.9788001944
-12900.0411691955
-12900.0270971697
-12899.9823031818
-12899.9734465482
-12899.9901577532
-12900.0176111937
-12900.0373007791
-12900.006354698
-12900.0334301062
-12899.992436899
-12900.0311976679
-12899.9845641771
-12899.9916586436
-12900.0030880968
-12900.0093234311
-12900.0024012243
-12900.0140116915
-12899.9813400403
-12900.0409475704
-12900.0259105749
-12900.0377847661
-12900.0421272869
-12900.0044191639
-12900.0324263445
-12900.0106353111
-12900.0110683157
-12900.0194661401
-12900.01361926
-12900.0053798503
-12899.9969677265
-12900.0278181159
-12900.0166922518
-12900.010046557
-12900.024268452
-12900.0354030619
-12900.0279647899
-12900.0112825575
-12899.9858302178
-12899.9469390698
-12900.0082238775
-12899.9946021583
-12899.9703427661
-12899.9865796952
-12900.003727601
-12900.0142461136
-12900.012106003
-12899.99045522
-12899.9903840399
-12899.9747514902
-12900.0134433471
-12899.9913072052
-12900.0199592422
-12900.0100549734
-12900.0524876733
-12900.0389759278
-12900.0033833388
-12899.9864250861
-12900.0297663114
-12899.993356832
-12900.0025929213
-12900.010450867
-12900.0237451257
-12900.0457548105
-12900.0022503435
-12900.0165494546
-12900.0040555314
-12900.0291630105
-12900.0248566313
-12900.0201433908
-12900.020424284
-12900.001064772
-12900.0253693749
-12900.0110645088
-12899.9922677658
-12900.0305287262
-12900.0215867849
-12900.0257158232
-12899.9849470835
-12900.0144431423
-12899.9993076843
-12900.0172148604
-12900.0146013394
-12899.9962329675
-12900.0364590825
-12900.0324294293
-12899.9927163246
-12900.0242316199
-12899.9512677792
-12900.0232484879
-12900.0138992557
-12900.0324208382
-12899.9966569019
-12899.999257091
-12900.0222244223
-12900.0039098917
-12900.0194253995
-12900.0032162835
-12900.0177258828
-12900.0313809861
-12900.019332792
-12900.0134077428
-12900.0022313038
-12900.0425311034
-12900.0194149787
-12900.0435102931
-12900.038281428
-12900.0270650225
-12900.0055147007
-12899.9997532776
-12900.0525699741
-12900.0332814495
-12900.0082609433
-12900.0370416969
-12900.0031558681
-12900.0106490022
-12900.0167568814
-12900.0025477774
-12900.0151082062
-12899.9819276982
-12900.0350590381
-12900.0344790288
-12899.9931542118
-12900.0128628445
-12900.0261804961
-12900.0196404175
-12900.0438726985
-12899.999487657
-12899.9904345586
-12899.9831118425
-12899.9936359694
-12900.0169692037
-12900.0391819204
-12899.9938150486
-12900.0211983484
-12900.0309548584
-12900.0136392447
-12900.0209676249
-12899.996515841
-12900.0197099423
-12900.0152546062
-12900.0313085798
-12899.9990222739
-12900.013904506
-12900.0027329166
-12900.004922545
-12900.0273689926
-12900.0157388979
-12900.0147869915
-12899.9907932505
-12899.980124951
-12900.0122338905
-12899.977963206
-12900.0160257006
-12900.022062264
-12900.0181206973
-12900.0139028998
-12900.0139351464
-12900.0236250766
-12900.0118250807
-12900.016806568
-12899.9960400048
-12900.048570397
-12900.0047915584
-12899.9789909355
-12900.0265055127
-12900.0010336739
-12900.0094048796
-12900.0194574299
-12900.031415615
-12900.0216837269
-12899.9938682493
-12900.0224586898
-12900.0499682249
-12900.0292002004
-12900.038567524
-12900.0144585327
-12900.0285626038
-12900.0072536828
-12900.0131603471
-12900.0040178794
-12900.0037713624
-12900.0122930965
-12899.9837410147
-12900.0435472547
-12900.0135105945
-12899.9963452384
-12900.0161055174
-12900.0045354309
-12899.9730208512
-12900.0224017114
-12900.0578817631
-12899.9800942183
-12899.9816496166
-12900.0230242667
-12900.002190624
-12900.0297393491
-12900.019711953
-12900.0137687471
-12899.999920144
-12900.024181404
-12900.0012822474
-12900.0251162663
-12900.0346991297
-12900.0365608124
-12900.0295403644
-12900.0294508113
-12900.0243762678
-12900.0287854046
-12900.0213309449
-12900.0101082913
-12899.9985369221
-12899.9804686556
-12900.0120074731
-12900.0315297579
-12900.0111211035
-12900.01709439
-12900.0180549006
-12900.0165556794
-12900.0263659753
-12899.9808356075
-12900.0047204365
-12900.0207169158
-12900.0092837315
-12899.9738915131
-12900.0191363894
-12899.9702957206
-12900.0371065917
-12900.011694664
-12900.0272325833
-12900.0258617849
-12900.0203003266
-12900.0241306287
-12899.9926231991
-12900.0311454118
-12900.0319093777
-12900.019489292
-12900.0295584376
-12900.0180059957
-12900.0312245121
-12900.034149942
-12900.0293595064
-12900.0382923256
-12899.984217502
-12900.0043905966
-12900.0108916676
-12899.9790816853
-12900.0141155261
-12900.0268838909
-12899.9956759264
-12900.0581147269
-12900.0083719242
-12900.0304716942
-12900.0225760985
-12900.0301605967
-12900.0121734538
-12899.9855283308
-12900.0108265671
-12900.0196244052
-12900.0211393754
-12899.9807782933
-12900.0075614326
-12900.0380591161
-12900.0026785987
-12900.0007207873
-12900.0033263997
-12899.968513781
-12900.0229192974
-12900.0192219367
-12899.9772587552
-12900.0124004556
-12900.0223320364
-12900.0028116352
-12900.0144726997
-12899.9977371568
-12900.0259511005
-12900.0190250743
-12900.012666113
-12900.0058670105
-12900.0042616772
-12899.9974550332
-12900.0185620861
-12900.0237103408
-12900.0154678827
-12900.0164445989
-12899.9995831503
-12899.9854195805
-12899.9606087678
-12900.0173898922
-12900.0066857156
-12900.0182191044
-12899.9933610426
-12899.9992135856
-12900.0156893492
-12899.9871913931
-12900.0171094848
-12899.9926531557
-12900.0032908739
-12900.0172638738
-12900.003833718
-12899.9911482733
-12900.0219949889
-12900.019866466
-12900.0252873434
-12900.0297726209
-12900.0155592198
-12900.0154862043
-12900.0035809741
-12900.0390428614
-12900.050186066
-12899.9983034974
-12900.0169001742
-12900.0135546835
-12900.0358681247
-12899.9890590877
-12899.9940930067
-12900.0142569317
-12899.9876117536
-12900.0045910104
-12900.0343198878
-12899.9957436526
-12899.9624790298
-12900.0186077475
-12899.989149652
-12900.0099117239
-12899.987422107
-12900.0351250396
-12899.9706954737
-12900.0048487086
-12900.0065633544
-12899.9901404959
-12900.0093145121
-12900.001897714
-12900.0051357242
-12900.0258639556
-12899.9950660835
-12899.9800228282
-12899.9924890469
-12899.992557184
-12899.9775064572
-12900.0050210179
-12900.0216315132
-12900.00097914
-12900.0106612751
-12899.9703298172
-12900.0480295475
-12899.9853100449
-12900.000099456
-12900.0222088955
-12900.022799277
-12900.032233777
-12900.012549751
-12900.0097029804
-12900.0278979102
-12900.0238965847
-12899.9512388143
-12899.9955742631
-12899.961819681
-12899.9993028462
-12900.0257583545
-12900.039204989
-12899.9613639414
-12900.0093293208
-12900.0343759203
-12899.9859047544
-12900.0064026991
-12900.0028503005
-12899.9818859712
-12900.0106473076
-12900.003471183
-12900.024110484
-12900.0117014454
-12900.0051538931
-12900.0331634851
-12900.019159562
-12900.0291850303
-12899.9741770309
-12900.033364438
-12900.0171200927
-12900.0311738689
-12900.0095312708
-12899.9968955686
-12900.0157427221
-12900.0353054253
-12900.0170471175
-12900.0192703824
-12899.9952937267
-12900.0086390938
-12900.0353057443
-12900.0080048362
-12900.0330964657
-12900.0127917427
-12899.9773672367
-12900.0171683529
-12899.9843595075
-12900.0081156052
-12899.9916746385
-12900.0206729124
-12900.0694339888
-12899.9907271087
-12900.0250185922
-12899.9954454397
-12900.0336706009
-12900.0225087173
-12899.9830438145
-12900.0346999435
-12900.0314495258
-12900.0026611909
-12899.9835690388
-12900.0163377312
-12900.0159005447
-12899.9915632453
-12899.9780389178
-12899.9828372095
-12899.9969598707
-12900.0309070428
-12899.9990942215
-12900.0179511119
-12900.0066670531
-12900.0078273347
-12900.0347072452
-12900.0223785911
-12899.984221192
-12900.0232172983
-12899.9698438013
-12900.0076852533
-12900.0306763002
-12900.0011498213
-12900.0256466148
-12900.0365053854
-12899.9900562237
-12900.0173106613
-12899.9820563952
-12899.993475587
-12900.0198141533
-12900.0136172813
-12900.0167342742
-12900.023874595
-12900.0029807435
-12899.989572738
-12900.0182650177
-12900.0298146195
-12900.0079901017
-12900.0070261341
-12900.0274480579
-12900.0240936903
-12899.9997346043
-12899.9521481977
-12899.998828986
-12899.9923947907
-12899.9966347126
-12900.0168178677
-12900.0246182161
-12900.0196915087
-12900.0505663175
-12900.0050969914
-12900.0218410678
-12900.011344693
-12900.0355765079
-12899.976355736
-12899.9972186052
-12900.0093928625
-12900.0062123591
-12899.9777728515
-12900.0003922495
-12900.0307855736
-12900.0648442918
-12900.0307762739
-12899.9693862409
-12900.0195010077
-12900.0036611026
-12899.9884472005
-12899.9810262389
-12900.0218380072
-12900.0221740071
-12900.0145991717
-12900.0252732923
-12899.9985933934
-12899.9974641623
-12900.0443465996
-12900.0371380277
-12900.028681251
-12899.9637468602
-12900.030813653
-12900.0409605534
-12900.0191753869
-12900.0143307339
-12899.9944533704
-12899.9825098667
-12899.9853125592
-12900.0261602426
-12900.0368976476
-12899.9940362945
-12899.9940947068
-12899.9859390711
-12900.0096916711
-12900.0375949342
-12899.9924918312
-12900.0011944096
-12900.0226588322
-12900.0302792761
-12900.0205037973
-12900.0391505595
-12900.0128667824
-12900.0289316482
-12899.9877334384
-12900.0197561888
-12900.0173676264
-12900.0015828447
-12900.0145760634
-12899.9980290657
-12900.0041624693
-12900.0144017406
-12900.0398333452
-12900.0153732726
-12900.0599983246
-12899.9960638774
-12900.015097938
-12900.022614265
-12899.9999234248
-12900.0349244405
-12900.0287051498
-12900.0481745789
-12900.0248303466
-12900.0101961063
-12900.0279536653
-12900.0080425387
-12900.0192463354
-12900.0383785987
-12900.0128358337
-12900.0183123043
-12900.0237272205
-12900.0461286172
-12900.0190977555
-12900.034098841
-12900.0121767799
-12900.0282945735
-12899.9963658061
-12900.0289223713
-12900.0084416293
-12900.0019104007
-12900.0344348815
-12900.0263101892
-12900.004322232
-12899.9898351388
-12900.0049965848
-12900.0217007032
-12900.0166253329
-12900.0093974898
-12899.9945529723
-12900.0086219379
-12900.0191240778
-12899.9983707953
-12900.0463792844
-12900.0280362703
-12899.9560487523
-12900.0219759078
-12900.0197187758
-12899.9577520986
-12899.9636370889
-12900.0293577377
-12900.0402123894
-12900.0042121593
-12900.0166091596
-12900.0016235344
-12900.0088510726
-12900.0089827385
-12900.0321812712
-12900.0207180906
-12900.0132829662
-12900.0213470547
-12900.0001449999
-12900.026450744
-12899.9943433745
-12900.0111378735
-12900.0277501385
-12900.0291774697
-12900.0154013923
-12900.0084438201
-12900.0203182588
-12900.0374489561
-12900.0366397113
-12899.9851760632
-12900.006963831
-12899.9926454813
-12900.0018517029
-12900.0203852979
-12900.0081721146
-12900.0018671951
-12899.9535938637
-12900.027666955
-12900.0096040243
-12900.0091673708
-12899.9977389709
-12899.9657502547
-12899.9905381489
-12899.9987161056
-12899.988275072
-12899.9861313616
-12900.0055443954
-12900.0311458494
-12899.9957144067
-12900.0212796397
-12900.0050280303
-12900.0165707029
-12899.9846107544
-12900.0269567515
-12900.0107093812
-12899.993094258
-12900.0392120438
-12900.0420058097
-12899.9926314863
-12900.0271135251
-12900.0062332627
-12900.0290697566
-12899.9737639799
-12900.0471113546
-12899.9568625258
-12900.0228772431
-12900.0165295675
-12899.9894698072
-12900.0163048028
-12900.0573750117
-12900.0353718123
-12899.980190901
-12900.0255650621
-12900.0028638866
-12899.9802220398
-12900.0186424129
-12900.036034437
-12899.9927892011
-12899.9615406966
-12900.0223788223
-12899.9893919335
-12899.9721860907
-12899.9807356329
-12900.012483264
-12900.0216748886
-12900.0017606759
-12899.9883773206
-12900.003555777
-12900.0188188458
-12900.0102404937
-12900.0071633575
-12900.00223405
-12900.0056570097
-12900.0028672674
-12899.9899683601
-12899.985512936
-12899.9707666562
-12900.0175255455
-12899.9983487659
-12899.9942432625
-12899.9774049861
-12900.0313014749
-12899.944306606
-12900.0145438467
-12900.0075899991
-12899.9818192189
-12900.0175515642
-12900.0075856348
-12900.0057983435
-12900.0174072621
-12899.9757245154
-12900.0195131991
-12900.0349318506
-12900.0135645155
-12899.9939821386
-12900.0064976427
-12900.0195973141
-12899.9975099213
-12900.0247866729
-12900.004924644
-12900.0172437103
-12899.9683359189
-12900.024113666
-12900.028144205
-12900.0056493156
-12899.9894763745
-12900.0382428241
-12900.0373502388
-12900.0222859715
-12900.0351782726
-12900.0229219139
-12899.9786025913
-12900.0180574318
-12899.9627201598
-12900.0271078853
-12900.0091118611
-12899.998288875
-12900.0142735158
-12900.027055232
-12900.0155794648
-12899.9979898043
-12900.0046826595
-12900.0157345536
-12900.0007450158
-12899.9500115119
-12900.0147439571
-12899.981393588
-12899.9913458902
-12900.0010460814
-12900.0032467657
-12900.0206258848
-12900.0110536882
-12900.037839722
-12900.0281114417
-12900.0388256296
-12899.9761841975
-12899.9962467877
-12899.9996753557
-12899.9855663895
-12899.969315291
-12900.0086689283
-12900.0103845119
-12900.0233909418
-12899.959136395
-12900.0324530633
-12900.0395079819
-12899.9964521385
-12900.0272560531
-12899.9943668264
-12899.988377693
-12899.9841722561
-12899.9935950405
-12900.0112091773
-12900.0333375005
-12899.9895345053
-12900.0406039729
-12900.0261233127
-12900.0109766302
-12899.9896121058
-12899.9871694306
-12900.0070935223
-12899.9878760778
-12899.9946254673
-12900.0164004682
-12900.0208606278
-12900.0039091052
-12900.012919147
-12900.015981516
-12899.9912226564
-12900.0153722761
-12900.0449088962
-12900.0079397702
-12900.0150599909
-12900.0303687396
-12899.9963205297
-12900.0281176179
-12900.0102700772
-12900.007956023
-12900.009421448
-12900.0134087022
-12900.0194677334
-12900.0204470896
-12899.9805863202
-12899.9854739367
-12899.9787032224
-12900.0222950468
-12899.9838561477
-12900.0056244134
-12899.9982611851
-12900.0425679429
-12900.0153809485
-12900.0262255261
-12900.0383924626
-12900.0017614632
-12900.0423543901
-12899.9919621709
-12900.0140854154
-12900.0443292124
-12900.0004132318
-12900.0171378774
-12900.0014697262
-12900.0156094857
-12899.9723156438
-12900.0338841164
-12900.0016720876
-12900.0377707117
-12900.0326069766
-12900.0234704419
-12900.0057227386
-12899.9774555914
-12900.0112929785
-12900.0307683715
-12899.9870533773
-12899.9572248781
-12900.0081951785
-12900.0064383024
-12900.0559903641
-12900.0486844956
-12900.0205690713
-12900.0109369785
-12900.0276457457
-12899.9992507277
-12899.9927664167
-12899.9907509533
-12900.0104593449
-12900.0146199762
-12900.0446766123
-12900.0116326249
-12900.0187906332
-12900.0177949779
-12900.0230255607
-12900.004272908
-12900.0316994047
-12900.0452953787
-12900.0222865829
-12899.9913601048
-12900.0307221961
-12900.0173079446
-12900.0085129075
-12899.9881864163
-12900.0275747723
-12899.9807565836
-12900.0365880524
-12899.9443963097
-12900.0623403142
-12900.0486822309
-12899.9985656837
-12900.0292696211
-12900.0359876127
-12900.0032827095
-12900.030544055
-12900.0389563746
-12899.9877963063
-12900.0169738751
-12900.0058466917
-12900.0152793654
-12900.0113455953
-12900.0389604237
-12900.0323944558
-12900.0457076382
-12900.0108764454
-12900.0342458853
-12900.0454464348
-12899.9734991817
-12900.0150597525
-12900.0315528994
-12900.0241726064
-12900.0378448929
-12899.9949210145
-12900.0204074287
-12900.0151926277
-12900.0133840827
-12900.0254514701
-12900.034157615
-12900.0080144739
-12900.0456775847
-12900.0131360907
-12900.0098257802
-12899.9790278554
-12900.0264274045
-12900.0210777303
-12900.0267488746
-12900.032039618
-12900.0515047865
-12899.9699536273
-12899.9870591644
-12899.9722231712
-12900.0160122195
-12900.0101623836
-12900.0447202292
-12899.9829614072
-12900.0088831701
-12899.9660786303
-12899.9966583332
-12899.9743109562
-12899.9892054832
-12899.9759280624
-12899.9932213521
-12900.0030127312
-12900.0188752246
-12899.960254845
-12899.9978539489
-12900.0030611047
-12899.973430915
-12899.9856963196
-12900.0188363466
-12899.996544893
-12899.9834451121
-12900.0023132022
-12900.0103560242
-12900.0287355472
-12900.0267016671
-12900.0575977871
-12900.0262102506
-12899.9891391991
-12900.0233774485
-12900.0052741717
-12900.0343731916
-12900.0095115896
-12900.0211598648
-12900.0134460367
-12900.0149554002
-12900.0123393899
-12900.023630907
-12900.0162192691
-12900.0244469683
-12899.9931184503
-12900.0043305754
-12899.994880712
-12900.0336803329
-12900.0192128173
-12900.0181457499
-12900.0041993205
-12900.0042906907
-12899.9909433454
-12900.0129051557
-12900.0084248518
-12900.0275126948
-12900.036190633
-12900.016996036
-12900.0433085871
-12900.0280146077
-12899.9908071248
-12900.0238915868
-12900.0031061905
-12900.0214371088
-12900.0075080442
-12900.0145663571
-12899.971095181
-12900.0338188648
-12900.045386073
-12900.0241551853
-12900.042316536
-12900.0322557916
-12899.9908534804
-12900.0079406191
-12900.0169620938
-12900.0368631171
-12900.0071651179
-12900.0224364908
-12899.9848202198
-12900.0224113377
-12900.003557423
-12900.0160704692
-12899.9931335594
-12899.9688881116
-12900.0158928655
-12900.0276159993
-12899.9968566332
-12899.9768069803
-12900.0239706646
-12900.0275572569
-12900.0466080321
-12899.9803413063
-12900.0460128472
-12899.990507554
-12900.0088546302
-12900.0179795467
-12899.9983783511
-12900.0252624062
-12900.0407291058
-12900.0168820697
-12900.0335139436
-12900.0077015963
-12900.0528897508
-12900.0288544834
-12899.9917187547
-12900.0047271415
-12900.0360729212
-12900.0120454874
-12900.0182409421
-12900.0283004742
-12900.0019991591
-12900.0086089255
-12900.0040536193
-12899.9685487398
-12900.0114856289
-12899.9750590623
-12900.0017956934
-12900.0208955623
-12900.0238895387
-12899.9830397075
-12900.0342942013
-12900.0017618297
-12899.9998048152
-12900.0183353441
-12900.0057252622
-12900.0190297995
-12900.0242095661
-12900.0003235045
-12900.009840928
-12900.0148808544
-12900.0046003192
-12899.9877651449
-12899.9899888035
-12900.0324837673
-12900.0113979927
-12900.0290962275
-12899.9924145391
-12899.9943121531
-12900.0276851462
-12899.992337965
-12900.0232370466
-12900.0251430075
-12899.9883564298
-12900.0166144615
-12899.9839645298
-12900.0354577745
-12899.9793771159
-12900.0248280266
-12899.9944971691
-12899.9911630104
-12900.0276054473
-12899.9877417494
-12900.0341087788
-12899.9912222707
-12899.9994400778
-12899.998739642
-12900.0233452778
-12900.0071960401
-12899.9925633421
-12900.0062658102
-12900.0112889926
-12900.0008631977
-12899.9841204901
-12899.9755364883
-12900.0025917975
-12899.9864620617
-12899.9809990223
-12899.9770683557
-12900.0390921602
-12899.9918108082
-12899.9649310028
-12900.0239567866
-12900.0254077627
-12899.9704356889
-12899.9959931632
-12900.0071663568
-12899.9920667536
-12900.0147403492
-12900.0134001992
-12900.0016076885
-12900.0153101145
-12899.9915316636
-12900.0084403618
-12899.9720851432
-12899.9901278621
-12900.0048066465
-12899.9774293024
-12900.0184309515
-12899.9860289668
-12900.0006943681
-12900.0031316051
-12900.0221865679
-12900.0101235871
-12899.9968761958
-12899.9978290724
-12899.9824074961
-12899.9798487883
-12900.0195971949
-12899.9831606531
-12900.0264891917
-12900.0108346868
-12900.0190702549
-12899.9997607479
-12900.0039838335
-12900.0269308375
-12900.0257691485
-12900.0043804209
-12900.0245975673
-12899.9843342067
-12900.0266653074
-12900.0218860075
-12900.0067360679
-12900.035509609
-12900.0335149328
-12900.0527206511
-12900.0176037338
-12900.0103290514
-12900.0136991023
-12900.0182186501
-12900.0197383375
-12900.0320591462
-12899.9991451648
-12900.0178428101
-12900.0303413146
-12899.9786835855
-12900.0152087941
-12900.0407528316
-12900.0068656378
-12900.0105439315
-12900.0050787553
-12899.9786927559
-12899.9861863822
-12900.0049909164
-12900.0023095381
-12900.0027108836
-12900.0193951534
-12900.0509940909
-12900.0496578302
-12900.0225607718
-12899.9600730733
-12899.9823045072
-12900.0002893159
-12899.9959071935
-12899.9696034381
-12899.9807715677
-12899.9858572059
-12899.9753141059
-12899.9794130325
-12900.0301118935
-12900.009223061
-12900.010462622
-12900.0078046151
-12899.9696302674
-12900.0142214392
-12899.9779419921
-12899.9621000747
-12900.0000203725
-12899.9777914131
-12899.9999966091
-12900.0069794792
-12899.9902514534
-12899.9989385116
-12900.0209998404
-12899.9800122824
-12899.9904318305
-12899.9941782305
-12899.9645798894
-12899.9883155832
-12899.9919707683
-12899.9914196405
-12899.9991770137
-12899.9788245878
-12900.0136705834
-12899.9835778307
-12900.020070725
-12900.0271969814
-12899.9537913123
-12900.0008293603
-12900.0010003254
-12899.9815123054
-12900.0196141218
-12899.9800787886
-12900.0037114436
-12900.0180793957
-12899.996877031
-12900.0125100351
-12899.9956615452
-12899.9957053058
-12900.0056254537
-12899.98714683
-12900.0124734176
-12899.9911708713
-12900.0041793377
-12900.0167140361
-12900.0023760557
-12900.0265969604
-12899.9785920432
-12900.0120267862
-12900.0195141295
-12900.0247729603
-12900.0149124907
-12900.02096629
-12899.9830432353
-12899.9917235674
-12899.9870643249
-12900.0094248096
-12900.002259737
-12900.0482094931
-12900.0402662428
-12900.0373284505
-12900.028698958
-12900.0117097701
-12900.0270978667
-12900.0001718285
-12900.0259702698
-12900.0413934071
-12900.0336078484
-12900.0017938331
-12900.0009059698
-12900.017531924
-12900.0060939297
-12899.9714284349
-12899.9686897619
-12899.9789278041
-12899.9971082372
-12900.007780974
-12899.9840292151
-12899.9499506307
-12899.9782941752
-12899.9743096887
-12899.9981947196
-12900.0017945984
-12899.9319310333
-12899.9613116536
-12900.001662645
-12900.0062352533
-12899.9718482083
-12899.9597782799
-12899.9990767602
-12900.0107667181
-12900.0187395586
-12900.0091856796
-12900.034960126
-12900.0121697323
-12899.982443231
-12899.9966525783
-12900.0279504715
-12900.0331961527
-12900.0046837432
-12900.0313944156
-12900.0207385645
-12900.0530332789
-12900.0254934215
-12900.0099517851
-12900.0087071095
-12900.016345706
-12900.0375794632
-12900.0062546915
-12900.0102300914
-12899.9991807485
-12900.0279129443
-12900.0028376449
-12900.0219588941
-12899.9870455993
-12900.0079906126
-12900.0105703595
-12900.019312921
-12900.0392696647
-12900.0122899296
-12899.9723322876
-12899.9995462187
-12900.0096881157
-12899.9903917064
-12899.9817428376
-12900.0174712755
-12900.0304501786
-12900.0014056951
-12900.017839892
-12900.0294089197
-12899.9844156197
-12899.987284591
-12900.0084132462
-12900.0066287788
-12900.0347217953
-12900.0251412872
-12900.0274160182
-12900.0053180602
-12899.9657550311
-12900.0365637634
-12900.0099512755
-12900.0187781057
-12900.0042499503
-12900.0123837168
-12900.0241933453
-12900.015299336
-12900.042462309
-12900.0475058827
-12900.0096964786
-12900.0038295302
-12899.9908853066
-12900.0068021016
-12899.9819222418
-12900.002563227
-12899.9788577882
-12900.0202033205
-12900.0187886058
-12900.0100297626
-12899.9690848614
-12900.0223964199
-12899.9621620831
-12900.0347136767
-12900.018649055
-12900.0337615781
-12900.0149157934
-12899.971004042
-12900.0191293017
-12900.0150715043
-12900.0158319079
-12900.045950191
-12899.9880937728
-12900.0308620234
-12900.0287549092
-12900.0216362825
-12900.0305231451
-12900.0116944078
-12900.0119403399
-12900.0030224906
-12900.0185594631
-12900.0026151818
-12900.021516705
-12900.0216984953
-12900.0369001655
-12900.0215540393
-12900.0348241928
-12899.9936372953
-12900.0192252199
-12899.9911087261
-12900.0433806673
-12899.9989100104
-12900.0005749745
-12899.9978087319
-12900.0342056068
-12899.9975878311
-12900.0012448542
-12899.9869286558
-12900.0154274824
-12900.0024569914
-12900.021145797
-12900.0074007895
-12899.99710142
-12900.0057430497
-12899.9898638281
-12899.9947832279
-12899.9714386686
-12899.9966462001
-12899.9871536284
-12900.0008747664
-12900.0061219257
-12900.0385463095
-12900.0081857539
-12900.0197252975
-12900.0059080186
-12899.9892001071
-12900.0033220382
-12900.0373678224
-12899.9914392833
-12900.0142152771
-12900.0084637898
-12900.0118715248
-12900.0060884746
-12900.0044885169
-12899.9783929919
-12900.0059181925
-12899.9760859972
-12899.9771824645
-12900.0027124144
-12900.0043278581
-12899.9815786699
-12900.0213702535
-12900.0164307661
-12900.0249944367
-12900.0383376931
-12900.0564536419
-12900.0095179125
-12900.0084744097
-12900.0225593663
-12899.9907897772
-12900.0168215286
-12899.9827339637
-12900.0161309262
-12900.0099942562
-12899.9865395476
-12900.0157111938
-12900.0110601659
-12899.997706077
-12900.031850871
-12900.0080543793
-12900.0409231767
-12900.0208497745
-12900.0134195006
-12899.998300892
-12900.0289326337
-12900.0470763815
-12900.0044764198
-12900.034590469
-12899.999710815
-12899.9836844767
-12899.9649218179
-12899.9739130288
-12899.9945558751
-12900.0522734365
-12900.0206348756
-12899.9812041155
-12900.0182201131
-12900.0314169534
-12900.027280182
-12899.9950782537
-12900.0155654551
-12900.0264347955
-12899.9970849487
-12900.0072805554
-12900.0335174973
-12900.0227467039
-12899.9904466039
-12899.9971990441
-12900.0215159247
-12900.0374304331
-12900.0039858449
-12899.9936132221
-12900.0066777576
-12900.0304546925
-12900.0238857945
-12899.97546709
-12900.0037765216
-12900.0084879694
-12900.0330758517
-12900.0201985594
-12900.0164936697
-12899.9646148298
-12900.0486152284
-12899.9905630295
-12900.0543708611
-12900.0697093968
-12900.0063593228
-12900.0042198987
-12900.0124378763
-12900.0132713392
-12900.0172792592
-12900.0404845106
-12900.0383603418
-12899.9901416774
-12899.9986954416
-12900.0351521851
-12900.048532975
-12900.0145117622
-12900.0199686798
-12899.9872667815
-12900.0206306604
-12899.9848918062
-12899.9990860955
-12900.0033494394
-12900.0094936755
-12900.0393129772
-12899.9868921149
-12900.022858721
-12899.9935099871
-12900.0327582697
-12899.9958066824
-12900.008181399
-12899.989869672
-12900.0029711206
-12899.9929156362
-12899.9981514454
-12899.9479949937
-12900.0210608988
-12900.0092402666
-12900.0160683408
-12900.0140439321
-12900.0149911511
-12900.0059144877
-12900.0091801923
-12899.9982258597
-12899.952319872
-12900.008776909
-12900.0323895574
-12899.9802208749
-12899.9919672732
-12900.0253045528
-12900.0491908697
-12899.9743542506
-12899.9518206841
-12900.015234443
-12899.9986855779
-12900.0372896783
-12900.0083922841
-12900.0066387186
-12899.998375735
-12900.015334419
-12899.9966841238
-12900.0110954743
-12899.9484419571
-12900.0337436396
-12899.9869981543
-12899.9803502732
-12900.0266921146
-12900.0261101215
-12900.0018483758
-12900.0043788125
-12900.0176884747
-12900.0053055695
-12900.0061172107
-12899.9969658897
-12899.9951060433
-12900.0054129362
-12899.9953904983
-12900.0290903961
-12900.0206035291
-12899.9855238484
-12900.0044906808
-12899.99984508
-12900.0191376687
-12899.9957139759
-12900.0353713726
-12900.0230562471
-12900.003987906
-12899.9546134124
-12900.0021543407
-12900.0332610891
-12900.0367300399
-12900.0029852076
-12900.0334313983
-12900.0258686466
-12899.9765083394
-12900.0006486017
-12899.9906337314
-12900.0526592089
-12899.9879538946
-12900.0168919253
-12900.0189912557
-12900.0126453778
-12900.012588084
-12900.0070833647
-12899.9893145408
-12900.00472618
-12900.0159676517
-12899.9887813543
-12900.0340679094
-12900.0027865039
-12900.0087005136
-12900.0229138399
-12900.0465421652
-12900.0131770971
-12900.017500036
-12899.9755484226
-12899.9974954808
-12900.0273475129
-12899.9735106697
-12899.9654143693
-12900.0028722448
-12899.9640254152
-12899.9993662987
-12899.9745112473
-12900.0356128866
-12900.0157256796
-12899.9772136918
-12900.0295808912
-12899.9812756901
-12900.0239657722
-12900.0201405851
-12900.0054876477
-12899.9909735889
-12900.0059407656
-12899.9973277295
-12900.0459199981
-12899.9940267096
-12900.0015257407
-12900.0087276418
-12900.0068095587
-12900.0243677408
-12900.0191475179
-12900.0207938516
-12900.0222349749
-12900.021930176
-12900.0311086246
-12900.0071868578
-12899.9975440758
-12900.016522487
-12900.0154999017
-12900.0129217316
-12899.969882876
-12900.0290544761
-12900.0074070541
-12900.0077039629
-12900.0214627356
-12899.9724379147
-12899.9931282794
-12899.9730677241
-12899.9928779255
-12900.0169141194
-12900.0192697994
-12899.9839829064
-12900.0047066033
-12900.0007296998
-12899.9701816308
-12899.9695444523
-12899.9944164151
-12900.0312749384
-12899.98569999
-12899.9869078065
-12900.0062619318
-12899.9543351486
-12900.0154195477
-12899.9766414868
-12899.9725363383
-12900.0194649327
-12899.9758546851
-12900.012797067
-12900.0071798208
-12900.0105745714
-12899.9926919656
-12900.0555860271
-12899.9957579733
-12900.0183684177
-12900.0028422287
-12900.0352315632
-12900.027233103
-12900.0058716856
-12899.9988998429
-12900.0000637792
-12899.9759213297
-12899.9931829809
-12899.9817793674
-12899.9892577843
-12900.0074407533
-12900.0318612314
-12900.0154968222
-12899.9942424
-12900.0432288424
-12899.9807121519
-12900.0039297981
-12900.0179071913
-12900.0404728272
-12900.0213944518
-12900.0105009973
-12900.0222940922
-12900.0081113145
-12900.0018421444
-12899.9961209983
-12900.0391117384
-12900.0007682598
-12900.0369913024
-12900.0311345003
-12900.0444656617
-12900.0376582898
-12899.9808692648
-12899.9809304621
-12900.0005896041
-12900.027951176
-12899.9976803957
-12899.969700343
-12900.00429826
-12900.0235089318
-12900.010385818
-12900.0413024685
-12900.0417013055
-12900.0225910272
-12899.9943263817
-12900.0323313741
-12899.9773310417
-12900.0157500073
-12900.0067015268
-12900.017250743
-12900.0144865757
-12900.0350290723
-12900.0408228025
-12900.0447072222
-12900.0144362943
-12900.0265806763
-12899.9923882081
-12900.0026105874
-12900.0422408328
-12899.9926765949
-12900.0049837325
-12900.0215082692
-12899.9741835888
-12899.9769756965
-12900.0352593251
-12900.0058055547
-12899.9905809364
-12900.0293301631
-12900.0360839267
-12899.9905264144
-12900.0250024073
-12899.9898613076
-12900.0068392957
-12900.0068260386
-12900.007295235
-12900.004591071
-12900.0252704101
-12900.0321046499
-12900.0117523437
-12900.0003074558
-12900.0330970995
-12900.0097457418
-12900.0160550363
-12900.0144380794
-12900.0324607847
-12899.9978893776
-12899.9954124183
-12900.0403487353
-12900.018447475
-12900.0400340412
-12899.9888199257
-12900.0182778681
-12900.0355393949
-12900.0318417408
-12900.0104682152
-12900.0069124914
-12900.0087927587
-12900.0310258433
-12900.0416416811
-12900.0319004905
-12900.0389370459
-12900.0262687081
-12900.0085312246
-12900.0212287233
-12900.0019307356
-12900.030310763
-12899.9930167093
-12900.0294430306
-12900.03714952
-12899.9717263787
-12900.0244049038
-12900.006955183
-12900.0204219683
-12900.0314723203
-12900.0043929415
-12900.0272487805
-12900.0092428384
-12900.0521391307
-12900.0026597263
-12900.0338612576
-12899.9979665214
-12900.023355764
-12900.0370430719
-12900.0221625124
-12900.0317750981
-12899.9726910574
-12899.9886224326
-12899.992847053
-12900.0069770064
-12899.974810389
-12899.9807071087
-12900.0326739585
-12900.0109218875
-12900.0007204242
-12900.0307995444
-12900.0268164225
-12900.0206724829
-12900.02485949
-12900.0193283576
-12900.0124001067
-12899.9877350414
-12899.9508499444
-12900.0236463727
-12900.0294846619
-12900.0071286042
-12900.0374836059
-12900.0394328214
-12900.0108022725
-12899.987331563
-12899.9834490976
-12899.9985497847
-12900.0073589123
-12900.0145139364
-12899.9998203012
-12900.0051888443
-12899.9920694132
-12900.018603577
-12900.0147300569
-12900.0011810805
-12899.975562424
-12899.9763638033
-12899.9948391982
-12900.0106038263
-12899.9557072925
-12899.9636345554
-12899.9771272608
-12900.0112233535
-12900.0207261992
-12899.9819549011
-12899.9809887442
-12899.9828597629
-12899.9871360734
-12900.0533593824
-12899.9957196448
-12900.0194305539
-12900.0172423805
-12900.0046986738
-12899.9915109567
-12900.0258797736
-12900.0171276804
-12900.0110426412
-12900.0337404758
-12900.0329524664
-12900.0357623486
-12899.9991604635
-12900.0393800753
-12900.0176013206
-12900.0089186796
-12900.000736504
-12899.9969414657
-12900.0266987282
-12900.0186828365
-12900.0320941577
-12899.9841934002
-12900.0139231472
-12900.0017558773
-12900.0080268842
-12899.9782205476
-12899.9926168391
-12900.0052198614
-12900.0252800308
-12900.0089014705
-12900.0063312963
-12900.0166737447
-12899.9787444805
-12899.9908177582
-12899.9950974941
-12900.0074315146
-12900.0091056481
-12900.0145963692
-12900.0048242379
-12900.0182877211
-12900.0434346169
-12900.0230502362
-12900.0147248018
-12899.9990164903
-12899.9842544888
-12899.9750143103
-12900.0349811988
-12900.0331105408
-12900.0182780146
-12899.9972156482
-12900.0404188741
-12900.0071214381
-12900.0161130838
-12899.9930081938
-12899.9867476192
-12899.9660140377
-12899.9939540237
-12900.0039243314
-12900.0200309764
-12900.0300704016
-12899.968033283
-12899.9952091045
-12900.0042365773
-12900.0119366111
-12900.0113798111
-12900.0105615862
-12900.0116658587
-12899.9986841926
-12900.015030844
-12899.9951351593
-12900.0044121164
-12900.0225459092
-12900.0076337752
-12900.031457247
-12899.9959592661
-12900.0006774762
-12900.0411386399
-12899.986064153
-12900.0179101335
-12899.9949922531
-12899.9953518106
-12900.0292120472
-12900.0162092303
-12899.9853533566
-12899.9961408452
-12900.0455122042
-12900.0235604614
-12900.0421283756
-12900.0298245477
-12900.0096638759
-12900.0260821687
-12900.0042834885
-12900.0314688528
-12900.0403414878
-12900.0013939034
-12900.0175551878
-12899.9863970705
-12900.0094155528
-12900.0059442026
-12900.0292332863
-12899.9969131003
-12899.993298779
-12900.0237216467
-12899.9998465186
-12900.0105312125
-12900.0382364557
-12899.9778336748
-12899.9653313306
-12899.9863545677
-12899.9864214828
-12900.0204533296
-12900.028390617
-12900.002263724
-12900.006874632
-12899.9779865255
-12900.0069232404
-12900.024915486
-12900.0216348473
-12899.988251816
-12900.0425065893
-12899.9974330775
-12899.9974384098
-12900.0283444059
-12899.9837286467
-12900.0101639974
-12899.9868054103
-12899.9969604063
-12900.0310320446
-12900.0245472419
-12899.9956352476
-12900.0092506296
-12899.9730110759
-12900.003159945
-12900.0311930177
-12900.0063969718
-12900.0209316308
-12899.9931153632
-12900.0379446196
-12900.0066141683
-12900.0432549663
-12899.9989198564
-12900.0184896402
-12899.9888639408
-12899.9975743319
-12900.0005912148
-12900.0286897263
-12899.9982155776
-12899.9779198649
-12899.9862944828
-12900.0214728881
-12899.999093536
-12899.9821847679
-12900.0073533029
-12899.9650197777
-12900.0049866583
-12900.0034725008
-12899.9905970564
-12900.0185945698
-12900.0131472869
-12899.9987955436
-12900.0034006683
-12899.9934040684
-12900.0382421387
-12900.0165667949
-12900.0025529901
-12900.0086999205
-12899.9665901389
-12900.0317023928
-12899.9917380972
-12900.0118000062
-12900.0146832831
-12899.9845674305
-12900.0277382578
-12900.0229207441
-12900.0085035012
-12899.9679099328
-12899.9976072797
-12899.9793198857
-12899.9853867555
-12899.9934182382
-12899.9901655282
-12899.9859871095
-12900.0030138629
-12900.0028128311
-12900.0037559122
-12899.993708642
-12899.9860373381
-12899.9911249526
-12900.0077265693
-12900.0168154206
-12900.0166281233
-12899.9948356121
-12900.009422687
-12900.0291810275
-12900.0217447084
-12900.0384934345
-12900.0175646905
-12900.0022837695
-12900.0560440238
-12899.9982266193
-12899.999334767
-12900.0335930637
-12899.9836803199
-12899.9865504081
-12900.0103410214
-12899.9952040917
-12899.9999741145
-12900.0368736887
-12899.9870764173
-12899.9784620887
-12900.0179835767
-12900.0125123093
-12900.0136685252
-12900.0069791694
-12899.999645701
-12900.0053358634
-12900.0102981547
-12900.0038719031
-12899.9822547068
-12900.0078237473
-12900.0274061618
-12900.0220358507
-12900.0000498942
-12899.9949757569
-12900.0096361387
-12899.989989182
-12900.002868802
-12900.0402133275
-12899.9894066706
-12900.0290130542
-12899.9830022087
-12899.9805264055
-12899.9836806389
-12899.9630357749
-12900.0089552039
-12899.9943605768
-12900.0021177297
-12899.9852632178
-12899.9799861491
-12899.9960826404
-12900.0225924811
-12899.996886653
-12900.0221679548
-12900.0041683771
-12900.0294044591
-12899.9979012755
-12900.0094906206
-12899.9912832598
-12899.9947576035
-12900.0023421206
-12899.9964771693
-12899.988145181
-12899.9747814949
-12900.0341752809
-12900.0256120522
-12900.0215118781
-12900.0181934227
-12900.0535803134
-12900.0136543286
-12900.0077480462
-12899.9725032417
-12900.0485332925
-12900.0313734801
-12900.0395346857
-12900.0082419509
-12900.0439768369
-12900.0467521787
-12900.0045153176
-12900.0170457761
-12899.9944122947
-12900.0073531748
-12900.0102662984
-12900.0057207339
-12900.020510326
-12900.0048021068
-12900.0219503363
-12900.0052916511
-12900.0237255803
-12900.0170188018
-12900.0111676692
-12899.9976968293
-12900.0168485747
-12900.0137393794
-12899.9938486441
-12900.0031921278
-12900.017712733
-12899.9988013699
-12900.004260631
-12899.9967724796
-12900.0289870065
-12899.9890994879
-12899.9866446559
-12900.0307848282
-12900.023585445
-12899.992384582
-12900.0274895973
-12899.9870596583
-12900.0269218229
-12900.0039657478
-12900.028692732
-12900.0286984611
-12900.0048347178
-12900.0343480632
-12900.0168588036
-12900.0142857364
-12900.0088768144
-12900.0025957469
-12900.0223042376
-12899.9976682002
-12900.015723174
-12900.0217291009
-12899.9939048723
-12900.0529945187
-12900.0040816248
-12900.0254297748
-12900.0164860156
-12899.9646102055
-12900.0352938958
-12900.0244869069
-12900.0035899729
-12900.0249190364
-12899.9914792074
-12900.0319781648
-12899.9780164241
-12899.995051574
-12899.9837511334
-12900.0287563414
-12900.0402365038
-12900.0570103879
-12900.0420215261
-12900.0348763375
-12900.0269948991
-12900.0297538907
-12900.0038268532
-12899.9884073123
-12899.9665827645
-12900.0092318574
-12900.019181521
-12900.0127423985
-12899.9953135759
-12899.9929827549
-12900.0272769632
-12899.9982071359
-12899.9808120336
-12899.9752699763
-12900.049005371
-12900.0099932118
-12900.0065893838
-12900.0364435368
-12900.0319323499
-12900.0404881945
-12899.9862784157
-12899.9821575113
-12900.0142704154
-12900.0078103687
-12899.9865945706
-12899.9880834576
-12900.0253994159
-12899.9994856342
-12899.9835900957
-12900.0057246558
-12900.0082896109
-12899.9778267653
-12900.0005248052
-12900.0163914276
-12900.0231517773
-12900.0636533633
-12900.0268690103
-12900.0351550692
-12899.9910762987
-12900.0020463273
-12900.0421477478
-12900.0266958804
-12900.0237437561
-12900.0146594683
-12900.050714399
-12900.0034728875
-12900.0034798008
-12900.0146046932
-12900.0063361225
-12900.0311733517
-12899.9972171748
-12900.0154637001
-12900.0039612913
-12900.0002060149
-12899.9853683704
-12899.9965044635
-12900.0208294568
-12899.9981037347
-12900.0259747093
-12900.0121362098
-12900.0057508038
-12899.9713838707
-12900.0326469818
-12900.0351089154
-12900.0358179184
-12900.0063832943
-12900.0005696205
-12900.0264712353
-12900.0520602517
-12900.0499604703
-12900.0378134369
-12899.9953349663
-12900.0028165064
-12900.008508009
-12900.0031015164
-12900.0147199116
-12900.0384423093
-12900.0258282305
-12900.0286489072
-12900.0024037276
-12900.0010249631
-12900.0481111733
-12900.0272914259
-12899.9956924095
-12900.0227204079
-12900.0109944337
-12899.9802934866
-12900.0208187687
-12900.029628061
-12899.9848729736
-12900.0244116635
-12900.0232015136
-12900.0063028324
-12899.9881909075
-12900.0358084344
-12900.0437159077
-12900.0183705485
-12900.0178634305
-12900.0324530038
-12900.0286251885
-12900.0107759122
-12900.0384683183
-12900.0042135599
-12900.0309961587
-12900.0212225711
-12900.0264740332
-12900.0298082494
-12900.0285351664
-12900.0212753549
-12900.0138786123
-12899.9913101369
-12900.0470061378
-12900.021787855
-12900.0462914752
-12900.0245272237
-12899.9913223757
-12899.9882577941
-12900.0160304253
-12900.0213366688
-12900.0121821357
-12900.0092762218
-12900.0014388581
-12899.998195486
-12900.0317446145
-12900.0559972709
-12900.0069057521
-12900.0437888653
-12900.0133571618
-12900.0251089145
-12899.9869436124
-12900.0057072499
-12900.0110410524
-12900.0325527828
-12900.0270782056
-12900.0180245117
-12899.9895663235
-12900.0374992871
-12900.0062381262
-12899.9829098901
-12899.9786523838
-12900.0132885927
-12900.001329618
-12900.004993736
-12900.0098085745
-12900.019835023
-12900.0242899254
-12900.0087773617
-12900.0141701765
-12899.9902500867
-12900.0161895374
-12900.0081447655
-12899.9947105904
-12899.9690763392
-12899.9643488333
-12900.0209060435
-12900.0376386009
-12900.0181314481
-12900.0346811383
-12900.0252134861
-12900.0289461089
-12900.0288398421
-12900.0074636501
-12900.0159854564
-12900.0211315499
-12900.0227838335
-12900.0360619291
-12899.9869624518
-12899.9886038946
-12900.0578982722
-12899.9954546682
-12899.9862753753
-12900.0314198289
-12899.9844262502
-12899.9882215538
-12899.9923024264
-12900.043312693
-12900.0158988219
-12900.0096771661
-12900.0123175788
-12899.9823987598
-12900.0024451798
-12899.9875716477
-12899.9896987325
-12899.9941265907
-12899.9783245166
-12900.0261164843
-12899.978448027
-12900.0034538238
-12899.9784000131
-12899.9993172082
-12900.0299557101
-12900.0497241169
-12900.0463108356
-12900.0271394029
-12899.9857832487
-12899.9913688742
-12900.0225289211
-12899.9817783058
-12900.0293222517
-12899.9977018176
-12899.9984050589
-12900.0013542951
-12900.0304937609
-12900.0324933163
-12900.0124120453
-12900.0281886153
-12900.0028764188
-12900.0220282509
-12899.9967913234
-12900.0084793901
-12900.0128125927
-12900.0063556909
-12900.0256010058
-12900.0172339251
-12900.054130573
-12900.0182090421
-12900.0054822876
-12899.9951880023
-12899.981067876
-12900.0000275425
-12899.9907773381
-12900.052892128
-12900.0526135873
-12900.0206924196
-12900.0084259795
-12900.0244992334
-12900.0104805603
-12900.021923747
-12900.0305903834
-12899.9890827856
-12900.0312872793
-12900.0140967217
-12900.0381252624
-12899.9986779994
-12899.9557178907
-12900.0261219144
-12900.0260212687
-12900.0131681856
-12900.0012168786
-12899.9983638895
-12900.0069003367
-12900.0271188005
-12900.0262050729
-12900.0218568938
-12900.0091225066
-12899.9794852348
-12900.0002329183
-12900.0387189054
-12899.9987399838
-12900.030624304
-12900.0189099481
-12900.0035313412
-12899.9985330861
-12900.0110861783
-12900.0181878928
-12900.0471547861
-12900.0352134794
-12900.0047549415
-12900.0027813169
-12900.0145426716
-12899.9920033347
-12900.0012232411
-12900.011732554
-12900.0180255617
-12900.0287613212
-12900.0183697548
-12899.9761152338
-12899.9714501076
-12900.0026547167
-12900.0092471929
-12900.0033296161
-12900.0463944466
-12900.0346174072
-12899.9900382532
-12900.0239286617
-12899.9891045807
-12900.0028994035
-12900.0207066689
-12899.9517117388
-12900.0042852971
-12900.0319694463
-12899.9813595999
-12900.0204804426
-12900.0271787271
-12900.0226508876
-12900.0080676866
-12900.0132309396
-12900.0146649827
-12900.0145323753
-12899.997385944
-12900.0040682752
-12900.0153852834
-12900.0088101151
-12900.0107165511
-12899.9931156118
-12900.0408096363
-12900.0105972264
-12899.9973088411
-12900.0188523192
-12900.0363694769
-12899.9819157834
-12899.9969465161
-12900.0229035874
-12900.0165735221
-12900.0279917632
-12900.0269780352
-12900.0200320232
-12900.0412450619
-12900.0207869991
-12900.0516143722
-12900.0203326579
-12900.001727489
-12899.9869965327
-12900.0220243654
-12899.9867011337
-12900.0060003523
-12899.9807365121
-12900.0083105642
-12899.9963395046
-12899.9928432818
-12900.0320534594
-12900.0418922455
-12900.0010396613
-12900.0212061429
-12900.0027697163
-12899.9901985148
-12900.0161263192
-12899.9987141513
-12900.0130566994
-12900.0025911526
-12900.0154236193
-12900.0172729241
-12900.0064504303
-12899.9978025377
-12899.9995064938
-12899.9976230235
-12900.0114757054
-12899.9775573854
-12899.9869124593
-12899.9989606819
-12899.9817354354
-12899.9809549234
-12900.0033727557
-12899.9625716091
-12899.9451362166
-12900.0155001943
-12899.9814374659
-12900.0175494671
-12899.9676046108
-12899.9626794732
-12900.0341737253
-12900.0328073532
-12900.0303958706
-12899.9739375938
-12899.9976145916
-12899.9936974001
-12899.9957956843
-12900.0215360381
-12900.0237388724
-12900.0306649176
-12900.0188190008
-12900.0236871059
-12900.0066075651
-12900.0238569285
-12899.9961118874
-12900.0075391481
-12900.020392066
-12900.0148915812
-12900.0266022487
-12900.0236645209
-12900.0066589159
-12900.0260307923
-12900.0232278702
-12899.9907880961
-12900.0051753898
-12900.0194345911
-12900.0407280281
-12899.9880155479
-12900.0113923462
-12900.0253718916
-12900.0094389446
-12900.035626061
-12900.0051701101
-12900.0355754007
-12899.9993774084
-12900.0221298597
-12900.015020018
-12900.0278324456
-12900.0121474695
-12900.0122879647
-12899.9998924569
-12900.0272556523
-12900.0553694336
-12899.9835132651
-12900.0414777612
-12900.0316338048
-12899.9829839091
-12900.0247813312
-12900.0267941548
-12900.0041999101
-12899.9860230372
-12900.0429640468
-12899.9925555417
-12900.0128253671
-12899.9812337517
-12899.9981195764
-12899.9940902235
-12900.0513550083
-12900.027208
-12899.9755490463
-12899.9705055959
-12900.0060127912
-12900.0129535037
-12900.0334129907
-12900.0326703484
-12900.0077229604
-12900.0179608307
-12900.0057029593
-12900.0212372758
-12900.0489910868
-12900.004432087
-12900.0062052853
-12900.0210114141
-12900.0123972334
-12900.0096947378
-12900.0429732955
-12900.0318216447
-12899.9966809837
-12900.0248315237
-12900.0329588124
-12899.9992580626
-12899.9964998176
-12900.019645122
-12900.04126828
-12900.0019940412
-12900.0258002874
-12899.9476050006
-12899.9877333462
-12900.0308181011
-12899.9978716406
-12899.9953422141
-12900.0249132391
-12899.9892784431
-12900.0006440852
-12900.0097540708
-12900.0150999125
-12900.0012899115
-12899.9991212526
-12900.010834382
-12899.9698428848
-12900.0259562253
-12899.9776066393
-12899.9915174407
-12900.0073235567
-12899.9927146368
-12899.9692998965
-12899.9787257335
-12899.9980847776
-12900.0147746224
-12899.9778952546
-12900.0330245938
-12900.008422358
-12900.0081815283
-12900.0111733253
-12899.9725287404
-12899.9800882023
-12900.0160095886
-12900.0349114804
-12900.0006992971
-12899.9847636938
-12899.9675075431
-12900.0306109451
-12900.0076790136
-12900.0219544938
-12900.0429418549
-12899.9830559164
-12900.0267646357
-12900.000804564
-12900.0274489673
-12900.0226925046
-12900.0085261983
-12899.9813185974
-12900.0425387033
-12899.9750210488
-12899.9782014088
-12900.0110064346
-12899.999020212
-12900.0196935074
-12899.9701176344
-12900.0357206447
-12900.0108281676
-12900.0047391079
-12900.0146564157
-12900.0417842947
-12900.0103848827
-12900.0226642151
-12900.0378850785
-12900.0219396248
-12900.0170489892
-12900.0281067615
-12899.9973729538
-12900.0192097987
-12899.9733948486
-12900.0133575299
-12900.0341523436
-12900.0289205341
-12899.99860849
-12899.9991214578
-12899.9987263998
-12899.9926423302
-12900.0084479073
-12899.9942297818
-12900.0188089119
-12900.0223774807
-12900.0365027558
-12900.0391499127
-12900.0484011859
-12899.9890669853
-12900.033120762
-12899.987950069
-12900.0213461376
-12900.0041842143
-12900.0402522328
-12899.9593740742
-12899.9993555814
-12900.0115685517
-12899.9992275607
-12899.9980324688
-12899.9673694159
-12899.9994033763
-12900.0374301743
-12900.0128010456
-12900.0255893987
-12900.0319951257
-12900.0211365811
-12900.018785401
-12899.9686874327
-12900.0253072411
-12900.0211392409
-12900.0357132166
-12900.0040195556
-12900.020638665
-12900.0078079005
-12900.0064402549
-12899.999445743
-12900.0096128146
-12900.018970281
-12899.9951291622
-12900.0024559402
-12900.001341138
-12900.016892422
-12900.0375010909
-12900.0041989516
-12900.0395759023
-12900.0137133996
-12899.9669690026
-12900.0258733326
-12900.0021793568
-12900.0123869802
-12900.0577438278
-12900.0237775311
-12899.9862521903
-12900.0049918816
-12900.0188244267
-12900.0004378183
-12900.0169795557
-12899.9696361148
-12900.0163154044
-12900.0128759028
-12900.022789456
-12900.0163390691
-12900.0208809629
-12900.0179191739
-12900.0245897584
-12899.9688923312
-12900.0259409656
-12900.0067370618
-12900.0329650681
-12900.0088418069
-12900.0416914238
-12900.0154912653
-12899.9804792886
-12900.0067857079
-12900.0014183615
-12899.9882545206
-12900.0337338748
-12899.9680838761
-12899.9734594284
-12900.0258401884
-12899.9691206268
-12900.0131834848
-12900.0174669008
-12899.9928420225
-12900.0614263613
-12899.9932073322
-12900.0088217407
-12900.0095843154
-12900.0187705105
-12900.0024856628
-12899.9978300283
-12900.0181874675
-12900.0461935093
-12899.9853015403
-12899.9907665141
-12900.0157315254
-12900.0202734695
-12899.9689051561
-12900.0144914977
-12900.0129598848
-12900.0393097279
-12899.9993619963
-12899.9737048046
-12900.0084399808
-12900.0413701032
-12900.0226621897
-12899.9969255733
-12900.0070288827
-12899.9924157437
-12900.0310672527
-12900.0135643829
-12900.0119134989
-12900.0155911427
-12900.0277005619
-12900.0210466927
-12900.01886247
-12899.9988144257
-12900.0039651372
-12899.9646451809
-12900.0340543297
-12900.0173080804
-12899.9844559786
-12900.014307141
-12899.9874181586
-12899.9858658102
-12900.0154847076
-12899.9668573756
-12900.0136534207
-12900.0034238721
-12899.9967745466
-12900.0542777218
-12899.9792640051
-12900.0111994263
-12900.0409997864
-12899.9927791882
-12899.9782739376
-12900.0256849171
-12899.9866437511
-12899.9644573581
-12900.0155358096
-12900.0250427885
-12900.0062680702
-12899.9949822393
-12900.0163921321
-12900.0248294963
-12900.0243644103
-12900.0098718611
-12900.0495616042
-12900.0371133418
-12900.0185834106
-12900.002834389
-12900.0240766758
-12899.9968317857
-12900.0337942043
-12900.0175517477
-12900.0303345732
-12900.0173580214
-12899.9829563663
-12900.0253091656
-12900.0099819542
-12900.0098818205
-12899.9831155876
-12900.0078115336
-12900.0003202436
-12900.0336801425
-12900.0089455745
-12899.9545670512
-12900.0213007882
-12900.0428125553
-12899.9833841706
-12900.010589213
-12900.0209000942
-12900.0472709701
-12900.0511736791
-12899.9912700541
-12900.0157348874
-12900.0528717859
-12900.0007511306
-12899.9713933336
-12899.9718935542
-12900.0136560472
-12900.0257582366
-12899.9870155105
-12899.9986507395
-12900.0167137932
-12900.0224963155
-12900.0278562481
-12900.0014048261
-12899.9401540869
-12900.009380768
-12900.0307380387
-12900.0325551577
-12900.0086925415
-12900.0036659841
-12900.0301895845
-12900.0245669601
-12899.9879045256
-12899.9607436942
-12900.0306622789
-12900.0363960794
-12900.031009037
-12900.035798567
-12900.0061070118
-12900.0149389228
-12899.9927973615
-12900.0170602824
-12900.0010284376
-12899.9898979353
-12900.0368857899
-12899.9886228982
-12900.0095135086
-12899.9965026989
-12899.9478189584
-12900.0177057226
-12899.9992237937
-12900.0018549663
-12900.0045816858
-12900.0143257242
-12900.0151643022
-12900.0174212256
-12899.9949001848
-12900.014821129
-12900.0068508021
-12900.0131711346
-12900.0191411407
-12900.022749851
-12899.9868748943
-12900.0225297776
-12900.0328964834
-12900.0318782376
-12900.0172152185
-12900.0225562161
-12900.0320404932
-12900.0061476599
-12899.9722435421
-12900.0143938626
-12899.9508422549
-12900.0177337838
-12900.0267018561
-12900.0220834496
-12899.983649436
-12900.008273381
-12899.9955969948
-12900.0073485256
-12899.977963966
-12899.9730002251
-12900.0373555821
-12900.0241493782
-12900.0307447146
-12900.04084291
-12900.0331881271
-12899.9838255277
-12899.9836857615
-12900.0183979609
-12900.0101841469
-12900.0188089932
-12900.0330018352
-12900.0189106877
-12900.0356735751
-12900.0087265785
-12900.0133384261
-12899.973994224
-12900.0342594643
-12900.0023851235
-12900.0118880274
-12899.999157322
-12899.9940661457
-12900.0565716057
-12900.0232917013
-12900.0352727191
-12900.0085946218
-12899.9876402627
-12900.0218457778
-12900.0180487187
-12900.0004268989
-12899.9698253348
-12900.0049985294
-12900.0040626497
-12899.9837253426
-12900.0141663553
-12900.0046914347
-12900.0281017649
-12900.0362737523
-12900.0055160474
-12899.9915895521
-12900.0253186195
-12900.0148801309
-12900.0282112286
-12899.9770814888
-12900.0066699564
-12900.0034445783
-12900.0115892422
-12900.0231927739
-12900.0311411797
-12900.0125167194
-12899.9922624892
-12899.9983857894
-12899.9995983125
-12899.9955005379
-12899.9671941581
-12900.02836738
-12899.9963171077
-12900.0147802169
-12899.9933052108
-12900.0221434855
-12900.0218255299
-12900.0086140265
-12900.0437653167
-12900.0064698727
-12899.9732737463
-12899.9923729824
-12900.0164121444
-12900.0111326315
-12900.0203830877
-12899.9864843575
-12900.0190066582
-12900.0047135642
-12899.9906476242
-12900.0046074438
-12900.0305916374
-12900.0452353036
-12900.0319246476
-12899.9834223885
-12900.0009947795
-12900.0318339043
-12899.9619756997
-12899.9925635572
-12899.9931689682
-12900.0170701999
-12900.0199087972
-12900.0181788222
-12900.0223196076
-12899.9887113881
-12899.9716483557
-12900.0643929074
-12899.993039249
-12900.0244595898
-12900.0174647514
-12900.0282561007
-12900.0299757535
-12899.9998857695
-12900.0188145982
-12900.006771756
-12899.9794727745
-12900.0091277058
-12900.0280594337
-12899.9889045985
-12900.026274624
-12900.0367557143
-12899.9996821167
-12900.0318049943
-12899.9945721666
-12900.0086201736
-12900.0261548434
-12900.0132303122
-12900.0138488319
-12899.9995192557
-12899.996206343
-12900.0216224668
-12899.9692720105
-12900.0365184358
-12900.0426918396
-12899.9885018561
-12899.9977695831
-12899.9568303708
-12899.9993443629
-12899.9984988823
-12900.0072328802
-12899.9739655947
-12900.0105458965
-12899.9977638784
-12900.0472700442
-12900.0067386137
-12899.9997885365
-12899.9947101866
-12900.0294955021
-12900.0299247478
-12899.9672471487
-12900.027038526
-12900.0273090199
-12899.984410322
-12900.0190121956
-12899.9725856788
-12900.0409959796
-12900.013815785
-12900.0243118595
-12900.0282103477
-12900.011261843
-12899.9891544761
-12900.0114485956
-12900.0087630119
-12900.0289613958
-12900.0131089779
-12899.988843205
-12899.9706224095
-12899.966731053
-12900.0045609596
-12899.9980382391
-12899.9985431242
-12900.0010886525
-12900.0179384341
-12900.0171413159
-12899.9964848637
-12900.0208359569
-12899.9663917489
-12899.9780073025
-12900.006964927
-12899.9896737998
-12900.0384118154
-12900.0203719905
-12900.0389333015
-12899.9695500384
-12900.0018835532
-12900.0158490211
-12900.0281292778
-12900.0238145607
-12900.0440213475
-12900.0149494873
-12900.0270523433
-12900.011753496
-12900.0029853963
-12899.9980211207
-12900.0102470087
-12900.0020837306
-12900.0231259231
-12900.0192814689
-12899.9809629224
-12900.0170915054
-12899.9969196591
-12900.026378902
-12900.0407304802
-12900.0466492442
-12900.0286975859
-12899.9954133479
-12899.9900516895
-12900.0314646739
-12900.0219982825
-12899.9922226151
-12900.0359658116
-12900.0186840187
-12900.0261903218
-12899.9853929243
-12899.9909863657
-12900.0274489387
-12900.0540675102
-12899.9718951829
-12900.0046274546
-12900.0116859635
-12900.0033761382
-12899.9964524736
-12899.9953690177
-12900.0369735719
-12900.0415465254
-12900.0113377809
-12900.0256097305
-12900.0011146006
-12900.0074440638
-12899.9898411105
-12900.0161454518
-12900.0135240966
-12899.9624430802
-12900.0171196976
-12900.0078394296
-12900.0178222789
-12900.0118729804
-12900.0337057305
-12899.9572643801
-12899.9889301073
-12899.9717123977
-12899.9693922892
-12900.0478274141
-12900.0348774034
-12900.0326978523
-12899.9893695394
-12899.9727775666
-12900.0224498518
-12900.0025138642
-12900.0072077102
-12900.0110064653
-12899.993133924
-12900.0202135143
-12900.0218530251
-12900.02545598
-12900.0010923755
-12900.0345811338
-12900.008086555
-12900.0176752484
-12900.0343615183
-12900.0271835142
-12899.9956227679
-12899.9966886902
-12900.00485481
-12900.010342399
-12900.0266003881
-12900.0355338518
-12900.026946643
-12899.9993447253
-12900.0046178018
-12900.0226645481
-12900.0355572987
-12900.0649582708
-12900.011520382
-12900.0235078773
-12900.0174739262
-12900.060024269
-12900.0393952495
-12900.0019697017
-12900.0198400415
-12899.9986347397
-12899.9806218696
-12900.013034498
-12900.0304768024
-12900.0025966642
-12900.0207034697
-12900.0131543675
-12899.9935362485
-12899.9768847183
-12900.012690178
-12899.9881383684
-12900.0443097002
-12900.0395917725
-12900.0138304899
-12900.0184408905
-12900.0262914492
-12900.0036176182
-12900.0211314711
-12900.0182648657
-12900.0021353934
-12900.0065470226
-12899.9897417847
-12900.0170005295
-12900.0241553949
-12900.0288666486
-12900.0111672845
-12899.9886432336
-12900.036062059
-12900.006466307
-12900.0258008987
-12900.0152138292
-12900.0344460163
-12900.0047483748
-12900.0149907247
-12900.0087177508
-12899.9792817007
-12899.9922978285
-12900.0137543023
-12900.0266749689
-12899.9885226361
-12900.0029680606
-12900.0116474316
-12900.0193898792
-12900.0117911406
-12900.0101682903
-12900.0150645456
-12900.0053822624
-12899.9935802851
-12899.9819358771
-12900.0095304862
-12900.035608842
-12900.0286249689
-12899.9863967647
-12900.0077608867
-12900.0210133509
-12900.0061228145
-12899.9979293205
-12900.0230776918
-12900.0402332505
-12899.9972112084
-12899.9842052574
-12899.9868199851
-12900.0178337233
-12899.9791464244
-12900.0141110999
-12900.0047821039
-12900.0121678189
-12900.0262562236
-12900.0216062604
-12900.0124600411
-12899.9986059897
-12900.0065663009
-12900.0366555245
-12900.0140042931
-12900.0202606858
-12900.0254944865
-12900.0276145725
-12900.0049317471
-12900.0029672793
-12900.0201668737
-12899.9806405546
-12900.0293770806
-12899.9950914125
-12900.0145430101
-12900.0140998333
-12900.0121264191
-12900.0338242349
-12899.982292289
-12900.0168260209
-12899.9728494143
-12900.0117148311
-12900.0200064936
-12900.0122018748
-12900.0194703897
-12900.0193112811
-12899.9773830773
-12900.023624206
-12900.0055869961
-12900.0530174654
-12900.0171071005
-12899.9950695917
-12900.0072633623
-12899.9887777711
-12899.999005528
-12900.03630892
-12900.0059674444
-12900.0304626238
-12900.0031927842
-12899.9950112532
-12899.9862659945
-12900.0025005
-12899.979719715
-12900.0143940995
-12900.0054525457
-12900.0440804
-12900.006222593
-12900.0244551185
-12900.0332160853
-12900.0340968686
-12900.0275690616
-12900.0155373892
-12900.030514046
-12900.0284884227
-12900.008622794
-12900.0321393898
-12900.075900034
-12900.0361185489
-12900.0046107553
-12900.0214627492
-12900.0468670636
-12900.0108893726
-12900.021872224
-12900.014114226
-12900.0534972224
-12900.0141593923
-12900.0088492651
-12900.0083370525
-12900.0184535941
-12900.0283947754
-12900.0116553307
-12899.9884869114
-12900.0111050098
-12899.981118368
-12900.0025784799
-12900.0277007846
-12900.0432185445
-12900.0119403274
-12899.9932875856
-12900.0398348425
-12900.0099631525
-12900.021331929
-12900.0331458969
-12900.0131556018
-12899.9925614029
-12900.0109784266
-12900.019949241
-12899.9930042768
-12900.0185664552
-12900.0118949794
-12899.995799194
-12900.0197495394
-12899.9972593673
-12900.0103488908
-12900.0091200199
-12899.9961666481
-12900.0179893856
-12899.9751792584
-12900.0019607661
-12900.0042420132
-12900.044704478
-12899.9900165281
-12900.0336939961
-12899.9791038815
-12900.0066095905
-12900.0245186956
-12900.0536236574
-12900.0038971331
-12900.0195342009
-12900.0188352167
-12900.0033022822
-12900.0245578155
-12899.9852411567
-12900.0278073008
-12900.0033608837
-12900.0263603563
-12900.0303377304
-12899.970946614
-12900.0183922318
-12900.0304908539
-12899.9934151139
-12900.0448825628
-12900.0446928776
-12900.0330922872
-12899.9772717528
-12900.0134965259
-12900.0181331612
-12899.9827984375
-12900.0083641557
-12900.0321057325
-12900.0390442501
-12900.0209166873
-12900.0126020259
-12900.0103549828
-12900.0228863308
-12899.999397057
-12900.028987509
-12899.9950765794
-12899.9901620765
-12899.9795066201
-12900.0095489175
-12899.9419472306
-12899.9905942363
-12900.0063375376
-12900.0311651587
-12899.9959108407
-12900.0370682368
-12899.9752569901
-12900.0242645653
-12900.0337388087
-12900.0108233543
-12899.9926526043
-12900.0324315589
-12900.0347316403
-12899.9658657897
-12900.0185977215
-12900.0107699097
-12900.0170632365
-12900.0535137608
-12900.0027890388
-12900.0151721778
-12900.0072230296
-12900.0080659493
-12900.0195624772
-12900.0205400027
-12900.0159064958
-12900.0172219556
-12900.0010958011
-12900.0116146454
-12899.9686568266
-12900.0349701932
-12900.0278567667
-12900.0189012492
-12900.048261041
-12899.9848561236
-12900.0165081563
-12900.0073932651
-12900.0270273315
-12900.0188781054
-12899.9787839103
-12900.0380011038
-12900.0199475358
-12900.0150210666
-12900.0230898523
-12900.0164386404
-12899.9811006378
-12899.997940646
-12899.9957288954
-12900.0252435968
-12900.0387730369
-12900.0290498924
-12900.0454656346
-12900.0403727487
-12900.005368769
-12900.0083134286
-12899.9992373507
-12900.010301009
-12899.9877913532
-12900.0113572856
-12900.0138201605
-12899.991467395
-12900.0204217759
-12900.0501653439
-12900.0257829949
-12900.0077233682
-12899.9934770483
-12900.0193588836
-12900.0038612464
-12899.9931411862
-12899.9485281636
-12900.0057437896
-12900.0284404835
-12900.0230410316
-12900.0425255137
-12899.9991308974
-12899.9893578719
-12900.0121243418
-12899.9957029631
-12900.0149481423
-12900.0313438909
-12899.9738584251
-12900.0131609003
-12900.0091710268
-12900.0344125497
-12900.0100933041
-12900.0009685418
-12900.0146488411
-12900.0190145216
-12900.0155390422
-12899.9969579501
-12900.0016916721
-12900.0522986724
-12900.0015543804
-12900.0171955017
-12900.0025022143
-12900.0549842785
-12899.9772621538
-12900.0205955046
-12899.9952713273
-12900.0109713012
-12899.9981790902
-12900.0254636787
-12900.0141407568
-12900.0104508732
-12899.9855216039
-12900.0596949858
-12900.0483256293
-12900.0155292004
-12900.0260581437
-12900.0147435137
-12899.992570309
-12900.010759827
-12900.0265586904
-12899.9587295524
-12900.0097853689
-12900.0136599714
-12899.9853965178
-12899.9923264238
-12900.0229965296
-12900.0034236444
-12900.007549139
-12899.9961825957
-12899.9904738932
-12900.0276650784
-12900.0321421847
-12899.9815829796
-12900.0271406751
-12900.0116357267
-12900.0338122587
-12900.0321470949
-12899.9977654829
-12900.0068374544
-12900.0375032091
-12900.0228576602
-12900.0038617417
-12900.0378028759
-12900.0344606087
-12900.0057994458
-12900.0156072611
-12900.042347131
-12900.0247872631
-12900.0350271752
-12900.0065531325
-12900.0057730521
-12900.0154860712
-12900.0015998746
-12900.0329597984
-12900.0312006321
-12900.0227518146
-12900.0204523342
-12899.9904497232
-12900.0208520004
-12900.01182581
-12899.9852761186
-12900.0239909237
-12899.9935836039
-12899.9639537516
-12900.0180640073
-12899.9867188511
-12900.0246734678
-12900.031491053
-12899.9725227259
-12900.0401937753
-12900.034756229
-12900.0318646223
-12900.029237076
-12899.9792055883
-12900.0135264017
-12900.0066768984
-12900.0294435103
-12900.0389368097
-12900.01535743
-12900.0362658505
-12900.0123078884
-12900.0219448504
-12900.0091325976
-12899.997159712
-12900.0049752698
-12900.0062398141
-12899.9927495653
-12900.021698275
-12900.0031722883
-12899.9843630031
-12900.0115437783
-12900.0188417043
-12899.9958694126
-12900.0252286972
-12900.0246778444
-12900.0214104751
-12899.9801557241
-12900.0315829723
-12900.011578658
-12900.0238045699
-12899.9868028686
-12900.0187647175
-12900.0025000381
-12899.988560372
-12900.0226469079
-12900.0346350744
-12899.9940862345
-12899.9865516645
-12900.0120947481
-12900.0119240646
-12899.9930049448
-12900.0068972482
-12899.9850711364
-12900.0043082954
-12900.00806468
-12900.013797633
-12900.0012539334
-12900.015371086
-12899.9926572447
-12900.0091581743
-12899.9857582255
-12899.979519517
-12899.9985940062
-12900.029586814
-12900.0058754167
-12900.0016889891
-12899.9885395435
-12899.9985873673
-12900.0146687738
-12900.0074955223
-12899.9993894314
-12899.9770423293
-12900.0531625783
-12899.9963128851
-12899.9986338314
-12900.0238369988
-12899.9933490858
-12900.0246085395
-12900.0414238882
-12900.0008221036
-12899.9956051749
-12899.9922844949
-12899.9932815431
-12900.0199076266
-12900.0308718303
-12899.9953644888
-12900.015927538
-12900.0374323199
-12900.0043284367
-12900.0244627276
-12900.0110841525
-12900.0499207987
-12900.0297447311
-12900.015069021
-12900.0105765121
-12899.9907695738
-12900.0338972621
-12900.0151222554
-12899.9784651113
-12900.0383360087
-12900.0271466215
-12900.0378522675
-12900.0142733853
-12900.0511813486
-12899.9997575613
-12900.0290406964
-12900.0255722553
-12900.0161150724
-12899.9867536414
-12900.0387234416
-12900.0015018218
-12899.9815402398
-12900.0076822686
-12900.0129716889
-12900.0015819083
-12899.9919827635
-12900.0373708555
-12899.9911260205
-12900.0100194266
-12899.9965519253
-12900.0111045384
-12900.0109652521
-12900.0222314688
-12900.0272081486
-12899.9883510915
-12900.0150053059
-12899.9995408392
-12899.9857732218
-12900.0229854816
-12899.9870679596
-12900.004681339
-12900.0169937405
-12900.012380024
-12899.9931166307
-12900.0015386011
-12900.0420461852
-12899.9923182499
-12900.0241688189
-12899.9773942326
-12900.040382141
-12900.0286683821
-12900.0271282452
-12899.9855525175
-12900.0036840787
-12899.9906099607
-12900.0059587113
-12900.0054365424
-12900.0334534726
-12900.003413408
-12900.0211377387
-12900.0131360821
-12900.0285420911
-12900.0254593846
-12900.0021271665
-12900.0074377366
-12899.98905398
-12899.9776302505
-12899.9971772745
-12899.9716547273
-12899.9978219146
-12900.0379090958
-12899.9878821138
-12900.0356716894
-12900.0374376499
-12900.0180374555
-12900.0168499414
-12900.0025607383
-12899.9994728901
-12900.0277002182
-12900.0004295148
-12899.9703997172
-12900.0096732912
-12899.9936303709
-12900.0188940549
-12900.0345402045
-12900.0264429174
-12900.002819173
-12900.0016897613
-12899.9899923451
-12900.0009825577
-12899.9860029816
-12900.0120290843
-12900.0386381644
-12900.0339656294
-12900.0013982351
-12899.9645554336
-12899.9952877121
-12899.997307429
-12899.9536514214
-12899.9939218043
-12899.9900530324
-12900.0292063061
-12900.0150023961
-12900.0301155451
-12900.0362838464
-12900.0070732192
-12900.0192656094
-12899.9875238475
-12899.9680742597
-12900.0094202213
-12899.970537143
-12899.9733539616
-12900.0095287695
-12900.0007047037
-12900.019581917
-12899.9921138576
-12899.9902970181
-12900.0049548532
-12900.0041484064
-12899.9906395973
-12899.9982712035
-12899.9964293841
-12900.0269234586
-12900.0171815238
-12900.0014125596
-12900.0136113202
-12900.0097059421
-12899.9994063604
-12899.9949934261
-12899.998174108
-12900.0511616639
-12900.0070514286
-12899.971458778
-12899.9923438962
-12899.9985495716
-12900.0327077205
-12900.0113194276
-12899.9814851732
-12900.0047103102
-12900.0223186252
-12900.0333254636
-12900.0501105041
-12900.0305688525
-12900.0202345818
-12900.0125785486
-12900.0329239438
-12900.0364832826
-12900.0467618111
-12900.0156829265
-12900.0135388703
-12900.0201088553
-12900.0299506287
-12900.0162173942
-12900.0240077493
-12900.0207332421
-12900.0009623041
-12899.9894496094
-12900.0209304241
-12900.0006213811
-12900.0128779233
-12900.0010051797
-12899.9834000243
-12900.0240407683
-12900.0082714651
-12899.982689767
-12900.0068435635
-12900.0185412893
-12900.0098824272
-12900.0419206081
-12900.0121294876
-12900.0057745074
-12900.0092572073
-12899.9905376352
-12900.0215597104
-12899.9683545494
-12899.9816958234
-12900.0164889899
-12900.0078125856
-12900.0090805376
-12900.0191366898
-12900.0016265207
-12899.9763811633
-12899.9791514815
-12900.004902006
-12900.0062782237
-12899.9985710177
-12900.0194466446
-12899.9936015034
-12899.9873173464
-12900.0181973716
-12900.0110916827
-12900.0351647963
-12899.9997954795
-12900.0283622731
-12900.0153267031
-12900.0205663359
-12899.9660472756
-12899.9908904516
-12899.9817143927
-12900.0192560439
-12900.0104180871
-12900.0383100434
-12899.9738220636
-12899.9851393045
-12899.9888278627
-12899.9995193825
-12899.9882826462
-12899.9916832892
-12900.0055461156
-12899.9791350538
-12900.0080954309
-12900.0012240808
-12900.0231309025
-12899.9627761141
-12899.9769726949
-12900.0231212572
-12899.995427788
-12900.0312420055
-12900.0277398766
-12900.0462745544
-12900.0154572652
-12900.0346533609
-12900.0222012104
-12900.002030323
-12900.0221611852
-12900.0373490338
-12899.9936877357
-12900.0193448868
-12899.9640100199
-12900.0125505308
-12900.0328148432
-12899.97891961
-12900.0066791947
-12900.0033542075
-12900.0154211521
-12900.0038448887
-12900.056506115
-12900.013693842
-12900.0144469594
-12900.0191835786
-12900.0031891774
-12900.0013077432
-12900.0138170126
-12899.998093871
-12900.0133304514
-12900.0103823385
-12900.0311620557
-12899.9870346619
-12899.9907825909
-12900.0211499302
-12900.0489341197
-12899.9934669094
-12900.03678272
-12900.0421966706
-12899.9969786741
-12899.9961117882
-12900.0191204342
-12900.0268137762
-12900.0251377767
-12899.9646333189
-12899.969090975
-12900.014271881
-12900.0332512265
-12900.0237667061
-12899.9950555435
-12900.0335401076
-12900.0257430617
-12899.9953343732
-12900.0289393875
-12900.0007714067
-12900.0464728633
-12900.0126630246
-12900.025362354
-12900.0157357888
-12900.0116131799
-12899.9969298904
-12899.9974127605
-12899.9832689284
-12899.9876953397
-12900.0154059709
-12900.0181904336
-12899.9858957554
-12900.0117485794
-12900.0201151844
-12900.0171163512
-12899.9826484253
-12900.0267303712
-12900.0282837459
-12900.0190685734
-12900.0301260877
-12900.0129024056
-12900.0150313283
-12899.9768445762
-12900.0459145985
-12900.0000842468
-12900.031095241
-12900.0445746002
-12900.00223791
-12900.0331073212
-12900.0294443292
-12899.9932589471
-12900.0275492779
-12899.9940667383
-12900.0148511495
-12900.0127465371
-12899.9728109397
-12900.0025103251
-12900.0323942586
-12899.996609293
-12900.0144757478
-12899.9926171327
-12899.9860425019
-12899.9818414922
-12900.0127275997
-12900.0128047327
-12899.9920527184
-12900.0057496327
-12900.0268236669
-12899.9888951765
-12899.9878920366
-12900.0272694316
-12900.0115273496
-12900.0413278694
-12900.029711382
-12900.0413462621
-12900.042107266
-12900.0239992062
-12900.0144047729
-12899.9667133088
-12899.9788234631
-12900.0077355961
-12899.9997599916
-12900.00420533
-12899.9918057061
-12900.012719149
-12900.0135108382
-12899.9765887356
-12900.0018609061
-12899.9737602109
-12900.0314722086
-12900.022415298
-12899.9841543087
-12900.0401998669
-12899.9958733177
-12899.9740522484
-12899.9968561596
-12900.0062456829
-12900.0045796359
-12899.9942821227
-12899.9883995825
-12899.9749018625
-12900.0194898393
-12899.9866562584
-12900.0103279592
-12900.008445368
-12899.9986736183
-12899.9840031074
-12899.9964795191
-12899.9948383886
-12900.0257175188
-12900.0292374644
-12899.9808137506
-12900.0488978184
-12900.0066476689
-12900.0342566112
-12899.9801717547
-12900.0005037632
-12899.9856263448
-12899.9546931101
-12900.0495245354
-12899.978194683
-12899.9887351583
-12900.0266521529
-12900.0267206554
-12899.9899149611
-12900.0112623817
-12899.988927524
-12899.9951567044
-12899.9660116164
-12900.0399033144
-12900.0470485988
-12900.006918032
-12900.0100694725
-12899.999559247
-12900.0093890254
-12899.9918786449
-12900.0066310355
-12899.9886509462
-12900.0196241084
-12900.0050598392
-12900.0293764528
-12900.0043970959
-12899.9994079129
-12900.0009775177
-12899.9909009118
-12900.0117688151
-12900.0153220425
-12900.0171278452
-12900.0174033335
-12899.9885020083
-12900.0075093016
-12900.0434223623
-12899.980350905
-12900.0113271739
-12899.9827800651
-12900.0056373273
-12899.9995180331
-12900.0093266306
-12900.0019262003
-12900.0319074515
-12899.9683278846
-12899.9736217528
-12899.982222051
-12900.0259421274
-12900.0346647761
-12900.0104298666
-12899.9872193163
-12899.9893085864
-12899.9770258093
-12900.0074601401
-12900.0167409435
-12900.005860623
-12900.0139188797
-12899.9916083427
-12900.0213737765
-12900.0469900174
-12899.9976734721
-12900.0446278474
-12900.0292201469
-12900.0511008725
-12900.022238956
-12900.0003938361
-12900.0200464278
-12900.0026474658
-12900.004509309
-12900.00537417
-12900.0488181631
-12900.0171823558
-12900.0116370109
-12900.0127845397
-12900.0241411108
-12900.0148903536
-12900.0131985336
-12900.0247272064
-12900.0116889337
-12900.0159225508
-12900.020712566
-12900.0120322332
-12899.9951926046
-12900.0250882015
-12900.015254596
-12900.0069820144
-12900.023821022
-12900.0085419865
-12900.0252602229
-12899.9939846592
-12900.0275723349
-12900.034987995
-12900.0004734476
-12900.0122262637
-12900.0180191446
-12900.0141346223
-12900.0073629946
-12900.0218905268
-12899.9562523465
-12899.983760489
-12900.0243290806
-12900.0150805373
-12900.002475539
-12900.0074079217
-12900.015554221
-12900.0022596673
-12900.0230037109
-12899.9904517654
-12900.047684924
-12900.031933863
-12900.0287724708
-12900.0105725592
-12899.9858210338
-12899.9887294101
-12900.0071546946
-12900.0264417773
-12900.0177318155
-12899.9926097919
-12900.0032979525
-12900.0196072793
-12900.0213714067
-12900.0233177146
-12900.0036448377
-12900.0096069526
-12900.0099712818
-12900.0126593897
-12900.0526714624
-12900.0092906193
-12899.9866567181
-12899.996578262
-12900.0275799652
-12900.0280790889
-12900.0012622316
-12900.0035684961
-12900.0187682285
-12899.9820771556
-12899.973554674
-12900.0099848342
-12900.0144832747
-12899.9968669155
-12900.0083316024
-12900.0161468852
-12900.0121397446
-12899.9972567304
-12900.024203316
-12899.9880459891
-12899.9970857383
-12900.0226855184
-12899.9877566648
-12899.9917723736
-12899.9884191548
-12900.0005056095
-12899.9986063415
-12900.0181097711
-12900.0235103045
-12900.0366800534
-12900.0103701695
-12900.0009469029
-12900.0225438822
-12899.9995579993
-12900.0232090656
-12899.9796877333
-12899.987652357
-12900.0215796134
-12899.9975923848
-12899.9863680952
-12899.985731476
-12900.0081447439
-12900.0279585617
-12900.0358858454
-12900.0113041932
-12899.9800015867
-12900.0249703009
-12900.0130851953
-12900.0095414171
-12899.9683682938
-12900.0015793794
-12900.0120842235
-12899.9949315004
-12900.0025614216
-12899.9947681831
-12900.0065352244
-12899.9662052077
-12900.0217902791
-12899.9824008754
-12900.0270106968
-12900.0361833085
-12900.0022927705
-12899.9696599407
-12900.0251677943
-12900.0323381677
-12899.9894221898
-12899.9912178718
-12899.9640176589
-12899.9826410016
-12899.964913879
-12900.0045062866
-12900.0093154601
-12900.0385213431
-12900.0007127557
-12900.0138066337
-12899.962836088
-12900.0097069953
-12899.9898311593
-12899.9722131496
-12899.9913612169
-12900.0180121479
-12899.9954933694
-12900.004336931
-12900.0149660547
-12900.0412676039
-12900.0224393412
-12900.0284285147
-12900.0094585842
-12899.9961495146
-12900.004796783
-12899.9906627244
-12900.0185957736
-12899.9942115915
-12899.9972113921
-12900.0302663833
-12899.9962833201
-12899.9863292949
-12900.0032596111
-12899.9967042511
-12900.0189054835
-12900.0161663337
-12900.0092815545
-12900.0404383082
-12900.0344734534
-12900.0176059963
-12900.0421073335
-12900.0086287389
-12899.9977534408
-12900.0337330343
-12900.002020674
-12900.0002780345
-12900.0225937654
-12899.9842535287
-12899.9614155544
-12900.0237568678
-12900.0159341976
-12900.0316100125
-12899.9788466327
-12900.0042145783
-12899.9706042485
-12900.0248350664
-12899.9750728301
-12899.9977975768
-12900.0323758155
-12900.0088691254
-12900.0110039659
-12900.002941434
-12900.0200323329
-12900.0292104902
-12899.98610141
-12899.9954599616
-12900.0240644572
-12900.0089141527
-12899.997060384
-12899.9935141101
-12900.0177332903
-12899.9833289459
-12900.0329901079
-12900.0241300167
-12899.9917144381
-12899.9800375674
-12900.0115423568
-12899.9770408383
-12900.0229791432
-12900.0159435072
-12900.0386051396
-12899.9972671775
-12899.9409146069
-12900.032374345
-12900.0027265719
-12900.0060188322
-12899.9897027954
-12900.0118391305
-12899.9905019103
-12899.9929994261
-12899.9940683352
-12899.9918861558
-12900.0012964429
-12899.9941436921
-12900.026513273
-12900.0121652771
-12899.997886003
-12900.015784028
-12900.0020615715
-12899.9668565893
-12900.0096712494
-12900.0067426381
-12899.9983673814
-12900.0065278648
-12900.0074147136
-12899.9938673159
-12900.0235804656
-12900.0142268984
-12900.0166732086
-12900.0201060664
-12900.0015743323
-12899.981446789
-12900.023102861
-12900.0210984611
-12900.0065176208
-12899.9904500419
-12900.0276702147
-12899.9872488732
-12900.0094048103
-12899.9683699281
-12900.0109064539
-12899.969969532
-12900.035945563
-12899.9665669477
-12899.9559980106
-12900.0013775691
-12900.0128262177
-12899.9847114926
-12899.9928431619
-12900.0162707124
-12900.0152490683
-12900.0000161147
-12900.01293159
-12900.0138907108
-12900.0035381857
-12900.0032801349
-12899.9869251265
-12900.0213109741
-12899.995721589
-12900.0312936373
-12900.0049874671
-12899.9954613872
-12900.0098368784
-12900.0340769893
-12900.0277915756
-12900.0162903321
-12899.9810272976
-12899.9948867898
-12900.020808714
-12900.0262813279
-12900.0277655763
-12899.9741583964
-12900.0259263998
-12900.0045973087
-12899.9966396859
-12900.0281128927
-12900.0415717118
-12899.9999155386
-12899.9947852814
-12899.9784337285
-12900.0051962763
-12900.0232048776
-12900.0055467965
-12900.0454439771
-12900.0204905109
-12900.0071237997
-12899.9780582743
-12900.0353241059
-12900.022927056
-12900.0193015264
-12900.0160686632
-12900.0244884878
-12900.0034625421
-12900.0452778307
-12900.0420815678
-12900.0065746789
-12900.005248677
-12899.9967276122
-12900.0281407638
-12900.0519079403
-12899.939039767
-12900.0132696195
-12899.9851304001
-12899.9979741019
-12900.0312967093
-12900.0420248397
-12899.9763909532
-12900.0037725789
-12900.037635401
-12899.9738115821
-12899.9976943811
-12899.9854533065
-12900.0140126303
-12900.0442688089
-12900.0058547486
-12899.9723812453
-12900.0226123652
-12900.0149692348
-12899.9813492591
-12900.0027605791
-12900.004079234
-12900.0165905411
-12899.9609008528
-12900.0073554643
-12899.9627851634
-12899.9820639604
-12899.9899508959
-12899.9430131375
-12899.9571264012
-12900.0046971463
-12899.9991168445
-12900.0059330617
-12900.0023502165
-12900.0322413032
-12900.0364450065
-12899.9765075
-12900.0333768581
-12900.0346860165
-12900.0119367606
-12900.0309714951
-12899.9841658204
-12899.9826462858
-12899.9956932234
-12900.0270711876
-12900.0008927498
-12900.0001805533
-12899.991408494
-12899.9771705706
-12899.9713411701
-12900.0353101578
-12900.0053297721
-12899.9988946437
-12899.9948863551
-12899.9902527211
-12900.0132776809
-12899.9829070956
-12900.0030936479
-12900.0057944256
-12900.020308437
-12900.0179749931
-12899.9855325077
-12900.0026163799
-12900.018921396
-12900.0277418977
-12900.021759874
-12900.008516271
-12900.0112091871
-12900.0172251306
-12899.9844982205
-12900.0181078434
-12899.988606108
-12900.0215925157
-12899.9868422043
-12900.006229212
-12900.0437358478
-12899.9904679753
-12900.0146427359
-12899.996764204
-12899.9873702532
-12900.0076157374
-12899.9831518811
-12900.0070287841
-12900.0112116502
-12900.0376736999
-12900.011571105
-12900.0174998492
-12899.9660857678
-12899.9926188994
-12900.0149619796
-12900.0116805365
-12900.0044744397
-12900.0143314619
-12899.9812521412
-12900.0234550577
-12900.0243236544
-12900.0173874091
-12900.0105298296
-12900.0040108145
-12900.0364955216
-12899.9721881278
-12899.9862983319
-12900.0369349789
-12900.0316066415
-12899.9711010136
-12900.0066072602
-12900.018495045
-12900.0033264148
-12900.0303529359
-12899.9768631522
-12900.0143537875
-12900.0254837184
-12899.9704835067
-12900.0037332929
-12900.0186199465
-12899.9764435703
-12899.9526011282
-12899.9814405351
-12900.0035166287
-12899.9946125419
-12900.0114314143
-12900.0080112165
-12899.9779855631
-12899.9884294231
-12899.9993186778
-12899.9627096411
-12899.9992607015
-12900.0205629212
-12899.9984147359
-12899.9957363799
-12899.9995802272
-12899.9992808668
-12899.9905068681
-12900.022774827
-12900.0220721049
-12900.0053011664
-12900.0169183697
-12899.9903818176
-12899.9779421949
-12899.9756670182
-12899.977134387
-12900.0303399086
-12900.0196566124
-12899.9945423133
-12900.0275503003
-12899.9724991932
-12900.0099794589
-12900.0107407553
-12900.0165878179
-12900.0362580899
-12900.0287083727
-12899.9875711796
-12899.9935788232
-12900.0140649328
-12899.9827727599
-12900.0188660664
-12900.0046460249
-12899.9909914703
-12899.9864558386
-12900.0114983112
-12899.9837027793
-12900.028895799
-12900.0112363471
-12900.029985077
-12900.0025864368
-12899.9974907216
-12900.0480257529
-12899.9769824521
-12899.9621874605
-12899.9774806161
-12900.0219706642
-12899.990694424
-12900.025236561
-12900.0148937892
-12900.0023922481
-12900.0274216929
-12899.987257899
-12900.0040688517
-12900.020595101
-12900.030811586
-12899.9911832322
-12900.0218653204
-12900.0018560288
-12899.9607278572
-12900.0607646482
-12899.9888251957
-12900.0091403192
-12899.9963828013
-12899.9622549825
-12900.0253647963
-12899.9960996466
-12900.0326025253
-12899.9980987011
-12900.0144929406
-12900.0234625894
-12899.9852821625
-12900.0021814884
-12900.0627502399
-12899.9803633074
-12900.0122487427
-12900.0109028581
-12900.0089926027
-12900.0318563612
-12900.0202356686
-12900.0007966412
-12899.9867655825
-12900.0145346912
-12900.0158332772
-12900.0206408652
-12900.0166696155
-12900.0236067369
-12899.9894497318
-12900.0273656474
-12900.0298634673
-12900.0059577099
-12899.9722553277
-12900.037115625
-12900.0159412669
-12900.0549508612
-12900.0035197811
-12900.0297390714
-12900.0033372957
-12900.0282437302
-12900.0080115314
-12900.0105088394
-12900.0039932211
-12899.9723340854
-12899.9980073987
-12899.9634115048
-12900.0334974324
-12900.0098654021
-12899.9948492111
-12900.0193067988
-12900.0301528469
-12900.001514836
-12900.0214919157
-12900.012685055
-12900.0170799235
-12900.0010571022
-12900.0018204632
-12899.9813240465
-12900.0206792144
-12899.9952374295
-12900.0401979368
-12900.0025932743
-12899.9941768076
-12899.9834831548
-12899.9684860279
-12900.0158309529
-12900.0240639462
-12899.9964563376
-12900.0137619391
-12900.0004503467
-12900.0367576597
-12900.0278435358
-12900.0242064309
-12900.0637309648
-12899.9774526286
-12900.034533471
-12899.9833956283
-12899.9871183701
-12900.0016418885
-12899.9672752991
-12899.9876275487
-12900.0194443607
-12900.0141299254
-12899.9855442607
-12900.0124406281
-12900.0044568433
-12900.0181320898
-12899.9943930085
-12900.0288594073
-12900.0072364797
-12900.022981337
-12899.9755415723
-12899.9992502699
-12900.0275920222
-12899.9806810121
-12900.0049996248
-12899.9932758729
-12899.984173967
-12900.010643378
-12899.9870466856
-12899.9674076336
-12899.9946672581
-12899.9917826191
-12900.0153427201
-12899.9908378904
-12900.0207614623
-12900.009697082
-12900.0166383968
-12900.0358976179
-12900.0317314733
-12899.9941265524
-12900.0078661353
-12900.0162824623
-12899.9843106559
-12900.0338043529
-12900.0080462144
-12900.0144821713
-12900.0152544397
-12900.018710854
-12900.0028197633
-12900.0029035024
-12899.9892069359
-12900.0367182633
-12900.0334984486
-12900.0310003508
-12900.0446270938
-12900.0346452536
-12900.0179128478
-12900.0141633347
-12900.0174647322
-12900.051610663
-12900.0211767547
-12900.036503139
-12900.0498337582
-12899.9783005853
-12900.0321685207
-12900.0112966162
-12900.0081587537
-12900.013252217
-12900.0488536455
-12900.0445660856
-12900.000371557
-12900.0503744543
-12900.0036075243
-12900.0244162173
-12900.0222669804
-12900.0340233679
-12900.0045019274
-12900.0110874624
-12899.9782741572
-12900.0103132586
-12900.0345576523
-12899.9891453865
-12900.0354370104
-12900.0503660512
-12900.003528
-12900.0205557351
-12900.022200733
-12899.9983320607
-12900.0134481318
-12900.0107704797
-12900.0241353711
-12899.993788785
-12900.0315333965
-12899.9993893823
-12899.9749150058
-12900.0462724465
-12900.0247623476
-12900.0680843559
-12900.034722263
-12900.0331289403
-12900.0135029287
-12899.985321936
-12899.9691798034
-12899.977382423
-12900.0035294136
-12899.9936349595
-12900.0239647432
-12900.05522889
-12899.9953917381
-12900.0133530244
-12900.0050305278
-12900.0179359717
-12899.9947792178
-12900.0017483312
-12900.0102890673
-12900.0099978887
-12900.0295244647
-12900.0131998541
-12900.0199863146
-12900.000778246
-12900.0169599072
-12899.9509251407
-12899.9882802667
-12899.9863145238
-12899.9806154159
-12899.9577028727
-12899.9883299428
-12899.985022361
-12900.0007196054
-12899.9793099372
-12899.9927902745
-12900.0142082774
-12900.0016949246
-12899.964796355
-12899.9848091792
-12899.9796171652
-12900.0359624672
-12899.9974677486
-12899.9878750729
-12900.0290086835
-12899.9991440764
-12900.0304608511
-12900.0419593643
-12899.9992983036
-12899.991062132
-12899.9978720017
-12900.0166425382
-12899.9959796461
-12899.9772166893
-12900.0105298151
-12899.9986432528
-12899.9989129072
-12899.9615102125
-12899.9885526701
-12900.0040369964
-12899.9958888649
-12899.9886217638
-12900.0035639159
-12899.9991566903
-12900.0225316539
-12900.002702796
-12899.987392319
-12900.0242695969
-12899.9988936227
-12899.9708203896
-12899.9816570028
-12899.9752271016
-12899.9974837934
-12899.9989616691
-12900.0299132275
-12900.0278364834
-12900.0126093371
-12899.994591259
-12899.9907659232
-12899.9956803431
-12900.0073254957
-12900.0314931147
-12900.0127946515
-12900.0069260511
-12899.995456273
-12899.9857802694
-12900.0512880357
-12900.0423802781
-12899.9869984792
-12900.0176703199
-12899.9927881434
-12899.9933002801
-12900.0386312121
-12900.0042742967
-12899.993723932
-12900.0286304797
-12899.9987674043
-12900.0000142197
-12899.992357699
-12900.0066729712
-12900.0336067719
-12900.0153296476
-12900.0276010153
-12900.0023471389
-12899.9736066089
-12899.995950031
-12900.0383209761
-12899.9769027348
-12900.0157357046
-12899.9863036219
-12900.0051450239
-12899.9639982053
-12900.003658566
-12900.0347469549
-12900.0387320496
-12899.9986393472
-12900.027823418
-12900.003193694
-12900.016840609
-12900.0263270506
-12900.0361964922
-12899.9973122063
-12900.0056009724
-12900.0370754209
-12900.0065132813
-12900.0095072451
-12899.9989525199
-12900.0112756318
-12900.018711933
-12900.0092624902
-12899.9889990637
-12899.9777832487
-12900.0263972726
-12900.0202721146
-12900.0044394657
-12899.9974371222
-12900.0070249095
-12900.0019771052
-12900.0335316413
-12900.0004999514
-12900.0252434887
-12899.9962428542
-12900.0256233381
-12899.9849860427
-12900.0143484512
-12899.9996010294
-12899.9938101528
-12900.0379226293
-12899.9926954824
-12899.9821391709
-12899.9937570489
-12900.0098658763
-12900.0294496674
-12900.0072548733
-12900.0484008912
-12900.0014945643
-12900.0310260322
-12900.0245617136
-12900.0158184223
-12900.0571329737
-12900.0307181265
-12899.9953578911
-12900.014012471
-12900.0075421789
-12899.9783757804
-12899.9569600218
-12900.0339476907
-12900.02717067
-12899.9999264994
-12900.0110566076
-12899.9958298312
-12899.9971821232
-12899.973884052
-12900.0443039088
-12899.9954798863
-12900.0481830022
-12899.9971093921
-12900.0087477099
-12900.0041895182
-12900.0156745738
-12900.0189649628
-12900.0076037163
-12900.0346332472
-12900.0164606882
-12900.003726396
-12900.0148182331
-12900.0168915406
-12899.9956645372
-12900.0042655888
-12900.0195510502
-12900.0393368656
-12900.0339088172
-12900.0110011591
-12899.9974945998
-12900.0240742828
-12900.0472170442
-12899.9969556831
-12900.0154153611
-12900.0148265264
-12900.0143474654
-12900.013436871
-12899.9849769241
-12900.0209115263
-12899.9865815567
-12900.0186545672
-12900.0202267701
-12900.0173002764
-12900.0421638608
-12900.0228297101
-12899.9951266713
-12899.9788097603
-12900.0293470628
-12899.9970374363
-12900.0443129146
-12900.0156712997
-12900.0244873193
-12899.9868081219
-12899.9842076997
-12899.9900159923
-12899.9401802148
-12900.0202471911
-12900.0039043606
-12900.0166577083
-12900.0433664227
-12899.9902847358
-12899.9984132518
-12899.9750619437
-12900.0071590884
-12900.008718696
-12900.015668686
-12900.0384444611
-12900.0083377194
-12900.0044627122
-12900.0198421586
-12900.065387198
-12900.0064613622
-12900.0154858133
-12900.0110561912
-12900.0054797862
-12900.0215421439
-12900.0230285097
-12900.001504746
-12900.0438430335
-12899.9883575922
-12899.9855301158
-12900.0394449827
-12900.0242867088
-12900.0178531452
-12899.9972457708
-12900.0361429569
-12900.0006592251
-12900.0375008084
-12900.0183949162
-12900.0218538245
-12900.0049458097
-12899.9807244909
-12900.0016791972
-12899.9728862474
-12899.998820751
-12899.9887046571
-12900.0031219439
-12899.9780724691
-12900.0394289961
-12899.9889550777
-12899.9471555883
-12900.0179709633
-12900.0066255188
-12900.0160474196
-12900.0123608911
-12900.0189519123
-12899.9786808397
-12899.9755862525
-12899.9843825189
-12900.0290109382
-12900.0115073984
-12899.9657694983
-12900.0130937563
-12899.9966145951
-12900.0113593908
-12900.0339524852
-12900.0065094033
-12899.9988868677
-12900.0052691516
-12900.0068277706
-12900.0233195004
-12900.0382057817
-12899.9970604715
-12899.9899554668
-12899.990534551
-12899.9958520027
-12900.0067136764
-12900.0500221495
-12900.0068224692
-12900.0133586928
-12899.9987054531
-12899.9818943765
-12899.9811234906
-12900.0211384826
-12899.9755300156
-12899.9603789364
-12899.9995212805
-12899.9768159443
-12900.0496087681
-12900.0157409489
-12900.0264080142
-12899.9852761215
-12900.0115007553
-12899.9860491993
-12900.0149486497
-12900.0328617606
-12900.0367502976
-12900.0000704331
-12900.0150061687
-12900.0057702068
-12900.0250360964
-12900.0277622871
-12900.0291945825
-12900.0148188635
-12900.0179614382
-12899.9925429168
-12899.9998121578
-12900.0100157793
-12899.9671183599
-12900.0061905351
-12900.0227973796
-12900.0086146449
-12900.0044335931
-12899.9777213654
-12900.0197939867
-12899.9915702353
-12900.0039062668
-12900.0041224502
-12900.0051609743
-12899.9848147262
-12899.9993085214
-12900.0043650515
-12899.9894973635
-12899.9700479689
-12899.9690005274
-12900.0408198969
-12899.97997342
-12900.0097091106
-12899.9899387142
-12899.9923270571
-12899.9513517095
-12899.983627577
-12900.0090370114
-12900.0151205948
-12899.9752922943
-12900.017767767
-12900.0036500192
-12900.0250345194
-12900.012147303
-12899.9907247058
-12899.9912119541
-12900.009377188
-12899.9862852589
-12900.0187565862
-12899.9847384677
-12900.0095506511
-12899.9673170634
-12900.0083688113
-12900.0138449411
-12899.9638137715
-12899.9970041438
-12899.9715839898
-12900.0391194435
-12899.9813772146
-12900.0310459169
-12900.0234232035
-12900.0060823144
-12900.0079875517
-12899.9794844802
-12899.9902197829
-12899.9882628942
-12899.9513209935
-12899.9817270806
-12899.9905688719
-12899.9985010036
-12900.0072315231
-12899.9813789424
-12899.9275273515
-12899.9640186245
-12900.0226150559
-12899.9847036524
-12900.0028666193
-12899.9871146715
-12899.9681071575
-12899.9979996676
-12900.0099079672
-12900.0059681049
-12899.9879116113
-12899.9808905641
-12899.992677285
-12899.9951019596
-12899.9722165485
-12899.9935270052
-12899.9886230588
-12899.9870658909
-12900.0240696142
-12900.0198736011
-12899.9642799168
-12900.0084903543
-12900.0107375437
-12899.9988956423
-12900.0006324138
-12899.9853191103
-12899.9676289966
-12900.0030848755
-12899.9882664228
-12899.9892884768
-12899.9749492784
-12899.9990261479
-12900.0095066655
-12899.9870827633
-12899.9919687691
-12900.0045795485
-12900.0108521953
-12899.9775734625
-12899.9806326729
-12900.0071816847
-12900.0270388359
-12900.0214019884
-12899.9888896406
-12900.0160521548
-12900.0173408734
-12899.9849135294
-12900.0055284102
-12900.0148028138
-12899.9619458389
-12899.9807390333
-12900.0284676184
-12900.0220831137
-12900.0002081102
-12899.9986179282
-12899.9952551294
-12900.0015853007
-12900.0177166237
-12900.0288435826
-12899.9877019657
-12899.9919052421
-12900.0300417108
-12900.0207556718
-12900.0169337673
-12900.033502421
-12900.0111827761
-12900.0174413448
-12900.0344487616
-12900.0336765208
-12900.0241334883
-12899.9821809038
-12900.0102458098
-12900.0182120458
-12899.9985329296
-12900.0128804537
-12900.0167796078
-12900.0126036748
-12899.9812635618
-12900.0210057738
-12900.0110028949
-12899.9964616319
-12899.9772873832
-12900.0166140878
-12900.0345428506
-12900.0341768897
-12900.0023485669
-12900.0206929095
-12900.0280053118
-12899.99270252
-12900.0149373203
-12900.0035305749
-12900.0100771195
-12899.9862911621
-12900.0021937215
-12900.0191006418
-12900.0302524458
-12900.0020069895
-12900.0426091188
-12899.9787190051
-12899.9681119299
-12900.0202547591
-12899.9943158151
-12900.0159969881
-12900.025558082
-12900.0151221986
-12899.956440112
-12900.024864738
-12900.0351802391
-12900.0209284535
-12899.9814979406
-12900.0328820444
-12900.0211135088
-12899.9724775573
-12900.0107076342
-12900.0388221441
-12900.0167691882
-12899.9801963132
-12900.0136357386
-12900.0233572628
-12900.0258695821
-12900.0232843381
-12899.9992021514
-12899.977958582
-12899.9779391274
-12900.0313297414
-12900.0276118772
-12900.0105618912
-12899.9816395783
-12900.0088458042
-12900.0051520815
-12900.0060043763
-12899.9865827184
-12900.0344313904
-12899.998496735
-12900.006010752
-12899.9803070429
-12899.9933063235
-12900.021996808
-12900.0216834051
-12900.0138433256
-12899.991275623
-12900.0340608108
-12900.0206083713
-12900.0069318788
-12900.025583729
-12900.0246212739
-12900.0267126275
-12899.9986563733
-12900.0215627175
-12900.0441236788
-12899.9723436643
-12900.0231262764
-12900.0184305115
-12899.9974889305
-12899.9911023221
-12900.0138795627
-12899.9774446317
-12899.9953883945
-12900.0223566377
-12899.9833240144
-12899.9929813177
-12900.0289805584
-12899.9998296586
-12900.0223396114
-12899.982913508
-12900.0030655156
-12900.0040238218
-12900.0207295439
-12899.9810916839
-12899.9658475345
-12899.9890913677
-12900.0157199957
-12900.0212866863
-12900.0300722205
-12899.9758332781
-12899.9998000309
-12900.0493544525
-12900.002154964
-12899.9906958325
-12899.9994023805
-12900.0271455
-12900.0115060712
-12899.98622576
-12899.9580644005
-12899.9947918819
-12899.9925480804
-12899.9891606752
-12900.0047840616
-12899.9990482498
-12900.0076560387
-12900.0025831572
-12899.9888789951
-12900.0508271356
-12900.0050594792
-12900.0249094328
-12900.0095399989
-12900.0225962652
-12900.0275344079
-12900.0259834135
-12900.0151040209
-12900.0023297558
-12899.9921030003
-12899.9803387703
-12900.0041984302
-12899.9915283916
-12900.0011598649
-12900.0138109683
-12900.004246393
-12900.0235367325
-12900.0205104289
-12899.9895176638
-12900.0100305693
-12899.9904923214
-12900.0363278223
-12899.983159311
-12899.9985143876
-12900.0022366371
-12899.9898741609
-12900.0028192376
-12899.9954565128
-12899.9959888994
-12900.0106110903
-12900.0243359707
-12900.015310578
-12899.9858484512
-12899.9714745391
-12899.9813510255
-12900.0055997136
-12900.0329579037
-12900.0238298945
-12900.0006292792
-12900.0063375559
-12900.0142019966
-12900.009888119
-12900.0087074116
-12900.0134886274
-12900.0168095453
-12899.9802163232
-12900.0204788204
-12900.0229032512
-12899.9728080499
-12900.0139315957
-12900.0301382305
-12900.0199662209
-12900.0249449951
-12900.0306621945
-12900.0037122245
-12900.0046842846
-12900.0286673506
-12900.0221267371
-12900.0462732891
-12900.010226231
-12899.9605954513
-12900.0151006619
-12900.0028817103
-12900.0104676303
-12900.0140096044
-12899.9946117426
-12900.0262559239
-12900.0497876549
-12899.9846097638
-12900.0094545465
-12899.9962140906
-12899.9442951641
-12900.0041646144
-12899.9965415199
-12900.0286158112
-12900.0099495098
-12900.0346443501
-12900.0224122636
-12900.0493930382
-12900.0148032408
-12900.0196358226
-12900.0032524811
-12900.0483400788
-12900.0174879629
-12900.0003566939
-12900.0059619805
-12900.0480025713
-12900.0043290215
-12900.0116977812
-12900.0384922176
-12900.032895879
-12900.0377605945
-12900.0002704673
-12899.9964326691
-12900.0396632331
-12899.9900718474
-12900.0093961498
-12900.0185549307
-12900.0077031286
-12900.0315692566
-12900.0324992325
-12900.0409586558
-12900.0111049813
-12900.0188840918
-12899.9862183852
-12900.003032369
-12900.0567177431
-12900.0221070516
-12900.0130883581
-12900.0271529485
-12900.0298096067
-12900.0456609445
-12900.0028401872
-12899.9935452472
-12899.9975210465
-12899.9830446078
-12899.9885631442
-12899.9796199065
-12900.0148581281
-12900.0090056754
-12900.0271820868
-12899.9579383714
-12900.0379533485
-12900.0321814761
-12899.9952307795
-12900.029273304
-12899.9967974546
-12900.0154296771
-12900.0325249424
-12900.0138330173
-12900.0294322832
-12900.0051342692
-12900.0056592664
-12900.0084668264
-12899.9802229461
-12899.9589372706
-12900.0341392479
-12899.9786440961
-12899.9850733296
-12900.0256383909
-12900.0054280875
-12899.9970620915
-12900.030152164
-12900.0078416373
-12900.021605276
-12900.0354720027
-12900.0003867133
-12900.0082600864
-12899.9806471754
-12900.025947963
-12899.9844431759
-12900.0387742642
-12900.0146678338
-12899.9764765736
-12900.0065318354
-12900.0310080184
-12899.9741380435
-12899.9620504219
-12900.0121660313
-12900.0156509759
-12900.0072237354
-12900.0206719568
-12900.0082623567
-12900.0092670849
-12900.0099644505
-12900.0303747819
-12899.9970207875
-12900.0336754904
-12899.9886789279
-12900.0014188653
-12900.0185122436
-12899.9733295177
-12899.9843397507
-12900.0260561392
-12900.0260915338
-12899.9493363868
-12900.0004013345
-12900.0010416513
-12900.0123892373
-12900.0189140876
-12900.0217683737
-12900.0069429925
-12899.994560523
-12899.9959151435
-12900.0003623415
-12899.9468233134
-12899.9985524003
-12899.9913470932
-12900.0045199236
-12900.0145132115
-12900.0287703599
-12900.0068596206
-12900.0268971685
-12900.0143451183
-12900.0042003563
-12900.0257088109
-12899.996569464
-12899.9852421344
-12900.0002136099
-12899.9831653579
-12899.9878150779
-12899.9973697432
-12899.9626100419
-12899.9962328389
-12900.0014777393
-12900.0062039571
-12899.9992748615
-12900.0061763186
-12899.989384396
-12900.0408694949
-12900.029628894
-12899.9390363529
-12899.997845544
-12900.0141689288
-12899.9730999355
-12900.0210106659
-12899.9852940351
-12900.026676392
-12899.9961846093
-12899.9852748452
-12900.0204656185
-12900.0488760121
-12900.024682632
-12900.0465254236
-12900.0005854378
-12899.977559125
-12899.9842968467
-12900.0118015303
-12900.0293997813
-12900.0364517062
-12900.0031342644
-12900.024138462
-12899.9766913319
-12900.0314777462
-12900.0201899903
-12900.0193477978
-12900.0175319685
-12900.0323716316
-12899.9914330578
-12899.9891103422
-12900.0268127571
-12899.9741047043
-12900.0053573547
-12900.0031213111
-12900.0220611003
-12900.0138550469
-12900.044295026
-12900.0199391062
-12899.9904475261
-12900.0015177396
-12900.0289111093
-12900.0154111197
-12899.9672553903
-12900.0344886201
-12900.0323434589
-12900.0324510175
-12900.0053698102
-12899.9759888695
-12900.0239977093
-12899.9970330391
-12899.970672782
-12900.0297481721
-12900.0200971068
-12900.0207573056
-12900.01921808
-12900.0398136131
-12899.9933953368
-12900.0131017355
-12899.9908627718
-12900.0282330076
-12900.0127486135
-12899.9690667517
-12900.0247684573
-12899.9824380449
-12900.0172725694
-12899.9833369877
-12900.0010867839
-12899.9942302572
-12900.033169024
-12900.0138130504
-12899.9912768366
-12900.000090629
-12900.017609927
-12899.9943946835
-12900.012217089
-12900.0216857779
-12900.0033493135
-12900.0040119859
-12899.9756006228
-12899.9858192906
-12899.9489199609
-12899.9937422856
-12899.9926254398
-12899.9706182707
-12900.0372416661
-12899.9946652371
-12899.9935916113
-12900.0213120375
-12899.993539329
-12900.0172562131
-12899.9882644307
-12900.0176834555
-12900.0469004534
-12900.0412139655
-12900.029168758
-12900.02327475
-12900.0324391815
-12900.0012830648
-12900.0115506417
-12899.9925725688
-12900.0070710483
-12900.0089157728
-12900.0350282637
-12900.0098965234
-12900.0315907401
-12899.9996256361
-12900.0314615329
-12900.0207216802
-12900.0255187464
-12900.0061325973
-12900.0427250676
-12899.9778273527
-12900.0063056583
-12899.9708618799
-12900.0199193838
-12900.008060967
-12900.0106389033
-12900.0200747094
-12900.0189878481
-12900.0070027221
-12900.0004174041
-12900.0033435037
-12900.0190740047
-12900.0002991982
-12900.0054755695
-12900.0058283797
-12900.0049138557
-12900.0271457609
-12900.0245748965
-12900.0251323976
-12900.0089587139
-12900.0336868612
-12899.9984838482
-12900.017765206
-12899.9907353017
-12900.0313367224
-12900.0126504948
-12900.0440864946
-12900.014603375
-12900.0058685978
-12899.9996223933
-12900.0083841747
-12900.0116822112
-12900.0184674797
-12900.0203792738
-12900.0302478611
-12899.9962458099
-12899.9922557697
-12900.0056617326
-12900.0365895159
-12900.0248763931
-12900.0263418829
-12900.0011262023
-12900.024745087
-12900.0262901622
-12900.0214895893
-12900.0284258167
-12900.0036966969
-12900.0169858506
-12900.0248040702
-12900.0126100335
-12900.0329787747
-12900.024029072
-12900.0107180855
-12899.9764996618
-12900.0272838719
-12900.0242901803
-12899.9831503637
-12900.0412069218
-12899.9815267212
-12900.0278503101
-12899.9729352422
-12899.9929093871
-12899.9823868291
-12900.0019290069
-12900.0120926279
-12900.0334637638
-12899.9830846763
-12899.9899546482
-12899.9865724884
-12900.0047526476
-12900.0289035964
-12900.0316914504
-12899.9706588436
-12900.0459969463
-12899.9885247838
-12899.9837772898
-12900.0037227552
-12900.0118809222
-12900.0221672072
-12900.0039660246
-12900.040386116
-12900.0076440119
-12900.0130249942
-12899.9666283307
-12900.0290838396
-12900.0016611416
-12900.0046782489
-12900.0372414164
-12900.0049855416
-12900.0042973228
-12900.003756377
-12900.013568114
-12900.0007910223
-12899.9980738494
-12900.0027329506
-12900.0198698953
-12899.9942502677
-12900.0159400384
-12899.9755893368
-12900.0347999792
-12900.0335599
-12899.9863219912
-12900.016628501
-12900.017926371
-12900.0130993974
-12900.0036354678
-12900.0128537795
-12900.0134219969
-12899.9972843674
-12900.023046415
-12899.9920609114
-12900.0183799937
-12899.9950371564
-12900.032598995
-12900.0125722005
-12899.9985926597
-12899.978876599
-12900.0172474029
-12900.0013854639
-12900.0118019497
-12900.0210098331
-12900.0194596204
-12900.0168182324
-12900.0457280963
-12900.0188808894
-12900.0130973032
-12900.0289983165
-12900.0163219307
-12899.9794232481
-12900.0177965357
-12900.0194572225
-12900.0365390474
-12900.0081462877
-12899.9799689491
-12900.0148775511
-12899.9723957364
-12899.9846326989
-12900.0101410065
-12900.031827028
-12899.9694882026
-12900.0109648178
-12899.9927936584
-12899.9937364669
-12900.0012937312
-12900.0166813693
-12900.017070472
-12899.9780935713
-12900.0447474196
-12899.9960193985
-12899.9930397971
-12899.9975851522
-12900.0173790495
-12900.0232768031
-12900.0381625011
-12900.0417734221
-12900.0202005336
-12900.0100953086
-12900.0223985064
-12899.9984739251
-12900.0002343953
-12900.035524119
-12900.0346132618
-12899.9865061661
-12900.0025595685
-12900.0321861677
-12899.9921085078
-12900.0169733631
-12900.0273429788
-12900.0092888009
-12899.9650076163
-12899.9831690192
-12900.0234981839
-12900.0238661069
-12900.0054389766
-12900.0264626656
-12899.9816063327
-12900.0009966835
-12899.9899584754
-12900.0088818327
-12900.0420978981
-12900.0095834034
-12900.0032061461
-12900.0197989065
-12899.9635696301
-12899.9961409185
-12900.0194867045
-12899.9951004187
-12899.9755663964
-12899.9918213523
-12899.9835371237
-12900.0288937045
-12900.0139476039
-12900.0406264378
-12900.0447161283
-12900.0088029053
-12900.0377461004
-12899.9873671992
-12899.9897348248
-12900.0079607037
-12900.020801297
-12900.0474188414
-12900.0150910056
-12900.0316452286
-12900.0122558099
-12900.0231722017
-12899.9807308671
-12900.0037030864
-12900.005982905
-12899.9898827407
-12899.9923271704
-12899.975303052
-12899.9974787358
-12900.0367695191
-12899.9992909461
-12900.0032865935
-12900.0192361068
-12900.0225194186
-12900.0217354812
-12900.0302764124
-12899.9868820657
-12900.0481308633
-12900.0116985494
-12900.027437364
-12900.0033885885
-12899.9930626611
-12899.982669343
-12900.0063747754
-12900.0147117166
-12900.03556178
-12899.9607994591
-12899.9958062879
-12899.9659387884
-12900.0005065274
-12899.9991679017
-12900.0382327738
-12899.9942953376
-12900.0020934359
-12900.0134670636
-12899.9932125484
-12900.0013030785
-12900.0058004615
-12900.0186011565
-12899.994963357
-12900.0296160116
-12900.0265131964
-12899.9931393805
-12899.9744947979
-12900.0071192739
-12900.0030928282
-12900.037607508
-12899.9953371834
-12900.0295969875
-12899.9612540336
-12899.9706904007
-12900.0192276056
-12899.9820654025
-12900.0407127219
-12900.0134272825
-12900.0237159613
-12900.0109193377
-12900.0111560349
-12900.0221738767
-12900.0361572919
-12900.0043596512
-12899.9811345204
-12900.0465755254
-12900.010215018
-12900.0220847693
-12900.0100338647
-12899.9775667157
-12900.0030024867
-12899.9856364189
-12900.029369724
-12900.019658794
-12899.9932130766
-12899.9996985096
-12900.0149208753
-12899.9905658426
-12900.0029797433
-12900.0102772427
-12900.0083699625
-12899.9893910254
-12899.9986756814
-12900.0477622941
-12899.9917753091
-12900.0054497523
-12900.0070802746
-12899.9976062807
-12900.0120851473
-12899.9791182392
-12900.0149615585
-12899.9944746579
-12899.9933587171
-12900.023021465
-12900.0052941337
-12900.0101422055
-12900.0143093398
-12900.004728849
-12899.9913831058
-12899.9842896209
-12900.0011020222
-12899.9647388253
-12899.9993977108
-12900.029603744
-12899.9760176668
-12899.9801006626
-12900.0097267399
-12899.9740549122
-12900.0065676897
-12899.9975530172
-12900.0018456457
-12899.9744976341
-12900.0227150617
-12899.98894937
-12899.9495691286
-12899.9497124059
-12900.048731131
-12900.0039487961
-12900.0215377036
-12900.006711606
-12900.0092831581
-12899.9879604298
-12900.0039038463
-12900.0426896031
-12899.9682031635
-12899.9966487205
-12900.014623555
-12900.039438586
-12899.979354256
-12900.0108227593
-12900.0065571506
-12899.9857588556
-12900.0103999291
-12900.0040206614
-12899.9889423598
-12899.9892249095
-12900.02159862
-12900.0124552775
-12900.021194839
-12899.985773342
-12900.0253995314
-12900.018044189
-12900.0052074274
-12900.0165383624
-12900.0150182098
-12900.0024638385
-12900.002066095
-12900.00410404
-12900.0169950402
-12899.9986746596
-12899.9701600026
-12900.0203835575
-12900.0316253729
-12900.008401665
-12900.0428980481
-12900.0150198724
-12900.0326260452
-12900.0092275396
-12900.0167970197
-12899.9555309925
-12899.9987423802
-12900.0115521848
-12900.0142203989
-12899.986757716
-12900.0031079021
-12900.0004441213
-12900.0147572491
-12900.0228246848
-12900.0096918219
-12900.0292846982
-12899.9951037808
-12899.9600291316
-12899.9740205895
-12899.9572528351
-12899.9875157275
-12900.0203360726
-12900.0359859705
-12900.0093512927
-12900.0320524126
-12900.0110254711
-12899.9862228714
-12899.9854078569
-12899.9713379284
-12900.019813454
-12900.0054534946
-12899.974682424
-12900.0063049945
-12899.9897233098
-12900.0146126253
-12900.0141015032
-12900.0025622604
-12899.9944427508
-12899.9843934087
-12899.9751832127
-12899.9937606003
-12900.0266792431
-12899.992835706
-12899.9897017241
-12900.0308213583
-12899.9744444501
-12900.0132698104
-12899.9874513998
-12899.9892056211
-12900.0137135572
-12900.0010136642
-12900.0077943634
-12899.9723776982
-12899.9918621653
-12900.0005657841
-12900.0076676343
-12899.9871920921
-12900.0392376783
-12899.9754109971
-12900.0159104612
-12900.0034929951
-12900.0329310337
-12900.0109008528
-12899.9830592859
-12900.0035903273
-12899.998849937
-12900.0144039713
-12900.0425631203
-12900.0325572889
-12900.025313568
-12899.9982684618
-12900.007584692
-12899.9880278057
-12900.0150178309
-12900.0142220447
-12899.9904554857
-12900.0244912644
-12899.9723935674
-12900.022289845
-12900.0494233245
-12900.0119917492
-12900.0110328327
-12899.9972554777
-12900.0000424063
-12899.9930441286
-12899.9914627204
-12899.9817705935
-12900.0393772254
-12899.992145432
-12899.9904318297
-12900.0068657682
-12900.0296487073
-12900.0128985098
-12900.0281798263
-12900.0099949677
-12900.0672404888
-12900.0139400378
-12899.9900314619
-12900.0232814326
-12899.9995464287
-12899.9918893939
-12900.0132105639
-12900.05878639
-12900.0384476666
-12899.9960269662
-12900.0114588877
-12900.0012829041
-12900.012912139
-12899.9936733391
-12899.9860467307
-12900.0146826024
-12900.0240443687
-12900.0077613121
-12900.0077851932
-12900.0076152931
-12899.9821137306
-12899.9896590626
-12899.9913989707
-12900.0465895234
-12900.0406723919
-12900.0235261426
-12900.0029170444
-12899.9997197697
-12900.0087655164
-12900.039550882
-12900.0134879664
-12900.0303766749
-12900.0314794998
-12899.9908421975
-12900.0018458117
-12899.9715771224
-12900.0384880012
-12900.0366274552
-12899.9911910816
-12900.0229801358
-12899.9960332744
-12900.0118006761
-12900.0147098958
-12900.0001405676
-12900.026983374
-12900.0130668988
-12900.0384145131
-12900.027928582
-12900.0291538888
-12900.0363959388
-12900.0220926621
-12900.0452061577
-12900.0207373214
-12899.9881273155
-12899.9868561118
-12900.0250789118
-12899.9725359783
-12900.0409444298
-12900.0289495289
-12900.0197179349
-12900.011416362
-12899.9719259888
-12900.0381701928
-12900.0242581777
-12900.0365228456
-12899.9681664655
-12899.9984548073
-12900.0084312498
-12900.0089574159
-12900.0047551306
-12900.0011140762
-12899.9972026345
-12900.0005121225
-12899.9876296391
-12900.0177084442
-12900.0234386045
-12900.0021238671
-12899.9962969428
-12900.0148202125
-12900.0457205205
-12900.0172753585
-12899.9900022742
-12900.0262107106
-12899.9888379977
-12900.0207828845
-12900.0142587368
-12900.0048203721
-12899.9790418124
-12900.0106224511
-12899.9871663378
-12900.024169101
-12900.0042454619
-12900.0030707592
-12900.0228542449
-12900.0332190703
-12899.9905659865
-12900.0229896061
-12899.9712545074
-12900.0213644456
-12900.0201411464
-12900.0156576871
-12900.0081359427
-12900.0302918686
-12899.9944249663
-12899.9902414281
-12900.0459835099
-12900.0093102513
-12900.0186191476
-12900.0307616045
-12900.0047313139
-12899.9883148453
-12899.9578787514
-12899.9801798078
-12900.0170957679
-12900.0119627904
-12900.0277030831
-12900.0279014778
-12900.0094791562
-12900.022783203
-12900.0260688418
-12899.9930413188
-12900.0247843594
-12899.9964720939
-12900.0047061394
-12900.0027582897
-12900.0271554199
-12899.9863590121
-12900.0066374741
-12900.0203426395
-12899.9930915401
-12900.0255792876
-12900.0077321219
-12899.9874882102
-12900.0034931437
-12900.0027578775
-12900.0451996465
-12899.9992367767
-12900.0145431594
-12900.0040086215
-12899.976529134
-12899.9995665837
-12899.9591067972
-12900.0371728371
-12900.0043542751
-12899.9873887423
-12900.0316694442
-12900.0140197129
-12900.011645333
-12900.008907584
-12899.9803448851
-12899.9949023722
-12900.003376144
-12899.9729448199
-12900.0087097572
-12900.0200425387
-12899.9615028017
-12900.016081786
-12900.0485508811
-12900.0496478216
-12899.9850418563
-12900.0011193479
-12899.9974031238
-12900.0071772025
-12900.0111741354
-12900.0223466968
-12900.001016357
-12900.0410694172
-12899.9719730071
-12900.0123365208
-12900.0292708361
-12900.0420872044
-12900.0205790907
-12899.9766988794
-12899.9982024056
-12900.0230470711
-12900.0143785609
-12899.9728676137
-12899.9979181212
-12900.010849164
-12899.9913343863
-12899.9671508001
-12900.0283881583
-12899.9885597595
-12900.0220248162
-12900.0073158055
-12900.0158476129
-12899.9876432779
-12900.0293473097
-12899.9759463478
-12899.9815614652
-12899.9877533172
-12899.9911372798
-12899.989448345
-12900.0051296302
-12899.975518024
-12899.9566219068
-12900.0057869837
-12900.002062859
-12900.0152348045
-12900.0243667672
-12900.0463641028
-12900.0219140736
-12900.007804766
-12900.0244479876
-12900.0226972543
-12900.0392273752
-12900.0030714699
-12900.0049447767
-12899.9782187222
-12900.0186207262
-12899.966119739
-12900.0066304179
-12900.0005583941
-12899.9786990065
-12899.985310119
-12899.9774152521
-12899.9611089049
-12899.9769736079
-12899.9996766056
-12899.9970669703
-12900.0039988486
-12899.9851129629
-12899.9808762792
-12899.997393546
-12899.9916948854
-12899.9693797533
-12900.0047582492
-12899.9746054768
-12900.014132035
-12900.0205426777
-12900.0063692259
-12899.9795115322
-12899.9933358283
-12900.0083263377
-12900.004070847
-12899.9555788291
-12900.016765113
-12899.94626546
-12900.0106643152
-12899.9994672474
-12899.9680945321
-12900.0076661524
-12899.9955040925
-12899.9963798599
-12900.0059726512
-12900.016737329
-12899.9767106158
-12900.0211814316
-12900.0215108266
-12899.9773874356
-12900.0248617046
-12900.0238178738
-12899.9950266371
-12900.0167209778
-12900.0414479345
-12900.014301571
-12900.0067952897
-12899.9967197596
-12899.967778612
-12899.9266896459
-12900.0176053288
-12900.0298589164
-12900.0127930822
-12900.0216373371
-12900.0149001326
-12899.9969762785
-12899.9957850948
-12900.0053355101
-12900.0414311381
-12899.9975486183
-12900.0308483239
-12899.9941053214
-12900.0139201511
-12900.0099662153
-12900.0156473535
-12900.0296534578
-12899.9966463141
-12899.9738824895
-12900.0355290323
-12900.0157508646
-12900.0214141204
-12900.0287826427
-12899.9896514953
-12899.9958727315
-12899.9857118058
-12900.0366358924
-12899.9914158588
-12900.0350322321
-12900.0243411979
-12900.0242816323
-12900.0074674449
-12900.0206820535
-12900.0172991876
-12900.0425312239
-12900.0025860224
-12900.0246228618
-12899.9970049997
-12899.9989655748
-12900.0358100319
-12900.0202047931
-12900.0188896047
-12900.0137146728
-12899.9785591132
-12900.0071366223
-12900.0013589893
-12900.0142458738
-12900.0134401047
-12900.0113534891
-12900.0257909669
-12900.030440221
-12899.9964706213
-12900.036238857
-12899.9852829057
-12900.0324598156
-12899.9624331037
-12900.0235707748
-12899.9855614417
-12900.0141068269
-12900.0144782174
-12900.0144416415
-12900.0210835847
-12900.0291856626
-12900.0053313205
-12899.9998419088
-12900.0178281087
-12900.0096638653
-12900.0425015703
-12900.003057561
-12899.9899221581
-12900.017046909
-12899.9976792355
-12900.0128020441
-12900.0084364502
-12900.0184285697
-12899.9999351846
-12900.0011363819
-12899.9802942559
-12900.000255522
-12900.027645249
-12899.9859490137
-12900.0252393733
-12900.0267303556
-12900.0574312529
-12900.0285904577
-12900.042739028
-12900.0345408321
-12900.0356481177
-12900.0383861001
-12900.0201555365
-12900.013607841
-12900.014240569
-12899.9973533482
-12899.9762295985
-12900.0131300815
-12899.9810421352
-12900.0196700285
-12899.9870322801
-12900.028046289
-12899.9950100021
-12900.0192968242
-12900.0161963608
-12900.0022143498
-12900.0549158728
-12900.0026149568
-12899.9897325973
-12899.9843829429
-12900.0136633479
-12900.0027474691
-12900.0290550271
-12900.006636787
-12900.0364834399
-12899.987620098
-12899.9757877556
-12900.0006396538
-12900.0010415683
-12900.0219028532
-12900.0014530498
-12900.0126456546
-12899.9768821581
-12900.019369606
-12900.0233582267
-12900.0320169116
-12900.0233065406
-12899.9424921118
-12900.0192045479
-12899.9973096302
-12899.9863122777
-12899.981901927
-12899.9800433788
-12900.0131671964
-12899.9843913502
-12900.0034853487
-12900.0189880476
-12899.9927848193
-12900.0015389528
-12899.993191403
-12900.0227989225
-12900.0348173836
-12900.0074363375
-12900.0390522903
-12900.0318587943
-12900.0098831678
-12900.0240560844
-12900.008310082
-12899.9845320251
-12899.9984849075
-12899.9875878647
-12900.02816633
-12900.0388843083
-12900.0209952229
-12899.9739347749
-12900.0319543948
-12899.9984045243
-12900.0090200412
-12900.0099629888
-12899.9731660235
-12900.0219692196
-12899.9865130396
-12900.0245043898
-12900.013028697
-12900.0123962082
-12900.0545831215
-12900.0161119625
-12900.0348775555
-12900.0579468785
-12900.0261413738
-12900.0061127864
-12900.0370529806
-12900.0133911536
-12900.0319486918
-12900.0066277704
-12899.9868097496
-12900.0259033026
-12900.0102468162
-12900.0053823651
-12899.9875789192
-12900.0081258918
-12900.0160195284
-12900.0250465215
-12900.0022187246
-12900.0030951942
-12899.9949335244
-12900.0255858235
-12900.0305379918
-12899.9966929844
-12900.0154084851
-12900.0267744123
-12900.0017540624
-12900.003277322
-12900.049250357
-12900.0024442523
-12900.0263294059
-12899.9931884707
-12899.9983321962
-12900.0373215746
-12900.0154052799
-12900.0052632197
-12900.0223672354
-12900.047270381
-12900.0109801143
-12900.0274811382
-12900.0150955664
-12900.0438755794
-12900.0140138135
-12899.995584471
-12899.9997049552
-12899.9842682781
-12899.9916064408
-12900.0112268969
-12900.0097067033
-12900.0092354963
-12899.9795516338
-12899.9882862251
-12899.9757312129
-12899.9891924452
-12900.0186337042
-12899.9858518593
-12899.9986606522
-12899.9999120082
-12900.0400108659
-12899.9998578913
-12900.0316349806
-12900.0076963357
-12900.0085650424
-12900.0162860901
-12900.0212948528
-12900.0098989169
-12900.0274478407
-12900.015173446
-12900.0370876733
-12899.9946581465
-12900.0119294487
-12899.9863699252
-12900.0321963082
-12900.025269564
-12899.9880455447
-12900.013462891
-12900.0037092758
-12900.014548268
-12899.9954148036
-12900.0196744547
-12900.0020069925
-12900.0118311153
-12899.9867601355
-12899.9959912201
-12899.9648262137
-12900.0312222428
-12900.0138259507
-12900.0015165473
-12900.0055977924
-12900.0014004836
-12900.0182327536
-12900.031933886
-12900.0400277106
-12900.0129729672
-12899.9932491024
-12899.9758469311
-12899.9929149414
-12900.0292365338
-12899.9991125134
-12899.9849441932
-12900.0045024672
-12900.0292050975
-12899.972372411
-12899.9625112255
-12900.0069572594
-12900.0112388501
-12900.0037132031
-12899.9942393254
-12900.0151243557
-12899.9633393011
-12900.0050337853
-12900.0329962238
-12900.0014138958
-12900.0222066577
-12900.0152473226
-12900.0086286811
-12900.0103919987
-12899.9741753862
-12899.9854117313
-12899.9733872381
-12900.004471644
-12899.9991493954
-12900.0247536723
-12899.9812527097
-12900.0280292736
-12899.9778948578
-12900.0288838827
-12899.9875362778
-12899.9962605879
-12900.0294821851
-12900.0052567029
-12900.0021939276
-12900.002255586
-12899.9975868994
-12899.9853363181
-12900.0168122896
-12900.007181894
-12899.9930591147
-12899.9951592019
-12899.9844811661
-12900.006222335
-12900.0006870302
-12900.0204617592
-12900.0275690274
-12900.0139134169
-12900.0357510789
-12900.0197069782
-12899.9941767348
-12899.9945501859
-12900.0038416132
-12900.0109067599
-12900.0326159137
-12900.0422515508
-12899.9757272216
-12900.0375468222
-12899.9825817837
-12900.0273611937
-12900.0415798442
-12900.0040228658
-12900.0344950361
-12900.0331120243
-12900.0229952348
-12900.0097202573
-12899.9863150299
-12899.9929639767
-12900.0181747528
-12899.9999615292
-12900.0152918629
-12900.0026609602
-12899.9806275917
-12900.0160045225
-12900.0061837737
-12900.0040747615
-12900.0128370058
-12900.006422016
-12900.0055178202
-12900.0129979145
-12900.0173507775
-12900.0054624779
-12899.9803027616
-12900.0145604598
-12899.9945123864
-12899.9904751314
-12900.0349997948
-12899.9993955316
-12900.0275549091
-12899.9935328786
-12900.0367266468
-12900.0037791348
-12900.0153685864
-12900.0061265307
-12900.0082179667
-12900.0105695158
-12900.022009476
-12900.0252128153
-12900.0428540987
-12900.0087761991
-12900.0392526937
-12899.9955471247
-12899.9816504539
-12899.9854508886
-12900.0177739056
-12900.0100286155
-12900.0262676016
-12900.0013772122
-12899.9961423202
-12900.0338001358
-12900.0263390387
-12899.9898480537
-12899.9993942335
-12900.0026279305
-12900.0176944154
-12900.0214616119
-12899.9922463986
-12900.0021573051
-12900.0191093062
-12900.0062906825
-12900.0328490623
-12899.9914865586
-12900.0195558517
-12899.998987866
-12900.0122926365
-12899.9946063235
-12900.0078725845
-12900.0151461075
-12900.0289087913
-12900.0186666351
-12899.9868748409
-12900.007477579
-12899.997713296
-12900.0258756619
-12899.9731405153
-12900.0051101612
-12900.0169046344
-12900.0072937149
-12900.0445934845
-12900.0159544179
-12900.0480195444
-12900.0004260186
-12900.0283906533
-12899.9978847083
-12900.0310192007
-12900.0070319851
-12899.9888957333
-12899.9980588748
-12900.0120263919
-12900.0230598131
-12900.0171935153
-12900.0558660512
-12900.0373670966
-12900.0092899843
-12900.0069955386
-12900.0024116209
-12900.0323329848
-12900.0199957191
-12899.9729295803
-12899.9845222918
-12900.0031527534
-12899.9803967042
-12900.0334690075
-12900.0244530581
-12900.0039557722
-12900.0327731577
-12899.981821514
-12900.0352484995
-12900.0312324335
-12900.0177742767
-12900.0332974528
-12899.9902647885
-12900.0346102092
-12899.9884627725
-12900.0121212635
-12899.9967246689
-12900.0041169613
-12900.0148212908
-12899.9969053557
-12900.0064041332
-12900.0042770287
-12900.042558217
-12900.027329389
-12899.9770499411
-12900.0080653892
-12900.0330639489
-12900.0166415988
-12900.0189165701
-12900.0297124568
-12900.0103050219
-12899.9982424683
-12900.0395873
-12899.9954280225
-12899.9731887841
-12899.9990106979
-12900.0549255545
-12900.0101460713
-12900.0440660224
-12900.0212786087
-12900.0229192292
-12900.0068436847
-12900.0143982309
-12900.0361228733
-12900.0282866587
-12899.9689134331
-12899.9963982409
-12900.0200082807
-12900.000416279
-12900.0161516746
-12899.9815186915
-12899.9898044823
-12900.0140990736
-12900.0335177543
-12900.002143585
-12900.0126624253
-12900.0064458477
-12900.007766798
-12899.9898320565
-12899.9973630033
-12900.0230980185
-12899.9860536231
-12900.0136321546
-12900.021383288
-12900.0118139486
-12900.0158603197
-12900.0277324681
-12900.0492965459
-12900.0323506003
-12899.9733066851
-12900.0132143623
-12899.978359995
-12899.957618306
-12899.9808324844
-12899.9938144773
-12899.9845493996
-12900.0064996051
-12899.9800735408
-12900.0111538971
-12900.0299315038
-12900.0065636532
-12899.9908310749
-12899.9725512285
-12900.0254031877
-12900.0247622657
-12900.0255472785
-12900.0109071552
-12899.9956429222
-12899.9924567506
-12899.9951636329
-12900.0321671864
-12900.0232881486
-12900.0209091484
-12900.0156491295
-12899.9790635393
-12900.0043708142
-12900.014086333
-12900.0141876744
-12899.9972451127
-12900.0333383277
-12900.0283589681
-12900.0040813086
-12900.0236712369
-12899.9987322852
-12900.0012851285
-12900.0099183184
-12900.0000053561
-12899.9791380553
-12900.0450682131
-12899.9911091474
-12899.9880236289
-12900.0429258101
-12900.0090005581
-12900.0418059793
-12900.0253672573
-12899.9936656619
-12899.9912758438
-12900.0079225704
-12900.0028525134
-12900.0039915589
-12900.0313405211
-12900.0198881411
-12900.0099661955
-12899.9982355412
-12899.9794224548
-12900.0200897585
-12900.0411222269
-12900.0388047923
-12900.0468636202
-12899.9804224989
-12900.0006989699
-12900.0255054593
-12899.9345591235
-12899.9858695543
-12900.0013231309
-12899.9991802517
-12899.9782860872
-12900.0184963479
-12900.0222893155
-12900.0296392867
-12900.0176380325
-12900.0008911309
-12899.9997780981
-12900.0231032438
-12900.0164641804
-12900.0242760608
-12900.0004641716
-12899.993049009
-12900.0066689224
-12900.0089820277
-12899.9818738352
-12899.9902417626
-12900.0242579243
-12900.0154189851
-12900.0025290309
-12900.0130630497
-12900.0289496812
-12900.0130725565
-12900.0112044412
-12899.9786287238
-12900.0151396699
-12900.0429827051
-12899.9819011424
-12899.9933204735
-12899.9882189905
-12900.015072055
-12899.9843221536
-12900.0235705316
-12900.0261813268
-12900.0188391756
-12900.0134629578
-12899.9886481995
-12899.9885865878
-12899.9672355455
-12900.0220152246
-12900.0130481703
-12899.9966676184
-12899.9899262491
-12900.0237431093
-12900.0345193676
-12900.0260902802
-12899.9786331043
-12900.0053846217
-12899.9930266644
-12899.9921541475
-12899.9681990324
-12900.0288266268
-12899.9932670457
-12900.0444396856
-12900.0031196107
-12900.0062001488
-12899.993035629
-12899.9924576069
-12899.9802471858
-12900.0130814668
-12900.0110172896
-12900.004049847
-12900.0089679244
-12900.0127070397
-12900.0142741927
-12899.9942026809
-12900.0319536048
-12899.9982733057
-12900.0095427353
-12900.0457609394
-12899.9865598893
-12900.0235717199
-12899.9998588194
-12900.0064953879
-12900.0014935803
-12899.9923847696
-12899.9903698443
-12900.0131825928
-12900.0213219345
-12900.033415408
-12899.9791399497
-12900.0073221048
-12900.0016159506
-12899.974201108
-12900.0014866902
-12900.0118980714
-12900.0241463123
-12899.9909667226
-12900.0363295314
-12900.01446731
-12899.9994464336
-12899.9941340755
-12899.990406571
-12900.0289438962
-12900.007872212
-12900.0378044231
-12900.0004426198
-12899.9643816354
-12900.0165666043
-12899.9969652839
-12899.9986764157
-12900.0433350108
-12899.9927734313
-12900.0176838574
-12900.0015427527
-12899.9860220789
-12900.0058633022
-12900.026376138
-12900.0364151622
-12899.9818608067
-12899.9364378952
-12900.017154565
-12899.9863416499
-12900.0564354402
-12899.987686412
-12900.0121666435
-12900.036251913
-12899.9895096181
-12900.0015542249
-12899.9902630109
-12899.9604226092
-12900.0199186568
-12900.020857448
-12900.0122608288
-12899.9995876326
-12899.9753847739
-12900.0001483593
-12900.0061207287
-12899.9997782381
-12900.0162989324
-12900.0159445693
-12900.0010457083
-12899.9849367297
-12899.9990873213
-12899.9922532693
-12899.9879936545
-12899.9920614942
-12900.0096259895
-12899.9905276848
-12900.0254501286
-12900.0020871917
-12900.0076183474
-12899.9812854281
-12900.0279821517
-12900.044062194
-12900.007984497
-12900.0287427095
-12900.035271358
-12900.0190748007
-12900.0128616711
-12900.0100992015
-12899.9900444586
-12899.9721616544
-12900.0322819886
-12899.9654846514
-12899.9985949703
-12900.0367930509
-12900.0409750919
-12900.0538269739
-12899.987647036
-12900.0141626636
-12900.0331596036
-12899.9793624831
-12900.0149851018
-12899.9958643672
-12900.0033403354
-12900.0578664425
-12900.0428553743
-12899.9921410195
-12899.9987701108
-12900.005797361
-12900.0261162882
-12900.0069449435
-12900.0145128395
-12899.9791810577
-12900.0088913845
-12900.025606333
-12900.0174644081
-12900.0398239845
-12900.0068876492
-12900.0209633688
-12899.9958225398
-12899.9945095511
-12900.0316133368
-12899.9925528126
-12899.9898632615
-12900.0094550507
-12900.015856954
-12900.0156369097
-12900.0241871346
-12899.9989330892
-12900.0035979731
-12899.9974546566
-12899.9709481634
-12899.9836397407
-12900.015337439
-12900.0119083811
-12900.0035402168
-12899.9985759185
-12900.0272586991
-12900.0219682568
-12900.004002817
-12899.9970897723
-12900.0243982855
-12899.9939907096
-12899.9808863418
-12899.9962415598
-12900.0357208753
-12899.9796785118
-12900.0347588578
-12900.0100253341
-12900.015988228
-12899.9953920782
-12899.9912721037
-12899.9885489692
-12900.0190902122
-12900.0393180045
-12900.0173786838
-12900.0247183158
-12899.9804807407
-12900.0054867025
-12900.0271513022
-12900.0296954324
-12900.0037155116
-12900.0197460032
-12900.0080432202
-12900.0257904237
-12900.0039974254
-12900.0039171944
-12899.9932577794
-12900.0149265587
-12900.0272503023
-12900.0007474735
-12900.0103151697
-12899.9920882361
-12899.9684268284
-12900.0230005305
-12900.0162036092
-12900.0291305608
-12899.9976693837
-12900.0219027175
-12900.0268815533
-12899.9819953287
-12899.9963588752
-12900.0075462953
-12900.0326039269
-12900.0021683673
-12900.0014956762
-12899.9937827053
-12900.0190418647
-12900.0227876883
-12900.0114759
-12900.0221039953
-12899.9614410683
-12899.9877591596
-12900.0123094091
-12899.9985538192
-12900.0273999432
-12899.9974217874
-12899.9962258998
-12900.0401832865
-12900.0183886682
-12900.0177600035
-12900.0124937126
-12899.9902571092
-12900.0360441499
-12900.0279602868
-12900.0364483395
-12899.9519323409
-12899.9800241555
-12899.984994068
-12899.9735792438
-12900.0190976636
-12899.9887447614
-12899.9889538494
-12900.0025207502
-12900.0090811499
-12900.0210811816
-12900.0193945927
-12900.0182879041
-12900.0098774461
-12900.0290695082
-12900.0194983067
-12900.0117900564
-12899.985357242
-12900.0000888899
-12900.0285489757
-12900.0274620148
-12900.0340869692
-12900.0212917101
-12900.0025996668
-12899.992213241
-12900.0023427033
-12899.9944037866
-12899.9953079679
-12900.0151346495
-12899.9877217963
-12900.0066268787
-12900.0143143203
-12899.9863410147
-12900.0036102015
-12899.9970043502
-12900.0080124861
-12900.0021971311
-12899.9829864821
-12900.0468730484
-12900.0029473703
-12899.9988749517
-12900.0180218176
-12899.9730890335
-12899.9626866611
-12899.986993005
-12900.0343247454
-12900.0120733953
-12900.0082980648
-12899.9781009514
-12900.020241383
-12900.0004129866
-12899.9976317215
-12899.9875675254
-12900.0083092971
-12899.9858694141
-12900.0110394441
-12900.0030374994
-12899.9954105676
-12900.0125077296
-12899.9991221276
-12899.9984139808
-12899.9583415004
-12900.007692778
-12899.9764616883
-12899.9796853331
-12900.0114068062
-12900.006407977
-12900.0035481097
-12899.952986094
-12899.9595599766
-12900.0306816582
-12900.0014522498
-12899.9674054794
-12900.0129353556
-12900.0105979463
-12900.0096626344
-12900.0075677407
-12899.9782392895
-12900.0274530832
-12900.0173818153
-12900.0115172523
-12899.9973467282
-12899.9861676002
-12899.9936917309
-12899.9888211502
-12900.0229764302
-12900.0201466499
-12900.0032061302
-12900.0013539683
-12900.0020404938
-12900.0069742955
-12899.9885977911
-12899.9979475729
-12899.9526271494
-12900.0333976208
-12900.0483686389
-12900.0474020475
-12900.010216569
-12900.0100712276
-12899.9725449538
-12900.0020643483
-12900.0498157895
-12900.036181345
-12900.0010934354
-12900.0120377457
-12900.0253749644
-12900.0146404976
-12899.9737438209
-12900.035725298
-12900.0222032244
-12899.997308219
-12899.9966103302
-12899.990482067
-12900.0050039685
-12900.0276273621
-12899.9729799966
-12900.0243512116
-12899.9866212992
-12900.0446079303
-12900.0430381137
-12899.9893046861
-12900.0030521775
-12899.9908943507
-12899.9882566698
-12899.9959565594
-12900.0139714657
-12900.013496045
-12899.9784002051
-12899.9841396712
-12900.020504341
-12899.9962561687
-12899.995343179
-12900.0175626561
-12900.0395051905
-12899.9960450283
-12900.0212076792
-12899.9902813846
-12900.0108895523
-12900.0039530274
-12900.0264284246
-12899.9846353718
-12900.0363977416
-12900.0236599825
-12899.9970259456
-12900.0099801125
-12900.0058789957
-12899.9963669061
-12900.0326774924
-12900.0229742926
-12900.0434798395
-12899.9787178927
-12900.0410077275
-12900.012565248
-12899.999151108
-12899.9898899634
-12899.9442851368
-12900.0173167219
-12899.9774347253
-12900.0125026135
-12900.0081449242
-12900.0118911571
-12900.0099510804
-12900.0138224868
-12900.028467196
-12899.9844472665
-12900.027712815
-12899.9835510114
-12900.0078087142
-12900.0122152442
-12900.0210842807
-12900.0398183156
-12900.0299041317
-12899.9927656628
-12900.0153589615
-12900.014052393
-12900.0196385259
-12899.9924260238
-12900.0208849019
-12899.9672372395
-12900.0107780936
-12900.0178720411
-12899.9943953888
-12900.0084464632
-12900.004817621
-12899.98389709
-12900.0226434193
-12900.0463432325
-12900.0069747152
-12900.0372076003
-12900.0428942082
-12899.9816676422
-12900.0197848351
-12899.9685021522
-12899.9950910031
-12900.0224153154
-12900.0165754316
-12900.0295068851
-12899.9936490867
-12899.9806579338
-12900.0236299206
-12899.9631878156
-12900.0268664007
-12900.0063335057
-12900.0094167173
-12900.0089771419
-12899.996146628
-12899.996507193
-12900.000744179
-12900.0109380823
-12900.0027083814
-12899.9982410274
-12899.9940713939
-12899.9738404066
-12900.007535481
-12900.0092203244
-12899.9970756113
-12900.0122016533
-12900.0465135992
-12900.0197416779
-12899.9837848546
-12899.9917190821
-12900.0091071751
-12900.0150246543
-12900.0046822669
-12899.9832436226
-12900.0154235697
-12900.0006186927
-12900.0139245212
-12900.001796412
-12900.0271704771
-12900.0077607429
-12900.0071990701
-12900.0133409308
-12900.0362985211
-12900.0050931961
-12900.0271111474
-12900.002421333
-12900.0168618068
-12900.0057746741
-12900.0051305897
-12900.0085733058
-12900.003513163
-12900.0276264065
-12900.0230211038
-12900.0300202329
-12899.9798337103
-12900.0333302917
-12899.9804693137
-12899.9813498002
-12900.0036248653
-12899.9818663416
-12899.9863779662
-12900.0282586728
-12900.0345149405
-12900.0254557786
-12900.0152207121
-12900.011975994
-12900.0195070517
-12900.0103281363
-12899.976462606
-12900.0313642987
-12900.0214880924
-12900.0454912962
-12900.0379092367
-12899.9880794098
-12899.9976575614
-12899.9959230122
-12900.0153877974
-12899.9906582746
-12899.9895119228
-12899.9746199604
-12900.0492362549
-12900.0164367908
-12900.0123570359
-12900.006888178
-12900.0338774881
-12900.0293073594
-12899.981803752
-12900.0333181394
-12900.0033890174
-12900.0112743106
-12899.9280498885
-12900.0170619348
-12900.0275602847
-12900.0335595289
-12900.0297865511
-12900.0072002732
-12900.0188095422
-12899.9927323064
-12900.0346031645
-12899.9906959863
-12899.9684399267
-12899.9704500006
-12900.0012577494
-12899.9944757465
-12900.0253235969
-12899.9958032443
-12900.0161803962
-12900.020463495
-12900.0088898306
-12899.9838907196
-12899.9949856658
-12900.0303453228
-12900.0344905253
-12899.9994782491
-12900.0089169128
-12899.9772991338
-12900.0401043517
-12899.9780096603
-12900.0194631186
-12899.9770775294
-12900.0000476174
-12900.0131108664
-12899.9968034662
-12899.9974008974
-12900.0010565038
-12899.9872661306
-12900.0148934423
-12899.9578433748
-12900.020981639
-12900.0263954066
-12899.9930541565
-12899.9806667162
-12899.9991189173
-12900.0378351931
-12899.9988033786
-12900.0101722357
-12899.9778953289
-12899.9999387611
-12899.9918925217
-12900.0175747652
-12899.9863045652
-12900.0316497178
-12900.0141096006
-12899.9954582937
-12900.0207078363
-12900.0395847487
-12900.0203993304
-12899.9971729932
-12900.0127177787
-12899.9881700854
-12899.9842585657
-12900.0398933846
-12900.0215103827
-12900.0181326196
-12899.9908519312
-12900.0175698995
-12899.9784905376
-12900.0177481153
-12900.0236608128
-12900.0226179846
-12900.018638836
-12899.9815380367
-12900.0029173753
-12900.0194069654
-12900.0021100111
-12899.9878998861
-12899.9984637467
-12900.0222480528
-12899.983031644
-12899.9388022068
-12900.0166590907
-12899.9832181768
-12899.9715851945
-12900.0035929652
-12900.0158440287
-12899.9952738433
-12900.0034223456
-12900.0363442469
-12899.9943403266
-12900.0237053917
-12899.9963290227
-12899.9773769399
-12899.9820126456
-12900.0067551128
-12900.0173003947
-12899.9669829022
-12899.9737180714
-12900.0143646301
-12900.0316006452
-12899.999897155
-12899.9874081119
-12900.009542857
-12899.9751012712
-12900.000304503
-12899.9966852847
-12899.994668102
-12900.0049990659
-12900.0332913646
-12900.0076644951
-12900.0004597544
-12899.9976441281
-12900.0100509017
-12899.9678139903
-12900.008830978
-12899.9731735515
-12900.0183937288
-12900.0363468441
-12899.9986695794
-12900.029846538
-12899.9906489448
-12899.9913646676
-12900.0054463132
-12900.0343219744
-12899.9743370439
-12900.0273873184
-12900.021142267
-12899.9866339745
-12900.028222786
-12900.0267400525
-12900.0075685265
-12900.0402868125
-12900.0107350524
-12899.9928570933
-12899.9773552564
-12900.017008994
-12900.0131089523
-12900.0082884886
-12900.0361612656
-12900.0279874612
-12899.9785141576
-12899.9985567941
-12899.9882825708
-12899.9866225375
-12900.0044094701
-12900.0283657079
-12900.0155601851
-12900.034058803
-12900.0270679876
-12900.0186317763
-12900.0190369435
-12900.0160681835
-12899.9936093918
-12900.0068892272
-12899.9908760763
-12899.9867575325
-12900.0225553057
-12900.0504937262
-12900.0292019199
-12900.038736581
-12899.9790541279
-12900.0155704402
-12899.9779045986
-12899.9759943298
-12899.9995886645
-12900.0079963179
-12900.0384040526
-12900.0447080296
-12900.0111048832
-12900.0552886829
-12899.9867082949
-12900.005324679
-12900.0137525297
-12900.0187858254
-12900.0248724421
-12900.0293089198
-12900.0322525901
-12900.0038775042
-12900.0191202683
-12900.0061631171
-12900.0444953028
-12900.0400817799
-12900.0186668132
-12899.9893166029
-12900.0133006253
-12900.0011473598
-12899.9859379507
-12899.9922027419
-12900.0240386573
-12900.0221678787
-12900.03047202
-12900.0060275576
-12900.0281924037
-12900.0177469469
-12900.0391383689
-12900.0180221173
-12899.9774052059
-12899.9979270953
-12900.0313151865
-12900.0178331436
-12900.0170063911
-12900.056568634
-12900.0114783405
-12900.0365480902
-12900.0189929791
-12899.981312433
-12899.9921636698
-12900.0065681316
-12900.0044052324
-12899.9971565772
-12900.0094902072
-12900.0387242896
-12900.0252356055
-12900.0086242566
-12900.0005395302
-12900.036358045
-12900.0087963041
-12900.0382532066
-12900.0375498123
-12899.998951434
-12899.9630846473
-12900.0432926375
-12899.9960477695
-12899.9993884235
-12900.022172791
-12900.0109138699
-12900.0032650598
-12899.9970358516
-12900.0194712293
-12900.0174118187
-12899.9720159481
-12899.9998799702
-12899.9786268124
-12900.0204745945
-12900.0003227392
-12900.0278300502
-12900.012913888
-12900.0107073568
-12900.0151923995
-12900.0216501125
-12900.0375937742
-12899.9897260593
-12900.0199968883
-12899.983810893
-12899.9825852537
-12900.0183482941
-12899.9952839832
-12900.0210946774
-12899.9905502278
-12900.0109544605
-12900.0096554685
-12899.9953184768
-12900.0238107622
-12900.0059171485
-12900.007998585
-12900.0135901866
-12900.0044496199
-12899.9880469571
-12900.0349843089
-12899.9948377532
-12900.0210839644
-12899.9758812083
-12900.00549327
-12900.0247692346
-12900.0319467109
-12900.0335061488
-12900.005809498
-12900.0156942997
-12900.0012757347
-12899.9758474207
-12900.0110505376
-12899.9927576073
-12900.001631001
-12900.026489201
-12900.0270946344
-12900.0396530221
-12899.9950120216
-12900.0023289989
-12900.0266034217
-12900.0338684093
-12900.0015572344
-12900.0228860908
-12900.0231607373
-12899.9933007674
-12899.9991849798
-12899.9885381965
-12900.0018435919
-12900.0040245383
-12900.03417952
-12900.0116528217
-12900.0127193813
-12900.0171853606
-12900.0129217994
-12900.012708952
-12900.0046052482
-12900.0081242934
-12900.0107326014
-12899.9980043155
-12900.0015944698
-12899.9645640739
-12899.9706017431
-12900.009970859
-12900.0407852148
-12900.0328865531
-12899.9926157681
-12900.0355915997
-12899.9857450757
-12900.0156513608
-12900.0086786525
-12900.0352494481
-12900.0147011571
-12900.0017656314
-12900.0034601248
-12900.0248952954
-12900.0011359822
-12900.0402123179
-12900.0292492265
-12900.0165515163
-12899.9911910087
-12900.012478029
-12899.9997423181
-12900.0085724026
-12899.9719777397
-12900.0112136748
-12900.0197110638
-12900.0276126457
-12900.0033612475
-12899.9966156988
-12899.9765260305
-12899.9952125883
-12900.0543004044
-12900.0316279361
-12900.0102141958
-12899.9792311205
-12899.9973355631
-12900.0129867946
-12899.9953624929
-12900.0355429103
-12900.0222676691
-12900.0248221551
-12900.0239211158
-12899.9910860435
-12900.0073409908
-12899.9640729428
-12900.0147225722
-12900.0038012639
-12899.9970434575
-12899.9877475277
-12899.9858700547
-12900.0281977592
-12900.007938868
-12900.0089393774
-12900.0069274973
-12900.000344986
-12900.0188184962
-12899.958177234
-12900.0059940208
-12900.0241681552
-12899.9851150248
-12899.9772644614
-12900.001838877
-12900.013222386
-12900.046219703
-12900.0246319812
-12900.0000463816
-12900.0016457727
-12899.9979979588
-12899.9975012439
-12899.9972272818
-12900.0174342525
-12899.9469307464
-12900.0010413697
-12900.0042053578
-12899.9688042036
-12900.002698197
-12899.9952960269
-12900.0102922681
-12900.0243925585
-12899.9828065541
-12900.0244198179
-12899.9618065168
-12899.9703002999
-12900.027840502
-12900.0273343765
-12900.030811907
-12900.0049435366
-12899.9894923848
-12899.9887384521
-12900.025307445
-12900.0215440901
-12900.013468084
-12900.0348768683
-12900.0356539856
-12900.0146181498
-12900.031046529
-12900.0232054037
-12900.0164015788
-12900.0011779382
-12900.00924092
-12899.9913288079
-12900.0111261505
-12900.0328505038
-12899.9567112283
-12899.9920714796
-12900.0364815108
-12900.0363112083
-12899.9917644886
-12900.0249399351
-12900.0370592213
-12899.9950711374
-12900.0143255846
-12900.0307978063
-12899.996053155
-12900.0219313614
-12900.0036818096
-12900.0331139697
-12900.0214834279
-12900.0249756523
-12900.0200420644
-12900.0160506373
-12900.0067412031
-12900.0234580858
-12900.0072575813
-12899.9851890888
-12900.0325498036
-12899.9722252172
-12899.9892336758
-12899.9806172671
-12900.0132237407
-12899.9850935363
-12899.9991952576
-12900.030476785
-12899.9679756495
-12899.995512472
-12899.9942072928
-12899.9788133671
-12900.012281582
-12900.0243795343
-12899.9787733544
-12900.0163264762
-12899.9761471497
-12899.9820075208
-12900.0564885215
-12900.008682374
-12899.9731418727
-12899.996001895
-12899.9921377938
-12899.9936758904
-12899.9733723779
-12899.9843849269
-12899.9650129678
-12899.9738911574
-12899.9928178233
-12900.0076270854
-12899.9936284289
-12900.0319820833
-12900.0051560217
-12899.9703503743
-12900.0117716102
-12899.9970814997
-12899.9942469403
-12899.9753919549
-12900.0212827443
-12899.9804618634
-12899.9760626797
-12899.9972223745
-12899.9992705729
-12900.0501609259
-12899.9810486026
-12900.0248485751
-12900.0239223329
-12899.9994707894
-12900.0227497734
-12900.0237542649
-12900.0016601579
-12899.9996243061
-12900.0063757176
-12899.9933851592
-12900.0050273583
-12900.0101313803
-12900.012931345
-12900.0114907287
-12899.971450252
-12899.9866554373
-12900.0002814925
-12900.0134043925
-12900.0178809262
-12899.9926892702
-12900.0091595612
-12900.0052128794
-12900.018459116
-12900.0188135088
-12900.0252979482
-12899.9999478583
-12900.0027043088
-12900.0190945357
-12900.0392940392
-12900.0550104403
-12900.0313981214
-12900.0169493865
-12900.0271190971
-12900.026910998
-12900.0037465148
-12900.0231161417
-12900.0259941329
-12899.9981911104
-12900.006768117
-12899.9899728382
-12899.9919810745
-12899.9831511961
-12900.0260117924
-12900.0265923438
-12899.9591996763
-12900.0381322156
-12900.0031909082
-12899.971732467
-12900.0013665481
-12900.0319396359
-12899.9808903852
-12899.986681204
-12899.996951374
-12900.040295738
-12900.003314319
-12899.9915673241
-12900.0589016854
-12899.979651449
-12900.0179210599
-12900.013480868
-12899.9661452915
-12900.0274843462
-12900.0159417427
-12900.0065564555
-12900.0273199991
-12900.0209855231
-12900.0034192252
-12899.9979277779
-12900.0162791669
-12900.0184828581
-12900.0319550709
-12900.0063918659
-12900.0167670964
-12900.0262381821
-12900.0536094803
-12900.0392839786
-12900.0230151726
-12900.0186224568
-12899.9668584251
-12900.023253651
-12899.9968785495
-12900.0294557189
-12900.0264252471
-12899.9946523805
-12900.0075862642
-12899.9855228975
-12900.0631060181
-12899.9793636714
-12900.0185907481
-12899.9777984435
-12900.0210209241
-12899.9928829699
-12900.0336116224
-12899.9782706018
-12900.0107491612
-12900.0194465881
-12900.0222881608
-12899.9865141684
-12899.9847031364
-12900.0037964677
-12899.9801082411
-12899.9962108493
-12900.023388559
-12899.981456753
-12899.9730235163
-12900.0127317935
-12900.0434718939
-12900.0356002773
-12900.0449279292
-12900.034466045
-12900.0288352839
-12900.0262910041
-12899.9740158255
-12899.9830518428
-12900.025529332
-12899.9919004431
-12900.0281816586
-12900.0290034592
-12900.0261114103
-12900.0229650067
-12900.0150444394
-12900.0086151614
-12899.9773990212
-12899.9925528267
-12900.027813793
-12899.9948151931
-12899.9800359243
-12900.0239005856
-12899.9912869026
-12900.0171434709
-12899.9789876318
-12900.0193698907
-12900.0064301082
-12899.9900523123
-12900.0131554123
-12900.0200535442
-12900.0109698967
-12899.9966904232
-12900.0387820272
-12899.9854623293
-12900.0249568853
-12900.0220433212
-12899.9970440473
-12900.0154337017
-12900.0116858589
-12900.0019077703
-12900.0024768683
-12899.9821147886
-12899.9838760995
-12899.9927351573
-12900.0271102764
-12899.9804829199
-12900.0311245948
-12900.0023882346
-12899.9779410638
-12900.0038146563
-12900.0186582952
-12900.0168265152
-12899.9961925486
-12899.9772401486
-12900.0028093795
-12900.0173319487
-12900.0278510373
-12899.9991739595
-12900.0116820949
-12899.9797081706
-12900.0219035981
-12899.9598493115
-12899.9976564628
-12900.0030399943
-12900.0189927187
-12899.9952176277
-12900.0001828074
-12900.0135341365
-12900.0316232959
-12899.9965172299
-12900.0060155434
-12900.0207864689
-12900.0053033727
-12900.0222635388
-12900.0041123235
-12899.9636205955
-12899.9826943225
-12900.0134601252
-12900.0466951139
-12900.0237299789
-12900.0188982377
-12900.0135742893
-12900.0155866655
-12900.0177678301
-12900.0123671848
-12900.0077061658
-12900.0008514175
-12900.0129117812
-12900.028010835
-12900.0168554269
-12899.9890849815
-12899.9984743655
-12900.0502737373
-12899.9978701044
-12900.0217202074
-12900.0002832672
-12900.0158356424
-12899.9992859099
-12900.0125149749
-12900.0076967148
-12899.9787842898
-12900.0024802468
-12900.0155944922
-12899.9602176476
-12900.0089360561
-12899.9748067983
-12900.0293040925
-12900.0085326881
-12900.0264000154
-12900.0534281694
-12900.0169301351
-12899.9926946997
-12899.988713496
-12900.0168703173
-12900.0181160164
-12899.975648315
-12899.9746096729
-12899.9764953809
-12899.9873233937
-12899.9876044586
-12899.9771109991
-12900.0104570628
-12899.9953361237
-12899.9963677482
-12900.0136990238
-12900.0335651195
-12900.0228849825
-12900.0012816998
-12900.0051482196
-12900.0065983676
-12900.0055971048
-12900.0369511579
-12900.0388035537
-12900.0205689587
-12899.9905121423
-12899.9611957837
-12900.0120671252
-12900.0206829505
-12899.9834799137
-12900.0497994812
-12899.9952116467
-12900.0306825487
-12899.9813983998
-12900.0176671618
-12900.0308736989
-12900.0167922386
-12899.9607581887
-12900.0290156597
-12899.9853802938
-12900.0313934928
-12899.9861374751
-12900.026280343
-12900.05110688
-12899.9949953991
-12900.0205729771
-12899.9845931601
-12899.9878204541
-12900.0018583589
-12899.9743522622
-12900.0234483432
-12899.999106864
-12899.9851462239
-12900.0158406031
-12899.9713890769
-12899.9836814151
-12900.016725106
-12900.0162704701
-12900.0127332535
-12900.0318605055
-12900.0096225912
-12899.9941883571
-12899.9845606045
-12900.0062850709
-12900.0039600946
-12899.9804456158
-12900.0191433396
-12899.9896709025
-12900.0501162275
-12899.9844137814
-12900.02123652
-12900.0057787104
-12900.0304489951
-12899.9980745755
-12900.0179171094
-12900.0139908545
-12900.008423527
-12899.9992716627
-12900.0048297288
-12899.9777464996
-12899.9711535536
-12900.0246708485
-12899.9961228253
-12899.9927203623
-12900.0072015935
-12900.0277838871
-12900.0056730784
-12900.0261243551
-12900.0123003807
-12900.0277650888
-12900.0088453941
-12900.0086039223
-12900.0163812788
-12899.9939437549
-12899.9978440885
-12899.9670134506
-12900.0425825961
-12900.0149809045
-12900.0169814954
-12900.0281172
-12900.0004203689
-12899.9967079392
-12900.0209234901
-12899.9666395101
-12899.9942526871
-12899.98260133
-12899.9780003859
-12900.04462376
-12899.9961125568
-12899.9982126719
-12900.0365759683
-12899.9642540656
-12899.9935283304
-12900.0042274954
-12899.9975536243
-12900.0455403663
-12900.0066421086
-12899.9932802608
-12900.019707867
-12900.0254845995
-12900.0362459737
-12900.0203721359
-12899.9774122335
-12899.9992584932
-12900.0253522106
-12900.0109005962
-12900.0444028012
-12900.0374778332
-12900.0191800348
-12900.0112712384
-12900.0177995014
-12900.0084527067
-12900.0036994207
-12899.9980839453
-12900.0390750946
-12900.0129177093
-12900.0224570425
-12900.0593823187
-12900.0033736445
-12899.953966114
-12899.9739385848
-12899.9885328447
-12899.989484257
-12900.0231713068
-12900.0161991038
-12900.0221243731
-12900.0354657312
-12900.0212040232
-12900.0206175306
-12899.9766378871
-12900.0621379872
-12899.9958778309
-12900.0369754752
-12899.9978663911
-12900.0260512139
-12900.0368267942
-12900.0108772
-12900.017403055
-12900.002908982
-12899.9924093649
-12899.9991937793
-12899.982210996
-12899.9823017528
-12899.9533565817
-12900.0087514143
-12900.0109827686
-12900.0001995475
-12900.0120130469
-12900.0218421035
-12900.0093696623
-12899.99051518
-12900.0038616364
-12899.9795874189
-12900.0270869758
-12899.9973492083
-12900.0306110788
-12899.9983093297
-12899.993009201
-12900.0143117281
-12899.9687662104
-12899.9873472835
-12900.0053519768
-12900.0045901922
-12900.0367333448
-12900.0278236231
-12899.9919616996
-12900.0427672862
-12900.022347331
-12900.0260334135
-12900.0007185226
-12899.9935021295
-12900.0319172973
-12899.9863876208
-12899.9571267903
-12899.9818053354
-12899.9791814307
-12900.0267592737
-12899.9987096418
-12900.0234476243
-12900.0010238922
-12900.0186341265
-12900.0202701669
-12900.0084395513
-12899.9935586259
-12899.9900141945
-12900.0042693798
-12900.0215634025
-12899.9826239439
-12900.0109524873
-12900.0016398469
-12900.0125279434
-12900.002534319
-12899.9680737622
-12900.0313252612
-12899.9873702578
-12899.9742383737
-12900.0195295398
-12899.986698602
-12899.9755666448
-12900.0195758973
-12900.0044898964
-12900.0099524939
-12900.0050276375
-12900.0356283128
-12899.9829886188
-12900.0080661411
-12900.0382898549
-12899.9758095362
-12899.9852157589
-12899.9963629912
-12900.0192905255
-12900.0384906913
-12900.0018876905
-12900.0092720297
-12899.9880279652
-12899.9898661913
-12900.0181649869
-12899.9911064063
-12900.0022813773
-12899.9885970799
-12899.9983101302
-12899.9975126646
-12899.9763845663
-12900.0146467519
-12899.9859243899
-12899.9847705775
-12899.9926366608
-12900.0308543423
-12899.9894385294
-12899.9965559014
-12899.9677672928
-12900.0194952497
-12899.9733972259
-12899.989346305
-12900.0114665281
-12900.0348302328
-12900.0136278966
-12900.0056204549
-12899.9955926309
-12900.0424283026
-12900.0154943204
-12900.0169794915
-12899.9903824747
-12900.0054800302
-12900.0091011305
-12900.013766632
-12900.0016854242
-12899.9870921168
-12900.022152543
-12899.9975028404
-12899.9874370551
-12900.0286602298
-12899.9741776309
-12900.0233462888
-12900.0303115951
-12900.016587557
-12900.0099774566
-12900.0362332947
-12900.0384777964
-12899.9876679517
-12900.0188703332
-12900.0172969419
-12900.0037195957
-12900.0331271748
-12900.0325602602
-12900.0285581323
-12899.970244735
-12899.9817421415
-12899.9994840143
-12899.9907327114
-12900.0120974922
-12900.0301504348
-12900.0035377301
-12900.0196290483
-12900.0105976563
-12900.0172332965
-12900.0082399618
-12900.005582601
-12899.9924664146
-12900.0007571299
-12899.9910961188
-12900.0192431786
-12899.9963226932
-12899.9912719783
-12900.0020886476
-12900.0240657451
-12900.0193300987
-12900.0158545085
-12899.9872086183
-12900.019982849
-12899.990959086
-12900.0063615441
-12900.0146819451
-12899.9786874636
-12900.0180241491
-12900.0236984944
-12900.0037102522
-12899.9984950988
-12900.0210934168
-12900.027636621
-12900.0320446802
-12900.0017400859
-12900.0158571655
-12899.9833048239
-12900.010018678
-12899.9911995246
-12900.0241785439
-12900.029773147
-12899.9962859466
-12900.00313228
-12900.0114234517
-12900.0013458819
-12900.0238560609
-12899.9979784207
-12900.0416291874
-12900.0226121097
-12900.028694732
-12899.9857949778
-12900.0090891902
-12900.0196285367
-12900.0080698792
-12900.0181194706
-12900.0316829878
-12900.0174582159
-12900.0161380016
-12900.0304571553
-12900.0172573839
-12900.0152759715
-12900.0006699925
-12900.0089390848
-12900.0273686656
-12899.9850790951
-12900.0172663203
-12900.0012655276
-12900.026645265
-12900.0092530176
-12899.9789388593
-12900.0064731277
-12900.0025528768
-12899.9917096675
-12900.0193335268
-12900.0151052634
-12900.0123212143
-12899.9884189752
-12900.0005689053
-12900.0224005117
-12899.9821510476
-12899.9990050479
-12900.0276013951
-12900.0267431057
-12899.9979360734
-12899.9952081256
-12900.0049125097
-12900.01897631
-12900.0342865966
-12900.0042546393
-12900.0255227676
-12899.9965346279
-12900.0117569294
-12899.9945482477
-12899.980249621
-12900.018798771
-12900.0311269383
-12900.0106208217
-12900.012415441
-12900.0122294211
-12900.0144550163
-12900.0206259676
-12900.0097930162
-12899.9859667867
-12900.0460078523
-12900.02879768
-12900.0132250805
-12900.0006090327
-12900.0236514987
-12900.0171643441
-12900.0177757744
-12900.0452759965
-12899.9759585035
-12900.0053303438
-12900.0032526289
-12900.0213586167
-12900.0205533867
-12899.9985489626
-12900.0009154284
-12899.9666190395
-12899.9720879606
-12899.9988852235
-12900.02564055
-12899.9887602154
-12900.0167402274
-12900.03023979
-12900.0024721366
-12899.9769850522
-12899.9902524402
-12900.0154117395
-12900.0271050312
-12900.0089884771
-12900.0280633155
-12899.9959804696
-12900.0023457643
-12900.0100913338
-12899.9918720631
-12899.9846786773
-12899.9898720985
-12899.9621139596
-12900.0095340065
-12900.0279695272
-12900.0547502843
-12900.0186165383
-12900.0159624182
-12900.0072497518
-12900.0206072323
-12899.9963032727
-12899.9855148549
-12899.979948268
-12900.0223264342
-12899.9956144507
-12900.0286523004
-12899.9900624047
-12899.9705932559
-12900.0012034432
-12899.9866469988
-12900.0247486008
-12900.0035834969
-12900.0119992417
-12900.0175362931
-12900.0365042833
-12899.9906622602
-12900.0230740097
-12900.0002713353
-12900.0074705404
-12900.0164048515
-12899.9896061398
-12900.0223807616
-12900.0126499168
-12900.0081688165
-12900.0111865259
-12900.0321553484
-12900.0101267317
-12900.0125809581
-12900.007867424
-12900.0402191458
-12899.9878063831
-12899.964436212
-12899.9959752284
-12900.033730986
-12900.0133038004
-12900.0302757157
-12899.9918678648
-12900.0410400342
-12899.988367795
-12900.0019527107
-12900.0178452969
-12899.9781098342
-12900.047276622
-12900.0306613904
-12899.9885375264
-12900.0246969494
-12900.0143991389
-12899.9886665276
-12900.0305021779
-12900.0202528039
-12900.0093123226
-12900.0273756612
-12900.0338114884
-12900.0167141307
-12900.0186818682
-12900.0291088364
-12900.0180784815
-12900.037249947
-12900.002193377
-12900.0026443338
-12900.0031752541
-12899.9882998619
-12900.0456368536
-12900.0107011035
-12900.0015589424
-12900.0264801905
-12900.0216998394
-12900.0205633482
-12900.033533964
-12900.0214205981
-12900.0123115773
-12899.9896716435
-12899.984569326
-12900.0040313426
-12899.95150982
-12899.9970116516
-12900.0316734027
-12899.9910362184
-12899.9833116034
-12900.0157485032
-12900.024312122
-12900.0372727612
-12900.0017109233
-12900.0037356446
-12900.0089481629
-12900.0437951099
-12900.0466155031
-12900.0023623869
-12900.0243512758
-12900.0199234654
-12899.9762271571
-12899.9910119492
-12900.0300704451
-12900.0293786084
-12900.0036703578
-12900.0111236654
-12899.981083682
-12899.9875718703
-12900.0034848218
-12900.0218509391
-12900.0241873848
-12900.0170558006
-12900.0238141425
-12900.0287909284
-12899.9804705778
-12899.9913791315
-12899.9865525001
-12899.9748118846
-12900.0149979863
-12900.0183498974
-12900.0236016382
-12900.015839421
-12900.0022400454
-12899.9993820458
-12899.9982336209
-12900.0246957227
-12899.9995669664
-12899.9951623892
-12900.0090522215
-12899.9902124899
-12899.9948415418
-12899.9886733803
-12899.9894823135
-12900.0129515421
-12900.0063924518
-12900.0233951679
-12899.9966610441
-12899.9818073012
-12900.0280880376
-12900.0159340983
-12899.9869916196
-12900.0014612272
-12900.0258859937
-12899.9846993672
-12899.9814590549
-12900.0416476477
-12900.0026438155
-12899.977934733
-12900.0155525207
-12899.9978881928
-12900.000168319
-12900.0259066273
-12899.9981268745
-12899.9695410002
-12900.0403220953
-12900.0144435346
-12900.0201015779
-12899.9948506641
-12900.024081705
-12900.0055455809
-12900.0107878196
-12900.0040824534
-12899.9959129549
-12899.9877400925
-12899.9871520461
-12900.0220162466
-12899.9986484104
-12900.0120172645
-12899.990816525
-12900.0051539113
-12900.0315928495
-12900.0069593175
-12900.0049078954
-12900.0407618361
-12899.9699245104
-12899.9952488533
-12900.0144468099
-12900.0039479287
-12900.0380664565
-12900.0018048881
-12900.0056029759
-12900.0045954502
-12900.0249517639
-12899.9742867503
-12899.9809246968
-12900.0149156487
-12899.9884762105
-12900.0398989892
-12900.0299720885
-12900.0104185429
-12900.0114864584
-12900.0026473696
-12900.0227124553
-12899.9828550686
-12900.0075352361
-12900.0229815821
-12899.9981396876
-12899.9843978939
-12900.0098626447
-12899.9888679755
-12900.0187649052
-12900.03325113
-12900.0487788941
-12900.0143949431
-12899.9687225821
-12900.0295893123
-12899.9909213159
-12900.0287535578
-12900.0115368524
-12899.9847298285
-12900.007131383
-12900.029100893
-12900.0427655724
-12900.012056118
-12900.0379479369
-12900.017138123
-12900.0303129134
-12899.9777061174
-12900.048657337
-12899.9958348184
-12900.0333979076
-12899.9863188696
-12900.0419081153
-12899.9785761901
-12899.9759835296
-12900.0035345047
-12900.0156039337
-12899.9577815165
-12900.038772736
-12900.017004681
-12900.0084144335
-12900.0371788651
-12899.9940125041
-12899.9890736945
-12899.9704069959
-12900.0261558611
-12900.0123536911
-12900.0047814532
-12900.0481316082
-12900.0022035922
-12899.9961840783
-12900.0151304297
-12900.0392607016
-12900.0524938907
-12900.0040837018
-12899.9835840119
-12900.016425965
-12899.9619772428
-12899.9876895949
-12900.0253922226
-12899.9950814324
-12899.9970784114
-12899.98205165
-12900.0192711935
-12900.0290104525
-12899.9844250481
-12899.984352624
-12900.0117562174
-12900.0043681997
-12900.0177796817
-12899.9525249747
-12900.0351409653
-12899.9963492219
-12900.0204005972
-12900.0033151113
-12900.0268552092
-12899.9886663528
-12900.0167417679
-12899.9901531611
-12900.0260286126
-12900.002053912
-12899.9950301474
-12900.0249494641
-12900.0406666575
-12900.0219237637
-12899.9942342007
-12900.0170970438
-12899.9602879488
-12900.019326356
-12900.0274379934
-12899.991455071
-12899.9964217787
-12900.01519921
-12900.0442161296
-12900.0009027499
-12900.0028766494
-12900.0305203255
-12900.0266597523
-12900.0167690632
-12900.0011879235
-12900.0323118924
-12900.0252290909
-12900.0190726713
-12900.0230350452
-12900.0215613368
-12900.0474887707
-12900.0150059968
-12900.0121128618
-12899.9788982697
-12899.9495124257
-12899.9798876209
-12899.9618845443
-12900.0049788094
-12899.9756449365
-12900.0022276112
-12900.0230136737
-12900.027398528
-12900.0174970876
-12900.0105281507
-12900.0362567501
-12899.9907322086
-12900.0318335969
-12900.01696973
-12900.0016020812
-12900.0109500812
-12899.987773315
-12900.042144092
-12900.0172552967
-12900.0128356291
-12900.0104040183
-12900.0136312455
-12900.0006163096
-12899.9998220423
-12900.0385780588
-12900.061562723
-12899.9895123838
-12899.9924338548
-12900.0133279344
-12899.9898741424
-12900.0090779866
-12900.020692655
-12900.0284331935
-12899.9825678968
-12899.9951866145
-12900.0001669217
-12900.0278818261
-12900.0212920516
-12900.0119357012
-12900.0060661155
-12899.9863788138
-12900.0281442377
-12899.9803058512
-12899.9804502552
-12900.0103411852
-12900.0169963358
-12900.0165756032
-12900.0074990246
-12900.0116700236
-12900.0087940348
-12900.0522321989
-12900.0353346835
-12899.9992612779
-12900.0232477516
-12900.0037436683
-12900.015302673
-12900.0174726061
-12900.0500235216
-12900.0248330516
-12900.0136955553
-12900.0259562245
-12900.0212491305
-12900.0199206379
-12900.0089232719
-12899.9939767599
-12900.0132208529
-12899.9325886824
-12900.007558304
-12900.0128554518
-12900.0291018565
-12900.0034635014
-12900.0250939942
-12900.0150429053
-12900.014539383
-12900.0103582282
-12900.0284702774
-12900.0129954788
-12900.0197808924
-12899.9629496842
-12900.0033602416
-12900.0285064046
-12899.992520373
-12900.0407515786
-12900.0145932488
-12900.0360032702
-12900.0097375823
-12900.0073303943
-12900.03676428
-12900.02562087
-12899.9725216719
-12900.0142404162
-12900.0268281164
-12900.0260756147
-12899.9863749825
-12900.0240851571
-12900.018557754
-12900.0234726473
-12900.0290869273
-12899.9996747395
-12900.0247905231
-12899.992294905
-12899.9880809553
-12900.0035600616
-12900.0131008063
-12899.9968114044
-12900.0182704852
-12899.9856365316
-12900.0401308931
-12900.0573466283
-12900.0217000626
-12900.0160354599
-12900.0036078135
-12900.0145980902
-12900.0302551982
-12899.9944801819
-12900.0341096801
-12899.9961828523
-12900.0466821838
-12899.9944428744
-12900.0269912807
-12900.0272198668
-12900.006895981
-12900.0308606497
-12899.9774560513
-12900.0361953018
-12899.9880775211
-12899.9945434523
-12900.0500372893
-12900.0096263608
-12900.026529896
-12899.9998956565
-12900.0363551075
-12900.0077485816
-12900.0037508972
-12899.9828238191
-12900.0195012135
-12899.9860430995
-12900.0119799338
-12900.0256247313
-12899.9978388578
-12900.0118521918
-12900.0204145384
-12900.0127220759
-12900.0156557621
-12899.9972921273
-12899.9725328681
-12900.0187346524
-12900.0129786444
-12900.0038718481
-12899.9900741503
-12900.054837043
-12900.0264172836
-12899.9884664816
-12899.9880249911
-12899.9913816027
-12900.0068583031
-12899.9774794387
-12900.0292801543
-12900.0424548469
-12899.9908128798
-12900.0154407229
-12900.0213060807
-12900.030946098
-12899.9787707063
-12899.9831257401
-12899.9781103046
-12900.0296282347
-12900.0125443666
-12900.0252599189
-12900.0083217445
-12900.0433893216
-12899.9802322782
-12900.007013952
-12899.9864685788
-12900.0258145125
-12900.0232782348
-12900.0137589266
-12900.0191431962
-12900.0255155693
-12900.0115205174
-12899.956606763
-12899.9823159111
-12899.9928514649
-12900.0177089966
-12900.0402848865
-12900.0176240317
-12899.9870760211
-12900.0073922633
-12900.0076950452
-12899.9840627425
-12900.00889003
-12900.0064886133
-12900.0269959152
-12900.0084252783
-12900.0023256065
-12900.0453946793
-12900.0051995657
-12900.0327923473
-12900.0328685665
-12900.0250768897
-12899.9938853368
-12899.9926613631
-12900.0350106521
-12900.0109689729
-12900.0209971862
-12900.0310730061
-12899.9657964673
-12899.9750820664
-12899.9764070404
-12900.0315864119
-12900.0234702929
-12900.0015706273
-12900.0285342727
-12900.0130182077
-12900.0190673728
-12899.9853518699
-12900.0203327819
-12899.9994499125
-12900.0148506483
-12900.0127680266
-12899.9817106635
-12900.0072422292
-12900.0170309917
-12900.0186183979
-12900.019557718
-12900.0067820003
-12899.9885565527
-12900.0242669075
-12899.9963945004
-12899.9927305013
-12900.0104501657
-12900.0221328788
-12900.0064771761
-12900.0096569491
-12900.03360484
-12900.0197389556
-12899.9813875073
-12899.9775889424
-12900.0072252157
-12900.0046455633
-12899.9895154614
-12900.0298322494
-12899.9981202304
-12900.0221176017
-12900.0186217628
-12899.9775162377
-12900.0345406194
-12899.9999802374
-12899.9838131988
-12900.0148915664
-12900.000919335
-12899.9988103461
-12899.9730104585
-12900.0124509499
-12900.0214921518
-12899.9976886059
-12900.0173270388
-12900.0114822299
-12899.9958350313
-12900.013068422
-12900.0155967098
-12900.0086100036
-12899.9969740963
-12900.0078405063
-12900.0018557447
-12899.9897447733
-12900.0188453447
-12899.9474623949
-12900.0141450705
-12900.0440114682
-12900.0147229085
-12899.993476842
-12900.0179848688
-12899.989898592
-12899.9871706193
-12899.9993574186
-12900.0285900702
-12900.0259697951
-12900.0060793564
-12900.0185586048
-12900.0201856615
-12900.0268623405
-12900.0298406403
-12900.0246267811
-12899.9990765451
-12900.0336534975
-12900.0175753361
-12899.9742603792
-12900.0173170254
-12900.0499436135
-12900.0336876048
-12900.0248030899
-12900.0133516119
-12900.0566929524
-12900.0077853974
-12900.028230196
-12900.0231078654
-12900.0142845561
-12900.0251372084
-12900.0429784057
-12900.0132652122
-12900.0029101691
-12900.0313947198
-12900.0096642938
-12900.0362747643
-12900.0264501922
-12900.019460538
-12899.9971975262
-12900.031045968
-12899.9953259051
-12900.0348906434
-12900.0324308129
-12899.9750543667
-12900.018523231
-12899.992494573
-12899.9847421766
-12899.9893100282
-12900.0092281644
-12900.0112388131
-12899.9898723077
-12900.0150805899
-12899.9873660417
-12900.0002615846
-12900.0442932962
-12900.007578925
-12900.0379239529
-12900.0101919451
-12900.001178383
-12900.0158934768
-12899.9833692434
-12900.0267470321
-12900.0352085768
-12900.0289691267
-12900.0226411829
-12899.9974281171
-12899.9816969529
-12899.9948751293
-12899.9979647255
-12899.9418625613
-12900.0015955646
-12900.0312712383
-12900.0157259928
-12900.0024003627
-12900.0002912476
-12899.9491950098
-12900.0255463542
-12899.9789838155
-12900.0169738498
-12900.0190709714
-12899.9872190796
-12899.9977698975
-12900.0414878247
-12900.0038288264
-12899.9969703606
-12900.0468559955
-12900.0113558301
-12900.0023346415
-12900.0397602618
-12900.0339928376
-12900.0189707783
-12900.0132931827
-12900.0074168245
-12900.0243206604
-12900.0085776908
-12900.0201146475
-12900.020882768
-12900.0037958247
-12900.0084113052
-12900.0178773075
-12900.0091882645
-12900.0172560221
-12900.0159385869
-12899.9709218907
-12899.9996286768
-12900.0426187063
-12900.0025150302
-12900.0074752848
-12899.9923413016
-12900.0448558508
-12900.0084304484
-12900.0108431599
-12899.9931387381
-12899.9920830762
-12900.019711698
-12900.0003179272
-12900.0030421788
-12900.0304829608
-12900.0056530597
-12900.0031240652
-12900.0307829469
-12899.9885493807
-12900.0030723339
-12900.0225186873
-12899.9969281722
-12900.0082880112
-12899.9816065402
-12899.9964396334
-12900.0065018654
-12900.0236420732
-12900.0106886476
-12899.9941740742
-12900.0043354316
-12899.9803751455
-12900.006780504
-12899.9879218146
-12899.9999586385
-12900.0265115553
-12900.0156586496
-12900.0063305118
-12899.9722806034
-12900.0111384606
-12900.0118172307
-12900.01718065
-12899.9605416776
-12900.0126126217
-12900.0116993015
-12899.9899278154
-12899.9657581169
-12900.0171074168
-12900.0102751351
-12900.0080903332
-12900.0151904737
-12900.0181367938
-12900.035541035
-12900.0263919021
-12900.0036854392
-12899.9983545106
-12900.0211476474
-12900.0308841073
-12900.0089074144
-12900.0033656474
-12900.0175233396
-12900.0138086926
-12900.0312217949
-12899.9921573791
-12899.9865752399
-12900.0205104182
-12900.0111545184
-12899.9959029515
-12900.0015851808
-12900.0451008749
-12900.0078088775
-12899.9820948619
-12900.020413211
-12900.0288094443
-12899.9936159021
-12900.0080289488
-12900.0187827658
-12899.9916618678
-12900.0311040362
-12899.9955801265
-12900.0182381965
-12900.0435816045
-12899.9877208206
-12899.9847711915
-12899.9890798922
-12900.0057153194
-12900.0202568485
-12900.0250116563
-12899.9966934283
-12900.0446213174
-12900.0074863693
-12900.0233301566
-12900.026046578
-12900.026631423
-12900.0390044873
-12900.0089574682
-12900.0498954281
-12899.9903312996
-12899.9966554899
-12899.9869967715
-12899.9762951384
-12900.0095043957
-12900.0154158481
-12900.0098634648
-12899.9974861263
-12900.021420686
-12900.0158741632
-12900.002649519
-12900.001516193
-12900.0283685404
-12899.9938452992
-12900.0047655785
-12900.0274718945
-12900.0070196595
-12900.043236205
-12900.0218268383
-12900.0177297671
-12900.0303937493
-12900.0144538847
-12899.9804714494
-12900.0165442884
-12900.0242776601
-12899.9971987326
-12899.9982806058
-12900.0188641913
-12900.0334449958
-12900.0216210079
-12899.9833880223
-12899.9976987359
-12900.0025212317
-12900.0096310217
-12899.9761682922
-12900.0112310565
-12900.055933022
-12899.9973708504
-12900.0316717666
-12900.0543466403
-12899.996806837
-12900.0057602843
-12900.0414967998
-12899.9787594936
-12900.0314447306
-12900.0236627253
-12899.9497134478
-12900.0043885698
-12900.0117705484
-12900.0063333713
-12900.0107074169
-12900.0240819919
-12900.031803702
-12900.0041676049
-12899.9645439592
-12900.005442193
-12899.981888908
-12900.0130331971
-12900.0005251056
-12900.0190752599
-12900.0051089907
-12900.0510472865
-12900.0014069747
-12899.9664988554
-12900.0015547632
-12900.0082978568
-12900.0070043406
-12899.9927868852
-12899.999040495
-12900.0249614137
-12900.0147736804
-12900.0098637014
-12900.0080777555
-12899.9985020536
-12899.9986979286
-12900.0228278486
-12900.0180682722
-12899.9613848793
-12900.0168000098
-12900.002475413
-12900.024673308
-12900.0045303679
-12900.0233673665
-12899.9991130884
-12900.0281492894
-12900.0162817046
-12900.0151943182
-12900.018052423
-12899.9998097704
-12899.9953915021
-12900.0367439487
-12899.9827167349
-12899.9933326647
-12900.024167847
-12900.016369628
-12899.9951111519
-12900.0037007222
-12900.0061699343
-12899.9698714779
-12899.9842733167
-12900.0025444472
-12899.9975294496
-12899.9876468745
-12899.9486016216
-12900.0023493272
-12899.9671936796
-12900.0129792763
-12900.0187509083
-12900.0243116117
-12900.0522857722
-12900.0186665827
-12899.9883533726
-12899.9714834866
-12900.0100108162
-12899.9730329395
-12899.997110273
-12899.9843951117
-12899.9900609376
-12900.0132861725
-12900.0146157709
-12900.0238146316
-12900.0385049239
-12900.0170583749
-12900.0335053236
-12900.0128834063
-12899.9860632178
-12899.9654738629
-12900.0413412957
-12899.9997828115
-12900.047272401
-12900.0343559623
-12899.9991406702
-12899.99905526
-12899.9492071119
-12899.9975544523
-12900.0280691844
-12899.9920766673
-12900.0274653773
-12899.9832398347
-12900.0020915685
-12900.0010791824
-12900.0347665396
-12900.0100511662
-12900.0248754658
-12900.0056239297
-12900.0218088921
-12900.0261573627
-12899.9785859505
-12899.9922637851
-12900.0220372518
-12899.9724709159
-12900.0288901581
-12900.0086108517
-12900.0321524034
-12900.0047694143
-12900.014009991
-12900.0086392034
-12899.9997881562
-12899.977785216
-12900.0288763195
-12900.0367901294
-12900.0223006075
-12899.9902728406
-12900.0251431058
-12899.9895813877
-12900.0115427563
-12900.0537380901
-12900.0073573486
-12899.9680969465
-12900.0090866884
-12900.0165749349
-12900.0414039929
-12900.009473591
-12900.0245584717
-12900.0269429703
-12899.9886613044
-12899.9754173733
-12900.0268939013
-12899.9894142052
-12900.042932115
-12900.0116984684
-12900.0323259009
-12900.02848857
-12899.9814333067
-12899.9993808371
-12899.9995737276
-12900.0512525106
-12900.0495125826
-12900.0468708861
-12899.9973055251
-12900.048635235
-12900.0001681034
-12900.013657085
-12899.9963289959
-12899.9748506818
-12900.0076694097
-12900.0104861766
-12900.0038219857
-12900.0265967573
-12900.0136066407
-12900.0008676627
-12899.9910659387
-12899.9989499408
-12899.996907871
-12899.9791691613
-12899.9922601552
-12900.0216645543
-12899.993331013
-12900.0356415405
-12900.0122467759
-12900.0100124106
-12900.0138117041
-12900.0069974216
-12900.0085223821
-12899.9979176459
-12900.0342047135
-12899.9965439028
-12900.0050434357
-12900.017047341
-12900.0095832225
-12900.0205517938
-12900.0207274567
-12899.9865071799
-12900.0430288782
-12899.9768411756
-12900.0133358365
-12900.0325906502
-12899.9936307331
-12900.0101575447
-12900.0083896026
-12899.9955573624
-12899.9966894065
-12899.9721618109
-12900.0038202701
-12900.0017280596
-12899.9895609122
-12900.0319794474
-12899.9851773478
-12900.0021581978
-12899.9886861844
-12899.9791201571
-12900.0369719895
-12900.0308089734
-12899.9802122678
-12899.9956465592
-12900.0407814247
-12899.991365409
-12900.0128738924
-12900.0111773135
-12900.0025005308
-12900.0061358581
-12900.0168723057
-12900.0280701861
-12900.005017397
-12899.9894287957
-12900.0211839369
-12899.9760605334
-12900.0206057426
-12900.0435872764
-12900.015291763
-12900.0394348584
-12900.0112598195
-12900.0123318493
-12900.0120739977
-12900.026609454
-12900.0057096203
-12900.0320985177
-12900.0015124654
-12900.0070997583
-12899.9708533362
-12900.0053745974
-12899.9524098102
-12900.0037104081
-12899.9791507368
-12900.0233383587
-12900.0016929177
-12899.9591950171
-12900.0199740836
-12899.9557071161
-12899.9933642185
-12900.003658559
-12899.9912281075
-12899.986563045
-12900.0198082435
-12899.9988252176
-12900.023379087
-12899.96256722
-12900.0104028211
-12899.9989231069
-12900.007928164
-12900.0151870767
-12900.0265748702
-12899.982429958
-12899.998018164
-12899.9887696633
-12899.9994029948
-12900.0135509053
-12900.0109674821
-12899.9992285609
-12899.9925739287
-12900.0238284643
-12900.0011922313
-12899.9952334085
-12899.9918664079
-12900.0204387227
-12899.9855431333
-12900.0009539499
-12899.9947841069
-12900.0138280583
-12899.9952417768
-12900.0269445184
-12900.0015996578
-12900.0079799752
-12899.9766549357
-12900.0475694622
-12899.9763401859
-12899.9788327755
-12899.978181929
-12900.0109918768
-12899.9970171549
-12899.9996392561
-12899.9883624174
-12899.9913963997
-12900.0067966942
-12899.9956923803
-12900.0296693993
-12899.9981739842
-12900.0231024621
-12899.95883467
-12900.0166077604
-12900.0173735646
-12900.0174830183
-12900.0047029171
-12900.037884445
-12899.9887338029
-12900.0274678716
-12900.0194537041
-12899.9944470947
-12900.0201732703
-12900.0271198723
-12899.9951109412
-12900.0047072013
-12899.9809511376
-12900.0187867017
-12900.0076989584
-12899.9806151798
-12900.0098379631
-12900.0097284244
-12899.9794694681
-12900.0205599907
-12900.0034947992
-12900.0145628129
-12900.0029089555
-12899.9704795138
-12900.0046502426
-12900.0107541754
-12900.0137223353
-12899.9996134737
-12900.0246421106
-12900.0271005754
-12900.0187048627
-12899.997397661
-12900.006137931
-12899.9950705805
-12899.9943726804
-12900.0229420623
-12900.0345976258
-12899.9841283189
-12900.0313852037
-12900.0445236987
-12900.0234178216
-12900.0277113575
-12900.0448070621
-12899.9825738497
-12900.0152421119
-12899.9837368385
-12900.0276068382
-12900.0346645266
-12899.9924881835
-12900.0403183968
-12900.0110778862
-12899.9956924569
-12899.9996651735
-12899.989135896
-12900.02781731
-12900.0046394104
-12899.9789044902
-12900.0123054167
-12899.9919725285
-12900.0012292885
-12900.0173935815
-12899.9988390083
-12900.0244447457
-12900.0369182785
-12900.0018741866
-12900.0388752565
-12900.0366994528
-12900.0244459657
-12899.9883891352
-12900.0065848927
-12900.0146428206
-12900.0336239239
-12899.9825521482
-12900.0235266335
-12899.9588568674
-12899.9930190893
-12899.9992951015
-12900.0153715523
-12899.9738458021
-12900.0284156256
-12900.027837827
-12900.0230728701
-12899.9925534475
-12900.0208945686
-12899.9917477243
-12899.9749447502
-12899.9919751639
-12899.9805656008
-12900.0178221905
-12900.0048161791
-12900.0274765626
-12900.0015227691
-12900.0197490188
-12899.9891522754
-12900.0110218566
-12899.9608140973
-12899.982752463
-12900.0169925604
-12899.9982774256
-12900.0194150951
-12899.9977106428
-12899.9931952417
-12899.9968253479
-12900.0349591852
-12899.9895275561
-12900.0009083976
-12900.0152024525
-12900.0241353276
-12900.0319960916
-12900.0186226219
-12900.0502329716
-12900.0373096898
-12900.0536218498
-12900.001080542
-12900.0279606785
-12900.0299038912
-12900.0530270696
-12900.0223618003
-12899.9867951103
-12900.0282627984
-12900.0097293802
-12900.0155533353
-12900.0164743322
-12900.0131606519
-12899.9868870649
-12900.0125129576
-12900.036114018
-12900.0158198871
-12900.0167592591
-12899.9983912823
-12900.01241341
-12900.0315128519
-12900.0166981031
-12900.0107208686
-12899.9921044442
-12900.0331478021
-12899.9926620675
-12900.016972158
-12900.003893333
-12900.0063184769
-12899.9598394044
-12900.0149072211
-12900.0321345624
-12899.9460000527
-12900.0067634311
-12900.0248733331
-12899.9939018508
-12900.0056438077
-12899.9835642891
-12900.019384038
-12899.992888373
-12900.010942896
-12900.0352780412
-12900.0206013528
-12899.9729031581
-12899.9875840427
-12900.0285518928
-12900.0423273163
-12899.9917030153
-12900.0072198811
-12899.9924414981
-12899.9618217326
-12900.0182182793
-12900.0250040477
-12899.9800895698
-12899.9904720947
-12899.9706092828
-12899.9804102982
-12900.0252053758
-12899.9929470807
-12900.0081226161
-12900.0136713034
-12899.9896619237
-12899.980302597
-12899.9681783726
-12899.9904066109
-12899.9823567931
-12900.0068880429
-12900.0117234506
-12899.9908878627
-12899.9794585419
-12900.0136091903
-12900.0517451849
-12900.0200068717
-12900.0213408221
-12899.9988324446
-12900.0004304284
-12900.0305757911
-12899.9765372212
-12899.9893551883
-12900.017893681
-12900.0027461918
-12899.9831239554
-12899.9949409057
-12900.024312203
-12900.0086811119
-12899.9802527874
-12900.0363357581
-12900.0218141141
-12900.0191392026
-12900.0208068942
-12900.0182222012
-12900.0252742924
-12900.0197380717
-12900.0033062857
-12899.9982921195
-12899.9931772725
-12899.9826207783
-12899.9987825532
-12900.0192968134
-12899.9871977348
-12899.992162822
-12900.0088560692
-12900.0222159832
-12900.0058812147
-12900.0042275105
-12900.0107181683
-12900.0131733668
-12900.0043817484
-12900.0380323306
-12899.9838035166
-12900.0447026119
-12900.0095979643
-12900.0030888296
-12899.9836315592
-12899.9847757959
-12899.9981266303
-12899.9815598177
-12899.9990285283
-12900.0335907405
-12899.9824375969
-12899.9931588487
-12900.003288677
-12900.0268592742
-12900.0440826126
-12900.0090297535
-12899.9912357496
-12899.993513468
-12899.9867596552
-12900.029056478
-12899.9871959123
-12899.997617534
-12899.9963306413
-12899.9794878654
-12900.0147795076
-12899.9897131678
-12899.976363516
-12900.0267589414
-12899.9884003291
-12900.0116538541
-12899.9939384849
-12900.0042010356
-12900.0256332115
-12900.008471494
-12900.0225237619
-12899.9915817889
-12900.0001514282
-12900.0205018227
-12900.006968428
-12900.0024123256
-12900.0071945679
-12900.0130966423
-12900.0376678535
-12900.0125801868
-12899.9864653832
-12899.9538420436
-12900.0200126954
-12899.9965246757
-12900.0048946841
-12900.0215797862
-12900.0233143422
-12899.956916767
-12900.0108774241
-12900.0119062957
-12900.0191299021
-12899.9655525017
-12899.9443930234
-12900.0059080653
-12899.9953846669
-12900.0278547549
-12900.0060464245
-12900.0148226786
-12900.0122322141
-12900.0197257289
-12899.9976695456
-12899.9786807379
-12900.0126823935
-12900.0021113313
-12899.9929865049
-12899.9951703316
-12900.0070678577
-12900.0064996802
-12900.0170372287
-12900.0065480244
-12900.0007238643
-12900.0211419772
-12899.9934598225
-12899.9792575145
-12900.0035037039
-12900.0205004138
-12900.0061172326
-12899.9984508693
-12900.0077188983
-12900.0086766297
-12899.9811090318
-12900.006363567
-12899.9957052782
-12900.028647557
-12899.9744005227
-12900.025030013
-12899.9872062328
-12899.9923082915
-12900.0079828703
-12899.9971234911
-12899.9801325121
-12900.0104783104
-12899.987315072
-12900.0209676635
-12900.0026677417
-12900.0203142706
-12900.0271284953
-12899.9868022084
-12899.9995248981
-12899.969595191
-12899.9942326157
-12900.0211973911
-12899.9683902401
-12900.0383581613
-12900.0151749578
-12900.0441643894
-12899.9995723538
-12899.9888634731
-12900.0315190699
-12900.0075841068
-12900.01827913
-12900.0006008941
-12900.0051082777
-12900.0204587061
-12900.0111110552
-12899.985837208
-12900.0154234435
-12899.977518906
-12899.9921411276
-12900.0386523597
-12899.9868816577
-12900.0050856252
-12900.0147821143
-12900.0122732148
-12900.0204076084
-12900.032132372
-12899.9790661208
-12900.0034912547
-12900.0190227205
-12899.999579617
-12899.992056433
-12900.0083202262
-12899.9700095998
-12900.0515155143
-12899.9907357473
-12899.9896035428
-12900.020239554
-12899.9708829086
-12899.9967589099
-12899.9871755116
-12900.0306740132
-12900.0231719826
-12899.9873529336
-12900.0063011333
-12899.9910074539
-12900.0198540162
-12899.9845192751
-12899.9963378589
-12900.0147969718
-12900.0125406145
-12900.004462349
-12899.9906588496
-12899.9643416026
-12899.9984904659
-12899.9825078756
-12899.9948790364
-12899.9970126234
-12900.0334015577
-12900.0198297422
-12900.0202323736
-12900.022824591
-12899.9930257624
-12900.0272742537
-12899.968475528
-12900.0040258915
-12900.009937497
-12899.9951717714
-12900.0116993224
-12900.01430326
-12899.9819524073
-12900.0154787342
-12899.9872833219
-12899.980580443
-12900.0181842678
-12900.00927983
-12900.011038275
-12900.0347156037
-12900.0115403555
-12900.0068589221
-12899.9762138898
-12900.023625044
-12899.9941960739
-12900.0008739811
-12900.0193840806
-12900.0114923329
-12899.9890504313
-12900.0032178702
-12899.9904741109
-12900.015779998
-12899.999626384
-12900.0062902944
-12900.0079849218
-12900.0256421855
-12899.9911973056
-12900.0085220018
-12899.9972912069
-12900.0123371117
-12899.9826108729
-12899.9820268201
-12899.9851443274
-12900.0356262833
-12900.0445261294
-12900.0260498468
-12900.017515069
-12900.0309142738
-12899.9993068856
-12900.0294845801
-12900.0107317006
-12900.0241215828
-12900.0141119099
-12899.9889810939
-12900.0040633443
-12899.9682443079
-12899.9727461856
-12899.9696048638
-12900.0164669477
-12899.9969590544
-12899.9968565404
-12900.0188497594
-12900.0351264401
-12900.0044568951
-12900.0111523192
-12899.9799763075
-12900.0204172843
-12900.0153550847
-12900.0175974215
-12899.9990467171
-12899.9941759067
-12900.0097046913
-12899.9856934079
-12900.0053816389
-12900.0063903823
-12900.0020650597
-12899.9986514309
-12900.0160849128
-12900.0114202204
-12899.9860800863
-12900.0019531915
-12900.0182909034
-12899.9947263464
-12900.0119540387
-12900.0244762617
-12899.9795896595
-12899.9758412332
-12900.031940962
-12899.9928444759
-12900.0584648102
-12900.0286534355
-12899.9767703503
-12899.9958621652
-12900.0190072681
-12899.9958320186
-12900.0387834096
-12900.030297988
-12899.9882772582
-12900.0134052294
-12900.0337703144
-12899.9967435287
-12900.0450862486
-12900.0275832414
-12900.0149462305
-12900.0183721079
-12899.9910212024
-12900.0306076476
-12900.0128444828
-12900.0094448176
-12899.9898135562
-12900.0320754153
-12900.0171775702
-12900.0412450526
-12899.9979704807
-12900.0209608417
-12899.9903827073
-12899.9750118512
-12900.0023992949
-12900.0086256404
-12900.0014403941
-12900.0015292296
-12899.998638666
-12900.0372786436
-12899.9781934944
-12899.9995538479
-12900.0034258153
-12900.0318596889
-12900.0117516238
-12900.025738912
-12899.9861593038
-12899.9872608773
-12899.9980279637
-12899.9916327422
-12900.0059085067
-12899.990516314
-12899.9884258149
-12899.985495861
-12900.0012932399
-12900.0279503772
-12900.0119406165
-12899.9887696261
-12900.0126138425
-12899.9973249574
-12899.9873723265
-12900.0051119663
-12899.9732806741
-12900.02302749
-12900.0262067984
-12900.0061938438
-12899.9977680868
-12900.0108782383
-12899.9874273529
-12899.997942485
-12900.0159144434
-12900.0016811752
-12900.0035169968
-12899.9977506998
-12900.0103883219
-12899.9769753751
-12900.0161163904
-12900.0203076777
-12899.9962930049
-12900.000023571
-12899.9854640795
-12899.9854931786
-12900.0168603489
-12900.0056601129
-12900.0096676336
-12900.0283887149
-12899.9931365176
-12900.0268817949
-12899.9937841863
-12899.980973664
-12900.0100985144
-12900.0230751485
-12899.998715807
-12899.9676156217
-12899.9343009525
-12899.9649363217
-12899.9615932625
-12900.002664447
-12900.026641706
-12900.0096074131
-12900.0348468683
-12900.0187798767
-12900.0282668669
-12900.0102662624
-12900.0037489931
-12900.0213416777
-12900.0169016123
-12900.0027365136
-12899.9988539942
-12899.9972961597
-12900.0093718513
-12900.0355079831
-12900.000441636
-12899.9997655934
-12900.0198640069
-12899.9865759281
-12900.0198936128
-12899.967687599
-12899.9934602262
-12899.9854093234
-12900.0100820991
-12899.9783207239
-12900.0092730242
-12899.9653951018
-12899.9897375473
-12899.9723669592
-12900.0036274175
-12900.004827391
-12900.0147080992
-12899.9874217296
-12899.9980706936
-12899.9937759579
-12899.9834517915
-12899.9994623787
-12900.0149330144
-12900.0168058804
-12900.0079434747
-12899.9771794911
-12899.9907666056
-12900.0117444852
-12899.9725321696
-12900.0222025024
-12899.9789535828
-12899.9827137539
-12900.0094766916
-12900.025973246
-12899.9964965167
-12900.0040271393
-12899.9854944503
-12900.0298806649
-12899.9711247558
-12900.0179176196
-12900.0047902229
-12900.0056101932
-12899.9577611314
-12900.0297921875
-12900.0011392953
-12899.9880801882
-12899.9406737514
-12900.0143525297
-12899.9813118359
-12900.014076634
-12900.0052883477
-12900.0225148113
-12900.0102707946
-12899.9983461288
-12900.0104492022
-12900.0266277044
-12900.0387990528
-12900.0047525785
-12899.9789738915
-12899.980988681
-12899.9785518844
-12900.0481240792
-12900.0213811022
-12899.9907388907
-12900.0282246095
-12900.0118803647
-12899.9627809441
-12900.0092130475
-12900.0299890226
-12899.9893782132
-12899.9995772539
-12899.9761657018
-12900.037823634
-12900.033934282
-12899.9818776856
-12900.0299128888
-12900.0246342451
-12899.9787958986
-12900.0297054864
-12900.0005208082
-12900.0088868265
-12900.0216968214
-12900.0375136763
-12900.0317508358
-12899.99980911
-12899.9924368303
-12900.0058875424
-12899.9889606834
-12900.0346629232
-12900.0055211646
-12899.9573952642
-12899.9812867369
-12899.9973266741
-12900.0012105735
-12899.9883029319
-12899.9925235183
-12900.0072192011
-12899.9661863437
-12900.0162305406
-12900.0131465407
-12899.9982247519
-12899.9513590076
-12899.9704052059
-12900.0600491746
-12899.968479739
-12899.9862923043
-12900.0105831731
-12900.0298144909
-12899.9888823907
-12899.9746402064
-12900.0339012613
-12900.0016532557
-12900.0107665014
-12900.0142979577
-12899.9995593596
-12900.0037060361
-12900.005201858
-12900.0155959538
-12900.0132044255
-12899.9976631276
-12899.9857843696
-12900.0277646494
-12899.9806337119
-12899.9987288733
-12899.9975844324
-12900.0164179749
-12900.028596789
-12900.0078047395
-12900.0104333244
-12900.0067311178
-12899.9916122565
-12900.0218739499
-12900.0216179944
-12900.0094730512
-12899.9696363978
-12899.9511389605
-12900.0291445988
-12900.0234559215
-12900.0424037234
-12900.031449461
-12900.0268254546
-12900.0686110237
-12899.9729053985
-12899.9840369665
-12900.0069684584
-12899.9774622371
-12900.0059548883
-12899.9856174304
-12900.0043405395
-12899.9733881389
-12899.9590554146
-12900.0488046858
-12900.0289932454
-12900.0370534398
-12899.992139342
-12899.9843777583
-12900.0121217995
-12899.9870402038
-12899.9999541914
-12900.0110028202
-12899.9913031263
-12899.9849892449
-12900.0186100493
-12899.9800627991
-12900.008498609
-12900.0025311417
-12899.9930203037
-12899.965512696
-12900.0084668427
-12900.0020380546
-12900.0153842503
-12900.0245080297
-12900.0150167002
-12900.0169061632
-12900.0141919633
-12900.0133131546
-12900.0182768385
-12899.9626260262
-12900.0013796597
-12900.0359997106
-12899.9874826961
-12899.9894333338
-12899.9911475752
-12899.9947074171
-12900.0184823867
-12900.0057290847
-12900.0187961376
-12900.0171983918
-12899.9805380258
-12900.0086588677
-12900.0047689442
-12899.993484818
-12900.0007150116
-12899.9965285339
-12899.9970209468
-12900.0078887828
-12899.9762135372
-12900.0025596148
-12900.0237625805
-12900.0340026725
-12900.0229363958
-12900.0156857335
-12900.0224951636
-12899.9804005831
-12900.0042756091
-12899.9992448294
-12899.9927896778
-12900.0148129072
-12899.9702719046
-12900.0087642662
-12900.0075904571
-12900.0009659757
-12900.0179916683
-12899.9824797225
-12900.0032813394
-12900.0068521455
-12900.0088447676
-12899.9837145194
-12899.9634223794
-12900.0263047445
-12899.9881114572
-12899.9644424879
-12900.0327028817
-12899.9861468464
-12900.0136873105
-12900.0020317063
-12900.0167359887
-12899.9933633763
-12900.0076465252
-12900.0351128417
-12900.0093112389
-12900.0071503279
-12900.0345072534
-12900.0002127587
-12899.9731555182
-12900.0103312545
-12900.0064567007
-12899.9729686997
-12899.9936086931
-12899.963441061
-12900.0005414603
-12900.002365219
-12900.0224960222
-12900.0256333232
-12900.0148566002
-12899.9789066485
-12900.0085929435
-12900.0227907474
-12900.0106776811
-12899.9946646786
-12899.9959143252
-12899.9885611632
-12899.9664587975
-12900.0327314173
-12899.9904560708
-12900.0000880197
-12899.9941687417
-12899.9763672455
-12900.019296842
-12900.0289157683
-12900.0271912673
-12900.0061287209
-12900.0018505736
-12900.0044756727
-12899.9957715738
-12900.0055188195
-12900.0040165571
-12899.9889626607
-12900.0181639932
-12899.9886312905
-12900.0328317668
-12899.997517471
-12899.9833842901
-12900.0141020295
-12899.9710833244
-12900.0186407467
-12900.0076064699
-12900.0016973776
-12900.0207268189
-12900.0224798729
-12900.0034737675
-12900.0132264546
-12900.0005692502
-12899.9825206486
-12900.0033270934
-12899.9776988831
-12900.0002871068
-12899.9795830885
-12900.0433687487
-12899.9911312977
-12900.0127099761
-12900.0040926225
-12899.9744961935
-12899.9817801626
-12899.9876246798
-12899.9954893215
-12899.9986062383
-12899.9875086362
-12899.9618784026
-12900.0112591444
-12899.9804730781
-12900.0032463499
-12899.9739092884
-12900.0079116244
-12900.0367926015
-12899.9933939053
-12900.0073007499
-12900.0092570387
-12899.9867272512
-12900.0039069835
-12899.9755436596
-12900.0321924219
-12900.0232478428
-12899.9794256219
-12900.0281328302
-12900.011273196
-12900.0652937234
-12900.0293026352
-12900.0022531212
-12899.9953137272
-12900.0044258193
-12899.9919668604
-12900.0499468767
-12899.9842598935
-12899.9948124584
-12899.9810251887
-12899.9594685714
-12899.9685640025
-12900.0027945813
-12899.9895489772
-12899.9833750101
-12900.004034977
-12900.0285656953
-12900.0105043115
-12899.9830368263
-12899.9399139721
-12900.0171289279
-12900.004328401
-12900.012316748
-12900.0091629585
-12900.0045540102
-12900.0188473765
-12900.022001759
-12900.0021995338
-12899.9991206112
-12900.0049304659
-12900.011529639
-12900.0100396903
-12899.9901717479
-12899.9711715862
-12899.9948428268
-12899.9977927285
-12899.9797609759
-12899.9695785513
-12899.965141225
-12899.9952547549
-12900.0239015434
-12900.0010019143
-12899.9817038159
-12900.0236474445
-12899.9860821931
-12899.9781861332
-12899.9812886678
-12900.0146576726
-12899.9843526333
-12900.0278171085
-12899.9796536318
-12900.0021225509
-12899.9959382159
-12899.9916936019
-12900.0107363904
-12900.0049003815
-12900.0095100983
-12899.9970831623
-12900.0209832694
-12900.0201328971
-12899.9694807842
-12900.0380457721
-12900.0251082143
-12900.0250838236
-12899.9823229216
-12899.9983586223
-12899.9647473154
-12900.0329476734
-12900.0325262445
-12900.0100972999
-12900.0174873171
-12900.0237308803
-12900.027767915
-12900.015663103
-12900.0149825545
-12900.017463575
-12899.9868274744
-12900.0238329283
-12900.0084264809
-12900.0191229923
-12900.0252652168
-12900.0244321742
-12899.9933184473
-12900.0064761298
-12900.0280290136
-12900.0322220462
-12900.0368497234
-12900.0026074615
-12900.0105136979
-12900.0338605671
-12900.006513103
-12900.0057598821
-12900.0252911962
-12899.9602145904
-12900.0003160364
-12900.0169159249
-12899.9989426629
-12900.0019222274
-12900.0405294705
-12900.0244134051
-12900.0257698765
-12900.0152629593
-12900.0067385751
-12900.0037363732
-12900.0164431609
-12900.0292905043
-12899.9958494478
-12900.0168000286
-12900.0246532949
-12900.0180430588
-12900.0106419123
-12899.9454474377
-12899.9914567484
-12899.9934428774
-12900.023237192
-12900.0016356594
-12900.0235587979
-12900.0392120147
-12899.985104932
-12900.0200399687
-12899.9773690123
-12899.99182078
-12899.988650559
-12900.0147424124
-12899.9781595864
-12899.9941527248
-12900.0046119256
-12899.9810245976
-12900.0149369062
-12900.0314515323
-12900.0147834393
-12899.9946192742
-12899.9885636713
-12899.9783958213
-12900.0152191068
-12900.0048419364
-12900.0189276401
-12900.0500412936
-12899.9837860542
-12899.9833458013
-12899.9904032712
-12900.0160568002
-12900.038240884
-12899.9795850206
-12900.0179954856
-12899.9826181616
-12899.9993814994
-12900.0102609277
-12899.9942190055
-12900.0157009513
-12900.0322418237
-12900.0050150244
-12900.004597387
-12899.979801691
-12900.0045485156
-12900.0055165565
-12899.9969820055
-12899.9801366782
-12900.0010067795
-12900.0151762493
-12899.992503537
-12900.0022063671
-12900.0038226434
-12900.0298820747
-12900.0105250609
-12899.9843382413
-12900.0216624967
-12900.0152885416
-12900.0024858809
-12899.9910971453
-12899.986225762
-12899.9717382314
-12900.0178199958
-12899.9894080879
-12900.0229886732
-12900.0027142332
-12900.0092441322
-12900.0093779826
-12899.9997333015
-12900.0004453276
-12900.0522466292
-12900.0343738851
-12900.0099063583
-12899.9777726051
-12900.0042656418
-12900.0310030522
-12899.9513802602
-12899.9807492053
-12899.9937203166
-12900.0210022188
-12900.0149608614
-12899.9845810365
-12899.9773237831
-12900.0237950225
-12900.0288074439
-12900.0614279638
-12900.0093502059
-12899.9843996486
-12900.0079744013
-12899.9857188041
-12899.9849780903
-12900.00866865
-12900.0028290029
-12899.9792035613
-12900.0044033325
-12900.0412282034
-12899.983170527
-12900.0109447178
-12900.0085287627
-12900.0319888916
-12899.9956537901
-12899.9908010182
-12900.0267827391
-12900.0187741201
-12899.9750189504
-12899.9808251161
-12900.0234060806
-12899.9823089341
-12900.0398191073
-12900.0290703415
-12900.0095232325
-12900.0297864072
-12900.0220573452
-12900.0139217937
-12900.0092239954
-12900.019824918
-12899.9941725383
-12900.049120415
-12900.0175814157
-12900.0270708917
-12900.0103618596
-12900.0171102347
-12900.0246544998
-12900.007369136
-12900.0248261426
-12900.0220242204
-12900.0332096147
-12900.0227815175
-12900.0093245993
-12900.0200999445
-12899.9848486908
-12899.9926618682
-12899.9983122076
-12900.0142208374
-12900.0295483575
-12900.0218281588
-12900.0143131762
-12900.0177275084
-12899.9909842842
-12900.0177498067
-12899.9939829606
-12899.9982430016
-12899.9982785096
-12899.9988323877
-12899.9881974224
-12900.0011057926
-12899.997414031
-12900.0303559319
-12899.9933967558
-12899.9998313693
-12900.0118156599
-12900.0018206033
-12900.0285591321
-12899.9898069202
-12900.0232611661
-12900.0245437195
-12900.0173279646
-12899.9758665926
-12899.9729860482
-12899.963752472
-12899.965600657
-12899.9962565937
-12900.0038288478
-12900.0191830582
-12900.0124507881
-12899.9804964747
-12900.010866498
-12900.0199261516
-12900.0037630115
-12899.9890129309
-12900.0015324196
-12899.9999338997
-12900.0355291065
-12900.0051817933
-12900.0530608705
-12900.0211549251
-12900.0077533317
-12900.0065604041
-12900.0265889638
-12900.0051194793
-12900.0131064514
-12900.0176040082
-12899.9972411048
-12900.0197547923
-12900.0567807148
-12900.0379149923
-12899.9723665267
-12900.0026644406
-12900.018589806
-12900.0142538038
-12900.0291755346
-12899.9697432063
-12900.0363613698
-12899.9844555257
-12900.0159010259
-12899.9965218491
-12899.9889829566
-12899.9865709598
-12899.9821076554
-12899.997387504
-12900.0268073063
-12900.0036600108
-12900.0039387149
-12900.0174914594
-12899.9986478011
-12899.9980638841
-12899.9985294083
-12899.9938958473
-12899.9860597885
-12900.0079862839
-12899.9885017436
-12900.02796281
-12899.9900910851
-12900.0151684416
-12899.970221772
-12899.9579268368
-12899.9902507885
-12899.9723338605
-12899.9663033413
-12899.9793048648
-12900.0035512607
-12900.0293783021
-12899.9859843959
-12899.9742192192
-12900.0043362672
-12900.0440787158
-12899.9899212446
-12900.0071643952
-12900.0331432605
-12899.9891649659
-12899.9890458964
-12900.0296235748
-12900.0034153104
-12900.032997086
-12900.0134809216
-12899.9948361981
-12900.003307202
-12900.0074683119
-12899.9987674873
-12900.007003712
-12900.0165634067
-12899.9751978976
-12900.0277859149
-12899.9614343411
-12899.9922224155
-12900.0070752608
-12899.9571629678
-12899.9898032453
-12900.0008776082
-12899.9798251098
-12899.9614383521
-12900.0079842438
-12899.9744770958
-12900.000474646
-12899.9978772235
-12900.011657034
-12899.9866687714
-12899.9961781093
-12899.9928742127
-12899.9815683993
-12899.997925181
-12900.0209714036
-12899.9664181353
-12900.0181541159
-12900.0121871498
-12900.0012292306
-12900.0174876792
-12899.9877866082
-12899.9453414215
-12899.9699618309
-12900.0314509764
-12899.9710550072
-12899.974065607
-12899.971084524
-12900.0128256193
-12900.0092134543
-12899.9768343764
-12899.9599978576
-12899.9939547165
-12899.9915245572
-12900.0076265342
-12899.9634127681
-12899.9708977748
-12900.0260854165
-12899.9998906072
-12899.9888673701
-12900.0172967566
-12899.983647293
-12900.0394586134
-12900.0151286307
-12899.9827906386
-12900.0093976333
-12900.0121437464
-12900.0158477474
-12899.9985990242
-12900.0103715717
-12900.0245923529
-12899.9995286
-12899.9916394174
-12900.0315393243
-12899.9903771454
-12900.0330261203
-12900.0251831352
-12900.0385955062
-12900.0047141256
-12900.0247700222
-12900.0113524418
-12899.9730600284
-12899.9606907951
-12900.0081005963
-12900.0034447954
-12900.0065866001
-12899.9880163757
-12899.9923732427
-12900.0026952158
-12900.012304334
-12899.9989285217
-12899.9920569161
-12900.0143432767
-12899.9997731772
-12899.9941396615
-12900.0558117414
-12900.0140402212
-12900.0393647583
-12900.0217420412
-12899.9885933586
-12900.0297977626
-12900.0078247348
-12900.0153125858
-12899.9871232564
-12899.969034435
-12900.0072608971
-12899.9768252229
-12900.0297026378
-12900.0187429184
-12900.0327659489
-12900.0265859265
-12900.0208933745
-12899.9802000666
-12900.0431689611
-12900.0237867742
-12899.9852554138
-12899.9614555882
-12900.0205096296
-12899.9896293417
-12900.0361143332
-12899.9854086029
-12899.98440619
-12899.9803827251
-12900.0002830012
-12900.0079697883
-12900.0208785623
-12899.9851685869
-12900.0077224918
-12899.9822859063
-12899.9955636172
-12899.9991264722
-12899.9879039014
-12900.0142395163
-12900.0354360281
-12900.0345047305
-12900.020982403
-12900.0027087637
-12900.0338705052
-12899.9552596278
-12900.0055969936
-12900.0231342953
-12899.9779903668
-12900.0130585209
-12899.9949771281
-12900.0010449262
-12900.0134631686
-12899.9596709422
-12899.9994438896
-12899.9879590893
-12899.9962570439
-12899.9632101865
-12899.9669883272
-12900.00085281
-12900.0150894993
-12900.0247241239
-12899.9762644612
-12900.008772647
-12900.0053753641
-12900.0206656351
-12899.9898353866
-12900.0082751498
-12900.0056475444
-12899.9944665111
-12900.0078233223
-12899.9467814469
-12900.0167540036
-12900.0070008555
-12899.997280134
-12899.9979331063
-12899.9838805794
-12899.9770996566
-12900.0346028481
-12899.9676749501
-12900.0038013324
-12900.0322660203
-12899.999638599
-12899.9919268671
-12899.9879545161
-12899.9855677972
-12900.0021349954
-12899.9976013719
-12899.9829456967
-12900.0159609624
-12900.0255270447
-12900.0353297441
-12900.0291218848
-12900.0332862784
-12900.0040415104
-12900.00166337
-12899.972475515
-12900.0132391872
-12900.0118488956
-12900.0038210483
-12900.0144392383
-12900.0021957549
-12899.9756635863
-12900.0164659812
-12900.0200661462
-12900.0335204293
-12900.0174929623
-12900.0141671306
-12900.0175015507
-12900.0082323339
-12900.0071496961
-12899.9930167766
-12900.0067254601
-12900.0139837755
-12899.9711741361
-12900.0215994182
-12900.0382698092
-12899.994564246
-12900.0260185483
-12900.0033697158
-12900.0095626664
-12900.0241191586
-12899.9984575544
-12900.0098738479
-12900.0109947312
-12900.0119753096
-12900.0599697024
-12900.0070572997
-12899.9994900702
-12899.9993737445
-12899.9979063458
-12899.999312372
-12900.0383925589
-12900.0025430053
-12899.9994485005
-12899.9927584196
-12900.0000023298
-12899.9869312336
-12900.0033994663
-12900.0208550498
-12899.9668771149
-12900.0465573834
-12899.9986162892
-12900.0016276506
-12900.0120913654
-12899.9922836682
-12899.997303446
-12900.0196429188
-12899.963126384
-12900.0147185797
-12900.0218811426
-12900.0130991036
-12900.0067974892
-12899.9881340381
-12900.0122372896
-12899.982591835
-12899.9966325815
-12899.997909711
-12900.0151143883
-12900.0326190182
-12900.0222251612
-12900.0054028211
-12900.0325903648
-12900.0220085969
-12900.0026790892
-12899.99538865
-12900.0023038286
-12900.0056776085
-12899.975563533
-12899.9922395053
-12900.0084919701
-12899.9881311307
-12899.999708552
-12900.0169876505
-12899.991865596
-12899.9891063094
-12900.0071206583
-12899.9974194188
-12899.9572263087
-12900.0257952822
-12899.9666528827
-12900.0017507713
-12900.0108010334
-12899.9949535686
-12899.9701040282
-12900.0317666484
-12899.9609117473
-12900.0073411981
-12899.9657218765
-12900.0093140255
-12900.0233148099
-12900.0102723252
-12899.9802919871
-12900.0069916366
-12900.006422089
-12899.9719369784
-12900.0136879085
-12899.981149152
-12900.0135429706
-12899.9875965012
-12899.9920920918
-12900.0328165884
-12900.0265054686
-12899.9977627806
-12899.9658044038
-12900.0141284394
-12899.9866684437
-12899.9596653212
-12900.0171286506
-12899.9698226912
-12900.0274996517
-12899.9982181086
-12899.9519888606
-12900.0061137025
-12900.0084855874
-12900.0255189417
-12899.9909983348
-12900.02059493
-12900.0014633206
-12899.9915506864
-12900.0116239302
-12899.9802369783
-12900.0139019672
-12899.9798345819
-12900.0014163219
-12900.0580525089
-12899.9893742702
-12899.9772161399
-12900.0261994957
-12900.0370973657
-12900.0173110824
-12900.0009489005
-12899.9929742055
-12899.9909224039
-12899.9932217105
-12900.0365683207
-12899.9803854722
-12899.9975866136
-12900.0033931109
-12899.9948106279
-12899.9658577056
-12900.0386309398
-12900.009864847
-12899.9846100524
-12899.9890867203
-12900.0363645035
-12900.0180203927
-12899.9870311398
-12900.0063802594
-12900.0090624467
-12899.976482735
-12900.0216982776
-12899.9721423954
-12900.0142578278
-12900.0004301467
-12899.9936280656
-12899.9970413211
-12899.9933226818
-12900.0192989749
-12900.0170739157
-12899.9827136277
-12900.0574648761
-12900.0133049548
-12900.0152247609
-12900.0218820967
-12900.0380943962
-12899.9871601999
-12900.003765104
-12899.9680085284
-12900.024235415
-12900.0126749548
-12899.9732221541
-12900.0271366288
-12900.0127015235
-12900.0291279673
-12900.0280475645
-12900.0265798944
-12900.0435993069
-12900.011050871
-12899.9875752786
-12900.009358716
-12900.0137249381
-12899.9861224622
-12899.9450669128
-12900.0105524819
-12900.0160631872
-12900.0464971115
-12900.0363222673
-12900.0020601843
-12900.0227948984
-12900.0041434309
-12900.0017295418
-12900.0172853238
-12899.989629143
-12899.9950855008
-12900.0221103604
-12900.0202440581
-12900.0251733312
-12899.9918881127
-12900.02935237
-12900.0021796264
-12900.0106688269
-12900.0205452147
-12899.9874920436
-12899.9992160042
-12900.0214989678
-12899.9870240209
-12900.0307929398
-12899.9964190979
-12900.0226058389
-12899.9759926923
-12899.974528389
-12900.0171659365
-12899.9890710346
-12900.0104279988
-12900.0042488837
-12900.0161921686
-12900.005890023
-12900.0087787105
-12900.0180063047
-12899.9710703921
-12899.9923120493
-12899.9864820976
-12899.9944907292
-12900.0050188998
-12899.9994300962
-12900.0063564199
-12900.0116596993
-12900.0224924068
-12899.9849485731
-12900.0183601437
-12900.0193071268
-12900.0161827468
-12900.0273523353
-12900.0431697455
-12900.0094736012
-12900.0137440734
-12899.9993422882
-12899.9905846271
-12899.9877386418
-12900.0018947392
-12900.0050774448
-12899.978162491
-12900.019460281
-12900.0415232721
-12899.9814694358
-12899.9956742923
-12899.9905804926
-12899.9906757645
-12899.9951261684
-12900.0097250445
-12900.0075256858
-12900.015704713
-12899.9947222277
-12899.9917839783
-12900.0025521617
-12900.0163851477
-12899.9715499027
-12900.0195018231
-12899.9773735473
-12900.0187882995
-12899.9961304577
-12899.9991904528
-12899.9832149296
-12900.0081330525
-12899.9894423434
-12900.0275314657
-12899.9928090417
-12900.0118659273
-12900.0198189068
-12900.0215822026
-12899.9915375625
-12900.0235909118
-12900.0207159256
-12899.9839820974
-12900.0035187047
-12900.0051843985
-12900.0158111064
-12900.0260146416
-12899.98036061
-12900.0342619537
-12900.0276755574
-12900.0258910537
-12900.0241154106
-12899.9832664766
-12899.9819719978
-12899.9853863594
-12899.9891133846
-12900.0228262993
-12899.9882535437
-12899.9602674902
-12900.015850656
-12899.9941274727
-12899.9972323587
-12900.0156846289
-12900.0281985963
-12899.9841780472
-12900.013628527
-12899.9944888707
-12900.0326490273
-12900.0107265971
-12900.0189905811
-12900.0130796616
-12900.0394345209
-12900.0233701025
-12899.9842938171
-12900.0292137452
-12900.002047576
-12900.0187978995
-12900.0285010232
-12899.9786328821
-12900.0053617416
-12900.025159156
-12900.0191226498
-12900.0118014736
-12900.0297695379
-12900.0097736463
-12899.9985098712
-12900.0124181392
-12900.0138477793
-12900.0326873067
-12900.0447729654
-12900.035103685
-12900.0053680027
-12899.9945484969
-12900.0029649167
-12899.9987913691
-12900.050396744
-12899.9676105051
-12900.0084923947
-12900.039517464
-12900.0243094116
-12899.9788859457
-12900.0423553
-12899.9612003371
-12900.022033919
-12899.9799145056
-12900.0039163382
-12899.9635859761
-12900.0151925579
-12900.0187445028
-12899.9810176804
-12900.0250550518
-12900.0131887646
-12900.0134181575
-12899.9448721668
-12899.9568053054
-12899.9732470332
-12900.0178993492
-12899.987923956
-12900.0184980364
-12900.024496239
-12900.0058192141
-12900.0032857892
-12900.0021777783
-12900.0004153403
-12900.0000572214
-12900.0188982648
-12899.9920278998
-12899.992179823
-12899.9637498882
-12900.01632779
-12899.9884836567
-12900.0370141879
-12900.0179695653
-12900.0171083796
-12900.0298525987
-12900.0081130219
-12899.9839743789
-12900.0356298802
-12900.0041025414
-12900.0242529738
-12900.0146394328
-12900.0347794123
-12899.9845969107
-12899.9977389717
-12900.00845905
-12900.0219540042
-12900.0239876995
-12899.9762241362
-12900.0339229871
-12900.0177507652
-12900.0291346558
-12900.0210977379
-12900.0279104482
-12900.0040059317
-12900.0134471695
-12900.0013580611
-12900.002947759
-12899.9644890259
-12900.0197016689
-12900.0264122309
-12900.0246935673
-12900.0215851718
-12900.01144643
-12900.0138169964
-12900.0177483666
-12900.0543870039
-12900.0509653222
-12900.0108952013
-12900.0132193807
-12900.0160816874
-12900.0107456366
-12899.9865665724
-12900.0234041816
-12900.0365256007
-12900.0178045678
-12900.0168639957
-12900.0052427625
-12900.0335446815
-12899.9627370757
-12899.982035056
-12900.04699034
-12900.0282501911
-12899.9987251266
-12899.9918179615
-12900.0211920168
-12899.9743421167
-12900.0104361381
-12899.9622871485
-12899.9832807474
-12899.9930722353
-12899.960525646
-12900.0296104795
-12900.0183790704
-12899.9832942815
-12900.007473475
-12899.9946136038
-12899.9975567512
-12900.0128965159
-12899.9871319654
-12900.0075043451
-12900.0330813694
-12900.0176262455
-12899.9792294483
-12899.9768424458
-12899.997988991
-12900.0347949773
-12900.0145732834
-12900.0278541189
-12900.0006451917
-12900.016817409
-12900.0206733423
-12900.0211272556
-12899.9698388342
-12900.0471190926
-12900.0101723866
-12899.9719311237
-12899.9473468578
-12900.0229360866
-12899.9780580363
-12900.0071788684
-12900.0464434172
-12900.0081803389
-12900.0170137591
-12900.0338147066
-12900.009670499
-12899.9821402684
-12900.0115247787
-12899.9998797677
-12900.0100012115
-12899.9989686222
-12900.012101532
-12900.0315480745
-12900.0350989226
-12900.0069718458
-12900.0280229883
-12900.0064052019
-12899.9976628857
-12900.0071221814
-12900.0137075061
-12900.025003338
-12900.0202763038
-12899.9897114992
-12899.9979646198
-12900.0137276085
-12900.0087449172
-12899.949663754
-12900.0140579314
-12900.0445048335
-12900.0252201915
-12899.9969672177
-12899.9408234275
-12900.0112565495
-12899.9754962165
-12899.9778617816
-12899.9995292992
-12900.008104531
-12900.0180975423
-12900.0138614284
-12900.0016255764
-12899.9926896409
-12899.9945893473
-12899.9664141107
-12899.9809700983
-12899.9600494187
-12899.9935009241
-12899.9980185458
-12900.0089850137
-12900.0106064978
-12900.003485315
-12900.0076162702
-12899.9971230529
-12899.9967997327
-12900.0147437506
-12900.0359219933
-12900.0208421821
-12900.0142228639
-12899.9826369616
-12899.9912542834
-12899.9995883843
-12900.0081189107
-12899.9944692402
-12900.0311316508
-12900.0183699536
-12899.9932766449
-12900.041995105
-12899.9973325342
-12900.0129355204
-12900.0204062265
-12899.9677435139
-12900.0174045461
-12899.9957489362
-12900.0067951452
-12900.0005156507
-12900.010497419
-12900.0081701467
-12900.0195237414
-12900.0076656158
-12900.0057226562
-12899.9868439204
-12900.0099475359
-12900.014607524
-12899.9794352527
-12900.0243010625
-12899.9864637302
-12900.0191974448
-12899.9853152975
-12900.0391254951
-12900.0080182421
-12900.0175309881
-12899.9936095754
-12900.0208941137
-12899.9990364874
-12899.994547734
-12900.0141639474
-12899.9530029617
-12899.9474326896
-12899.9703074725
-12900.0314343792
-12900.0104017069
-12899.9888779528
-12899.9933777884
-12900.0197471436
-12899.9994123779
-12899.9830220498
-12899.960067272
-12900.0183081484
-12900.0059742043
-12899.9962839432
-12900.0151687959
-12899.9905184332
-12899.9886189528
-12899.9707786863
-12900.009084096
-12899.9835250723
-12900.0202035027
-12899.9890517194
-12899.9950814193
-12899.9949297411
-12900.0162190048
-12899.9701575918
-12899.9809045938
-12900.0005378664
-12900.0200245115
-12899.9978129274
-12899.9992038931
-12900.0072053675
-12900.0214069137
-12899.9930800814
-12900.0006355265
-12899.9903041466
-12900.0246323852
-12899.9742399403
-12900.0051496521
-12899.9966048584
-12900.0148639488
-12900.0086017529
-12899.9989100466
-12899.9660736311
-12900.0214689002
-12900.010233801
-12900.0145125662
-12900.0059061888
-12899.9761137315
-12899.999278426
-12900.03819031
-12900.0102800132
-12900.0057544398
-12900.0194965336
-12899.9974604591
-12900.0128987438
-12899.9982112397
-12900.0201314369
-12900.0038521833
-12900.0185580412
-12899.964438279
-12900.0132915596
-12900.005193227
-12900.0053326922
-12899.9976966813
-12899.9733805853
-12900.0102049017
-12900.0013492914
-12900.0084915891
-12899.9820366508
-12899.9849533907
-12900.0199235073
-12900.0309277944
-12900.0165499376
-12900.0182088098
-12899.9994051375
-12899.9990762414
-12900.0279732089
-12899.9719175074
-12899.989257656
-12899.9750895934
-12899.9917481458
-12899.9836070114
-12900.0382188926
-12900.0081372396
-12900.0139842167
-12899.9939807885
-12900.0388343503
-12899.9881743927
-12900.0239497132
-12899.9916976266
-12899.9824511225
-12899.9914750605
-12899.9829312145
-12899.9965416981
-12900.0321568017
-12900.015502651
-12899.9912101514
-12899.9892197463
-12899.9956878135
-12900.0334908043
-12900.0190945784
-12900.0249652787
-12899.9868883264
-12900.0165770106
-12900.0151967677
-12899.9524771821
-12899.9649772701
-12900.0268218584
-12899.9897348301
-12899.9773958702
-12899.9990530499
-12900.0037895759
-12899.9858089022
-12899.9840514196
-12900.002347735
-12899.9955346104
-12900.0144048147
-12899.9959897485
-12900.0232256597
-12900.0062683512
-12899.9774125164
-12900.0106496583
-12899.981159999
-12899.9909107576
-12900.0102047585
-12900.0336523093
-12900.0316001497
-12900.0218265646
-12900.0386390557
-12900.0218519141
-12900.0265915177
-12900.008188572
-12900.04087869
-12900.0156632314
-12900.0419583161
-12900.0139975472
-12900.0017986614
-12900.0043183777
-12900.0133799071
-12900.0087049016
-12900.0303966017
-12900.0049623291
-12900.0134002193
-12900.0248234552
-12900.0034290643
-12899.993352856
-12900.0364795681
-12899.9953217009
-12900.0077833146
-12899.9942891593
-12899.995478307
-12899.9685877817
-12900.0023619383
-12900.0080000483
-12900.0256418512
-12900.005811015
-12899.9855671307
-12900.0224762196
-12899.9968205339
-12900.0011511975
-12900.0192624945
-12900.0113730991
-12899.9876545596
-12900.0139606248
-12900.0377124512
-12899.9987962266
-12900.0226847803
-12900.0087355867
-12899.9836429172
-12900.0318889084
-12900.0020895359
-12900.0036783014
-12899.9918459241
-12899.9973383004
-12900.00327108
-12899.9677049541
-12900.0228158581
-12899.9609454056
-12900.024815985
-12900.0137825229
-12900.0057079628
-12900.0177510133
-12899.9944845627
-12900.0125117566
-12900.0222812736
-12899.9976718927
-12899.9429135234
-12899.9719840847
-12899.993658796
-12899.9830231149
-12899.987317035
-12899.9782526328
-12899.9878175714
-12899.9746088861
-12900.0295457406
-12899.9879766546
-12899.9957570085
-12900.0089453635
-12899.9925813822
-12899.9985191292
-12900.0193227387
-12899.9679059815
-12900.0003311476
-12900.0063140127
-12899.9958503231
-12900.0266714736
-12900.0194604761
-12899.9671396544
-12899.9863438752
-12900.0029336537
-12899.969574112
-12899.9902334882
-12899.9667167391
-12899.9984838161
-12899.9905464716
-12899.9551156716
-12899.9991132929
-12900.0146770012
-12899.996686569
-12900.0085083895
-12899.9949126325
-12900.0112097412
-12900.0368970576
-12899.981704369
-12900.0375165067
-12899.9969449406
-12900.000019349
-12899.9986837269
-12899.999233949
-12900.012184101
-12900.0056446537
-12900.005162758
-12900.0109091551
-12899.969753597
-12900.007272475
-12900.0153828708
-12900.0181554334
-12900.0037106184
-12900.0080020305
-12899.9840807049
-12899.9987157831
-12900.016807252
-12900.0100430744
-12899.9824049171
-12900.008947601
-12900.0089100912
-12899.999157516
-12899.986309227
-12899.9716469266
-12900.0125070465
-12900.0090629743
-12899.9985145311
-12900.0120562357
-12900.0227866323
-12899.9891575669
-12900.0014807595
-12899.9936245427
-12899.9613524973
-12899.9788162459
-12900.0210691099
-12900.0262723506
-12899.9779967993
-12900.0047816888
-12900.0179733421
-12899.9835087243
-12900.006251364
-12900.0299681729
-12899.983710388
-12899.970883754
-12900.0195495599
-12900.0099898721
-12900.0100156443
-12899.9915573484
-12900.0264553261
-12900.0043163907
-12900.0176036245
-12899.9992078343
-12899.9984000385
-12900.0188050112
-12900.0160148116
-12900.0332392049
-12899.9982864581
-12900.0330025294
-12900.0060057553
-12899.9858706266
-12899.997593054
-12900.0171248853
-12900.0099570561
-12900.0390236156
-12899.9956462288
-12900.0080195712
-12899.9624644839
-12900.0086691025
-12899.9910532129
-12900.0080317294
-12900.0427317512
-12899.9961083924
-12900.0049158478
-12899.9927417309
-12899.9923578068
-12899.9958997775
-12899.9987105558
-12900.0001883407
-12899.9971075256
-12900.0152005359
-12900.0040148528
-12900.0056158816
-12900.017605197
-12900.0010298296
-12899.9599377448
-12900.0173883706
-12900.0320527718
-12899.9776553175
-12899.9294757645
-12900.0147176806
-12900.0339935314
-12899.9897986708
-12899.9836131703
-12900.0017827256
-12899.991982793
-12899.989298922
-12899.9935906886
-12899.9824458585
-12900.0197845422
-12899.9866971801
-12899.9796394921
-12899.9790955118
-12899.9948438359
-12899.9735484152
-12900.018756579
-12900.0314143465
-12900.012022087
-12900.0094668579
-12900.0342454372
-12900.0026968792
-12900.0217906586
-12900.0278227281
-12900.0076974206
-12900.0550717589
-12899.9641099212
-12900.0240025239
-12900.0201425608
-12899.9812001149
-12900.0061753889
-12899.9918558003
-12899.9988907134
-12900.0038245771
-12900.0120955955
-12900.0119906191
-12900.0362184523
-12900.0105707456
-12900.0037993962
-12900.03085373
-12899.9921053656
-12899.9686966967
-12900.0071820728
-12900.0047381606
-12899.9958377907
-12900.0379618824
-12900.0101964395
-12900.037106974
-12900.0012681302
-12900.004621081
-12900.022941262
-12900.0325085939
-12899.9897892487
-12899.9801793505
-12900.0030681209
-12900.0250815127
-12900.0062492056
-12899.9743809926
-12900.0002682903
-12900.01167218
-12899.993631326
-12900.0041929661
-12900.0484706217
-12899.9976654581
-12899.9788781182
-12900.0058951897
-12899.9953453916
-12899.9959741631
-12899.9840255796
-12899.9999478202
-12900.0315132844
-12899.9630025724
-12900.0258565294
-12899.99753692
-12899.980806901
-12900.0031849445
-12899.9535929899
-12900.0032723851
-12899.9854268245
-12900.0249253978
-12900.0276836187
-12900.0242723072
-12899.9928257496
-12899.9932630642
-12899.9910984066
-12900.0122285248
-12900.0145522326
-12899.9904349288
-12899.9966519199
-12900.0054096412
-12900.0285554755
-12900.0105368759
-12899.9769905967
-12900.008488957
-12900.0138265467
-12899.9898612474
-12900.0041716799
-12900.0033271908
-12900.0067864801
-12899.9870986438
-12899.9647753371
-12899.9891398884
-12900.0089521332
-12899.9792425096
-12899.9492623822
-12899.9857809914
-12899.9785623772
-12900.0157093055
-12900.0159118982
-12900.0298498882
-12900.0129342578
-12899.9811664562
-12900.0062267586
-12900.0148077928
-12900.0235427286
-12899.9721616486
-12900.0260808363
-12900.0200253691
-12900.0228499718
-12899.9662535783
-12899.9941544547
-12900.0403486021
-12900.0120444723
-12899.9928539281
-12900.0024696822
-12899.9725947434
-12899.9650103769
-12899.9945308562
-12899.9635525542
-12900.0183178474
-12900.0071368948
-12899.9910804292
-12899.9551558199
-12900.0076443858
-12899.9820846014
-12899.9821234434
-12899.9681408048
-12899.9901918836
-12899.9913123412
-12899.9981551274
-12899.9655189915
-12899.9887497719
-12899.9929850307
-12899.9886042134
-12899.9909293975
-12900.0057674778
-12900.0090007087
-12900.0080294474
-12899.9941508117
-12899.9924762566
-12900.0129284373
-12899.9741471738
-12899.9728166092
-12900.0512034334
-12900.0114359503
-12900.0076894231
-12899.9872056591
-12900.0259970208
-12899.9877512022
-12900.0073801999
-12899.9852134793
-12900.0125581711
-12899.986295501
-12899.9966316844
-12899.9985758459
-12899.9789940728
-12900.0193434555
-12899.9716957438
-12900.025733505
-12900.0036060521
-12900.0035968132
-12899.9838769953
-12900.0036219661
-12899.9948658665
-12900.0266903225
-12900.0119617662
-12899.99087156
-12900.0198371613
-12899.9862725259
-12900.0071356392
-12900.013502424
-12900.0106983827
-12900.0006425101
-12899.9876532765
-12899.9800043859
-12899.9541860321
-12899.9839921113
-12900.0118563624
-12900.0077462227
-12900.0129488336
-12900.0056623795
-12900.0012944717
-12900.0016718502
-12900.035931219
-12899.9633937608
-12900.0069469442
-12900.0073958082
-12900.0328976286
-12899.9975882855
-12900.0416370977
-12900.0203813173
-12899.9990884114
-12900.023122597
-12900.0330387831
-12900.0209480992
-12900.0205486001
-12899.9752628325
-12899.9988553021
-12899.9841349283
-12900.0012243688
-12899.9955853408
-12900.0144580022
-12899.9921448242
-12900.0239550569
-12900.019221037
-12900.0157442406
-12900.018020967
-12900.0045324057
-12900.0012122721
-12900.0064613871
-12900.0014217653
-12899.9836323774
-12900.0253211823
-12899.9939839935
-12900.007218588
-12899.9975074712
-12900.007482327
-12900.0092900721
-12900.0036861662
-12900.0050197106
-12900.0115231495
-12900.014394102
-12899.9797033641
-12900.0039193102
-12900.0260922164
-12900.0011449082
-12899.9868304614
-12899.989881392
-12900.003136171
-12900.0259358803
-12900.0296079615
-12899.9651702744
-12899.9796121169
-12900.0422986117
-12900.0089557273
-12900.0050378754
-12899.9999359097
-12899.9943751353
-12899.9810117596
-12900.0159963236
-12899.9844159336
-12900.0410942983
-12900.0245607131
-12900.0214521507
-12899.9849850994
-12900.0140722974
-12900.0040203168
-12899.975683327
-12899.9942739552
-12900.0064998577
-12899.9790905441
-12900.0182871721
-12900.0063178386
-12900.0249504882
-12899.9934785625
-12899.9697523786
-12900.0000942743
-12900.0020237393
-12900.0093447574
-12899.9846670244
-12900.0040452385
-12900.0178639453
-12900.0254420752
-12900.02646574
-12900.0420259744
-12900.0151342332
-12900.0334715758
-12900.0336323859
-12900.04067172
-12899.9932892761
-12900.0225506266
-12900.0318727079
-12899.990817904
-12899.9932024965
-12900.001939052
-12900.0256819456
-12900.0184455506
-12899.9975765126
-12900.0417653885
-12900.0353741498
-12899.9866172195
-12899.9818493406
-12900.0019814445
-12899.9933493604
-12900.0094073398
-12900.0129874464
-12899.9810957452
-12900.0088871791
-12900.0469574634
-12899.9995801234
-12900.0205592428
-12900.0190543916
-12900.0270266237
-12899.9936006135
-12899.9975070051
-12900.0280407272
-12899.9974179522
-12900.0378340166
-12900.018234817
-12899.985043272
-12899.9860359668
-12900.0200023447
-12899.9797266793
-12900.0126273062
-12899.997105191
-12899.991771218
-12899.9899436215
-12900.0573845012
-12900.0337695976
-12900.0296309174
-12900.0204643457
-12900.0086013885
-12900.0064641778
-12900.0163881074
-12899.9984859161
-12900.0051813182
-12900.0021128533
-12900.0113763369
-12900.0212705859
-12900.0254004724
-12900.0105840764
-12900.0308332931
-12899.9673953431
-12899.9946293795
-12900.0049957165
-12900.0024319986
-12900.0304018227
-12900.0071865406
-12899.9957002785
-12900.0013175524
-12899.9898140902
-12899.9636970768
-12899.9791614818
-12900.0180247534
-12899.9555414087
-12900.0000706457
-12900.0360837364
-12900.0233077523
-12900.018066813
-12900.0312005128
-12900.003253817
-12899.9998016277
-12900.0206271951
-12899.9756389802
-12900.0112928219
-12900.021635565
-12900.0130930498
-12900.0180908227
-12900.0166968448
-12899.9802796778
-12899.9753247333
-12899.9979344951
-12899.9938102691
-12900.0298263041
-12900.0097304061
-12900.0009164936
-12899.9844898785
-12900.0027469088
-12899.9795921789
-12899.9964253578
-12900.0158310106
-12899.9998478666
-12900.0147374634
-12899.9916125456
-12900.0298293516
-12900.0045753067
-12900.0102130954
-12899.9942219841
-12900.038524284
-12899.9946566742
-12900.0242529261
-12900.0119756178
-12899.9939321377
-12900.0263692163
-12899.9927477376
-12900.0317708077
-12900.0306704628
-12900.0210965081
-12900.0123827404
-12900.0066727141
-12900.0071709325
-12899.9983646048
-12900.0404492918
-12899.9944337022
-12900.053566775
-12899.9772808106
-12900.0343040226
-12899.9868301363
-12900.0029505148
-12900.0078276691
-12900.0135910624
-12899.9901409583
-12899.9846566525
-12899.9760716039
-12900.0222214269
-12899.9870512435
-12900.0166430335
-12899.9967622603
-12900.0328811879
-12900.0067427561
-12899.9710261037
-12900.0097363815
-12899.982487312
-12900.0057968348
-12899.9986134008
-12900.0112735672
-12900.0042932182
-12900.0054670844
-12900.0245206709
-12899.9980722263
-12899.9662476284
-12899.9837933191
-12900.0169004506
-12900.0080548274
-12899.965096331
-12899.9743608819
-12899.9406919794
-12899.9989681749
-12899.9527332015
-12900.005206089
-12900.0091446982
-12899.9724889614
-12899.9679098216
-12899.9555442562
-12899.950570416
-12899.9909805682
-12900.0006317422
-12900.0111261607
-12899.9920469505
-12900.0400796564
-12900.0070776643
-12899.9991743454
-12899.9926136646
-12899.9848797675
-12899.9868359924
-12899.9672933803
-12900.014680799
-12900.0143727137
-12900.0080363316
-12899.976498277
-12900.0313827621
-12900.0230258871
-12900.0100637893
-12900.0054995395
-12900.0150371791
-12899.9739155073
-12900.0078993816
-12899.9924919007
-12899.9819216555
-12899.9998279257
-12899.9968076097
-12900.0082498366
-12899.968255084
-12900.0224387558
-12900.0249001071
-12900.0420049012
-12900.0214249264
-12900.0364012774
-12900.0280546354
-12900.0322104918
-12900.0133074962
-12899.9935305105
-12899.9968512564
-12900.026185694
-12899.9980182266
-12900.0420480713
-12900.0280815146
-12900.0189942843
-12900.0001871334
-12899.9827750227
-12899.9927638295
-12900.0038532444
-12899.9811067969
-12899.9762308635
-12900.0122115415
-12900.0174476352
-12900.021978837
-12900.0046835605
-12899.9792434628
-12900.0255791531
-12900.0150860924
-12900.0171750658
-12899.9945744107
-12899.983966496
-12900.0056053046
-12900.0001443938
-12900.0104386581
-12900.0263729101
-12900.040315362
-12899.9943477264
-12900.0352746191
-12900.0058734167
-12900.0057004066
-12899.9867192923
-12899.9898493792
-12900.0201607843
-12900.0300725295
-12900.0225457187
-12900.0016444227
-12900.0028439255
-12900.0113315635
-12900.0060539103
-12900.0068011113
-12899.9926777059
-12899.9914844279
-12899.9903899149
-12900.0305837746
-12899.9963173089
-12900.0008331691
-12899.9728662946
-12899.9962811145
-12900.0128064358
-12900.0035738564
-12900.0110867288
-12899.995388005
-12900.0132809894
-12900.0156057839
-12900.0269216659
-12899.9771811457
-12900.0178627368
-12899.9934895302
-12900.0073630463
-12900.0179564222
-12900.0196613377
-12900.0196889333
-12900.032135436
-12899.9942852236
-12900.0156225787
-12900.0116592264
-12900.0178623106
-12899.9455327357
-12899.9858578639
-12899.9868590431
-12899.9712778905
-12899.9965809522
-12899.9971178357
-12899.9958767545
-12899.9610282902
-12899.9914227443
-12900.0207535584
-12900.0316349264
-12900.0003919679
-12900.0137867662
-12899.9932501088
-12900.0077588062
-12899.9666217637
-12899.9885614138
-12900.0228126887
-12900.006480419
-12899.9988905442
-12900.0170963059
-12899.983040218
-12899.9463452446
-12900.0134190385
-12899.9557176938
-12900.0084722608
-12900.0103856819
-12899.9781872945
-12899.9692885217
-12900.0405958856
-12900.0060265534
-12900.0095609639
-12900.0456413649
-12900.0142783763
-12900.0249994658
-12900.0025871744
-12900.0272570468
-12900.0198732967
-12899.990170927
-12899.9855016321
-12900.0222208407
-12900.0271835311
-12899.9591835952
-12900.0353118924
-12900.0177163284
-12899.9877123285
-12900.0123779043
-12899.9779780285
-12899.9573561139
-12900.0102267422
-12899.9874488273
-12900.0028221552
-12899.9604600608
-12900.02139172
-12899.987702335
-12899.9883307662
-12899.9986669941
-12900.014111043
-12900.0117302436
-12900.0040343324
-12900.0129085971
-12899.9686381848
-12900.0074341527
-12899.9768326318
-12900.0044827964
-12900.0141502402
-12899.9976815843
-12899.9706233035
-12900.0006873167
-12900.0088279857
-12899.9789856284
-12900.0006229972
-12900.0214818154
-12899.9996692561
-12899.9894331968
-12899.9851380693
-12900.0148302291
-12899.9879163366
-12899.9642290216
-12900.01668925
-12900.0103505824
-12900.0218284522
-12900.0333594596
-12900.0139812368
-12899.9783795149
-12899.9886540384
-12900.0136381607
-12900.0202451528
-12899.9976452246
-12899.9972268083
-12899.9766960234
-12899.9675326011
-12899.984097833
-12899.9898660929
-12900.0202298649
-12900.0353375423
-12900.0076977453
-12900.0219904474
-12900.0174728165
-12899.9641791503
-12899.9782126065
-12900.0212125443
-12900.015670269
-12900.024060595
-12900.030256621
-12899.9784155736
-12899.9781507574
-12900.000341717
-12900.0156147196
-12900.0137686701
-12899.9853194395
-12900.0170693611
-12900.0262198768
-12899.9957338686
-12899.9771190374
-12900.0111006091
-12899.9933908112
-12899.9838730151
-12899.9373239488
-12899.9852573761
-12899.9866863168
-12899.9966364812
-12899.9905718757
-12900.0093080778
-12900.0033720493
-12900.0234123121
-12899.9971041716
-12899.9983639956
-12900.0232703488
-12899.9991977182
-12900.0224247145
-12900.0145936511
-12899.9810017629
-12899.9855788768
-12899.9812454524
-12899.9669426959
-12899.9847977651
-12900.0148678599
-12900.0150756064
-12899.9999878885
-12900.0019941761
-12900.0059242204
-12899.992817133
-12900.0121514964
-12900.0217775107
-12900.0081867547
-12900.0015636097
-12899.998959747
-12899.9814381037
-12900.0300546651
-12899.998641496
-12899.9924109068
-12899.9754162815
-12899.9996291441
-12900.0375067115
-12899.9941400776
-12899.9864080271
-12900.011502764
-12900.0300367236
-12900.0349192726
-12900.0180532135
-12900.0227391634
-12899.948652659
-12900.0200235739
-12899.9788761665
-12899.9959592284
-12900.0131852184
-12900.0316725963
-12900.0048986252
-12899.9868915196
-12899.9953662222
-12900.024465222
-12899.9914999278
-12899.9747763453
-12899.9949438594
-12899.9878261564
-12900.0194981358
-12899.9857350971
-12899.9875960395
-12899.965845141
-12899.9804695321
-12899.9851690926
-12900.0132624047
-12900.0352967024
-12899.9905358253
-12900.0047354443
-12899.9919230241
-12900.0018674368
-12900.0117628422
-12899.9852199108
-12899.983283482
-12899.9937199195
-12899.9911449372
-12900.0328004392
-12900.006058923
-12899.9969592312
-12900.0005084438
-12900.0011779809
-12900.0024369843
-12900.000469974
-12900.0200842186
-12900.0032183105
-12900.0175541019
-12899.9986278619
-12900.0062271872
-12899.9509810913
-12899.9900095867
-12899.9783540303
-12899.9756195716
-12899.9823166741
-12900.0511965061
-12900.035685326
-12900.0033749695
-12899.9812444358
-12900.0088533017
-12900.0135589361
-12900.0411428656
-12900.0037248826
-12899.9800197147
-12900.0165871697
-12899.9917202873
-12900.0115403243
-12899.9600791977
-12900.0009806661
-12900.0215144918
-12900.0076019734
-12899.9587266799
-12900.028939494
-12900.0257878239
-12900.0387394974
-12899.9874395067
-12900.0093589893
-12900.0140070951
-12899.9749929265
-12900.0123487124
-12900.0010798114
-12899.9864498986
-12900.0281549893
-12900.0121220773
-12900.0115887136
-12899.9939242798
-12899.9833911638
-12900.0396400805
-12900.0061505431
-12899.9952796178
-12900.0053132548
-12900.0269888479
-12900.0255576658
-12900.0523809801
-12900.0430568375
-12899.9922486604
-12900.0124279203
-12900.0455306359
-12900.0354201151
-12900.0056379133
-12900.0268758509
-12899.9984160193
-12900.0143935682
-12899.995156778
-12900.0233090407
-12899.9911138693
-12900.0254506205
-12900.0121373512
-12900.0295090895
-12900.008586872
-12900.0246988816
-12900.0075507624
-12899.979072576
-12900.0181888475
-12899.9944306714
-12900.0122216744
-12900.0253218742
-12899.9827377001
-12900.0105657724
-12900.0117124267
-12900.0150171114
-12900.0103282648
-12899.9952227163
-12900.0193916956
-12899.9916612438
-12899.9966461137
-12899.9972235921
-12899.9766952276
-12899.9991603955
-12900.0071000477
-12900.021219616
-12900.0323107687
-12900.0351876637
-12900.0330574814
-12900.0045833691
-12900.0063338679
-12899.9985015665
-12900.0029354736
-12899.998968632
-12900.0233549372
-12899.9793471297
-12899.9866787186
-12899.9842832517
-12899.9956477848
-12900.0226617175
-12899.9838528321
-12899.9760539075
-12900.0094929337
-12899.9672679535
-12900.0265215993
-12900.0219299662
-12899.972404856
-12900.0035185616
-12900.010914589
-12900.0098318874
-12900.0086021616
-12899.9851586797
-12900.0204081265
-12900.0180761409
-12899.9969187868
-12899.96525275
-12899.9924333723
-12900.0196804046
-12900.0427984496
-12900.0078136555
-12900.0030326924
-12900.0287672936
-12899.996519598
-12900.0016396188
-12900.0021694951
-12899.9783058653
-12899.9821507627
-12899.9814455772
-12899.9812502099
-12899.9672877714
-12899.9928752372
-12900.0031505819
-12899.9446358851
-12899.9724313469
-12900.0206183266
-12900.0045675366
-12899.999598407
-12900.0005738332
-12899.9998637486
-12899.9851170191
-12899.9940801436
-12899.9637384857
-12899.9688922262
-12899.9584597311
-12900.000671052
-12900.0055720219
-12900.0101736162
-12899.9933315538
-12900.0241323835
-12900.0203011239
-12900.0056034267
-12900.0016683335
-12900.0310733806
-12900.0175162154
-12900.028233936
-12899.9981880688
-12899.9666929528
-12900.0125470176
-12899.9911941066
-12899.9982793307
-12899.9756510645
-12900.0019325386
-12900.0478027441
-12900.0160429504
-12900.0204669713
-12899.9790571102
-12900.018831576
-12900.006326408
-12900.0377550774
-12900.0212873039
-12900.0091153664
-12900.0021101034
-12900.0197264516
-12900.031116293
-12900.018507762
-12900.0250625893
-12900.0039045111
-12900.0147096389
-12900.0155237488
-12899.9901380152
-12900.0245512307
-12899.9433158845
-12900.0026923114
-12900.0330078593
-12900.0005812428
-12899.9485522899
-12899.9818804265
-12900.0105413329
-12899.9451808633
-12900.0052456951
-12899.9768861367
-12900.0293052819
-12900.0255164918
-12900.0199009641
-12899.9918245878
-12899.9995863265
-12899.9950102484
-12899.9898838064
-12900.004012004
-12899.9786725435
-12899.9927806364
-12900.0039732563
-12900.0058481227
-12900.0148968542
-12900.0047845915
-12900.0301750937
-12900.0176897983
-12900.0268945025
-12900.0136586974
-12900.0287272734
-12900.0296596457
-12899.9848081521
-12900.0170098307
-12900.0017240042
-12900.007298694
-12900.0266652859
-12899.9806130757
-12899.9907776969
-12899.9911662323
-12900.0526811274
-12900.0229073464
-12900.0363984403
-12900.0192822904
-12900.0135294619
-12899.9784947081
-12900.0323232667
-12900.0030035918
-12900.0224177494
-12900.0183097116
-12899.9660364577
-12900.0060727885
-12900.031105886
-12900.0100052886
-12899.9654125265
-12900.0281339255
-12899.9819866729
-12900.008183942
-12900.006496733
-12900.0171968618
-12900.0484400056
-12900.0115914476
-12899.9905851772
-12900.0537187431
-12900.02997795
-12900.0211434412
-12899.9855657062
-12900.0361128129
-12899.9952537383
-12900.013730379
-12900.006404155
-12899.9952706657
-12900.0072728955
-12899.99426302
-12900.0136723386
-12900.0183196298
-12900.0213184929
-12899.9903300571
-12899.9977032683
-12900.0236485915
-12900.0021555737
-12900.0360086312
-12900.0290841426
-12899.99413198
-12899.9912866742
-12899.9911515842
-12900.0140710899
-12900.0267826489
-12899.9634287052
-12900.0295309021
-12899.9927096111
-12900.0109038247
-12900.0079502224
-12900.0026401581
-12899.9995625372
-12900.0001479619
-12900.0140690614
-12900.0084388944
-12899.9907819119
-12900.0251904253
-12900.0194829198
-12899.9996020098
-12900.0449931322
-12900.0272289882
-12900.0281638133
-12900.0162723945
-12899.9728504401
-12900.0385467983
-12900.0251292887
-12900.0087969061
-12900.0187847392
-12899.9878699397
-12899.9633510034
-12899.9974723481
-12899.98847279
-12899.9984982539
-12899.997057659
-12900.030643513
-12900.0336338047
-12899.9981745971
-12899.9913879288
-12899.9888127544
-12900.0020627818
-12899.9959591326
-12900.0005088774
-12899.9930527631
-12899.9878844369
-12899.9999501442
-12899.9851987974
-12899.9631338205
-12899.9958201804
-12900.0167587753
-12900.005103526
-12900.0015618466
-12900.0040093004
-12899.9850595125
-12900.0064043171
-12900.0141811237
-12900.026150107
-12899.9965298145
-12900.0242507613
-12899.995295334
-12899.9938005359
-12899.9863451438
-12900.0084829283
-12899.9686471733
-12900.0064225822
-12899.9496819661
-12900.0040607808
-12899.9932138786
-12899.9795281715
-12900.0045038859
-12900.0114609369
-12900.0116842975
-12899.9847391263
-12899.9828555636
-12899.9706500575
-12899.9698588465
-12900.01036748
-12900.0305260918
-12900.0224000008
-12899.9667744705
-12899.9982337598
-12900.0260936032
-12900.0113495381
-12900.0149685469
-12899.9845744528
-12900.0127757346
-12900.0137294379
-12899.9872033915
-12899.9848922564
-12900.0049622841
-12899.9869130639
-12900.0029516442
-12899.9823470428
-12900.040551495
-12900.0056692986
-12899.9857347146
-12900.010398989
-12900.0303337597
-12900.0151382779
-12899.9780948872
-12900.0069740263
-12899.9682562632
-12900.0465183615
-12900.0167424892
-12900.0099455736
-12899.9951784789
-12900.0008741506
-12900.0221381712
-12899.9961852857
-12900.0005789851
-12900.0012863575
-12899.9888075125
-12900.0148437107
-12900.02169919
-12899.9509268204
-12900.0232274105
-12899.9686127679
-12899.9857233665
-12900.0214166891
-12899.9966291031
-12899.9851794395
-12899.9691217154
-12900.0227466957
-12900.0246917474
-12900.0063930179
-12899.9703041665
-12899.9906609558
-12899.9906330538
-12900.0138541226
-12899.9711944473
-12899.9881138016
-12900.0044186268
-12900.0538106033
-12900.0118097875
-12899.987502097
-12899.9876178725
-12900.0246436813
-12900.0465299469
-12900.0043220091
-12899.9677360662
-12899.9886045863
-12900.0091339765
-12900.0090247881
-12900.0130885453
-12900.0290380144
-12900.0332043567
-12900.0198867242
-12900.0111738631
-12899.9750102849
-12899.9794894755
-12900.0055528064
-12900.0522916796
-12900.0063746863
-12900.0166013047
-12899.9849691646
-12899.9836064868
-12900.0009384546
-12899.9780003099
-12899.9977803512
-12899.9849834694
-12900.0049069121
-12900.0398180055
-12899.9801103026
-12900.0468153321
-12900.0330546878
-12900.0062040567
-12899.9925992541
-12900.0230188815
-12899.9936068875
-12900.0207413658
-12900.0237169034
-12900.0281671157
-12900.0101818598
-12900.0242814564
-12900.0114438521
-12900.0039691301
-12899.9814735432
-12899.996929704
-12900.0042553391
-12900.0066603392
-12900.0298055645
-12900.0146672601
-12900.0071486954
-12900.0117724551
-12900.0030992392
-12900.0048697102
-12900.0410961702
-12900.0246905573
-12900.0169725127
-12900.0357276921
-12900.0548621287
-12900.0309649574
-12900.0341505899
-12900.0112005163
-12899.9636864711
-12900.0360704569
-12900.0345829945
-12899.9680160386
-12899.9913768799
-12899.9794493661
-12900.0018076686
-12900.031501697
-12900.0100931125
-12900.0059300472
-12899.9780595681
-12900.0543363018
-12900.0409935943
-12900.0167740494
-12900.0019435189
-12899.9751567934
-12900.0075965815
-12899.9958729052
-12899.9967908528
-12899.9944305922
-12900.0026293897
-12900.0259114312
-12900.0122247526
-12899.9843429635
-12900.0129814186
-12900.0129479133
-12899.9950747245
-12900.0108619847
-12900.0148495469
-12899.9989416008
-12900.0155971113
-12899.9777818095
-12900.0304970036
-12899.999870722
-12900.0163155753
-12899.9811313646
-12900.0151489913
-12900.0440860828
-12899.9932936802
-12899.9810995295
-12899.9937177608
-12900.0169179637
-12900.0064129073
-12900.0053007183
-12900.0096224751
-12899.9895008304
-12899.9916252573
-12900.0518959046
-12900.024227816
-12900.0183769551
-12900.013252271
-12899.9998457783
-12899.9794453005
-12899.9566155266
-12900.0432563649
-12900.0129140637
-12900.0060908776
-12899.9875264782
-12899.9869359271
-12900.0137493832
-12900.0138933547
-12900.0218141963
-12900.0373515516
-12900.0132245227
-12900.0112058263
-12900.0056203041
-12899.9743146155
-12900.021382727
-12900.0002876209
-12900.0312878801
-12900.0265658654
-12900.0112984737
-12899.9690681406
-12900.0070858592
-12900.0250096343
-12900.0466611765
-12900.0278115952
-12900.0248254328
-12900.0328758295
-12899.9936299447
-12900.0159721151
-12900.0225698648
-12900.0382777264
-12900.0448006912
-12899.982073192
-12899.9808065945
-12900.0069258945
-12899.9963945021
-12899.9692626943
-12900.0121966947
-12900.0221620737
-12900.0272351674
-12900.0015377792
-12900.0295507906
-12899.9825325111
-12899.9959258914
-12899.9640218251
-12900.0210243897
-12899.9894822904
-12899.975578976
-12900.0012325265
-12900.0001926796
-12900.0202011829
-12900.0244189032
-12899.99210933
-12900.005075902
-12900.018567034
-12900.0257250323
-12899.9892960131
-12900.0024993025
-12899.9967485934
-12899.9656132398
-12900.0257277206
-12900.0412576147
-12900.0017645659
-12899.9898491866
-12899.9954143765
-12900.0076718168
-12900.0246650618
-12900.0023734921
-12900.0164343789
-12899.9851364769
-12899.990436918
-12900.0091668409
-12900.0084958482
-12900.001118659
-12900.0180201674
-12899.9735752682
-12899.9694971478
-12900.0160685808
-12899.9845019185
-12899.9905640141
-12899.978456557
-12900.0123263144
-12899.9914757125
-12900.0355888081
-12899.9735822216
-12899.9955221764
-12900.001959419
-12900.0098978278
-12899.9793296373
-12900.0067589646
-12899.9937132061
-12899.985528112
-12899.9880330597
-12900.0236766577
-12900.000101702
-12899.9764231304
-12899.9630822534
-12899.9977884813
-12900.0193133479
-12900.0160648417
-12900.0154554684
-12900.0184458784
-12900.0096180587
-12900.0231327189
-12899.9900693819
-12899.9855481026
-12900.0036326381
-12900.000722022
-12900.0323206894
-12900.010608394
-12899.9873973199
-12899.9906024194
-12900.0140032727
-12900.0203666759
-12900.0349010682
-12900.0017567515
-12900.0123537743
-12900.0159465836
-12900.0099501282
-12899.9709227382
-12899.9692555929
-12899.9824927923
-12899.9833235465
-12900.0134745781
-12900.0098199388
-12900.0180772622
-12899.9997121728
-12899.9974978668
-12899.9825663816
-12900.0009182153
-12899.9717167544
-12899.9990921044
-12899.9920496647
-12900.0419517481
-12900.0055402535
-12900.0131542629
-12900.0349007834
-12899.9983645869
-12899.9817402991
-12900.0169507659
-12900.007231512
-12900.0000959341
-12900.0155815652
-12899.9728011562
-12900.0111643682
-12900.03372302
-12900.0216920815
-12899.9629184416
-12899.9971420531
-12900.0184733073
-12899.9838606617
-12900.0123901387
-12900.0196968773
-12899.9892244712
-12899.9857825307
-12899.9864928366
-12899.9870722677
-12899.9696770484
-12899.9901067963
-12900.0154592005
-12900.0007684934
-12900.0074721172
-12899.9988477065
-12900.0077649313
-12900.0188254811
-12899.9868081564
-12899.9996362692
-12900.0035353339
-12900.0269069386
-12900.005879385
-12899.9671855324
-12900.0033049395
-12899.988865546
-12899.9643291474
-12900.0139151396
-12900.0192705756
-12900.0122178478
-12900.0362998325
-12900.0111895049
-12899.9991199386
-12900.0088776732
-12900.0154130376
-12900.0311579463
-12899.9964929027
-12899.9720729657
-12899.982548304
-12900.0169044397
-12900.0016909919
-12899.9771548196
-12900.0119116428
-12899.9934157036
-12899.9834026853
-12899.9842531472
-12899.9847290648
-12900.009374518
-12900.0017320256
-12899.967920874
-12899.9996237904
-12899.9950065153
-12900.0011343049
-12899.9893059295
-12899.9998056209
-12899.9778550994
-12899.9591193799
-12899.9963289324
-12899.995925709
-12900.004149808
-12899.9924884754
-12900.0162156774
-12900.0228931472
-12900.0174139087
-12900.0269611533
-12899.9967803209
-12899.9934535968
-12899.9992289125
-12899.99674634
-12899.9930386624
-12899.9874003004
-12900.0129408324
-12899.9943800531
-12900.0160042291
-12900.0202933479
-12900.0166096325
-12900.0089495591
-12900.0176543392
-12900.0219706322
-12899.9845781169
-12900.0053911298
-12900.0063324161
-12900.0284962068
-12900.0037090385
-12899.9990732404
-12900.0285774073
-12899.9996468869
-12900.0283125137
-12900.0249523556
-12900.0119779263
-12900.0089405103
-12900.0226686099
-12900.0078864901
-12899.97553107
-12900.0101162323
-12899.9820530801
-12899.9615472085
-12899.9741077037
-12900.0062670672
-12899.9781327692
-12900.0096412472
-12899.9923235034
-12899.9953741129
-12900.0281773557
-12900.0310045137
-12900.0089814724
-12900.0230714431
-12900.004954934
-12899.9780649293
-12899.9789379805
-12899.9971952639
-12899.9947477583
-12900.0078972603
-12900.010545578
-12900.0029684562
-12899.9937362608
-12899.9992291719
-12900.008899916
-12899.9860084809
-12900.0128891491
-12900.0019290602
-12900.015291062
-12900.0140276105
-12900.014758548
-12899.9849656967
-12900.0116094005
-12899.9980669089
-12900.0253299812
-12900.0237780083
-12900.0032711125
-12900.0056797273
-12900.0479773885
-12899.9972702622
-12900.0263375015
-12900.0189343185
-12899.9958759834
-12899.9885501503
-12900.0110346104
-12899.9932564107
-12899.9911683305
-12899.9998517345
-12900.0395050867
-12900.0169337831
-12899.9995823434
-12899.97798804
-12899.9778821127
-12899.9858797854
-12900.0276483246
-12900.0155835648
-12900.0138143807
-12899.9871861222
-12900.0164008756
-12900.017626778
-12900.015637419
-12900.0072186647
-12900.016754621
-12899.9979025151
-12899.9960819984
-12900.007581062
-12900.0095544789
-12900.0273105141
-12900.0209638733
-12900.0074910139
-12900.0087965011
-12900.0016314268
-12899.9853079927
-12899.9980659706
-12900.025789129
-12900.0282920294
-12900.0138414241
-12900.0500455403
-12900.021565455
-12900.0208215657
-12900.0073447586
-12899.9974569682
-12900.010661709
-12900.0014589926
-12899.9948784062
-12900.0023643624
-12900.0012192303
-12899.9645675382
-12899.966688734
-12899.9916836924
-12899.9970088726
-12899.9780385437
-12899.9508241991
-12899.9443801078
-12899.9965532311
-12900.0325545913
-12899.9800174692
-12899.99826382
-12899.9946031219
-12900.0302242489
-12900.0223304895
-12900.0136162438
-12900.0076207826
-12900.0026781847
-12899.9768703281
-12899.979274082
-12900.0117605348
-12899.9795616688
-12900.0126289062
-12899.9692551255
-12900.021633085
-12900.0271961376
-12899.986028772
-12899.9926058799
-12900.0226152228
-12899.9859769238
-12899.9949675108
-12900.0383344364
-12900.0098141081
-12900.0146510192
-12900.040334787
-12900.0044171541
-12900.0243522194
-12899.9946237884
-12900.0068015791
-12900.006233027
-12900.0074696639
-12899.9918568457
-12900.0306690902
-12900.0183348413
-12900.0069090577
-12900.0146047302
-12900.0297649107
-12899.9810315061
-12900.0271635303
-12900.0157130235
-12900.0123167818
-12900.0020330684
-12899.9991535935
-12900.0186511023
-12900.0240319392
-12900.0345125657
-12900.0130783986
-12899.9994696034
-12900.0102127325
-12900.0120791176
-12899.9878331205
-12900.0258450696
-12900.0068347869
-12900.0217067677
-12899.9806321577
-12900.0085763913
-12900.0343571481
-12900.024948269
-12899.978316008
-12899.9763423822
-12899.9807061497
-12900.0011956832
-12900.030347813
-12899.9781620524
-12899.995439583
-12900.0311622852
-12900.0025892258
-12900.0110309368
-12900.0098799885
-12899.963386016
-12899.9904889364
-12899.9851023351
-12899.9829890508
-12900.0130264367
-12900.0176192931
-12900.0075659775
-12900.0174209665
-12900.0253833846
-12900.0203622455
-12900.018530268
-12900.0223376623
-12900.0044993507
-12900.0160724478
-12900.0196967112
-12900.0017763742
-12900.0234838793
-12899.9920090517
-12899.9790791345
-12900.0113127624
-12900.0084665277
-12900.02812123
-12900.0143749802
-12899.9707667046
-12899.9753932572
-12900.0399709193
-12899.9524847597
-12900.0070565411
-12900.0084577414
-12899.9782895727
-12900.02164196
-12900.0233360956
-12899.9883633388
-12900.0173089506
-12899.9857230278
-12899.9990273847
-12900.0388653815
-12900.0353967277
-12900.0436655586
-12900.0048834346
-12900.0010287867
-12899.998268548
-12900.0264816432
-12899.9932456534
-12900.0210719244
-12899.9892868393
-12900.0065049714
-12900.0245845745
-12899.9718630996
-12900.012160559
-12900.0039622655
-12899.9913038649
-12899.9753326482
-12899.9642850665
-12899.9849775356
-12899.9745544516
-12899.9731149703
-12899.963708527
-12900.0281206363
-12899.9937371296
-12900.0178829544
-12900.0358689954
-12899.9815478647
-12900.016756075
-12899.9818249428
-12899.9590622451
-12900.0151796544
-12899.9912134311
-12900.0023097083
-12899.9554100055
-12899.9711431037
-12899.9760468753
-12899.9988471552
-12900.0494156578
-12900.0225548827
-12900.000041427
-12899.9992586428
-12900.0082276164
-12899.9941920344
-12899.9898294588
-12899.9909663338
-12899.9791371819
-12900.0232834632
-12899.9684773434
-12900.018353764
-12899.9980708893
-12900.0124486925
-12900.0455658653
-12899.985242301
-12899.9945535954
-12900.0036154325
-12900.0182717547
-12899.9956861868
-12900.0260495323
-12899.9962752962
-12900.0195101099
-12899.9925461111
-12899.9929323916
-12900.0152285836
-12899.989873465
-12900.0066573602
-12899.9836341259
-12899.9825948826
-12900.0027875774
-12900.0114439003
-12900.0213822219
-12900.020271315
-12899.9453329592
-12900.0221449371
-12899.9783931284
-12899.9888428028
-12899.9640082055
-12900.0179860801
-12899.9806089291
-12899.9661010085
-12900.0148392822
-12900.0156715903
-12900.0157563984
-12900.0115950637
-12900.0039698799
-12899.9836399795
-12899.9900354458
-12900.0417995819
-12900.0296259546
-12900.0134858793
-12899.9841045407
-12900.0121710436
-12900.0037914908
-12899.9701066131
-12899.9853858753
-12900.0072328762
-12899.977106941
-12899.9678840808
-12899.971857917
-12899.9966139942
-12899.9878148815
-12900.0099128715
-12900.0047243393
-12900.0166174461
-12899.9820979835
-12899.9988836699
-12899.9812728633
-12899.9982135926
-12900.0256833871
-12900.0130384716
-12900.01738084
-12900.0214712272
-12900.0016410045
-12900.0320370704
-12900.0132591559
-12899.9968645392
-12900.0266536938
-12899.970699178
-12900.0063120125
-12900.0161324689
-12899.9808257064
-12899.9727660892
-12899.975862879
-12899.9820676255
-12900.0083139792
-12899.9765557861
-12900.0338824351
-12899.9891362979
-12900.0091706937
-12900.0098428314
-12899.966805061
-12900.01425762
-12900.0066762572
-12900.0115253415
-12899.9834555402
-12899.9932463683
-12900.002915786
-12900.023032182
-12900.0176835187
-12899.9977230251
-12900.0222707359
-12899.9918794727
-12899.9894774289
-12900.0115329759
-12900.0229901616
-12900.03167816
-12900.0208065744
-12900.0290040936
-12900.0097116077
-12900.004580698
-12899.9802175673
-12899.9734729925
-12900.0319976758
-12899.9880394704
-12899.9819714568
-12899.9847735303
-12900.024310731
-12899.9709135518
-12900.0149282443
-12900.0073129936
-12899.9892934128
-12900.0288144073
-12900.0078543415
-12900.0212607832
-12900.0236708844
-12899.9717288304
-12899.9981062801
-12899.9593130082
-12900.0089305142
-12899.9991583746
-12900.0120596027
-12900.0248121071
-12899.9783145689
-12899.9953790676
-12900.0163978838
-12900.015173457
-12899.9831391932
-12899.9770960876
-12900.0084338846
-12900.0513866213
-12900.0238007697
-12900.0048902305
-12900.015176836
-12900.0236500112
-12899.991137031
-12900.0118914764
-12899.9783708981
-12900.0175186268
-12899.999463161
-12900.0346824657
-12900.0355992531
-12899.9982852634
-12899.9662612156
-12900.0171293598
-12900.0065634862
-12899.9896432
-12900.0407026183
-12899.9782444887
-12899.9365276596
-12900.030094411
-12899.9800022732
-12900.0290082307
-12899.9858635513
-12899.968226037
-12899.9877555677
-12899.9856102979
-12899.9655284186
-12900.0180617339
-12900.018529367
-12899.9830676021
-12900.0177399449
-12900.0103012413
-12900.0249540226
-12900.0084300689
-12900.01913397
-12900.0051475575
-12900.0077759414
-12899.9665560532
-12899.9955398402
-12900.0195376323
-12899.9807131517
-12900.030011866
-12900.0413735135
-12900.0108684885
-12900.0161654422
-12900.0329158803
-12900.0483196382
-12900.0192891692
-12900.027547061
-12899.979634257
-12900.0230678898
-12900.0173215647
-12899.9762303433
-12900.0091016674
-12899.941012675
-12900.0312367736
-12900.0017573892
-12899.985342778
-12900.0343885134
-12900.0083340326
-12900.0037540367
-12899.9778640663
-12900.0207792753
-12900.0089503759
-12899.9850378088
-12899.9835725253
-12900.0186136801
-12899.9665889704
-12899.9933135797
-12899.997523918
-12900.0085011749
-12900.0033302257
-12900.0218705626
-12900.0144024909
-12899.9913277156
-12899.9716125903
-12899.996274427
-12900.0066686289
-12900.0499234167
-12899.9791218659
-12899.9968464132
-12900.0013162171
-12899.9856316951
-12900.011361461
-12900.0161910548
-12899.982646795
-12899.9767727139
-12899.9917643363
-12899.9941551293
-12899.9952203862
-12900.0478432016
-12899.9651696075
-12900.0310362493
-12899.9943139046
-12899.977796309
-12899.9803296212
-12899.9904219688
-12899.9904192222
-12899.9810942541
-12900.0179453124
-12900.0212563945
-12900.0047198691
-12900.0063796473
-12899.9973791223
-12900.0437337676
-12899.984563568
-12900.0408064571
-12900.0314752282
-12900.0141406853
-12900.0231410108
-12899.9836057323
-12900.0084409621
-12899.9870975302
-12899.973552195
-12899.998858987
-12899.9881940723
-12899.9500477483
-12899.9914619546
-12899.9690393975
-12899.9950527284
-12899.9747374554
-12899.9752357229
-12899.995257186
-12900.0295946308
-12899.9816457366
-12900.0097088683
-12900.040309778
-12900.0108392402
-12900.0108463945
-12900.0033898296
-12900.0370772362
-12900.0107715583
-12900.0219575858
-12900.0008124463
-12900.008658798
-12899.9694359249
-12899.9848120415
-12900.026400769
-12900.0097271099
-12900.0104787078
-12899.9902502034
-12900.006220316
-12900.0029562791
-12899.9778133673
-12900.0162163595
-12900.0010755274
-12900.0204075617
-12900.0005141249
-12899.9925840263
-12900.0252868302
-12900.0233105936
-12899.9604085311
-12899.9919954057
-12900.0301462366
-12900.0249517249
-12899.9958815519
-12899.9938777379
-12900.019012273
-12900.0056055951
-12900.0031013636
-12899.9761553582
-12899.9989412454
-12900.0146542925
-12900.0499897143
-12900.0066753386
-12900.0067833046
-12900.0344024225
-12900.0163587508
-12900.03092231
-12900.0079156961
-12899.9947567587
-12900.0423324458
-12899.9811501521
-12900.0011397926
-12900.0275227272
-12900.0130288947
-12900.0218480896
-12900.027202334
-12900.0315319676
-12899.995979592
-12900.0044105529
-12899.9915774399
-12899.9935384406
-12900.0136839628
-12900.0033816631
-12900.0288855349
-12900.0130892385
-12900.0231247195
-12900.0143068696
-12899.9974097892
-12899.9933325413
-12899.9702803723
-12900.0118983306
-12899.9729778392
-12900.0163417552
-12899.9997706179
-12900.0010671886
-12900.0210321764
-12900.0023842071
-12900.0063203498
-12899.9901379046
-12900.0447148773
-12899.9801131581
-12900.0053034955
-12899.9915643512
-12900.0121029152
-12900.0310464837
-12900.0094283568
-12900.0090586658
-12899.9429040946
-12899.9505918192
-12899.9853418657
-12900.0285112406
-12900.0186987302
-12899.9730936904
-12900.0070788335
-12900.0117245543
-12899.9995428154
-12899.9871761575
-12900.0155435941
-12899.9869861658
-12900.0356180704
-12900.0179432138
-12899.995249554
-12899.9998117482
-12900.0007934678
-12899.9808325685
-12900.0126018297
-12899.9713694037
-12899.9902820414
-12899.9884689012
-12900.0071073527
-12900.0264735612
-12900.0110718731
-12900.019900016
-12900.0249077459
-12899.9635890635
-12899.9976652856
-12899.9616422317
-12900.0116631021
-12900.0319690889
-12900.0236594017
-12900.027834849
-12900.0111268039
-12900.0112092255
-12900.0094974485
-12900.0080928677
-12900.0289351417
-12899.9969984272
-12899.9924131392
-12900.0292461811
-12900.0170388537
-12899.9812695359
-12900.022449927
-12900.0064265987
-12899.9930168266
-12900.0437385778
-12899.9848974485
-12899.9950222235
-12899.9976040038
-12899.9809825396
-12899.9859955675
-12900.0226298908
-12900.0165096037
-12900.0097917184
-12899.9803192229
-12900.0114601648
-12899.9977694649
-12900.0175824066
-12900.0497333961
-12900.032573297
-12900.0258014563
-12900.0058845888
-12900.004692163
-12900.0191532596
-12899.9722214971
-12899.9814317613
-12900.0290316837
-12899.9760099676
-12900.0128153866
-12899.9831766126
-12899.9691430956
-12899.9993250689
-12900.0061604903
-12900.0230078026
-12899.9748717532
-12900.0362694122
-12900.0072570277
-12900.0203808388
-12900.032401797
-12899.9858051983
-12899.9799541951
-12899.9835885083
-12900.0362710251
-12900.0093564371
-12900.0116219012
-12899.995817369
-12899.9846696386
-12900.0100438676
-12900.0227626039
-12899.9729478954
-12900.0169423409
-12899.9908354828
-12899.9892233635
-12899.9915461355
-12899.9904063762
-12899.974746582
-12899.9609819455
-12900.0096132414
-12900.0179928831
-12900.0152331508
-12900.0081204571
-12900.015529955
-12900.0141081083
-12899.9929284183
-12900.0231392712
-12899.9766616104
-12900.018454658
-12900.0102982261
-12899.9698378234
-12899.9948860045
-12899.9671039396
-12900.0382927126
-12900.0168275187
-12900.0251685798
-12899.9954982675
-12899.9513554146
-12899.964726049
-12899.9950288475
-12900.0156792983
-12900.0015471068
-12900.0193401422
-12899.9908281908
-12900.0097014288
-12899.9918581165
-12900.0087661048
-12899.9896645346
-12900.0046615611
-12900.0072173975
-12900.0152902126
-12899.9762193542
-12900.0020846954
-12899.9629954369
-12899.9622339267
-12900.0111319845
-12900.0218119871
-12899.9845002577
-12899.9987525692
-12900.009762381
-12900.035579024
-12900.0093460404
-12900.0156221866
-12899.9966465865
-12900.0149338611
-12900.0225423526
-12899.9737305041
-12899.9806735149
-12900.0102904815
-12899.9842726077
-12900.0005029492
-12899.9856498266
-12899.9971012369
-12899.9598277889
-12899.9481564606
-12899.9818348852
-12899.9872796202
-12900.0245842219
-12900.0044265184
-12900.0082964386
-12899.9964239934
-12899.9915456795
-12900.028079831
-12899.9813803695
-12899.99531042
-12900.0324418455
-12900.0025100637
-12899.9892385088
-12900.0119205844
-12899.9788990296
-12899.9941380196
-12899.9673502105
-12899.9693140596
-12900.0065081251
-12899.980320788
-12899.9809612246
-12900.0135297401
-12900.0117058189
-12899.9703271132
-12899.9955738147
-12900.0054597633
-12900.0167871241
-12900.0069753504
-12900.0063344785
-12900.028663843
-12899.9535725838
-12900.0232425787
-12899.9939917693
-12899.9984596987
-12900.0323573671
-12900.0296273312
-12900.0602791831
-12900.0305222277
-12900.003178748
-12900.050740186
-12900.0000289742
-12900.0069574412
-12899.9903997564
-12899.9725392493
-12900.0050211511
-12900.0188872486
-12900.0286961153
-12899.9957512957
-12900.0372191757
-12899.9961551951
-12900.0118857451
-12900.0157887915
-12900.0408301889
-12900.0348281628
-12899.9991169498
-12900.0166878133
-12900.0059541002
-12900.0794330151
-12900.0165277094
-12899.9964033572
-12900.0043064409
-12899.9982930964
-12900.0028540386
-12900.0074658743
-12900.0090332732
-12900.0226576451
-12900.0189282982
-12900.0417584966
-12900.0124405937
-12900.0084859209
-12899.9988627614
-12900.0381994922
-12899.9836562911
-12900.0042600434
-12899.9677401004
-12900.0040375909
-12900.046098517
-12900.0190485158
-12900.0045386173
-12900.0138384699
-12900.0173550351
-12899.9747722185
-12900.0154794136
-12900.0104969787
-12900.0089423534
-12900.0086685653
-12900.0150917778
-12899.9948028122
-12899.9927827217
-12900.0098605285
-12899.9699830936
-12899.9935410199
-12899.9788572115
-12899.982585374
-12900.0436707894
-12900.0015064837
-12899.9829396689
-12900.0327245823
-12900.020045372
-12900.0045481326
-12900.0175885046
-12900.0249172272
-12900.0076189032
-12899.9923400801
-12900.0169660067
-12899.9970720393
-12899.9855678125
-12899.9828632044
-12899.995499646
-12900.0146585492
-12900.002634733
-12900.0373531537
-12899.9826368586
-12900.0214727782
-12899.9656448783
-12900.0391476613
-12899.9993039357
-12900.0022427857
-12900.002135497
-12900.0491960446
-12899.9924932968
-12900.0102480812
-12900.0008452111
-12899.9950572199
-12900.0235033656
-12899.968894062
-12900.0142352465
-12900.0348036325
-12899.9882949502
-12900.013582779
-12900.0099711547
-12900.0267050796
-12900.0387625919
-12899.9847717254
-12900.016815482
-12899.9519551838
-12900.0071219709
-12900.0351607421
-12900.0206379413
-12900.0260479916
-12900.0222741547
-12900.0195690935
-12899.997548745
-12900.0329835895
-12900.0298130332
-12899.9917008121
-12900.0149929884
-12899.9788585179
-12900.0204439473
-12899.9997997377
-12899.9775455045
-12900.0255929225
-12900.0350435401
-12899.991129064
-12900.0001217853
-12900.0228095083
-12900.041924107
-12900.008219002
-12900.0131847937
-12899.982645742
-12900.0299598706
-12899.9799703416
-12900.015742632
-12900.014975593
-12900.0126268575
-12899.97753923
-12900.0155777777
-12900.0075572293
-12900.0082773694
-12900.0318216696
-12900.0238675327
-12900.0241201672
-12900.0191465384
-12899.9962779482
-12899.9650051865
-12900.0102687795
-12899.9772897137
-12899.993212164
-12899.9942024478
-12900.0182853173
-12900.033476846
-12900.0325476979
-12900.014148008
-12899.9997690909
-12900.0135102075
-12900.0323493119
-12899.9743129261
-12900.0148443404
-12900.0069084504
-12900.0107128621
-12900.0165177074
-12900.0223330136
-12899.9893262451
-12900.0450395413
-12900.0250264277
-12899.9977560974
-12899.9878878266
-12900.0080938415
-12900.0259049833
-12900.0039257397
-12899.9927027662
-12900.0004987047
-12899.9824109992
-12900.0027022198
-12899.9920423413
-12900.0457422975
-12900.0038404637
-12899.9864949489
-12900.0370690585
-12899.9692933441
-12900.0270909263
-12900.007788348
-12899.9942226942
-12899.9845899484
-12900.0168567346
-12900.0201202895
-12899.9923141923
-12900.0128206109
-12900.021653014
-12899.9895069931
-12900.0323683487
-12900.0266839611
-12900.0032063789
-12900.0261905147
-12899.99159452
-12900.0342152933
-12899.9995877414
-12900.0142187208
-12900.041909846
-12900.0051579477
-12899.9924508476
-12899.9910377852
-12900.0083270311
-12900.0354039471
-12899.9831218907
-12900.0337172823
-12900.0188981417
-12900.0215045582
-12900.0172229968
-12899.9815069284
-12900.0043329847
-12899.979213809
-12899.99347672
-12900.0057005409
-12900.0107054586
-12900.019510976
-12899.9935544632
-12900.0161113711
-12900.0159379955
-12900.0122432349
-12900.0266837741
-12900.0097429121
-12899.9935091034
-12900.0210397238
-12900.0080231971
-12899.9961803093
-12900.0225037338
-12899.9937724908
-12900.0046006784
-12899.9963163552
-12900.0127221608
-12900.0208284621
-12900.0223457634
-12899.9877918788
-12899.9970168417
-12900.0085714795
-12899.994091022
-12900.0126119694
-12900.0232780388
-12899.9905359132
-12899.9742557843
-12900.0109207495
-12900.0275691182
-12900.0131593251
-12900.0061812391
-12900.001759155
-12900.024865602
-12899.9892176129
-12900.0038983666
-12900.016530986
-12900.0198477486
-12900.0287951087
-12900.006468157
-12899.9814168445
-12899.9955967004
-12899.9865135641
-12899.9397776392
-12900.0060089692
-12900.0268019918
-12899.9877261192
-12899.9769056806
-12900.032283941
-12900.0070732416
-12900.0149444372
-12900.0144772193
-12899.9902556656
-12899.9933355895
-12900.000194752
-12900.0233887674
-12899.9842568108
-12900.0117210964
-12899.9946182225
-12899.9960396138
-12899.9969910519
-12899.9824736583
-12900.0052572258
-12900.0307910309
-12900.0102685257
-12900.0068425964
-12900.0290327456
-12900.0192844364
-12900.014402416
-12899.9854671911
-12899.9922047384
-12899.9601953273
-12899.9833278785
-12899.9637404148
-12899.998966147
-12900.0290107994
-12899.9897408786
-12899.9979311003
-12900.0041788257
-12899.9938100056
-12900.0009579655
-12900.0106764883
-12899.9713696301
-12899.9820065849
-12899.9793328412
-12900.0336975324
-12900.0169195223
-12899.977571735
-12899.9875653746
-12900.0285253205
-12899.9985274653
-12900.0079318011
-12900.0060649725
-12899.9913040025
-12900.0041010634
-12899.9439337675
-12899.9806730224
-12899.9920509064
-12900.0001016218
-12899.9832006778
-12899.9940281534
-12900.014836592
-12899.9827329949
-12899.9957791085
-12899.9928007901
-12899.9453243126
-12900.0104999231
-12900.0000094225
-12899.9705577623
-12900.0310155719
-12899.9931178632
-12900.0139114714
-12900.0260277615
-12900.0194015
-12899.9843496093
-12900.0061333757
-12900.0094935179
-12900.0217575016
-12900.0328403132
-12899.9900244431
-12900.0140710828
-12900.0100578662
-12900.0025579996
-12900.0047108847
-12900.0124842082
-12900.0197363343
-12900.0327925449
-12900.0445847087
-12900.0296063669
-12900.0136623083
-12900.0137772556
-12900.0198142676
-12900.0329830309
-12899.9671954605
-12899.9979722405
-12899.9918483012
-12899.9839167353
-12899.9793300338
-12900.0091116375
-12900.0288587548
-12900.001859275
-12900.0516580955
-12899.9888706838
-12900.0147434964
-12899.9943206344
-12900.0275070285
-12900.0031414288
-12899.9827154847
-12900.0313039891
-12900.0107080668
-12900.0097355472
-12899.9701822276
-12900.0018495707
-12899.9984547165
-12899.9592999621
-12899.9931123746
-12900.0250074388
-12899.9762939116
-12900.0035504316
-12899.9948450951
-12899.9789979217
-12900.007107573
-12899.9816473586
-12899.9843088656
-12900.0317699681
-12899.996552033
-12900.0240632888
-12900.0149336531
-12899.9961316997
-12900.0005227732
-12900.0426846222
-12900.0108930181
-12900.0181994709
-12899.9964346056
-12900.020925308
-12900.0263467946
-12900.0280828541
-12899.9906755186
-12900.0184164459
-12900.043262665
-12900.0361657658
-12900.0091633801
-12899.9911255792
-12900.0069234559
-12900.0173768835
-12899.9941312562
-12900.0153391033
-12899.977995597
-12900.0291248168
-12900.0083468115
-12900.0361780815
-12899.9966269752
-12900.0333762435
-12900.0151812539
-12899.9734337453
-12900.013208359
-12899.9966543821
-12900.0164599765
-12900.0273526136
-12899.980305584
-12899.9849589658
-12900.0010967646
-12900.0107226575
-12900.0111586434
-12900.0006537679
-12900.001136825
-12900.0070897389
-12900.0222625375
-12899.9982337223
-12900.0039210414
-12900.0216081197
-12900.0166083933
-12900.0139280765
-12900.0222248224
-12900.001261882
-12899.9837561094
-12900.0144150613
-12899.987710177
-12900.0398453937
-12900.0483139381
-12900.0208929539
-12899.9938317256
-12899.9472677781
-12900.0006856908
-12899.9888401003
-12900.0256891348
-12900.0231194503
-12899.9868468719
-12900.0247220762
-12900.0283018219
-12900.0350263608
-12899.9727043954
-12899.9941297367
-12900.0152317976
-12899.9958772079
-12900.0037091517
-12900.0177102956
-12900.0023345652
-12900.0325946457
-12900.0208277028
-12900.0124134934
-12900.0206900099
-12900.0382858035
-12900.0058861334
-12899.9905690684
-12900.0097078527
-12899.9993284099
-12899.9719315701
-12900.0116698964
-12899.9781302317
-12900.0285783785
-12900.0189665448
-12899.9993604564
-12900.0060768231
-12899.9509550627
-12900.0077776749
-12900.0158248582
-12899.9941547493
-12899.9942779457
-12899.9939871951
-12900.0218922178
-12900.0142067168
-12900.013752947
-12899.9908264826
-12900.0377420882
-12900.0184375952
-12900.0356441921
-12900.0236044745
-12900.0108447868
-12900.0170760215
-12899.9897520038
-12900.0172112925
-12900.0202281816
-12900.0398069855
-12900.0206353671
-12899.9946708748
-12900.0103086138
-12899.9872057784
-12899.9432748029
-12900.014205177
-12899.9804428127
-12900.0075334119
-12899.9960150775
-12900.0128460514
-12900.0060829514
-12900.0272286697
-12899.992789127
-12900.0258011924
-12899.9910195972
-12900.0101066463
-12900.0079603223
-12900.0152452595
-12900.034731261
-12900.0210674861
-12900.0016981678
-12900.0274855659
-12900.0183952927
-12899.9747560302
-12900.022628723
-12900.0231551423
-12899.9994393141
-12899.9985243018
-12899.9826370573
-12899.9865644674
-12900.0269745584
-12899.9885536586
-12900.0006313589
-12899.9995840921
-12899.9852569834
-12900.0226828842
-12899.9993689245
-12899.9738896563
-12900.0222998913
-12899.9897086299
-12900.0052761525
-12899.9863777879
-12900.0092618596
-12899.9806110665
-12900.0118957263
-12900.0103839394
-12900.0476365436
-12900.0039532867
-12900.0033851449
-12900.0153154305
-12899.9937430996
-12900.0132022852
-12899.9863831304
-12899.9825647166
-12899.9704654614
-12899.960986944
-12899.9918954378
-12900.0419930575
-12899.9647378954
-12899.9728118311
-12900.0023239231
-12900.02337713
-12900.0188246495
-12900.0159597507
-12900.0299971716
-12900.032536242
-12900.027077587
-12900.0192580727
-12900.0262290949
-12900.0101841
-12900.0565302987
-12900.0327172783
-12900.0186040702
-12900.0210473496
-12900.001819757
-12900.0019259272
-12900.001945224
-12899.9985524332
-12900.0020584098
-12900.0041997668
-12900.0118209353
-12900.0186041863
-12900.0246147646
-12899.9919869893
-12899.9685682322
-12899.9794119821
-12900.0168247284
-12899.9993006635
-12899.9928936555
-12900.0003606433
-12900.0378010106
-12900.0296211869
-12900.0036805357
-12900.0009529162
-12900.0077665159
-12900.0311756146
-12900.0062783922
-12900.0089484772
-12899.9910148167
-12899.9908544767
-12900.0012378276
-12899.9964606949
-12900.0365970609
-12900.0063454268
-12899.99057602
-12900.0445838911
-12899.981933442
-12900.0156728376
-12900.0337078695
-12899.9958582728
-12900.0283419032
-12899.9608322338
-12899.9887735144
-12899.9951888443
-12899.9831952662
-12899.9910030445
-12900.0107253519
-12899.9989507344
-12900.0070937757
-12899.9512154855
-12900.0123464438
-12900.0058655834
-12900.0070169455
-12900.0399668016
-12900.0308829567
-12900.0284986811
-12900.0262624287
-12900.0266150957
-12899.9946142196
-12899.9912974024
-12899.9865700022
-12900.0033079544
-12900.0491558699
-12899.9952246791
-12900.0308115195
-12900.0090515898
-12900.0126460617
-12899.9815048932
-12899.9878663499
-12899.9975858025
-12900.0020900524
-12900.0023984259
-12900.0162631346
-12899.9729468472
-12899.9995692938
-12899.9983260193
-12899.9944153856
-12900.0237891231
-12899.9885485648
-12900.0105964674
-12900.001367759
-12899.9919296967
-12899.9848515385
-12899.9992113332
-12899.9973719645
-12900.0155749172
-12900.007471604
-12900.0084911375
-12900.0022972188
-12899.9873791681
-12900.0112388175
-12899.9907833347
-12900.0007978103
-12900.0050978043
-12900.0086709688
-12900.0138693164
-12899.9960517775
-12899.9556409973
-12900.0110717804
-12900.0115995678
-12899.977890024
-12900.0072236086
-12900.0182668081
-12900.0438964878
-12900.019439213
-12900.0032387678
-12900.0075888358
-12899.9768481385
-12900.0091671634
-12899.9906549536
-12899.9881713797
-12899.9621590296
-12900.0191399355
-12900.000049481
-12900.0243659543
-12899.98456908
-12899.9870262509
-12899.9960910688
-12899.9924033675
-12900.0101058182
-12900.0434972626
-12899.9893673024
-12900.0319297146
-12899.999117179
-12899.9846861804
-12900.0143544623
-12899.9908627292
-12899.9933569179
-12899.9931597049
-12899.9958121948
-12900.0137158845
-12900.0193419723
-12900.0002509079
-12900.0117949825
-12900.0245823843
-12899.9890728278
-12900.0065303914
-12899.9760566959
-12900.0307885697
-12900.0025937282
-12900.0182733299
-12900.0146016905
-12900.0201139214
-12899.9944210513
-12899.9841426723
-12900.0154560784
-12900.014289918
-12900.0343844823
-12900.0100254301
-12899.9963458714
-12900.0149087201
-12900.0122679695
-12900.0399249144
-12899.9792848459
-12899.9819829348
-12899.9688610547
-12899.9720696793
-12899.983858793
-12899.9687116383
-12899.9933767956
-12900.0178091414
-12899.9967887781
-12900.0263628258
-12900.0091614369
-12900.0248818699
-12899.9955453631
-12900.0058384035
-12899.9622833948
-12900.0196704312
-12899.9764357605
-12899.9832846915
-12900.0208947752
-12900.0156935223
-12900.0048456265
-12900.0161394246
-12900.0371065248
-12900.0232231511
-12900.0205635631
-12900.0187048401
-12899.9738331353
-12900.0060180036
-12900.0027241766
-12899.9822302325
-12899.9777290809
-12900.0075943059
-12900.0164760177
-12900.046153298
-12899.9663424356
-12900.0269464847
-12900.0454793883
-12900.0273464631
-12899.9925162419
-12900.002270087
-12899.9859798481
-12900.0124679739
-12900.0230613464
-12899.9685309535
-12899.9990893544
-12900.0247275036
-12899.985407017
-12899.9965343593
-12899.9998877178
-12900.0100179621
-12899.9964827191
-12900.007853593
-12900.0172549129
-12900.0082684722
-12900.0123928861
-12900.0154089671
-12899.948605602
-12899.9513020942
-12899.9838842029
-12900.015903883
-12899.9767349388
-12900.0034188911
-12899.9955004061
-12900.0271525483
-12899.9979786467
-12900.0318393741
-12899.9944646088
-12900.0299588873
-12900.0053562199
-12899.9969479141
-12899.9906828828
-12900.0055312341
-12900.0184449858
-12899.9966021049
-12900.0383337739
-12900.0077117165
-12900.0515253127
-12899.9792409325
-12900.012192842
-12900.0161152007
-12900.0069483944
-12900.0018306528
-12899.987646101
-12900.0375693542
-12900.0176654801
-12900.0041349023
-12900.0323296689
-12900.0243248857
-12900.0066197455
-12899.9950803152
-12900.0023326232
-12900.0147264615
-12900.0323033206
-12899.9932384044
-12900.0175230161
-12900.0144914185
-12900.0056874436
-12900.0200024306
-12900.0025341536
-12900.014928494
-12900.0042785709
-12900.0151094858
-12899.9909829607
-12900.012190982
-12900.050455699
-12899.9874237361
-12899.9961775545
-12900.0041063447
-12900.0077636061
-12899.9896578054
-12899.9983116392
-12900.0138675121
-12899.9921038123
-12899.9976594977
-12899.9764206948
-12900.0505484289
-12899.9682181692
-12900.0106931699
-12900.0114460307
-12900.0452746384
-12900.0061608032
-12900.0156593106
-12900.0258915526
-12900.0045881045
-12900.0193025353
-12900.0055484236
-12900.024870981
-12900.0565017662
-12899.981644545
-12899.9786442031
-12900.0348803049
-12899.9797112643
-12900.0139159404
-12899.9809065016
-12900.009222487
-12899.9881395163
-12900.0208805372
-12900.0090250397
-12900.0114060024
-12900.0058417571
-12899.9930129106
-12899.9868776473
-12900.0301762618
-12900.0025709263
-12899.9943956262
-12899.9681445419
-12900.033485058
-12899.9965716825
-12899.9936655223
-12900.0095465459
-12900.0092965154
-12899.9968237964
-12900.0214208023
-12900.0282003972
-12899.971219731
-12900.0044753018
-12899.9823077079
-12900.0027866172
-12900.0022109014
-12899.9983348475
-12900.0165830068
-12900.0115219958
-12900.0121230519
-12900.0210243389
-12899.9819088219
-12900.000137326
-12900.0026261473
-12900.0083817437
-12900.0233064849
-12900.0030735023
-12900.0018123699
-12900.0281564322
-12899.9983038417
-12900.0276212593
-12899.9981936067
-12900.0213352984
-12900.0224332873
-12899.991365498
-12900.0060366855
-12900.0218928143
-12900.0192723151
-12900.009373158
-12900.0063828569
-12899.9751579921
-12900.0075086497
-12900.0100527236
-12900.0228416533
-12900.0260314275
-12899.9898129742
-12900.0011963127
-12899.9906738637
-12900.0189177955
-12899.9990347344
-12900.0198427587
-12899.9955064261
-12899.9887253409
-12899.9561832471
-12899.9778452573
-12900.014501433
-12899.9933400168
-12900.0007068705
-12899.9667973353
-12900.0020862572
-12900.0036060898
-12899.9938002124
-12900.0210406928
-12899.9989786267
-12899.9956787282
-12900.0179911756
-12900.0129545795
-12900.0136235129
-12900.0342193039
-12900.015193829
-12899.9758393043
-12899.9931981951
-12899.9663497984
-12899.9930565219
-12900.0517868689
-12899.9971926366
-12900.0164285626
-12900.0219585911
-12900.0187917579
-12900.0107403588
-12899.9606207915
-12899.9810812174
-12900.000909396
-12900.0134404129
-12900.0411913434
-12899.9929036041
-12900.0285125961
-12900.0422606058
-12900.0181231368
-12899.9865814371
-12900.0382514253
-12899.9832318974
-12900.0048296056
-12899.9610471356
-12900.0193964563
-12899.9986915447
-12900.0085481711
-12900.0170370537
-12899.9843510404
-12899.9912945393
-12900.0177261194
-12899.9743022465
-12899.9813391403
-12899.9995251134
-12899.9789091118
-12900.0315402974
-12899.9878491489
-12899.9896087117
-12900.0223908679
-12900.0209959544
-12900.0105326982
-12900.008689315
-12900.0199784299
-12899.9561919606
-12900.0215225348
-12900.0007803433
-12900.0166262124
-12900.0410334003
-12899.9778229745
-12900.0020800917
-12900.0103318428
-12900.0172848484
-12900.0002262349
-12900.0216759381
-12899.9854256925
-12900.0250859858
-12899.9562895504
-12900.0104048707
-12899.9968210383
-12900.0112087815
-12899.9503964768
-12899.9862517434
-12899.9543148581
-12900.0012850839
-12900.04058266
-12900.0212848388
-12899.9872054742
-12899.9988119955
-12899.9936674991
-12899.991672053
-12900.0119430625
-12900.0205646724
-12899.9888152749
-12900.0217947309
-12899.9942371523
-12900.0024112687
-12899.9890730991
-12899.9748059155
-12900.0080348889
-12900.0141288844
-12900.0057314316
-12900.0235019698
-12900.0243491031
-12899.9900684302
-12900.0168025118
-12900.011728536
-12900.0359350489
-12900.0183054078
-12900.0141014073
-12899.9872747155
-12899.9906023247
-12899.9543455259
-12899.9715929988
-12900.0296390073
-12900.0213261419
-12900.0224576105
-12900.0353108106
-12900.003863408
-12900.0461556905
-12900.0010412393
-12899.9518358729
-12900.0164433389
-12900.0185875884
-12900.0234570376
-12900.0343660813
-12900.0244932989
-12899.963285497
-12900.0106548141
-12899.9983531898
-12899.9920004
-12899.9814182573
-12899.9833867089
-12899.9960470407
-12899.9912553253
-12899.9964362444
-12899.9797920435
-12900.0463680952
-12899.9909712744
-12899.9938978433
-12899.9486663652
-12899.9850486287
-12899.9974214004
-12900.0046653381
-12899.9944019073
-12899.9883554271
-12899.9894477293
-12900.0235037075
-12900.0357289126
-12899.9729051543
-12899.9650608248
-12899.9940969715
-12899.9939517775
-12899.9734235327
-12899.9645931113
-12900.0060942331
-12899.9963401301
-12900.0204312762
-12899.9946044005
-12900.0362946457
-12899.9697343075
-12899.9824032926
-12899.9813284727
-12900.014920786
-12899.9957869948
-12900.0287803212
-12899.9671519162
-12899.9809464988
-12900.0265228762
-12899.9787189166
-12899.9985177222
-12899.9943222997
-12900.006023854
-12899.9917802846
-12900.0305797047
-12900.014617473
-12900.0094629074
-12900.0175776377
-12900.021334121
-12900.0021648146
-12899.9656977339
-12899.9879180667
-12900.0060646594
-12899.995833459
-12900.008941127
-12900.0229411904
-12899.996269647
-12899.9914923426
-12899.9832069348
-12899.9969583669
-12900.0120413271
-12900.0188344618
-12899.9907295278
-12900.0298175713
-12900.0078322
-12899.9987960646
-12900.0265887204
-12899.9973591881
-12900.0144527636
-12900.0099633921
-12900.0215954956
-12900.0119368878
-12899.9642095907
-12900.0132139421
-12899.9987153653
-12899.9759565272
-12899.9967362483
-12900.0052894039
-12900.0056126282
-12899.99491362
-12899.9948859974
-12900.0141205243
-12900.0039866728
-12900.012660669
-12900.0029832533
-12899.9893206925
-12899.9954980417
-12899.9677006569
-12900.001061413
-12900.0162737798
-12899.9640680445
-12899.9813454582
-12900.0052939595
-12899.9966208584
-12900.0393008452
-12899.9976127213
-12899.9912179395
-12900.0158080037
-12899.9880112431
-12899.9545864318
-12900.0085510241
-12900.0122536619
-12900.0438529285
-12899.9876700643
-12899.9773681461
-12900.014985982
-12899.9695955983
-12900.0190195603
-12900.0027770252
-12899.999766319
-12900.0019752092
-12899.9563921181
-12899.986416307
-12900.0016639602
-12900.0066962758
-12900.008011368
-12900.0137728003
-12900.021215476
-12900.0237946936
-12899.982153625
-12899.9953678077
-12899.9663582599
-12899.9898560535
-12899.9979971877
-12900.0431590148
-12900.0039183881
-12900.0068792371
-12900.0270326132
-12900.0070111595
-12900.0291473275
-12900.0043547806
-12899.9267670223
-12899.9932727608
-12900.0018891006
-12899.9681180562
-12900.0203302534
-12899.9947598955
-12900.0106848133
-12900.0010405552
-12899.9971240359
-12899.9727682711
-12899.9744829168
-12899.9943464833
-12900.0163665123
-12899.9796406519
-12899.9872274897
-12899.9953056032
-12899.9965179886
-12900.0132440166
-12899.9712159055
-12900.0180232063
-12900.0107433368
-12900.0093976463
-12900.0289562323
-12900.0208371092
-12899.9898416621
-12899.9813267846
-12900.0159003118
-12900.027769795
-12899.9797245859
-12900.0022501025
-12899.9962253065
-12900.0209612288
-12900.0029128367
-12900.024813565
-12900.011410147
-12900.0111715211
-12899.9947146264
-12900.037589019
-12899.9925793384
-12900.0272684989
-12899.9882752939
-12900.002255683
-12899.9888357259
-12900.0295347475
-12900.0100391723
-12900.0042352956
-12899.9859835089
-12900.02782068
-12900.0108917067
-12900.0185664174
-12899.9512909967
-12899.9995187857
-12899.9840123479
-12900.0043073296
-12899.9939364448
-12899.9725033683
-12899.996632862
-12899.9845266522
-12899.9815499087
-12899.999741339
-12900.0019811887
-12899.9808316688
-12900.0149520853
-12900.0122718951
-12899.9864940595
-12899.9694033125
-12900.0036912709
-12900.0160210131
-12900.0014584607
-12900.0170619199
-12899.9787739632
-12900.0142841831
-12900.0228017852
-12899.9932151096
-12900.0156672505
-12900.0113673762
-12900.0141830862
-12900.0278376582
-12900.0016931839
-12900.0195064731
-12900.0113183817
-12900.0206958256
-12900.026792519
-12900.0086839237
-12900.0214897914
-12900.0268433034
-12900.0302573718
-12899.9732487865
-12900.003525788
-12899.9951344541
-12900.026860798
-12900.0051095023
-12899.9731418851
-12900.0124663527
-12900.0229436845
-12900.0101346598
-12900.0171441276
-12899.9963743942
-12899.9960034022
-12900.0250937019
-12899.9517009612
-12900.0196885157
-12899.9911602627
-12899.9815712359
-12900.0295293168
-12899.9852098206
-12899.9784326416
-12899.9745227151
-12899.9987575146
-12900.0030480006
-12899.9741849116
-12900.0171530699
-12900.0248719737
-12900.0065688823
-12900.0062873305
-12900.0385294118
-12900.0142189096
-12899.9681655096
-12900.0100030611
-12900.00995003
-12900.0505503898
-12900.0022010147
-12899.99352601
-12899.9909786333
-12900.0100003031
-12900.0176953085
-12900.0302803258
-12899.9983370314
-12899.9633641621
-12900.0352673934
-12899.9954073119
-12900.0177319587
-12900.0175282956
-12900.0209258971
-12900.0345049948
-12900.0259741481
-12900.0158376044
-12900.0005658564
-12900.0235217976
-12900.0177171589
-12899.9687933954
-12900.0205142834
-12899.9635894299
-12899.973105735
-12900.032982883
-12899.9932596131
-12899.9568486382
-12899.9903649701
-12899.9746093687
-12900.0099421083
-12900.0135696564
-12900.0031255766
-12900.0082415024
-12900.0395112419
-12900.0004921433
-12900.0361510496
-12900.0166346289
-12900.0067437588
-12900.0359909402
-12900.0385578867
-12900.000978823
-12900.0099214923
-12899.9853544111
-12899.9824899696
-12900.000107543
-12899.977112861
-12899.9983313537
-12899.9789364054
-12900.0246610141
-12900.0329778113
-12900.0244388452
-12899.9955162856
-12900.0048230598
-12900.0169501955
-12900.008759184
-12899.9761421485
-12900.0281252205
-12899.9993507057
-12899.9713028288
-12900.0484765302
-12899.9995892158
-12899.9972517564
-12900.004742141
-12899.9990248477
-12899.9974106183
-12899.971359319
-12899.9999945861
-12900.0345237212
-12899.9844717821
-12900.0154142921
-12899.9958255473
-12899.9922873751
-12899.9989516332
-12899.9832763524
-12900.0087184519
-12899.9643884677
-12899.9816640214
-12900.031602921
-12900.0355444107
-12899.9794606385
-12900.01168958
-12900.0054005761
-12899.9815103098
-12899.974993498
-12899.9896413402
-12900.0157433804
-12900.0023296717
-12899.9787126153
-12899.9861743307
-12900.0127288482
-12899.9794028372
-12900.0169994155
-12900.018713774
-12899.9890467337
-12899.9910387766
-12899.9987211292
-12899.9825483059
-12899.9922297707
-12899.9582233844
-12899.9825872906
-12899.990003688
-12900.0056654028
-12900.0012251711
-12899.9747640427
-12899.9794843975
-12899.9708478924
-12900.0013775052
-12900.0075394015
-12899.9739678286
-12899.9745546288
-12899.989703756
-12900.0139441679
-12899.9973248536
-12899.9738136925
-12899.9965694553
-12899.9753585386
-12899.9802037701
-12899.9882091544
-12900.0220572816
-12899.999589775
-12899.9998329009
-12899.9845956148
-12899.9819107096
-12899.9758436756
-12900.0054625159
-12900.0172044887
-12900.0079085384
-12900.0174037851
-12899.9699857047
-12900.0340788177
-12900.0377679665
-12900.0165633554
-12899.9890509485
-12900.0422942084
-12900.0341121491
-12900.0084059127
-12900.0257018063
-12900.0306487599
-12900.0107263955
-12900.0160842566
-12899.9851421654
-12899.9940116683
-12899.9800502166
-12900.0045097879
-12900.0138797596
-12900.0296841193
-12900.0192268595
-12900.0319089879
-12900.000808811
-12900.0323737404
-12899.9946830479
-12900.0203184593
-12900.0038039755
-12900.0116144633
-12899.9837163594
-12900.0298740499
-12899.9909971108
-12900.0119580815
-12900.0193418466
-12900.0378913806
-12899.9740636705
-12899.9843161981
-12900.0178854591
-12900.0044144568
-12899.9693117508
-12900.007003976
-12900.0078527381
-12899.9633559447
-12899.9923886251
-12900.0072546727
-12900.0533191203
-12900.0074852047
-12900.0056675545
-12899.9980508782
-12899.9989547242
-12899.9768875563
-12900.0038742774
-12900.0055543072
-12899.9942542905
-12900.0359858862
-12899.9994672081
-12900.0268072802
-12900.0000012069
-12899.9943521408
-12900.0128454482
-12900.0195710298
-12900.0183785975
-12900.0272807906
-12900.0090571531
-12899.9968656889
-12900.0155168616
-12899.9772690576
-12899.9692373314
-12899.9991301225
-12899.9758708728
-12900.0042530649
-12900.0152259059
-12900.029557839
-12899.9907183033
-12899.9930969503
-12899.9789632676
-12899.9960678979
-12900.0063197241
-12900.0088411648
-12900.0253651268
-12900.0123957018
-12899.962573958
-12899.9957804894
-12900.0158788958
-12899.9801899018
-12900.0249818127
-12900.0212277613
-12899.9951893383
-12900.0166941052
-12900.0061548424
-12899.9921072091
-12899.9682871283
-12899.9945541868
-12900.004675595
-12900.0200460689
-12900.0449968483
-12900.0010446356
-12900.0138282002
-12899.9968726555
-12900.0198970545
-12899.9764793328
-12899.9888466048
-12899.9811924805
-12900.0280673129
-12899.9917595555
-12899.9859886629
-12900.0106989987
-12899.9821418681
-12899.971182867
-12900.0031215272
-12900.0110985132
-12900.0228639188
-12900.011122708
-12900.0160468596
-12900.0204151337
-12899.9997170937
-12900.0066888413
-12900.0092711784
-12900.0181440914
-12900.019886365
-12899.9374217225
-12899.9941788093
-12900.0116704495
-12900.0295176079
-12899.9851554355
-12900.0253001956
-12899.9607515652
-12899.9972049228
-12900.015974489
-12899.9700747511
-12899.9889024887
-12899.9965430435
-12900.011170664
-12900.0334903873
-12900.0086864708
-12900.0053595126
-12899.9801632538
-12900.0085026372
-12899.9965904649
-12899.9802663168
-12900.0164565484
-12899.9679673606
-12900.0066596796
-12899.9832849822
-12899.9969001881
-12900.0043797545
-12900.0298881613
-12900.0143234598
-12900.0222206019
-12900.0003995824
-12899.9945600883
-12900.0053299469
-12899.9878804573
-12899.9818167151
-12899.9830022112
-12900.0152272191
-12900.0153256988
-12899.9989732959
-12899.9833683001
-12899.9901234723
-12900.0146926928
-12900.012643988
-12899.9914690491
-12899.9947743149
-12899.9964433842
-12900.0192836294
-12899.9995514105
-12899.9941421843
-12900.0027160629
-12900.0065719916
-12899.9981519796
-12899.9571062704
-12899.9885341351
-12899.9778662223
-12899.974266223
-12900.0111464892
-12899.9821125549
-12899.9895056517
-12900.0019259806
-12899.9871494402
-12900.0072428973
-12899.9908447211
-12900.0176226582
-12900.0023566096
-12900.037263333
-12899.9979650745
-12900.0303474832
-12900.0022141867
-12900.0154495325
-12900.0093735132
-12899.9730802956
-12899.975185399
-12900.0051043936
-12899.9997408886
-12899.9452491564
-12899.9346547115
-12900.008734224
-12900.0081079825
-12899.9912069112
-12899.9782732134
-12900.003061481
-12899.9761040971
-12900.0267213213
-12899.9994198788
-12899.967049457
-12899.9494025499
-12899.9745148051
-12900.0091526175
-12899.96889758
-12899.9812690686
-12900.0169598539
-12899.9357655341
-12899.9961338618
-12899.9813246263
-12900.017524799
-12899.977144998
-12899.9808520612
-12899.9700193256
-12899.9629078263
-12899.9961907946
-12899.9727871573
-12899.9928284298
-12900.0189643074
-12899.9712383785
-12899.9893434662
-12899.9880082738
-12899.9603029073
-12899.9870337213
-12899.9759735056
-12899.9758776378
-12899.9832654647
-12900.0073496632
-12899.9952953677
-12899.9834212681
-12899.9999925132
-12899.9365981215
-12899.9761392162
-12899.9857683646
-12900.0060641822
-12899.986944903
-12899.9733959156
-12899.9766829984
-12899.9545082281
-12899.9649585361
-12899.9817936775
-12899.992332114
-12899.9871968187
-12899.9485901785
-12899.9496096266
-12899.9745141159
-12900.0100808314
-12900.0232370615
-12900.0283314102
-12899.9899484852
-12899.9934682229
-12900.0206227924
-12899.978655966
-12900.0013437149
-12899.9964289957
-12900.0057976237
-12900.0418477736
-12899.9601906262
-12900.0164190263
-12900.0364778929
-12899.9918942476
-12899.9699173074
-12900.0356201423
-12900.0125812045
-12900.0184927612
-12899.9906877648
-12899.9905458197
-12900.031200865
-12900.0139655299
-12899.9877761771
-12899.98907564
-12900.0184326492
-12900.0181830684
-12899.9841598316
-12900.0165399859
-12900.003612539
-12899.9954159746
-12899.9562870345
-12899.9820828009
-12899.9901706163
-12899.9772573051
-12900.0105669159
-12900.0063604705
-12899.9826265755
-12899.9654146849
-12899.9879019177
-12900.0070438839
-12900.0040966992
-12899.9713186789
-12900.0189072444
-12899.9895603455
-12900.0052671205
-12899.9685592854
-12899.9945587186
-12899.9785408944
-12900.0048003303
-12899.9487110223
-12899.9968874448
-12900.0124009792
-12900.007714882
-12900.0256551636
-12899.9938851256
-12899.9921787979
-12899.9755081974
-12900.0144626299
-12899.9712620503
-12900.0124592371
-12900.0120441383
-12900.0310738682
-12900.0216515539
-12899.9950530903
-12899.9722722333
-12900.0338932861
-12900.0008591765
-12900.0014867391
-12899.9912206109
-12900.0149482853
-12900.0179912177
-12900.0077665428
-12900.0064263673
-12899.9984312797
-12899.9560839098
-12899.9844124788
-12900.0371511106
-12900.0114290178
-12899.9779339584
-12899.9741819169
-12900.0143836865
-12900.0391250559
-12900.0385096877
-12899.9845826332
-12899.982463947
-12900.0049091394
-12899.9697156549
-12899.9722509351
-12900.0573977519
-12899.9809568829
-12900.0285746015
-12899.9976488813
-12899.9907658652
-12899.9895018651
-12899.9707674358
-12899.9931891012
-12900.0155554851
-12899.9589322141
-12899.973492538
-12899.9956203469
-12899.9743486725
-12899.9463287802
-12900.007616254
-12899.9909160733
-12899.9958453139
-12899.9827542713
-12899.9826128339
-12899.9816564728
-12900.0222533373
-12900.0124095979
-12900.0315783459
-12900.0079531723
-12900.013030562
-12899.9937924536
-12899.9947782246
-12900.0006744799
-12899.982215155
-12899.9978841392
-12899.9823852573
-12900.0087992238
-12899.9546201189
-12899.9732245674
-12899.9772566213
-12899.9803767266
-12899.9752554078
-12900.0127159855
-12899.9805465845
-12899.999827519
-12899.9782034853
-12900.0111196944
-12900.0074615671
-12900.0017446334
-12900.0136939303
-12899.9957250619
-12900.0171561887
-12900.0373737216
-12899.9813028403
-12899.9865077599
-12900.0237161482
-12900.0252812118
-12900.0333172136
-12899.9720218438
-12899.9989231685
-12900.0276462084
-12900.021290897
-12900.0153680154
-12900.0199212813
-12900.0300901675
-12900.0045435424
-12900.0254824564
-12899.9685709995
-12900.004114498
-12899.9901901019
-12899.9912630479
-12900.0084158559
-12900.007779595
-12900.0158106683
-12899.9864401795
-12899.9931065419
-12899.9845212867
-12899.9958577549
-12900.017673614
-12899.9739486026
-12899.9980392259
-12899.9889939308
-12900.017058111
-12900.0120697053
-12900.0290203123
-12900.015017616
-12899.9726762999
-12900.0017660089
-12899.9871029749
-12900.0306133219
-12900.0049426052
-12899.9899399944
-12900.0021983061
-12899.972657057
-12899.9960803037
-12900.0299647529
-12900.0359944944
-12899.9756799062
-12900.0433524426
-12900.0099532782
-12900.0092482086
-12899.9902278543
-12899.9724485821
-12900.0218229897
-12900.0098281267
-12900.0125360451
-12899.9922703053
-12900.0183593028
-12899.9903780437
-12900.0033886615
-12899.9760392956
-12899.9917502237
-12900.0026275243
-12900.0020924055
-12899.9773251333
-12900.0061611913
-12900.0035332247
-12899.9643909374
-12899.9500960342
-12899.9769023855
-12899.9871350589
-12899.9469598835
-12900.0114763719
-12900.0054712162
-12899.965589086
-12900.0342057327
-12900.0352719214
-12899.9887534898
-12900.0029357054
-12900.0221637517
-12900.0281294722
-12900.0002780079
-12899.9891197269
-12899.9686662856
-12900.0009379449
-12899.9920948198
-12899.934635365
-12899.9784225111
-12900.0280068873
-12900.0021684143
-12900.0093225339
-12899.9907730579
-12900.0236248456
-12899.9989561413
-12899.9796880225
-12900.0243778649
-12899.9706040147
-12899.9707757765
-12900.0103637975
-12899.9903830371
-12900.0086867658
-12899.9727550278
-12899.9605211517
-12899.9969334418
-12900.0134025092
-12900.008280068
-12899.9954270375
-12899.9279398729
-12900.0045806277
-12900.0010108705
-12899.9972788206
-12899.9966527087
-12899.9925499048
-12899.9947175987
-12899.9731798894
-12899.9533624221
-12899.9954188795
-12900.004355895
-12899.9860252236
-12899.9800753224
-12900.0034116503
-12900.0125123911
-12900.0269673731
-12900.0004655281
-12900.0025600101
-12899.9869318436
-12899.9679610773
-12899.9951105474
-12899.9889960557
-12899.9952760535
-12900.0222110385
-12900.0084072541
-12900.01586535
-12900.0213282544
-12899.9882249385
-12899.98172779
-12900.0132259759
-12900.002655527
-12899.9809599815
-12900.0242263184
-12899.9913553371
-12899.9860703621
-12899.9946981838
-12899.9706417818
-12899.9643429353
-12899.9838042011
-12899.9685513392
-12899.998427207
-12899.981319225
-12899.9859437292
-12899.9984964331
-12899.9867796149
-12899.9964371188
-12899.9650247716
-12899.9921977524
-12899.9623163439
-12899.9997160646
-12899.9488179962
-12900.0227021541
-12899.9948907351
-12900.004180012
-12900.0066481989
-12900.0197381645
-12899.9950887358
-12899.9831489137
-12899.9636921943
-12900.0030789245
-12899.971055643
-12900.0053807766
-12899.993381147
-12900.0233904138
-12899.9608639463
-12900.0210817569
-12899.9943907711
-12899.9829792121
-12900.0109426834
-12899.9636775597
-12900.0253003554
-12899.9930409718
-12899.9810265724
-12900.0300962897
-12900.0344207723
-12900.0080069996
-12900.0210225663
-12899.9966258139
-12899.9997170102
-12899.9709081693
-12899.9855000705
-12900.0084116262
-12900.0005033763
-12900.0025779211
-12900.0097160043
-12900.020471175
-12900.0128086611
-12899.9864312804
-12899.9816827347
-12900.0132708984
-12899.9666673995
-12900.0012654696
-12899.957048913
-12900.0123293854
-12899.9977197704
-12900.0288671479
-12900.0090677488
-12899.9683759045
-12900.0595649812
-12899.9946145408
-12900.0160262005
-12899.9942475935
-12900.0354113825
-12900.0254701076
-12900.0352261715
-12899.991266321
-12899.9827537983
-12900.0150566784
-12900.0098315421
-12899.9845053855
-12900.0103740986
-12900.0065662751
-12900.0305332818
-12900.0018477346
-12899.9938733512
-12899.988278177
-12900.0251743934
-12900.0096572513
-12900.0659452007
-12900.0101389476
-12899.9710589739
-12899.9617920683
-12900.0064322566
-12900.0003247765
-12900.0179439848
-12900.0005605947
-12899.9943906318
-12899.9768521255
-12899.9843028935
-12900.0170353762
-12899.9674312766
-12900.0022836031
-12899.9806854455
-12900.0227093977
-12900.032339726
-12899.9745277995
-12900.0191527618
-12900.0546214908
-12900.0090554853
-12899.9832978078
-12899.9834209102
-12899.9947832433
-12899.996539642
-12900.0119812586
-12899.9930373179
-12899.9950795936
-12899.9736064325
-12899.9943662457
-12900.0071975484
-12899.9776883802
-12899.9776169997
-12900.0270540032
-12900.0238186779
-12899.9943251728
-12899.994195522
-12900.0075754187
-12899.9986019545
-12900.0239557005
-12900.0030875999
-12900.0006320433
-12899.9710712273
-12899.9901822272
-12899.9823765229
-12900.0039155637
-12900.0167647984
-12900.0177584659
-12899.9910491189
-12900.0056917377
-12899.9960508342
-12900.0084455366
-12900.0079064022
-12900.0057675075
-12900.0147650952
-12900.0177557389
-12899.9858164001
-12899.9897960248
-12899.991435814
-12899.9656711644
-12899.9729945983
-12899.9874345848
-12899.9582110811
-12899.9966827833
-12900.00445562
-12900.0231956335
-12900.0155926257
-12899.9828867556
-12900.0013375281
-12899.9903905921
-12899.9621849777
-12900.025213816
-12900.0040613579
-12900.0062663276
-12899.9828758966
-12900.0096358245
-12900.008042104
-12899.9778849397
-12900.0001789023
-12899.9714175303
-12900.0156529733
-12899.9857127046
-12900.0066521995
-12899.9876548307
-12900.0010879911
-12899.9977906157
-12899.9982524665
-12899.9845537396
-12900.0172112341
-12899.9968003038
-12900.026311739
-12900.034612409
-12900.020607504
-12899.982892833
-12899.9925750063
-12899.9643872793
-12899.9968031668
-12900.0122024754
-12900.0052457986
-12899.9943248915
-12900.0144391929
-12899.9508062086
-12899.9798271494
-12899.9869052933
-12899.9607028071
-12899.9991941673
-12899.9786778369
-12899.997988174
-12899.965589818
-12900.0004555488
-12899.9529318117
-12900.0261969523
-12899.9393353443
-12900.019148778
-12900.0008106961
-12899.9950615256
-12900.0243167828
-12900.0021507131
-12899.9789581659
-12900.0035751189
-12899.9547176487
-12899.9979447701
-12900.0146190323
-12899.9901131688
-12900.0252954798
-12900.0128458614
-12900.0026526544
-12900.0294362004
-12900.0305296746
-12899.9807568728
-12900.0153527074
-12900.0111488619
-12900.0267472701
-12900.014786801
-12900.0227103583
-12900.0394285875
-12900.0510064746
-12899.9925545312
-12899.9909297272
-12899.9692172782
-12899.9897395165
-12899.9931971644
-12900.0111385861
-12899.9916293316
-12899.9846376225
-12900.0054420433
-12900.0060716759
-12899.9543948073
-12900.0150042299
-12900.0036704369
-12899.9864324013
-12899.9778512157
-12900.0172415742
-12900.0396546903
-12900.0197555156
-12900.0260722518
-12899.9962060338
-12899.9833873987
-12899.9922296326
-12899.9845719956
-12899.9806646161
-12900.0189166547
-12899.9734288499
-12899.956314639
-12900.0041415717
-12900.0287430176
-12899.9886713753
-12899.9830790686
-12900.0369576096
-12900.0118128843
-12899.9684425216
-12899.9958617297
-12900.0213574881
-12900.0021273507
-12900.0030756882
-12900.0018188076
-12899.9907415286
-12900.0075636332
-12900.0014753369
-12900.0071793112
-12900.0035759751
-12899.9745922702
-12900.0216420206
-12900.0288314162
-12899.9753405388
-12900.0016285461
-12899.9825513065
-12899.9894470665
-12899.9937242891
-12899.9135701568
-12899.991325779
-12899.9471964441
-12900.0177588302
-12899.9887697546
-12899.98256295
-12899.9977146872
-12900.018532555
-12900.0168624407
-12899.9715446942
-12899.9872162272
-12900.0015235935
-12899.98832196
-12900.0000411969
-12900.0044980533
-12900.0072411729
-12899.9647532189
-12900.0047618561
-12899.9882711191
-12899.9599351326
-12899.9804790121
-12900.0241289391
-12899.9980388679
-12900.0058659713
-12899.9973955648
-12899.9525746817
-12899.9999571866
-12899.9995544825
-12900.0300247673
-12899.9820781253
-12900.0137665995
-12899.9868659173
-12899.9915618739
-12899.9690651636
-12900.0029310218
-12900.0228575174
-12899.990881738
-12899.9973506962
-12899.9982776167
-12900.0113529133
-12900.0181953821
-12900.0110167676
-12899.9885999721
-12900.000180835
-12900.0055691682
-12899.9850224638
-12899.9947198652
-12899.9986047682
-12899.9996714436
-12899.9932308
-12900.014886958
-12899.9802534673
-12899.9802525765
-12899.9963400132
-12899.9624331657
-12899.995366714
-12899.9980660191
-12899.9940053656
-12900.0288058806
-12900.0063144969
-12899.9669069455
-12899.9841334594
-12899.9940973299
-12899.990903322
-12899.9935205223
-12900.0161780553
-12900.0035367425
-12899.9826272091
-12899.9757189606
-12899.9970299424
-12900.0168597846
-12899.9675881552
-12900.0188557924
-12900.0177132083
-12899.990964508
-12899.9732453736
-12899.9946059613
-12900.0053813122
-12900.0116955315
-12900.0051003916
-12900.0347056405
-12900.0388504329
-12900.0015506585
-12900.0082416033
-12899.9986598099
-12900.0341516164
-12899.9942468692
-12900.014488739
-12899.979704488
-12899.9899086576
-12900.0423946599
-12900.0299173767
-12900.0447160718
-12899.9852451922
-12900.0194017172
-12900.0022075425
-12899.9971816595
-12900.0189317208
-12900.0134846273
-12899.9902767704
-12900.009649457
-12899.9966318227
-12900.0051168805
-12899.9988546158
-12900.0443362656
-12899.9740234551
-12899.9723902595
-12899.9853534525
-12899.9663228489
-12900.0109979806
-12899.9707641646
-12899.9964736942
-12900.0096069865
-12900.0081428065
-12899.988687309
-12899.9791754897
-12900.0110699884
-12900.0033941328
-12899.9912032308
-12899.9782714266
-12899.998145808
-12899.9990610025
-12899.9834262117
-12899.990095908
-12900.0156916767
-12899.9917376603
-12899.9998874266
-12900.0259398481
-12899.9718908765
-12899.9833887784
-12900.0234860939
-12900.0030061347
-12899.9789742371
-12900.0121122979
-12899.9979861286
-12899.9987551394
-12899.9755910615
-12899.9815312958
-12899.9890719833
-12899.9806208988
-12900.023391785
-12900.0117859174
-12899.9971849924
-12899.9945546376
-12900.0261617387
-12899.9716951708
-12899.9602224356
-12900.007863332
-12900.0152652024
-12900.0527623442
-12900.019947699
-12900.023185749
-12900.0124011833
-12900.0263392719
-12899.9812591814
-12900.0171185285
-12900.0221309895
-12900.0082203294
-12900.0107123103
-12900.0174607005
-12900.0199834812
-12900.0146393927
-12900.0254387486
-12899.9960538765
-12900.0206836624
-12900.0090146299
-12899.9748502369
-12899.9965649897
-12899.9785871353
-12899.9607998884
-12899.988863415
-12900.0159763645
-12899.98007188
-12899.9691817904
-12899.9881147005
-12899.9963782586
-12899.9764450476
-12900.0270887857
-12900.0036255172
-12899.9994858288
-12899.9818697963
-12899.9592358645
-12900.0298173342
-12899.9893692293
-12899.9959179162
-12899.9852619799
-12900.0055939521
-12900.0250315098
-12900.0110794832
-12900.0279064767
-12899.9640483427
-12899.9888999258
-12899.9910833621
-12899.9905504275
-12900.0066931828
-12899.9639236257
-12900.0419534033
-12899.983721691
-12900.0167925122
-12900.0138510563
-12900.0140439219
-12899.9815715157
-12899.9824098208
-12900.0334156096
-12899.9973165649
-12899.9866723465
-12899.9967014757
-12900.016051718
-12899.9944439173
-12900.0175470211
-12900.0193594213
-12899.9704044027
-12900.0218309296
-12900.0007431672
-12899.9956059099
-12900.0145279446
-12900.0029413753
-12899.9921034095
-12900.0398948374
-12900.0397713339
-12900.0204820365
-12900.0229316147
-12899.9870495082
-12900.0230448419
-12899.9935704384
-12900.0075651345
-12900.0163071132
-12899.9910695617
-12900.0031589224
-12900.0024905922
-12900.011269727
-12900.021498851
-12899.9754643413
-12899.9930612618
-12900.0060528902
-12899.9930533187
-12900.016961418
-12900.0076453906
-12900.005058931
-12900.0212952698
-12900.0190776613
-12900.0210478888
-12900.0018813482
-12900.0027271012
-12899.9583378414
-12899.9821467152
-12899.9734631364
-12899.9705639198
-12900.0049409025
-12899.9807989948
-12900.0069740329
-12899.9769742112
-12899.9589960958
-12899.9870954531
-12899.9791787006
-12900.012350588
-12900.0011178024
-12900.0248989653
-12899.9936603433
-12899.9605063654
-12900.0153197719
-12900.0073404674
-12899.9793905974
-12899.9536027594
-12899.946258577
-12899.9870655629
-12899.992167985
-12899.9885672358
-12900.006242622
-12899.9951345247
-12899.9828984515
-12899.9701846009
-12900.0029502026
-12900.0339693253
-12900.028193533
-12899.9994892317
-12899.9877980214
-12900.0147288264
-12900.0060756006
-12900.0233553345
-12899.9985952128
-12899.9682997034
-12900.0085461587
-12899.9793800494
-12900.019157204
-12899.9751148295
-12900.0027381632
-12899.9882404225
-12900.0045216015
-12899.9776317943
-12899.9817890215
-12900.0137924684
-12900.0201459832
-12899.9828434424
-12900.0086116416
-12900.0182993606
-12899.9990891518
-12899.9799651564
-12899.9972987354
-12899.9740781303
-12900.0237715923
-12899.9673635039
-12899.9515551005
-12899.9862970446
-12899.9684376756
-12900.0075256632
-12899.9896062574
-12899.9851445442
-12899.9780789959
-12899.946782855
-12899.9977735898
-12899.977698625
-12899.9817109295
-12899.9663352378
-12899.989974349
-12899.981471376
-12899.9832216915
-12900.0211891205
-12900.0123101554
-12900.0037591227
-12899.9544937417
-12899.9944355073
-12900.0200149367
-12899.9789326591
-12899.9721676042
-12899.9744718701
-12900.0396475252
-12900.0270763854
-12900.0003655846
-12899.989149259
-12900.0090922602
-12899.9863849444
-12900.0043200154
-12900.026588094
-12900.0189135709
-12900.0039354621
-12900.0006683727
-12899.9994117997
-12900.0077455204
-12900.0052607954
-12899.9533923619
-12899.9876631149
-12899.992035792
-12899.9814481388
-12900.014163697
-12899.9758910912
-12900.000691987
-12899.9840562539
-12900.0113946528
-12899.9876785391
-12900.0043797131
-12900.0011087617
-12899.972242144
-12899.9742670115
-12899.9886205788
-12899.9992818856
-12899.9656619315
-12899.9935192488
-12899.9777401769
-12899.9625694848
-12900.0091376168
-12899.9833754159
-12899.9995228652
-12900.0089517627
-12899.9909972904
-12899.9719831521
-12900.0136231386
-12900.0202673931
-12899.9877836923
-12899.9819178774
-12900.0059667346
-12899.9883272131
-12899.9897805762
-12899.9490328527
-12900.0103710062
-12899.9928093499
-12900.0203623665
-12900.0331748309
-12900.0264958032
-12900.019196918
-12900.0007117537
-12900.0071174482
-12899.988880842
-12899.9676821265
-12899.9815742459
-12900.0165997729
-12899.9856118947
-12899.9995379577
-12899.9845509677
-12900.0211543984
-12900.0059705419
-12900.0107477709
-12900.0039283368
-12899.9711367204
-12899.9994046684
-12899.9989739399
-12900.0202014128
-12899.9686734074
-12899.9980838077
-12899.9942013453
-12899.9734409836
-12900.0003427377
-12899.9802925873
-12900.011920447
-12899.9843818266
-12900.015645403
-12899.9422695418
-12900.0218194824
-12900.0107453308
-12899.984978246
-12900.0413539754
-12900.0466170661
-12899.9887638944
-12900.0120481761
-12899.9874957788
-12899.9603071745
-12899.9691934172
-12899.9796538784
-12899.9753735558
-12899.9677017474
-12899.982212103
-12900.0210585434
-12899.9779844396
-12899.9787104322
-12899.9736935764
-12899.9873290044
-12900.0023436125
-12900.0218547121
-12900.0125774773
-12900.0220955421
-12900.0300257906
-12900.0167387579
-12899.9851475447
-12900.0040184475
-12900.0245904537
-12900.0228423058
-12900.0201606687
-12900.0098081751
-12900.0129484008
-12900.0028400008
-12899.9605578474
-12900.0165925116
-12900.0307299622
-12899.9717450377
-12899.9875618565
-12899.9911652995
-12899.9904003942
-12900.0251834927
-12899.9627593981
-12899.9609054497
-12900.0202193071
-12899.9875327052
-12899.9536765322
-12900.0108597596
-12899.9779773742
-12899.9981906383
-12900.0051551328
-12900.0384377391
-12900.0094069381
-12900.0024535984
-12900.0263961729
-12899.9926835755
-12899.9991117825
-12899.9877076909
-12900.0245451942
-12899.9445483569
-12900.0112402799
-12899.9845659019
-12899.9718748349
-12899.9991874352
-12900.0040778206
-12900.0061986399
-12900.0153764964
-12900.0217339546
-12900.0000735297
-12900.0098282974
-12900.0279760128
-12900.0299216833
-12900.0090671819
-12900.0238398355
-12899.9772015929
-12900.044312799
-12899.972514187
-12899.9940545213
-12899.9481303186
-12900.0178733271
-12899.9908682211
-12899.9939891446
-12900.001515199
-12900.0059508627
-12899.9864667626
-12900.0103068135
-12899.9728549613
-12900.0144216806
-12900.0080962657
-12900.0427801503
-12900.0018152038
-12900.0167988572
-12899.9996555971
-12900.011593341
-12899.9330727877
-12900.0104073746
-12899.9795027779
-12900.0197230555
-12900.0003458102
-12900.0099419248
-12900.0378262696
-12900.0138974187
-12899.9901288566
-12900.0338312687
-12900.0145746629
-12899.9840517997
-12899.9955230186
-12899.9984195103
-12900.0013287161
-12900.0187788836
-12899.9894795973
-12900.0003161393
-12900.0030725807
-12900.0020841552
-12900.0038393566
-12899.9879979494
-12900.0337686936
-12899.9865799316
-12900.0302136842
-12900.0142787551
-12900.0292455242
-12900.0009484745
-12899.9923970466
-12899.9973788612
-12900.0154480722
-12900.026092852
-12900.0243002386
-12900.0025052459
-12900.0095560213
-12899.9988145852
-12900.0477949085
-12899.9422012554
-12899.9883798098
-12899.9846105011
-12900.0061959637
-12899.9970461744
-12900.0110624155
-12899.988396288
-12899.9785887236
-12900.0139975771
-12900.0244902273
-12899.9850822802
-12900.029470742
-12899.9687420539
-12900.0021190922
-12899.9487512734
-12899.9893702823
-12899.9677711078
-12899.9823306867
-12899.9869226466
-12900.0001884288
-12900.0172559145
-12900.0037418205
-12899.950941621
-12900.0024860694
-12900.0052816425
-12899.9934085171
-12900.0097166275
-12900.0027547966
-12899.98550549
-12900.0171598479
-12899.9996233103
-12899.9853182319
-12900.0162032607
-12899.9572894869
-12900.0155034308
-12899.97771338
-12900.0043525361
-12900.0228230756
-12900.0142363838
-12900.006575802
-12900.0222955026
-12899.9870633798
-12899.9509002978
-12899.9823710143
-12900.0160384474
-12899.9882298641
-12900.0246626891
-12900.0117171254
-12900.0066229427
-12899.9892814986
-12900.0176134483
-12899.9844893758
-12899.990497858
-12900.009804906
-12899.996600612
-12900.0013810994
-12900.0225230949
-12899.9485768346
-12899.9923981628
-12899.9659208529
-12900.0237683569
-12900.027777471
-12900.0180838983
-12900.0139632537
-12899.9984961871
-12899.9776414625
-12899.9745373515
-12899.990519262
-12900.0082590015
-12899.9893936461
-12900.0271996878
-12899.9792116817
-12899.9960606733
-12900.0005243781
-12900.0222038003
-12899.9963034715
-12900.03193846
-12899.9931839661
-12900.020818545
-12900.0052029842
-12900.0119584155
-12900.0319393846
-12900.0280736462
-12900.0132724085
-12899.9834988758
-12900.0063709387
-12899.9976566365
-12899.9987676455
-12899.9969753115
-12899.9972465257
-12900.0009409474
-12900.0005783043
-12900.0236732704
-12899.9842020721
-12900.0155859028
-12900.0081540336
-12900.0006765301
-12899.9921759592
-12900.0063442258
-12899.9613421734
-12900.0036244661
-12899.9621629191
-12899.957143484
-12899.9777544107
-12900.0005200338
-12900.0067491276
-12899.994257938
-12900.0095879193
-12900.0299182441
-12900.0139792684
-12900.0164802207
-12900.0188574361
-12900.0039957044
-12900.0050790343
-12900.0004352027
-12900.0050044025
-12900.0252846085
-12899.9651380671
-12899.9663816492
-12899.9863366993
-12899.9469137732
-12900.0127539949
-12900.0018826829
-12899.9753342252
-12899.9738596211
-12899.9981992286
-12899.9889214505
-12900.0022816195
-12899.9838740577
-12900.0093701848
-12900.0113026495
-12900.0034177477
-12900.0006457619
-12899.9556928775
-12899.9677259388
-12899.9725386686
-12899.9858196001
-12899.9792641391
-12900.0275130039
-12899.9853226002
-12899.9597948872
-12899.9871039501
-12899.9834978968
-12899.9975710637
-12899.9937093537
-12900.0163708756
-12899.976373839
-12900.0061539811
-12899.9867072512
-12899.9852424782
-12900.0195135304
-12900.0234034008
-12899.9593816779
-12900.0396177232
-12900.0524021545
-12899.9794074068
-12900.025452141
-12900.0297911106
-12900.0088164101
-12900.0011821258
-12900.0283895913
-12899.9972281146
-12900.0171703544
-12900.0221821228
-12899.9967362017
-12899.9479091316
-12899.9901567458
-12900.0149824136
-12900.0001366609
-12900.0271842048
-12900.0098979483
-12899.9913317073
-12899.992480496
-12900.0014809604
-12900.0053950736
-12900.0104853508
-12900.0196600155
-12899.9859087092
-12900.0278980577
-12900.0081441593
-12900.024755216
-12900.0066811687
-12899.9906173125
-12900.0048863551
-12900.0044039513
-12900.0082002188
-12900.0011926359
-12899.9628065801
-12900.0173003027
-12899.9893156511
-12899.9872261392
-12900.0311742376
-12900.0253727548
-12900.0202115471
-12899.9998920723
-12899.9976653815
-12899.9785849742
-12900.0040128835
-12899.980152699
-12900.0165999134
-12900.030184691
-12900.0007130548
-12899.9788023317
-12899.9831235579
-12900.0246316229
-12900.0081555775
-12899.9666026662
-12899.996367149
-12900.0019638561
-12899.9979993716
-12900.0045950801
-12900.0035760465
-12899.9519021736
-12900.02471144
-12899.9603751034
-12900.0174734748
-12899.9975423389
-12900.0160280797
-12899.9802226122
-12899.9559621298
-12899.9859212682
-12899.99668984
-12899.9914617098
-12899.9832250619
-12899.9854964983
-12900.0041854665
-12899.9968318092
-12899.9881229987
-12899.972220707
-12899.9973784602
-12899.9929863825
-12899.9948538815
-12899.9813216515
-12900.0151656418
-12900.0070083766
-12900.0059246142
-12899.9570438037
-12899.9609755916
-12900.0170345379
-12899.979605276
-12899.984710168
-12899.9750747469
-12899.9921242946
-12899.9748725581
-12899.9602655465
-12900.0009815563
-12899.9912505236
-12899.9628434716
-12899.9882076528
-12900.0056443181
-12900.0368617022
-12899.9367380633
-12899.9759368928
-12900.0235194314
-12899.9826717249
-12899.9841983312
-12900.0137825919
-12900.0378757169
-12899.9874697044
-12900.0070673293
-12900.0024483795
-12900.0049208574
-12899.9862921042
-12899.9900156073
-12900.0199301586
-12899.9866377763
-12900.00817899
-12899.9770738124
-12899.9496198954
-12899.9987390299
-12899.9638130885
-12900.0159395503
-12899.999382925
-12899.9797595824
-12900.0214205247
-12899.9654238847
-12899.9768426705
-12899.9734583769
-12899.9939605199
-12899.9766971305
-12900.0079158582
-12899.9914728317
-12899.980895234
-12899.9764611964
-12900.0344121706
-12899.9924370318
-12900.0169899741
-12899.9380767478
-12900.0128952949
-12899.9820762646
-12899.9881138496
-12899.9339147615
-12900.0160348269
-12899.9490377738
-12900.002200302
-12900.0349076576
-12900.0188876455
-12899.9846148499
-12899.9926768681
-12900.0050218566
-12899.9790931387
-12900.0050541347
-12899.9890336877
-12900.001887003
-12899.9870203763
-12899.993974253
-12900.0044060308
-12900.0080425076
-12900.0227548941
-12899.9407958342
-12899.9981217029
-12900.0098055628
-12899.9751015884
-12899.9898396106
-12900.0001774067
-12900.0059700998
-12899.9740043379
-12899.9962949937
-12899.9967968026
-12899.997780828
-12900.0030772437
-12899.9853005506
-12899.9689983824
-12899.9392353521
-12899.9856465264
-12899.9896903508
-12899.9641861653
-12899.9795451835
-12900.0192006375
-12899.9888128881
-12899.9780590177
-12900.0006028959
-12899.9882971826
-12899.9796714174
-12900.0308756908
-12899.9983296997
-12899.9983189315
-12899.9885367419
-12900.0105311811
-12900.0125355785
-12900.004422782
-12900.0006081916
-12899.9778872012
-12900.0049870465
-12899.9856651621
-12899.972322808
-12899.9910385441
-12899.995361612
-12899.9793861686
-12900.0044723396
-12899.9929964232
-12899.9800365999
-12899.9816919358
-12900.0094575433
-12899.9875243087
-12899.9820383982
-12900.008733674
-12899.9272068563
-12899.982339286
-12900.0191685489
-12899.9888404251
-12899.9948125104
-12900.0005499401
-12900.0300617112
-12900.0173307553
-12899.9954055427
-12899.9704587456
-12900.0089745356
-12899.9873364488
-12899.9629923645
-12899.9788469072
-12899.9914706306
-12900.0214465401
-12900.0021904599
-12899.9898846115
-12900.0168691053
-12899.9870407654
-12899.992867285
-12899.9722314016
-12900.0178854593
-12900.0172214469
-12899.9833538863
-12900.0155609089
-12899.9921143675
-12899.9979536683
-12900.007831932
-12899.9984882788
-12900.0070009439
-12900.0244826572
-12900.0293921011
-12900.0045023395
-12899.9847551826
-12899.95199904
-12899.9788955224
-12900.00280623
-12899.9702415809
-12900.0055675631
-12900.0396937585
-12900.0154194103
-12899.9683994054
-12899.9969869226
-12900.0210158982
-12899.9937476859
-12899.9954836934
-12900.0031456285
-12900.0077365952
-12899.9654977109
-12899.9928041919
-12899.9835089573
-12899.9868174829
-12899.9822572274
-12900.0032275876
-12899.9850915984
-12899.9926884585
-12900.0119139654
-12899.9494235601
-12899.9572932436
-12899.956028577
-12899.9751125163
-12900.0036697503
-12900.0012975348
-12899.9996831253
-12899.9866474596
-12900.0075771059
-12900.0056853252
-12900.0114789709
-12899.9919521771
-12899.9786048471
-12899.9903134506
-12899.9799895479
-12899.9553092983
-12899.9760066437
-12899.9936921178
-12899.9876648752
-12899.9911104257
-12899.9765616134
-12899.9567609132
-12899.9511801552
-12900.0274613574
-12900.0184134829
-12900.0195137666
-12899.9962726352
-12900.0309317908
-12900.0101803692
-12900.020547713
-12899.971186537
-12899.9818839321
-12899.9949224568
-12900.0270758939
-12900.0052113252
-12899.9763691254
-12899.9934541044
-12899.9954147124
-12899.9946163777
-12899.986588989
-12900.0033640207
-12900.0079559085
-12899.9725119408
-12900.0215780842
-12899.9530527659
-12899.9995987207
-12899.9787745201
-12900.0138092572
-12900.0203266536
-12899.9910410186
-12900.0220898133
-12900.0194154829
-12899.9892471212
-12899.9940954503
-12900.0152982731
-12900.0255296706
-12900.0395220096
-12899.98983608
-12899.99905441
-12899.983814734
-12900.0119282164
-12899.9941364989
-12899.988617421
-12899.9950917423
-12900.0117281709
-12900.020927017
-12899.9820261178
-12900.0262222707
-12899.9780618883
-12900.0119742242
-12900.0128674686
-12900.0347996687
-12899.970876429
-12900.0169917951
-12900.0158019152
-12899.9976044049
-12899.9969132951
-12900.037241939
-12899.9752315733
-12900.0031883565
-12899.9984434472
-12899.9775663524
-12899.9905762848
-12900.00071553
-12899.9607345827
-12899.9474958409
-12900.0059907832
-12900.0135021582
-12899.9881877996
-12899.9842777391
-12899.9970954429
-12900.0199031409
-12899.9874872319
-12900.0176891604
-12900.0091704322
-12900.0000422408
-12899.9906931357
-12900.0136050147
-12900.0444898179
-12899.9953181815
-12900.00001025
-12899.9943153426
-12899.9920110272
-12899.9817568958
-12899.9829083425
-12900.0315010323
-12899.9817718394
-12899.9982356099
-12899.9956964426
-12900.0081233899
-12899.9855139292
-12899.9999797641
-12899.9949726676
-12899.9902502498
-12899.9686525151
-12899.9377207887
-12900.0199882733
-12900.0128374221
-12899.9751045236
-12899.9389762537
-12900.0220878404
-12899.9620290072
-12900.0077251956
-12900.0118828188
-12899.974538295
-12899.9937483881
-12900.0168198505
-12900.0227431413
-12899.9638675936
-12900.0046378356
-12899.9784500202
-12899.9669074498
-12899.9968845619
-12900.0214812168
-12899.9753805606
-12899.9930266059
-12899.9693762874
-12899.988307864
-12900.0226908003
-12899.982062336
-12900.021428941
-12899.9710296335
-12899.9794072643
-12899.9830475572
-12899.9617505188
-12899.9842465271
-12899.9760023249
-12900.007877165
-12899.9968316922
-12900.0199486387
-12899.971917369
-12899.9983579795
-12899.9687391631
-12900.0188653125
-12900.0015948365
-12899.9661574433
-12900.0026905872
-12899.9948819361
-12899.9782245316
-12899.947913714
-12899.9997430573
-12899.9939622451
-12899.9777001951
-12900.0040859462
-12899.9766805654
-12899.9978724736
-12900.0013747856
-12899.9918570387
-12900.017864728
-12900.0149719654
-12899.9708378145
-12900.0034264139
-12900.0352179094
-12899.9873139969
-12899.9989807903
-12899.9770305074
-12899.9766897788
-12899.9690554836
-12899.9782569419
-12899.9834376331
-12899.9709295312
-12899.9999243257
-12899.9744378906
-12899.9981605357
-12899.9715454295
-12899.9642873758
-12899.9869542594
-12900.0020932961
-12900.0187632233
-12900.0161835351
-12899.9909431355
-12900.0106844804
-12900.0338599057
-12900.0075394134
-12900.0382531273
-12899.9808368792
-12899.9917087746
-12900.017284612
-12900.0046057141
-12899.992001201
-12899.9752686493
-12900.010025895
-12899.9963073568
-12899.9888602231
-12899.9927821128
-12899.9966330963
-12899.9344815625
-12899.993310894
-12900.0447672808
-12900.006397752
-12899.9933191673
-12899.9883259838
-12899.9972940011
-12900.0007805283
-12899.9458012151
-12900.0023931953
-12900.0275689804
-12899.9427360921
-12900.0080293459
-12899.9912454988
-12900.0059856219
-12900.0060361796
-12900.0201803792
-12900.0064894992
-12899.9699029489
-12899.980136957
-12900.0189427249
-12899.9918260974
-12900.0159622258
-12900.0006114074
-12900.0213397749
-12899.9919314795
-12899.9910488118
-12899.9709100724
-12899.9671701715
-12899.9901841322
-12900.0150389626
-12899.9828601577
-12899.9897857309
-12900.0104160042
-12900.0048321846
-12900.0055341355
-12899.971779942
-12899.9968913088
-12899.9988790088
-12900.0176895834
-12900.0310377004
-12899.9856787346
-12900.0085305023
-12899.9781072688
-12899.9802890405
-12900.0025265456
-12899.9933873144
-12899.9867939063
-12899.956990469
-12900.0381938047
-12900.000489906
-12900.0083082363
-12900.0117335827
-12899.9702026668
-12899.9657351111
-12899.9889232272
-12899.9637216527
-12899.9814550961
-12899.9917898038
-12899.9861096898
-12899.9994018751
-12899.9779560258
-12900.0130341728
-12899.9930711366
-12899.9786927585
-12899.9882798452
-12899.9742489402
-12900.021985173
-12899.9935424533
-12900.0161236371
-12899.9953769341
-12900.005281966
-12899.94729419
-12899.9734738938
-12899.9678655569
-12899.9824627726
-12899.9997297486
-12900.0025384257
-12899.9806224022
-12900.0092081957
-12900.0049133311
-12900.0221664448
-12899.9386706194
-12900.0092489554
-12899.9917665947
-12900.021919842
-12899.9821822108
-12900.0072038704
-12899.9836650987
-12900.0149690327
-12900.0198772
-12899.9969204301
-12899.9893038115
-12900.0099433057
-12899.959133318
-12899.9781454769
-12899.9869158736
-12899.9407073234
-12899.99444841
-12899.9710961807
-12899.9801460249
-12900.0094788008
-12899.9767363217
-12900.0173051918
-12899.9770962535
-12900.0032037183
-12899.9480376738
-12900.0055941052
-12899.9785748794
-12900.0195003778
-12899.9950006151
-12899.9874862208
-12900.0026717463
-12899.995009219
-12899.9557082268
-12899.9845329502
-12899.9702323829
-12900.0074853788
-12899.9967918635
-12899.9464563306
-12899.993437457
-12900.0116124994
-12900.0420122992
-12900.0062338773
-12899.9776799559
-12899.9799706143
-12900.0170174435
-12899.9930555076
-12900.0266624148
-12899.9735978882
-12900.0024975761
-12899.972702343
-12899.9903978561
-12900.0180495695
-12899.9860388798
-12900.0250800504
-12899.9663335367
-12900.0078183469
-12899.9794668367
-12899.9856558854
-12899.9615564747
-12900.0192942575
-12899.9800178172
-12899.9772827127
-12899.9588339333
-12899.979140557
-12899.9892159264
-12900.020482542
-12900.0215008734
-12900.0175786017
-12899.9758930017
-12899.9673510367
-12900.0207662104
-12899.9442388759
-12900.0196108016
-12900.0098017315
-12899.9836776719
-12900.0257402014
-12899.9693318244
-12900.0384231019
-12900.0015490245
-12900.0075365925
-12899.9892212677
-12899.9947457889
-12899.9903008656
-12900.0281771723
-12900.0045912692
-12899.9692993552
-12899.9668769312
-12899.9525277854
-12899.985762646
-12899.9897290362
-12900.0141664636
-12899.9540879841
-12900.0080761581
-12900.0098172855
-12899.938095485
-12900.0077643183
-12899.9874093864
-12899.9831642649
-12900.0052211537
-12900.0043897135
-12899.9925368315
-12899.9751860982
-12899.9916164772
-12900.0041904206
-12899.9982901981
-12899.9768174904
-12900.0142790299
-12899.9736215317
-12899.9914586995
-12900.019070138
-12900.0048833611
-12899.9985881325
-12899.9860024097
-12899.987433625
-12899.9921338235
-12899.9766919423
-12899.9812394675
-12900.0176453317
-12899.9738048505
-12899.9818356317
-12900.0268472334
-12900.0017972401
-12899.9852936186
-12900.0131412927
-12900.0066261878
-12899.9918797946
-12900.0035758567
-12900.0242388828
-12900.0188825485
-12900.0068870845
-12899.9731570396
-12900.0195449596
-12900.0124626514
-12899.9983611377
-12900.0015627359
-12900.0255427686
-12900.0070270772
-12899.9924777614
-12899.9965979807
-12899.994974236
-12899.9718276501
-12900.0001814507
-12899.9895330905
-12899.9889601972
-12899.9947328636
-12899.9723255105
-12900.0004521555
-12899.9471783761
-12899.9756601161
-12900.0058571135
-12899.921771375
-12900.0189368872
-12899.9519420716
-12899.9969621986
-12899.9703345324
-12899.9918960366
-12899.9756630509
-12899.9684952575
-12899.9995613136
-12900.000579358
-12900.0188806222
-12900.0010428053
-12899.9728183273
-12899.9747676664
-12900.0150060491
-12899.9997940031
-12900.031091983
-12900.0058074896
-12899.9892043955
-12899.9754272206
-12900.0334734406
-12899.9953643425
-12900.0085166897
-12900.018636838
-12899.9955559329
-12900.0194746054
-12899.9837737655
-12900.0166357799
-12900.003909001
-12900.0018161269
-12899.9954910118
-12900.0126427133
-12900.0373857664
-12899.9840391275
-12900.0006507256
-12899.994212294
-12900.0215097071
-12900.0095539598
-12900.0088407395
-12900.0201528172
-12900.0389245199
-12899.9732127538
-12899.9883919307
-12900.0260445532
-12899.9929434907
-12899.9774145425
-12900.0066431922
-12900.0130151509
-12899.9885324224
-12900.0276970273
-12900.012054939
-12899.9673685344
-12899.967741557
-12899.9802045043
-12899.9930776697
-12900.0236280979
-12900.0030810071
-12900.0012449869
-12900.002376977
-12899.9902692789
-12900.0058281212
-12900.0066282578
-12900.0113980563
-12899.987386022
-12899.9849333925
-12900.0149931811
-12900.031968445
-12900.0183580649
-12899.999672531
-12900.0215208571
-12900.0413293795
-12900.0153721701
-12899.9922886979
-12899.99306089
-12899.9695118091
-12900.0033739368
-12900.027110115
-12900.0113021945
-12899.9882154333
-12899.9855356478
-12899.961122864
-12900.008313551
-12900.0137700504
-12900.0017660999
-12900.0103140826
-12900.0005098831
-12900.0142685364
-12900.0246970933
-12899.9726861273
-12899.9728504614
-12899.9385479355
-12900.0376091612
-12899.9916935192
-12899.9882609171
-12899.9570642126
-12899.9750504405
-12900.0206213605
-12899.9733293589
-12900.0212509072
-12900.0078500225
-12900.0036904573
-12900.0051314582
-12899.9749192607
-12900.0110298619
-12900.0066935878
-12900.0021362753
-12899.9731238672
-12899.9685389888
-12899.9733377793
-12900.005801095
-12899.9779619152
-12899.9925531556
-12900.0035448696
-12900.0024196869
-12900.0066988323
-12899.9533730338
-12900.0141584512
-12900.0018806081
-12900.0159455637
-12899.9919508836
-12899.9934465295
-12899.9723006512
-12899.9944758038
-12899.9698435941
-12899.9616336154
-12900.0364054166
-12899.9404444523
-12900.0217353938
-12900.0398610195
-12900.0097959078
-12899.9985149919
-12899.9653739845
-12900.0000800982
-12899.9922896351
-12899.958834417
-12899.9988737795
-12899.9960874544
-12899.9814724729
-12899.9771562802
-12899.9851567652
-12899.9679326828
-12900.0324198667
-12899.9826822355
-12900.0106268688
-12899.9984037129
-12899.9848680291
-12899.9779272491
-12900.0039952307
-12899.9921417406
-12899.9496749787
-12899.9631724364
-12899.9532812792
-12900.0221777724
-12899.9803736389
-12899.9989872619
-12899.9781255248
-12899.9781957781
-12900.0056742162
-12899.996790974
-12899.9891506288
-12899.980904689
-12899.9622121348
-12899.9838854379
-12899.9773692671
-12899.9954094513
-12899.9851303036
-12899.9769986385
-12899.979813118
-12899.9998074474
-12900.0107389582
-12900.0231766384
-12900.0007331325
-12899.9748141489
-12900.0150643329
-12899.9730412198
-12899.9995656578
-12899.9768800747
-12900.0025243827
-12900.025525264
-12899.981847544
-12900.0194370733
-12899.9979161025
-12899.989940201
-12899.9822900636
-12899.9998495374
-12900.0073656469
-12899.9962928042
-12899.9609160161
-12899.9953856824
-12899.9915686673
-12900.0158919504
-12899.9927050307
-12900.0077063221
-12900.0025605657
-12899.9994494514
-12900.0205315069
-12899.9798949437
-12900.0077028662
-12899.9962722722
-12900.0213140715
-12900.0044086353
-12900.0219839124
-12899.9948278802
-12900.016706117
-12900.0205965432
-12900.0179107218
-12899.9947287998
-12900.0195118153
-12900.0279730038
-12900.005420124
-12900.0261766978
-12900.0196766715
-12900.0022062857
-12899.9940430559
-12900.0075664542
-12900.0133271269
-12900.035810098
-12899.9828207478
-12900.0203102067
-12900.0061425517
-12899.9912919846
-12899.9849224034
-12899.9839805544
-12900.0303610317
-12899.9827631955
-12899.9883866381
-12900.0134908141
-12899.9630575356
-12900.0027880935
-12899.9862301393
-12899.9955752781
-12899.9839863811
-12899.9896593977
-12900.0203210394
-12899.9793867777
-12900.0046838449
-12899.9751295652
-12900.0058944637
-12900.0094039252
-12900.0265863321
-12900.0275616369
-12899.9983280084
-12900.009777771
-12899.9665590905
-12899.9820493871
-12900.0064569115
-12899.9851313344
-12900.0132492693
-12899.992039703
-12900.0229574822
-12900.0254206742
-12899.9903577027
-12899.9648856097
-12900.0074190469
-12900.0068141045
-12900.0284651462
-12900.00351467
-12899.9950357189
-12900.0096350672
-12900.0086620571
-12900.0341708763
-12900.0268643317
-12899.980335316
-12900.0037778259
-12900.0186827042
-12899.99648797
-12899.9997075863
-12899.9752944847
-12899.9578269453
-12900.0308193957
-12899.9911462041
-12899.9763338826
-12899.9868724946
-12899.9888074853
-12900.021621056
-12899.9376349571
-12900.0106307531
-12900.0342469479
-12900.0399826273
-12899.9702724276
-12900.0082698608
-12899.982103629
-12899.9918605588
-12899.9771100181
-12900.0062500687
-12900.0192724935
-12900.0127697941
-12899.9774067722
-12900.026803232
-12900.0092995434
-12900.0089025529
-12900.0173133692
-12899.9995414269
-12900.0216085618
-12899.988639361
-12899.9799629462
-12899.9889151062
-12900.0105107165
-12899.9842069482
-12900.0086024093
-12899.9590583333
-12899.9942406307
-12899.9488460408
-12899.9987734065
-12900.0075612325
-12900.0066469086
-12900.0100518426
-12899.9631476481
-12899.9940645986
-12899.9974128408
-12900.0024197242
-12899.9885309829
-12899.9705508735
-12899.9463288936
-12900.0092396245
-12899.9949215165
-12899.9330475874
-12900.0020445755
-12900.0073074183
-12899.9923346977
-12900.0184398645
-12899.9951543777
-12899.9966175737
-12899.9894423227
-12899.9858144115
-12899.9906826366
-12899.9959223161
-12899.9679798117
-12899.9961699193
-12899.9798863386
-12899.9580612845
-12900.0123068926
-12900.0019348119
-12900.0281115925
-12899.9738675802
-12899.9944339472
-12899.963200142
-12899.9914142635
-12899.9956123479
-12900.0268232318
-12900.0205922663
-12900.0109416325
-12899.988788248
-12899.9720200681
-12899.996430524
-12899.9954646804
-12899.9790621037
-12900.0431345213
-12899.9877475292
-12900.0347140085
-12900.0208407571
-12899.9977550714
-12900.0060201187
-12900.021319607
-12900.0159443917
-12900.0426703597
-12899.9913692605
-12900.0101520871
-12899.9759199425
-12900.0092436926
-12900.0115014223
-12899.9999854526
-12900.0058668042
-12900.0368507381
-12899.9948023721
-12899.9861676688
-12899.9910630124
-12899.9637249126
-12899.9359068617
-12899.9661239717
-12900.013821961
-12900.0138134727
-12900.0283995638
-12900.0145729688
-12899.9977451405
-12900.0166439861
-12899.9868187845
-12899.9958459007
-12900.0188774913
-12900.0306431077
-12900.0194280236
-12900.0001065711
-12899.9864580054
-12899.9664401296
-12900.0282655517
-12899.9711788958
-12900.0329787036
-12899.9947134704
-12899.9992290844
-12899.946587793
-12899.974921796
-12900.0008899892
-12900.0119396218
-12900.0140334584
-12899.9828610435
-12900.0022911997
-12899.9767663776
-12900.0287425464
-12900.0138251701
-12900.0268483165
-12900.013777484
-12899.9770859976
-12900.0318866292
-12899.9936642922
-12899.9676696153
-12900.0294200716
-12900.0292026707
-12899.9968997816
-12899.9828945217
-12899.9774308172
-12900.012284132
-12899.9971757278
-12900.004504575
-12899.9962794398
-12899.9705189253
-12899.9635125826
-12899.9803941895
-12899.9913976706
-12900.02273622
-12899.9735783502
-12900.0143098599
-12899.9922497392
-12900.0076501134
-12899.9900285551
-12899.9874748763
-12899.9841592567
-12900.0148486028
-12900.0094489101
-12899.9868044304
-12900.0508948859
-12900.0023466648
-12900.0392834907
-12899.9794543754
-12899.9630003154
-12900.0323748064
-12899.9601749955
-12899.9856792686
-12900.0007410905
-12899.9836796593
-12899.9622729408
-12900.0472886101
-12900.0056104427
-12900.0171087157
-12900.0030329337
-12899.992355921
-12899.9857990234
-12900.0200709264
-12899.9897649904
-12899.9956337311
-12899.986281795
-12899.9955232787
-12899.9956104163
-12899.971987168
-12900.0389513616
-12899.9568429118
-12899.9711735122
-12899.9801025483
-12899.9807168203
-12900.0116077751
-12899.9778432112
-12899.9875003711
-12899.9747973362
-12899.9930129125
-12900.0031511515
-12899.991528674
-12899.9946946586
-12899.9916630381
-12899.9823490574
-12900.0097529505
-12899.9823003003
-12900.0143236737
-12899.9970563783
-12899.9804413128
-12900.0049825654
-12899.9811412501
-12899.9684239636
-12899.9910775641
-12900.0267686942
-12900.0118205014
-12899.9872112711
-12900.013432513
-12900.0136714374
-12899.9698588256
-12900.0029932237
-12899.9446491497
-12900.0179239724
-12899.9999330695
-12899.970431201
-12900.0009610061
-12899.9986532156
-12899.9939213115
-12899.9949481988
-12899.9566794959
-12899.9990355608
-12900.000247422
-12900.0065387873
-12900.0078440497
-12900.0054187104
-12900.0107029375
-12900.022069292
-12900.004872117
-12900.0106112109
-12899.989673634
-12900.0040098437
-12900.0343575383
-12899.9860451483
-12899.9908176259
-12899.9732245314
-12899.9831430442
-12900.007275965
-12900.0387811939
-12900.0076757671
-12900.0198762634
-12899.9890247138
-12900.0060399575
-12899.9563051307
-12899.9602484095
-12900.0056849115
-12900.0216498705
-12900.0039892685
-12899.9749005495
-12899.9438492719
-12900.0163187437
-12899.9866397344
-12900.0075415863
-12899.9784528077
-12900.0156570619
-12900.0100374991
-12899.9934716861
-12900.0106461601
-12899.9948677183
-12900.0163887607
-12900.0176853419
-12899.9978827197
-12899.9843736637
-12900.0229701927
-12899.9931431493
-12899.9665946601
-12899.9938275746
-12899.9884749978
-12899.9569626728
-12899.9993836118
-12900.0388433113
-12899.9980183613
-12899.9844937777
-12899.9907460601
-12900.0063526559
-12900.0133219371
-12899.9769775185
-12899.9840301271
-12899.9855131588
-12900.0014300157
-12899.9955641911
-12900.0338041442
-12899.9825390364
-12899.9912042316
-12899.9929480128
-12900.0161867093
-12900.0160277795
-12900.0086088482
-12899.9960807194
-12899.9655220572
-12899.9718778961
-12900.0139197826
-12900.0122141191
-12899.969575012
-12899.9926819381
-12899.9994377761
-12899.9703541553
-12899.9976383728
-12899.9937211953
-12900.0185732479
-12899.9853159137
-12900.0205375639
-12900.0149243328
-12899.9989416759
-12900.0031941548
-12900.03219223
-12899.9899814619
-12900.0285829547
-12900.0033638896
-12900.0140730819
-12900.0085479926
-12899.99786381
-12900.0315260052
-12900.0190313918
-12900.0034423572
-12900.0034820388
-12899.9825389622
-12899.9963471317
-12900.0028192033
-12900.0000637661
-12899.9981288616
-12900.0092421986
-12899.99113715
-12899.9756168541
-12900.0166117419
-12899.996709865
-12900.0320687169
-12899.9947404795
-12900.0011895871
-12900.0275453609
-12900.0045525024
-12900.0071556297
-12899.9795303138
-12900.0467316933
-12899.9942985384
-12900.0272897134
-12899.9967092834
-12900.0292249602
-12899.975003691
-12899.9977966197
-12900.0058508797
-12900.0337283075
-12900.0015247638
-12900.0286621517
-12899.9802900216
-12899.9876353283
-12900.007699364
-12900.0093228345
-12899.9977988009
-12900.0055136304
-12900.0121317925
-12899.9930446012
-12899.9941703574
-12900.023215684
-12900.0094789579
-12900.0104581596
-12900.0315149134
-12899.9789786304
-12899.9881276125
-12899.9954875858
-12900.028961619
-12900.001436048
-12899.9914728696
-12899.9860458284
-12900.0434579324
-12900.0001651975
-12899.9908206947
-12900.0024504174
-12900.0221276756
-12900.0269898077
-12899.9891988314
-12899.989017222
-12899.9764309256
-12900.0085009213
-12899.9739937703
-12899.9829152045
-12899.982185727
-12900.0250286399
-12900.0353715356
-12900.0329482314
-12900.0338592246
-12900.0184892234
-12899.980195908
-12899.9945580515
-12900.0036457548
-12899.9956235321
-12900.0054966171
-12899.9856571362
-12900.0005893309
-12900.0017542528
-12900.0099896914
-12899.9754628883
-12900.0140179141
-12899.9957627457
-12900.0287723504
-12899.9884976434
-12900.0145534495
-12900.0237852293
-12900.0085858856
-12899.97636106
-12900.01340849
-12899.9625595664
-12900.0024199526
-12899.9944927716
-12900.0094958946
-12900.0079762512
-12899.9990046214
-12899.9763541034
-12899.9837543689
-12899.9824641965
-12900.0224788035
-12900.0043092232
-12900.0031166168
-12899.9685958947
-12899.9747245342
-12900.0326252379
-12899.9932992018
-12899.9956768984
-12899.9922594756
-12900.0330550985
-12899.9872886402
-12899.9528468907
-12899.9611299988
-12899.9905699486
-12899.9823054627
-12899.9877686476
-12900.0093871834
-12899.9717493643
-12899.9980794381
-12899.9920216462
-12900.001861971
-12899.9931942374
-12899.981753706
-12899.9755499946
-12900.0160187525
-12899.9857567771
-12899.9804254374
-12899.9981843643
-12900.0250583292
-12899.9804521018
-12899.9822693082
-12899.9824591748
-12900.0170186719
-12900.021078008
-12899.9829996274
-12899.962403694
-12900.0119504179
-12900.0176113978
-12899.9929370824
-12899.9913775985
-12900.0000141822
-12900.0005952251
-12899.9724941904
-12900.0032537595
-12900.0113593619
-12899.9648216239
-12900.0318133217
-12899.991816903
-12900.0117165427
-12900.0093486688
-12900.0082407217
-12900.0248508767
-12900.0041336793
-12899.9964443995
-12899.9900817436
-12900.0215223929
-12900.0104568289
-12899.9617710193
-12899.9984543842
-12900.0196261031
-12899.9954600744
-12899.9914740019
-12900.0164844548
-12899.9826417104
-12899.9743256597
-12900.0164366782
-12900.0073232893
-12899.9981495368
-12899.9681777509
-12899.9907878595
-12900.031409359
-12899.9988518094
-12899.9883590453
-12900.0038818595
-12899.9950807122
-12900.0155076188
-12899.9980342154
-12899.991578837
-12900.0193501244
-12900.0372728869
-12899.9878356205
-12899.9937452118
-12900.0234965255
-12899.9997459892
-12900.0235057606
-12899.9348637979
-12900.0325113563
-12900.0112594048
-12899.9992809771
-12900.0057446255
-12900.0070547332
-12900.0085427046
-12900.0043327992
-12899.9994505232
-12899.9776612753
-12899.9950861705
-12900.0099592798
-12900.0337618808
-12900.0023978072
-12900.0077492752
-12899.9820580605
-12900.0075337755
-12899.9924741997
-12899.9798218714
-12900.0359989044
-12900.001293558
-12899.9979429215
-12900.002567241
-12900.0296821119
-12900.0035429692
-12899.9578736639
-12900.005984949
-12899.9712232531
-12899.9984238156
-12900.0127279723
-12899.9823399463
-12900.001546524
-12899.9693065761
-12899.9831277532
-12900.003111182
-12899.983961047
-12899.9511524378
-12899.9865109151
-12900.0103372647
-12900.0211377679
-12899.976093108
-12900.009471077
-12899.9810005745
-12900.0324578554
-12900.0015543082
-12899.9914324527
-12900.01848411
-12900.0015284951
-12900.0056645517
-12899.9991021529
-12900.0096304825
-12899.9916718123
-12900.0155132858
-12899.997088625
-12899.9995483386
-12899.9914804632
-12899.9654833692
-12900.0031853881
-12900.0003029571
-12899.9903032155
-12900.0261733656
-12899.9834092607
-12900.0123507452
-12899.9921164847
-12899.9979129726
-12900.0189085461
-12899.9754439467
-12900.0118444885
-12900.0238186591
-12900.0248797753
-12899.9851388677
-12899.9821230445
-12900.0082316926
-12900.0072985703
-12899.9854377214
-12899.9733111332
-12900.0218751608
-12899.9883356972
-12900.0108169432
-12900.0235230276
-12900.0050867742
-12900.0265337304
-12900.0004635046
-12900.0048895777
-12900.0149032178
-12900.0277160339
-12899.9896856273
-12899.9965671738
-12900.0291704307
-12899.9839302029
-12900.0131117035
-12900.0247830148
-12899.9891947419
-12899.9593509855
-12900.0082494446
-12900.0098864089
-12899.9974501975
-12899.9916058714
-12899.9761377091
-12899.9983000425
-12899.9934439622
-12900.0189924881
-12900.0110810844
-12900.0284561817
-12899.9932735658
-12899.9896025888
-12900.0180774548
-12899.9863871853
-12899.9995927746
-12900.0078734398
-12900.0144891349
-12900.016152187
-12899.9992069347
-12900.0171522505
-12900.0125907707
-12899.9999564654
-12899.9967195628
-12899.9875213509
-12899.9925678096
-12899.9998521155
-12899.9870466077
-12899.9949025538
-12900.01741478
-12900.0137597574
-12900.0071956575
-12899.9958581133
-12900.0210446
-12900.0118651977
-12900.0147485871
-12900.0420774161
-12900.0122881109
-12900.0302706224
-12899.9980828286
-12900.0297074893
-12899.9734041402
-12899.9708447262
-12899.9802386574
-12899.9507621475
-12900.0076754631
-12900.0172425336
-12899.9974793778
-12899.9833320723
-12899.9928716771
-12900.0015640607
-12900.027026262
-12899.9891843612
-12900.0242863789
-12899.9790511027
-12899.9890231701
-12900.0087934726
-12900.0131770612
-12899.9672921192
-12899.9982135801
-12899.9989289356
-12899.9884832249
-12900.0157454924
-12899.9961699401
-12900.0144992039
-12899.9892726865
-12899.9955712743
-12900.0210856023
-12900.0329412648
-12900.0010636155
-12900.0248573388
-12899.9812138527
-12899.9955392056
-12899.9803856479
-12900.0112872328
-12900.0271697852
-12900.0299088064
-12899.9893010797
-12900.015893938
-12900.0258215481
-12900.0112741511
-12899.9840822165
-12900.0009250821
-12899.9895462417
-12899.984251453
-12900.0196184207
-12900.0230946016
-12900.0000473491
-12900.0336836281
-12900.0094660857
-12900.0250572015
-12899.9872848739
-12900.0000141048
-12899.9826585863
-12900.001970897
-12899.9738441715
-12900.0174122018
-12900.0056337706
-12900.0299313819
-12900.0143915667
-12900.020193725
-12900.0198033906
-12900.0182455345
-12899.9892100124
-12899.9946660585
-12899.9687835621
-12899.9736328539
-12899.9926363026
-12900.0374912019
-12900.0286402942
-12900.0277227611
-12900.0008514274
-12900.0187641492
-12900.0002589725
-12899.9951409384
-12900.023522889
-12899.9900727182
-12900.0291533484
-12900.0030601977
-12899.9962809184
-12899.9694635778
-12899.9916227195
-12899.9761882348
-12900.0046907719
-12900.0176469913
-12900.0193512271
-12899.9985414709
-12900.0222292029
-12899.9854070988
-12899.9897611888
-12899.9992420343
-12900.0233645712
-12900.0010701833
-12900.0298002878
-12899.984934014
-12899.9993005224
-12900.0183137988
-12900.0038467098
-12900.010325829
-12900.0222001453
-12900.0239616167
-12900.0099786708
-12899.9583609737
-12899.9859456531
-12900.0175096876
-12900.0273453792
-12899.9978537651
-12900.0057710274
-12899.9897208141
-12899.9960397573
-12900.0430805011
-12900.0291792729
-12899.9885193262
-12899.980755921
-12900.0252552829
-12899.9937649713
-12899.9913434759
-12899.9568766153
-12899.9858714876
-12899.99680671
-12900.0477721985
-12899.9657998189
-12899.9366729354
-12899.9713182418
-12900.0233857509
-12900.0077738887
-12900.0088451796
-12900.0326451478
-12899.9804594027
-12899.9943537621
-12899.9926852409
-12899.9898013939
-12900.004807574
-12899.9918594372
-12899.9592598906
-12899.9995013573
-12899.9870661867
-12900.0215378241
-12899.9826994157
-12900.006864876
-12899.9919068259
-12900.019951289
-12899.9837207973
-12900.0290056744
-12900.0129695892
-12900.0194542838
-12900.019749896
-12900.0213770514
-12900.0153058461
-12899.9880320021
-12899.9976034798
-12900.0071707906
-12899.9931761408
-12899.9837711163
-12900.0063756599
-12900.0197606308
-12899.9967691516
-12900.0105038385
-12899.9760260777
-12900.0201289854
-12900.0019547036
-12899.9989682566
-12899.9976578201
-12899.9931469543
-12900.0008248186
-12899.9755456689
-12899.9937703834
-12899.9893607451
-12899.9677978258
-12899.9857651823
-12899.9915295183
-12899.9705371821
-12899.9573877025
-12900.016948185
-12899.9976747298
-12899.9791938696
-12900.0090692067
-12900.0414804939
-12900.0104908459
-12900.0231338406
-12899.9855993624
-12900.0233652577
-12900.0032203694
-12899.9862750599
-12900.0061759317
-12899.9998545993
-12899.9731573655
-12900.0083717691
-12899.9868230668
-12900.0014160138
-12900.0109911511
-12900.0102781153
-12899.9698805343
-12900.013324587
-12900.0087180138
-12900.0583069088
-12900.0239402025
-12899.9653756383
-12899.9849047899
-12900.0118037924
-12900.0248176794
-12899.9945742677
-12900.0073271608
-12899.9463160003
-12899.9604950912
-12900.0039148536
-12900.025491669
-12899.9949649005
-12900.050973405
-12900.0085561474
-12899.961142459
-12899.9508518321
-12899.9823042094
-12900.011881612
-12899.992773217
-12900.0176974401
-12900.027065507
-12900.013215708
-12899.9816754437
-12900.0152948027
-12899.9786507668
-12900.0012178801
-12900.0044521306
-12899.9854032981
-12899.9979862826
-12900.0108223383
-12900.0126807769
-12899.97079698
-12900.0018971441
-12900.0255919984
-12899.951863069
-12900.0085335494
-12900.0305962498
-12899.9854108312
-12899.994385119
-12900.023170145
-12899.9898517265
-12900.0063411987
-12899.9993216083
-12900.0223230368
-12899.9845247767
-12900.0143065546
-12900.002723109
-12900.0220459867
-12899.966390173
-12900.0233230612
-12900.0046540972
-12900.0271989427
-12900.039556095
-12900.0353244768
-12900.0094729638
-12899.9894430619
-12899.9761756778
-12900.0115777003
-12900.0301064272
-12900.0177900766
-12899.9962432724
-12900.0089004647
-12900.0068796059
-12900.0329072909
-12899.9914285365
-12900.0021335456
-12900.0006483087
-12899.9876620262
-12900.0238109495
-12899.9838847051
-12899.9895416159
-12900.0010625227
-12899.9876673743
-12900.0006138029
-12900.0050067976
-12899.9906757122
-12900.0125636569
-12900.0248358397
-12899.9828795909
-12899.9954141091
-12899.9894586733
-12899.9848300736
-12899.9865513021
-12899.9999187995
-12900.0538665727
-12900.0259776634
-12899.9854344607
-12899.9927853135
-12900.0132506389
-12900.0120198308
-12899.9967937999
-12899.9631495533
-12900.0060494105
-12900.0166916344
-12899.9684062891
-12899.9503431608
-12900.0179847854
-12899.9970842355
-12899.9506045156
-12900.0240527888
-12899.9799302503
-12900.0240376421
-12899.9516864987
-12899.9924530545
-12900.0132670354
-12900.007239014
-12900.0205776243
-12900.0036643642
-12900.0052433672
-12900.03189463
-12899.9991448681
-12899.9877229487
-12900.0226536403
-12899.9860608979
-12899.9800373743
-12899.9803823818
-12899.9690425839
-12900.0134506786
-12899.9801738231
-12899.9947245244
-12899.9673589596
-12899.9927729574
-12900.0041675604
-12899.9808554879
-12900.0235341647
-12900.0146083122
-12900.029277211
-12900.0164836452
-12899.9900633786
-12899.9975315879
-12899.9924988708
-12899.9817444815
-12900.0013889871
-12899.9994339931
-12899.986326504
-12899.9980338437
-12900.0288614734
-12899.9972589515
-12899.9445234191
-12899.9834662948
-12900.0002199324
-12900.016032034
-12899.9858799756
-12899.9938355085
-12899.990862455
-12900.0139170424
-12900.0247056689
-12899.9983511044
-12899.9841395617
-12900.000455093
-12900.0285421423
-12900.0113404762
-12900.0136019226
-12899.966075357
-12899.9800711931
-12899.9765257261
-12900.0225825475
-12899.939544244
-12900.0075336379
-12899.9983737509
-12899.984481301
-12899.9938286833
-12900.0046861446
-12900.0147346454
-12900.0042129114
-12899.9838358598
-12899.9860902178
-12899.9943699736
-12899.9665677277
-12899.9907388015
-12899.9957195956
-12899.9986222328
-12900.0016079071
-12899.988593784
-12900.026154169
-12899.9718061535
-12900.0053685241
-12900.0230557439
-12900.0099301039
-12900.0079363676
-12900.000403337
-12900.0288113034
-12900.010775413
-12900.0324319423
-12900.0081078941
-12900.0025517459
-12900.032655139
-12899.9728815994
-12900.0053719619
-12900.0171900611
-12899.9937256724
-12899.9726685165
-12899.9731035672
-12900.0130701592
-12899.9942944102
-12900.0169900517
-12899.9938911125
-12900.0031198818
-12899.9683492168
-12900.003138107
-12900.0096814383
-12900.0214916826
-12900.0308872373
-12899.9993052398
-12899.9875338852
-12899.9975255416
-12899.9702569504
-12899.9997432246
-12900.0004996366
-12899.997730413
-12899.9897415114
-12900.0043696235
-12900.0158319614
-12900.0159705196
-12899.9974421621
-12900.0103648694
-12900.0055158345
-12900.0031685441
-12899.9900860068
-12899.9731235698
-12899.9709747686
-12900.0381315838
-12899.992089819
-12900.0057106782
-12899.9638037434
-12900.0108897661
-12899.9844133916
-12900.0126494973
-12899.9917247699
-12900.0094846934
-12899.9836158138
-12900.0008039051
-12899.9903109305
-12899.988446801
-12899.971179961
-12900.0160090403
-12899.9903389236
-12900.0080391686
-12899.9765821968
-12899.9721188838
-12899.9771388526
-12899.9910688858
-12900.0138191868
-12899.9831974084
-12900.0223725575
-12900.0261081853
-12899.9980565039
-12899.9920296416
-12900.0039515328
-12899.9782401492
-12899.9916005998
-12900.0306342761
-12899.9661116071
-12899.9486394762
-12899.9823348724
-12900.0157435108
-12899.9543287064
-12899.9706407004
-12899.9834451804
-12899.9934856046
-12900.0019433729
-12899.9845472007
-12899.9715216994
-12899.9641071387
-12899.9818284716
-12899.9929174773
-12899.983264202
-12899.9929483809
-12900.0118858229
-12900.0010033295
-12899.9770393656
-12900.011071609
-12899.9681564466
-12900.0111077106
-12900.0219280454
-12899.9951711477
-12900.0014817436
-12899.9490963244
-12899.9851509853
-12900.0014413131
-12899.9466759827
-12899.9603753716
-12899.9700763701
-12900.0150069068
-12900.020736545
-12899.9713911983
-12899.9918864549
-12900.0049059611
-12899.9781937422
-12899.9723763656
-12899.9859583918
-12899.9918015676
-12900.0313726317
-12900.026418226
-12900.0187079573
-12899.9300699284
-12900.0218786475
-12899.9829295525
-12900.0237234113
-12900.0088334191
-12899.9995476506
-12900.0091462036
-12899.9792815017
-12899.9808277921
-12899.9361890289
-12900.0314177466
-12899.9986713499
-12900.0228232433
-12900.0372780826
-12899.9984108793
-12900.0117610734
-12899.9825417218
-12899.9709990593
-12899.9830668123
-12900.0268212043
-12900.0019684224
-12900.0128762321
-12899.973344755
-12900.0087703783
-12900.0146909428
-12899.9732228734
-12900.0273249602
-12900.0105739401
-12900.0145470187
-12900.0174427481
-12900.016335272
-12899.9624821847
-12899.9997680417
-12899.9721524046
-12900.0219718173
-12899.9981006541
-12899.9984746343
-12899.9883233078
-12900.0217114247
-12899.9764792509
-12900.0127918318
-12900.0076028403
-12900.0159261818
-12900.0121626714
-12899.9828035323
-12900.0233194245
-12899.9817014243
-12899.9980234679
-12899.961224931
-12900.0073989738
-12900.0022762598
-12900.0230668137
-12899.9933924585
-12900.0018896039
-12900.0010283879
-12900.0160543298
-12899.9818002906
-12899.9866204827
-12900.0242575735
-12899.9933319327
-12899.9944736492
-12899.9806328894
-12900.038161225
-12899.9979685764
-12899.9857765191
-12900.0333912547
-12900.0365080237
-12899.9846673729
-12900.0141653928
-12899.9935186854
-12900.0129671891
-12899.9814842293
-12899.96007637
-12900.0250277231
-12899.9954446762
-12899.9887512515
-12900.0128603704
-12900.0115289111
-12900.0179866522
-12899.9711240639
-12899.9765038785
-12899.9775232373
-12899.9805509187
-12900.0175646777
-12900.0103287173
-12899.9893060324
-12899.9651294561
-12900.024497389
-12900.0089550185
-12899.9493576282
-12899.9816321245
-12900.01009583
-12900.0102871463
-12900.0105677441
-12899.9687200663
-12900.0283646285
-12899.9974377778
-12900.0389622014
-12900.0295042416
-12899.9750822575
-12900.0172833786
-12899.991875765
-12899.9633292816
-12900.0029316627
-12900.0569922433
-12899.9790398507
-12900.0114498522
-12900.0063236257
-12899.9901417623
-12900.0118983201
-12900.0110784543
-12900.0080308771
-12900.03342707
-12900.0441317612
-12899.9847110444
-12900.0315120099
-12899.9909003776
-12900.0086335883
-12900.0004742456
-12899.996699699
-12899.9923114422
-12900.0145384977
-12900.0057451992
-12899.9870982591
-12900.0036535886
-12899.9894075057
-12900.0020590886
-12899.9813200203
-12899.9979959552
-12900.025998282
-12900.034152779
-12899.975314349
-12899.9925733918
-12900.0076188699
-12899.9749323055
-12899.9934901199
-12899.946703948
-12900.0035975245
-12899.9767846996
-12900.0266655421
-12899.9686076903
-12900.0211493036
-12899.9818379007
-12899.9767244835
-12899.9761017929
-12899.9627615354
-12899.9897352224
-12899.9626139882
-12900.0014124821
-12900.0020518979
-12899.9947797015
-12899.994050196
-12899.9849843274
-12900.0188993386
-12899.9840372929
-12900.0129002108
-12899.9542329575
-12899.9961839624
-12900.0260449336
-12899.9875593644
-12900.0062643735
-12899.9973583699
-12900.0046361683
-12900.0014119342
-12900.0122365379
-12900.0319189244
-12899.9802011583
-12900.0166442814
-12899.9778723701
-12899.9696045908
-12900.0122245692
-12900.0118725819
-12900.0224165641
-12899.996954718
-12899.9822483876
-12900.0021891768
-12900.0224747745
-12899.98421474
-12899.9962444429
-12899.9313319156
-12899.9986963314
-12899.9827838614
-12900.0275534239
-12900.0038567313
-12899.9980434003
-12900.0481482797
-12900.0022569025
-12900.0223402536
-12899.982862794
-12899.9877184637
-12900.0151361531
-12899.9875486067
-12900.0226780563
-12899.9901008401
-12900.0246342197
-12900.0277472179
-12899.9835041615
-12899.9715460501
-12899.9824935817
-12899.9712645835
-12899.9878109363
-12900.0226417144
-12899.9682071157
-12900.0052572549
-12899.991697818
-12900.0489261096
-12900.002343996
-12900.0048126753
-12900.0251506369
-12899.992961452
-12899.9608245187
-12899.994748252
-12899.9871940425
-12900.039132958
-12900.0198776652
-12900.0029040296
-12900.0171939289
-12900.0484635922
-12900.0180219365
-12899.9730030894
-12900.0068795876
-12900.0063310206
-12900.0367388556
-12900.0382395701
-12900.0239988557
-12899.9786833188
-12900.0356640036
-12899.9982651629
-12899.9822794926
-12900.0111268979
-12899.977037193
-12900.0003418209
-12899.9755517677
-12899.9921826985
-12900.0332966564
-12900.0027931171
-12899.974298385
-12899.9964588809
-12899.992139906
-12899.9882267798
-12899.9990558421
-12899.9853652632
-12900.0249383205
-12900.0366655259
-12899.9919173377
-12899.9870114244
-12899.9955404642
-12900.0081929559
-12899.99850261
-12900.0474050728
-12900.0111400949
-12899.9968168513
-12899.9850734287
-12900.0009499066
-12900.0104160573
-12900.0205155798
-12899.9823423963
-12900.0476664405
-12900.0491864555
-12899.9942874515
-12900.0104904404
-12899.9884522309
-12900.0069050245
-12900.053851484
-12900.0021122496
-12900.0330707359
-12899.9791489221
-12900.0008148249
-12899.9762769184
-12899.9859546072
-12899.9991261047
-12900.0236890837
-12900.0338548455
-12899.9792023841
-12900.0214076522
-12899.9598874669
-12900.0177978481
-12899.9955067458
-12900.0136795109
-12900.0397991126
-12899.9706877801
-12900.0189370196
-12899.965820636
-12900.0058434901
-12899.9791802599
-12899.9912290489
-12899.9520507122
-12900.0068647758
-12900.0226272216
-12899.957685251
-12900.00712348
-12899.9931836439
-12899.9476074678
-12900.0085615797
-12900.0031664679
-12900.0140202484
-12899.9971939387
-12900.0065042575
-12900.0155701278
-12900.0019378567
-12899.9876610466
-12899.9538833097
-12899.9710678888
-12900.0197902038
-12900.007317413
-12900.0025447034
-12899.9854708651
-12900.0168163518
-12899.9825180264
-12899.9958181614
-12900.0103977279
-12899.9955000618
-12899.9711728944
-12899.9853316959
-12900.0036847022
-12899.9958795967
-12899.9909130952
-12899.9620196161
-12899.9819067786
-12900.0143148702
-12900.0096516796
-12900.0113706966
-12900.0449843161
-12900.0195782423
-12900.0130641165
-12900.0294587693
-12900.0197146214
-12900.0087590424
-12900.0042915791
-12899.9754352597
-12899.9874786003
-12899.9908662436
-12900.0191750787
-12900.0123643428
-12899.9849708134
-12900.0395365733
-12899.9940866905
-12900.0223286647
-12899.9975812436
-12900.0049229698
-12899.9583262818
-12899.951045959
-12900.0378988005
-12899.982175601
-12900.0043661192
-12900.0309491609
-12900.0368575696
-12900.0168860084
-12900.0017803436
-12900.0081032745
-12900.036809891
-12899.99882506
-12900.0057037187
-12899.9892163878
-12900.0117752191
-12900.0383299472
-12899.9987911256
-12899.994884634
-12900.002732625
-12899.9787411849
-12899.9974649628
-12899.9951518932
-12900.0201794163
-12900.0066003618
-12899.9555589447
-12900.0148591616
-12900.0350641128
-12899.99570842
-12900.0457925741
-12899.9970312374
-12900.0155356555
-12899.9951919735
-12899.9756186412
-12899.9780134037
-12899.9767995025
-12899.9839097536
-12899.9509471232
-12899.9619948698
-12900.0243692306
-12899.9863215434
-12900.023218869
-12900.0140153478
-12899.9877283233
-12899.9992763128
-12899.9904526924
-12899.9758502524
-12900.011756674
-12900.0222229716
-12899.995068992
-12899.9758196454
-12900.0316361258
-12899.9997625378
-12900.0173623489
-12900.018866452
-12900.0056421511
-12899.9985152332
-12899.9869659622
-12900.0002222571
-12900.0286576969
-12899.9946770032
-12899.9908898943
-12899.9791560034
-12899.9943153966
-12900.0155146701
-12900.0077032083
-12899.9951586655
-12900.0084490716
-12900.0010906005
-12899.9840903732
-12900.0389065853
-12899.9960481471
-12899.9993953438
-12900.0259584038
-12899.9997871204
-12899.9897742917
-12900.0040276987
-12899.9808460407
-12900.0185756528
-12899.9654543567
-12899.9880992554
-12900.0075366441
-12899.97055149
-12899.9908849047
-12900.0080996196
-12899.9686348091
-12900.0291961023
-12899.9576772386
-12900.0190695477
-12900.0086686248
-12900.028288868
-12900.0000522784
-12900.0275300426
-12900.0201258789
-12900.0009798604
-12900.001846678
-12899.9733183291
-12900.0019711006
-12899.9947567818
-12900.007213963
-12900.0064533012
-12899.9832713791
-12900.0127826893
-12899.9921619759
-12900.0031665698
-12900.0173519342
-12899.9905139557
-12900.0212206112
-12899.9988389131
-12900.0227203941
-12900.0395009406
-12900.0008577821
-12899.9874189433
-12900.0124653653
-12899.9830251002
-12900.0141515574
-12900.013441627
-12900.0068333106
-12899.9903364699
-12900.0005169417
-12900.0019537819
-12900.0098105341
-12899.9933812892
-12900.0152121882
-12899.9721008001
-12900.0155227491
-12900.017225296
-12900.0397479339
-12900.022744066
-12900.0018760601
-12899.9795966637
-12899.9694148177
-12899.9975771369
-12900.0285475826
-12899.9779657923
-12899.9806510752
-12899.9976700242
-12899.9684440754
-12899.9948605919
-12899.9768691105
-12900.0101450959
-12900.007394213
-12899.9898546858
-12899.9483868449
-12899.9784323085
-12900.0016045344
-12900.0217185852
-12899.9739160669
-12900.0063313092
-12899.9990116944
-12899.9892795555
-12899.9668534895
-12899.9953890021
-12899.9912521067
-12899.9954280917
-12899.9880675878
-12899.9949136801
-12900.0041297438
-12899.9642526307
-12899.9568377348
-12900.003162728
-12899.9888360098
-12900.0077907898
-12900.0268114012
-12900.0140546282
-12900.0065758742
-12899.9976205681
-12900.0312708235
-12899.9929290796
-12899.9813205659
-12900.0228813702
-12900.0050274427
-12900.0047995171
-12900.0174480077
-12899.9894941639
-12899.9923930931
-12899.9778094456
-12900.0040303993
-12899.9677118866
-12900.0110781472
-12899.9995625571
-12899.9588420541
-12900.006453092
-12900.0025915496
-12899.9889537937
-12899.9797452153
-12899.9776746188
-12899.9835986427
-12899.9767940605
-12899.9875759948
-12900.0063996244
-12899.954293482
-12899.9789356284
-12900.0189068412
-12899.9945361869
-12900.0108755349
-12900.0090448481
-12899.9898429566
-12899.9656679701
-12899.9789535535
-12899.9909604554
-12900.0008902804
-12900.0063077575
-12899.9856530296
-12899.9972223596
-12899.9651111128
-12900.0012534035
-12899.9599695887
-12899.9816845717
-12900.0074013525
-12899.9883077589
-12899.9961689411
-12899.9890147101
-12900.0116999119
-12899.9888448411
-12900.0023650626
-12899.9913273768
-12899.9968966833
-12900.0055021128
-12899.9884124623
-12900.0406022491
-12899.9826536044
-12900.0180048884
-12899.9924743771
-12899.9768741544
-12900.0134789171
-12899.9473623027
-12900.0159409075
-12899.9645810646
-12899.9643271569
-12900.0170874342
-12899.9739211403
-12900.0146867586
-12900.0085770462
-12899.99695693
-12899.967566923
-12900.0096286062
-12899.9690392567
-12899.9957180744
-12900.0015202375
-12899.9860756273
-12900.0114154857
-12899.9960597258
-12900.0017408419
-12900.0120014636
-12900.0098185069
-12900.038722074
-12899.9983017937
-12900.0118637588
-12899.9780721557
-12899.9902907141
-12900.0013597122
-12899.987636724
-12900.0172276771
-12899.9752098477
-12899.993537805
-12899.9854321462
-12899.9376648073
-12899.9775037615
-12900.01006034
-12899.9983178509
-12900.01832641
-12900.0139534555
-12900.0030763973
-12900.0019183716
-12900.0018637875
-12899.9502440503
-12899.9583403565
-12899.9834273044
-12899.9787044254
-12899.9934643963
-12899.9850399515
-12899.9695220925
-12899.9414094372
-12899.999869027
-12899.989045625
-12899.9948961225
-12899.9888685821
-12899.9567724944
-12900.0027871829
-12899.9887359926
-12899.9935939583
-12900.0101860101
-12900.0172597976
-12899.9947728563
-12900.0470733476
-12899.9959578028
-12899.9897350036
-12900.006881649
-12900.003211644
-12899.9679921381
-12899.9856772196
-12899.9634250226
-12899.9748799289
-12900.014876983
-12899.995434012
-12900.0053574932
-12899.9881694095
-12899.9959862376
-12899.995007118
-12899.9985251068
-12899.9905505458
-12900.0153364918
-12900.0059380838
-12900.0074244503
-12899.9999696666
-12899.996986888
-12899.9857895226
-12899.9905932346
-12900.021845559
-12900.0258220312
-12900.0228860449
-12900.0079847809
-12899.9958016105
-12899.9779974764
-12900.005237216
-12899.9850499439
-12900.0261860834
-12899.9886111156
-12900.0035183652
-12900.0043941535
-12899.9894305849
-12900.0149035038
-12900.0442228557
-12900.0212684786
-12900.0054209832
-12899.9604502966
-12899.9816728329
-12899.9886037883
-12900.0248836408
-12900.0052522514
-12900.0192953101
-12900.0070660735
-12899.9695582092
-12900.0091037735
-12899.9791477872
-12900.0190323051
-12900.0002648068
-12899.9815991399
-12900.0243068298
-12900.0375627645
-12900.0290115747
-12899.965124517
-12899.9804657711
-12899.9698582998
-12900.0229385257
-12900.0331151507
-12900.0034147496
-12900.0054481767
-12899.9609711571
-12899.9993859931
-12899.9966107974
-12900.0020960408
-12899.9778471045
-12900.0121998035
-12899.989245295
-12900.0048463009
-12899.9962642186
-12899.9851354618
-12900.003350314
-12899.9735532178
-12900.0056672133
-12900.0262538713
-12899.9999656073
-12900.0052030673
-12900.0089793161
-12899.9900087234
-12900.0275275367
-12900.0066996164
-12900.0155017763
-12900.0504132755
-12900.028887817
-12899.9972869766
-12900.0142421428
-12900.002478785
-12900.006190067
-12900.0249939981
-12900.0121371868
-12899.9739936366
-12899.9992410876
-12900.000425253
-12900.0220691345
-12899.993518558
-12900.0160932227
-12899.9825517667
-12899.9797760989
-12899.9659657326
-12899.9743409635
-12899.9663512629
-12899.9864433258
-12900.0272826959
-12900.0023811175
-12899.9946741396
-12899.9883028396
-12900.0240307552
-12900.0055645052
-12899.9866442062
-12899.9906720327
-12899.9620931311
-12900.025633773
-12899.9777992977
-12899.9897101507
-12899.9861557025
-12900.0018078405
-12900.0118399503
-12899.9946821069
-12900.0096862901
-12900.0012367327
-12900.0308968903
-12900.0063131619
-12900.0240757979
-12899.9652606212
-12899.9952868861
-12899.9781156472
-12899.9754937611
-12899.9916462534
-12899.9677460406
-12900.026911988
-12900.0124414143
-12899.9769940625
-12900.0099377285
-12899.9983667432
-12899.9969988428
-12899.9581661689
-12899.9861450197
-12899.9730279846
-12900.000252971
-12899.9797110338
-12899.9914095184
-12900.0193650996
-12899.9621965886
-12899.9420483879
-12899.9995341878
-12899.964842781
-12899.9983865089
-12900.0107776327
-12900.0040295677
-12899.9994700091
-12900.0125239791
-12899.9906512616
-12900.020556227
-12900.0353204123
-12900.0015112079
-12899.9931854195
-12900.0167259962
-12899.9977996522
-12900.017114245
-12900.0020939128
-12899.9632360163
-12900.0011205598
-12899.9967039391
-12900.0133827643
-12899.9439250287
-12899.9962930938
-12900.0190283659
-12899.9948759331
-12899.9718062553
-12900.0067242131
-12899.9871383376
-12900.01064932
-12900.0093065164
-12899.9913560552
-12899.9675491433
-12899.9672628187
-12899.9822596344
-12899.9973867909
-12899.9964335556
-12900.0285980484
-12899.9996795553
-12900.0181467732
-12900.0091880252
-12900.0082947971
-12899.9811621981
-12900.0119897006
-12900.0088042658
-12900.0124738201
-12900.0032537415
-12900.0137435665
-12899.9630818424
-12899.9688271121
-12900.0284978436
-12900.0035895476
-12899.9849104314
-12900.0138148458
-12899.9883806727
-12899.966800932
-12899.9932930349
-12899.9972961495
-12900.0377427185
-12899.9853088225
-12899.9755744089
-12900.0065400165
-12900.0143280672
-12900.0271706081
-12900.025262992
-12899.963628749
-12900.0176707549
-12899.9943647303
-12900.0294773771
-12899.9894165552
-12900.0239397209
-12899.9842029158
-12899.9844563835
-12900.0337337762
-12899.9830806222
-12899.9881486296
-12900.0135340231
-12900.0538521707
-12900.008000087
-12899.9900782222
-12900.0216462975
-12900.0027628464
-12900.0277144791
-12899.996052042
-12899.9853918334
-12900.0048056914
-12899.9905608842
-12899.9724560129
-12899.9971880248
-12900.0070358432
-12899.998999528
-12900.009291909
-12900.0260432266
-12899.9693283362
-12899.9725806493
-12900.0273885069
-12900.0227398018
-12899.9767030855
-12900.015446098
-12899.9826229076
-12900.0327929284
-12900.0161642784
-12899.9968726586
-12900.0066138471
-12900.0077021958
-12899.9693409962
-12899.9885326115
-12900.0090735457
-12900.0153912257
-12899.9742414832
-12899.9722955812
-12900.0185793313
-12900.0340787821
-12900.0096571138
-12899.9917125075
-12899.9754352471
-12900.000425601
-12900.0028807475
-12899.9895515042
-12900.00887345
-12900.0133095532
-12899.9757342482
-12899.9924388865
-12900.0056577602
-12900.0192223723
-12900.0384585803
-12900.0146208039
-12900.0078657819
-12900.0315820427
-12900.0076309961
-12900.0007863282
-12900.0036784983
-12900.0161545405
-12900.0068878265
-12900.0094236699
-12899.9394618646
-12899.9949598374
-12900.0050413576
-12900.0305174451
-12899.9684018292
-12900.0286801702
-12900.0066950699
-12899.9966405823
-12900.0074477082
-12900.0152672114
-12900.0096186198
-12899.9853243032
-12899.9990570385
-12899.9743446346
-12899.9665248805
-12900.0175000554
-12899.9910000998
-12900.0299646516
-12899.9807166831
-12899.9912091244
-12900.0209753411
-12899.9851394763
-12900.0296825421
-12899.9991876295
-12899.9947434388
-12899.9283554137
-12899.9906390407
-12900.0300981828
-12899.996564975
-12899.992180536
-12900.0199444313
-12900.0424530698
-12900.0231942441
-12900.0020804184
-12900.0028129392
-12900.0394139595
-12900.0181655466
-12899.9768918692
-12900.0111047865
-12899.9934929534
-12900.0054757782
-12899.9911342675
-12900.0028074215
-12900.0272591559
-12900.0079776543
-12900.012680453
-12900.0002875261
-12900.0023161956
-12900.0118094472
-12900.0182082939
-12900.0292868537
-12900.011628081
-12900.0007006501
-12900.0067051755
-12899.9887478312
-12900.0219294845
-12900.0152996492
-12900.019541435
-12900.0187755379
-12900.004031582
-12900.0157642376
-12900.01282984
-12899.9819621268
-12899.9977299653
-12900.027071316
-12900.0090552344
-12899.9658521079
-12899.9841590883
-12899.9734964207
-12899.9959389791
-12899.9987251921
-12900.0206614523
-12900.01187301
-12900.0203254959
-12900.0027310951
-12899.9819639968
-12900.0001539613
-12900.0000204187
-12899.9744389595
-12899.992245051
-12899.9861202197
-12899.992121278
-12899.9758429445
-12899.9950779472
-12899.9759548616
-12900.0012684037
-12899.9994638039
-12899.9730633372
-12900.0065709332
-12900.0023820008
-12899.9799922536
-12899.9789394027
-12899.9969710878
-12900.0050750062
-12899.9990023652
-12900.010228395
-12900.0046896447
-12900.0084375796
-12899.9555771214
-12900.0178258633
-12900.0115796176
-12899.9805769862
-12900.0167347378
-12900.0022006108
-12899.9966428851
-12899.9984601665
-12899.9667988632
-12900.0310138967
-12900.0153053224
-12900.0048112271
-12900.0026595656
-12899.9634058703
-12899.9644532369
-12899.9787489508
-12900.0012923885
-12900.0228657068
-12899.9749458535
-12900.0072674508
-12899.9781890095
-12899.9942348337
-12899.9832877592
-12900.0278971019
-12900.0559673504
-12900.0060970842
-12899.9969064508
-12899.9826033435
-12900.0202541706
-12899.995775122
-12900.0078578102
-12900.0059148852
-12900.0125432647
-12899.9693733155
-12899.999723467
-12900.0012977321
-12899.970472681
-12900.0384791461
-12900.0146495098
-12899.9869634163
-12900.0030867412
-12899.983100621
-12899.9599424923
-12899.9944898185
-12900.0111810634
-12900.0037327452
-12900.0146045438
-12900.0066658041
-12900.0017799905
-12900.0187381239
-12899.9600117411
-12899.9909189227
-12899.9673612321
-12899.9803513238
-12900.0027341103
-12899.9933078711
-12900.0103044159
-12900.0390319165
-12900.0129211463
-12899.9998644635
-12900.0248717035
-12900.0085085663
-12899.9869160633
-12899.9983158736
-12899.9871651796
-12900.0212981587
-12899.9901980776
-12899.9722372742
-12899.9840595868
-12900.0117065406
-12900.0495467172
-12900.0158098243
-12900.0319783619
-12899.9913942528
-12899.9977598297
-12899.9961204077
-12899.9886511423
-12899.91856776
-12900.0045160354
-12899.9914349395
-12900.0063064353
-12900.0003629634
-12899.9741941485
-12899.9860200882
-12899.9815847183
-12900.0140546266
-12900.0303177992
-12900.0053630234
-12900.0114661154
-12899.9607349451
-12900.0174447146
-12899.9870837908
-12899.9829640576
-12899.9546978875
-12899.9853653792
-12900.0002356126
-12899.9971332293
-12900.0185767264
-12899.9816065412
-12899.9830941662
-12900.007814338
-12900.0158912171
-12899.9879261964
-12900.0002459701
-12900.0297021597
-12900.0284763057
-12899.9686920572
-12899.9214924534
-12899.9962791382
-12900.0078168016
-12900.0007783948
-12899.9952919632
-12899.99647313
-12900.0115507031
-12899.9870384042
-12899.9969100523
-12900.0172104514
-12899.9759712579
-12899.9959265967
-12900.0235691572
-12900.0115922342
-12900.0007998027
-12900.0272873212
-12899.9812064492
-12899.9964667707
-12899.936478639
-12900.0184250088
-12900.0017084686
-12899.9983088785
-12899.969838221
-12899.9922176189
-12899.9991108041
-12900.001231161
-12899.9758350251
-12899.9953540896
-12900.0155066706
-12900.0156459168
-12899.9794152559
-12900.0083204943
-12900.0194798705
-12900.005293011
-12900.0157765623
-12900.0218877423
-12899.9818804764
-12899.9955256248
-12899.9997010078
-12899.9715370809
-12900.014677377
-12899.9824806794
-12899.983685387
-12900.0291407188
-12900.0130184741
-12900.0044388435
-12899.9692062386
-12900.0091934874
-12899.9855278035
-12899.9689968166
-12900.0184133462
-12899.9982933283
-12900.0283969854
-12900.0127421203
-12899.9946206564
-12900.0044550178
-12900.0224551472
-12899.9624124961
-12900.015026278
-12899.998640157
-12900.0181625596
-12900.0092365758
-12899.9893055821
-12899.9571072183
-12900.0387134035
-12899.9772380906
-12900.0139828786
-12899.9699623054
-12900.0011437819
-12900.035435163
-12900.0057691887
-12899.9423773202
-12899.9835000648
-12899.9947088259
-12899.988607695
-12900.0065826756
-12899.9816880578
-12900.036682757
-12899.9559087846
-12899.985817979
-12900.0075415882
-12900.024743471
-12900.0358278947
-12899.9791900431
-12900.0105925853
-12899.9694759729
-12899.9969067362
-12899.9929747031
-12899.9582178403
-12900.0000205706
-12899.9745583587
-12899.992871808
-12899.9759714114
-12899.9764143365
-12900.0051261945
-12899.997099763
-12900.012369393
-12900.0007954765
-12900.0241374162
-12900.0148994301
-12900.0161433716
-12900.0279952578
-12900.0398914933
-12900.028297419
-12900.00769934
-12900.0189102673
-12899.9882246329
-12900.0171503015
-12900.0193146514
-12899.9847112411
-12900.0072979111
-12900.0070278851
-12899.9858983054
-12900.0150149025
-12900.011856846
-12900.0049015979
-12900.0333297729
-12900.0331189532
-12900.0244826178
-12899.9848569252
-12899.9840692305
-12900.0127279349
-12900.0095796923
-12899.9858868542
-12899.9708798554
-12900.0046376621
-12900.0198665427
-12900.0240376437
-12900.0352724558
-12900.0288952013
-12899.9591801059
-12900.0249219956
-12899.9994637177
-12900.0034118175
-12900.0165476115
-12900.024891911
-12899.991978056
-12900.0146193735
-12900.0266230933
-12900.0201118644
-12899.9813877131
-12899.9841649239
-12900.0016139252
-12900.0054840395
-12900.0035250936
-12900.0060042385
-12899.9406081692
-12899.9726036888
-12899.9844885413
-12900.0210730809
-12899.9658560347
-12899.9902919805
-12900.0397803492
-12900.0055882308
-12899.9847023107
-12900.001309467
-12899.9880794922
-12899.9844262525
-12900.0275246977
-12900.0116013128
-12899.9986728773
-12899.994029111
-12900.0367976828
-12900.0240454418
-12900.0354678149
-12900.0066575864
-12900.0384794447
-12900.0244855652
-12900.0158343424
-12899.9986794899
-12900.0015503225
-12899.9889843499
-12900.02700515
-12899.9769681331
-12899.9882107018
-12899.9298903003
-12900.0244586242
-12899.9838800855
-12899.9859928847
-12899.9827324042
-12900.0086920009
-12899.9678263895
-12900.0480911577
-12900.0027815625
-12900.0219665525
-12899.9799345415
-12900.0168539935
-12900.0116493332
-12899.9726364567
-12900.004308354
-12899.9753803486
-12900.0297948069
-12899.9954193882
-12899.9952656354
-12900.0346875992
-12899.972529976
-12900.0128856375
-12900.0393844255
-12899.9954408775
-12900.0461823235
-12900.0153141642
-12900.0295032498
-12899.9857144012
-12899.9573856209
-12900.0106152721
-12900.0051747182
-12900.007601582
-12900.0275246307
-12899.9981828814
-12900.0098953545
-12899.9865325426
-12900.0123746593
-12900.0078600621
-12899.9885070031
-12899.9858926159
-12899.9849641616
-12899.9749025749
-12900.010995651
-12899.9670865483
-12900.031489339
-12900.0033652723
-12899.9933521817
-12900.0079265142
-12900.0069655241
-12899.9844160523
-12900.0104110799
-12899.9693880529
-12899.9737544188
-12899.9674371139
-12899.9674850808
-12899.9863785064
-12900.0415267936
-12899.9749835971
-12900.0054680324
-12899.9883698733
-12900.0028237154
-12899.9937740905
-12899.9844619434
-12900.0003426965
-12900.004285894
-12900.0169457963
-12900.0111614515
-12899.9565760109
-12899.9349567553
-12900.013019773
-12899.9828140576
-12899.9963245018
-12899.9919751876
-12900.003796913
-12899.9943556734
-12899.9852071963
-12899.9900324676
-12899.9797739094
-12899.9927630589
-12900.0133436611
-12899.995066621
-12899.9692276488
-12899.9918716267
-12899.9993131112
-12900.0189640289
-12899.9721962065
-12899.997300967
-12899.9494365146
-12900.0036167569
-12900.0142252122
-12899.9983427104
-12900.0194993323
-12900.0077678359
-12899.9907803428
-12899.9962148985
-12899.9923203345
-12899.9804216812
-12900.0081726707
-12899.9981960012
-12899.9910338874
-12900.0317635215
-12900.0157474971
-12899.9978170723
-12899.9862805608
-12900.0001111234
-12900.0026146889
-12899.9979806611
-12899.9973157451
-12900.0139060261
-12899.9372147764
-12899.9980397255
-12899.9888488042
-12899.9837890718
-12900.0002888089
-12899.9896802706
-12900.0242804653
-12900.0174790886
-12899.9832050458
-12899.9903744224
-12900.0114787703
-12899.9804115691
-12899.9899860015
-12899.9593440692
-12899.9901674742
-12899.987135977
-12900.0349423314
-12900.0166100683
-12899.985976038
-12900.0044161821
-12899.9982038296
-12900.0016270707
-12899.9436237879
-12900.0169183458
-12899.9735452596
-12900.0120562439
-12899.9706451721
-12899.9577066407
-12900.0178326196
-12900.0159146337
-12899.986424116
-12899.9981742006
-12900.0055994873
-12899.9971480641
-12900.0130978485
-12900.0036045613
-12900.0021276773
-12900.0071802515
-12899.9973038388
-12900.0177881338
-12900.001656631
-12899.9706252274
-12899.9858249818
-12899.9765940188
-12900.0104959021
-12900.0103486534
-12900.0057191189
-12899.989871875
-12899.9975063866
-12900.0033886685
-12899.9882923129
-12899.9840474202
-12900.0029403317
-12900.0023615281
-12900.0052960073
-12899.9464285689
-12899.9942943384
-12900.0058652626
-12899.9853391924
-12900.0086754524
-12899.9839032055
-12899.9952568309
-12899.9772949994
-12899.946713872
-12899.9817337875
-12899.9493133749
-12899.9741636569
-12900.0049954724
-12899.9983450878
-12899.9685750805
-12899.9675763377
-12900.0162985348
-12899.9988387045
-12899.9947605782
-12900.0059124903
-12899.9961324679
-12899.9758660787
-12899.9693500012
-12900.0094185426
-12900.0045146903
-12899.9865050844
-12899.9960529398
-12900.0067936336
-12899.9914532931
-12900.0034085119
-12899.9501146958
-12899.9767721514
-12900.0116399333
-12899.9759890803
-12899.9991723449
-12900.011387641
-12900.0275209173
-12900.0121925699
-12899.9945965538
-12899.9719806481
-12900.0259887922
-12899.9985325006
-12900.0480357362
-12900.001188774
-12899.9945290985
-12899.9702945297
-12900.000401052
-12900.0128346037
-12900.0120606886
-12900.0055306419
-12899.9725784198
-12900.0196154935
-12899.9638982183
-12900.0287659282
-12899.9739617745
-12899.9971552494
-12899.9858022169
-12899.9724684
-12899.9733782269
-12899.9668636996
-12900.019090644
-12900.0158022688
-12899.9772391132
-12900.0362531527
-12900.0143700014
-12899.9882569305
-12900.0051602275
-12900.0068397387
-12899.9912834911
-12900.0120905239
-12899.9796946606
-12899.996259321
-12899.9854381811
-12899.9949730338
-12900.0058407704
-12900.0157363018
-12899.9856548723
-12899.9705707618
-12900.0145103148
-12900.0386345161
-12899.9970237373
-12899.9896440428
-12900.0015467408
-12900.0028924991
-12900.0020846921
-12899.9571927731
-12900.0000315242
-12899.9946798293
-12900.0070038656
-12899.9847514525
-12900.0347693407
-12900.0023010273
-12900.0001263236
-12900.0104104267
-12899.9841671749
-12899.9917284931
-12899.9704009745
-12899.9870539112
-12899.959520734
-12899.9510632345
-12900.0140263899
-12900.0125535252
-12899.9867266813
-12899.9585281232
-12899.9769571396
-12899.9795357864
-12900.025773817
-12899.9920890878
-12899.9999615211
-12899.9841052666
-12899.9986918883
-12899.9971959352
-12900.0091474022
-12900.0109370043
-12900.0205549472
-12899.9667734022
-12900.0041828123
-12899.9918938114
-12899.9899692013
-12900.0248674291
-12900.0235415795
-12899.9923677818
-12899.984436213
-12899.9951670115
-12900.0098890065
-12899.9804669012
-12899.9482209275
-12900.0038023062
-12900.00245836
-12899.9854480567
-12900.0062673286
-12900.0231070284
-12899.9827302906
-12899.9785208496
-12899.9914400266
-12900.0337206249
-12899.9712191613
-12900.0065963184
-12900.00327702
-12900.0127970258
-12900.0170410605
-12900.0192659463
-12900.0313333953
-12899.9927167752
-12899.980295184
-12899.9894849793
-12899.9672571482
-12899.9942604058
-12900.0086492352
-12900.0138268857
-12900.0142971001
-12900.00835158
-12900.019775478
-12899.9910522196
-12899.9541799751
-12900.0331677044
-12900.0025302765
-12900.0076282993
-12900.0075406586
-12900.0034308778
-12899.9902906286
-12900.015805568
-12900.0189847597
-12899.9714169388
-12900.0042236545
-12899.9979595413
-12900.0334115569
-12900.0159447258
-12900.0204623591
-12900.0083737977
-12899.9942617546
-12900.0207918505
-12900.032011373
-12899.988432916
-12899.9771528299
-12899.9821767772
-12900.0046712414
-12900.0251566067
-12900.0150060592
-12900.0292013829
-12899.9982084091
-12899.9946546342
-12899.9742543083
-12899.9954178608
-12899.9726211672
-12899.994370097
-12899.9704083079
-12899.9994930648
-12899.9861388289
-12900.0144765378
-12900.0290909545
-12899.9938431666
-12900.0024366029
-12900.0128181979
-12899.9750077084
-12899.9718295432
-12900.0082847056
-12899.9672644913
-12899.9974825405
-12900.0047660408
-12899.9964744606
-12900.0342175893
-12899.9590623281
-12899.9902046432
-12900.0081720324
-12900.0208775747
-12899.9686090993
-12900.0322974356
-12899.9927516181
-12900.0193624391
-12899.9784414925
-12900.0314384634
-12899.9691931444
-12900.0206334958
-12899.9778188491
-12899.9873409424
-12900.0237638245
-12900.0115603886
-12900.0427895383
-12899.9983605789
-12900.0213668334
-12899.9954249507
-12900.0175560702
-12900.0435805313
-12900.0218316662
-12899.9775364192
-12900.0027098299
-12899.9990712517
-12899.9631826376
-12899.9972544969
-12899.9860884155
-12899.9697675404
-12899.9865000907
-12899.9706942431
-12899.9924028687
-12899.9645633702
-12900.0060856184
-12899.9879413007
-12899.9918211161
-12899.9999801573
-12900.0170811324
-12900.0105266532
-12899.9937999126
-12900.0003573404
-12899.991238823
-12899.9645849995
-12900.0218382967
-12900.0205111814
-12899.9641802363
-12900.0199197197
-12899.972150687
-12899.9733706307
-12899.987631517
-12900.0094475855
-12900.0206110143
-12899.999674789
-12900.0154254412
-12900.0054722685
-12900.0219271671
-12900.0120600821
-12899.992143032
-12899.9949194133
-12900.0148344816
-12899.9818527046
-12899.9441220825
-12899.9908857619
-12900.0010260423
-12900.007686524
-12900.0132117607
-12899.983540047
-12899.9716877995
-12899.9931283405
-12900.0119216604
-12899.9836853402
-12899.9803541702
-12900.0211380925
-12900.0145978329
-12900.0298020737
-12900.0026301138
-12899.9974052154
-12899.9784071862
-12899.9923437702
-12900.0094966743
-12899.9811071854
-12899.9973707644
-12899.9872211822
-12899.9495079162
-12899.987959286
-12900.0038877299
-12900.0067405562
-12900.0257682444
-12899.9921530068
-12900.0144007935
-12900.0248816727
-12900.009485514
-12899.9949907906
-12899.95409702
-12899.9535002683
-12899.9792710079
-12900.0235803175
-12900.0235216542
-12899.9817908193
-12899.9894129611
-12900.0010590152
-12900.010959721
-12899.9891355956
-12899.9779839371
-12900.0201572849
-12900.006736274
-12899.991442992
-12899.9747450285
-12900.0066382191
-12900.0150907788
-12899.9417008703
-12899.9549822874
-12899.9436522396
-12899.9875795368
-12900.0156646401
-12899.9573781196
-12899.9967976467
-12900.0061263486
-12900.0048762344
-12899.9926256772
-12899.9777311759
-12900.0038686321
-12899.9718186157
-12900.0127858559
-12899.9938212925
-12899.9609059095
-12899.9700513515
-12899.9749741319
-12899.9504224175
-12900.0073846963
-12899.96466191
-12899.9793067445
-12899.9943322368
-12899.9871011639
-12899.9520926072
-12899.9873282585
-12899.9654688609
-12899.9464494709
-12899.9887754594
-12899.9619107798
-12899.9790396775
-12899.9734842743
-12899.951649612
-12899.9778159645
-12899.9653911383
-12899.9859277496
-12899.9852966508
-12899.9602927351
-12899.9689007613
-12899.9849617988
-12899.9777785076
-12899.9636712789
-12899.99098058
-12899.9673552976
-12899.9580754002
-12899.9719983544
-12899.990177196
-12900.0048245919
-12900.0126575476
-12899.9789047442
-12900.0072098334
-12900.0181050039
-12900.0032874487
-12899.9851525553
-12900.0147096224
-12899.9759921539
-12899.9781743496
-12899.9969649167
-12900.0094039213
-12899.9837108475
-12900.0169589681
-12899.9850919372
-12900.0178277257
-12899.9823713976
-12900.0293641172
-12899.9924756662
-12899.9906314621
-12899.9673859245
-12899.9934867716
-12899.9934068765
-12899.9821294206
-12900.0016390081
-12900.0282014983
-12900.0024007056
-12900.0057968022
-12900.0089985522
-12899.9983006699
-12900.0262295423
-12899.9840934134
-12900.0093517728
-12899.9859205367
-12900.0261876461
-12899.9789567185
-12900.0072703488
-12900.0113801475
-12900.0117423222
-12899.9802524374
-12899.9992695186
-12900.0083688533
-12899.9935469967
-12900.0146466035
-12899.9850113378
-12899.9812565664
-12899.9990350822
-12899.998381323
-12899.9933139229
-12900.0027924866
-12899.9868972001
-12900.0050246525
-12900.0061910099
-12899.9891523362
-12900.0148667302
-12899.9909763093
-12899.983133908
-12900.0191266517
-12899.9890044544
-12899.9614774594
-12900.0032819908
-12900.0375164517
-12900.0008733621
-12900.0076968552
-12899.959562233
-12900.0136374069
-12900.0138239256
-12900.0020375568
-12900.0015683643
-12900.0003433949
-12900.0005150998
-12900.0188903082
-12899.9869596415
-12899.9950411093
-12900.0148059096
-12900.0111082813
-12899.9920823047
-12900.0068766796
-12900.0064730907
-12899.9983642718
-12900.0026488988
-12899.9746034465
-12899.9758398959
-12899.9830968155
-12900.0280794608
-12899.9850717286
-12900.0146311239
-12899.9810397115
-12900.0099576049
-12900.0060963291
-12899.9862911837
-12900.0110379142
-12900.0143113676
-12900.0197694887
-12899.9965207722
-12900.0177107879
-12899.9950212765
-12899.9698604629
-12900.0041686946
-12900.0196663232
-12900.0052384076
-12899.9890365444
-12899.9647403007
-12899.9883326121
-12900.0171378449
-12900.0233909429
-12899.9974312366
-12899.9966987758
-12900.0063973179
-12899.9699436047
-12899.9951379604
-12899.9935936093
-12900.0017020636
-12899.994753028
-12899.9812298951
-12900.0246446741
-12900.0122489989
-12900.0302712687
-12900.0312205736
-12900.0181358405
-12899.9932417534
-12900.0225649858
-12899.9867333762
-12900.0253640511
-12899.9877053243
-12900.0362333539
-12900.0155824729
-12899.9947150912
-12900.007846835
-12900.0081735504
-12900.0203143803
-12900.0098547647
-12900.0045381856
-12899.9930756696
-12900.0135855528
-12900.0285445928
-12900.001294686
-12900.0152115585
-12900.0225158492
-12899.9983193656
-12900.0004725168
-12900.019080164
-12900.0308586571
-12899.9882337321
-12899.9717330331
-12900.0159728482
-12900.0150235668
-12899.9981570485
-12899.9834003552
-12899.9735488875
-12900.0223948957
-12900.0184437904
-12900.0232932996
-12900.0188419629
-12899.9956477821
-12899.991664624
-12900.0131113285
-12900.0116762608
-12900.0138431682
-12899.985194417
-12899.975206721
-12900.0013499342
-12900.0082579424
-12900.0204264951
-12899.9855718292
-12900.0016528919
-12899.9818736293
-12899.9675796473
-12900.020169946
-12900.0087033066
-12900.0116519183
-12900.0071532922
-12899.9981319709
-12900.0231929263
-12899.9873336834
-12900.0244480903
-12900.0257229465
-12900.0030262759
-12900.0085839254
-12900.0026357964
-12900.0407422111
-12900.0023913296
-12900.0429133132
-12900.0353575856
-12900.0174857335
-12900.0425150445
-12900.0114982578
-12900.0338126159
-12900.0231622325
-12899.9812934648
-12900.0237040552
-12899.9959646374
-12899.9809619613
-12900.0123413666
-12900.0250925509
-12900.0050046983
-12900.0096965979
-12900.0081331033
-12900.0000476441
-12899.9819877647
-12900.0080657539
-12900.0134234403
-12900.0178280407
-12899.9934085525
-12900.0158412799
-12899.9825327439
-12899.964951559
-12900.0004146219
-12899.9770237124
-12900.0099935568
-12899.9872880842
-12899.9938097336
-12900.0166808843
-12899.9846795735
-12900.0001537482
-12900.0347364003
-12900.0155826214
-12900.0187241245
-12899.9988402031
-12899.9782756
-12900.0115360318
-12899.9788971214
-12899.9603705548
-12900.0312019666
-12900.0040201196
-12900.002301912
-12899.9908741412
-12900.0086581508
-12900.0178206013
-12900.0225152242
-12900.0222609716
-12900.010120619
-12899.9680849731
-12899.9786275061
-12900.0100653152
-12899.9872018925
-12899.98269291
-12899.9985896976
-12900.0181154521
-12899.9812730239
-12900.002707152
-12900.0029184033
-12899.9920107632
-12900.0200950213
-12900.0357020058
-12900.0357001377
-12900.0052099322
-12899.9786345383
-12899.996352793
-12900.025138516
-12899.9918590368
-12899.9822002816
-12900.0201932655
-12900.0202053173
-12899.980839212
-12899.9895701976
-12899.9844015946
-12900.0075620636
-12899.9842922658
-12899.9933250461
-12899.9927874558
-12900.017706446
-12900.0226951658
-12899.9659736583
-12899.9876224708
-12899.9954940749
-12900.0193580616
-12899.9846163685
-12900.0171182582
-12899.9779214473
-12899.9897835486
-12899.982150906
-12900.033705716
-12900.0086567182
-12900.0008830377
-12899.9454433241
-12900.0148276523
-12899.9716947743
-12900.0102216598
-12900.0134331833
-12899.9992051658
-12899.9698259952
-12900.0186828237
-12900.0208252646
-12900.0137637274
-12899.9898812595
-12899.9956705008
-12899.987800271
-12900.0003091025
-12900.0063963732
-12899.9630173936
-12900.0113312146
-12899.9811681824
-12900.0079021291
-12899.9971897078
-12900.0199520127
-12899.9880203016
-12900.0247578981
-12900.0130444626
-12900.0009490443
-12899.9862961707
-12900.0027330127
-12900.0244007781
-12899.9716889961
-12899.9890512465
-12900.0003954711
-12899.983323191
-12899.983437045
-12899.9764048671
-12900.0062824675
-12899.9733280729
-12900.0177679845
-12899.9998625513
-12899.9937424525
-12899.988924521
-12900.0055825217
-12900.0139469671
-12899.9789449176
-12900.0388201677
-12900.0186490476
-12900.0042344135
-12899.9900964343
-12900.0207154571
-12900.0139927874
-12899.9811906828
-12900.0254759753
-12899.9849392697
-12900.0017006718
-12899.9615458041
-12900.0112723923
-12899.9981572962
-12899.9639129182
-12899.9762864455
-12899.9906291123
-12900.0356584564
-12899.9970096934
-12900.0059264171
-12900.0456920344
-12900.0319691234
-12900.0160179706
-12899.9640489707
-12900.0143382314
-12900.0061387774
-12900.0024521363
-12900.0137428461
-12900.0427351708
-12900.0127993971
-12900.001560499
-12899.9799781176
-12900.0007274589
-12900.0208603107
-12900.0042412692
-12899.9746019605
-12900.0014498446
-12900.0146863037
-12900.0304542491
-12899.9915698489
-12900.0083546765
-12900.0018374419
-12899.9599966541
-12900.0003592207
-12900.0522975252
-12899.979002429
-12899.9894368827
-12899.9993389876
-12900.015431568
-12900.0008198506
-12899.9961225567
-12900.0275221579
-12899.9992116811
-12900.0079067465
-12899.9716535979
-12900.0100181003
-12899.9857679908
-12899.9988020196
-12900.028907001
-12899.9810703641
-12900.0188076159
-12900.0005868947
-12899.9986085066
-12900.0076326291
-12899.9612066289
-12900.0218878865
-12899.9995314145
-12900.0045911516
-12900.0291527634
-12899.979422178
-12899.9748824308
-12899.9903625079
-12899.9700383553
-12900.0268168826
-12899.9583804172
-12900.0443228878
-12899.9788417434
-12899.9832470284
-12900.0130024887
-12899.9997648281
-12899.9981959121
-12900.0118847725
-12899.9872020236
-12899.9983384182
-12899.9903042403
-12900.0245459868
-12899.983439628
-12900.0048607626
-12900.0005373297
-12900.0107391934
-12900.0065709311
-12899.9892847083
-12899.9863418869
-12900.0122519314
-12899.993043824
-12900.0120504708
-12899.9974820015
-12899.9938842872
-12899.9676716736
-12900.0106274456
-12899.9922214825
-12900.0140403892
-12899.987117868
-12899.9917177805
-12899.9826026059
-12900.0221009737
-12900.0038214042
-12900.0320331324
-12899.9998843514
-12899.9855270781
-12900.0163777496
-12900.0140188038
-12900.0180001503
-12899.9934119942
-12899.9874759701
-12899.9922237814
-12899.9920613603
-12899.9976211227
-12899.9808494352
-12899.9632530477
-12900.0242858021
-12899.9977818296
-12900.0198722365
-12899.9811371741
-12899.9740019976
-12899.9931806819
-12899.9801146435
-12900.0093952874
-12899.9803033901
-12899.9806312808
-12900.0164844322
-12900.018667953
-12900.0172929234
-12899.9896706659
-12899.9822512885
-12900.0164328688
-12900.0376552574
-12899.9676406049
-12900.0153497295
-12900.0145244002
-12900.0269498612
-12899.9919840267
-12899.9564188105
-12899.9917555164
-12899.9891785736
-12900.0030912498
-12899.9968914767
-12899.9688500727
-12899.997577808
-12900.0128811894
-12899.9868302512
-12899.9814117137
-12899.941951755
-12899.9792950691
-12899.9904361879
-12900.0005414683
-12899.9824432169
-12899.9824517903
-12899.954715192
-12900.0192085582
-12899.9795156681
-12899.9675246189
-12899.9933274953
-12899.9864012232
-12899.9781080454
-12900.0068242563
-12899.9784987168
-12900.0105395995
-12899.9813880685
-12899.9958242965
-12900.0091827404
-12899.9803780505
-12899.9562517658
-12899.9780321892
-12899.9771291751
-12900.0375138533
-12899.9864724521
-12900.0164139475
-12899.9768348388
-12900.0163154804
-12900.001016269
-12899.9672066276
-12899.989320668
-12900.0008358216
-12899.9697804616
-12899.9963133269
-12900.0075862945
-12899.9819796292
-12899.9795437982
-12900.0057839506
-12900.0040592636
-12900.0062317184
-12899.9617400316
-12899.9953386715
-12899.9999876413
-12899.9806604587
-12899.9974048376
-12900.002887834
-12899.9546552498
-12900.0016264122
-12900.0161662413
-12899.9944709032
-12899.985375858
-12900.0049660206
-12900.0262501681
-12900.0058246055
-12900.0024056188
-12899.9711131788
-12899.98949954
-12900.0323369363
-12899.9878441828
-12899.979531305
-12900.0147925531
-12900.0276714264
-12900.0023089036
-12900.0116029793
-12900.0240667893
-12899.9438284651
-12899.973229321
-12900.0114153517
-12900.0015766936
-12899.9830581416
-12900.0049288165
-12900.0147325315
-12899.9860404187
-12900.0135834022
-12899.9946806669
-12899.9947985453
-12899.9790136784
-12899.9905762226
-12899.9993603742
-12900.0119744745
-12899.9913176895
-12899.982361285
-12899.9962412744
-12900.0287109602
-12900.0089595851
-12900.005253827
-12899.9608219849
-12899.9969334157
-12900.0077813217
-12900.0019460268
-12899.9975906961
-12899.9856479485
-12900.0144318765
-12899.998465311
-12899.9920197362
-12899.9979733992
-12900.0084137168
-12900.0171364227
-12900.0010276608
-12899.9815305191
-12899.9790126205
-12899.9830943012
-12900.0074362666
-12899.9701585519
-12899.9721324565
-12899.9765577735
-12899.9847524497
-12899.9982233172
-12900.0137227501
-12899.9751047107
-12899.9843393066
-12900.0328695663
-12900.0185957594
-12899.9928581366
-12899.9950590538
-12900.0022644274
-12899.9816673055
-12899.9955939018
-12899.9847982599
-12899.9922385871
-12900.0142518291
-12899.9778936548
-12899.9464874968
-12899.9994491571
-12900.0150298951
-12900.0053440883
-12900.0048373273
-12900.0034594121
-12900.0097665164
-12899.9901951343
-12899.9755132262
-12899.9547861609
-12899.9620089986
-12899.9736029303
-12899.9599593664
-12899.9932369617
-12899.9663770491
-12900.0237054312
-12899.9715179767
-12899.9837656045
-12899.9907231313
-12900.023706376
-12899.9918443579
-12899.9927296958
-12900.004108515
-12899.9834984788
-12900.0041325992
-12899.9629507398
-12900.0108137921
-12900.0060241685
-12900.0063100045
-12899.9942697542
-12899.9691822634
-12900.0349235756
-12899.9684474341
-12899.9976086005
-12899.9783221374
-12899.9747774834
-12899.9677727026
-12900.0090218922
-12899.9799176433
-12899.9704651327
-12900.0162503323
-12899.9859301393
-12900.0063470583
-12899.9891316678
-12899.9910103923
-12900.0412617306
-12900.0107537247
-12900.0184515665
-12899.9852755162
-12899.9577501809
-12900.0168192652
-12900.002001639
-12900.0125635675
-12899.9793686937
-12899.9865989692
-12900.0038496679
-12900.0150265842
-12900.0213529002
-12900.0001030016
-12900.0097512092
-12899.9876096416
-12899.9757466332
-12900.0312849203
-12899.99152757
-12900.0111593841
-12900.0151749177
-12899.9777516339
-12899.9978646367
-12899.9856832886
-12900.0132444024
-12899.9788559673
-12899.9809590009
-12900.0112799438
-12899.9815104038
-12900.0182067692
-12900.0127065952
-12899.9842923438
-12899.9777993621
-12900.0028714532
-12899.9837891722
-12900.0216840868
-12899.9855766111
-12899.9544506851
-12899.978320633
-12899.9768651743
-12899.9950170275
-12899.9995430502
-12899.9926133607
-12899.9840773608
-12899.9652898532
-12899.9311876563
-12899.9818285443
-12900.0062709797
-12900.001130474
-12900.0294970389
-12899.9773812536
-12900.0032398375
-12900.041424041
-12899.9822038166
-12899.9990968964
-12900.0318386579
-12899.9963389324
-12900.0421838592
-12900.0196723488
-12900.015886514
-12900.0193335395
-12899.9688466006
-12900.0044116843
-12899.9592130319
-12899.9758755385
-12900.0167004768
-12900.0024022688
-12899.9689367843
-12900.0281253311
-12900.0290935103
-12899.9898086812
-12899.9600429795
-12900.0209816086
-12899.9795669956
-12899.9980325511
-12899.9523435879
-12900.0122490134
-12900.0237892322
-12900.0118216406
-12900.013795938
-12900.0155580019
-12900.0149878212
-12900.012657608
-12899.9909324982
-12899.9666341438
-12899.9942972591
-12899.9747318406
-12899.9927046803
-12900.0157140395
-12900.0251367024
-12899.991653579
-12900.0029573772
-12900.0150096637
-12900.000386892
-12899.9540085795
-12899.989413575
-12899.9559072259
-12900.0056328801
-12899.9928934979
-12900.0168789564
-12900.0166143137
-12900.042071931
-12900.0044592143
-12900.005106682
-12899.9629283654
-12899.9966270258
-12900.0331570899
-12899.9911085553
-12900.0005137514
-12899.9902473338
-12900.008664772
-12899.9935314299
-12899.9759861229
-12900.0040688568
-12900.005312274
-12899.9926502303
-12899.9991779819
-12900.0081837016
-12900.0149914568
-12899.9707244639
-12899.9947394622
-12899.9925671523
-12900.0086940736
-12900.0064317536
-12899.9774365296
-12900.0017045343
-12900.0206069693
-12899.960607225
-12900.0010892049
-12899.9804053305
-12900.0160267471
-12899.9812787666
-12900.0026009974
-12899.9839006507
-12900.0315854892
-12899.9986306741
-12899.9924955838
-12899.9544838985
-12900.0206156012
-12899.9864455467
-12899.9925211638
-12900.0077007173
-12899.9621835298
-12900.0260739493
-12900.0068703766
-12900.0125431864
-12900.0013140781
-12899.991454907
-12900.0019937436
-12899.9816949967
-12900.0271353011
-12899.993265732
-12900.0073530057
-12900.0156100371
-12900.0011767003
-12899.9818642596
-12899.9672306714
-12899.9667599
-12899.9893948091
-12900.0077915986
-12899.9928637403
-12899.9912782291
-12900.0070086069
-12899.9824947395
-12900.0094133083
-12900.025063869
-12899.9961452764
-12900.0083752738
-12899.9985579764
-12900.0245566926
-12900.0109145496
-12899.976137256
-12900.0003244562
-12900.0010356265
-12899.9675139001
-12899.9910206387
-12900.0165126963
-12899.9494945781
-12900.0063739649
-12899.9654905844
-12899.9949533382
-12900.002645925
-12900.0223740758
-12900.0410450563
-12899.9582673795
-12899.9959878875
-12899.9838412835
-12900.0136841643
-12899.9702792778
-12900.0242585669
-12900.0018716464
-12900.0186227304
-12899.9774525952
-12900.0213501968
-12900.0182714441
-12899.9754845282
-12899.9963378106
-12899.9725883138
-12899.99048535
-12900.0265430718
-12899.9943708293
-12899.9794517322
-12900.0201377461
-12900.0171732483
-12899.9951544638
-12899.9988199172
-12899.9371346332
-12899.9616195741
-12900.0189251026
-12900.0114469826
-12900.0025155536
-12899.9837948966
-12899.9969581435
-12899.9923731856
-12899.9886375936
-12900.0011763191
-12900.040756946
-12900.00608373
-12899.9879951531
-12899.9927464717
-12900.0134560064
-12900.0079481478
-12900.0529419801
-12899.9713209428
-12899.9889944135
-12900.0036241999
-12900.0290278097
-12899.9759848697
-12900.0034701626
-12899.977464573
-12899.9785453139
-12899.9882660479
-12900.0124882594
-12900.0134433057
-12900.0060125371
-12899.9934208635
-12899.9932959964
-12899.9905538791
-12899.9799594225
-12899.9926991381
-12899.9905838672
-12900.0002456926
-12899.9900868987
-12900.0010237211
-12899.9891646431
-12900.0078215596
-12899.9749302638
-12899.9992489714
-12900.0253407864
-12899.9913520208
-12900.0073648446
-12899.9870633617
-12900.0119777259
-12900.0260319352
-12900.0247852662
-12900.0206421161
-12900.0213247456
-12900.0020129759
-12900.0250626149
-12900.0305821121
-12899.9944577293
-12900.0249815807
-12899.9902585859
-12899.9869846431
-12899.9689298108
-12900.0095936578
-12900.0070341688
-12900.000712663
-12900.0023542097
-12899.9995033652
-12900.0233925825
-12899.9714487013
-12900.0056449909
-12900.0135514366
-12900.0158177938
-12899.984287437
-12900.015811485
-12900.0094567972
-12900.0046840936
-12900.0003349751
-12899.9893027058
-12899.9580500808
-12900.010323655
-12899.9995183738
-12900.0164064055
-12900.0050010845
-12900.0153779289
-12900.0039461308
-12899.9502325157
-12899.9914175345
-12899.9948140582
-12900.0041467105
-12900.0006523485
-12899.9670272211
-12899.9835986573
-12899.9961432365
-12899.9997384208
-12899.977207638
-12899.9658576013
-12899.9891259119
-12899.9693098345
-12899.968598327
-12899.9909765685
-12899.9730155607
-12900.0038106444
-12900.0021457506
-12899.9789887444
-12899.9990067489
-12899.9810789921
-12900.0076752192
-12899.9819063914
-12899.9514718283
-12899.9665462314
-12900.0211290483
-12899.9506490541
-12900.0045567061
-12900.0210023513
-12899.9799229273
-12899.9930804708
-12899.9973525055
-12899.9955688043
-12899.9774101238
-12900.0299650756
-12900.0141541759
-12900.0082856204
-12899.9872858697
-12900.007240375
-12899.9786431718
-12899.9808564392
-12899.9847464287
-12900.0473265497
-12899.9882086233
-12899.9803628831
-12900.0088344957
-12899.9584223336
-12899.9916046203
-12899.9872056688
-12900.01896059
-12899.9940456427
-12900.0166095075
-12900.0204782827
-12900.0217579205
-12899.9631390997
-12899.9941315282
-12900.0075275
-12900.0085569814
-12899.9918222824
-12899.9997752536
-12900.0101082593
-12900.0051539406
-12899.9942654475
-12899.9951990122
-12900.0000649468
-12900.0082854419
-12899.9733375636
-12900.0034166672
-12900.0061668851
-12899.9821541408
-12900.0018468094
-12900.0031227123
-12899.9823022212
-12899.9939858954
-12899.9995060791
-12899.9968563383
-12899.9970656033
-12899.9877796601
-12899.9930502605
-12900.0105996114
-12900.0162933567
-12900.0049449187
-12899.9964591041
-12900.0031994039
-12900.0106112177
-12899.9978264558
-12899.974959058
-12900.0046722872
-12899.996263156
-12899.9702325254
-12900.0286914826
-12899.9732691804
-12900.0232875552
-12900.0238166997
-12900.0209520894
-12900.0244449509
-12900.0264510347
-12900.0170174972
-12900.0084469622
-12899.9847507129
-12900.0265115613
-12899.9916182163
-12900.011620489
-12900.0039667028
-12899.970190274
-12899.9750145735
-12900.0184297922
-12899.9589301908
-12900.0131583612
-12899.967048847
-12900.0010957041
-12899.9853027169
-12900.0227716808
-12900.0156142707
-12900.0084824154
-12899.9966080322
-12900.0411893337
-12900.0031972436
-12899.9675128101
-12900.0020198093
-12900.0168372549
-12899.9864370467
-12900.0147036204
-12899.9862390205
-12900.0205017657
-12899.9698529324
-12900.0027355383
-12900.0002806914
-12900.0062846509
-12899.9705741123
-12899.9793975008
-12899.9737100675
-12900.036176751
-12899.9780964999
-12900.0018516678
-12899.9836390902
-12899.9875876656
-12899.9996233002
-12899.9685149099
-12900.0054702164
-12900.0127254195
-12900.0201456403
-12900.0092011243
-12900.0060805591
-12900.0451637485
-12900.0168946416
-12900.0110227573
-12899.975970654
-12900.0109906122
-12899.9636924642
-12900.0080556237
-12899.9783927843
-12900.0054248164
-12900.0151776166
-12899.9940248706
-12900.0244502463
-12899.9991292886
-12899.9547137359
-12900.0022516828
-12899.9781754443
-12900.0029754682
-12899.9847545538
-12900.0057590364
-12899.9936426598
-12900.0223219625
-12900.0027312961
-12900.0092657203
-12900.0271447126
-12900.0034816769
-12900.0155340626
-12899.9887591564
-12900.0360981409
-12899.9652417066
-12900.0146938438
-12899.9995975792
-12900.0242444247
-12899.980820431
-12899.9978585888
-12899.9964995763
-12899.9887111267
-12899.99943268
-12899.981426736
-12900.0043257018
-12899.9996662368
-12900.0364181192
-12900.0082453876
-12900.029561162
-12900.0132258574
-12900.0056387451
-12900.0079128862
-12900.0097221294
-12900.0202348052
-12900.0274825487
-12899.994101615
-12899.9682331624
-12900.0111579798
-12900.0168475292
-12899.9858963024
-12900.020895173
-12899.9645369546
-12899.998501388
-12900.0162533188
-12899.9839561851
-12899.9853856625
-12899.9913543052
-12899.9945675841
-12900.013042694
-12899.993633491
-12900.0015716749
-12899.975155002
-12900.04201825
-12900.007890555
-12899.9982242972
-12900.0026429597
-12900.0201312496
-12899.9857812631
-12900.0253116919
-12900.02729486
-12899.9861066936
-12899.9837235196
-12899.9755106053
-12899.9732849245
-12899.9864877836
-12899.9722786138
-12900.013953411
-12899.984958858
-12899.9928130969
-12900.0078371938
-12899.9547040195
-12899.9987676539
-12899.9832755264
-12900.0172424423
-12900.022868766
-12900.0295380958
-12900.0009776539
-12899.9687015749
-12900.0349893056
-12900.0197254897
-12899.9965807912
-12900.0164971558
-12899.9766495473
-12900.0351181979
-12900.0042255355
-12899.98682476
-12900.0108105264
-12899.9666844336
-12899.9864297198
-12900.0196600822
-12900.0047624809
-12899.9943478154
-12900.0210306414
-12899.99188889
-12899.9922622658
-12900.0065363305
-12900.0375849785
-12899.9902898017
-12899.9619380274
-12899.9568889528
-12899.9970960666
-12899.9838829616
-12899.9720899028
-12899.9890580743
-12900.0404264549
-12899.9842720905
-12899.9996799567
-12900.0276010698
-12900.0101568526
-12900.0379460101
-12899.9705849343
-12900.000450971
-12899.9863237236
-12899.9814582873
-12899.971438616
-12899.9688053279
-12899.9566303516
-12899.957599799
-12899.9874796084
-12900.0074608818
-12899.9568803734
-12899.9672991859
-12900.0027895201
-12900.0038225019
-12900.0034864607
-12899.9765923493
-12899.9758930075
-12900.005771762
-12899.9924404535
-12900.0063101385
-12899.9769300274
-12900.0097383653
-12899.9790985275
-12899.9722226831
-12900.000127681
-12899.9780528896
-12899.9779498429
-12899.9948814409
-12900.0097572633
-12900.0215126668
-12899.9950640549
-12899.9957428116
-12899.978195234
-12899.9686433335
-12899.9914268302
-12900.02353658
-12899.9548238293
-12899.9444110705
-12899.9948837751
-12899.9332665585
-12899.9680822119
-12899.9897256013
-12899.9618457877
-12900.0136576386
-12899.9713448351
-12899.9903712075
-12899.9708527479
-12900.0095246214
-12900.003887344
-12900.0017068806
-12899.9807342267
-12899.9891013956
-12899.9780913327
-12900.0401205316
-12899.9958907111
-12899.9493271403
-12900.0322494993
-12899.9917070711
-12899.9845785783
-12900.0002791214
-12900.0299658629
-12900.0052288976
-12899.9548862336
-12900.0114073893
-12900.0113718207
-12900.0029033829
-12900.0182850105
-12899.9719682111
-12899.9803166503
-12899.996564739
-12899.9718089325
-12899.9907991473
-12900.0168815589
-12900.030733481
-12899.9686825218
-12900.0310643423
-12899.9839819585
-12899.9822020382
-12899.9841196814
-12900.0421077014
-12900.0053146746
-12900.0323466788
-12899.9583259584
-12900.0144241949
-12899.9903166378
-12899.9971979926
-12899.9991030313
-12900.018915173
-12899.9881347984
-12900.0160611271
-12900.005925193
-12899.9980615088
-12899.9835165463
-12899.9816463386
-12900.0053579
-12899.9959004901
-12900.0101083618
-12900.0135633028
-12899.9970983211
-12899.9503489367
-12899.9910334807
-12899.9793851039
-12899.9747753239
-12899.9673734078
-12899.9916317327
-12899.9641325831
-12899.9307725338
-12900.0104929717
-12899.9894383316
-12899.9922307408
-12900.0103850214
-12899.9910730687
-12900.0123716804
-12900.0104551804
-12899.9742254298
-12900.0228866794
-12900.0234904332
-12899.9902993119
-12899.9562926402
-12900.0269343514
-12900.0328249796
-12900.0090942378
-12899.996482119
-12899.9782936678
-12899.9659498648
-12899.9999307529
-12899.9936990841
-12899.9911529715
-12900.0157458708
-12900.0261799048
-12899.9927669668
-12900.0020896406
-12900.0182105969
-12899.9561707779
-12900.0128772045
-12900.008567409
-12899.9622830138
-12899.9632649028
-12899.9511272492
-12900.0053452397
-12899.9951008919
-12899.983471062
-12900.0199572591
-12899.9527278858
-12900.0022612944
-12899.9665715607
-12900.0328690752
-12900.0214458339
-12900.0188510871
-12899.954023579
-12899.9911948144
-12899.9442899294
-12900.0024485487
-12900.0155049672
-12900.0139401069
-12899.9926825576
-12900.0085479858
-12899.9961028484
-12900.0103348658
-12900.0306628452
-12899.9995797991
-12899.9934546536
-12899.9691368926
-12899.9591999222
-12900.0084647069
-12899.9666917852
-12899.9801850416
-12900.017454916
-12899.9631716042
-12899.9925283091
-12899.9906637588
-12899.983518367
-12900.0291831104
-12899.97854679
-12899.9890314826
-12899.9859441291
-12899.9936077652
-12899.995326728
-12899.9793808278
-12899.9502421361
-12899.9725031696
-12900.002059469
-12899.9945452158
-12899.9856936928
-12899.978902919
-12899.9849835062
-12900.0022539444
-12899.9918960739
-12899.9337304578
-12899.9924422454
-12900.0211917149
-12899.9928162488
-12900.0018561261
-12899.9921011351
-12899.9832677405
-12899.9772473351
-12900.0090705273
-12899.9867062807
-12899.9709564747
-12899.9785377294
-12899.9571664003
-12899.9800856871
-12899.9958341852
-12899.9647357266
-12899.9774754493
-12900.0480242079
-12900.0062941162
-12899.9926776572
-12900.0033747567
-12899.9912517099
-12900.012949612
-12899.9832162333
-12899.9839526395
-12899.99483992
-12899.9543949083
-12899.9950943908
-12900.0034899194
-12899.9796525658
-12899.9890931174
-12900.008873545
-12899.98965141
-12899.9768635311
-12899.9985886638
-12899.9726121594
-12899.9944495847
-12900.0166380343
-12900.0029922239
-12900.0249010012
-12899.9947032276
-12900.0034599407
-12899.996201093
-12900.0298517214
-12900.0117451282
-12900.0000314282
-12899.986632194
-12900.0034564636
-12900.001139716
-12900.0025465543
-12899.9995523749
-12900.021481092
-12900.0116256667
-12899.9949585516
-12900.0174125506
-12899.9737413848
-12900.0009395907
-12899.9793051257
-12900.0356471501
-12899.9982524997
-12900.0046728611
-12899.9954148394
-12900.0141591637
-12900.0085988936
-12900.0233203198
-12899.9922130248
-12900.0086667836
-12899.9934752017
-12900.0384752129
-12900.0180202463
-12900.0233697205
-12899.9823783175
-12899.9791858626
-12899.9817079294
-12900.0565283032
-12899.9867984525
-12900.0052857669
-12899.9819039252
-12900.0073925796
-12899.9955006034
-12899.9729877367
-12899.9907072752
-12900.0072542176
-12899.9854083804
-12899.9905027304
-12900.0267336088
-12899.9882069181
-12900.0062552313
-12899.9735135519
-12899.9805300361
-12900.013834489
-12899.979863438
-12899.9883273296
-12899.9996831701
-12899.9959070376
-12899.9610814324
-12899.9877464226
-12899.996142063
-12899.9549449392
-12900.0074793012
-12900.025793433
-12900.0049441667
-12900.0122371876
-12899.9999170103
-12900.0012297681
-12899.9936305333
-12900.0116514642
-12900.024587616
-12899.9770132617
-12900.0083281491
-12900.0055611
-12900.0036373748
-12899.9722264685
-12899.9895786688
-12899.9752333117
-12899.9877859675
-12900.0069131853
-12899.9774869334
-12900.0170291956
-12899.9956759772
-12899.9993675401
-12899.9711808374
-12900.0065108672
-12900.0114212918
-12900.0073501824
-12900.0100033768
-12899.929630355
-12899.9831983261
-12900.0049877174
-12899.9588554129
-12899.9892119365
-12899.9796789294
-12899.9823665556
-12899.9645975735
-12899.9658880642
-12899.9754820599
-12899.9624938002
-12899.9790959296
-12899.9939040112
-12900.0072377459
-12899.9689877273
-12899.9835864084
-12900.0123408063
-12900.0011767611
-12900.00343024
-12899.9485906078
-12899.9810995556
-12900.002947703
-12899.9833621584
-12900.0080161637
-12899.9842834452
-12900.0081270063
-12900.0265304912
-12899.9874149113
-12899.9865345478
-12899.9769391437
-12899.9636097216
-12899.9846923487
-12900.0213010295
-12900.025027619
-12899.9504674521
-12900.0311996788
-12899.986348959
-12900.0107555525
-12899.9863257831
-12899.963721916
-12900.0031969292
-12900.0168132575
-12900.0136804282
-12900.0031235866
-12899.9516093283
-12899.9903151298
-12900.0051387801
-12899.9790947661
-12900.0034545018
-12900.0085401718
-12899.9680262238
-12899.9988721349
-12900.0202333544
-12899.9973293486
-12899.9755317513
-12900.0224326294
-12900.0120767511
-12900.008181953
-12899.9908448997
-12899.9675892154
-12899.9978262046
-12900.0045029908
-12900.0097095936
-12900.0080462297
-12900.0015938315
-12900.0446950143
-12900.0049567994
-12899.9809111114
-12899.9855343398
-12899.979186087
-12899.9751507155
-12899.9942618718
-12899.9847003679
-12899.9994712643
-12900.0229851787
-12899.9739058568
-12900.0164519893
-12900.0089778426
-12900.0095672668
-12899.974404474
-12899.9958791716
-12900.0016848595
-12899.977983873
-12900.02574596
-12900.0172623906
-12899.9940195975
-12900.0143966612
-12899.9641385971
-12899.9756328783
-12899.9931834108
-12899.967017513
-12899.9859557516
-12899.9834544599
-12899.9964773677
-12899.9688849312
-12899.9696751269
-12899.988272929
-12900.014178414
-12899.9945397076
-12899.9721101843
-12899.9387279644
-12900.0049918999
-12899.9627666848
-12899.9774195909
-12900.0194759598
-12900.0145809238
-12900.0036191854
-12899.9751482096
-12900.0024736558
-12900.0288704282
-12899.9769188205
-12900.0162698889
-12900.0063334367
-12900.0156290293
-12900.0097905304
-12899.9785482217
-12900.0192130011
-12899.9990485874
-12899.9957965574
-12899.9878961871
-12899.9875968902
-12900.0160982896
-12899.9795033807
-12900.0254355738
-12900.0043946485
-12899.971451321
-12899.9833148406
-12899.95802519
-12900.032153224
-12899.9824077371
-12899.9858869848
-12899.9936646298
-12899.9907975457
-12900.0291610045
-12900.0280229962
-12900.0018637013
-12900.0158665865
-12899.9657735265
-12900.0069443442
-12900.0089118375
-12899.9632793596
-12899.9843463619
-12899.9969976898
-12899.9740915961
-12899.9958648406
-12899.9916327809
-12899.9810806576
-12899.990910142
-12899.9973306928
-12900.0193481596
-12900.0037989013
-12900.0354152757
-12899.9849631683
-12899.9931241223
-12900.0156067016
-12900.002098179
-12900.0114922263
-12899.9714655474
-12899.9789652027
-12899.9868101729
-12899.9826385281
-12899.9944024873
-12900.0025984807
-12900.0172778918
-12900.0148657441
-12900.0148235212
-12899.9737949708
-12900.0039077974
-12899.999760485
-12900.0058159646
-12899.9802942171
-12900.0294760123
-12899.9953514595
-12899.9874001757
-12899.9982831888
-12900.0259486287
-12900.0067531558
-12900.0215342224
-12899.9896216834
-12900.0347825967
-12899.9928736056
-12900.0227744823
-12900.0000221747
-12900.015384005
-12899.9959424674
-12899.9930244263
-12899.9948166139
-12900.0002427587
-12900.0066635615
-12899.9865847438
-12900.0059378569
-12900.0001104485
-12899.9850676982
-12900.0081134037
-12900.0111859142
-12899.9960137524
-12900.0129464918
-12899.9995343392
-12900.017780909
-12899.9856840048
-12899.9591177752
-12899.9507739399
-12900.0159198424
-12899.9671962797
-12899.9978429772
-12900.0045916025
-12899.997356978
-12900.0206604328
-12900.024741846
-12900.0008513268
-12899.9831492741
-12900.000889774
-12899.979811815
-12900.038053165
-12900.0329716847
-12899.9579351624
-12899.9866384806
-12900.0055549381
-12900.0122203128
-12899.9863524721
-12900.0317347837
-12899.9712687422
-12899.9738138848
-12899.9868359292
-12900.0103729923
-12900.0101556575
-12899.9999777777
-12900.0171516664
-12900.018065362
-12899.9648359416
-12900.0275206146
-12899.9842118984
-12899.985452616
-12900.0016662102
-12900.0034670452
-12900.0211016608
-12899.9922763182
-12900.0095619656
-12899.9915694608
-12900.0106535866
-12899.9735848445
-12899.9862351759
-12899.9939758596
-12900.0028674358
-12900.0316127521
-12900.0079707757
-12899.9909962621
-12899.9894720743
-12899.9950930333
-12899.9979781398
-12900.0209264293
-12899.9892809009
-12900.0038007207
-12900.0060319389
-12899.992454795
-12899.9800124764
-12900.0028655412
-12899.9935104427
-12900.0281365663
-12899.9874945996
-12899.9563190397
-12899.9584737687
-12899.9836780551
-12899.9847046932
-12899.9876110532
-12899.9574547584
-12900.0286067454
-12900.0004051096
-12900.0137067514
-12900.0210757294
-12900.0219659268
-12900.0123360988
-12899.992628607
-12900.016218347
-12899.9942644937
-12899.9815947865
-12900.0036286067
-12900.0103213881
-12899.9847235735
-12899.9642677988
-12900.0121189184
-12900.0077846655
-12900.0134006028
-12900.0013749848
-12900.0226087777
-12900.0186923127
-12899.9899917341
-12900.0214390592
-12900.0069290767
-12899.9795073448
-12899.9892070709
-12900.0344260201
-12899.9899912791
-12899.9949814533
-12899.9929912743
-12900.0212264522
-12899.9875475675
-12900.0129125177
-12900.0126674211
-12899.9698755259
-12900.0101941644
-12900.0065954904
-12899.9932037073
-12899.9736133454
-12900.0058748048
-12900.008996968
-12900.0130158707
-12900.0079525462
-12900.0239282336
-12900.0041495234
-12899.9979539764
-12899.977650066
-12899.9961259286
-12899.9660612601
-12900.0029517737
-12900.0074468284
-12899.9839001438
-12899.9889604636
-12900.004777094
-12900.0283115795
-12900.0028578723
-12900.0192069972
-12900.0184007082
-12899.9830032723
-12900.0217393647
-12900.0227678581
-12899.957156279
-12900.0005733737
-12900.0043393595
-12899.9928446479
-12900.0016545063
-12899.9751499101
-12899.9991723811
-12900.0150250916
-12899.9839024322
-12899.9942451821
-12899.9959250508
-12899.9937347964
-12899.9846511809
-12899.9693205068
-12899.9743986606
-12900.0230579946
-12899.9944913618
-12899.979598739
-12900.0035087841
-12900.0222715553
-12900.0103761874
-12899.991419668
-12900.004708864
-12899.9799943324
-12900.0250592249
-12899.967435979
-12899.9993376078
-12899.9856615008
-12899.9693785348
-12899.9790196147
-12900.0208884082
-12900.0054495279
-12899.9549064672
-12899.9893579865
-12899.9834554056
-12900.0049624533
-12899.992265319
-12900.0062145842
-12900.0159320041
-12900.0014195551
-12900.0232648527
-12900.0393696962
-12900.0030967145
-12900.0193664626
-12899.9900330524
-12899.9932046897
-12900.0017068462
-12899.9591605169
-12899.9853810877
-12900.0128419751
-12899.9746119722
-12899.9592895074
-12899.9918368345
-12900.0179917813
-12900.0256253651
-12899.9816779799
-12900.0082846132
-12899.9642328498
-12899.9665531234
-12899.974030794
-12899.9748868917
-12899.9978220709
-12900.024079954
-12899.9849734067
-12899.9499709573
-12900.0040248361
-12900.0236611614
-12899.9955044007
-12900.0187314222
-12899.9740470037
-12899.9825386018
-12899.9863168523
-12899.9760310389
-12899.9990922234
-12899.9971067995
-12899.9898883181
-12899.9931034406
-12899.9854750182
-12899.9877943748
-12899.9999643063
-12899.9784266635
-12899.9768417037
-12899.9903381393
-12899.9785778584
-12899.9859699878
-12899.9807848894
-12899.9695540315
-12900.0028222727
-12900.0068541043
-12899.9982779385
-12900.0027948809
-12900.016678994
-12899.9862297632
-12899.9570599947
-12900.0028008022
-12900.0331004112
-12899.9797896672
-12899.9610715202
-12899.9839945585
-12899.9697157024
-12899.9792126786
-12900.0014008644
-12900.0039476708
-12900.0053398868
-12900.0011325099
-12899.9709060858
-12899.9635923652
-12899.9959714664
-12899.9789926875
-12899.999272411
-12899.9603922026
-12899.9660768611
-12899.9879923382
-12899.9986682303
-12899.9984556884
-12900.0242921954
-12899.9666197704
-12899.9840153831
-12899.9961875905
-12900.0383258909
-12900.0180385223
-12900.0166560814
-12899.9894717489
-12900.0148627877
-12899.9826835596
-12899.9560402907
-12899.9804619368
-12900.0161822192
-12900.0145184513
-12900.0035404545
-12900.0146181665
-12899.961943806
-12899.9932146448
-12899.9994919052
-12900.0232095651
-12899.9967560331
-12900.0099179298
-12900.0358790913
-12900.0102559484
-12899.9745417992
-12900.0174338366
-12899.9957972379
-12899.9869575026
-12900.0136239227
-12900.000535458
-12899.9717745909
-12900.0035035237
-12899.979845195
-12900.0022490412
-12899.9970376839
-12899.9953194582
-12900.0092331641
-12899.9716305679
-12900.004395351
-12899.9984539742
-12899.9945632674
-12900.0162149046
-12900.0351376165
-12899.9887495967
-12900.0031231742
-12900.026541454
-12899.9901836255
-12900.0103336638
-12899.9891337121
-12900.002272856
-12899.9899047936
-12899.9432967259
-12900.0198382649
-12899.9757453367
-12899.9994266935
-12900.0160569973
-12899.9688204711
-12899.9922833848
-12900.0007208799
-12899.9893630469
-12899.992318527
-12899.9736461302
-12899.9943654499
-12899.9787888128
-12900.0100282691
-12900.0167450531
-12900.0008133795
-12900.0029479384
-12899.9658973588
-12900.0006273935
-12899.9880768272
-12899.9885446421
-12899.9765821051
-12899.9765337228
-12899.9919678625
-12900.0053833135
-12899.9945500455
-12900.0295380637
-12900.0210513463
-12899.984685506
-12899.9853245158
-12900.0064745882
-12899.9910309157
-12899.9618770477
-12899.9966711525
-12899.9707595207
-12899.9996356832
-12900.0018909596
-12899.9657439051
-12899.984174702
-12899.9847303834
-12899.9857067295
-12900.0071337214
-12900.0146399695
-12900.0077783257
-12900.0261700292
-12899.9966809051
-12899.9785571961
-12899.9987063439
-12900.0182249137
-12899.9757936457
-12900.0355899513
-12899.9924064903
-12900.0214340139
-12899.9922511594
-12899.9640260589
-12900.0047432477
-12900.0007669349
-12900.0044167272
-12899.9568895145
-12900.001719063
-12899.9980456033
-12899.9664793094
-12899.960101884
-12899.9981456833
-12899.9731797023
-12899.9971117674
-12900.0191654435
-12899.9827771133
-12900.0059658439
-12899.9643733003
-12900.0133369215
-12899.9908601602
-12899.9876602971
-12899.9867861135
-12899.9747405991
-12899.9719055666
-12899.9962991403
-12899.9865815215
-12899.9909139275
-12899.9684603087
-12899.9730334489
-12899.997377819
-12900.0399961111
-12900.0124217145
-12899.9920132081
-12900.0007378733
-12899.9896998839
-12899.9788228559
-12899.9682058667
-12900.0232763357
-12900.0129400716
-12899.9700322955
-12900.0261479489
-12900.0269036214
-12899.964014235
-12899.9731327358
-12900.0029324119
-12899.9675160312
-12899.9963022324
-12900.0211036972
-12899.9998814468
-12900.0388192488
-12899.9528482404
-12899.991539583
-12899.9691388599
-12899.9904275724
-12899.9816897027
-12899.995798638
-12899.9909338645
-12900.0052123317
-12899.9912584
-12900.030650883
-12900.0323032516
-12899.9737602793
-12900.0084343997
-12900.0043613956
-12900.006211325
-12899.9918036988
-12900.0070894545
-12899.9866634142
-12900.0067568636
-12899.9846194204
-12900.0109698152
-12900.0200963032
-12899.9789126392
-12900.0263192161
-12900.0071900559
-12900.0140501015
-12900.0065940717
-12900.0026713833
-12899.9966795402
-12899.9895145964
-12900.0042328181
-12900.0119636433
-12899.9753587475
-12900.0006474948
-12899.9872881311
-12900.0246355151
-12899.9832128289
-12899.9815576557
-12899.9923313654
-12899.9898443207
-12899.992595272
-12899.9975951014
-12900.003788039
-12899.9829068835
-12900.0031705285
-12900.0291853913
-12900.0197220911
-12899.993396231
-12899.9773750934
-12900.0177684024
-12900.0040218993
-12899.9891516075
-12900.0019121694
-12900.0062665546
-12899.9966105622
-12900.0214383619
-12900.0088600117
-12900.0152977777
-12899.9856724832
-12900.0042020343
-12899.9363471296
-12900.027394061
-12900.0058379531
-12899.9982371351
-12899.9969153668
-12899.9799227432
-12899.9822836295
-12899.9753570092
-12899.9937526454
-12899.9942759775
-12900.0080703068
-12900.0027790851
-12899.9878893394
-12900.0101968387
-12900.0249924037
-12899.9870356589
-12899.990805724
-12899.9992311672
-12900.0149693756
-12900.0164700806
-12899.9868933919
-12900.0073179671
-12899.9995857176
-12899.9841768818
-12899.9938143687
-12900.0145496048
-12900.0056219226
-12900.0026077516
-12899.9869588087
-12900.0154801398
-12900.0109928362
-12900.0290636028
-12899.9830937042
-12900.0057844884
-12900.0166916423
-12900.0108562514
-12899.9824489881
-12899.9950107049
-12899.9941380744
-12900.0098529495
-12900.0180971637
-12900.0284548965
-12900.0321171707
-12899.9829428864
-12899.9880142794
-12899.9496192949
-12900.0143659025
-12899.990436763
-12899.9894731661
-12899.9896427123
-12900.0183401777
-12899.9808251402
-12899.9550644483
-12899.9890476178
-12900.0074724821
-12900.00027945
-12900.0027419487
-12899.9878829053
-12900.0250653479
-12899.9893529166
-12900.0061100408
-12899.9991038228
-12899.9706100517
-12900.0193476635
-12899.992939516
-12899.9970096175
-12899.9762973991
-12899.9989292165
-12900.0083261681
-12899.9696999512
-12899.9812116216
-12899.9780951592
-12899.9519053047
-12900.005475206
-12900.0110172842
-12899.9723259353
-12900.0163503694
-12900.003235999
-12899.9874248061
-12899.9924347413
-12900.0025551699
-12899.9859076933
-12900.0166938768
-12899.972170584
-12899.9612529654
-12899.9588187076
-12899.9849566135
-12900.0018322579
-12899.9968206651
-12900.0041052445
-12900.016229906
-12899.997447419
-12899.9704369285
-12899.9506816209
-12899.9851892441
-12900.0091632135
-12899.9780880682
-12899.9854459631
-12900.0122026925
-12900.0046963659
-12900.0294873445
-12899.9965774309
-12899.9860676709
-12900.0065195052
-12899.9985879381
-12899.993269156
-12900.013396255
-12900.0055172748
-12900.0175150552
-12900.0068565683
-12899.9701002272
-12900.038554193
-12900.0042057059
-12899.9805682976
-12899.969123038
-12899.9941843052
-12900.0335189554
-12900.0206234285
-12900.0088047397
-12899.9910401692
-12899.9892432834
-12899.9831991973
-12899.9651187124
-12899.9671571431
-12899.9896193677
-12899.9844365761
-12899.9953226718
-12900.0001204681
-12899.9696589302
-12899.9949332946
-12900.0012489288
-12900.025980858
-12899.999378981
-12900.0183695151
-12900.0074206733
-12900.0148257242
-12900.0208871062
-12899.9994059685
-12899.9792981013
-12899.9955516967
-12899.9788278715
-12899.9629568305
-12899.9573962317
-12900.01152
-12900.0281582279
-12900.0005758411
-12900.0431578375
-12900.0101128143
-12900.0312726031
-12899.9782177987
-12899.9960690077
-12900.0026872561
-12899.9836969448
-12900.0007352902
-12900.0106702317
-12899.9738606205
-12900.0293256668
-12900.0118635839
-12899.985178527
-12899.9933656356
-12900.0130996213
-12900.012488905
-12899.9986991414
-12900.0136233502
-12899.9848588658
-12899.9962972821
-12900.0162549355
-12899.9791604796
-12899.9825149218
-12899.9878125391
-12899.9684030661
-12900.0077483808
-12900.0054155122
-12900.0286404416
-12900.0061062379
-12899.981522343
-12900.0423438902
-12900.0168861627
-12899.999641626
-12899.9958524821
-12900.0242799909
-12899.9850278035
-12899.9851346275
-12899.9812222843
-12900.0130231139
-12900.0128175958
-12899.9857319246
-12899.9972608749
-12900.0261942754
-12900.0110217477
-12900.005792973
-12900.0245958746
-12900.0033579434
-12900.0044028827
-12899.9844162938
-12899.9899783383
-12899.9825149386
-12900.0140018854
-12899.9863930771
-12899.9895267047
-12900.0124016704
-12900.0141482779
-12899.9888992363
-12899.9888524988
-12899.9716985365
-12900.0059162024
-12900.005365853
-12899.9779499263
-12900.020396297
-12900.0237698976
-12900.0031186925
-12900.001056573
-12900.0153806863
-12900.016154061
-12899.993752439
-12899.9720676585
-12900.0319275829
-12900.0003994875
-12899.9858104213
-12900.0171600436
-12899.9915132606
-12899.9944659716
-12900.020248521
-12899.9750283364
-12899.9531246551
-12900.0122079436
-12899.9935162388
-12899.9987031278
-12900.0200715061
-12899.9575462757
-12899.9806027902
-12900.00328412
-12900.013256501
-12900.0196535999
-12900.0294911004
-12899.9951212158
-12899.9487727856
-12900.012964199
-12900.0168926217
-12899.9881601009
-12899.973863754
-12899.994842246
-12899.9729144562
-12899.9956698319
-12900.0100321507
-12900.0050832544
-12899.9767498357
-12899.949831291
-12899.9773380507
-12899.9861517669
-12899.9957203938
-12900.0299379643
-12899.9477546858
-12899.9945411137
-12899.9808284014
-12899.9867285747
-12900.0041776453
-12899.9828791113
-12899.9782163558
-12899.9654101479
-12899.9898141237
-12899.9799719281
-12900.0146339712
-12899.9980352161
-12900.0053589391
-12899.9595494125
-12899.9750652347
-12899.9849018214
-12899.9870646787
-12899.977200422
-12900.0045466
-12899.9929745173
-12899.9967493835
-12900.0071563843
-12900.0037554384
-12899.9861528013
-12899.9769374219
-12899.9962832611
-12899.9866379492
-12899.9977450379
-12899.9809470334
-12900.022288352
-12899.9756140593
-12900.0133574679
-12899.993300889
-12899.9638829095
-12899.9783921092
-12900.0075372518
-12899.9859074055
-12899.9993226876
-12900.0080900256
-12899.9784089003
-12899.9822075035
-12900.0038028851
-12899.9963193747
-12899.9943271952
-12899.9906014259
-12900.026961414
-12899.9922029559
-12900.0150391201
-12899.9753293071
-12899.9700126365
-12899.9859878242
-12900.0082296359
-12899.9995942544
-12900.0038917732
-12900.0041751763
-12899.9660278061
-12900.0012194487
-12899.9745109513
-12899.9845632677
-12900.0026341093
-12899.9806161119
-12900.0017409279
-12899.9789156689
-12899.9530448723
-12900.0075484747
-12900.0043995819
-12900.0060322213
-12900.0096281617
-12899.9853865726
-12899.9523797582
-12899.9933003771
-12900.0254616445
-12899.9880332318
-12899.9801186772
-12900.0040965375
-12899.9840989393
-12899.9937468095
-12900.0415594134
-12900.0207036659
-12899.9496023233
-12900.0155022992
-12900.0144841525
-12899.9951638407
-12900.0086913151
-12900.0239475286
-12900.0198617822
-12899.9958622298
-12899.9979167651
-12899.9850688989
-12900.0264842666
-12899.9694995199
-12899.9593615972
-12899.9845324257
-12899.9716605409
-12899.9768592931
-12900.0084033302
-12900.0016608806
-12900.010978803
-12899.994636994
-12899.9960980333
-12900.0121697052
-12899.9762863414
-12899.9850749231
-12899.9620929836
-12899.9916211281
-12900.0039416209
-12900.0227279983
-12899.9894053581
-12900.0168385326
-12900.0101080735
-12899.9904681139
-12899.9999413882
-12899.9751073614
-12900.0091654256
-12900.0187837633
-12899.969137485
-12899.9820566121
-12900.0063933553
-12900.0198223645
-12900.0011420218
-12899.9813259773
-12899.9372557032
-12899.9659728227
-12899.990028953
-12899.9687406688
-12899.9918336797
-12900.0264193246
-12900.0223743821
-12899.974688179
-12899.9685719551
-12899.9766463634
-12900.0081808938
-12899.9677430081
-12899.9715223931
-12899.9964277479
-12899.9841195832
-12899.9800675982
-12900.0193063774
-12899.974679416
-12900.0196667134
-12900.0166766293
-12899.9855503138
-12900.0028400142
-12900.0280779605
-12900.0167483259
-12900.0036520275
-12899.99802849
-12899.9914284201
-12900.0179291272
-12899.9547201992
-12900.0075382433
-12899.9856292153
-12899.9290881476
-12899.9957990969
-12899.990932928
-12900.0083438309
-12900.0025625537
-12899.9471070931
-12899.9797773788
-12899.9780163225
-12900.0047897014
-12900.0002523481
-12900.0005976369
-12899.9925071861
-12900.0001222787
-12899.9877013077
-12899.9921146088
-12900.0205779238
-12899.9852077659
-12899.974853561
-12899.9863570189
-12899.977566387
-12899.9883308365
-12900.0204792877
-12900.0233807717
-12899.9843487006
-12899.9974551424
-12899.9788934792
-12900.0094866061
-12900.0014362494
-12899.9887125123
-12899.997615836
-12899.9911735107
-12899.9703988572
-12899.9935898507
-12900.0320478436
-12900.0242369255
-12899.980473781
-12899.969668734
-12900.0004143388
-12900.00862391
-12900.024098545
-12899.9852933845
-12899.988332373
-12900.015333731
-12900.029809705
-12899.9906356011
-12899.9888799714
-12899.9803430463
-12900.0067870952
-12899.9613848186
-12900.012888324
-12899.9939276723
-12900.0226163248
-12899.9969803287
-12900.0055761375
-12899.9916533924
-12900.0015571921
-12900.0206173296
-12899.9905929425
-12900.0409208815
-12899.9936789914
-12899.9834219543
-12899.9946597283
-12900.0067839703
-12899.9774420152
-12899.9615352224
-12900.0108289225
-12900.0144767016
-12900.0009247213
-12899.9490534923
-12899.9860371142
-12899.9614819329
-12899.9695401548
-12900.0049907846
-12899.9916913932
-12900.0205330923
-12900.009333949
-12899.9896747737
-12899.9927178966
-12899.9833387234
-12900.0217542857
-12900.0204791516
-12899.9706040946
-12900.0223044662
-12900.0202574735
-12899.9773839298
-12900.0025650051
-12899.9444184293
-12900.0029430735
-12899.9178911688
-12900.0077481674
-12899.9882422296
-12899.9970968533
-12899.9578691333
-12900.0058920424
-12899.9801334199
-12899.9952370341
-12899.977125503
-12899.9979551288
-12899.9975626593
-12900.008805418
-12899.9586757086
-12900.0044426396
-12899.965866463
-12900.0185153268
-12900.0195490768
-12899.9932399812
-12900.0046919784
-12899.9834220239
-12899.9852282574
-12900.0102416864
-12899.9984104366
-12899.9622927165
-12900.0063990887
-12900.0159063465
-12899.9753296266
-12899.9830948509
-12900.0022387549
-12899.9980941285
-12899.9663544014
-12899.9770098705
-12899.9787676979
-12899.985294177
-12900.0212558237
-12900.008720132
-12899.9803735261
-12899.9926939151
-12899.9730241553
-12899.9836619717
-12900.0056293282
-12900.0184798848
-12900.0170112187
-12899.9756433708
-12900.0051241861
-12899.9999010788
-12899.9967442757
-12900.0047143119
-12900.0023417227
-12899.9619982712
-12899.979621353
-12899.9917134898
-12900.0039290121
-12900.0003216436
-12899.9780424855
-12899.9916918197
-12900.0234279007
-12899.9754596812
-12900.0075377766
-12900.0306007078
-12900.0346792177
-12900.0187887379
-12899.9763328258
-12899.9670597283
-12899.978660148
-12899.9789020708
-12899.9659947438
-12899.9718609397
-12899.9933118239
-12899.9768765303
-12899.9831877301
-12900.0237800249
-12900.0119489707
-12900.0016723627
-12899.9939369579
-12899.9689500212
-12900.0053656345
-12899.9883151712
-12899.9919794019
-12900.0078398797
-12899.9997459775
-12900.0070325215
-12899.9930189788
-12900.021300791
-12899.9652287302
-12899.9947231283
-12899.9679966618
-12900.0251224199
-12900.0066062328
-12899.9730520895
-12899.9987170238
-12899.9781496261
-12899.9885469536
-12900.0221863
-12900.0341110018
-12900.013131793
-12899.9842811177
-12899.9847145424
-12900.019446086
-12899.9926579431
-12900.0216123511
-12900.0275563892
-12900.0018005932
-12899.9901382306
-12900.0130626269
-12899.9889909665
-12899.985637134
-12899.9764364448
-12899.985909654
-12899.9795417375
-12900.0088212643
-12899.987942083
-12900.0108427268
-12900.0256383931
-12899.970522318
-12899.9893450863
-12899.992021438
-12900.0060408025
-12900.0335185678
-12899.9835607457
-12900.0082154941
-12900.0026401184
-12899.9945410455
-12900.0000089633
-12899.985228952
-12900.0059305298
-12900.0121212555
-12900.0179458116
-12900.0258507403
-12899.9643349413
-12900.003313602
-12900.005493281
-12899.9842230112
-12900.0087254234
-12900.0096876953
-12900.0087576704
-12900.0024084985
-12900.0029500734
-12900.0033139786
-12900.0140039941
-12900.0091823332
-12900.0059983803
-12899.9660354058
-12900.0426969964
-12900.0140347782
-12899.9813607638
-12899.967520286
-12899.996756223
-12899.997296609
-12899.9770687555
-12900.0095039484
-12900.0054316589
-12900.023364529
-12899.9922611198
-12899.9842833529
-12899.9765772884
-12900.0123934359
-12900.0109970624
-12899.9902857356
-12900.0070671554
-12899.9484599549
-12899.989753551
-12899.9912256857
-12899.9791967194
-12900.0070828106
-12900.0355577538
-12899.9457788263
-12900.0177226805
-12899.9962583004
-12900.0558736123
-12899.9532075418
-12899.9896178884
-12900.0025335273
-12899.9877697454
-12899.9902690148
-12899.9663560111
-12900.0274461731
-12899.9683185628
-12900.0242161837
-12900.0105060772
-12899.9662148787
-12899.9770216774
-12900.002612468
-12900.0028435869
-12899.9526781868
-12899.9906847225
-12899.9928718741
-12899.9884746921
-12899.9867258772
-12899.9451395347
-12899.9906137124
-12899.9929507086
-12900.0489381535
-12899.9931435934
-12899.9976809508
-12899.9923374525
-12900.0475266618
-12899.9895317527
-12899.9891608584
-12900.0238909875
-12900.0096196395
-12899.9698278063
-12899.9743522229
-12899.9820924615
-12899.9903574515
-12900.0308558497
-12900.007384561
-12899.9916803738
-12900.008450562
-12899.9852530456
-12899.9769407327
-12900.0274082802
-12899.9676401499
-12900.0164425095
-12899.9992092307
-12899.9978269449
-12900.001902336
-12900.0159434769
-12899.9998208452
-12899.9822369023
-12900.0293757437
-12900.0014829304
-12899.9874348208
-12900.0312708524
-12899.9882947997
-12899.9767907739
-12899.9753169562
-12899.9688389321
-12899.9730823847
-12899.9917497674
-12900.0048895821
-12899.9821147233
-12899.9792740552
-12900.0077486841
-12899.9644034217
-12899.9933584221
-12899.9784576494
-12900.007084322
-12899.9957270518
-12900.0083364865
-12899.9673305196
-12899.96997722
-12899.9754875792
-12899.9842089127
-12899.971039978
-12899.969796991
-12900.0002578238
-12899.97788949
-12899.9746323201
-12899.9903896164
-12899.9696726752
-12900.0156060095
-12899.9940946731
-12900.0075004878
-12900.0293168036
-12899.9755648045
-12900.0038219902
-12899.999508027
-12900.0017599442
-12899.9958518693
-12900.0185740321
-12899.9908526418
-12899.9927647271
-12899.9927511414
-12899.9730866192
-12899.9586580541
-12899.9652383232
-12900.0033269678
-12899.9884132666
-12899.964251705
-12900.0125350212
-12899.9963162315
-12900.0004788836
-12899.9627806756
-12899.976294093
-12899.9567275087
-12899.9950864557
-12900.012907851
-12899.9966759234
-12899.9752834897
-12899.9560112644
-12899.9885202504
-12899.991109577
-12899.9671698405
-12899.9843204973
-12900.0108106656
-12899.9615623819
-12899.9692218822
-12899.9805948817
-12899.9812326373
-12900.0006913512
-12899.9947254883
-12899.963507287
-12899.9961352509
-12900.0105837394
-12900.0167752403
-12899.9926651956
-12899.9974951879
-12900.0021836487
-12900.0054454766
-12899.9783460216
-12899.9933848668
-12899.9730116708
-12899.9796433011
-12899.9868998471
-12899.9772231451
-12899.9983277715
-12899.9854668057
-12899.9887896277
-12900.000492287
-12900.0076852676
-12899.9954689418
-12900.0072058167
-12900.0187348498
-12899.9815926827
-12900.0154622844
-12899.9956398737
-12899.997144892
-12899.961366439
-12899.9953411857
-12900.0371215703
-12900.0201711388
-12899.9777441021
-12900.0006164877
-12899.9965070481
-12900.0015605885
-12899.9732045299
-12899.9771038658
-12900.0187725093
-12899.9666266357
-12899.9928459414
-12900.0335351653
-12899.995382819
-12899.9862422906
-12899.9856479127
-12899.9879329837
-12899.9976899643
-12900.0329446178
-12899.9834845536
-12899.9898546634
-12899.9893216123
-12899.978164313
-12900.0087566769
-12899.9548961999
-12899.9723030825
-12900.0209503785
-12900.0105381908
-12900.0027643467
-12899.9869087232
-12899.9817829983
-12899.9884370446
-12900.0175770885
-12899.9868918645
-12899.9793859308
-12900.0198580865
-12899.9970545995
-12899.9975195028
-12899.9626807999
-12899.9844417371
-12899.9802206673
-12899.9592852842
-12899.9890604883
-12899.9659078272
-12899.9746325975
-12899.9542784903
-12899.9863303718
-12899.9640684664
-12899.9728935045
-12900.0073303566
-12899.9677984408
-12899.940603226
-12899.9660219472
-12899.9529954539
-12900.0051389709
-12899.9750140843
-12900.0047592814
-12899.9646471011
-12900.0217945892
-12899.9950808094
-12899.9673106862
-12899.9897438816
-12899.9942980254
-12899.9820515139
-12900.0154026143
-12899.9907869142
-12899.9804176206
-12899.9855146539
-12899.9987813226
-12899.9601938666
-12899.9764440672
-12899.9867051506
-12899.9779522968
-12900.0000125238
-12899.9550079857
-12899.9816530561
-12899.9603729454
-12899.9755459807
-12899.9891850572
-12899.9939079711
-12899.9878276487
-12899.9510355508
-12899.9994115342
-12900.000996121
-12899.9926782059
-12899.9951090098
-12899.9476445094
-12899.9603699724
-12899.9565480098
-12899.934602968
-12899.9449936967
-12899.9992632465
-12900.0112868904
-12900.007865782
-12899.9774516126
-12900.0004475406
-12899.9931896796
-12899.987100532
-12900.0265868829
-12900.0316975362
-12900.0048130775
-12899.985735081
-12900.0009389641
-12899.9678372282
-12899.972115922
-12899.9826192326
-12899.9982691188
-12900.0049853524
-12900.0071331919
-12899.9933515108
-12899.9805785351
-12900.0016746646
-12899.9800879659
-12900.0118038183
-12899.986478411
-12900.0049106952
-12900.0077416005
-12899.9882994213
-12900.004968679
-12899.9700003304
-12900.0294830568
-12899.9694023243
-12900.0090870278
-12899.968277672
-12899.95587668
-12899.9865866066
-12900.0150361725
-12899.9615657171
-12899.9714726225
-12900.0193602347
-12899.9832570596
-12900.0240959911
-12899.9800584603
-12899.9762607142
-12899.9712836511
-12899.9773150797
-12899.992542302
-12899.9918158148
-12899.958853401
-12900.015727877
-12899.9870078704
-12900.0187834457
-12899.9921409314
-12899.9602981185
-12900.0037112509
-12899.9947077632
-12899.9678468378
-12899.9792951529
-12899.9729570902
-12899.9782582525
-12899.9473988471
-12900.0041444964
-12900.0093343623
-12899.9964916671
-12899.9739105744
-12899.9862114596
-12899.9975397334
-12900.0131571895
-12899.9596037364
-12899.984911774
-12899.9997171584
-12899.9859524869
-12899.9798705358
-12900.017315244
-12900.0000669106
-12900.0179623817
-12900.0418774684
-12899.9839357455
-12899.950918802
-12900.0283036674
-12899.9782809552
-12899.9749567013
-12899.9846039376
-12899.9913718837
-12899.9728980988
-12900.0076383747
-12900.0065717583
-12900.0497355436
-12899.9840646455
-12899.9615866672
-12899.9834051642
-12899.9608698283
-12900.006477914
-12899.9805065713
-12900.0014051029
-12899.9922781671
-12899.9865447628
-12900.010864818
-12899.9807571453
-12900.0095112518
-12899.993700668
-12899.9913394567
-12900.0112895654
-12899.9728558079
-12899.9805898399
-12900.0140505145
-12899.9930873409
-12899.9763340597
-12900.0048452281
-12899.9994608126
-12900.0010952991
-12899.9934514046
-12899.9792463226
-12899.9582882678
-12899.9858225619
-12900.0015540897
-12899.9998375923
-12900.013734572
-12900.0005876853
-12900.0117661535
-12899.9645096449
-12899.9918929511
-12900.0000010239
-12900.0194444552
-12899.974471621
-12900.0020072361
-12900.0174718531
-12899.9467760798
-12900.0178930143
-12899.9863482848
-12899.9836768821
-12899.9919132861
-12899.985445939
-12900.0221243118
-12899.999261921
-12899.9422095648
-12899.9885682272
-12899.9690812748
-12900.0103407512
-12899.9918055942
-12900.0011239348
-12900.0162411069
-12900.0248403046
-12899.9829134008
-12900.0373597574
-12899.974018493
-12900.0169683426
-12899.9887524284
-12899.9898686933
-12899.9978587964
-12900.0076608037
-12900.0108282183
-12900.0122373122
-12899.9857783749
-12900.000891428
-12899.9898548334
-12899.9901831859
-12900.0017268508
-12899.9891566066
-12900.0111039379
-12900.0197405758
-12900.0164413944
-12899.9642856416
-12899.9816894668
-12899.9793529693
-12899.9966753486
-12899.9678490504
-12899.9912302937
-12899.9301189617
-12900.0015778042
-12899.9803294692
-12900.0058416731
-12900.0083183969
-12899.9831245401
-12900.0062845489
-12900.0064775627
-12900.003716677
-12900.0070142689
-12900.026289667
-12899.9848699935
-12899.976501276
-12899.968225076
-12899.9932805065
-12899.9723380726
-12899.9840420682
-12899.9973379706
-12900.0123669971
-12900.0161699608
-12900.0297519123
-12900.0201559847
-12899.9957319581
-12900.0231717728
-12899.9771205024
-12899.9919133084
-12900.0209392472
-12899.9820482827
-12899.9820689524
-12900.0048607825
-12899.9889439052
-12899.9883058622
-12899.9745543182
-12899.9895236
-12899.9513919572
-12899.980262883
-12899.9789216268
-12900.0526796143
-12899.9958396231
-12900.0138711483
-12899.9978191026
-12900.0106537737
-12900.0168377418
-12900.0189851329
-12899.9963950704
-12899.9795266136
-12900.026862059
-12899.9501069343
-12899.9523739026
-12900.0018594997
-12899.9512446922
-12900.0127095185
-12899.9995604756
-12899.9988192478
-12900.0166870021
-12899.9668858126
-12899.9963915688
-12899.9793615101
-12899.9849207575
-12899.9829874295
-12899.9866490402
-12899.9666137856
-12900.015587375
-12899.997009112
-12900.0200791189
-12899.9879211686
-12899.9676793302
-12899.9941230608
-12899.9960292987
-12899.9575193534
-12899.9889450558
-12899.9938394492
-12899.9913009733
-12899.9968347732
-12899.9653261192
-12900.0096667822
-12899.9959051849
-12900.0172182053
-12899.9710991514
-12899.9600445724
-12899.9827654419
-12899.9509568292
-12899.9624271835
-12899.983585662
-12899.9568956979
-12899.9797605236
-12899.9778217943
-12899.9987843879
-12899.9690633432
-12899.9612092245
-12899.9621119706
-12899.9602661688
-12900.0008896112
-12899.9654707941
-12900.0075534249
-12899.9309751891
-12899.9722997008
-12900.007298685
-12899.9777650669
-12899.9577245123
-12899.9572386347
-12900.0060338539
-12899.9888935611
-12899.938473638
-12900.0095683248
-12899.997562973
-12899.9969049996
-12899.939518613
-12900.0246217676
-12899.9795686402
-12899.9680554406
-12900.0062088823
-12899.9875134426
-12899.9870082668
-12899.9839703295
-12900.0248813941
-12899.9884687043
-12900.0265370777
-12900.0085848771
-12900.0040371078
-12899.9972109738
-12899.9872363299
-12899.9813964197
-12899.9729989311
-12899.9981115629
-12899.9789616649
-12899.991141075
-12899.9999184598
-12900.007963872
-12899.9652541193
-12899.9742055898
-12900.0183056676
-12900.0066873853
-12899.9856430922
-12899.9501039038
-12900.0032774617
-12899.9972383871
-12900.0018870593
-12900.0189249949
-12899.9920424688
-12899.9933702799
-12899.9821780351
-12899.9801084132
-12899.9905792245
-12899.9951882181
-12899.983223211
-12900.0020575555
-12900.0015013005
-12900.0325566189
-12899.9613743928
-12899.9605757182
-12899.9636437515
-12899.9903690977
-12899.9779041384
-12899.997923233
-12899.9768333155
-12899.9632984986
-12900.000957479
-12900.0026291163
-12900.0006544476
-12899.9942778912
-12899.9789842528
-12899.9733351557
-12900.0021167578
-12899.955954728
-12899.9706393448
-12899.9799041504
-12899.9901664976
-12900.0177383305
-12899.9611491787
-12899.9891653093
-12899.9854586959
-12899.9965316619
-12899.9620637387
-12899.9887296796
-12899.9906034124
-12899.9951681988
-12900.0155480742
-12900.0405251296
-12900.0256300323
-12900.0185798724
-12899.996050608
-12899.9686137285
-12899.9881248605
-12900.0255444784
-12900.0067852182
-12900.0421186984
-12899.9499558587
-12900.0060674084
-12900.0100303179
-12900.0225643568
-12899.9603904338
-12900.0074044341
-12899.9869269793
-12900.0073782834
-12899.9624801772
-12900.0369017631
-12899.9992123134
-12899.9883613735
-12900.0159308818
-12899.9829538047
-12900.0056825716
-12899.9775119343
-12900.0165669696
-12899.9986655402
-12900.0304732511
-12900.0250702126
-12900.0029267009
-12900.0089473451
-12899.9885550501
-12899.9759079757
-12900.0024755554
-12900.0022869476
-12899.9762254528
-12899.9951547759
-12899.9892175376
-12899.9938879283
-12899.9986675212
-12900.0111838179
-12899.9746194579
-12899.9508680102
-12899.9554704608
-12899.9856323896
-12899.9966065327
-12899.9734417848
-12900.0350653083
-12899.9985296096
-12900.0286962985
-12900.0041302795
-12899.9735809443
-12899.9853378163
-12899.9928308144
-12899.97106964
-12900.0079700655
-12899.9554028947
-12899.9692535075
-12900.0144313351
-12899.9997360113
-12900.0029635173
-12900.015747536
-12900.014302229
-12900.0156396217
-12900.0013453627
-12899.9871245429
-12900.0131427987
-12899.988782645
-12900.0178605641
-12899.9864126716
-12900.0258065745
-12899.9537215745
-12899.9681111015
-12899.9915890562
-12900.0067334032
-12900.0111409013
-12900.0027241621
-12899.9905084733
-12900.0112182004
-12899.9927568188
-12899.9899330558
-12900.0031737916
-12899.9812164112
-12900.0069487502
-12900.0048780895
-12900.0235053131
-12899.9555811732
-12900.0016650702
-12899.9911811731
-12900.0052343802
-12899.9822290341
-12899.9503649739
-12900.0150234033
-12899.9688004593
-12899.9785045537
-12899.9766339591
-12899.9879669974
-12899.9787068077
-12900.0054032906
-12899.9911164398
-12899.9971959573
-12899.9957803529
-12899.9697917525
-12899.9996245965
-12899.9893123045
-12899.9721991131
-12899.9986142057
-12900.0165557338
-12899.9886965374
-12900.0164942638
-12900.0070141004
-12899.9906774878
-12900.0098974113
-12899.9662825157
-12899.9497401368
-12899.9692715525
-12900.0017195945
-12899.9758670039
-12899.9614353743
-12899.9643658501
-12900.0080201643
-12899.9699454251
-12900.006295649
-12899.9904682615
-12899.9803473682
-12900.0091460396
-12899.9824069283
-12900.0157398179
-12899.9769294186
-12900.0045460254
-12899.9866763244
-12899.9824008917
-12900.0065690981
-12899.9696523728
-12899.9829912914
-12900.0021322635
-12899.9810498039
-12899.9525396497
-12899.9982896786
-12899.9975822105
-12899.983297184
-12900.0185669408
-12900.0079963318
-12899.9753167576
-12899.9814194089
-12899.9767534162
-12900.0050771096
-12899.9693915415
-12899.9703665181
-12900.0032534845
-12900.0068445351
-12899.9862479801
-12899.9783727598
-12900.0379707128
-12900.0077808003
-12899.9911312423
-12899.9893001495
-12899.9720489925
-12900.0201111491
-12899.9510517831
-12899.976807358
-12899.9745726209
-12900.0249243081
-12900.005339138
-12899.9558980881
-12899.9915016733
-12900.0091132098
-12899.978009671
-12899.9755305472
-12900.004199071
-12899.9798251409
-12899.9988361962
-12899.984803473
-12900.0046092287
-12899.9851946621
-12899.9952833737
-12900.0232178611
-12900.0215063659
-12899.9882506573
-12900.0279191154
-12899.9853113499
-12900.0178632788
-12900.0226091019
-12899.9804535349
-12899.9882029693
-12899.9880744577
-12899.9825743736
-12899.9835791417
-12900.0179774771
-12899.9871353444
-12899.9854710875
-12900.0171191974
-12900.02865836
-12900.0165577012
-12899.9842824602
-12899.9904412869
-12900.0332725463
-12899.9653622803
-12900.0152775148
-12899.9949771078
-12899.986527139
-12899.98735593
-12900.0134899673
-12899.9807388333
-12900.0028990343
-12899.9646583874
-12899.9762573705
-12899.9616183245
-12900.0068121676
-12899.9629430011
-12899.9957402519
-12900.0112087943
-12899.981563577
-12899.9511206056
-12899.9765878035
-12900.006999378
-12899.9655448288
-12900.0021901192
-12899.9841033974
-12899.9832560234
-12899.9620566156
-12899.9657807676
-12899.9714363689
-12899.9675678439
-12899.9826588812
-12899.9768239602
-12900.0149306274
-12899.9970154723
-12899.9913861909
-12899.9851380488
-12899.9830802287
-12899.9981867854
-12899.9976216856
-12900.0180424933
-12899.9631896571
-12900.0024314333
-12899.9723683045
-12899.9881172032
-12899.9732681622
-12900.0055342482
-12900.0157704667
-12899.9852260239
-12900.0083819513
-12899.9542422543
-12899.9650972604
-12899.9970823944
-12899.9517072332
-12899.9774602491
-12899.9952930188
-12900.0106941402
-12899.998497612
-12900.0251835328
-12899.9864920242
-12900.0259732162
-12900.0119231523
-12899.9822648112
-12899.9804362185
-12899.9736866565
-12900.0045482695
-12899.9825247125
-12900.0096640673
-12899.9801883188
-12899.9948705175
-12899.9963001047
-12900.0246851397
-12899.9842816516
-12899.9912652407
-12900.0231936804
-12900.0026482718
-12899.9965248939
-12900.0119264112
-12900.0068150863
-12900.0152906681
-12899.9651507379
-12899.9836673978
-12900.0219347874
-12899.9965598525
-12900.0087691304
-12900.0428181841
-12900.0092226552
-12900.0119250551
-12899.9867323064
-12899.9885802533
-12899.9947498089
-12900.0392388205
-12899.9933182592
-12899.9853218117
-12899.9864907598
-12899.9848568975
-12899.9761986683
-12899.9757944466
-12899.9991254703
-12899.9698332867
-12899.9946629355
-12900.0148346235
-12900.0051409369
-12899.9949840765
-12899.964985164
-12900.0139227814
-12899.9685281357
-12900.0124799597
-12899.9937928881
-12899.9766286498
-12899.9688198823
-12900.0000351959
-12900.0011314186
-12899.9733253374
-12899.965527942
-12899.9607487792
-12899.9770105498
-12900.0210171836
-12900.0158243045
-12900.0113328093
-12900.0132021058
-12899.9978206337
-12900.0188903165
-12900.005578097
-12899.9842079961
-12899.9476566447
-12899.9800289722
-12899.9637313002
-12900.0009575714
-12900.0021938759
-12899.989272496
-12899.9896060709
-12899.9932674929
-12899.953887195
-12899.9865640002
-12899.9615200333
-12899.9815988958
-12899.9850543325
-12900.0204093224
-12899.9960679568
-12900.0039953684
-12899.9625729336
-12899.9784044615
-12900.0078933382
-12900.0192882311
-12900.0173729151
-12899.9818432396
-12899.9966701654
-12899.958491786
-12900.0471543947
-12900.0149433262
-12899.9937875593
-12899.983293902
-12899.9793693873
-12900.0161447514
-12900.0060947339
-12899.973294083
-12900.0052909498
-12899.9911694441
-12900.0005623493
-12899.9805964665
-12899.9604518982
-12900.0110807153
-12900.0365100872
-12899.9905951992
-12900.0093128681
-12899.9594746966
-12900.0122017359
-12899.978757949
-12899.984083899
-12900.0284174837
-12899.9866284086
-12899.9900868594
-12900.0304331003
-12899.9920408877
-12900.0019379578
-12899.9853872578
-12900.0031308015
-12899.994136468
-12899.9867134786
-12899.991489337
-12900.0129854122
-12900.0428488282
-12900.0087909203
-12899.9828353783
-12900.0279503791
-12900.0045800234
-12899.9929054345
-12899.9847920928
-12899.9806689927
-12899.9844098842
-12900.0005534172
-12900.0418582289
-12899.9252371004
-12899.9686172643
-12900.0440886904
-12899.9976963526
-12899.9999865887
-12899.9947662569
-12899.9800959966
-12899.9816881243
-12900.0123032697
-12899.9982088175
-12899.9839638376
-12900.0078907403
-12899.9755268552
-12899.9736413244
-12899.990206091
-12899.9956419581
-12899.9956538412
-12899.996630236
-12899.9999030344
-12900.0268556733
-12899.9908287142
-12899.986505289
-12899.9585654836
-12900.0107451993
-12899.9901524271
-12899.9812921611
-12899.998885537
-12899.9971787814
-12899.9909918565
-12899.9876960363
-12899.9799362095
-12899.9922405882
-12899.9986230566
-12899.975831095
-12900.0185270763
-12900.0118434837
-12899.9729798607
-12900.0168356865
-12899.9853358835
-12899.984960548
-12899.9930440889
-12900.0009476073
-12899.9493335538
-12899.9873624931
-12899.9829525517
-12899.9597473909
-12899.9817225857
-12899.9691825919
-12900.0223204427
-12899.9687462173
-12899.9957804463
-12899.961497517
-12900.0203901553
-12899.9884484191
-12899.9796921455
-12899.9829038781
-12899.9822654987
-12900.02570409
-12900.0198249388
-12899.9973016693
-12900.0151736284
-12899.985372006
-12900.0109899692
-12900.0214491403
-12899.9941740435
-12900.0135099294
-12899.9739429698
-12899.9669469275
-12900.0174282426
-12899.9676451053
-12899.9982465582
-12899.9918225925
-12899.9918690602
-12900.0205505099
-12899.9802728068
-12900.0076384766
-12899.9540834228
-12899.9869938632
-12899.973829618
-12899.991263514
-12899.9805397205
-12899.9678428516
-12900.0016674676
-12899.9977184093
-12900.0343928504
-12899.9663326735
-12899.9800791883
-12900.0163623071
-12899.9592075371
-12899.9930950177
-12899.9947584121
-12899.9910847013
-12899.9894609834
-12899.9717424717
-12899.9880102236
-12899.9533609232
-12899.9917684294
-12900.0020132881
-12899.9816450995
-12899.991544052
-12899.9734899728
-12899.9919240444
-12899.9584940449
-12899.9709237856
-12899.9981869474
-12899.9913979614
-12899.9822144212
-12899.9787786088
-12899.9648556402
-12899.9630359802
-12899.9908206385
-12899.967011623
-12899.9918305142
-12899.9524909395
-12899.9818580532
-12900.0046323262
-12899.973747113
-12899.9826962619
-12900.0099856107
-12900.0095487949
-12899.9718495016
-12899.9840318333
-12899.9920794829
-12900.0048105143
-12899.99258905
-12900.0027739821
-12899.9875149117
-12900.0175516414
-12899.9726862391
-12900.007004385
-12899.9919344574
-12900.016914734
-12899.9994811486
-12900.0021489229
-12899.9785600579
-12899.9976126193
-12899.9918956991
-12899.9776621402
-12900.0355324317
-12899.9877904931
-12899.9791014405
-12899.9849097468
-12900.0072451896
-12899.991450893
-12899.9946530514
-12899.9487544328
-12899.9632575553
-12899.9719339503
-12900.0088112385
-12899.9855568472
-12899.9769072307
-12899.9880375909
-12899.9952270849
-12900.0115405361
-12899.9765087565
-12899.9892544077
-12899.9981420402
-12899.9926814787
-12900.0046331917
-12900.009747735
-12899.9794826366
-12899.9974057312
-12900.0073974461
-12900.0253493553
-12899.9942995815
-12899.9822292107
-12899.995738366
-12900.0058660896
-12899.992281836
-12900.0268152383
-12899.9836249395
-12900.0162343488
-12899.9996782694
-12900.003580751
-12899.9993780197
-12900.0003216365
-12899.9830596643
-12899.9757711383
-12899.9780953875
-12899.9988906367
-12900.0133756343
-12900.0036393805
-12900.0156454323
-12899.9867940569
-12899.9434437101
-12899.9968055392
-12899.9858427049
-12899.9618076193
-12900.002885824
-12899.9915347247
-12899.9993371809
-12900.0202069721
-12899.9717709814
-12900.0150427659
-12899.9639767971
-12899.9964378918
-12899.9820581932
-12899.9836446209
-12899.9612666802
-12900.0119966236
-12899.9940148519
-12899.968793732
-12900.0003031202
-12900.0059249299
-12900.0025205396
-12900.0194567108
-12899.9875324665
-12899.9956870308
-12899.9837388131
-12899.9945749617
-12900.0238606906
-12899.9874604706
-12899.9571251564
-12899.9709512195
-12899.9750749832
-12900.0131595864
-12899.9824370143
-12899.9978263704
-12900.0009566122
-12899.9846284534
-12899.9766383552
-12900.03970384
-12899.9735637565
-12900.0192124144
-12899.9788059398
-12900.0079386415
-12899.9866457217
-12899.9807487278
-12899.9621685474
-12899.9864650863
-12900.0057572591
-12899.9922261727
-12900.0060365612
-12900.0078960941
-12899.9777301631
-12899.9959451195
-12899.9833824697
-12899.9692404847
-12899.9623628647
-12899.9932089604
-12899.9856236268
-12899.9753671698
-12900.0342538381
-12899.9862384835
-12899.9880215099
-12899.991830107
-12899.9703585861
-12899.995429218
-12899.9726441638
-12899.969026219
-12899.9819111708
-12899.9831611577
-12899.9999290876
-12900.0160391198
-12899.9973019876
-12899.9961507722
-12899.983387799
-12899.9493829936
-12899.9972033394
-12899.9907839744
-12900.0211532303
-12900.0190904445
-12899.9965992011
-12899.9845923695
-12899.9537752345
-12899.9832882388
-12899.9996216073
-12899.9970864096
-12899.9644450452
-12899.9539751526
-12899.9665201922
-12899.9922861183
-12899.9905413864
-12899.9981163724
-12899.9751560045
-12900.0019444434
-12899.9976222397
-12900.0155422156
-12900.0143586112
-12900.0194258033
-12899.9686646659
-12899.9939946454
-12900.017995414
-12899.9660793922
-12899.9922755359
-12900.0112565387
-12899.9921707511
-12900.0031916211
-12900.0141267012
-12899.9341251114
-12899.9990671396
-12900.0060684938
-12900.0030007597
-12900.028762995
-12900.0347848847
-12899.9724349479
-12899.9918049243
-12899.9980161056
-12899.9973759859
-12899.9513805992
-12899.9687481621
-12899.9612608919
-12900.0124765689
-12900.0333197697
-12899.9891453586
-12900.0040552573
-12899.9709573351
-12900.0414245626
-12899.9843514903
-12899.9635930137
-12899.9816461389
-12899.9661675941
-12899.9929242881
-12899.9441557234
-12900.0098082146
-12899.970288921
-12899.9844180707
-12900.0070778123
-12899.9779262418
-12899.9888638913
-12899.9976822801
-12899.9894394198
-12900.0136108942
-12899.9768417686
-12899.9834748761
-12900.0152897861
-12900.0069375874
-12900.0077213034
-12899.9661965339
-12900.0096077252
-12899.9874661761
-12900.0034727381
-12899.9540408561
-12899.9796991728
-12900.0095090226
-12900.007724646
-12899.9880571414
-12899.9783348645
-12899.9921727059
-12899.9620361738
-12900.0026833168
-12899.9915697394
-12899.9972118405
-12900.001716671
-12899.9993591198
-12899.9958013977
-12900.0047773729
-12899.9738698507
-12900.0274388136
-12900.0192938436
-12899.9974013755
-12900.0180715113
-12899.9968558576
-12900.0092541592
-12899.98687017
-12900.0194519648
-12900.0246303048
-12900.0167714116
-12899.9426010847
-12900.0068105938
-12899.9996781891
-12899.9841689142
-12899.99558182
-12899.9873573587
-12899.980498863
-12899.9885321217
-12899.9930341428
-12899.9944659419
-12900.0166381295
-12899.9821675803
-12900.0404786436
-12899.9841103856
-12899.9709564734
-12900.0108982764
-12899.9969492375
-12899.9824978018
-12900.0008946608
-12900.0201931229
-12900.0208470825
-12900.0150225827
-12899.9987914562
-12900.0345201793
-12900.0126271484
-12900.0112125049
-12899.9905300029
-12899.9823580347
-12899.9736545422
-12900.0383407246
-12900.02775707
-12899.9687386157
-12900.0335519854
-12900.0269218843
-12900.0039484934
-12900.0150251066
-12899.972091984
-12899.9744947237
-12899.9818766103
-12899.9915478545
-12899.9927834698
-12899.9766995344
-12900.0021033978
-12899.9885340392
-12899.9842333508
-12899.985465335
-12899.9836175549
-12900.0209605264
-12899.9943064341
-12900.013260316
-12899.9953589241
-12899.9715062893
-12899.9739399726
-12900.0255469294
-12900.0356127512
-12899.9549433679
-12900.0128834005
-12900.0008617759
-12899.9913175999
-12899.985441325
-12900.0355842712
-12899.9727402742
-12900.0083743227
-12899.9831573693
-12900.0061931516
-12899.9998521391
-12900.0133330657
-12899.9557370771
-12900.0000618885
-12899.9859443444
-12899.9746807351
-12899.9916005577
-12899.9840622068
-12899.9694345814
-12899.9825524344
-12899.9832219408
-12899.93668794
-12899.9771352739
-12899.9685857326
-12899.9993739928
-12899.986835172
-12899.9946012724
-12899.9356719764
-12900.0211825109
-12899.988736033
-12900.0213862032
-12899.984856319
-12900.0295711214
-12899.9804198596
-12900.0085504704
-12900.0128459199
-12899.9674629149
-12899.9950110326
-12899.9925427032
-12899.9987752149
-12900.0312726877
-12899.9844677017
-12899.9817879846
-12899.9723886321
-12899.9915629125
-12899.9858536863
-12899.9863557962
-12900.0078222502
-12899.9993918405
-12899.9690292952
-12899.9981578247
-12899.9866949025
-12900.0100839697
-12899.9839610806
-12900.0026164998
-12900.0049213942
-12899.9852029037
-12900.0041292437
-12900.0389526194
-12899.982228514
-12899.9675301682
-12900.0225484947
-12900.014855954
-12900.0117291929
-12899.9919863345
-12899.998433385
-12900.0109800766
-12899.976283284
-12899.9969454495
-12899.9992292094
-12900.0015005329
-12900.0096632803
-12899.9912752938
-12899.9968284381
-12899.9628926798
-12900.0220808276
-12900.0178305851
-12900.0112116195
-12900.0105088209
-12899.9935423497
-12899.9779197121
-12900.0027029204
-12900.0018117692
-12899.9880745038
-12900.0148545258
-12899.9933184505
-12899.9773174655
-12899.9995917137
-12899.9740362766
-12899.9918509705
-12900.0041435908
-12900.0455981558
-12899.9847747258
-12899.9827158188
-12899.9544716757
-12900.0032179934
-12899.9895393838
-12899.9900922625
-12900.002378048
-12900.0043757446
-12899.9916791219
-12900.001845951
-12899.9630529715
-12899.9887266935
-12899.985181222
-12900.005255564
-12899.986321663
-12900.0185655251
-12899.9775214046
-12899.9844501652
-12900.0071947169
-12899.9941915803
-12900.0004327982
-12899.9778870364
-12899.9759432737
-12900.0195895915
-12899.9467058405
-12899.9698429104
-12899.9552462252
-12899.9209307314
-12900.010662542
-12900.0269081093
-12900.0153243893
-12899.9566455242
-12899.9886291179
-12900.0192972045
-12899.9843850471
-12899.9949521141
-12900.022767181
-12899.9580304017
-12899.9436420463
-12900.0092524762
-12899.9906199469
-12899.9942017493
-12900.0137763597
-12899.996138394
-12899.9789192316
-12900.0057892122
-12899.981894958
-12899.9746259294
-12899.9647510079
-12900.0183675988
-12899.9918978484
-12899.990385958
-12900.0045633389
-12899.9780269659
-12899.995184464
-12900.0138095886
-12900.0142937487
-12899.9830257035
-12900.0432193939
-12900.05045594
-12899.9849906367
-12899.9916336941
-12899.9767068659
-12899.9743869669
-12899.9782736113
-12899.9716488349
-12899.9927655755
-12899.9921247859
-12900.0084832139
-12900.0029751816
-12900.0073908773
-12899.9980302599
-12899.9877558474
-12900.0140187671
-12899.9688110504
-12899.9857209963
-12899.9976286609
-12899.9847987445
-12900.0042506025
-12899.9902111255
-12900.0023780012
-12899.9954085672
-12899.9956970427
-12900.0103626167
-12899.9789639583
-12899.9720947099
-12900.0075536395
-12899.9593548008
-12899.9968011031
-12899.982800872
-12900.0222857565
-12900.0035529159
-12900.0317930449
-12900.0063158283
-12900.0080301208
-12900.0188050902
-12899.9993876959
-12900.0120690749
-12899.9956918862
-12900.0202599576
-12900.0043381516
-12900.0039056659
-12899.9839329734
-12900.0162558757
-12900.0195890723
-12900.0052572829
-12900.002282469
-12899.9929874511
-12900.0107389134
-12899.9901012957
-12899.9619733665
-12899.981061346
-12899.9962227692
-12900.0072370392
-12899.9945073865
-12899.9901489291
-12899.9899447864
-12900.0021603678
-12899.9965092321
-12899.9790119082
-12900.0263740048
-12899.9984394424
-12899.9569484278
-12899.9631994767
-12899.994038224
-12899.9642601981
-12899.9948736541
-12900.0054493035
-12900.0178651011
-12900.0027359135
-12900.0064588018
-12899.9817141112
-12900.0049562109
-12899.986050459
-12899.9545895476
-12899.9966067512
-12899.9973486874
-12899.9950789653
-12900.004038286
-12899.9767013337
-12900.0042304771
-12899.9928543868
-12899.9953046339
-12899.9885922531
-12900.0040606069
-12899.9782273553
-12899.9578395889
-12900.003811752
-12899.9876776285
-12899.9873432567
-12899.978004169
-12900.013485698
-12899.9868126138
-12899.9965441849
-12899.9637210036
-12899.9622664359
-12899.978233614
-12900.0044626088
-12899.9797142996
-12900.0164585264
-12899.992419452
-12900.0002204156
-12900.0012374143
-12900.0123606513
-12900.0312643563
-12900.0120438302
-12899.9566396724
-12900.0008814703
-12899.9959718651
-12900.0139120399
-12899.9969191175
-12899.9755021074
-12899.9870539185
-12900.0239102673
-12900.0079948922
-12900.0082456355
-12899.9603426807
-12899.9741922542
-12900.0021564298
-12900.0029909286
-12900.0096175347
-12900.0259775753
-12899.9980317248
-12899.9928502757
-12899.9919198343
-12899.9791683567
-12899.9991760463
-12900.0141075725
-12900.0037855204
-12899.9873641726
-12900.0095408866
-12899.9777880283
-12899.9828852885
-12899.9618779504
-12899.9832819419
-12900.0006191809
-12899.9838989106
-12899.9838887128
-12900.0059826512
-12900.0011136808
-12899.9886332137
-12899.9933981587
-12899.9804331662
-12900.0017015462
-12899.9767923658
-12900.0137880706
-12899.9545877669
-12899.9812571291
-12900.0108345434
-12900.0245323189
-12900.0419647091
-12899.9989164517
-12900.0008633665
-12899.9789479771
-12899.998822151
-12899.9953635001
-12899.9970677677
-12899.9407555714
-12900.0032329763
-12899.9810494717
-12899.9803841615
-12899.9999956862
-12899.9488756307
-12899.9853644854
-12900.0096788412
-12899.9683126492
-12899.9773922005
-12900.050196874
-12899.9602791326
-12899.9877884912
-12899.9766794315
-12899.982368958
-12899.9830556136
-12899.9956534363
-12899.9939081839
-12899.9691264451
-12899.9811629248
-12899.9588969723
-12899.9608904413
-12899.9811231483
-12899.9837741037
-12900.0053884005
-12900.0148923875
-12900.0010181455
-12899.9619077358
-12899.9843466545
-12899.9631163375
-12899.9941778371
-12899.9500042981
-12899.9922441181
-12899.9710185913
-12899.9809866362
-12899.9894023398
-12899.9745919663
-12899.9760963934
-12899.9902217829
-12899.9830645194
-12899.9630520763
-12900.0155273718
-12899.9824792448
-12899.961124178
-12899.9659043766
-12899.956713982
-12899.9928086285
-12899.9887103936
-12899.9959469443
-12899.9850742777
-12899.9489838577
-12899.9691935445
-12899.98419279
-12899.9865792811
-12899.9915874446
-12899.9555488574
-12899.9922147633
-12899.9918423334
-12899.957613835
-12900.0158961925
-12899.9956569281
-12899.9655295933
-12899.9789304876
-12900.0156370556
-12899.9720980603
-12899.9845402448
-12899.964661301
-12899.9546163051
-12900.0032914527
-12900.0249801915
-12899.9776957232
-12899.9838051851
-12899.992437464
-12899.9801640269
-12900.0199723716
-12899.9906550835
-12899.9632283695
-12899.9875938858
-12899.9968709008
-12899.999923712
-12900.0016747661
-12900.0289930162
-12900.0112766441
-12900.0049144635
-12900.0151447712
-12899.9923396837
-12899.9876145588
-12900.0142875797
-12900.0064779739
-12900.0047135835
-12899.9882814539
-12900.0292010426
-12899.9875504961
-12900.0103211639
-12899.9463440016
-12899.9936658012
-12899.9898161913
-12899.9924260625
-12900.0457667468
-12899.9718830005
-12900.0330705936
-12900.0041435455
-12899.9999924755
-12900.0084754307
-12900.0052532873
-12899.983949349
-12899.9876182018
-12899.9907522366
-12900.0038665514
-12900.0038323352
-12899.9967180391
-12900.0220054923
-12899.9945502555
-12900.0142641848
-12900.0081163453
-12899.9967906991
-12900.0084501298
-12899.9877620387
-12899.9821559513
-12900.0105363941
-12899.9942680975
-12900.022312131
-12899.9532712202
-12899.995743226
-12899.9869765695
-12899.9951787834
-12899.9740486556
-12900.0072496703
-12899.9991296108
-12899.9553214486
-12900.0260289265
-12900.0002800723
-12900.0176784494
-12900.0091117573
-12899.9961530101
-12899.9563289657
-12899.9844256197
-12899.9893162769
-12899.9965210135
-12900.0092535069
-12899.9933086954
-12899.9895097845
-12899.9920100277
-12899.9888717508
-12899.99346996
-12900.0200381173
-12900.0065167176
-12899.9947728721
-12899.9738577748
-12899.9995890552
-12899.9939342817
-12900.0078730139
-12900.0265400865
-12900.0236139476
-12899.9826334546
-12899.9850314866
-12900.0122737934
-12899.9780280158
-12900.0284505997
-12899.9736283294
-12900.0221692815
-12900.0093464747
-12900.0094185717
-12900.0205459574
-12899.9745929056
-12899.9577865229
-12900.0190142207
-12899.9985295642
-12899.9704083216
-12899.9945068126
-12899.9890789401
-12900.0186378076
-12899.9920488184
-12900.0030937459
-12899.9983549653
-12899.9903765597
-12899.9763351088
-12899.9811493085
-12900.0219601855
-12900.0058538989
-12900.0002832753
-12899.9898108561
-12899.9966350079
-12899.9979122955
-12900.0031195488
-12900.0171011781
-12899.9953339267
-12900.0023092916
-12899.9813804316
-12900.0030073467
-12899.9687953982
-12900.0068107126
-12899.9584865891
-12899.9583833191
-12899.9944877714
-12899.9825702566
-12899.9883836182
-12900.0100785813
-12899.9865052787
-12899.9690413697
-12899.977950873
-12899.9795305368
-12900.0191633101
-12899.9752360525
-12900.0031129747
-12899.9373712176
-12899.9876835253
-12899.9977735299
-12900.0058090073
-12900.019998098
-12899.966035088
-12899.9610663807
-12899.9581219347
-12899.9769633366
-12899.9635235509
-12899.9798292011
-12899.9643145717
-12899.9733126742
-12899.9937389218
-12899.9794114367
-12899.9882598329
-12899.993002608
-12900.0185458509
-12899.9712795412
-12900.0028506363
-12899.980789039
-12899.9632815041
-12899.9420855763
-12899.9611193106
-12899.9856783229
-12899.9691127906
-12899.9567028321
-12899.976430361
-12899.9575221969
-12899.9780460747
-12899.975115555
-12899.9768342314
-12899.9869811886
-12900.0040447201
-12899.9814893803
-12899.9619904781
-12899.9549344423
-12899.9930762554
-12900.0017166042
-12899.9884821188
-12899.9800171859
-12899.9920512701
-12899.9640245711
-12900.0167297718
-12899.9690662529
-12899.9902489891
-12899.9602326066
-12899.9764053533
-12900.0039835536
-12899.9431456877
-12899.978230428
-12900.0093399955
-12899.9561550387
-12899.9611643154
-12899.9812511873
-12900.0128641288
-12900.0126306097
-12899.9951664817
-12899.9936060945
-12899.9987743262
-12900.0009578993
-12899.9675527541
-12899.9987556457
-12899.9885344956
-12899.9871808298
-12900.0131731806
-12899.9326005929
-12900.0281179842
-12899.9836457074
-12900.0294191192
-12900.0331408636
-12900.0100498324
-12899.9804778754
-12899.9971075323
-12899.9907559551
-12899.9934254681
-12899.9820544126
-12900.0188426558
-12900.0007963808
-12899.9774410463
-12899.9827490415
-12899.9871269572
-12899.9786883426
-12899.991630324
-12899.9974143481
-12899.992444845
-12899.9968561099
-12900.0022977127
-12899.9842439192
-12900.005283536
-12899.992258211
-12900.0387051339
-12899.9861832035
-12899.9974488854
-12900.0127529312
-12900.0051551039
-12899.9447562852
-12900.0232584982
-12899.9735987062
-12899.9860908543
-12900.0061648229
-12900.0058315943
-12899.9748034699
-12899.9921351061
-12900.0207081966
-12900.0159240084
-12900.0127134151
-12899.9747029792
-12899.9655563931
-12899.9684809545
-12900.0187597384
-12900.0076396218
-12899.9951424248
-12899.9967697443
-12900.0063696745
-12900.001536228
-12899.9822631668
-12900.0021184286
-12899.9985971074
-12899.9744655223
-12899.9980684022
-12899.9876206808
-12900.0450754286
-12899.969030568
-12899.9928244038
-12900.0146935493
-12900.0057361849
-12899.9905572553
-12899.9883102328
-12900.0132370001
-12899.9882368033
-12899.9797929391
-12899.9790731158
-12899.9702696706
-12900.0069140573
-12900.0122690272
-12899.9959093674
-12900.0163586957
-12899.9838814208
-12899.9640496589
-12900.0106428562
-12899.9925095584
-12900.0241938417
-12899.9925927937
-12900.0052557563
-12900.0327928395
-12900.0102914931
-12899.955837675
-12900.0144706066
-12900.0205668463
-12899.9942444182
-12899.9677129683
-12900.0025078718
-12900.0184038709
-12899.9603769921
-12900.0339530856
-12900.019557408
-12899.9656777138
-12900.0147539392
-12900.023337476
-12900.0057783107
-12900.0031127703
-12899.9981524445
-12900.0175679164
-12899.9891103943
-12900.0024048909
-12899.9674842844
-12899.9888028982
-12899.9820324269
-12900.0024012917
-12899.9696177157
-12900.0175054111
-12900.0017365166
-12899.9993653076
-12899.9941925054
-12899.9903622102
-12900.0033733006
-12899.9928788628
-12899.9984339881
-12899.9796326628
-12899.9757786551
-12899.9885535758
-12900.0176295167
-12899.9827171413
-12900.005510425
-12899.9750429073
-12899.9688276595
-12900.0100560479
-12900.0189382958
-12900.0115278932
-12899.9870193274
-12900.0276540207
-12899.9616255812
-12899.988807646
-12899.9717556755
-12899.9559297061
-12899.9608283671
-12899.9908505507
-12899.994562588
-12900.0073117549
-12900.0370590444
-12900.0013527145
-12899.9675819412
-12900.0057108809
-12900.0506544789
-12899.9906905403
-12900.0174792588
-12900.0249408842
-12899.989969065
-12900.0085601516
-12900.0316125444
-12900.0042866112
-12900.0013665068
-12900.032070862
-12900.026291361
-12899.9976128331
-12899.9854336822
-12899.987460823
-12900.0077980688
-12900.006108941
-12899.9577198263
-12900.007046062
-12900.0006922265
-12900.0142769502
-12900.0122310677
-12899.9844471876
-12900.005570082
-12899.9968005439
-12899.9811531704
-12900.0114432973
-12900.0020013518
-12899.9807268526
-12899.9889401983
-12900.0042395844
-12899.9907163613
-12899.97496929
-12899.9950979473
-12900.0312787378
-12900.0012230532
-12900.0004901957
-12900.0092932279
-12899.9981764206
-12900.0054303751
-12900.0042669055
-12899.9799806993
-12900.0129165707
-12900.0430428618
-12900.0270913088
-12900.0029760939
-12900.0176671757
-12900.0152628403
-12900.026770403
-12900.0190169546
-12900.0192890841
-12899.9995479022
-12900.0370301612
-12899.9664269925
-12899.986600095
-12900.0077749733
-12899.989115147
-12900.0265954023
-12900.0031336337
-12899.9930375357
-12899.995902098
-12899.9918120459
-12900.0452142367
-12900.0029328045
-12899.9590585098
-12900.0097447714
-12899.988400368
-12899.9906851099
-12900.017998836
-12900.0205033614
-12899.9965988213
-12899.9972210143
-12899.9871510419
-12899.9506260057
-12900.0225320157
-12900.0026560647
-12899.9883608648
-12899.9966694482
-12899.9852699157
-12899.9983602366
-12900.0019293433
-12899.9985498319
-12899.9808921434
-12900.0221147229
-12899.993934325
-12900.0077863972
-12899.9985038583
-12900.0058165257
-12900.0144210682
-12899.9936891904
-12899.9825004117
-12899.9903537411
-12899.9824485483
-12899.9940507875
-12900.0039839442
-12899.9884040126
-12900.0009190089
-12900.0153194114
-12900.0122640538
-12899.9846879003
-12899.9938080088
-12900.0028254089
-12899.9926798042
-12899.9847287088
-12900.0063375664
-12900.0231480661
-12900.0197753978
-12900.0348857881
-12900.0049266125
-12899.9975466078
-12900.0280036313
-12899.9985033731
-12900.0004464088
-12900.0229007053
-12899.9644709094
-12900.0331926188
-12899.9758863791
-12900.0161968058
-12900.0123851895
-12900.0269959147
-12900.022149258
-12899.9961670808
-12900.0065364456
-12900.0189713851
-12899.9828816535
-12900.0270257898
-12899.9660229066
-12900.0046664822
-12899.9975411232
-12900.0275465107
-12899.9662996719
-12900.0047322665
-12900.0148670887
-12900.0143714624
-12899.9932547911
-12900.006484977
-12900.0159455089
-12900.024959947
-12899.9973789304
-12900.0247895185
-12899.9788314735
-12900.0005322379
-12899.9825572376
-12899.9915216395
-12899.9914835021
-12900.0068422515
-12900.0042294861
-12899.9853766249
-12900.0181322002
-12900.018569374
-12900.0399193994
-12899.9743344444
-12899.9933325845
-12900.0242525011
-12899.9924231856
-12899.9949285883
-12900.0289874783
-12900.009511755
-12899.9868234796
-12899.9619520381
-12900.0188295163
-12899.9802603771
-12899.9884152199
-12899.9818029286
-12900.0261232315
-12899.9955309539
-12900.0023999416
-12899.9889104246
-12899.9889774089
-12900.0076300591
-12900.0101528137
-12899.9988530921
-12899.9699804906
-12900.0210311399
-12899.9906486993
-12900.0181496384
-12900.0185997883
-12899.9873119938
-12899.9900057929
-12900.0110312022
-12900.007761132
-12899.9954362382
-12899.9681686839
-12899.9912182266
-12900.0023355092
-12899.989145004
-12899.9899165328
-12900.0064009574
-12900.0283192536
-12899.9907276463
-12900.007222371
-12900.0183672646
-12899.9860999654
-12899.976601692
-12900.0059550389
-12900.0008382966
-12900.0248071838
-12899.9767071318
-12899.9986464805
-12900.0006857827
-12900.0411636315
-12899.9784745686
-12900.0281244459
-12899.9862664352
-12900.0062099968
-12900.0002437889
-12899.9960442611
-12900.0069730986
-12900.0074616476
-12900.0073552802
-12899.9902722857
-12899.984162493
-12900.0394559724
-12900.0141028801
-12899.9961534083
-12900.0275339484
-12899.9950242616
-12900.0057912995
-12900.0184127417
-12900.0055889968
-12900.0096810239
-12899.9881825344
-12899.9623429894
-12899.9895681407
-12899.9769600753
-12900.0092299203
-12900.0321208108
-12900.0255004571
-12900.0187438769
-12899.9911172834
-12900.023403658
-12899.9969638893
-12900.018944567
-12900.0191830812
-12900.0257125743
-12900.0031244671
-12900.0246135213
-12900.0017184747
-12900.0172721436
-12899.973240319
-12899.9910493991
-12900.0159646602
-12900.0176811116
-12900.0165791157
-12900.0030746905
-12900.0152081768
-12899.9799023912
-12899.9964936978
-12900.0167982523
-12899.99738587
-12900.0237403239
-12900.0202821997
-12899.9937754222
-12899.9933840904
-12900.024773035
-12899.9951973238
-12900.0289096026
-12900.0218860429
-12900.0265220777
-12900.0038643365
-12900.0063005824
-12900.011514095
-12899.9963011613
-12900.0050243673
-12900.0173979912
-12900.032922492
-12899.9894818078
-12899.996387737
-12899.983078264
-12900.0305617957
-12899.9931130002
-12900.0294434895
-12900.018663536
-12900.0475155575
-12900.0116466059
-12900.0283483462
-12900.0158691521
-12899.9730262997
-12900.0094975595
-12900.037376069
-12900.0064974792
-12900.0036195935
-12900.0062703813
-12899.9875830417
-12900.020113223
-12900.0149932655
-12900.0006694634
-12900.0221579672
-12900.0254049805
-12900.0145672184
-12900.00386601
-12900.0316815798
-12900.0122991555
-12899.9860974067
-12900.0016434084
-12900.0107288014
-12899.9986394547
-12899.9829411913
-12900.0343680348
-12899.9937902088
-12899.9867617297
-12900.006672697
-12899.9858367159
-12899.9933618875
-12900.0445950915
-12899.984764919
-12899.955154224
-12899.9984542976
-12900.0176309757
-12899.9823515385
-12900.0081493737
-12899.9961979534
-12899.945291508
-12899.9799381394
-12899.9962369103
-12900.0011772469
-12899.9849350642
-12899.9761026513
-12899.9659652814
-12899.9566854631
-12899.9810813241
-12900.0004937858
-12899.9727660157
-12899.9771025652
-12899.9771587003
-12899.9946418307
-12900.0076765336
-12900.0042373379
-12899.9927225293
-12899.9990118346
-12899.9992020704
-12900.013908736
-12899.9979045358
-12900.014841764
-12899.9721795049
-12900.0076177526
-12899.9896578909
-12899.9946212088
-12899.9841586476
-12899.9857670811
-12899.9671352285
-12900.0003968771
-12900.0231984253
-12900.0001142058
-12900.0143588986
-12899.9885157109
-12900.0255851824
-12900.0185986035
-12899.966344315
-12899.997932082
-12900.0031844105
-12900.0122899465
-12900.0063484683
-12900.0087515472
-12899.9779144848
-12899.9984262871
-12899.9856809207
-12900.0064758317
-12900.0178957434
-12900.0389144933
-12900.002909508
-12899.9989405972
-12900.0214155
-12899.9986547661
-12900.0082451566
-12900.0222772016
-12899.9778004517
-12899.9837281688
-12900.0493016985
-12900.0296378889
-12899.9729463743
-12900.0082849535
-12899.9724429932
-12900.0024082181
-12900.0042209447
-12900.0087592098
-12900.0135947938
-12899.991793515
-12899.9913812165
-12900.0116205545
-12899.9826308528
-12900.0193170119
-12899.9723714399
-12900.0050279647
-12900.0095376911
-12899.9940637802
-12899.9872159919
-12899.9971055271
-12900.0519520584
-12899.9925968011
-12899.9976723692
-12900.0163339568
-12900.0141163552
-12899.9967005685
-12900.021223283
-12900.0165577013
-12899.998932092
-12899.9780017557
-12899.9886917217
-12899.9749943332
-12899.9919768388
-12900.0390265264
-12899.9684693955
-12899.9895886275
-12899.9910534622
-12900.0339142938
-12899.9902275007
-12900.0050623915
-12899.99867881
-12900.0121239239
-12900.0079113779
-12900.005747883
-12900.0168785626
-12900.0540856073
-12900.0163939357
-12899.9907312015
-12899.9602766099
-12900.0080451451
-12900.0009866993
-12900.0130076508
-12900.0199625349
-12899.9718582502
-12900.0116516239
-12900.0334781902
-12900.0037173184
-12900.0020065022
-12899.985288532
-12899.989656868
-12900.0108132598
-12899.9923911257
-12899.9727946075
-12900.000772444
-12900.0063283612
-12900.000538346
-12899.9963318453
-12900.0107025878
-12900.0082513282
-12900.0253655974
-12899.9960678968
-12900.0299646781
-12900.0289927628
-12899.9938522199
-12899.9961316602
-12900.0292933266
-12900.0053910705
-12900.013742778
-12900.027491522
-12899.9944348378
-12899.9893406959
-12900.0096003529
-12899.983309615
-12900.0187305118
-12899.9622044537
-12900.0052117222
-12900.0282722436
-12900.0087115137
-12900.0113105961
-12900.0265427597
-12900.0247878319
-12900.0057465672
-12900.0125965226
-12900.0026108045
-12900.0091407976
-12900.0386309342
-12899.9915276243
-12899.9888209565
-12899.9817119914
-12899.992027181
-12899.9779158603
-12900.0021646334
-12900.0062071559
-12900.01259833
-12899.9934358125
-12900.0056340204
-12900.0165659623
-12900.0097522172
-12900.0051605957
-12900.0401343533
-12900.0251175665
-12899.9937094287
-12899.9992589574
-12900.0363254703
-12900.0273460216
-12900.0183067245
-12900.0262425732
-12900.0528309125
-12900.0193727784
-12900.0313464374
-12899.9432802405
-12899.99939345
-12899.9731121585
-12900.0078895337
-12900.0185636923
-12899.9972749959
-12900.0094312087
-12900.027062557
-12899.9628877403
-12899.9953616436
-12899.9984079361
-12899.986663531
-12900.0118307526
-12900.0225184513
-12900.0089361163
-12900.0021066715
-12899.9845228053
-12899.990962839
-12900.0019247071
-12900.0054286265
-12899.9688057332
-12900.0064685579
-12899.9441320022
-12899.9912467371
-12900.0001968823
-12900.0273497881
-12900.0210016085
-12899.9809167297
-12900.0248175598
-12900.0127661345
-12899.984142501
-12899.9916511577
-12899.9840778446
-12900.031062155
-12899.9909853892
-12899.9858259676
-12900.0069555281
-12900.0006823114
-12900.0104838815
-12900.0154187366
-12900.0224295324
-12900.0233933527
-12899.9784220814
-12900.0108440727
-12899.9855040448
-12899.9787693968
-12900.0023152514
-12899.9906904787
-12900.0023338692
-12899.9866063389
-12900.0055462385
-12899.9939474054
-12900.0268090914
-12899.9661087692
-12899.9700225742
-12899.9429499812
-12899.9981429417
-12899.9936252575
-12900.0175084136
-12899.9921534586
-12900.0135833221
-12900.0072096425
-12900.0220925789
-12899.9817093396
-12900.0270976742
-12900.0054871423
-12899.9845203859
-12899.9806867362
-12899.9996514389
-12899.9582179035
-12899.9747682054
-12899.9810232981
-12900.0022620088
-12900.0102963383
-12899.9936585722
-12900.0012180809
-12899.9786767899
-12899.9904945991
-12899.9716765073
-12900.0100149096
-12900.0033750709
-12900.01957259
-12900.0122127265
-12899.9950595417
-12900.0072218634
-12900.019824505
-12899.9590528042
-12900.014353198
-12900.005599797
-12899.9941717678
-12900.0115093745
-12900.0033106705
-12900.0053402547
-12899.9701317372
-12899.9881389121
-12900.0382044061
-12899.9473154769
-12899.9964524722
-12899.9547815931
-12900.0114179027
-12900.0049900934
-12899.9545290793
-12899.9897104848
-12899.9776615584
-12899.9869579683
-12899.9852746844
-12899.9936090372
-12900.0050199236
-12899.9845619768
-12899.9904153799
-12899.9712324063
-12899.9973804511
-12899.9588056569
-12899.978342044
-12899.9971569493
-12900.017720861
-12899.9900623851
-12900.009597334
-12899.9996143237
-12899.999405627
-12899.9769951501
-12900.0074279896
-12900.013789224
-12900.0338555756
-12900.0038361472
-12900.0061400362
-12900.0257330736
-12899.9955593359
-12899.9829111797
-12900.0071651132
-12900.0196800908
-12900.0214529387
-12899.9788528424
-12899.9920033329
-12900.0169231377
-12900.0300700264
-12899.9556121059
-12900.0155743992
-12899.9850557063
-12899.9670389327
-12899.9826651381
-12900.0032127348
-12900.0083342127
-12899.9897147812
-12899.9845409626
-12900.0160124477
-12900.0037195947
-12900.0292723244
-12899.9791359756
-12900.0121111468
-12900.0037906067
-12899.968485761
-12900.0014767047
-12899.9862414684
-12899.9771077247
-12899.9972372458
-12900.0148285836
-12900.0182847189
-12899.9909012289
-12900.0109767166
-12900.0146694145
-12900.0151330537
-12899.9989983586
-12899.9967692328
-12900.0266011092
-12899.998160096
-12899.9963467411
-12899.9868682943
-12900.0139018425
-12900.0058643618
-12899.9926898542
-12900.0004072826
-12899.9974333455
-12900.0088589479
-12899.9978866724
-12899.9565067158
-12900.0100937153
-12899.9971928492
-12899.9850048506
-12899.9795202085
-12900.0248165902
-12899.995084115
-12899.9827379683
-12899.98790079
-12900.0144605198
-12900.0020356047
-12899.9922085451
-12900.0124631594
-12899.9910516656
-12900.0261384964
-12900.0062683354
-12900.0191099015
-12899.9523191129
-12899.9874017517
-12900.0107799992
-12900.0103510663
-12899.9892189195
-12899.9847784076
-12900.0187702221
-12899.9719170042
-12899.9586414026
-12899.9959811751
-12900.0076430453
-12900.0075376955
-12900.0064970222
-12900.0256102109
-12900.0200182491
-12900.0165270919
-12899.9890589955
-12900.0228650118
-12900.010801388
-12899.9902846535
-12899.9713218394
-12900.0094474128
-12899.9473729917
-12900.0121960535
-12900.0100061839
-12900.0392480843
-12899.9945967478
-12899.9995824779
-12900.012560181
-12899.9797964624
-12899.9723206274
-12899.9886243016
-12900.0012475854
-12899.9773269922
-12900.0090852761
-12899.9937842906
-12900.0082215927
-12899.9974105335
-12899.9673127449
-12900.0220126196
-12900.0033146563
-12899.9855595274
-12899.9977334461
-12899.9758592837
-12900.0255594717
-12899.9880871195
-12899.9952586644
-12900.0099588979
-12900.0064386535
-12900.0152043912
-12900.0267169004
-12900.0153469484
-12900.0198443548
-12900.0275222511
-12900.0023208922
-12899.98996782
-12900.0280627592
-12900.0068134511
-12899.996210479
-12899.9635209424
-12899.9606583141
-12900.0075981733
-12900.0178565064
-12900.04176681
-12900.0032209117
-12900.0402018992
-12899.9858787228
-12900.0326411971
-12899.9682364612
-12900.0171027305
-12899.9978619285
-12900.0148164693
-12900.0261057317
-12899.9986778213
-12899.9878834262
-12900.0415145763
-12900.011116664
-12899.986994666
-12900.026466008
-12900.0399744817
-12899.9923773111
-12900.008916391
-12900.0065249888
-12899.9889512592
-12900.0253099462
-12899.9851645677
-12899.9932007709
-12899.9622303259
-12900.0165408439
-12899.9812210218
-12900.0125688869
-12900.0301576488
-12900.0028515256
-12900.0027456098
-12899.9966694021
-12900.019638792
-12899.9627176363
-12900.0342231793
-12900.0332732076
-12900.0191086719
-12900.0257123022
-12900.0036653683
-12900.0002011814
-12899.9746466515
-12900.0063991877
-12900.0068908569
-12900.0255481054
-12899.9896013368
-12900.0046567862
-12900.0014976684
-12900.0640231295
-12900.0394665272
-12900.0079796217
-12900.0062556705
-12900.0078634718
-12899.9824569351
-12900.0000126497
-12900.00021608
-12900.021365158
-12900.0130039098
-12899.9800252312
-12899.9766930284
-12900.0004712072
-12899.992718181
-12900.0256670165
-12900.01571414
-12900.0295321273
-12900.0070911977
-12899.9594966134
-12900.0026442652
-12899.9964387063
-12899.9867656074
-12899.9555248013
-12899.9891789815
-12899.9837373734
-12899.9478033036
-12900.0015556304
-12900.006743549
-12900.0329484321
-12899.9758179092
-12899.9902328673
-12899.9820347813
-12900.004384084
-12900.0080288771
-12899.9731467197
-12900.0058401451
-12899.9889717718
-12900.0095140409
-12900.0087416845
-12900.0041095626
-12900.0019166221
-12899.9571688908
-12899.9828676438
-12900.0143925921
-12899.9656112101
-12899.958815459
-12900.0309246499
-12900.0493766625
-12900.047412678
-12899.9811814279
-12899.9742588065
-12899.9945229655
-12899.99701312
-12899.9958322142
-12899.9846423628
-12899.9917110717
-12900.0403412073
-12899.9693360808
-12900.0240658443
-12899.9836505448
-12899.973817273
-12900.0309060811
-12899.9723860885
-12900.0297257091
-12900.0369715585
-12900.0342782395
-12899.9861849633
-12899.9913123856
-12899.9780096517
-12900.0146891007
-12900.0144593413
-12900.0104069612
-12899.9998792588
-12900.0085331228
-12900.0091548315
-12900.013581055
-12900.0229965648
-12899.9834795006
-12900.0049340781
-12899.9829084214
-12899.9787690248
-12900.0143797997
-12900.0078949497
-12900.0047635324
-12900.0343004848
-12900.0036367504
-12900.0207179766
-12899.9685964822
-12900.0331900306
-12900.0263720875
-12900.0069575056
-12900.0301171754
-12900.0371203274
-12900.0062072732
-12900.0049524446
-12900.008241148
-12899.9916784262
-12899.9936151481
-12899.9743467356
-12899.9887709338
-12900.0057444824
-12900.003590208
-12900.0003496496
-12900.0178315922
-12899.9801469425
-12900.0202706895
-12900.0085646862
-12900.0426756844
-12899.9972477362
-12900.0058149729
-12900.0382787671
-12900.0246643856
-12899.9935283487
-12900.0306146247
-12900.0253365639
-12899.9932894805
-12899.9788387201
-12899.9958187663
-12899.9786230522
-12900.0405336027
-12900.03870187
-12900.0178301417
-12899.994524015
-12900.0029824503
-12900.021198242
-12899.9907278024
-12900.0469042476
-12899.9857359012
-12900.0148631372
-12900.0413030793
-12900.0129423371
-12899.9790601666
-12899.9842872919
-12899.9797508931
-12899.9742895221
-12899.9846762342
-12900.0091141565
-12899.9761233964
-12899.9967234985
-12899.9975971557
-12899.9839455809
-12900.0181835292
-12899.9946457284
-12899.9987177479
-12900.0080584657
-12900.0155582748
-12900.0376909086
-12900.0129949924
-12900.0151999448
-12900.000613527
-12900.0008780462
-12900.015076748
-12900.0090226169
-12899.9806390848
-12899.973618929
-12900.02216739
-12900.0053289942
-12899.9967625579
-12900.0201699695
-12899.9999108779
-12899.9918000303
-12900.0101070733
-12900.0056496829
-12899.9971030478
-12900.0497448348
-12900.0028581672
-12899.9927495823
-12899.9885996252
-12900.0122694935
-12900.0176817359
-12900.028980212
-12899.9970774097
-12899.9869041008
-12900.028255422
-12900.0439424429
-12900.0229801918
-12900.0252447826
-12900.0507352387
-12900.0010537171
-12899.9965863812
-12900.007298251
-12900.0229031197
-12900.0502766276
-12900.0007637194
-12900.0098518549
-12900.0092950199
-12900.0213524925
-12900.0085479162
-12900.0051248149
-12900.0026851102
-12900.0034437615
-12900.0127617401
-12900.0095676393
-12899.9994979634
-12900.0037206352
-12899.9990407174
-12900.0150528682
-12899.9826681945
-12900.0030495452
-12899.9603670197
-12899.9940018573
-12900.0107570748
-12899.996543647
-12900.0187416134
-12899.98444207
-12900.0073515894
-12899.9972155086
-12899.978303059
-12899.9984408036
-12899.9972050676
-12899.9816755766
-12899.9882302005
-12899.9708381927
-12899.9967011629
-12900.0183004704
-12899.9788297564
-12899.9952886087
-12899.9852209385
-12899.9805947787
-12900.0042576089
-12899.9947266688
-12900.0087437555
-12900.0302463754
-12900.0021915872
-12900.0158536452
-12899.9545572752
-12900.0122436908
-12899.9918765636
-12899.9827101837
-12900.0111486146
-12900.0008409381
-12899.9947066198
-12900.0248681926
-12899.9880332763
-12900.016212451
-12900.0305427465
-12900.0232008484
-12900.002458245
-12899.9933320507
-12900.0334300211
-12899.9986608792
-12900.0071445845
-12900.0323263562
-12900.0111513551
-12900.0176643003
-12899.9686596978
-12900.0306105851
-12899.9896435215
-12899.9871983637
-12900.0007265001
-12899.9906313997
-12899.9804728528
-12899.9894601237
-12899.9845949589
-12900.0254770631
-12899.9810675838
-12899.9908479616
-12900.0039564176
-12899.9939025096
-12900.0131107444
-12899.9893357355
-12899.9640922758
-12900.0226371656
-12900.0048855176
-12900.0080730534
-12900.0074604932
-12899.9966034454
-12899.9657596611
-12900.0239037711
-12899.9866154502
-12899.9895257883
-12900.0100652254
-12899.9980799007
-12900.0234278043
-12900.0111809915
-12899.9920222245
-12899.9989538691
-12899.9835650206
-12899.9774975325
-12900.0386082839
-12900.033789635
-12899.9997906025
-12900.0183534395
-12900.0159326892
-12899.9901627103
-12899.9879310262
-12900.0043450557
-12899.9874212241
-12900.0058115217
-12899.9787666501
-12900.0026240759
-12900.0103740443
-12900.0015345004
-12899.9750885692
-12900.0301344055
-12900.0060844989
-12899.9772327589
-12900.0205236679
-12900.0082788358
-12899.9762773639
-12900.0085908867
-12900.0036069463
-12900.0274547387
-12899.9895645854
-12899.9811575643
-12899.9949777292
-12899.9835225358
-12899.9981234749
-12900.0177888704
-12900.0069562475
-12899.9670040007
-12900.016462074
-12900.0194304489
-12900.0018279689
-12900.0163654255
-12900.0219315553
-12899.9843310197
-12900.0120264298
-12900.0170018571
-12900.0311983412
-12900.0037152593
-12900.0155754581
-12899.986127359
-12900.0015798769
-12899.9945177326
-12900.0047947837
-12900.0105887223
-12900.0388258843
-12900.0137061296
-12900.006131365
-12900.0090094125
-12900.0176523707
-12899.9822062777
-12900.0331347107
-12899.9963598834
-12899.9832008676
-12899.9675632006
-12900.0379995786
-12899.992960915
-12900.0070575624
-12900.0033644795
-12900.0152952068
-12900.0260468714
-12900.0044837471
-12899.9872817917
-12900.0390022825
-12899.9653881428
-12899.9958875408
-12900.0021057032
-12899.9828573375
-12899.9959184471
-12899.9716737861
-12900.0216744756
-12900.0099196561
-12900.0177338777
-12899.9943725223
-12899.9771658805
-12900.0033782956
-12900.0081805467
-12899.9866849164
-12900.0256456102
-12900.0170680307
-12900.0134451245
-12900.0201258518
-12899.9710658699
-12899.9781890174
-12899.9972611222
-12899.9726768698
-12900.0053982136
-12899.9905158708
-12899.9916838135
-12899.9870977142
-12899.9754035992
-12900.0394655604
-12900.0123998705
-12900.0214440638
-12900.0326116715
-12900.0000162474
-12899.9839456985
-12900.0095009071
-12900.0020672328
-12899.9903251775
-12900.0004858525
-12900.0377949807
-12900.0056665689
-12900.0092708107
-12900.0152690894
-12900.002093317
-12899.9937896217
-12900.012831705
-12900.0010227563
-12900.0408838967
-12900.0212161794
-12900.0145041058
-12899.9712393918
-12899.9707028284
-12900.0123634438
-12900.0255975192
-12900.0144448606
-12900.0127741011
-12900.0240432835
-12899.9941925311
-12900.0105602923
-12900.0003074257
-12900.0258467575
-12899.9760368664
-12899.9646164792
-12900.0349970917
-12900.0292390774
-12899.9913049894
-12900.0065540165
-12900.0254130526
-12900.033981489
-12900.0295428087
-12900.0208996121
-12900.0300639856
-12899.9795411335
-12900.0062719565
-12899.9913625463
-12899.9922707638
-12900.0082842578
-12899.9907380791
-12900.0128991905
-12900.016335527
-12900.0224889677
-12900.007034234
-12899.9996421102
-12900.0021884366
-12899.9831555105
-12899.9938770093
-12900.0052622703
-12900.0042791954
-12899.9944645701
-12900.0492823729
-12900.0131031365
-12899.9508707097
-12899.9931030504
-12899.9892325365
-12899.9906572024
-12900.0190573765
-12900.0089496319
-12900.0071531373
-12900.0183314652
-12900.033844636
-12899.992708045
-12900.0208848747
-12899.9898612506
-12899.9884359946
-12900.0092487041
-12900.0133035488
-12899.9709955734
-12900.0012984154
-12899.9842406678
-12899.9819062591
-12899.9708747108
-12900.0039110724
-12900.0148131626
-12900.0038620603
-12899.9963482916
-12900.0041233232
-12900.0139674679
-12900.0151301662
-12900.013698321
-12900.0234679097
-12900.0375967244
-12899.9884589235
-12900.0089677266
-12900.0089572205
-12900.0017234574
-12899.9943582285
-12900.0426378222
-12899.9808643142
-12899.9679121271
-12900.0026904438
-12899.9798442524
-12899.9760373584
-12900.0345801037
-12899.9943319776
-12900.011240655
-12900.0233879809
-12900.017203757
-12900.0049804942
-12900.0475841222
-12900.0143804447
-12900.0470460674
-12900.0006982455
-12899.9894646823
-12900.0055051919
-12899.9696963657
-12899.9886397985
-12899.97444625
-12899.9693959742
-12900.0015949673
-12899.991196922
-12900.0232921272
-12899.9544952842
-12899.953865044
-12899.9902884647
-12899.9789569311
-12899.9901907302
-12899.9869015346
-12900.009096769
-12899.9997557705
-12899.9954819536
-12900.0126788484
-12899.9903121742
-12900.0254858183
-12900.00692265
-12900.0053166538
-12900.0339682432
-12900.0217242109
-12900.0125197446
-12899.9800514073
-12900.0168993266
-12899.9702347852
-12900.0138643028
-12899.9878027249
-12900.046959911
-12899.995122258
-12900.0247212538
-12899.9838091202
-12899.9847795687
-12899.9887837198
-12899.9921001307
-12900.004709174
-12900.014158331
-12900.0029449353
-12899.977402698
-12900.0118146562
-12899.9833218704
-12900.0043963401
-12899.9785349324
-12900.009757737
-12900.0311684508
-12899.9902567744
-12899.9961229189
-12900.0155329071
-12899.9828342188
-12900.0208650732
-12900.0233061003
-12900.0292379159
-12899.9863363922
-12899.9678008838
-12900.0070110986
-12900.017778978
-12900.0009899779
-12899.9840211036
-12899.9520476204
-12900.0112622578
-12900.0053398428
-12900.0168577413
-12899.9948181555
-12899.9807423492
-12900.0121008173
-12900.0343003943
-12899.9593918013
-12899.9907558047
-12899.9995270508
-12900.0292940664
-12900.0082545799
-12900.0140841583
-12900.0082946771
-12900.0006285256
-12900.0266403614
-12899.9997128523
-12899.9912669444
-12899.9950927425
-12900.0184915445
-12899.9990720115
-12900.0148417867
-12899.9706378508
-12900.0267280772
-12900.0194348391
-12899.9943399114
-12900.0164392478
-12899.9881900647
-12899.9816562721
-12899.9964697408
-12899.9998729928
-12900.0133277929
-12899.9981802243
-12899.945425383
-12900.0278792251
-12900.0030189533
-12899.9858238802
-12899.9937959858
-12900.0312134333
-12899.986954663
-12899.9874706561
-12900.0219903605
-12900.0011074456
-12899.9934168874
-12899.9667374139
-12900.0010619215
-12899.9812250704
-12899.9916565285
-12900.0067382075
-12900.0240641337
-12900.0016206213
-12900.0085290046
-12899.9888146826
-12900.0238743805
-12899.988886014
-12900.0214135173
-12900.0101005121
-12899.9927321623
-12899.9945232919
-12899.9955166083
-12900.0342771228
-12900.0010546065
-12899.9994736234
-12900.0104246243
-12900.0083252633
-12899.9970221979
-12900.0065306251
-12899.9954870426
-12900.0100163889
-12899.9974606053
-12900.0144200762
-12900.0048736061
-12899.9801375386
-12900.0402889974
-12900.0065994185
-12899.9943865582
-12900.0041172596
-12899.9876502847
-12900.0208061276
-12900.0066989694
-12900.0304088265
-12900.0068209971
-12900.0045671134
-12900.0013661505
-12900.0186643127
-12900.0083234071
-12900.0059501975
-12900.0170992797
-12900.021369067
-12900.0143569688
-12899.9958921865
-12899.9822939541
-12899.9723127666
-12900.0433175227
-12900.0015447948
-12900.0129431735
-12900.0300982395
-12900.0098769342
-12900.0225525827
-12900.0190430539
-12899.9859973551
-12899.995648155
-12900.0101082679
-12900.0040789472
-12900.0173913246
-12900.0039954806
-12899.9947638156
-12899.9917317758
-12900.0032157187
-12900.0171038854
-12900.0071250523
-12899.9907936129
-12899.9838204976
-12899.9900029801
-12899.9790440587
-12899.9637819493
-12899.9996925653
-12900.0026591434
-12900.0248759883
-12900.0082120731
-12900.019391852
-12899.9841622981
-12899.9713665745
-12899.9974075289
-12899.9822761762
-12899.9368729128
-12900.0289049379
-12899.9796710459
-12900.0046458698
-12899.9989600429
-12899.9807743597
-12900.0024489203
-12900.0234960299
-12900.0146667895
-12899.985766569
-12900.0172638088
-12899.9764093129
-12900.0242140818
-12900.0095847911
-12900.0178804244
-12899.9815631353
-12900.0015005479
-12900.0050651637
-12900.001119434
-12900.0121323509
-12899.9822212866
-12900.0068146586
-12899.9636311532
-12900.0181494646
-12899.9724455577
-12899.9886154845
-12899.9843883554
-12900.0313423801
-12899.9775222652
-12899.9855788499
-12899.9881524579
-12899.9745278574
-12900.0144067071
-12899.9857245253
-12899.9706538197
-12900.025585372
-12899.9964465352
-12900.0008236908
-12900.001683334
-12900.0325342337
-12899.9940893363
-12900.0201804359
-12899.9796455599
-12899.981197527
-12899.9956615449
-12900.0177832949
-12899.9814298561
-12899.9915175936
-12899.9945992992
-12899.9762594971
-12900.0262348521
-12899.9757732329
-12899.9657902231
-12900.0049456562
-12899.987536923
-12899.9912247141
-12899.9826555826
-12900.0013224742
-12900.0069808704
-12899.9839052643
-12900.0156534053
-12899.9855898516
-12899.9958423541
-12899.9964492298
-12900.0207870177
-12899.9735488712
-12899.9697376419
-12900.0043617238
-12900.0021372534
-12900.0058110516
-12900.006903526
-12900.0186433961
-12900.0212949647
-12900.0070579487
-12900.0166206955
-12900.0464592858
-12900.0078783311
-12899.9991782997
-12900.0238222301
-12899.9723542706
-12900.0076419306
-12900.003112255
-12899.997207567
-12899.9973956849
-12899.9919227181
-12899.9955089332
-12899.9925117915
-12900.0102409654
-12900.0040915432
-12900.0170041504
-12899.9959611135
-12900.0089956711
-12900.0262146911
-12899.9871814018
-12900.0010184074
-12900.0031974603
-12899.9738827289
-12899.9975381643
-12900.0196781724
-12900.0017062996
-12899.9852452279
-12900.0060676959
-12899.9957447726
-12900.0175456245
-12899.9533382831
-12899.9993305797
-12899.989668085
-12899.9726456086
-12900.0125260226
-12900.0102267956
-12900.0064959415
-12899.9756919424
-12899.9726082395
-12900.0091157728
-12900.0458206589
-12899.9631815687
-12899.9762285525
-12900.0311566013
-12899.9886122962
-12900.0010939991
-12899.9697729247
-12900.0060968239
-12899.9832291984
-12900.021856216
-12899.9966211737
-12900.0279920496
-12900.0092065687
-12900.0045662359
-12900.0326899926
-12900.0056671715
-12900.0212424126
-12900.0183702028
-12899.9971369053
-12900.0291693433
-12899.9888486044
-12900.0058059517
-12900.0335851303
-12900.0141486456
-12899.9864822038
-12899.9844488334
-12900.025814253
-12900.0046752568
-12899.9935606042
-12899.9892209831
-12899.9728591042
-12900.0419739686
-12899.9271529984
-12900.0025378833
-12900.0057921999
-12900.0041885879
-12900.0090956583
-12900.0049880118
-12900.0079601189
-12899.9968498101
-12900.0227211001
-12899.9823943549
-12899.9836658681
-12900.0018279559
-12900.0074374315
-12900.0088966691
-12899.9794977065
-12900.0019182328
-12899.9734248691
-12899.9739040274
-12899.9933033641
-12899.95510295
-12899.9784751463
-12899.9956580375
-12899.9944623785
-12899.9842647078
-12899.9944096841
-12900.0082396178
-12900.0060602094
-12899.9716652968
-12899.976713686
-12899.9825154655
-12900.0198654296
-12899.9951138173
-12900.0031083372
-12900.012398998
-12899.9685829316
-12899.9508295654
-12900.0145678196
-12900.0050578228
-12899.9597217821
-12899.9648039641
-12899.9828386233
-12899.969242451
-12899.9917918115
-12899.9678314285
-12899.9810436409
-12899.9818778602
-12900.0014873511
-12899.9775521015
-12899.9899279085
-12899.9777478017
-12899.9877179055
-12899.9899748007
-12899.9563133168
-12899.9338662384
-12900.0110984955
-12900.0052962696
-12900.0170970115
-12899.9647988175
-12899.9924319741
-12900.0212968172
-12899.9998280612
-12899.9552257253
-12899.9746848756
-12900.0049949912
-12899.9795050251
-12899.9586122913
-12899.935636117
-12899.9643923618
-12899.9826254868
-12899.9540148376
-12899.9856192117
-12899.9574226411
-12900.022033196
-12899.9840225477
-12899.9652624134
-12899.9868298467
-12899.9817578517
-12899.9855597744
-12900.0266653275
-12900.0085065854
-12900.0374797915
-12899.9944297132
-12899.944387107
-12899.9889826864
-12900.0228151203
-12900.0028429139
-12900.0119180518
-12900.0032846418
-12899.9813987284
-12899.9937172973
-12899.9975623909
-12899.9933359203
-12900.0177387995
-12900.0029145402
-12899.9922262557
-12899.9928842396
-12899.9600979685
-12899.9849156107
-12900.0058210323
-12899.9745929055
-12900.0018673004
-12899.9732044832
-12899.9636000988
-12900.0091831716
-12900.0256064431
-12899.981144978
-12899.9505375115
-12900.0194680296
-12899.9981687819
-12900.008820809
-12899.9556505905
-12899.9854340949
-12899.9789408214
-12900.0107952694
-12899.953220055
-12900.0246855298
-12899.9847373431
-12900.0063517295
-12899.997669104
-12899.9866555174
-12900.0161649387
-12899.9976023884
-12899.9948425769
-12899.9844775413
-12899.9777061785
-12899.974664396
-12900.0062639038
-12900.0047308401
-12900.0219092354
-12900.0029096262
-12899.9799959585
-12899.9861197014
-12899.996223829
-12899.9888747749
-12900.0024811599
-12900.0149625999
-12900.0045635748
-12899.9920049958
-12899.9862594646
-12900.0023316611
-12900.0044464841
-12900.0163239929
-12899.9798800782
-12899.9993835153
-12900.0022634482
-12899.9977833786
-12900.0288340005
-12899.9927437518
-12899.9757312702
-12899.9966567984
-12900.0027423318
-12899.9973145489
-12899.9864714373
-12900.0000466527
-12899.9851595814
-12900.0088336371
-12900.0364509692
-12900.0081625097
-12899.982202423
-12900.0353392077
-12899.9814004577
-12900.0053053151
-12899.9741660069
-12899.9709476358
-12899.9938187858
-12899.965745878
-12900.0127156198
-12900.0122457583
-12899.9958103326
-12899.9877549951
-12899.9985109613
-12899.9797963446
-12900.0224905353
-12900.0375619096
-12900.0149239642
-12900.0292411487
-12900.0119445657
-12900.0254728399
-12899.984822144
-12899.9808717875
-12899.979248741
-12900.015668617
-12899.9839021619
-12900.0009895145
-12899.9954589061
-12899.9845185187
-12900.0049484468
-12899.9875620968
-12900.0130047265
-12899.9913347872
-12900.0244231817
-12900.0151407138
-12900.0091134185
-12900.034247943
-12900.0062124241
-12899.9907794434
-12899.9814067454
-12900.020367358
-12899.9907162113
-12899.9944812651
-12899.9994289968
-12900.0219356909
-12900.0146537927
-12900.0044052987
-12899.9837681895
-12899.9976369768
-12900.0025001679
-12899.9984869432
-12899.9921535834
-12899.9824184324
-12899.9850786945
-12899.9789956058
-12899.9791116189
-12899.9265105483
-12899.992140167
-12900.0145299328
-12900.0130797852
-12900.0187056776
-12899.9804365139
-12900.0024506677
-12899.9624333519
-12899.9967838995
-12899.9966475161
-12900.0079455078
-12899.9642104903
-12900.0038946495
-12899.988896902
-12900.0120619629
-12900.0034899087
-12900.0186495736
-12900.0061509774
-12900.0235376255
-12900.0219269077
-12900.0261173347
-12899.9763445479
-12899.9788049429
-12899.9685500608
-12899.9911562655
-12900.0095355342
-12899.9829231555
-12900.0158504366
-12899.9786333356
-12900.0276862706
-12899.9929179058
-12899.9970711944
-12900.0097628773
-12900.0114276619
-12899.9802236908
-12900.0117897424
-12899.9892846118
-12899.9659942178
-12900.0122782946
-12899.9908828095
-12899.993343451
-12900.0265936789
-12899.9895149203
-12899.9703599495
-12900.0467742919
-12899.999425606
-12899.983586302
-12900.0248846359
-12899.9710165763
-12899.9916251239
-12900.0016566556
-12899.9480266487
-12900.0207752862
-12900.0028609323
-12899.9811309403
-12899.9969482971
-12899.9816803419
-12900.0055635816
-12899.9697068563
-12899.9975404174
-12899.9993911785
-12900.0236846014
-12900.0092182387
-12899.989631206
-12900.0348746238
-12899.9865813172
-12899.9868593267
-12899.9719866185
-12899.9979891106
-12900.0143340979
-12899.9979295491
-12899.9673578837
-12899.9822012955
-12900.003103307
-12899.9861422932
-12900.0162709525
-12900.020673348
-12899.9991501836
-12900.010646068
-12899.9635403612
-12899.9945698714
-12899.9927310382
-12899.9910737526
-12899.9984606447
-12900.0089880823
-12899.99001486
-12899.9924961556
-12900.0175131581
-12899.9973188682
-12899.9856071032
-12900.0174993355
-12899.9735496196
-12899.9911261923
-12900.0121053735
-12899.9813571019
-12899.9539524262
-12899.9809609403
-12900.0131071041
-12900.0120719293
-12900.0115377924
-12899.9893196666
-12900.0079916017
-12900.0242079946
-12899.9992759167
-12899.9939393963
-12899.9765532437
-12899.9853155911
-12899.980352283
-12900.0011310068
-12900.0076739436
-12900.0064828665
-12900.0157457497
-12900.007127709
-12900.0224431157
-12900.0058445325
-12899.9826603448
-12900.0072338142
-12899.9935723717
-12900.0258742736
-12900.0198599061
-12899.9852840506
-12900.003891105
-12900.0162527406
-12899.9867809077
-12899.9869591118
-12899.9777381142
-12899.9880636376
-12900.0134939634
-12899.9918757389
-12900.0396555097
-12899.9560866351
-12900.0120184351
-12900.0004488357
-12899.9534856499
-12899.9889782895
-12899.9840120315
-12899.9584854653
-12900.0064696514
-12899.9801615979
-12899.9766495315
-12899.9829711494
-12900.0071959178
-12900.0168328822
-12899.9993964799
-12899.9988069757
-12899.9923157249
-12899.9851546981
-12900.0046993268
-12900.009499454
-12899.9856294358
-12899.9915963941
-12899.9786608351
-12899.9949660265
-12899.985678263
-12899.9908330006
-12899.9848303756
-12899.9489468928
-12899.9794469519
-12899.9771032315
-12900.0382819424
-12899.9842933463
-12899.9769397708
-12899.9865919957
-12900.0040452192
-12899.9798086074
-12899.9901955113
-12899.9616790783
-12900.0021241057
-12899.9874833503
-12899.9978741643
-12900.0005177018
-12899.9680707818
-12899.9623985482
-12900.0104899817
-12899.9686729348
-12900.0009480169
-12899.9876978859
-12899.9866595687
-12900.0145347358
-12900.00306052
-12899.9791098159
-12899.9865718226
-12899.9564503211
-12899.9653514825
-12899.9490259383
-12899.9774864342
-12899.9805347161
-12899.9996064585
-12900.0074296054
-12899.9884078436
-12899.9964764689
-12899.9786678699
-12900.0007879409
-12899.9756931085
-12900.0214707951
-12900.0410604454
-12899.9901552902
-12899.995509122
-12899.9671963681
-12899.975693455
-12899.9880851605
-12899.9967895167
-12899.9982760985
-12899.9937695147
-12899.9978364619
-12899.9703419209
-12900.0115853335
-12900.0193329139
-12900.0035829645
-12899.9950831938
-12899.9775305334
-12899.9888372711
-12899.9782039066
-12899.9804461502
-12900.0174679382
-12900.0121948015
-12900.0299434734
-12900.0082276425
-12899.9936752412
-12899.9895995529
-12900.013328431
-12900.0382675107
-12900.0042204882
-12900.006612075
-12899.981637302
-12899.9839904218
-12899.9995672909
-12900.007443033
-12900.0220006906
-12899.9982424728
-12900.0190994637
-12899.9818723453
-12899.9968087494
-12899.9872651471
-12899.9830131052
-12899.9747861035
-12899.9808426307
-12900.0102596955
-12899.9902278997
-12899.9841075266
-12900.0089599025
-12899.9863312613
-12899.9894190118
-12899.9976939596
-12900.0214096481
-12899.9899419146
-12900.0045927408
-12899.9957194454
-12899.9922727732
-12899.9546293491
-12900.0043343058
-12899.9903578579
-12900.0082881073
-12899.9435808864
-12900.0003103422
-12899.9639567799
-12900.0226565247
-12900.0091298777
-12899.9919151854
-12900.0003739727
-12899.9775654678
-12900.0019675462
-12899.9678113652
-12899.9919956014
-12900.0184727278
-12900.0017601754
-12899.9919934629
-12900.0167296303
-12899.9896289774
-12900.0112295175
-12900.0179402103
-12900.008871351
-12899.997242625
-12899.9702441891
-12899.959927616
-12900.0280815636
-12900.0045785664
-12899.9883125486
-12900.0184329793
-12899.9943600038
-12900.0234324304
-12900.0234566297
-12900.0126224593
-12900.0196998604
-12900.0185505583
-12899.9795716125
-12900.0048656786
-12899.9770468451
-12900.0051769833
-12900.0318656688
-12900.0040947649
-12900.0100515704
-12900.0016870398
-12899.9614979099
-12900.0240898482
-12899.9875394394
-12900.0197928497
-12900.0179776205
-12900.0242903055
-12900.0154258037
-12900.0066514807
-12900.0140523106
-12900.027293873
-12900.0151715876
-12900.0318417351
-12900.0126530962
-12900.0177393891
-12900.0033341213
-12899.9822171401
-12899.9759479462
-12900.0025203872
-12900.0063785005
-12899.9714439786
-12900.0090933157
-12900.0201338925
-12900.0024913435
-12900.0225764882
-12899.9762661027
-12900.0188015031
-12899.9921314684
-12900.0225916366
-12900.015924439
-12900.0030550476
-12899.9853561713
-12899.9996988277
-12900.0226766151
-12900.0063112566
-12900.003655888
-12899.9918136664
-12899.9992243513
-12899.9996269285
-12900.0212593951
-12900.0334096654
-12899.99838903
-12900.0153028577
-12899.9906046838
-12900.0125334055
-12899.9902138696
-12900.0143980313
-12900.0203501263
-12899.9860530456
-12900.0314317366
-12900.0140108508
-12899.9711570158
-12900.0115990872
-12899.9678201399
-12900.0141105966
-12899.9751022851
-12900.0156390305
-12899.9973199752
-12899.9982802481
-12900.0029360154
-12900.0164995804
-12899.9923859849
-12899.9968547419
-12899.9922347323
-12899.9975780142
-12899.9690021306
-12900.0167479385
-12899.9937431718
-12899.9822440512
-12900.0157118352
-12900.0044450579
-12900.0022232379
-12900.0207113269
-12899.9699014182
-12899.9996723608
-12899.9875374276
-12899.9560451375
-12899.994052332
-12899.9969976188
-12899.9877734884
-12899.985696663
-12899.9779165837
-12900.0151750523
-12899.9560820668
-12899.9855926368
-12900.016162696
-12899.9705244763
-12899.9997212368
-12900.0104430684
-12900.0041601658
-12900.0131328178
-12900.0257603789
-12900.016287426
-12899.9880694407
-12899.9889209094
-12899.9478467179
-12900.0340934765
-12899.9962724461
-12899.973867251
-12900.0131667295
-12900.0197089121
-12900.015512887
-12899.994830055
-12900.0184174038
-12900.0188791408
-12900.0074748898
-12900.0185804921
-12900.0183177299
-12900.0274876869
-12900.014662228
-12900.0054650646
-12899.9812548786
-12900.0100546696
-12900.0154847856
-12900.01507511
-12900.0007623508
-12899.9792172761
-12900.0115927908
-12900.0181430999
-12899.9911731111
-12899.9953826051
-12899.9813328932
-12899.9926460726
-12899.9999051567
-12899.9718416336
-12899.9885973483
-12900.0116922809
-12899.99833047
-12900.0084356139
-12900.0130442049
-12899.9887302682
-12900.0286675368
-12900.0042962074
-12899.9958697063
-12899.9827461288
-12899.9659645142
-12899.9947740317
-12899.9742302553
-12900.015242411
-12899.9979986571
-12899.97787951
-12899.9809906787
-12900.0158657892
-12899.9749119249
-12900.0156385746
-12899.9921918595
-12899.9890190774
-12899.9992411199
-12899.9884928116
-12899.9884955025
-12900.0229861478
-12899.998994552
-12900.0223575469
-12900.0105741499
-12899.973957512
-12899.9939105003
-12899.9997293313
-12899.9767567224
-12899.9900860206
-12900.0134024768
-12900.0394526913
-12900.025474453
-12900.0021991655
-12899.9883316243
-12899.9873101923
-12900.0255097952
-12899.9932343991
-12900.0197041084
-12899.9863240067
-12900.002165323
-12900.0253142852
-12899.9853857324
-12899.9916178424
-12900.0080409893
-12900.0182545037
-12899.9625377768
-12900.0230667954
-12900.0064956994
-12899.9950484423
-12899.9870819472
-12900.001854355
-12899.9829542631
-12899.9722779556
-12900.0234825164
-12900.0112420168
-12900.0457641487
-12900.0134689037
-12900.0059920553
-12900.0034909995
-12899.9745976259
-12900.0092311554
-12900.0105800203
-12900.0030250986
-12900.001216052
-12900.0097566189
-12900.0001429396
-12899.972661495
-12900.0288308879
-12899.9682361687
-12899.9719695834
-12900.039714381
-12899.9826661264
-12900.0279654919
-12899.9738437075
-12900.008725649
-12900.0235033101
-12900.0062821487
-12899.9699671545
-12900.0039784649
-12900.0079798648
-12900.0231463436
-12900.0269166326
-12899.9836221137
-12900.0289767274
-12900.0139321553
-12900.0309479207
-12899.9812651428
-12900.0365620953
-12900.0098389916
-12900.0153985824
-12900.0294424295
-12899.9711658678
-12900.0246839285
-12900.0186472246
-12899.9563276019
-12899.9945535761
-12899.9857180462
-12900.0007794629
-12900.0346866573
-12899.9961777926
-12900.0372817435
-12900.0289276072
-12899.9709453246
-12899.9911784069
-12900.0145865873
-12899.9942013262
-12900.0136761248
-12899.9979276935
-12900.0019403249
-12900.0037832812
-12899.9984247581
-12899.9812043343
-12900.007200306
-12899.9842341301
-12899.9998016931
-12900.0161605638
-12899.9963797759
-12899.9795045137
-12899.9746498085
-12899.972212221
-12899.9988899265
-12900.0004044325
-12900.015769079
-12899.9834150136
-12900.0045047807
-12900.0249770423
-12900.0226818634
-12900.0072764446
-12900.0433033777
-12900.0145357418
-12900.0059277395
-12900.0255699875
-12899.996203194
-12900.0129270331
-12900.0222780077
-12899.9776426207
-12899.9579592956
-12899.9786985851
-12900.0052258693
-12900.0051400878
-12899.9911023946
-12899.9866279372
-12900.0055998869
-12899.9777068338
-12900.0050171446
-12900.0040108601
-12900.0181641177
-12899.9766491664
-12900.0057347563
-12899.9848148775
-12899.9794901293
-12899.9941065004
-12900.0314920086
-12899.9786759219
-12900.0480986362
-12900.025231292
-12900.012241869
-12899.9972613598
-12899.9968755935
-12899.9726366636
-12900.0287067142
-12900.0202634176
-12900.0153385124
-12899.9808349145
-12899.9767958559
-12899.9665685611
-12900.0003426151
-12900.0283486996
-12899.9942287504
-12899.9712866339
-12900.0114755734
-12900.0032552058
-12899.9993371956
-12900.048451067
-12899.9916185143
-12900.0060935352
-12899.9772502336
-12899.9967644479
-12899.9879903157
-12900.0065410315
-12900.0152801627
-12899.9678375187
-12900.0234449293
-12900.0131152799
-12899.998577682
-12899.9943597026
-12900.0218555874
-12900.0129789714
-12900.0032402194
-12900.0087383669
-12900.0076234781
-12899.9853931497
-12899.9872955633
-12900.0153456118
-12900.0304523701
-12899.9770961222
-12900.0147507605
-12899.9848519546
-12900.0086003919
-12900.0002693326
-12900.0101338453
-12899.9905081089
-12899.9875906554
-12900.0295333851
-12899.9983403672
-12899.9973110025
-12899.9870791712
-12900.0137550951
-12899.9844317809
-12899.9973395197
-12900.0075137375
-12900.0039510788
-12900.016860606
-12900.0282555574
-12900.0108811844
-12900.0267061784
-12900.0031969907
-12899.981220213
-12900.0077751996
-12900.0002347944
-12899.9984399684
-12899.9865867538
-12900.0027703413
-12899.9902035145
-12899.9977821167
-12899.9631205596
-12899.9783657749
-12900.018297764
-12900.0063552675
-12899.9745090627
-12900.0079926304
-12900.0074428845
-12900.0387447014
-12899.9974425527
-12900.0080782177
-12900.0044247184
-12899.9993018985
-12900.0063305085
-12900.0002589914
-12900.0247394733
-12900.0113742921
-12900.0035518644
-12900.007003432
-12899.9677292223
-12899.9773829064
-12900.0033055371
-12899.9835135073
-12899.9855820988
-12899.9989865519
-12899.9866667619
-12900.0152014524
-12899.9999908757
-12900.0072472631
-12899.9890015755
-12899.9700194259
-12899.9964476728
-12900.019803807
-12900.0456313636
-12900.0075466864
-12899.9859335418
-12899.9868969119
-12899.9957522814
-12900.0050537676
-12899.9845672659
-12900.0134237622
-12899.9906036907
-12899.9901305604
-12899.9806791864
-12899.99163237
-12899.995141321
-12899.9925588877
-12900.0088332401
-12899.9943778922
-12900.021437752
-12900.0012155224
-12899.9972354718
-12899.9815274817
-12899.9924772442
-12899.9911456005
-12900.0180880723
-12899.9737894369
-12899.987032047
-12899.9759871225
-12899.9763958732
-12899.9662432227
-12900.0028411549
-12899.965695371
-12899.9829805299
-12900.0034048885
-12899.9929640518
-12899.966599678
-12899.9922535432
-12899.9915245377
-12900.0135524546
-12900.0049263186
-12899.9811391953
-12900.011629412
-12899.9972827635
-12899.9774534207
-12900.007082267
-12899.9615580055
-12900.0238441404
-12899.9843344818
-12900.0047158317
-12900.0074839739
-12900.0073069306
-12900.0160723602
-12899.9797891727
-12899.9816688048
-12899.9926757786
-12900.0052340632
-12899.9963219471
-12899.9362718747
-12900.0221082395
-12899.9738665139
-12900.012881087
-12900.0006202297
-12899.9816642186
-12899.9946708773
-12900.0114737424
-12899.9808368994
-12900.0054511344
-12899.9804473018
-12900.0046556356
-12899.9893429049
-12900.0073447478
-12899.9604518727
-12899.9406285148
-12899.9433735187
-12899.9658389387
-12899.9469763811
-12899.9985080173
-12900.0019685455
-12899.9958488492
-12899.9827826601
-12899.9921186788
-12900.0141382578
-12899.9791539122
-12900.003236884
-12899.9456802699
-12899.9942370441
-12899.9754341656
-12899.989546664
-12899.9900629425
-12899.994830984
-12899.9996656384
-12900.0064995702
-12899.9386786538
-12899.9987219728
-12899.9640601546
-12900.01406132
-12899.992230135
-12899.9886950339
-12900.0023228915
-12899.9923729551
-12899.9803813133
-12899.9753030612
-12899.9933279617
-12899.9512437137
-12899.9899303931
-12899.9769981348
-12899.9990365673
-12899.9876892096
-12900.009849792
-12899.9738895651
-12899.9946608264
-12900.0056113939
-12899.9697808076
-12899.9874667543
-12899.9765752978
-12899.97971662
-12899.9745090144
-12900.0029232488
-12899.964505137
-12899.9758276978
-12899.9904122246
-12900.0092906607
-12899.9519820706
-12899.9635371422
-12899.9514538698
-12899.9614013201
-12899.9704504084
-12899.9928064171
-12900.0104574289
-12899.9886216306
-12900.0003956648
-12899.936190117
-12899.9773264426
-12899.9656965718
-12899.9596348586
-12899.9873548158
-12899.9712319539
-12900.0015883431
-12900.0111988393
-12900.0201613045
-12899.9798693453
-12899.9805642071
-12900.0146297697
-12899.9891644524
-12900.0069457096
-12899.9924508213
-12899.9762872708
-12899.9702677333
-12899.9940270695
-12899.9930514969
-12899.9915857654
-12899.974794994
-12899.9889818255
-12899.9908509997
-12900.003577291
-12899.9947940225
-12899.9688028144
-12899.9762291502
-12899.9259715367
-12899.9878298294
-12899.9706257808
-12899.9831837518
-12900.0242991269
-12899.9970315175
-12899.9902090417
-12899.9818223099
-12899.9888771359
-12899.977721735
-12900.0074435566
-12899.9757850447
-12899.9854590265
-12900.0005268709
-12899.9495410653
-12900.0189676455
-12899.9750636648
-12900.0079474183
-12899.9847485487
-12900.0132195128
-12899.952618871
-12899.989900108
-12899.9982292092
-12899.9994805975
-12899.9866092301
-12899.9967409498
-12899.9956736014
-12899.990973122
-12900.0187895715
-12900.0270322663
-12899.9771577709
-12900.0020475234
-12899.9786068977
-12899.9711204185
-12899.9632235563
-12900.0327792867
-12899.9993966872
-12899.9663009668
-12900.0111021815
-12899.9715973106
-12899.997508824
-12899.9882092247
-12899.9580469165
-12900.0313275795
-12900.014304703
-12899.960758284
-12899.9857470045
-12899.9811278176
-12900.0006663119
-12899.9959453271
-12899.9519858416
-12899.9620189352
-12900.0333204153
-12900.0018197245
-12899.9792128116
-12899.9792568782
-12900.009267763
-12899.9874440364
-12899.9766988697
-12899.9698375986
-12899.9799785251
-12899.9924000937
-12899.9586962011
-12899.9899027531
-12899.9759334275
-12899.9727505991
-12900.0186149381
-12899.9961026199
-12900.0019435171
-12900.011858757
-12900.0062142321
-12900.0148413881
-12900.0279760252
-12900.0291037662
-12899.9860388262
-12899.9783292238
-12899.9758539055
-12900.0289157106
-12899.9934112529
-12899.9682645781
-12900.0291311356
-12900.0094255342
-12900.0117610667
-12899.9902221671
-12899.9759147958
-12900.0322557104
-12900.0167829299
-12899.9994752371
-12900.0121201849
-12900.0259988598
-12900.0099465168
-12900.0334304141
-12899.9837058976
-12900.0002295094
-12899.9930368386
-12900.0208234963
-12899.970842681
-12900.0135124654
-12899.9679902286
-12899.9996187183
-12899.9990259238
-12900.0022208082
-12899.969646145
-12899.9775860405
-12900.0133127746
-12900.0206910341
-12899.9736452096
-12899.9827082269
-12900.0061702974
-12899.9800597147
-12899.9910722534
-12899.9980193111
-12899.9964953656
-12899.9824950654
-12899.9625378468
-12899.993152915
-12900.0238322142
-12900.0181041406
-12899.9650586743
-12900.0156261028
-12899.9818936547
-12900.0163668636
-12899.9948425517
-12899.9881488428
-12899.9927933665
-12899.9611214647
-12899.9730560336
-12899.9881404504
-12899.9761472788
-12900.006654044
-12899.977534128
-12900.0300485513
-12900.0006092259
-12899.9734191313
-12899.9981323271
-12900.0258286367
-12899.9969752104
-12899.9926603477
-12900.001144962
-12900.0245132363
-12900.0368664859
-12899.9922857297
-12900.0068085854
-12899.9778781665
-12899.9652321897
-12900.0132417208
-12900.0038098268
-12899.9967564421
-12899.9853803721
-12899.9873887357
-12899.9617145699
-12900.0258198226
-12899.9770677561
-12899.9997479297
-12899.9921523075
-12899.9736466305
-12899.9921271448
-12900.0079854791
-12899.9819831818
-12899.9785298828
-12899.9311834259
-12899.9770037892
-12899.9897622814
-12900.0041661032
-12900.0035653371
-12900.0082975056
-12899.9938819732
-12900.0066820502
-12900.0027941694
-12899.9979437316
-12900.0009698722
-12899.9617231023
-12899.9977025491
-12899.9975684869
-12900.0213449067
-12899.9939274982
-12899.9943122987
-12899.9992543369
-12900.0274488858
-12900.0171355887
-12900.0124268051
-12899.9849291525
-12899.9923352844
-12900.004834864
-12900.0009983281
-12900.0085978441
-12899.9916891855
-12900.0097697983
-12900.0396090314
-12900.0071293602
-12900.0187617366
-12899.9761499766
-12899.9599762584
-12899.959347348
-12899.951461363
-12899.995392389
-12900.0048296059
-12900.0086680745
-12899.9769251005
-12899.9870459664
-12900.0090330088
-12900.0070915382
-12900.0069176932
-12900.0023121426
-12899.9978648929
-12899.9871486455
-12900.0046871562
-12900.0024936614
-12900.0056627173
-12899.9832128243
-12900.0003882836
-12899.9894218225
-12899.9987053477
-12899.9699136064
-12899.9832040971
-12900.0006919923
-12900.0133102922
-12899.9928289872
-12899.960810685
-12899.9934305236
-12899.9752152981
-12899.990182169
-12899.9862441395
-12899.9816473656
-12899.9890069741
-12899.9744037201
-12900.0068554628
-12900.0088710938
-12899.9902246644
-12899.9827258585
-12899.9956931239
-12899.9431395994
-12900.0200427603
-12900.0033064317
-12900.0065301268
-12899.9977063011
-12899.9320500754
-12900.0119882982
-12899.983059262
-12899.9983865899
-12899.9855799964
-12900.0251962624
-12899.9711349093
-12899.9732203128
-12899.9612384131
-12899.9754725654
-12900.0189897371
-12899.9758521881
-12899.9766085221
-12900.0117182605
-12899.9552318508
-12900.0125695362
-12899.9973001877
-12900.0035308768
-12899.9690618085
-12899.9861135991
-12900.0066108006
-12899.9716360248
-12899.9946532204
-12900.0221422593
-12899.9947746759
-12900.0201922317
-12900.0213459135
-12899.9954725124
-12899.992885948
-12899.9872913984
-12899.9819651038
-12899.9707611929
-12899.9846096559
-12899.9759008507
-12900.0041895388
-12899.9774894552
-12899.9738525109
-12900.0194278162
-12900.0034462581
-12899.9923674761
-12899.9715060702
-12900.0026446656
-12900.0182848393
-12899.9663694052
-12899.9719106417
-12900.0090570408
-12899.9767858204
-12899.9856931563
-12900.0143098361
-12899.9776854304
-12899.9935349875
-12899.9941571277
-12900.0473032732
-12899.9769647147
-12900.0222305847
-12900.0083832273
-12899.9680460697
-12899.9988395945
-12899.9968800537
-12899.9913715348
-12900.007215716
-12899.994981796
-12899.9971667063
-12899.9956775775
-12899.9953420807
-12900.0212632672
-12899.954876579
-12899.9739563238
-12899.9472989823
-12900.009701798
-12899.9969311347
-12900.0043911229
-12900.0167877931
-12899.9562315055
-12899.9869901544
-12900.0315458394
-12900.0186377312
-12899.9830325416
-12899.9792663604
-12900.0047710405
-12900.0207804999
-12900.0072238223
-12899.998223294
-12900.0079371199
-12899.9762809273
-12900.0077046701
-12899.9728117924
-12899.9877063364
-12899.9915797582
-12900.0149904881
-12900.0016983811
-12900.0013579029
-12899.9620481795
-12899.9991065972
-12899.9934284744
-12899.9811654434
-12900.0200856689
-12899.9744912176
-12900.0014997772
-12900.0180550735
-12899.9924108797
-12900.0081895148
-12899.9761916111
-12899.9883728089
-12899.9838770161
-12899.9965592835
-12900.0210717203
-12899.9783434567
-12900.0041652246
-12899.9944999456
-12900.0061173901
-12900.0074515873
-12899.9788421261
-12900.0098823174
-12899.9953896941
-12899.9868136116
-12900.0240597777
-12900.0036284411
-12899.9771179674
-12899.9831361242
-12899.996777722
-12899.9723284807
-12899.9761835345
-12900.0197491464
-12899.9386168939
-12899.9785133378
-12900.0034582336
-12900.0277216085
-12899.99776468
-12899.9971263129
-12900.0062587536
-12899.9862055146
-12900.0001135489
-12899.9904581983
-12899.9696100517
-12899.9316873571
-12899.9997464543
-12900.0011379892
-12899.985325747
-12899.9884057687
-12899.9871965228
-12899.998895305
-12900.0264302386
-12900.0100259053
-12900.0007375547
-12899.9839009977
-12899.9802689441
-12900.0135218944
-12900.0124163471
-12900.0027572957
-12899.9791673902
-12900.0052609111
-12900.0155888522
-12900.0036215667
-12899.9847529523
-12900.0261634864
-12900.0222339661
-12900.0360099905
-12900.0274318994
-12899.9788138917
-12899.9704814799
-12899.9841443
-12900.016931395
-12900.018849563
-12899.9593516845
-12899.9993125104
-12899.9759465449
-12900.0250693182
-12900.0010580931
-12900.0032879649
-12900.0189899098
-12900.016055797
-12900.001879619
-12899.9901449285
-12900.0092849479
-12899.9925514636
-12900.0234722078
-12899.9761748183
-12900.0040434982
-12899.9414647954
-12900.0000104945
-12899.9707538485
-12900.0086147687
-12900.0345880106
-12899.9970752447
-12899.9447062252
-12899.9850534273
-12899.9750074565
-12899.9784949372
-12899.9852313239
-12900.0213031066
-12900.0213251141
-12900.0062322642
-12900.0006015147
-12900.0231208186
-12899.9924805609
-12900.0036484355
-12899.9653154176
-12899.9484971983
-12899.9848701028
-12899.9909367218
-12900.0016496522
-12899.9829836059
-12899.9798402495
-12900.0190282588
-12899.9589873863
-12899.9879697926
-12899.9520359461
-12900.0234919507
-12899.9812725275
-12900.0300180689
-12899.9713517613
-12899.9916260882
-12900.0166106535
-12900.0033038391
-12900.0064423951
-12900.0025797362
-12900.004405975
-12899.9958594742
-12900.0137616925
-12900.0051522094
-12899.9946485293
-12900.0073055302
-12899.9675838915
-12900.0002589782
-12899.9858415256
-12899.9722288848
-12900.0007036484
-12900.0039635918
-12900.010758595
-12900.0001086345
-12899.9615675834
-12899.9999916143
-12900.0223069062
-12899.984917091
-12900.0136958683
-12900.0220525767
-12900.0440314584
-12900.0180356698
-12899.9709449241
-12900.0021583869
-12900.001429522
-12900.022847201
-12899.959108849
-12900.0085785002
-12899.9884793881
-12899.9993282026
-12899.9601976589
-12900.00461142
-12900.001526455
-12900.0300802594
-12900.0206432828
-12900.0035758522
-12900.0257781142
-12899.9708119194
-12899.9880847655
-12900.0016817909
-12899.9915647507
-12899.9778508839
-12900.0094500532
-12900.0015298269
-12900.019621774
-12900.0392109591
-12900.0157019143
-12900.0020960306
-12900.0230592794
-12899.9830828715
-12900.0080778024
-12900.0417295213
-12900.0061630227
-12900.0355956949
-12900.0150042966
-12900.0117505986
-12900.0238091773
-12899.9949092915
-12899.9902839293
-12900.0212051778
-12900.0138956997
-12899.9934662756
-12899.969307296
-12899.9992432378
-12899.9823299472
-12899.9695407788
-12899.9913381075
-12899.9798981113
-12900.0193991469
-12899.9977822088
-12900.0167168957
-12899.9882057178
-12900.0026182618
-12900.0023281091
-12900.0155994823
-12900.0014682996
-12900.0011388973
-12899.9941665019
-12900.0093963848
-12899.9525571533
-12900.0028849224
-12900.02944196
-12900.0024893817
-12900.0284175113
-12899.9894760309
-12900.0225037393
-12900.0172831125
-12900.0138515631
-12900.0093204707
-12899.9790465784
-12899.9644499778
-12900.0113979083
-12899.9963938355
-12899.9730669916
-12899.9731435258
-12899.9786770985
-12899.9908822199
-12900.0024294735
-12900.0120137727
-12900.0207989819
-12900.0254373142
-12899.9699336678
-12899.9825644079
-12900.028008133
-12899.9895372956
-12900.0066057364
-12900.0050494071
-12900.0331209759
-12900.024292125
-12900.0023466045
-12899.9975282316
-12900.0106701991
-12899.9875503349
-12899.9856886835
-12900.0289670418
-12899.9859129752
-12900.0134798827
-12900.0026209911
-12900.0021560915
-12899.9937473046
-12899.9824543871
-12900.0033633133
-12900.0391224307
-12899.9718462622
-12899.9953371639
-12899.9926940039
-12899.9954320116
-12899.9926778108
-12900.0018608731
-12899.9939176477
-12899.990515588
-12900.0007861616
-12900.0167516759
-12900.0029502746
-12899.9880832856
-12899.9997061453
-12900.0301943478
-12899.94748112
-12900.0002769561
-12899.9998855868
-12900.0054823949
-12899.9848597102
-12899.9930535218
-12899.9908518825
-12900.0154316031
-12900.0386428353
-12900.0121823441
-12900.0178056208
-12899.9978608726
-12899.9744713632
-12900.0057315064
-12899.9937253782
-12900.0279444566
-12899.9935837064
-12899.9969884846
-12899.9716355385
-12900.0084598156
-12899.9886085306
-12899.9654058658
-12899.9794262099
-12899.9921015194
-12899.9825268172
-12900.014743889
-12899.9753622251
-12899.9890007509
-12900.0223657863
-12899.9796009936
-12899.960494879
-12900.010639943
-12900.0209156415
-12899.9867131864
-12899.9882132648
-12899.9590786161
-12900.0070415862
-12899.9860834318
-12899.9956530204
-12899.9848723031
-12900.0137688514
-12899.9677284172
-12900.0092593517
-12899.9912765074
-12900.016379541
-12899.937704034
-12900.0141319246
-12899.9514242621
-12899.9788994526
-12899.9871649414
-12899.9747815357
-12899.9396316678
-12900.0010184494
-12899.953767005
-12899.9900583331
-12899.99435069
-12899.986167503
-12900.0228873062
-12900.0239066284
-12899.9946869164
-12899.9940577137
-12900.0089567222
-12899.9887858476
-12899.9919401112
-12900.0016983039
-12900.0230482232
-12899.9893849072
-12899.9919843643
-12899.995430516
-12899.9895347566
-12900.0094365951
-12899.9971881359
-12899.9994913682
-12899.9883873096
-12900.003396532
-12900.0068783984
-12899.9832722427
-12900.0053940468
-12899.9970615959
-12899.9676269054
-12900.0059832222
-12899.9819821338
-12899.9843290684
-12899.9882872117
-12900.0172845233
-12900.0097333891
-12899.9593723434
-12900.0408885554
-12899.9913047887
-12900.0097033277
-12899.9733154512
-12900.0104234676
-12900.0040631225
-12899.982124169
-12900.0035009049
-12900.0122607442
-12899.9690469713
-12899.9932748761
-12899.9684582521
-12900.0010288559
-12900.0029920309
-12899.9952211812
-12900.0240724012
-12900.0247505698
-12899.9968213962
-12899.9716801605
-12899.9906259182
-12900.0101614339
-12900.0169326692
-12899.9961975233
-12899.9129552603
-12899.9990267218
-12899.9782926483
-12899.987924875
-12899.9885861654
-12899.9804843718
-12899.9924054782
-12900.0152330875
-12899.976122156
-12899.987412699
-12900.0011800447
-12900.0303213958
-12900.0128837612
-12899.9993186012
-12900.0069974805
-12900.0183201407
-12899.9774861527
-12900.0117686187
-12899.9999445568
-12900.0108892881
-12899.9780921474
-12900.0351906939
-12899.9839403969
-12900.010592083
-12899.9899419954
-12899.9934269002
-12899.9925281159
-12899.9740418823
-12899.9758888462
-12899.9713558004
-12900.0273942091
-12899.9807482572
-12900.0136861651
-12900.0010144756
-12899.9850950675
-12899.9973130766
-12900.0190618205
-12900.0249480536
-12900.0114355266
-12900.0047707355
-12899.9471118068
-12899.9814322726
-12900.0001462501
-12900.0112139557
-12899.9503270794
-12899.9741435513
-12900.0027947502
-12899.9781123301
-12899.981090704
-12900.0102452225
-12899.9853418834
-12900.0132910046
-12899.9817707785
-12899.9869020194
-12900.0145959446
-12900.0029184712
-12899.9572454729
-12899.9913706285
-12900.0069471857
-12899.9859962675
-12900.0092355675
-12900.0126037669
-12900.0164404482
-12900.0166880843
-12899.9672048918
-12899.9792855728
-12899.9608512064
-12899.982889062
-12899.9988707139
-12899.9879342545
-12900.019057915
-12899.9559461449
-12900.0334429321
-12900.0131630392
-12899.977225344
-12899.9961150483
-12900.0340429403
-12900.0174025474
-12899.9996624045
-12900.0012301341
-12899.9689835333
-12900.0003769307
-12900.0189349584
-12900.0009314599
-12900.0127224925
-12899.981080443
-12900.0136838634
-12900.0231990633
-12899.9892266087
-12900.0009797605
-12899.9752851755
-12899.9690587358
-12900.00619437
-12900.0051197052
-12899.9887083655
-12900.0001735856
-12900.002389354
-12899.9802964753
-12900.006375402
-12900.0164972432
-12900.0056824347
-12900.010071772
-12899.9959976214
-12900.0068982617
-12900.0209114209
-12899.9960608375
-12899.9649645055
-12900.0050658156
-12900.0135619336
-12899.974508204
-12899.9915463663
-12900.0302646452
-12900.0186104431
-12899.9889979172
-12899.9638964828
-12900.0150826299
-12900.0140001246
-12899.9943984601
-12899.9653668552
-12900.0080043944
-12899.9742219514
-12900.022417301
-12900.0125803214
-12900.0010382872
-12899.9777594909
-12899.9850378805
-12899.9846497663
-12900.0307819236
-12899.9988957433
-12900.0041279934
-12899.9813916871
-12899.9898407995
-12900.0044551952
-12899.9710847524
-12900.0058896205
-12900.029350417
-12899.9934957498
-12899.9958844104
-12900.0144529082
-12899.9968865618
-12900.0218330018
-12900.0013096716
-12899.9711215329
-12900.0284471943
-12900.0074302064
-12899.9843783344
-12899.9906699384
-12900.002922644
-12899.9697741012
-12899.9485091053
-12900.0305646787
-12899.9794352803
-12899.9849809827
-12899.9858639079
-12900.0073136087
-12899.9768826687
-12899.9982870423
-12899.9734513659
-12900.0059165624
-12899.9709725783
-12899.97127795
-12900.0118522494
-12899.9918790423
-12899.981522627
-12899.9788967673
-12900.0248785531
-12900.02172721
-12899.9682103883
-12900.020418356
-12900.01655324
-12899.9745751005
-12899.9997475411
-12899.9738089955
-12899.9996654824
-12900.0044945636
-12900.0045825223
-12899.9754580207
-12900.0014794434
-12900.0102181444
-12900.0197415451
-12899.9946898666
-12900.0045041777
-12900.0003832092
-12900.0032054179
-12899.9877388415
-12900.0106600188
-12899.9996812856
-12899.9944667077
-12900.0001705094
-12900.0005952271
-12899.9743415257
-12899.9581135925
-12899.9764888364
-12900.0142220157
-12900.0406857212
-12900.0072969618
-12900.0102459108
-12899.9985363131
-12900.0059896547
-12899.991224209
-12899.9969058261
-12900.0041387236
-12899.9566284772
-12899.9841087124
-12899.9941298655
-12899.9916070123
-12900.0120013613
-12899.9680486237
-12899.9647095496
-12899.9929834696
-12900.0186541691
-12899.96851103
-12899.9784992675
-12900.0034287044
-12900.014595088
-12900.0178838157
-12900.0173899782
-12900.0162483307
-12900.0082756091
-12900.0120838517
-12899.9857475656
-12899.9885856127
-12899.987010113
-12900.0234337018
-12900.0250714001
-12899.9966437134
-12899.9778929406
-12900.0220265183
-12899.9950167246
-12900.0213547953
-12900.0219954627
-12899.9872347985
-12900.0379184571
-12900.0288697765
-12899.9754052874
-12899.9948144901
-12900.013159399
-12900.0100784158
-12900.0212126323
-12899.9635068659
-12900.0054770584
-12899.9879503084
-12900.0001169865
-12899.9959158405
-12899.9761051542
-12900.0007494853
-12900.0285769004
-12900.0111631204
-12900.0028386368
-12899.9730136735
-12900.0281184581
-12900.0248690176
-12900.0057759955
-12900.0154713659
-12900.0016276451
-12899.9997713118
-12899.980464918
-12899.981810461
-12899.9868107226
-12899.9639973846
-12899.9658973469
-12899.9800156864
-12899.9381818826
-12900.0158254762
-12899.9554908182
-12899.9684373501
-12899.997600093
-12900.0013754374
-12899.9688852025
-12899.9788233669
-12899.9647163742
-12899.9705598528
-12899.9766774635
-12899.9777212741
-12899.9536414081
-12900.0053251725
-12900.0000663285
-12899.9966151077
-12899.9918931407
-12900.0279298415
-12899.9907485318
-12900.021769025
-12900.0057019953
-12899.9724788917
-12900.0133075044
-12899.980661726
-12899.9717508108
-12899.9948571848
-12900.0273042817
-12900.0192594464
-12900.0375974107
-12899.9826465525
-12899.9545506592
-12900.0293009261
-12900.0185287293
-12899.9742995165
-12900.032320713
-12900.0040306525
-12900.0160896234
-12900.0570169365
-12900.0250684354
-12900.0085170554
-12899.9664301531
-12900.007802618
-12900.0010465347
-12899.9928048496
-12900.013490005
-12900.0034067976
-12900.0283586925
-12899.9844575843
-12899.9754812211
-12900.0143709369
-12899.9971763473
-12899.9773873872
-12899.9692309636
-12900.0368119841
-12900.0319816417
-12900.0302208
-12900.0096128507
-12900.0267792988
-12900.0231044282
-12900.0017750951
-12899.9711232248
-12899.9931505385
-12899.9571343609
-12899.9948209546
-12900.0075336606
-12899.9932167923
-12899.9825257633
-12899.9471488658
-12899.9813462728
-12899.9865265942
-12900.0156204117
-12899.9892284163
-12900.0035927547
-12899.9986203823
-12900.009899771
-12899.9727566016
-12899.9974269305
-12899.9849987352
-12899.9703113796
-12899.9810137496
-12900.0132597662
-12900.0022992554
-12899.9826860761
-12900.0126271317
-12899.964436735
-12900.0189092477
-12900.0144980699
-12900.0138958947
-12899.9652944593
-12900.0030565359
-12899.9672422807
-12899.9617522713
-12900.0076570819
-12899.9956419089
-12899.9852016486
-12899.9592534615
-12900.0050347153
-12899.9716789636
-12900.0045268259
-12899.9883892221
-12900.0006893729
-12900.0252784061
-12900.0556185893
-12899.9713870853
-12900.0075168107
-12900.0138515793
-12899.994214251
-12900.0274202809
-12900.0139126402
-12900.0017863773
-12900.0226248239
-12899.978494091
-12899.9992428118
-12899.9741850292
-12899.9873705568
-12900.0189096692
-12899.9642142157
-12899.9916542812
-12899.9743745368
-12899.998961588
-12899.9740669421
-12899.9480120256
-12899.949716639
-12899.9939860516
-12900.0132994407
-12899.9954184067
-12900.0078786902
-12900.0041637542
-12900.0206532496
-12899.9709220319
-12900.0120517481
-12899.9997856122
-12900.0040275517
-12899.9882297335
-12900.0135943266
-12899.9951497984
-12899.9936973371
-12899.9713467418
-12900.0311088232
-12900.0227553361
-12900.0295347177
-12900.0433588061
-12899.9991286083
-12900.006495394
-12900.0009256908
-12900.0055384529
-12899.9799998137
-12900.0119549386
-12899.9977483797
-12900.0162939674
-12900.0079768034
-12900.0221058652
-12900.0037695453
-12900.0144297335
-12900.0263511714
-12900.0042957453
-12899.9731800624
-12899.9902937416
-12899.9967732968
-12900.0098841576
-12899.9822182669
-12899.9812510389
-12899.9931003594
-12899.9693201961
-12900.011244677
-12899.9866620666
-12900.0303615535
-12899.9899722883
-12899.9939584266
-12899.9887887058
-12900.0001217504
-12899.9617331554
-12900.0039379114
-12899.9651808612
-12899.9510244045
-12899.9737049782
-12899.9907450878
-12899.9949991711
-12899.9896941283
-12900.000713204
-12899.9978226605
-12900.005504982
-12899.9954067779
-12900.010244954
-12899.9637555316
-12899.9705648053
-12899.9576398507
-12899.9841422001
-12899.9809621213
-12899.9524559639
-12899.9731455357
-12899.9816224396
-12899.9733215524
-12900.0065430257
-12899.9542089843
-12899.9926393479
-12899.9998681377
-12899.969708998
-12899.9734777543
-12899.9436957808
-12899.9588667243
-12899.9835714024
-12899.9599543151
-12899.9945261393
-12899.9875544812
-12900.0074539643
-12899.9773364562
-12900.0317819505
-12900.0064031132
-12899.9740533452
-12899.9902572081
-12900.0142033684
-12900.0082894933
-12900.0144048124
-12900.0084980289
-12899.9758920282
-12900.0080141497
-12900.0128106631
-12900.0237986763
-12900.0014591896
-12900.0255592044
-12899.9937838166
-12900.0001103435
-12900.0133036079
-12899.9813968654
-12899.9808380831
-12899.9934962973
-12899.9999968399
-12899.9853009015
-12899.9790994181
-12900.0152305424
-12900.0012290311
-12899.9784690926
-12899.9994219037
-12899.9829026365
-12899.9811474364
-12900.004028716
-12900.00234625
-12900.0101451851
-12900.0241600471
-12899.9819231348
-12900.016622816
-12899.9571377933
-12900.0191278262
-12900.0215487553
-12900.0256999251
-12899.9475910628
-12900.002132498
-12899.9919847309
-12900.0012923911
-12899.9949837638
-12900.0134196337
-12899.9924614354
-12899.9403729429
-12899.9895606974
-12899.9412911001
-12899.9979623323
-12900.0102805608
-12899.9502484163
-12900.0297640723
-12899.9703575195
-12900.0062540134
-12900.0262473865
-12900.0224397378
-12899.9704994203
-12899.9808550979
-12900.0064814745
-12900.0136725412
-12899.9896289761
-12899.9933284736
-12900.0520279203
-12900.0291246866
-12899.9646428479
-12900.0198464641
-12899.9638735084
-12900.0032252237
-12900.0235755321
-12899.987241905
-12900.033732716
-12899.9742379564
-12900.000484345
-12899.9971008685
-12899.9977758515
-12899.9888793899
-12900.0020804477
-12900.011338867
-12900.0422872612
-12900.0011820096
-12899.9955502485
-12900.0013847523
-12899.9919847849
-12900.0209210279
-12900.0095784462
-12899.9664888346
-12900.0012898987
-12899.996980323
-12900.0112690206
-12899.9933731592
-12900.0236059646
-12900.0113862772
-12899.9966241781
-12899.9846441385
-12900.0063700927
-12899.9881760077
-12900.031952455
-12900.0138887569
-12900.0233242051
-12900.0106676846
-12900.0253893444
-12899.9707294338
-12899.9866643663
-12899.9468929573
-12899.9942313035
-12900.0086126865
-12900.0157011021
-12900.0008429603
-12900.0209653559
-12899.9933509333
-12900.0146531746
-12899.9947710602
-12899.9742423798
-12899.9993676314
-12900.0014929359
-12899.9620034315
-12899.9544636151
-12899.9867941231
-12900.003789444
-12899.981032844
-12899.9505185767
-12899.9783032813
-12899.9990507267
-12900.0113443798
-12899.9981221405
-12899.9677696963
-12900.0234384055
-12899.9813874161
-12899.9869328849
-12899.9854926791
-12899.9863826697
-12899.9732570927
-12900.0045124654
-12899.9966619291
-12900.0080147419
-12900.0010929105
-12900.0140806827
-12899.9625445482
-12900.0283951309
-12899.9972433783
-12900.0288814417
-12900.0492432497
-12899.9938068784
-12899.9855204337
-12900.0091203232
-12900.0305237093
-12900.0008380892
-12899.9940132981
-12900.0143102053
-12899.9765319784
-12900.019199983
-12899.9812642253
-12899.9957806571
-12899.9814765539
-12900.0022064213
-12900.0117673394
-12899.9889485328
-12899.9849617561
-12899.9661797357
-12899.9658206772
-12899.9910405076
-12899.9708098353
-12900.016832926
-12900.0148336069
-12899.9867777285
-12899.9816122537
-12899.9876737366
-12899.9827870163
-12899.9843614765
-12899.9803527688
-12900.0114956863
-12900.0046808901
-12899.9405431344
-12899.9844201449
-12899.98616477
-12900.0046037923
-12900.0029887459
-12900.0167259895
-12900.0005256892
-12900.0188580711
-12900.0169126381
-12899.9905512282
-12899.9957891413
-12899.988012419
-12899.9693088011
-12899.9639311026
-12899.9966515894
-12900.0126963971
-12899.9678519057
-12900.0056859954
-12899.9879722846
-12900.0202494603
-12899.9917703119
-12900.0103051396
-12899.9965829371
-12900.0439505184
-12899.9777370398
-12899.9860509467
-12900.0166021812
-12900.0236288131
-12900.0087941037
-12900.0143713555
-12899.9992093136
-12900.0051908079
-12899.9824515272
-12899.9785299188
-12899.9774927018
-12900.0122755249
-12900.0131119322
-12899.9984132901
-12899.9971845718
-12900.0060257211
-12899.9868051009
-12900.003906789
-12900.010645445
-12900.0080481226
-12900.015258494
-12900.0133920856
-12899.9554304325
-12899.9560000038
-12900.0110126806
-12900.0215873165
-12899.996489684
-12900.0461581078
-12900.0095742244
-12900.0184864124
-12900.0108865852
-12899.9820414596
-12900.0026641482
-12899.9894107635
-12900.0040009872
-12899.9856870885
-12899.9909693797
-12899.9885416302
-12899.9950421909
-12900.0313175963
-12899.9907404653
-12900.016614821
-12899.9820968213
-12900.0042110318
-12899.9836845174
-12899.9694233909
-12899.9969112794
-12899.9984263731
-12899.9882069797
-12900.023104951
-12899.9719362406
-12900.0212179103
-12900.0214120051
-12900.010640137
-12899.9822607068
-12900.0179056553
-12900.0151068575
-12899.9981766738
-12899.98309699
-12900.0191481355
-12900.009883631
-12899.9679590343
-12899.9798539702
-12900.0222416871
-12899.9958426747
-12899.9961976038
-12899.9964913855
-12899.96847401
-12900.0060727886
-12899.985913747
-12899.960798749
-12900.0244622485
-12899.9955101134
-12899.977154612
-12899.9976880515
-12900.0371026054
-12900.0009122635
-12900.0387735238
-12899.994032124
-12900.0061670267
-12900.0080865141
-12900.0085131407
-12899.982268969
-12899.9792045412
-12900.0060337964
-12899.9850183403
-12900.0191985006
-12900.0015465659
-12900.0269705035
-12899.9717236864
-12900.0409071317
-12900.0250584008
-12900.0299642
-12899.9960377057
-12900.0141745565
-12900.0376583668
-12899.982709329
-12900.0361843842
-12900.0096236687
-12900.0344310793
-12900.0314872236
-12900.0159321154
-12899.9938412971
-12899.9988013885
-12899.9670296314
-12899.9921156659
-12899.9721405809
-12900.0143837447
-12900.0195819672
-12899.9933419634
-12899.9839133784
-12899.9664908795
-12900.0212259751
-12900.0084485084
-12899.9967084254
-12899.9899099991
-12900.0322120805
-12900.0119954577
-12900.0200853257
-12900.0508040482
-12900.0255174631
-12899.9993891238
-12900.0480383007
-12899.9917343934
-12900.0211191311
-12900.0091326699
-12900.0047712455
-12899.9976544784
-12900.0026028888
-12900.0202338716
-12900.0108305412
-12899.9791726563
-12900.0033525371
-12900.0346886009
-12900.0070289537
-12900.0307093971
-12899.9699576791
-12900.0121965627
-12900.0303756655
-12899.9961844126
-12899.9769037221
-12899.9675176072
-12900.0066638678
-12900.0173009581
-12899.9926462805
-12900.0134404146
-12900.0085081289
-12899.9673446993
-12899.987796319
-12899.9869373837
-12900.0028848192
-12900.0410676777
-12899.9919215578
-12900.0041749891
-12900.0124744426
-12899.9463098614
-12900.0043218166
-12899.9767939524
-12899.9966258029
-12900.0082006467
-12900.0240426991
-12900.0114858138
-12900.0011164873
-12899.9968261969
-12899.9867797443
-12899.9951597152
-12899.9823660992
-12900.0039417725
-12900.02159386
-12899.9941744658
-12899.9810511567
-12900.0165268641
-12900.0034174228
-12899.980802455
-12900.0151140634
-12899.9769756143
-12899.9933884899
-12900.0058205357
-12900.0080250715
-12899.9676331588
-12899.9951683244
-12900.02416768
-12900.0148569433
-12899.9991504239
-12900.0050974112
-12900.0057233343
-12900.0305328488
-12899.9925172108
-12899.9963067746
-12900.0250624633
-12899.9739880581
-12900.0094185107
-12899.9997041105
-12899.9760167472
-12899.9770519057
-12899.982227054
-12899.9572103235
-12899.9964440879
-12899.9693527939
-12900.0163986031
-12900.0216072745
-12900.0222363387
-12899.9881082869
-12899.9922230138
-12900.0282448636
-12900.0053668874
-12900.0063116451
-12900.0081934732
-12900.0088456193
-12900.0194858438
-12900.0298195908
-12900.0058762196
-12900.0094257292
-12899.9851058512
-12899.9900245881
-12899.9963883074
-12900.0262417581
-12899.9659541597
-12899.9992190292
-12899.9847957127
-12899.9987984162
-12900.0248655242
-12900.0126251212
-12899.9864555896
-12900.0047747906
-12899.968275388
-12900.0055913235
-12899.9818357518
-12899.9766075232
-12900.0086071974
-12899.9899056118
-12900.0336012043
-12899.982364978
-12899.9872469239
-12900.0244735177
-12899.9692532322
-12899.9404606496
-12900.0010284684
-12899.9772491328
-12899.9681660685
-12900.0237388086
-12899.9774106391
-12899.9880917662
-12899.9744754968
-12899.9666463943
-12900.0003347263
-12899.9830119792
-12900.0008979321
-12899.999069532
-12899.983122458
-12899.9880582597
-12899.970796419
-12900.007559746
-12899.9737211407
-12900.0276913612
-12899.9952501461
-12899.9880044934
-12900.0166637445
-12900.0127593469
-12899.9602564317
-12899.9849045949
-12899.9727657531
-12899.9522670569
-12899.9796934168
-12899.9694624802
-12900.0041524804
-12899.9832781211
-12899.9852265884
-12899.9907065078
-12899.9639206111
-12900.0088232412
-12899.9776454262
-12899.9485510912
-12899.9871229952
-12899.9723626933
-12899.9936092831
-12900.0129869429
-12899.9959995977
-12900.00014053
-12899.9974412154
-12899.9649238017
-12899.9941323113
-12899.9884202002
-12900.0243610145
-12900.0124036959
-12900.026293876
-12899.9861359348
-12899.9803071094
-12899.9972016754
-12900.0005406228
-12899.9743592448
-12900.0017579551
-12899.9756856464
-12899.9883200285
-12899.9883954349
-12900.0118244896
-12900.0170746098
-12899.9743994645
-12899.999881379
-12900.0160203595
-12899.9972489119
-12900.0120606117
-12900.0260584193
-12900.0177433467
-12899.9912083105
-12899.9975645907
-12900.0225449332
-12899.9961646028
-12899.9767185037
-12900.0114360711
-12900.0059526106
-12899.9904630678
-12899.9925789186
-12900.0022043785
-12899.9958387282
-12899.9689489532
-12899.9891414092
-12899.983575669
-12899.989052058
-12899.9937405983
-12899.9820144938
-12900.0244559136
-12899.9932121703
-12900.0068254762
-12899.9916908271
-12900.0135469577
-12900.011958853
-12900.0188869046
-12899.9972515608
-12900.0344949682
-12900.0162809097
-12900.0135669476
-12899.9871696776
-12900.003244174
-12900.0222530518
-12900.006017935
-12900.0115158715
-12900.0333765034
-12900.0204957128
-12900.0145260371
-12900.0091057737
-12900.008616548
-12900.0248232735
-12900.0225510378
-12899.9938127262
-12900.0129964012
-12899.9850493131
-12900.0087353054
-12900.0048607888
-12900.0161335548
-12899.9481097762
-12899.9952538019
-12899.9923464615
-12899.9745354551
-12899.9958727838
-12900.0060860423
-12899.9748698654
-12900.0115365332
-12899.9964869935
-12899.9886677896
-12900.001000517
-12900.0101128128
-12900.0471392013
-12900.0165837717
-12900.0168363855
-12899.9890345469
-12899.9748158302
-12900.016113549
-12900.0096877019
-12900.0229653306
-12899.963209012
-12899.9878316372
-12899.9739452144
-12900.006955005
-12899.9964376726
-12899.9740889607
-12899.9849582171
-12900.0060986862
-12899.9752220593
-12899.9520198714
-12900.0025440115
-12899.9788310217
-12899.9703226382
-12900.0024405764
-12900.0031923501
-12900.0071335643
-12899.988451284
-12899.9935043431
-12899.9674950474
-12900.0272213181
-12900.0133226096
-12899.9692413703
-12899.9977020153
-12899.9957667665
-12899.9903859966
-12899.9847538776
-12899.9911837198
-12899.9944266033
-12899.9898615867
-12899.9954859913
-12899.9861084153
-12899.9864023353
-12899.9667758971
-12899.9683860105
-12899.9869627724
-12900.0011395728
-12900.0099371482
-12899.9654529548
-12899.9729012216
-12900.0014865237
-12899.9992892055
-12900.0114524112
-12899.9975121253
-12899.9994237774
-12899.9817174359
-12899.9900279303
-12899.9818443203
-12899.9983843211
-12899.9849073964
-12900.0101919381
-12899.9891960069
-12900.0039135533
-12899.9862035387
-12900.0356948956
-12900.0089377801
-12900.0102190534
-12899.9787862231
-12899.9961380366
-12900.0400353667
-12899.9661458817
-12900.039772222
-12899.9750093942
-12899.9760021486
-12900.0134557273
-12900.0146131705
-12900.024792202
-12899.9956456229
-12900.0090097736
-12900.005290859
-12899.9969255843
-12899.9946048698
-12900.0269091494
-12899.9836081694
-12900.003148169
-12900.027322083
-12899.9845803568
-12899.9514705139
-12900.0213916388
-12900.0076594432
-12899.9976796211
-12899.9973859169
-12900.0159890107
-12900.0062429564
-12900.0006042193
-12900.0082687313
-12899.9515119509
-12900.0257800039
-12900.00346628
-12900.0138252898
-12900.0140890817
-12899.9506327644
-12900.0042771869
-12900.0180471149
-12900.0396348133
-12900.0156791519
-12900.0006790871
-12900.0232012396
-12899.9661113332
-12899.9976779138
-12900.0005018516
-12900.0162268062
-12900.0054699007
-12900.001108727
-12899.9935385872
-12900.0212962447
-12900.0042018945
-12899.9912617851
-12900.0193445695
-12900.0253402903
-12900.0077981151
-12900.0380580726
-12899.987201372
-12900.046282815
-12899.9678099815
-12900.0127398788
-12900.0098941581
-12899.9689621322
-12900.0098819256
-12899.9990062239
-12899.9919803884
-12900.0026188426
-12900.0013172043
-12900.0139292644
-12900.0125260632
-12900.0240648431
-12900.0076684138
-12899.9754330406
-12900.0320854942
-12900.0180911464
-12900.030617117
-12900.0008005541
-12900.0087070411
-12900.0033681389
-12899.993229138
-12900.0108454327
-12899.9907247041
-12900.032577297
-12900.0292841756
-12899.9865007535
-12899.9634364459
-12899.9834338022
-12900.0017573326
-12899.9881237287
-12900.015765853
-12899.9910638149
-12900.0423506366
-12899.9591443958
-12900.0082140501
-12900.0148479844
-12900.0015012678
-12900.0251858579
-12899.9979455925
-12900.0000341865
-12899.953584632
-12900.0271311512
-12900.014769798
-12899.9744223255
-12900.0406608432
-12900.0058531648
-12899.9917757995
-12899.9894911803
-12900.0224134507
-12899.997119625
-12899.9691117875
-12900.0297000378
-12899.9920002116
-12900.0022896649
-12900.0275020184
-12900.0197549241
-12899.9989768128
-12899.9806715455
-12899.9939115552
-12899.987087456
-12900.0097421817
-12900.0318854121
-12899.9936653701
-12900.0177563647
-12899.9853998693
-12900.0264680117
-12900.014077034
-12899.9900775212
-12899.9924252131
-12899.9748441945
-12900.0113186733
-12899.9609532304
-12900.0329930735
-12900.0261369016
-12899.9841528469
-12899.9968474171
-12900.0071784432
-12900.0206769433
-12900.0022822676
-12900.012562759
-12900.0171737122
-12900.0135763024
-12900.0308570653
-12900.0064666604
-12900.0154715932
-12900.0013257885
-12899.9790603608
-12899.9804604869
-12900.0138536587
-12899.9945015112
-12899.9971194645
-12900.0263586661
-12900.0059870338
-12899.9883693241
-12899.9888534801
-12899.9999383178
-12900.0316347536
-12899.9938510651
-12900.0392610676
-12899.9860534879
-12900.0294730983
-12899.979466199
-12899.9648465117
-12899.9816235111
-12900.0091752939
-12899.9978769657
-12900.0267629406
-12899.9767253086
-12899.9604365103
-12899.9956427695
-12900.0388066666
-12900.0202487231
-12899.9853343637
-12899.9790926802
-12900.0002331737
-12899.9699913582
-12900.0187573925
-12900.0110733066
-12900.0168135612
-12899.9880295498
-12900.0113856733
-12900.0132888229
-12899.9798744669
-12900.0222725525
-12899.9821015354
-12900.0005082426
-12899.9769930179
-12900.0185728578
-12900.0006435042
-12900.0010340265
-12900.0091828898
-12899.9806845645
-12900.0011277124
-12899.9895436142
-12900.0221822207
-12899.9867616459
-12899.9761187008
-12899.9893808852
-12900.0271163602
-12899.9941501668
-12899.9726934721
-12900.001113043
-12899.9981724141
-12899.991234994
-12899.9454691605
-12899.9726235151
-12899.9991626338
-12900.0001386996
-12900.0043571723
-12899.9952355508
-12900.0109830251
-12900.0089459331
-12899.9611198884
-12899.9998094535
-12899.9957741006
-12899.9895297939
-12900.0371139736
-12899.9782013131
-12900.0110413359
-12900.0236491014
-12899.9817698579
-12900.0145324737
-12899.9887848187
-12899.9960693912
-12899.9730825215
-12900.0113075213
-12900.0287126443
-12900.0223104195
-12900.0051364706
-12899.9963791957
-12899.9867415993
-12899.990126073
-12900.0084718874
-12900.0064992153
-12900.0017851067
-12899.9789647188
-12899.9596974344
-12900.0211996933
-12899.996867751
-12899.9921626662
-12899.9968946345
-12899.9970337254
-12899.9928368759
-12900.0192618232
-12899.9910241686
-12900.0065304379
-12900.0084660303
-12899.9877487082
-12899.9906288143
-12900.0178996216
-12900.0240879356
-12900.0047887146
-12900.0436817664
-12900.0162281265
-12900.0335650516
-12899.9755925474
-12900.0214408569
-12900.0125948104
-12899.985325683
-12900.0291971341
-12899.9683225675
-12899.9810713771
-12899.9972037113
-12899.9620559575
-12899.9662763209
-12900.0022025447
-12900.020632959
-12899.9770467371
-12900.0363581013
-12899.9959449564
-12900.0154767173
-12900.014411541
-12900.0142856734
-12900.0136045297
-12900.0156277446
-12900.0245039299
-12900.0022198092
-12900.0140488232
-12899.9852506873
-12899.9515853218
-12900.0162604934
-12900.0055227212
-12899.9646562967
-12900.0119088737
-12900.0187415105
-12900.0054951
-12899.9667987165
-12899.9911724323
-12900.0372517596
-12899.9591066798
-12899.9863965706
-12900.0199792407
-12900.0014457068
-12899.9987332958
-12900.014210096
-12900.0206528398
-12900.0144409367
-12899.9769898538
-12899.9748861397
-12900.0251061932
-12900.0147652239
-12900.0160044967
-12899.997640027
-12899.9944072697
-12899.9982732216
-12900.0100394219
-12900.015364657
-12899.9804977045
-12900.0223444169
-12899.9998792235
-12900.0458337043
-12899.9670382917
-12900.0407207277
-12899.9825098309
-12899.9739018804
-12900.0086783904
-12900.0079709908
-12899.9864062585
-12899.9779625865
-12899.9857385854
-12900.0167880678
-12899.9677023721
-12899.9911254877
-12899.9652843862
-12899.9957877102
-12899.9720456967
-12899.9856923009
-12900.0138427047
-12900.0104245559
-12900.0018269562
-12900.0094505752
-12900.0157977837
-12899.9988952395
-12899.9994203989
-12899.9973854887
-12899.9971899204
-12899.9842449398
-12900.0231999859
-12899.9872106679
-12899.9961779801
-12900.0422011808
-12899.9546101086
-12900.0057360511
-12900.0105788828
-12900.013482004
-12900.0024489111
-12900.0161602048
-12900.0021131469
-12899.9885062062
-12900.0075950395
-12899.9602348251
-12900.0273713806
-12900.0214846012
-12899.9762936317
-12900.0067366347
-12899.9984353557
-12900.0116663249
-12900.0142760116
-12899.9927477813
-12900.0097047783
-12900.0142146389
-12900.0047268006
-12900.0023756032
-12899.9615415786
-12900.0241589658
-12899.9885983911
-12899.9982362275
-12899.9965400327
-12899.9967995831
-12900.0246229243
-12900.0200397054
-12899.9782481013
-12900.0184854999
-12899.9538084977
-12900.0310584604
-12899.9838892552
-12899.9901497136
-12900.0069468683
-12899.9951469081
-12899.9902737121
-12900.0243056885
-12899.9959237701
-12900.0077284101
-12900.0028359206
-12900.0393340256
-12900.0001757854
-12900.0261862746
-12899.9989750343
-12899.9993616406
-12899.9728865778
-12900.0444118878
-12899.9887789346
-12900.0175949509
-12899.9867984748
-12900.0147858478
-12899.9686560382
-12899.9503758677
-12899.9791145759
-12900.0207998635
-12900.0043038581
-12900.0096231899
-12899.9936680591
-12900.0068383623
-12900.033090468
-12900.013124695
-12899.9705593122
-12899.981083923
-12899.9707406358
-12900.0111841034
-12900.0104939345
-12900.001515414
-12900.0158368993
-12899.9898936702
-12899.9891844548
-12900.0251912706
-12900.0354469326
-12899.9839467903
-12900.0066180576
-12899.9979670981
-12899.9852728428
-12900.0145252813
-12900.0190564103
-12900.0164058692
-12899.9915311095
-12900.0311598125
-12899.9911467325
-12899.9998024858
-12900.0337296672
-12900.0053475259
-12899.9961877572
-12899.9903977247
-12900.0074411814
-12900.0225887415
-12899.9871810544
-12899.9977475769
-12899.9994345479
-12900.0231983742
-12900.0016335322
-12899.9783003488
-12900.0057724567
-12900.0356850902
-12899.9634092958
-12899.9938008963
-12900.015663476
-12899.9839143619
-12899.9994413589
-12899.9952426821
-12899.9861550109
-12899.9867062838
-12899.9693923883
-12900.0251058742
-12900.0123828842
-12899.9884062368
-12899.9902975304
-12900.0241348427
-12900.0209377803
-12900.0065949983
-12899.9968605895
-12900.0066332855
-12900.0130796867
-12899.9852541372
-12899.9980124436
-12900.0022731036
-12900.0013183457
-12900.0241104315
-12899.9946461647
-12899.9711043966
-12900.0074268775
-12900.0116051594
-12899.956846545
-12899.9824997656
-12900.0272861865
-12899.9942235228
-12900.0296840643
-12899.9741602111
-12899.9933811864
-12900.0300420183
-12899.9858969187
-12900.007208201
-12899.9778577366
-12900.0030139364
-12900.0046011977
-12899.9967537333
-12899.9991308129
-12900.0119422941
-12899.9866674568
-12900.0022321923
-12899.9785092772
-12899.9968732767
-12900.0218757775
-12900.0015780082
-12899.9946154024
-12899.9878905951
-12899.9676248273
-12899.9999901556
-12900.01339464
-12899.9806942789
-12900.0242641676
-12899.9930092743
-12899.9860455466
-12899.9780779944
-12900.0094152804
-12899.9927056225
-12899.9855211017
-12899.9763649612
-12899.9779003049
-12899.9997074757
-12899.9952573296
-12899.9591561588
-12899.979366036
-12899.9693089721
-12899.9899505115
-12899.9882814593
-12900.0034724324
-12899.986759022
-12900.0131879942
-12899.998943258
-12899.9778421202
-12899.9808701057
-12899.9698361496
-12899.9835771542
-12899.9936976516
-12899.9654986874
-12900.0100543638
-12899.9852195021
-12900.0099715211
-12899.9612675219
-12900.0193762913
-12900.028336249
-12899.9967443139
-12899.9985701177
-12899.9925757408
-12900.0175058619
-12899.9989734243
-12900.0121351691
-12899.9970759751
-12900.0181086655
-12899.9730538475
-12900.0064221362
-12899.9904543079
-12899.9904976574
-12900.016648746
-12900.0264269049
-12900.0079468502
-12900.0121082975
-12899.9934718818
-12900.0059085614
-12900.000625075
-12900.0137017391
-12900.0037935751
-12900.0096829756
-12900.0212971073
-12900.0167782428
-12899.9926241804
-12900.0226274292
-12900.005490804
-12899.9768097997
-12900.01086961
-12900.0046933401
-12900.0140171179
-12899.9947016766
-12899.9765580155
-12900.0092139286
-12900.0270703919
-12899.9890087582
-12899.9959815905
-12899.9967037991
-12899.940446001
-12899.9926778301
-12900.0148838845
-12900.0153126538
-12900.0068615089
-12900.0166116969
-12900.0409480837
-12900.0037570574
-12900.0303717959
-12900.0104159546
-12900.041351366
-12900.0236792475
-12899.9667686427
-12899.9986639794
-12900.0090829291
-12900.0038269595
-12900.0041542229
-12899.9773785559
-12899.9771325512
-12900.0043303858
-12899.9452804708
-12900.0013507908
-12900.018494289
-12900.0138204499
-12899.9925858526
-12900.0240729181
-12899.9861550524
-12900.0239639846
-12900.0083774392
-12900.0148263821
-12899.9885809927
-12899.9907817031
-12900.057695762
-12899.9863980598
-12900.0488629368
-12900.0064287719
-12899.9927450226
-12900.0096600494
-12900.0205555551
-12900.0165565409
-12899.9983109176
-12899.9930778713
-12899.9839370779
-12899.9930458651
-12900.0139181517
-12899.9953792788
-12899.995045329
-12900.0174082042
-12899.9962688212
-12900.0164245322
-12899.996869017
-12900.005540408
-12900.0165306226
-12900.0435160392
-12900.0115318224
-12900.0278263725
-12900.0078089623
-12899.9902226353
-12899.9732755309
-12900.0441542813
-12899.9952238939
-12899.9928810451
-12899.9985153097
-12900.0020956275
-12900.029787238
-12899.9807577388
-12899.999918364
-12900.0194734264
-12900.0557700385
-12900.01813522
-12900.0381918259
-12900.0012507495
-12900.0230710833
-12900.0015093515
-12899.9916489794
-12899.9926111175
-12900.0013014278
-12900.016838319
-12900.011278165
-12899.9781057679
-12900.0023213086
-12899.9932622961
-12899.9865627371
-12899.9849171292
-12900.006567043
-12900.0164972837
-12900.0122099543
-12899.9965604087
-12900.0029677532
-12899.9624192329
-12899.9969900475
-12900.006087715
-12899.9936867436
-12899.9635127877
-12899.9840134269
-12900.0185866285
-12900.0043994412
-12900.0107099382
-12899.9544378173
-12899.9895450399
-12900.0178188066
-12900.0287817405
-12900.0254544378
-12899.9770774212
-12900.0113849303
-12900.0023656966
-12900.0122917972
-12899.995969914
-12899.9819447268
-12899.9876034515
-12900.0012652679
-12899.9989148433
-12900.0141691392
-12899.9956744305
-12900.0224370498
-12900.0245450249
-12900.008256669
-12900.0045668249
-12899.9918963357
-12899.9888357482
-12900.0036357513
-12900.0211320409
-12899.9975101398
-12899.9936820993
-12899.9837410538
-12900.0121413325
-12900.0175835547
-12900.0045329441
-12900.0291344733
-12900.0074911923
-12900.0055364266
-12899.9461495918
-12899.9820441939
-12899.9751099435
-12899.9993727169
-12900.0263979762
-12900.0147510651
-12899.9976182413
-12900.0029170941
-12900.0065640803
-12899.9673861673
-12899.9825424196
-12900.0239888542
-12900.0266425797
-12899.9822397654
-12899.991109537
-12900.0156020596
-12900.0119452524
-12900.039558355
-12900.0002613786
-12899.9968956564
-12900.0012140551
-12900.0069571787
-12900.003832733
-12900.0476462351
-12899.9918071875
-12900.0155923524
-12900.0220693999
-12900.0351628221
-12899.9752202805
-12900.0169072692
-12899.9696660436
-12899.9647854789
-12899.9746130344
-12899.9957060728
-12900.0163786068
-12900.0061466118
-12899.993641948
-12900.0032018671
-12899.9738072249
-12900.0225125552
-12900.0164591182
-12899.999024557
-12899.9748955573
-12899.9973108959
-12900.0208450513
-12900.0284538822
-12899.9987783926
-12899.9997855485
-12899.991460119
-12900.0035832255
-12900.0040581473
-12900.0194692457
-12900.0100394391
-12900.0087174692
-12900.0256833557
-12900.0146012223
-12900.0037314104
-12900.0075288647
-12900.0078748263
-12899.994930482
-12899.9862588248
-12899.9822681194
-12899.9975320758
-12900.0302278534
-12899.9686162274
-12899.9841116685
-12899.9833657831
-12900.0042655143
-12899.9745190445
-12899.9858832162
-12899.9508195235
-12900.0141352605
-12900.0163305077
-12899.998368553
-12900.0049723357
-12900.0248701991
-12900.0172704709
-12899.9921964267
-12900.0058180457
-12899.9798760321
-12900.003582484
-12900.0151959007
-12899.9726477339
-12899.97536173
-12899.9814556271
-12899.9995028821
-12899.9477451591
-12899.9779566035
-12899.9922564461
-12899.9676923343
-12899.9740191159
-12899.9783099601
-12900.0006481955
-12899.9899975782
-12899.9646790046
-12900.01520948
-12900.0030131032
-12900.002730028
-12899.992394453
-12900.0286696357
-12900.0143688281
-12900.0116792197
-12900.0242197053
-12900.0101302735
-12899.9882176077
-12899.9968601259
-12899.9628380384
-12899.9778900852
-12900.0168124876
-12899.9746226249
-12899.9970489264
-12900.0154450396
-12899.997294464
-12899.9987861104
-12899.9943998197
-12899.9814367325
-12899.99190623
-12900.0011948887
-12900.0137607792
-12900.0011901314
-12900.0325519104
-12899.980283964
-12899.9995737123
-12899.9852755441
-12899.9982039043
-12899.9723209798
-12900.0058936698
-12899.9727183059
-12900.0069471313
-12900.0101562543
-12900.015580021
-12900.0000129273
-12899.9948231091
-12900.0124850687
-12899.9745485543
-12899.94080337
-12899.997577053
-12900.0148658982
-12899.996130865
-12899.9713166154
-12899.9949468876
-12900.0043411318
-12900.0324126257
-12899.9973488029
-12899.9910376579
-12900.0096053433
-12899.9998853739
-12900.0021894158
-12899.9867827177
-12900.0371002912
-12899.9955370153
-12899.9882599467
-12900.0026797717
-12900.0288298973
-12899.9967055656
-12900.0245139948
-12900.021027193
-12899.993263563
-12900.008977406
-12899.9974677172
-12900.0050728733
-12899.9751063099
-12899.9995875552
-12900.0326904856
-12900.0046905124
-12900.0027993844
-12900.0090649852
-12900.0059917842
-12899.9944528146
-12899.9920585884
-12899.9859275845
-12899.9307588252
-12899.9930084478
-12900.025295867
-12899.967754238
-12900.0178203266
-12900.0008137463
-12899.949782453
-12899.9676500476
-12900.0238155664
-12900.0125013263
-12899.9634761496
-12899.9990662475
-12900.0301681084
-12900.0361988843
-12900.0220338357
-12900.0051678033
-12900.0015465783
-12899.9969357604
-12900.0080810868
-12899.9988545071
-12899.9956889152
-12899.9624571078
-12899.9896716721
-12900.0009233449
-12900.0081548292
-12899.9937177791
-12899.9985526626
-12900.0120492503
-12900.0088258041
-12900.030965538
-12900.0124662497
-12900.0047012574
-12899.9856709585
-12900.011421003
-12899.9787832915
-12900.0418458163
-12899.9987840802
-12900.0070770674
-12899.9644119791
-12899.9731422183
-12899.9881929579
-12899.9752092795
-12899.9908376443
-12900.0185465406
-12900.0067910709
-12900.0013291852
-12900.0088200286
-12899.9849948305
-12899.9555792376
-12899.996434174
-12900.0198540273
-12899.9912565306
-12900.0322107926
-12899.9980885227
-12899.9954108832
-12899.9954783146
-12899.9976590442
-12899.9672419543
-12899.9956126736
-12899.9721151158
-12900.0119091107
-12900.019723294
-12900.0023468552
-12899.9906551466
-12900.0078864144
-12899.9888807429
-12900.0199449087
-12899.9845241245
-12900.0035414447
-12899.9621475861
-12899.9955884568
-12899.9984248719
-12900.0083894996
-12900.014850137
-12900.0007711365
-12900.0151182467
-12900.0179202069
-12900.0198637121
-12899.9819890696
-12900.012344025
-12900.0143478837
-12899.9966275896
-12899.976402153
-12900.0090732861
-12900.0365080487
-12900.0159044896
-12899.9919411268
-12900.0075339917
-12900.0145181858
-12899.9663494196
-12900.006258267
-12899.9965247949
-12900.0030331929
-12900.0038515681
-12900.0241550115
-12900.0144669735
-12899.9876695155
-12900.010490071
-12900.0089490679
-12899.9708241134
-12900.0063625392
-12900.0178736784
-12899.9909450889
-12900.0146480459
-12900.0330808278
-12900.0271514767
-12899.9791873524
-12900.0276208305
-12899.9764631823
-12900.0031262933
-12899.9981550431
-12899.9844055093
-12900.0115808525
-12900.0359047999
-12900.0326507712
-12899.9887494374
-12900.0000207278
-12900.0029681622
-12899.968798069
-12900.0373269146
-12899.9911693748
-12899.9954143088
-12900.0052997015
-12900.0238411163
-12900.0364159806
-12900.0358464935
-12899.9861357928
-12899.99073184
-12899.9982856195
-12900.0175155086
-12899.9935002309
-12900.0077222533
-12900.0087782286
-12900.0080693708
-12899.9688190722
-12900.0102696492
-12899.9993887732
-12900.0308565637
-12899.9851477157
-12899.9977089335
-12899.976578273
-12900.0024655111
-12899.9980712903
-12899.9841240538
-12899.9964025167
-12900.0051073465
-12899.9892619009
-12899.9822927779
-12899.9950936681
-12900.029861839
-12899.9857857977
-12899.9832460657
-12900.0041969296
-12900.019813037
-12899.991944624
-12899.9833281551
-12899.9675429969
-12900.0008651229
-12900.0310494465
-12899.9908232464
-12900.0151580238
-12900.0044502696
-12899.9692242752
-12900.0253936699
-12899.976941418
-12900.0287141901
-12899.9829812606
-12899.9912537512
-12899.9845748783
-12899.985655719
-12900.0188507291
-12899.9919485724
-12900.0081767173
-12900.0025915157
-12900.0404483899
-12900.0150446078
-12899.9644677537
-12900.015505657
-12900.0047211444
-12900.0157848884
-12899.9775517584
-12900.0331048066
-12899.9754530511
-12899.9805926514
-12899.9611456
-12899.963265437
-12899.9792206419
-12900.0108360359
-12899.9953671606
-12900.0237368237
-12899.9840403579
-12899.9989614673
-12899.9848421463
-12900.0072712098
-12899.9902509214
-12900.0165176697
-12899.9962539987
-12900.0095891328
-12899.9979452569
-12900.007677432
-12900.0186041559
-12900.0239585528
-12900.0164394839
-12900.0002267919
-12899.9836547134
-12899.9592299808
-12899.9710711782
-12900.0114280659
-12900.0308648251
-12900.0158160804
-12900.0063290204
-12900.0231466421
-12899.9631980614
-12900.0147102298
-12900.020510726
-12899.9997349919
-12899.9698075206
-12900.0174215347
-12899.95977299
-12900.01890495
-12899.9776295122
-12900.032352223
-12900.0275764574
-12900.0243958852
-12899.9979213493
-12900.0036172817
-12900.0180556501
-12899.9844831974
-12900.0047930605
-12899.9989655741
-12900.0285087697
-12899.9785774894
-12900.0022818571
-12899.9853534557
-12900.0098182423
-12899.9950777867
-12899.9454778796
-12899.9889011572
-12899.9927116476
-12900.0131626433
-12899.9605658261
-12900.0386958821
-12900.0332473168
-12900.0241655987
-12900.0284410319
-12900.0228634775
-12900.0254779787
-12899.9918923241
-12900.0038469558
-12900.0219608082
-12900.0123791239
-12900.0220707042
-12900.0194443558
-12899.9811225572
-12900.0061082883
-12900.0083362318
-12900.0355292682
-12900.0351124048
-12900.043415458
-12900.0329655018
-12900.0212577839
-12900.0214045541
-12900.0083338388
-12900.0187595867
-12900.0389555537
-12900.0160056775
-12900.0239808617
-12900.0240145621
-12900.021941561
-12900.0011457098
-12899.9816397308
-12899.9855275477
-12900.0151550466
-12900.0227503174
-12900.0141333047
-12900.0104782633
-12900.0152019788
-12900.0014007615
-12900.0147375906
-12900.0319284397
-12900.0090581005
-12900.0184834593
-12900.0393461609
-12900.0053610709
-12899.9951927552
-12899.9969680584
-12899.9627834525
-12900.0271848333
-12899.9768834275
-12900.0081886496
-12900.0047565436
-12900.0231403674
-12900.0183677041
-12899.9844702835
-12899.9989670754
-12900.0132574668
-12900.0095481534
-12899.9675328929
-12900.0354370862
-12899.9939919088
-12899.9584489812
-12899.9905410913
-12899.9934252036
-12899.9862479927
-12899.9981190953
-12899.9812657598
-12900.0080479528
-12899.9513482572
-12899.9781223723
-12900.025526886
-12899.9956906655
-12900.0003249869
-12900.0096361997
-12900.0024757973
-12900.0165281403
-12899.9989631309
-12899.989311399
-12900.0135622832
-12899.9879639276
-12900.042225018
-12900.0086156182
-12900.0242866765
-12900.0185252784
-12900.0097832428
-12899.9941362859
-12900.0189729586
-12899.9845425175
-12899.97922107
-12900.0175525537
-12900.0159483124
-12900.0079179422
-12900.0167605575
-12900.0452534478
-12900.0150199527
-12900.0509497896
-12899.999843383
-12900.0193310979
-12900.0198909354
-12900.0047782993
-12900.0147345635
-12900.0122668009
-12900.0127883465
-12900.0081204915
-12900.0067636815
-12900.0017554143
-12899.9753899194
-12899.9729992251
-12899.9769479662
-12899.9999533061
-12900.0162728356
-12900.0039165862
-12900.0119723431
-12900.0218803761
-12899.9925443108
-12900.0084680665
-12899.9893830303
-12899.9967155706
-12900.0126126489
-12899.9594675634
-12899.9955124737
-12899.9869417815
-12899.9958708373
-12899.9691713559
-12899.9863400653
-12899.9776394846
-12899.9938737768
-12900.0130734108
-12900.0074290343
-12899.9699335881
-12900.0378900444
-12899.994580914
-12900.0452369359
-12899.9919478353
-12899.9931448892
-12900.0320865721
-12900.006772114
-12899.9824450958
-12899.9798866632
-12900.0029648532
-12899.9287032747
-12899.9898383524
-12899.964424525
-12899.960978104
-12899.9907512792
-12899.9856137458
-12899.9753387556
-12900.016158126
-12899.9806991552
-12899.9512403507
-12899.9372945961
-12899.950434972
-12899.995289643
-12899.9919022983
-12899.980742413
-12899.9954803422
-12899.9879257221
-12899.9941342988
-12899.9960932764
-12900.0104787635
-12899.9853936908
-12899.9682116121
-12899.9778668414
-12900.017311542
-12900.0230937913
-12899.9902468165
-12900.0041907661
-12900.0200920907
-12899.995745501
-12900.0358584526
-12900.0140988658
-12899.9826838022
-12899.9687502213
-12900.002295224
-12899.9949375963
-12899.9932135217
-12899.9711364869
-12900.0099900129
-12900.0154689227
-12900.0027766531
-12900.0206451866
-12900.001830386
-12900.0122674595
-12899.9772371022
-12900.023084136
-12900.0000881105
-12899.99660833
-12900.0014814255
-12899.9777062802
-12900.0048668097
-12900.0196824659
-12900.0074739647
-12899.9989400229
-12899.9853554743
-12899.9755938903
-12900.0063594447
-12899.9682911121
-12900.0102642117
-12899.9987615841
-12900.0067065918
-12899.9873988102
-12900.0120293914
-12900.0052242048
-12899.9740774534
-12900.0186035886
-12900.025304696
-12899.9976119473
-12899.9729179581
-12900.0042266291
-12900.0046440123
-12899.9978125749
-12900.0252365295
-12899.9858975183
-12900.0204728702
-12900.010142492
-12900.0070514146
-12900.0310176111
-12900.0318306034
-12900.0020241229
-12900.0299686731
-12900.0379888722
-12900.0161782322
-12899.9886808691
-12900.0248774133
-12900.0169015417
-12900.0182300509
-12899.9972424079
-12900.0205342083
-12899.984346093
-12899.9581343694
-12899.9829365224
-12900.0172715292
-12900.0158716577
-12900.0078738097
-12899.9758903546
-12899.9970415323
-12900.0003884391
-12900.0026462495
-12899.9693591833
-12899.9912405046
-12899.9986523589
-12900.0082250537
-12899.950139564
-12900.0136155309
-12900.0384877759
-12899.9950336086
-12900.033111446
-12899.9695644862
-12899.9882259869
-12899.973919371
-12899.9857548813
-12899.9955028226
-12899.995246373
-12899.9552022314
-12899.9944373826
-12899.9749831189
-12899.9600890867
-12899.9830459216
-12900.0024663297
-12900.0170663629
-12900.0072063002
-12899.9374222338
-12900.0165894055
-12900.0083188489
-12900.0117828013
-12900.0112071434
-12900.0126803723
-12899.9982559243
-12899.9992904692
-12900.0043049826
-12900.016251492
-12900.0203349422
-12900.0047855938
-12900.0269760286
-12900.0070118324
-12900.0155843585
-12899.9806589909
-12899.9681183232
-12899.9945622134
-12899.9965147453
-12900.0319919184
-12900.0345972548
-12899.9996416411
-12899.9972528351
-12900.0139399832
-12900.0004619847
-12899.9818217542
-12899.9885177635
-12899.9867084628
-12899.9976858962
-12900.0288257206
-12899.9888734121
-12899.9887808938
-12900.013624084
-12900.0075560446
-12899.9967326609
-12900.0123153135
-12899.9867226072
-12900.0052854523
-12899.9964553485
-12899.9802153438
-12900.0114181091
-12900.02494922
-12899.9699731933
-12900.0034385883
-12900.0338778735
-12900.0091915264
-12900.0431927509
-12900.0253061256
-12900.0108465707
-12900.0256744523
-12899.9571220865
-12899.9848816915
-12900.0287926388
-12899.976579437
-12900.0106762358
-12899.9715443831
-12899.9965093717
-12899.9966478282
-12900.011661748
-12900.0058335149
-12900.0122742621
-12900.0191491853
-12900.0224051798
-12899.9970464644
-12900.0242194377
-12900.0251472467
-12899.9809758417
-12900.0136510077
-12900.0294891083
-12899.9376815981
-12899.9834348439
-12899.9843444479
-12900.0064726104
-12900.0038832371
-12899.9846184033
-12899.9783031163
-12899.9789646992
-12899.9918497403
-12900.0029782476
-12899.932383926
-12899.9799593891
-12900.0102455101
-12899.987056451
-12900.0115265562
-12900.0176940864
-12899.9962157369
-12899.9385320072
-12900.0113614202
-12899.9933298745
-12899.9711839396
-12899.984397904
-12899.9591005951
-12900.0123876207
-12899.9867117214
-12900.0094862339
-12900.01900621
-12899.9931016634
-12900.0010629416
-12900.0197402582
-12899.9903102421
-12899.9909976132
-12899.9658102717
-12900.0254035377
-12899.9960612153
-12899.9603392304
-12899.9712543422
-12900.0097404308
-12899.9857972928
-12900.0144895545
-12900.01145332
-12899.9998425013
-12900.0075470397
-12899.9564705564
-12900.0045621209
-12899.9761229306
-12899.9902776415
-12899.9836080614
-12899.9925572031
-12899.9999757641
-12899.9884139755
-12899.9725204035
-12900.0039235449
-12900.0113912647
-12900.0155862308
-12899.9993291055
-12900.0082527901
-12899.9780255125
-12899.9924504507
-12899.9912003159
-12899.9940596027
-12900.0087899592
-12899.9838660767
-12900.016771188
-12899.9943184895
-12899.999668712
-12899.9705041079
-12900.0015123193
-12900.0060343463
-12900.0171665871
-12899.9687721039
-12899.9984769075
-12899.9926973623
-12900.0453101531
-12900.0001354137
-12900.0344629988
-12899.9809929871
-12899.9822089707
-12899.9860053767
-12899.9851103794
-12900.0021699575
-12900.0129313923
-12899.9944971682
-12899.9588807504
-12899.9923941671
-12899.9835182439
-12899.9904681326
-12899.9671033681
-12899.9995368099
-12900.0224139637
-12899.9937000907
-12899.9958064179
-12899.9878053922
-12899.9781402204
-12900.0049551519
-12900.0274341304
-12899.9837128928
-12900.0140868892
-12899.9932272963
-12900.0106203053
-12900.0086372876
-12900.0067400464
-12900.0151486489
-12899.9978912849
-12900.001433555
-12900.0330360946
-12899.9515183303
-12900.0338365373
-12900.011159977
-12900.0216332046
-12899.9930597287
-12900.0370875733
-12900.0080978923
-12900.0155396872
-12900.0227388842
-12900.0031514525
-12899.9886860542
-12899.9698605621
-12900.0220217335
-12900.0037869634
-12900.0434095625
-12899.9920095342
-12899.9520479829
-12899.9857570721
-12900.0308409214
-12899.9912618986
-12899.9841975032
-12900.0159314245
-12900.0211663165
-12899.9652456319
-12899.9916008812
-12900.017260365
-12900.0362929496
-12899.9793286915
-12900.0331449036
-12900.018653577
-12900.0021020254
-12899.9942375761
-12900.0039025496
-12899.9834845714
-12900.0127373004
-12900.0220472696
-12899.9747262742
-12899.9600856997
-12899.9841418649
-12900.0220784063
-12900.0131839307
-12899.9849647481
-12900.0160791192
-12899.9868366514
-12899.9856289331
-12899.9653174989
-12899.9780743265
-12899.9738938753
-12900.0094947736
-12899.9921677764
-12899.9677644722
-12899.9894526124
-12899.9988373456
-12899.9803025485
-12899.9631279655
-12900.0229927221
-12899.9900185548
-12899.9931618108
-12899.9819596814
-12899.9749152577
-12900.0197480458
-12899.9656895937
-12900.0142962337
-12900.0131192679
-12900.0047537388
-12899.9607357088
-12899.9792164347
-12900.0028534802
-12899.9631137538
-12900.0093592691
-12899.9911648271
-12899.9854764484
-12899.9565380984
-12899.9829044962
-12900.0060175194
-12899.9988759866
-12900.0034543089
-12899.9744341479
-12899.9914506198
-12899.9941659657
-12899.9787563142
-12900.0172307706
-12899.9844414723
-12899.9811658615
-12899.9891187238
-12899.9514012586
-12900.0016721821
-12899.9651189751
-12899.9714380514
-12899.9854331159
-12900.025212297
-12900.0011359478
-12900.0119146674
-12899.9528791409
-12900.0073429016
-12899.9996447864
-12900.0015203537
-12900.0185170947
-12899.9861200529
-12900.0351952343
-12899.9821148438
-12900.0182523237
-12900.0217135086
-12900.0079157059
-12900.0385430462
-12900.01472433
-12899.9765806924
-12899.9752314025
-12900.0082034458
-12899.9996011296
-12899.9883530378
-12899.9881412916
-12900.0031944168
-12899.9328147475
-12900.0045820546
-12900.0232190381
-12900.0129456918
-12899.9825764938
-12899.9830790441
-12899.9818471555
-12899.9727609251
-12900.0143832375
-12899.9652871031
-12899.990313927
-12900.0089852091
-12899.9890238504
-12900.0224334631
-12899.96963041
-12899.9957119373
-12899.9779826021
-12899.9945112271
-12900.0259419404
-12900.0218012788
-12900.0203136248
-12899.9988642727
-12899.9654021254
-12899.9897765021
-12899.9868492262
-12899.983202467
-12899.9780002495
-12900.0093495208
-12900.0121166306
-12900.0093295471
-12900.0175414106
-12899.9975210663
-12899.9833261168
-12899.9920466536
-12900.0266957797
-12900.0107356891
-12899.960744747
-12900.0178709655
-12899.9748014744
-12899.9845425038
-12900.0113367683
-12900.0257821496
-12899.9964543028
-12899.9719453125
-12899.9844610244
-12899.9785998154
-12899.9912676272
-12899.9769964118
-12899.9922514706
-12899.9740173124
-12899.9701136523
-12899.9940853144
-12900.0109394403
-12900.0050476917
-12900.0173121468
-12900.0000819982
-12899.9900916395
-12899.9935150542
-12900.0032522669
-12899.9904494422
-12900.0028421888
-12899.9267761445
-12900.0059200469
-12899.9916687868
-12900.0016345384
-12900.0175562608
-12900.0024973485
-12899.9702842374
-12899.9615321824
-12900.0085357896
-12899.9887824642
-12899.9467284956
-12899.980136954
-12900.0058910156
-12900.034692516
-12899.9932566105
-12899.9923231273
-12899.9942735165
-12899.985612036
-12899.9993412601
-12900.0099926163
-12900.0162105937
-12900.0079126187
-12899.966024882
-12899.9887627181
-12899.9942509937
-12899.9938114115
-12899.9561169043
-12899.9875860954
-12900.01407036
-12899.9882236341
-12900.0180756577
-12900.0359757137
-12899.9786762683
-12900.0157706728
-12899.9503213774
-12899.9890280289
-12900.0192818331
-12900.0418075156
-12899.9841075751
-12899.9841915859
-12899.9929982325
-12899.9799127793
-12899.9913053453
-12900.012212054
-12899.9530455159
-12899.9971662811
-12899.9961503675
-12899.978750511
-12899.9908426504
-12900.0216699417
-12900.0400133214
-12899.9804133658
-12899.9719416452
-12899.9987956244
-12900.0391233943
-12900.0090491914
-12900.0197091103
-12900.0004247839
-12900.0008730951
-12899.981501272
-12900.0033883674
-12899.9878768945
-12899.990994931
-12899.9812883989
-12900.005870131
-12900.0174120923
-12899.9804815592
-12900.0311023613
-12900.0116442483
-12899.9955386462
-12900.0040517974
-12900.0167395763
-12900.009185193
-12900.0213100439
-12900.0000252672
-12899.9913905929
-12899.9923431913
-12899.9784096148
-12900.0110646191
-12900.0145894658
-12899.9985558158
-12899.9908659787
-12899.9779161098
-12899.9997934267
-12900.0144573689
-12899.9838107454
-12899.9935617805
-12900.0054969441
-12899.9923957012
-12900.004285298
-12899.9989881919
-12899.9971281484
-12900.0110348623
-12900.0507784964
-12900.0237221218
-12900.0113752434
-12900.0214219937
-12900.0168086883
-12899.9809456255
-12900.005828209
-12900.0188035996
-12899.9927049287
-12899.9938563741
-12900.0160074086
-12900.0076625256
-12900.0114413463
-12900.0046918189
-12899.9746763948
-12900.0100964944
-12900.0164333932
-12900.0088948291
-12899.9953712991
-12899.9695218067
-12900.0103402291
-12900.0146439368
-12900.0124453563
-12899.9911911559
-12900.0258961767
-12899.9938847282
-12899.9955508365
-12900.0043544977
-12900.017205653
-12900.0194253108
-12899.9791250069
-12900.003538095
-12900.0071335011
-12899.9985740901
-12899.996163235
-12899.9857931447
-12900.013603793
-12899.9881407819
-12899.952249717
-12900.021890307
-12899.9873360284
-12900.017397163
-12900.0347212478
-12899.9846093939
-12900.0101173126
-12900.015187528
-12899.993885964
-12900.0090400491
-12899.9876753244
-12899.9704262788
-12899.9976522451
-12899.9884601041
-12899.9831898773
-12899.9845492184
-12900.0412425381
-12899.9763848094
-12899.9696330903
-12899.9287344701
-12899.9639563223
-12900.0032269723
-12899.9972280476
-12900.0029122085
-12900.028628531
-12900.0001750936
-12899.9770651712
-12899.9855795425
-12899.9737741512
-12899.9756037559
-12899.9849292701
-12899.9556878199
-12899.9940130401
-12899.9895739052
-12899.9599793691
-12900.0065222388
-12899.9923374415
-12899.9877883351
-12899.9937908295
-12900.0085297227
-12900.0094681396
-12900.0018771731
-12900.0138268428
-12900.0088732791
-12899.9950178614
-12899.9751878199
-12899.9837109049
-12900.0216505217
-12899.9830660607
-12900.0250043955
-12900.0094883267
-12900.0288157635
-12899.9851204096
-12899.9859986678
-12899.9884464955
-12900.0175401522
-12900.0506084937
-12900.0038128418
-12899.9928419947
-12900.033040578
-12899.991902631
-12900.0232930237
-12900.0046189204
-12899.9919874593
-12900.0248006879
-12900.0024447221
-12899.9710992989
-12900.0072520376
-12900.0219263115
-12900.0004491511
-12899.986931953
-12900.0037873248
-12899.9978837327
-12900.0000619947
-12900.0074524549
-12899.9596569541
-12899.9747940582
-12899.9875353619
-12899.9953798053
-12900.0048636942
-12899.9990137761
-12899.9757407292
-12899.9915594386
-12900.0484112575
-12899.9795615127
-12899.9785361595
-12900.0175994021
-12900.0166358011
-12899.9957244669
-12899.9603146042
-12899.975573797
-12899.9651334266
-12899.9888253209
-12900.0131543273
-12900.0018599959
-12900.020692367
-12899.9703171372
-12899.9872857924
-12900.0141444807
-12899.9962592811
-12900.0306993785
-12900.0164308479
-12899.9745951002
-12900.0127917201
-12900.0032866581
-12899.9792507256
-12899.9984528161
-12900.0010809264
-12899.9860779403
-12900.0116666321
-12899.996377074
-12900.0049271432
-12899.9788007698
-12900.0253709584
-12899.9725339097
-12899.9923686001
-12900.0136991915
-12899.9842009349
-12899.996071881
-12900.002439107
-12899.9833284497
-12900.02115022
-12900.0177816344
-12899.9849433793
-12900.0279679616
-12900.0251221206
-12899.9876644899
-12899.9837803918
-12899.9907077186
-12900.0057800037
-12899.9911712002
-12900.0309287513
-12899.989784726
-12900.0025431189
-12900.0122102007
-12899.9982739111
-12899.9972838411
-12899.9884989875
-12899.9826932777
-12900.000912974
-12900.0222741563
-12900.0141676148
-12899.9906001205
-12899.9803988957
-12899.9936215781
-12900.0013812539
-12899.9762872449
-12899.994834319
-12899.9649086302
-12899.9732111287
-12899.9510545759
-12900.0054558157
-12900.0190264641
-12899.9718287446
-12900.0037483325
-12900.0177033148
-12899.9824761023
-12899.9705879275
-12900.0261364051
-12899.999360212
-12899.9790254845
-12899.9888111572
-12900.0231699452
-12900.0071688481
-12899.9968314164
-12899.9781581834
-12899.9716945125
-12899.9870747053
-12899.9966784924
-12900.0078511691
-12900.0121051464
-12900.024046689
-12899.9916820567
-12899.9875218253
-12899.9896380899
-12899.9972515952
-12899.9917041776
-12900.0329097658
-12899.9714594929
-12900.0006516009
-12899.9826506777
-12899.9595388944
-12899.9899853532
-12899.9946457609
-12899.9924303609
-12900.0072961233
-12900.00902598
-12899.9843623162
-12900.020968703
-12900.0051225098
-12900.0118063581
-12899.9989517407
-12899.9885583089
-12900.0105087902
-12900.0030628525
-12899.9934245029
-12900.0048420191
-12899.9974336209
-12899.9854014092
-12900.0224552226
-12900.0163553504
-12899.9945019367
-12899.9943080592
-12899.9651911121
-12899.9534588642
-12899.9859748035
-12900.0023857318
-12899.9959293369
-12899.9889081458
-12899.9903613853
-12899.961004349
-12900.0034575648
-12899.9577718513
-12900.0091351567
-12899.9836417024
-12900.010980745
-12900.0351600482
-12899.9770175525
-12899.9803904054
-12899.9538323747
-12899.992333932
-12900.0047209742
-12900.0133201463
-12900.0167789017
-12899.9875117142
-12900.0052496179
-12899.9959881491
-12900.0321126671
-12899.9896760709
-12899.9851903865
-12900.0052542647
-12900.0148656435
-12900.0262518906
-12899.9842816817
-12900.0108300049
-12899.979464451
-12900.0204023456
-12900.021085487
-12899.9847383498
-12899.9828940394
-12899.9569382746
-12899.9973915414
-12899.9913524606
-12899.9907332932
-12899.9853187261
-12900.0144226744
-12899.9940910907
-12900.0016771664
-12900.0074051965
-12900.0318696442
-12900.0058349389
-12900.0188529745
-12899.9794849611
-12899.9833387894
-12899.9676632007
-12899.9853516816
-12899.9965337085
-12899.9921381854
-12900.0196867088
-12900.0200446617
-12899.9815727486
-12900.0376288686
-12899.95238346
-12899.9971981906
-12900.0212725007
-12900.0068789068
-12899.999544341
-12900.0182792768
-12899.9873558466
-12900.0029754261
-12899.9941112197
-12899.984002205
-12900.0293576011
-12900.0007106913
-12899.9797737129
-12900.0066904526
-12900.0145542274
-12900.0256881781
-12899.9876223686
-12899.9836793093
-12900.0425377358
-12899.9675127819
-12899.9918683057
-12900.0095554773
-12899.9933388874
-12899.9881223779
-12900.0417598323
-12900.0089143873
-12900.0537985383
-12899.9939232765
-12900.0038986315
-12899.9864438263
-12900.0201294935
-12900.004179247
-12899.9907822381
-12899.9581786462
-12899.9385513219
-12900.005175164
-12899.9980422681
-12899.9696311209
-12899.9671557505
-12899.9841369189
-12899.9788073648
-12900.0042006141
-12900.0098691309
-12899.9510800898
-12899.9999804445
-12900.0073018908
-12900.0249002508
-12900.0179632438
-12900.0164825774
-12899.9848565674
-12900.0083276406
-12900.019987127
-12899.9912797993
-12899.9982319701
-12899.9951468593
-12900.0058331908
-12899.9817879293
-12900.0218474054
-12900.004804526
-12899.9773969428
-12900.0046051628
-12899.9849345094
-12899.9844290981
-12899.9930603553
-12899.9817520364
-12900.0470461488
-12900.0313515785
-12899.9749357673
-12900.010289396
-12900.0186305924
-12899.9991298098
-12900.0195416828
-12900.0405041829
-12900.0032437206
-12900.024441052
-12899.9992344613
-12899.9827979916
-12900.0020780758
-12899.9955712727
-12899.9938577485
-12900.0018566926
-12899.9495288698
-12900.0062975499
-12899.9767293365
-12899.9831122762
-12900.0068133895
-12899.9995906875
-12899.9616081285
-12899.9712423242
-12900.0086861865
-12899.9985570276
-12900.0156086034
-12900.0139923738
-12899.9780439443
-12899.9803233771
-12900.0181033133
-12900.0179074084
-12899.9847337837
-12900.0221372585
-12899.9663298166
-12900.0046006547
-12900.0522617373
-12900.0084380847
-12899.9852231276
-12899.9740315911
-12899.9668914568
-12900.0036865405
-12899.9766363207
-12899.9806892045
-12899.9897410244
-12900.0071229438
-12899.9957407624
-12900.0067817072
-12899.931071845
-12899.9934756657
-12899.9833076096
-12899.9949033904
-12899.9852388603
-12900.0141088829
-12900.0078697962
-12900.0104863272
-12899.9635867675
-12900.0051270135
-12900.0002852124
-12899.9975856581
-12900.0059501016
-12899.989669727
-12900.0093296383
-12899.9996314248
-12899.9921737414
-12899.9734828295
-12900.0282938297
-12899.9825979896
-12899.9788247452
-12900.003933339
-12899.9843435448
-12899.9871798055
-12899.9875642353
-12900.0229881167
-12900.0027084493
-12900.004954942
-12899.9924128557
-12900.0237900743
-12899.9959522658
-12899.9836437135
-12900.0135863737
-12900.0019015301
-12900.0279297054
-12900.0102593443
-12900.0137756233
-12899.9919210102
-12899.9848896828
-12900.0258879006
-12900.0048443643
-12899.973646366
-12900.0159612998
-12899.9922935812
-12900.0064542843
-12900.0045166102
-12900.0099731361
-12900.0173377893
-12899.9764395493
-12899.988557918
-12900.005861729
-12900.0079496201
-12899.99171876
-12899.9827829776
-12900.0299195589
-12900.0191868158
-12899.9882765031
-12900.014415181
-12899.9811141228
-12900.0260824942
-12899.9711055939
-12899.9661476451
-12899.9865454585
-12900.012516101
-12899.9903444548
-12900.0320297329
-12900.0043382543
-12899.9872556274
-12900.0207205386
-12899.9987064978
-12899.9968443408
-12899.9994641748
-12899.991282901
-12899.9885733214
-12900.0210027663
-12900.0532440633
-12900.0166921746
-12899.9880372232
-12899.9987041078
-12900.0047575456
-12900.0196642987
-12899.9574585593
-12900.0034110713
-12900.0097350759
-12899.9926652822
-12899.9906761248
-12900.0202718924
-12899.9845439253
-12899.9868991336
-12899.9762395472
-12900.0127778141
-12900.0464327589
-12900.0309019692
-12900.0279310653
-12900.0036248321
-12899.9707441371
-12899.9676861115
-12899.9951425052
-12900.0285237179
-12900.0148294549
-12900.0292316485
-12900.0031141637
-12900.0016361155
-12900.0267886389
-12900.02370207
-12900.0170308531
-12900.0209992997
-12900.0015153972
-12899.972254727
-12899.9991212591
-12900.0335737884
-12899.9879502422
-12899.967440656
-12900.02310456
-12900.015912018
-12899.979429159
-12899.9875934294
-12900.0138694491
-12900.0092631028
-12900.039204253
-12899.9834243049
-12900.019457089
-12899.9911545716
-12899.9808876726
-12899.9709797508
-12899.9900627876
-12899.9927889822
-12899.9928329654
-12899.9746983364
-12899.9910398943
-12900.0177323768
-12899.9633743963
-12899.9807575378
-12900.0250868449
-12900.0071576089
-12899.9794878708
-12899.9793119462
-12900.0341016887
-12900.0028634188
-12900.0038238096
-12899.9809311837
-12899.9778465326
-12900.0416504206
-12900.0026037229
-12899.9728135313
-12900.0318041488
-12899.990452261
-12899.9742942349
-12900.0191270451
-12900.0090029584
-12900.0018437566
-12899.9629081879
-12900.0067974017
-12900.0211504439
-12899.9888038958
-12899.9853179594
-12900.0206830658
-12899.9961218933
-12900.0023472057
-12899.9660312764
-12899.9807786399
-12899.9736073213
-12899.9840577821
-12899.9966491171
-12900.0175676486
-12899.984561834
-12900.0091577922
-12900.0168692453
-12899.9932786081
-12900.0173847377
-12900.0131570591
-12899.999718584
-12900.0053843562
-12899.9904618405
-12900.0043355803
-12900.0076543264
-12900.0183469561
-12900.0190603737
-12900.0102650548
-12900.0231284826
-12899.9963731134
-12899.9971898434
-12899.9963776197
-12899.9641814635
-12900.0041372285
-12900.0018628422
-12899.9748449956
-12899.9793427727
-12900.0160756356
-12899.9989780166
-12900.0079588382
-12899.9942411785
-12899.9894260992
-12900.0335422874
-12899.9842299698
-12900.0072989283
-12900.0203392488
-12899.9708414988
-12900.034563275
-12900.0263197696
-12900.0340362207
-12899.9929210929
-12900.0028077928
-12899.9764924364
-12900.0081591221
-12899.9897995085
-12899.9762404059
-12900.0266390281
-12899.9944591591
-12900.0068904715
-12899.982771564
-12900.0218421473
-12899.9899673813
-12900.0078319765
-12899.9756751811
-12900.0217048578
-12900.0249678019
-12900.0138272441
-12900.0260464331
-12899.9875273954
-12899.9892530333
-12900.016034966
-12899.9824272121
-12900.0096277141
-12900.00553798
-12899.9928242427
-12900.0127486744
-12900.0007246483
-12900.0124621807
-12899.9805585
-12900.0309981155
-12899.9721243268
-12900.0341895095
-12899.9905595048
-12900.0094159496
-12900.001305462
-12899.9734407076
-12900.035813492
-12900.026817991
-12899.9993892485
-12899.9801986545
-12899.9830232582
-12900.0095579237
-12899.9986342321
-12900.0159546397
-12899.9746408833
-12900.0233090638
-12899.9972356981
-12900.015194504
-12899.9930324894
-12899.9868250575
-12899.9763946132
-12900.026775263
-12899.9801805747
-12900.019655877
-12900.0122491344
-12899.9949126892
-12899.998773413
-12900.0034733184
-12900.0087626044
-12899.9550401196
-12899.9950853509
-12899.9934685669
-12899.992473418
-12900.0073695824
-12899.9388261473
-12899.9965510901
-12899.9711456876
-12899.9937751239
-12900.0120233364
-12899.9937010367
-12900.0182255156
-12899.9826425549
-12900.009675157
-12899.9962595555
-12900.013689737
-12900.0052524073
-12900.0013397906
-12899.9940256413
-12899.9348461417
-12900.0263175715
-12900.0286592639
-12899.9792087994
-12900.0067590809
-12900.0160854024
-12899.999279987
-12900.0150336416
-12900.027287008
-12899.9787410671
-12899.9939369963
-12900.0208016381
-12900.0132236895
-12899.9864488455
-12899.9953984055
-12900.0037566838
-12899.9974920728
-12899.9997945057
-12899.9879637288
-12899.9606105948
-12899.9961888592
-12899.9820332836
-12899.9945559941
-12899.9590627097
-12899.9459122071
-12900.0071402903
-12900.0058536472
-12900.0346002681
-12900.0280593131
-12900.0087154335
-12899.9917453531
-12899.9911820827
-12899.9863638364
-12899.9701656891
-12900.0170070643
-12899.9950309277
-12900.0017606049
-12900.0141671075
-12900.0094313511
-12900.0023082469
-12900.0051575571
-12900.0196497021
-12900.023878098
-12899.9575869296
-12900.0035197729
-12899.9422198355
-12900.0351728117
-12899.9710030309
-12900.0165450768
-12899.9874392586
-12900.0055603134
-12899.9916698714
-12899.9810279591
-12899.9981813943
-12900.0001591361
-12899.9701101561
-12899.9979032675
-12900.0126999276
-12900.0161828128
-12899.9932227527
-12900.0040327716
-12899.996354304
-12900.0071218397
-12900.010150534
-12900.0214387459
-12900.0002844739
-12899.9957085409
-12900.0171473652
-12899.9931377407
-12900.0173663356
-12899.9784067651
-12899.9798736883
-12900.0242093424
-12900.001844766
-12899.9935610525
-12900.039328471
-12900.0050157846
-12899.9991995389
-12900.0014518667
-12899.995968384
-12899.9831137476
-12900.0047085124
-12900.0071054064
-12900.0057390029
-12899.9685128406
-12899.978599525
-12899.9795903411
-12899.9879440458
-12899.9813926899
-12899.9602248461
-12900.0231445262
-12900.0189414525
-12899.9932886809
-12899.9879523372
-12899.9913765852
-12899.9667033692
-12899.9662732677
-12899.9984642815
-12900.0254615402
-12900.0019421024
-12899.9806422439
-12900.0185434616
-12899.9878134411
-12900.0277410569
-12900.0392656259
-12899.991379793
-12899.9488160518
-12900.0249759244
-12900.0077925566
-12899.9692601733
-12900.0150778709
-12900.0098144868
-12899.9870366147
-12899.9713048177
-12900.009660022
-12899.9840472152
-12899.993131509
-12899.9867953208
-12900.0084443086
-12899.9961456728
-12899.997597143
-12899.97633076
-12899.9743603422
-12899.9892002342
-12900.0110616322
-12900.0158235225
-12899.994478409
-12899.9673654222
-12899.9985140269
-12900.005648448
-12900.0072232072
-12899.9888511343
-12900.0041071205
-12900.0025812722
-12900.0128517582
-12900.0148253144
-12900.0051340027
-12900.0060552784
-12900.010065933
-12900.0029965505
-12899.9968304894
-12899.9919734654
-12899.9975397509
-12899.9995866438
-12899.9946471526
-12899.951523484
-12900.0143956623
-12900.0106378441
-12900.0058880349
-12900.0113082493
-12899.9741765164
-12899.9793637259
-12899.991481553
-12900.0043020359
-12899.9813219806
-12900.0063295032
-12900.0203472575
-12899.9802053409
-12899.9803970755
-12899.9961032167
-12899.9579626283
-12899.9894655237
-12899.9906495919
-12900.0080634356
-12900.0112383047
-12899.9970352421
-12899.9702040259
-12900.000351782
-12899.9882311275
-12900.0336444417
-12900.0085367873
-12899.9697798085
-12899.9901260813
-12900.0003111837
-12900.0288231498
-12899.9594757541
-12900.0055869133
-12899.9821333799
-12899.9773861913
-12900.0247356266
-12899.9889812185
-12900.0100044231
-12900.0008692885
-12900.0048075619
-12899.9644050087
-12900.0362392773
-12899.9631063327
-12899.9850129899
-12899.9932902092
-12900.0193577224
-12900.0079054424
-12900.0094607391
-12900.003057972
-12899.9979685921
-12900.0050893598
-12899.9943977995
-12899.9967010722
-12899.9882837214
-12899.9961651156
-12899.9775265677
-12900.0064503709
-12899.9703818199
-12899.9995194401
-12900.019174348
-12900.0341285331
-12900.0210856989
-12899.9904300413
-12899.9991577849
-12899.988930148
-12900.0092275709
-12899.9990498969
-12900.0164596983
-12899.9884166011
-12900.0064152973
-12900.0164884316
-12899.9917081864
-12899.9721459515
-12900.0081202809
-12900.0077711095
-12899.9872734333
-12899.999386894
-12900.0135483083
-12899.9986962663
-12899.9894679959
-12900.002596674
-12900.0048761931
-12900.0059870472
-12899.9931352543
-12900.007887391
-12900.0124973653
-12900.0287139684
-12899.9844363825
-12900.0016479574
-12899.9945195208
-12899.9767768438
-12900.0220488623
-12899.9822886096
-12900.0169078722
-12899.9764230253
-12899.9452495512
-12899.9888854951
-12900.0085615187
-12900.0175368308
-12900.0065311244
-12900.0128128741
-12899.9913782567
-12900.0131436799
-12900.0185142764
-12900.021308076
-12900.0234048686
-12899.9808092038
-12899.9894588444
-12900.0051303965
-12899.9830365676
-12900.0164991436
-12899.9703552969
-12900.0089165183
-12900.008528177
-12899.9777469379
-12899.9897568629
-12900.0142895963
-12899.9877247142
-12899.9893945582
-12900.0030258547
-12900.0202216336
-12899.9755406399
-12900.0068907152
-12900.0099620837
-12899.989039309
-12899.9930839238
-12900.0168232262
-12899.9890809254
-12899.9828670343
-12900.0020275259
-12899.9913460976
-12899.9599498451
-12900.0168867043
-12900.0194013969
-12899.9797495873
-12899.9936040798
-12900.0148900408
-12900.0242193318
-12900.0022769228
-12900.0239802107
-12900.0234634234
-12900.0175258545
-12900.0055907468
-12900.0201020259
-12899.9711646572
-12900.0376288994
-12899.994537218
-12899.9621680494
-12899.9732085461
-12899.9938758013
-12899.9920270843
-12900.0018722918
-12899.9896243972
-12900.03195242
-12899.9878378332
-12899.9956425547
-12899.9960246654
-12899.9958584289
-12899.9991724307
-12899.9914537564
-12899.9829427308
-12899.9953190989
-12900.0247443288
-12900.0049471666
-12900.0270016282
-12899.9879567145
-12900.0164687903
-12899.9903595789
-12900.01404355
-12900.0057410609
-12899.994808243
-12899.993094973
-12899.9629473333
-12900.0062192535
-12899.9826734411
-12900.0228055906
-12900.0094563712
-12900.0024881022
-12900.0175555255
-12900.0057224299
-12899.9994683965
-12900.0202396721
-12900.016465881
-12900.0220553875
-12899.998478703
-12900.0318522261
-12900.0252847392
-12899.9896862683
-12899.9924147143
-12900.0279208856
-12900.0272324949
-12900.0299933462
-12900.0105657283
-12899.9852655124
-12900.0151917348
-12900.0185805139
-12899.9967050848
-12899.9997601084
-12899.9923031471
-12900.0107849806
-12899.9786552307
-12900.0237328362
-12900.0223363794
-12899.9853096949
-12899.9772624604
-12900.0002165992
-12899.984506947
-12899.9840700984
-12900.0089477614
-12900.0255310135
-12899.9640368114
-12900.0244310761
-12899.9812626217
-12899.9525122047
-12899.9906741907
-12899.9896448445
-12900.0455523065
-12900.0182456542
-12899.9983368164
-12900.0207544554
-12899.9883585252
-12900.0001830529
-12900.019659407
-12900.0020101511
-12899.9822313551
-12899.9828655165
-12899.9945608285
-12899.9789857359
-12899.996259362
-12900.0072604149
-12900.0054906995
-12899.9563101855
-12899.9737714074
-12900.0018140374
-12900.0135634185
-12899.9826163954
-12900.0240327591
-12899.9397764101
-12899.9971152711
-12899.9681569532
-12900.0137531963
-12899.9882450527
-12899.9839316206
-12899.9455820235
-12899.9673806635
-12900.0072421222
-12899.9657876555
-12899.9574924585
-12899.9749407656
-12899.9668198824
-12900.0067585375
-12899.9897194385
-12899.9937997267
-12900.0396087776
-12899.9920562081
-12900.0026014832
-12899.9928758175
-12900.0181034631
-12900.0168244772
-12899.9773549317
-12899.970373832
-12899.984727002
-12900.0101649531
-12900.0297121622
-12899.980827382
-12900.0202859297
-12899.9559942873
-12899.9861399598
-12899.9766689832
-12900.0138630497
-12900.0261174797
-12899.9852483801
-12900.0136977764
-12900.028045532
-12900.0011009236
-12899.9840916954
-12899.9696611884
-12899.9789662023
-12899.9986933335
-12900.015491956
-12900.0076620703
-12899.9985849677
-12899.9731198491
-12899.9505678826
-12900.0053731255
-12899.9858487489
-12900.0059765222
-12900.0052569515
-12899.992280219
-12900.032979516
-12899.9996796395
-12899.9754056836
-12899.9905347884
-12899.9833950311
-12899.9919766906
-12899.9950109326
-12900.0036114824
-12899.9978449019
-12899.9909677593
-12900.0123826442
-12899.9883769156
-12900.0109253797
-12899.9741968281
-12899.984872894
-12900.0087979417
-12900.0142006683
-12900.0187102034
-12899.9970693624
-12899.9833165659
-12899.9804917985
-12900.0324277446
-12899.9974744643
-12899.9969363314
-12900.0070796258
-12899.9968776257
-12899.9951319933
-12900.0165107933
-12900.0025240364
-12900.0313278141
-12899.998747032
-12900.0181968479
-12899.9481966231
-12899.9914891994
-12900.0325951948
-12899.9908294702
-12899.9936910402
-12899.9815570026
-12900.0144399057
-12900.0012431373
-12899.996030032
-12900.0005888177
-12899.9947703394
-12900.0194351909
-12899.9775307232
-12900.0242825535
-12900.0201964786
-12900.0082309538
-12899.9992655944
-12899.986008806
-12899.9894964477
-12900.0177554808
-12899.9952251911
-12900.0016459734
-12900.0055819819
-12900.0149405562
-12899.9499814498
-12899.9847721235
-12900.0168735713
-12900.0101227159
-12899.9962065992
-12900.0216862652
-12900.0276622596
-12900.0213204631
-12900.0068752736
-12900.0015045602
-12900.001338584
-12900.0054228229
-12900.0293004769
-12899.978324389
-12900.0040883673
-12900.0109746666
-12899.9833585378
-12899.9781278339
-12900.0072565764
-12900.0341076356
-12900.0188395922
-12899.989028911
-12900.0239587853
-12900.0081296289
-12899.996366835
-12899.9617439076
-12899.9543271556
-12900.0048699115
-12899.9857305044
-12899.9715911038
-12899.9753351819
-12899.9920949899
-12899.9373411715
-12900.0196578342
-12900.012853152
-12900.0107672122
-12899.9857431807
-12899.9750410808
-12899.9980740978
-12899.9860094205
-12899.9597612718
-12900.0046613507
-12900.0113826182
-12900.0064819737
-12899.9361286065
-12900.0043905193
-12900.0083619317
-12900.0204867193
-12899.9768104419
-12900.0056155789
-12899.9905813113
-12899.9794073596
-12900.0018640727
-12899.9995863488
-12899.9797308087
-12899.983665201
-12900.0084695884
-12899.9735732377
-12899.9997552817
-12900.0150338078
-12900.0054242
-12899.9824214919
-12899.9612964373
-12899.9834040757
-12900.0177868406
-12900.0013824509
-12899.995052388
-12900.035292662
-12899.9884100915
-12900.0128005942
-12899.9883060879
-12899.9557941698
-12899.9866237402
-12899.9925464751
-12899.9988066267
-12899.9521760007
-12899.956194758
-12899.9983620046
-12900.0229182673
-12900.0274925159
-12899.9673722459
-12899.9871847969
-12900.0365717305
-12900.0285072272
-12900.015429312
-12899.9847749791
-12900.0095413511
-12900.0084350935
-12900.0106078921
-12900.0336397644
-12900.0047404525
-12899.9932293019
-12900.0384715432
-12900.0167146175
-12899.9682039714
-12900.0503838652
-12899.9934022521
-12899.9982122166
-12900.009403887
-12899.9720874192
-12900.0015572706
-12900.0040537539
-12899.9918296389
-12899.9946523931
-12900.0102825419
-12900.0166720266
-12900.0115074769
-12899.9914290088
-12899.9953184565
-12900.010641647
-12899.9709819102
-12899.986427571
-12900.0001978836
-12900.0090834973
-12899.9687010625
-12899.9918565935
-12900.008665196
-12900.0178924635
-12900.0013580729
-12899.9868501926
-12899.9930873899
-12900.0265622504
-12900.0273289555
-12899.9975497401
-12899.9890003438
-12899.9959409152
-12899.9770962861
-12899.9950838247
-12900.0006962094
-12900.0113256236
-12900.008316511
-12899.9795584529
-12899.9816889495
-12899.9994047688
-12900.0017520183
-12900.0219112799
-12900.0177661945
-12900.0153390971
-12900.0056171911
-12900.0001134183
-12900.0316703262
-12900.0066648657
-12899.9712802544
-12899.9692951494
-12899.9653473719
-12899.9769552539
-12900.0266409966
-12900.0142608593
-12899.9904276608
-12900.0256612708
-12900.0123926028
-12899.9962708066
-12900.0126101602
-12899.9680187807
-12899.9999454803
-12900.0088315016
-12900.0284158286
-12900.0131676742
-12899.9761689397
-12899.9946385749
-12899.9885265359
-12900.0305096152
-12900.0173179365
-12899.9954372584
-12899.9903907256
-12899.9849865976
-12900.0228192197
-12899.983749748
-12900.0054290121
-12900.0157086297
-12899.9975248699
-12899.9817781735
-12900.0199356682
-12900.0037730722
-12899.9847674874
-12899.9952019092
-12899.9889758549
-12900.009656534
-12899.9803637968
-12899.9417955964
-12900.0095634915
-12899.9727852246
-12899.9706351379
-12900.0121380207
-12899.9908767081
-12900.0162356757
-12900.018910196
-12899.9669240571
-12900.0103459007
-12900.0009769047
-12899.9969252912
-12899.9733084746
-12900.0143504618
-12899.9543833565
-12899.9652344963
-12899.9884347907
-12900.0093115304
-12900.0110565503
-12899.9714432127
-12899.9573916891
-12899.9786984345
-12899.9682130656
-12899.9755127533
-12900.0216838298
-12899.9875539764
-12899.981082125
-12899.9853897957
-12899.9791169081
-12900.0047362655
-12900.0078883614
-12900.009701441
-12899.992940599
-12899.9973987465
-12899.9844262184
-12900.0084264065
-12900.0006390191
-12899.9756885045
-12899.9624616363
-12899.9796935649
-12899.9735704213
-12899.968355442
-12900.0032806465
-12900.0211735325
-12900.0210993667
-12899.965320109
-12899.9955330878
-12899.9687286241
-12900.0024722026
-12899.9804291557
-12900.0153713327
-12899.9843365083
-12899.9809254615
-12900.0328619234
-12899.9963950193
-12900.0090033965
-12899.9953306957
-12900.0289527195
-12900.0233642352
-12900.0104858612
-12900.0233202708
-12900.0086976532
-12900.0048426851
-12900.0055257019
-12900.0001489398
-12899.9893934869
-12900.003157796
-12900.001255942
-12900.0010680974
-12900.0121357979
-12900.0024566217
-12899.9797039499
-12900.007481435
-12900.0119127753
-12899.993284097
-12900.0072487563
-12900.0067208803
-12899.997864604
-12900.0013056559
-12900.0192349422
-12900.0007653912
-12899.9970911647
-12900.0067653053
-12899.9953117139
-12899.9744372219
-12900.0107876379
-12899.9705670171
-12900.0218970343
-12899.9586632654
-12899.9837908713
-12899.9827879623
-12900.0060538452
-12900.02762685
-12899.9751170266
-12899.9760398235
-12899.9837823965
-12899.9102766992
-12899.9914090594
-12899.9959389562
-12899.9897562161
-12900.0085228426
-12899.9546951622
-12900.003290303
-12899.995303363
-12900.0482860008
-12900.014733508
-12900.0117267993
-12899.9655957992
-12899.9879854327
-12900.0117234551
-12899.9928037962
-12899.9848080152
-12899.9958517748
-12899.9878162445
-12899.9618236884
-12900.0088986391
-12899.9885084485
-12900.0181780715
-12900.0195976221
-12900.021139896
-12900.0233319305
-12899.9932067066
-12900.0096547767
-12899.9944630231
-12900.0042880106
-12899.9937864274
-12900.0019056145
-12900.0277040787
-12899.9871676291
-12900.0149358262
-12899.9788598064
-12900.0035613786
-12899.9933777656
-12900.01351975
-12900.0127625737
-12899.9925424081
-12900.0156094765
-12899.9988348079
-12900.0026013991
-12900.0217141788
-12899.9832287956
-12900.0129957637
-12899.9589132086
-12900.0225293948
-12900.010079678
-12899.9796334967
-12900.0309734351
-12900.0139882187
-12900.0029408508
-12900.0305789819
-12900.0079604214
-12900.0161387895
-12900.016554697
-12899.988985136
-12899.9827327214
-12899.9669473799
-12900.028337597
-12900.0347471904
-12900.0094305561
-12900.0206900377
-12900.0066671077
-12900.0170226093
-12900.0064397508
-12900.0079758334
-12899.9947515965
-12900.0055588857
-12900.0062346084
-12899.9997613242
-12899.9839534298
-12900.0133057024
-12899.9930883809
-12900.0040390347
-12900.0082096529
-12899.995248107
-12899.9834841205
-12899.9508060264
-12899.9795497067
-12899.95716541
-12899.9690743651
-12899.9792623335
-12900.0221401292
-12900.0429645979
-12899.9692406723
-12900.0120994925
-12899.9884983142
-12899.9839398354
-12899.9881984663
-12899.9833317977
-12899.9965886961
-12899.9737452023
-12900.0188984524
-12900.0017580295
-12899.9679610516
-12899.9697229999
-12899.9145727028
-12899.9556567758
-12899.9968774918
-12899.9569251691
-12899.996874048
-12899.9527804435
-12900.0302032027
-12899.9876639248
-12899.9904297272
-12899.9720276119
-12900.0111510427
-12900.0084372156
-12899.9640830593
-12899.9996270503
-12899.9893963545
-12900.003439441
-12899.9849177901
-12899.9750892306
-12899.9937480145
-12899.9707422911
-12900.0202341041
-12900.0176981877
-12900.0240543233
-12899.9883828868
-12900.016498902
-12899.9912054091
-12900.0125084351
-12900.0167273783
-12899.9914321775
-12899.9897925516
-12900.0055180702
-12900.0112507984
-12899.9927216852
-12900.0262588582
-12899.9688714174
-12900.0315367388
-12899.9664153733
-12899.9710662904
-12899.97528802
-12899.9985903866
-12900.0026653971
-12899.9732896466
-12900.001086824
-12899.9746282492
-12899.9683543855
-12899.9781681964
-12899.9889979073
-12900.0045183145
-12899.9954251353
-12899.9905369013
-12900.0058354376
-12900.0249553788
-12900.0466032353
-12900.0041853135
-12899.9977440992
-12899.9979729123
-12899.988161326
-12900.003050431
-12900.0163184244
-12899.9729761761
-12900.0048531649
-12899.9932976811
-12899.9971027227
-12899.9849591807
-12899.9890675939
-12900.0309500904
-12899.9927997629
-12900.0011724026
-12899.9976290898
-12900.024984533
-12899.9954611561
-12899.9671910965
-12900.0337864656
-12899.9744881037
-12899.9988153708
-12900.0074296475
-12899.9971636039
-12899.997655883
-12900.0087111079
-12900.0352431263
-12900.0115854347
-12899.951357954
-12900.0200248697
-12900.02484569
-12900.0275493066
-12899.9864015957
-12900.025944786
-12899.9885824329
-12899.9882789583
-12899.9791122398
-12899.99607881
-12900.0162047865
-12899.9968585691
-12900.0328463499
-12900.0306750465
-12900.0046420628
-12900.0175141331
-12899.988343974
-12900.0153858923
-12899.9779039509
-12899.9997451273
-12899.9974409501
-12900.0155289907
-12900.0033715556
-12899.998207615
-12900.0261257808
-12900.0047560343
-12900.0101869997
-12900.0033228519
-12899.9964936448
-12899.978942403
-12900.0168028872
-12900.002667458
-12899.9858172795
-12899.9905708293
-12900.0120135339
-12900.0184892538
-12900.0000270923
-12900.016026333
-12900.0069354544
-12899.988205998
-12900.0354975302
-12900.0029142973
-12900.0104481886
-12899.960493764
-12899.9757080363
-12900.0110473305
-12900.011903803
-12899.9993451508
-12899.9984082514
-12900.0027118144
-12899.998966843
-12899.9909590028
-12899.976317942
-12900.0039723224
-12900.0110973864
-12900.0083192352
-12899.9991868499
-12899.9885214828
-12899.9922886515
-12900.0231236305
-12899.9664123947
-12900.0178622357
-12899.9785230682
-12899.9916079992
-12900.0205681386
-12900.0191803267
-12900.0245967929
-12899.95824756
-12900.0180133221
-12900.0113875033
-12900.0190549973
-12900.0005927321
-12899.9666994226
-12899.9826278931
-12900.0269217607
-12900.0077539707
-12899.9468403669
-12899.9895508059
-12899.9892996531
-12900.000111629
-12900.0186716149
-12899.9670936707
-12899.9707890831
-12900.004416797
-12899.9824912127
-12899.9648655923
-12900.0113637218
-12899.9549876382
-12899.9825872904
-12899.9863777598
-12900.0163073797
-12899.973653749
-12899.9450049723
-12899.972110238
-12900.00559879
-12899.9719114009
-12899.9688553812
-12900.0059575025
-12899.9962080723
-12899.9711805349
-12899.9738578197
-12900.0078672013
-12899.959686577
-12899.9645945276
-12900.0158223558
-12899.9834659474
-12900.0344188253
-12900.0231385662
-12899.9843644867
-12899.9977389403
-12900.020175735
-12900.0012512816
-12899.9607605609
-12900.0009042513
-12900.0136698027
-12900.0233696908
-12899.9712368859
-12899.9560562606
-12899.9856889811
-12899.9995423526
-12899.9782770281
-12899.9927812093
-12900.0168952883
-12899.965026131
-12900.0360482078
-12900.0161696178
-12899.9913479476
-12899.9716370182
-12900.0178272095
-12899.9954221625
-12900.0056337662
-12900.0244217088
-12899.987219788
-12900.010067821
-12899.9958514475
-12900.0132504391
-12899.9855111648
-12900.0038460354
-12899.9762129637
-12900.0258335184
-12900.011636376
-12900.0444008791
-12900.0356160096
-12900.0108187406
-12899.9681911192
-12900.0183381312
-12900.02617319
-12899.9964361639
-12899.9964016539
-12899.9971299707
-12899.9782660344
-12900.0079332316
-12900.0363046046
-12900.0254177929
-12899.9851124305
-12900.0152240338
-12900.0139467453
-12900.0005426123
-12899.9887018549
-12899.9972173719
-12899.9855546336
-12899.981057042
-12899.9790648479
-12899.9876870204
-12900.0075109278
-12900.0166573148
-12899.9872726379
-12899.9982054173
-12899.9786631464
-12899.9794946265
-12900.0012508147
-12900.0056915243
-12899.9913878706
-12899.972783135
-12900.0016844921
-12900.0018747914
-12900.0109669374
-12900.0058535236
-12899.9698210411
-12900.0056684828
-12899.9966019271
-12900.0051389206
-12900.0154093569
-12899.9982557974
-12899.9413564055
-12899.9960017362
-12899.9869776928
-12899.9739105884
-12900.0053903467
-12900.0331398282
-12899.9831241825
-12899.995059889
-12900.0168978343
-12899.9980165785
-12899.985661072
-12899.9987729532
-12900.0100479784
-12899.99780984
-12899.9938757082
-12899.9923632725
-12900.0157433376
-12900.0164890631
-12900.0133640207
-12900.0054886095
-12900.0101530486
-12899.9898193109
-12900.0033143445
-12899.9786526616
-12899.9992960907
-12900.0360248147
-12899.9888624768
-12900.0388870379
-12899.9950309455
-12899.9687272149
-12899.9739841612
-12899.9763114244
-12900.0060218965
-12900.0004232978
-12899.9776117839
-12900.0079499887
-12900.017433326
-12899.9876276472
-12899.9891024748
-12899.9872705194
-12899.9962725968
-12900.0178701092
-12900.0176328809
-12900.0312385532
-12900.0051658498
-12900.0168995734
-12900.0348102188
-12899.9919779014
-12899.9929014649
-12899.9945124557
-12899.970700448
-12899.9954067393
-12899.9236509012
-12900.0155693101
-12899.9990211193
-12899.9896362437
-12899.962995302
-12900.0127405953
-12899.9703972728
-12900.0054948444
-12900.024576391
-12900.0085399228
-12899.987045099
-12900.020049463
-12900.0039503009
-12900.0179359225
-12900.0004382551
-12899.9616191465
-12900.0013394253
-12899.9892387261
-12899.9660289372
-12900.0009980234
-12900.0252676937
-12900.0275151261
-12900.013136303
-12900.0129956581
-12899.9641109872
-12900.0199603581
-12900.0300162392
-12900.004402927
-12900.0085380071
-12899.9871341918
-12900.0003802276
-12900.0045093623
-12899.9982215848
-12900.01623537
-12899.977217231
-12900.0171742952
-12899.9999334887
-12900.0141530127
-12899.9761979175
-12900.0152120125
-12899.9909108056
-12900.023170554
-12900.0121154211
-12900.0263851349
-12899.9842636544
-12899.9958182827
-12900.0471211712
-12899.976408722
-12899.9763932383
-12899.9846567156
-12899.9584930829
-12899.9911065013
-12900.0095632622
-12899.9966778652
-12900.0126620622
-12900.0309991165
-12899.9683175924
-12899.9978813768
-12900.0012288196
-12899.9604491986
-12899.9945121657
-12900.0011417337
-12899.9933087483
-12899.994352947
-12899.9960004575
-12900.004674369
-12900.0233884112
-12899.9490176179
-12899.9954820719
-12899.9847713947
-12899.9918390665
-12900.0122877326
-12899.9944146537
-12899.9872239128
-12900.0112373858
-12899.97989712
-12899.9742449144
-12899.9816180807
-12899.9621091796
-12899.9905730991
-12899.9889651207
-12899.987869585
-12899.9519716528
-12900.0366277713
-12900.0144187169
-12899.9882469425
-12899.9612122022
-12900.0263406444
-12899.9561139833
-12900.011003692
-12899.9718484463
-12900.0201478165
-12899.9984837531
-12899.969196568
-12900.0156424166
-12899.9931534041
-12900.0009492905
-12899.9936831096
-12899.9797668638
-12900.016813419
-12899.9973585164
-12899.9947437527
-12900.0126150005
-12899.963605303
-12899.9862103864
-12899.9824744689
-12900.0312294991
-12900.0149924172
-12900.0019817878
-12900.0138218583
-12899.9626696885
-12900.0115081376
-12900.0071342919
-12900.0110529951
-12900.0019211947
-12900.0197878044
-12899.9881308341
-12899.9747746554
-12899.9958001115
-12900.0018325817
-12900.0300372824
-12900.0144882914
-12899.980310874
-12899.9721667221
-12900.0213149166
-12899.9978580587
-12900.0191594854
-12900.0170371802
-12900.0128583006
-12900.0210488449
-12899.998580776
-12900.0146088485
-12900.0003078233
-12899.9794399265
-12900.0194458474
-12900.0103327966
-12900.0102225785
-12900.0126000691
-12899.9943399762
-12899.9842245407
-12899.9643275687
-12900.0038616795
-12900.0137704454
-12899.9837739759
-12900.0119554343
-12900.0053649103
-12900.0180586991
-12900.0192448979
-12899.9967146622
-12899.9460659027
-12899.9662623195
-12900.0013684442
-12899.9771972466
-12899.9814819528
-12899.9293271034
-12899.9964744706
-12900.0114692295
-12900.0260182093
-12899.9738051114
-12900.0334687337
-12900.0045924118
-12899.9819127409
-12900.0195769658
-12899.9947198878
-12900.0109036052
-12900.0196702292
-12900.0247962277
-12899.9643225601
-12900.014443866
-12900.002493948
-12899.991305667
-12899.9861601259
-12899.9660033058
-12900.0205845174
-12900.0403983688
-12900.000775064
-12899.9715921311
-12899.9969097839
-12900.0081964652
-12899.9804538424
-12899.964782935
-12899.9999307274
-12899.9762732981
-12899.9650355493
-12899.9952107776
-12899.9816883866
-12899.9853130758
-12899.9810060145
-12900.003675581
-12900.0237998915
-12899.9825288063
-12899.9986673215
-12899.982265427
-12899.9989224423
-12900.021442657
-12900.0249183811
-12900.0087385957
-12899.9948658296
-12899.9955800034
-12900.0081952117
-12899.9988126975
-12900.0141533551
-12899.9483467943
-12899.998114838
-12899.977704777
-12900.0139624433
-12900.0153580153
-12899.9981316898
-12900.0087551135
-12900.0036313973
-12900.0145337308
-12900.011827476
-12899.9749512962
-12900.0060523985
-12900.0174340309
-12900.0212153371
-12900.0239446678
-12900.0083334339
-12899.986209445
-12900.0066229294
-12900.0040353881
-12899.9351021412
-12899.9486056349
-12899.985166132
-12899.9837350354
-12899.9713066975
-12899.9766746904
-12899.9946885812
-12899.9966143537
-12900.0412875495
-12900.024118308
-12899.9993221437
-12899.974701328
-12899.9984407643
-12899.9957860144
-12899.9954680065
-12900.0156849388
-12900.0057089325
-12900.0023411268
-12899.9850952689
-12899.987935769
-12899.9727558614
-12899.9982026482
-12899.9945895821
-12899.9666318244
-12899.974458563
-12900.0216435117
-12900.0461126798
-12900.0043164446
-12900.0206543153
-12899.9911279028
-12900.0341249889
-12899.9912746235
-12899.9971338774
-12900.0014525729
-12899.9881727267
-12900.0088796218
-12900.0092331353
-12899.9764625086
-12900.0098097934
-12900.0001575426
-12899.9865511915
-12899.9904692002
-12899.993333036
-12900.0072309258
-12900.0077934056
-12900.000977677
-12899.9655796286
-12899.9987527402
-12899.9997042165
-12900.0058590035
-12900.0036179007
-12900.0374493345
-12899.9934284151
-12899.9857700632
-12899.9998211142
-12899.9803601792
-12899.9919753748
-12900.0061625147
-12899.9972654097
-12899.9835059479
-12900.0262193057
-12900.058283555
-12899.9801654127
-12900.0001486362
-12900.007293828
-12899.9796698513
-12900.0067922264
-12900.0036488508
-12900.0436541604
-12900.0052641652
-12900.0283175757
-12900.0259435012
-12900.0307021481
-12899.9734634009
-12899.9759124965
-12900.0096741165
-12900.0011013582
-12899.9987339438
-12900.0028225395
-12900.0138016808
-12900.0070532616
-12900.0165124914
-12899.9870843228
-12899.997477431
-12900.0023909668
-12900.0197737182
-12899.9701650515
-12899.9549418266
-12899.9804183999
-12900.0361172218
-12899.9889764655
-12900.0217489568
-12900.0161871619
-12899.9716161828
-12900.0061061293
-12899.9915199806
-12899.9908139703
-12899.987499758
-12900.0015171533
-12899.9984762237
-12899.9731947035
-12899.982272328
-12899.9621002022
-12900.0209967634
-12900.0017351284
-12899.9847037098
-12899.9777335791
-12900.0095957409
-12900.0252590236
-12900.0133791573
-12900.006413123
-12900.0103057535
-12900.0118897604
-12899.9819110018
-12900.0221120212
-12899.9861970057
-12899.9989805294
-12899.9902691944
-12899.9683702471
-12899.9858895252
-12900.0013344953
-12900.0093195447
-12900.0161649058
-12899.9907554269
-12899.9540622281
-12900.0228374317
-12900.0374894483
-12900.0170635479
-12900.0188391019
-12900.0152491908
-12899.9884095721
-12900.0325733759
-12900.0137546141
-12899.952281726
-12899.9884887885
-12899.9935074713
-12899.9872846579
-12900.0073159349
-12899.9813127022
-12899.9919456416
-12900.0013911102
-12899.9921877261
-12900.0047273455
-12899.9914928938
-12900.0232694637
-12899.9972411522
-12900.0327011919
-12899.9996939048
-12899.9889063714
-12899.9930445145
-12899.9927623219
-12900.0108746647
-12899.988178088
-12900.0031426105
-12900.0458476523
-12900.0149870028
-12900.0222954276
-12900.0037426276
-12900.0429305351
-12900.0149884433
-12899.9925295455
-12899.9845083234
-12899.9818638494
-12900.0122005113
-12899.9886846854
-12900.0367918056
-12899.9815851707
-12899.9906736095
-12900.0190100309
-12900.0041866253
-12900.0198379587
-12899.9965674661
-12900.0132266658
-12900.0359566772
-12899.9759639668
-12900.0192764742
-12899.9955481874
-12900.0342943238
-12899.97475709
-12900.0081307447
-12899.9979259334
-12899.9985924127
-12900.0053545944
-12900.0352975505
-12899.9610746801
-12900.0260406617
-12900.0123337468
-12899.9919877297
-12899.9872174449
-12899.9930507895
-12899.9810392744
-12900.0084970624
-12900.0157922629
-12900.0005814227
-12899.9798057719
-12899.978098794
-12899.993375965
-12899.9910471401
-12900.0137263771
-12900.0063719317
-12900.0099715741
-12899.9960674751
-12900.0215581185
-12899.9941611814
-12899.9933454717
-12900.021011263
-12900.0333606754
-12900.0475686474
-12899.9645767478
-12899.9850383868
-12899.9907055826
-12900.0362618947
-12900.0121025892
-12900.0100173203
-12899.9881050471
-12899.9811546023
-12900.000953544
-12900.0068874864
-12900.0162598484
-12900.0316503135
-12899.9893289362
-12899.9562862384
-12900.0152774553
-12900.0267257037
-12899.9928472508
-12899.9892203075
-12899.9797882251
-12900.0256134137
-12899.9996835344
-12899.9900968438
-12900.00435575
-12899.9820780806
-12900.0078160865
-12900.0117582026
-12899.9781473959
-12899.9774575291
-12899.9981857001
-12900.0131764278
-12899.9868805874
-12899.9842798553
-12899.9735324045
-12899.9966103348
-12899.9632793408
-12899.9840392093
-12899.9689541776
-12899.9865555308
-12899.9749641278
-12900.0049639117
-12899.9585769249
-12899.9911574719
-12899.9983778064
-12899.9957191075
-12900.0301389035
-12899.9926006596
-12900.0119053398
-12899.9657269618
-12899.9621339634
-12899.9958859517
-12899.9953124524
-12899.9744487956
-12900.0034307141
-12899.9783038952
-12900.0036890224
-12899.9782091638
-12899.9717388148
-12900.0084866325
-12899.9891396185
-12900.0018879386
-12899.9745006855
-12899.9734119029
-12899.9509546183
-12899.9822998844
-12900.0013544067
-12899.9814261949
-12899.970310321
-12899.9974879815
-12900.0143444197
-12900.0061704464
-12900.0159994622
-12900.0037049717
-12899.9833040906
-12899.9863541271
-12900.0073137511
-12899.9784944846
-12899.9774619752
-12900.0139414237
-12900.0055206115
-12899.9775197372
-12899.9704897491
-12900.009637295
-12899.9830493032
-12899.9895790078
-12899.964309611
-12900.0203947278
-12899.9854536599
-12900.0216272803
-12900.0081770426
-12899.980691187
-12900.0029713344
-12900.0130282717
-12899.9745504391
-12899.9592739338
-12899.9813186006
-12899.9893020145
-12899.970793618
-12899.9785443358
-12899.9504905568
-12899.9967088167
-12900.007601634
-12899.9808534046
-12899.9734785099
-12900.0145219064
-12899.9985886161
-12900.025868152
-12899.9476960373
-12899.9846466087
-12899.9539882762
-12900.0034341249
-12899.9679030946
-12900.0180926182
-12899.9984970563
-12899.9633887753
-12899.9776327985
-12899.988205763
-12899.9759917987
-12900.0198516192
-12899.985564652
-12900.0115432475
-12900.0119564509
-12899.998547923
-12899.982009435
-12899.9983651656
-12899.9988325502
-12899.9915453494
-12899.9930986596
-12899.9554309494
-12900.0097950953
-12899.97362974
-12899.9989855907
-12899.9846775062
-12899.9729200217
-12899.9845210968
-12900.0343437827
-12899.9780390451
-12900.0152771114
-12899.9911828395
-12900.0051638292
-12899.9920259756
-12900.0126900171
-12899.9873981068
-12900.013421879
-12899.9253249478
-12900.0328772182
-12900.011818156
-12900.0073408903
-12900.006653584
-12899.9993165847
-12900.0299967274
-12900.0374768513
-12899.972063429
-12899.9781838742
-12899.9842825268
-12900.0030940186
-12899.9974304779
-12899.9886562621
-12899.9763025314
-12900.0266277286
-12899.9887555295
-12899.9958287448
-12900.0052527252
-12900.0008783245
-12899.9894129136
-12899.9713623459
-12899.996850964
-12899.999757653
-12899.993629534
-12899.9779981634
-12899.9800555551
-12900.0085554675
-12900.0211151568
-12899.9917375414
-12899.9668779886
-12900.0138739693
-12899.9468653263
-12900.0098526314
-12899.9920055035
-12899.9898707269
-12899.9544838349
-12900.0253992644
-12899.9828080787
-12899.993111506
-12900.0053616416
-12899.9699318385
-12899.9890334874
-12900.0011760121
-12899.9888905256
-12899.9708052146
-12899.9967973695
-12899.9950937663
-12900.0122567284
-12899.9539171597
-12899.946623346
-12899.9941851941
-12899.9746986898
-12899.9836568238
-12900.0061744976
-12900.0108170319
-12899.9984002662
-12899.9941420484
-12899.9855351937
-12899.9975451497
-12899.9791844805
-12900.0136953649
-12900.0028348544
-12899.9749976798
-12899.9976880861
-12899.9773975625
-12899.9880173123
-12900.0132335852
-12899.9784307041
-12899.9835836052
-12899.9768958134
-12900.0071119464
-12900.0043673043
-12900.0077253777
-12899.9815423383
-12900.0002011246
-12900.0179217093
-12900.0240865358
-12900.0057139323
-12900.053748952
-12899.9958577207
-12900.0007227492
-12900.0244203482
-12899.9987812377
-12899.9758633698
-12900.0318794701
-12900.0456514626
-12899.9930496824
-12900.0347897891
-12900.0129958495
-12899.9963086922
-12900.0132980559
-12900.0271535201
-12900.0343516356
-12900.0096749867
-12899.9879697621
-12899.9884109654
-12899.9695864806
-12900.0158677205
-12899.9811608672
-12900.0091094896
-12899.9844980345
-12900.0274825145
-12899.9993830422
-12900.0252497019
-12900.0088223145
-12899.9389407453
-12899.982648375
-12900.0168763448
-12899.9721343712
-12899.9853429353
-12900.0020958795
-12900.0246722875
-12899.9933361181
-12899.9986499801
-12900.0392813769
-12900.0268172833
-12899.9938641219
-12900.0305434063
-12900.0032958694
-12899.9991129447
-12900.0076516885
-12900.0081782196
-12900.0010152303
-12900.0159897157
-12900.0259193134
-12900.0210116985
-12900.0026529713
-12900.0098344285
-12900.0112686074
-12899.9949055676
-12900.0160826251
-12900.0106037792
-12900.0272093861
-12899.9787040333
-12900.0304422766
-12900.0247417705
-12900.0210484814
-12900.0287985946
-12900.001916774
-12900.0088102507
-12900.0240754326
-12900.0151445339
-12900.0247923558
-12899.9986844918
-12899.9721917353
-12900.0222227124
-12899.9804946597
-12899.9888066387
-12900.0141774557
-12899.9793835604
-12899.9961698525
-12900.0194652181
-12900.0072845265
-12899.9495276609
-12899.9952591073
-12900.0442263483
-12900.0287061034
-12900.0353149772
-12900.0241000506
-12900.0065562045
-12899.9763460663
-12900.0177048805
-12900.0090549744
-12899.9807346341
-12899.99861103
-12900.0063878171
-12900.0185483916
-12899.9631697962
-12899.9580284197
-12900.0061222435
-12899.9971351002
-12899.9972870049
-12900.0158641755
-12899.9968947577
-12899.98917528
-12900.0318662712
-12900.0168632028
-12899.9644983754
-12899.9974468046
-12900.0248627803
-12900.0111121235
-12900.0271119692
-12900.0286657204
-12900.0030112458
-12900.0008273029
-12900.0012320744
-12900.0018914717
-12899.9467237854
-12899.9960228487
-12900.0161081874
-12900.0012524368
-12899.9889624358
-12900.0065815946
-12899.9955047906
-12900.0106184413
-12900.0321771612
-12900.0083287263
-12900.0004704035
-12899.9891775058
-12900.0068350521
-12899.9665014453
-12900.0102896312
-12899.9837206891
-12899.9819174664
-12900.0354856898
-12900.00092961
-12900.0007816827
-12900.0146552231
-12899.9552824046
-12899.9979274609
-12900.0127321606
-12899.9848632473
-12899.9976264908
-12899.9946450635
-12899.9949638453
-12899.9908281851
-12899.9884925303
-12900.0259305536
-12899.9550886636
-12899.9833159522
-12900.0222769822
-12899.9907491301
-12899.991791492
-12900.0267966454
-12899.9868616961
-12900.0011549844
-12900.0251902794
-12899.9724381914
-12900.0095436234
-12900.0041069349
-12899.9980903993
-12899.9912377479
-12900.0338057879
-12899.9934047724
-12899.9775349398
-12899.9997382154
-12900.0155609871
-12899.9905667941
-12899.9596618272
-12900.0071005053
-12900.0038317662
-12899.9760409476
-12899.9812633885
-12900.0082987667
-12900.0164855183
-12899.9888011438
-12899.995855698
-12900.0048045498
-12899.9977120539
-12899.9868219819
-12899.9825227536
-12900.0025618934
-12899.9882005483
-12900.0238223773
-12900.0030940337
-12900.0023078228
-12899.9771585766
-12899.9990072836
-12899.9912408723
-12899.972079449
-12900.022431423
-12900.0223522144
-12899.9942609752
-12899.9933107964
-12900.0105917196
-12899.9661657054
-12900.0207995743
-12900.0167150565
-12900.0096637301
-12900.0101062872
-12899.989894816
-12900.0082303037
-12899.9931909465
-12900.0061113539
-12900.0007260422
-12900.0289222434
-12900.0170065047
-12900.0404020803
-12900.0005837193
-12899.9916406623
-12899.9840694945
-12900.0294456395
-12899.9747981433
-12900.0081381983
-12899.9924002352
-12899.9903057188
-12900.0090073706
-12899.985659905
-12900.0169028411
-12900.0204902564
-12900.0070552878
-12899.9717615326
-12900.0347818679
-12899.9980103643
-12899.9975171343
-12900.0031997526
-12899.9962974916
-12899.9934529177
-12899.9860792118
-12900.0315347762
-12900.0014204645
-12899.9770271025
-12900.032285405
-12899.9911021871
-12899.9901068631
-12900.0127694394
-12900.0142797591
-12900.0101251564
-12900.0087720223
-12899.9899031968
-12900.0238355724
-12899.9948423923
-12900.0037768786
-12899.9845080824
-12899.9635415506
-12900.0027980115
-12899.9898134671
-12899.9936022072
-12899.9894104951
-12899.9581094015
-12900.0308662449
-12900.009470949
-12900.0013869607
-12899.9834427476
-12900.0001784358
-12899.9965762171
-12900.0323436286
-12899.9798057602
-12899.9901800675
-12899.9755049768
-12899.9938951902
-12900.0028595846
-12900.0169490573
-12899.9798953716
-12900.0269324855
-12900.0178603456
-12900.0008519151
-12899.9822223202
-12900.0128017922
-12900.0115136474
-12899.9812127373
-12899.9953326974
-12900.0031870932
-12900.0169456987
-12899.999080612
-12900.0235263489
-12899.9911960244
-12900.0231389916
-12900.0032995198
-12900.0009309592
-12900.0032272664
-12900.0254822281
-12899.9955556566
-12900.0116413748
-12899.9922811242
-12899.9970985765
-12899.9894919233
-12899.9967681896
-12899.9960369663
-12900.0144193239
-12900.0245945585
-12899.981165155
-12899.9876001888
-12900.0140094006
-12900.0154090821
-12899.9765528786
-12899.9802097173
-12899.9497001764
-12899.9903693893
-12899.9871230654
-12900.0230497599
-12899.9852946621
-12899.9874063944
-12899.9760131632
-12900.0088693419
-12899.9958943199
-12899.9896554267
-12899.9774044773
-12899.9950527871
-12900.0118006128
-12900.0032168531
-12899.9807498922
-12899.9795913621
-12900.0019715807
-12900.0138478616
-12900.0395207579
-12899.988220018
-12899.9999500468
-12900.0254866515
-12899.9899148747
-12900.0039079753
-12900.0111562662
-12899.9962288058
-12899.9993277248
-12900.0134443519
-12900.05038283
-12900.0018236
-12899.9790940161
-12899.9941968984
-12900.02568268
-12900.028611964
-12900.0070025677
-12899.9673876908
-12900.0113262271
-12899.9779203056
-12899.9982607968
-12899.9690540459
-12900.0022602622
-12899.9849694495
-12899.9719925012
-12899.9994776048
-12900.0084288019
-12900.018645174
-12899.9666203291
-12900.0156543981
-12900.0263052839
-12899.9913617356
-12900.0054148877
-12899.9779451528
-12899.9845284373
-12899.9942429842
-12900.0041805335
-12899.9819796456
-12900.0020454298
-12900.0296765323
-12899.9849820284
-12899.9942096565
-12900.0091943314
-12899.9785142704
-12900.0329194722
-12899.9804334348
-12900.0055023177
-12900.0216342589
-12900.0068601032
-12899.9887512738
-12899.9913524187
-12899.9770748075
-12899.9873910826
-12900.0144196759
-12900.0166574406
-12899.9854851698
-12899.9587993074
-12899.9591487566
-12900.0013964293
-12900.0121965154
-12900.0002400138
-12900.015701786
-12899.9626252479
-12899.9910215606
-12900.0129187471
-12900.029820383
-12900.0102488312
-12900.0227292431
-12900.0186134006
-12899.9989715313
-12899.9646828273
-12899.9980255593
-12899.999335398
-12899.9752449238
-12899.9875590739
-12899.9994070525
-12899.9929581932
-12899.9929162225
-12899.9945973081
-12899.9854625219
-12900.0102826074
-12900.0002494826
-12900.0098629509
-12899.9609754933
-12900.0050999469
-12899.97769703
-12899.9798563475
-12900.0149091851
-12900.0038562994
-12900.0429387076
-12899.998346137
-12900.0133629988
-12900.0180026528
-12899.9879135698
-12899.9980681594
-12900.02328265
-12900.0130722225
-12899.9846141968
-12899.9857741224
-12899.9764204513
-12900.0195905661
-12899.9642925103
-12899.9745399642
-12899.9807256176
-12899.9545660264
-12899.9839010378
-12899.9996392555
-12900.0048749171
-12900.010709312
-12899.9924662211
-12900.0232962788
-12900.0047247053
-12899.9775230227
-12900.0147124462
-12899.9797290334
-12900.014379691
-12899.9874186661
-12899.9773665057
-12899.9847533149
-12899.9398199386
-12899.9809222324
-12899.9438662531
-12899.9869367326
-12900.003452157
-12900.0025925338
-12900.008430393
-12900.0107359681
-12900.0271676343
-12899.9868668743
-12900.0058222839
-12900.0207148949
-12899.9845634297
-12899.9905184281
-12899.9730489376
-12900.0057759828
-12900.0125009107
-12899.9802507312
-12899.9888876507
-12900.0269167129
-12900.0112694776
-12900.0135739203
-12900.0286207048
-12900.0070999341
-12900.0241062066
-12900.0048453121
-12899.9870579645
-12900.0127395787
-12899.9942256307
-12899.9769156057
-12900.0096219213
-12900.0118175068
-12899.967831542
-12900.0141798555
-12899.9978948965
-12899.9943666114
-12900.0079149175
-12900.0037369211
-12900.016043605
-12900.010478737
-12900.0113481052
-12900.0180602506
-12899.9871776067
-12899.9810358566
-12900.0038053712
-12900.0345322845
-12900.023311496
-12899.9749455618
-12900.0292370914
-12900.0395145808
-12899.9901951438
-12900.036539792
-12900.0039744141
-12899.9784587852
-12900.0064988954
-12900.0356680573
-12899.987671026
-12899.9851938695
-12899.9939596307
-12899.9709206229
-12899.9769967485
-12899.9735804714
-12900.0050578445
-12900.0092617873
-12899.9714717121
-12899.9821779229
-12900.0159254128
-12899.974446317
-12900.009631022
-12899.9917157166
-12899.9838399533
-12899.9896410621
-12899.9814138951
-12899.9775573618
-12900.0462024362
-12900.0153784701
-12900.0273633063
-12900.039466881
-12899.9953990119
-12899.989517866
-12900.0219324283
-12900.0114752327
-12899.9689879203
-12900.0047617959
-12900.0061089779
-12899.9713657288
-12900.0212665407
-12899.9950977391
-12899.9846537219
-12899.9992908562
-12899.9894720408
-12900.0025268566
-12899.9915840106
-12899.9997156142
-12900.0193070908
-12899.9980464002
-12899.9740594979
-12899.9956915589
-12900.0033678211
-12899.9547846571
-12900.013146714
-12900.0254337604
-12899.9983308316
-12900.0045846478
-12900.0025470376
-12899.9904588198
-12899.9766430297
-12899.9840076098
-12899.9657868052
-12900.0112472447
-12900.0297748617
-12900.0091572006
-12900.0137156768
-12899.993253414
-12900.0329411374
-12900.0036213588
-12899.983841532
-12899.9796952533
-12899.9828343057
-12900.0245402239
-12900.0222151319
-12899.9804872996
-12899.9781431665
-12899.9778100813
-12900.0024682764
-12899.9694373237
-12900.0115703979
-12900.0183369062
-12900.0190823798
-12899.9815796357
-12899.9817287302
-12900.0398705864
-12900.0180817166
-12900.0388160787
-12899.9795649573
-12899.9867862657
-12900.0171087013
-12899.9880693585
-12900.0072801054
-12900.0125692314
-12900.0157023473
-12900.0049491982
-12899.9849143197
-12900.0110100642
-12899.9963849989
-12899.9698631896
-12900.0062217364
-12900.0198379743
-12899.9920187754
-12899.9561250089
-12900.0150025144
-12899.9540999356
-12900.0239583994
-12899.9622724637
-12899.9763321549
-12899.9723991707
-12899.981554058
-12900.0058678886
-12900.0022163981
-12900.011924865
-12899.959706937
-12900.0135396915
-12899.9709287627
-12899.9977500399
-12900.001049113
-12899.9980098724
-12900.0112358811
-12900.0131535544
-12899.9999405836
-12899.9914464807
-12900.000217076
-12900.0033784048
-12900.0128745796
-12900.0034426164
-12900.0077475859
-12900.0142987489
-12899.9968866504
-12900.0103545644
-12900.0092855658
-12900.0058573697
-12899.9990943988
-12900.0197930038
-12900.018053634
-12899.9818243351
-12900.0035489994
-12900.0144633361
-12900.0325936974
-12900.0205688719
-12899.9855073079
-12899.9934785996
-12899.9807183599
-12900.0055705595
-12900.004054712
-12899.9823305343
-12900.0257260882
-12899.9535628135
-12900.0067236323
-12899.9972727129
-12900.0009214249
-12900.0068940167
-12899.9970042786
-12899.9910165233
-12900.0094945401
-12899.9941902581
-12899.9940934119
-12900.0143278362
-12900.0292810559
-12899.9944239612
-12900.0125594696
-12899.9897447114
-12899.9746629636
-12899.9975179714
-12899.9973509049
-12900.0073335559
-12899.9914371982
-12899.9737927923
-12900.0262289799
-12900.0005775777
-12900.0006361235
-12900.0291081231
-12900.0054410724
-12900.0037325732
-12900.0486164109
-12900.0089850859
-12900.0177443154
-12900.0134589896
-12899.9707620399
-12899.9909396672
-12900.0193861976
-12900.0248878717
-12900.0189294584
-12899.9856781299
-12899.9937093455
-12899.9560654599
-12900.0060897864
-12900.002167652
-12899.9909362834
-12899.9893398036
-12899.9671676203
-12900.0066908731
-12900.0172600581
-12899.9929585926
-12899.9619150444
-12900.0212804988
-12899.9983466067
-12900.027022622
-12900.0003510904
-12899.9923577608
-12900.0287325777
-12900.0032456501
-12899.9977551443
-12900.0186226361
-12899.969217895
-12900.0066999945
-12899.9769180078
-12899.9809034404
-12900.0390352179
-12899.9670100149
-12899.9510268464
-12900.0019066457
-12899.9958012201
-12900.0096441851
-12900.0087910563
-12899.9968224197
-12900.02374995
-12900.0348497897
-12900.0016910335
-12899.9658710479
-12899.9661793619
-12899.9751931603
-12900.0173400395
-12899.9921202525
-12899.9786511205
-12900.0226494124
-12899.9653457144
-12900.0024774548
-12899.9694187483
-12900.0175326339
-12899.9961846829
-12899.9900272208
-12900.0200690395
-12899.9754115329
-12900.0223062846
-12899.9758141542
-12899.9460212443
-12899.9458322363
-12899.9833453519
-12899.9794929319
-12900.0136137861
-12900.0249565933
-12899.9965902177
-12899.9915843923
-12899.9930075075
-12900.0081879788
-12900.0043775754
-12899.9787004383
-12900.003228412
-12899.9983699572
-12899.9980476362
-12900.0242367161
-12899.9699725784
-12899.9865081489
-12899.9826890056
-12899.9749863453
-12900.0113719323
-12899.9967093049
-12899.9813727496
-12899.9474074205
-12899.9987782325
-12899.9647633396
-12899.9783923712
-12899.9979402629
-12900.0010530373
-12900.0225080241
-12899.9635247102
-12900.0027525587
-12899.9842306492
-12899.9980090231
-12899.9984768925
-12899.9880275406
-12899.998674144
-12899.9622773883
-12900.0267736529
-12899.9986789524
-12900.0050283571
-12899.9873703828
-12900.0053363247
-12900.0113341555
-12899.9892277044
-12900.0022504298
-12899.9990696406
-12900.0079827331
-12899.9609481636
-12900.0039668212
-12900.0213830976
-12900.0120819837
-12900.0270888876
-12900.0185681819
-12900.0103141064
-12899.9894123338
-12900.0082059764
-12900.0276380855
-12900.0030319603
-12900.0146743677
-12900.0157642727
-12900.006054474
-12899.9754050938
-12899.975712909
-12900.0181182748
-12900.0157411746
-12900.0204672173
-12899.9539021397
-12900.0036130536
-12899.9476484431
-12899.9867396174
-12900.0290202221
-12900.021099382
-12900.0217688022
-12899.9954430464
-12900.0113966505
-12900.0066629271
-12899.9748142459
-12899.9855610676
-12900.0295033129
-12899.9979487939
-12899.9663342887
-12899.9469245824
-12899.998167595
-12899.9598314538
-12900.0045026205
-12899.9961759134
-12900.0016781908
-12900.0132191775
-12899.9889834706
-12899.9686105403
-12899.9949348541
-12900.0043302307
-12899.9374850852
-12900.0259410303
-12900.0120255478
-12900.0250214013
-12900.0171769778
-12899.9953489473
-12899.9788716224
-12899.9914547621
-12899.9833110654
-12899.9424160238
-12899.9486339221
-12899.9823313153
-12900.0064252685
-12900.0119986587
-12899.9713267169
-12899.9601739313
-12900.0006583251
-12899.9889154707
-12899.9350898398
-12899.9629760016
-12899.9882486708
-12900.008309348
-12899.9457656381
-12900.0060292915
-12899.9874557162
-12899.9875850793
-12899.9948616855
-12900.0277774846
-12900.0099825369
-12900.0215641217
-12899.9848141214
-12900.0054299265
-12899.9935226074
-12900.0117032026
-12899.9912562563
-12899.9970414933
-12899.9860301817
-12899.990333307
-12900.0022843555
-12899.9808027163
-12899.9906473481
-12899.9672213849
-12900.0135989121
-12899.9197325809
-12900.0048663322
-12899.9918840733
-12899.9874086467
-12899.9978451549
-12899.9857451046
-12899.9834252507
-12900.0081684645
-12900.0463352413
-12899.9750166439
-12900.0041457837
-12899.9831111263
-12899.959270527
-12900.018855631
-12899.9900605326
-12899.9802804709
-12899.9932049941
-12899.9911224229
-12899.9506536423
-12900.0329627878
-12899.9990780372
-12899.9802919391
-12899.9795065478
-12900.0006569598
-12899.9747116512
-12899.9915187957
-12899.9955550055
-12899.9466349158
-12899.9943438965
-12899.9813623753
-12899.9448060909
-12899.9619392727
-12899.9424663683
-12899.9869298779
-12900.0126544223
-12899.9461370639
-12899.9878439304
-12899.9471126434
-12899.9969141679
-12900.0158644626
-12899.9771653216
-12899.9608045787
-12899.9808707988
-12899.9936852351
-12899.9779827773
-12899.9962424963
-12899.9886004071
-12899.9740919892
-12900.0092773124
-12899.9753541103
-12899.9953811594
-12899.9797584657
-12899.9797741813
-12899.9950245072
-12899.9899582414
-12899.9669103722
-12900.0215424149
-12900.0072005356
-12899.9872664793
-12899.9796072176
-12899.9704503397
-12899.9839116456
-12899.9434684817
-12899.9879277107
-12899.9922316252
-12899.9869364705
-12900.0172620539
-12900.0007694085
-12899.9967105646
-12900.0058843763
-12899.9724276848
-12900.0101290256
-12900.0155761212
-12900.0059966814
-12899.9847568575
-12899.9843284983
-12899.9203033021
-12899.9782965581
-12900.0098010932
-12900.0035299866
-12900.0073898216
-12899.9817856116
-12899.976885876
-12899.9864642226
-12900.0059224352
-12899.9786062407
-12899.9572870007
-12899.9681736914
-12899.999780049
-12900.0289194631
-12900.0027472254
-12900.0063521726
-12899.9967883625
-12900.0136507552
-12899.9872577828
-12899.951348508
-12900.0114957081
-12899.9774040082
-12899.9890930036
-12900.000237596
-12900.0242408742
-12899.9553475625
-12899.9585021543
-12899.9982689056
-12899.9995979688
-12899.9462348277
-12900.009856264
-12899.9886239219
-12899.9899599163
-12899.9776375703
-12899.9920487969
-12900.0008855267
-12900.0061814877
-12899.985495058
-12899.9902441621
-12899.9774914375
-12899.958429151
-12899.9912659445
-12899.9790906187
-12899.9502822656
-12900.0107337462
-12899.9780310482
-12899.9978886291
-12900.007048817
-12899.9949540045
-12900.0038558201
-12899.9973706207
-12899.9931634419
-12899.9961377373
-12899.9945814121
-12899.9721349083
-12899.9664305245
-12900.000361423
-12899.9866205796
-12899.9663613715
-12899.9858574548
-12899.9617161504
-12899.9998053345
-12899.9563886307
-12899.9667875121
-12899.986874589
-12899.9617645746
-12899.9620474342
-12899.9948730757
-12899.9847563588
-12900.0068884662
-12900.0270049834
-12900.0012718076
-12900.0071622879
-12899.9884480761
-12899.9927412096
-12900.0031951161
-12900.0311086508
-12899.954810539
-12900.0161255386
-12899.9991299758
-12900.0038837281
-12900.0013643152
-12899.9889162905
-12900.023986359
-12899.9732245974
-12899.9964654497
-12899.9660509547
-12900.0004818467
-12899.9725926884
-12900.012918372
-12899.9898730604
-12900.0086939771
-12900.0115265989
-12899.9818327848
-12900.008503651
-12900.0077383244
-12899.9756972803
-12900.0115054435
-12899.9483671808
-12899.9662117362
-12899.9923729287
-12899.9963960027
-12899.9665249559
-12899.9759296653
-12899.995932987
-12899.9999484708
-12900.0154264802
-12899.9829411229
-12899.9620488663
-12899.9735447553
-12899.9454060902
-12899.9432127655
-12900.0060647397
-12900.029307996
-12900.0148899856
-12899.9844053735
-12899.9777983585
-12899.9848334536
-12899.9880529304
-12900.0141443205
-12900.0177775721
-12899.9713821721
-12899.9758199743
-12899.9927643811
-12899.9982163898
-12899.9832366979
-12899.9820324444
-12899.9993065459
-12899.9888173491
-12900.0053466032
-12899.9880058234
-12899.9786983367
-12899.9799062695
-12899.96633488
-12899.9546964843
-12899.9884377159
-12899.9910027247
-12899.9734310499
-12899.9757866535
-12900.0086787869
-12900.0169131832
-12900.0167147743
-12899.9922204079
-12899.9666942582
-12900.0154548646
-12900.0004126641
-12900.0053050308
-12899.9987879552
-12900.0381417927
-12899.9910980383
-12900.0226067994
-12899.9559473556
-12899.9859844422
-12900.0098786942
-12900.018456271
-12899.9815638531
-12900.0061265744
-12900.0089545578
-12899.9822180199
-12900.0172594949
-12899.9458282988
-12899.9971990494
-12900.0007555528
-12900.0037520449
-12900.0027102916
-12899.9886281963
-12900.0188678486
-12899.9903368686
-12899.9912977093
-12900.0234014494
-12899.985601794
-12900.0017878564
-12899.9969423657
-12899.9981146168
-12899.9850514259
-12900.0213400221
-12899.9876486701
-12899.9911898007
-12900.0524180107
-12900.0291835637
-12899.9791806757
-12900.0124274919
-12900.0054826132
-12899.9893877499
-12900.0079315038
-12900.0182648725
-12900.0382583263
-12899.9875672421
-12900.0154569351
-12900.020185083
-12899.9928495926
-12900.0124353536
-12899.9780093176
-12899.9895984159
-12899.9976819749
-12900.0162021537
-12900.0021234851
-12899.9997153523
-12899.9921745064
-12899.9947036413
-12899.9843664115
-12900.0133044612
-12900.0198916063
-12900.0227852497
-12899.9897602132
-12899.9821645323
-12899.9537156545
-12899.9910437889
-12900.0147559291
-12899.9861061198
-12899.9802635677
-12899.995382108
-12900.0160372364
-12899.9936567409
-12899.9821999384
-12900.0022974449
-12900.0061049268
-12900.0139286166
-12899.9833168523
-12899.9505202131
-12899.9907614283
-12899.9825965469
-12900.0234549717
-12899.9709209045
-12900.0051898061
-12900.0108209046
-12899.9951472739
-12899.9874922997
-12899.9862477171
-12900.0052082775
-12900.0200846943
-12900.0238679076
-12900.0071889546
-12900.0296809696
-12899.9881937325
-12899.9982464311
-12899.9770311792
-12899.999124124
-12899.9999602152
-12899.9999458024
-12899.992228716
-12900.0002899388
-12900.015477216
-12900.0217473948
-12899.9788784145
-12900.0266305601
-12900.0338563449
-12899.9916955037
-12900.0107038532
-12900.0121957518
-12900.0012863014
-12900.0377732602
-12900.0077888149
-12899.9856927864
-12900.008103454
-12900.0139647073
-12899.9667219209
-12900.0272533826
-12900.0170971418
-12900.0305781313
-12900.0041659456
-12900.0271989766
-12899.9823573465
-12899.9889850581
-12899.9957317615
-12899.997514088
-12900.0445569239
-12900.0055666559
-12900.0106300311
-12899.9746251438
-12900.0450591373
-12899.9937671213
-12899.9993422304
-12900.0127496136
-12899.9859400276
-12899.9700323665
-12899.9892582683
-12899.9745864436
-12900.0109784166
-12900.0095574264
-12900.007681099
-12899.9733276287
-12899.9804184344
-12899.986659071
-12899.9832144276
-12900.0370628042
-12899.9932732184
-12900.0373230634
-12899.980818012
-12900.0203333964
-12900.0017667751
-12900.0369112527
-12899.9816896536
-12900.0039074359
-12899.9965045595
-12899.9841765087
-12900.0051850775
-12899.9756560979
-12899.9953257139
-12899.9970413755
-12900.0080794149
-12900.0052709686
-12900.0085959078
-12899.996310851
-12900.0235933044
-12899.9992526184
-12900.0082478083
-12900.0250709807
-12899.9855482272
-12899.9892073204
-12900.0331918332
-12899.9869612702
-12900.0157344705
-12900.0049232498
-12900.0024445823
-12900.0159546244
-12899.9747188787
-12900.0057092299
-12900.0005692074
-12900.0129688119
-12899.9572308433
-12900.0172010919
-12899.9936041023
-12900.0155016295
-12900.0259962395
-12899.9782841539
-12899.9984051707
-12899.9817554934
-12900.0312323106
-12899.9746673369
-12900.0273293663
-12900.0001407747
-12899.9853496452
-12899.9599366998
-12899.9948581123
-12900.0086500926
-12900.0020103708
-12899.9290971258
-12899.9773569357
-12899.9629120313
-12900.0143807734
-12900.0151353265
-12900.0161823799
-12900.0037301433
-12899.9879859321
-12900.0204549095
-12899.9494282036
-12899.9673161621
-12899.9850108627
-12900.0072433123
-12899.9953342508
-12900.011393927
-12900.0136308542
-12900.016112844
-12900.0202795177
-12899.9828995517
-12899.9951323821
-12899.9952250346
-12899.9974024844
-12900.0204403758
-12899.9897195267
-12899.9816746057
-12899.9806280165
-12899.9791838368
-12900.0214344611
-12899.9710752732
-12899.9965417328
-12900.0045809073
-12899.9845178356
-12900.024922806
-12900.0149160307
-12899.9931359449
-12900.0164560183
-12899.9780603545
-12899.9907455766
-12900.0191877302
-12900.0124251248
-12900.0071275558
-12899.995197719
-12900.0039587884
-12899.9881525707
-12900.0314708966
-12899.9839901484
-12900.0133904621
-12899.9749775969
-12899.9814427574
-12900.0096830039
-12900.0363539933
-12899.986885472
-12899.9898997078
-12900.0008517329
-12900.0169194514
-12899.9697254114
-12900.0018753493
-12900.0520419624
-12899.9850077366
-12900.0141761747
-12900.007058768
-12900.0101282997
-12900.020507451
-12900.0145981727
-12899.9862195091
-12899.9831353083
-12900.0153866323
-12900.0184417583
-12900.0149488994
-12899.990170377
-12899.9775492597
-12900.0316173132
-12900.0142637271
-12900.0111830577
-12900.0070562586
-12899.9975751238
-12900.0000975598
-12899.9893311862
-12900.0002119489
-12899.9950436017
-12899.9835545405
-12899.9912608855
-12900.0303204127
-12899.9962689824
-12899.9811867775
-12900.0343725751
-12899.9838260523
-12900.0114965433
-12900.0052317815
-12900.0228610376
-12900.020231482
-12900.0144699082
-12899.9923721311
-12899.9996993745
-12900.0093060691
-12899.9784787715
-12899.9878627174
-12899.9897427231
-12900.0112347048
-12899.9861338345
-12899.981585691
-12899.9803919082
-12899.9780046092
-12899.9713547736
-12899.9898937621
-12899.9897327157
-12900.0056804707
-12900.0046388146
-12900.0015446541
-12899.999385356
-12900.0254403291
-12899.9776896124
-12900.0242652109
-12900.0174753775
-12900.0051231356
-12899.9946766612
-12900.0145029986
-12900.0077243632
-12899.9788471773
-12900.0180215915
-12899.9698247797
-12899.9768206247
-12900.0104138596
-12899.9884726705
-12899.9919021362
-12900.0046785735
-12899.9661341007
-12900.0270501252
-12899.9593919124
-12900.0091224266
-12899.9790759661
-12900.0092378724
-12900.013588699
-12900.0099933212
-12900.0114800906
-12899.9777089998
-12899.9702961425
-12900.0009920445
-12899.9967827959
-12899.9965620655
-12900.0227862455
-12899.9833027417
-12900.0107431101
-12899.9679314781
-12899.9958391323
-12899.9937603961
-12899.9950366315
-12900.0052975407
-12900.0098790303
-12900.0131584664
-12900.0203482246
-12900.04323435
-12899.9989931965
-12899.9914243021
-12899.9930416135
-12900.0080737081
-12900.0191711671
-12900.0197707743
-12899.9972433555
-12900.0211883767
-12899.9956656203
-12900.0219926429
-12900.0276125917
-12899.9860300434
-12899.9917171106
-12900.0168826394
-12900.0315591304
-12899.9926295252
-12900.0098159726
-12900.0386838776
-12900.0336226877
-12900.0284776385
-12900.0040799429
-12900.0313871051
-12899.9656343795
-12899.9991555182
-12900.0044774114
-12900.0097652467
-12900.0095072015
-12900.011617166
-12900.0066170697
-12900.0180230607
-12900.0058388383
-12900.0354594649
-12899.9988087489
-12900.0064973744
-12899.9933876717
-12900.0024123443
-12899.9706146606
-12899.9864899436
-12900.0411756922
-12899.988557619
-12900.0134184377
-12900.0057468287
-12900.0032131481
-12900.0145551656
-12899.9870279285
-12899.9990218125
-12899.9664728388
-12899.9405944022
-12899.9788932004
-12899.9948150597
-12900.0000095809
-12899.9798338861
-12899.9725804221
-12899.997708409
-12899.9907109495
-12899.9981820661
-12899.9951223558
-12900.0183359627
-12899.9637444702
-12899.9948070816
-12900.0521987868
-12899.9607526934
-12900.0258175985
-12899.9961713299
-12899.9799483699
-12899.9940356446
-12899.9891892147
-12899.9936275303
-12899.9736923999
-12899.9796176566
-12899.9942745379
-12900.0069304516
-12899.9713799769
-12900.0285286343
-12899.9876224957
-12899.9909675238
-12899.995584849
-12899.967486602
-12899.9590595455
-12900.032188011
-12900.0173191336
-12899.9964189179
-12899.9766805592
-12900.0122091596
-12899.9768369144
-12900.0202539868
-12899.9852945585
-12899.9947687699
-12899.9986013246
-12900.0360419121
-12900.0048045335
-12900.0136790723
-12899.9932091645
-12900.0325121758
-12900.0080265232
-12900.0354698783
-12900.0052383191
-12899.9796683659
-12900.0067157672
-12899.9952261043
-12899.9860057759
-12899.9802297888
-12900.0097105008
-12899.9624468433
-12899.9888101279
-12899.9885150452
-12899.9713044154
-12899.9942066331
-12899.9617312352
-12899.9401024728
-12899.9903839489
-12900.0242049019
-12899.9967221185
-12899.989205212
-12899.9418639625
-12899.968851543
-12899.9925507334
-12900.0106230748
-12900.0073709903
-12900.0034268745
-12900.0057667996
-12900.0013740462
-12899.9821367505
-12899.9933540289
-12899.9984353625
-12899.9681980453
-12899.9803041544
-12900.0128616152
-12899.9962808279
-12900.0374165642
-12900.0216287056
-12900.0140052489
-12899.9684931983
-12899.9927388377
-12900.0152162369
-12900.028723092
-12899.9754581703
-12900.0189101146
-12900.0118076634
-12899.9794212797
-12900.0263164718
-12900.0276240367
-12900.0161032663
-12899.9967339404
-12900.0128653695
-12899.9646073755
-12899.9983764623
-12900.0002242455
-12899.9972724555
-12900.0109311199
-12899.9988698233
-12900.0041329101
-12900.0152220972
-12899.9880520938
-12899.9796741635
-12899.9887819542
-12899.9959248487
-12899.9941373395
-12899.9871087729
-12899.9955357479
-12900.0057237646
-12899.988711964
-12899.9835142602
-12899.9582472922
-12900.0101226343
-12900.0189920784
-12899.9826309074
-12900.0029655977
-12900.0017930968
-12900.0018013704
-12900.005287962
-12900.0001220144
-12899.9797868501
-12900.0185069275
-12899.9850537567
-12900.0454443732
-12900.0098508884
-12900.0113994083
-12900.0157837496
-12900.0166780363
-12899.9974614383
-12900.0279539211
-12899.99139735
-12900.0110246631
-12899.9964236382
-12900.0221125383
-12899.9941054599
-12900.0237581757
-12900.0000834367
-12900.0081711927
-12899.9802146937
-12900.0022387693
-12899.9793927723
-12899.9820034767
-12900.0178859232
-12900.0096509298
-12900.02408377
-12899.9794746986
-12899.9954744154
-12900.0146662764
-12899.9956266419
-12899.9988825334
-12899.9972082245
-12900.0109716541
-12899.9959962704
-12899.9937713883
-12900.0106275268
-12900.0049702654
-12899.9712194185
-12900.0013314963
-12899.9683951875
-12899.9911617382
-12899.9910489696
-12899.973313719
-12899.9829626573
-12899.9923438409
-12899.9908155385
-12899.9947122063
-12900.0151795763
-12900.0016767895
-12899.9998483784
-12900.0174678961
-12900.0074668726
-12900.0077591163
-12900.0027924246
-12899.9841473935
-12900.0046019394
-12899.9507004883
-12899.9650117688
-12899.9955851971
-12900.0019262862
-12899.9719903833
-12899.962083128
-12900.0149612803
-12900.0038657428
-12899.9986907122
-12899.962832047
-12899.9804253785
-12899.9757571419
-12899.985286293
-12899.9679340141
-12899.9892711956
-12900.0046680837
-12899.9869802873
-12900.0116510192
-12900.0064083372
-12899.994818554
-12900.0055691001
-12899.988658955
-12900.0091442978
-12899.9991222083
-12900.0153312367
-12900.0073208199
-12900.0199431435
-12899.9878389453
-12899.9934584979
-12900.0002348056
-12899.993857105
-12900.0107696019
-12900.0280484363
-12900.0162509617
-12900.0185171111
-12900.0015410953
-12899.9568106468
-12900.0049650319
-12900.0124525016
-12900.0209447095
-12900.008503329
-12899.9796950008
-12899.9896255579
-12900.0091873235
-12899.9784839019
-12899.9516818781
-12900.0078364739
-12900.0165046611
-12899.9596134727
-12899.9952024033
-12900.0023510973
-12900.0110642022
-12900.0202553281
-12900.001011598
-12899.9874385597
-12900.0232670028
-12899.9892161808
-12899.9966906977
-12900.0112340468
-12899.9932775763
-12900.0486025688
-12900.0223048396
-12900.0189911655
-12899.9936029375
-12900.0198356929
-12899.9843237103
-12899.98646538
-12900.0043458109
-12899.9913957097
-12899.9909070604
-12899.9817258863
-12899.9798157879
-12899.9766731805
-12899.9848475595
-12899.9846352796
-12899.9967612795
-12900.0156857861
-12900.0081464239
-12899.9950089018
-12899.9835030446
-12900.0008741086
-12899.9825256143
-12900.0062425063
-12900.0083936062
-12899.9706758406
-12899.9626211186
-12899.9984781469
-12899.9947580879
-12900.023996717
-12900.0152659972
-12900.0247011824
-12899.9956845056
-12900.0215321574
-12900.0172423214
-12899.9632061641
-12900.0039897808
-12900.0132327098
-12899.9877525829
-12899.9174881606
-12899.9987794587
-12900.0142002644
-12900.0077225123
-12900.015110142
-12899.9626560195
-12900.0010248489
-12899.9735638347
-12899.9628099758
-12899.9623013737
-12900.0039592132
-12900.0052806949
-12899.9908185135
-12899.9724774027
-12899.9835547924
-12900.0029591118
-12899.990446931
-12899.9386063422
-12899.9908676389
-12900.0128147295
-12900.0068240209
-12900.0133540386
-12899.9987774369
-12899.9872319542
-12899.9576106843
-12900.0330372544
-12899.9882892537
-12899.9891187228
-12899.9791870097
-12899.9872375482
-12899.9995938326
-12900.0128984448
-12900.0173264276
-12900.0100943805
-12899.9658252029
-12899.9741139568
-12900.0007744232
-12900.0048241261
-12900.0034735414
-12900.0033575068
-12900.0029647213
-12900.0202092241
-12899.961758136
-12899.9854716008
-12900.0057696832
-12900.0114999686
-12899.9861120045
-12899.9848782151
-12899.9567745707
-12899.9962877634
-12900.013616969
-12899.9903393294
-12900.0003000571
-12900.0232758968
-12900.0050348014
-12899.9591514297
-12900.0025634576
-12900.0168122724
-12900.0085972054
-12899.9789067377
-12899.9774952348
-12900.0080891518
-12899.9963143958
-12900.025132752
-12900.0180952815
-12899.9498763853
-12900.0022508707
-12900.0044899286
-12899.9714989714
-12899.9833926228
-12899.9904607164
-12899.9858377499
-12900.0138730006
-12900.0076591859
-12900.0281609084
-12900.0083992902
-12900.0226656191
-12899.9984337081
-12899.9823452419
-12900.000160487
-12899.9903395055
-12899.9857589732
-12900.0053285465
-12899.9666645322
-12899.9732239322
-12899.9392530531
-12899.959320536
-12899.9792135466
-12899.9768038652
-12899.9899471387
-12899.9951289596
-12900.0120606557
-12900.0067518629
-12899.9453735879
-12900.0016066532
-12900.0082170824
-12899.9938279772
-12899.9850716031
-12900.0185855806
-12899.9928542251
-12900.0006419466
-12900.0071958516
-12899.9917819962
-12900.0036886311
-12900.0046116041
-12900.0218431106
-12899.9977669029
-12899.9900383739
-12899.985761651
-12899.979754505
-12899.9483058533
-12899.9742305258
-12900.0061703845
-12900.0158872566
-12900.0120615391
-12899.9911725048
-12900.011933119
-12899.9840351302
-12899.9835930507
-12899.9554808647
-12900.0041376396
-12900.0116183374
-12900.0121845976
-12900.0126360952
-12900.0136788018
-12900.0158118971
-12899.9881171252
-12899.9991407029
-12899.9882267625
-12899.9861144896
-12900.0070065301
-12900.0339814335
-12899.9571985642
-12899.9934582004
-12900.0183242269
-12899.9695797563
-12899.9866355855
-12899.9901962163
-12899.9913030229
-12900.0010426009
-12899.9917918656
-12900.0024441654
-12900.0372582692
-12899.9722016486
-12900.0148957272
-12900.0132120603
-12899.9838910157
-12899.9719903975
-12899.9583877428
-12899.9965505348
-12899.9985287576
-12899.9969526742
-12899.9805077277
-12899.9856823908
-12899.9967089183
-12900.0015233372
-12900.0117925868
-12900.0063787305
-12899.9955447477
-12899.9775753964
-12900.0077258224
-12900.0280154246
-12899.9875512155
-12900.0185444686
-12899.9781649842
-12899.9908501343
-12900.0006704512
-12899.9817919957
-12900.0294901052
-12899.991223446
-12900.0128683862
-12900.0124988594
-12899.997105875
-12899.9587036669
-12900.0077077447
-12899.9974366213
-12899.9704274911
-12899.9667906754
-12899.9893284514
-12899.9936764336
-12900.0092532753
-12900.0147637345
-12900.0122720074
-12900.0222036287
-12899.9918413347
-12899.9894677986
-12900.0029151679
-12900.0047467233
-12899.9523556245
-12899.9697984115
-12899.997143244
-12899.9576246117
-12899.9876809951
-12899.9777540191
-12899.9923806312
-12900.0021821178
-12899.9984950172
-12900.0213874904
-12900.0084075218
-12899.986166304
-12899.9943222441
-12900.0054276268
-12900.0237404503
-12900.0045845176
-12900.0109083738
-12900.0070290995
-12900.0049734667
-12900.0077287377
-12899.9558030984
-12899.9624843447
-12899.9653756251
-12899.9839170191
-12900.0160828181
-12899.9863905039
-12900.0336104873
-12900.0155806929
-12900.0067226024
-12900.0321716366
-12900.0329411841
-12899.9977982245
-12899.9403960843
-12900.0007328455
-12899.9978709439
-12900.0062262323
-12900.0120576291
-12899.9922210055
-12899.9930810201
-12899.9713769534
-12900.0445664239
-12899.9534913275
-12899.9986581707
-12899.9841481074
-12899.9968022354
-12900.005684097
-12899.9957673355
-12899.975103486
-12900.0039421247
-12900.0146958917
-12899.9827968763
-12899.9822150364
-12900.0184428472
-12900.0144880901
-12899.9647741514
-12900.0344604119
-12899.9967982174
-12900.0452005712
-12900.0141198018
-12900.0039826104
-12900.0198115017
-12900.0066363449
-12900.0270463222
-12900.0246926575
-12900.0153396815
-12900.0064823005
-12900.0124311614
-12900.0137836019
-12899.9809039746
-12899.9517449725
-12899.9887522942
-12900.0026531792
-12899.9467853683
-12900.0201199583
-12899.9888573226
-12899.9966173331
-12899.9678566005
-12900.0122425842
-12899.9792928388
-12899.9973614301
-12900.0075388714
-12899.9969037525
-12900.0035232803
-12900.0263795981
-12899.9881255737
-12899.9661644614
-12899.9805731886
-12899.9731906562
-12900.0267093076
-12900.0259197466
-12899.9815913389
-12899.9898296048
-12899.9740137314
-12899.9726568215
-12900.0019740425
-12899.9906198071
-12900.0308954068
-12900.0324056921
-12900.0170714209
-12900.0404314436
-12899.9850646947
-12899.9848975824
-12899.9935574328
-12900.0213267764
-12900.0097578817
-12900.0296059886
-12900.0167135194
-12900.0207207909
-12899.974897013
-12900.011304136
-12900.0043067237
-12899.9923798882
-12900.0027601216
-12900.0063928046
-12900.0064200524
-12900.0053909752
-12899.985335468
-12900.0041744831
-12900.0051693886
-12900.020491877
-12900.0080485483
-12899.9781123908
-12899.9581015513
-12899.9923147289
-12899.979820722
-12899.9929602986
-12900.0168318299
-12899.977320903
-12899.9912753979
-12899.9750982736
-12900.0079658121
-12899.9965351935
-12900.0212191843
-12900.0011833994
-12900.0209803047
-12900.0001448726
-12900.0268470036
-12900.01171311
-12900.0241738043
-12899.9575024538
-12900.007112996
-12900.0099665773
-12900.0083750067
-12899.990229789
-12900.001277362
-12900.009536607
-12900.0140527667
-12899.9976617854
-12900.0317639331
-12899.97712152
-12899.9786500664
-12900.0418838865
-12899.990231801
-12900.0159871609
-12900.0018229847
-12899.9918801123
-12899.9964944998
-12899.9820758512
-12899.9959308303
-12900.0041421472
-12899.9693687131
-12900.0190912075
-12899.9994127422
-12900.008985213
-12900.0012238246
-12900.0141086095
-12900.0155058281
-12899.9598285196
-12900.0122894591
-12900.0097827122
-12899.9965990469
-12900.0221178144
-12900.0023880245
-12900.0348221951
-12900.0019879538
-12900.0057563872
-12900.022521388
-12900.0102229299
-12900.009547789
-12900.0014627553
-12900.000284329
-12899.9908394188
-12900.000884043
-12900.0148708853
-12899.9745339541
-12899.9797572669
-12900.0140698858
-12899.9901258234
-12900.0037367045
-12899.9798480895
-12900.0026811713
-12899.9978949026
-12900.0393591429
-12899.9915878642
-12900.0069808881
-12900.0231841961
-12900.0077946987
-12899.9829840612
-12900.0318284465
-12900.0094428492
-12900.0023379627
-12900.00726923
-12899.9898900663
-12900.006035593
-12899.9911070151
-12899.9871398414
-12899.9964300837
-12899.970002002
-12899.9866299424
-12900.0082549438
-12899.9898188274
-12899.9984111117
-12899.9619162057
-12899.9787487259
-12900.012667306
-12900.015646269
-12900.0245412878
-12899.99575239
-12899.989412497
-12899.9731755759
-12900.0045144146
-12899.9722343696
-12900.0198038831
-12900.010724564
-12900.001940037
-12899.977403361
-12899.9827782561
-12900.0291346347
-12899.9411820472
-12900.000782324
-12899.9669126247
-12899.997834776
-12900.0032880307
-12900.0122665948
-12900.0171103035
-12900.0113512718
-12899.962036788
-12900.0162385829
-12900.0135509682
-12899.9935550416
-12899.9428792161
-12900.0070266057
-12900.0107076864
-12900.0182447923
-12900.0014616542
-12900.0275626911
-12900.0349063798
-12899.9899340869
-12899.9899404089
-12900.0213305971
-12900.0022455731
-12899.9847824162
-12900.0233289831
-12900.0089623621
-12899.9922769227
-12900.0137188491
-12899.9638776252
-12900.0272054674
-12899.9894257411
-12900.0181959774
-12899.9943834145
-12900.0061849141
-12900.0328796946
-12900.0302088625
-12899.9881857659
-12899.9952126587
-12900.0012915788
-12900.0031499965
-12900.030464229
-12900.0083100122
-12900.0335360716
-12900.0068369539
-12900.0178317088
-12899.9927409791
-12899.9966026582
-12899.9846534781
-12900.0274215347
-12900.0228569418
-12900.0122257318
-12900.0048751918
-12900.0253724513
-12900.0067045559
-12899.9941789206
-12899.9823204415
-12900.0143433124
-12900.0014150745
-12900.0077413564
-12900.0108742834
-12900.0103249238
-12899.9739635181
-12900.005889462
-12900.0198844701
-12900.0214045415
-12900.0304291179
-12900.022250282
-12899.9985592143
-12899.9824388297
-12900.0029963133
-12900.0004515257
-12899.9734682944
-12899.991598312
-12900.0086486221
-12900.0245385
-12899.9564076214
-12899.9970999373
-12899.9928648393
-12899.9840894922
-12899.9540036107
-12900.0062841597
-12899.9931320527
-12900.027891606
-12899.9839823913
-12900.0140069823
-12899.993861892
-12900.0249084811
-12900.0001888414
-12899.9874201632
-12900.0271183655
-12900.0275554867
-12900.0092784703
-12899.9980669592
-12899.9857200902
-12899.9611737061
-12900.0063218897
-12900.042595338
-12900.0106906674
-12900.0001421316
-12900.0068971269
-12900.0067796655
-12900.0137717851
-12900.0129300361
-12899.9939561595
-12900.0108030785
-12899.996905741
-12899.9808525329
-12899.9564856913
-12899.97031712
-12900.0025221623
-12899.9492790433
-12899.9920666052
-12900.0289227754
-12899.9999884197
-12900.0349037185
-12899.9755570441
-12899.9964776544
-12900.0094574958
-12900.0158112443
-12900.0049478291
-12900.0447553268
-12900.0184602176
-12899.9886524221
-12899.9796641474
-12899.9446997091
-12899.980697139
-12900.0114050329
-12900.0079835627
-12899.9984119472
-12899.9803561053
-12899.9981354929
-12899.9842923896
-12900.012757316
-12899.9853624312
-12900.0190959352
-12899.9696940186
-12900.03014499
-12899.9969526708
-12899.9623105933
-12900.0408434619
-12899.9970069499
-12900.0097818523
-12900.0050066477
-12900.00804818
-12900.0006350157
-12900.0261670627
-12899.972232103
-12899.9768325553
-12899.9794450619
-12900.0031823144
-12899.9886231356
-12900.0230218425
-12899.9910044679
-12899.9597396304
-12899.9907908999
-12899.9995602276
-12899.9808112286
-12900.0233014216
-12900.0251948455
-12899.9883197408
-12900.0018556365
-12899.9852203316
-12899.9954647593
-12899.9937484162
-12899.9888399837
-12900.0094271788
-12900.0163614612
-12899.9952646833
-12899.9943696624
-12900.0021614347
-12899.9761570056
-12900.0170218513
-12900.0052535295
-12900.0131900407
-12900.0277115904
-12900.0056268847
-12900.0289657874
-12899.9996511191
-12900.0119576684
-12899.9935929046
-12899.9991584294
-12900.0239564019
-12900.0013245928
-12899.9925737717
-12899.9930065885
-12899.9907329637
-12899.9766520602
-12899.9795374143
-12900.0242206001
-12899.9578810348
-12900.0283420793
-12899.9970384242
-12899.9956227755
-12899.9945996299
-12900.0062017526
-12899.9998023835
-12900.006981065
-12899.9809608687
-12900.0142133843
-12899.9575630932
-12900.0052820132
-12900.0000271659
-12899.9779191454
-12899.994576361
-12899.9710532553
-12900.0146912776
-12900.0358108818
-12899.9930922102
-12899.9782049643
-12899.9810570828
-12900.0169549422
-12900.0213063885
-12900.0160189865
-12900.0016369045
-12900.0068846304
-12899.995351529
-12900.0251142886
-12899.9891451115
-12899.9841142404
-12899.9324033146
-12900.0116780577
-12900.0183901612
-12900.0000664591
-12900.0276756581
-12899.9749687289
-12900.0211242935
-12900.018256798
-12899.9935942321
-12899.9822173963
-12899.9837755271
-12899.9506742191
-12900.0172701267
-12900.0167774806
-12899.9488468185
-12899.9819480526
-12899.9898287308
-12900.0148570959
-12899.9685671629
-12899.9916298053
-12899.9449375178
-12900.0014767422
-12899.9700431498
-12900.0189675799
-12900.019510521
-12900.0149350636
-12899.9937921304
-12899.9839030454
-12900.0136370968
-12900.0139244829
-12899.9991761193
-12899.9867795473
-12899.9957814682
-12899.9822220917
-12899.9876114677
-12899.9601028774
-12900.0038326529
-12900.0084088955
-12899.988589441
-12900.0220358616
-12899.9982300398
-12899.9715253568
-12900.0154317296
-12900.0048706726
-12900.0310345268
-12900.0032027923
-12900.0191719696
-12900.0239918742
-12900.0265206614
-12900.0410614076
-12899.9931228296
-12899.9820013111
-12899.983692948
-12899.9918754436
-12899.999769279
-12900.0171016289
-12899.9613836684
-12900.0036506537
-12899.9758108864
-12900.0235863463
-12899.9780173392
-12899.9905870472
-12899.9974748585
-12900.0075352705
-12899.994980432
-12899.9833039552
-12900.034708284
-12900.0068737043
-12899.9632218425
-12900.0269405616
-12899.982704537
-12900.0314981441
-12900.006133616
-12899.9856039312
-12899.9875636206
-12900.0254952295
-12899.9751237539
-12900.0140538569
-12900.0083803983
-12899.9453967262
-12899.9837815509
-12899.9583281599
-12900.0112582783
-12899.998827585
-12900.0393558457
-12899.9925226359
-12900.0123824315
-12899.9955632492
-12899.9839498812
-12899.9933611817
-12900.0161217212
-12899.9717276569
-12900.0004574233
-12899.9343629907
-12899.990508712
-12899.9804725569
-12899.9663035639
-12899.9944829155
-12900.0110865811
-12900.0137545523
-12900.0038418839
-12899.9974130457
-12900.0050538702
-12900.0143274219
-12899.986906201
-12899.9589275221
-12899.9947688928
-12900.0078691168
-12899.9829908867
-12899.9851818375
-12899.974994129
-12899.9542309275
-12899.9730107462
-12899.9778246116
-12900.0142154416
-12900.0131245376
-12899.9997360873
-12899.9614595431
-12900.0146804665
-12899.9902875931
-12900.0276917265
-12899.9802165477
-12899.9917483379
-12899.962006666
-12899.9781945011
-12899.9852390539
-12900.0008820099
-12899.9767721352
-12900.006757926
-12900.0258816735
-12899.9677641875
-12900.0201747728
-12900.0100296875
-12899.9975009173
-12899.9331140145
-12900.0115253688
-12900.0055971325
-12899.9586686598
-12900.0266539291
-12900.0063735072
-12899.975719984
-12899.9683200644
-12899.95449568
-12899.9547850531
-12900.0041013467
-12900.0199201071
-12900.0111198615
-12900.0080741756
-12900.0236390074
-12899.9764719124
-12900.0155261564
-12899.9618074524
-12899.9993174863
-12899.9768748795
-12899.9696966632
-12899.9984485758
-12899.9877798089
-12899.9755790944
-12899.9846940696
-12899.9792983549
-12900.0067108605
-12899.9337823206
-12899.9693319046
-12900.0119717472
-12899.9913076953
-12899.9786269156
-12899.9664784633
-12900.0073734721
-12899.9988957019
-12899.986242464
-12899.9786546232
-12899.977175385
-12899.982983881
-12899.9963521617
-12899.9788685516
-12900.0247518561
-12900.0162840827
-12899.9866718792
-12899.9294052318
-12899.9787603147
-12899.9922551135
-12899.9912766296
-12899.9965308727
-12899.9916923804
-12900.0276659928
-12899.9826276214
-12899.9560845812
-12900.0115867909
-12900.0311924796
-12899.9624171309
-12899.9975308073
-12900.0037300589
-12899.9986508789
-12899.9809266836
-12899.9892411197
-12900.0208113562
-12900.0065559062
-12900.0015372582
-12899.9610960735
-12899.9965966494
-12899.989385321
-12900.0304852506
-12899.9944002033
-12899.9377793296
-12899.9821165812
-12899.9873366756
-12900.0051944164
-12899.9978889485
-12899.9998445232
-12900.0154133775
-12899.9858758953
-12900.0082176589
-12899.9655844048
-12899.9699532987
-12899.9868678309
-12900.0074009389
-12900.0151133352
-12899.9807240348
-12899.9845608955
-12899.9873008139
-12899.9730494091
-12899.9919415038
-12899.999593084
-12899.9658620262
-12899.9900607406
-12900.017757414
-12899.9705589815
-12899.9771127082
-12899.9682527536
-12899.9813806077
-12899.9698611986
-12899.9989644502
-12899.9982073518
-12899.9951213284
-12899.9935293771
-12899.9749275691
-12899.9553246704
-12900.0052946149
-12900.0165482572
-12899.9683652701
-12900.023166854
-12900.0273386629
-12899.987811831
-12899.984445881
-12899.9745401808
-12899.9764872524
-12899.9898636108
-12899.974786672
-12899.9832870378
-12899.965185208
-12900.0001024121
-12899.9814431208
-12900.0265798795
-12900.0016938437
-12899.9751816336
-12900.003239106
-12899.9787306542
-12899.9874298701
-12899.9753375823
-12899.9839424299
-12899.9942183644
-12900.0179286275
-12899.9885427444
-12899.9959731344
-12900.0023174428
-12899.9814650887
-12899.9956495399
-12899.9968847612
-12900.0010582491
-12899.9937674178
-12899.9949303728
-12900.0133155368
-12900.0119650745
-12899.992123473
-12899.9981100815
-12899.9907561641
-12900.0011523171
-12900.0168166635
-12900.0208584524
-12899.9598316951
-12900.0391829392
-12899.9923841332
-12899.9942846903
-12900.0177312158
-12899.9898606012
-12899.9624564274
-12899.9724209179
-12900.0271241897
-12899.9843240151
-12899.986794376
-12899.9609465129
-12900.0129788948
-12899.9906070454
-12899.9721121613
-12900.0395746612
-12900.0305440406
-12899.963718622
-12899.9811810439
-12900.0065609522
-12899.9856644255
-12899.9719997079
-12899.9863490942
-12899.9731548134
-12899.9935554705
-12899.9907496829
-12900.0131731623
-12899.9852624932
-12899.9975577348
-12900.0260837751
-12899.9800312286
-12899.9897202106
-12900.0296569105
-12900.0148331396
-12900.0007725278
-12899.9874315925
-12900.0242558172
-12899.9898383926
-12899.9983787486
-12900.0110315561
-12900.0285031704
-12900.0089765512
-12899.9999793186
-12899.98962912
-12900.0057985025
-12899.9875127042
-12899.9635768949
-12899.9624069958
-12899.9909082293
-12899.9792587984
-12899.9895007521
-12899.9710140781
-12899.985326103
-12900.0021996374
-12899.9904074148
-12899.9802466635
-12899.9812874334
-12900.0075223787
-12900.0068737245
-12900.0150948565
-12899.9809757268
-12900.0148457353
-12899.9912080265
-12900.0003581128
-12900.0092109542
-12899.980372492
-12899.9771882197
-12899.9850911628
-12899.9891188405
-12900.0074004944
-12899.9922645567
-12900.0286043662
-12899.9959484557
-12899.9901027114
-12899.9434045204
-12900.0038035741
-12900.0041534451
-12899.9738264094
-12900.0099905681
-12899.9847291875
-12900.0159689144
-12899.9571024385
-12899.9994282112
-12899.9933677408
-12900.0134225576
-12900.0073124799
-12899.9895477563
-12899.9828873871
-12900.0203739129
-12900.0222148871
-12900.0327528334
-12900.0144053451
-12900.0007597448
-12899.9855938066
-12900.0161675275
-12900.0021194532
-12899.9955762185
-12900.0040072089
-12899.9923201746
-12900.0315961028
-12899.9427537301
-12900.0471119958
-12899.9876931076
-12900.0213733651
-12900.0221979829
-12899.9756800713
-12900.0374718747
-12899.9932147605
-12899.9962133506
-12899.9823320278
-12900.0433827814
-12900.0306134922
-12900.0429533915
-12900.0025533978
-12900.0072408051
-12899.9732366797
-12900.0396315622
-12899.9935194339
-12900.0361951497
-12900.0441241172
-12900.0030596196
-12900.0049251083
-12899.9539244629
-12899.9713628312
-12900.0126946725
-12900.0151633015
-12900.0299414536
-12899.9966682958
-12900.0106555987
-12899.9504775885
-12900.0013641148
-12899.9627862412
-12899.9747733003
-12900.0061474492
-12899.9987923755
-12900.0026269279
-12900.0045692589
-12899.957543676
-12899.9866989788
-12900.0064629966
-12899.9723545901
-12900.00512485
-12900.0317333335
-12900.0430267009
-12900.01464199
-12899.9766768014
-12899.9724835126
-12900.007699962
-12899.9752793727
-12899.9901182794
-12900.0158559293
-12899.9943919583
-12899.9799837082
-12900.0268114975
-12900.0052614238
-12900.0055980393
-12899.9923907576
-12900.0039884512
-12899.9783947992
-12899.9428466148
-12899.982796376
-12900.0023958371
-12899.970929072
-12899.999351072
-12899.9774678503
-12900.0180267384
-12900.052784241
-12900.0090853654
-12899.9703147668
-12900.0130690333
-12900.0048318902
-12899.982375867
-12900.0035567244
-12900.0130699862
-12900.0000341943
-12900.0149989565
-12900.0272383995
-12900.0064886148
-12900.0296231335
-12900.0067883014
-12900.0235158054
-12900.0337945424
-12899.9894618832
-12900.0071015475
-12900.0008455027
-12900.0019077814
-12899.9701280461
-12899.9934322777
-12900.0065706445
-12900.0312034169
-12899.9800689677
-12899.9743563295
-12900.0264779582
-12900.0011156396
-12900.0064528435
-12900.0067663606
-12900.0088388609
-12899.9664188348
-12899.9838679516
-12899.9922080847
-12900.0104505011
-12899.9597367582
-12899.9694215332
-12900.0351993299
-12900.0015120802
-12899.9825174689
-12899.9769609409
-12899.9787803092
-12899.9981348896
-12899.9617893385
-12900.0251893793
-12900.0141890991
-12900.0088378321
-12900.0006780209
-12900.0108202019
-12899.9842469377
-12899.9593186355
-12900.0074591815
-12900.0055129865
-12900.0015439089
-12899.9941375482
-12900.0166789775
-12899.9985309188
-12899.9499241112
-12900.0192894986
-12900.0172095045
-12899.9716650084
-12899.9606357231
-12900.0123944326
-12900.0030900168
-12900.0030938327
-12900.0203167954
-12900.0137004884
-12899.9850111919
-12899.9708663628
-12899.9651417028
-12899.973825975
-12900.0081867998
-12899.9568787219
-12900.0153778641
-12899.9957275025
-12899.961351232
-12900.005470926
-12899.9951166736
-12899.9617171507
-12899.9935444961
-12900.0019957271
-12899.9651464596
-12899.9411276371
-12900.0020722988
-12899.9735739219
-12899.950989846
-12899.9354845571
-12900.006985463
-12899.9978758316
-12899.9541650051
-12899.9767252899
-12899.9955812304
-12899.9593260646
-12899.9616278799
-12900.0076324272
-12899.9768740118
-12900.0014832646
-12899.9759897701
-12899.9680079332
-12899.9999377111
-12899.9711610678
-12899.9737421183
-12899.9661391249
-12899.9573291448
-12899.9495202426
-12899.979039809
-12899.9537000915
-12899.95763439
-12899.9862849811
-12899.974806636
-12899.9695044228
-12899.9815223318
-12899.9973405632
-12899.9669743732
-12900.0094732609
-12899.9730886179
-12899.9636090453
-12899.9998616329
-12899.9945326303
-12899.9795172941
-12899.9866050964
-12899.9699632789
-12899.9618988087
-12899.9647308224
-12899.9421629901
-12899.9861004672
-12899.9629124087
-12899.9830361915
-12899.9980530114
-12899.9539022501
-12899.9767052965
-12899.9330633906
-12899.9652586973
-12900.0032354447
-12899.9956492694
-12899.9700280809
-12899.9923923206
-12899.9603578282
-12900.0074580368
-12899.981846081
-12900.0128656483
-12899.9621225357
-12899.9842758391
-12899.9741456248
-12899.9603012811
-12899.9574030308
-12899.9787438405
-12899.9980380633
-12899.9826638784
-12899.9800537438
-12900.0005361437
-12899.9755903148
-12899.9873504033
-12900.009497692
-12899.9675748723
-12900.0023075595
-12899.9688943894
-12900.000317
-12900.0045797298
-12899.9770940112
-12899.9621982214
-12899.9848319453
-12899.9883792857
-12899.9542620575
-12899.9683194781
-12899.9852709632
-12899.979638036
-12899.9822322548
-12899.9568867141
-12899.9775893229
-12899.9896678805
-12899.9528673207
-12900.0161206375
-12899.9972244415
-12899.9727079064
-12899.9923716229
-12899.9973973419
-12899.9531726754
-12900.012377358
-12900.0012229178
-12899.9904164093
-12899.9915281289
-12899.937218749
-12899.9591330551
-12899.986864466
-12900.017609211
-12900.0070466956
-12900.0135610526
-12899.960437908
-12899.9702593055
-12899.9882407349
-12899.9946919947
-12899.974771137
-12899.9958391884
-12899.9865833636
-12899.9971832932
-12899.9967831727
-12899.9815387279
-12900.0144652947
-12900.020427836
-12900.02290033
-12899.9949866358
-12899.9994948782
-12899.9687294083
-12900.0243156761
-12899.9906959988
-12899.9550835386
-12900.0119047716
-12899.9742540935
-12899.9764302723
-12899.978299151
-12899.9933037742
-12899.9588857259
-12899.9790012581
-12899.9754172195
-12900.020714148
-12900.0038527967
-12900.0347295363
-12899.9846297516
-12899.9982730289
-12900.0101966873
-12899.9951230409
-12900.001044792
-12899.9978585181
-12900.0053678487
-12899.9690923586
-12899.9822082977
-12899.9529940928
-12899.9851428095
-12899.9620621283
-12900.015903078
-12899.9949016952
-12899.9689392858
-12899.9856707262
-12900.0133655853
-12899.9963999473
-12899.99835939
-12899.9558295883
-12899.980251914
-12900.0261515391
-12899.9887525727
-12900.022838034
-12900.0114707097
-12900.0192250344
-12900.0053925338
-12900.0029071052
-12899.995258497
-12899.9741885054
-12900.0285769111
-12900.013549741
-12899.967925738
-12899.9894509491
-12899.9717262074
-12900.011313588
-12899.9779784125
-12899.9893145416
-12899.9587957306
-12899.9850326802
-12899.9841245749
-12899.9802558872
-12900.0071397631
-12900.0109722428
-12900.0011085761
-12899.9972854855
-12899.9924612815
-12899.9615437412
-12900.0226612482
-12899.9748921239
-12899.9966509286
-12899.964107267
-12899.9906475498
-12900.0137945575
-12899.9733454626
-12900.0013556512
-12899.9667104682
-12899.963368382
-12899.9492436937
-12900.0010585963
-12900.0276387678
-12900.0103856132
-12899.9652378205
-12899.9987260052
-12899.9997276097
-12900.024689662
-12899.9999022806
-12899.9976073788
-12899.9869654405
-12900.015450226
-12899.9778726354
-12899.9836208972
-12899.9669718614
-12899.9491785243
-12899.9992206278
-12899.9905438339
-12900.0097648622
-12900.0057947417
-12899.9879712082
-12899.9980898354
-12900.0079159282
-12900.0145969101
-12899.9903429515
-12899.9736335333
-12899.9853586612
-12899.9710422906
-12900.003439443
-12900.0011482525
-12899.95416565
-12899.9838907063
-12899.9720051388
-12899.9527577615
-12899.9589394535
-12899.9933343701
-12899.9884439685
-12899.9786130802
-12899.9918057076
-12899.9459963009
-12899.9885922613
-12900.0063168007
-12899.9944260627
-12899.9824899003
-12900.0159228495
-12899.9980995088
-12899.9953012705
-12899.9625175002
-12899.9765556561
-12899.999223351
-12900.0072071064
-12900.0147154932
-12899.95356672
-12899.97883267
-12899.9533228274
-12900.0136139435
-12900.0060276073
-12900.005410068
-12899.9891788805
-12899.9907701303
-12899.9738865356
-12900.0125210613
-12899.9694143582
-12899.9640860428
-12899.991699267
-12899.9728462065
-12899.9757820875
-12899.9780681049
-12899.9949419514
-12899.9895754789
-12899.9839723042
-12899.9637554837
-12899.9770868929
-12899.982136899
-12899.9719396015
-12899.9991886631
-12899.9268324544
-12899.9479408823
-12899.9924203141
-12899.9728866601
-12899.9684863466
-12899.938791517
-12899.9759896292
-12899.977214033
-12899.9908911371
-12899.999504485
-12899.9749943793
-12900.0045635535
-12900.0171395245
-12899.9807916089
-12900.037134015
-12899.975482905
-12900.0085628262
-12899.9853998526
-12899.9857693387
-12900.0191289272
-12899.9850084302
-12899.9931069649
-12899.9998857414
-12899.9717295718
-12899.989869139
-12899.988744638
-12899.9857773938
-12899.9876176873
-12899.9922339752
-12899.9733313412
-12899.9550185408
-12900.0008460931
-12899.9779917223
-12899.9983604311
-12899.9797011791
-12900.0029368893
-12900.031839105
-12899.9993285504
-12899.9771862297
-12899.9588553138
-12899.9755077287
-12899.9732195878
-12899.9771982353
-12900.022657564
-12899.9447729533
-12899.9795809967
-12899.9887477318
-12899.9850940252
-12899.9813511767
-12899.98720284
-12899.9863027777
-12899.9725896955
-12899.9977108263
-12899.9553795629
-12900.0022878738
-12900.0032591548
-12899.9832972207
-12899.9910452652
-12900.0164754824
-12899.9865808769
-12900.0004876076
-12899.9690563644
-12900.0057181249
-12899.9942490268
-12899.9918179541
-12899.998935118
-12900.0106801726
-12899.9781973529
-12900.0239328456
-12899.9901447165
-12900.0008846537
-12899.9868850425
-12899.9782835351
-12900.0086605096
-12899.9891333221
-12900.0385010716
-12899.9922160405
-12900.0020269089
-12899.9965993247
-12899.9969902714
-12900.0076113966
-12900.0235277969
-12900.0174186696
-12900.0032303154
-12899.9861302768
-12900.0292879955
-12899.9830716979
-12899.988732581
-12899.9770217574
-12900.0251825396
-12900.0043857381
-12900.0304042403
-12900.0311531351
-12899.9953437458
-12900.0292384554
-12900.0207411193
-12900.0016318012
-12899.9788805697
-12899.9881037036
-12900.0278851102
-12900.0134529473
-12900.0444655265
-12900.0364938549
-12900.0099111825
-12900.0019630255
-12899.990720308
-12900.0017655926
-12899.9723708569
-12899.9945745988
-12900.016357157
-12899.9821313355
-12899.9976872993
-12900.0178360976
-12899.9694058604
-12899.9835930374
-12900.0017280007
-12899.9824729332
-12900.0207689007
-12900.002242983
-12899.9991439776
-12900.0092548232
-12899.969043893
-12899.9716281203
-12900.0019770133
-12899.9905678406
-12900.0114848771
-12900.0170850172
-12899.9911151642
-12900.0151982017
-12899.9786091007
-12900.0377364926
-12899.9900191163
-12899.990761287
-12899.9837716193
-12899.9882765392
-12899.9837247498
-12900.0053104239
-12899.9890970279
-12900.002204565
-12900.007531735
-12899.9810081574
-12900.0291741481
-12900.0138067098
-12900.040404789
-12899.9667168072
-12899.9986282735
-12900.018978872
-12899.9887275089
-12899.9747212488
-12900.0106401763
-12900.0020619342
-12899.9906863939
-12899.999221694
-12900.008198114
-12899.9935581943
-12899.9965585411
-12899.9913611454
-12900.0185270953
-12899.9847479611
-12899.9905737892
-12900.0024239502
-12899.9794760065
-12900.0010308248
-12899.9995212565
-12900.0135548338
-12900.0130513101
-12899.9886375022
-12899.9753577311
-12899.9964747709
-12899.9895532228
-12899.9965027373
-12899.9902936883
-12899.9799874054
-12900.0289087794
-12900.0022373027
-12899.9947032141
-12899.9984343131
-12899.9874021767
-12899.997656222
-12900.0306806769
-12900.0154429575
-12900.0228955228
-12899.9784319147
-12900.0136776592
-12900.0109886986
-12899.9928200415
-12899.9771240137
-12900.0117398788
-12899.9918325193
-12900.0089548803
-12899.997993358
-12900.0161900513
-12900.00731852
-12899.9983130482
-12900.0098933836
-12899.9875161946
-12899.9886040759
-12900.0095995614
-12900.0155621735
-12900.0133328174
-12900.0029630488
-12900.0234944912
-12899.9561734977
-12899.9821872509
-12900.0026335892
-12899.9731190928
-12899.975891847
-12899.9653118263
-12899.969095379
-12900.0138501598
-12899.9981837769
-12899.9859041282
-12900.0423424711
-12899.9969030752
-12900.0199258982
-12900.0153528469
-12900.0044324647
-12900.0074289827
-12900.0026585409
-12899.9978558968
-12900.0126820418
-12900.0337479373
-12899.9952931562
-12899.9830119799
-12899.9956509112
-12900.0057056895
-12899.9732679939
-12899.9774460166
-12900.0371967527
-12899.9785870892
-12900.0110020484
-12899.9746846873
-12899.9968413266
-12900.0078028116
-12900.0182448609
-12899.9906114169
-12900.0463879168
-12900.0041461714
-12899.988888315
-12899.9879183942
-12899.9887635566
-12899.980688344
-12899.9796738193
-12899.9971313879
-12899.9980520127
-12900.0185926826
-12899.9736088882
-12899.9475006767
-12899.990473294
-12899.9592574353
-12900.0039197826
-12899.9526798763
-12899.9498252834
-12900.0126400385
-12900.0274261875
-12900.0053675315
-12899.9849628533
-12899.9610098548
-12899.9875007097
-12899.9888776917
-12899.9966114315
-12899.9683696675
-12900.0266270684
-12899.9855714496
-12899.9889404983
-12900.0263791346
-12899.9474323323
-12899.9936706208
-12900.0039643955
-12899.9896370394
-12899.9593429368
-12899.9734594975
-12899.9963971761
-12900.0147601278
-12900.0044057816
-12900.0237898458
-12900.0130533666
-12900.0158162415
-12899.9876054775
-12899.9740439782
-12899.9957715559
-12899.933535733
-12900.0339613937
-12899.9695949393
-12899.9898402869
-12899.9949038269
-12900.0015249859
-12900.0167960439
-12900.0055805646
-12899.9844938368
-12899.9917518558
-12900.0115403524
-12899.9793225358
-12899.9888289885
-12900.0247066555
-12900.0003173152
-12899.9972280242
-12899.9822810005
-12899.9980778058
-12899.9697895631
-12899.9625435897
-12899.9814661308
-12900.0130296326
-12899.9988448555
-12899.981410483
-12899.9689410057
-12900.0029719952
-12899.9863272787
-12899.9555227684
-12899.9830008971
-12899.9867800777
-12900.0086920699
-12899.9929068721
-12899.9931297449
-12900.0119750187
-12899.9844293364
-12899.9893688428
-12899.9954034669
-12899.9623557751
-12900.0061341317
-12900.0246895221
-12900.0030204089
-12899.9972991578
-12899.9844852658
-12899.9831148324
-12899.9826881295
-12900.0064383278
-12899.9564407197
-12899.9786121781
-12899.9581856149
-12900.0004077434
-12899.985754187
-12899.9878882899
-12900.0014945047
-12899.9985939507
-12900.0023673738
-12900.0228176329
-12900.0028883326
-12900.0006913141
-12899.9737302075
-12900.0003299285
-12899.9944689118
-12900.0065350759
-12899.9790776705
-12899.9980602999
-12899.9989569303
-12899.9845359907
-12899.9953715923
-12899.9748461262
-12900.0228015269
-12900.02162746
-12899.9743353275
-12899.9719175665
-12900.0130082502
-12899.9872620128
-12899.9747769075
-12899.9978481394
-12899.9981110702
-12900.0277066088
-12899.9808721928
-12900.0282357681
-12899.9771592185
-12899.9912923744
-12900.0050260378
-12899.9920019936
-12900.0045694655
-12900.0083752229
-12899.9879015054
-12899.9962444517
-12899.9759753188
-12899.971730159
-12900.0258943995
-12900.0079683148
-12899.9876458879
-12899.999674091
-12900.0275012606
-12900.0246440647
-12899.9932285658
-12899.975123105
-12900.0008451195
-12900.0128189793
-12899.982518809
-12899.9994466168
-12899.9973317581
-12899.9792992995
-12900.0272047332
-12899.9954108556
-12899.9855710624
-12899.9645331903
-12900.0183296977
-12899.9792362083
-12899.9938223911
-12899.9773559525
-12900.0021662392
-12899.9940954502
-12899.9996943729
-12899.9645413906
-12899.983722432
-12899.9921306851
-12899.9932627426
-12900.0283097384
-12899.9812264347
-12900.0182681396
-12899.9771872663
-12899.9981195481
-12899.9936613828
-12900.0080089038
-12899.9851399819
-12899.9917978382
-12899.9956061285
-12899.9736921296
-12899.974609271
-12899.9654832498
-12899.9917093793
-12899.9392087172
-12900.0036366677
-12900.0284298082
-12899.9562754982
-12900.0080781349
-12899.9525083421
-12899.9923256729
-12899.99075385
-12899.9863962396
-12900.0000434898
-12900.033629703
-12899.9819345498
-12900.0007614844
-12899.9833111319
-12900.00575513
-12899.9565273652
-12899.9986411772
-12899.9843097219
-12899.97354
-12899.9673837049
-12899.9925166059
-12899.947204943
-12900.0096919289
-12900.002872369
-12899.9692884339
-12899.9346644399
-12899.9796079147
-12900.0083336209
-12900.0059846774
-12899.9755919524
-12899.969786932
-12899.9675952852
-12900.0078470688
-12900.0031290817
-12899.9761485651
-12900.0080264257
-12899.9833148837
-12899.9718324746
-12899.9252542409
-12899.9669233352
-12899.9932616009
-12899.9760648203
-12899.9759070083
-12899.9369173013
-12900.0078797479
-12899.9484156783
-12900.005318425
-12899.9529990827
-12899.9613277961
-12900.0278601697
-12899.9667478238
-12899.9890979147
-12899.9741659834
-12899.9726086542
-12899.936467731
-12900.0090199064
-12899.9617192279
-12900.0013417415
-12899.9787950753
-12899.9760224222
-12899.9714761346
-12899.993605683
-12899.959841423
-12899.9664996285
-12900.0182274037
-12899.9594219754
-12900.0006710448
-12899.9709935086
-12899.9836089695
-12899.9868384288
-12900.0155570598
-12900.0088055455
-12900.0009504996
-12899.9972955152
-12899.9952822189
-12900.0178673418
-12900.0135868967
-12900.0179471191
-12899.9654093168
-12900.0171047471
-12899.9832902551
-12900.0005861228
-12900.0037468634
-12900.0258341409
-12899.9787188672
-12900.0249938418
-12899.9773714456
-12900.0402939545
-12900.0219846081
-12899.9916955039
-12899.9887997338
-12899.978047686
-12899.9908654265
-12899.9593830472
-12900.019667836
-12899.9822785742
-12900.0027410184
-12899.9718584764
-12899.9908179437
-12899.9674432964
-12899.9546571475
-12899.9831900942
-12900.0062166324
-12899.9955696491
-12900.0215796973
-12899.9970271771
-12899.9808220269
-12899.9613068884
-12899.9750691283
-12899.9780683969
-12899.9979364872
-12900.0116343972
-12899.9570924275
-12900.0058767446
-12900.0276000686
-12899.9768638056
-12899.9758912398
-12900.0070766047
-12899.9876298961
-12900.0093629436
-12900.014008845
-12899.9953160108
-12900.0026092378
-12899.9838849122
-12899.9786461193
-12899.9724980142
-12900.0206433338
-12899.9921289371
-12900.0185479211
-12900.0046667391
-12899.9790221333
-12900.0225316644
-12900.016888249
-12899.9842825737
-12900.0079764694
-12899.9896948881
-12900.028593955
-12900.0106362256
-12900.0260195985
-12900.0273278767
-12899.9905829895
-12900.0061957767
-12899.9898673509
-12899.9668398209
-12899.9529219888
-12900.0095958842
-12900.0278204099
-12900.0195270957
-12899.9954032073
-12900.024576041
-12900.0049091143
-12900.0224840294
-12900.0064048342
-12900.012196374
-12899.9927998276
-12899.9960857881
-12899.9987234387
-12900.0205224318
-12900.0240915917
-12899.9982457369
-12899.9836197684
-12900.0001984146
-12899.990046026
-12900.001043596
-12900.0219664693
-12900.0145685797
-12900.0136761272
-12900.0123912156
-12899.9963498064
-12899.952372033
-12899.986267324
-12899.9928669321
-12899.9989141009
-12899.9980732161
-12899.9832392852
-12900.0012707293
-12900.0030854234
-12899.9925530039
-12899.9933935267
-12900.0241701349
-12899.9657337279
-12900.0048376551
-12899.9936986385
-12900.0147044196
-12900.004229883
-12900.0108178348
-12899.9806084939
-12899.9864884937
-12900.0172376221
-12899.9952364361
-12900.0261999942
-12900.0039191823
-12900.0049540967
-12899.9820927076
-12899.9664611133
-12899.9861171253
-12899.9604788876
-12899.9598010396
-12900.0137049503
-12899.9935841219
-12899.9738842223
-12900.0193455276
-12900.0139963315
-12899.9698058613
-12900.015340536
-12899.9649639178
-12899.9721969761
-12900.0043235531
-12899.9579214427
-12900.0245720927
-12900.0081178194
-12900.0113688306
-12899.9758675678
-12899.9925366231
-12900.0144356948
-12900.0230141329
-12900.0008410024
-12900.0186780338
-12900.0361495331
-12899.9686311637
-12900.0131808433
-12900.0343393694
-12900.008324813
-12899.9809594944
-12900.0051910748
-12899.9697987364
-12899.9811866046
-12899.9649567293
-12899.981007636
-12900.0054213931
-12899.9715216664
-12899.9921672375
-12899.9980388665
-12900.014923069
-12900.0133242935
-12899.9819157031
-12900.0326479287
-12899.9859558058
-12900.0174410677
-12900.0002722167
-12899.9995263842
-12899.9893399389
-12899.955587894
-12899.9895331582
-12900.0097822627
-12900.0041141807
-12899.9725176229
-12900.0052998286
-12899.9973260398
-12900.0146653198
-12899.9607061698
-12900.0038729855
-12899.9784342628
-12899.9930573471
-12899.9762777461
-12900.0047220269
-12899.9631294046
-12899.9862125954
-12899.9882930864
-12900.0190034611
-12900.0107169579
-12900.0239071385
-12899.9836813349
-12900.0261819678
-12900.0164230206
-12899.9895501707
-12900.0034621303
-12899.9788400008
-12900.0030291133
-12900.0097455019
-12900.0059857119
-12900.0088412332
-12899.9928045801
-12900.0063940806
-12899.9981220994
-12900.0062709031
-12899.9916353606
-12899.9565966736
-12900.0256339161
-12899.9918336553
-12899.9953170304
-12899.981272244
-12899.9923010023
-12899.9920373357
-12899.9994680843
-12900.0137892206
-12899.9986644444
-12899.9948259744
-12899.9977875265
-12900.0020081589
-12899.9733135094
-12900.0003540394
-12900.0116185409
-12900.020527429
-12899.9927400294
-12900.0290377719
-12899.9853305707
-12899.9753511974
-12899.9854386282
-12900.0023795166
-12899.9726247287
-12900.0170600803
-12899.9815459348
-12899.9893118066
-12899.9925566946
-12900.0071304379
-12899.9761129512
-12899.9570379295
-12899.9884697011
-12899.9584105546
-12899.9779842425
-12900.0033164823
-12900.0049169748
-12900.018559401
-12899.9993257361
-12899.9992972915
-12899.9714086318
-12899.964993678
-12899.9976319387
-12900.0082683411
-12899.9878585783
-12899.971791069
-12900.0135673247
-12900.0256989346
-12899.9614662551
-12900.0048464685
-12899.9908580507
-12900.0143893661
-12900.0059067888
-12900.0408644971
-12900.0010941542
-12899.9778945445
-12900.0141533756
-12900.0128898993
-12900.0011552148
-12899.9956229257
-12900.0117662258
-12900.0125267564
-12900.0262546684
-12900.0007120792
-12899.9803831798
-12899.9943315422
-12900.0188267395
-12899.9858569424
-12900.0101715483
-12899.9634833966
-12899.9863852326
-12899.9910872287
-12899.9923144359
-12900.0140153564
-12899.9784480709
-12899.9838935109
-12899.9892135898
-12899.9882346632
-12900.0054065466
-12899.9946988682
-12899.9894143168
-12899.9940697372
-12899.9927290959
-12900.0056526566
-12899.9840327844
-12899.9782321316
-12899.9983698123
-12899.9778764467
-12900.0120092678
-12899.979190765
-12900.0041411985
-12899.9940885582
-12900.0158691583
-12900.0114756043
-12899.9708671402
-12899.9886571243
-12900.0172637295
-12899.9813262987
-12899.9641433812
-12900.0190207014
-12899.9804911247
-12900.0009586938
-12899.9860436845
-12900.0105361748
-12899.9887487708
-12899.9966350678
-12900.00253706
-12900.0144792675
-12900.0072467853
-12899.9872937986
-12899.9784618311
-12900.0116787096
-12899.968977555
-12899.9698445473
-12900.0119986022
-12900.0139939607
-12900.0141984567
-12900.0038087488
-12899.9652748075
-12899.9868603266
-12900.0131644907
-12899.9793578766
-12899.9753879012
-12899.987401932
-12899.9764784324
-12900.0035893734
-12899.9831538066
-12899.9845845996
-12899.9746262962
-12899.9991291645
-12899.9876715613
-12899.961613194
-12899.986908251
-12899.9972822916
-12899.9915332838
-12899.9961434291
-12899.9907404621
-12899.9738076889
-12899.9756487965
-12900.0019579515
-12900.0108144179
-12899.9920727673
-12899.9906125245
-12899.980253479
-12900.0071329541
-12899.9700815419
-12899.9600572679
-12899.9949244776
-12899.9990208103
-12899.9605795299
-12900.0031490575
-12900.0122031699
-12899.9909467831
-12899.981892126
-12900.0009704387
-12899.9858676928
-12900.0016071408
-12900.0099247841
-12899.9994244646
-12900.0027226821
-12899.9894197711
-12900.0322270596
-12900.0161704529
-12900.0012874343
-12900.0013165892
-12900.0151196482
-12900.0245583438
-12900.0110991836
-12899.9682457541
-12899.9928290587
-12900.0161156101
-12899.9984554357
-12900.0129671258
-12900.0125669275
-12899.99270437
-12899.9699204242
-12900.0217120022
-12899.9832438236
-12899.9935982895
-12900.0117526174
-12900.0123196749
-12900.0193594744
-12900.0252086545
-12899.9629660274
-12900.0083460488
-12899.9898454041
-12899.9554131372
-12900.008597703
-12900.0082721473
-12900.0017756674
-12900.0078682364
-12900.0040013273
-12899.9884324882
-12899.9951091276
-12900.0039973185
-12900.0311816926
-12899.9978189531
-12900.0125022276
-12900.0240877201
-12899.9581687703
-12900.0219744908
-12899.9783266048
-12899.9635458233
-12899.9730827941
-12900.0014211083
-12900.0189133852
-12899.9764664952
-12899.9898039945
-12899.9702712983
-12900.0155906447
-12900.0011667708
-12899.9896413955
-12900.0187013547
-12899.9837909615
-12899.9713812814
-12899.9768165078
-12899.9995046653
-12899.9923317465
-12900.0158042777
-12900.0137147812
-12900.0129765628
-12899.9890172784
-12900.0030111151
-12899.9723136544
-12900.0355682805
-12900.0106618007
-12900.0181905248
-12900.00842804
-12900.0015494309
-12899.9886550958
-12900.0071688172
-12900.01435704
-12900.0278199065
-12899.9951003021
-12899.9686880511
-12899.9963366655
-12900.0041871099
-12900.005178656
-12899.9871163118
-12899.9780459442
-12900.0098462737
-12900.0064486753
-12899.9744147902
-12900.01355663
-12900.0344368626
-12900.0190267735
-12899.9717548834
-12900.0132491259
-12899.9988264826
-12900.0100794764
-12899.9924924597
-12899.9676890188
-12899.9968758632
-12900.0232480641
-12899.9663733843
-12899.9761556783
-12899.9959161062
-12900.0260676073
-12899.9915066579
-12899.9909380555
-12900.0230818688
-12900.0075706329
-12900.0163103337
-12899.9856174054
-12899.9978390917
-12900.0092806746
-12900.0152135925
-12900.0089651082
-12899.96217835
-12899.9793899197
-12900.0076973496
-12899.9741391585
-12900.0243217821
-12899.9771338972
-12900.0032494033
-12899.9923792254
-12900.0307914252
-12899.9949644116
-12899.9874011261
-12900.0020894794
-12900.0011488167
-12900.0076307985
-12899.9986588616
-12899.9946291764
-12899.9587794353
-12900.009484823
-12899.9947274776
-12899.9799408622
-12899.9837754651
-12899.9950242084
-12900.0120590683
-12899.9676743289
-12900.0020937525
-12899.9857296281
-12900.0099533118
-12899.985510263
-12899.9983383845
-12900.0143809559
-12900.0263319546
-12900.0271093058
-12900.0194604719
-12899.993524657
-12899.952485745
-12899.9504882033
-12900.0163679258
-12899.9785679981
-12899.9890683996
-12900.0187183903
-12900.0047003429
-12900.0174991573
-12899.9855921948
-12900.0073742129
-12900.0218417852
-12899.9983237532
-12900.0193960731
-12900.0024097586
-12899.9939481127
-12899.977210952
-12900.0224826925
-12899.9869491178
-12899.99224777
-12900.0113152634
-12900.0156296566
-12900.012988949
-12899.981702787
-12900.0153342851
-12900.008439077
-12899.9972552645
-12899.9509356949
-12899.9483557377
-12899.9947647134
-12899.9900032569
-12900.0164723878
-12899.9920167324
-12900.0078619881
-12899.9930286115
-12899.9985842736
-12900.0042963182
-12899.99434105
-12899.9707066296
-12899.9963311628
-12899.9442020524
-12899.9913032412
-12900.0155412837
-12899.9985334676
-12899.9982292551
-12899.938760671
-12900.0001019407
-12899.9915038468
-12899.9887746738
-12899.9792800922
-12899.9977960956
-12899.9839207155
-12900.0414516174
-12900.004607575
-12900.0353234754
-12900.0078270242
-12900.0110059152
-12900.0127581138
-12899.9833433155
-12900.0128236606
-12900.0165421589
-12900.0011205447
-12900.0019153077
-12899.9817016036
-12900.0062338
-12900.0135559547
-12900.0235425601
-12900.0003804119
-12899.9896520257
-12899.9288524946
-12900.0112001484
-12900.0109467296
-12899.9984934653
-12900.0106975822
-12900.0322373708
-12900.0053081832
-12899.9688350187
-12899.9773223867
-12899.985224072
-12899.981353478
-12900.0173270305
-12900.0071110293
-12899.9639808988
-12900.0246347553
-12899.9649647131
-12900.0097495708
-12900.0041096723
-12899.9611185363
-12899.9639907373
-12899.9429241815
-12899.9893329106
-12900.0000950846
-12900.0173917992
-12900.0072251659
-12899.9650440165
-12899.9980009451
-12899.9883046956
-12899.9919209354
-12899.9839294407
-12900.0043473026
-12899.9884402116
-12899.9568830037
-12899.994362797
-12899.9701535293
-12899.9645991209
-12899.9934233407
-12899.9874036942
-12899.982711417
-12899.9902019105
-12899.9956697151
-12900.0083929006
-12899.9595981668
-12899.9670727674
-12899.9745230865
-12899.992278015
-12900.0013459528
-12899.973596328
-12899.999569782
-12900.0100592383
-12899.9590885399
-12899.9624085466
-12899.9856351196
-12900.0240726488
-12900.0038069087
-12899.9710662746
-12900.0105035537
-12899.9926864061
-12899.9807388281
-12899.9836174546
-12899.9688518212
-12899.9952244413
-12899.9850818068
-12900.0031535187
-12899.9790097559
-12900.0169025271
-12900.0130045103
-12900.0204772446
-12899.9978472768
-12900.0399663081
-12899.9938805965
-12900.0346423148
-12899.9817269352
-12900.0064230024
-12899.9917336257
-12900.0184525336
-12899.9975905104
-12899.9971073617
-12899.9711897156
-12900.0079664695
-12899.9981729047
-12899.9965732048
-12899.9901544072
-12899.9973610452
-12899.983233103
-12899.9846985241
-12900.0236043489
-12899.9784799627
-12899.9850481406
-12899.9914427553
-12899.9985773287
-12900.002022692
-12900.0015744683
-12899.9700857922
-12899.9955194625
-12899.9898084698
-12900.007079495
-12899.9690822279
-12900.011093298
-12900.0030352042
-12899.9787354359
-12900.0303363498
-12900.0016701345
-12900.0254165145
-12899.9738008424
-12900.0021657889
-12900.0092608564
-12900.0125525589
-12899.9664129515
-12899.9818368343
-12900.0271452057
-12899.9674785811
-12900.0306536129
-12899.9889242558
-12899.9660582388
-12900.0051394645
-12899.9935855681
-12899.9660718677
-12899.9448427951
-12899.9556075496
-12900.0081516602
-12899.9690396771
-12900.0095871613
-12899.9871509284
-12899.9429316384
-12899.9596509751
-12900.0002037134
-12899.9868149937
-12899.9685922679
-12900.0084134478
-12899.9994772897
-12899.9995575714
-12899.9618499613
-12900.0065897549
-12899.9744973159
-12899.9577347764
-12899.9959644573
-12899.9680340765
-12899.9879502917
-12899.9516239209
-12900.0106492815
-12899.9879905707
-12899.9869561693
-12899.9473761586
-12899.9746722465
-12899.9997007779
-12899.9922546661
-12899.9628080771
-12899.9607533769
-12899.9754240826
-12900.0250518784
-12900.0001428598
-12899.9997199657
-12900.0121827318
-12899.9801096535
-12899.9754463776
-12899.9950653699
-12899.9931255073
-12900.0063603602
-12900.0176177031
-12899.9844168603
-12900.0252853138
-12899.990321953
-12899.9983542307
-12900.0126931283
-12899.9914901121
-12899.9670821579
-12899.9923024114
-12900.0079244167
-12900.0121699677
-12900.0163249624
-12899.9844971819
-12899.9915692749
-12899.9942541861
-12899.9682371629
-12900.0178586634
-12900.0111160777
-12900.0370182327
-12899.9845803499
-12900.011510169
-12899.9895734871
-12899.9629623076
-12899.9698180262
-12899.9622850551
-12899.9886080004
-12899.998505365
-12899.9622809398
-12900.0014853299
-12900.006119918
-12900.002593908
-12900.0255244505
-12899.9601701873
-12900.0179214418
-12899.9712230186
-12899.9823854874
-12899.9908642811
-12899.984343505
-12899.9825353703
-12899.9978134253
-12899.9740327238
-12899.9979596677
-12900.0192962967
-12899.9727017155
-12899.9969381013
-12900.0100020387
-12899.9840645664
-12900.0272021885
-12900.0186489033
-12899.9969544867
-12900.0148705195
-12899.9803987186
-12900.0000115239
-12900.0083583569
-12900.0074910416
-12900.0065407124
-12899.9952681206
-12900.0099270844
-12899.9683195388
-12900.0080963282
-12900.0183866558
-12899.9808297192
-12899.9896754373
-12900.0282558061
-12899.9953864134
-12900.0285193312
-12900.0393970267
-12900.0104026154
-12900.0294323101
-12899.976600215
-12899.9658893171
-12900.0143398151
-12899.9573111516
-12900.0046147471
-12900.0031955589
-12899.9857283064
-12899.99023165
-12900.0385585257
-12899.9834046707
-12899.9875033457
-12899.9962562686
-12900.0000539719
-12900.0149886253
-12899.9857201624
-12899.9870225519
-12900.0325936736
-12899.9898848862
-12899.9629330676
-12899.9730600659
-12899.9825362445
-12899.9939355043
-12900.0306993026
-12899.977598887
-12899.9530292681
-12899.9668205989
-12899.9871272992
-12899.97908093
-12899.9816658109
-12899.9950246428
-12899.9900984677
-12899.9664258236
-12899.9775292414
-12899.9932576288
-12900.0023894384
-12899.9969611382
-12899.9746375335
-12899.9941937096
-12900.0123313488
-12900.0282085114
-12899.992343424
-12900.0094234795
-12900.0052386176
-12899.9654005047
-12899.9810559343
-12899.9738564702
-12900.0084822899
-12899.9937753322
-12900.0048460662
-12900.0042597316
-12900.0232807617
-12899.9798356904
-12899.9739153188
-12899.9883864487
-12899.988533905
-12900.0183285387
-12899.9872014599
-12900.018340395
-12899.9779507026
-12899.9981652908
-12899.9966492986
-12899.9820614614
-12899.9764815198
-12899.9783278516
-12900.0030729194
-12900.0070806141
-12899.9720057873
-12900.0017936367
-12899.9899983168
-12900.0371475986
-12900.0157508252
-12899.9854801112
-12900.0019048177
-12899.999861006
-12900.0037293675
-12900.00134101
-12899.9985787803
-12899.9996099506
-12900.0008304339
-12899.9929545701
-12900.0221473808
-12900.0360683115
-12900.0096615186
-12899.9918393861
-12899.967908658
-12899.9738346822
-12899.9987199542
-12899.9632489582
-12899.9908346927
-12899.9998588956
-12900.0199716854
-12900.011659636
-12899.9902725695
-12899.9853623328
-12899.9818025925
-12899.9933148132
-12900.012208955
-12900.015371946
-12899.9922807417
-12899.9942366101
-12899.9740641714
-12899.93070956
-12899.9502232613
-12899.9873386218
-12899.9662943763
-12899.9811392251
-12899.9559904832
-12899.9880534504
-12900.0329929702
-12900.0028575451
-12900.0026568553
-12899.9665333535
-12900.0321197886
-12899.9803016862
-12900.0042212721
-12900.0028119805
-12899.9955053278
-12899.984720726
-12899.9807804619
-12899.9978986103
-12900.0024603082
-12899.9871523893
-12899.9557427379
-12900.0098716482
-12900.0013633715
-12900.0464183706
-12899.9863376717
-12900.0016540175
-12899.9874622721
-12899.9947755205
-12899.9901848685
-12900.0111429091
-12899.9929486539
-12899.9975120987
-12899.9687583979
-12899.9799395262
-12900.0181081429
-12900.008147
-12900.0044869783
-12900.0176439293
-12900.0132046917
-12899.9548796681
-12899.9868429598
-12899.9921091634
-12899.9524703872
-12900.0136928888
-12900.0122963703
-12899.9657084903
-12899.9975115008
-12900.0013330783
-12900.0055919732
-12900.0149891954
-12900.0018366176
-12900.0440152589
-12900.002081504
-12900.0139774403
-12899.9836263263
-12900.0337895638
-12900.0107335744
-12900.0195783293
-12899.9910320857
-12899.996700068
-12899.9793847229
-12899.9735143848
-12899.9559098914
-12900.0174589956
-12900.0175590222
-12899.9940549803
-12899.9718586845
-12899.9578838953
-12899.9812494092
-12900.0286248863
-12900.0042108108
-12899.9737287868
-12899.9954527958
-12900.0243561685
-12900.0097614985
-12899.977209502
-12899.9916798627
-12899.9838171444
-12899.9976806119
-12899.9768087295
-12899.9707448741
-12899.9792678159
-12899.9975297958
-12899.977034338
-12900.0040446056
-12899.9781738302
-12899.9841930808
-12899.9906488162
-12899.9881365034
-12899.9872247868
-12900.0250115081
-12899.9791961166
-12899.9898630191
-12900.0185822117
-12900.0098600645
-12900.0446622903
-12900.0151630441
-12899.9973079895
-12900.0242011755
-12899.9639578094
-12899.986900925
-12900.0328762679
-12899.983629418
-12900.0015371856
-12899.9855707602
-12900.0250836333
-12899.9973247187
-12899.9838357816
-12899.9964323473
-12900.0029683867
-12899.9691915839
-12899.9935684601
-12899.9950217033
-12899.9969935182
-12899.9906221315
-12900.0027145748
-12900.0075242894
-12900.0130515826
-12899.9884941766
-12900.0093994085
-12900.0023610205
-12900.0009975107
-12899.9840337235
-12900.0194716936
-12899.9836165409
-12900.0008055213
-12899.9879729585
-12900.0027509353
-12900.0283125642
-12900.0503688882
-12900.0210785254
-12899.9971373921
-12899.9904113457
-12899.9906877702
-12900.0041400158
-12900.0215882289
-12900.016333593
-12900.0013611164
-12899.9944995238
-12899.9801671398
-12899.9880338701
-12900.0147548165
-12900.0118107773
-12899.9931517536
-12900.0037636303
-12900.0148396985
-12900.0309208866
-12900.0117907872
-12900.0323409923
-12900.0295382553
-12900.0104743846
-12899.9857017914
-12899.9599891059
-12900.0317169639
-12899.9949671839
-12900.0218189222
-12899.9776165006
-12899.9853451584
-12900.0072480541
-12899.9860680649
-12899.9754724133
-12899.9799278752
-12900.0082125559
-12900.0377081651
-12900.0157818759
-12900.0045696475
-12899.9796373869
-12899.9938850906
-12899.996717307
-12899.9916126887
-12899.9576480981
-12899.9778217697
-12899.9998325507
-12899.9749288695
-12899.97673889
-12899.9975013735
-12900.0201760921
-12899.9727586018
-12899.9646369252
-12900.0003391518
-12899.9977137717
-12900.0030885074
-12899.9690804136
-12899.9715572017
-12899.9929827595
-12899.985448474
-12899.9603787638
-12899.9651011629
-12900.033736405
-12900.0164630029
-12899.9710992088
-12899.9822507602
-12899.9917303004
-12900.0107075017
-12899.9772774961
-12899.9794352483
-12900.003532371
-12900.0052297131
-12900.0081285819
-12900.0089315424
-12899.9717122571
-12900.0104010372
-12899.9918614962
-12899.9728402668
-12899.9648294126
-12899.9858901117
-12899.9596410876
-12899.9911124836
-12900.0074101574
-12899.9731381386
-12899.9780839452
-12899.9707626153
-12900.0107209346
-12899.9932871428
-12899.9784541054
-12899.9853790258
-12899.9618171292
-12899.9824219439
-12899.9860496491
-12899.9717381532
-12899.9826880669
-12899.9843046617
-12900.0069018894
-12900.0093275343
-12899.9877022391
-12900.0056570265
-12899.9839051532
-12900.0308746615
-12900.0147355433
-12900.0001677145
-12899.9769577727
-12899.9988247752
-12899.9759433261
-12899.9952257498
-12900.0014566415
-12900.0059910639
-12899.9790958075
-12899.9941007894
-12899.9274997206
-12900.0158801036
-12900.0072027128
-12900.0218610679
-12899.9912434702
-12900.0098096581
-12900.0042899138
-12899.9879440244
-12899.998612101
-12899.995280928
-12900.0010508384
-12899.9839275922
-12900.013912376
-12899.9968728037
-12900.0080363021
-12899.9980290481
-12900.0004977249
-12899.9797509914
-12899.9872555855
-12899.9897835353
-12899.9979361568
-12899.9943527988
-12900.0259389538
-12899.9857204623
-12900.0123139182
-12899.9843162591
-12900.0218087265
-12900.0239993291
-12899.9837462195
-12900.0055447008
-12900.0123961932
-12899.990773992
-12899.9531611275
-12899.9919971782
-12900.001339915
-12900.0374599405
-12900.0068632722
-12899.9917513541
-12899.996184497
-12899.9872850526
-12900.0179781915
-12900.014452088
-12900.0040709878
-12900.0197519475
-12899.9740008365
-12899.9700558968
-12900.0102191063
-12899.9728200303
-12899.9577566507
-12900.0464247055
-12899.9863751025
-12900.0241216221
-12899.98233851
-12900.0182518855
-12900.0260283416
-12900.012668799
-12900.0165995421
-12900.0011837589
-12899.9862132781
-12900.0059455036
-12899.9733259753
-12900.0217683529
-12900.0042641619
-12900.001507838
-12899.9843724079
-12900.0318427892
-12899.9586764744
-12899.9762429082
-12900.0126530448
-12900.0024271698
-12899.9686724065
-12900.0070914823
-12899.9816888511
-12900.0023622127
-12899.9910434146
-12900.0025855299
-12899.9946031867
-12899.9569698809
-12899.9828091186
-12899.9721698366
-12899.9922658547
-12899.9717363317
-12900.0177064537
-12900.0242626643
-12900.0336504222
-12899.9784780149
-12899.9626897613
-12899.9747777681
-12899.985439151
-12899.9886559024
-12899.9514715437
-12899.9818640776
-12900.0102734124
-12899.9705358909
-12899.9655699714
-12899.9877561423
-12900.018342352
-12899.9815256235
-12899.9913399808
-12899.9686284428
-12899.9951422314
-12899.9825284963
-12900.0053402295
-12899.9965582587
-12899.9755532622
-12899.9679080574
-12900.036788607
-12899.9819762426
-12899.9700659601
-12900.001711975
-12900.0013666362
-12900.0083877029
-12900.0189323486
-12899.9983015354
-12899.9915336543
-12899.9958755754
-12899.9975837055
-12900.0008919063
-12900.0003112362
-12900.0154210381
-12899.9820315812
-12899.9962859349
-12899.9713725722
-12899.9899032236
-12900.0025990489
-12900.017304793
-12899.9568961837
-12899.9729619608
-12900.0096371481
-12899.9509582975
-12899.9892341051
-12899.9883329965
-12899.9753921829
-12899.9718391658
-12899.9918945798
-12899.9935074515
-12899.9666993312
-12900.008261595
-12899.9288321321
-12899.9997346704
-12899.9749439121
-12900.0160461352
-12899.9856752065
-12899.9512525822
-12899.9996155049
-12899.9770321695
-12900.0193645478
-12899.9946876399
-12900.0032389972
-12899.9951157681
-12900.0100789197
-12899.9888770601
-12900.0256895734
-12899.9831689717
-12899.9880048733
-12899.9818708921
-12900.0098129024
-12900.0209030948
-12900.0186425668
-12900.0130764571
-12900.0329449043
-12899.9989306061
-12899.9972773057
-12900.0049824297
-12899.9875600999
-12900.0160932225
-12899.9925667734
-12899.9959475746
-12900.0204050298
-12899.991692672
-12900.003653467
-12899.9535836244
-12900.0214744073
-12900.0134931328
-12899.9845528674
-12899.9948618806
-12900.0100955508
-12899.9876822007
-12899.9971768403
-12899.9789419131
-12900.0074637928
-12899.9922677979
-12899.9692667974
-12899.9866101411
-12900.0287876862
-12899.9895717966
-12900.0035658985
-12900.004053928
-12900.0178813062
-12900.0091566052
-12900.0123653495
-12900.0408421543
-12900.0091066703
-12899.9806705038
-12899.9778775592
-12899.9688362033
-12899.9932000609
-12899.9939183764
-12899.9616860073
-12899.9893068774
-12900.0152155968
-12899.9656755188
-12900.0239844
-12900.0290852038
-12900.023368787
-12899.9917044245
-12899.9709282834
-12899.9955064063
-12900.0088942325
-12900.0155716271
-12900.0148447121
-12899.978485842
-12899.987767621
-12899.9875926947
-12899.9791573783
-12899.9769801027
-12900.0196654893
-12899.9896380742
-12900.004811554
-12900.0172701546
-12900.0185379208
-12900.0187003293
-12899.9960862014
-12900.0132541434
-12900.0099336706
-12899.9829963663
-12900.0053367087
-12899.9638568464
-12900.011510163
-12899.9611710595
-12899.9994834593
-12899.9716497303
-12899.9898248621
-12899.9305965243
-12899.9912153533
-12899.9823945938
-12899.9667116316
-12899.9678198243
-12899.9845070343
-12899.9970006132
-12900.0342960823
-12899.972362692
-12899.9806118756
-12900.0018719503
-12899.9673123517
-12899.9677673666
-12899.9296427956
-12899.9972576836
-12900.038554853
-12900.0118130692
-12900.0114991852
-12900.0106472424
-12899.9839299643
-12899.9998358359
-12899.9741965402
-12900.0146878601
-12899.9999486125
-12899.9630573336
-12899.9908157179
-12900.021889427
-12899.9843145832
-12900.0164382297
-12899.9909290518
-12900.0162769953
-12900.0110856506
-12900.011979742
-12899.9817764456
-12900.0189895123
-12899.9964893048
-12899.9623065674
-12899.9800817954
-12900.0067067969
-12900.0241276045
-12899.9820550413
-12899.9926399865
-12899.9872549752
-12899.9793161671
-12899.9510060839
-12900.0053789587
-12899.9718676369
-12900.0005040435
-12899.981948629
-12899.9427898319
-12900.0043722469
-12900.009544697
-12899.9745001354
-12899.9828293705
-12899.9805496942
-12900.0054538623
-12900.0103401429
-12899.9605059667
-12900.01515964
-12899.9837464578
-12899.9942973815
-12899.9667536898
-12899.9873596712
-12900.0025350404
-12899.9674234804
-12899.9982949036
-12900.0100987528
-12899.9757092665
-12900.0122370792
-12900.0186761491
-12900.0065665627
-12899.9821461224
-12900.0154852955
-12900.0072523627
-12900.0014083105
-12899.9958467565
-12900.0130596809
-12899.9644124448
-12900.0096929952
-12900.0021958573
-12899.9937367641
-12899.9834973099
-12900.0177359794
-12899.995419974
-12900.0240083997
-12899.956813421
-12900.0205870333
-12900.0060680164
-12900.0139118177
-12899.9794023648
-12899.995892952
-12899.9845516734
-12899.9689672021
-12899.9665304516
-12899.9612803021
-12900.0203934564
-12900.018976236
-12899.9754221738
-12899.9853345514
-12899.9626206825
-12899.9801489477
-12899.9976686422
-12899.9724904368
-12900.0122198179
-12900.0126785708
-12899.9882791451
-12899.9857375568
-12900.0211173793
-12899.9988934814
-12899.9601193087
-12900.0252067551
-12899.9878292527
-12900.0036091154
-12900.0166945692
-12899.9852591377
-12899.9811691562
-12899.9916207634
-12899.9817663121
-12899.9897142671
-12899.9805370353
-12899.9887328321
-12899.9924701725
-12899.9704725967
-12900.0022620167
-12899.9801502791
-12899.9745398188
-12899.9957610137
-12899.9671790952
-12900.0021653078
-12900.004148174
-12899.9819664125
-12899.976269489
-12899.9594313924
-12900.0197750641
-12899.956966056
-12899.9699593757
-12900.0003247609
-12900.0104878327
-12899.9943628185
-12899.9810681081
-12899.9687308141
-12899.9327450458
-12900.0020490801
-12899.9927076303
-12900.0121610038
-12899.9886011465
-12899.9898888032
-12899.9934994143
-12899.9954996807
-12899.982939437
-12899.9680231287
-12900.0161723992
-12899.9809263511
-12899.9719580402
-12899.9486574873
-12899.9935299774
-12899.9687316334
-12899.9814680313
-12899.9460153959
-12899.9821453764
-12900.0083411974
-12899.9444820742
-12899.9651228168
-12899.9844189866
-12899.9999806094
-12899.9897869402
-12900.030779585
-12900.0098747624
-12899.9784501268
-12900.0069839714
-12899.9984391127
-12899.9658219204
-12899.9964077873
-12900.0036194837
-12899.9889208384
-12899.9709545605
-12899.9807737688
-12900.0209814665
-12899.9375170067
-12899.9931031473
-12900.003755012
-12899.9567255073
-12899.9809856155
-12900.0066654769
-12900.007345631
-12900.0278061638
-12899.9512676258
-12899.9473795151
-12899.9887505886
-12899.9848227179
-12900.0046438686
-12899.9682648289
-12899.9570589719
-12899.9925943301
-12900.0058696119
-12899.9843993659
-12899.9902360543
-12900.0488347672
-12899.9834598987
-12899.9385757653
-12899.9950745194
-12899.9452860393
-12899.9712216871
-12899.996796781
-12899.962557307
-12899.974972477
-12900.0031658549
-12900.0047553617
-12899.9872105817
-12899.9768713378
-12899.9884502782
-12899.9813469724
-12900.0032026307
-12900.0072098666
-12899.9671258913
-12899.9766716832
-12899.9505107106
-12899.9578815355
-12899.9929650817
-12900.0121423223
-12899.9963046026
-12899.9402675329
-12900.0237642507
-12899.9956822361
-12900.0177929054
-12899.9682085679
-12899.9963188994
-12899.9837716829
-12899.9928582641
-12900.0206651869
-12900.0081530875
-12899.9991286833
-12899.9992311941
-12899.9653015252
-12899.9798810647
-12900.0021737113
-12899.9787776664
-12899.9934411673
-12899.9660598193
-12900.0063024004
-12899.9882642926
-12899.9753929459
-12899.9843383374
-12900.0158895024
-12899.9603045427
-12899.9894696673
-12899.995662608
-12899.9945773658
-12899.9952798183
-12899.9475719712
-12899.9808295345
-12899.9940233845
-12899.9878082981
-12899.9631814178
-12899.984264134
-12899.9951658759
-12900.0007877539
-12900.023960179
-12900.0001804596
-12900.0009820002
-12899.9864698605
-12900.032786486
-12900.0032523991
-12899.9953506991
-12899.9779033719
-12900.0062208956
-12900.0093911193
-12899.991714621
-12899.9868928685
-12899.9655596727
-12900.0010845185
-12900.01127192
-12900.023984623
-12899.9965455618
-12899.966465568
-12900.0112627539
-12900.0054523681
-12899.9889287307
-12900.0194544393
-12900.0145708405
-12899.9796543051
-12900.0137943547
-12899.9898222104
-12900.022112107
-12899.9168213978
-12900.0136173228
-12900.0058490583
-12900.0106704892
-12900.0299506773
-12899.9972637467
-12899.9879220141
-12899.9904843634
-12900.0044802509
-12900.0191595397
-12900.0062462315
-12900.0136452472
-12899.994774127
-12900.0146111356
-12899.9955309776
-12899.9855702238
-12900.015637212
-12900.0127138576
-12899.9756418613
-12900.0027238829
-12899.9954671871
-12900.0142378076
-12900.0256965321
-12899.9444646524
-12899.9782161828
-12899.9814731053
-12899.9954860257
-12899.9896993655
-12900.0025332448
-12900.0113395156
-12899.969178522
-12900.0036402646
-12899.9839639512
-12899.9733923039
-12900.0227197775
-12900.0187488857
-12899.9872935659
-12899.9830982247
-12899.9707500201
-12899.9602362015
-12899.9904999256
-12900.0077724568
-12899.9851308758
-12899.9363309486
-12899.9805974281
-12899.9920517147
-12900.0011340226
-12900.0180232735
-12899.9911316734
-12900.0068886706
-12899.9809786497
-12900.029991796
-12899.9782443628
-12900.0000421865
-12899.9950475596
-12899.9931126935
-12899.9691311382
-12899.9969707227
-12899.9972594929
-12899.9514852114
-12900.0084321254
-12899.9953344115
-12899.9985025146
-12899.9929392706
-12900.0079206601
-12899.9863898036
-12899.9468767463
-12899.9856792061
-12899.9876544861
-12899.9892428429
-12899.9929919863
-12899.9836295268
-12899.977336948
-12899.9800285582
-12899.9358417066
-12899.9767988604
-12899.959418997
-12899.9434493164
-12899.9441133756
-12899.9474717225
-12899.9304796581
-12899.9877317817
-12899.9301407852
-12899.9979055282
-12899.9870446852
-12899.9649689922
-12900.0038428347
-12899.9768748835
-12899.9940034108
-12900.0194986056
-12899.9900367894
-12900.0181795265
-12899.9645574974
-12900.0031523225
-12899.9644044849
-12899.9772034403
-12899.9948839714
-12899.964301688
-12899.9812706
-12899.9986504275
-12899.9626994405
-12900.0118555266
-12899.9812537141
-12899.9873033177
-12899.9780468886
-12899.9854370103
-12899.9966046502
-12899.9490253548
-12899.9865197385
-12900.0131278754
-12900.0238640383
-12900.0110601388
-12899.9874826656
-12900.0055965927
-12899.9944729103
-12900.0000706507
-12900.0042424939
-12899.9590025987
-12900.0002624531
-12899.9593718758
-12899.9899596288
-12900.0034667016
-12900.0213808778
-12899.9838766071
-12899.9391955691
-12899.9839573143
-12900.0039270391
-12900.0027244319
-12900.0226874598
-12899.9773181503
-12900.0135765485
-12900.000924067
-12900.0126878506
-12900.0256430454
-12899.9921079161
-12900.0317133437
-12899.927943097
-12899.9929537358
-12899.9830275068
-12900.0034138492
-12900.0108207361
-12900.0079711727
-12899.9986949388
-12899.9807278852
-12899.9778849146
-12899.9818425715
-12900.0156879551
-12900.0095920028
-12899.9913732051
-12899.992114451
-12899.9909835001
-12900.0273562194
-12900.0001223268
-12900.0106362362
-12899.9727544746
-12900.0125001142
-12899.9800547878
-12900.0163755097
-12899.9995632292
-12900.0014115675
-12900.0189663016
-12899.9900305948
-12899.9710786672
-12899.9794801309
-12900.0099532568
-12899.9790691093
-12899.9937980085
-12900.0271002038
-12899.9974540657
-12899.9661087706
-12900.0071490654
-12899.9691199618
-12899.9923260832
-12899.9500052588
-12900.0020026191
-12900.0095563635
-12899.9802624537
-12900.0273276679
-12900.0133028653
-12899.972540706
-12899.9779047063
-12899.9989849213
-12899.9772635102
-12899.9789283933
-12900.0026338605
-12900.0090867276
-12899.972741702
-12899.9726274749
-12899.9715678093
-12899.9866248056
-12900.0104208124
-12899.9859000868
-12900.012073915
-12900.0126180126
-12899.9599469732
-12899.9915233474
-12900.0127422143
-12899.9971870208
-12899.994079391
-12899.9807453608
-12899.9688583831
-12899.9770456238
-12900.005798428
-12899.9825404952
-12900.0110361278
-12899.9824913649
-12900.010842485
-12899.991967839
-12899.9696020771
-12899.9822319932
-12899.974875911
-12899.9620240614
-12899.9899518093
-12900.0272217738
-12899.9836259153
-12900.0112748948
-12900.0085786108
-12900.0287069389
-12899.9871573441
-12899.9893274936
-12899.9559523863
-12900.0093011522
-12900.0055790892
-12899.9786717585
-12899.9899244627
-12899.9660137029
-12900.0121149656
-12900.0047323144
-12899.992901455
-12900.0231901356
-12900.0059304917
-12899.9918313923
-12899.9977176789
-12899.9699307958
-12900.0077955127
-12899.9965866171
-12900.0190978117
-12900.0086515325
-12900.0106051931
-12899.9831665168
-12900.0104466572
-12899.9720585527
-12899.9819447998
-12899.9934666782
-12899.964243946
-12900.00549731
-12899.9636423383
-12899.9687496582
-12899.9732039544
-12899.9834510439
-12899.9741149545
-12900.031883247
-12899.98422876
-12900.0212134702
-12900.0260572621
-12900.018478037
-12899.9849025445
-12899.9810212931
-12899.9825039827
-12899.9987011501
-12900.0113639199
-12899.9383913415
-12899.9764859966
-12900.0103566772
-12900.0048564223
-12899.9786716469
-12900.0319159575
-12899.9658497463
-12900.0070798967
-12899.9744611315
-12899.9891073692
-12899.9889406215
-12899.9972144172
-12899.9598996103
-12900.0176717103
-12899.9789727276
-12900.0037303586
-12900.0019918526
-12899.9950785949
-12900.0145755517
-12899.9462600039
-12899.9949118086
-12900.0070072637
-12899.9885820391
-12899.9761763278
-12899.9922866826
-12899.982717447
-12899.9932749277
-12899.9485857794
-12899.9758735632
-12899.9943689273
-12900.0041537762
-12899.9729253064
-12899.9985442231
-12900.0148599636
-12900.0051129155
-12900.0033716365
-12900.004287844
-12899.9825765115
-12900.0092186475
-12899.9913283202
-12899.9933696123
-12899.9767968891
-12900.0067286166
-12900.0006889604
-12899.9803241269
-12899.9680394265
-12899.9662869022
-12899.9789756076
-12900.0293141846
-12899.9772164271
-12900.0197680144
-12899.9896636421
-12899.9871986671
-12899.9749627302
-12900.0000082203
-12899.9810172835
-12899.9961701052
-12900.0016107874
-12900.0017762789
-12900.0094364352
-12899.9905729086
-12900.0065602991
-12899.9954563456
-12899.964373394
-12900.0099407106
-12899.9201376003
-12900.017885078
-12900.0054496206
-12899.9916180355
-12899.9629204864
-12899.9598201667
-12899.9931067825
-12900.0219015371
-12899.9967133439
-12899.9921526456
-12900.0079510889
-12899.9840606541
-12899.9974489011
-12900.0047739103
-12899.9967936463
-12899.9812325257
-12899.9748183822
-12899.9932642745
-12899.9800292415
-12900.0179781393
-12900.005688942
-12899.9546955554
-12899.9934916273
-12899.9764392691
-12899.9798536331
-12899.9658904364
-12899.9952033697
-12899.984082917
-12900.013811055
-12899.9977027776
-12899.9806223907
-12900.008215651
-12899.9996534844
-12900.0314304438
-12899.9881493231
-12899.9773651337
-12900.003995731
-12900.0118399297
-12899.9881532578
-12899.9704819498
-12900.0035528469
-12899.984789869
-12899.981856318
-12900.0042483729
-12899.981926245
-12899.9925134495
-12899.992644518
-12900.0047699236
-12899.9965742465
-12899.9709838921
-12899.9772679323
-12899.9776163664
-12900.013923692
-12899.9860186301
-12899.9848419442
-12900.0036611137
-12899.9716572702
-12899.9759458021
-12899.9745593825
-12899.9840138436
-12899.9704041129
-12900.0007800771
-12899.9913157097
-12899.9588137477
-12899.9905053447
-12899.9805546337
-12900.0179310218
-12899.9596616411
-12900.0096275494
-12900.0272460064
-12899.958985807
-12899.9804975187
-12900.0049295773
-12900.0378536007
-12900.0255380454
-12900.0248855135
-12900.0172289226
-12899.9614574454
-12899.9898924834
-12900.0236829897
-12899.9759149457
-12899.9977555896
-12899.9841802918
-12899.9837647867
-12899.986656494
-12900.0135962346
-12899.9529656983
-12899.988761117
-12900.0205113991
-12899.9812318472
-12899.9509934507
-12899.9885660727
-12899.9907258323
-12900.0059122562
-12899.9920743243
-12899.9687721793
-12900.0017263181
-12900.001713776
-12899.9839151432
-12900.0052345457
-12900.0291000158
-12900.0070666733
-12899.9784738518
-12900.0090660187
-12899.9883882583
-12899.97836492
-12899.9940349355
-12899.9827339237
-12899.9951573137
-12900.0025405312
-12900.0290680085
-12899.9805460818
-12899.9846802538
-12900.0016028281
-12900.0260527045
-12899.9876990555
-12899.9451620182
-12900.0083295367
-12899.9509554624
-12900.004530703
-12900.0091633752
-12899.9868595867
-12900.0031591943
-12899.9932017361
-12899.9877557569
-12899.9796360538
-12899.9510151878
-12900.0229460754
-12899.994468881
-12899.9997565825
-12899.9802395636
-12899.9672173898
-12900.0107656513
-12899.9960571107
-12899.953922739
-12899.9993806917
-12899.9959744308
-12900.0042925298
-12899.9692612482
-12899.9967701324
-12899.9374722949
-12900.0015243137
-12900.0030178774
-12899.9936204728
-12900.0049109868
-12900.0096963738
-12899.9630815079
-12900.0098594968
-12899.9900562661
-12899.9832486469
-12899.9616398427
-12899.9622420746
-12899.9922123011
-12900.0008458865
-12899.9986506672
-12899.9799505906
-12899.9818846416
-12899.9836241995
-12900.0202315332
-12899.9812584385
-12899.982357293
-12900.013864246
-12900.0273689502
-12899.9806309541
-12900.0105185238
-12899.9855459951
-12900.0099249627
-12900.0055303706
-12899.9808398298
-12900.0079383676
-12899.9907645799
-12899.9846983152
-12899.9902372403
-12899.9874700027
-12899.9818643284
-12899.9795275765
-12900.0010187587
-12899.9641594202
-12899.97583041
-12899.9792066761
-12899.9863181674
-12899.9710798283
-12899.9837582929
-12899.9681865876
-12899.9803602911
-12899.9683007269
-12899.9736695247
-12899.9951712877
-12899.9929632092
-12899.9870903607
-12899.9699863093
-12899.9815241485
-12900.003520002
-12899.9734484256
-12899.9733064704
-12900.0031157608
-12899.9852119017
-12899.9827090314
-12899.9780429789
-12899.9639756148
-12899.9957434646
-12899.9470602277
-12899.9777919252
-12899.9898195796
-12899.9876230704
-12900.0021359728
-12899.9535251981
-12899.9751113928
-12899.9961310438
-12900.0238301033
-12900.0067752503
-12900.0158921909
-12899.9768817332
-12899.9757321863
-12900.0068683307
-12899.9706676892
-12899.9971004553
-12899.9593843715
-12899.96077326
-12899.9567266564
-12899.9712877258
-12899.9771036375
-12899.9867118336
-12899.9722694705
-12900.0099470071
-12899.9702384143
-12900.0106630258
-12900.0112494988
-12899.9760316044
-12899.9983070841
-12899.9672907893
-12900.0065469043
-12899.975804366
-12899.9929070213
-12900.0339237896
-12899.96526786
-12899.9838452292
-12900.0139049483
-12899.9659014517
-12899.9932685418
-12899.9910427995
-12900.0086122277
-12900.0186899888
-12899.9583507652
-12899.9545613703
-12899.971717925
-12899.9752959362
-12900.0060543861
-12899.9829619997
-12900.0170049954
-12899.9865328833
-12899.9816643922
-12899.9608061103
-12900.0066053074
-12900.0070531925
-12900.0007865157
-12899.9693515257
-12899.9952297111
-12900.00790943
-12899.9765247503
-12899.9755077724
-12899.9520517491
-12899.9976242847
-12899.9954574788
-12899.9656107819
-12899.9599857228
-12899.9759182067
-12899.9911670397
-12899.9563563626
-12899.9663061285
-12899.9829472943
-12899.9855350685
-12899.9735373048
-12900.0045258867
-12899.9864986854
-12899.9845274912
-12900.0043887119
-12899.9949633165
-12900.0223911999
-12899.9449317778
-12899.9985609042
-12899.9536915966
-12899.9744754776
-12899.9602836161
-12899.9752950572
-12899.9780469592
-12899.9571594029
-12899.9811862316
-12899.9933214345
-12899.9909180132
-12899.9949117482
-12900.0087379172
-12899.9962694214
-12899.9921284404
-12899.9869085086
-12899.975281698
-12899.9909364732
-12900.0079679411
-12899.9933838894
-12900.0210642834
-12899.9896356125
-12900.0132272937
-12899.982486288
-12900.0050965571
-12899.9621270996
-12899.9848285968
-12899.9745779287
-12899.9973587626
-12899.9704416006
-12899.9746194653
-12899.9857456815
-12900.0082636145
-12900.0252462765
-12899.9495190628
-12899.9962125988
-12900.0133124612
-12899.9904336586
-12899.9878352733
-12899.964422602
-12900.0127456566
-12900.0318378451
-12900.0259819508
-12899.9845082579
-12900.0127401343
-12900.0141699852
-12899.9995515208
-12900.0117219486
-12899.9950450405
-12899.982835976
-12899.9890407704
-12900.0008483746
-12899.9837823795
-12899.9781872252
-12899.9671794605
-12900.003213733
-12899.9898058512
-12899.9721266266
-12899.9900838218
-12899.992552258
-12899.9934703067
-12899.984184352
-12900.0046069174
-12900.002869334
-12900.0128869917
-12900.0059474858
-12899.9522124708
-12899.9986044732
-12899.9852420537
-12899.9952742695
-12899.9788750807
-12900.0027547408
-12900.0210409596
-12899.9851920798
-12899.9753046984
-12900.0014917703
-12900.0174692962
-12900.0016788962
-12900.0040018951
-12900.0036094632
-12900.0404978619
-12899.9768815852
-12900.0135512436
-12900.0219133999
-12899.9648218768
-12900.004223711
-12899.9592000443
-12899.9966264832
-12900.0403803544
-12899.9740673727
-12899.9754433004
-12899.9819576817
-12899.9933198666
-12900.014109499
-12899.9800379784
-12899.996538348
-12900.0013030271
-12899.9902278629
-12899.9870345517
-12899.9771647383
-12899.9704430724
-12899.9889870279
-12899.9840960623
-12900.0235877538
-12899.9967811028
-12899.960957226
-12899.9934801008
-12899.969863786
-12899.9882401816
-12900.0221547511
-12899.9935104299
-12899.9913590899
-12899.977263382
-12899.993966814
-12899.9901490543
-12899.9638869112
-12899.9854161472
-12900.0303561771
-12900.0025762684
-12899.9934472285
-12899.9933507486
-12899.9940064739
-12899.9899736425
-12899.9930177964
-12899.9880664412
-12899.9827694726
-12900.0054983419
-12900.0257011988
-12899.9896923036
-12899.9767865832
-12900.0045206311
-12899.9845998265
-12899.9881709502
-12899.9360715406
-12899.9467069386
-12899.9847349063
-12899.9847217175
-12899.9417430394
-12899.9961916807
-12899.9769921365
-12899.9954159358
-12899.997533558
-12899.9562968226
-12899.9828928522
-12900.0050091537
-12900.0066721731
-12899.9965429184
-12899.9880194944
-12899.9870089918
-12900.0161851725
-12899.9988626043
-12900.0007301646
-12899.9781635882
-12899.9820634595
-12900.0043158169
-12900.0037698792
-12900.0030947438
-12899.9931666114
-12899.9918682662
-12899.9571284882
-12900.0168764781
-12899.9922365728
-12900.0039389109
-12900.0232213651
-12899.9998111044
-12899.9783410859
-12899.9817454458
-12899.9778903336
-12899.9710097789
-12900.0273198477
-12900.0015230201
-12899.9900196538
-12899.9738309995
-12899.9780352593
-12900.0151915266
-12899.9978993959
-12899.9751567927
-12899.9764915617
-12900.0074422282
-12899.9792271952
-12899.9694579239
-12899.9753564086
-12900.0052208157
-12899.992756957
-12899.9728252725
-12900.0101979433
-12899.9842362758
-12900.0110244287
-12899.9897387534
-12899.9732644545
-12899.9859534193
-12899.9558465169
-12899.990121905
-12899.9810786334
-12900.0186479445
-12899.9483842322
-12900.0211405959
-12899.9602019949
-12899.9756160434
-12899.9645331291
-12899.9644210532
-12899.9836123324
-12900.0024770183
-12899.9674954754
-12900.01547663
-12899.9932953306
-12899.9908677914
-12900.0169896938
-12900.0058742534
-12899.9966416141
-12899.9700203803
-12899.9671723062
-12900.0195185346
-12900.0251266318
-12899.9564167108
-12899.9909212524
-12900.0071489378
-12900.0064829556
-12899.97872954
-12899.9687217321
-12899.9860706008
-12899.9961229599
-12899.990942827
-12900.0056177189
-12899.9826650101
-12899.9977328551
-12899.9622393794
-12899.9474469378
-12899.9611191961
-12899.9627040309
-12899.9868992159
-12900.0026009375
-12899.9974930955
-12899.9855736957
-12899.9890352236
-12900.0144619412
-12900.003568415
-12900.0248716722
-12900.0119374598
-12899.9804985938
-12899.9986004754
-12899.9869716383
-12899.9587466759
-12899.970031249
-12900.0128863757
-12900.0115696953
-12899.9916601463
-12900.0127624815
-12900.01507755
-12900.0245824987
-12899.9943020033
-12899.9772999578
-12899.9713273051
-12900.0161514625
-12900.0035927447
-12900.0178652518
-12899.9825972628
-12900.0086992305
-12900.0064622844
-12899.9973074626
-12900.0132017599
-12900.0185424761
-12900.0221048548
-12900.038848195
-12900.0064503848
-12899.9697924481
-12900.0277814291
-12899.9770648266
-12899.9691007022
-12899.9732057631
-12899.9975507379
-12899.9721214837
-12899.9629477666
-12900.0182355284
-12900.0285357963
-12900.0149252717
-12900.0065377973
-12899.9638293382
-12900.0129467248
-12900.0110818169
-12900.0224005288
-12900.0033292265
-12899.9960831642
-12900.0204522374
-12900.0000667612
-12899.9641321573
-12899.9992477245
-12900.0119714727
-12899.9997408836
-12899.9991550479
-12900.0079460368
-12900.009531835
-12900.0043844624
-12899.9805150649
-12900.0151178974
-12900.0081861824
-12899.9955236393
-12899.9578454005
-12899.9922955719
-12899.9875768875
-12899.9864461001
-12899.983404352
-12900.0155772597
-12899.9888736724
-12900.0258046979
-12900.0126822703
-12900.0077730833
-12900.0087085588
-12899.9690088558
-12900.0071541463
-12899.963980543
-12900.0103782694
-12899.9543906038
-12899.9880536891
-12899.993766776
-12900.0176367115
-12899.9936507319
-12900.0129247074
-12899.9715953783
-12899.9807498318
-12899.9986446126
-12900.0360440434
-12900.0160811627
-12899.9647978422
-12900.0156874409
-12899.9633052486
-12899.9661949946
-12900.0044041285
-12899.9926417314
-12900.0046353159
-12899.978683622
-12900.0339992942
-12899.9762131925
-12899.9965121761
-12900.0299757074
-12899.9727523552
-12900.0112177559
-12899.9961565935
-12899.9856434807
-12900.0449630328
-12900.0074406662
-12900.0134577583
-12899.9915707594
-12900.0188145832
-12899.9573600876
-12899.9949083732
-12899.9553431823
-12900.0111347458
-12899.9804833852
-12900.0045807483
-12899.9743767126
-12900.0012889559
-12900.0163032445
-12899.9825001001
-12899.9802047668
-12899.9874876397
-12900.0029643385
-12899.9934421942
-12900.0256938868
-12899.9956584481
-12900.0069076546
-12900.0080802683
-12900.0100370339
-12899.9623960438
-12899.9909545563
-12900.0262954611
-12899.9858189715
-12899.9933603397
-12899.9843294833
-12900.0003592827
-12900.0148383728
-12899.9992448344
-12899.9938997308
-12899.9757955389
-12899.9945985371
-12900.0130657107
-12899.9548173926
-12899.9929676633
-12899.990372856
-12899.9981012611
-12899.991399366
-12900.0371006867
-12899.9929210704
-12899.9993274628
-12899.9993462084
-12900.0034128437
-12900.0090754315
-12899.9812803892
-12899.9745506067
-12900.0059276129
-12899.9959890153
-12900.0032271177
-12900.004561729
-12899.9421469805
-12900.0058122345
-12899.997755891
-12900.0106337524
-12899.9841596593
-12899.9786770297
-12899.9965438437
-12899.980092944
-12899.9789112087
-12899.9899332294
-12900.0017227253
-12900.0338702859
-12899.99054021
-12899.9931187441
-12899.996817142
-12899.9275760851
-12900.0180011325
-12899.9862915017
-12899.9922621359
-12899.9968298725
-12900.0134197412
-12899.9888811842
-12900.0257640624
-12899.9834812976
-12899.9991143556
-12899.9801982953
-12899.9939273242
-12899.9605558242
-12899.9609248674
-12899.9932451917
-12900.0272011854
-12900.0124375807
-12899.9983825141
-12899.9859785849
-12899.9743816132
-12899.9872029142
-12899.9847800014
-12900.0018202688
-12900.0164137151
-12899.9808836899
-12899.9665729004
-12900.0131268811
-12899.9534065556
-12899.9945253598
-12900.0358527289
-12899.9660068282
-12899.9532339227
-12900.0024062579
-12900.0043752162
-12899.9978335527
-12899.9964738005
-12899.9734541304
-12899.9899685887
-12900.0002704979
-12899.985584304
-12900.0145058506
-12899.9913599027
-12899.9750534862
-12899.9978628587
-12899.9861065256
-12900.0246525862
-12900.0154938795
-12900.0064559694
-12899.9705603763
-12900.0155913426
-12899.9774940798
-12899.9794744364
-12899.981320089
-12899.9650989908
-12900.0067580205
-12899.9703065732
-12899.9762250946
-12899.9616464722
-12899.9981995532
-12899.9934233361
-12899.9881329321
-12900.0140741824
-12899.9975858877
-12899.9876594029
-12899.9637556391
-12900.0230262307
-12899.9904079832
-12900.0033659285
-12899.9852640194
-12899.9509831098
-12899.979987348
-12899.9842288762
-12900.0099513439
-12899.9998487069
-12900.0018944309
-12900.0138517424
-12899.9914910089
-12900.012406022
-12899.9820408862
-12899.9767020618
-12899.9610097835
-12899.9660098181
-12899.9947206418
-12899.9804688805
-12899.9795853971
-12899.9689041712
-12899.9710681598
-12900.0073066879
-12900.012737663
-12900.0019375255
-12899.9906037448
-12899.9940363614
-12899.9960355583
-12899.9888712708
-12900.0140327764
-12900.0262129918
-12900.0020866776
-12900.0084677552
-12899.9521664922
-12900.0078478908
-12899.9484976434
-12899.9921969998
-12899.9476114527
-12900.0007284362
-12899.9857796382
-12899.9712319775
-12900.0090026043
-12900.0063320857
-12899.9782660811
-12899.9796578879
-12899.9784869844
-12899.9629891907
-12899.9946766217
-12900.0034052815
-12899.9833434237
-12900.0026661886
-12900.0120280881
-12900.0011584975
-12899.9976761155
-12899.9912846895
-12899.9684404195
-12900.0007667037
-12899.9903074985
-12899.9639526673
-12899.9875779566
-12899.9825428003
-12899.9814803497
-12899.9950208762
-12899.9907790256
-12900.0050679694
-12900.0007595339
-12899.9360347148
-12900.0092736246
-12899.9927465074
-12899.9773765255
-12900.0159371205
-12899.9948535667
-12899.999618419
-12900.0048775442
-12899.9928362391
-12899.9844441956
-12899.9881586891
-12899.976555347
-12899.9647410658
-12900.005481593
-12900.0062445146
-12900.0172445606
-12899.9961148108
-12899.9979639982
-12899.9829323021
-12900.0158361037
-12900.0026219263
-12899.9780287579
-12899.9771158534
-12900.0034751137
-12900.0171627318
-12900.0105355424
-12899.9777972378
-12900.0041224642
-12899.9609650903
-12899.9830370843
-12899.9958558876
-12899.9885542677
-12899.9981045767
-12900.0257711858
-12900.0046069573
-12899.9906337806
-12899.9786815221
-12900.0085294177
-12900.004096872
-12899.9899135899
-12899.9844530322
-12899.998088509
-12900.016959839
-12900.0141483829
-12899.9779503423
-12900.0112979059
-12900.0347623345
-12899.9528757602
-12899.9520454175
-12899.9646989228
-12900.0275172783
-12899.9491418839
-12899.9904815716
-12899.9844584545
-12899.9675773286
-12900.0004935721
-12900.0178570557
-12900.0020617165
-12899.9460025416
-12900.0108710879
-12899.9799043004
-12899.9718909115
-12899.9842297703
-12899.9806597377
-12899.9868324209
-12899.9906545566
-12899.9889338637
-12900.0107620967
-12899.9796347455
-12900.0070167126
-12900.0160355905
-12900.0255449977
-12900.0228868596
-12900.0008562448
-12899.9866665602
-12900.0065534441
-12899.9980100527
-12899.9930111303
-12899.9970202538
-12899.9846920317
-12900.0166666992
-12899.9662175459
-12899.9659124272
-12899.9714864021
-12899.9917805053
-12899.9683839777
-12899.9817745329
-12899.9764418422
-12900.0205310724
-12899.9853415463
-12899.9966033453
-12899.9696346006
-12899.9504656513
-12899.98007147
-12899.9849789888
-12899.9558413142
-12899.9721056882
-12899.9965616767
-12899.9691205855
-12900.0178528908
-12899.9472016739
-12899.9837383952
-12899.9824632653
-12899.9794162573
-12899.9772617861
-12899.9773410863
-12900.0010056117
-12899.973751066
-12899.9799294427
-12899.9838251755
-12899.9637996534
-12900.023358038
-12899.9821468345
-12900.0030520365
-12899.9968882349
-12899.9499832163
-12899.9830445068
-12899.9793174976
-12899.9797314308
-12900.025175397
-12899.9588251318
-12900.0167940291
-12899.977211546
-12899.9710380792
-12899.9385898801
-12899.9905721818
-12899.9930048932
-12899.997719526
-12899.9868901231
-12900.0064331781
-12899.9959872216
-12899.9906140475
-12899.9579560366
-12899.9581142641
-12900.0014144845
-12900.0039632339
-12899.9755586919
-12900.0200312866
-12900.011297688
-12899.9757044356
-12899.9833851065
-12900.0325632991
-12899.9950654044
-12899.9962158762
-12899.9860890874
-12900.000193305
-12900.033260506
-12900.0037422561
-12899.969172314
-12899.9877691238
-12899.989417962
-12899.9452500235
-12900.0247641302
-12899.9997666401
-12899.988499746
-12900.0114072372
-12900.0016432998
-12899.9774458466
-12900.0093048285
-12900.0191680036
-12900.004009246
-12899.9868782165
-12899.9858964294
-12900.0076957347
-12899.9982869016
-12900.0126017136
-12899.972418467
-12900.0043911955
-12899.9642904844
-12899.9897190255
-12900.007428254
-12900.0042817927
-12899.9473156068
-12900.0089729975
-12899.9901623445
-12900.0006780303
-12899.9653878459
-12899.9851512668
-12900.0136887472
-12899.9808011012
-12899.9957537668
-12899.9478896871
-12899.9693767754
-12900.0004488457
-12899.9652921886
-12899.9736717029
-12899.9575055503
-12900.0271451241
-12899.9860727496
-12900.007434215
-12900.0150018224
-12899.9869137635
-12899.978212555
-12900.0229722784
-12899.9826124315
-12900.0025877542
-12899.9622255876
-12899.9743153835
-12900.0278355182
-12899.9674008553
-12899.9914628753
-12900.0120604193
-12899.9821269377
-12900.0019413291
-12899.9277165058
-12899.9789187722
-12900.020262981
-12900.0124540488
-12899.9706147275
-12899.9814253007
-12899.9966161125
-12900.0167257419
-12899.9732482627
-12900.0160437617
-12899.9930993506
-12899.9996092159
-12900.0338925149
-12899.9913911729
-12900.0104755708
-12900.0111961816
-12900.0032006386
-12899.9931805294
-12900.0289007315
-12900.0035965713
-12900.0149564407
-12899.9919375471
-12899.97648237
-12899.9967113092
-12899.9996632017
-12899.9787223943
-12900.007250492
-12899.9826200932
-12899.9610962288
-12900.0126971547
-12900.0148861843
-12899.9881694219
-12900.0026955434
-12899.9804513388
-12900.0091589092
-12900.010933772
-12899.9688839876
-12899.9996905576
-12899.9863522933
-12899.991057193
-12899.9844914699
-12900.0220312468
-12899.9984511602
-12899.994383831
-12900.0131093226
-12899.978043038
-12900.0037611536
-12899.9909903815
-12899.9916054327
-12900.000164598
-12899.9919869774
-12899.9866169457
-12899.9979253657
-12899.9951001237
-12899.9468165769
-12899.9934155157
-12899.9672065894
-12899.9353834829
-12899.9812840068
-12899.9923439691
-12899.9898189223
-12900.020094327
-12900.0141427271
-12900.00659993
-12900.0164335116
-12899.9874406335
-12899.9685072315
-12900.0308194013
-12899.9854452985
-12899.9303813891
-12900.0259262606
-12899.9783444743
-12900.0134846781
-12900.0054078271
-12899.9847299663
-12900.0107843304
-12900.0104419029
-12899.9718486172
-12900.0121687189
-12899.9944447231
-12899.9987129811
-12899.9676258746
-12899.9785327714
-12900.0017383575
-12899.9820478279
-12899.9895512817
-12899.9720593839
-12900.0331395415
-12899.9876259821
-12900.0217686665
-12899.985081958
-12900.0015031443
-12899.9959786083
-12899.9916804382
-12900.0170040321
-12900.0173442989
-12899.980019435
-12900.0080472906
-12899.9996471727
-12900.0074576862
-12899.9673231718
-12899.9840595423
-12899.9733180025
-12899.9885752895
-12899.9724973154
-12899.9939106214
-12899.996941292
-12899.9910547801
-12900.0244570036
-12899.9897719336
-12900.0058626053
-12900.0269400547
-12899.9726129459
-12899.990560306
-12899.9472716144
-12899.9927840004
-12899.9856245096
-12899.9983963023
-12899.9940652244
-12899.9686851321
-12899.9395696307
-12899.9484494934
-12899.9671712003
-12899.9847192519
-12899.9641308246
-12900.0128408576
-12899.9914266688
-12899.9894211902
-12900.0133877831
-12899.9901973312
-12899.8888605841
-12899.9946638962
-12899.9999560768
-12900.0015594838
-12899.9901180795
-12900.0168871061
-12899.9740742334
-12899.9861727263
-12899.9965316743
-12899.9872986773
-12899.9872123471
-12900.0006995699
-12899.9590328215
-12899.9862852575
-12899.9681959069
-12899.9791713717
-12900.0150134153
-12900.0159714032
-12899.9828472063
-12899.9780622452
-12899.9978171872
-12899.9892872422
-12899.993109519
-12899.9745690394
-12900.0141363179
-12900.012300181
-12899.9909006885
-12900.0312764653
-12900.0151695096
-12899.9930297393
-12900.0062905764
-12900.0246804391
-12899.984825482
-12900.0107111389
-12899.970999576
-12899.9881061111
-12899.9718692377
-12900.0128031244
-12900.0075365861
-12900.0290446058
-12900.0024792412
-12899.9734587342
-12899.9870453735
-12899.9859931369
-12899.9593004321
-12900.0047993794
-12900.0093696533
-12899.9544028274
-12899.9890892437
-12900.018211638
-12899.9855797623
-12899.9867070681
-12899.9944262446
-12899.967205143
-12899.9819607337
-12899.9698749718
-12899.9779657642
-12899.990956155
-12899.9962480659
-12899.9297811106
-12899.9853564494
-12899.959873547
-12900.0236347731
-12900.0009355634
-12899.9945887089
-12899.9649678913
-12900.0165418312
-12900.0178846827
-12899.9902660296
-12899.9897207611
-12900.0043794833
-12900.0077757199
-12900.0022577161
-12899.998325762
-12899.9655165311
-12899.9842143581
-12899.9818012766
-12900.0250187186
-12900.0333994424
-12899.989266675
-12900.0133585618
-12900.004326545
-12900.0210585361
-12899.9995744335
-12900.0412072355
-12899.995289509
-12899.9538178402
-12899.9750796402
-12899.9691208065
-12899.9830711278
-12900.0049838995
-12900.0045869313
-12900.0133671801
-12899.9782540494
-12900.0266981694
-12900.0370468223
-12899.9845544545
-12900.0122409713
-12899.9972747339
-12899.9998985686
-12900.0141701208
-12899.9916126413
-12899.9832231443
-12899.9603831898
-12900.0225887945
-12899.9825827264
-12899.9789625012
-12900.0042320547
-12899.9663393618
-12900.0163479226
-12900.0050976617
-12900.0067470955
-12900.0051493939
-12899.9611460287
-12899.966542598
-12899.9795293705
-12899.9702636967
-12899.9361917891
-12899.9774899686
-12899.976830544
-12899.9996330152
-12899.9987245917
-12899.9785173673
-12900.0204834762
-12900.0000178447
-12900.0103778427
-12899.9823021395
-12899.9921124744
-12899.9890773217
-12899.9943565586
-12900.0043684352
-12900.0123117192
-12900.0080191533
-12900.0007397566
-12899.9761498715
-12900.0243638565
-12899.976432035
-12899.9678781538
-12900.0236575469
-12900.0012946336
-12899.9704969765
-12900.0385754104
-12899.9926882614
-12900.0284481693
-12900.0081449285
-12900.0056077633
-12899.9992723659
-12899.9806551341
-12899.9942246123
-12900.0241124579
-12899.9814863262
-12900.0112148304
-12899.9983856856
-12899.9933639371
-12900.0246067281
-12900.0225597436
-12899.9983311509
-12900.0053385461
-12899.9849450983
-12899.9960118956
-12899.9976486648
-12899.9878850842
-12900.0095005338
-12899.9943828038
-12899.9954029879
-12899.9894084605
-12900.0041612787
-12899.996957198
-12899.9913051568
-12899.9906040485
-12899.9989906711
-12899.9892394764
-12899.9859312993
-12899.9982444652
-12900.0125183169
-12899.9529289641
-12899.9702895082
-12899.9892581068
-12899.9975451045
-12899.9672184476
-12900.021068116
-12899.9877760914
-12900.0217316824
-12900.016800386
-12899.9713122816
-12900.0244366022
-12900.0096338551
-12900.0317659261
-12900.0262775074
-12900.0293679902
-12900.0151383227
-12899.9991891046
-12899.964431355
-12900.0095712329
-12899.9548802743
-12899.9677537024
-12900.0019344279
-12899.9729977368
-12899.970583013
-12900.0054115079
-12899.9778066872
-12900.0047776007
-12900.0015171939
-12899.9989637946
-12899.9931368628
-12900.0163067004
-12899.9595557627
-12900.0103441139
-12900.0171008766
-12899.9863439377
-12899.9662114405
-12899.9704144601
-12899.9647299234
-12899.9952482223
-12900.0183020035
-12899.9888544851
-12899.9795334989
-12900.0091917675
-12899.9718171052
-12899.9762896406
-12899.9937861459
-12900.006803242
-12900.019868746
-12899.9737732973
-12899.9812451084
-12899.9759276939
-12899.9561624827
-12900.0010723667
-12899.9928439097
-12899.9819204449
-12899.9970588578
-12899.9593984671
-12900.0103633467
-12900.0100913275
-12900.0273309229
-12899.9632776701
-12899.9536075826
-12899.9382332129
-12900.0273193605
-12899.9740799342
-12899.9491314244
-12900.0261217774
-12899.9901528408
-12900.0306136806
-12899.996333859
-12900.0142389471
-12900.0349349495
-12899.9975201815
-12900.0357816246
-12900.0194668752
-12899.9996384476
-12900.0071358447
-12900.015577229
-12899.9863086738
-12900.0016558221
-12899.9707273064
-12900.021730407
-12899.9625244805
-12899.9898914088
-12899.9941912327
-12900.0004062645
-12900.0219265497
-12900.0292481202
-12900.0038510339
-12899.9925642669
-12900.0311336005
-12900.0263907215
-12900.0049208649
-12899.9882414673
-12900.0050452482
-12900.0257517631
-12899.9752711506
-12900.0048180011
-12899.9586863438
-12899.9758246622
-12899.9693193468
-12899.9598136448
-12900.007215563
-12899.9859005058
-12900.0112186539
-12899.979999757
-12899.9849451449
-12900.0053400253
-12899.9883041634
-12900.0366330704
-12900.006488101
-12899.9668183702
-12899.9821017979
-12900.0294281562
-12899.9731708718
-12899.9811140905
-12900.005027385
-12899.9947358491
-12899.9983284181
-12899.9948611644
-12899.9992862308
-12900.0125859426
-12900.0083399668
-12899.9882432245
-12899.966554441
-12899.9848138972
-12900.0030864087
-12900.0461601713
-12900.0192629468
-12900.0244005202
-12899.9981609884
-12899.9781327837
-12900.0140127112
-12899.9635792631
-12899.9596309184
-12899.9865282815
-12899.9984179451
-12900.0104200692
-12900.0160255825
-12899.9942637913
-12899.9738032786
-12900.0113317471
-12900.0039285006
-12900.0080940923
-12899.9748371692
-12899.9964340301
-12899.9873284353
-12899.9877747116
-12900.0003832767
-12900.0077831953
-12900.0024422439
-12900.0036123313
-12899.9952654838
-12900.0050044197
-12900.0091119652
-12899.9900651303
-12900.0036572687
-12899.9912979155
-12899.9604647781
-12900.0059975693
-12899.9981626348
-12900.0012727568
-12899.9696417243
-12900.0144648172
-12899.9803536708
-12899.9981962614
-12900.0142825847
-12900.0081078151
-12899.9872378472
-12900.0019528892
-12899.9861629843
-12900.0029899399
-12900.0076193917
-12899.9725321838
-12900.0111501003
-12899.9958932807
-12899.9717074066
-12899.9728002187
-12900.0031589116
-12900.0146945804
-12900.0098457233
-12899.9842755191
-12899.9968526027
-12899.9923853443
-12900.0157432369
-12899.9935388604
-12899.9972711103
-12899.9890508959
-12899.9799094511
-12899.9872999686
-12900.0056266786
-12900.0019504303
-12900.0326967422
-12900.0017615339
-12899.9819171201
-12899.9929271053
-12899.9850570598
-12899.9969934098
-12899.9831943652
-12899.9928093803
-12899.9750775724
-12899.9906504995
-12900.0118153148
-12899.991160864
-12899.9956356294
-12899.9790628474
-12900.0031945301
-12899.9925939408
-12900.021388861
-12899.9849813905
-12899.9882508346
-12899.9770334851
-12899.9958659282
-12900.0042283998
-12900.001833595
-12899.9973673055
-12900.0006422269
-12900.0146557534
-12899.9880144533
-12899.9933430421
-12899.9837607825
-12900.0154580903
-12900.0161071989
-12900.0125365221
-12900.0102910768
-12899.9973312193
-12900.0089402811
-12900.0242052924
-12899.9896462824
-12899.9773227794
-12900.0193965502
-12900.0007371561
-12899.9815107968
-12899.9641640027
-12899.9436010578
-12899.9654446756
-12899.984969098
-12899.9779524452
-12899.9908556387
-12900.0144194757
-12900.0138196462
-12899.9933581818
-12899.9826502312
-12900.0230826104
-12899.9860704339
-12900.0157720227
-12899.9898331168
-12900.022352913
-12899.9858469777
-12899.9807213166
-12899.9984352935
-12899.9723508436
-12900.0056571858
-12900.0044829228
-12900.0234213975
-12899.9723296772
-12899.9855758187
-12900.0137123423
-12899.9887609146
-12899.9981317826
-12899.9942967949
-12900.0175276102
-12899.9864259223
-12900.0247122117
-12899.9762930518
-12899.966413809
-12899.9986284949
-12900.0120627953
-12899.9735328053
-12900.0353740114
-12900.0182628843
-12899.9902069097
-12899.9524049681
-12899.9848442566
-12900.0325762871
-12899.9906509515
-12899.9998253738
-12900.0103526791
-12899.9547597015
-12900.0151077372
-12899.9571171862
-12899.9587862895
-12899.9846358675
-12899.9747516642
-12899.9940306867
-12899.9858330598
-12899.9792893876
-12899.9892225698
-12900.0141382353
-12899.9924887405
-12899.9963615091
-12900.009374019
-12899.9782464956
-12899.9970317582
-12899.9934392869
-12899.9535271911
-12900.0012583816
-12899.9691404994
-12899.9638610215
-12899.9975752853
-12899.9949963472
-12899.9931389226
-12899.9947011372
-12899.9641212301
-12900.0209176207
-12899.9989601637
-12899.9936556083
-12900.0112270028
-12900.0080114763
-12899.9927930261
-12899.9977830933
-12900.002582398
-12900.014203344
-12899.9718900152
-12900.0200504259
-12899.9883100305
-12899.9825387586
-12900.0180424351
-12899.986734844
-12899.9890147604
-12899.9874305957
-12899.987108334
-12899.9785784386
-12899.9968919977
-12899.9760331661
-12899.9829960349
-12900.0026982892
-12899.9814811602
-12899.9630182517
-12899.9805545469
-12899.9727170899
-12900.0144567432
-12899.9822994465
-12899.9872813008
-12899.9532603978
-12900.0023629971
-12899.9873132669
-12899.9817067848
-12899.992965825
-12900.006277557
-12900.0119404744
-12899.9540505357
-12899.9846302104
-12900.000005129
-12900.004393461
-12899.9886969679
-12900.0100873058
-12899.980560127
-12899.9714631184
-12899.9629113338
-12899.9907196464
-12900.0178265569
-12900.0024415469
-12899.9845406835
-12899.9874123221
-12899.9906460045
-12900.0053400319
-12899.9874189701
-12899.9727158174
-12899.9985431977
-12900.0144372791
-12900.0130374006
-12899.9767493406
-12900.0042037182
-12899.9723049467
-12899.9863119058
-12900.0132803959
-12899.9890653968
-12899.9864738283
-12899.9621158216
-12899.9956863344
-12900.0144948211
-12899.9883925727
-12899.9644999689
-12899.9859598184
-12899.9878090051
-12899.9701179924
-12900.0180374722
-12900.0156535571
-12900.0103519656
-12899.9900906663
-12899.9811958793
-12900.013723295
-12900.0044073177
-12900.0295994064
-12899.9897624848
-12900.0109245001
-12899.9854323577
-12899.9968517827
-12899.9873241662
-12900.0113957424
-12899.9785627242
-12900.0080936474
-12899.9670243057
-12900.0316054867
-12900.0021407712
-12900.0119554975
-12899.9795640913
-12899.9430835691
-12900.0058090491
-12899.9829675407
-12899.9585701811
-12899.9705545969
-12900.0160187709
-12899.976371493
-12899.9963308451
-12899.9845610339
-12899.9763198734
-12899.9881864215
-12900.0244390501
-12899.9467215726
-12900.0359651905
-12899.9638161472
-12899.9805777081
-12899.9959204603
-12900.0032716343
-12899.9611404158
-12899.9610336356
-12899.9874336844
-12899.9862050229
-12899.9634199112
-12899.9589567975
-12899.9970932349
-12899.999907245
-12899.9936661147
-12899.9333612419
-12900.0212659872
-12899.9884768618
-12899.9867956009
-12900.0033094482
-12899.9498044345
-12900.0227559167
-12899.9736678853
-12899.9843245741
-12900.0012623529
-12900.0103043948
-12899.9538499248
-12899.9533883001
-12899.977517317
-12899.9972183937
-12900.0195678381
-12900.0093440977
-12900.0021657168
-12900.0123712822
-12900.0074811616
-12900.0196848517
-12900.0054237687
-12900.0080538895
-12899.9945308219
-12899.9562135144
-12900.0139501803
-12899.9859818664
-12899.9761582024
-12899.9782805229
-12899.9614113807
-12899.9445212448
-12899.9403499668
-12900.00140972
-12899.977906117
-12900.0071194435
-12900.0109927569
-12900.0275048813
-12899.9829916463
-12900.0078909971
-12899.9967649683
-12900.0106388614
-12900.0216676399
-12899.9813823109
-12900.0042175706
-12900.0104249441
-12899.9708699184
-12899.9884524767
-12899.988257079
-12899.9805994266
-12899.9781606076
-12899.9616596118
-12899.9722439161
-12899.9499059697
-12900.0079023967
-12899.9698317115
-12900.0003845617
-12899.9528946741
-12899.974997709
-12899.9634991692
-12899.9705400493
-12900.0112990716
-12899.9966291461
-12900.0026994141
-12899.9949111913
-12900.0070732879
-12899.9848204289
-12899.9708718864
-12899.9882206756
-12899.9622237727
-12899.9647995142
-12900.0100260433
-12899.9999539046
-12900.0091661127
-12900.0084106601
-12899.991905721
-12899.9954324572
-12900.0268371466
-12900.0255685985
-12900.0073841266
-12899.9909863149
-12899.9780387994
-12899.9963145232
-12899.9753065206
-12899.977979274
-12899.9620901811
-12899.9698374964
-12900.0300896434
-12900.0111872305
-12900.0085431183
-12899.9713457825
-12899.9801779749
-12900.0042075906
-12900.0224886487
-12899.994030214
-12899.9642870673
-12900.0165665078
-12900.02347536
-12899.981438144
-12900.0036102133
-12899.9917714233
-12900.0308621487
-12899.9642857618
-12900.0005635178
-12899.9972554899
-12899.9921054727
-12900.0064164166
-12900.013662073
-12900.0132732841
-12899.9873812865
-12900.0016579293
-12899.9857544612
-12899.9657653193
-12900.0012527108
-12899.9877504604
-12899.9690148005
-12899.9532435735
-12900.0027144397
-12899.967648454
-12900.0006252931
-12899.9824781862
-12899.9887621792
-12900.0113037611
-12899.9864758054
-12900.0281126114
-12899.9975925029
-12899.9861668087
-12899.9729623794
-12900.0305731663
-12900.0047929117
-12900.0263238962
-12899.9946182084
-12900.032639066
-12899.965946392
-12899.9708901231
-12899.9780153756
-12899.998591047
-12899.9541773404
-12899.9893202091
-12899.9949077584
-12900.0037008262
-12899.9719387083
-12899.9970922224
-12899.9998905687
-12899.9577431053
-12900.0122913742
-12899.9867581058
-12900.0205870407
-12899.9892017905
-12899.9644951618
-12900.0132607028
-12900.0054011868
-12900.0110390692
-12899.9896688792
-12900.0156203052
-12899.9884286368
-12899.9973372051
-12899.9769341883
-12899.9872632556
-12900.0234214944
-12899.9635900495
-12899.9977929181
-12900.003727859
-12899.9920756374
-12900.0198828798
-12900.0168091439
-12899.9707519137
-12900.0184956579
-12899.9891646919
-12899.9938810157
-12900.0133401363
-12900.0083577969
-12899.9769921802
-12900.0252512525
-12899.9940004414
-12899.9915820173
-12900.0233815036
-12899.9988170362
-12899.9649976539
-12899.9627887377
-12899.9969883027
-12900.005080176
-12899.9896597971
-12899.9802164318
-12900.0172284959
-12900.0213563162
-12900.0070419773
-12900.0268481951
-12900.0320792489
-12899.9792473839
-12900.0056841793
-12899.9696580906
-12899.9746171981
-12900.0493461784
-12899.9845048946
-12899.9947673465
-12899.994777824
-12899.9989728067
-12899.9787137875
-12900.0239998133
-12900.0067031843
-12900.0074624913
-12899.9842196781
-12900.0441697269
-12900.0046306853
-12900.0013520452
-12900.0002722668
-12900.0077378058
-12900.0355048566
-12900.0325553198
-12900.0169532907
-12899.997598994
-12899.9902047552
-12900.0004624936
-12899.9588039838
-12900.010394673
-12899.9875959314
-12899.9977785088
-12899.9962483923
-12899.9936855147
-12899.9951120751
-12899.9855421759
-12899.9828831695
-12899.9869783417
-12899.9983838165
-12899.9884981332
-12899.972744672
-12900.0038140112
-12900.0133857802
-12899.9898538106
-12899.9761430156
-12899.9957005448
-12899.9661030262
-12900.0055249046
-12900.0054351536
-12899.9563559689
-12899.9983402472
-12900.0112940721
-12899.9847466301
-12899.9884333067
-12900.0129513546
-12900.0171993021
-12899.9848377859
-12899.9816357067
-12900.0135535088
-12900.0156854817
-12900.001682593
-12899.9775801008
-12899.9973397011
-12900.0054082358
-12900.0159500895
-12899.9946083252
-12900.0205792223
-12899.9903009371
-12900.0460878578
-12899.9997914397
-12900.0124072723
-12899.9803703358
-12899.969381575
-12899.9632235784
-12900.0207263419
-12900.0173521194
-12899.9869643128
-12900.0008693629
-12900.0009949848
-12899.9928415768
-12900.013762389
-12899.9826593854
-12900.0414789939
-12900.0202227363
-12900.0216122197
-12899.9992520263
-12900.0100291734
-12899.9962319685
-12900.0060108373
-12899.9430257953
-12899.9543418778
-12899.9954374483
-12900.003754239
-12900.0210271543
-12899.9876783555
-12899.9801205439
-12900.0081921595
-12900.0031466533
-12899.9827072986
-12899.9574651428
-12900.0083498612
-12900.0133072937
-12899.9921058216
-12900.0087491835
-12900.0026653816
-12899.9861232246
-12899.9815482196
-12899.986793271
-12899.9847708506
-12900.0115899175
-12900.0109865028
-12899.9953956114
-12900.0373966061
-12900.0378992371
-12900.0210345517
-12900.009902113
-12900.0085810816
-12899.9904524073
-12899.9865134491
-12899.991913531
-12900.0017374895
-12899.9499251565
-12899.9657800406
-12900.0187975199
-12899.9980426464
-12900.0023887036
-12900.0000473881
-12900.0059689595
-12899.9930166648
-12900.0011202146
-12900.00406759
-12900.0106114043
-12899.9873826137
-12900.0274417379
-12899.9902401369
-12899.9700044282
-12899.9640685754
-12900.0039951439
-12899.9824857205
-12900.0073539774
-12899.9806743913
-12899.9642077667
-12900.0138679374
-12899.9526541008
-12899.970429087
-12899.9729703363
-12899.9940644004
-12899.987830041
-12899.9961357852
-12899.9829802336
-12900.0080715589
-12899.99784854
-12899.9578679159
-12899.9875027187
-12900.0393389636
-12900.0317188551
-12900.0046981666
-12899.9979715107
-12899.9880893708
-12899.9795586724
-12899.9938385687
-12899.9443877396
-12899.9682230013
-12899.9929737011
-12900.0123936431
-12899.9776276566
-12900.0158407416
-12899.9813163157
-12899.9856745004
-12900.0056663742
-12900.0052321051
-12900.0168872482
-12899.9826855534
-12899.9814274182
-12899.9646484699
-12899.9494403847
-12899.9962856725
-12899.9956852079
-12899.9762153986
-12899.9925837397
-12900.0115254736
-12900.0180645422
-12899.9926549875
-12900.0246029652
-12899.9858384942
-12900.0030519273
-12899.9806552795
-12899.9758641521
-12899.994901228
-12900.0094898774
-12900.0349942188
-12900.0241453102
-12899.9717969523
-12899.9878318865
-12899.9982657406
-12900.0101670775
-12900.0433614905
-12899.9986189429
-12899.9982369819
-12900.01147163
-12899.9586990381
-12899.9932788847
-12899.9745247925
-12899.9846958907
-12900.0149733811
-12899.987038168
-12899.9829052198
-12900.0070874703
-12900.0121249114
-12900.0121574065
-12900.0228599074
-12899.9945741021
-12900.0290215367
-12899.9623145938
-12899.9674198772
-12899.9873880212
-12899.9701179153
-12899.9842179724
-12899.9899046343
-12899.9790501752
-12900.0292578306
-12899.9842057409
-12899.9929052767
-12900.0080895677
-12899.9744990627
-12899.9809181472
-12899.975435853
-12899.9908995838
-12900.005016362
-12900.0126841878
-12900.0108173062
-12899.9401563537
-12900.0145874724
-12899.9718742231
-12899.9616483166
-12900.0026081047
-12900.0142686745
-12900.0187116081
-12900.0092976408
-12900.000536013
-12900.0218444549
-12899.982325766
-12899.9890496882
-12899.9818189439
-12899.9924443856
-12899.9942420796
-12899.9926230917
-12899.9876873035
-12900.0122540654
-12899.9731870616
-12899.9942716477
-12900.0092143044
-12900.0164820595
-12899.9969376811
-12899.9999398877
-12900.042000591
-12899.9933674601
-12899.9624917113
-12900.0276378131
-12900.0042132371
-12899.9936414079
-12899.9860207881
-12899.9912605934
-12899.9693169791
-12899.9906516514
-12900.0150524701
-12900.0224811066
-12900.0388545463
-12899.990665965
-12899.9887334007
-12899.9990765721
-12899.9759478614
-12899.9927563126
-12900.002173083
-12900.0007846854
-12899.9976521954
-12899.9903434588
-12900.0022070255
-12900.0066060409
-12899.9976531741
-12900.0215737418
-12900.0138893452
-12899.9912541767
-12899.9718549581
-12900.0122787753
-12899.9989575548
-12899.9957829808
-12899.9944866514
-12899.9837756323
-12899.9648701537
-12899.9982309381
-12899.9970259887
-12899.971572122
-12899.9736849206
-12899.9832101881
-12900.0133035579
-12900.0069520581
-12900.0389005837
-12899.965461315
-12899.9910664675
-12899.9938201027
-12900.0121173803
-12899.9456786139
-12900.0041592522
-12899.9971569126
-12899.9768637721
-12899.9739659782
-12899.965298596
-12899.9762616599
-12900.0257741689
-12900.0357262404
-12899.9973006801
-12899.9963768481
-12900.0267308903
-12900.0017872302
-12899.9977243232
-12900.0064847273
-12899.9672100838
-12899.9626397091
-12899.9936767488
-12899.9608614979
-12900.0031796822
-12899.9773805555
-12899.9857818689
-12899.972271654
-12900.0088933947
-12900.011798266
-12900.025630535
-12899.9444764296
-12899.9458178955
-12899.9659925326
-12899.950929872
-12899.9809577233
-12899.9644843805
-12899.9945182429
-12899.9794948979
-12900.003483337
-12899.9841557934
-12899.9726632523
-12899.9999896789
-12899.984931376
-12900.006306555
-12899.9791430709
-12899.9885145387
-12899.9846817541
-12899.9308904954
-12899.9800937182
-12899.9824954251
-12899.9706040492
-12899.9961562727
-12899.9786193958
-12899.9685212734
-12900.0096659313
-12900.0005056267
-12899.9936582647
-12899.983187007
-12899.9810582292
-12899.9742752027
-12899.9748617893
-12899.9910741629
-12899.9878045949
-12900.0157649478
-12899.9617962831
-12900.0050915258
-12899.9829682179
-12900.0147731416
-12900.0035028455
-12899.9918983036
-12899.9700483061
-12899.9631256663
-12899.988862269
-12899.9929780475
-12899.9657880783
-12899.9902239631
-12899.9711616991
-12899.986997937
-12899.9846599047
-12900.0002474424
-12900.0002729213
-12900.0057329621
-12900.0117488735
-12899.9609676707
-12899.9316096179
-12899.9893493529
-12900.0039720503
-12900.0086324367
-12900.0025327951
-12900.0066301929
-12900.0007876607
-12899.9841636066
-12900.0173277121
-12900.0033145205
-12900.004132436
-12899.9797638064
-12899.9859819986
-12899.9807319966
-12899.9510449676
-12900.032501523
-12899.9959799727
-12899.9931661074
-12899.9652720218
-12900.0095208541
-12900.0019099642
-12900.0090544699
-12900.024614214
-12899.9715858113
-12900.0126944751
-12900.0038883622
-12899.9781434962
-12900.0030957943
-12899.9998073403
-12900.0191874651
-12899.9755297192
-12900.0227297548
-12900.0139770108
-12899.9972134901
-12899.994127321
-12899.9681813483
-12899.994204094
-12899.9347265348
-12899.9892553067
-12899.9874963652
-12899.9897710415
-12900.0014467405
-12900.001094006
-12899.9758104642
-12899.9657927862
-12900.0010739061
-12900.0079037717
-12900.0202682087
-12899.9668324175
-12899.9477300344
-12899.9887731809
-12900.0004387568
-12899.9760770173
-12899.9750091279
-12900.0067387376
-12900.0159158232
-12900.0194812136
-12900.0034153815
-12899.9860811175
-12899.9953780318
-12900.0017265495
-12899.9379957602
-12900.0185282694
-12899.9958828434
-12899.9855058338
-12900.0051697852
-12900.0036317233
-12899.9920109586
-12899.9896358975
-12900.0148878051
-12900.0191942633
-12899.9780608234
-12899.9738421882
-12899.9789412461
-12899.9951147104
-12899.9907407122
-12899.994365889
-12899.9954524818
-12899.9690537458
-12899.9517018234
-12900.0216503507
-12899.9673179387
-12899.9803115623
-12899.9800945598
-12899.985805783
-12899.9870612524
-12899.9905629736
-12900.0136352042
-12900.0012954756
-12899.9869837992
-12899.9820092089
-12899.997173499
-12900.0171508309
-12899.9892051019
-12899.9886835286
-12899.9919971074
-12900.0209879772
-12900.0145851185
-12900.0040279468
-12899.9837467583
-12900.0056870915
-12899.9841249141
-12899.9560832075
-12900.0199888827
-12899.9842839997
-12900.0146096059
-12900.0038888665
-12899.9980613304
-12899.9931512424
-12899.9599057083
-12899.9782852803
-12899.9899927621
-12899.9978639022
-12899.9952497046
-12900.0203990832
-12899.9970793392
-12899.978417671
-12900.0003703011
-12899.9816759657
-12899.9882838942
-12899.9658584484
-12900.0072982452
-12899.9598594614
-12900.0023324458
-12900.0307849561
-12900.0043681287
-12900.0249297296
-12899.9771485991
-12899.9585905033
-12899.9854956019
-12900.0217811783
-12899.9987329746
-12899.9767780425
-12899.9653577455
-12899.9803453746
-12899.9583898826
-12900.0154292981
-12900.0075731256
-12900.005546072
-12899.9728932942
-12900.0186992256
-12899.9303201157
-12900.0121054732
-12899.9586407651
-12899.9780313361
-12899.9814373653
-12900.0092422096
-12900.0127870384
-12899.9754584415
-12899.9909165711
-12899.9524411521
-12900.0116694979
-12899.9805494535
-12900.0172921313
-12900.0177039837
-12900.0264157406
-12899.9973867042
-12899.9980614589
-12899.9628547635
-12899.9681642413
-12899.9946857728
-12899.9975397408
-12900.0057164773
-12900.0199994413
-12900.013632266
-12899.9999360015
-12899.9861834263
-12899.9785097069
-12900.0142326715
-12899.9895361191
-12900.0213734549
-12899.9973705053
-12899.9679050152
-12899.9893421976
-12900.0161563305
-12899.9487529989
-12900.0081767724
-12899.9777857698
-12900.0108802538
-12900.0022926362
-12899.9544255527
-12899.9837681794
-12899.9933620186
-12899.9982766293
-12900.0037637119
-12899.9948263764
-12899.9856304839
-12899.9975382687
-12900.0026085357
-12900.0137245866
-12899.962991119
-12900.0055752826
-12900.0090902466
-12899.9782415191
-12900.0124756015
-12899.9856959638
-12900.0018219815
-12899.978929174
-12900.0109879784
-12899.9841862523
-12900.0016335791
-12900.0049495201
-12900.0011262983
-12900.032936981
-12899.9561197441
-12899.9861441663
-12899.9886412453
-12900.0004783325
-12899.9574735396
-12900.0084133661
-12899.9954997561
-12899.986662005
-12899.9811301809
-12899.9498988332
-12899.9678638305
-12900.0093209733
-12900.0022386092
-12899.9913311111
-12899.9896935323
-12900.0067067031
-12900.0038880735
-12900.0079860639
-12899.9883365737
-12899.9828956082
-12900.0061325045
-12899.9931731764
-12899.9742032465
-12900.0095348525
-12900.0172734545
-12899.9549319629
-12900.0245061663
-12900.0157660984
-12900.0028859823
-12900.0070206289
-12899.9747008952
-12899.9693500781
-12899.9846577062
-12899.9507997963
-12899.9671640365
-12899.9937201577
-12900.024987943
-12899.9630148905
-12899.9690203526
-12900.0044265684
-12899.9523400189
-12899.9805633854
-12899.9855050701
-12899.9565844489
-12899.9897144888
-12899.9835093578
-12899.9914186429
-12899.9823471466
-12900.0183917839
-12899.9750525826
-12899.9843554953
-12899.9867254609
-12899.9979936254
-12900.0370850822
-12900.0282495277
-12900.0260597584
-12899.9537900447
-12899.9389019045
-12899.9938770085
-12899.9978749116
-12899.9947546334
-12900.0171376144
-12899.9800813853
-12899.9649715789
-12899.9732433383
-12899.9669730052
-12899.9449826739
-12899.9688556524
-12899.9542922263
-12899.9798855898
-12899.9904691713
-12899.9782576596
-12899.9923634802
-12900.018741559
-12899.9822616109
-12899.9921374166
-12899.9928786002
-12899.9985030535
-12900.0281069731
-12899.9895702126
-12900.00945526
-12899.9746771954
-12900.0076268155
-12899.9721712198
-12899.9730314076
-12899.9778189645
-12899.9809455687
-12900.0058277027
-12899.9627648401
-12899.9732788294
-12899.9595094935
-12899.9999956682
-12899.9880858106
-12899.9842102451
-12899.9864903995
-12899.9668975298
-12899.9774388027
-12899.9712758709
-12899.9793739058
-12899.9727986793
-12899.9268079285
-12899.9698603725
-12899.9931855348
-12900.0071320942
-12899.9542147354
-12899.9566216932
-12900.0013956304
-12899.9877590736
-12900.0081141116
-12899.9772712824
-12899.9954207494
-12899.9690685119
-12899.9598793783
-12900.0152839862
-12899.9950988276
-12899.9921936873
-12899.991742918
-12899.9567060466
-12900.0051455666
-12900.0080662806
-12899.969867945
-12899.9991791815
-12899.9642192574
-12900.0194717526
-12900.0200392635
-12899.9969708521
-12900.0369227522
-12899.9956770574
-12900.0076150356
-12899.9754389446
-12899.9740886581
-12900.0141879694
-12900.0360642007
-12899.9632454556
-12899.9746676512
-12899.9887240024
-12899.9665107757
-12899.9809345581
-12899.9246622781
-12899.96481767
-12899.9829331439
-12899.9868743153
-12900.0222681478
-12899.9551374928
-12899.980160381
-12899.9783708608
-12900.0005507436
-12899.9812155059
-12899.9908050992
-12899.9842307746
-12899.995467335
-12899.9898136976
-12899.98868742
-12899.9963614125
-12900.00028341
-12899.9668377084
-12899.9735599315
-12899.9909648483
-12899.9920022599
-12899.9702202883
-12899.9675249425
-12899.992232527
-12900.0023144709
-12900.0318746672
-12900.0157493772
-12900.0011428849
-12900.0201955674
-12899.9716226222
-12899.9821763372
-12900.0271912853
-12899.9604552123
-12899.9941995635
-12899.9688521199
-12899.9794903031
-12900.0053806887
-12899.996125216
-12899.9659698053
-12899.9775799331
-12900.0046023821
-12899.9738240008
-12899.9674191978
-12899.9840829779
-12899.9977080255
-12900.0038462871
-12900.0350315314
-12899.9970297938
-12899.9692065503
-12899.9828120236
-12900.0160799611
-12899.9953194212
-12900.0157257932
-12900.0004151608
-12900.0007298618
-12900.010083065
-12899.994833882
-12899.983675231
-12899.9716681637
-12900.0122523008
-12899.9770830415
-12899.9705783558
-12899.9979838455
-12900.025984821
-12899.9983764896
-12900.0175188625
-12900.0008161504
-12900.022581953
-12899.9646186948
-12899.9711312269
-12899.9630817699
-12900.0307501716
-12899.9706894809
-12899.9730459275
-12900.0230174709
-12900.0274403362
-12900.0051873604
-12900.0201330476
-12899.9785569537
-12900.0293121365
-12899.9705547498
-12900.0162952733
-12899.995306894
-12899.9967765318
-12899.9791755241
-12899.9612264188
-12900.0200674821
-12900.0069545946
-12900.004694308
-12899.997803912
-12900.0070166943
-12900.0255873524
-12899.9914428466
-12899.9701710145
-12899.9762654343
-12900.016439184
-12899.9957442145
-12899.983909203
-12900.0150751103
-12899.9739463412
-12899.9988045989
-12900.0238696524
-12900.0052753147
-12899.9845039249
-12900.0068815586
-12899.9967115314
-12899.9654301112
-12900.0031522051
-12899.9809017702
-12900.0221851806
-12900.0016457339
-12899.9615289555
-12900.0108028135
-12899.9885473201
-12899.9485104433
-12899.9496652129
-12899.9817452414
-12899.9978480979
-12899.9934693724
-12899.9874375016
-12899.9872723048
-12900.0018711452
-12899.9689067782
-12899.983907523
-12899.9883589043
-12899.9630211224
-12900.0207397497
-12900.0128104738
-12899.985520363
-12899.974364491
-12900.0142280437
-12899.9832502198
-12900.0019092648
-12899.9946715648
-12899.9646088462
-12899.9975234411
-12899.987680539
-12900.0093235351
-12899.975683275
-12899.9986042702
-12899.9939595659
-12900.002911819
-12899.9667852962
-12900.0047552367
-12900.0335108912
-12899.9642837744
-12899.9969281811
-12899.9735759798
-12900.013608672
-12899.9841008265
-12899.9763631986
-12899.9563396652
-12899.974232704
-12899.9803107628
-12899.9847453492
-12899.9823103829
-12900.0222314246
-12900.0165151235
-12900.0229665984
-12899.9959342372
-12900.0089268805
-12900.0194100074
-12900.0016444506
-12899.9936416348
-12899.9823545133
-12899.9984350743
-12900.0333288603
-12899.9746719615
-12900.0010435979
-12899.9648420908
-12900.0271129833
-12900.012472392
-12899.9739195261
-12900.0077635025
-12899.9761164935
-12900.0038772846
-12899.9661721551
-12900.0029376976
-12899.9987872424
-12899.9864791956
-12899.9957583511
-12899.9871021011
-12900.0042356854
-12900.0153348461
-12900.013358171
-12899.9741120909
-12899.9859797229
-12899.9474849306
-12900.0172783782
-12900.0015238704
-12899.9783710637
-12900.0147671515
-12900.0054870245
-12899.9777749948
-12899.9651071209
-12899.9397588414
-12899.9990381987
-12900.0079631682
-12900.0014821249
-12899.9954067973
-12899.9709008404
-12899.9765824416
-12899.9774836704
-12900.0035793112
-12899.9737468685
-12899.971832288
-12900.0006344756
-12899.9877212383
-12899.9983570724
-12899.9904362082
-12899.995805131
-12900.0313526203
-12900.0130242178
-12899.9889828949
-12899.9901488825
-12900.0006929513
-12900.0175445901
-12899.9699157794
-12899.9972953707
-12900.0088876153
-12899.9936538714
-12899.9875314053
-12899.9705178428
-12899.9751928433
-12899.9702877489
-12899.9899516687
-12899.9668667123
-12899.9875736986
-12900.0100910282
-12900.0159334153
-12900.0041867749
-12899.998289495
-12899.9824265573
-12900.009638447
-12900.0020129065
-12899.9859239225
-12900.0080872633
-12899.9826172255
-12900.0171884555
-12899.9661470067
-12900.0014832741
-12899.9964899034
-12900.0004003165
-12899.9936780375
-12899.9964477748
-12899.9777453116
-12900.0327154426
-12899.9546624318
-12899.9953787012
-12899.9776135032
-12900.0127764007
-12900.0034132851
-12900.0132621688
-12899.9843229453
-12899.9754898818
-12900.0248625989
-12899.9726053349
-12900.0074368468
-12900.018833941
-12899.9824237134
-12899.976217134
-12900.0042796057
-12900.0226381723
-12899.9687232448
-12899.9808940029
-12900.0070250091
-12899.9881014985
-12900.0194983351
-12899.9820563806
-12899.9950149052
-12899.9648979797
-12899.9766754554
-12900.0018559431
-12899.9473949688
-12899.9579720417
-12900.0084055677
-12899.9898769701
-12899.9761291973
-12900.0011620899
-12899.9964488807
-12899.9578161522
-12900.0021030441
-12900.042638829
-12900.0231979436
-12899.9898645573
-12899.9754719921
-12899.9940207093
-12899.9687798213
-12900.0182661241
-12900.0038955064
-12900.0047522898
-12899.9807141996
-12900.0183775785
-12899.9965320545
-12899.9860246655
-12899.9740627824
-12899.9897868532
-12900.0027292071
-12900.0147725185
-12899.9877095406
-12899.9986118948
-12900.0056148471
-12899.9784208546
-12900.0188068987
-12900.0073331988
-12900.0108563149
-12900.0110912073
-12900.0201293776
-12899.9926460665
-12899.9790962087
-12899.993220258
-12899.9665200632
-12900.0127111561
-12899.9938784562
-12899.9911940987
-12900.0156302992
-12900.0027976367
-12900.0166458939
-12899.9977376679
-12899.969628061
-12899.9637191545
-12899.9895836847
-12900.0038075906
-12900.0153117799
-12900.0062513896
-12899.9951699973
-12899.9700046432
-12900.0026828225
-12900.0087446031
-12899.9687641792
-12900.0346342482
-12899.9847281747
-12899.9671717768
-12899.9875250754
-12899.9534789202
-12899.9770983966
-12900.0217393144
-12899.9929480031
-12900.0040271541
-12899.98674758
-12900.0030019182
-12899.9856864946
-12900.0064561147
-12900.0026252064
-12899.9776818538
-12900.0122809549
-12899.9848380783
-12899.9529945766
-12899.9580976702
-12900.0205496116
-12899.9856554108
-12899.939027919
-12899.9907279057
-12899.9923969275
-12899.9866933226
-12899.9979689284
-12900.0052074944
-12899.9880223677
-12900.016775899
-12900.0230949734
-12899.9830095774
-12899.9744807647
-12899.9996285841
-12899.9627294642
-12899.9667321552
-12900.0036837422
-12900.0143344366
-12899.9896538
-12899.9701257577
-12899.9963610815
-12899.9955750143
-12899.9749449777
-12899.9892072395
-12899.9792605435
-12899.9962375706
-12899.9490498682
-12899.9707083963
-12900.0137587174
-12899.9898939443
-12899.9702110528
-12899.9725898343
-12899.9808867311
-12900.0106206936
-12900.0116803483
-12899.9950942143
-12900.0016665942
-12900.0082781411
-12899.9663577582
-12900.0042042178
-12900.0143857629
-12899.9760093874
-12900.0203059435
-12900.0125712331
-12900.0179640237
-12899.9462472516
-12900.0025945013
-12900.0127740516
-12899.9866074439
-12899.9858865719
-12900.0098570071
-12899.9688515417
-12899.9996554555
-12899.9987211568
-12899.9924469478
-12899.9747898117
-12899.9745286364
-12900.0084269741
-12900.0156787802
-12899.9730080076
-12900.0188308515
-12899.9946550228
-12900.0111290106
-12899.9675679484
-12899.9967788504
-12900.0228846953
-12899.9992018219
-12900.0166223994
-12900.0151388091
-12900.0017922373
-12900.0356811715
-12899.9840169733
-12899.9966265393
-12900.0054741841
-12899.9781747507
-12900.000077583
-12899.9976158625
-12899.9880362353
-12899.9674985549
-12899.977089288
-12899.9848746391
-12900.0143886713
-12899.9647277144
-12900.0170924232
-12900.0140534404
-12900.0251459995
-12900.0385793082
-12900.0006493606
-12900.0007887343
-12899.9511106213
-12899.9731615176
-12899.9859366991
-12899.9962420672
-12900.0074247991
-12900.0097826144
-12899.9888222023
-12900.0107477509
-12900.015178035
-12899.9962261777
-12899.9890706919
-12899.9874926753
-12899.946564755
-12900.0049550234
-12899.9879482572
-12899.9781044565
-12899.970075233
-12899.9738897829
-12899.9627852922
-12900.0079531647
-12900.0007745342
-12900.0060027802
-12899.9857232999
-12900.0109059825
-12899.9745788262
-12899.9798299037
-12900.015093986
-12900.0047280222
-12900.0074793141
-12899.9978881798
-12899.9911240325
-12899.9600916567
-12899.9824325048
-12899.9845038092
-12899.9596090911
-12899.9777705907
-12899.9978164746
-12900.0070228932
-12899.9967080356
-12900.0399572369
-12900.0058582901
-12899.9765025701
-12899.9930633208
-12900.0200002058
-12900.0075597489
-12900.0208005883
-12899.9884019811
-12899.9872601082
-12899.9807123899
-12899.9897003702
-12899.9852498838
-12899.9929493226
-12899.9809532373
-12899.9924930896
-12900.0030486984
-12900.0094342001
-12900.00047027
-12899.9865067693
-12899.971699567
-12899.9990343367
-12899.9597037397
-12900.0125947965
-12900.0062411113
-12899.9646162272
-12899.992034167
-12899.9984475378
-12900.0125092589
-12899.9823594147
-12900.0037856124
-12899.9989210896
-12899.9653559298
-12899.9482947726
-12899.9682822898
-12899.9822342753
-12899.9766139788
-12899.9917116289
-12899.9979650324
-12900.0061986252
-12900.0049650559
-12899.9953623761
-12899.9864871764
-12900.0284830029
-12900.0057257436
-12900.0299820923
-12899.9796316311
-12899.9902971963
-12899.9757742466
-12899.954492804
-12900.0123046604
-12900.0047764603
-12899.9850760124
-12900.0212684487
-12900.0206783687
-12899.9744859991
-12900.0084905066
-12899.9988342989
-12900.0019126263
-12899.9959694733
-12900.0308663345
-12899.9792723186
-12899.988157403
-12900.0236441432
-12899.9918601634
-12899.9804743121
-12900.0333435426
-12899.9881761158
-12900.0031677072
-12899.9927226031
-12900.0011828981
-12900.0040359652
-12900.0020139156
-12899.9774097357
-12899.9665188274
-12900.0143915321
-12899.968671422
-12900.002566438
-12900.030375005
-12900.0003708493
-12899.9643394469
-12899.9898220212
-12899.9933397312
-12900.0112123781
-12900.0029991922
-12899.9898392999
-12899.972904981
-12900.0186382723
-12900.0256825483
-12900.0021137223
-12899.9942119561
-12899.9750706882
-12899.9826869959
-12900.0128245399
-12900.0115081611
-12900.0183230784
-12900.0010537403
-12899.9971810617
-12899.9951568039
-12900.0096666246
-12899.9795786143
-12900.0168172924
-12900.0042085332
-12900.0295776699
-12899.9774245961
-12899.9740805509
-12900.0277118093
-12900.0006031787
-12900.0063450224
-12899.9985369316
-12900.0114362376
-12899.9926469268
-12899.9731039931
-12900.0135666352
-12900.0035026239
-12900.0068230919
-12899.962581529
-12899.9628161455
-12899.9708796643
-12899.9547667029
-12900.002530494
-12900.0212951924
-12899.9759690747
-12899.9930629081
-12899.9843212124
-12899.9975743437
-12899.9698976069
-12899.9635928208
-12900.0162807112
-12899.9992682667
-12899.9995073277
-12899.9924213534
-12900.0203533217
-12899.9936931671
-12900.0223362829
-12899.9902996655
-12900.0138003676
-12899.9918815588
-12899.9878772634
-12899.9572874227
-12899.9627418546
-12899.9746055748
-12899.9952062767
-12899.9600846973
-12899.9842078845
-12900.018169311
-12899.9967378271
-12900.0097502531
-12899.9834928899
-12899.9626588576
-12899.995627734
-12899.9813902474
-12900.0056334334
-12900.0069373398
-12900.0016377873
-12899.969359997
-12899.9703211531
-12900.0020275438
-12900.0030251307
-12899.9735538523
-12899.990353159
-12899.976050292
-12899.9921117973
-12899.9943643199
-12899.9882684694
-12899.9968086431
-12900.0075990068
-12899.9813056586
-12899.9962750053
-12899.9924910262
-12900.0064088401
-12900.0220710239
-12900.006238294
-12899.966318155
-12900.0030663649
-12899.9751271765
-12900.0103035908
-12899.9921872519
-12899.9888912619
-12899.9956317446
-12900.0206702391
-12899.9890493738
-12900.0125908787
-12900.0020102219
-12899.9957324094
-12900.0174316614
-12900.0086650346
-12899.968131462
-12899.9948940959
-12900.0285334496
-12900.0075386057
-12900.0033291643
-12900.0074958498
-12899.9997373896
-12900.0084623684
-12899.9707191847
-12899.9844109808
-12899.9923139221
-12899.9901079359
-12900.0027596806
-12900.0079930271
-12900.004445325
-12899.991849147
-12900.0104336735
-12900.0144277399
-12899.9856914027
-12899.9867970576
-12899.9902858368
-12899.9818410394
-12900.010600201
-12899.9615749347
-12899.9714420576
-12900.0316630509
-12900.01522723
-12900.0110250361
-12899.9975543862
-12899.9898238124
-12900.0079105937
-12899.9901916603
-12900.0073577152
-12900.0119696451
-12900.0213719813
-12900.0010511651
-12899.9924671408
-12899.9928858782
-12899.9362212032
-12899.9709367003
-12899.9904328895
-12899.9822307388
-12899.9479050682
-12900.005224533
-12899.9808093823
-12899.9967652483
-12900.00829243
-12900.0170926799
-12899.9702453345
-12900.0134262873
-12899.9969994846
-12899.98101419
-12899.9826726874
-12899.9740797398
-12900.0210952979
-12900.0064357309
-12900.006669139
-12899.9420440535
-12900.0396350614
-12899.9927337888
-12900.0220929025
-12900.025742144
-12900.010756737
-12900.0106479547
-12899.9905305149
-12900.0198636577
-12900.0064092963
-12899.9994324052
-12899.9879560094
-12899.9776444055
-12899.9849733855
-12899.9782767162
-12899.9885839454
-12900.0015248458
-12900.0037476682
-12899.9718222613
-12900.0060770062
-12899.992921758
-12900.0108591664
-12899.9986156882
-12899.9827741609
-12900.0087334541
-12899.9780814469
-12899.9963507064
-12900.011710105
-12900.0027873834
-12899.9801080296
-12899.9894761233
-12900.0150776551
-12900.0165083155
-12900.0072456058
-12899.9942391768
-12899.9845299079
-12900.0104437337
-12900.0035205474
-12899.9812252422
-12900.0208783003
-12900.0169016667
-12899.9764594765
-12900.006880913
-12899.9919553415
-12899.9867753055
-12900.0087558462
-12899.9970634618
-12900.0125854217
-12900.0052273768
-12899.981543549
-12900.0303679526
-12900.023906222
-12899.970752718
-12899.9716458156
-12900.0088321266
-12899.9927548344
-12900.0010763665
-12899.9943220782
-12899.9729416379
-12900.0179421933
-12900.0103007098
-12900.0064548446
-12900.0044312795
-12900.0127146192
-12899.996635151
-12899.9721228477
-12899.9988233177
-12899.9910834826
-12900.00134271
-12899.9922490813
-12900.0139778763
-12899.9702965513
-12899.9980882395
-12899.9817743737
-12899.9920675084
-12900.0072638131
-12899.9957572573
-12899.9713927431
-12899.9813639487
-12899.9680467681
-12899.9782628144
-12900.0118527016
-12899.9831272317
-12899.9911303806
-12899.987977872
-12900.0041128064
-12900.0207079777
-12899.9904882092
-12899.9810920429
-12900.0217274408
-12899.9832424166
-12899.9842662047
-12899.998205332
-12899.9927351923
-12899.9937311471
-12899.976446611
-12899.9823345278
-12899.9913503764
-12899.9910212024
-12900.0202216455
-12899.9977295096
-12899.9946364537
-12900.0308800637
-12900.0080041113
-12900.0078244668
-12899.9476154426
-12899.9871688563
-12899.9908879165
-12899.9836576886
-12900.0055276557
-12899.9724063288
-12899.9377903066
-12900.0021416871
-12899.9670116264
-12899.9782810845
-12900.0128356271
-12899.9582458466
-12900.0116965023
-12899.9983655527
-12899.9865954108
-12900.0168929707
-12900.0238749585
-12899.9833207192
-12900.0262108261
-12899.9926572
-12900.005779987
-12900.0072393817
-12899.9670438363
-12899.9889305756
-12899.981147681
-12899.9636837986
-12899.9622007002
-12900.0003036948
-12900.0375209064
-12899.991487413
-12899.983025596
-12899.9720015144
-12899.9913981695
-12900.0181177677
-12900.0217076496
-12900.0056205344
-12900.0306491765
-12900.0202791347
-12900.0000134913
-12900.0111472978
-12900.002164898
-12899.9822502708
-12900.0009998279
-12899.9873171233
-12899.9556628751
-12899.982999397
-12900.0108523561
-12899.9654126205
-12899.9842630723
-12900.0098207558
-12900.0007702186
-12900.0122695891
-12900.0101256022
-12900.0262738241
-12900.0292995389
-12900.0091049832
-12899.9505013006
-12899.9752063187
-12899.9659265529
-12899.9940358453
-12900.0135027772
-12899.9653186578
-12899.9836112048
-12900.0179443997
-12900.0001836573
-12900.0344015287
-12899.9820864619
-12900.0086883025
-12899.9858941828
-12899.9955502081
-12900.0253415383
-12899.9598945323
-12900.0194083887
-12899.9800277442
-12899.9610358521
-12900.0182557706
-12900.0147001012
-12900.0066827384
-12899.9704853634
-12900.0178374628
-12900.0132814277
-12900.0073189201
-12900.002489094
-12899.9830053579
-12899.9856804361
-12899.9787150621
-12900.0300120728
-12900.0034151362
-12899.9698707151
-12899.9710989339
-12900.0138624533
-12899.9746578904
-12899.984452084
-12899.9848621977
-12900.0367375002
-12899.9994353741
-12899.9667839893
-12900.0195920546
-12899.9968041651
-12899.9797390072
-12900.0099463731
-12899.9943731657
-12900.0000955556
-12899.9927393931
-12899.9673308802
-12899.9790964411
-12899.9499347598
-12899.9941380836
-12899.9741665308
-12899.9900525314
-12900.0218101069
-12899.9853414404
-12899.9673492652
-12899.9851471434
-12899.9975028857
-12900.0202895825
-12899.9699377044
-12900.000244186
-12899.988971181
-12899.9850825201
-12900.0291460993
-12900.0197984726
-12899.9985461665
-12899.9681631943
-12899.9900475665
-12899.9613165325
-12899.9974169856
-12899.9967417693
-12900.0028468183
-12899.9572669043
-12899.9804849852
-12900.0089072095
-12899.9657960823
-12900.0101001903
-12899.9919498159
-12900.0362471624
-12900.0256173561
-12899.9744862756
-12900.0089231863
-12900.0091245721
-12900.0064833231
-12899.9343682288
-12899.9657079838
-12899.9831839462
-12900.021616105
-12899.9835473805
-12899.9826139917
-12899.9805101137
-12899.9866073845
-12900.012361399
-12900.0094414704
-12899.9788891501
-12900.0216509023
-12900.0147170296
-12900.0112216997
-12899.9879336162
-12899.9895364257
-12900.0499133068
-12899.9770903451
-12899.9885404847
-12899.9858139043
-12900.00316936
-12899.9475751362
-12899.9992091268
-12900.0370508297
-12900.0131159054
-12899.9728269399
-12899.9883221132
-12900.0152156769
-12900.0004082509
-12899.9698584293
-12899.9963819157
-12899.97237763
-12900.0186963504
-12899.9700291519
-12899.991717675
-12899.9596444251
-12899.9794657702
-12899.9909629729
-12900.0064355049
-12899.9849181908
-12899.9768154667
-12900.0070331296
-12899.9767917921
-12900.0178655705
-12899.9875611977
-12899.993936611
-12899.9803710288
-12899.9626470803
-12899.9884845545
-12899.9424329554
-12900.004077068
-12899.9907667198
-12899.9591484833
-12900.0054655637
-12899.932305022
-12899.9409781535
-12899.9623939249
-12899.9962831388
-12899.9634539927
-12899.9873726137
-12899.9653544771
-12899.9955434788
-12900.0023654208
-12899.9898917842
-12900.0115058455
-12900.0000286286
-12899.9810519248
-12899.9825343825
-12899.9716256211
-12899.962415802
-12899.9629538026
-12900.0050795532
-12899.9879059376
-12900.0049769311
-12899.9736589238
-12900.0032218565
-12900.0101511067
-12899.9997542496
-12899.9715109562
-12899.9943878038
-12899.9852134838
-12900.0109807109
-12899.9812526825
-12900.0119860867
-12899.9856526264
-12899.9799273275
-12899.9899889774
-12900.0131345849
-12900.0058454389
-12900.0194420502
-12900.0236190551
-12899.989815897
-12899.9962812741
-12900.0101811404
-12900.0135896893
-12899.9785575912
-12899.9738888726
-12899.9932133567
-12900.0221330713
-12899.9791034672
-12900.0002306795
-12900.0146231508
-12899.9640339482
-12899.9853441511
-12899.9898896096
-12899.9434233174
-12900.0017142186
-12899.9711703283
-12899.9934020433
-12899.9968799627
-12899.9835863447
-12900.0039150739
-12900.0150100344
-12900.0038168949
-12900.0039906449
-12899.9792811121
-12900.012821263
-12899.9934323341
-12900.0079832791
-12899.988212759
-12899.9961929772
-12899.9576225749
-12899.9905522994
-12900.0322616247
-12899.9870890039
-12900.0074894172
-12899.9897555217
-12899.9816449092
-12900.0068954973
-12899.9687793069
-12900.0060264329
-12899.9772300907
-12900.024995818
-12900.0110313723
-12899.9827285184
-12900.009494023
-12899.9943798623
-12900.0087135377
-12900.0112159712
-12899.9764956887
-12900.0062396479
-12900.0238995266
-12899.986549267
-12899.9772458091
-12899.9511649066
-12900.0040434209
-12899.9931182878
-12899.9681171688
-12899.9822781493
-12899.9953392808
-12899.9761798508
-12900.0126146607
-12899.9921874158
-12899.9808764303
-12900.005080724
-12900.0043517466
-12900.0214356844
-12899.9859414782
-12899.9980299678
-12899.9592294016
-12899.961398808
-12899.96589571
-12899.994979337
-12900.0313653139
-12899.9880861017
-12899.9992554108
-12899.9996919486
-12899.987918593
-12899.9940803651
-12900.0435890317
-12899.9794627821
-12899.9706226465
-12900.0001571617
-12899.9957917204
-12900.0001643439
-12899.9982247953
-12900.0151733231
-12899.9903542792
-12899.9675126791
-12899.9800925049
-12899.9994091409
-12899.9970157817
-12899.9771866275
-12899.9906887169
-12900.0181868739
-12900.0284615598
-12900.0311943352
-12899.9912792696
-12900.0149105996
-12899.9612399094
-12899.9559162766
-12899.9826921126
-12899.9690772987
-12900.0185384507
-12899.9987845222
-12899.9310206633
-12900.0184086486
-12899.9773710185
-12900.0063709988
-12899.9874489965
-12899.9855146522
-12899.9918602665
-12899.9780968294
-12899.9844909797
-12899.9917598481
-12899.9826211198
-12900.0004062155
-12899.9900078275
-12899.9601469937
-12899.9852954979
-12900.0005091991
-12899.9972479424
-12899.9518127381
-12900.0126733007
-12899.9880400505
-12900.0006413232
-12900.024898788
-12899.9726370587
-12899.9609224786
-12899.9857995114
-12900.0017939783
-12899.9918700635
-12899.9929502498
-12900.0382058142
-12899.9711205791
-12899.9558767596
-12900.0133025374
-12900.0088885762
-12900.0028998701
-12899.990053245
-12900.0050411757
-12899.9861218092
-12899.978183794
-12899.96667694
-12899.9877857526
-12900.0130629764
-12899.9985230606
-12900.005057145
-12900.0075990596
-12899.9887371906
-12899.9429564293
-12899.9819186251
-12899.9681913465
-12899.9935275731
-12899.9516141595
-12900.0074887459
-12899.9452000816
-12900.0002199943
-12899.9886345102
-12900.012428076
-12899.9797645639
-12899.9854583679
-12899.9695820567
-12900.0041629527
-12899.9838108688
-12899.9996419584
-12899.9525535364
-12900.0045474263
-12900.0008269942
-12900.0050983811
-12899.9933344802
-12899.9871590367
-12899.954801284
-12899.9672879814
-12900.0136910521
-12900.0094300023
-12900.0291817672
-12900.0172237986
-12899.9908629595
-12900.0171334992
-12899.9674960498
-12899.9803613401
-12899.9716428516
-12899.9943624275
-12899.977562979
-12900.000274737
-12900.0102046723
-12899.9850528028
-12899.9830485674
-12900.0143362037
-12899.9743051687
-12899.9935323862
-12899.9655177221
-12900.0065335973
-12900.0048146883
-12900.0043730267
-12899.9815336333
-12900.039909994
-12899.9747341473
-12900.0157507193
-12899.9977036681
-12900.0002610235
-12900.0248423703
-12899.9915141123
-12899.9470730204
-12899.9605999658
-12900.0145535488
-12900.0121786675
-12900.0106591527
-12899.9928607742
-12900.0138858167
-12899.9955954523
-12900.0040784961
-12899.997292942
-12899.9939311587
-12899.9939085103
-12899.9553747683
-12899.9952169138
-12900.0051747642
-12899.9736145776
-12899.9960088729
-12899.9916444153
-12899.9780213763
-12899.9704795366
-12899.9940793294
-12900.0104423835
-12899.9658202839
-12900.0310255658
-12900.0086210674
-12899.9821320933
-12899.9918879446
-12900.0171335763
-12899.9900994393
-12900.0128484005
-12900.0218668452
-12900.009112439
-12899.9738791144
-12899.99778277
-12899.9967787088
-12900.004297538
-12899.9911217798
-12899.9684896525
-12900.0106762919
-12899.9991446893
-12899.9829021222
-12899.9927108411
-12899.983589961
-12899.960819512
-12899.9950478972
-12899.9911172155
-12899.9608591243
-12900.0090361855
-12899.9776400143
-12899.9863564947
-12900.0109479362
-12900.0248349185
-12900.0220890171
-12899.9880414485
-12899.9837771879
-12899.9823181245
-12899.9971854699
-12899.9984379434
-12899.9952715552
-12899.9884842462
-12899.972261233
-12899.9757743766
-12899.9615802257
-12899.9985819369
-12900.0019276338
-12900.0195810135
-12899.9954489536
-12899.996997057
-12899.995930722
-12899.9838805372
-12899.988034947
-12900.0000175155
-12900.0328537799
-12899.9914662725
-12899.9701600835
-12899.9747523705
-12899.9938223613
-12899.9843473552
-12899.9956214154
-12900.0045699631
-12899.9613379885
-12900.0086230174
-12899.9925573668
-12900.0195942631
-12900.0128118019
-12900.0289231699
-12899.9683172878
-12899.970157192
-12899.9954820639
-12899.9790483202
-12899.9934023655
-12899.99808801
-12899.9865814785
-12899.9913069868
-12899.9939295982
-12899.9964536028
-12899.989646421
-12900.0072563972
-12899.9928818195
-12899.9970760205
-12900.0164806782
-12900.0106827494
-12899.9837224379
-12900.0036205183
-12899.9648138303
-12899.9932551563
-12900.0093668247
-12900.0122855503
-12900.0160334012
-12899.9893266892
-12900.0153789652
-12899.9822586235
-12899.9547464338
-12899.9776645119
-12899.9537269367
-12899.9647210062
-12900.0094909186
-12900.0118248158
-12899.9790637557
-12900.0383568085
-12899.9617152301
-12900.0057389795
-12899.9899271877
-12900.0073497287
-12899.9899801035
-12899.9653671997
-12900.0040232843
-12899.9892046672
-12899.9736281235
-12899.9947087955
-12899.9932340341
-12900.0036918286
-12899.95304733
-12899.9573313975
-12899.9732518749
-12899.9968572009
-12900.0000555737
-12900.0176907012
-12900.0144519325
-12899.9970042428
-12899.9813340469
-12899.9853012889
-12899.9961035869
-12900.0020177761
-12899.9822195873
-12899.9948213229
-12900.007938786
-12899.9566968537
-12899.9788522291
-12899.98655221
-12899.9887922243
-12899.9876503417
-12899.9620509579
-12899.9621228455
-12899.9776521581
-12899.9638506377
-12899.9995650717
-12899.9665350962
-12899.9694445253
-12899.9906244769
-12899.9934942057
-12900.0234524925
-12899.9700194966
-12899.9462180244
-12900.0228285337
-12899.9609221341
-12899.9652231276
-12899.9937755758
-12899.9863743267
-12899.973584376
-12899.9634875148
-12899.9828955838
-12900.0092273816
-12899.9753508705
-12900.0098536881
-12899.974116015
-12899.9994417735
-12899.9606632303
-12899.9913525235
-12899.994965531
-12899.9810570332
-12899.9970221928
-12900.0003258671
-12899.9897763963
-12900.0125393202
-12899.9622595647
-12899.9912470923
-12899.9981665804
-12900.0180925315
-12899.987694505
-12899.9582298461
-12899.9909955609
-12900.0009888389
-12899.9760949335
-12899.9571002051
-12899.9854557413
-12899.9725361928
-12899.9947593785
-12900.020137383
-12900.0030245264
-12899.9963819523
-12899.9654298035
-12899.9865593795
-12899.9846842336
-12899.9944445029
-12900.0015044748
-12900.0150328264
-12899.9676941223
-12899.9990959894
-12899.9943209328
-12900.0188156241
-12899.9944285472
-12899.9831864112
-12899.9519523915
-12899.9551120493
-12899.9741524688
-12899.9873674347
-12899.9795823187
-12899.9918791455
-12899.9486973875
-12899.9778532073
-12899.9685844766
-12899.9365689648
-12899.9691220994
-12899.9659404254
-12899.9818127753
-12899.9783005794
-12899.9839423407
-12899.9687507537
-12899.9978146831
-12900.0018148273
-12900.0088618383
-12899.98105552
-12899.9628407402
-12900.0099974199
-12899.9769526101
-12899.9698590474
-12899.9864458431
-12899.9867915003
-12899.9451337313
-12899.9751682008
-12899.9664748408
-12899.9784615073
-12899.9699328011
-12899.9994525728
-12899.948794842
-12899.9762335339
-12900.0116309081
-12899.9663349864
-12899.9821292317
-12899.9596878716
-12899.932823514
-12899.9614135073
-12900.0058005892
-12899.9563094966
-12899.9595231058
-12900.0018348489
-12899.9698875978
-12899.9851772134
-12899.9573417662
-12899.938377707
-12899.9891415415
-12899.9922101115
-12899.9616464102
-12899.9801231815
-12899.9948167432
-12899.988071199
-12900.0063252335
-12899.9919319674
-12899.9982842913
-12900.0230874303
-12900.0082209336
-12900.0006740332
-12900.0028614386
-12900.0058662115
-12899.9988023849
-12899.9988590172
-12900.012113413
-12899.9873707006
-12899.9855479718
-12899.9813756672
-12899.9685249181
-12899.9780299414
-12900.0166890397
-12899.9915346216
-12899.9667881213
-12899.97962931
-12899.9899328505
-12900.0157722117
-12899.9853114524
-12899.9795572927
-12899.9886089101
-12899.9682663518
-12899.9897461449
-12899.9717888621
-12899.9848950927
-12900.0102613902
-12899.9867974735
-12899.9688172705
-12899.9389428443
-12899.9863626947
-12899.9808434541
-12899.9622126924
-12899.9762925873
-12900.0183000037
-12900.0340713153
-12899.9758621295
-12900.0067724707
-12899.9808548759
-12900.0073890423
-12900.0049248364
-12899.9699357086
-12900.0109365455
-12899.9753914292
-12899.9807623365
-12899.998670343
-12899.9889478326
-12899.9730732829
-12899.9729331995
-12899.9595123975
-12899.982120784
-12899.9916643589
-12899.980021356
-12899.9852384562
-12899.9842783411
-12899.9693168076
-12899.9802278957
-12899.9601430208
-12899.9557784723
-12900.0015518421
-12899.993288519
-12899.9905962426
-12899.9959872744
-12900.0090262529
-12899.9966824965
-12899.9633015401
-12900.0217643918
-12900.0141099656
-12900.0047002688
-12900.0182516683
-12899.9859456978
-12900.007945528
-12899.9764392941
-12900.0006867342
-12900.0173226925
-12899.9647735258
-12900.0098372831
-12899.9923040261
-12899.9714927162
-12900.0105863036
-12900.0003342018
-12899.9899889425
-12899.9962996076
-12899.9817673464
-12900.0124897359
-12899.958948776
-12900.0010719431
-12899.9885134455
-12899.9957802479
-12899.9671288849
-12899.9732570235
-12899.9593820667
-12899.9891742723
-12899.9612430814
-12900.0013871151
-12899.999021517
-12900.0113632038
-12899.9792924008
-12899.9787661987
-12899.9762917247
-12900.0171935041
-12899.9903742378
-12900.0332570162
-12900.0116031281
-12899.9849746752
-12899.9980565801
-12899.9782881365
-12900.007298981
-12899.9992166855
-12899.9719790392
-12899.9967421341
-12899.9856819893
-12899.992666206
-12899.9967585443
-12900.0225551466
-12899.9803951943
-12900.0261559346
-12899.9863584772
-12899.9974533584
-12900.0154479022
-12899.9621086251
-12899.9927145417
-12899.9684214825
-12900.0092976634
-12899.9929716658
-12899.9916488805
-12899.9945979351
-12899.9858730189
-12900.0007423484
-12900.0073146117
-12899.96059711
-12900.0143834109
-12899.985830374
-12900.0122973047
-12899.9773119515
-12899.9730557287
-12899.9599227303
-12899.9728679702
-12899.975355852
-12900.0077438523
-12899.9841715135
-12899.9778093475
-12899.98897088
-12899.9912878855
-12899.9852604912
-12900.0124316765
-12900.0023198005
-12899.9890760204
-12900.0343213918
-12899.9748438619
-12900.0218256906
-12899.9899889478
-12900.0027453128
-12900.0126327159
-12900.0216224772
-12899.9864963715
-12900.0227971999
-12899.9789779232
-12899.9914246152
-12900.0137479868
-12899.9859720909
-12899.9904330892
-12899.9724020504
-12900.0001143051
-12900.0298458733
-12900.0122986663
-12899.9850065365
-12899.9781963567
-12899.9553188946
-12899.9967312272
-12900.0134645585
-12899.9527936
-12899.9843237091
-12899.9913550164
-12899.9719590877
-12899.985096092
-12899.9701612975
-12900.008591587
-12899.9943510908
-12900.0421825399
-12900.0154668223
-12900.0087941877
-12900.0166007443
-12899.9845781666
-12899.9605552056
-12899.9954774654
-12899.9755478718
-12900.0133834904
-12899.9779629968
-12899.9785411958
-12899.9801245309
-12900.0115438118
-12900.0160691691
-12900.0287195429
-12899.9957598687
-12899.9856094782
-12900.0088554901
-12899.9805962705
-12900.011364094
-12900.0042326835
-12899.9788176047
-12899.972107429
-12899.9720621084
-12899.9615108522
-12899.9631818598
-12899.9951801107
-12900.0189328434
-12899.9927329571
-12899.9922426892
-12899.9824735151
-12900.0277384821
-12899.9783552307
-12899.9914187594
-12900.0080549278
-12899.9784470473
-12899.9912732821
-12899.983764041
-12900.0566472987
-12899.9959041427
-12900.0041456152
-12900.0086010182
-12900.0216724598
-12899.9715999327
-12899.9871030983
-12900.0064467439
-12899.9785924929
-12899.9678656528
-12899.9871905364
-12899.9883879713
-12899.999965939
-12899.9847639376
-12900.0085309862
-12900.0084592499
-12900.0530284297
-12900.0275086288
-12899.9811178053
-12900.0000066129
-12900.012099879
-12899.9442543349
-12900.0280763195
-12899.9868848812
-12900.0030134473
-12899.9479845685
-12900.0169028484
-12899.9982652509
-12899.9932254577
-12899.9898702412
-12900.0144143718
-12899.9737855382
-12900.0113503872
-12899.9555074684
-12899.9543789729
-12900.056878408
-12900.013203929
-12899.9790513784
-12899.9916444633
-12899.9564560124
-12899.9695439344
-12900.0030613947
-12900.000683604
-12900.0049148475
-12899.9884053394
-12899.9972847197
-12899.983337555
-12899.9926655101
-12900.0134440192
-12899.9983348896
-12899.9897187129
-12899.9715595034
-12899.9958129664
-12900.0099742561
-12900.0123361752
-12899.99533765
-12899.9625740513
-12900.0003321975
-12899.9570540202
-12900.0024847271
-12899.985675952
-12899.9943498911
-12899.979399381
-12900.0070467139
-12900.0300457912
-12900.0145815202
-12899.9995497528
-12900.0108483867
-12900.0033268908
-12899.9958913151
-12899.9939627111
-12899.9993542616
-12899.9657221637
-12899.9873711739
-12900.0016645144
-12900.0252673944
-12899.9883027981
-12899.9440097873
-12900.0203075169
-12900.0014097015
-12900.0446731057
-12899.971244585
-12899.9800693149
-12899.9974247347
-12900.0196694812
-12899.93437831
-12899.9782080308
-12899.976767371
-12899.9846282116
-12899.9489311452
-12899.9740918356
-12899.9753109624
-12900.0214252523
-12900.0086537322
-12900.0041977836
-12900.0311374399
-12899.984424275
-12899.9817819008
-12899.959138348
-12900.0029884802
-12899.9656324567
-12899.9905386261
-12899.9819382244
-12900.0230504608
-12900.0002224622
-12900.0101674213
-12900.0073560186
-12899.9578003593
-12900.0109348312
-12899.9726580024
-12900.0259962381
-12900.0138189057
-12900.0213525466
-12899.9788109306
-12900.0019245814
-12899.9932436055
-12899.9653483866
-12899.9947576691
-12900.0014637223
-12899.9784691915
-12900.0211034488
-12899.9942890775
-12899.9918661534
-12899.9753971063
-12899.9847528048
-12899.9977872292
-12899.9660437443
-12900.0251398053
-12899.9366241537
-12899.9861746295
-12900.0066435888
-12899.9927142989
-12899.9918836158
-12900.0139968198
-12899.9948097116
-12899.9857711895
-12899.9941906323
-12900.0090557868
-12899.989421308
-12900.0124971235
-12899.9894425065
-12900.0158930459
-12900.0135928595
-12899.9982073856
-12900.0236855749
-12899.9456712041
-12900.0046663293
-12899.9712608982
-12899.9983255558
-12899.9998982408
-12899.9968819554
-12899.9902707016
-12899.9768823743
-12899.9577494598
-12900.0058250311
-12899.9881064218
-12900.0106352254
-12900.0007403617
-12900.005067463
-12899.996681871
-12899.9963019474
-12899.9925348193
-12900.0109609866
-12899.9834045328
-12899.9898095199
-12900.0130994884
-12899.998773171
-12900.0050336898
-12899.9968984485
-12900.0168040627
-12899.9690253736
-12899.9756534616
-12899.9906588768
-12899.9793497451
-12899.9634396413
-12900.0079770115
-12900.0256105455
-12899.9961375379
-12900.0036632658
-12899.9789038485
-12900.0069499767
-12900.0108600858
-12899.9764772085
-12900.0026656006
-12899.9875821002
-12899.9867532997
-12899.9988606854
-12900.0180442623
-12899.9581543571
-12899.977197872
-12899.9883290493
-12899.972832146
-12899.9783835744
-12899.9711319549
-12899.9868488581
-12899.9993594568
-12900.0090400236
-12900.0073111306
-12899.9704395314
-12900.0252452591
-12900.003689833
-12899.9734502152
-12899.9851853184
-12899.976853286
-12900.0071644404
-12899.9889649726
-12899.9698664505
-12899.9901372083
-12899.9881421561
-12900.0127766905
-12899.9811767497
-12899.9802906695
-12899.9936786246
-12900.006648372
-12900.0476911237
-12900.0054942629
-12899.988814223
-12899.9455143217
-12899.9793182639
-12900.0114603208
-12900.0209500068
-12900.016552449
-12899.9993434018
-12899.9980691625
-12899.9836124569
-12899.9887693584
-12899.9954854694
-12899.9915407666
-12899.9487635545
-12899.9974222253
-12900.0012758476
-12899.9764106766
-12900.007292571
-12899.9942925292
-12899.9950604431
-12900.0319125655
-12900.0176841811
-12899.9902773174
-12899.9793333395
-12899.995286919
-12899.977319104
-12900.0142912964
-12900.0110300381
-12899.9959607691
-12900.0060243872
-12900.0005093338
-12899.9924078396
-12900.0166106856
-12900.0216525401
-12899.9878886545
-12899.9703662043
-12899.9934623556
-12899.9968994101
-12899.9935111706
-12900.0070579208
-12900.0029510589
-12900.0094653403
-12899.9716552932
-12899.9705505683
-12900.0158875486
-12900.006700478
-12900.0085094265
-12900.0168882919
-12899.9968678374
-12900.0052795166
-12899.9678973706
-12899.9820148509
-12900.0010811348
-12899.9838230194
-12899.9884037972
-12900.0203689536
-12899.9784206311
-12899.9460248079
-12900.0167025578
-12900.0382847076
-12900.0014028982
-12899.9737362499
-12900.0158387186
-12899.976606778
-12899.9911964887
-12899.9983709586
-12899.9824391479
-12900.0043937007
-12899.9587445415
-12899.9696406236
-12900.0231937632
-12900.0295123122
-12900.0006762672
-12900.0159731285
-12900.0076989199
-12899.9434533341
-12900.01947518
-12899.982679321
-12899.9684845044
-12899.9899440965
-12899.9622786941
-12900.0228006466
-12899.9600655571
-12899.9718160451
-12899.9656336759
-12899.9825841291
-12899.9874906516
-12899.9744672995
-12899.9740007381
-12899.9707444469
-12900.0216412147
-12900.0079040147
-12899.9698722436
-12900.0290994004
-12900.0119723556
-12899.9718798157
-12900.0179119395
-12899.9522349897
-12899.9733176051
-12899.966725323
-12899.9560670663
-12899.9681922182
-12899.9796960935
-12899.9966533124
-12900.0074449818
-12899.9754027078
-12900.0008207812
-12900.0065281472
-12900.0238028621
-12900.0014694813
-12900.0229819831
-12899.9821897621
-12899.9797122216
-12899.984020516
-12899.9889085043
-12899.9738995374
-12899.9921125543
-12900.0164425217
-12900.0029823333
-12900.0046064818
-12900.0167536853
-12900.0214452171
-12900.0042018664
-12899.9729463624
-12900.0236055564
-12899.9929715952
-12899.9924949542
-12899.9654633569
-12899.9918636414
-12900.0151352924
-12899.9833604844
-12899.9647808968
-12899.9815913062
-12900.0129697353
-12900.0010447412
-12899.9765826249
-12899.9633155656
-12899.9799686409
-12899.9892454198
-12900.0093809453
-12900.0155811438
-12899.9828968903
-12899.9849408766
-12899.9305562533
-12899.993623862
-12900.0018400765
-12900.0083288839
-12899.9684281148
-12899.9905125055
-12899.9754411828
-12899.9949260931
-12899.9774303
-12899.9759093654
-12899.9926507399
-12899.9815096427
-12899.9880533006
-12899.9772624366
-12900.0242222455
-12899.9882052893
-12900.0137831106
-12899.9829664389
-12899.997900564
-12899.9943375092
-12899.9715251882
-12899.9975594447
-12899.9862092095
-12899.9828221358
-12899.9703284003
-12899.9741838025
-12899.9709168223
-12899.9832393103
-12899.9868746052
-12899.9905913488
-12899.9909968177
-12900.0124870038
-12899.9861251387
-12899.9941503909
-12900.0249855057
-12900.0290256543
-12899.9987456236
-12899.9718878249
-12900.0072652496
-12899.9830220395
-12899.9914358115
-12899.9881927272
-12900.0032568161
-12900.0122954163
-12899.9974864206
-12899.9601444739
-12899.993615876
-12900.0127049451
-12899.9831102566
-12900.0000586298
-12900.032545579
-12899.998733072
-12900.0018317253
-12899.9687436775
-12899.9943891672
-12900.0134983589
-12900.0211413347
-12899.9520550543
-12899.9768748319
-12900.0070998575
-12899.9951780815
-12900.0024530321
-12900.0061879244
-12899.9915094365
-12900.00671179
-12900.0081493647
-12899.9991679938
-12900.0100120473
-12900.013658214
-12900.0229010832
-12899.9761240063
-12899.990972411
-12899.9932703583
-12899.9711669122
-12899.9843131318
-12899.9827317827
-12899.994484863
-12899.9632196704
-12899.9582953021
-12899.9617452314
-12899.9340526626
-12899.9903282615
-12899.9921777657
-12899.9676757241
-12899.9667682334
-12899.9525030145
-12899.9725826443
-12899.9846969277
-12899.9940119158
-12900.0092091621
-12900.0200553512
-12899.9774475207
-12899.9767452031
-12899.9903505823
-12900.011666527
-12900.0051198147
-12900.0076243363
-12899.9719207069
-12899.9686959678
-12900.011262019
-12899.9601124044
-12900.0050677099
-12900.0147686628
-12899.9909727472
-12899.9810560819
-12900.0045320727
-12900.006873174
-12899.9673888312
-12899.9670275992
-12899.9932329178
-12899.988597843
-12899.9928282746
-12900.0082713674
-12900.017000118
-12900.0023515062
-12900.0064580556
-12900.0085754665
-12899.9696832125
-12899.9593118126
-12899.9702830767
-12899.9789854873
-12900.0111206754
-12900.0072052123
-12899.991260792
-12899.9940506816
-12899.9941990954
-12900.0231926488
-12899.9999926971
-12899.9712904202
-12899.9998941771
-12899.9889066974
-12899.9881568113
-12899.9808382355
-12899.9918195289
-12900.0137607696
-12900.0148661822
-12899.9924258712
-12900.0178726406
-12900.0064335118
-12900.0112803745
-12899.9865339541
-12900.0004885785
-12899.9854581316
-12899.9749913966
-12899.9952578235
-12899.9941247341
-12900.0196727715
-12899.9902578992
-12899.9988802288
-12899.9747799937
-12900.0071412213
-12900.0216509511
-12900.0105225464
-12899.9752400638
-12899.9754448
-12900.0189591988
-12899.9800991496
-12900.0048063784
-12900.016401488
-12899.9750841824
-12899.9891448912
-12899.9852275512
-12899.9967425216
-12899.9879500071
-12900.0234692408
-12900.0241169155
-12899.969344184
-12899.9767526583
-12899.9800546135
-12899.9730999939
-12900.0272696784
-12899.9879206252
-12899.9929315758
-12899.993485211
-12899.9785079413
-12899.9722400394
-12899.9991139493
-12899.9684883274
-12899.9919454871
-12900.0048545008
-12899.9353154304
-12899.9782774876
-12899.9707044822
-12899.9833027644
-12899.9973673399
-12899.9856680298
-12899.9675997088
-12900.0014892989
-12899.9813315478
-12899.9848733247
-12900.0213075604
-12900.0189376683
-12900.0183773534
-12899.9703772694
-12899.9965480243
-12899.9844818591
-12899.9930925458
-12899.9706016206
-12899.944097564
-12899.949853072
-12899.9978563869
-12899.9773053987
-12900.0084565525
-12900.0101996956
-12899.9839129761
-12900.0398556648
-12899.9629142996
-12899.9891901375
-12899.9824099717
-12899.9708144233
-12899.9465548202
-12899.9913911227
-12899.9515140484
-12899.9888988631
-12899.9747394256
-12900.015062447
-12900.0059599327
-12899.9752091717
-12900.0102651164
-12900.0074200155
-12899.9787060714
-12899.9963323344
-12899.9853794028
-12899.9700178423
-12900.0023980692
-12899.9897843358
-12899.9760800591
-12899.9990321447
-12900.0043639408
-12899.9762868024
-12899.9773589645
-12899.9367433267
-12899.9763187509
-12899.982731837
-12899.9705337305
-12899.978400741
-12900.0268734754
-12899.9781537106
-12900.0109763588
-12900.0009575035
-12899.9515148549
-12899.9912045932
-12899.987488345
-12899.9853279529
-12900.0333301754
-12899.9806681267
-12899.9937519201
-12899.9757095551
-12899.9762663964
-12899.967350769
-12899.9859307301
-12899.9770114363
-12899.9530124373
-12900.0052415124
-12900.0166533154
-12899.9875290768
-12899.9789565927
-12900.0078135776
-12899.9884704741
-12899.9431838573
-12900.0022490547
-12899.9675469417
-12899.9720993803
-12899.9776032317
-12899.9639690366
-12899.9824867203
-12899.9788563549
-12900.0092270058
-12899.9583958419
-12899.9570328723
-12900.0161510929
-12899.9904896762
-12899.9799169598
-12899.9635839238
-12899.9939502064
-12899.9677733237
-12899.9585949765
-12899.9988973473
-12899.9356699558
-12899.9398638973
-12899.9718847303
-12899.9974844491
-12899.9770918947
-12899.9642362978
-12899.9871962898
-12899.9315158251
-12900.0043192687
-12899.9873583366
-12899.9837785383
-12900.0123825538
-12899.990639967
-12899.9905588599
-12899.9538148578
-12899.9274868741
-12899.9703964531
-12899.9996702253
-12899.9935051002
-12899.9978200925
-12899.9951464155
-12899.9695018129
-12899.9782795784
-12899.9664793598
-12899.9906105891
-12899.9422310598
-12899.9968756816
-12899.9664360415
-12899.9932486287
-12899.9918828374
-12899.9910384688
-12899.9303878922
-12899.9742806819
-12899.9709574078
-12900.0082820421
-12900.0059906527
-12899.9936615861
-12899.9966828271
-12899.9830407836
-12899.9986949916
-12899.9565544422
-12899.9506254418
-12899.9892439924
-12899.955114695
-12899.9793236374
-12899.9966116828
-12899.9585788591
-12900.0022420379
-12900.0004725882
-12899.9448629522
-12899.9668886917
-12899.9920809329
-12899.9903230333
-12899.9815318723
-12900.0127857135
-12899.9543574717
-12899.9980746645
-12899.9752373438
-12899.9779589009
-12900.032275333
-12900.016248678
-12899.9896350335
-12899.9574011411
-12899.9685244529
-12899.9748683459
-12899.9711256192
-12899.9734451713
-12900.0043823346
-12899.9726359037
-12899.9986677526
-12899.9882389013
-12900.0194989304
-12899.9996558601
-12900.0240303894
-12900.0163950854
-12900.0020634999
-12899.9791449637
-12899.9913890009
-12899.9927996274
-12899.979977518
-12899.9890585139
-12900.012455404
-12899.9605685624
-12899.99367401
-12899.9648917692
-12899.9891887399
-12899.9958757532
-12900.033760456
-12899.9281819892
-12899.9724324787
-12899.977494797
-12899.9983354283
-12900.004932382
-12899.9973019267
-12899.9920336467
-12899.9717970736
-12899.9858429887
-12899.9764972188
-12899.9999898644
-12899.9679978856
-12899.9806903718
-12899.9720029589
-12899.9850943596
-12899.9541798402
-12899.9581263846
-12899.9989628102
-12899.9699514031
-12899.9734559347
-12899.9888015585
-12900.0018866638
-12900.0076972082
-12900.018673946
-12899.9766534852
-12899.9971163836
-12899.9813779999
-12899.9875653332
-12899.991458413
-12899.9859503486
-12899.9599883754
-12899.9742090451
-12899.9691654797
-12899.970587306
-12899.9718303447
-12899.9562802348
-12899.9807427413
-12899.9846257302
-12899.9685175887
-12899.968124637
-12899.9764509459
-12899.9576408441
-12899.9509786843
-12899.9779190635
-12900.0264913272
-12900.0120585802
-12899.9909791929
-12899.9909448719
-12899.997757998
-12899.96686941
-12899.9784862487
-12899.960141181
-12899.94765152
-12899.9618789456
-12899.9997915065
-12899.9495304377
-12899.9931516913
-12899.9893441357
-12899.9557237245
-12899.9606186557
-12900.0091392968
-12899.9973294565
-12899.9961213198
-12899.9959835487
-12899.9698901198
-12899.9810382803
-12900.017790072
-12900.0132035326
-12899.9660615582
-12899.9753083306
-12899.9602790426
-12899.9803729321
-12899.971647728
-12900.0014299344
-12899.9949344891
-12900.0056211296
-12899.9750403707
-12899.9517349702
-12899.9905222589
-12899.9695710269
-12899.9785314387
-12899.9724061121
-12899.9950739153
-12899.9752977199
-12899.9795152586
-12900.0202526017
-12899.9977090486
-12899.9638147322
-12899.9729562569
-12900.0172099335
-12899.9915301863
-12899.9707924445
-12899.9557088965
-12899.9532039167
-12899.973735448
-12899.9931434144
-12899.9812307986
-12899.9868254911
-12899.9676367401
-12900.0023609695
-12899.972603252
-12900.0280503039
-12899.9933030348
-12899.9909455772
-12899.9927155157
-12899.9767326432
-12899.9719688971
-12899.9928104361
-12899.9672840841
-12899.9828068327
-12899.9757188828
-12899.9717980748
-12899.9817570692
-12900.0028236016
-12899.9802490706
-12899.9926324018
-12900.003183045
-12899.9860007739
-12899.9695900772
-12899.9802372619
-12899.9749313841
-12900.021874838
-12899.9827711537
-12899.9990732434
-12899.9823025535
-12899.9729064587
-12900.0067758238
-12900.0116818984
-12899.9950927518
-12899.9865580101
-12899.9797809503
-12899.9899746945
-12899.984077043
-12899.9718758871
-12899.9889757779
-12899.9711147543
-12899.9742554385
-12899.9911337341
-12900.008709201
-12899.9645666684
-12899.9978315621
-12899.9752224815
-12899.95327462
-12899.9686990088
-12899.9788085174
-12900.0315510714
-12899.9935272859
-12899.9797702633
-12900.0069356111
-12900.0207755149
-12900.0034405921
-12899.9729436206
-12900.0025917481
-12899.980139915
-12899.9934108934
-12900.0169900544
-12899.9965305335
-12899.9924451308
-12899.9879370937
-12899.9683095858
-12899.9968093442
-12899.9865622428
-12900.0008386806
-12899.9886382675
-12899.9963904995
-12900.0042678967
-12900.0079741592
-12899.9914489638
-12899.9947793722
-12899.9748252586
-12899.9645312216
-12900.0097584628
-12900.0042032439
-12899.9825970693
-12899.9791480837
-12899.999726803
-12900.0051857088
-12899.9925769883
-12900.0205816244
-12899.9825792696
-12899.9721179331
-12899.9722329403
-12899.9912027188
-12900.0227126709
-12899.9935550477
-12900.000477919
-12899.9897404925
-12899.9984904324
-12899.9870044555
-12899.9722561989
-12899.9496963542
-12899.9851570366
-12900.0095166891
-12899.9897345094
-12899.9627941455
-12899.9962205079
-12899.955148652
-12899.9812085418
-12899.994907061
-12899.9924088649
-12900.0091941581
-12899.9616099001
-12899.9937892655
-12899.9668407395
-12899.9643852356
-12899.9956077882
-12899.9781963008
-12899.9954971199
-12899.9890280847
-12899.9966619159
-12899.9912310439
-12899.9910711754
-12899.9811808777
-12899.9985649881
-12900.0044949111
-12899.9731876971
-12899.9678612908
-12899.9464404199
-12899.9924299081
-12899.9899095674
-12899.9760807609
-12899.9933868149
-12899.9771222891
-12899.9754254668
-12900.0200787074
-12900.0142020577
-12899.9750145199
-12900.005667945
-12899.9718792237
-12899.9960490144
-12900.0074937343
-12899.9824983644
-12899.9907881433
-12899.991236573
-12899.9927998815
-12900.0120004027
-12899.9689316086
-12899.9760096437
-12900.0075005309
-12900.0079054479
-12899.9951514815
-12900.0134708197
-12899.9904592836
-12900.0038820966
-12900.0191402645
-12899.9640329938
-12899.9933713738
-12899.9801976267
-12900.0130250362
-12899.9770678177
-12899.9802424241
-12900.0015042332
-12899.9920440177
-12899.9661909318
-12899.9998230867
-12899.9824719141
-12900.0015488028
-12899.9956876856
-12900.023756332
-12899.9420003451
-12899.9763319924
-12900.013267109
-12899.9999902588
-12899.9932505275
-12899.9891600623
-12900.0009703088
-12900.0149773546
-12899.9703865855
-12900.010560689
-12899.9923850602
-12899.9853830886
-12899.9671093134
-12900.0027762099
-12900.0106950998
-12899.9957479425
-12899.9680154577
-12899.9548420498
-12899.9857838684
-12899.9898100044
-12899.9975888484
-12899.9683606984
-12899.9638212186
-12899.9737752931
-12899.9570720084
-12899.9992983488
-12899.9439479251
-12899.9853808716
-12899.9734069848
-12900.0020707799
-12899.9694409152
-12899.9407872931
-12899.9702808421
-12899.9865946406
-12899.9992919875
-12899.9821482317
-12899.991875547
-12899.9781688744
-12900.0184086657
-12899.9803135935
-12900.0101715268
-12899.988200635
-12899.9628939007
-12899.9626302216
-12899.9677132276
-12899.9937141464
-12899.9644604305
-12900.0009618656
-12899.9957656578
-12900.0069271994
-12899.9757637643
-12899.9256853207
-12899.97077169
-12899.9527861739
-12899.9877690218
-12899.998347147
-12899.9873827838
-12899.9711782369
-12899.9918725101
-12899.9751353507
-12899.9716168579
-12899.9378073054
-12899.9905844296
-12899.9801495546
-12899.9817538327
-12899.9421681181
-12899.99896565
-12899.9725539071
-12899.9909001887
-12899.9967943781
-12899.9577028017
-12900.0146899233
-12899.9963975838
-12900.0128526912
-12899.980722022
-12899.9594991561
-12899.9760284466
-12899.9803183
-12900.0078969892
-12899.9954632537
-12899.9776044314
-12899.9831404597
-12899.9928240455
-12899.9841696007
-12900.0007266689
-12899.982395025
-12899.986648976
-12899.9867922385
-12900.0251717237
-12900.0074050962
-12899.9725987168
-12899.9832420809
-12899.9461659185
-12899.9939561482
-12899.9733380417
-12899.9953088279
-12900.0201044515
-12899.9755528797
-12900.0101306271
-12899.9867225127
-12900.0047070327
-12900.0011641081
-12900.0003641248
-12899.9800526936
-12900.0070145879
-12899.9827079642
-12899.9279614996
-12899.9903886975
-12899.9821643747
-12899.9789424638
-12899.9724264954
-12899.9898471907
-12899.9717383935
-12900.0059390525
-12899.9964901011
-12899.9897355673
-12899.9990817285
-12899.9671742842
-12899.987182375
-12900.0047947515
-12899.9736191161
-12900.0015231396
-12899.9964366674
-12899.9895477458
-12899.9775977238
-12899.9785749193
-12899.9887566003
-12899.9756371111
-12899.9969864327
-12900.0038679882
-12899.9890765171
-12899.9855561723
-12899.9654422462
-12899.9765223443
-12899.9818430195
-12899.9696540691
-12899.993588324
-12899.9914381943
-12899.9757300559
-12899.9722726219
-12899.9956153088
-12899.9974294881
-12899.9703200143
-12899.9886974021
-12899.9771572172
-12900.007778793
-12900.0059864482
-12900.0008810995
-12899.9838027768
-12899.9218541323
-12899.975302491
-12899.9805799601
-12899.9585001258
-12900.0043382144
-12899.9769054026
-12900.0108329998
-12900.0159649742
-12899.9788932064
-12899.9918935603
-12899.9662582393
-12899.949823197
-12900.0128913233
-12899.9451676923
-12899.9664983626
-12899.9915533827
-12900.0176112374
-12900.0038880437
-12899.9457861914
-12899.9956832504
-12899.9923738412
-12899.9626666765
-12899.9861598628
-12899.9375662383
-12899.9803146993
-12899.9999276424
-12899.9894404075
-12899.9892484358
-12900.0021666728
-12899.962277192
-12900.0024329092
-12899.9676106554
-12899.9353204867
-12899.9979891001
-12900.0021645649
-12899.9973514119
-12899.9640683397
-12900.0064923243
-12899.9500228378
-12899.9985334137
-12899.9813581631
-12900.0061259783
-12899.9700593683
-12899.9760057086
-12899.9892748524
-12899.9987850713
-12900.007245831
-12900.0213310083
-12899.9865010916
-12900.029428029
-12900.0178610649
-12899.9547185082
-12899.9897555183
-12900.0041601094
-12900.0007743945
-12899.9891698991
-12900.009049098
-12899.9699414822
-12899.9910876751
-12900.0079182852
-12900.0002981636
-12899.9909003096
-12899.9379624752
-12899.9705243017
-12899.9825825732
-12899.9628728902
-12899.9988770521
-12900.0116544597
-12899.9769029746
-12899.9673028541
-12899.9638053853
-12900.0009675391
-12899.9797426508
-12899.9917842262
-12899.9489471503
-12899.9787090678
-12900.0197301013
-12900.0000452795
-12899.9768915947
-12899.9801838818
-12899.9720326533
-12899.9929502563
-12899.9816979286
-12899.9315767433
-12899.9343320424
-12899.9845885821
-12900.0032719403
-12900.0101799326
-12899.986210215
-12900.0191681849
-12899.9957563272
-12899.9820243392
-12900.0250918706
-12899.999124817
-12900.0318669128
-12900.0024887749
-12899.9968941478
-12899.9946103379
-12899.977802439
-12899.9698477789
-12899.9792187126
-12900.002016051
-12899.9841002095
-12900.0043160435
-12899.9686955419
-12899.948363454
-12900.0094448415
-12900.0003110366
-12899.9968645734
-12899.9985932746
-12900.008559608
-12900.016124766
-12899.9728009728
-12899.9431948321
-12900.0098586483
-12899.9915586923
-12900.0025443374
-12899.9962410097
-12899.9998373551
-12899.9851082882
-12899.9602039172
-12900.0200355215
-12899.9854844069
-12899.996682133
-12899.9908703585
-12899.9709806181
-12899.9778857464
-12899.9924398775
-12900.0264809576
-12899.9674593502
-12899.97121928
-12899.9821925788
-12899.9959377596
-12899.9929193244
-12899.9869908105
-12899.9933450195
-12899.9919994489
-12899.978350532
-12900.0204571713
-12900.007907877
-12899.967284101
-12899.9919435879
-12899.9657136045
-12899.9909561606
-12899.9772362568
-12900.0042736352
-12899.9883992858
-12899.9907209518
-12899.9875581369
-12899.9964563494
-12899.9928858318
-12900.0016383597
-12899.9907428784
-12899.9934135006
-12900.0211155482
-12899.9685467455
-12900.0032425236
-12899.9490482045
-12899.9880962191
-12899.9749506717
-12899.9794842341
-12899.9936512471
-12899.9909322037
-12900.0157168606
-12900.0092336198
-12899.9686827887
-12900.0024240948
-12899.9816774658
-12899.9859221881
-12899.9658846637
-12899.9877618944
-12899.9616810007
-12899.9985637903
-12899.9703389221
-12899.9598119559
-12899.9536736389
-12900.0094841861
-12900.0113772736
-12899.9870287171
-12900.0019450373
-12900.01281579
-12900.0192693734
-12900.0026079217
-12899.9864850187
-12899.9672111107
-12899.970133528
-12899.9902461549
-12899.996518771
-12899.9920058174
-12899.990771293
-12899.9903075953
-12899.984989394
-12899.9939219009
-12899.9746799694
-12900.0168763676
-12899.9520285044
-12899.9732377742
-12899.9974536283
-12900.0061327902
-12899.9698830881
-12900.0088842317
-12899.9882141945
-12900.0229505501
-12899.9886471261
-12900.0050460803
-12899.9882009572
-12900.0152935494
-12899.9668063278
-12899.9970459754
-12899.9576539031
-12899.974621743
-12899.9993709153
-12899.9917049036
-12899.9732993437
-12899.9958036072
-12899.9693430618
-12900.0119555187
-12899.9826497583
-12899.9571486448
-12899.9526582582
-12900.0013933201
-12900.0102307324
-12899.9770369517
-12899.9442814262
-12899.9630309749
-12899.9993807239
-12899.9507746089
-12900.0153306699
-12899.977191812
-12899.9604813672
-12900.0079841886
-12899.9410389019
-12899.969417908
-12900.0214746481
-12899.9742166414
-12899.9906725318
-12900.009846287
-12900.0094751091
-12899.9760029201
-12899.9950542977
-12899.975449303
-12900.020564509
-12899.9881815279
-12899.986680781
-12899.9844898901
-12899.9703298488
-12899.9913563188
-12899.9981604821
-12899.9783007247
-12899.9786783032
-12900.0022952481
-12900.0376673662
-12899.9712063879
-12899.9742172309
-12899.9907468657
-12899.9822411439
-12899.9815123173
-12899.9935422229
-12899.984186255
-12899.9762455309
-12899.9705090692
-12899.9982163658
-12900.0087342609
-12900.029462619
-12900.012865253
-12899.9811857269
-12899.9756642793
-12899.9699389634
-12900.0044655535
-12899.981311957
-12899.9691810591
-12899.9928153347
-12899.9997247251
-12899.972188809
-12899.9843357619
-12900.0073871885
-12899.9871155182
-12899.9749904617
-12900.0395161503
-12900.012979955
-12899.9853382536
-12899.9895842595
-12899.9772668464
-12900.0058721706
-12899.9763812419
-12900.0020633333
-12900.0049112061
-12899.9865074484
-12899.9908234378
-12900.0001427079
-12899.9737227289
-12900.0023855345
-12899.9853305164
-12899.9841250098
-12899.9748755588
-12899.9565684181
-12899.9960575589
-12900.0020118153
-12899.9824657337
-12899.9779027657
-12900.0174352355
-12899.9819593377
-12900.0045263276
-12899.9956130004
-12899.9732567785
-12899.9747554579
-12899.9530647633
-12899.9903094411
-12899.9958011434
-12900.0023231167
-12899.9724261459
-12899.9880671769
-12899.9991023039
-12899.9784993598
-12900.0191408112
-12900.0123934904
-12899.9949248985
-12900.0252395343
-12899.9364323337
-12899.9752328054
-12899.9777097389
-12899.9952915493
-12899.9910684685
-12899.9935313004
-12899.9839978998
-12900.0292541941
-12900.0193660437
-12900.0012387864
-12899.9772468883
-12900.0017556806
-12899.9621418085
-12900.0044514303
-12899.9918694225
-12900.0214179761
-12899.9908192873
-12899.9650777447
-12899.9641385748
-12899.9838073519
-12899.9970431737
-12899.9655816358
-12899.9547271322
-12899.9883755161
-12899.9655138748
-12899.9634280461
-12899.9808426764
-12900.0038004215
-12899.9756899633
-12900.0011114757
-12899.9884203181
-12899.9892298015
-12899.9941184286
-12899.9847395292
-12899.9602026529
-12900.0051333068
-12899.9748215181
-12899.9512693256
-12899.9972424783
-12899.9652075809
-12899.9617278283
-12899.9815192129
-12899.9915248779
-12899.9147408187
-12899.9717469189
-12899.9452789393
-12899.9538887484
-12899.9802874959
-12899.9365443295
-12899.9728302309
-12900.0011000851
-12899.9932910267
-12899.9820015819
-12899.9560894609
-12899.9787021529
-12899.917595053
-12899.9909967733
-12899.9610962805
-12899.987445074
-12900.0064616684
-12899.9883130293
-12899.9439443626
-12899.9645073978
-12899.9733180918
-12899.9615664141
-12899.9560814287
-12899.9575417843
-12899.9338425082
-12899.9756862022
-12899.9609715999
-12899.9667654583
-12899.9845477037
-12899.9920649605
-12899.9438836347
-12899.9918144059
-12900.0030422431
-12899.9520014212
-12899.9784094729
-12899.9677949301
-12899.9960615244
-12899.9841553683
-12899.9956029188
-12899.9871478262
-12899.9992660014
-12899.9808884489
-12899.9573843521
-12900.0078121334
-12900.0243291774
-12899.9921276998
-12899.9881429087
-12899.9951438053
-12900.0043161017
-12899.9472395115
-12899.9881684818
-12900.0306365018
-12899.935922493
-12899.9847453997
-12900.0041317934
-12899.9794385447
-12899.9338914966
-12900.0144707745
-12899.9853083473
-12900.0079583993
-12899.9963073347
-12899.9853068534
-12900.0185515428
-12899.9691064167
-12900.0268517478
-12899.9938499841
-12900.0068103653
-12900.0130438409
-12899.973363178
-12899.949449782
-12900.012552806
-12899.9678609275
-12900.0083532822
-12900.0049004334
-12899.9731398102
-12899.9972478016
-12899.9746366008
-12899.9759759983
-12899.9520109855
-12900.001783106
-12899.989041986
-12899.9953906029
-12899.9794034958
-12899.9849409989
-12899.9789275892
-12899.979439906
-12899.9803151199
-12899.9713383535
-12899.9398637411
-12899.9771470916
-12900.0001264983
-12899.9889533862
-12899.9875934606
-12899.983522637
-12899.9656696954
-12900.0065242456
-12899.9773459607
-12900.029986021
-12900.002805913
-12899.981740008
-12899.9730425991
-12899.9998369037
-12899.9757004455
-12900.006508966
-12899.9655192323
-12899.9972316991
-12900.0008590567
-12899.9905705436
-12900.0080189557
-12900.0052580248
-12899.9717006593
-12899.9720240709
-12900.0159916557
-12899.9989447179
-12900.0080620945
-12899.9830768767
-12899.9914725244
-12899.9809361057
-12899.9875389476
-12899.982265763
-12899.9969970402
-12899.9731884648
-12899.9569111755
-12899.9498017138
-12899.9827982749
-12899.9575962627
-12899.9864486937
-12900.0042468443
-12900.0051860023
-12899.988396062
-12899.9991852098
-12899.9547850938
-12899.9987361766
-12899.9915861285
-12900.0090806739
-12899.9841197514
-12899.9545225896
-12899.9886927598
-12900.0238528362
-12899.9945866814
-12899.9914356932
-12899.9864074368
-12899.9836029314
-12900.0108821382
-12900.0239276863
-12900.0168424088
-12899.9964741692
-12899.9668642946
-12899.9715088654
-12899.9899323185
-12899.99595824
-12900.0008286073
-12899.9994455902
-12899.9873183161
-12899.9570779919
-12899.9583127871
-12899.9862255103
-12900.0146744188
-12899.9939982758
-12900.0039846151
-12899.9858484502
-12899.997701444
-12899.9740386657
-12899.9928677642
-12899.986345756
-12899.9931697558
-12900.0046806413
-12899.9590468009
-12899.9850328728
-12900.0128376225
-12900.0011250889
-12899.9904864693
-12899.9919415579
-12899.9551086875
-12900.001124327
-12900.0000294919
-12899.9825194533
-12899.9861171991
-12899.9715862611
-12900.0076958368
-12900.0006382696
-12899.9961471474
-12899.9915744418
-12899.9632929893
-12899.9948938329
-12900.0125732116
-12899.9907293206
-12900.0018138322
-12900.0178847654
-12899.9969258247
-12899.985377841
-12900.0092718427
-12899.9778250437
-12899.9513077796
-12899.9794250819
-12900.0021145674
-12899.9969956052
-12899.987429138
-12899.9810485411
-12900.0095640338
-12899.9958099258
-12899.9692362078
-12899.9792336647
-12899.9718779142
-12899.9807199833
-12899.9805953012
-12899.9727043088
-12900.0063865815
-12899.9919057686
-12900.0037542845
-12899.9957031498
-12900.0165835705
-12899.9902646597
-12899.9995291256
-12900.0199607267
-12899.9707830412
-12899.9743709453
-12899.9825823242
-12899.9713687748
-12900.0002576335
-12899.936568676
-12899.9897976186
-12899.9638803397
-12899.9797673654
-12899.9512363305
-12899.981818717
-12899.9712018726
-12900.0083225055
-12900.0032023779
-12899.9692322227
-12899.9937969739
-12899.9774015423
-12899.9894764415
-12899.9649744361
-12899.9725268524
-12899.9812519381
-12899.9974457799
-12899.9766760369
-12900.0195329925
-12900.011063334
-12899.9946914356
-12899.9919915524
-12899.9877115088
-12899.9993957895
-12899.9897254585
-12899.9542781067
-12899.9478329294
-12899.9793751066
-12900.0087912377
-12899.9899539722
-12899.977343075
-12899.973912726
-12899.9693593033
-12899.9586122754
-12900.0093529538
-12899.9746615284
-12899.9917825879
-12899.9924182923
-12899.9778281253
-12900.0077869562
-12899.9512027068
-12899.9822326053
-12900.0039673436
-12899.9714357806
-12899.9912096475
-12900.0030818834
-12899.981332206
-12899.9896435632
-12900.0115180305
-12899.9767190772
-12899.9928564903
-12899.9892931951
-12900.0124628057
-12899.985809392
-12900.000899185
-12899.9554551964
-12899.9722944531
-12899.968754111
-12899.9843162156
-12899.9680007809
-12899.9687975203
-12899.977675047
-12899.9972116627
-12900.0094240627
-12900.0091273987
-12899.9662798943
-12900.0089849203
-12899.9950773886
-12899.9879124711
-12899.9620786877
-12899.9914317568
-12899.9706414162
-12899.966668668
-12899.9899508322
-12899.9772602046
-12899.9963277553
-12899.995408312
-12899.9904158681
-12899.9760617952
-12899.9983217095
-12900.0042430785
-12899.9940402708
-12899.9888616124
-12900.0086141536
-12899.980167864
-12899.9597867723
-12900.0009346777
-12899.9765788808
-12899.9878331651
-12899.9718645703
-12900.0026807307
-12899.9727794406
-12899.934308284
-12899.9893061903
-12900.0088921142
-12899.9816548021
-12899.9671617878
-12900.0040688656
-12899.9907392096
-12900.0039908314
-12899.9900987731
-12899.9712482563
-12899.9860771389
-12899.9623232032
-12899.9750642227
-12899.9766052985
-12899.9707863267
-12899.9943574436
-12899.9721165016
-12899.9921151658
-12899.9692314981
-12899.9838738952
-12899.9806241982
-12899.9775802205
-12899.9875046785
-12900.0109932202
-12899.985748718
-12900.0047348274
-12899.9530670807
-12899.996518815
-12899.927462474
-12899.9697434382
-12899.9876355658
-12899.9821042617
-12899.9786693434
-12900.0025119854
-12900.0016087974
-12899.9465707768
-12899.98200967
-12899.9979321609
-12899.938185739
-12899.9702398795
-12899.9914004511
-12899.9666775248
-12899.9990371753
-12899.963177592
-12899.9322597269
-12899.9643933816
-12900.0011252546
-12899.9879467382
-12899.9910041022
-12900.0108704978
-12899.9868951681
-12899.9810584325
-12899.9812400577
-12899.9637671062
-12899.9756524365
-12899.9948544427
-12899.9862255805
-12899.9864504905
-12899.9870709269
-12899.9968234355
-12899.9398281015
-12899.9991957087
-12899.9773325992
-12899.9756271082
-12900.014466326
-12899.9756732506
-12899.9783748475
-12899.9872331436
-12899.9616110888
-12900.01969756
-12899.9791185127
-12900.0007366777
-12899.9679548101
-12899.9637710756
-12899.958122747
-12899.9617048523
-12899.9960001356
-12900.0019739402
-12899.9733148899
-12899.9711538576
-12900.0036104168
-12899.9787658368
-12900.0097646061
-12899.9982510261
-12899.9637093798
-12899.9484443994
-12899.9368117523
-12899.9870732032
-12899.9823173119
-12899.9882061335
-12899.9577626487
-12899.991148446
-12899.9732501136
-12899.9636610317
-12899.9567770804
-12899.9970712225
-12899.9784788659
-12899.9790972697
-12899.9632303482
-12899.9930555158
-12899.990640295
-12900.0086240145
-12900.0042011927
-12899.9740119714
-12899.9657443074
-12899.983841749
-12899.9728361518
-12899.9717104753
-12899.9843971896
-12899.9624892154
-12899.9950168441
-12899.995797754
-12899.976295289
-12900.0004192759
-12899.95474516
-12899.9955981354
-12899.9832229641
-12899.9951072628
-12899.9984904734
-12899.9853181102
-12899.9702135605
-12899.9727968101
-12900.0194788177
-12899.9821494368
-12899.9722652913
-12899.9947733977
-12899.9923440706
-12899.9774763869
-12899.9945461443
-12899.9717530907
-12899.9630631545
-12899.9730552191
-12899.9719860876
-12899.978819444
-12899.9565770595
-12899.9872713253
-12899.9877074786
-12899.9823013532
-12899.9570547833
-12900.0128500348
-12899.9959424647
-12900.0301055565
-12899.9869465195
-12900.0181432348
-12899.9860620431
-12900.0073223316
-12899.9904096944
-12899.9793179996
-12900.0115135813
-12899.9905769663
-12900.0177543355
-12899.989389887
-12900.0090447153
-12899.9778381935
-12899.9782944669
-12899.9804973945
-12899.9993487473
-12900.0095305664
-12899.986930601
-12899.9940080333
-12899.9871337058
-12900.0118398152
-12899.9601450033
-12899.9985810811
-12899.986247882
-12900.0040679371
-12899.9904173109
-12899.9950074948
-12899.9905297625
-12899.9656185057
-12899.9902922219
-12899.9701947662
-12899.9618186195
-12899.9714870902
-12899.9783715802
-12899.9628920496
-12899.9837593012
-12900.0007758845
-12899.9953619955
-12899.9540852653
-12899.9866828753
-12899.9949010613
-12900.0206622177
-12899.9795442256
-12899.9836019059
-12899.9724360133
-12899.9796014515
-12899.9881422532
-12899.9806883968
-12899.9769430698
-12899.9776353756
-12899.9781346168
-12899.9692819855
-12899.9683940492
-12899.9776477153
-12899.9645039405
-12899.9580876071
-12899.993260083
-12899.9669569282
-12899.9563639597
-12899.9610206864
-12899.9749793544
-12899.9676075917
-12899.9975295587
-12900.0127116135
-12899.9977266121
-12899.9592240468
-12899.9842392509
-12899.9449049537
-12899.9738851251
-12899.9966520223
-12899.9193657117
-12899.9738584498
-12899.9840221725
-12899.9661027057
-12899.9766057697
-12899.9886947204
-12899.9779583238
-12899.9378494606
-12899.9921302529
-12899.9782427388
-12899.9901490302
-12899.9792308797
-12900.0306681685
-12899.9622792011
-12900.0086654109
-12899.9983703826
-12899.9433693594
-12899.9734421492
-12899.9391615596
-12899.9779867887
-12899.9983314763
-12899.9658925364
-12899.9918060336
-12899.9866805086
-12899.9655167386
-12899.947286948
-12899.949004052
-12899.955810335
-12900.0052190614
-12900.0030918511
-12899.9430476491
-12900.0126122639
-12899.9799376194
-12900.0074859496
-12899.994514125
-12899.9918353363
-12899.9919999312
-12899.9795750706
-12899.9888719692
-12899.9498302303
-12899.9740458893
-12899.9517012579
-12899.9712815886
-12899.9729527262
-12899.9719975228
-12899.9737192025
-12899.9802652522
-12899.9752746596
-12899.9794317817
-12899.9893159147
-12899.9805330581
-12900.0019053354
-12899.9468766098
-12899.9784358798
-12899.9807729258
-12900.0177834198
-12899.9661678393
-12899.9993901123
-12899.995751811
-12899.9704349661
-12899.9968471913
-12900.0076646104
-12899.9725682382
-12900.0262314649
-12899.9774053858
-12899.9881434801
-12899.9916357666
-12899.9801801543
-12899.9712777194
-12899.9404708582
-12899.9669626263
-12899.9676605908
-12899.9689078599
-12899.9508942853
-12899.9662411604
-12900.0023712314
-12899.9615810486
-12899.9946852378
-12899.9918160013
-12900.0042952224
-12899.9640157678
-12899.9777301976
-12900.0178307662
-12899.9892641591
-12900.0264661406
-12899.9510937004
-12899.9932105248
-12899.9818042266
-12899.9848283634
-12900.0356007982
-12899.9614441448
-12899.9536376621
-12899.9537314541
-12899.9761937636
-12899.9624343703
-12899.971389379
-12899.9848034168
-12899.9752236333
-12900.0071409794
-12899.9650373186
-12899.9796428229
-12900.0037101589
-12899.975034804
-12899.9725675441
-12899.9685391165
-12900.0119133893
-12899.9918208338
-12899.985691101
-12900.0071271422
-12899.9797072832
-12899.991932519
-12899.9747769197
-12899.9822430618
-12899.9833611766
-12899.9766929055
-12899.9189762599
-12899.9948160467
-12899.9894772159
-12900.0063890067
-12899.9805693359
-12900.0192816778
-12899.9850071916
-12899.9847216814
-12899.9661238809
-12899.9807624232
-12899.991078695
-12899.9668204799
-12900.003196504
-12900.0078808121
-12899.9982376282
-12899.9570971268
-12900.0044154144
-12900.0069255684
-12900.0032643502
-12900.0319435531
-12899.9562298688
-12899.9873671886
-12899.9766987493
-12899.9765163796
-12899.9752393023
-12900.0193826183
-12899.9373715635
-12899.970002011
-12899.981241305
-12900.0093926182
-12899.9906263928
-12899.9772597932
-12899.9884122324
-12899.9800381107
-12899.975480397
-12899.9767702412
-12899.9635024104
-12900.0042328621
-12899.9844405116
-12899.986524046
-12899.9962618824
-12899.9800204734
-12899.9949209875
-12899.9739404337
-12899.9571804983
-12899.9920080161
-12899.9774621833
-12899.9754543007
-12899.9949519064
-12899.9615809596
-12899.9961377536
-12900.0089408296
-12900.0164669292
-12899.9861622411
-12899.9623130906
-12899.9723817944
-12899.9660684825
-12899.9778661731
-12899.9962085975
-12899.9900001778
-12899.97915788
-12900.0104462846
-12899.9754878162
-12899.9679620373
-12899.9752975096
-12899.971939191
-12899.9739046133
-12900.0184374854
-12900.0136901503
-12899.9856651643
-12899.9901331832
-12899.9657824405
-12899.9456949131
-12899.9813943531
-12899.9455738667
-12900.0091309039
-12899.9824602096
-12900.0070058878
-12899.9812694425
-12899.9869097416
-12899.9738875126
-12899.9875040302
-12899.9811221938
-12899.9899401974
-12899.9706326341
-12900.0049822558
-12899.969687716
-12900.0009797725
-12899.9660961935
-12899.9835078461
-12899.9797686619
-12899.9739124157
-12899.960362435
-12899.9980983258
-12900.0046745584
-12899.9966454166
-12899.9855111623
-12899.9972925435
-12899.958047773
-12899.9753117552
-12899.9915764428
-12899.9677907929
-12899.9588452658
-12899.9776215641
-12899.9763358817
-12899.9759912908
-12899.9792624109
-12899.9950374497
-12899.9671021989
-12900.0072735227
-12900.0176060143
-12899.9908121668
-12900.0285276985
-12899.9806496035
-12899.9779312979
-12899.9899274781
-12899.9729250787
-12900.0085781414
-12899.9998223483
-12899.9802387436
-12900.0068948386
-12899.9564346598
-12900.0141520098
-12899.994370445
-12899.9826310058
-12899.9932997122
-12899.9669847086
-12900.0205986328
-12900.0217475992
-12899.9803386539
-12899.9854345424
-12899.9609833451
-12900.0141069753
-12899.9656107524
-12899.9620454784
-12899.9647832083
-12899.9838521789
-12899.9718849477
-12899.9849551679
-12899.9887033296
-12899.9768978997
-12899.9887048702
-12899.9755977601
-12899.9714237575
-12900.004739937
-12899.9623448964
-12899.9517068363
-12899.9794506282
-12899.994393125
-12899.9886248967
-12899.9807082227
-12899.9490898136
-12899.9851237843
-12899.9633535844
-12900.0245278661
-12899.952194316
-12899.9443692881
-12899.9765472073
-12899.9854805732
-12899.9979818707
-12899.9669984307
-12899.9980678291
-12899.9987115462
-12899.9471481874
-12899.9907040008
-12899.9437878375
-12899.9833277815
-12900.0055798799
-12899.9735616732
-12899.9733050562
-12899.9701006714
-12899.9781362576
-12899.9514889244
-12899.990420834
-12899.9743122036
-12899.9920577995
-12899.9767207883
-12899.9830025151
-12899.960515346
-12899.9572578782
-12900.0107119896
-12900.0046386675
-12899.9801714008
-12899.9928768198
-12899.9573167263
-12899.9937723197
-12899.9928941099
-12899.9630754949
-12900.0126903431
-12900.0112104897
-12900.0100012007
-12899.9522559043
-12899.9989604221
-12899.9965986063
-12899.9938977175
-12899.9657069405
-12899.9713308687
-12899.9645227698
-12899.9639340975
-12899.975264238
-12900.0094189524
-12899.9935418275
-12900.0011873026
-12900.0046300494
-12899.9948415569
-12899.9885233558
-12899.9876088963
-12900.0289214359
-12899.9819822235
-12900.0321400667
-12899.9742897758
-12899.9818630735
-12900.0143128583
-12899.9957947056
-12899.9538456761
-12899.9608735127
-12900.0001018907
-12899.9750744214
-12899.9856434049
-12899.9697727442
-12899.9613212762
-12900.0001184913
-12900.0196087725
-12899.9501459865
-12899.9641653176
-12899.984518573
-12900.0121830204
-12899.9649284414
-12900.0036695394
-12899.9545452323
-12900.0227095314
-12899.965427589
-12899.9993806821
-12899.9522087951
-12899.9864101184
-12899.9910823313
-12899.9905654635
-12899.9597391446
-12899.9646917054
-12899.9961726226
-12900.0136716816
-12899.9859414
-12899.9951283625
-12900.0052863643
-12899.9758169542
-12899.9993616102
-12899.9873482961
-12900.0213851419
-12900.0111443762
-12899.9940333661
-12899.9785039682
-12900.0108296952
-12899.9866505313
-12899.9526427264
-12899.9659817793
-12899.998629518
-12899.9940598543
-12900.0070200752
-12900.0016309075
-12899.9986214402
-12899.9715764218
-12900.0049678132
-12899.9870907293
-12900.0058031777
-12899.9859191081
-12899.9592332635
-12899.9866393257
-12900.0017204317
-12899.9594105343
-12899.9847029704
-12899.9662461436
-12899.966155516
-12900.016461634
-12900.0215920337
-12900.0073326689
-12899.9971354234
-12899.9712060386
-12899.9953346938
-12899.9960788226
-12899.9862204356
-12900.0272467686
-12900.0167116037
-12900.0000817327
-12899.9900343744
-12900.0046024616
-12900.000590685
-12900.0094439694
-12900.0328190913
-12899.9971308288
-12899.9858328093
-12899.9552420233
-12900.0185363854
-12899.9722182859
-12899.9908474178
-12899.9775182465
-12900.0161253146
-12900.0127350217
-12900.0065077692
-12899.9929297838
-12899.9880190916
-12899.9840608122
-12899.9599232049
-12900.0015201026
-12899.9718841829
-12899.9589184603
-12899.993560648
-12899.9883846229
-12899.9772558666
-12899.9871124626
-12899.9561735391
-12899.9855111463
-12899.9993403189
-12899.9874824792
-12900.0127940437
-12899.990499117
-12900.0235242771
-12899.9763499127
-12899.9787464561
-12899.984317863
-12900.0145144799
-12899.9714153598
-12899.9788057025
-12899.9922888986
-12900.0175996363
-12900.0229937188
-12899.9753078142
-12899.9906949699
-12899.9963563749
-12899.9738594561
-12899.986182307
-12900.016764536
-12899.9856128524
-12900.0133411615
-12900.017067205
-12899.9821748844
-12900.000166865
-12899.9906110273
-12900.0013598235
-12899.9895887718
-12900.0234879071
-12899.9752565596
-12899.9803500106
-12899.9753546612
-12899.9937420468
-12899.9998846243
-12899.9910018065
-12899.9816158253
-12899.9988318516
-12899.9891066674
-12899.9838274751
-12899.9779757029
-12900.0126373888
-12899.9906654662
-12899.9538904879
-12899.9892488582
-12899.9508684324
-12899.9931100813
-12899.9819813447
-12899.9962978618
-12899.9816867769
-12899.9573838704
-12899.9844329692
-12900.0188574024
-12899.9884820169
-12899.9676343588
-12899.9834374114
-12900.0058128185
-12900.0094519026
-12900.0229319333
-12899.9788804377
-12899.9937621384
-12899.9782965998
-12900.0041576538
-12899.98085562
-12900.0018253913
-12899.9407367639
-12899.9737225545
-12900.0049515137
-12900.0008792292
-12900.0087836803
-12900.0103165879
-12899.9864937794
-12899.9565743462
-12899.9885157862
-12899.9755052606
-12899.9966846866
-12899.9794494988
-12900.0028284848
-12899.9984570287
-12900.0043014232
-12900.0113317288
-12899.9961068364
-12899.9915720146
-12900.0009081558
-12899.9888744942
-12899.9884788054
-12899.9882012641
-12899.9756806672
-12899.9885316284
-12899.9519359474
-12900.0004857267
-12900.0158506537
-12899.9848383255
-12900.0346170432
-12899.9885440241
-12899.9638603208
-12899.9978467444
-12900.0277239891
-12899.9848378404
-12899.9921359545
-12899.9499135244
-12899.9903955545
-12899.9942908701
-12900.0009081539
-12899.977079033
-12899.9988762192
-12899.9772707324
-12899.9803374578
-12899.9868943953
-12899.9728431982
-12899.9781397785
-12900.0273081724
-12899.9713468501
-12899.9776753706
-12899.9866752817
-12899.9844410472
-12900.0029129957
-12899.9813636201
-12899.9999758836
-12900.0034080279
-12899.9515978445
-12899.9858826552
-12899.9527664152
-12899.980562271
-12899.9659714754
-12900.0211567416
-12899.9403477707
-12900.0277048439
-12900.0133847244
-12900.0007276796
-12899.9888980846
-12900.0201889398
-12899.9893795586
-12899.9972123747
-12899.9744769831
-12899.9728364013
-12899.9644024568
-12899.9915875886
-12899.9890510781
-12900.0032304799
-12899.9909103613
-12900.0002832853
-12899.9839745
-12899.9986651813
-12899.9828491498
-12899.964014083
-12899.9897984631
-12899.9971717606
-12899.9892051219
-12900.0089802204
-12899.9815724569
-12899.9612284025
-12899.9291942563
-12899.9935442464
-12899.9912360612
-12899.9860202468
-12899.9742665017
-12899.9649816624
-12900.0170463132
-12899.9630376698
-12900.0104161999
-12899.9559186201
-12900.0129580284
-12900.0129368171
-12899.9894791258
-12899.9880017182
-12900.0174767887
-12899.9701581898
-12899.9889600265
-12899.9967504262
-12899.9908817821
-12899.9734319361
-12900.0014971736
-12899.984106752
-12899.9885242029
-12899.995337543
-12899.9909609988
-12900.0076754585
-12899.9697415416
-12899.94014392
-12900.0037019248
-12899.977469214
-12900.0106155383
-12900.0061533405
-12899.9920778024
-12899.990720198
-12899.9758016516
-12899.988200329
-12900.0073999711
-12899.9963279027
-12899.979429603
-12899.9784749511
-12899.98067784
-12900.0219464763
-12899.9740907835
-12899.9986084543
-12900.0073195553
-12899.9938687193
-12899.9750755475
-12899.9826377813
-12899.9963688275
-12899.9909723749
-12900.0141381521
-12900.0087187193
-12899.9944707943
-12899.9984489688
-12900.0017749151
-12900.005742101
-12899.9940535325
-12899.9920817454
-12900.0100587769
-12900.0035822586
-12899.9937366081
-12899.9966132288
-12899.9681386348
-12900.0061532495
-12899.9847365064
-12900.0007125069
-12899.998652272
-12899.9692026498
-12899.9655692624
-12899.9909793857
-12899.9732117638
-12900.0053496695
-12900.0133248132
-12899.9596809282
-12899.9989543114
-12900.0028390026
-12899.9700866996
-12899.9865607293
-12899.9931727264
-12899.9936791918
-12899.9965253782
-12900.0171768925
-12899.9266854601
-12899.9817607458
-12899.9796469226
-12899.9925132702
-12900.0042199174
-12899.9884857945
-12899.9882378378
-12899.9781116023
-12899.9770236612
-12899.9759635015
-12899.9804098154
-12899.9569924331
-12900.0013770116
-12899.978278876
-12899.9637920644
-12899.9661274886
-12900.012039232
-12900.0001607533
-12899.9911018251
-12899.9588143573
-12899.9681385595
-12899.9873314414
-12899.9502159431
-12899.9743855833
-12899.944602427
-12899.9980503543
-12899.9833234066
-12899.9658772024
-12899.9894247386
-12899.9665204154
-12899.9789012537
-12899.9643810541
-12900.0107725802
-12900.0113242713
-12899.9691952539
-12899.9782560773
-12899.9642505788
-12899.9957702385
-12899.9857904364
-12899.959069993
-12900.0116798214
-12899.9808695669
-12899.9864701192
-12900.0083822753
-12899.9666468144
-12900.0020730347
-12900.0060901351
-12899.9792066762
-12899.9950799813
-12899.993398293
-12899.9937871321
-12899.9711918442
-12899.9851270682
-12900.0306497544
-12899.996032144
-12899.9927763487
-12899.9907804251
-12899.9762223134
-12899.9908752044
-12899.9718237517
-12899.9807494784
-12899.9998293844
-12899.982932138
-12899.9785651191
-12899.9343435866
-12899.9873746389
-12900.0162594909
-12899.9763120595
-12900.0055112103
-12899.9508396485
-12899.9864413455
-12899.9781944919
-12899.9403606558
-12899.9909589007
-12899.9976673418
-12899.9688319516
-12900.0006255709
-12899.9949249076
-12899.9986783806
-12899.9819134281
-12899.9936441969
-12899.9569371579
-12900.0003908129
-12899.9840357996
-12899.9933074033
-12900.0215465996
-12899.9855013148
-12899.9719732963
-12899.963333546
-12899.9586077816
-12899.9685653067
-12900.0123638129
-12899.9623045166
-12899.9374776818
-12899.9824770826
-12899.9655277576
-12899.9933953228
-12900.0019277451
-12899.9915158525
-12899.9751819142
-12899.9919866777
-12899.9961348634
-12900.0115907199
-12899.9761564535
-12899.9804456256
-12899.9891108281
-12899.9797333791
-12899.9991888419
-12900.008672519
-12899.9864653116
-12899.9586303322
-12899.9767960636
-12899.9925306434
-12900.0010402543
-12900.0155641584
-12899.9771963392
-12900.0091469903
-12899.9940168198
-12899.9643685511
-12900.0063102157
-12899.9961951665
-12899.9821643671
-12900.0025696836
-12899.9799445729
-12899.9791847095
-12899.970373238
-12899.9781200634
-12899.9962072845
-12900.0040569045
-12900.0228737339
-12899.9984740803
-12899.9497491821
-12899.9833863509
-12900.0027960144
-12899.9877371723
-12899.9793531896
-12899.9531088409
-12900.0051169879
-12899.9859921878
-12899.9752985623
-12900.0035644709
-12900.0036796327
-12900.0094637432
-12899.992756632
-12899.9920838323
-12899.9942986665
-12900.0340195468
-12899.9943460995
-12899.9593952048
-12899.9604756627
-12900.0357160462
-12900.0071673869
-12899.9771928807
-12900.008845934
-12899.9879172325
-12899.9558625716
-12900.0174103931
-12899.9857364882
-12899.9959309911
-12900.0000869282
-12899.9097762226
-12899.9925519182
-12899.9705887224
-12900.0212435294
-12899.9647438927
-12900.0124278324
-12899.9570511119
-12899.959094973
-12899.9984810116
-12900.0055164253
-12900.008654816
-12899.9840009406
-12900.0133777459
-12899.9525301382
-12899.9799820358
-12899.984785252
-12900.0014367931
-12900.0021228185
-12899.9885175585
-12900.010552252
-12899.9971917798
-12900.0079850013
-12899.9650500263
-12899.9579142251
-12899.9924116454
-12899.9726731521
-12899.9575774201
-12899.9712888664
-12899.9520668408
-12899.9770616384
-12900.0041939315
-12899.9599032723
-12900.0030710731
-12900.0060961949
-12900.0102898666
-12899.9572217726
-12899.9880296906
-12899.9956122294
-12900.0042670415
-12900.0382809012
-12900.0138862531
-12899.9997447591
-12899.9582139574
-12899.9607894088
-12900.0066277719
-12899.9711144283
-12899.9849828919
-12899.9825412736
-12899.9628402247
-12900.0059054818
-12900.0209614612
-12899.9888460592
-12899.9791393059
-12900.0026112627
-12899.9837418645
-12899.9692032213
-12899.9908923327
-12899.9830874659
-12899.9954948329
-12900.0248352038
-12899.9995120679
-12899.9980997793
-12899.9829034552
-12900.0100617278
-12899.9898462517
-12900.0029320387
-12900.0253887131
-12900.0048494005
-12899.9930662308
-12899.9673875371
-12899.9949679767
-12899.9836745302
-12899.9864689424
-12899.9373062217
-12899.9462001559
-12900.00525304
-12899.9630692308
-12899.9922102129
-12899.9888811589
-12900.0024108156
-12899.9969676168
-12900.0069130025
-12899.9944728615
-12899.9714547694
-12899.9700593319
-12899.9364207364
-12899.9890501535
-12899.9890578677
-12899.9650997743
-12899.9597536089
-12899.9480209794
-12899.9831744288
-12900.0067149695
-12899.9970764807
-12899.9612280257
-12900.0144819649
-12899.9595333068
-12900.0142597499
-12899.9716433483
-12899.9884527925
-12900.0048339955
-12899.9800028495
-12899.9990911748
-12899.9852738416
-12900.0121551025
-12899.9693583594
-12899.9904649268
-12899.9628586151
-12899.9801188714
-12900.0168890608
-12899.9913582596
-12900.0100091619
-12900.0102927858
-12900.0174097276
-12899.9668720965
-12899.9284913253
-12899.9629623897
-12899.9711581195
-12899.9606990005
-12899.9872995925
-12899.9830633017
-12899.9975730428
-12899.9792814712
-12899.968577772
-12899.9877933674
-12899.9752536768
-12899.9562328273
-12899.9808072892
-12899.9650701782
-12900.0013550709
-12899.9655985525
-12899.9668705536
-12900.0055750406
-12900.0008414834
-12899.9844982788
-12900.0008878413
-12899.9807430515
-12899.9865038052
-12899.9786018077
-12899.9829138115
-12900.0096857872
-12899.993987523
-12899.9894757268
-12899.9808362167
-12899.9986482217
-12900.0242186802
-12899.9829109914
-12900.017447423
-12900.0122959017
-12900.0033493028
-12900.0054903017
-12899.9916668389
-12899.9812526361
-12899.9519579337
-12899.9689214907
-12899.9540086527
-12899.9934332431
-12899.9565932896
-12900.0064015164
-12899.9858403916
-12899.9663030505
-12900.021303683
-12899.9840789466
-12899.9455452113
-12899.9661203209
-12899.9620089303
-12899.9645400429
-12900.0184217606
-12899.9951519003
-12899.9547609039
-12899.9654290971
-12899.9974734081
-12899.98735957
-12900.0006655231
-12899.9855675223
-12900.0194626341
-12899.9563112024
-12899.9918554965
-12899.9904669643
-12899.9734184006
-12899.9861844724
-12899.9625249001
-12899.9533669777
-12899.9671627257
-12899.9768752526
-12899.9839126471
-12900.0026931524
-12899.988602592
-12899.9915466626
-12899.9923203471
-12899.9784281408
-12899.9894876063
-12899.9724255867
-12900.0192738208
-12900.0064306526
-12899.9929724154
-12899.9788441446
-12899.9685902134
-12899.9970483047
-12899.9879593261
-12899.9950859592
-12899.9767334983
-12899.9986853196
-12899.9664644853
-12899.9937058781
-12899.9885791368
-12900.0040642931
-12899.9804331984
-12899.9511755928
-12899.9803400225
-12900.0040187689
-12899.9871284362
-12899.9924727986
-12899.9900531302
-12900.0007234969
-12899.9696099206
-12899.9685041183
-12900.0140166637
-12899.9929571066
-12900.0047534255
-12899.9901180118
-12899.986914951
-12899.9719624724
-12899.9704182962
-12899.968568881
-12899.9707356009
-12899.9610490371
-12900.005335052
-12900.0063591551
-12899.989452396
-12899.9841006357
-12900.0340811005
-12899.9771652966
-12899.9591709107
-12899.9871594683
-12899.9990464988
-12899.9964972049
-12899.992339752
-12900.0048206311
-12899.9797624192
-12900.00865989
-12899.9751888813
-12899.9662813713
-12899.9595160443
-12899.9853865051
-12899.9300083358
-12899.9538267095
-12899.9859980233
-12899.9673298147
-12899.9481531446
-12899.9850757714
-12899.9459594132
-12899.9989246295
-12899.9905190192
-12899.9817635878
-12899.9550009303
-12899.9656669162
-12899.9877391724
-12899.9692424786
-12900.0051947807
-12899.9604619367
-12900.0060278757
-12900.0006955399
-12899.998519748
-12899.9680840327
-12899.9738722443
-12900.0068097781
-12899.9645129933
-12899.9771366672
-12899.9894751174
-12899.9963538138
-12899.9397017523
-12899.9487628294
-12899.9834644979
-12899.9409514646
-12900.008480162
-12899.9878855912
-12899.9752007285
-12899.9844306552
-12899.9782738048
-12899.9991763537
-12899.9667181207
-12899.9817340473
-12899.9901408375
-12899.9704198135
-12899.9851161583
-12899.9903945794
-12899.980904833
-12899.9900573605
-12899.9782770036
-12900.0167203245
-12899.9858760462
-12899.9544443008
-12899.9792669744
-12899.9561175564
-12900.0040039371
-12899.9849429139
-12899.9583887216
-12899.9535429094
-12900.0124888218
-12899.9874317963
-12899.9764664196
-12899.9697406297
-12899.9849672695
-12900.0033531227
-12899.9775772785
-12899.9782776657
-12899.9754059307
-12900.0178259158
-12899.9787836701
-12899.9957147706
-12899.9611277375
-12899.9623038099
-12899.9901520152
-12899.9946593427
-12899.9300166358
-12899.9824533703
-12899.9690789817
-12899.9796111087
-12899.9730758197
-12899.9648242252
-12900.0014776958
-12899.9851501443
-12899.9975888826
-12900.0076191519
-12899.9808021915
-12900.0097103358
-12899.9631147823
-12899.9914102541
-12899.9780109449
-12899.9625614324
-12899.9880218408
-12900.0029436642
-12899.9948317497
-12899.9968872078
-12900.0241586117
-12899.9989854521
-12899.9940549541
-12900.0075429957
-12899.9982085103
-12900.035107084
-12900.0277235824
-12899.9926755331
-12899.9811782159
-12900.0044411777
-12899.976835442
-12899.9396246632
-12899.9563271895
-12899.9784987303
-12899.9920951597
-12899.9969334767
-12900.015851562
-12899.9788253055
-12899.9463261509
-12899.9463784285
-12899.9908886096
-12899.9914021989
-12899.9848047357
-12900.0053997375
-12899.9855620932
-12899.9819219395
-12899.9784826418
-12900.0224816602
-12899.9858368236
-12899.9743691989
-12899.9682321572
-12899.9780685328
-12900.0085763795
-12900.0011939064
-12899.9470424081
-12900.0092785204
-12900.0005634968
-12899.9985713716
-12899.9847228335
-12899.96775503
-12899.969513357
-12899.9835000549
-12900.0061183337
-12900.0112291389
-12900.0143099631
-12899.9858549398
-12900.004444333
-12899.9794302289
-12899.9993853078
-12900.0002205823
-12899.9574707248
-12899.9513382628
-12899.9424359508
-12899.9716764636
-12899.9921621556
-12899.9994998332
-12899.9791426462
-12899.9473901188
-12899.9649072937
-12899.9739450882
-12899.9863664831
-12899.9516611909
-12900.010850492
-12899.977345903
-12899.9794632916
-12900.0001431394
-12899.994393307
-12899.9862854683
-12899.9941456753
-12899.9604274076
-12899.9588174322
-12899.9563420327
-12899.9803052839
-12899.981622158
-12899.9292150425
-12899.9854466711
-12899.9701530355
-12900.0073813239
-12899.9573139826
-12899.9883056331
-12899.9523638814
-12899.9944495804
-12900.0031454671
-12900.0018078489
-12899.988714177
-12899.9918816261
-12900.0062807267
-12900.0120729343
-12899.9755323266
-12900.0028150269
-12899.9655907598
-12900.0030031022
-12899.9855486251
-12899.9755668968
-12899.9935546415
-12899.9874241882
-12899.9712062894
-12899.9761323975
-12899.9967757879
-12900.0045664091
-12900.0022984107
-12899.9911537885
-12899.9792916151
-12899.9961041452
-12899.9831138524
-12899.9762496824
-12899.9685314819
-12899.9948654018
-12899.9761366681
-12899.9665744904
-12899.9651865611
-12899.966057438
-12900.0175633985
-12900.0086744778
-12899.9857531369
-12900.0117767711
-12899.9826876744
-12900.0045710554
-12899.9582967825
-12899.9930372795
-12899.9672849216
-12899.9563638876
-12899.9657301566
-12899.992680802
-12900.0037779089
-12899.9562161393
-12900.0155141014
-12899.9846845871
-12899.9668375562
-12899.976807506
-12900.0261863523
-12899.9492156723
-12899.9817987198
-12899.9861225368
-12899.9963801156
-12899.9612501267
-12899.9968882869
-12900.0055097856
-12900.0068868056
-12900.0010495648
-12899.9610687876
-12899.9939682585
-12899.979381227
-12900.0198591171
-12899.9775226673
-12899.9966068481
-12900.0169569514
-12899.9621603006
-12899.9503291293
-12899.9478860965
-12899.9802555978
-12899.993061409
-12899.9997760465
-12899.9664467428
-12899.9843878345
-12899.9857190455
-12899.9376891132
-12899.9596357252
-12899.9502135414
-12899.9842380574
-12899.9286962348
-12899.9733743742
-12899.9946155352
-12899.9854639392
-12899.9580156735
-12899.9772748545
-12899.9686904786
-12899.9805073066
-12899.9802954129
-12899.9771343077
-12899.9741976743
-12899.9610221919
-12899.9723973493
-12899.976182597
-12899.9749041469
-12899.9991466372
-12899.9910545102
-12899.9899372475
-12899.9604521564
-12900.0103059144
-12899.9861633249
-12899.9607261669
-12899.9938127664
-12899.9908331592
-12899.98568524
-12899.9903877922
-12900.0018639325
-12899.9788489113
-12899.9711434462
-12900.0276012309
-12900.002103012
-12899.9802572326
-12900.000422723
-12899.9925511124
-12899.9632571698
-12899.9990679471
-12900.0175429062
-12899.9821198028
-12900.0055071672
-12899.9799221207
-12899.9956801155
-12899.9711880099
-12899.9615779186
-12899.9915409709
-12899.9681645934
-12899.9857148578
-12900.0144921443
-12899.9737356006
-12900.0056147901
-12899.9794614285
-12899.9761339603
-12899.988670969
-12899.9976102933
-12899.9794631961
-12899.9936356909
-12899.9895883106
-12899.9929276265
-12899.9807337523
-12899.9993671911
-12899.9636750438
-12899.9476696288
-12899.9563132674
-12899.9708411401
-12900.0068484791
-12899.9900899882
-12899.9932904596
-12899.9824660356
-12899.9677899253
-12899.9929707624
-12899.9943336526
-12899.951358893
-12900.0068083196
-12899.9900223985
-12899.9988069106
-12899.9758409567
-12899.9780658889
-12899.9569898716
-12899.9776622124
-12899.9719200239
-12899.9982081199
-12899.9837531029
-12900.0097844852
-12899.9879621779
-12899.9977172121
-12899.984724568
-12900.0178908401
-12900.0058946959
-12900.0079659877
-12899.9679761285
-12900.0022429274
-12899.9814181022
-12899.9868448992
-12899.9705863928
-12899.9775320845
-12899.9927332002
-12899.987495625
-12899.9602276309
-12899.9957049106
-12900.0071600586
-12899.9909533673
-12899.949966823
-12899.977414411
-12899.9717976342
-12899.9647663511
-12900.0108958433
-12899.9906433963
-12900.0080522904
-12899.9706490844
-12899.9557049913
-12899.9949223021
-12899.9795006532
-12899.9927845684
-12900.005216044
-12899.9714254069
-12900.0059683507
-12899.9875509525
-12899.9946112631
-12899.994182287
-12899.9587755671
-12899.9978393773
-12900.0007471448
-12900.012994365
-12899.9849864471
-12899.9450723228
-12899.9624892764
-12899.9771359437
-12899.9550661963
-12899.9973446999
-12899.9555239253
-12899.9821143688
-12899.9930852777
-12899.9883594183
-12899.9848795535
-12899.98354179
-12899.9890522129
-12899.9483566567
-12899.983659121
-12899.9993736329
-12899.99299878
-12899.9587443985
-12899.9805566628
-12899.9715925929
-12899.9953923027
-12899.9771433846
-12899.920795299
-12899.9604622711
-12899.984056065
-12899.9113901611
-12899.9961131818
-12899.9835055504
-12899.9782720216
-12899.9841322047
-12899.9921541378
-12899.9633551752
-12899.9647065952
-12899.9741197823
-12900.002943288
-12899.9925214346
-12899.9747994955
-12899.981560152
-12899.9893388951
-12900.0018700207
-12899.9725427734
-12900.0116757961
-12899.9734012953
-12900.0101773045
-12900.009418718
-12900.0110989017
-12899.99999755
-12899.9751491528
-12899.9910046455
-12899.9809685114
-12899.9992714814
-12900.0145515068
-12899.9840115736
-12899.9913314737
-12900.0153932656
-12899.9843631012
-12899.9875403799
-12899.9994721843
-12899.9710967898
-12899.978776283
-12900.0110406987
-12900.0003555895
-12899.9652493829
-12899.9835360954
-12899.9835859234
-12899.9670875102
-12900.0096436684
-12899.980734083
-12900.0122163141
-12899.9622445653
-12899.9979968435
-12900.0175672467
-12899.9862087032
-12899.9832945811
-12899.9940889568
-12900.0051123747
-12899.9977295181
-12900.0009002841
-12899.9772282203
-12900.0146542413
-12899.9469578231
-12900.011535157
-12900.0027832771
-12899.9776359644
-12900.0019825161
-12900.0197409874
-12900.0023854142
-12900.0284014965
-12899.9875410699
-12899.9873682604
-12900.0120457369
-12899.9774076675
-12899.9783291443
-12899.9856583845
-12899.9592868974
-12900.0181064895
-12900.0383021627
-12899.9493470504
-12899.9437665697
-12899.9995857297
-12900.0036264871
-12900.0010270364
-12899.9573163578
-12900.0105059989
-12899.9848240844
-12899.9959790648
-12899.9749616787
-12899.9953649874
-12900.0368097882
-12899.9897835059
-12899.9518458056
-12900.0123011717
-12899.9915591869
-12900.0162826897
-12899.9790427269
-12900.0162702502
-12900.0253420242
-12900.0299211037
-12899.9958396589
-12899.957301489
-12899.9871992883
-12899.9653485144
-12899.9540932426
-12899.9618153676
-12899.9663265335
-12899.9943272765
-12899.9624682171
-12899.9528090365
-12899.9664270541
-12899.9832159656
-12899.9962032958
-12899.9885951683
-12899.9888020896
-12899.9987516521
-12899.9850238327
-12899.9916216489
-12899.9896205598
-12899.9759177883
-12900.0219785318
-12899.9959948914
-12899.9698428654
-12900.0031347694
-12900.0175500796
-12899.9655884422
-12899.9635982894
-12899.9703022463
-12899.9992185219
-12900.0028053419
-12899.9898037277
-12899.9970228358
-12900.0027347326
-12900.0173122623
-12900.0067353806
-12900.001052797
-12899.9814876637
-12899.9923798664
-12899.9618940178
-12900.0110626232
-12900.0042305812
-12900.0109480814
-12899.9911031978
-12900.0068821489
-12899.970166138
-12900.0038963161
-12899.9716916072
-12899.984338068
-12899.9887525483
-12899.9726958145
-12899.9585495506
-12899.9986223164
-12899.9747499632
-12899.9917836283
-12899.9950211321
-12899.9818573969
-12900.0160301161
-12900.0116753464
-12900.0052628185
-12899.9417564994
-12899.976703623
-12900.0119973409
-12899.9724285835
-12900.0159082651
-12899.9636630294
-12900.0007562967
-12899.9987627989
-12899.9834123172
-12899.9908643557
-12899.9733715477
-12899.9742498517
-12900.0047967987
-12899.9684642056
-12899.9810886155
-12899.9844634973
-12899.992024708
-12899.9617017305
-12899.9847285354
-12899.9807860437
-12899.9803266304
-12899.9733791155
-12899.980798765
-12899.9949518323
-12899.9872744695
-12899.9937465359
-12899.9871214476
-12899.9776361708
-12899.9865797744
-12899.974872707
-12899.986258671
-12899.9819832765
-12899.9985508283
-12899.9893906052
-12899.9902688604
-12899.9857557618
-12900.0038515895
-12900.0027003288
-12899.9869414264
-12899.9525497533
-12899.9717819
-12899.9534387254
-12899.9328490365
-12899.9895263278
-12899.9598195382
-12899.994729476
-12899.9692779438
-12900.0180779794
-12899.9791630947
-12899.9721639495
-12899.935683164
-12900.0059784782
-12899.9189882054
-12899.9623054262
-12899.9932500831
-12899.9959704249
-12900.0221714823
-12899.975115655
-12899.9900841248
-12899.9974622148
-12899.9900935729
-12900.0036262065
-12900.0100471103
-12900.0096920772
-12899.9840229465
-12899.981053631
-12899.967462482
-12899.9890137775
-12899.9923907562
-12900.009484919
-12900.0243960065
-12899.9934834288
-12900.0002357121
-12899.9906439234
-12900.0245929102
-12899.9614049132
-12899.9683465585
-12900.0037365897
-12900.0031660595
-12899.9963177596
-12900.0179483449
-12899.9815216037
-12899.9615648296
-12899.9942579021
-12900.0058595159
-12900.0093815948
-12899.9992821834
-12899.9623455787
-12900.0127613158
-12899.9993075231
-12899.9541565183
-12899.983726458
-12899.9863244242
-12899.9662999874
-12899.955855969
-12899.9893703282
-12899.988777663
-12900.0010778276
-12899.9641299516
-12899.96743745
-12899.9732816461
-12899.9531809928
-12899.9995532542
-12899.9840773032
-12899.9944091849
-12899.950559815
-12900.0107743994
-12899.9513367043
-12899.9784154598
-12900.0188646176
-12899.9964188989
-12900.0079644609
-12899.9621143553
-12899.9558859736
-12899.9782452685
-12899.9624185468
-12899.9715212209
-12899.9617438213
-12899.9876522716
-12899.984673393
-12899.9566885427
-12899.9686845319
-12899.9644813335
-12899.9339832625
-12899.9913461527
-12899.9886745209
-12899.9961725577
-12899.9759168576
-12899.9936088158
-12899.9919934007
-12899.9821313054
-12900.0384595942
-12899.9277770742
-12900.0022772313
-12900.011805012
-12899.9648245012
-12899.9936009659
-12899.9992219308
-12899.992529523
-12899.9893482406
-12899.9925463408
-12899.9705891443
-12899.973764394
-12899.9957123995
-12900.0018004478
-12900.0018040139
-12900.0183764243
-12900.0265443806
-12899.9926401148
-12899.9502923134
-12899.9740061792
-12899.9914419298
-12899.994015058
-12900.0049880011
-12899.9966177404
-12899.9916988651
-12899.9755469798
-12899.9765380886
-12900.017728807
-12899.9528480828
-12899.9656845621
-12899.9477017752
-12899.977558097
-12899.9611304674
-12899.9783163255
-12899.9704931145
-12899.9643301855
-12899.9688223322
-12899.9688117839
-12899.9262295947
-12899.9496526066
-12899.9633090482
-12899.9871282382
-12900.0203459211
-12899.9728343311
-12899.97897681
-12899.9532907265
-12899.9384118443
-12899.9590028541
-12899.9734372551
-12899.9493890223
-12899.9470654686
-12900.0230813622
-12899.9567433404
-12899.9741023228
-12900.0089874656
-12899.9971356531
-12899.9571458506
-12899.9423624966
-12899.9809753681
-12899.9681448906
-12899.98028867
-12899.9725551891
-12899.9768275621
-12899.9817133556
-12899.971457164
-12899.9709353538
-12899.9921382806
-12899.9622909594
-12899.9813403086
-12899.9746250368
-12899.9769320213
-12899.9847835375
-12899.9391206171
-12899.9613064136
-12899.9592256413
-12899.9697293167
-12899.9630942889
-12899.9545317595
-12899.9667405198
-12899.9916988499
-12899.9853459773
-12899.9658528222
-12900.0033371679
-12899.9532136305
-12899.931573917
-12899.9862219337
-12899.9873932399
-12899.964837792
-12899.9623868858
-12899.9785266989
-12899.9880406541
-12899.9257297798
-12899.9512072948
-12900.0121401239
-12899.9980763757
-12899.9933415677
-12899.9647530701
-12899.9755806086
-12899.9671635995
-12899.9680277372
-12899.9770065416
-12899.9545793191
-12899.9566303969
-12899.9423016743
-12900.0056605167
-12899.9798302709
-12899.9277322008
-12899.9605348535
-12899.9757100799
-12899.9610846026
-12899.9642541916
-12899.9648600004
-12899.972078704
-12899.9641767347
-12899.9644933212
-12899.9686549636
-12899.9627203793
-12899.9800854504
-12899.9651695856
-12899.9573756385
-12899.990717586
-12899.9855132953
-12899.984759678
-12899.9668348488
-12899.9619895631
-12899.96037107
-12899.9399782606
-12899.9787922038
-12899.9740787583
-12899.9786846688
-12899.9676208381
-12899.9843086013
-12900.0104459143
-12899.9488891921
-12900.0116602525
-12899.9510643886
-12899.9617735478
-12899.9723641524
-12899.9584595092
-12899.9863804497
-12899.9437906567
-12899.9951208217
-12900.0031719747
-12899.9796515876
-12899.9709446208
-12899.9831174143
-12899.9734481516
-12899.96137136
-12899.9889390105
-12899.9739449556
-12899.9263577748
-12899.9713397378
-12899.890227986
-12899.9787982599
-12899.9790264866
-12900.010398252
-12899.9724316275
-12899.9836697039
-12899.9492449336
-12899.9741719521
-12899.9901841792
-12899.9827207239
-12900.0007066563
-12899.9906826826
-12900.0040875288
-12899.9885524604
-12899.9585822268
-12899.9696055078
-12900.002168457
-12899.9318154379
-12899.9616298237
-12899.9562209416
-12899.9688686068
-12899.9775056014
-12899.9912911188
-12899.9542177348
-12899.9654368416
-12899.9924573207
-12899.9979075337
-12900.0031568777
-12899.9454311519
-12899.9791270848
-12899.9719776759
-12899.9609835381
-12899.9807131342
-12899.9601523593
-12899.9867243688
-12899.979814512
-12899.9822208383
-12899.9555691803
-12899.9848060136
-12899.9853081236
-12899.9860938121
-12899.9387716409
-12899.974630279
-12899.9863287259
-12900.0094973239
-12899.9804487558
-12899.9772474572
-12899.9736813982
-12899.9756134593
-12899.9837064264
-12899.9844174824
-12900.0068306553
-12899.9751564273
-12899.9737778677
-12900.0102712586
-12900.015302704
-12899.9755854978
-12899.9923860642
-12899.9910452451
-12899.9673106006
-12899.9599827755
-12899.9604107961
-12899.9743734632
-12899.9563709452
-12899.9628681852
-12899.9955817093
-12899.9855458801
-12899.9548451585
-12899.961290929
-12899.9867304816
-12899.9476115908
-12899.9791391464
-12899.9831077959
-12900.018347334
-12899.9598779073
-12899.9877265261
-12899.9593504986
-12899.9505586479
-12899.9917670304
-12899.9793542231
-12899.9861059842
-12899.9635563155
-12899.990627209
-12899.9775501887
-12899.9806517473
-12899.9957359667
-12900.016691024
-12900.0077527104
-12899.9824616378
-12899.9962685199
-12899.9674102292
-12900.0002495743
-12899.9960457834
-12899.9665760666
-12899.9957647595
-12899.9826397536
-12899.9523748567
-12899.9819549309
-12900.0057644427
-12899.992365825
-12899.9663433713
-12899.9849785575
-12899.9927479627
-12899.9984983585
-12899.9875824244
-12900.0006566288
-12899.9705127985
-12899.9958641553
-12900.0024936595
-12899.959407773
-12899.9832134637
-12899.9966938261
-12899.9900017561
-12899.9621069269
-12899.9605423552
-12899.9646574764
-12899.9923776621
-12899.9766755849
-12900.0087149445
-12899.9513052719
-12899.9950947643
-12899.9622971273
-12899.9476877823
-12899.9981329405
-12899.991939855
-12899.9777884338
-12899.9924099175
-12900.0004491996
-12899.9838124454
-12900.0039219093
-12899.9796433069
-12900.0134439757
-12899.981784965
-12900.0089844966
-12899.9764508132
-12899.9930450015
-12899.9921938062
-12899.9740198773
-12899.9924151349
-12899.9837096178
-12900.0004639378
-12899.9859895893
-12899.9772090529
-12899.9915365568
-12899.9824439463
-12899.9974504128
-12899.9802661089
-12900.0069493431
-12900.0052268709
-12899.9687724761
-12899.961826443
-12900.0007466477
-12899.9668326466
-12899.9685966755
-12899.9571306973
-12899.998465804
-12899.9518554912
-12900.0050847808
-12899.9663559504
-12899.948025918
-12899.9479517591
-12900.0062276443
-12899.983023861
-12899.9756166998
-12899.9844609992
-12899.9781118699
-12899.9807253369
-12899.9660511618
-12899.9558927466
-12899.9537131373
-12900.0094416026
-12899.9781628356
-12899.9408999557
-12899.9344737758
-12899.9687185184
-12900.0093907548
-12899.985715872
-12899.9800950291
-12899.9799481911
-12899.9890958027
-12899.9569889614
-12899.9606674834
-12899.9725741181
-12899.9510776499
-12899.9859916668
-12899.9702507205
-12899.9541579752
-12899.9912849631
-12899.9582416665
-12899.975378363
-12899.9744755249
-12899.9421912015
-12899.9694849355
-12899.9652237087
-12899.9577217608
-12899.9689037057
-12899.9956516378
-12899.9609945145
-12899.9781768228
-12899.9897481169
-12899.9636169558
-12899.9686909488
-12899.9739585041
-12899.983520764
-12899.9485893076
-12899.9543815344
-12899.9675578981
-12899.9915400547
-12900.0263000421
-12900.0271835516
-12899.9958382957
-12899.9718540709
-12899.9765161503
-12899.9738579177
-12899.916081115
-12899.9587002396
-12899.9550426188
-12899.9511164364
-12899.9742999525
-12899.9974469242
-12899.9887801402
-12900.0069117005
-12900.0164145732
-12899.9752871511
-12899.9573867167
-12899.9975913935
-12899.9819168962
-12899.9727892316
-12899.992356899
-12899.995617572
-12899.9788171689
-12899.9752514596
-12899.9954462656
-12899.9634229175
-12899.9675513594
-12899.9737538695
-12899.9702517699
-12900.0079636352
-12899.9706689215
-12900.0033971149
-12899.9648354897
-12899.9788933418
-12899.9956380597
-12900.0085177693
-12899.9904135044
-12899.9957410519
-12899.9744916908
-12899.9658584797
-12899.9959412463
-12899.9688315545
-12899.9680276989
-12899.9285873765
-12899.980807901
-12899.9852362252
-12899.9792892966
-12899.9245248396
-12899.963223473
-12899.991927204
-12899.9496041667
-12899.9622082849
-12899.9610427396
-12899.9749982044
-12899.9912983532
-12899.9655795158
-12899.9878319878
-12900.017473681
-12899.9636638212
-12900.0011453416
-12899.9834554817
-12900.0034432436
-12899.9823269613
-12899.9887207252
-12899.9964677234
-12899.9684195215
-12899.9923007851
-12899.9754047032
-12899.9836089894
-12900.0025289505
-12899.9670759553
-12899.9675218276
-12899.977343547
-12899.9898137277
-12899.9689965088
-12899.9701175488
-12899.9994664584
-12899.9708005182
-12899.9983591909
-12899.9747257389
-12899.9919619367
-12899.9893914677
-12899.9859381912
-12899.9855552406
-12899.9604968995
-12900.0053661079
-12900.0177966168
-12899.990186646
-12899.9688359422
-12899.9709609519
-12899.9767136205
-12899.9898604579
-12899.9752974998
-12899.9591809516
-12899.9857807678
-12899.9913149882
-12900.0067883491
-12899.9820455278
-12899.9940395995
-12899.9753068478
-12899.9768452881
-12899.9616390141
-12899.9613492054
-12899.9732295963
-12899.9814270547
-12900.0132151518
-12899.9835815445
-12900.0048202299
-12899.987477346
-12900.0358534521
-12899.9872836082
-12900.0040640244
-12899.9536358765
-12900.0036491691
-12899.9538736987
-12899.9797221619
-12899.9943960737
-12899.9706556676
-12899.972740783
-12899.9736556345
-12899.975717023
-12899.9762195945
-12899.9512437536
-12899.9861457071
-12900.0123255703
-12899.9826598415
-12899.9575995668
-12899.9849629358
-12899.9951438187
-12899.9885881169
-12899.9725316758
-12899.97514632
-12899.9983159453
-12900.0054176986
-12899.9710313753
-12899.9931506637
-12899.969754193
-12900.01727925
-12900.0046181969
-12899.9869315518
-12899.9941599353
-12899.9931257193
-12899.9634335619
-12899.9998365955
-12899.9599632995
-12899.9899184827
-12900.0390348881
-12899.9784148972
-12899.9792443587
-12899.9854234205
-12899.9910330777
-12899.9743288177
-12900.0029077197
-12899.9802044001
-12900.0200911052
-12900.0288160489
-12899.9615340788
-12899.9683066198
-12900.0155411864
-12899.9731430643
-12899.9960027005
-12899.9670382187
-12899.9924311604
-12899.9814923415
-12899.9691711248
-12899.9562510091
-12899.9286731676
-12899.9922003915
-12900.0015302439
-12899.9975014134
-12900.0058976017
-12900.0161632652
-12899.9872224854
-12900.0033589449
-12899.9916851276
-12899.9660715979
-12900.0185706505
-12899.9739187794
-12899.9731404455
-12900.0013872668
-12900.0172856595
-12899.9816810794
-12899.9788509424
-12899.9890667956
-12899.9944767525
-12899.9288088329
-12899.9912985323
-12899.987209178
-12899.9726767113
-12899.9954413373
-12899.9931608947
-12900.002612182
-12900.0139970799
-12899.995115539
-12899.9826340983
-12899.9618312748
-12900.0166255436
-12899.9517053816
-12899.9782504749
-12900.0065146341
-12900.0019592927
-12900.0039609542
-12899.9972719414
-12899.9883935984
-12899.9894887963
-12900.0052940479
-12899.9990083691
-12899.9774274331
-12899.9630712153
-12900.0036895514
-12900.0025035158
-12899.9640575977
-12899.9831479551
-12900.0079247343
-12899.9699596262
-12900.0086755858
-12899.9915393796
-12899.9946202214
-12900.0099169477
-12900.0076038438
-12899.951483684
-12899.9645251624
-12900.0381652712
-12899.9967178601
-12900.0045697702
-12899.974347075
-12899.9693338989
-12900.0095219554
-12899.9612360542
-12900.000688025
-12899.9834569871
-12899.9550484818
-12899.9947512832
-12899.9638190318
-12900.0064094175
-12899.9900611553
-12900.0083671186
-12899.9777613852
-12900.0128070948
-12899.988148583
-12899.9820125091
-12899.9768171564
-12899.9671191696
-12899.9882988408
-12899.9704734027
-12899.9710840245
-12899.9625774091
-12899.9921646029
-12899.9593341206
-12900.0100602065
-12900.0187793066
-12899.9909495082
-12899.982503663
-12899.9859278761
-12900.0199986092
-12899.9930208393
-12900.006305826
-12900.0070369028
-12899.9797384194
-12900.001155359
-12900.0274401942
-12899.9847741415
-12900.0015432001
-12899.9779114678
-12899.9831011415
-12899.9797841362
-12899.9875691612
-12899.9714087847
-12900.0182369262
-12899.9876358778
-12900.0313851436
-12899.989277119
-12900.0140096958
-12899.9911879344
-12900.0051695875
-12899.9998009409
-12899.9671287651
-12899.9909378635
-12899.9771636093
-12899.9654907379
-12899.9836777871
-12899.9518515033
-12900.0127227814
-12899.9883578873
-12899.9756974075
-12899.9646272293
-12899.9792700724
-12899.9754982256
-12899.9873527061
-12899.9950038516
-12899.9699561273
-12899.9625786347
-12899.9590421381
-12899.9961899854
-12899.9575721182
-12900.0048778631
-12899.9820389334
-12899.9679671993
-12899.9818079127
-12899.958882937
-12899.9829631345
-12900.0179843708
-12899.9591360495
-12899.9915442062
-12899.9772542802
-12899.9994221696
-12900.0328509933
-12899.998492233
-12900.0022353794
-12899.992016745
-12899.97225419
-12899.9767430163
-12899.979082695
-12899.9752697005
-12899.982637326
-12899.9947300572
-12899.990647103
-12899.9984792287
-12899.9997153699
-12900.0142066334
-12899.9905902477
-12900.023784281
-12899.9970874275
-12900.0054097408
-12899.9724601393
-12900.0017828518
-12899.9795231274
-12900.0111617891
-12900.0048600033
-12899.9946107269
-12899.9810863506
-12899.9750838991
-12899.9852731288
-12899.9721690977
-12899.9863306953
-12899.9919877482
-12899.9947003339
-12899.9793070803
-12900.0431417737
-12899.9907630744
-12900.0071712672
-12900.0209296877
-12899.9398444488
-12900.0087620757
-12899.9924252948
-12900.0000637178
-12899.9551326888
-12899.9838688547
-12899.9943526044
-12899.9815638701
-12899.9777216686
-12899.952964014
-12900.0089294123
-12900.0057529649
-12899.9308779439
-12899.9709757951
-12899.9752715941
-12899.9069223646
-12899.9868511397
-12900.0068551655
-12899.9897427255
-12899.9829334675
-12899.9676114176
-12900.0495427031
-12899.9847002877
-12899.9680706745
-12899.9853777372
-12899.9793479763
-12900.0006855841
-12899.9696298775
-12899.9480104745
-12899.9850739664
-12899.9746918716
-12899.9309754773
-12899.9751251585
-12900.0124119353
-12899.9806138939
-12899.993729569
-12899.9788329618
-12899.9800590336
-12900.0022792959
-12900.0051125613
-12900.0006425909
-12899.9800410952
-12900.0064518983
-12899.9610478593
-12899.9782943015
-12899.9931938027
-12899.9578325406
-12900.0123568188
-12900.0253712409
-12899.9804434666
-12899.9860660576
-12900.0055988593
-12900.0213870359
-12899.9857397716
-12899.9799753904
-12899.9815910037
-12899.9930704088
-12899.9514449675
-12900.0147735982
-12900.0070209421
-12899.9857902921
-12899.9946506935
-12899.9994718424
-12900.0124925658
-12899.9917490356
-12899.9879939289
-12899.9849057614
-12900.0067439018
-12899.9533520933
-12900.0117328725
-12899.9741725401
-12899.9900569179
-12899.9795925792
-12899.9520668432
-12899.9449811527
-12899.9490433342
-12899.9924524226
-12899.9652506104
-12900.0162842667
-12899.9794774242
-12899.974041966
-12899.9851619647
-12899.9645492201
-12899.9785819005
-12899.9606709521
-12899.9690700214
-12899.967098562
-12899.991106881
-12899.9931960751
-12899.9922072515
-12899.9692568759
-12899.972769298
-12899.9805097265
-12900.0099042954
-12899.9800743658
-12899.9870845415
-12899.9998549916
-12899.9592100725
-12899.9449531348
-12899.9868469941
-12900.0125157188
-12899.9886899079
-12900.0106201062
-12899.9954046972
-12899.9563183954
-12899.9794007604
-12899.9978338472
-12899.9759724112
-12900.0072502687
-12900.0005488395
-12899.9695148284
-12899.9795706667
-12899.9905329551
-12899.9750565984
-12899.9948634676
-12899.9845612949
-12899.9899245759
-12900.0136422513
-12899.9591930826
-12899.9794108957
-12899.9579236456
-12899.9876873063
-12899.9935564006
-12899.9535465876
-12899.9782620155
-12899.964133312
-12899.9352599438
-12900.0071247918
-12900.0267032095
-12899.9991104385
-12899.9929345869
-12899.9808170589
-12899.9497113811
-12899.9412265975
-12899.9736423613
-12899.9850630822
-12899.9621933555
-12899.9868230274
-12899.9785852959
-12899.9897100749
-12899.9667711215
-12900.0070726997
-12899.9840135708
-12899.9960577327
-12899.9469766926
-12899.9893033441
-12899.9866797999
-12899.9998704865
-12899.9780263051
-12900.0061450364
-12900.0094728946
-12899.982620276
-12899.9882833936
-12899.9801346432
-12899.9775506488
-12900.0189878128
-12900.0105448841
-12899.9627028381
-12899.9856232752
-12899.9883734884
-12899.9795234944
-12899.9761855434
-12899.9672020254
-12899.9384225685
-12899.9694718007
-12899.9855608511
-12899.9577243341
-12900.0010010649
-12899.9899716478
-12899.9420316067
-12900.0120910776
-12899.9544736233
-12899.9956450947
-12899.9562903623
-12899.9586403323
-12900.0254335068
-12899.9825746454
-12899.9729408669
-12899.9945665736
-12900.0106734002
-12899.9758208366
-12899.9876935531
-12899.9660316959
-12900.0070114718
-12899.9929363911
-12900.0038547215
-12899.9840892122
-12899.9941114354
-12900.0047665168
-12900.0046723769
-12899.9858507602
-12899.992939893
-12900.0213129279
-12899.9882040402
-12899.9938636232
-12899.9904372764
-12899.9659760666
-12899.9695785731
-12899.9324499056
-12899.9947674289
-12900.0000783573
-12900.0061255814
-12899.9858114879
-12899.9847967391
-12900.0201564779
-12899.9618484447
-12900.0144014839
-12899.9826772634
-12900.0297171981
-12900.0171767688
-12899.9644082787
-12899.9850210043
-12899.9662895602
-12899.9862374261
-12899.9958372846
-12899.9955720356
-12900.0108401106
-12900.0092865106
-12899.9707545471
-12899.9928608795
-12900.0103814773
-12900.0179405926
-12899.9596512715
-12900.0024273007
-12900.0058479852
-12899.9978970706
-12899.9942485201
-12899.987045756
-12900.0161282781
-12899.9853906096
-12899.9825109762
-12899.9767617949
-12899.9842719156
-12899.9903868819
-12899.9873468368
-12899.9848348624
-12899.9756644451
-12900.0128899892
-12900.0150644242
-12900.0247226897
-12899.9677441675
-12899.9780174039
-12899.964641266
-12899.9488747418
-12899.9930168256
-12899.9232381877
-12899.9365721854
-12899.9990303207
-12899.9503160988
-12899.9809630311
-12900.0018354539
-12899.9787052331
-12899.9931885057
-12899.9791693268
-12899.9707102361
-12899.9816332038
-12899.967614167
-12899.9763578457
-12899.9729576056
-12900.0139409271
-12900.0085524914
-12900.0037410366
-12899.9991398571
-12899.9804297561
-12899.9923772435
-12899.9728411059
-12899.9854868853
-12899.9907405591
-12899.9928529512
-12899.9729758055
-12899.9649833275
-12899.9607145604
-12899.9454959724
-12900.0007131995
-12899.9814869975
-12899.9768245874
-12899.9821712076
-12900.0057744359
-12900.0023622112
-12900.0143557379
-12899.9384222584
-12899.9908752712
-12899.9751724793
-12899.9847899315
-12899.9564250217
-12899.9796681251
-12900.0222796281
-12899.9451686168
-12899.9660424045
-12900.0046713097
-12900.0139899063
-12899.9990752919
-12899.9969014812
-12899.9760160459
-12899.9784072113
-12899.990096363
-12899.9772582787
-12900.0019849075
-12899.9839380143
-12899.9758477029
-12899.9577731684
-12899.9933661589
-12900.0109587583
-12899.9866020077
-12899.9891386362
-12899.9762127642
-12899.9867058834
-12899.9779716721
-12899.978125379
-12900.0090587466
-12899.9849437952
-12900.0244016373
-12899.9373136891
-12900.0137988292
-12900.0384428949
-12899.9623088253
-12899.9268861142
-12899.9605108782
-12900.0079647292
-12900.0156965024
-12899.9780171701
-12900.0223391593
-12899.9727649365
-12899.9832585239
-12899.9778965247
-12899.9659799855
-12899.9983099218
-12899.9710709901
-12900.0086191955
-12899.9487600895
-12900.000973716
-12899.9969538487
-12899.997755924
-12899.9963931572
-12900.008957563
-12900.0193319623
-12899.9396674864
-12899.9986435144
-12899.986479061
-12899.9988824645
-12900.0127911902
-12900.0189397956
-12899.9602272507
-12899.9781128747
-12899.9795313338
-12900.0241093905
-12899.9821326741
-12899.9781666515
-12900.0046741139
-12900.0127524002
-12899.9992553483
-12899.9984428588
-12899.9522660189
-12899.994564755
-12899.956758556
-12900.0031504153
-12900.0055752303
-12900.0028632335
-12899.9846416242
-12900.0121591381
-12900.0053001302
-12899.9989629035
-12900.0093870612
-12899.9903290147
-12899.9390821054
-12899.9730393696
-12899.9823301414
-12899.9989118112
-12899.9703322448
-12899.9719840742
-12899.9877575387
-12899.9791344082
-12899.9637513255
-12899.9946234075
-12899.9967610207
-12899.9615358028
-12900.0022031327
-12899.9835397974
-12899.9840714437
-12899.9882830143
-12899.9743621724
-12899.988961971
-12899.9911558886
-12900.000117806
-12899.988028361
-12900.0105290574
-12900.0107283488
-12899.973961511
-12900.0136025345
-12899.9601016993
-12899.9751731022
-12899.9955159976
-12899.9876348303
-12899.9765355206
-12900.0009695052
-12899.9689585648
-12899.9781881954
-12900.0069251003
-12900.0062123046
-12899.9809210845
-12899.9904054928
-12899.9784853189
-12899.9906659759
-12899.9951184521
-12899.9653622872
-12899.9801558209
-12899.9601203803
-12899.9860068052
-12899.9901815888
-12899.9700502082
-12899.9846039246
-12899.9751847182
-12900.021679507
-12899.9789552331
-12899.9783679511
-12899.990312076
-12899.9924806948
-12900.0037751357
-12899.9584262292
-12899.9596127688
-12899.9918170009
-12899.9603703445
-12899.99174849
-12899.9784254457
-12899.9958679209
-12899.9950152179
-12899.9687063588
-12899.9581425015
-12899.9867710395
-12900.0065704301
-12899.9376641418
-12899.9629365093
-12900.0054017626
-12900.0010820408
-12899.9612437827
-12899.9698207763
-12899.9778038677
-12899.9749702586
-12899.9576491251
-12900.0084419099
-12899.9975737521
-12899.9797805295
-12899.9909334266
-12900.0114501092
-12899.9962831421
-12899.9753806653
-12899.9708929843
-12899.9791831096
-12899.9980549839
-12899.9636149992
-12900.0080113238
-12899.9816182908
-12899.9832569087
-12899.9840786025
-12900.0137667254
-12900.0022935574
-12899.9958460902
-12899.9793487133
-12899.9966137156
-12899.9743261523
-12899.9736911884
-12900.0107280869
-12899.9435611397
-12899.9644456802
-12899.9902298364
-12899.9518078026
-12899.9877967126
-12899.9687358012
-12899.9927652163
-12900.011392351
-12899.9765114834
-12899.9873473554
-12899.9524441567
-12900.0135980927
-12900.0014259127
-12899.9868434274
-12899.9789785126
-12899.9856678624
-12899.9525408871
-12899.942621987
-12899.9748697232
-12899.987608027
-12899.9726689327
-12899.9844080208
-12899.9496263066
-12899.9966811547
-12899.9833465908
-12899.9498468668
-12899.9893504716
-12899.9873326788
-12899.9723672253
-12900.0005743052
-12899.9671082862
-12899.9531365879
-12900.0277200717
-12899.97397477
-12900.0016374112
-12899.9500272833
-12899.9981440954
-12899.9690942707
-12899.9977448185
-12899.9834751669
-12899.9626085043
-12899.9648903457
-12899.9835038951
-12899.9881760942
-12899.9980190339
-12899.9936898541
-12900.0100238949
-12899.9723924117
-12900.0180650868
-12900.0146132022
-12899.9945037709
-12899.9954597537
-12899.9825613232
-12899.9823420458
-12900.026213381
-12899.9780176011
-12899.9840748883
-12899.9739389202
-12899.9841306809
-12900.0155446916
-12899.9767707474
-12899.9726645758
-12899.9952897565
-12899.9608327347
-12899.9982086887
-12899.9422130848
-12899.9463039827
-12899.9982536883
-12899.9996987965
-12899.9551881562
-12899.959640873
-12900.0032809144
-12900.0060401015
-12900.0093643396
-12899.9696745556
-12900.003258955
-12899.9506117762
-12899.9878611033
-12899.958658962
-12900.019691145
-12899.9516496548
-12899.9901511225
-12899.9992606579
-12900.0126966854
-12899.9485718767
-12900.0080005121
-12899.9525752662
-12899.9888529013
-12899.9821638826
-12899.9931533788
-12899.9952197487
-12899.9637025464
-12900.0010528549
-12899.9949495268
-12899.965376372
-12899.9850650989
-12899.9977510681
-12899.9911640759
-12899.9537245593
-12899.9970721921
-12899.9835652391
-12900.0059348867
-12899.9844017337
-12899.9609963218
-12899.9752325647
-12900.0289707731
-12899.9849482632
-12899.9887755006
-12899.9730185079
-12899.970369363
-12899.9770485442
-12899.9916417462
-12899.9907318903
-12899.9688230159
-12899.9828962779
-12899.9960574308
-12900.0026474071
-12899.9663120544
-12899.9430270875
-12899.9946348081
-12899.9507120483
-12899.9778898184
-12899.975855296
-12899.9931606456
-12900.0289990201
-12899.9904253913
-12900.0371828776
-12900.0346095463
-12900.0167019394
-12899.9858949855
-12899.9706824688
-12899.9980998502
-12900.0111821027
-12899.9519927192
-12899.993765174
-12899.969812644
-12899.9787559887
-12899.9869988904
-12899.9770658957
-12900.0155316562
-12899.9830355779
-12900.0057511223
-12900.0234973647
-12899.9851584766
-12900.0046516505
-12900.0056037668
-12899.9605357695
-12899.9754098481
-12900.0166778638
-12899.9934188861
-12900.0158205208
-12899.9963492075
-12900.0007009926
-12899.9807072755
-12899.9847022371
-12899.9650432262
-12899.9681209441
-12899.9381684256
-12900.0202221171
-12899.9747779917
-12899.9568321344
-12899.9823964309
-12899.9615600441
-12900.0315162311
-12899.9924082057
-12899.9924554204
-12899.98492178
-12899.9965339211
-12899.9887989842
-12899.968991876
-12899.9895510551
-12900.017691813
-12899.9353670212
-12900.0088022562
-12900.0095061143
-12899.957703858
-12900.0108617116
-12899.9757763866
-12899.9723803462
-12899.9489591532
-12899.9519556036
-12899.9837788344
-12899.9936979428
-12899.9814876666
-12900.043924405
-12899.9635327708
-12899.989849035
-12899.9681137827
-12899.984765601
-12899.9659815644
-12900.0013246573
-12899.9746376233
-12900.0137291698
-12899.9979297031
-12899.9857821279
-12899.9957568445
-12899.9947375022
-12899.983543629
-12900.0310385772
-12899.9889654275
-12900.0289516304
-12899.9875421187
-12900.0146733591
-12899.998806114
-12899.9911491156
-12899.9556808916
-12899.9955090165
-12899.9958341665
-12899.9949236733
-12899.9978031351
-12899.9827230847
-12900.0095271112
-12899.9811074858
-12899.973930944
-12899.9873130897
-12899.9878482618
-12899.9549184334
-12899.9770503291
-12899.9661591384
-12899.9254071902
-12900.0110385282
-12899.9970105264
-12900.0138331987
-12900.004042156
-12900.0021227207
-12899.9404764625
-12899.9772100203
-12899.9934414051
-12900.0057290615
-12899.9872655745
-12899.9668516886
-12900.0119801974
-12899.9730730542
-12899.9875980345
-12899.9748005665
-12900.0036534213
-12899.9434351949
-12899.9939308532
-12900.0153797679
-12899.9989283805
-12899.9960334304
-12899.9838860711
-12899.9773972794
-12899.9755425587
-12899.9709482591
-12899.9905428384
-12899.9699123633
-12899.9838429262
-12899.994192458
-12899.9903592613
-12900.0031396594
-12900.011700261
-12899.9709717558
-12899.9397582453
-12899.9402447671
-12899.955189724
-12899.9526460164
-12899.9781471124
-12899.9841496454
-12900.0121929547
-12900.0043939365
-12899.9949654396
-12899.9846693625
-12899.9928212264
-12900.0011589292
-12899.9944563759
-12899.9637903511
-12899.9753896081
-12899.9958750512
-12899.9678466342
-12900.0019858312
-12900.0008542654
-12900.0075169778
-12900.0008357493
-12899.9631132668
-12899.9568842617
-12899.9786748511
-12899.9905597048
-12900.0204088594
-12899.9761456464
-12899.9694394766
-12899.9450743045
-12899.9609280821
-12899.9797486741
-12899.983984628
-12899.9999130281
-12899.9841042225
-12900.003166884
-12899.9824824951
-12899.9805269779
-12899.959880577
-12900.0172673086
-12899.9480295704
-12899.9907462883
-12899.9908773274
-12899.9680801879
-12899.9618594322
-12899.9741325204
-12899.9536925124
-12900.0042507252
-12899.9646043368
-12899.9906232921
-12900.0084765761
-12899.9908813893
-12899.9869985435
-12899.9851913692
-12899.997198983
-12899.9742054653
-12899.9880866264
-12900.0039289351
-12900.0076681394
-12899.9737536809
-12899.9668973482
-12899.9868565973
-12899.9749324228
-12899.9767381951
-12900.0034360946
-12900.001635573
-12900.0098575025
-12899.9675466714
-12899.9990130022
-12899.9837204501
-12899.9339125666
-12899.9695697195
-12899.9827048085
-12899.9527202468
-12899.9356130687
-12899.9831358007
-12899.9901471763
-12900.0271752133
-12899.9822195115
-12899.9772169545
-12899.9989531257
-12899.984410841
-12899.9896816512
-12899.9878367547
-12899.9917099821
-12899.9891538098
-12899.9866957727
-12899.9809309935
-12899.9850299228
-12899.9686297187
-12899.9710818413
-12899.9757778633
-12900.0078722301
-12899.9777949193
-12900.0170303327
-12899.9732124101
-12899.9977643236
-12900.0050557299
-12899.9921442072
-12899.9835048122
-12899.978146908
-12899.9627860071
-12899.9907469166
-12899.965858319
-12899.9714198054
-12899.985921921
-12899.9948074921
-12900.0303185655
-12899.9916499618
-12900.0169210423
-12899.9935616054
-12900.0139716906
-12899.9820068752
-12900.0214197641
-12899.9852268527
-12900.002154596
-12899.9921335295
-12900.0098309903
-12900.0002904544
-12899.9871353593
-12900.0228603276
-12899.9838468313
-12900.0054154597
-12899.9744462008
-12900.000616541
-12899.988951038
-12899.9758916708
-12899.9939889837
-12899.9704731799
-12899.935396428
-12899.973273725
-12899.9945146143
-12899.9767191124
-12899.9913318661
-12899.963563008
-12899.9704220197
-12899.9842093244
-12899.9861427336
-12899.9671100673
-12899.9872519494
-12899.9986982342
-12899.9854693587
-12899.9964105542
-12899.977242525
-12899.9730901325
-12900.035441853
-12900.0033460174
-12899.9738925148
-12899.9861835715
-12899.9703890341
-12899.9998756012
-12900.0127124842
-12900.0299713125
-12899.9866482411
-12899.9804954099
-12899.9911345084
-12899.9793001087
-12899.985490316
-12900.0260083228
-12899.9883868036
-12899.952833588
-12900.0027400033
-12899.9686404414
-12899.9985520257
-12899.9526974903
-12899.9962169714
-12899.9891470785
-12899.9670610091
-12899.9877004016
-12899.9979242208
-12900.0143225888
-12899.9975308945
-12899.9819394459
-12900.0013371494
-12899.9928261862
-12900.0071270321
-12899.966212331
-12900.000750042
-12899.9994366182
-12899.9975147725
-12899.9980528073
-12899.9795681638
-12899.9759821613
-12899.9954193725
-12899.9350439311
-12899.9622786055
-12899.9770517064
-12899.9898247117
-12899.9987506207
-12899.9403895773
-12899.939778602
-12899.9896200415
-12899.9969480671
-12899.9680981042
-12899.9704213109
-12900.013092803
-12899.9427335815
-12900.0239520772
-12900.0013097738
-12899.9827785338
-12899.9815876867
-12899.9819436528
-12899.9736707177
-12899.9635636393
-12899.9405308065
-12899.9705971066
-12899.993513586
-12899.9837206041
-12899.9562199134
-12899.9860562604
-12900.021870703
-12899.9851599167
-12899.9734254735
-12900.0058050744
-12900.0008125845
-12899.941506049
-12900.0049050412
-12899.9932856752
-12899.9672438483
-12899.975938874
-12899.9909798904
-12899.9944614653
-12899.9669109501
-12899.9787743235
-12900.0017108429
-12899.9752125943
-12900.0080516828
-12899.9500824259
-12899.9681607154
-12899.9785035064
-12899.9684887208
-12899.9763102954
-12900.0177956607
-12899.9772809253
-12899.9607210969
-12900.0179530067
-12900.0027345952
-12899.9577965316
-12899.9901250931
-12899.9710799314
-12900.0019210319
-12899.9838416921
-12899.9635407401
-12900.0104167836
-12900.0144693313
-12899.9586433444
-12899.9535403722
-12899.9952643794
-12899.9707995235
-12899.9282759944
-12899.9833900672
-12899.9766647164
-12899.915697764
-12899.9794984414
-12899.9950217125
-12899.9764864977
-12899.9608991913
-12899.9737087471
-12899.965348667
-12899.9675659017
-12899.9474188754
-12899.980777174
-12899.9830861835
-12899.9558415487
-12900.0127727369
-12899.9755396245
-12899.9729542706
-12899.9781166928
-12899.9818812672
-12900.0185440598
-12899.9619365352
-12899.9716488275
-12899.9778923342
-12899.9885041936
-12899.991698832
-12899.9770969461
-12899.9646176358
-12899.9879136659
-12899.9828840435
-12899.9689044463
-12899.9545725593
-12899.9885317625
-12900.020399452
-12899.9731678069
-12899.9505831797
-12899.9766220018
-12899.9788665347
-12899.96197264
-12899.9719475802
-12899.9660952861
-12899.9756734169
-12899.9722755321
-12899.9696060772
-12899.9828379143
-12899.9503414627
-12899.9686007117
-12899.9695215992
-12899.9736806785
-12899.9667831292
-12899.9567398572
-12899.9871759667
-12899.9507622231
-12899.9750419057
-12899.9644219914
-12900.0208636335
-12899.9738104069
-12899.9800688814
-12899.9969011058
-12899.9613826841
-12899.9996124801
-12899.9837471389
-12899.9448655002
-12899.9841257857
-12899.9904458094
-12899.9738420628
-12899.970298019
-12899.950831434
-12899.9979039211
-12899.9456227918
-12899.962376405
-12899.9587460283
-12899.9551390471
-12899.9799328143
-12899.9840279039
-12899.9465442637
-12899.9749349109
-12899.9939268179
-12899.9686722813
-12899.9617375635
-12899.9947931087
-12899.9764634029
-12899.97506825
-12899.9657790507
-12899.9921788016
-12899.9772255386
-12899.9962671139
-12899.9686543285
-12899.9957167378
-12899.9890644299
-12899.9680874122
-12899.9185095586
-12899.942591536
-12899.9688237966
-12899.9631200113
-12899.9676625451
-12899.9313408854
-12900.0028935559
-12899.9741223714
-12899.9790598488
-12899.9871854184
-12899.9722584991
-12899.9934108895
-12899.9483707595
-12899.9598447151
-12899.9547781333
-12899.9697195149
-12899.9630899513
-12899.9868466611
-12899.9559900165
-12899.9971266242
-12899.9948126443
-12899.9985692574
-12899.9878721712
-12900.014838635
-12899.9805508274
-12899.9818619263
-12899.9983802815
-12899.9946755148
-12899.9708364335
-12900.0100217387
-12899.9350531485
-12900.0003692171
-12900.0019244028
-12899.9741075664
-12899.9694801732
-12899.97109599
-12899.9988090337
-12899.9901371965
-12899.984899148
-12899.9979327001
-12899.9895001782
-12899.9859068089
-12899.981792636
-12899.9967676646
-12900.0047146155
-12900.0182050155
-12899.9950191292
-12899.9732343025
-12900.0049463466
-12900.0011917087
-12899.9876252096
-12899.9768741376
-12899.9760311336
-12899.9526545305
-12899.9891105775
-12899.9698630483
-12899.9945995727
-12899.9531319215
-12899.9875044579
-12899.9532499288
-12899.978378255
-12899.9807505763
-12899.9734647043
-12899.9881452695
-12899.9786858135
-12899.985790139
-12899.9741602509
-12899.9720494492
-12899.9842025257
-12899.9778504756
-12900.0104318973
-12899.9927065761
-12899.9891894267
-12900.0048962388
-12899.994140346
-12899.9740024401
-12899.9848513239
-12899.9770891942
-12900.0184927017
-12899.9452777565
-12899.9948839632
-12899.986974325
-12899.9772042243
-12899.9484457585
-12899.9763595369
-12899.9833541483
-12899.9832048668
-12899.9456403601
-12899.9896100822
-12899.9769840025
-12899.9806455306
-12899.9730769707
-12899.9925382946
-12900.0228500778
-12899.9257304172
-12899.9658091127
-12899.9631573095
-12899.9783868844
-12899.9652351921
-12899.9893126335
-12899.9978678643
-12899.9894936674
-12899.973898046
-12899.9717092017
-12900.0356294434
-12900.0113848895
-12899.964943664
-12899.9742956127
-12899.9788853528
-12899.9837906325
-12899.9890777655
-12899.9751679763
-12899.9618684847
-12899.9790401736
-12899.9347404594
-12899.9468571864
-12899.9970409289
-12899.9721711159
-12899.9918462552
-12899.9824723742
-12899.9920052575
-12899.973194813
-12899.9965452403
-12899.9790170424
-12899.9662330605
-12899.9726289105
-12899.9926207767
-12899.9536155298
-12899.9816782365
-12899.9501628043
-12899.944910109
-12899.9919583273
-12899.9670551865
-12899.9631106744
-12899.9641665998
-12899.9837386955
-12899.9589487086
-12899.9684955798
-12899.962424746
-12899.9578494813
-12899.9333909323
-12899.9697731439
-12899.9610398293
-12899.9583110405
-12899.96379398
-12899.954724039
-12900.0019436148
-12899.9482979458
-12899.9831995315
-12899.9931611661
-12899.9774481323
-12899.9877547531
-12899.9285908536
-12899.979160674
-12899.9933789159
-12899.9774845165
-12899.9862235642
-12899.9774230686
-12899.9374478297
-12899.9509951508
-12899.9716236825
-12899.9637546481
-12899.9878497176
-12899.9892492416
-12899.9796484045
-12899.9567446435
-12899.9739713912
-12899.9793857707
-12900.000431521
-12899.9766488512
-12899.9907708267
-12899.9918599292
-12899.9795868745
-12899.9324114977
-12899.9912380126
-12899.9557483717
-12899.9503055331
-12900.014282719
-12900.0181215564
-12899.9666841027
-12899.9764185983
-12899.9933219018
-12899.9362043706
-12899.9745101272
-12900.0016813595
-12899.9389510446
-12899.9758687318
-12899.9781588785
-12899.9700016004
-12899.9809452081
-12899.9946210355
-12899.9750232356
-12900.0003027272
-12899.9910959262
-12900.0070818764
-12899.9955424582
-12900.0058685395
-12899.9777587648
-12899.9701930705
-12899.9680185398
-12899.9582643109
-12899.9841585853
-12899.994371491
-12899.9760078844
-12899.9520450527
-12899.9670694369
-12899.9586054873
-12899.962787069
-12899.9909749832
-12899.9727341429
-12899.9684103684
-12899.9325373565
-12899.9553455772
-12899.9949555579
-12899.988315346
-12899.984063877
-12899.9725779724
-12899.9680376405
-12899.984720827
-12899.9743522474
-12899.9876397491
-12899.97610084
-12899.9659646682
-12899.9603320238
-12899.9793405774
-12899.9762021939
-12899.9700071273
-12899.9474801687
-12899.9922970107
-12899.9609840472
-12899.9731655555
-12899.9866521905
-12899.980203856
-12899.9829872865
-12899.9763771034
-12899.9774834312
-12899.9867882118
-12899.9404777733
-12899.9706820562
-12899.9807958916
-12899.9764749125
-12899.9657880745
-12899.9664517293
-12899.9762465798
-12899.9794114201
-12899.9889763185
-12899.9489411202
-12900.02121707
-12899.9890883123
-12899.9648231382
-12900.004948204
-12899.9803205589
-12900.0041007862
-12899.9828681263
-12899.9573225895
-12899.9839082211
-12899.9863546297
-12899.9720031391
-12899.9451389263
-12899.9530661758
-12899.9477871177
-12899.9609620867
-12899.9942327405
-12899.9723662315
-12899.9956538356
-12899.9874589383
-12899.9765233515
-12899.961241886
-12899.9617457716
-12899.9465049793
-12899.9429373617
-12899.9852481647
-12899.9592477239
-12899.9947152733
-12899.9725729889
-12899.9550907096
-12899.9813181834
-12899.9637270053
-12900.0035738376
-12899.940048026
-12900.0191358108
-12899.9495464718
-12899.9482292703
-12899.9511881568
-12899.9634792878
-12899.9783619721
-12899.935589057
-12899.992429071
-12899.9551360551
-12899.9577689913
-12899.9481895816
-12899.9471692485
-12899.971973919
-12899.9957908166
-12899.9662360543
-12900.0178932252
-12899.9780223798
-12900.0131379295
-12899.9701666351
-12899.9667273934
-12899.9721319976
-12899.9867885167
-12899.9684470107
-12900.0038079557
-12899.9801733842
-12899.9493529011
-12899.9292134876
-12899.9878415307
-12899.9828183686
-12900.0044775662
-12899.9241279463
-12899.9992724395
-12900.0061683227
-12899.9708930354
-12899.9621922816
-12899.9921652422
-12899.9698439029
-12899.9902368058
-12899.9898841193
-12899.9556360911
-12899.9977775002
-12899.9848241314
-12899.9910422047
-12899.9988437329
-12899.9653182258
-12899.9622966699
-12899.9557001038
-12899.9508748979
-12899.9968553526
-12899.9932081649
-12899.9969933549
-12899.9815286107
-12899.9496694837
-12899.9400273694
-12899.9589570206
-12899.9877497894
-12899.9455492043
-12899.9835686124
-12899.9490247467
-12899.9902285128
-12899.9793098562
-12899.9721699083
-12899.951248287
-12899.9972768567
-12899.950248783
-12899.9622171535
-12899.9874538494
-12899.9992306414
-12899.9871647793
-12900.006821772
-12899.9893640649
-12900.0097936169
-12899.9873880833
-12899.9679224405
-12899.9780904037
-12899.9880858031
-12899.9953574751
-12899.9531809149
-12899.9598929419
-12899.9811807906
-12899.9691319287
-12899.925185959
-12899.9805507734
-12899.9669128876
-12899.9660266459
-12899.9766677449
-12899.9819281315
-12899.9807385743
-12899.9678636765
-12899.9658906522
-12899.9959477625
-12899.9670997839
-12899.9843005236
-12900.0214762701
-12899.9534937503
-12899.9729231363
-12899.9441872186
-12899.9841974986
-12899.9460255712
-12899.9864396522
-12899.9503995807
-12899.9541110147
-12900.0040399012
-12900.0004953759
-12899.9273762418
-12899.9731488331
-12899.9592223461
-12899.9709644185
-12899.9878783391
-12899.9767115044
-12899.9719242338
-12899.9703077396
-12899.9890035541
-12899.9569029891
-12899.9710392611
-12899.9941744071
-12899.9714481629
-12899.908438628
-12899.9922161566
-12899.9373850641
-12900.003654308
-12899.9952173767
-12899.9903510099
-12899.9773743181
-12899.9516643141
-12899.9784510416
-12899.9748085296
-12899.9797326512
-12899.9778439061
-12899.98328372
-12899.9416615006
-12899.9787387722
-12899.984739393
-12900.0064262894
-12899.9526012756
-12899.9728665917
-12899.9568089589
-12899.9743515769
-12899.9689374326
-12899.9818655142
-12899.9613119533
-12899.9815078003
-12899.9811865895
-12899.982298723
-12899.9831657621
-12899.9670011
-12899.9798549613
-12899.9984904326
-12899.9752573648
-12899.9921515717
-12899.9691286013
-12899.9811083557
-12899.9819293842
-12899.965571444
-12899.9779924584
-12899.9777276188
-12899.9824189139
-12899.9753769283
-12900.0031783457
-12899.9907671674
-12899.985735834
-12899.964642167
-12900.0159179991
-12899.9732648193
-12899.973553173
-12900.0011029408
-12899.999845785
-12899.9645867673
-12899.9954459727
-12899.9511923922
-12899.9669527336
-12899.9795545732
-12899.9656816073
-12899.9717756669
-12900.0023116401
-12899.9752537073
-12899.95901547
-12899.9709635888
-12899.994062183
-12899.9741588927
-12899.9795549847
-12900.0037001461
-12899.9944730799
-12899.991210712
-12899.981281421
-12899.9497298812
-12900.0168766213
-12899.9782975103
-12900.0190716888
-12900.0007911592
-12899.9935843347
-12899.9904475518
-12899.9837134172
-12899.9845338269
-12899.9914595347
-12899.9823297106
-12899.9967733988
-12899.9904864799
-12900.0026645292
-12899.9746156785
-12899.9917324001
-12899.9858183028
-12899.9572148726
-12899.9912170075
-12899.9382591605
-12900.0011105646
-12899.959197223
-12899.978254218
-12899.9915615894
-12899.9970199203
-12899.9737055403
-12899.964405697
-12900.0061783927
-12899.9493110941
-12900.0300237746
-12899.9748419498
-12899.9807887376
-12899.9446909205
-12899.9957822064
-12899.9422672424
-12899.983287227
-12899.9763219401
-12899.9748587407
-12899.9566277916
-12899.927667047
-12899.9689334387
-12899.9396850125
-12899.986315896
-12899.9460410981
-12899.9740268349
-12899.9762602623
-12899.973277053
-12900.0186712487
-12899.9916643853
-12899.9688991355
-12900.002248295
-12900.0057883251
-12899.9708351737
-12899.9685256569
-12899.9476490927
-12899.9937311093
-12899.9665243418
-12899.9711245395
-12899.9800435739
-12899.9836423647
-12899.9921765858
-12899.9825013482
-12900.0137610933
-12899.9768254379
-12899.9655364155
-12899.9739327332
-12899.9935959145
-12899.9728744624
-12899.9924881903
-12899.9626743415
-12899.9968389903
-12900.0022900572
-12899.9977491223
-12899.9815976513
-12900.0109207574
-12900.0193851537
-12900.0072730008
-12900.0194768639
-12900.0196071699
-12899.9734765528
-12899.9743605811
-12899.9800889727
-12899.9509401648
-12899.9780736959
-12899.9367899214
-12899.9859618486
-12899.9997693276
-12899.9898579249
-12899.9127164871
-12899.9818578735
-12900.0045347035
-12899.9758190068
-12900.0065409635
-12899.9713877932
-12900.0142300781
-12899.9986478478
-12899.9726754108
-12899.9995222885
-12899.9941390731
-12899.9712725998
-12899.98262564
-12899.9612391818
-12900.0034918696
-12899.9531755246
-12899.9880749152
-12899.999051785
-12899.972464129
-12899.9595954988
-12899.9669666457
-12899.9612798119
-12899.9843135274
-12900.0108966262
-12899.9525865025
-12900.002952508
-12899.9407710142
-12899.9798222765
-12899.983353844
-12899.9825522609
-12899.965515516
-12900.0034338565
-12900.0005320179
-12900.0229724526
-12899.9854986696
-12899.9711086939
-12899.9875679358
-12899.9750162101
-12899.966290248
-12899.9713639575
-12899.9953211251
-12899.9722658906
-12900.0076692684
-12900.0091250001
-12900.0058598905
-12899.9780762071
-12899.9610378128
-12899.9960784314
-12899.9753286136
-12899.9946398438
-12899.9746131024
-12899.9916614061
-12900.0021254785
-12899.9365811544
-12899.9547091921
-12899.9598197433
-12899.9955528169
-12899.985461608
-12900.0057838759
-12899.9584918485
-12899.9933822054
-12899.9953359419
-12899.9750639164
-12899.9637151373
-12900.0079287197
-12899.9887105477
-12899.9593334275
-12899.9794414274
-12899.9627576646
-12899.9494442425
-12899.9911092758
-12899.9947261301
-12899.9492400868
-12899.9683629924
-12899.9938788485
-12899.9588683989
-12899.9679956315
-12900.010289375
-12899.9759243967
-12899.9855432428
-12899.9649013243
-12899.9899547168
-12899.994486899
-12899.9960920347
-12899.9667002109
-12899.9926103443
-12899.9222141402
-12899.9816826681
-12899.9973265865
-12899.9733526485
-12899.9682683704
-12899.9661137689
-12900.0190333921
-12899.9894600604
-12899.9705099979
-12899.9889387598
-12899.9633368836
-12899.9495325026
-12899.9248604145
-12899.9937764549
-12899.9964668156
-12899.986772097
-12899.9824557697
-12899.9854896539
-12899.9554386534
-12900.0147029059
-12899.9878449937
-12899.9722216043
-12899.9506161232
-12899.9683113466
-12899.9837843834
-12900.0007573121
-12900.0165571451
-12899.9964143475
-12899.9792754889
-12899.9770770304
-12899.9860552416
-12900.0000505995
-12900.0015870642
-12900.0046884314
-12899.979615479
-12900.0004653087
-12899.978166822
-12900.0023199475
-12899.9712012826
-12900.0079791968
-12899.9762205035
-12900.0023588449
-12899.9509732808
-12899.9826429282
-12899.9991964734
-12899.9812108605
-12899.9601326425
-12899.9818849197
-12899.9604738496
-12899.9627546994
-12899.9482065363
-12899.9870360904
-12899.9669757141
-12899.9848057456
-12899.9560048174
-12899.9642853485
-12900.0083488374
-12899.9870136254
-12899.9872445471
-12900.0042136567
-12900.0051895301
-12899.9828751584
-12899.9752569795
-12899.9756041237
-12899.985403955
-12899.9484517132
-12899.964576644
-12899.9703532457
-12899.9809121717
-12899.9569326361
-12899.9536602715
-12899.9833554631
-12899.9868731761
-12899.9981574859
-12899.9902343395
-12899.9847598644
-12899.9903698125
-12900.005918383
-12899.9407186021
-12899.9957773625
-12899.9928569796
-12899.9982879438
-12899.9693325757
-12899.9810763751
-12899.9880814172
-12899.9632505765
-12899.9103460404
-12899.9642969125
-12899.9775686856
-12899.9566885619
-12899.9675379715
-12899.9860965508
-12899.9600764652
-12899.9630810824
-12899.9800092303
-12899.9776167351
-12900.0061142838
-12899.9734669099
-12900.0005800835
-12899.9909408954
-12899.9830403506
-12900.0075231203
-12899.9557878636
-12899.9683239132
-12899.9775064765
-12899.9681756863
-12899.9636820855
-12899.9713724418
-12899.9634601149
-12899.978334101
-12899.9998164713
-12899.9562062459
-12899.9426706332
-12899.9734712608
-12899.9666421206
-12899.9546553905
-12899.9724970715
-12899.9867781998
-12899.994755024
-12899.9491752757
-12899.9711410558
-12899.9957277197
-12899.9565178549
-12899.970806281
-12900.003050274
-12899.9441806475
-12899.9622389297
-12899.9664857576
-12899.9312929444
-12899.9810454117
-12899.9751215779
-12899.9528600492
-12899.9685523503
-12900.0107931252
-12900.0036108329
-12900.0101406833
-12899.9746476867
-12899.9685536848
-12900.0175700155
-12899.987184812
-12900.0022315532
-12899.9916271719
-12899.9812628956
-12899.9659481316
-12899.9764888308
-12900.0110045823
-12899.9747568309
-12899.9805524714
-12899.9606297324
-12900.0008020003
-12899.9813770493
-12899.9761424274
-12899.9589847119
-12899.975735583
-12899.9537430647
-12899.9829062525
-12899.9539100557
-12899.992219696
-12899.9704680477
-12899.9739561663
-12899.9765123133
-12899.9637654963
-12899.9715171235
-12899.9790476398
-12900.0001317321
-12899.9882134339
-12900.0110762229
-12899.9664546747
-12899.9603372122
-12899.9864349528
-12899.9827144276
-12899.9868257148
-12899.9826598763
-12899.9527125064
-12899.9586795651
-12899.9744075272
-12899.9325608676
-12899.9989009187
-12899.9801690561
-12899.9929472299
-12899.9491872278
-12900.0103429187
-12899.9809034714
-12899.9672455445
-12900.0045332151
-12899.9726066943
-12899.9935768518
-12899.9863899704
-12899.9824810518
-12899.9524579196
-12899.9608711371
-12900.0032155921
-12899.9659692743
-12899.9623825579
-12899.9930953611
-12900.0181329629
-12899.9546232205
-12899.9791858125
-12900.0061642817
-12899.9794194463
-12899.9648078127
-12899.9641867426
-12899.9637026926
-12900.0171693166
-12899.9933941419
-12899.9923792382
-12899.9756382298
-12899.9668651799
-12899.9598548587
-12899.9986772505
-12900.0068634032
-12899.9438662009
-12900.0120677935
-12899.9892701745
-12899.9801565364
-12899.9802286955
-12899.9333954043
-12899.9821094955
-12899.9650246072
-12899.9874646802
-12899.9894862862
-12900.0007004019
-12899.9905592609
-12899.9721365905
-12899.9924963067
-12899.9691583543
-12899.986056998
-12899.9800569098
-12899.9642817635
-12899.9659060878
-12900.034271924
-12899.9401188679
-12899.9867785461
-12899.9481417134
-12899.9408788833
-12900.0178939094
-12900.0168112465
-12899.975871759
-12899.9804958047
-12899.99874106
-12899.9685717021
-12899.9740977235
-12899.9926755889
-12899.9935373043
-12899.9627181633
-12899.9932264415
-12899.9896169826
-12899.9828945305
-12900.0044695177
-12899.9617962733
-12899.9753858003
-12899.984032908
-12899.9843381774
-12899.9678843408
-12899.9840544681
-12899.971466222
-12899.9581252762
-12899.978582169
-12899.9853121439
-12899.9863111044
-12900.0153659079
-12899.9742650127
-12899.9587938091
-12899.9994007134
-12899.9616225095
-12900.0033437125
-12899.9860108293
-12899.967788051
-12899.9802109537
-12899.9762502744
-12899.9531506704
-12899.9426421026
-12900.0105955864
-12900.0087916937
-12899.9720592089
-12899.9801469605
-12899.9859690636
-12899.9530939117
-12900.0021478676
-12899.9698260307
-12899.9463433734
-12899.9852219486
-12899.9500428099
-12899.9948163254
-12899.9881623388
-12899.9919465025
-12900.0033930863
-12900.0017242628
-12900.0167002852
-12899.9943249549
-12899.984718912
-12899.9774304053
-12900.0051464081
-12899.963414933
-12900.0124522761
-12899.9645213589
-12899.9798106943
-12899.978709893
-12899.9754952543
-12900.0070436433
-12899.9774944486
-12900.0047748236
-12899.9808646012
-12900.0075655472
-12899.9643733164
-12899.9611217068
-12899.9612361825
-12899.9829438449
-12899.9911848807
-12899.9480520143
-12899.9524370245
-12899.9885411287
-12899.9431749195
-12899.9803782728
-12899.9803594329
-12899.9805940128
-12899.9612799978
-12899.9974533983
-12899.9878524794
-12899.9922559243
-12899.9848906654
-12899.9780317956
-12900.0071955411
-12900.0197735917
-12899.9637667784
-12899.9961853478
-12900.0067183322
-12899.9891215397
-12899.9908441312
-12899.9762871956
-12899.9753284049
-12899.9931143379
-12900.0105042252
-12899.9964023684
-12900.0048919246
-12900.0009335931
-12899.9980155397
-12899.9707177436
-12899.9672971867
-12899.965679691
-12899.9799514499
-12899.9779578346
-12900.0168561673
-12899.9966586525
-12899.9784550509
-12899.969178061
-12899.9350361483
-12899.9936655345
-12899.9970190154
-12900.0077969198
-12899.9735432324
-12899.9902007099
-12899.962125698
-12900.0031863809
-12899.9782486372
-12899.9655039104
-12899.9723040095
-12899.9821682703
-12899.9766879653
-12899.9508800587
-12899.983140872
-12900.0000541059
-12900.0180385785
-12899.9888899754
-12899.9663466243
-12899.9895978111
-12899.9915460961
-12899.9623076993
-12899.9901855693
-12900.0030071541
-12899.9498877853
-12899.9719258788
-12899.9678984165
-12899.9607580102
-12899.9736729904
-12899.9851073537
-12900.003552335
-12899.9614575906
-12899.9684033763
-12899.9719067241
-12899.956493515
-12900.023939119
-12899.9822866046
-12899.9807814359
-12899.9893809731
-12899.9971236296
-12900.0127622515
-12899.9514596577
-12899.9699145845
-12899.9900517088
-12899.9804363414
-12899.9402807641
-12899.9501915446
-12900.0439592883
-12899.9920807535
-12900.0018544076
-12899.9738742217
-12899.9518514792
-12899.9781885182
-12899.9665602823
-12899.9726125676
-12899.9698689378
-12899.9986560288
-12899.9968648448
-12899.9894073446
-12899.9764325593
-12899.9773163593
-12900.0214688798
-12899.9723947125
-12899.9760685045
-12899.9985955385
-12899.9911302285
-12899.9995993356
-12900.003125009
-12899.9798190501
-12899.9855214441
-12899.9815506612
-12899.934127946
-12900.0090018923
-12899.9836307871
-12899.984276652
-12900.0185087164
-12899.9685435135
-12900.001487224
-12899.9878931877
-12899.9631028557
-12900.0038153545
-12899.9947812846
-12899.982051516
-12899.9881853717
-12899.9729275503
-12899.9883240013
-12900.0047275099
-12899.9733408696
-12899.9879450517
-12900.0161940257
-12900.0207789907
-12899.9987616881
-12899.9977216617
-12899.9908039519
-12899.991917352
-12899.9971177625
-12899.9740962029
-12899.9739131504
-12899.9947250862
-12899.983813198
-12899.9575105897
-12899.9706800765
-12899.9611098426
-12899.9934182722
-12899.9976527505
-12899.9749537021
-12899.980123225
-12899.9752864919
-12899.9647054291
-12899.9922798549
-12899.9734601683
-12899.9883109069
-12899.9639742658
-12899.9857139635
-12900.0082800761
-12899.9645867511
-12899.9731837633
-12899.988582212
-12899.9966981622
-12899.9537622543
-12899.940406626
-12899.9832449229
-12899.9977465673
-12899.9986344757
-12899.9919404375
-12899.9915173775
-12899.9882984157
-12899.9506596843
-12899.9906443258
-12899.9875337427
-12899.9986307082
-12899.9892807295
-12899.9902846313
-12899.9921486401
-12899.9817306407
-12899.9838571892
-12899.9862194899
-12900.0107778467
-12899.9964349026
-12899.9609579975
-12899.9690508173
-12899.979499883
-12899.9503518662
-12899.9790266195
-12899.9693905643
-12899.9743459482
-12899.9835955362
-12899.9751591464
-12899.963876638
-12900.004196918
-12899.9902204151
-12899.9916300506
-12899.9749979782
-12900.0031582877
-12900.0089929634
-12899.9868603792
-12899.9699578588
-12899.988876425
-12899.952405098
-12899.9891681377
-12900.0120833769
-12899.9933820514
-12900.0066818271
-12899.9872718847
-12899.9712860485
-12899.9797732812
-12900.0098360664
-12899.9629294422
-12899.9802190738
-12899.9526331852
-12899.9764013899
-12900.0112826363
-12899.9636361235
-12900.0027229535
-12899.9691902699
-12899.9779475893
-12900.0073920774
-12899.9803335863
-12899.9974525499
-12899.9848247496
-12900.024818553
-12899.9882269285
-12900.0030692029
-12899.9577865761
-12900.0086090685
-12900.0169745794
-12900.0051917859
-12899.9727642577
-12900.0072430606
-12900.0072209515
-12899.9912965946
-12899.9849478377
-12899.9867678066
-12900.0188855124
-12899.9798336567
-12899.9543094868
-12899.9764243791
-12900.0010587608
-12899.9568865442
-12899.9927949163
-12899.9758795825
-12899.9954382867
-12899.9990231118
-12899.9553755744
-12899.9692332189
-12899.9730212954
-12899.9844288575
-12899.9782213253
-12899.9577161558
-12900.0102215437
-12899.9912094082
-12899.9830261563
-12899.9926571027
-12899.9858764265
-12899.9858310496
-12899.948521619
-12899.979782179
-12900.0234907608
-12899.9925231894
-12899.9503512231
-12899.9722498582
-12899.9945416762
-12899.9668548525
-12900.0100803433
-12899.9758089162
-12899.9655369026
-12900.0232644952
-12899.9920003524
-12900.0259308443
-12900.0123584063
-12899.9947376612
-12899.9586482015
-12899.9959328341
-12899.9894035531
-12899.9819518909
-12899.987822003
-12899.9934934527
-12899.9712271026
-12899.9637266929
-12899.9804293994
-12899.9690965159
-12899.9897425566
-12899.967727434
-12899.9554275934
-12900.0146698263
-12899.99097836
-12899.9753120408
-12899.9673857112
-12899.9900675001
-12900.0014096041
-12899.9647362512
-12899.9760162962
-12899.976950169
-12899.9883773657
-12899.9970432123
-12899.9700494981
-12899.9799800132
-12899.9948896137
-12899.973942342
-12900.0093446014
-12899.9996326445
-12899.9675855413
-12899.9827895842
-12899.9870596181
-12900.0133556846
-12899.996520682
-12899.9924494718
-12900.0009201282
-12900.0210259374
-12899.9907454646
-12899.9805473939
-12899.9618064665
-12899.9717124071
-12900.006336119
-12899.9906843748
-12899.9777977024
-12899.9900982216
-12900.0053155671
-12899.999237658
-12899.9776882551
-12899.9938775663
-12899.9860082068
-12899.9760519201
-12899.9935480766
-12900.0068545997
-12900.0004910705
-12900.0197587688
-12900.0123026957
-12899.9742458951
-12899.9606565476
-12899.9911004747
-12899.9795720322
-12899.9518876645
-12900.0421389408
-12899.9818218502
-12899.9686712383
-12899.9995486396
-12899.9662331183
-12899.9566723546
-12899.971255411
-12899.9770653319
-12899.9901279111
-12900.0154223358
-12899.9763369318
-12899.9948030817
-12899.9924314646
-12899.9930263449
-12899.9785060771
-12899.965808923
-12900.01532005
-12899.9487046104
-12899.9840924127
-12899.9945675262
-12900.000073114
-12899.9964096123
-12899.9675974838
-12899.9662761602
-12899.9467630317
-12899.9758832715
-12899.9456341558
-12899.9537445254
-12899.9700702758
-12899.9674701692
-12899.9115194186
-12899.9825696594
-12899.9877208634
-12899.9611801937
-12899.9821084169
-12900.0032528395
-12899.9678565297
-12899.9982094659
-12899.97621778
-12899.9952506721
-12899.9516246519
-12899.9862695893
-12899.9943125018
-12900.01087927
-12899.9958729138
-12900.0119543646
-12899.9923971028
-12899.9899150244
-12899.9815011415
-12899.967545302
-12899.955095859
-12900.0092531886
-12899.9754783449
-12899.9764078684
-12900.0040449814
-12899.9739046506
-12899.9945853838
-12899.9467852906
-12899.9576073665
-12899.9835152665
-12899.9500256396
-12899.9737262771
-12900.0355488556
-12899.9753706779
-12899.9501228285
-12899.9650835135
-12899.9881586917
-12899.9714047487
-12899.9850158369
-12899.9942920025
-12899.9947172651
-12900.0010534689
-12899.9736218132
-12899.9956892674
-12899.9522736524
-12899.9998803919
-12899.9534400043
-12899.9804828886
-12900.0035342734
-12899.9909342467
-12899.9914646447
-12899.9965712258
-12899.9533014237
-12899.9483429481
-12899.9734995628
-12899.962723102
-12900.0003692527
-12900.0109775152
-12899.9828417293
-12899.971206439
-12899.9931317111
-12899.9769961817
-12899.9340662642
-12899.9865102279
-12899.9471458316
-12899.9476124942
-12899.9582603061
-12899.9851692747
-12899.9539548295
-12900.003068741
-12899.9833920421
-12900.0054213693
-12900.0111334271
-12899.9806733474
-12899.9770051602
-12899.9860575384
-12899.9688240281
-12899.942128235
-12899.9592041707
-12899.9917132903
-12899.9897078985
-12899.9801470019
-12899.9986845811
-12900.0014311003
-12899.9780325976
-12899.9916858828
-12899.9957881916
-12900.0101666615
-12899.9676325579
-12899.9755667787
-12899.9507393508
-12899.9857454354
-12899.9999108196
-12899.9761618809
-12900.0108005922
-12899.9920822897
-12899.972509745
-12899.9953121324
-12899.9850523054
-12899.9742851039
-12900.0003422518
-12900.0128027618
-12899.9632312854
-12899.9669240224
-12899.9802776976
-12899.9994115833
-12899.9828906234
-12900.004282604
-12899.9582154401
-12899.9560066106
-12900.0021335314
-12899.9859041724
-12899.9804834431
-12899.9813810383
-12899.9840420782
-12899.9589211987
-12900.0014441955
-12899.9833972108
-12900.0131894133
-12899.9957700065
-12899.9736403967
-12899.9758264675
-12900.0128482629
-12899.978817878
-12899.9985275845
-12899.9993586818
-12899.9756018805
-12900.0221192985
-12899.9949354152
-12899.9988078615
-12900.0113198143
-12899.9809340868
-12899.9799639365
-12899.995978501
-12899.9925076758
-12899.9672077955
-12899.9663599539
-12900.0048908549
-12899.9781050942
-12899.9825994323
-12899.9820306045
-12899.9910457055
-12900.036026153
-12899.9769052167
-12900.0089403391
-12899.9724277295
-12899.9489490828
-12899.9475013079
-12899.9476722511
-12899.9593878406
-12900.0037941812
-12899.9810694695
-12900.0201181837
-12900.0206598528
-12899.9839995387
-12900.001952509
-12899.9616402952
-12899.9919292826
-12899.9684089933
-12899.9781218789
-12899.9671190943
-12899.9615556043
-12899.9856972121
-12899.9631225497
-12899.9934771142
-12899.9596448065
-12899.9775694477
-12899.974337517
-12899.9613119017
-12900.018300101
-12899.982663264
-12899.9608863394
-12899.9596078058
-12900.0219155155
-12900.0009813368
-12899.9924416152
-12900.0082324581
-12899.9977095901
-12899.9884208605
-12900.0029774207
-12899.9788332115
-12899.9813587108
-12900.0137684523
-12899.9905403779
-12899.9568859127
-12899.9523883855
-12899.9561550001
-12899.9843953435
-12900.0024706984
-12899.9944626608
-12899.9733659287
-12899.9631539964
-12899.9803621829
-12899.9560600418
-12900.012431871
-12899.9836441307
-12900.0110075531
-12899.9609374058
-12899.9725759394
-12899.9567270287
-12899.9936166424
-12900.0108469303
-12899.9656921277
-12899.9929609444
-12899.9858498359
-12899.9609780749
-12899.9727085107
-12899.9736439926
-12899.9759874146
-12899.9492485187
-12899.9974509342
-12899.9934993472
-12900.0098504296
-12899.9570301298
-12900.0045644331
-12900.0117217612
-12899.9965001751
-12899.9889961182
-12899.9854377896
-12899.9700902249
-12899.9655787564
-12899.9620149168
-12899.9789003714
-12899.9694927537
-12899.9554478105
-12899.9923744949
-12899.9879664091
-12899.979339227
-12899.9541077178
-12899.9714421816
-12900.0064512124
-12899.9593263265
-12899.9955096357
-12899.9667358674
-12899.9813217169
-12899.9592921564
-12900.0141009948
-12899.9987951493
-12899.9829743784
-12899.9857934819
-12899.9766713047
-12899.9657606335
-12899.9916129615
-12899.9965772519
-12899.9853298051
-12899.9802448411
-12899.9787200698
-12900.0046263334
-12899.9826534468
-12899.9829869292
-12899.9853942119
-12899.9477625362
-12899.9801890468
-12899.9947381045
-12899.9860263613
-12899.9701991559
-12899.9868660332
-12899.993794363
-12899.9750925424
-12899.9912015396
-12899.9756033314
-12899.9699686715
-12899.986206358
-12899.9737589871
-12899.9930705302
-12899.9833132358
-12899.9987572619
-12900.0032215205
-12899.9805914221
-12899.9611163552
-12899.9078486456
-12899.9957818919
-12899.9816670524
-12899.9613705532
-12899.9934679037
-12899.9713196573
-12899.9862051608
-12900.0080792022
-12899.9533430099
-12899.98711033
-12899.9999126469
-12899.9795754275
-12899.978880961
-12899.9760374178
-12899.9953236985
-12900.0111933427
-12900.030393621
-12899.9866675221
-12899.9405362998
-12900.0042013221
-12899.986129647
-12899.9603401401
-12899.9611573598
-12899.9931843252
-12899.9851246677
-12899.9735251833
-12899.9888212748
-12899.9864998694
-12899.9841516418
-12899.9474591769
-12900.005238672
-12899.999397222
-12899.9836820961
-12899.9861838439
-12899.9472211142
-12899.9287574109
-12900.0234508018
-12899.9543545167
-12900.0231165995
-12899.9928864297
-12899.9712631529
-12899.9605540195
-12900.0047977489
-12899.9383695137
-12899.9901122767
-12899.955684211
-12899.981302121
-12899.9982050195
-12899.999142779
-12899.9831598475
-12899.9785655317
-12899.9889807361
-12900.0065094583
-12899.9430720221
-12899.9768984128
-12899.970026748
-12899.9677505892
-12900.0013712002
-12899.9928928143
-12899.9840708766
-12899.9873495712
-12899.9680786245
-12899.9875946078
-12899.9612585329
-12899.9620088571
-12899.9943683614
-12899.9994740034
-12899.9874390789
-12899.9409574901
-12900.0068770895
-12899.9980869863
-12899.9956660641
-12899.9985221371
-12899.9819113833
-12899.9944981812
-12899.9329531437
-12899.972823436
-12899.9618579526
-12899.9795751738
-12899.9732348464
-12899.9411638881
-12899.9839865239
-12899.9974322073
-12899.9281727609
-12899.9273222327
-12899.9335493925
-12900.016111492
-12899.9748383213
-12899.9740363599
-12899.9743360866
-12899.955218688
-12899.9906538532
-12899.925922895
-12899.9532784643
-12899.9768618529
-12899.9997221817
-12899.9593917755
-12899.9392102076
-12899.9869379648
-12900.0147720679
-12899.9925248774
-12899.999854844
-12899.971480578
-12899.9687073549
-12899.9477397421
-12899.9875195258
-12899.9691365429
-12899.9562516563
-12899.970886805
-12899.9661345607
-12899.9440045196
-12900.0168388308
-12899.9840403146
-12899.9950969893
-12899.9808421169
-12899.9470183179
-12899.9833780304
-12899.9973153955
-12899.9884557884
-12900.0054272855
-12899.9950328737
-12899.987487327
-12899.9728494584
-12899.9734537142
-12899.9874015357
-12899.9955365117
-12900.0086403092
-12899.9567177726
-12899.9894339391
-12900.0025555581
-12899.9723854806
-12899.9805587877
-12899.987840311
-12899.9874069878
-12900.0186322142
-12899.9716034255
-12899.9716347121
-12899.9413598657
-12900.0039659896
-12899.987882475
-12899.9913760993
-12899.9656744709
-12899.9939034444
-12899.9761772427
-12899.9883028709
-12899.9964332026
-12899.9575540494
-12899.9567166045
-12899.9500711809
-12900.0034838584
-12899.9834587636
-12899.9452452676
-12899.9137786618
-12900.0050728155
-12900.0118571534
-12899.9780215284
-12899.9591003044
-12899.9928763895
-12899.980605791
-12899.9628365313
-12899.9724028326
-12899.9587934023
-12899.9783854732
-12899.9696636396
-12899.9833102096
-12899.9907418515
-12899.9953508877
-12899.9738941476
-12899.9783407611
-12899.9769642617
-12899.9751582559
-12900.0064268899
-12899.9707546399
-12899.9778014261
-12900.0147438447
-12900.0119872406
-12899.9843338311
-12899.9879289642
-12899.9904981595
-12899.97546308
-12899.9392520527
-12899.9768532268
-12900.0180126656
-12899.9763873636
-12899.9469789563
-12899.9821856122
-12899.9748144729
-12899.9666996942
-12899.9912990763
-12899.9730178214
-12899.9846100215
-12900.0065152278
-12899.9787039097
-12899.9766564569
-12899.9219571022
-12899.9727111299
-12899.9830699125
-12899.983753453
-12899.9220207367
-12899.9865820743
-12900.0126361314
-12899.959749032
-12899.9964569233
-12899.9648678161
-12899.946967964
-12899.9846721975
-12899.9946657982
-12899.9494811778
-12899.9998237652
-12900.0054143424
-12899.9762745873
-12899.9629434554
-12899.9898367756
-12899.9968676606
-12899.9733273269
-12900.0086606008
-12899.9963327954
-12899.9589269573
-12899.9919398632
-12899.978806842
-12899.9792452312
-12899.9574665581
-12899.9385858729
-12899.9986371866
-12899.9874251698
-12899.9836321069
-12899.9645276658
-12899.985834979
-12899.9874144034
-12899.9930601899
-12899.986414123
-12899.9694584911
-12899.9856266715
-12899.9582164183
-12899.9970646715
-12899.9767633815
-12900.0078581587
-12899.9995617942
-12899.986291181
-12899.9879071857
-12899.9718128444
-12899.9710704615
-12899.9494966647
-12899.9753279293
-12900.0092887066
-12899.9960763626
-12899.9820587815
-12899.9909378874
-12900.0115821317
-12899.9925028252
-12899.9775562062
-12899.9735953994
-12899.9681250446
-12899.9585650102
-12899.9720034812
-12899.9888882137
-12899.9690897944
-12899.9762806589
-12899.9905449886
-12899.9742140656
-12899.9915774252
-12900.0173839375
-12900.0212137857
-12899.9773093189
-12899.9758162055
-12899.997314949
-12899.9804822313
-12899.9536444624
-12899.9869903366
-12899.9888265275
-12899.9478419071
-12899.9692120978
-12899.9923076631
-12899.974850885
-12899.9179369508
-12899.9664723783
-12899.9514186601
-12899.9689547317
-12899.9595131906
-12899.9961332656
-12900.0121390271
-12899.9536494361
-12899.9904392249
-12899.9700975543
-12899.9652830384
-12899.9600881197
-12899.9624160303
-12899.9904826503
-12900.0068827015
-12899.9986357478
-12900.0030247192
-12900.0246828296
-12899.9969127691
-12900.0125331977
-12899.9957352381
-12899.9823751264
-12900.0082874096
-12899.991952875
-12899.9580853168
-12899.966671482
-12899.9726722839
-12899.9969444751
-12899.9800548082
-12899.9550582256
-12899.9865885962
-12899.9577695527
-12899.9629583347
-12899.9846072435
-12899.9727311421
-12899.958692551
-12899.975410851
-12899.992942969
-12899.9635747335
-12899.998534101
-12899.9945382085
-12899.9609278085
-12899.9741309817
-12900.0046287372
-12899.9740040879
-12899.9835223272
-12900.0149548581
-12899.9663029722
-12899.9418410011
-12899.9682278475
-12899.9639820396
-12900.0112350546
-12899.9525987029
-12899.9317772512
-12899.9625609203
-12899.9581333416
-12899.9364169906
-12899.9754788264
-12899.942738817
-12899.9511194731
-12899.9769575
-12900.0064228224
-12900.0062817033
-12899.9831209013
-12899.9628925647
-12899.9422879454
-12899.9438911563
-12899.9208817819
-12899.9695179846
-12899.9765821346
-12899.9627714969
-12899.9795674222
-12899.9702268163
-12899.9813712041
-12900.0026647934
-12899.9917690881
-12899.9705833256
-12899.9779654137
-12899.9787439106
-12899.9873357613
-12899.9976045624
-12899.9764008527
-12899.9458597897
-12899.9673659666
-12899.9367413851
-12899.9657032332
-12899.9861916801
-12899.9599856819
-12899.9764744823
-12899.938928347
-12899.9413471762
-12900.0055488408
-12899.977279588
-12899.9596838268
-12899.9746769872
-12899.9842938212
-12900.0120712999
-12899.989115712
-12899.9531550212
-12899.9698783702
-12899.9425484179
-12899.9945227185
-12899.9846360239
-12899.967982694
-12900.0173121121
-12899.9818798942
-12899.9447589959
-12899.9693852976
-12899.9802792883
-12899.9937537696
-12899.9877089478
-12899.973866449
-12899.9901020018
-12899.9958563524
-12899.9704740009
-12899.983466363
-12899.9583489934
-12899.9909640534
-12899.9763445451
-12899.9928594808
-12899.969028638
-12899.9763783052
-12899.9778544433
-12899.9927831984
-12899.9761640564
-12899.9760478852
-12899.955114956
-12900.0234031237
-12899.9734610215
-12899.9681093777
-12899.9970113868
-12899.9724135224
-12899.9899105331
-12899.9515437868
-12899.9860743686
-12899.9870286457
-12900.006621934
-12899.9870715551
-12899.9839340025
-12899.9871692052
-12899.9984452842
-12899.9607717347
-12900.000980862
-12899.9593056484
-12900.0144821922
-12899.94466468
-12899.9721146646
-12899.9837582116
-12899.9663061401
-12899.9799699479
-12899.9958658994
-12899.9647775618
-12899.9845986589
-12900.0027595054
-12899.9729687908
-12899.9588978718
-12899.9572790045
-12900.0202353595
-12899.9483385427
-12900.0132775052
-12899.9814618643
-12899.9671231616
-12900.0092627692
-12899.9674389505
-12900.0103683385
-12899.9611374676
-12899.990225978
-12899.9720325054
-12899.9677247313
-12899.9725712229
-12899.9508256823
-12899.9841221731
-12899.9765383076
-12899.9961784635
-12899.9877530742
-12899.9820083536
-12899.9553436173
-12899.9921280843
-12899.9626369916
-12899.9566898495
-12899.9560865321
-12899.940028531
-12899.9755160346
-12900.012595977
-12899.9821350365
-12899.983150933
-12899.9594972149
-12899.9732139713
-12899.9593805363
-12900.0123295055
-12899.9873738316
-12900.0033491561
-12899.9942594484
-12899.9838101402
-12899.9616462268
-12899.989195447
-12899.9619379538
-12899.9805666764
-12899.9897695849
-12900.0138159827
-12899.9997449289
-12899.9803329757
-12899.9807493354
-12899.9684200884
-12899.9837789334
-12899.9843573288
-12899.9822400432
-12899.933821433
-12899.9996433503
-12900.0197129251
-12899.9695143794
-12899.9744432597
-12899.9900912767
-12899.9577208149
-12899.9159483827
-12899.9963206136
-12900.0071479427
-12899.9644043975
-12899.9925172935
-12899.944794109
-12899.9461739374
-12899.9877804198
-12899.9555355825
-12899.9978315333
-12899.968982574
-12899.9514409351
-12899.9779319549
-12899.971770044
-12899.966381486
-12900.0085171177
-12899.991319457
-12899.964272759
-12899.9844073958
-12899.9744108739
-12899.9826684209
-12899.9662975997
-12899.9997359061
-12899.9738525246
-12899.956234749
-12900.0005593635
-12899.9858631788
-12899.9637751439
-12899.9858436362
-12899.9802887778
-12899.9900030498
-12899.9885865793
-12899.9658273523
-12899.9902053827
-12899.987006577
-12899.9896799618
-12899.9926015847
-12899.9568266645
-12899.9682959599
-12899.9987744794
-12899.9871913637
-12899.9925717126
-12900.004790332
-12899.988889611
-12900.0023211641
-12899.9789791229
-12899.9981778822
-12900.0143576813
-12899.987867539
-12899.9478120937
-12899.9730149691
-12899.9779352537
-12899.9930197211
-12899.9925595024
-12899.9742615686
-12899.9657699352
-12899.9966810473
-12899.9637444584
-12899.9866522847
-12900.005807526
-12899.9938227943
-12900.0048312658
-12899.9854666237
-12899.9598509988
-12899.9899244665
-12899.9639406615
-12899.9794403815
-12899.9855942666
-12899.9660704939
-12899.9710572832
-12899.9672077044
-12899.9774211351
-12899.9598810497
-12899.9779057613
-12899.9817804275
-12899.9647549035
-12899.9967486233
-12899.9860746206
-12900.0011486251
-12899.9995896796
-12899.9937361382
-12899.9535009797
-12899.9899497203
-12899.9836491646
-12899.9905353285
-12899.9970901519
-12899.9958705109
-12899.980947844
-12899.9727824314
-12899.9980760051
-12900.0006242232
-12900.0073611634
-12899.9780383616
-12899.9415470803
-12899.9484470897
-12899.9651946061
-12899.9393784827
-12899.9308361725
-12900.0102143646
-12900.0131705728
-12899.9587283607
-12900.0232890307
-12899.9687101869
-12899.9738979286
-12899.9566571221
-12899.9593325924
-12899.9986962044
-12899.9437408305
-12900.0055518131
-12899.9891310793
-12899.9739860076
-12899.9645377531
-12899.9871974221
-12899.9892803098
-12899.9859089871
-12899.9797446649
-12899.9851028225
-12899.9724834274
-12899.9713441679
-12899.9984704839
-12899.9661947835
-12899.9891773379
-12899.9936308058
-12899.9804559123
-12899.9631941364
-12899.9950981838
-12899.9921742282
-12899.9822132444
-12899.965233743
-12899.9689552311
-12900.0195422487
-12900.0009407821
-12899.9854656438
-12899.9690410312
-12899.9779204545
-12899.9804301842
-12899.9762637364
-12899.9828021021
-12899.9885936534
-12899.9799099783
-12899.990657744
-12899.9940981747
-12899.9599046111
-12899.9538311256
-12899.9562564012
-12899.9717578447
-12899.9641148288
-12899.9860852739
-12899.9844063565
-12899.9844882155
-12899.9892656225
-12899.9744274672
-12899.9867850278
-12899.9710451399
-12899.9879466913
-12899.9756587029
-12899.9666497618
-12899.95087976
-12899.974557723
-12899.9628433459
-12899.9836653095
-12899.9709682682
-12899.9877627011
-12899.9576649017
-12899.9867269699
-12899.9824274153
-12899.9626205622
-12899.9517047779
-12899.9706448113
-12899.9876030997
-12899.9834973285
-12899.9752084194
-12899.975824729
-12899.9514382652
-12899.9640983884
-12899.9378684796
-12899.9819550151
-12899.96755778
-12899.9921283671
-12899.9693878946
-12899.9678817926
-12899.9608512129
-12899.9916435863
-12899.9639682356
-12900.0268817884
-12899.9878505825
-12900.0004581619
-12899.9772057648
-12899.9591114726
-12899.981879319
-12899.9871137582
-12899.9740361999
-12899.9933275197
-12899.9820619031
-12899.9818440157
-12899.9896465791
-12900.0031712995
-12899.9859570392
-12899.9730989585
-12899.9919718402
-12899.9755451864
-12899.9877347264
-12899.9683123391
-12899.971481885
-12899.9660559891
-12899.9846177796
-12899.9874167731
-12899.9672016654
-12899.9820014945
-12899.9885926581
-12899.9890999964
-12899.9785801708
-12899.9745608927
-12899.9503442855
-12899.9653020792
-12899.9461048555
-12899.9726102747
-12899.9640783184
-12899.9950963562
-12899.9790477125
-12899.9858846896
-12899.9954493608
-12899.9501245593
-12899.9568972812
-12900.0012405176
-12900.0045779364
-12899.9614389675
-12899.9904655713
-12900.0024385901
-12899.9870455332
-12900.0000235499
-12899.9667665415
-12899.95820562
-12900.0018558338
-12899.995268725
-12899.9866443971
-12899.961901217
-12900.0210556929
-12900.012484582
-12899.9943091642
-12899.9536459348
-12899.980040662
-12899.9481402318
-12899.9664613664
-12899.9609906906
-12899.9713131998
-12899.9904057828
-12900.0019528544
-12899.9927829689
-12899.98950082
-12899.9976704367
-12899.9243972217
-12899.9560039242
-12899.9629648713
-12899.9896783207
-12899.9796246671
-12899.9898960419
-12899.9940685374
-12899.9701822945
-12899.9840075333
-12900.0053440846
-12900.0263609046
-12899.9622489459
-12899.9738918059
-12900.0098027353
-12899.9733426654
-12899.9415767874
-12899.9639753121
-12899.989367522
-12899.9702827662
-12899.973943693
-12899.9983256358
-12899.9886054121
-12899.9930908251
-12899.9497701708
-12899.9540823264
-12899.9417165014
-12899.9606656471
-12899.9559059879
-12899.9940247603
-12899.9851442562
-12900.006311803
-12899.9804314596
-12899.9631017146
-12899.9888461166
-12899.9547059476
-12899.9933933626
-12899.9696081199
-12900.0038282989
-12899.9822671381
-12899.9200499149
-12899.9778473809
-12899.9622303234
-12899.987509253
-12900.0214562802
-12899.9664244448
-12899.9641430138
-12899.9937283325
-12899.9571188979
-12899.9775863183
-12899.9767095111
-12899.9912228249
-12899.9802694202
-12899.9819895065
-12899.9792202438
-12899.9863982055
-12899.9787568324
-12899.9583720698
-12899.9696641864
-12899.9808547134
-12899.9798294067
-12899.9644349438
-12899.9645090079
-12899.9814639815
-12899.9992986838
-12899.9806270699
-12899.9915034626
-12899.9798361972
-12899.9598190132
-12899.9580294451
-12899.9658651622
-12900.0025161308
-12899.9477677541
-12899.9858271849
-12899.9687839116
-12899.9802084039
-12899.97113402
-12899.9812123707
-12899.9766426311
-12900.0100562866
-12900.0117796356
-12899.9455783087
-12899.9675002075
-12899.9430970101
-12899.9753619626
-12899.9634864783
-12900.0049806187
-12899.9914894176
-12899.9856673032
-12899.9661077536
-12899.9640592743
-12899.9708990028
-12899.983275493
-12899.9803673377
-12899.9674754843
-12899.9610858244
-12899.9980667507
-12899.9322876891
-12899.9787563192
-12899.9920035558
-12899.9395095275
-12900.0041342607
-12899.9693743682
-12899.9892513417
-12899.9833086658
-12899.9796176076
-12899.9743069461
-12899.9883232017
-12899.9680203623
-12900.0142114075
-12900.0031161871
-12899.9799339673
-12899.9796582248
-12899.9596744533
-12899.9618731215
-12900.0151838567
-12899.993682572
-12899.9918077389
-12899.99347076
-12899.9776721759
-12899.9649813032
-12899.97664456
-12899.9722339252
-12899.9807850732
-12899.9736580226
-12899.9626414438
-12899.995362564
-12899.9665820707
-12899.9738792768
-12899.9929433482
-12899.9958041062
-12900.0069185159
-12899.9713344159
-12899.9651036799
-12899.9557182212
-12899.9649365283
-12899.9545596176
-12900.0081295686
-12899.9862131152
-12900.010508552
-12899.972727731
-12899.9932959552
-12899.9572052361
-12899.9657250304
-12899.9549027535
-12899.9990848055
-12899.922630815
-12899.9566025944
-12899.9950089948
-12899.9903685228
-12900.0025479798
-12899.9557213821
-12900.0057464691
-12900.0031607437
-12899.9278331636
-12899.939094229
-12899.9279185726
-12899.9746651524
-12899.9831398148
-12899.9910068763
-12899.9756389122
-12899.9821721841
-12900.0100720331
-12899.9743942703
-12900.0102344958
-12899.9879241077
-12899.9691601013
-12899.9571873448
-12899.9810936404
-12899.9827701155
-12899.9784125053
-12899.9739278906
-12899.9895429942
-12899.9540340257
-12899.9637837637
-12899.9926471596
-12899.9656241937
-12899.9678584089
-12899.9928012858
-12899.9523677783
-12899.9642336294
-12899.9774195085
-12899.9418037642
-12899.9882739208
-12899.9488054394
-12899.9808770704
-12899.9766140847
-12899.9612140745
-12899.9672099402
-12899.9907038138
-12899.9315058067
-12900.0212227654
-12899.9963149488
-12899.9766205818
-12900.0030742242
-12899.9655063133
-12899.98682205
-12900.0014136622
-12899.9741796937
-12899.9480749072
-12899.9825821345
-12899.994087646
-12899.9959383478
-12899.9639251797
-12899.9494593828
-12899.951510536
-12900.017342016
-12899.9752512756
-12899.9729473149
-12899.9372413733
-12899.9712724462
-12899.9766498181
-12899.9797951496
-12899.9926336061
-12899.9642721564
-12900.001768177
-12900.0146992467
-12899.9923896434
-12899.9750436793
-12899.9934417273
-12899.9844672473
-12899.9711317717
-12899.9873744143
-12899.9885473156
-12899.9430539211
-12899.99776635
-12900.010170051
-12899.9947084375
-12899.9677081295
-12899.9795977466
-12899.9684294586
-12899.9952621948
-12899.9851931365
-12899.9898388041
-12900.0068265713
-12900.0015872105
-12899.9757214807
-12899.9890491282
-12899.9922590101
-12899.9649599761
-12899.9845534306
-12899.9518828452
-12899.9636628084
-12899.990805759
-12899.9562863026
-12899.9677303375
-12900.0056983616
-12899.9972284402
-12899.9635245503
-12899.9814836609
-12900.0032970213
-12899.9909331907
-12899.9548756538
-12899.9760742031
-12899.9736265301
-12900.0017347118
-12899.9607580872
-12899.994000275
-12899.9705981042
-12899.9695788323
-12899.9513653693
-12899.9713905049
-12900.0052257807
-12899.9914305893
-12899.9749545572
-12899.892159465
-12899.9822615117
-12899.9492168897
-12899.9668726355
-12899.9759690787
-12899.9595050222
-12899.9379884439
-12899.9360341872
-12899.9922347815
-12899.9472022153
-12899.9850039874
-12899.9821311777
-12899.9587534789
-12899.9474227493
-12899.9925118023
-12899.9615288376
-12900.0049089009
-12899.9619753493
-12899.9718440175
-12900.0128040781
-12899.9536543949
-12899.956300951
-12899.9566448869
-12899.9612912378
-12899.9856263705
-12899.9084460034
-12899.93773874
-12899.9834915517
-12899.9747192864
-12899.9795056135
-12899.9534400232
-12900.0107066231
-12899.9622641815
-12899.9809747215
-12899.9765323353
-12900.0275408237
-12899.9593867208
-12899.9509389553
-12900.0094048587
-12900.0024374464
-12899.9370590337
-12899.9804798867
-12899.9527591002
-12899.9854606142
-12899.9641141602
-12899.9796305707
-12899.9935662036
-12899.9969573216
-12899.983599632
-12899.9692647698
-12899.964354446
-12899.9853300087
-12900.0022662477
-12899.9931954265
-12900.0094304642
-12899.9728932657
-12899.9937687798
-12899.9802170823
-12899.9782285646
-12899.9505149972
-12899.9722139045
-12899.9849454908
-12899.9746215301
-12899.9870496145
-12899.9705682567
-12899.9998256664
-12899.965271574
-12899.9868799989
-12899.951285496
-12900.011126018
-12899.9940214688
-12899.9464099755
-12899.9611884601
-12899.963918524
-12899.974643922
-12899.9807361437
-12899.9711914789
-12899.996896729
-12899.9645130453
-12899.9660268788
-12899.9668798481
-12900.0037241347
-12900.0080972334
-12899.9916456878
-12899.9695605263
-12899.9618419399
-12899.9681589705
-12899.9897717528
-12899.983075498
-12900.0015230318
-12899.9842028791
-12899.9541404697
-12899.9800619291
-12899.9767985253
-12899.9825684635
-12899.9596367082
-12899.9744125205
-12899.9869354911
-12899.9723148932
-12899.9644248934
-12899.9666217362
-12899.9829660059
-12899.97272384
-12899.9457453729
-12899.9092744706
-12899.9617568383
-12899.9756205226
-12899.9328552967
-12899.9719843655
-12899.98276269
-12899.9304794002
-12899.9852369014
-12899.986109178
-12900.0105558655
-12899.9598066982
-12899.9782920533
-12899.9774908737
-12900.0093318824
-12899.9702840292
-12900.0064019389
-12899.9959088019
-12899.990385684
-12899.9839009813
-12899.9886963167
-12899.9733785641
-12900.0037571125
-12900.0068858675
-12899.9649103925
-12900.010733521
-12899.9707649589
-12899.9815739375
-12899.9898587041
-12899.9948051255
-12900.0041888253
-12899.989615918
-12900.0148156069
-12899.9793331306
-12899.9722499698
-12899.9894009089
-12899.9803448752
-12900.012565015
-12899.9736940763
-12899.9988361391
-12900.0012576567
-12899.9832684622
-12899.9367360718
-12899.9779000762
-12899.9798901974
-12899.9822960841
-12900.0076286213
-12899.9498571189
-12900.015400604
-12899.9705904622
-12899.9636842197
-12899.9952068766
-12899.997818424
-12899.9919401048
-12899.9535825678
-12899.9429289774
-12900.0041348036
-12899.9894887751
-12899.9964663413
-12900.0000974537
-12899.9714894444
-12899.9900182713
-12899.9615670261
-12899.9810841936
-12899.99936404
-12899.994621987
-12899.9713520079
-12900.0004004156
-12899.9939474714
-12899.9684643604
-12899.9977869661
-12899.9567691649
-12899.958965639
-12899.9989164679
-12899.9588057024
-12899.9812621878
-12899.9948299697
-12899.9872043772
-12899.9682976001
-12899.984653155
-12900.0073842497
-12899.9966089086
-12899.9670793102
-12899.9595988748
-12899.990462575
-12899.900532497
-12899.9860557373
-12899.9573807734
-12899.9462766122
-12899.95141628
-12899.9887976543
-12899.9736072877
-12899.9698022632
-12899.9552809719
-12899.9649379256
-12900.0017378134
-12899.983705109
-12899.9629286939
-12900.004338628
-12899.9705905846
-12899.9514543369
-12899.9900515956
-12899.9717060746
-12899.9665378329
-12899.9729907165
-12899.9944667468
-12899.9848029199
-12899.9722726006
-12899.9847421205
-12899.9812556082
-12899.9825679836
-12900.0024755514
-12899.9953904891
-12899.9952841581
-12899.9872517852
-12899.9812003154
-12900.0116099724
-12899.9676417616
-12899.9857331716
-12899.9799625035
-12899.9827337668
-12899.9276599722
-12899.9882477824
-12899.9757646131
-12899.9506910498
-12899.9853435713
-12899.9582683238
-12899.9810082684
-12899.9510799972
-12899.9828442943
-12899.9553711225
-12899.9560199621
-12899.9943124191
-12899.9334126023
-12899.980292586
-12899.9505637163
-12899.982782532
-12899.979196191
-12899.9526338858
-12899.9798400337
-12899.9746638077
-12899.9797251324
-12899.9507944886
-12899.9952760272
-12899.9791837427
-12899.9525857816
-12900.0049277302
-12899.9372415476
-12899.9840489805
-12899.9749139076
-12899.9830919964
-12899.9520198108
-12899.9451341429
-12899.9143743412
-12899.945924423
-12899.9516756163
-12899.9705219445
-12899.9653230675
-12899.9674962776
-12899.9484611952
-12899.9526998439
-12899.9689516341
-12899.9685026566
-12899.9371628008
-12899.9800641053
-12899.9344701698
-12899.9859794123
-12899.9738103244
-12899.9975396136
-12899.9600142349
-12899.9717489117
-12899.9969589007
-12899.9715779465
-12899.95992559
-12899.9794760224
-12899.9595191042
-12899.9880254148
-12900.0146430535
-12899.9689211513
-12899.9860744712
-12900.0078319392
-12900.0162355765
-12899.964155206
-12899.936977068
-12899.9513822585
-12899.9534092993
-12899.9973031041
-12899.9760171162
-12899.9867064113
-12899.9965876182
-12899.9749981407
-12899.9798119505
-12899.9569967074
-12899.9804397973
-12899.9807407002
-12899.9924134545
-12899.9776151583
-12899.982284047
-12900.0024976972
-12899.9444049805
-12899.9807493148
-12899.9496428427
-12900.0010839157
-12899.9913606852
-12899.9474895075
-12899.995963218
-12899.9290398124
-12899.9822346941
-12900.0268785559
-12899.9814279711
-12899.9835633773
-12899.9752095163
-12899.9603427922
-12899.9824539498
-12899.9984497523
-12899.9770481617
-12900.038561919
-12899.9418805947
-12900.0108894974
-12899.9789602303
-12900.0074279989
-12900.0089353192
-12899.9932949346
-12899.9609295996
-12899.988794795
-12899.9976862597
-12899.9840917964
-12899.9805228876
-12899.9904669147
-12899.9626378439
-12899.9554196125
-12899.9986049565
-12899.9752715932
-12899.9680043099
-12900.0090982979
-12900.0071806746
-12899.9790191012
-12899.9894369681
-12899.9779661443
-12899.9988334005
-12899.9760685373
-12899.9664236792
-12899.977815901
-12899.9846281045
-12899.9652495388
-12900.0026483367
-12899.9892317713
-12900.0156691408
-12899.9468906129
-12899.984747157
-12899.9838268789
-12899.9972041783
-12899.962139701
-12899.9650432703
-12899.9611148747
-12899.9837082478
-12899.9815791065
-12899.9338598295
-12899.9815812935
-12899.9906772379
-12899.9766091721
-12899.9880338531
-12899.9739952651
-12899.9640849224
-12899.9509546927
-12899.9505771836
-12900.0009848896
-12899.9631247083
-12899.918586481
-12899.9941594468
-12899.9681385582
-12899.9974568572
-12899.9863389244
-12899.9641825569
-12899.9793607162
-12899.9525564922
-12899.9908918108
-12899.9661257269
-12899.9548076362
-12899.9745359972
-12900.0004142941
-12899.9923743527
-12899.9871176607
-12899.9853321196
-12899.9690722774
-12899.9795892949
-12899.9707951781
-12899.9685509835
-12899.9403415526
-12899.9973378617
-12899.9842885619
-12899.9977720592
-12899.9544932164
-12899.9796634595
-12899.9720331984
-12899.9992293601
-12900.0098121397
-12899.9700539646
-12899.9903057493
-12900.0085662331
-12899.9502627129
-12899.9766761953
-12900.0007401168
-12899.9767184218
-12900.0034164323
-12899.9602198901
-12899.9702554735
-12899.9495317838
-12899.9619106809
-12899.9829540198
-12899.9928409288
-12899.9625231459
-12899.9837605216
-12899.9968335022
-12899.9789978445
-12899.9716801894
-12899.9797303653
-12899.9716690148
-12899.9534293382
-12899.9649312944
-12900.0049321698
-12899.9783124219
-12899.9692832527
-12899.9773481591
-12899.9928888505
-12899.9648121472
-12899.9425752966
-12899.9804664168
-12899.9948803685
-12899.9558352165
-12899.9669893747
-12899.9463577539
-12899.9884802837
-12899.96993843
-12899.9893095172
-12899.9645620873
-12899.973711498
-12899.9768696544
-12900.0097604192
-12899.9658701188
-12899.9899479986
-12899.9876429566
-12899.9748084769
-12899.9698596873
-12899.9837873715
-12899.9587537504
-12899.9784085205
-12900.0089130656
-12899.9649080035
-12899.9678042414
-12899.9487728759
-12899.9748323185
-12899.9795180303
-12899.9919147357
-12899.9546794665
-12899.9360609728
-12899.9913559236
-12899.9854919817
-12899.9638007324
-12899.953740474
-12899.9982896177
-12899.9962434404
-12899.9787017547
-12899.9795707701
-12899.9858580059
-12899.9753834481
-12899.9627494819
-12899.9890531098
-12899.9936211866
-12899.9529575276
-12899.9507469936
-12899.974788471
-12899.9688266867
-12899.955905742
-12899.9942168162
-12900.0053470471
-12899.988638953
-12900.0107285531
-12899.9794535346
-12899.9820483949
-12899.9408803429
-12900.0249503215
-12899.9967457155
-12899.9563626617
-12899.975182975
-12899.9599174556
-12899.9792616818
-12899.9893915925
-12899.9718318022
-12899.9530106447
-12899.9513444831
-12899.9829770918
-12899.9806900802
-12899.9578713519
-12899.9315189466
-12899.9864864608
-12899.9737274952
-12899.9900014876
-12899.9829321702
-12900.0008338966
-12899.9759382181
-12900.0115023719
-12899.9921992758
-12899.9802522891
-12900.0003568017
-12899.954170551
-12899.93937854
-12899.9908163683
-12899.9813950418
-12899.9845384811
-12899.9335819225
-12899.9896869268
-12899.9801990569
-12900.005524882
-12899.9592066035
-12899.9738225718
-12899.9907559331
-12899.9648810978
-12899.9528140405
-12899.9674245264
-12899.9751438751
-12899.9939002182
-12899.9941585921
-12899.9980512786
-12899.9921295692
-12899.9752713063
-12899.9452676425
-12899.9828447592
-12899.9826048582
-12899.9864208469
-12899.9959980367
-12899.9962723244
-12899.9620649844
-12899.9899861542
-12899.9843280134
-12899.9834045366
-12899.9828723019
-12899.9575006718
-12900.0040294978
-12899.9656741603
-12900.0000113623
-12900.0060082772
-12899.9497043944
-12899.9763903664
-12899.9833418324
-12899.9545139409
-12899.9450795589
-12899.9449617626
-12899.944175311
-12899.9643073583
-12899.9687022446
-12899.9776315535
-12899.9510625751
-12899.9818681377
-12899.9658849245
-12899.9968163033
-12899.9443278027
-12899.9795503401
-12899.980041439
-12899.978196978
-12899.9489768112
-12899.9925747033
-12900.0073883437
-12900.0065778096
-12899.9792817998
-12899.9711043869
-12899.9665910257
-12899.9761585763
-12899.9327658204
-12899.9566273437
-12899.9763843468
-12900.0100046107
-12899.9904360452
-12899.9729571107
-12899.988845727
-12899.9731776937
-12899.9982020461
-12899.9917014854
-12899.9697243124
-12899.990386481
-12899.9893732073
-12899.9545130993
-12899.9771005348
-12899.9634781456
-12899.9891354647
-12899.9474181852
-12899.9805075978
-12899.99308135
-12899.9708593462
-12899.99121087
-12899.9978303998
-12899.9998291575
-12899.9688704603
-12899.934023366
-12899.9971892631
-12899.9735778345
-12899.9716694183
-12899.9619705099
-12899.9765222482
-12899.9832986257
-12899.9830408214
-12899.9760730942
-12899.994481331
-12899.9938030512
-12900.0044210284
-12899.9432956504
-12899.9779665449
-12899.9728986116
-12899.9587971903
-12900.0020997886
-12899.9705875656
-12899.9632799929
-12899.9791273138
-12899.9884977023
-12899.9394844551
-12899.98751181
-12899.9950243254
-12899.979939658
-12899.969630762
-12899.9669707877
-12899.9642174812
-12899.9862430902
-12899.9703166604
-12899.9613051833
-12899.9888995102
-12900.003874804
-12899.9770078614
-12899.99367978
-12899.9676362172
-12899.9974531923
-12899.9549354604
-12900.0133434215
-12899.9760608529
-12900.0200311581
-12899.9602844708
-12899.939637533
-12899.9785942144
-12899.9658247377
-12899.9574491233
-12900.0171137793
-12899.9762337943
-12899.9652916315
-12899.9845261851
-12899.9887439469
-12899.9736732651
-12899.9845462928
-12899.9621136526
-12899.9663433834
-12899.9694400018
-12899.9843284657
-12899.9699187253
-12899.9726080505
-12899.9666770596
-12899.9353469839
-12899.9694134795
-12899.9654011435
-12899.9979698613
-12899.9776597686
-12899.983235868
-12899.9673874629
-12899.9572919179
-12899.9743698188
-12899.9751979859
-12899.9598925909
-12899.9583615346
-12899.9817925767
-12899.9747364566
-12899.9562290773
-12899.9706055249
-12899.9633114189
-12899.9904152481
-12900.0009177994
-12899.9678710334
-12899.9500238874
-12899.9653655447
-12899.9325623705
-12899.9742317278
-12899.9625487017
-12900.0002120895
-12899.9882926546
-12899.9575634385
-12900.0146939286
-12899.9940212748
-12899.9748496917
-12900.0055671228
-12900.0166003746
-12899.9569779276
-12900.0200502961
-12899.9768172945
-12899.9805078156
-12899.9966351354
-12899.964220069
-12899.9925354986
-12899.9669352416
-12899.9640086676
-12899.9599129872
-12899.9868349048
-12899.95737175
-12899.9772991399
-12899.9686973949
-12899.9883297074
-12899.9897723617
-12899.9639468207
-12899.9804006159
-12899.987152719
-12899.9768781613
-12899.9529410063
-12899.9623301129
-12899.9668803733
-12899.9715182301
-12899.964903769
-12899.9595214357
-12899.9764324824
-12899.9844738696
-12900.0163087868
-12899.9750784256
-12899.9850892286
-12899.9896387029
-12899.9866731911
-12899.9459482474
-12899.9720599792
-12900.0112155744
-12899.9905141217
-12899.9726319474
-12899.99743074
-12899.9782353985
-12899.9941489505
-12899.996576706
-12899.9792449469
-12900.0070546291
-12899.9880110511
-12899.9500338521
-12899.9569597023
-12899.9449822314
-12899.9866315191
-12899.9500116766
-12899.9684594584
-12900.0092340064
-12899.9738383282
-12899.9599638641
-12899.9459522057
-12899.9783024946
-12899.9559726112
-12899.9591186369
-12899.9606850441
-12899.9739933239
-12899.9781566053
-12899.9787775142
-12899.9892303915
-12899.9912766315
-12899.9916122626
-12899.9866150996
-12899.9388579499
-12899.990351514
-12899.9867787702
-12899.9547684791
-12899.9836691406
-12899.959339119
-12899.9477212478
-12899.9950887415
-12899.9750157178
-12899.9399639982
-12899.9855496184
-12899.9666301814
-12899.9743712919
-12899.9610075422
-12899.9843158037
-12899.9965892605
-12899.9838103124
-12899.9874584626
-12899.9887345975
-12899.9640391065
-12899.9779652365
-12899.9737523561
-12899.9850176919
-12899.9909221445
-12899.9480139215
-12899.9402455196
-12899.9623115226
-12899.9570887586
-12899.9649736197
-12899.966176735
-12899.9458277446
-12899.9334604297
-12899.9615246953
-12899.9966532658
-12899.9635210183
-12899.9626750433
-12899.9573772453
-12899.975479603
-12899.9817942545
-12899.980663664
-12899.9773547104
-12899.9540338119
-12899.9661650222
-12899.9918964243
-12899.9891836481
-12899.9801084324
-12900.0016674508
-12899.988716176
-12899.9832101685
-12899.9980061167
-12899.996408874
-12899.9919481473
-12899.966488432
-12899.9526285884
-12899.991137751
-12899.9483993542
-12899.9725749693
-12899.9795786116
-12899.9660389368
-12900.0179134521
-12899.967702855
-12899.9994976102
-12899.9966739882
-12899.9869807104
-12899.971445069
-12899.9747854297
-12899.9473640618
-12899.9803341702
-12899.9908037875
-12899.9792697502
-12899.9519465762
-12899.9678449615
-12899.9279145079
-12899.9475261628
-12899.9823654256
-12899.9768442361
-12899.9836300416
-12900.0121879939
-12899.9899668728
-12899.9772164769
-12899.9676671592
-12899.9890360821
-12899.9921783219
-12899.9507528535
-12899.9555246977
-12899.9811637243
-12899.9538492005
-12899.9565096915
-12899.9694251158
-12899.967926828
-12899.9793840437
-12899.9817136178
-12899.97826918
-12899.995184346
-12899.9705024424
-12899.9884703334
-12899.9528471293
-12899.9798606746
-12899.9665180214
-12899.9906727293
-12899.9591629371
-12899.9706005141
-12899.9908060206
-12899.9938149498
-12899.9878146406
-12899.9827888204
-12899.9956266294
-12899.961267898
-12899.9778795903
-12899.9434944372
-12900.0156216933
-12899.944800997
-12899.990748476
-12899.9892805218
-12899.9940153003
-12899.9692322422
-12899.9790672394
-12899.9446075406
-12899.9900352938
-12899.9774651934
-12899.9699585719
-12900.0034313891
-12899.9496096158
-12899.9911460973
-12899.9944378256
-12899.9869197973
-12899.9916922545
-12899.9786799934
-12899.9812958671
-12899.9925912649
-12899.9905183409
-12899.9941414922
-12899.9896777766
-12899.9721936494
-12899.970536692
-12900.0058988609
-12899.9950599708
-12899.9946673721
-12899.9954127915
-12900.004694884
-12899.9568829442
-12899.9784206418
-12899.9763537612
-12899.9528280409
-12900.0205971707
-12899.9935900341
-12899.9704436669
-12900.0064941706
-12899.9722776813
-12899.9687942965
-12899.9588597193
-12899.9465510771
-12899.9853073705
-12899.959602633
-12899.9890754361
-12899.9766866111
-12899.9628990557
-12899.9600543427
-12899.9842186748
-12900.0150151976
-12899.9586905256
-12899.9659385492
-12899.9413463414
-12899.9925460878
-12899.9605841481
-12899.9986156008
-12899.9922258637
-12899.9560630453
-12899.9389682419
-12899.9786168629
-12899.9713922963
-12899.9640923752
-12899.9468853956
-12899.9611861372
-12899.9667811435
-12899.9520606497
-12899.9825124216
-12899.972502538
-12899.9647861972
-12899.9515380941
-12899.9806878534
-12899.9821237223
-12899.970462154
-12900.0027987123
-12899.9995986668
-12899.9331244785
-12899.9995591164
-12900.021525599
-12899.9874857773
-12899.9697069668
-12899.9920276373
-12899.9499836593
-12899.9667133887
-12899.9740606573
-12899.9961929907
-12899.9753579848
-12899.9984158602
-12899.9956458827
-12899.9822996671
-12899.961190481
-12899.9649545285
-12899.966796106
-12899.9665083277
-12899.989609059
-12899.9703366558
-12900.0012454868
-12899.969641703
-12899.9952831731
-12899.973949357
-12899.9698071642
-12899.9419637719
-12899.9556093064
-12899.9663974272
-12899.9710168581
-12899.9900615147
-12899.9971883588
-12899.9645628439
-12899.9780952202
-12899.9778818429
-12899.9695629593
-12899.9251069729
-12899.9509963447
-12899.9984065887
-12899.963464642
-12899.9748297784
-12899.9705403989
-12899.956906182
-12899.9704896431
-12899.9978352469
-12899.9865475094
-12899.9682640085
-12900.01355493
-12899.9908797655
-12899.9821762993
-12900.0260845592
-12899.9957740297
-12899.9910890929
-12900.0011412535
-12899.9982802978
-12899.9495516926
-12899.9962634637
-12899.9712849935
-12899.9520079236
-12899.9746725429
-12899.9540268859
-12900.0127447312
-12899.9687591568
-12899.9682485638
-12899.9627660072
-12899.9805465723
-12899.9582243947
-12900.008593548
-12899.9710264799
-12899.9578622352
-12900.0050142587
-12899.9772056458
-12899.9650744389
-12899.9867795058
-12899.9585786062
-12899.9676046413
-12899.9927096605
-12899.9661837282
-12899.9672454411
-12899.9849086916
-12899.9683854084
-12899.9368378233
-12899.9913258784
-12899.9902134036
-12899.9549712535
-12899.9571724749
-12899.9715428679
-12899.9630433814
-12899.9724066113
-12900.0027774828
-12899.9643786671
-12900.0151594662
-12899.9322273052
-12899.9727018592
-12899.9580353109
-12899.9724474962
-12899.9870305103
-12899.9882971299
-12899.9675141601
-12899.9508239997
-12900.0217906024
-12900.0202559481
-12899.9945880041
-12899.9789934372
-12900.0045268725
-12899.995759209
-12899.9687698931
-12899.9941458656
-12899.9736503639
-12899.9877917308
-12899.9753378386
-12899.9813590558
-12899.9691874011
-12899.9759446445
-12899.9910363153
-12899.9592483268
-12899.9307256295
-12899.9720326362
-12900.0132213096
-12900.0049352083
-12899.9815558863
-12899.9796817081
-12899.9952877711
-12899.9835667168
-12899.9996611842
-12899.9952406804
-12899.9419276734
-12899.9708354789
-12899.9811546979
-12899.9655356552
-12899.9747384888
-12899.9723779578
-12899.9728334271
-12899.9842585037
-12899.9481552624
-12899.9788455428
-12899.9682523038
-12899.9627447991
-12900.0020780293
-12899.976419192
-12899.9873160288
-12899.9608704262
-12900.0021890948
-12899.989337068
-12899.9941260895
-12899.9911865897
-12899.9746662345
-12899.9883412926
-12899.9796537411
-12899.9713737162
-12899.9624860741
-12899.9699448045
-12900.0046186118
-12899.9899577999
-12900.0079710983
-12899.9960253427
-12900.0126875751
-12899.9598631431
-12899.9560168536
-12899.9500266909
-12899.9649228376
-12899.9895330375
-12899.9583304093
-12899.9733538686
-12899.9905019497
-12899.9834460815
-12899.9645491499
-12899.9941083225
-12899.9540051818
-12899.9729483911
-12899.973665978
-12899.9749169672
-12899.9291332151
-12899.9439666705
-12899.9583494623
-12899.9721538648
-12899.9731413806
-12899.9784818459
-12899.9457129357
-12899.9698518364
-12900.0096338614
-12899.9961993021
-12899.9843200444
-12899.9570427524
-12899.9900266141
-12899.9455475073
-12899.9654334027
-12899.9847612313
-12899.9877897401
-12899.9622562458
-12899.9812291521
-12899.9560647827
-12899.9829730056
-12899.9830074622
-12899.9635083833
-12899.9936953624
-12899.9261135689
-12899.9776418221
-12899.9977665762
-12899.9841248614
-12899.9825423142
-12899.9910675147
-12899.9860233593
-12899.972055903
-12900.0066451438
-12899.9655901621
-12899.992126742
-12900.0116709661
-12900.0023470872
-12900.0359496256
-12899.9891446782
-12899.9265608489
-12899.981738393
-12899.9757374894
-12899.9718736868
-12899.9615351381
-12899.9933980117
-12899.9773915876
-12899.9834778623
-12899.9709907507
-12899.9445398582
-12899.9585435532
-12899.9842728406
-12899.9879240611
-12899.9780084023
-12899.9967538197
-12899.9844945309
-12900.0059092477
-12899.9855535586
-12899.9847614271
-12899.997325354
-12899.9642853889
-12899.932660219
-12899.928539497
-12899.9495927824
-12899.9855440738
-12899.9892320434
-12899.9979609039
-12899.9785750826
-12899.9813413418
-12899.9369374849
-12899.9725043069
-12900.0000782054
-12899.9812269269
-12899.9974338943
-12899.9456626411
-12900.0136289754
-12899.9508394136
-12899.9575409563
-12899.9724064923
-12899.9611074227
-12900.0081013447
-12899.9735668855
-12899.977110571
-12899.9869136125
-12899.9760138486
-12899.9836391095
-12899.947464254
-12899.9564139603
-12900.0034785846
-12899.97467619
-12899.9817695144
-12899.9898626689
-12899.9935841712
-12899.9653852111
-12900.0065193604
-12899.9690743675
-12899.9898204514
-12899.9806334578
-12899.9944555528
-12899.9638265019
-12899.9636711234
-12899.9831562242
-12899.9644243918
-12899.9687693097
-12899.9833156264
-12899.970510287
-12899.9715858332
-12900.0016480533
-12899.9219274333
-12899.9494531155
-12899.9506123709
-12900.0232301657
-12899.9564136632
-12899.9847882561
-12899.9639717906
-12899.9732589551
-12899.973752417
-12899.9518470581
-12899.9832018381
-12899.9465243758
-12899.976733661
-12899.9632651556
-12899.9737732215
-12900.0032651916
-12899.9783202079
-12899.9944869474
-12899.9789923526
-12899.938953164
-12899.9416444146
-12899.9890641892
-12900.0133508875
-12900.0012485872
-12899.9441483826
-12899.9639991954
-12899.9733409664
-12899.9887236549
-12899.9899010421
-12899.9887411746
-12900.0012576959
-12900.020768817
-12899.9852792893
-12899.9624343898
-12899.9754977444
-12899.9890387042
-12899.9608507518
-12899.9738392121
-12899.9807883237
-12899.9577000454
-12899.9722519132
-12899.9945534467
-12899.9945963975
-12900.0263313544
-12899.9953771792
-12899.9959804346
-12899.9700736812
-12899.9666994945
-12899.9606517646
-12899.9724909344
-12899.9820681558
-12899.9854738647
-12899.9764129354
-12899.9501105073
-12900.0035141083
-12899.9598721146
-12899.8942997175
-12900.0067864477
-12899.9646446647
-12900.0087901933
-12899.9918801219
-12899.9641242729
-12899.9882685852
-12899.9965152742
-12899.9774618427
-12899.9749420877
-12900.0086584172
-12899.9991344849
-12899.9531764889
-12899.9341950229
-12899.9871557535
-12899.9654453882
-12899.949602363
-12899.947479934
-12899.9768295873
-12899.9694104024
-12899.9404269077
-12899.9591321415
-12899.9951058785
-12899.9555840437
-12899.9667968548
-12899.9612696468
-12899.9946249884
-12899.9501127362
-12899.9484187187
-12899.9705184274
-12899.9834283767
-12899.9572837593
-12899.9822756052
-12899.9831969
-12899.9811558751
-12899.9398239585
-12899.972485158
-12899.9930163869
-12899.9462250137
-12899.9670985562
-12899.951205913
-12899.9748747187
-12899.9900243622
-12899.9770049908
-12899.9645972152
-12899.9743078489
-12899.9737922105
-12899.96368309
-12899.9873729168
-12899.9621361509
-12899.9863080026
-12899.9574841014
-12899.947826199
-12899.9612715626
-12899.9748319276
-12900.0011109343
-12899.986252704
-12900.0044423256
-12899.9609559384
-12899.9752969197
-12900.0060234613
-12899.9804812483
-12899.996284236
-12900.0005422333
-12899.9698293395
-12899.9279869961
-12899.9908730215
-12900.0072488084
-12899.9578472968
-12900.0179611782
-12899.9740848272
-12899.9667222487
-12899.9667194148
-12899.9500201282
-12899.9829116687
-12899.9856452214
-12899.949571575
-12899.9555006406
-12899.9714280156
-12899.9797712654
-12899.9472891944
-12899.9928750048
-12900.0087059707
-12899.9905187925
-12899.9957783899
-12899.9957437732
-12899.9861838629
-12899.9544275654
-12899.9743642669
-12899.9693538779
-12900.0026590484
-12899.97545937
-12899.9754610504
-12899.9930358087
-12899.9890245569
-12900.004817197
-12899.9657149024
-12899.9864812512
-12899.966104115
-12899.9913018887
-12900.001844813
-12899.9956830972
-12899.97603497
-12899.9999793232
-12899.9750692475
-12899.9800341056
-12899.9835540373
-12899.9761894091
-12899.974552695
-12899.9590808967
-12899.9597820693
-12899.9467210709
-12899.958241616
-12899.9821051552
-12900.0026137007
-12899.9929142604
-12899.985800098
-12899.9633706612
-12899.9546609746
-12899.9940540616
-12899.9860600208
-12899.976776066
-12899.9427970385
-12899.9721812305
-12899.955181662
-12899.982809078
-12899.9559306532
-12899.9754657608
-12899.9498755793
-12899.9999057399
-12899.9920521382
-12899.9667172204
-12899.9606809664
-12899.9674109968
-12899.9926396536
-12899.9792909536
-12899.9987307077
-12899.974874905
-12899.9936956097
-12899.9557133797
-12900.0034851072
-12899.9789740112
-12899.975846915
-12899.9528212782
-12899.9538083021
-12899.9367972071
-12899.9646754824
-12899.9808904962
-12900.0013559265
-12899.9825058645
-12899.9675651151
-12899.9224026863
-12899.9813473679
-12899.9901185242
-12899.9867825842
-12899.9657456571
-12899.9778491032
-12899.9636744421
-12899.9285671275
-12899.9877165145
-12899.9731480621
-12899.9797543671
-12899.9993912421
-12899.9575462768
-12899.9805851456
-12899.9476305166
-12899.9770612459
-12899.9716155468
-12899.9969948756
-12899.9909472347
-12899.9914806145
-12899.9818755454
-12899.9961423081
-12899.9907526689
-12900.0068605033
-12900.0101286175
-12899.9729610857
-12899.9581883181
-12900.021831898
-12899.9955319103
-12900.0237829759
-12899.9923535793
-12900.036982331
-12900.0108302133
-12900.0164873631
-12899.9911549705
-12899.9703411823
-12899.9642438292
-12900.0053237239
-12899.972521388
-12899.9561017139
-12899.9528629938
-12899.9624436364
-12899.9277013063
-12900.01109502
-12899.9060147517
-12899.9962027408
-12899.9692767367
-12899.9613364757
-12899.9492817422
-12900.006002027
-12899.9595779408
-12900.0228956576
-12899.9833025569
-12899.9602909383
-12899.9637424133
-12899.9818555958
-12899.9712476174
-12899.9971765987
-12899.9882152685
-12899.979045525
-12899.9922117664
-12899.9718183115
-12899.9382247552
-12899.9469200542
-12899.9860203171
-12899.9964259365
-12899.9635546072
-12899.9611995684
-12899.9763100239
-12899.9461761567
-12899.9823649809
-12899.9888259288
-12899.9733688952
-12899.9651020218
-12899.9190851715
-12900.0100229263
-12899.9516698323
-12899.9486256513
-12899.9865897503
-12899.9884451884
-12899.9805258521
-12899.993547815
-12899.9525060767
-12899.9710948108
-12899.9645020343
-12899.9151179591
-12899.9735677732
-12899.954488914
-12899.9757819566
-12899.9873917512
-12899.9651332689
-12899.9837950943
-12899.9781237745
-12900.0043150934
-12899.9892734441
-12899.9852034036
-12899.9684014775
-12899.9764304267
-12899.9916829754
-12899.9731073241
-12899.9366040569
-12899.9696606391
-12899.9782585953
-12899.9801779246
-12899.9949360946
-12899.9660307647
-12899.9937118956
-12899.970232668
-12899.9381909965
-12899.9662694003
-12899.9377451096
-12899.9676950364
-12899.9988732303
-12899.9738482497
-12899.9640744734
-12899.9729596766
-12899.9944307809
-12899.9587553625
-12899.9835029799
-12899.9263306705
-12899.9865464389
-12899.9927688421
-12899.953756537
-12899.9316438792
-12899.9591490023
-12899.9995787255
-12900.0166076254
-12899.9788668392
-12899.9523503234
-12899.951915304
-12899.9615123633
-12899.9194142775
-12899.9719526178
-12899.9856775508
-12900.0014640115
-12899.9695611411
-12899.9817146905
-12899.9755502625
-12899.9482507989
-12899.956290505
-12899.9428438264
-12899.9666833147
-12899.9781887012
-12899.9585178114
-12899.9735404984
-12899.9754078805
-12899.9681675341
-12900.009844914
-12899.9672132481
-12899.9742177396
-12899.9247981019
-12899.953629286
-12899.9849308673
-12899.9541286224
-12899.9682471092
-12899.999644065
-12899.9945479735
-12899.9684705849
-12899.9806213797
-12899.9937369807
-12899.9552093675
-12899.957178022
-12899.9926588492
-12899.9935829864
-12899.9741233074
-12899.9340562766
-12899.9672679013
-12899.9644031819
-12899.9617273931
-12899.9665953251
-12899.9991432657
-12899.9926987234
-12899.9461212746
-12899.9396111847
-12899.9783510316
-12900.0079035349
-12899.9921049746
-12899.9800675797
-12899.9826585518
-12900.002847719
-12899.981269711
-12899.9797817972
-12899.951896329
-12899.9604845163
-12899.9550301758
-12899.9635525423
-12899.9714391311
-12899.9361073683
-12899.9706889832
-12899.9885889374
-12899.9825421754
-12900.0114408987
-12899.9773196872
-12899.9945607729
-12899.9975185203
-12899.972892554
-12899.9683006741
-12899.9876599258
-12899.9883667707
-12899.9804537929
-12899.9964458678
-12899.9919988171
-12899.9591414547
-12899.9451035571
-12899.9777615579
-12899.9776695968
-12899.9652240667
-12899.9956252809
-12899.974215438
-12899.9880508449
-12899.9984695493
-12899.9844066465
-12899.9335526539
-12899.9886415634
-12899.9898053984
-12899.9805861788
-12899.975073191
-12899.9872382047
-12899.9965820785
-12899.9570138322
-12899.9764443651
-12899.9670854328
-12899.996303271
-12899.9516066685
-12899.9785182449
-12899.9703238409
-12899.981240564
-12899.9542609995
-12899.988222694
-12899.950481202
-12899.9899571273
-12899.9639786863
-12899.9732450334
-12899.9781875534
-12900.0018570513
-12900.0074149769
-12899.9871063081
-12899.9880282041
-12899.9698142685
-12899.9879778911
-12899.9978326409
-12899.9597241459
-12899.9884030739
-12899.9898968974
-12899.9763113377
-12899.9825499964
-12899.948314956
-12899.9879651617
-12899.9814361146
-12899.9750388608
-12899.9171950842
-12899.9468115007
-12899.9630097606
-12899.9802031947
-12900.006605118
-12900.0035756133
-12899.9668343555
-12899.9843107825
-12899.9729092608
-12900.0068151951
-12899.9590698851
-12899.9629224575
-12899.9860431643
-12899.9756200561
-12899.9689238851
-12899.9787406521
-12899.9685894444
-12899.9810364133
-12899.9316874923
-12899.9827784018
-12899.9992536339
-12899.9725473671
-12899.9786487535
-12899.9739648184
-12900.0025293088
-12899.9857049635
-12899.9816550826
-12899.9488646603
-12899.9671853895
-12899.9823216466
-12899.9525566253
-12899.991490571
-12900.0299490958
-12899.9921329779
-12899.9410950302
-12899.9996892115
-12900.0076674842
-12899.988803368
-12899.9927209159
-12899.9754587517
-12899.9709670169
-12900.0086264112
-12899.9455869617
-12899.9467618451
-12899.9861994663
-12900.0069167408
-12899.9877500737
-12899.9776967441
-12899.9670664945
-12900.0094874085
-12900.014136994
-12899.9923642528
-12899.9916215487
-12899.9774174239
-12899.9975939856
-12900.0091905087
-12899.9973650437
-12899.9742044639
-12899.9720568735
-12899.9745636056
-12900.0020426537
-12899.9804762365
-12899.96607513
-12899.9737348141
-12899.9872041347
-12899.9652856003
-12900.0024206686
-12899.9555414903
-12899.9693424878
-12899.9805037049
-12899.9747586793
-12900.0002444434
-12899.9778142186
-12899.9735821411
-12899.9510642702
-12899.9521616142
-12899.9456576878
-12899.9655584819
-12899.9593351799
-12899.9868231593
-12899.9916347691
-12899.9419660907
-12899.9996595843
-12899.9895917468
-12899.9591283194
-12899.9712828773
-12899.9687032199
-12899.9796934047
-12899.9616200831
-12899.9895692079
-12899.9857592999
-12899.9645024854
-12899.9822155016
-12899.9903248404
-12899.9766349885
-12899.9849715874
-12899.9671897818
-12899.9763806909
-12899.9764037047
-12899.9635594212
-12899.9803257158
-12899.9663662781
-12899.9708175702
-12899.9782494077
-12899.9455952577
-12899.9631525766
-12899.9445203142
-12899.9713196442
-12900.0192329782
-12900.0082301488
-12899.9735095469
-12899.9698736562
-12899.9730219128
-12899.9559760918
-12899.9887387909
-12899.9546121349
-12899.9718451054
-12899.9533453378
-12899.9940831331
-12899.952099219
-12899.9931641341
-12899.975766924
-12900.0010891385
-12899.9982867902
-12899.9890135618
-12899.9709310332
-12899.9971414507
-12899.9820172684
-12899.9639092202
-12899.9959537238
-12899.9726706242
-12899.9850791824
-12899.9799504623
-12899.9728770543
-12899.9836337944
-12900.0020378122
-12899.9773663065
-12899.9904354899
-12900.0096395606
-12899.9624818739
-12899.9583862195
-12899.9539729665
-12899.967193058
-12899.9721319201
-12899.9937087288
-12899.9913646631
-12899.977357244
-12899.9647996826
-12899.9441341438
-12899.9894223552
-12899.9799174459
-12899.986002283
-12899.9905041357
-12899.9886080611
-12899.9841567238
-12899.9715385413
-12899.985703212
-12899.9795122314
-12899.9608695298
-12899.9375236709
-12899.9575943942
-12899.9926780486
-12899.9672624609
-12899.9839502106
-12899.9442275017
-12899.9921272377
-12899.9739680485
-12899.990079411
-12899.9947859264
-12899.9295144844
-12899.9844310678
-12899.9910479135
-12899.9838882299
-12899.9271593904
-12899.9654828142
-12899.9958254119
-12899.9637353821
-12899.9626524508
-12899.9864017589
-12899.9926898211
-12900.0245359546
-12899.9789728975
-12900.0055878054
-12899.9537741336
-12899.9897508785
-12899.9327588753
-12899.9947551263
-12899.9649092623
-12899.9428214953
-12899.9466612649
-12899.9492255131
-12899.9769668008
-12899.9833588288
-12899.9530418468
-12900.0002123162
-12900.0060908778
-12899.9738006849
-12899.9896463996
-12899.9923619411
-12899.9476659045
-12899.9720982587
-12899.9682477207
-12899.961249047
-12899.9687588957
-12899.9703112237
-12899.9818949593
-12899.9709968135
-12899.9956737522
-12900.0050146231
-12899.9277968396
-12899.9873809134
-12899.9952809907
-12899.975425127
-12899.9877273394
-12899.9704116329
-12899.9852955212
-12899.9927816565
-12900.0045858923
-12899.9785275119
-12899.9599360248
-12899.9533124587
-12899.9717017247
-12899.9647663373
-12899.9868232456
-12899.9585022263
-12899.967940403
-12900.0043439732
-12899.9873041414
-12899.9868209446
-12899.9775854741
-12899.9776859352
-12899.9628239839
-12899.971685919
-12899.9850834595
-12899.9300262795
-12899.9738382451
-12899.9580703181
-12899.9938768922
-12899.9266687662
-12899.9754663334
-12900.0135772866
-12899.9683282625
-12899.9433583866
-12899.9716907111
-12899.9376373135
-12899.9750217379
-12899.9852374723
-12899.9811025489
-12899.9610108512
-12899.9738843596
-12900.003744613
-12899.9931180813
-12899.9954983249
-12900.0197130898
-12899.9582211342
-12900.0174272412
-12900.0184592144
-12899.9560647703
-12899.9711956054
-12899.9654436788
-12900.0110076208
-12900.0083669308
-12899.9725063394
-12899.9799538058
-12900.0032718529
-12899.9861916972
-12899.9715047613
-12899.9922855803
-12899.9973768997
-12899.9480146041
-12899.9840470102
-12899.9908848953
-12899.9730718341
-12900.0046507507
-12899.984631904
-12899.9710660981
-12900.0001231981
-12899.9738960441
-12899.9928616869
-12900.0093123335
-12900.0252050219
-12899.9651612368
-12899.9789116525
-12899.9655222082
-12899.9699026357
-12899.9854441664
-12899.985502607
-12900.0121042855
-12899.9514632008
-12900.0110144293
-12899.9523529865
-12899.9843272004
-12900.0168811082
-12899.9984827195
-12899.978941596
-12899.9801219681
-12899.9864819619
-12899.9453323055
-12899.9937373902
-12900.0018772208
-12900.0186415021
-12899.9566936717
-12899.9642791015
-12899.9826805843
-12899.995418395
-12899.9912605328
-12899.9616126049
-12899.9641240506
-12899.9459564659
-12900.0209827758
-12900.0021866169
-12899.9560059779
-12899.9679566643
-12899.9409379895
-12899.9846296274
-12899.9922624606
-12899.9954807628
-12899.9695363312
-12899.9815836194
-12899.9433740065
-12899.9992706656
-12900.0009859413
-12900.0109089508
-12899.9785099632
-12899.9952496806
-12899.9737332717
-12899.9483546102
-12899.9979278883
-12900.0064590267
-12899.9863145765
-12899.9961098319
-12899.9889238171
-12899.9709754552
-12899.9876306578
-12899.9640537189
-12899.9988589125
-12899.9672175875
-12900.0127430476
-12899.9927618334
-12899.9900844106
-12899.9980336061
-12900.0028593893
-12899.9982036602
-12899.9813236418
-12899.9628704067
-12899.9849876426
-12899.9720489212
-12899.9432310881
-12899.9467487653
-12900.0041881426
-12899.9902180693
-12900.0176016313
-12900.0049540318
-12899.9689122807
-12899.9706236724
-12899.9859676635
-12899.9875524545
-12899.9786887808
-12899.9892897474
-12899.9949716914
-12899.9739724082
-12899.9603592083
-12899.9642038502
-12900.008869991
-12899.962246464
-12899.9945474709
-12899.9868755871
-12900.0055582099
-12899.9815037353
-12899.9602103393
-12899.9643896537
-12900.0100021963
-12900.0093043585
-12899.9889658852
-12899.9477648903
-12899.984253916
-12899.9805999727
-12899.9868390276
-12899.9766006078
-12900.0049386115
-12899.9916337441
-12899.9892359296
-12899.9911746967
-12899.9990782393
-12899.9858539278
-12899.9701456491
-12899.9918741636
-12899.9776928906
-12899.9729762948
-12899.9938383207
-12899.9661319793
-12899.9757133151
-12900.0130530322
-12899.9763557035
-12899.9681170333
-12899.9733413286
-12899.9916724409
-12899.9737087471
-12899.9749605175
-12900.0100103768
-12900.0202580536
-12899.968710823
-12900.0025404176
-12899.9628189103
-12899.9630283352
-12900.0000522807
-12899.969198658
-12899.9771379379
-12899.9877216535
-12899.9825776143
-12899.9377662842
-12899.9697778802
-12900.012371292
-12899.9750650801
-12899.9868091628
-12900.0086452762
-12900.0091226306
-12899.9449565448
-12899.9892670173
-12899.9736293557
-12899.9898383048
-12900.0147251424
-12899.9730669078
-12899.9778551089
-12899.965707905
-12900.0257860171
-12899.9381826234
-12899.9958868683
-12899.9878385511
-12899.9712803667
-12899.9662005414
-12899.9600749333
-12899.9842090638
-12899.9918451298
-12900.0008359338
-12899.9822161707
-12899.997405876
-12899.9807194628
-12899.9963334925
-12899.9783227755
-12899.9766479341
-12900.0209822074
-12899.9938738964
-12899.9950569591
-12899.9633655155
-12900.0072196882
-12899.9587934052
-12899.9955054769
-12899.9874075289
-12899.9976550037
-12899.9726315692
-12899.9969831003
-12900.0021431667
-12899.9930085469
-12900.0199617398
-12899.972257072
-12899.9927818256
-12899.9876339393
-12899.988787996
-12899.9355587211
-12899.9537320823
-12900.0016732138
-12899.9887157493
-12899.9943957958
-12900.0336934171
-12899.9315022066
-12899.9862124134
-12899.9517336389
-12899.9887179391
-12899.9600599776
-12899.974780396
-12899.9866974184
-12899.970799206
-12899.9508042724
-12900.0061845685
-12900.0089307132
-12899.9892610789
-12899.980909474
-12899.9767185622
-12899.9731027462
-12899.994376401
-12899.9953362941
-12899.9771799947
-12899.9704557219
-12899.9089417892
-12899.9698174657
-12899.9540885523
-12899.941452364
-12899.9657097796
-12899.9191235537
-12899.9522409602
-12899.9614139131
-12899.9858590102
-12899.9562979951
-12899.9637853585
-12899.9711064388
-12899.9885559438
-12899.9583229023
-12899.9690691961
-12900.0066254903
-12899.956776102
-12899.9616416065
-12899.9544031227
-12899.9284519086
-12899.9622399008
-12899.9543766451
-12899.9485444075
-12899.9615330234
-12899.9675831685
-12899.9904737824
-12899.9574606815
-12899.9754149845
-12899.977993747
-12899.9769141247
-12899.9428637842
-12899.9747732123
-12899.9702181077
-12899.9564775366
-12899.949939948
-12899.9731902442
-12899.9572118422
-12899.9674532999
-12899.9854916215
-12899.9784745364
-12899.9818164663
-12900.008006049
-12899.9623396288
-12899.9883598266
-12899.9934144757
-12899.9999730709
-12900.0047099475
-12899.975591933
-12899.9820231396
-12899.9127260823
-12899.9978622077
-12899.9695272226
-12899.9769237458
-12899.9971913209
-12899.9819971381
-12899.9823737791
-12899.9906254096
-12899.979991667
-12899.9952156896
-12899.9467939829
-12899.9748396064
-12899.9982895273
-12899.9658680817
-12899.9720660032
-12899.9715903279
-12899.9496604519
-12899.9488773168
-12899.9840444393
-12899.9633294899
-12899.9336856359
-12899.9639419428
-12899.9641996924
-12899.9851791159
-12899.9703565165
-12900.0002366439
-12899.9819088344
-12900.0041602211
-12899.9366023655
-12899.9969364719
-12899.9555683153
-12899.9724820909
-12900.0125544154
-12899.9520643531
-12899.9638952197
-12899.9574326297
-12899.9588923885
-12899.9626290403
-12899.9514379797
-12899.9836735722
-12899.9673448204
-12900.0012530655
-12899.9944373982
-12899.9821856736
-12899.9821047754
-12899.9434153966
-12899.9397338676
-12899.9795698331
-12899.9901973404
-12899.9374730583
-12899.9988316777
-12899.986235687
-12899.9841984879
-12899.9512779725
-12899.9911351365
-12899.9476466956
-12899.9556562972
-12900.0015153006
-12900.012833644
-12899.993881629
-12899.9944651535
-12899.908578451
-12899.9864775504
-12899.9762421127
-12899.9742457017
-12899.9930856754
-12900.0048677394
-12899.9847261699
-12899.9734485994
-12899.9532586664
-12899.9504602398
-12899.9906775876
-12900.0014965147
-12899.9650562615
-12899.9643761427
-12899.9652977533
-12899.9457301611
-12899.9540482945
-12899.9799520272
-12899.9894542781
-12899.9538937073
-12899.9724061575
-12899.8828684087
-12899.9516483648
-12899.9848085128
-12899.9937318681
-12899.9737430419
-12899.998647527
-12899.9986521427
-12900.0019235451
-12899.9738174643
-12899.9614164287
-12900.001410281
-12899.9810644966
-12899.9772296323
-12899.99657912
-12899.9964028597
-12900.00019303
-12900.0095876608
-12900.0087799406
-12899.9890413684
-12899.9554141757
-12899.9665137765
-12899.9409256352
-12899.9921023319
-12899.985245126
-12899.961479083
-12899.971551434
-12899.9945459133
-12899.9824511039
-12899.9667574211
-12899.9886559639
-12899.9855532956
-12900.0141543407
-12900.0028711972
-12899.9993632387
-12899.9933359856
-12899.9861574154
-12900.0144086946
-12899.9842623164
-12899.9630653563
-12900.0108461754
-12899.9514739178
-12899.9818809983
-12899.9880747709
-12899.9842677216
-12899.9701919196
-12899.9622619688
-12899.9583148388
-12899.957095631
-12899.9679174131
-12899.9737001509
-12899.9758095342
-12899.9615933027
-12899.9505446357
-12899.9766574379
-12900.005343278
-12899.9880537698
-12899.9708762133
-12899.9743993055
-12899.9738913231
-12899.9559214558
-12899.9748738362
-12899.974386803
-12899.9775702953
-12900.0028174259
-12899.9770858041
-12899.9887201567
-12899.9581266378
-12899.9841634978
-12899.9513563388
-12899.9749313487
-12899.9972045059
-12899.9680505791
-12899.9850659559
-12899.9608495704
-12900.0173016426
-12899.9679403545
-12899.9687390927
-12899.9799161564
-12899.9899967982
-12899.9846163335
-12899.9893418817
-12899.9444307563
-12899.9584422425
-12899.9975796862
-12899.9674136107
-12900.0035975986
-12899.995366913
-12899.96343574
-12899.9538946876
-12899.9799660687
-12899.9766858222
-12899.9951079896
-12899.9592996091
-12899.9786260504
-12899.9778011894
-12900.0042863253
-12899.9573982853
-12899.9753453998
-12899.9832204967
-12899.9567640539
-12899.9698547637
-12899.9462035319
-12899.9811010344
-12899.9921135959
-12899.9641945763
-12899.9611176844
-12899.9857637907
-12899.9745994843
-12899.9614384589
-12899.9785218593
-12900.0003388044
-12899.9735908014
-12899.9686844402
-12899.9539439223
-12899.9735695101
-12899.990348168
-12899.9955366852
-12899.9463418451
-12899.9708856619
-12899.9748796517
-12899.955757088
-12899.9510640739
-12900.0051018367
-12899.959745711
-12900.0020073303
-12899.9960666369
-12899.9767666907
-12899.9458430102
-12899.9955981852
-12899.9774840217
-12899.9703782829
-12899.9694872356
-12899.9625181097
-12899.9666758416
-12899.9886356452
-12899.9762231657
-12899.9380811135
-12899.9541846437
-12899.9702337407
-12899.9534399555
-12899.9698531773
-12899.9885606642
-12899.9456515878
-12899.9804527913
-12899.940377312
-12899.9998475759
-12899.9930457642
-12900.0075417941
-12899.9958171345
-12899.9653694949
-12899.9473519503
-12900.0030054457
-12899.9796777252
-12899.9715685255
-12899.9537708649
-12899.9681674761
-12899.9717934125
-12899.9712822827
-12899.9606252123
-12899.9862534157
-12899.9591033026
-12899.9924141426
-12899.9759194629
-12899.9411826418
-12899.9645984876
-12899.978434595
-12899.9577695592
-12899.9800130145
-12899.9598589852
-12899.9700048226
-12899.9681580865
-12899.9668945458
-12899.9666500604
-12899.9746071818
-12899.958579667
-12899.9896601057
-12899.9450674029
-12899.9863533476
-12899.9900088352
-12899.9907069429
-12899.9856009637
-12899.9659051356
-12899.9823935508
-12899.9808177487
-12900.0032083581
-12899.9487081865
-12899.9806090405
-12899.9882300928
-12899.9496029074
-12899.9874684398
-12899.9565053067
-12899.9313607498
-12899.9709224361
-12899.9441960953
-12899.9695011992
-12899.9536221083
-12899.951860061
-12900.0032492218
-12900.0101697976
-12899.9435125283
-12899.9656776937
-12899.9853707375
-12899.9975723463
-12899.9715303151
-12899.9860591248
-12899.9677500659
-12899.9986718781
-12899.9688472959
-12899.9644893968
-12899.9927345037
-12899.9763867159
-12899.9753018309
-12899.9857919523
-12899.9534522468
-12899.9561765457
-12900.0008645365
-12899.958706353
-12899.9722927037
-12899.9684081988
-12899.9591072263
-12899.9692031803
-12899.997986412
-12899.9391896294
-12899.9996373385
-12899.973048329
-12899.9767559421
-12899.9618222387
-12899.9918910323
-12900.0008615321
-12900.0053240912
-12899.9840803877
-12899.9921291008
-12899.9804219129
-12899.9728483953
-12899.993250321
-12899.9759889518
-12899.9939519805
-12899.9572969961
-12899.9849143698
-12899.9619390346
-12899.9843039176
-12899.9777043076
-12899.9643574686
-12899.9498365055
-12899.987426215
-12899.9589120035
-12899.963239437
-12899.9887829182
-12899.9776386021
-12899.9557489665
-12899.973093007
-12899.9794294317
-12900.0019908528
-12899.993232475
-12899.9617280008
-12899.9852294566
-12899.9656823096
-12899.9323121578
-12899.9716447771
-12899.9343228292
-12899.9875004701
-12899.9924679498
-12900.0020495536
-12899.9742403899
-12899.976791084
-12899.9883116115
-12899.9532667908
-12900.0005616996
-12899.9505629304
-12899.9868835213
-12899.9889981812
-12899.9818660307
-12899.9654490467
-12899.9900700172
-12899.9903192345
-12899.9792336738
-12899.952996105
-12899.9460582071
-12899.9974898511
-12899.9838839912
-12900.0099485279
-12899.9788570256
-12899.9602484298
-12899.972413239
-12899.9752736811
-12900.010373868
-12899.9583544275
-12899.9515863036
-12899.9553751385
-12899.9883937703
-12899.9859973
-12899.9950959045
-12899.9773434347
-12899.992790942
-12900.0010763731
-12899.9703531989
-12899.9839216929
-12899.989667558
-12899.9728641292
-12899.9832862118
-12899.9421241432
-12899.9558409314
-12899.9732535929
-12899.9866742469
-12899.9789426187
-12900.0045883318
-12899.9916342485
-12899.9928581358
-12899.9524942688
-12899.9773419419
-12899.953256918
-12899.9761553453
-12899.9948381752
-12899.9778692932
-12899.9615651969
-12899.9805646166
-12899.9585354839
-12899.9397754319
-12899.9691671514
-12899.9645183005
-12899.9594118738
-12899.9780540044
-12900.0058850501
-12899.9937589757
-12899.9875174101
-12899.972597322
-12899.9674940094
-12899.9767291094
-12899.9421459519
-12899.9739761238
-12899.9699964188
-12899.9309964963
-12899.9895285962
-12899.9560332833
-12899.9776146573
-12899.957073748
-12899.9339599674
-12899.9998640029
-12899.9603914473
-12899.9487949583
-12899.9679110139
-12899.9493660489
-12899.9734892728
-12899.9582429922
-12899.9801231351
-12899.9960663641
-12899.9967415996
-12900.017711527
-12899.9849298092
-12899.9827356181
-12899.9993544358
-12899.9658987718
-12899.9265721617
-12900.0037453704
-12899.9787920985
-12899.9998873008
-12899.9939876556
-12899.9497139836
-12899.9647199878
-12899.9673896434
-12899.9798402824
-12899.9755838926
-12899.9937142851
-12899.9579723402
-12899.9693968692
-12899.9867378048
-12899.9926950725
-12899.9566270114
-12899.9856255334
-12899.9969636037
-12900.0041884553
-12899.9758615952
-12900.0022427475
-12899.9793614599
-12899.9953439929
-12899.9894463576
-12899.9711615141
-12900.010021286
-12899.9811249738
-12899.984260541
-12899.979578683
-12899.9743564791
-12899.9701065996
-12899.9725661497
-12899.9525677413
-12899.9780440892
-12899.9693971333
-12899.9698327074
-12899.9881788248
-12899.9865596485
-12899.9351643119
-12899.9533957322
-12899.9943100614
-12899.942065439
-12899.9711439511
-12900.002359926
-12899.9920134556
-12899.9617586919
-12900.0021619541
-12899.9881173837
-12899.9914541871
-12899.9758100485
-12899.9577344665
-12899.9972072014
-12899.9679970699
-12899.9748983132
-12899.9703975979
-12899.9738150834
-12899.9637689648
-12899.98049362
-12899.960506364
-12899.9887015393
-12899.9506974286
-12900.0145283491
-12899.9745802099
-12900.002095366
-12899.9597365873
-12899.9894238279
-12900.0051535714
-12899.9873762678
-12899.9638537343
-12899.9619191491
-12899.9848962978
-12899.9480609901
-12900.0099433629
-12899.9811252749
-12899.9937173604
-12899.9961842817
-12899.9997181341
-12899.9533131618
-12899.9847955272
-12899.97341675
-12899.9810452769
-12900.010891096
-12899.9520531147
-12899.9598983627
-12899.9744204296
-12899.985246857
-12900.0004517241
-12899.9779186275
-12899.9774307881
-12899.9914507409
-12899.9860220864
-12899.9881997746
-12899.9705736108
-12899.9503949087
-12899.9897680888
-12899.9818053654
-12899.9482766399
-12899.9644158464
-12899.9797869206
-12899.975139663
-12899.9921743241
-12899.9753219299
-12899.976738419
-12899.989887406
-12899.9662382224
-12899.9814951774
-12900.0003725419
-12899.9579100039
-12899.9607440517
-12899.9709818818
-12899.9944587581
-12899.9788434582
-12899.9247533261
-12899.9771093704
-12899.9712982893
-12899.9985971199
-12899.9960383324
-12899.9730312947
-12900.0023950078
-12899.9669179267
-12899.9667842612
-12899.9779226937
-12899.9514519964
-12900.0251223273
-12899.9994140773
-12900.0056326615
-12899.97730824
-12899.9700502894
-12899.9602111648
-12899.9687054561
-12899.9496387105
-12899.9794800964
-12899.958968682
-12900.0190824096
-12899.9756143027
-12899.9945354246
-12899.9925665144
-12899.9477277125
-12899.9476879769
-12899.9746286718
-12899.9797768734
-12899.968337496
-12899.9801033243
-12899.9720680491
-12899.9758125377
-12899.9444580671
-12899.9771082507
-12899.9809188554
-12899.9648375657
-12899.9794452361
-12899.9181390818
-12899.9852087516
-12899.9842003108
-12899.9551082377
-12899.9928570993
-12899.9668668882
-12899.993185409
-12899.9777403965
-12899.9705964307
-12899.9635804964
-12899.9399668054
-12899.995960615
-12900.0001350821
-12899.9931632419
-12899.9686505882
-12899.953448474
-12899.9935477416
-12899.9992481312
-12899.9814320726
-12899.970688625
-12899.9448428406
-12899.9710507472
-12899.9283068222
-12899.9540116669
-12899.9843055428
-12899.9643515303
-12899.9684844132
-12899.9831346142
-12899.9412975989
-12899.9743639434
-12899.9476989387
-12899.9563884883
-12899.9915151925
-12899.970659605
-12899.9855998255
-12900.0307296285
-12899.9806946437
-12899.948720496
-12899.9707210177
-12899.9647080835
-12899.9920894907
-12899.9803241346
-12899.9865125892
-12900.000871678
-12899.9737782491
-12899.9856535988
-12899.9846494859
-12899.9496323905
-12899.9771366705
-12899.9727829303
-12899.9790055508
-12899.9503917357
-12900.0085917467
-12899.9997154151
-12899.9703322097
-12899.9452891227
-12899.985479864
-12899.9963375027
-12899.970115926
-12899.9794032351
-12899.9570899869
-12900.0046675773
-12900.0021712808
-12899.9727805458
-12899.9754314389
-12899.9868401501
-12900.0115260064
-12900.0020500307
-12899.9848503351
-12899.9837527012
-12899.9876516248
-12899.9753106317
-12899.9746481255
-12900.0057652433
-12899.9857763762
-12899.9767700814
-12899.9637544408
-12899.998045601
-12899.9790956998
-12899.9849551953
-12899.98262822
-12899.9919989351
-12899.9961036197
-12900.0174929482
-12899.9676132786
-12899.9930010532
-12899.9800633532
-12899.9822189222
-12899.9554641359
-12899.9795972683
-12899.9794762537
-12899.960463234
-12900.0015570793
-12899.9813750349
-12899.9504349438
-12899.9374308303
-12899.9715742268
-12899.940139271
-12899.9532663311
-12899.9610449119
-12899.9754033709
-12899.9648829933
-12899.9830314652
-12899.9481654735
-12899.9727683501
-12899.9720284351
-12899.9673738437
-12899.9881424503
-12899.9676979926
-12899.962848365
-12899.9875680873
-12899.9442533862
-12899.9639114985
-12899.9764006116
-12899.9577657691
-12899.976493267
-12899.9969491866
-12899.9789689974
-12900.0104152192
-12899.95992207
-12899.9654169066
-12900.012431292
-12899.9943418562
-12899.9212888726
-12899.954841994
-12899.9804749124
-12899.9738285334
-12899.9745863373
-12899.9788454693
-12899.9842242345
-12899.9680945695
-12899.9456587719
-12899.9928346508
-12899.9620518394
-12900.0029946761
-12900.0132014255
-12899.9305076209
-12899.9952005077
-12899.9988866309
-12899.9973150164
-12899.9642681661
-12899.9921516731
-12899.9735577817
-12899.9937237001
-12899.9950347519
-12899.9592673539
-12899.9782015724
-12899.993421434
-12899.9209606097
-12900.0089963798
-12899.9909182087
-12900.0057183441
-12899.9853707254
-12899.9823914198
-12899.9700413976
-12899.9984542934
-12899.9973316131
-12900.0136581207
-12899.962562059
-12899.9888387687
-12899.9676788713
-12900.0039933092
-12899.9667931955
-12899.9604158504
-12899.9806952882
-12899.9653435253
-12899.9974890031
-12899.9716294762
-12899.9849695735
-12899.9715008719
-12899.9764646742
-12900.0144263129
-12899.9661179047
-12899.9726209662
-12899.9688684838
-12899.9807027821
-12899.9729400748
-12899.9532460929
-12899.9710285681
-12899.9751886966
-12899.9762824037
-12900.0091649351
-12899.9734133161
-12899.9969082078
-12899.993683892
-12899.9774996772
-12899.9601042277
-12899.9587520236
-12899.9958317745
-12899.9950969893
-12899.9778274675
-12899.9823002746
-12899.9754549322
-12900.0108088396
-12899.9777615867
-12899.9970854268
-12899.963354765
-12900.0235192509
-12899.973776519
-12900.020077247
-12899.9792254434
-12899.9499725924
-12899.9555080763
-12899.960987229
-12899.9538394498
-12899.9999011687
-12899.9646909652
-12899.9994835912
-12899.949272908
-12899.9471279286
-12899.9905588985
-12899.9557830443
-12899.9756323048
-12899.9874210766
-12899.9535327772
-12899.9492566349
-12899.9312683653
-12899.9422190199
-12899.9775526707
-12899.9569052193
-12899.9787906737
-12900.0119687973
-12899.9876918408
-12899.9944245869
-12899.9691333872
-12900.0097333624
-12899.9957046599
-12899.9733215242
-12899.9321449372
-12899.9592918991
-12899.9710576237
-12900.0064457643
-12899.9802931286
-12899.9778631697
-12899.9959410802
-12899.9996521556
-12899.9971016285
-12900.0130416635
-12899.9744923943
-12899.9943771465
-12899.9970682381
-12899.9613760049
-12899.9815419896
-12899.9755898326
-12899.9987891657
-12899.9879317595
-12899.9875755665
-12899.9641396521
-12899.9750754917
-12899.9998015456
-12899.9813029584
-12899.9967408541
-12899.966684723
-12899.9596963832
-12900.0055326266
-12899.9756276191
-12899.9550888733
-12899.9706017983
-12899.9851625589
-12899.9874220915
-12900.0029744926
-12899.9738587298
-12899.9778857505
-12899.9819497413
-12899.9894465035
-12899.9899432209
-12900.0049877407
-12899.9736473203
-12899.9940827411
-12899.9731335696
-12899.9501280022
-12899.9890150532
-12899.9719069282
-12899.9862312343
-12899.9683001639
-12899.9961012737
-12899.9890327916
-12900.0104646048
-12899.9442056416
-12899.9864640415
-12899.9611971834
-12900.0015377851
-12899.9593046035
-12899.9860567095
-12899.9973485513
-12899.9819900421
-12899.982611524
-12900.0022221796
-12899.9810159312
-12899.9938381672
-12899.9452069143
-12899.9599436893
-12899.9659846557
-12899.9890493202
-12899.9467750292
-12899.9516436554
-12899.9844007066
-12899.9549599814
-12899.9829880717
-12899.9626708331
-12899.9396587369
-12900.0109798274
-12899.977605432
-12899.985873845
-12899.9770201803
-12899.9598349829
-12899.9714584675
-12899.9732711456
-12899.9784786506
-12899.957922074
-12899.9899004462
-12899.9552109536
-12899.9403721076
-12899.9789754633
-12899.9661950479
-12899.973291514
-12899.9369432298
-12899.964176654
-12899.9920054524
-12899.9525362988
-12899.9665917582
-12899.984538371
-12899.9840129247
-12899.9778964298
-12899.9910426237
-12899.975988922
-12899.9599086683
-12900.002538753
-12899.9771779584
-12900.0015156275
-12899.9858147705
-12899.9880012159
-12900.0168926696
-12899.9768432913
-12899.9525169988
-12899.9864800983
-12899.9994978707
-12899.9786534836
-12899.99899469
-12899.997719298
-12899.9949715261
-12899.9915116959
-12899.9621517924
-12899.9527844041
-12899.9680497336
-12899.9929738652
-12899.9971814601
-12899.9644136394
-12899.9313772509
-12899.9876918754
-12899.9852469667
-12899.9617559095
-12899.9785024512
-12899.980560189
-12899.9725650952
-12899.9544349554
-12899.9696871273
-12899.9986709359
-12899.9859592168
-12899.9919791852
-12899.948182629
-12899.9797925757
-12899.9298140535
-12899.9755975043
-12899.9802077078
-12899.982348496
-12899.9879363069
-12899.9789274039
-12900.0048092987
-12899.9548733589
-12899.9721829192
-12899.9993784103
-12899.9628086061
-12899.9693232272
-12899.9657243818
-12899.9509393681
-12899.9604500072
-12899.9402407147
-12899.972266264
-12899.9522590509
-12899.9895462207
-12899.9532485014
-12899.9766714126
-12899.9543452797
-12899.9722899319
-12899.9696265717
-12899.9598847201
-12899.9975020829
-12899.9712552505
-12899.9596202498
-12899.9653992115
-12899.9952383282
-12899.9943280384
-12899.9623282987
-12899.9653795142
-12899.9785863193
-12899.9588668796
-12900.0131223215
-12900.0063427172
-12899.9912098206
-12899.9774370943
-12899.988080116
-12899.9960485894
-12899.9755722161
-12899.989828153
-12899.9523991487
-12900.0116963661
-12899.9767311354
-12899.9897147832
-12899.9444059583
-12899.9904323287
-12899.9932510474
-12899.9658942954
-12899.9479690228
-12900.0000065446
-12899.9880225252
-12900.028589731
-12899.9797392276
-12899.9762404008
-12899.9575202384
-12899.98021729
-12899.9948652349
-12899.9736422201
-12899.946772663
-12899.9872258082
-12899.9637140606
-12900.006542395
-12899.9947130224
-12899.974276958
-12899.9767423952
-12899.9819411642
-12899.9780142782
-12899.9672789255
-12899.9530842733
-12899.9572890747
-12899.9979706738
-12899.9786915686
-12900.0006024657
-12899.9584796741
-12899.9826074988
-12899.9773536239
-12899.9537879656
-12899.9958554306
-12899.9916542039
-12900.0074054163
-12899.9914672812
-12899.9848746396
-12899.9860720621
-12899.9965309003
-12899.9944013042
-12899.9600449243
-12899.9947936485
-12899.9755442175
-12899.9676733095
-12899.9561120822
-12899.9728567854
-12899.9974353414
-12899.9908488073
-12899.9828597777
-12899.9845467525
-12899.96895234
-12899.9875716623
-12899.9888675572
-12900.007618313
-12899.9649727446
-12899.9495215677
-12899.993737314
-12899.9627368435
-12899.9644767506
-12900.0036489134
-12899.9816809579
-12899.9777593073
-12900.0067079841
-12899.9917956973
-12899.9986327888
-12899.9985503205
-12899.9686510708
-12899.9605089434
-12899.9677794523
-12899.9680414783
-12899.9741094045
-12899.9670989341
-12899.9929275324
-12899.9828897852
-12899.9577506763
-12899.9722089771
-12899.9672913535
-12899.9932666296
-12899.980364455
-12899.9955950774
-12899.9986014001
-12899.9505746266
-12899.9604798804
-12899.9821335178
-12900.0138455049
-12899.9705711531
-12900.0043722644
-12899.9674253663
-12899.9868109256
-12900.0007919777
-12899.969734069
-12899.9784073984
-12900.0141587203
-12899.9785126335
-12899.9736371028
-12899.9489780872
-12899.962943196
-12899.9348485949
-12899.949058805
-12899.951472331
-12899.9885088277
-12899.9908387925
-12899.9606508597
-12899.9770400874
-12900.0042284337
-12899.9795877831
-12899.9659713477
-12900.0002239001
-12899.9788460229
-12899.9772009684
-12899.9723261747
-12899.9983145347
-12899.9972350098
-12899.9825012006
-12899.9454023767
-12899.9910841066
-12899.9972892356
-12899.9828038955
-12899.9676100396
-12899.9703762556
-12899.9965711313
-12899.964406434
-12899.9971997706
-12899.9992212647
-12899.9641124144
-12899.9728992091
-12899.958931428
-12900.0107268029
-12900.0144737799
-12900.0041445703
-12899.9845592587
-12899.9604744908
-12899.9781272214
-12899.985504961
-12900.0054357395
-12899.991469894
-12900.0059538146
-12899.9844012076
-12899.9998637513
-12899.9484218809
-12900.0131944874
-12900.0121517093
-12900.0122407611
-12899.9969505094
-12899.977113102
-12899.9634649839
-12899.990756634
-12900.0074762304
-12899.9644075657
-12899.9708061144
-12899.9786709215
-12899.9891564489
-12899.9469711893
-12899.984487
-12899.9649174364
-12899.9728495784
-12899.9608077425
-12899.994472567
-12899.9309444759
-12899.9511285437
-12899.9735991627
-12899.9665609742
-12899.9873732701
-12899.9907500377
-12899.9773542377
-12899.981049121
-12899.9514938795
-12899.958148017
-12899.9574722216
-12899.9815655304
-12900.0055563584
-12899.9677708433
-12899.9891448128
-12899.9771488487
-12899.9814911229
-12900.0086711033
-12899.9885457735
-12899.9666632993
-12899.9868075649
-12899.9554400647
-12899.9687611415
-12899.9847214641
-12899.9815676856
-12899.9992828218
-12899.97388344
-12899.9708810833
-12899.9706591065
-12899.970339419
-12899.9569369721
-12899.9561185786
-12899.9620024445
-12899.94796745
-12899.9586097925
-12899.9997944888
-12899.9827397275
-12899.9919312646
-12900.0072223822
-12900.0091396315
-12900.0107290493
-12899.9381115336
-12899.9689248887
-12899.9693368948
-12899.9897323095
-12899.9887293886
-12900.0175530156
-12899.9876342473
-12899.9757531869
-12899.9973648819
-12899.9958640951
-12899.9807592568
-12900.0101301327
-12899.9496284027
-12899.9786395003
-12899.9849146835
-12900.020902719
-12900.000147276
-12899.9932113463
-12899.9675590789
-12899.9679993152
-12899.9436953832
-12899.948180812
-12899.9442818591
-12899.9665783343
-12899.9966613268
-12899.9463466981
-12899.9756415464
-12899.9346990905
-12899.9703713601
-12899.9625624417
-12899.9390309667
-12899.9986594265
-12900.00173279
-12899.9869113497
-12899.956593961
-12899.9686584169
-12899.9757993453
-12899.9957560655
-12899.9470026482
-12899.9737236027
-12899.9232187942
-12899.9734098531
-12899.9721960557
-12899.9838427085
-12899.9746127653
-12899.9800757335
-12899.9697677525
-12899.9577878901
-12899.9958522953
-12899.991712365
-12899.9912483906
-12899.9885207859
-12900.0191554446
-12899.9201429695
-12899.978415372
-12899.9810497195
-12899.9828964177
-12899.9748127807
-12899.9706556934
-12899.9464122594
-12899.9655531053
-12900.0046010104
-12899.9704129274
-12899.9968052949
-12900.0222321742
-12899.9678591015
-12899.9800511264
-12899.9719268979
-12899.990127218
-12899.9757325919
-12899.9867240797
-12899.9836791557
-12899.9874675774
-12899.9649451794
-12899.9677162688
-12899.9834903009
-12900.0022084129
-12899.9824921402
-12899.974672553
-12899.9953821867
-12899.9950223707
-12899.9887257485
-12899.9696443668
-12899.9618982892
-12899.9967609287
-12899.9833581244
-12899.9529828108
-12899.9177636888
-12900.0017182456
-12899.9573650724
-12899.9963483176
-12899.9604530819
-12899.9553512021
-12899.9120973861
-12899.9597703786
-12899.9701925565
-12899.9588945958
-12899.9723215201
-12899.9771017716
-12899.9721768044
-12899.9592789281
-12899.9759965825
-12899.9598763771
-12899.9679121217
-12899.9871482226
-12899.9731094771
-12899.9870819689
-12899.9958323532
-12899.9413609977
-12899.9300703256
-12899.9490507397
-12899.9913762924
-12899.9643607416
-12899.9565674618
-12899.93011649
-12899.9600443229
-12899.943213537
-12899.9618905423
-12899.9859575225
-12899.9896839446
-12899.9628500535
-12900.018178364
-12899.9711853259
-12899.9580741609
-12900.0032336893
-12900.0021026252
-12899.9883143783
-12899.9434965474
-12899.9891282958
-12899.9675832329
-12899.9885941614
-12899.9870149713
-12899.9590949226
-12899.9741087271
-12899.9712323374
-12899.9295453405
-12899.9760077648
-12899.9726532749
-12899.9702819892
-12899.9902802076
-12899.9863225017
-12899.9972586012
-12899.9589965893
-12899.9471365983
-12899.989408684
-12899.9481711626
-12899.9609893972
-12900.0003403118
-12899.9769339429
-12899.9772644187
-12899.9555947359
-12899.9371843226
-12899.9599604877
-12899.9475626599
-12899.9984552977
-12899.965469683
-12899.9636600367
-12899.9477241773
-12899.9688770849
-12899.9920249945
-12900.0174296922
-12900.0133279511
-12900.0085010877
-12899.9588505575
-12899.9568937116
-12899.9944836977
-12899.9385419878
-12900.00868319
-12899.9856050498
-12900.0103042818
-12899.9907794328
-12899.9736836168
-12899.9970206583
-12899.9730687786
-12900.0046491776
-12899.9702558577
-12899.9660647876
-12899.9519739806
-12899.976265561
-12899.9522564085
-12899.9834154504
-12899.9566443538
-12899.9875375809
-12899.9763278829
-12899.9479903826
-12899.9935715365
-12899.9936936668
-12899.9636523408
-12899.9920021018
-12899.9707612451
-12899.9871778427
-12899.9879305823
-12899.9573376829
-12899.9400722661
-12899.9760154316
-12899.9393057453
-12899.9573954552
-12899.9762526475
-12899.9795741331
-12899.9827482044
-12899.9827811218
-12899.9427131173
-12899.9788541751
-12899.9745514164
-12899.9860961358
-12899.9835506371
-12899.9986902823
-12899.9659704321
-12899.9644629075
-12899.9684332183
-12899.9650615414
-12899.993280848
-12899.9826746802
-12899.9726111339
-12899.980221208
-12899.9727357555
-12899.966815338
-12899.9756395331
-12899.9685600183
-12899.9698773528
-12899.9982107374
-12899.9563852924
-12899.9876029822
-12899.9398685188
-12899.9752623782
-12900.0038037217
-12899.9685119472
-12899.988738113
-12899.987144733
-12900.0033830656
-12899.9812165549
-12899.9946130688
-12899.9835931477
-12899.957740893
-12899.9554927347
-12899.9754862792
-12900.0018228109
-12900.0077712765
-12899.9999501475
-12899.9884683609
-12899.9462602759
-12899.9601602429
-12899.9452372024
-12899.9314043864
-12899.9514253011
-12899.986967683
-12899.9869427737
-12899.9507665472
-12899.9609674896
-12899.9700179595
-12899.9528249974
-12899.9772925986
-12899.9895221541
-12900.0002266732
-12899.9511424338
-12899.9766506094
-12899.9768528884
-12900.0028586862
-12899.9465490465
-12899.9771505088
-12899.951402122
-12899.9777292939
-12899.9979326209
-12899.9931991484
-12899.9757791717
-12899.9654639345
-12899.9826208373
-12899.9794493691
-12899.9825658674
-12899.94160001
-12899.9235625476
-12900.0000574867
-12899.9795135536
-12899.9685681882
-12899.9941641591
-12899.9721053126
-12899.9482290084
-12899.9796334814
-12899.9969314747
-12900.0278650356
-12899.9945490488
-12900.0006295522
-12899.9428132508
-12899.9769614166
-12899.9681884699
-12899.9611066391
-12899.9520385819
-12899.9891948362
-12900.0004224573
-12899.9649750049
-12899.9524517453
-12900.0036252294
-12899.9664172867
-12899.9854650021
-12899.986370576
-12899.9706549523
-12899.9881573575
-12899.9873445561
-12899.9844541432
-12899.9586596865
-12899.9901556299
-12899.9660153752
-12899.9654466207
-12899.9900882989
-12899.9592971048
-12899.9964665284
-12899.970752905
-12899.9565020375
-12900.0022853092
-12900.011277939
-12899.9424932134
-12899.9763813184
-12899.9567677997
-12899.9782157612
-12899.9465238604
-12899.9796997898
-12899.9480843903
-12900.0062632357
-12900.0047606472
-12899.9981304706
-12899.9851388301
-12900.0097426381
-12899.9748059215
-12899.9307065405
-12899.9894477352
-12899.9690952242
-12900.0174191423
-12899.9268904034
-12899.9834013393
-12899.9773808376
-12899.9988528642
-12900.0157823042
-12899.9949487428
-12899.993086946
-12899.9822108379
-12899.9793209045
-12899.9787093333
-12899.9585572584
-12899.9744249513
-12899.9737271463
-12899.9791244637
-12899.9595565502
-12899.989070895
-12899.9895330078
-12899.9988386982
-12899.9687911573
-12899.9630933323
-12899.9791132989
-12899.9588878168
-12899.9588396795
-12899.9753654171
-12899.9929455301
-12899.9573621387
-12899.9673767978
-12899.9984737358
-12899.9840888981
-12899.9974034479
-12899.9587637177
-12899.9515199518
-12899.9942816551
-12899.9709554981
-12900.0031562227
-12899.9616637193
-12899.9513295952
-12899.9681037924
-12899.9847734575
-12899.9932972044
-12899.956717953
-12899.9635231218
-12899.97991557
-12899.9566514287
-12899.9715561408
-12899.9832239684
-12899.9776614531
-12899.9735390019
-12899.9826762468
-12899.9661943406
-12899.9978733276
-12900.0182777933
-12899.9898868187
-12899.9871395377
-12899.9583883456
-12899.9770194468
-12899.9862198578
-12899.9687741972
-12899.9977020433
-12899.9126985432
-12899.9502645478
-12899.965117095
-12899.9563941202
-12899.9607205549
-12899.9758633315
-12899.9650565628
-12899.9745741931
-12899.9406350744
-12899.9759734656
-12899.9869722744
-12899.950002223
-12899.9823565069
-12899.9896303261
-12899.9546233222
-12899.9674015304
-12899.948942351
-12899.9753303422
-12899.9422145555
-12899.9536426613
-12899.9693511153
-12899.9710275744
-12899.938137723
-12899.9729256229
-12899.9820179197
-12899.9873040742
-12899.9755186171
-12899.9746465708
-12900.0054358892
-12899.9553511931
-12899.9753287186
-12899.9996784247
-12899.9367043868
-12899.923968329
-12900.0011283244
-12899.9556518209
-12899.9774255561
-12899.9735620295
-12899.9480805407
-12899.9880328785
-12899.9814691578
-12899.9610458001
-12899.9562578441
-12899.9650588594
-12899.9064433425
-12899.9427077178
-12899.9679120012
-12899.9495743323
-12899.9708577384
-12899.9621335555
-12899.9842890908
-12899.9805910747
-12899.991466162
-12899.9196925164
-12899.9819236463
-12899.9699865969
-12899.9783252292
-12899.9424304596
-12899.9588958093
-12899.9251888997
-12899.9391035724
-12899.9889494671
-12899.9663014761
-12899.9815170758
-12899.97131098
-12899.965838152
-12899.9818452213
-12899.9813823181
-12899.9585193102
-12899.9908471082
-12899.9883504603
-12899.982737589
-12899.9536085294
-12899.9748373001
-12899.9927723543
-12899.9983059265
-12899.9429473246
-12899.9642419491
-12899.9462778714
-12899.9597975664
-12899.9286109427
-12899.9968147168
-12899.9545272631
-12899.9825866295
-12899.9494152927
-12899.956212194
-12899.9973462826
-12899.9533334132
-12899.9635229808
-12899.9394201293
-12899.9526940804
-12899.9579571707
-12899.9759852048
-12899.9700511131
-12899.973459414
-12899.9932355137
-12899.9428785332
-12899.9668929895
-12899.9924815513
-12899.9771175766
-12899.9956817909
-12899.9370128743
-12899.9427031074
-12899.9806531755
-12899.9823415542
-12899.9683839942
-12899.9274710295
-12899.9337487068
-12899.9900126575
-12899.9684083189
-12899.9862100646
-12899.965566698
-12899.9517541322
-12899.9867047526
-12899.9693285437
-12899.9692741977
-12899.9569911473
-12899.9584317467
-12899.9680473225
-12899.9868673709
-12899.9921533116
-12899.9748033006
-12899.9539989677
-12899.924698321
-12899.9814005469
-12899.9758888047
-12899.9766576048
-12899.9661001945
-12899.9703524395
-12899.9964728036
-12899.9497402667
-12899.968146155
-12899.9943919992
-12899.981100636
-12899.9860955468
-12899.9626659837
-12899.9644834555
-12899.9861442285
-12899.9098532114
-12899.9822056428
-12899.9584520749
-12899.9671971867
-12899.9395809103
-12899.9457313114
-12899.9724774072
-12899.9457224638
-12899.9898469406
-12899.9750496886
-12899.9990245753
-12899.9314707238
-12899.9659252181
-12899.9680938367
-12899.9887629294
-12899.9845519083
-12899.9795016197
-12899.9730127712
-12899.9815722386
-12899.9655527843
-12899.9555417681
-12899.9500219402
-12899.9591539634
-12899.9900042621
-12899.9659508913
-12899.9879477884
-12899.9912755613
-12899.9654597634
-12899.9760012174
-12899.979749259
-12899.950600931
-12899.9374934452
-12899.9424005686
-12899.9604326417
-12899.9822582669
-12899.9435491623
-12899.9679021627
-12899.9792256754
-12899.9461677849
-12899.9684843346
-12899.9592584838
-12899.9907234604
-12899.9736603104
-12899.9657382663
-12899.9731287339
-12899.9951967427
-12899.9658910261
-12899.9684162206
-12899.9463225652
-12899.9560111088
-12899.9316003258
-12900.0097797622
-12899.9559595162
-12899.978878046
-12899.9950544875
-12899.9638221033
-12899.9685933101
-12900.0006146118
-12899.9463085004
-12900.001955063
-12899.9544887993
-12900.016526149
-12899.9556780698
-12899.9737709521
-12899.9793305746
-12900.0148075241
-12899.9421428709
-12899.9492937672
-12899.9663417419
-12899.9747559334
-12899.9318247711
-12899.9464781426
-12899.9656785446
-12899.9709876097
-12899.9454278319
-12899.9579816579
-12899.9644242769
-12899.9614183007
-12899.936385308
-12899.9767223656
-12899.9342503937
-12899.9719436693
-12899.9793224497
-12899.9641383116
-12899.9692615204
-12900.0163389776
-12899.9702899984
-12899.9673274045
-12899.9424569797
-12899.9331048826
-12899.9406367943
-12899.9760679223
-12899.9547600526
-12899.9668400982
-12899.9783799624
-12899.9547994824
-12899.9592283502
-12899.9856736009
-12899.9511668838
-12899.9281757731
-12899.9734311283
-12899.9826142685
-12900.0013382222
-12899.9650476061
-12899.9744978157
-12899.9877622363
-12899.9792859408
-12899.9808978549
-12899.9618256022
-12899.9353631288
-12899.9709061175
-12899.972024753
-12899.9665588649
-12899.9474066244
-12899.9957219827
-12899.95486964
-12900.0067654091
-12899.987801696
-12899.9579540978
-12899.9796324277
-12899.9978999907
-12899.9923836979
-12899.9570623471
-12899.9969231355
-12899.9763586463
-12899.9401375203
-12899.9712755761
-12899.9543500227
-12899.9556847199
-12899.9987370526
-12899.9901753583
-12899.9659050001
-12899.9662951694
-12899.9686668224
-12899.963345455
-12899.9688776369
-12899.9740450862
-12899.9701667075
-12899.9927870285
-12900.013304862
-12899.9808200169
-12899.9785118868
-12899.9665618402
-12899.9239365241
-12899.9539921808
-12899.9807484618
-12899.9825527115
-12899.9912071492
-12899.9928000658
-12899.998147977
-12899.9672948726
-12899.9724869958
-12899.9557097845
-12899.8792618337
-12899.9911159851
-12899.9638005179
-12899.9795673877
-12899.9606871952
-12899.9346854167
-12899.9668337444
-12899.9471741292
-12899.9728473077
-12899.9759404765
-12899.961572869
-12899.9550958857
-12899.9537143266
-12899.9751175
-12899.9694434907
-12899.9409216067
-12899.9848745133
-12899.9680141075
-12899.9521310601
-12899.9213466494
-12899.9775440711
-12899.9782287081
-12899.9608618315
-12899.9835288993
-12899.9742131127
-12899.9280085455
-12899.9663982051
-12899.9432596824
-12899.9484576793
-12899.9829632981
-12899.9986238427
-12899.9817262001
-12899.9572402643
-12899.9358678003
-12900.0145538859
-12900.0026141477
-12899.9600391586
-12899.9318850841
-12899.9667660762
-12899.9350147459
-12899.9663683167
-12899.9690388641
-12899.9906788471
-12899.9569113748
-12899.9657912758
-12899.9758417877
-12899.9435012071
-12899.969825875
-12899.9752105032
-12899.9634324537
-12899.962170225
-12899.9830103046
-12899.9510254344
-12899.9254371611
-12899.9936207567
-12899.9991856978
-12899.9835566322
-12899.95294222
-12899.9905882048
-12899.9686523806
-12899.9639368814
-12899.9763797613
-12899.9369508975
-12899.9872701198
-12899.9619737799
-12899.9696577561
-12899.9934748721
-12899.9388869447
-12899.9634083814
-12899.9697215403
-12899.9344580013
-12899.9971163339
-12899.9753611973
-12899.9763338356
-12899.9435787056
-12900.0144373269
-12900.0029821511
-12900.001508764
-12899.9696414893
-12899.9970745406
-12899.963659336
-12900.0041334077
-12899.9865910467
-12899.9858013543
-12899.9542091819
-12899.9581191773
-12899.9680291753
-12899.9957488073
-12899.9671930707
-12899.9554701521
-12899.9664042356
-12899.9826480504
-12900.0033685063
-12899.9914951098
-12899.9533306441
-12899.9848811769
-12899.9884072994
-12899.9809214239
-12899.9908227942
-12900.0060277363
-12899.9832941488
-12900.0222887259
-12900.0180253449
-12899.9554692653
-12900.001222436
-12899.997023921
-12899.9822906346
-12899.9680780246
-12899.9582844291
-12899.9690418258
-12900.0125198175
-12899.9755383754
-12900.0091794889
-12899.9657418758
-12900.000207538
-12899.9617145873
-12899.980288122
-12900.0053187497
-12899.9748427158
-12899.9663606601
-12899.9658477791
-12899.9631841854
-12899.9484236384
-12899.985901942
-12900.0155078544
-12899.9952597504
-12899.9858943477
-12899.9781957904
-12899.9999079048
-12899.9827337527
-12899.9735887128
-12899.985997659
-12899.9684780532
-12899.9896212247
-12899.957741784
-12900.0017364107
-12899.9500328463
-12899.9691710231
-12899.9589589872
-12899.9948948454
-12899.9812682365
-12899.9986403188
-12899.9900338509
-12899.9477108907
-12899.9798717584
-12899.9835253829
-12899.9469366272
-12899.9784794611
-12899.9510483897
-12899.9772067338
-12899.9946595097
-12899.9450947181
-12899.9628491731
-12899.9459742922
-12899.9908623946
-12899.971048858
-12899.9814300883
-12899.9930048105
-12900.0030505977
-12899.9627356428
-12899.9528395092
-12899.9643939025
-12899.9970508394
-12899.9683411194
-12899.9614819181
-12899.9451100681
-12899.9829890273
-12899.9588336635
-12899.9629288199
-12899.9830931465
-12899.9472480439
-12899.9552587343
-12899.9562956231
-12899.9742914313
-12899.9571360242
-12899.9811325007
-12899.986076373
-12899.9748870666
-12899.9878677362
-12899.942046104
-12899.9980031184
-12899.9887891549
-12899.990477386
-12899.9585573898
-12899.9787734015
-12899.9911643311
-12899.9942328949
-12899.953878463
-12899.9776697308
-12899.9790806409
-12899.9664189523
-12900.0016317888
-12899.9592841447
-12899.9650296944
-12899.9554397637
-12900.0150337379
-12899.9754001432
-12900.0066712172
-12899.942762824
-12899.977200539
-12899.990824054
-12899.945469329
-12899.9780726117
-12899.9721685871
-12899.9935597923
-12900.0025218914
-12899.9905341357
-12899.9931142906
-12899.9912762962
-12899.9547963911
-12899.9552212605
-12899.9755265568
-12899.9458488593
-12899.9622732248
-12899.9471835097
-12899.9756885341
-12899.9626724903
-12899.9808711684
-12899.9904631133
-12899.9841843566
-12899.9672261462
-12899.9555079924
-12899.9974334131
-12899.9874144105
-12899.9870682845
-12899.9814415817
-12899.9677463288
-12899.9494140319
-12899.919340543
-12899.9564134209
-12899.9455799349
-12899.9615539619
-12899.9873038394
-12899.9674233862
-12899.9892710975
-12899.9773191732
-12899.9726209099
-12899.975207872
-12899.949922625
-12899.9577116841
-12899.9979894343
-12899.9703678604
-12899.9872255923
-12900.0242582691
-12899.9737118156
-12899.9888118324
-12899.9899601068
-12899.9616445678
-12899.9999860348
-12899.9846139536
-12899.9829569842
-12899.9854857062
-12899.973395536
-12899.9520689294
-12899.9611781973
-12899.9744622689
-12899.9187595802
-12899.9676474459
-12899.9897343086
-12899.9757785062
-12899.9806540796
-12899.9818365551
-12899.973202793
-12899.9629079087
-12899.9956761349
-12899.9452490507
-12899.9997933
-12899.9915997228
-12899.9879862427
-12899.9714611273
-12899.9874851614
-12900.0001000202
-12899.9587678411
-12899.9333192164
-12899.9876605536
-12899.9502649386
-12899.96939585
-12899.9852305909
-12899.9710296392
-12899.9768442925
-12899.9555562122
-12899.9758776013
-12899.9702262804
-12899.9117697118
-12899.9980786982
-12899.9400447587
-12899.955687721
-12899.9453796551
-12899.9647048141
-12899.9430931408
-12899.9714105542
-12899.9727232627
-12899.9793951093
-12899.9557044617
-12899.988462879
-12899.9794755495
-12899.9595889863
-12899.9377048291
-12899.9853414996
-12899.9384010128
-12899.9843177695
-12899.9743309154
-12899.9408281809
-12899.9965803087
-12899.9664558355
-12899.9666087997
-12899.9431923003
-12899.9561377595
-12899.9390053968
-12899.964019712
-12899.9707478404
-12899.9706238264
-12900.0056059612
-12899.9858838307
-12899.9710494864
-12899.9638681661
-12899.9902144013
-12899.9715352459
-12899.9852425954
-12899.9719693496
-12899.9727863371
-12899.9908218467
-12899.9339976828
-12899.9394504437
-12899.9579675607
-12899.9154574064
-12899.9811967844
-12899.9539150025
-12899.9903951354
-12899.9497702897
-12899.9854235187
-12899.9849026981
-12899.9802277054
-12899.943585439
-12899.99445357
-12899.9935709878
-12899.9403812
-12899.9290977008
-12900.015350633
-12899.9738200663
-12899.9643666861
-12899.9509952075
-12899.9867967973
-12899.9468065525
-12899.9067558031
-12899.9821241811
-12899.9387805284
-12899.9748492781
-12899.9770009166
-12900.0067294723
-12900.0021008678
-12900.0071189988
-12899.9820723259
-12899.9848837118
-12899.9412286045
-12899.9533118855
-12899.9630909612
-12899.993584894
-12899.9693531077
-12899.9677790936
-12900.0093129352
-12899.9656772258
-12899.9922548693
-12899.9836118783
-12900.0014413648
-12899.9886885669
-12899.9712907775
-12899.9605318567
-12899.9644560522
-12899.9675798398
-12899.9683774768
-12899.9568410088
-12899.9679159952
-12899.9634024625
-12899.9783785803
-12899.95398304
-12899.9561021422
-12899.9819419492
-12899.9672611861
-12899.9436329817
-12899.9478358648
-12899.9742130124
-12899.9324633113
-12899.9488765546
-12899.9913115649
-12899.9479063172
-12899.9489674289
-12899.9698560986
-12899.9923780329
-12899.9809518297
-12899.9747679081
-12899.9345934522
-12899.9917186404
-12899.9530739258
-12899.988024664
-12899.9628100488
-12899.9906296858
-12899.9749044837
-12899.948910789
-12899.9593513864
-12899.9774577416
-12899.9708082957
-12899.9886191296
-12899.9825728242
-12899.9684784676
-12899.9412763885
-12899.984109828
-12899.994336008
-12899.9777171263
-12899.9481110053
-12899.9388417501
-12900.0065290516
-12899.9626549084
-12899.9912203177
-12899.9619216924
-12899.9847659252
-12899.9755194828
-12899.993200514
-12899.974960656
-12899.9653157722
-12899.9857281577
-12899.961131304
-12899.9511727876
-12899.9721726696
-12899.957754886
-12899.9352263911
-12899.9589146085
-12899.9789190466
-12899.9800931835
-12899.964433718
-12899.9815571935
-12899.9112943367
-12899.976099749
-12899.9539727566
-12899.9667038709
-12899.989574332
-12899.9718291487
-12899.9887942447
-12899.9867256513
-12899.972326302
-12899.9663301645
-12899.9709262865
-12899.9598046286
-12899.9994956953
-12899.9708304494
-12899.9542469081
-12899.9937487176
-12899.9509779804
-12899.9539958124
-12899.9660124021
-12899.956786614
-12899.9558091296
-12899.9715945357
-12899.9827096143
-12899.9731544715
-12899.9643478073
-12899.9726861091
-12899.9752925692
-12899.992986472
-12899.9684647461
-12899.9936065054
-12899.9887603205
-12899.9951965971
-12899.9616847072
-12899.9296995618
-12899.9404501402
-12899.9827230614
-12899.9635809493
-12900.0081419701
-12899.9775920525
-12899.9338368845
-12899.9869973848
-12899.984764714
-12899.938036182
-12899.9932112351
-12899.988635956
-12899.9915828664
-12899.9819423207
-12899.9934618076
-12899.9788213453
-12899.9781135042
-12899.9783377027
-12900.0209455454
-12899.9671402896
-12899.9962269207
-12899.965381495
-12899.9474692195
-12899.9671025145
-12899.9916423776
-12899.984088407
-12899.9892301905
-12899.9783117533
-12899.9566431282
-12899.9803291423
-12899.9987692179
-12899.978504372
-12899.9960229923
-12899.952383189
-12900.0083925872
-12899.9841894333
-12899.9893271995
-12900.0014488547
-12899.9840809833
-12900.0109697643
-12899.9725656478
-12899.9249234957
-12899.946625041
-12900.0008442449
-12900.0044953677
-12899.9862931011
-12899.9655008111
-12899.9409313168
-12899.9902007566
-12899.9798753052
-12899.9577497286
-12899.9851057706
-12899.975886462
-12899.9952497775
-12899.9572914292
-12899.9496690185
-12899.9603338411
-12899.9866891491
-12899.9955295438
-12899.9521856159
-12899.9861057442
-12899.9834922898
-12899.9607026095
-12899.9719767491
-12900.0031429937
-12900.0039589022
-12899.9806226207
-12899.9660880961
-12899.9672831962
-12899.9800150011
-12899.9935072506
-12899.958712246
-12899.9658501252
-12899.9834483041
-12899.999909579
-12900.0115708516
-12899.9693029732
-12899.9411217946
-12899.971260006
-12899.9796727241
-12899.956879077
-12899.9493600671
-12899.9553530254
-12899.9941455963
-12899.9767564544
-12899.9672538937
-12899.9449983385
-12899.9845562434
-12899.9638846933
-12899.9679173956
-12899.9744962638
-12899.9882212057
-12899.9935988529
-12899.9899598159
-12899.9625691916
-12899.9683144544
-12899.9631166911
-12899.9844902195
-12899.9708031753
-12899.9746370144
-12899.9863775964
-12899.9485949328
-12899.9474173047
-12899.9693417152
-12899.9833298971
-12899.9696313446
-12899.9888557494
-12900.0132019825
-12899.9841543275
-12899.9972538118
-12899.965733707
-12899.9350247478
-12899.943937106
-12899.9642770389
-12899.9566952771
-12899.9357256543
-12899.9588443731
-12899.9718899732
-12899.9544846007
-12899.9675778686
-12899.9874966736
-12899.9622067345
-12899.965088043
-12899.9871322955
-12899.9793161352
-12899.9436052783
-12899.9555515804
-12899.9857157507
-12899.9792022561
-12899.9395877045
-12899.9741246261
-12899.9474263044
-12899.9751286048
-12899.9844548367
-12899.9910956835
-12899.974491307
-12899.9554714919
-12899.9699446505
-12899.9744763918
-12899.9872664448
-12899.9714193981
-12900.0158454638
-12899.9635909246
-12899.9764288219
-12899.9346977406
-12899.9846989474
-12900.0022991022
-12899.9832453604
-12899.9496441781
-12899.9668361459
-12899.9956404055
-12899.9487869832
-12899.9469660045
-12899.9641525003
-12900.0083154929
-12899.9961648171
-12899.9780780234
-12900.000365421
-12899.9738855897
-12899.9554225856
-12899.964411643
-12899.9988791529
-12899.9825333514
-12899.9563898837
-12899.9702432338
-12899.960458882
-12899.9791652455
-12899.9932317411
-12899.9934493927
-12899.9435506682
-12899.9890130331
-12899.9618586295
-12899.9537970962
-12899.9659120758
-12899.9755177507
-12899.9651631552
-12899.9564561625
-12899.9747457646
-12899.9591080611
-12899.9629771225
-12899.9529510238
-12899.9697083294
-12899.9570568147
-12899.9593208673
-12899.9719907033
-12899.9979658781
-12899.9957394414
-12899.9909485541
-12899.986331244
-12899.9995092528
-12899.9773664589
-12899.9586562721
-12899.9731774954
-12899.9689123607
-12899.9669383893
-12899.937857347
-12899.9819581618
-12899.9743571361
-12899.9401435885
-12899.9633810856
-12899.949427983
-12899.9584810125
-12899.9584569999
-12899.9272718512
-12899.9438654337
-12899.9755559747
-12899.9707937696
-12899.9456397654
-12899.932080034
-12899.9572653991
-12899.9745671514
-12899.9590997895
-12899.9877768
-12899.9459490069
-12899.9437433533
-12899.9624766388
-12899.9984726478
-12899.9953657021
-12899.9924507057
-12899.9968716498
-12899.9743793526
-12899.9936985318
-12899.9435779172
-12899.988206012
-12899.9814458865
-12899.9463448423
-12899.9716950833
-12899.9806411731
-12899.9681235403
-12899.9589009935
-12899.9612545306
-12899.9801660171
-12899.9597501996
-12899.9738271084
-12899.982214844
-12899.9848913871
-12899.9473874004
-12899.9803075944
-12899.9443456647
-12899.9518890154
-12899.9532424951
-12900.0110985382
-12899.9708470293
-12899.9606284712
-12899.9643739725
-12899.9566749863
-12899.928217735
-12899.9519216644
-12899.9737475996
-12899.9719158751
-12899.9663719767
-12899.9719903405
-12899.9552871669
-12899.9877072368
-12899.957043412
-12899.9818087476
-12899.985911533
-12899.9648973126
-12899.9797457933
-12899.9798696454
-12899.9803376059
-12899.9586187084
-12900.0053547856
-12899.9807399916
-12899.9729248468
-12899.9640870836
-12899.9939849021
-12900.0033974978
-12899.9726117319
-12899.9382204727
-12899.9327721336
-12899.9899441011
-12899.984491526
-12899.9471586749
-12899.9816287858
-12899.9739949637
-12899.9618854016
-12899.9362382687
-12899.9901834443
-12899.9715574902
-12899.983392097
-12899.9184447869
-12899.9628915514
-12899.9740128492
-12899.9669974203
-12899.9634889496
-12899.9713981765
-12899.9729113066
-12899.9838105782
-12899.9729454974
-12899.9221144355
-12899.9802064074
-12899.9817325504
-12899.9774472162
-12899.972367417
-12899.9830001153
-12900.0139452207
-12899.9780722244
-12900.001578381
-12899.9629437137
-12899.9199346158
-12900.0097175308
-12900.0071931197
-12899.9689519624
-12899.9951112193
-12899.9795217222
-12899.9458678179
-12899.9511789175
-12899.9833906197
-12899.9831849844
-12899.9326116375
-12899.9502833593
-12899.943312047
-12899.9756350343
-12899.9515869048
-12899.9482227438
-12899.9477538483
-12900.0026501806
-12899.9889656935
-12899.969802589
-12899.9841106513
-12899.9667273843
-12899.9516664855
-12899.9766910114
-12899.9435317121
-12899.9672983586
-12899.9423748819
-12899.9637393785
-12899.9736179872
-12899.9710686173
-12899.9830833428
-12899.9423237627
-12899.9874129438
-12899.9757962319
-12899.9954683392
-12899.9577234421
-12899.9504503405
-12899.9782643284
-12899.9892715068
-12899.973347082
-12899.9376414615
-12899.956329791
-12899.9637480967
-12899.9950426115
-12899.9435856483
-12899.9774366509
-12899.9593992396
-12899.9436164141
-12899.9743072533
-12899.9540580644
-12899.9534375359
-12899.9596507949
-12899.9452581499
-12900.0019778441
-12899.9901846138
-12899.9874638846
-12899.9879232626
-12899.9879709898
-12900.0097457773
-12900.0049260042
-12899.9554918168
-12899.9757079718
-12900.0039501524
-12899.9565240142
-12899.9740923437
-12899.9716891449
-12899.9890362963
-12899.9679663658
-12899.9695285996
-12899.9304140163
-12899.9700293664
-12899.9739260624
-12899.9699380143
-12899.9473530395
-12899.9808459621
-12899.9833683269
-12899.9871383719
-12900.0045592055
-12899.9679772947
-12899.9433259439
-12899.9628518809
-12899.9515342949
-12899.9941494401
-12899.9797827417
-12899.9899426734
-12899.9507621999
-12899.9533548141
-12899.9809242464
-12899.9991512346
-12899.9821961283
-12899.975815547
-12899.9559573799
-12899.9984566795
-12899.9813687583
-12899.9744604927
-12899.9717892902
-12900.0109298079
-12899.9392879996
-12899.9978562831
-12900.0092501708
-12899.992146795
-12899.9727069677
-12899.9615437902
-12899.9633768114
-12899.9805095249
-12899.9657188585
-12899.9759958372
-12899.9669260094
-12899.9304185002
-12899.9435583248
-12899.9782974098
-12899.9712774379
-12899.9719329838
-12899.9661609622
-12899.9941445814
-12900.001873431
-12899.9810528066
-12899.966427989
-12899.9634755939
-12899.9759510675
-12899.9728688072
-12899.9640232834
-12899.9765677404
-12899.9924886875
-12899.9654670074
-12899.9677787228
-12899.992621713
-12899.9808149734
-12899.9668808955
-12899.9819879967
-12899.9859026763
-12899.9650791673
-12899.960269239
-12899.9941857659
-12899.9663518081
-12899.9750859462
-12899.9668654698
-12899.9507773446
-12899.9894185526
-12899.9750687252
-12899.9597958324
-12899.9566521415
-12900.0113659616
-12899.9572225739
-12899.9555689538
-12899.9361938413
-12899.9436804187
-12899.9486291985
-12899.9651110179
-12899.9542698023
-12899.9812955833
-12899.9363850124
-12899.961742225
-12899.9594807079
-12899.9788759598
-12900.0045817608
-12900.0008000576
-12899.9752682826
-12899.9787153246
-12899.9840256479
-12899.9473512396
-12899.9380129774
-12899.941536681
-12899.9376139511
-12899.947442919
-12899.9606703724
-12899.9781044861
-12899.9484404316
-12899.9708334592
-12899.9600903129
-12899.9809805959
-12899.9939715918
-12899.922149613
-12899.9445976466
-12899.932842918
-12899.9852800294
-12899.9554055482
-12899.9677244631
-12899.9530543889
-12899.9535489971
-12899.9616751645
-12899.9800834159
-12899.9777249608
-12899.9356073172
-12899.9278397329
-12899.9731183888
-12899.9185860277
-12899.9525987462
-12899.9623995923
-12899.9610513601
-12899.9512269543
-12899.9692632343
-12899.9523541296
-12899.9893963234
-12899.9674648985
-12899.9616653959
-12899.9704241156
-12899.9863631721
-12899.936649283
-12899.9556337594
-12899.9404231709
-12899.948890586
-12899.9423492083
-12899.9662098285
-12899.9703439842
-12899.9491544448
-12899.9526440786
-12899.9639539997
-12899.9686384827
-12899.9665190059
-12899.9428884378
-12899.9589582919
-12899.9732578582
-12899.994177893
-12899.9467744893
-12899.984963162
-12899.9832938069
-12899.9927583647
-12899.9680439008
-12899.9463616294
-12899.9365372394
-12899.9675013089
-12899.9262611261
-12900.0015059158
-12899.9591518742
-12899.9866096883
-12899.9972193729
-12899.9407768726
-12899.9477107232
-12899.9357442279
-12900.0096213026
-12899.9908208119
-12899.9351825091
-12899.99226726
-12899.9415907735
-12899.9580395725
-12900.0038160187
-12899.9916674722
-12899.9731048855
-12899.9578764001
-12899.9353907539
-12899.9934186891
-12899.982976835
-12899.9223647747
-12899.9410921532
-12899.9517164546
-12899.9751376271
-12899.9830837384
-12899.9600538879
-12899.9865938956
-12899.9540114968
-12899.9461570878
-12899.9383054401
-12899.9894847813
-12899.98070809
-12899.9585218592
-12899.9636689934
-12899.9775656295
-12899.9498734522
-12899.9835225818
-12899.9421257738
-12899.9038516892
-12899.9626611315
-12899.9588331407
-12899.9491071393
-12899.987130257
-12899.9674024608
-12899.9415372891
-12899.9687483007
-12899.9457364577
-12899.9815563143
-12899.9810614523
-12899.980317248
-12899.9813216937
-12899.9567571117
-12899.9980027379
-12899.9641807048
-12899.9509574393
-12899.9645618382
-12899.9873205411
-12900.0064508828
-12899.9492200533
-12899.9617748909
-12899.9637064096
-12899.9589964777
-12899.9547908689
-12899.9626822068
-12899.9766143506
-12899.9876053311
-12899.9675055342
-12899.9657974198
-12899.9768299444
-12900.001761706
-12899.9860761304
-12899.9504537664
-12900.00250843
-12900.0034104322
-12900.0159142527
-12899.9774623884
-12900.0127800707
-12900.0149744874
-12899.9591167703
-12899.9462446518
-12899.9548670937
-12899.9605188731
-12899.9705177193
-12899.9989446717
-12899.9783281473
-12899.9754013246
-12899.9875784569
-12899.9772362195
-12900.0167281771
-12899.9995265123
-12900.0135350901
-12899.9525768147
-12899.9710717853
-12899.9635091029
-12899.9900364085
-12899.9736125683
-12900.0055971601
-12899.9751615816
-12899.9612101728
-12899.9807181386
-12899.93316977
-12899.9892685218
-12899.9928725173
-12899.9729229542
-12899.945283148
-12899.986763099
-12899.993459359
-12899.9555750015
-12899.9996927466
-12899.9623861908
-12899.9805250259
-12899.9720884576
-12900.0127050131
-12899.9620579781
-12899.9888535449
-12899.9588831558
-12899.9859091579
-12899.9770004629
-12899.9697490569
-12899.9574722712
-12899.9524484459
-12899.992902497
-12899.9319590753
-12899.9907641428
-12899.9770082802
-12899.9538152318
-12899.9841666462
-12899.9541689558
-12899.9823009604
-12899.9729406327
-12899.9464427437
-12899.9859421125
-12899.9742635557
-12899.9653159397
-12899.9484283337
-12899.986673633
-12899.9806714641
-12899.9464900005
-12899.9375283846
-12899.9860466234
-12899.9770193821
-12899.9453500021
-12899.9659929407
-12899.9572165966
-12899.9607199373
-12899.9435897615
-12899.938222617
-12899.9676683266
-12899.9888336986
-12899.944514888
-12899.9613723152
-12899.9707940156
-12899.952450227
-12899.9709178876
-12899.9866697993
-12899.9724990536
-12899.9573864249
-12899.9839213115
-12899.9880989484
-12899.9740749477
-12899.9609877231
-12899.9814736247
-12899.9566541829
-12899.9737211859
-12899.9880251669
-12899.9798148086
-12899.986986601
-12899.974332621
-12899.9762068236
-12899.9926953666
-12899.9709867175
-12899.9541025363
-12899.9553186232
-12899.9585206826
-12899.9893027077
-12899.9544190061
-12899.9960758612
-12899.9607640056
-12899.982799808
-12899.968913288
-12899.9418376572
-12899.9863574332
-12899.9721099648
-12899.9453429111
-12899.966539949
-12899.9811156698
-12899.9491419555
-12900.0208904576
-12899.9928175109
-12899.9816194288
-12899.9662287753
-12900.0062598503
-12900.0075076685
-12899.9699606502
-12899.9763286565
-12899.9757650034
-12899.9931421379
-12899.9581649896
-12899.99330895
-12899.9965095363
-12899.9709541335
-12899.9669719636
-12899.9881551125
-12899.9953373849
-12899.9968734406
-12899.9568302911
-12899.9838666742
-12900.0019568753
-12899.9736479494
-12899.9718068591
-12899.9620926259
-12899.977924265
-12899.9877663353
-12899.9618046568
-12899.9770858431
-12899.9741804796
-12899.9856378772
-12899.9534923385
-12899.9826048041
-12899.9816707915
-12899.9649021752
-12899.9604462935
-12899.9414232133
-12899.9704527294
-12899.9670917739
-12899.9889737377
-12899.9741966224
-12899.9340425187
-12899.9583254536
-12899.9873349344
-12899.9627547649
-12900.011282803
-12899.9692527351
-12899.9944949088
-12899.9704108203
-12899.9912993995
-12899.9529032099
-12899.9670915643
-12899.9668121928
-12899.9848994372
-12899.9682939797
-12899.9609973554
-12899.9865573806
-12899.933632269
-12899.975124321
-12899.9899683042
-12899.976112053
-12899.9727784979
-12899.970926396
-12899.9655028462
-12899.9196617357
-12899.9897587229
-12899.9676494239
-12900.0092323468
-12899.9993764993
-12899.9987861913
-12899.9806802212
-12899.9888437126
-12899.9644575553
-12899.9772214982
-12899.9714608604
-12899.982417117
-12899.9377361535
-12899.9931584377
-12899.9432643008
-12899.9684176901
-12899.9688200218
-12899.9729664004
-12900.0063749333
-12899.9465442619
-12899.9865970707
-12899.9903482203
-12899.9549522811
-12899.9569882334
-12899.9976045906
-12899.97565817
-12899.9746417451
-12899.9558474079
-12899.9445228631
-12900.0041031128
-12899.9830290699
-12899.9747645263
-12899.9569553831
-12899.9674301214
-12899.9563233706
-12899.9776268326
-12899.9572328708
-12899.9675610751
-12899.931805472
-12899.9614639344
-12899.9713340313
-12899.9924697462
-12900.0063778092
-12899.9835419825
-12899.9753189922
-12899.9121599593
-12899.9832733973
-12899.9793622361
-12899.931599069
-12899.9840223612
-12899.984551378
-12899.9459697642
-12899.9813910344
-12899.9474782359
-12899.9963344742
-12899.9737571568
-12899.9996034614
-12900.001881016
-12900.0065729627
-12899.9666655229
-12899.9759076449
-12899.9445190681
-12899.9974394905
-12900.0020507509
-12899.9719981242
-12900.0229524957
-12899.9947872819
-12899.9581662008
-12899.9775615777
-12899.9725257243
-12899.9900671844
-12899.9906161676
-12899.9837792335
-12899.9386656858
-12900.0015041105
-12899.9726102891
-12899.9856210671
-12899.9939533418
-12899.9665371107
-12899.9687126148
-12899.969405031
-12899.9823601647
-12899.9704870625
-12899.9410058426
-12899.9650847396
-12899.9858494252
-12899.9781995252
-12899.9705241462
-12899.9782743918
-12899.9945691909
-12899.9679184528
-12899.9567972888
-12899.9749549945
-12899.9929238272
-12899.9747094894
-12899.980714384
-12899.9869002151
-12899.9381718579
-12899.9938339921
-12899.9560757294
-12899.9435244614
-12899.9913730871
-12899.9380349093
-12899.9632483089
-12899.9907907273
-12899.9980561065
-12899.9492442785
-12899.9689748549
-12899.9818473615
-12899.9957167628
-12899.9616343908
-12899.9778531396
-12899.9724188156
-12899.9936540637
-12899.9529120181
-12900.0000778292
-12899.9624394488
-12899.9540755743
-12899.9991436598
-12899.9726485697
-12899.9706938765
-12899.9501485864
-12899.9968968414
-12900.0072348786
-12899.9889759565
-12899.9733972151
-12899.9909526532
-12899.9801528454
-12899.9416667144
-12899.9912796378
-12899.9659621679
-12899.9534185899
-12899.9983653404
-12899.9945782088
-12899.9612608033
-12899.9608814364
-12899.984437211
-12899.9409349809
-12899.985940222
-12899.9754538073
-12900.0185600124
-12899.9809096311
-12899.9655834277
-12900.0083124923
-12899.999940102
-12899.984728838
-12900.0194900384
-12899.9532940624
-12899.9576711736
-12899.9746910859
-12899.9733735139
-12899.9580371761
-12899.9523941037
-12899.9673752051
-12899.9822487628
-12899.9461268322
-12899.9814174959
-12900.0001733611
-12899.9985130064
-12899.9831901188
-12899.9797015989
-12899.9884691057
-12899.9591101392
-12899.982717805
-12899.9848484623
-12899.9690973916
-12899.9666098337
-12899.9656872728
-12900.0232730561
-12899.9771232105
-12899.9722075469
-12899.9567231554
-12899.9481451487
-12899.9916450103
-12899.9898794261
-12899.9618901367
-12899.9474546492
-12899.9840389361
-12899.9642818323
-12899.9396579144
-12899.9736875951
-12899.9443242174
-12900.007672011
-12899.9689410918
-12899.9552332934
-12899.9830273878
-12900.0008098447
-12899.9600501893
-12899.972681288
-12899.9672497265
-12899.9922832161
-12899.9500935132
-12899.9936240018
-12899.9640024207
-12899.9404438255
-12899.9683835531
-12899.9594214449
-12899.9876543423
-12899.9686249721
-12899.9970921701
-12899.9445626438
-12899.9871290871
-12899.966264533
-12899.9848077231
-12899.9798160762
-12899.9680984748
-12899.9359031573
-12899.9511234379
-12899.989280453
-12899.9956975129
-12899.9351575071
-12899.9959233824
-12899.9525845266
-12899.9491813246
-12899.9744547205
-12899.9718755984
-12899.9883849611
-12899.9526138401
-12899.9218502656
-12899.9845266302
-12899.983699226
-12899.9507788598
-12899.9681400838
-12899.9631104286
-12899.9570347034
-12899.9875286555
-12899.9907162226
-12899.9733738168
-12899.9769011092
-12899.9438975864
-12899.985554417
-12899.9792377809
-12899.9635409915
-12899.9850682186
-12899.9893557057
-12899.9762393963
-12899.9726870265
-12899.9596626984
-12900.0192834751
-12899.9933445319
-12899.983964127
-12899.961949808
-12899.9923497257
-12899.9662147151
-12899.9889135896
-12899.9371040775
-12899.955235334
-12899.963600161
-12899.9680362176
-12899.9477701067
-12899.9302940929
-12899.9601559737
-12899.9879947956
-12899.9634285573
-12899.9467644212
-12899.9958690713
-12899.962575801
-12899.9472133681
-12899.9842367045
-12899.9453969884
-12899.9796315154
-12899.9976825529
-12899.9589886604
-12899.9945952758
-12899.9763270749
-12899.9857176836
-12899.9822409586
-12899.9849928384
-12899.9740931648
-12899.9972967711
-12899.9656180437
-12899.9768081874
-12899.9500063007
-12899.9990165004
-12899.9557117705
-12900.0085648508
-12899.9762884972
-12899.9919293625
-12899.9953936299
-12899.9767673119
-12899.9455890144
-12899.9653365975
-12899.9997841395
-12899.9599729722
-12899.9736428933
-12899.9616501855
-12899.9496653543
-12899.9816764533
-12899.9678681213
-12899.9586976228
-12899.9651050189
-12899.979262135
-12899.9781136378
-12900.0035862165
-12899.9826700025
-12899.9651932432
-12899.9693427692
-12899.9579893457
-12899.9471487339
-12899.9928638579
-12899.9509765999
-12899.9701779753
-12899.9749807198
-12899.984150768
-12899.9712735969
-12900.0116882797
-12899.93463826
-12899.9432366279
-12899.9809289266
-12899.9733284019
-12899.9596507453
-12899.9975684566
-12899.9887858764
-12899.9592707751
-12899.9726718238
-12899.993280573
-12899.9653225189
-12899.9810587483
-12899.9946431481
-12899.9758569439
-12900.0050517111
-12899.976841438
-12899.8943060158
-12899.9904876403
-12899.9669010543
-12899.9881228896
-12899.9289548957
-12899.9741053089
-12899.9570332178
-12899.9672027055
-12899.9857636454
-12900.0062779866
-12899.9953224661
-12899.9628855978
-12899.9936501693
-12899.9913803125
-12899.9988613803
-12899.9799839499
-12899.9769190971
-12899.9592877755
-12899.9651507277
-12899.9589406619
-12899.9659615848
-12899.9760185837
-12899.9635721767
-12899.9291839649
-12899.9846486447
-12900.0017652725
-12899.9598963449
-12899.9837570775
-12899.962605017
-12899.9763449341
-12900.0089564451
-12899.9863848793
-12899.9309819407
-12899.9606873178
-12900.0002077231
-12899.9871336989
-12900.0110245028
-12899.9457713124
-12899.9328810311
-12899.9555392107
-12899.9924782785
-12899.9524842369
-12899.9845733933
-12899.95562818
-12899.9839779442
-12899.9904533888
-12900.0032262445
-12899.9829277004
-12899.9829997491
-12899.9811006521
-12900.0124672934
-12899.9549833721
-12900.0180184212
-12899.9555135325
-12900.0118938313
-12899.968190142
-12899.9683327465
-12899.9707445817
-12899.9925901049
-12899.9765428117
-12900.0096697194
-12899.997609377
-12899.9831441892
-12899.9598598768
-12899.9520813167
-12899.997255381
-12899.9658234141
-12899.9466702284
-12899.9841359751
-12899.9897029782
-12899.9755442327
-12899.9933243283
-12899.9793500671
-12899.9835856319
-12900.0086902695
-12899.9778571537
-12899.9707908302
-12899.9796279991
-12899.9973489975
-12899.9967312
-12899.9617915292
-12899.9652218103
-12899.9856652161
-12899.9896638262
-12899.9586814953
-12899.950290443
-12899.9839923998
-12899.978439235
-12899.9885353667
-12899.97038886
-12899.9634706855
-12899.9892138523
-12899.9749965627
-12899.9505384968
-12899.9785801169
-12899.9959431984
-12899.987684139
-12899.998321925
-12899.9564898504
-12900.003101894
-12899.9426249197
-12899.9801158707
-12899.964362921
-12899.9598707006
-12899.9583580327
-12900.0008867014
-12899.9583666533
-12899.972214131
-12899.9483388713
-12899.9762263389
-12899.989980173
-12899.9545243431
-12899.9739492819
-12900.0105039429
-12899.9831155514
-12899.9889885043
-12899.965531215
-12900.0135570055
-12899.9838067246
-12900.0081949441
-12899.9813012338
-12899.9861923809
-12899.9693864362
-12899.9552620936
-12899.9833728944
-12899.979774131
-12899.9844970863
-12899.9492113637
-12899.9834210939
-12900.0065813912
-12899.9724421459
-12899.9647710888
-12899.9950801655
-12899.9781095855
-12899.9672858798
-12899.9881726856
-12899.9912981617
-12899.9733183936
-12899.9863726206
-12899.9699771364
-12899.9822583884
-12899.9582949993
-12899.9535436461
-12899.9714493025
-12899.9508334954
-12899.9664863209
-12899.9608552458
-12899.9519435152
-12899.9768401006
-12899.9962882667
-12899.9534857887
-12899.9605296191
-12899.9843706363
-12899.9690236362
-12899.9841177231
-12899.9625395118
-12899.972063683
-12899.9619249995
-12899.9920759296
-12899.9905456449
-12899.9328327978
-12900.0152826868
-12899.9726313798
-12899.9850364267
-12900.0024856658
-12899.9797543132
-12899.9947620737
-12899.9859280998
-12899.9600245776
-12899.9445614143
-12899.9490252357
-12899.9938306936
-12899.9733265296
-12899.9664907305
-12899.9523247245
-12899.9675588067
-12900.0145761469
-12899.9900355455
-12899.9871138906
-12899.9883869786
-12899.9569971803
-12899.9961273879
-12899.9750265977
-12899.9359748513
-12899.9638281777
-12899.9922062944
-12899.9663758433
-12899.9439972597
-12899.9471608306
-12899.9661592564
-12899.9504675252
-12899.9860430268
-12899.938553309
-12899.9805815632
-12899.9880245639
-12899.9628194112
-12900.0032966121
-12899.9907416698
-12899.9376867727
-12899.931341898
-12899.9870101909
-12899.9754973564
-12899.9608593286
-12899.9713672353
-12899.9969189685
-12899.9503507468
-12899.9702176324
-12899.992729408
-12899.9648800975
-12899.9497800481
-12899.9421231219
-12899.9563990103
-12899.9707585983
-12899.9380473632
-12899.9554162464
-12899.9602381255
-12900.0020878434
-12900.0081653215
-12899.9622183286
-12899.9805780663
-12899.9820130669
-12899.9410407835
-12899.9857676156
-12899.9998519552
-12899.9334651353
-12899.9757661622
-12899.9647331867
-12899.9930093319
-12899.9142211605
-12899.9330613507
-12899.928777989
-12899.9640429921
-12899.9565102212
-12899.9545092874
-12899.9026675317
-12899.9423601747
-12899.9483025218
-12899.9892396543
-12899.9466430655
-12899.9732160927
-12899.9749032778
-12899.9679092923
-12899.9918022361
-12899.9910454646
-12899.9468924547
-12899.9685178719
-12899.9764545212
-12899.976908239
-12899.9806527859
-12899.9421866564
-12899.9390624363
-12899.9410940049
-12899.9941777525
-12899.9717175302
-12899.9850930837
-12899.9463756876
-12899.9998048722
-12899.940198148
-12899.9485186833
-12899.9936732661
-12899.9829984791
-12899.9660895981
-12899.9819990352
-12899.9772575301
-12899.9550598694
-12899.9738039899
-12899.9721453009
-12899.9824971778
-12900.002680112
-12899.9577574799
-12899.9865992862
-12899.9883783899
-12899.9733614054
-12899.9754753226
-12899.9556545586
-12899.965819882
-12899.9914103601
-12899.9728937692
-12899.9933806254
-12900.0089738083
-12900.01226807
-12899.9670867306
-12900.0012262202
-12899.9545100409
-12900.0056302769
-12899.9611834188
-12899.9739959749
-12899.9669696427
-12899.9953000043
-12899.9817928624
-12899.9559205605
-12899.9885185915
-12899.9750012804
-12899.9687496453
-12899.9806160401
-12899.9930093143
-12899.9793124333
-12899.9755152549
-12899.9988423902
-12899.9624211586
-12899.9998046704
-12899.9729389595
-12899.9952332405
-12899.9649111271
-12899.9916140995
-12900.0062615899
-12900.0126673433
-12900.0013707901
-12899.9794382141
-12899.9717770204
-12899.9499116568
-12899.9907194001
-12899.9751742062
-12899.9525320313
-12899.9687768117
-12899.9832532098
-12900.008652366
-12899.9619092391
-12899.9814449989
-12899.9942549164
-12899.9675543867
-12899.993412148
-12899.9784255322
-12899.966383518
-12899.9747063491
-12899.9624664714
-12899.9851081359
-12899.9777005854
-12899.9150649916
-12899.9933140976
-12899.9784789858
-12899.9991410818
-12899.9805691545
-12899.9812790281
-12899.9798345615
-12899.9969466429
-12900.0062369721
-12899.9912391988
-12899.9754220797
-12899.9870523829
-12899.9584205968
-12899.985486197
-12900.0087277086
-12899.9765747181
-12899.9781718168
-12900.0007586115
-12899.9675971002
-12899.9827430244
-12899.9648719923
-12899.9729260379
-12899.9793934341
-12899.9513603879
-12899.9887763884
-12899.9893445846
-12899.9721478384
-12899.9803420758
-12899.963810517
-12899.982873094
-12899.955860711
-12899.9660989309
-12899.9802820294
-12899.9976159146
-12899.9819636129
-12899.9874826741
-12899.9633971222
-12899.9996749043
-12899.9424985442
-12899.9745795424
-12899.9757505639
-12899.9787280071
-12899.9910746885
-12899.9957043785
-12899.9963991323
-12900.0148230741
-12899.948050825
-12899.9499372707
-12899.9658097951
-12899.9754950674
-12899.9405182169
-12899.9628224413
-12900.0170300977
-12900.0084802784
-12899.9701788529
-12899.9953282575
-12899.972128966
-12899.9885796026
-12899.9616749326
-12899.9543189332
-12899.968725081
-12899.9888567352
-12899.9532024722
-12899.9726682711
-12899.9448598199
-12899.9952829733
-12899.9787389557
-12899.9726948379
-12899.9915451163
-12899.9733091361
-12900.0025988359
-12899.9607753326
-12899.9658592752
-12899.9943424367
-12899.9448058041
-12899.9659023086
-12899.9966637793
-12899.9781133759
-12899.9565474761
-12899.9945962361
-12899.9720177517
-12899.9805780209
-12899.9836001196
-12900.0048442269
-12899.9885501433
-12899.9832935769
-12899.9468387232
-12899.9758251479
-12900.0074115654
-12899.9900815759
-12899.969099185
-12899.9938116878
-12900.0013908915
-12899.952385737
-12899.9820376118
-12899.9571176429
-12899.9615845218
-12899.9842113537
-12900.0118945141
-12899.9598365315
-12900.0009360152
-12899.977257439
-12899.97005032
-12899.98642671
-12900.0106783878
-12899.9954066047
-12899.9155202739
-12899.9694677302
-12899.9708462204
-12899.970861132
-12899.9900116045
-12899.9631452322
-12899.9778323885
-12899.9598158098
-12899.9715340654
-12899.9544739804
-12899.9725559754
-12899.951304248
-12899.968571364
-12899.9665803539
-12900.0133550397
-12899.9636318686
-12899.9698019312
-12899.9847238091
-12899.9866241419
-12899.9670009419
-12899.9608838692
-12899.9416418657
-12899.9623073397
-12899.98259422
-12899.9840865032
-12899.9805245049
-12899.9572446612
-12899.9721200318
-12899.9908260334
-12899.9295929918
-12899.9644825763
-12899.957838359
-12899.9238117958
-12899.9612364305
-12899.9608059144
-12899.9463894181
-12899.9410199389
-12899.9819473822
-12899.9782519609
-12899.9472874318
-12899.9475622991
-12899.974178083
-12899.9633506481
-12899.9742925545
-12899.9449462706
-12899.9664857888
-12899.9671467126
-12899.9730438149
-12899.9912189094
-12900.0087321592
-12899.9570145788
-12899.9843360026
-12899.9840907053
-12899.9904179058
-12899.966983395
-12899.9884199973
-12899.9843956499
-12899.9898240295
-12899.9643351926
-12899.9634085682
-12900.0104724058
-12899.973756131
-12899.9720852036
-12899.9964159847
-12899.9805299885
-12899.9546107089
-12899.9468313418
-12899.9591724695
-12899.9823275442
-12899.9765441531
-12899.9774396169
-12899.9745241442
-12899.9780749661
-12899.9589424321
-12899.9797191014
-12899.9636170041
-12899.9237182806
-12899.9638956145
-12899.9740483548
-12899.9762115046
-12899.9588716968
-12899.958516144
-12899.9506023534
-12899.9709232186
-12900.0124810984
-12900.0132642213
-12899.9432347275
-12899.9367695218
-12899.9420786547
-12899.9958635559
-12899.9929831405
-12899.9736644728
-12899.9712221027
-12899.9914945916
-12899.9936829574
-12899.9784324729
-12900.0001626675
-12899.9987328316
-12899.9795726667
-12899.9873670312
-12899.9978198202
-12899.9815049472
-12899.9642829265
-12899.9700196563
-12899.9771844573
-12899.9712210983
-12899.9803836504
-12900.0020729359
-12899.9856621656
-12899.9762801703
-12899.9513930409
-12899.9966041289
-12899.9896889801
-12899.9694173567
-12899.9605172698
-12899.9701719511
-12899.9776178141
-12899.9772785661
-12899.9959724374
-12900.0209523539
-12900.0070803888
-12899.9621998784
-12899.9806021277
-12899.9474927849
-12899.9900670026
-12899.9684254734
-12900.00204212
-12900.0019365083
-12899.9658195584
-12899.9820678568
-12899.9788624079
-12899.9659998768
-12899.979319018
-12899.9672967288
-12899.9915484994
-12899.9590961041
-12900.0176502564
-12899.9881949229
-12900.00274575
-12899.922957537
-12899.9630135602
-12900.0164822502
-12899.9480863883
-12899.9779824178
-12899.9790658163
-12899.9802266405
-12899.9625243218
-12899.9717045963
-12899.9837245608
-12899.956802375
-12899.9912316531
-12900.0184352035
-12899.9711281864
-12899.9815250007
-12900.0031575907
-12899.9708889625
-12899.9948298268
-12900.0174754362
-12899.9930353005
-12899.9937387828
-12899.986048139
-12899.9895810139
-12899.9320560816
-12899.9713863437
-12899.9735134605
-12900.0047116747
-12899.9849914863
-12899.9813797656
-12899.9532983674
-12899.9587617734
-12899.9494841033
-12899.9615683422
-12899.9863209334
-12900.0072754819
-12899.9942560442
-12900.0108164386
-12899.9769712708
-12900.0023760858
-12899.9751727515
-12900.0098281869
-12900.0026142249
-12899.9749896996
-12899.9491830922
-12899.9802369086
-12899.8994621544
-12899.9665417494
-12900.0087881119
-12899.9956559151
-12899.9756741612
-12899.9806043551
-12899.9980843744
-12900.0078288968
-12899.9479192996
-12899.9607624407
-12899.9665453155
-12900.0009983359
-12899.9966147651
-12899.9820933822
-12899.9692985863
-12899.9680045442
-12899.994236367
-12900.0163683022
-12899.9760587185
-12900.0096136685
-12899.9419270181
-12899.9632014338
-12900.0075033312
-12899.9884599159
-12899.9733069094
-12899.968114001
-12899.9592579952
-12900.0011935753
-12899.9483291081
-12899.9588558765
-12899.9884911645
-12899.9910699467
-12900.0111013186
-12899.9426547443
-12899.9714314929
-12899.9623426876
-12899.968490819
-12899.9965849685
-12899.9988939467
-12899.970746978
-12899.9751035552
-12899.9956782521
-12899.9660519254
-12899.9965299431
-12900.0054785649
-12900.0081520407
-12899.9592630495
-12899.9378607349
-12899.9819771295
-12899.9835879436
-12899.9627091092
-12899.9715777209
-12899.9973310843
-12899.9724730969
-12899.9610312126
-12900.0267269907
-12899.9275193397
-12899.9749926172
-12899.9500507575
-12899.9931493243
-12899.9747981874
-12900.0274184527
-12900.0118549673
-12899.97724991
-12899.9582479978
-12900.0017694307
-12899.9518658902
-12900.0202041908
-12900.0097618803
-12899.9875220131
-12899.9835243403
-12899.9712763305
-12899.9706257428
-12899.9471826561
-12900.0032003652
-12900.0074044109
-12899.9693066721
-12899.9892548137
-12899.9788675479
-12899.9630962626
-12899.9875080115
-12899.9955591485
-12899.9754935266
-12899.9453075528
-12899.9373487882
-12899.9675986419
-12899.998556983
-12899.9868084554
-12899.9695778711
-12899.9432556358
-12899.9856411659
-12899.9739042338
-12899.9985501683
-12899.9773073457
-12899.9858471139
-12900.0260106675
-12899.9992211643
-12899.9475506405
-12899.9627169277
-12899.9523247251
-12900.033956808
-12899.9958576204
-12899.9884950096
-12900.012425367
-12900.0033681289
-12899.9923592047
-12900.000397124
-12899.9786189242
-12900.0037079978
-12899.9443983065
-12900.005587982
-12899.9861715538
-12899.9575997944
-12899.9651633856
-12899.9690705002
-12899.9678474782
-12900.0124209243
-12899.982817193
-12900.0233157009
-12899.9747938552
-12899.9828816309
-12899.977638067
-12899.960842857
-12899.982091864
-12899.9962640646
-12899.9737175876
-12899.9609423817
-12899.9774198672
-12899.9687624189
-12899.9466909214
-12899.9521311095
-12899.9494986812
-12899.9662387178
-12900.0020280775
-12899.9781166262
-12899.967382637
-12900.0079966724
-12899.9972882834
-12899.9736123701
-12899.9656025009
-12899.9949375536
-12899.9620244673
-12899.9313099903
-12899.9801208728
-12900.0122386154
-12899.9607420985
-12899.9598621478
-12899.9864571256
-12899.9827922507
-12899.9763398028
-12899.9916091936
-12899.9714219158
-12899.9871680949
-12899.9941472533
-12899.9887267559
-12899.9711986275
-12899.9220774709
-12899.9716555018
-12899.9960731623
-12900.0038536091
-12899.9964012652
-12899.9939842237
-12899.9634315841
-12899.9998540134
-12899.9560458914
-12899.9845110262
-12899.9971839056
-12900.0157661923
-12899.9661468103
-12899.9975242924
-12899.9901057694
-12899.9691671188
-12899.9721382054
-12899.9748288716
-12900.0017784233
-12899.9895378707
-12899.9529597449
-12899.9770238158
-12899.9975242345
-12899.9425649067
-12899.9669820354
-12899.9859142815
-12900.0036778538
-12899.9606088987
-12899.9766123674
-12899.9654136962
-12899.9270966589
-12899.9706043213
-12899.9387710167
-12899.9726476974
-12899.9673616538
-12899.9905158824
-12899.9775355641
-12899.9601185234
-12899.9894558568
-12899.95808009
-12899.9687069213
-12899.923264384
-12899.9879052126
-12899.9972262542
-12899.9638278588
-12899.9496444511
-12899.9749498981
-12900.008070777
-12899.9724106971
-12899.9673099046
-12899.9612981515
-12899.9921185763
-12899.983715347
-12900.0121008782
-12899.9906128523
-12899.9751878013
-12899.9828056157
-12899.9852468789
-12899.9599947776
-12899.9548683555
-12899.9748954121
-12899.9655381599
-12899.9763355999
-12899.969122606
-12899.975856726
-12900.0016487191
-12899.9796508974
-12899.9790401147
-12899.9737039138
-12899.9760435398
-12900.0125633425
-12899.9891803817
-12899.9823331755
-12899.9649069721
-12899.9640292638
-12899.9647810536
-12899.9775139868
-12899.9951265354
-12899.9575118569
-12900.0204319071
-12899.9778869514
-12899.9846190729
-12899.9795318804
-12899.9663462572
-12899.9789115298
-12899.9658696323
-12899.9769098578
-12899.9564330533
-12899.9945852124
-12899.9602968708
-12899.9570245034
-12899.9362238578
-12899.9946252973
-12900.0086617712
-12899.987188476
-12899.9892962469
-12899.9841764422
-12899.978287335
-12899.9625749326
-12899.995698317
-12899.9657654445
-12899.9796783869
-12899.945661858
-12899.9629884026
-12899.9452482898
-12899.9607891567
-12899.9543739231
-12899.9599378958
-12899.9862289491
-12900.0103799403
-12899.9639335092
-12899.9774670162
-12899.9906879184
-12899.9665117438
-12899.9655690362
-12899.9012799611
-12899.9465020254
-12899.9244427584
-12899.9829410114
-12899.9592670935
-12899.9651312695
-12899.9846027773
-12899.9762713048
-12899.9519636093
-12899.9653240866
-12899.9612748489
-12900.0049721214
-12899.984968365
-12899.9773798462
-12899.9658261599
-12899.9702845587
-12899.9493252573
-12899.9670141712
-12899.9446415056
-12899.9661647876
-12899.9515933575
-12899.9773784325
-12899.9442976175
-12899.9497963655
-12899.9428692964
-12899.9609143095
-12899.9938633483
-12899.9815171142
-12899.9737695417
-12899.9586428856
-12899.9664801479
-12899.9787402784
-12899.9761796923
-12899.9946807595
-12899.9507795337
-12899.9905775046
-12900.0041031461
-12899.9569675278
-12899.9513892641
-12899.9876714691
-12899.9938893499
-12899.9371581408
-12899.9523639902
-12899.9104773159
-12899.959430406
-12899.9800574642
-12899.92785324
-12899.9536439524
-12899.9658766437
-12899.9762782468
-12899.9916175852
-12899.9510209749
-12899.9920206037
-12899.9738952106
-12899.96124128
-12899.9924704387
-12899.996082544
-12899.9616560841
-12899.9678046466
-12899.9616513087
-12899.9786444097
-12899.9732850378
-12899.968134588
-12899.9772571094
-12899.9567556934
-12899.9676951616
-12899.961644783
-12899.9679106402
-12899.9644068727
-12899.9962791802
-12899.9942580514
-12899.9803018021
-12899.9538596693
-12899.9616341858
-12899.9385823687
-12899.9496193723
-12899.9579823087
-12899.9439411578
-12899.9786912816
-12899.9364195689
-12899.940642825
-12899.9613520217
-12899.9733014047
-12899.9824065398
-12899.9994758382
-12899.9475520663
-12899.9738426963
-12899.9783320085
-12899.9571922853
-12899.9288525069
-12899.9562628863
-12899.9746698082
-12899.940810297
-12899.9831767116
-12899.9571704181
-12899.9405782907
-12899.9681481999
-12899.9540643623
-12899.9815326531
-12899.9478747382
-12899.9924444766
-12899.960151502
-12899.9494953001
-12899.9842124306
-12899.9782069898
-12899.9868376075
-12899.9826586117
-12899.9660388261
-12899.9777630642
-12899.9919331804
-12899.9676263279
-12899.9635227017
-12899.9953414945
-12899.961226714
-12899.9557232773
-12899.9608091965
-12900.0000658705
-12899.9735824251
-12899.9592290036
-12899.9755177876
-12899.9789228454
-12899.9608242607
-12899.9982443288
-12899.9821789309
-12899.9744814838
-12899.9608979527
-12899.9469169724
-12899.9727070556
-12899.938705587
-12899.989194489
-12899.9870701549
-12899.9956091939
-12900.0105547961
-12899.9476674585
-12899.9860381158
-12899.990424993
-12899.9811455427
-12899.9455781158
-12899.9597561052
-12899.9736076425
-12899.9657328955
-12899.9938789986
-12899.9778170758
-12899.9674036987
-12899.9823497853
-12899.9931904011
-12900.005718192
-12899.9864497202
-12899.9917854246
-12899.9761307403
-12899.9537967034
-12900.0143868307
-12899.9892987893
-12899.995738499
-12899.9962073087
-12900.004933855
-12899.9518362392
-12900.0068604277
-12900.0133450508
-12899.9509432084
-12899.9848249991
-12899.983108609
-12899.9794373458
-12899.9407519114
-12899.9557054003
-12899.9987508133
-12899.9625854464
-12899.9317007475
-12899.9659849629
-12899.9762573258
-12899.9751827851
-12899.9921894741
-12899.9671602179
-12899.9746507617
-12899.9750853068
-12899.9593337507
-12899.9975498605
-12899.9771760053
-12900.0126620589
-12899.9703253166
-12900.0011837436
-12899.9807585766
-12899.9843728611
-12899.9752815283
-12899.9894007903
-12899.9860452164
-12899.9512587422
-12899.9585080932
-12899.9803932666
-12899.977055549
-12899.9764178782
-12899.9864106372
-12899.972412968
-12899.9648414819
-12899.9528336184
-12899.9679500862
-12899.9741061902
-12900.0250777301
-12899.9573427364
-12899.9845025463
-12899.9874936412
-12899.9482082072
-12899.9822205718
-12899.9302338409
-12899.9511050844
-12899.9604592225
-12899.9310382239
-12900.0001419422
-12900.001332344
-12899.9755894804
-12899.9719139621
-12899.9471120311
-12899.9769351195
-12899.9672101528
-12900.0076815359
-12899.9470820074
-12899.9666256492
-12899.9797494272
-12899.9705686786
-12899.9537100066
-12899.9066537052
-12899.9173394467
-12899.9586051642
-12899.9707889597
-12899.9369613284
-12899.9811638228
-12899.9710381198
-12899.9962430845
-12899.9823239106
-12899.9671379454
-12899.9500617904
-12899.9950753039
-12899.9583684683
-12899.977383916
-12899.952748129
-12899.9497278025
-12899.9806258355
-12899.9870454054
-12899.9564432765
-12899.9536919631
-12899.9570667216
-12899.9655778941
-12899.9804477318
-12899.9323082399
-12899.9912784708
-12899.9290194038
-12899.9755262389
-12899.9824443877
-12899.9654264583
-12899.9596982602
-12899.9685482241
-12899.9632052408
-12899.9302930856
-12899.9462091486
-12899.9622141493
-12899.9674565205
-12899.9527475352
-12899.9432336584
-12899.9538891987
-12899.9746503313
-12899.9368387585
-12899.9873102149
-12899.9591081838
-12899.952245063
-12899.9973437615
-12899.9995493636
-12899.9790542229
-12899.9829389354
-12899.9796078687
-12899.9702970382
-12899.9720549262
-12899.9797414681
-12900.0055727261
-12899.9656984001
-12899.9998220044
-12899.9822071678
-12899.9836710556
-12899.9675194616
-12899.9620737016
-12899.9653490395
-12899.9895694651
-12899.9850476548
-12899.9816342078
-12899.9482070492
-12899.9594800924
-12899.9713473566
-12899.982702529
-12899.9542968968
-12899.9960856978
-12899.9401024529
-12899.9793676399
-12899.9878410625
-12899.9914489631
-12899.9603892595
-12899.9759977527
-12899.9778725077
-12899.9622362296
-12899.984294476
-12899.9891236566
-12899.991362044
-12899.9489290705
-12899.9696530962
-12899.9425015194
-12899.9721224158
-12899.9571744802
-12899.9802214181
-12899.9666673443
-12899.9704490964
-12899.9948526606
-12899.9686876852
-12899.9525792834
-12899.9710006851
-12899.9830901845
-12899.9727154366
-12899.9636425809
-12899.9666534578
-12899.9931404961
-12899.9890440408
-12899.9517728118
-12899.9546406534
-12899.9977611318
-12899.9799941254
-12899.93346761
-12899.9512100177
-12899.9455406148
-12899.9711264164
-12899.9709155413
-12900.0052719834
-12899.9942652898
-12899.9389893706
-12899.980033694
-12899.9806714448
-12899.9709657232
-12899.9705245041
-12899.9601743988
-12899.9635384446
-12899.943653448
-12899.9688525919
-12899.9600280456
-12900.0025892324
-12899.9615564037
-12899.9380662528
-12899.9618016011
-12899.9810276436
-12899.9894967324
-12899.9688942239
-12899.9952151219
-12900.0089890548
-12899.9972531739
-12899.9798662628
-12899.9570177368
-12899.9447284709
-12899.954553796
-12899.9822349747
-12899.984123756
-12899.9658508508
-12899.9981761562
-12899.9727265772
-12899.9833100144
-12899.9923776536
-12899.9592139323
-12899.9755821963
-12899.9778915876
-12899.9671214713
-12899.9507852434
-12899.9823354248
-12899.9776638259
-12899.9844765773
-12899.9412765019
-12899.9862666354
-12899.9856059596
-12899.9499273613
-12899.9565174707
-12899.9751830134
-12899.9691479584
-12899.9791950052
-12900.0066533131
-12899.98197776
-12899.9826688453
-12899.9710250501
-12899.9687906687
-12899.9647849053
-12900.005128163
-12899.9889015182
-12899.9538290529
-12899.988000839
-12899.9871509329
-12899.9784641809
-12899.9543477053
-12900.0063864013
-12899.9807878427
-12900.0193667661
-12900.0068367215
-12900.0081561374
-12899.989730543
-12899.9882232083
-12899.9524901419
-12899.9759158636
-12899.9665939398
-12900.0009116427
-12899.9767810868
-12899.9667335952
-12900.0081717626
-12900.0114623506
-12900.019664602
-12899.9725226271
-12899.9951382048
-12899.9608448651
-12899.9596952142
-12899.9922303736
-12899.9691452171
-12899.9763776168
-12899.9919578507
-12899.9863268982
-12899.9647358193
-12899.9820516923
-12899.9365773313
-12899.9885058635
-12899.97081594
-12899.9535383636
-12899.9799448981
-12899.9639834099
-12900.00479458
-12899.9872473859
-12899.9700404059
-12899.9587809752
-12899.9345602729
-12899.9813418033
-12899.9522913949
-12899.9599785167
-12899.9759128663
-12899.9634434416
-12899.9903547351
-12899.9215772445
-12899.9733037554
-12899.972420724
-12899.9752533593
-12899.9840370998
-12899.9769642209
-12899.9520061453
-12899.9709875924
-12899.9927943836
-12899.9834668645
-12899.9682537167
-12899.9878902902
-12899.9541574455
-12899.9378620342
-12899.9829280134
-12900.0069328248
-12899.9679530492
-12900.0043038742
-12899.9490881462
-12899.9764836306
-12899.9491273384
-12900.0081463504
-12899.9595588162
-12899.9937541844
-12899.9794795527
-12899.9750504458
-12899.9532322035
-12899.9899000996
-12900.0144621064
-12899.96248982
-12899.9541379634
-12899.9928995424
-12899.9863113907
-12899.9825608533
-12900.0291935735
-12899.9892892441
-12899.9784795536
-12899.9784704073
-12899.9796410676
-12899.9884974211
-12899.9801107887
-12899.9802623605
-12899.9964961284
-12899.9753900922
-12900.022427276
-12899.9488656873
-12899.9740496817
-12899.9796866636
-12899.9789126573
-12899.9639367273
-12899.986663347
-12899.9981150717
-12899.9874562164
-12899.9675591659
-12899.9615503257
-12900.0081858682
-12899.9603591255
-12899.9586839616
-12899.9635513408
-12899.9587432639
-12899.9878347615
-12899.9736605472
-12899.9961375955
-12899.9883200679
-12899.9726351795
-12899.9646916316
-12899.978234136
-12899.9690653239
-12899.9899029188
-12899.9840603424
-12899.9375942775
-12899.926741658
-12899.9749587486
-12899.9532540368
-12899.9474944072
-12899.9588470948
-12899.9547802024
-12899.9887896387
-12899.9766770327
-12899.9691730571
-12899.9764845433
-12899.966964148
-12899.9934169292
-12899.9653506389
-12899.9765511359
-12899.9770378111
-12899.9578102583
-12899.949707462
-12899.9872453633
-12899.9917600338
-12899.9651336677
-12899.9642636939
-12899.9907117518
-12899.9734896239
-12899.9900571393
-12899.9571311535
-12899.9607136018
-12899.9486733214
-12900.0132757413
-12899.9910110519
-12899.9578964929
-12900.012078857
-12899.9823970048
-12900.0220791229
-12900.0079290942
-12899.9813539682
-12900.0033073822
-12899.9645536625
-12899.954720023
-12899.9766022587
-12899.9410117686
-12899.9504584633
-12899.9739229099
-12899.9948770016
-12899.9703054578
-12899.9997015833
-12899.9617827072
-12899.9870718141
-12899.9646190416
-12899.9822633769
-12899.9694601024
-12899.9453965351
-12900.0089477831
-12899.9756923421
-12899.9759990787
-12899.986877552
-12899.9815305264
-12899.9842834406
-12900.0130731323
-12899.9325668913
-12899.9497212912
-12899.9811477448
-12899.9918115117
-12899.9954754861
-12899.9670127517
-12899.9774711892
-12899.9841363647
-12899.9524196432
-12899.9864297487
-12899.978301325
-12899.968032964
-12899.9800677757
-12899.9882536217
-12899.9676756216
-12899.9826516744
-12899.9848677529
-12900.0134642819
-12899.9541437579
-12899.981608203
-12900.0057086254
-12899.9673383232
-12899.9906387291
-12899.9826555711
-12899.9565096384
-12899.9962633077
-12900.0145623299
-12899.9874273197
-12899.9533958705
-12899.9846671364
-12899.970851054
-12899.9642006492
-12899.9673379931
-12899.9898413675
-12899.960655979
-12899.9932154869
-12899.9686667667
-12899.9886303617
-12899.971270517
-12899.9821005434
-12899.9829338264
-12899.9788753917
-12900.0029209873
-12899.9799899642
-12899.9917243667
-12899.997671281
-12900.0115779771
-12899.9797121877
-12899.9852072011
-12899.9834792277
-12899.964537964
-12899.980630285
-12899.9255748401
-12899.9742723443
-12899.9960189649
-12899.985225845
-12899.9891447331
-12899.9883395594
-12899.9816088222
-12900.0164603215
-12899.947743852
-12899.9580998622
-12899.961996191
-12899.9708437451
-12899.9976237503
-12899.9417607568
-12899.9456753658
-12900.0144527013
-12900.0222955265
-12899.9839799488
-12899.950232529
-12899.9992772262
-12899.9546647385
-12899.9757508316
-12899.948950091
-12899.9904749531
-12899.9593069416
-12900.0065150523
-12899.9631755982
-12899.9889873928
-12899.9676575492
-12899.9148356431
-12900.0171320015
-12899.9878976198
-12899.9658839419
-12899.9858677025
-12900.0017601774
-12899.9837660018
-12899.9839073891
-12899.9974997704
-12899.9921066084
-12899.9439850704
-12899.9902934463
-12899.9831122043
-12899.9823688187
-12900.0009664354
-12899.9876313007
-12899.96103648
-12900.0087378286
-12899.9974922254
-12899.9356889018
-12899.9356172272
-12899.9827554256
-12899.9820906474
-12899.9533325135
-12899.9508430549
-12899.9895780677
-12899.9534212191
-12900.0160983957
-12899.9719613214
-12899.9757233827
-12899.9928734144
-12899.9653266752
-12899.9546762847
-12899.9857067156
-12899.9866462094
-12899.9755621962
-12899.959187502
-12899.9536299931
-12899.9539550812
-12900.0113903451
-12899.9766314556
-12899.9399760486
-12899.9633080769
-12899.9675085862
-12899.9473167771
-12899.9655049557
-12899.9245662785
-12899.982756522
-12899.9850617064
-12899.964861516
-12899.9766029165
-12899.9616479415
-12899.9710570938
-12899.979893151
-12899.9664601242
-12899.9692909393
-12899.9680980592
-12899.9835050973
-12899.9944454629
-12899.9646282898
-12899.9806378199
-12899.9566725004
-12899.9407540312
-12899.9818594998
-12899.9557152302
-12899.9649390596
-12899.9795723913
-12899.9936414379
-12899.9646562206
-12899.9981741966
-12899.9982173175
-12899.9354016947
-12899.9760083167
-12899.9827026491
-12899.9514022815
-12899.9826535961
-12899.9913713939
-12899.9836434998
-12900.0093713386
-12899.9661290609
-12899.9921775993
-12899.9784719504
-12899.9677032828
-12899.9535404452
-12900.0033181766
-12899.9790498566
-12899.9560451428
-12899.9781512289
-12899.990548993
-12900.0219565396
-12899.9949892044
-12899.9434187049
-12899.9855387772
-12899.947388477
-12899.9992225035
-12899.9817555678
-12899.9914255572
-12899.997725063
-12899.9773531223
-12899.9857511422
-12899.9858910588
-12899.9905666361
-12899.9787766747
-12899.996252367
-12899.9647603539
-12899.9811726893
-12899.9569139654
-12899.9545566582
-12899.9585107504
-12899.9620507899
-12899.9490167528
-12899.9824363329
-12899.9945471846
-12899.9955808894
-12899.9759748515
-12899.9815609655
-12899.9829706327
-12899.9764597129
-12899.9541533636
-12899.9719379183
-12899.9671397412
-12899.9908606932
-12899.9572031133
-12899.9718051164
-12899.9932473195
-12900.0146424988
-12900.0306114354
-12899.9200714853
-12900.0121554133
-12899.9748021827
-12899.9519606654
-12899.9792223656
-12899.998887239
-12900.0083298831
-12899.9336803893
-12900.0101614628
-12899.965261112
-12899.9773329443
-12899.9718940874
-12899.9441442477
-12899.997487053
-12899.9684851501
-12900.0017879379
-12899.9304630647
-12899.9544122358
-12899.9468774782
-12899.9660314719
-12900.0052863258
-12899.9671651318
-12899.9999452109
-12899.9688342031
-12899.9664724067
-12899.985066618
-12899.9538350446
-12899.9517468801
-12899.9678190254
-12899.9953968716
-12899.954065805
-12899.9531238391
-12899.9588492789
-12899.9609962252
-12899.9746208363
-12899.9692829885
-12900.0099176288
-12899.9777400092
-12899.9277890113
-12899.9390994822
-12899.949636755
-12899.932439431
-12899.9998174549
-12899.9538474647
-12899.9529387038
-12899.9774092174
-12899.9797083675
-12899.9880691732
-12899.9718590844
-12899.9845561511
-12899.9765421151
-12899.9755774554
-12899.9798155732
-12899.9704454649
-12899.947132388
-12899.9955383966
-12899.9944357574
-12899.9481068097
-12899.9940985547
-12899.9740765025
-12899.9518467424
-12899.9764515731
-12900.0017310031
-12899.9829686173
-12899.9966092829
-12899.9772183138
-12899.9511784736
-12899.9832664333
-12899.9694190984
-12899.9754508305
-12899.9971163634
-12899.9734661468
-12899.9467964244
-12899.9393700706
-12899.9613915255
-12899.9407782394
-12899.9898486277
-12899.9715955392
-12899.9561425241
-12899.947270151
-12899.9618393253
-12899.9498391937
-12899.9746894847
-12899.9834359773
-12899.9851491786
-12899.986533565
-12899.9427282499
-12899.9935257017
-12899.9995805762
-12899.9711169382
-12899.9611838601
-12899.9544955534
-12899.9274937466
-12899.9641289804
-12899.9774756843
-12899.9809306959
-12899.9789629832
-12899.9574924974
-12899.9683046799
-12899.9417254501
-12899.9815968544
-12899.9876011718
-12899.9725697234
-12900.0103577551
-12899.9810212662
-12899.9921818488
-12899.9723881178
-12900.0033506899
-12899.9758361039
-12899.954724571
-12899.9869552795
-12899.9819282515
-12899.9428941531
-12899.950015058
-12899.9515789552
-12899.984302421
-12899.966858034
-12899.9828426749
-12899.9762896642
-12899.9924971951
-12899.9810426326
-12899.9600723024
-12899.94648283
-12899.9792484272
-12899.9648442766
-12899.9835070125
-12900.001530507
-12899.9759792006
-12899.952650566
-12899.97374903
-12900.0039071578
-12899.980703119
-12899.9845765782
-12899.9785970239
-12900.0017662371
-12899.9647329159
-12899.9443464088
-12900.0033441824
-12899.9441088722
-12899.9592767913
-12899.9528591266
-12899.9938291398
-12899.9534926693
-12899.939836469
-12899.9949027028
-12899.9682339335
-12899.9794371192
-12899.993239802
-12899.9907198784
-12900.003114043
-12899.9699238831
-12899.961171534
-12899.9780118286
-12899.9639181206
-12900.0097920867
-12899.9827218969
-12900.0036163344
-12899.967391971
-12899.9937643046
-12899.9844814659
-12899.9811942593
-12900.0011315743
-12899.9677454846
-12899.9960155107
-12900.005419024
-12899.97495779
-12899.956040148
-12899.9865169182
-12900.0015189404
-12900.0038521641
-12899.9535860506
-12899.970571083
-12899.9735108564
-12900.0167049373
-12899.9887032448
-12899.9619818428
-12899.9741887202
-12899.9930018849
-12899.9590401341
-12899.9898151018
-12899.9790320891
-12899.9615953676
-12899.9841587119
-12899.9711026843
-12900.0016470219
-12899.9990284826
-12899.9674904425
-12899.9887362893
-12899.9788197593
-12899.970266008
-12900.0023058885
-12899.9862465576
-12899.9682911135
-12899.9916284556
-12899.9287108128
-12899.9814451815
-12899.9356718145
-12899.9619153721
-12899.9487567734
-12899.9752573771
-12899.9848676235
-12899.9580129328
-12900.0028395691
-12899.9727289996
-12899.9500526338
-12899.9562052257
-12899.973289852
-12899.9790107297
-12899.9576271784
-12899.9821072507
-12899.9652541097
-12899.9445317651
-12899.9710614225
-12899.9793445771
-12899.9604318917
-12899.9443332228
-12899.972577009
-12899.9618445675
-12899.9701207233
-12899.9672468233
-12900.0043544789
-12899.961089237
-12900.0031769199
-12899.9662439672
-12899.9619144377
-12899.9805584702
-12899.9455594159
-12899.9626422778
-12899.9575085174
-12899.9732702946
-12899.9462510751
-12899.9602656667
-12899.9603776059
-12899.9574235517
-12899.9823905106
-12899.9988199129
-12899.9916775648
-12899.9470310272
-12899.9763579731
-12899.9976226907
-12899.9772710562
-12899.9984156608
-12899.9648548203
-12899.977212854
-12899.9720548162
-12900.0120088552
-12899.978097336
-12899.9746365197
-12899.9613897165
-12899.9667757009
-12899.9799403009
-12899.9774645342
-12899.9955346151
-12900.0033354681
-12899.974170505
-12899.9871283637
-12899.965449131
-12899.9684151186
-12899.9651114951
-12899.9862185801
-12899.975081139
-12900.0031934949
-12899.9665704494
-12900.012789672
-12899.9643419189
-12899.9536897065
-12899.9636114915
-12899.9868085956
-12899.9203382317
-12899.9502909763
-12899.979487039
-12899.963024656
-12899.9556100695
-12899.9892244582
-12899.9894712091
-12900.0097383406
-12900.0127363478
-12900.0062480743
-12899.970073312
-12899.9742120818
-12899.9813234163
-12899.9915325023
-12899.9575064743
-12899.9793543757
-12899.9639850898
-12899.973603174
-12899.9774705265
-12899.9944379638
-12900.0260121708
-12899.954873295
-12900.006194687
-12899.9968309815
-12899.9525165473
-12899.9828902938
-12899.9714773916
-12899.9490141277
-12899.9741312478
-12899.9813298573
-12899.9640778298
-12899.9853752176
-12899.9641763474
-12899.9579260029
-12899.9787268364
-12900.0290779219
-12899.9573824289
-12899.9408552037
-12899.9914094239
-12899.9559019077
-12899.9570051752
-12899.9924335036
-12899.9515323527
-12899.9658673915
-12899.9859864814
-12899.9664938429
-12899.9759317833
-12899.9864834143
-12899.9581107027
-12899.9794477731
-12899.9471257831
-12899.975890077
-12899.9481792208
-12899.9791455393
-12900.0010373254
-12899.9797366039
-12900.0085174626
-12899.9458432273
-12899.9862317825
-12899.9942659926
-12899.9697512934
-12899.9802028861
-12899.9819895132
-12899.9884624069
-12900.0239275563
-12899.9830417714
-12900.0121061804
-12899.9856619221
-12899.9773734627
-12899.949407098
-12899.98385062
-12899.9956579733
-12899.9467692096
-12899.9907614609
-12899.9837336913
-12899.9855400922
-12900.0196707541
-12899.9747417129
-12899.9720195748
-12899.9841012919
-12899.9732358792
-12900.0000614375
-12899.9782320456
-12899.9438996427
-12899.9571151595
-12899.930199801
-12899.9551031224
-12899.9870762662
-12899.9614552547
-12900.0019643343
-12899.956086288
-12899.9746393424
-12899.9855876174
-12899.9988560394
-12899.9553640105
-12899.9744565093
-12899.9498723677
-12899.9597023554
-12900.0244147588
-12899.9648881661
-12899.9925436349
-12899.976404229
-12900.0061371504
-12899.9896294921
-12899.9665563073
-12900.003923916
-12899.9764698576
-12899.9935646969
-12900.0055451136
-12899.9944997384
-12899.99679135
-12899.9733625763
-12899.9739103791
-12899.9680456849
-12899.9579914496
-12899.9755561544
-12899.9725365471
-12899.963957941
-12899.9448304318
-12900.0072134614
-12899.9779478588
-12900.0007694257
-12899.9694107192
-12899.9675465062
-12899.9699758821
-12899.9428514335
-12899.996864797
-12899.9561296783
-12899.9915042428
-12899.9617766914
-12899.9464706292
-12900.0078694292
-12899.9727975619
-12899.9663888277
-12900.0168775852
-12899.9676724167
-12899.9779891278
-12899.967139083
-12899.9746529086
-12899.9473616293
-12899.9877374198
-12899.9946462248
-12899.9645779233
-12899.999166069
-12899.9331599441
-12899.9647243173
-12899.9543932633
-12899.9438636901
-12899.985618872
-12899.9553219948
-12899.9929168523
-12899.9637561312
-12899.9756446923
-12899.9510182746
-12899.9433610177
-12899.9651852759
-12899.9733094419
-12899.9369794776
-12899.9655288899
-12900.0006498707
-12899.9588885338
-12899.9920139257
-12899.9804288911
-12899.9518587654
-12899.9631161277
-12899.9658107809
-12899.9591623528
-12899.9720129177
-12899.9863967755
-12899.9745723605
-12900.0150619912
-12899.9586068986
-12899.9563438939
-12899.9605411623
-12899.9428871031
-12899.9897966033
-12899.942877731
-12899.9345426857
-12899.996844391
-12899.9959218324
-12899.9606020951
-12899.9697425356
-12899.9578317358
-12899.981342675
-12899.9713651731
-12900.001816088
-12899.9324575405
-12899.9762194591
-12899.9907872993
-12899.991386134
-12899.9930740525
-12900.0201383652
-12899.9442019515
-12899.9782601567
-12899.9998925983
-12899.988842079
-12899.9157715238
-12899.9884402057
-12899.9518457148
-12899.9333253969
-12899.9741652112
-12899.9781899391
-12899.9576331774
-12899.9777695448
-12899.9793028585
-12899.9938924914
-12899.9985614432
-12900.0108258139
-12899.9755768933
-12899.9743890725
-12899.9833820859
-12899.9975971047
-12899.9636562891
-12899.9535559496
-12899.9772744859
-12899.9764082493
-12899.957507694
-12899.974389219
-12899.974430598
-12899.9391817097
-12899.9677124413
-12900.0215782346
-12899.9766566115
-12899.9512554624
-12899.9803904987
-12899.9858631703
-12899.9446458184
-12899.9635600731
-12899.952105264
-12899.9324561824
-12899.9557947269
-12899.9697445835
-12900.017702688
-12899.939876722
-12899.9766894995
-12899.9560627222
-12899.9742686092
-12899.9791311476
-12899.9919491636
-12899.9494844162
-12899.9678674453
-12899.9748559548
-12899.9812697645
-12899.9850437923
-12899.9505545718
-12899.975964099
-12899.9782256116
-12899.9907894927
-12899.9827734063
-12899.9713975145
-12899.9889942563
-12899.9827723464
-12899.9613360083
-12899.9730121843
-12899.9880165075
-12899.9161056185
-12899.9489524165
-12899.9627680427
-12899.9705207482
-12899.9689850347
-12899.9653102368
-12899.9754819001
-12899.9615498634
-12899.9353580438
-12899.932105639
-12899.9826356458
-12899.9521214495
-12899.9487951875
-12899.9579723873
-12899.9934357582
-12900.0027775844
-12899.9629902346
-12900.0016850048
-12899.977767915
-12899.9774016473
-12899.9730832233
-12899.9844790585
-12899.962315145
-12899.9727633011
-12899.9839856282
-12899.9938198741
-12899.9585299963
-12899.9930228243
-12900.0076412266
-12899.9289311824
-12899.9532842286
-12899.9686351875
-12899.9360727326
-12899.9625100324
-12899.9654224244
-12900.0058430302
-12899.9716741826
-12900.001743501
-12899.9880605278
-12899.975998417
-12900.0101514545
-12899.9821550818
-12899.9551886978
-12899.9599602451
-12899.9786623238
-12899.9529138303
-12899.9750385073
-12899.9453483438
-12899.9715660454
-12899.9754463131
-12899.9677380338
-12899.9464225296
-12899.968212108
-12899.9640253457
-12899.9649337281
-12899.9968371633
-12900.0010130682
-12899.9604400927
-12899.9538269776
-12899.9583319337
-12899.9654438113
-12899.9879260817
-12899.9729613082
-12899.9397224523
-12899.9688358055
-12899.9597995329
-12899.9605494323
-12899.9700733515
-12899.9591887021
-12899.9820698558
-12899.9639413601
-12899.9865166443
-12899.989719331
-12899.9775694708
-12899.9720721849
-12899.9891987293
-12899.9894385153
-12899.9662606987
-12899.9426239171
-12900.0022857552
-12899.9561841735
-12899.9772948199
-12899.9504084941
-12899.973327353
-12899.9604196774
-12899.9404730654
-12899.9439212387
-12899.972999387
-12899.9673019001
-12900.0036233402
-12899.9746049245
-12899.9800612099
-12899.9652020265
-12899.9835713284
-12899.9599468798
-12899.9815602951
-12899.9836468747
-12899.9411583482
-12899.9641313824
-12899.9655660504
-12899.9839982976
-12899.9343334806
-12899.9864902857
-12899.9591862284
-12899.9966932056
-12900.0013915436
-12899.9808011657
-12899.9536133548
-12899.9612948006
-12899.9764556923
-12899.9595381529
-12899.9510311314
-12899.9142145507
-12899.9643003633
-12899.9405062702
-12899.9753867547
-12899.9610005943
-12899.9798273912
-12899.9737915637
-12899.9567809863
-12899.9815073742
-12899.9926197186
-12899.9770423878
-12900.0079747499
-12899.9900364629
-12899.9930611791
-12899.9598331589
-12899.9660588499
-12899.9706033319
-12899.9952020537
-12899.9463806872
-12899.9599670673
-12899.983227203
-12899.9730015941
-12899.981793502
-12899.9827955035
-12899.9201728528
-12899.9813657821
-12899.9695697918
-12899.974763777
-12899.9945553204
-12899.9666693877
-12899.9832981424
-12899.9656078884
-12899.9843731832
-12899.9963482357
-12899.9857491223
-12899.9873883587
-12899.9831285038
-12899.9889248441
-12899.9885745223
-12899.9537830948
-12899.9930120419
-12899.9875048825
-12899.9456748967
-12899.9612872029
-12899.9729572518
-12899.9551379315
-12899.9724322591
-12899.9885512613
-12899.9907956691
-12900.0057279216
-12899.9482377119
-12899.9545489238
-12899.9857036629
-12899.9798400079
-12899.9728424975
-12899.9469629912
-12899.9606904278
-12899.9799373251
-12899.9351055926
-12899.9965511519
-12899.9437408186
-12899.9785523567
-12899.9666380497
-12899.9459952037
-12900.007304445
-12899.9694433323
-12899.9746891529
-12899.9593797269
-12899.9618130788
-12899.9748154179
-12899.9750980423
-12899.9921123157
-12899.9570166276
-12899.9711112059
-12899.9759069374
-12899.9695113434
-12899.9910385136
-12900.0069188827
-12899.9371850679
-12900.0101258821
-12899.9504744947
-12899.963728895
-12899.9782477064
-12899.9786082551
-12899.9629502979
-12899.9821685795
-12899.9975298948
-12899.9775181782
-12900.0004354526
-12899.9969771418
-12899.981266571
-12899.9851121125
-12899.9402987014
-12899.9684378447
-12900.0020906066
-12900.0028536341
-12899.9985154712
-12899.9648451905
-12899.9850568354
-12899.959930602
-12899.9975083057
-12899.9946413009
-12899.9732907287
-12899.9852707384
-12899.9780310371
-12899.9681898588
-12899.9557044653
-12900.0018474769
-12899.9865691024
-12899.9732635236
-12899.9571279105
-12899.9802469069
-12899.9561141586
-12899.9505753337
-12899.9795051457
-12899.975443752
-12899.9657128533
-12899.9225189453
-12900.0140417284
-12899.9673989187
-12899.9809422627
-12899.9667749399
-12899.974647288
-12899.9968991178
-12899.9718956783
-12899.9923623357
-12899.9607317126
-12899.9337901766
-12899.9740111026
-12899.9625563687
-12899.9716313273
-12900.0052532275
-12899.9914786587
-12899.9779922872
-12899.9866108776
-12899.9748591938
-12899.9515511363
-12899.9361442858
-12899.9806812701
-12899.9497272283
-12899.968408839
-12899.9423341826
-12899.9766711349
-12899.9283095118
-12899.9518168349
-12899.9225210983
-12899.9743151494
-12899.9869168779
-12899.9634103164
-12899.9826268899
-12899.9875216039
-12899.9640813077
-12899.9390175989
-12900.0041005211
-12899.9849481922
-12899.9798343954
-12899.9313791738
-12899.996257745
-12899.9728398276
-12899.9674489208
-12899.9801662872
-12899.9840922647
-12900.0113348795
-12899.9584026644
-12899.9706788239
-12899.9775797731
-12899.975930162
-12899.9461255619
-12899.9400097232
-12899.9490571
-12899.9816331008
-12899.9620540327
-12899.990658468
-12899.9556081488
-12899.9726087148
-12899.97485098
-12899.9945387182
-12899.9799188039
-12899.9689031331
-12899.9716959529
-12899.9720278773
-12899.9866927593
-12899.972499346
-12899.9962381109
-12899.9575129002
-12899.9600332507
-12899.9686120094
-12899.9909714425
-12899.9966739105
-12899.9632478813
-12900.0103078796
-12899.9562246943
-12899.9998002799
-12899.9780815973
-12899.976995204
-12899.9924009397
-12900.0035987778
-12899.9937139403
-12899.9775674467
-12899.9633715956
-12899.9911127088
-12899.9482592511
-12899.9597323702
-12900.0052869831
-12899.9679767232
-12899.9845902439
-12899.9750655819
-12899.9836992484
-12899.9846609983
-12899.9340809013
-12899.9772659411
-12899.9995490061
-12899.9658033745
-12899.9608864461
-12899.9870159468
-12899.9598743393
-12899.9497688791
-12899.972335271
-12899.9867706269
-12899.9957783487
-12899.9661529601
-12899.982783718
-12899.9628911901
-12899.9600361543
-12899.9839249181
-12899.9420070566
-12899.9763081651
-12899.9703381749
-12899.9623086409
-12899.978986523
-12899.9325622568
-12899.946094721
-12899.9495557524
-12899.932038079
-12899.9740814627
-12899.9687577563
-12899.9699278566
-12899.9856883347
-12899.9544166176
-12899.9760168061
-12899.9857629004
-12900.0022289003
-12899.9868988884
-12899.9689542241
-12899.9810141049
-12899.9458845364
-12899.944795892
-12899.9714592347
-12899.9469454301
-12899.9446208279
-12899.9825784576
-12899.9914179014
-12899.9435479517
-12899.9593397934
-12900.0019967022
-12899.9484393397
-12899.9895026015
-12899.969488424
-12899.9641265424
-12899.9987016399
-12899.9683372332
-12899.9980751799
-12899.9514181351
-12899.9768227905
-12899.9444161603
-12899.9906183098
-12899.9399902184
-12899.950667127
-12900.0018104326
-12900.0185895514
-12899.9596541866
-12899.985730016
-12899.9771789116
-12899.9695308431
-12899.9640204316
-12899.9949210569
-12899.9461014508
-12899.9942708729
-12899.9687782997
-12899.9688060529
-12899.9481664002
-12899.974624034
-12899.9973574196
-12899.9877091811
-12899.9680506192
-12899.9733420559
-12899.9406909736
-12899.9592676062
-12899.978450893
-12899.9884642198
-12899.9536107084
-12899.9918364674
-12899.9703213906
-12899.9793408662
-12899.9821755154
-12899.9657182469
-12899.9870379637
-12899.9740102089
-12899.9625671964
-12899.9690562879
-12899.993997833
-12899.9755558452
-12900.0028363543
-12899.9489545674
-12899.97508501
-12899.9636919189
-12899.9721818739
-12899.9666546923
-12899.9679704285
-12899.9437619427
-12899.9677957645
-12899.9511775971
-12899.9634950466
-12899.966195646
-12899.94656693
-12899.9727950365
-12900.0087468806
-12899.9741280294
-12899.9807494936
-12899.9471622779
-12899.9740075821
-12899.9833669418
-12899.9827616337
-12899.9716192204
-12899.9842548
-12899.9843821329
-12899.9714828331
-12899.9687895703
-12899.9847837972
-12899.9533959179
-12899.9883831456
-12899.944364588
-12899.9763627041
-12899.9728698698
-12899.9991965061
-12899.947325356
-12899.9450535987
-12899.9728954087
-12899.9843673817
-12899.9732468893
-12899.9684932411
-12899.9570183051
-12899.997907666
-12899.9589822261
-12899.9488091585
-12899.9805062557
-12899.9713261167
-12899.9516370453
-12900.0073924992
-12899.9587661722
-12899.9896684239
-12899.9735948043
-12899.9835408801
-12899.9607661954
-12899.9548181938
-12899.9682608441
-12899.9644381145
-12899.975786717
-12899.9736089028
-12899.952431721
-12899.9475404663
-12899.9803437819
-12899.9616070481
-12900.0085026996
-12899.9712749106
-12899.950411508
-12899.9573178338
-12899.9687124923
-12899.9743693158
-12899.9680226751
-12899.946088858
-12899.9852770861
-12900.0111666285
-12899.9503889373
-12899.9455878934
-12899.9707485107
-12899.9610622421
-12899.9664276311
-12899.9836085932
-12899.9700560057
-12899.9894206797
-12899.9716902079
-12899.948922958
-12899.9818845612
-12899.9646815394
-12899.9860615451
-12899.9886555291
-12899.9985079239
-12899.9499991901
-12899.998549799
-12899.9717623426
-12899.9616293631
-12899.9881019606
-12899.9685359596
-12900.0130719417
-12899.9555950996
-12899.9463952079
-12899.9492256648
-12899.964868926
-12899.9977820228
-12899.9710330616
-12899.9821595314
-12899.9849040845
-12899.97802433
-12899.9515214591
-12899.9879209928
-12899.9750066188
-12900.0137397805
-12899.999224512
-12899.9996016126
-12899.9740145914
-12899.9863167401
-12899.9740278179
-12899.9588473968
-12900.022203515
-12899.9370626695
-12899.9865599188
-12899.9683584814
-12899.9982574038
-12900.0266223008
-12899.9638104492
-12899.9769580796
-12899.9824326488
-12899.9786919935
-12899.9542776756
-12899.9442464789
-12899.99195705
-12900.0204566611
-12899.9737926573
-12900.004109287
-12900.0054294887
-12899.9597322809
-12899.9637207426
-12899.9704646982
-12899.9708118921
-12899.985032686
-12899.9702775967
-12899.9934698156
-12900.006335279
-12899.9594261814
-12899.9834533029
-12899.9739263794
-12899.946098232
-12899.9724945151
-12899.9599121962
-12899.9520813847
-12899.9436703899
-12899.9826104944
-12899.9574768677
-12899.9712497998
-12899.9687741835
-12899.9467425424
-12899.9734156123
-12899.918801428
-12899.9695743994
-12899.9943638369
-12899.9482664921
-12899.9553114594
-12899.9716542602
-12899.96261613
-12899.9771760789
-12899.9904594627
-12899.9672501575
-12899.9846217101
-12899.9984290648
-12899.9521109101
-12899.9709243604
-12899.9829415941
-12900.0066422507
-12900.025797291
-12899.9824876455
-12900.0062385618
-12899.9954645109
-12899.9839796319
-12899.9645704127
-12900.0037550289
-12899.9425526778
-12899.9939035342
-12899.9598042872
-12899.9775305551
-12899.9758618631
-12899.9827722465
-12899.9466031375
-12899.9780544597
-12899.968123666
-12899.990218263
-12900.0060906366
-12899.9831183992
-12899.9839834325
-12899.9457344711
-12899.9797385919
-12899.9802196836
-12899.9613326283
-12899.9655682075
-12899.9549593064
-12899.9718968126
-12899.9903196642
-12899.9772269471
-12899.9764840224
-12899.9883209632
-12899.9927623732
-12899.9597608418
-12899.9876045377
-12899.9656697704
-12899.9764633997
-12899.9727519053
-12899.9739093416
-12899.9679361712
-12899.978273159
-12899.9821563913
-12899.9757519301
-12899.9693639139
-12899.9706632904
-12899.9565052386
-12899.9462202843
-12899.974547495
-12899.9458790104
-12899.9498809164
-12899.9649260764
-12899.9765672935
-12899.9576072749
-12899.9846691052
-12899.9668040711
-12899.9610272756
-12900.0004429535
-12899.9863175686
-12899.9758314034
-12899.9874222898
-12899.9967951036
-12899.9758976445
-12899.98464526
-12899.9661952816
-12899.9614311847
-12899.9576193485
-12899.986144303
-12899.9212637014
-12899.9571676828
-12900.0027289
-12899.968946641
-12899.9607085223
-12899.9933935202
-12899.9770543975
-12899.9642614537
-12899.9855318454
-12899.9595973294
-12899.978999244
-12899.9782921472
-12900.0003575227
-12899.9859658669
-12899.972485381
-12899.9502025677
-12899.9706210565
-12899.9864736599
-12899.9478569982
-12899.9627404673
-12899.9447649803
-12899.9533091154
-12899.9838788009
-12899.9737085848
-12899.9442478442
-12899.9668519745
-12899.9706701601
-12899.9769945959
-12899.9740726728
-12899.9896522708
-12899.9964157562
-12899.9890699543
-12899.961792735
-12899.9962619052
-12900.0153759888
-12899.9572535549
-12899.9536099553
-12899.965191856
-12899.9521202241
-12899.9640077534
-12900.00100583
-12899.9922044114
-12899.9933055101
-12899.9849156152
-12899.9601451267
-12899.9418131626
-12900.0010308734
-12899.9998460556
-12899.9700396121
-12899.9424197726
-12899.9914784426
-12899.9864605574
-12900.0071732688
-12899.9944417592
-12899.9706417016
-12899.9775329013
-12899.9495914067
-12899.9640572916
-12899.9672508099
-12900.0064814223
-12899.9697328615
-12899.9624395062
-12899.9730175888
-12899.9823485439
-12899.9514904549
-12899.9843849794
-12899.9832382304
-12899.9793982832
-12899.9793316939
-12899.9789566013
-12899.9805392232
-12899.9343073722
-12899.9654876273
-12899.9592285867
-12899.9729219648
-12899.9915741303
-12899.9557260975
-12899.9605639182
-12900.0000157481
-12899.9806920618
-12899.9890546281
-12899.9475599271
-12899.9686132165
-12899.9789639208
-12899.9823167087
-12899.9779349795
-12900.0117922658
-12899.9555709242
-12900.0146357423
-12899.9799019412
-12899.984273384
-12899.9859555934
-12899.9694486039
-12899.9482951213
-12899.9854817505
-12900.006233387
-12899.9611038115
-12899.9750989581
-12899.977783479
-12899.9845797723
-12899.9527096437
-12899.9783750071
-12899.9349589575
-12899.9576362503
-12899.9797389436
-12899.9915362851
-12899.9711380626
-12899.9796085686
-12900.0182099267
-12899.942594438
-12899.9763371399
-12899.959873223
-12899.9153970691
-12899.9865976949
-12899.9537586222
-12899.9837741289
-12899.9730517496
-12899.9710818724
-12899.9774276044
-12899.9729920827
-12899.9751949643
-12899.9897234741
-12899.9446667098
-12899.9484586186
-12899.9688663694
-12899.951373293
-12899.9297708804
-12899.9996503752
-12899.9961135959
-12899.9551199139
-12899.9836480916
-12899.9803679598
-12899.9778147184
-12899.9578927847
-12899.9351770833
-12899.9744926223
-12899.9676331454
-12899.9623950607
-12899.9642219335
-12899.985208457
-12899.9867245169
-12899.9245068267
-12899.9402435649
-12899.976272828
-12899.9611084221
-12899.9831550421
-12899.9939013705
-12899.9384276739
-12899.9757353682
-12899.9508812542
-12899.9846939038
-12899.9710778532
-12899.9667057557
-12899.9962010431
-12900.0061902122
-12899.9792641427
-12899.9526447651
-12900.0079303399
-12899.9737184436
-12900.0056019188
-12899.9673113658
-12899.9684283971
-12899.9756103158
-12900.0096350484
-12899.9610578593
-12899.9823913629
-12900.0221902453
-12899.9277763119
-12899.9706043618
-12899.97703595
-12899.9759825814
-12900.0050336888
-12899.9705669419
-12899.9517684574
-12899.9647803235
-12899.9820625065
-12899.9651901733
-12899.9649148381
-12899.9644012741
-12899.9738981434
-12900.0069938716
-12899.9948962334
-12899.9574664243
-12899.9520788012
-12899.996181421
-12899.9660656543
-12899.9870403639
-12899.9884848969
-12899.987580583
-12899.9803231125
-12899.9864427853
-12899.9921852748
-12900.0008041071
-12899.9399785642
-12899.9848035109
-12900.0178483617
-12900.0062043647
-12899.9787728758
-12899.9705984271
-12899.9699444462
-12899.9618040086
-12900.005547696
-12899.9676591451
-12899.9883833582
-12899.9618818502
-12899.9760607985
-12899.9805827784
-12899.9640492341
-12899.9739817926
-12899.9830246574
-12900.0006194399
-12899.9301623793
-12899.9259040534
-12899.9917015177
-12899.9753897513
-12899.979891463
-12899.9787127555
-12899.9602498418
-12899.9859204666
-12899.9944780739
-12899.9526064965
-12900.0239972425
-12899.9505204489
-12899.9543794811
-12899.9680389338
-12899.9956679182
-12899.9845099283
-12899.9897061327
-12899.9780439723
-12899.9470652999
-12899.9888903491
-12899.9997575171
-12899.9541063628
-12899.9698683287
-12899.9856393617
-12899.9874986055
-12899.9018526395
-12899.978306319
-12899.9797383497
-12899.9827398925
-12899.9902652964
-12899.983773267
-12899.9583746709
-12899.9569352222
-12899.9879844601
-12899.9935957291
-12899.9590324016
-12899.9880752548
-12899.9689459211
-12899.9925156518
-12900.0078168492
-12899.9750144097
-12899.9856831793
-12899.962162099
-12899.9812798697
-12899.9704896049
-12899.9815383622
-12899.9704929624
-12899.9629912803
-12899.9846135415
-12900.0112848439
-12899.9953029515
-12900.0161558939
-12900.0053512685
-12899.978273557
-12899.9538063899
-12899.9898455207
-12899.9865729105
-12899.9484317648
-12899.9777145623
-12899.9771446464
-12899.9798114794
-12899.9890376753
-12899.9444379668
-12899.9562982414
-12899.9473282064
-12899.9427839385
-12899.9542221659
-12899.9527198333
-12899.9661377099
-12899.95430524
-12899.9757840119
-12899.9289279477
-12899.9606256543
-12899.9625856151
-12899.9598744973
-12899.9827090055
-12899.9854972852
-12899.9422680434
-12899.950764116
-12899.9634539136
-12899.9472167617
-12899.9615177887
-12899.9615979854
-12899.9592233294
-12899.988108546
-12900.0159236908
-12899.9615553946
-12900.0003224438
-12899.9743803412
-12899.9908361057
-12900.0152744178
-12899.9832990892
-12899.9829902018
-12900.0101513258
-12899.9661421383
-12899.9545787547
-12899.9932091172
-12899.9687934992
-12899.9810940943
-12899.9801880725
-12899.9616000783
-12899.9614733107
-12899.977986165
-12899.9713714235
-12899.9437325949
-12899.9743641005
-12899.9663204477
-12899.9757999819
-12899.974130341
-12899.9629939501
-12899.9728728723
-12899.9826225235
-12899.9689193197
-12899.9811809182
-12899.989358964
-12899.9790920512
-12899.977163154
-12899.9906807514
-12899.9826439533
-12899.9648462401
-12899.9488207153
-12899.9655978029
-12899.9610426026
-12899.9755667806
-12899.9742875211
-12899.9690627698
-12899.9842494847
-12899.987481659
-12899.9947770182
-12899.9442432783
-12899.9971902336
-12899.9660299636
-12899.9729051089
-12900.0025233773
-12899.9938047117
-12899.9732160941
-12899.9748469475
-12899.9421607601
-12899.9721072407
-12899.9770120162
-12899.9672368341
-12899.9575786517
-12899.9802907119
-12899.9754304241
-12899.9870265645
-12899.9589308126
-12899.9788768402
-12899.9609076661
-12899.9801425182
-12899.9943860862
-12899.9634561918
-12899.9595545369
-12899.9947387796
-12899.9540589109
-12899.9426924805
-12899.9886408858
-12899.9930079787
-12899.9526396541
-12900.0175089859
-12899.9732369656
-12899.9679507257
-12899.9794557096
-12899.9784825504
-12899.9637505252
-12899.9966061172
-12899.9292031393
-12899.9472598673
-12899.9828177874
-12899.9504124636
-12899.9987396136
-12899.9313629038
-12899.9825179435
-12899.9910378795
-12899.9456944703
-12899.9938458441
-12899.9927309415
-12899.9738638
-12900.0068232352
-12899.9804777293
-12899.9479945911
-12899.9292213831
-12899.9693047346
-12899.9854742356
-12899.9883641328
-12899.9419365886
-12899.9929384409
-12899.9701908045
-12899.944134234
-12899.9590109216
-12899.972479865
-12899.9820247387
-12899.9732039483
-12899.9628805265
-12899.9923755721
-12899.9534160477
-12900.006019796
-12899.9834347987
-12899.993465359
-12899.9652475528
-12899.9800349779
-12899.948128708
-12899.9976529914
-12899.9399570332
-12899.9885782894
-12899.9924985548
-12899.9690464745
-12899.9964232953
-12899.9848890743
-12899.9808387896
-12899.9669609269
-12899.9782587469
-12899.9702945155
-12899.938623278
-12899.93250829
-12899.986190697
-12899.9802148494
-12899.9187320264
-12899.9585349257
-12899.9767320324
-12900.0032642739
-12900.0087774155
-12899.998872816
-12899.9773925057
-12900.0327577317
-12899.9414029857
-12899.95992806
-12899.9817745563
-12900.0063177132
-12899.9474569972
-12899.9680737857
-12899.9878654692
-12899.981993506
-12899.9872932319
-12900.001923374
-12899.9695660822
-12899.9767276635
-12899.9990331384
-12900.0004136198
-12899.9851234366
-12899.9677000104
-12899.9778307209
-12899.9582771847
-12900.0210481382
-12899.9812960222
-12899.9904961785
-12899.9859494107
-12899.9489535329
-12899.9725949137
-12899.9734467711
-12899.959829114
-12899.9843409373
-12899.9981260054
-12899.9870092355
-12899.9549886979
-12900.0015201698
-12899.9805736299
-12899.9990634689
-12899.9873326578
-12899.9706251477
-12899.9522746443
-12899.9525412807
-12899.9795692392
-12899.9490086079
-12900.022583979
-12900.0045876224
-12899.993736531
-12900.0063742384
-12899.9797111275
-12899.967515569
-12899.9828111188
-12899.9822508489
-12899.9547420526
-12899.9953598908
-12899.9935166844
-12899.9722988958
-12899.9531863366
-12899.9900581772
-12899.9861828194
-12899.9868425713
-12899.9963247359
-12899.9927524842
-12899.9331667462
-12899.9819769074
-12899.9889159414
-12899.9445085414
-12899.9572141864
-12899.9331282398
-12899.9671448769
-12899.9329473817
-12899.9944890369
-12899.9824663542
-12899.958332016
-12899.9928587976
-12899.9577727897
-12900.0086045083
-12899.9842728724
-12899.9950543109
-12899.9950652891
-12899.9712791346
-12899.9682173657
-12899.9999295857
-12899.9624544176
-12899.9584441742
-12899.9741838802
-12899.9678920469
-12899.9872728864
-12899.94022337
-12899.9352649948
-12899.9934450557
-12899.9876176208
-12899.9897578136
-12899.9849117836
-12899.9789817097
-12899.9857683344
-12899.9511700578
-12899.9669838532
-12899.9802116945
-12899.9868696513
-12899.977287216
-12899.9494569139
-12899.9553778918
-12900.0015720006
-12899.9249465628
-12899.9884805593
-12899.9832155196
-12899.9562818237
-12899.9806901749
-12899.9900335036
-12899.9825417775
-12899.9508729922
-12899.960919299
-12899.979933123
-12899.9818931098
-12900.0137821802
-12899.9765254014
-12899.9889050528
-12899.9819762999
-12899.955685831
-12899.9782367431
-12899.9538339618
-12899.9672447366
-12899.9783586625
-12899.9565911699
-12899.9737561599
-12899.9530709424
-12899.9725157551
-12899.9779861798
-12899.9727250766
-12899.9967878003
-12899.9543829222
-12899.9393013811
-12899.9754696102
-12899.941450448
-12899.9439087218
-12900.0008088439
-12899.9707688022
-12899.9750139839
-12899.9141761987
-12899.9813951753
-12899.9908357166
-12899.9613372346
-12899.9737094035
-12899.9736231536
-12899.9369899379
-12900.0086938462
-12899.9809564871
-12899.9575764434
-12900.0175614593
-12899.9812947854
-12899.9904990178
-12900.0039370049
-12899.9833979876
-12899.9883741471
-12899.9630753279
-12899.9634169013
-12899.9990750426
-12899.9954664534
-12899.9631163442
-12899.962743178
-12899.950696735
-12899.9674228242
-12899.971449078
-12899.990311203
-12900.0009522867
-12899.952639896
-12900.0025958687
-12899.9782798928
-12900.0075146419
-12899.9570241957
-12899.9587755082
-12899.9468792904
-12899.9898674091
-12900.0267411444
-12899.9977860712
-12899.967732232
-12900.0001840298
-12899.9978600046
-12899.9663714061
-12899.9794394671
-12899.9984586237
-12899.9577380558
-12899.9862188713
-12899.9936525893
-12899.9777274129
-12899.9370117636
-12899.9681066241
-12899.9617753164
-12899.9903462779
-12900.0013356984
-12900.003126613
-12899.9718614703
-12899.9508759963
-12899.988012932
-12899.9610791786
-12899.9911393766
-12899.9941882872
-12899.991405709
-12900.0006691398
-12900.0008858371
-12899.9729343727
-12899.9634147066
-12899.9544419204
-12899.9920227717
-12899.9590729336
-12899.9874358779
-12900.0124000737
-12899.9667523325
-12899.974953668
-12899.9773943536
-12899.9666232295
-12899.99095376
-12900.0104588592
-12899.9928096139
-12899.9404280445
-12899.9670587345
-12899.9672755637
-12899.9801919458
-12900.0048246653
-12899.988027341
-12899.9744758403
-12899.9714821061
-12900.0109197652
-12899.9758215042
-12900.0033607079
-12900.0081569176
-12899.9711736367
-12899.9393009395
-12899.9811807121
-12899.9625343098
-12899.9595453392
-12899.963749993
-12899.9785073011
-12899.9733641333
-12899.9765967425
-12899.9737482706
-12899.9243660952
-12899.9708674633
-12899.9660708322
-12899.9549084839
-12899.9875252282
-12899.9599621492
-12900.0012233943
-12899.9973168462
-12900.0042974416
-12899.9681795727
-12900.0036647093
-12899.9552824041
-12899.9429962688
-12900.0012679588
-12899.9565889691
-12899.9806524306
-12899.9959990533
-12899.9651882092
-12899.9738129612
-12899.9874781477
-12899.9477119573
-12899.9752593199
-12899.9971442983
-12899.9617821003
-12899.9673471698
-12899.9941176966
-12899.9905384717
-12899.999573099
-12900.0224278563
-12899.9950434945
-12900.0111747429
-12899.9868656988
-12899.9855541211
-12900.0048101776
-12899.9688597617
-12900.0016700523
-12900.0021882242
-12899.9725232076
-12899.9934507629
-12899.9599798344
-12899.980767224
-12899.9813969783
-12899.9795415907
-12899.9864521862
-12899.9695955826
-12899.9690330395
-12899.9621271368
-12899.9742392063
-12900.0090051143
-12899.9692321502
-12899.9638677363
-12899.9335717257
-12899.9658845935
-12899.9890125867
-12899.973423595
-12899.9353484268
-12899.9512247775
-12899.9859989703
-12899.9533677527
-12899.9417259198
-12899.9606302528
-12899.9692883895
-12899.9515599644
-12899.945700036
-12899.9723674971
-12899.9844973241
-12899.9970076991
-12899.9766313788
-12899.9885703402
-12900.0077040231
-12900.0103562246
-12899.9620654275
-12899.9888188313
-12899.9944300906
-12899.9589504861
-12899.9698063294
-12899.9812801829
-12899.9454526057
-12899.973114225
-12899.9651931662
-12900.0362093685
-12899.9894695496
-12900.0091151173
-12899.952750248
-12899.9635366365
-12899.9798458846
-12899.9211008755
-12899.9370340086
-12899.9902598199
-12899.9911861452
-12899.9748261907
-12899.9974368767
-12899.9790227618
-12899.9626880585
-12900.0199016497
-12899.9873338505
-12899.951298688
-12899.9670721875
-12899.9555376403
-12899.9456365291
-12899.9881446142
-12899.9684720269
-12899.9695311108
-12899.9990102666
-12899.9784000005
-12899.9597810248
-12899.9937871809
-12899.9962811742
-12899.9960996638
-12900.0009196044
-12899.9953791768
-12899.9555552512
-12899.9945229098
-12899.9915154002
-12899.9603741009
-12899.981638008
-12899.9893775595
-12899.9957497113
-12899.9749203072
-12899.9804629813
-12899.9965387906
-12899.9817270666
-12899.9706558949
-12899.9750510917
-12899.9788305556
-12899.9748815005
-12899.9915191028
-12899.9772340401
-12899.979975723
-12899.9650704737
-12899.9577889755
-12899.9822327757
-12899.993694417
-12899.9561250615
-12899.9511489408
-12899.949111154
-12899.9916177593
-12900.0161614316
-12899.99638152
-12899.9925695879
-12900.0003128223
-12899.9459718591
-12900.0250221354
-12899.9848577223
-12899.9434759789
-12899.9784656098
-12900.0033039464
-12899.9808358909
-12899.9603363375
-12900.0082615572
-12899.9865244803
-12899.9848228439
-12899.9760924698
-12899.9720109396
-12899.9581767613
-12899.9649065419
-12899.9692111844
-12900.0014752218
-12899.9806638636
-12899.9556622667
-12899.9890119501
-12899.9732200065
-12899.9630634779
-12900.0182201319
-12899.9948962205
-12899.929149882
-12899.9606108214
-12899.9744329298
-12899.9753479788
-12899.9781619367
-12899.9958003542
-12899.9688410393
-12899.9912513346
-12899.9562689691
-12899.9687506554
-12899.9787876419
-12900.0312723393
-12899.9748242975
-12900.000342548
-12899.9785640835
-12900.0050052276
-12899.9878240265
-12899.9536824104
-12899.963282374
-12899.9700761377
-12899.9934257292
-12899.9869397518
-12899.9981039136
-12899.9001960849
-12899.9609359453
-12899.9780651624
-12900.0102988758
-12900.0068036148
-12900.0035053089
-12899.9882191556
-12899.9851501736
-12899.9793200123
-12899.9928061377
-12899.9840128564
-12899.9686846469
-12899.9966394785
-12899.9673425418
-12900.0139495618
-12900.0173889083
-12899.9667618777
-12899.9993615329
-12899.9837050171
-12899.9686393229
-12899.9896212873
-12899.9820749476
-12899.9891671271
-12899.9936500322
-12899.9145402519
-12899.9657488452
-12899.9692614308
-12899.9749948852
-12899.9240229397
-12899.9898241696
-12899.9770006976
-12899.9602984686
-12899.9424968763
-12899.9605430857
-12899.998611482
-12899.9822663567
-12899.9460430473
-12900.0004756025
-12899.9554656972
-12899.944102168
-12899.9789151479
-12900.0002799391
-12899.9902678867
-12899.9538856397
-12900.0113805107
-12899.9987209555
-12899.9631940554
-12899.9399432458
-12899.9891581542
-12899.9974227858
-12899.9535907969
-12899.9728060206
-12899.9729050987
-12899.9729723312
-12899.9801555909
-12899.9908859615
-12899.9965091429
-12899.9788654873
-12899.9908173285
-12899.9704020792
-12899.9814570062
-12899.9735952154
-12899.9917934441
-12899.9810584504
-12899.9917007291
-12899.9927834558
-12899.9923357483
-12899.9438388687
-12899.9877087465
-12899.9866907915
-12899.9824636025
-12899.9418861412
-12899.9281259357
-12899.9718314462
-12900.0043606182
-12899.9800781976
-12899.9880998706
-12899.9748022462
-12899.9844989078
-12899.9885603628
-12899.9842422017
-12899.9924169
-12899.9820907948
-12899.9846157094
-12899.9838550555
-12899.9294569115
-12899.9854477826
-12899.9801991796
-12899.9617790138
-12899.9527690076
-12899.992539034
-12899.9798422384
-12899.9661639711
-12899.9956768805
-12900.0153319245
-12899.9461103401
-12900.0188862155
-12899.9717090202
-12899.9678229832
-12899.9560147674
-12899.9674602959
-12900.0042381352
-12899.9732681312
-12899.9868306939
-12899.9486208297
-12899.9644741051
-12899.9856822426
-12899.9572516077
-12899.9634552632
-12900.0219555411
-12899.9884945714
-12900.0030541937
-12899.9563429863
-12899.9508130482
-12899.957891696
-12899.9965485865
-12899.9949997183
-12899.9701093962
-12899.9836552122
-12899.9910568006
-12899.9439635765
-12899.9880342035
-12899.9741171991
-12899.9541761095
-12899.9502615557
-12899.9459909693
-12899.9646976272
-12899.9739916545
-12899.9925811794
-12899.9825429362
-12899.9615895697
-12899.9578627931
-12899.940697592
-12899.9588532901
-12899.9826331718
-12899.98635309
-12899.9902032409
-12899.95947807
-12899.9909966448
-12899.9927995519
-12899.9992009221
-12899.9777792259
-12899.9669788967
-12899.9753397132
-12899.9625086293
-12899.9620899715
-12899.9968727921
-12899.9532343733
-12899.9474784992
-12899.9834978368
-12899.9760599723
-12899.9592497318
-12899.951332137
-12899.9580416813
-12899.991786818
-12899.9845238135
-12899.9693145493
-12899.9730219526
-12899.9540621483
-12899.980700732
-12899.9721642587
-12899.9615132105
-12900.0078447304
-12900.0245431112
-12899.9757015805
-12899.9952314865
-12900.006825874
-12899.9847925294
-12899.9948618651
-12899.9686219962
-12899.9855912396
-12899.9773526057
-12899.9860763825
-12899.9632177657
-12899.9484156717
-12899.9566416466
-12899.9999892796
-12899.9905633561
-12899.9947052267
-12900.0052509427
-12899.9344130782
-12899.9630089262
-12899.9958793523
-12899.9666975904
-12899.9851915826
-12899.9433995963
-12899.9710762762
-12899.9583236244
-12899.990941859
-12899.9710301328
-12899.9631550334
-12899.935453733
-12899.9655739727
-12899.9065875902
-12899.9301194648
-12899.9934191027
-12899.992134875
-12899.9562804806
-12899.9749096079
-12899.9471897303
-12899.9843956098
-12899.9758756185
-12900.010406613
-12899.9809463964
-12899.9350040236
-12900.0091031959
-12899.9998583911
-12899.9600904825
-12899.9757875753
-12899.9883562501
-12899.996633218
-12899.955202468
-12899.9728425934
-12899.965252157
-12899.9945392603
-12899.9778183692
-12900.001373006
-12900.0058339995
-12900.0191304221
-12899.9699549285
-12899.9813227069
-12899.9732056544
-12899.9820229097
-12900.0122555872
-12900.0118662939
-12899.9886994376
-12899.9815993102
-12899.9666903096
-12899.9946200068
-12899.9696793272
-12900.0076158211
-12899.9428225727
-12899.9995701513
-12900.0082634597
-12900.0016234084
-12899.9833997708
-12899.9748189381
-12899.9843171217
-12899.9533762992
-12899.962608669
-12899.9669943978
-12900.0097772294
-12899.9942583065
-12899.9671507568
-12899.9968229558
-12899.9845905213
-12899.9923250576
-12899.9894648111
-12899.9472216195
-12899.9609529503
-12899.975892048
-12899.951097419
-12900.0040734598
-12900.0230346394
-12899.968571058
-12899.9409436419
-12899.9820556803
-12899.9836410454
-12899.9800207352
-12900.0143923651
-12899.9628435873
-12899.9546274174
-12899.9775149017
-12899.9806288029
-12899.9447688864
-12900.0143029966
-12899.9901689038
-12899.9415503002
-12899.9896602809
-12899.9929517679
-12899.970758153
-12899.9767674586
-12899.9360140231
-12899.9750210553
-12899.931645729
-12899.9838373715
-12899.957825855
-12899.9780330009
-12899.9694402355
-12899.9656621857
-12899.9551248751
-12899.9844671361
-12899.9481574703
-12899.9583831586
-12899.9706017989
-12899.9700879115
-12899.978998437
-12900.0001195029
-12899.9672359985
-12899.9835147869
-12899.9875366896
-12899.990384911
-12899.9632614221
-12899.9457703355
-12899.9815614304
-12899.9729565577
-12899.9714612319
-12899.9821292101
-12899.9754633618
-12899.9903204788
-12900.008663352
-12899.9740903309
-12900.0166606136
-12899.9997395606
-12899.9482050051
-12899.953242917
-12899.9898482818
-12899.9897452503
-12899.9382797919
-12899.9753510485
-12900.0216606504
-12899.9729307162
-12899.9791721342
-12899.9549352838
-12899.9762177388
-12899.9992135259
-12900.0077062804
-12899.9621264815
-12899.9516727194
-12899.9522459871
-12899.9826677476
-12899.944391092
-12899.9833679754
-12899.9938722428
-12899.9813292212
-12899.9943327232
-12899.9756452095
-12899.965826141
-12899.9913174333
-12899.9382288162
-12899.9913378904
-12899.9734194816
-12899.9913772774
-12899.9774875324
-12900.0025209165
-12900.0018195711
-12899.9934308594
-12900.0013283916
-12899.9488950139
-12899.9826844433
-12899.9379745644
-12900.0196468402
-12899.9805233195
-12899.9612163028
-12900.0078193968
-12899.9549255797
-12899.9919500192
-12900.0088988812
-12899.9690978175
-12899.9503850205
-12899.9701395747
-12899.9616466955
-12900.0101552639
-12899.9855648367
-12899.9788286992
-12900.0005216761
-12899.9703592529
-12899.9769852788
-12899.9794386693
-12899.9794130976
-12899.9715223599
-12899.9752430522
-12900.006199752
-12899.9667208181
-12899.9873088984
-12899.9894770029
-12899.9730493688
-12899.9735372559
-12900.0097444434
-12899.9829870574
-12899.9823420662
-12899.9746919096
-12899.9473820898
-12899.9483552946
-12899.9909991058
-12899.9523719738
-12899.9685042558
-12899.9980423704
-12899.9758928399
-12899.9685921043
-12899.9452132685
-12899.9907799207
-12900.0215592042
-12899.9686774878
-12899.9735828562
-12899.9689581468
-12899.9900652334
-12899.9466694219
-12899.9786634021
-12899.9787168954
-12899.9705480334
-12899.9810792545
-12899.9875066254
-12899.9446761072
-12899.9969465152
-12899.9811392598
-12899.9744257693
-12899.9749745853
-12899.9380284781
-12899.9712455344
-12899.9681963902
-12900.0166702375
-12899.9851454213
-12899.9532160414
-12899.9299676089
-12899.9617215125
-12899.9673038698
-12900.0110738042
-12899.9692401416
-12899.9577291751
-12899.984880274
-12899.9844708965
-12899.974766881
-12899.9981581491
-12899.9808471672
-12900.0168050541
-12899.9716256749
-12899.9577670342
-12899.9769978708
-12900.0009861564
-12900.0050769178
-12899.97422762
-12899.9733692676
-12899.9682313643
-12899.9757625876
-12899.9622357481
-12900.0111465069
-12899.9550758986
-12900.0182388455
-12899.9655872743
-12899.9956139445
-12899.9513365372
-12899.979099572
-12899.9813275113
-12899.9572002016
-12900.0210819379
-12899.9547673583
-12900.0069307048
-12899.9874153986
-12899.97273608
-12899.9671018403
-12899.988801872
-12899.9598086983
-12899.9927901925
-12899.942310116
-12900.0022124058
-12899.9525496113
-12899.954534432
-12899.9908158724
-12899.9740162393
-12899.9873891766
-12899.9788222459
-12899.9734536645
-12899.9829356341
-12899.9888473742
-12899.9924551765
-12899.9800393783
-12899.9916435284
-12899.9841478765
-12899.9811933049
-12899.9916851373
-12900.004831804
-12899.9564091228
-12899.9891950952
-12899.9494117607
-12899.9682455385
-12900.0042750334
-12899.9809043264
-12899.9669783946
-12899.9867942783
-12899.9932670974
-12899.9771830053
-12899.9674347543
-12899.9868062415
-12899.9619379066
-12899.995475852
-12899.9965867149
-12899.990049517
-12899.972925624
-12899.9792222131
-12899.9676613556
-12899.9931656187
-12900.0157771513
-12899.9996063076
-12899.9763405195
-12899.9623584416
-12899.9701183492
-12899.9855106664
-12899.9913104349
-12899.9963955822
-12899.9854899432
-12899.9987028445
-12899.990028848
-12900.0029801518
-12899.9614910534
-12899.9669322749
-12899.9675342621
-12899.9786886402
-12899.9936931537
-12899.9642402895
-12899.9560023328
-12899.959816878
-12899.9855536061
-12899.9609628274
-12899.9741918211
-12899.9354001835
-12899.9787277551
-12899.9699618652
-12899.9757266349
-12899.9814478248
-12899.9682918674
-12899.985339524
-12899.9602650529
-12899.9598052211
-12899.9577654323
-12899.9600682721
-12899.9775900716
-12899.98153942
-12899.9853760668
-12899.971214506
-12900.0112541711
-12899.9818319723
-12900.0155705685
-12899.9843777954
-12899.9634737826
-12899.9883243672
-12899.9424166543
-12899.9262428432
-12899.9905091979
-12899.9883851189
-12899.9744440467
-12900.0113421459
-12899.9886139783
-12899.9784215432
-12900.0203234641
-12899.9805198401
-12899.9645759899
-12899.9874077652
-12899.993224999
-12899.9784222297
-12900.0029474114
-12899.978303382
-12899.9426719365
-12899.955688315
-12899.9723606923
-12899.964099914
-12900.0097352371
-12899.9871054315
-12899.9776280476
-12899.9576915942
-12899.9793077677
-12899.9990066819
-12899.9711809231
-12899.992465124
-12899.9837247383
-12899.9761219127
-12899.9851997044
-12899.9960219157
-12899.9690010805
-12899.966539593
-12899.98901545
-12899.9750176829
-12899.9580304279
-12899.9854190894
-12900.0148911367
-12899.9794981365
-12899.9889782557
-12899.9685699643
-12899.9849566281
-12899.9732912684
-12900.0026106553
-12900.0003627601
-12899.9866856348
-12899.9695832684
-12899.9777437756
-12899.9721788513
-12899.9632793104
-12900.0023416017
-12899.9334048193
-12899.9930642557
-12899.9572542526
-12899.9661827167
-12899.9908726246
-12899.9972086656
-12899.9935711486
-12899.9846391822
-12899.9693080254
-12899.9785463994
-12899.997687548
-12899.9812226953
-12899.9784736559
-12899.9850013233
-12899.9865361525
-12899.9537376085
-12900.0030405747
-12899.9668770385
-12899.9896774659
-12899.9150973564
-12899.9657881733
-12899.9836406009
-12899.969934424
-12900.0237726428
-12900.0015966963
-12899.9824794837
-12900.0130456105
-12899.9732325562
-12899.9763141849
-12899.9628151824
-12899.9642540546
-12900.0213400717
-12899.9840495849
-12899.933834119
-12900.0054770038
-12899.9862452859
-12899.9736311789
-12899.9662677278
-12899.9735744788
-12899.9905530227
-12899.9816772595
-12899.9889015342
-12900.0034501829
-12899.9574785783
-12899.9319078042
-12899.964373074
-12899.9497599146
-12899.9858408872
-12900.0094135786
-12899.9664760235
-12899.9987855674
-12899.9627398994
-12899.958469137
-12899.9787145422
-12899.9398864147
-12899.9736275452
-12899.9408971324
-12899.9733855145
-12899.9793107214
-12899.9536446331
-12899.9676427113
-12899.9830968876
-12900.0073309333
-12899.9624201313
-12899.9981507924
-12899.9946525198
-12899.982539016
-12899.9913754243
-12899.9965723454
-12899.9593636071
-12899.9892512899
-12900.0121783271
-12899.9737857215
-12900.0146341361
-12899.9634744694
-12899.952926371
-12899.9411039677
-12899.9674522752
-12899.9823695647
-12899.9602424479
-12899.9581719622
-12899.9822919704
-12899.9695285207
-12900.0222904788
-12899.976038941
-12899.9341477184
-12899.9608754328
-12899.9971716908
-12899.9782364877
-12899.9810112805
-12899.9934864266
-12899.9854733626
-12899.9718387752
-12899.9820787238
-12900.0015625721
-12899.9633449232
-12900.0211845146
-12899.9535361752
-12899.9855160541
-12899.9864599219
-12899.9821387363
-12899.9779645392
-12899.99559576
-12899.965280142
-12899.9537710519
-12899.9700880564
-12900.0009219346
-12900.004192913
-12899.9852141951
-12899.959567181
-12900.0037240861
-12899.9472383416
-12899.9756892329
-12900.0184322171
-12900.0044104484
-12900.0040832798
-12899.9720096814
-12899.9736535825
-12899.9755605519
-12899.9703074949
-12899.9840545796
-12899.9682561078
-12899.9484445067
-12899.9973462102
-12899.9815473912
-12899.9867645742
-12899.9946268603
-12899.9362859797
-12899.9819528267
-12899.9481848847
-12899.9566314092
-12899.9955588694
-12899.9852632707
-12900.0048392391
-12899.9936040965
-12899.9605261817
-12899.9681903167
-12900.0023051983
-12899.9689973112
-12899.9732371559
-12899.9810079297
-12899.9844529879
-12899.9517459558
-12899.9549508563
-12899.9596870753
-12899.968512834
-12899.9959456697
-12899.9920704869
-12899.9653776286
-12900.0096856285
-12899.9860163487
-12899.9777879841
-12899.9032356163
-12899.9619715294
-12899.970278276
-12899.9768782158
-12900.0052672779
-12900.0001666131
-12899.9618030201
-12899.9950861566
-12899.9919920719
-12899.9792870517
-12899.9555733934
-12899.9483024924
-12899.9946479397
-12899.9412820488
-12899.985820447
-12899.9870876636
-12899.9258335017
-12899.980549303
-12899.9415709653
-12899.9813939263
-12899.9947683714
-12899.9812231434
-12899.9772549702
-12899.9202604913
-12899.9640362878
-12899.9863989249
-12899.9534918136
-12899.942436632
-12900.0011498294
-12899.9600479407
-12899.9789228697
-12899.9909195002
-12899.9321234476
-12899.9748676367
-12899.9603533524
-12900.017781248
-12899.9901548929
-12899.9884671023
-12899.9471154628
-12899.986692906
-12899.9411741471
-12899.9724886295
-12899.9539172683
-12899.9799953081
-12899.9825183945
-12899.9984800677
-12900.0160226034
-12900.0067829896
-12899.9764862374
-12899.9751428593
-12899.9721637566
-12899.950432424
-12899.9512829618
-12899.9480596113
-12899.9929353062
-12899.959999647
-12899.9985883552
-12900.0002375163
-12899.9772653612
-12899.9836006594
-12899.9615700304
-12899.9800509505
-12900.0043862516
-12899.9744559055
-12899.9981204354
-12899.9933225853
-12899.9634708264
-12899.9849939303
-12899.9453351125
-12899.9585559309
-12899.9960123109
-12899.9553099424
-12899.9733395811
-12900.0132326321
-12899.9997832784
-12899.9745947009
-12899.9576414097
-12899.9793226521
-12899.971276521
-12899.9735654769
-12899.9923998901
-12899.9759514245
-12899.9749377188
-12899.9489115138
-12899.9885095516
-12899.9679988173
-12899.9838361427
-12899.9815786914
-12899.9749854236
-12899.9658137726
-12899.9956215119
-12899.9552020265
-12899.9817448388
-12900.0014396992
-12899.975651908
-12899.9134121671
-12899.978049225
-12899.9524580491
-12900.008940139
-12899.9943985376
-12900.001393049
-12900.0029913356
-12899.9561406478
-12899.9661507753
-12899.9728074687
-12899.9900652599
-12899.9724678855
-12900.0088034708
-12899.9681190246
-12900.0104743729
-12900.0030352421
-12900.0046325194
-12899.9519572077
-12899.9968352526
-12899.9581881261
-12899.9581361308
-12899.9409700127
-12899.9951765379
-12899.973686237
-12899.9814098695
-12899.9611853778
-12899.9425448072
-12899.9890386316
-12899.9670660909
-12899.9628050088
-12899.9367908644
-12899.9988629634
-12899.9839093987
-12899.9187288542
-12899.9869493978
-12899.9937888146
-12899.9700394734
-12899.9839315168
-12899.9696852214
-12899.9824667799
-12899.9674501763
-12899.9599751918
-12899.9758490886
-12900.0105203744
-12899.9719562245
-12899.9608887597
-12899.993128494
-12899.9860463379
-12899.9839534249
-12899.9480567184
-12899.9832965917
-12899.9796854557
-12899.972590454
-12900.0062643462
-12899.9694417738
-12899.9827390964
-12899.9935762151
-12899.963022159
-12899.9444498851
-12899.984157354
-12899.9705179081
-12899.9851469283
-12899.9716064716
-12899.9881239591
-12899.9816969023
-12899.9486352712
-12899.9961985619
-12899.9953294221
-12899.9975578699
-12899.9870281733
-12899.9645260956
-12900.022738714
-12899.9556758905
-12899.9926897656
-12900.0084212436
-12900.0058676095
-12899.9809813756
-12899.962107891
-12899.9704106394
-12900.0010872648
-12899.9850292994
-12899.9915399837
-12899.9922736978
-12899.9904254302
-12899.9784565418
-12900.019949742
-12899.9744418789
-12899.998663446
-12900.0073414825
-12900.0041233353
-12899.9724623029
-12899.9834834729
-12899.9572420327
-12899.9618719654
-12899.9552925075
-12899.9947838519
-12900.0192585333
-12900.0014862702
-12899.9851368272
-12899.9796622175
-12899.9772354752
-12899.988277268
-12900.0013585529
-12899.9846162303
-12900.0047064888
-12899.9972742357
-12899.9811230442
-12899.9852302715
-12899.9559320096
-12899.9673913859
-12900.0100778487
-12899.9553936789
-12899.9943364309
-12899.9807131913
-12899.9732427865
-12899.9881489432
-12899.9623378337
-12899.9839912849
-12899.981725651
-12899.9954682755
-12899.9629722733
-12900.0067736428
-12900.0061409169
-12900.0008608376
-12899.9874860488
-12899.9458474501
-12899.9865422348
-12899.9852073397
-12899.9834054
-12899.9670687911
-12899.9588535606
-12899.9895215643
-12899.9842110819
-12899.9434079797
-12899.9798651944
-12900.0190516984
-12899.9718726137
-12899.9498699482
-12899.9851612984
-12899.9812713633
-12899.9680845444
-12900.00193219
-12899.9846639831
-12899.9627924299
-12899.9747035795
-12899.9472399939
-12899.9998298388
-12900.0006482659
-12899.981828903
-12900.0099802668
-12899.9996081326
-12899.9892938619
-12900.0049863205
-12899.9718430615
-12899.9884924561
-12899.9678712678
-12899.9846820625
-12899.9966310639
-12899.9889129041
-12899.9296373771
-12899.9681980441
-12899.9798595731
-12900.0002793841
-12899.9717993899
-12899.9858484983
-12899.9781305913
-12899.9866385106
-12899.9837073772
-12899.9598610772
-12899.9690545878
-12899.9969867687
-12899.9803732472
-12899.9757241549
-12899.9865806067
-12899.9555613589
-12899.9907432595
-12899.9743214861
-12899.9791087649
-12899.9626203229
-12899.9981342799
-12899.9681671788
-12899.9785956761
-12900.0065252991
-12899.9886952702
-12899.9691892357
-12899.969566755
-12899.9712097615
-12899.9809507715
-12899.988560649
-12899.9255997317
-12899.985344925
-12899.9649176786
-12899.9565821174
-12899.9700416338
-12899.978738821
-12899.9412727624
-12899.94439453
-12899.9780520412
-12899.9744034954
-12899.9758284011
-12899.9848002427
-12899.9933104078
-12899.9724287987
-12899.9795301376
-12899.9658998431
-12899.9878318866
-12900.0056448922
-12899.9602205014
-12899.9747071563
-12899.9975839836
-12899.9691500915
-12899.9910415836
-12899.9335623053
-12899.9970277743
-12900.0019350577
-12899.9879114739
-12899.9781483219
-12899.9717788814
-12899.9783509326
-12899.9865956485
-12899.9565089042
-12899.9681832966
-12899.9469319023
-12899.9658840608
-12899.9913977781
-12899.9490044191
-12899.9723313958
-12900.0003133353
-12899.9928281992
-12899.9835233613
-12899.9720489551
-12899.961649325
-12900.0180673252
-12899.968749665
-12899.955011859
-12900.000333614
-12899.9727796253
-12899.9869768931
-12899.9936787866
-12899.9910122481
-12899.9719093939
-12899.9510365578
-12899.9656862971
-12899.9398627502
-12899.9763462104
-12900.0078587203
-12899.9804981609
-12900.0056966595
-12899.9990650052
-12899.960243356
-12899.9895170587
-12899.9845033797
-12900.0012812399
-12899.9757939312
-12899.9746558089
-12899.9649246143
-12899.9735667857
-12899.965464698
-12899.9491810896
-12899.9583388963
-12899.9749191559
-12899.9783875684
-12899.9730532225
-12899.9632608641
-12899.9348460088
-12899.9346507467
-12899.9863248177
-12899.924781334
-12899.9870329443
-12899.9663102595
-12899.969063837
-12899.9997302404
-12899.9912134975
-12899.9382865131
-12899.9494871807
-12899.9737755444
-12899.9661135802
-12899.9801765783
-12899.9468224793
-12899.9819672579
-12899.9965397429
-12899.9833091642
-12899.9695175514
-12899.9610294017
-12899.9595169641
-12899.9854987734
-12900.0060747909
-12899.9659590987
-12899.9381251898
-12899.9599080448
-12899.9813895448
-12899.9643369784
-12899.986474929
-12899.9814745668
-12899.9653929724
-12899.9675715714
-12899.9899271954
-12899.9941466272
-12899.9753921171
-12900.0188707007
-12899.9594074956
-12899.963698533
-12899.9810476313
-12899.9812304516
-12899.966551817
-12899.9213305616
-12899.9739830988
-12899.9681133694
-12900.0023200896
-12899.9623295413
-12899.9488938623
-12899.9546771091
-12899.9979296463
-12900.0103038798
-12899.9543114122
-12899.9812548507
-12900.0095231285
-12899.9250700755
-12899.96901311
-12899.9736726489
-12899.9518535976
-12899.9693342979
-12899.9651313594
-12899.967962234
-12899.973330668
-12899.9506922131
-12900.0180876743
-12899.9829818419
-12899.9818431224
-12899.9597760663
-12899.9832132567
-12899.978100868
-12899.9794166991
-12899.9919317678
-12899.9926216271
-12899.9583427577
-12899.9872344393
-12899.9697743448
-12899.9631537643
-12899.9324919239
-12899.9982498804
-12899.9439252182
-12899.950214607
-12900.0055323811
-12899.9797795356
-12899.9586876367
-12899.979287147
-12899.9895190831
-12899.9964172713
-12899.9368409229
-12899.9770223239
-12900.0130440976
-12899.9969003791
-12899.9668727396
-12899.9707668247
-12899.9778752962
-12899.988483019
-12899.9712019302
-12899.9714294439
-12899.9332372389
-12900.0060955107
-12899.9851788431
-12899.9534730581
-12899.9980348339
-12899.9931416662
-12899.9463075269
-12899.9836913311
-12900.0090145754
-12899.9729375835
-12899.993708955
-12900.0079723987
-12899.9925414373
-12899.9619966707
-12899.9540835414
-12899.9786698103
-12899.9596340271
-12899.9516931081
-12900.0132351757
-12899.9810180355
-12899.9720500411
-12899.9540537912
-12900.0080393819
-12899.9884912154
-12899.9854326634
-12899.9637419565
-12899.9614282165
-12899.9945959777
-12900.0196868756
-12899.9421697318
-12899.9669499473
-12899.9740375521
-12899.9468765111
-12899.9839792784
-12899.9973135158
-12899.9741171747
-12899.9709208958
-12899.9792784012
-12899.9529306417
-12899.930062062
-12899.9647574194
-12899.9628927603
-12899.9973391607
-12899.9298796591
-12899.9842950567
-12899.9934150853
-12899.9854587525
-12899.9795405555
-12899.9984997393
-12899.9926642558
-12899.9983275198
-12899.9670410462
-12899.9825022725
-12899.9717015832
-12900.0256154314
-12899.9980534551
-12899.950652046
-12899.9453039215
-12899.9569192297
-12899.9588280649
-12899.9455515584
-12899.9939949554
-12899.9823628565
-12899.9924014359
-12899.9942328745
-12899.9554237741
-12899.9778095237
-12899.995519463
-12899.9935442232
-12900.0038901597
-12899.9693772471
-12899.9751470189
-12899.9927954535
-12899.9656344676
-12899.9512046868
-12899.9515772542
-12899.9353208617
-12899.9696111754
-12899.9794662026
-12900.0035010401
-12899.9735653867
-12899.9715834629
-12899.9848828211
-12899.9790965077
-12900.0122415859
-12899.9992295282
-12899.9539764443
-12899.990814885
-12899.9858837184
-12899.9474630291
-12899.9954576626
-12899.9762067382
-12899.9675425138
-12899.9925190724
-12899.9772564074
-12899.9713877781
-12899.9966664331
-12899.9763543518
-12899.9798817292
-12899.9485823506
-12899.9574915276
-12899.9782033675
-12899.9893344608
-12899.976117881
-12899.9790476002
-12899.9663973256
-12900.0059473457
-12899.957287148
-12899.9818330003
-12899.9552611238
-12899.9981537609
-12899.9844189676
-12899.9738771605
-12899.9982319833
-12899.9595271856
-12899.9590368991
-12899.9749046973
-12899.9628943461
-12899.979195097
-12899.9662995671
-12899.9553658163
-12899.9730538573
-12899.9879180804
-12899.973024129
-12899.967057255
-12899.9839761798
-12899.9082349686
-12899.9756810664
-12899.9839881917
-12900.0037727077
-12899.9933255959
-12899.9861996626
-12899.9697581345
-12899.9997261716
-12899.9781903476
-12899.9906365994
-12899.9726583801
-12899.9951159249
-12899.9731782146
-12899.9664063261
-12899.9199200749
-12900.0089766489
-12899.9975768444
-12899.9811005006
-12899.9943608375
-12899.9713993349
-12899.9994878264
-12899.9838183567
-12899.9743735769
-12899.9655821342
-12899.9856504218
-12899.9946821337
-12899.9722208407
-12899.9861215119
-12899.957004944
-12900.0068577183
-12899.9638392121
-12899.9917620439
-12900.0012700969
-12900.0058761858
-12899.9976533546
-12899.9953572853
-12899.9790705106
-12899.9445182634
-12900.0055206803
-12899.9761839603
-12899.9733001736
-12899.9972706371
-12899.9706463924
-12899.9797256988
-12899.976961992
-12899.9583191568
-12899.9806339652
-12899.9730439502
-12899.950585479
-12900.0162792984
-12899.9724537321
-12899.970212675
-12899.9644896928
-12899.9760895624
-12899.9354516502
-12899.9818516954
-12899.9922422562
-12899.9897609095
-12900.0071489825
-12899.9810048037
-12899.9800388198
-12899.973968741
-12899.9893808792
-12899.9770399881
-12899.9982279068
-12899.9530046747
-12899.9863018819
-12899.9881882944
-12899.9899370838
-12899.9560995121
-12899.9558322978
-12899.966487953
-12899.9563152028
-12899.9770536426
-12899.9919292587
-12899.9847090407
-12899.9607550233
-12899.9731122068
-12899.9702394003
-12899.9955004312
-12899.9897763876
-12899.9850739413
-12900.0117770899
-12899.9736905525
-12899.9764719848
-12899.9916094181
-12899.9947955057
-12899.9952893649
-12899.9565629461
-12899.926390902
-12899.9612896688
-12899.9886598423
-12900.0043400398
-12900.0213712955
-12899.9856947708
-12899.9688349348
-12899.9944951253
-12899.9596959023
-12899.9621466863
-12899.955245162
-12899.9608877838
-12899.9677056575
-12900.0037005796
-12899.988361193
-12899.9742733824
-12899.9903417133
-12899.9654593803
-12899.973933454
-12899.9693923511
-12899.9954815404
-12899.935141673
-12899.9901731658
-12899.9437053238
-12899.9717743236
-12899.952243501
-12899.9699289108
-12900.0160896159
-12899.9542871812
-12899.9733727076
-12899.9978065383
-12899.9997080489
-12899.9589086761
-12899.9404059961
-12899.9358663371
-12899.9816748955
-12899.9629785016
-12899.9676465309
-12900.003968893
-12899.9497065826
-12899.9466000046
-12899.9649641433
-12899.9915201332
-12900.00011271
-12899.9749112468
-12899.9874200353
-12899.9962456116
-12899.9918292237
-12899.9754895884
-12899.9518631379
-12899.937053727
-12899.9862919781
-12899.9554175322
-12899.9713966609
-12899.9766740766
-12899.9676021924
-12899.9726519124
-12899.9439236386
-12899.9962590038
-12899.9335204674
-12899.9674478278
-12899.9752235449
-12899.9640568869
-12899.9741287669
-12899.9700750029
-12899.9697964063
-12900.0086710352
-12899.9669909658
-12899.9679970644
-12899.9568407105
-12899.9757171622
-12899.977686871
-12899.9906397582
-12899.9652374514
-12899.9867527466
-12899.9478140445
-12899.9816676291
-12899.9786775818
-12899.9780389675
-12899.9813463578
-12899.9911129325
-12899.9829900472
-12899.9375555601
-12900.0065488125
-12899.9919585399
-12899.9735403367
-12900.023422082
-12899.9643427488
-12899.9483204407
-12899.9960271388
-12899.960280228
-12900.00276537
-12899.9731381093
-12899.9497821322
-12899.971596384
-12899.996542536
-12899.9791632598
-12900.0012976625
-12899.9863483658
-12899.9291107504
-12899.9698307947
-12899.9857436378
-12899.9831994618
-12899.9627538081
-12899.968317542
-12899.959979985
-12899.9898224723
-12899.9485975517
-12899.9435349976
-12899.9617556241
-12899.8992029004
-12899.9798830057
-12899.9881635185
-12899.9561546596
-12899.9772009169
-12899.9695477009
-12899.962198983
-12899.9686845584
-12899.9622414213
-12899.9736963933
-12899.9511087796
-12899.9792939884
-12899.9680610114
-12899.9419905514
-12899.9623548055
-12899.9915584614
-12899.9473035804
-12899.9736763917
-12899.9776960736
-12899.9849585585
-12899.9674005103
-12899.951438442
-12900.0115182148
-12900.0051090604
-12899.9812163509
-12899.9526635739
-12899.961056209
-12899.9332834521
-12899.9380787521
-12899.9446319399
-12899.9820678189
-12899.9727166329
-12899.9570686855
-12899.9719376816
-12899.9561081169
-12899.9795607729
-12900.0018267866
-12900.0117085389
-12899.982753458
-12899.9858988949
-12899.9539247963
-12899.9862178761
-12899.9859748847
-12899.9737590634
-12899.978960444
-12899.9987909991
-12899.9710242775
-12899.9594891096
-12899.9790543385
-12899.9416982291
-12899.9413391201
-12899.9525801773
-12899.9688958757
-12899.95885079
-12899.9600249476
-12900.0063465253
-12899.970139888
-12900.0052316018
-12899.9633598703
-12899.9748605235
-12899.9592824902
-12899.988342681
-12899.9862031097
-12899.9893063626
-12899.9797124729
-12899.9765340058
-12899.9562669092
-12900.0057503055
-12899.9874024725
-12899.9735851907
-12899.997023811
-12899.9521223596
-12899.9985885776
-12899.9681989446
-12899.9598322541
-12899.9450920704
-12899.9559677071
-12899.9148668259
-12899.9885664433
-12899.9547919716
-12899.9674768852
-12899.9563854816
-12899.9776049328
-12899.9641911813
-12899.9334866688
-12899.9790722737
-12899.9667895536
-12899.9826387065
-12899.9668411907
-12899.9423132404
-12899.9161941375
-12899.9454618997
-12899.9691079323
-12899.943967505
-12899.9488889605
-12900.0129678252
-12899.9411968297
-12899.9876141407
-12899.9585867642
-12899.9821189982
-12899.9550315573
-12899.950028925
-12899.9753811627
-12899.9951527686
-12899.999787933
-12899.9947000195
-12899.936880869
-12899.9634414202
-12899.9971648534
-12899.9666755648
-12899.97523634
-12899.9358196853
-12899.9901839143
-12899.9620689445
-12899.9728944444
-12899.9452893372
-12900.005988213
-12899.9977721957
-12899.9342547317
-12899.9648400207
-12899.9839174664
-12899.9636109671
-12899.9647333702
-12899.982579628
-12899.9586291843
-12899.9804352371
-12899.989261613
-12899.9896737739
-12899.9291398996
-12899.9502530949
-12899.92772235
-12899.9762246228
-12899.9596321052
-12899.9759468668
-12899.9569999058
-12900.0035885187
-12899.9993983563
-12900.0029160044
-12899.9944911819
-12899.9691873289
-12899.9649144444
-12899.9807906498
-12900.0059311083
-12899.9553286469
-12899.9607336535
-12900.0216182458
-12899.9716835741
-12899.9770974703
-12899.9953438963
-12899.9992748613
-12899.9610469204
-12899.9594425037
-12899.9656942652
-12899.977212313
-12899.9792228829
-12899.9643748481
-12899.9399912857
-12899.9792634655
-12899.9432426585
-12899.9684612345
-12899.9831384967
-12899.9259332433
-12899.944869545
-12899.991842985
-12899.9658288237
-12900.007581456
-12899.9888860214
-12899.9626594531
-12899.9648687738
-12899.996702721
-12899.989940008
-12899.9520459867
-12899.9654879331
-12899.9710591398
-12899.9682053968
-12899.9969320469
-12899.994402716
-12900.0018726803
-12899.9693334285
-12900.0030915136
-12899.9658302978
-12899.9952292905
-12899.9720746692
-12899.9943031254
-12899.9698410258
-12899.9782127998
-12899.975117399
-12899.9602337134
-12899.9569978051
-12899.9534688775
-12899.9797356679
-12900.0006380551
-12899.9418666229
-12899.9791633854
-12899.9582171727
-12899.984516934
-12899.9737180073
-12900.0102336415
-12899.9675202384
-12899.9841318418
-12899.9318096982
-12899.9859571651
-12899.9800678812
-12899.9899706422
-12900.0092879593
-12900.0026737878
-12899.9972755761
-12899.9605759704
-12899.9735200585
-12900.0176870393
-12899.9789506118
-12899.9558594369
-12899.9716858622
-12899.9448292444
-12899.9829233979
-12899.9951940817
-12899.9951699357
-12899.9721437201
-12899.96399014
-12899.9857679276
-12899.9545223749
-12899.9398363374
-12899.9802615626
-12899.9124661904
-12899.9643648194
-12899.9841270743
-12899.9499334686
-12899.9758923088
-12899.9876468155
-12899.9930189918
-12899.9964839214
-12899.9686659437
-12899.9695671737
-12899.9747978662
-12900.001418309
-12899.9805584094
-12900.0147598751
-12899.9772007187
-12899.9600729582
-12899.985840223
-12899.995146877
-12899.9713959148
-12899.966084194
-12899.9752624659
-12899.9725079562
-12899.990088232
-12899.983926211
-12899.9684444317
-12899.977708172
-12899.9642661786
-12900.0060387712
-12900.0106663779
-12899.9652713417
-12899.9907494133
-12899.972058913
-12899.9712468864
-12899.9973316795
-12899.9376386472
-12899.9654947842
-12899.956644595
-12899.9901810234
-12900.0007389752
-12899.9745786114
-12899.9801882056
-12899.9781512904
-12899.9891037768
-12899.9892321006
-12899.9697442553
-12899.933709299
-12899.990378903
-12899.9853682899
-12899.9842709476
-12899.9707439602
-12899.9610768984
-12899.9821017888
-12899.9283968095
-12899.9507861086
-12899.9906552751
-12899.9869080967
-12899.954340084
-12899.9703691177
-12899.9776467504
-12899.9863194601
-12899.9852882884
-12899.9792931349
-12899.9496022239
-12899.991411452
-12899.9807428482
-12899.9905504489
-12899.9635326532
-12899.9603096184
-12900.0028989182
-12899.9416930771
-12899.9735824391
-12899.9876295671
-12900.006167463
-12899.988312542
-12899.9710187681
-12899.986275395
-12899.9795936132
-12899.9533645096
-12899.9614098535
-12899.9786294242
-12899.9782358574
-12899.9768147371
-12899.9968071604
-12899.9902292935
-12899.9883613665
-12899.9793668889
-12899.9738736516
-12899.9622867312
-12899.9854059134
-12899.9923169557
-12899.9685543027
-12899.9564598444
-12899.9938784837
-12899.9389213872
-12899.9916228999
-12899.9788890094
-12899.9870660588
-12899.9761761643
-12899.979980962
-12899.962542855
-12899.9954741049
-12899.9943927621
-12899.9655589378
-12899.9888165081
-12899.9770208134
-12899.9934401432
-12899.9883427274
-12899.9716758175
-12899.9695068197
-12899.9916936225
-12900.0086448545
-12899.9830778101
-12899.9759067492
-12899.9762161146
-12899.9625401364
-12900.0011796457
-12899.9829149474
-12899.9793542596
-12899.9448764133
-12899.9724680587
-12899.9893546728
-12899.9891521268
-12899.9583485796
-12899.9703797632
-12899.9869398205
-12899.9557161748
-12899.9486892873
-12899.9432962371
-12899.9827039983
-12899.9740329701
-12900.0077223736
-12899.9679155436
-12899.9699146752
-12899.9522821896
-12899.9896338477
-12899.9720241492
-12899.9958726698
-12899.9672588399
-12899.9851784969
-12900.0010798341
-12899.9955178734
-12899.9612736509
-12899.9991550745
-12899.9968422345
-12899.9446915154
-12899.9729858714
-12899.9341671718
-12899.9764482006
-12900.0036414086
-12899.949184269
-12900.0074553978
-12899.9827711602
-12899.9808843615
-12899.9933730692
-12899.9825409421
-12899.9525414108
-12899.9560298629
-12899.9475036996
-12899.9097357111
-12899.9031999064
-12899.9518358248
-12899.9460171867
-12899.9717271641
-12900.0083348789
-12899.9996955916
-12899.9814573095
-12900.0042349415
-12899.9537892131
-12899.9694170546
-12899.9811332597
-12899.9731248074
-12899.9690275346
-12899.9972511441
-12899.9525015593
-12899.9906831474
-12899.9619622889
-12899.960064426
-12899.9526102424
-12899.9901794025
-12900.0170596998
-12899.9755967321
-12899.9588020688
-12899.9683790256
-12899.9659799057
-12899.9944402796
-12899.9823830862
-12899.9808083578
-12899.9723850213
-12899.9876662191
-12899.9634725689
-12899.9619952411
-12899.9377397098
-12900.003568847
-12899.9440537307
-12899.9835714106
-12899.9844251254
-12899.9729426755
-12899.9874877543
-12899.9843146835
-12899.9739301534
-12899.9451382323
-12899.9841582405
-12899.9987652846
-12900.0038245033
-12899.9607003414
-12899.9771243202
-12899.9877077192
-12899.9680149149
-12899.9599807509
-12899.97326028
-12899.9454950605
-12899.9803539548
-12899.9915703077
-12899.9386333052
-12899.9623236122
-12900.0034463318
-12899.9712714649
-12900.0071693059
-12899.9495744522
-12899.99432703
-12899.9921727796
-12899.9885510125
-12900.021408042
-12899.9974337005
-12899.9803121461
-12899.9895967537
-12899.9293880968
-12899.9668428035
-12899.9576000296
-12899.969862787
-12899.9886017249
-12899.9563005474
-12899.9852367495
-12900.0105582803
-12899.9686403287
-12899.9334047222
-12900.0025900597
-12899.9150309687
-12899.9495808122
-12899.9690328655
-12899.9640831322
-12899.9869256971
-12899.9553185885
-12899.9374814995
-12899.9343041516
-12899.9402584654
-12899.9404930902
-12899.9493604622
-12899.9993627493
-12899.9543698491
-12899.9581989059
-12899.9505141273
-12899.9604827359
-12899.9424465831
-12899.9668980006
-12899.9534690932
-12899.9573725165
-12899.9848311572
-12899.9430217224
-12899.951137294
-12899.9695548388
-12899.9458574849
-12900.0032122894
-12899.9733601699
-12899.9802022398
-12899.9796328912
-12899.9972568048
-12900.0110725694
-12900.002481889
-12899.9545973015
-12899.9589150706
-12899.9798386786
-12899.9795631404
-12899.9302468726
-12899.9842559137
-12899.9742818838
-12899.966506605
-12899.9959776306
-12899.9949530756
-12899.9452015224
-12899.9691598589
-12899.9877227378
-12899.9386779249
-12899.9792905612
-12899.9622425847
-12899.9554791069
-12899.9422973659
-12899.9774124548
-12899.9773655968
-12899.9616773772
-12899.9899725576
-12899.9754497581
-12899.9888435944
-12899.9497726576
-12899.953065453
-12899.9522450633
-12899.9685785543
-12899.9953515971
-12899.9770508797
-12899.9491816327
-12899.9775928687
-12899.9478781649
-12899.9530512708
-12899.9904944797
-12899.979981524
-12899.9784098411
-12899.9809420461
-12899.9365357714
-12899.9487911209
-12899.9127656622
-12899.9283411138
-12899.9710733202
-12899.9644609639
-12899.9591418351
-12899.9665503852
-12899.9477612516
-12899.9485223145
-12899.9710791711
-12899.9973120544
-12899.9434406868
-12899.9839527133
-12900.0120216258
-12899.99699325
-12899.9913175255
-12899.9844426426
-12899.9698762114
-12899.9676275092
-12899.9707812016
-12899.9674239961
-12899.9690815065
-12900.004016572
-12899.957079021
-12900.0121198094
-12899.9569573106
-12899.9174566939
-12899.9694653837
-12899.9577584116
-12899.9840300517
-12899.981604503
-12899.9942006408
-12899.9877730368
-12899.9719438944
-12900.0024629602
-12899.9666559349
-12900.008901583
-12899.9847119362
-12899.9720042892
-12899.9707225794
-12899.983795294
-12900.0047282011
-12899.9855675879
-12899.9665609304
-12899.950717575
-12900.0014845963
-12899.9719304797
-12899.9675525473
-12899.976594359
-12899.9568437627
-12900.002540755
-12899.9880400107
-12899.9638356287
-12899.9923942014
-12899.9682112353
-12899.9748123325
-12899.9799338913
-12899.9684854258
-12899.9934449659
-12899.9574272683
-12899.9605230138
-12899.9766488047
-12899.9607508919
-12899.9880323239
-12899.9864662653
-12899.9864665267
-12899.9562828147
-12899.9838559292
-12899.9810376728
-12899.9447392317
-12899.9887547136
-12899.9796750552
-12899.9755535447
-12899.9905337737
-12899.9585637488
-12899.9859311435
-12899.9827654192
-12899.9787570367
-12899.9714079085
-12899.9510001459
-12899.9633392911
-12899.9552549388
-12899.9644925089
-12899.9908297607
-12899.980379419
-12899.9580907567
-12900.014242717
-12899.9877119399
-12899.9830707867
-12899.9717241376
-12899.9845878487
-12899.9779407136
-12899.9734692998
-12899.9686528298
-12899.9756260584
-12899.9700901574
-12899.9552198035
-12900.0099091167
-12899.9780328312
-12899.9684045916
-12900.0068608671
-12899.9775139266
-12899.9519763964
-12899.988567176
-12899.943407382
-12899.9462821729
-12900.0102927224
-12899.9927401197
-12899.9609125421
-12899.9936085793
-12899.9729675974
-12899.9680991308
-12899.9905143049
-12900.0045850205
-12899.9941139351
-12899.9326763517
-12899.9801299306
-12899.995510358
-12899.9921493671
-12900.019010626
-12900.0099196753
-12899.9843725447
-12899.9990558915
-12899.9622699324
-12899.9743275575
-12899.9884613533
-12899.9511602599
-12899.9669104251
-12899.9817943902
-12899.9661368768
-12899.9714243596
-12899.9563492178
-12899.9844871832
-12899.9725665948
-12900.000836463
-12899.9683202894
-12899.9807273982
-12899.9826804471
-12899.9266499285
-12899.9900186159
-12899.9828702372
-12899.9537663611
-12899.9890141685
-12899.9810736338
-12899.9689380011
-12899.9426862715
-12899.9869468167
-12899.9835685676
-12899.982031072
-12899.9900629205
-12899.9635678703
-12899.9953901963
-12899.9531180239
-12900.0073501078
-12899.9693467701
-12900.0099130664
-12899.9625105818
-12899.9581110621
-12900.0033356171
-12899.9841688805
-12899.9737267293
-12899.9863753184
-12899.997781941
-12899.9789153462
-12899.9950482946
-12899.9749442757
-12899.9603964113
-12899.9465177304
-12899.959964451
-12899.9568851243
-12899.9615997655
-12900.0021993417
-12899.9630980331
-12899.961438756
-12899.9679087012
-12899.9755258535
-12899.9360898244
-12899.9755449922
-12899.9636127762
-12899.944937796
-12899.9585918757
-12899.9485103492
-12899.9858426895
-12899.9864710296
-12899.9856627064
-12899.9653406214
-12899.982130731
-12899.9801865143
-12899.9782592688
-12899.948830421
-12899.9980646489
-12899.9699278461
-12899.9538601775
-12899.9533728856
-12899.9649572893
-12899.9734927569
-12899.9874684348
-12899.9985109316
-12899.9716581992
-12900.0016817636
-12900.0052693829
-12899.9870520912
-12900.0213426144
-12899.9445740422
-12899.9857872583
-12900.016056325
-12899.9529668538
-12899.96101321
-12899.9672660738
-12899.9693611296
-12899.9638449161
-12899.9560226244
-12899.9853190424
-12899.9759193758
-12899.9781344182
-12899.983500258
-12900.007993701
-12899.9699373155
-12899.9555896656
-12899.9640833686
-12900.000628655
-12899.968137567
-12899.9996741326
-12899.9863536213
-12899.9639948233
-12900.0001798722
-12899.9954661776
-12899.983594593
-12899.9739572153
-12900.0183182303
-12900.0139502776
-12900.0082697242
-12899.9832557497
-12899.9292061559
-12899.995842499
-12899.9723742181
-12899.959657338
-12899.9651071228
-12899.9891557097
-12899.9642136494
-12899.9499014016
-12899.9726936913
-12899.9854852239
-12899.9457918398
-12899.9859921686
-12899.9833653959
-12899.9733146941
-12899.9652948606
-12900.0017109933
-12900.0004402632
-12899.9791656728
-12899.9817843731
-12899.984265558
-12899.988840817
-12900.0138809924
-12899.9788368455
-12899.969441025
-12899.9470067454
-12899.9903402197
-12899.981263062
-12899.9354845453
-12899.9930240235
-12899.9844248921
-12899.9711611724
-12899.9631311837
-12899.9762541666
-12899.9837865639
-12899.9818301812
-12899.9596463934
-12899.9828711535
-12899.9807349188
-12899.9623124941
-12899.983852656
-12900.0105574516
-12899.9605250823
-12899.9876888375
-12899.9955151603
-12899.9584503913
-12899.9212274142
-12899.9643643354
-12899.9589067537
-12899.960891855
-12899.9751999916
-12900.0095037127
-12899.9645980156
-12899.9729104924
-12899.9798865772
-12900.0061817068
-12899.9879880561
-12899.9881778054
-12899.9722464069
-12899.9835489551
-12900.0078551527
-12899.9646959227
-12899.9899019162
-12899.9671968909
-12899.9776419039
-12899.980773559
-12899.9781005103
-12899.9826259859
-12899.9848295315
-12899.977907435
-12899.9782660731
-12899.9822494973
-12899.9923609444
-12899.9321972551
-12899.9764904438
-12899.9971068384
-12899.9907198821
-12899.960785008
-12899.9876884729
-12899.9691318658
-12899.9469635836
-12899.9780267534
-12899.9506664856
-12899.9371833949
-12899.980124951
-12899.9386676385
-12899.9893555132
-12899.9676310299
-12899.9661832005
-12899.9862332514
-12899.9682366374
-12900.0005222641
-12899.9258946537
-12899.9997414369
-12899.9712642751
-12899.9643279098
-12899.9762219296
-12899.9674782494
-12899.9897028385
-12899.971487803
-12899.9619008879
-12899.9591447829
-12899.9996120757
-12899.9573825433
-12899.9701006053
-12899.9843177379
-12899.9731078931
-12899.9825776485
-12899.995157471
-12899.9869065173
-12899.987135414
-12899.9863601674
-12899.9830922636
-12899.9893232079
-12899.9733701788
-12899.9600274013
-12899.9892445887
-12900.0114835517
-12899.9781606378
-12900.0195151051
-12899.9535123657
-12899.9529365044
-12899.9751260214
-12899.9737906984
-12899.9638367656
-12899.9746341158
-12900.0013297354
-12899.9792070937
-12899.9611088694
-12899.9874452891
-12899.9769015426
-12899.9444236787
-12899.9792987924
-12900.0157442856
-12899.9575679697
-12899.9533667186
-12899.9911364093
-12899.9823840436
-12899.9868385522
-12899.9784048662
-12900.0078867312
-12899.9799691671
-12899.9851661258
-12899.9785735484
-12900.0102862985
-12899.9341924871
-12899.9748361013
-12899.9610916415
-12899.9680408175
-12899.9606647508
-12899.987043337
-12899.9445816616
-12899.9609834173
-12899.9913039133
-12899.9773193443
-12899.9333028397
-12900.0045093553
-12899.9949604193
-12899.922619284
-12899.9729506247
-12899.979640878
-12900.0140721956
-12899.9783227886
-12900.016602118
-12899.9853212319
-12900.0279884251
-12899.9735949654
-12900.0205292709
-12899.977335459
-12899.9888028833
-12899.9555866812
-12899.9935790572
-12899.9707813476
-12899.9945508292
-12899.9859881159
-12899.9875445982
-12899.985557775
-12899.9399728929
-12899.9670531918
-12899.9727888883
-12900.0241261961
-12899.9499851343
-12899.9737528968
-12899.962291368
-12899.9794848625
-12900.0056810935
-12899.9571122061
-12899.9982921829
-12899.9879133989
-12900.0139280794
-12899.9597817723
-12899.9838111195
-12899.9960927318
-12899.9827650101
-12899.9923370153
-12899.9528643676
-12899.9591369074
-12899.9968233329
-12899.9999155748
-12899.9799385052
-12899.9917963006
-12899.9988790724
-12899.9862201372
-12899.9686502679
-12899.9425199985
-12899.9946129761
-12899.947262282
-12899.9557133291
-12900.0069123801
-12899.972427
-12899.9796859965
-12899.9868239708
-12899.9668509034
-12899.9889329251
-12899.9683372694
-12900.011917753
-12899.9336120712
-12899.9628518537
-12899.9564822204
-12899.9744933956
-12899.9655766196
-12899.990013327
-12899.9742959041
-12899.9557005608
-12899.9759772501
-12899.9662694881
-12899.967205737
-12899.9625414181
-12899.9451447957
-12899.9746824399
-12899.9674982916
-12899.9734128052
-12899.9722813663
-12899.9797255255
-12899.9749475298
-12900.0097285662
-12899.9732325961
-12899.9536248055
-12899.98820946
-12899.9704013708
-12899.9838485259
-12900.007598606
-12899.9641655919
-12899.9721373777
-12900.0112713372
-12899.9506701569
-12899.9963407965
-12899.9835453759
-12899.969689303
-12899.9541614359
-12900.0002432397
-12899.9870886148
-12899.9824105865
-12899.9851448566
-12899.9678785513
-12899.9585000565
-12899.9825336185
-12900.0139136963
-12899.9510129181
-12900.0176366178
-12899.9907568996
-12899.963855626
-12899.952080997
-12899.9856490511
-12899.9629783111
-12900.0022752357
-12900.0046623671
-12899.9601256022
-12899.9766237495
-12899.9902776481
-12899.9868056612
-12900.0083290286
-12899.9872634238
-12899.9944489596
-12899.9896992982
-12899.985247944
-12900.0176823523
-12899.9779406991
-12899.9734505919
-12899.974681077
-12899.9742526263
-12899.963507294
-12899.9650908662
-12899.9750314785
-12899.9664901988
-12899.9618052886
-12900.0026890785
-12899.9846060739
-12899.9639487625
-12899.9331001539
-12899.9879741554
-12899.9948336464
-12899.9741902442
-12899.9782436367
-12899.9648683205
-12899.9878634594
-12899.9771729148
-12899.9262186376
-12899.9571748905
-12899.9749598973
-12899.9768406696
-12899.9860109812
-12899.9749426775
-12899.9557050971
-12899.9871169082
-12899.9720165225
-12899.9550197811
-12899.9477867845
-12899.986349647
-12899.9457231512
-12899.9718790968
-12899.9442929505
-12899.9368765431
-12899.9444322694
-12899.9637994328
-12899.964263479
-12899.9917000447
-12899.9663230936
-12899.919890138
-12899.9615504741
-12900.0045932016
-12899.9404018511
-12899.9632143489
-12899.997324769
-12899.9660994301
-12899.9702721676
-12899.9956902455
-12899.9739015528
-12899.9805675427
-12899.9778366472
-12899.9693166555
-12899.9593254836
-12899.9921608674
-12899.9878803322
-12899.9692487801
-12899.978033831
-12899.9209619031
-12899.9661074122
-12899.9486616078
-12899.93219546
-12899.9902234935
-12899.9619980617
-12899.9487350261
-12899.9544160627
-12899.9841334334
-12899.9714361792
-12899.9731772402
-12899.9526867996
-12899.9820329459
-12899.997837441
-12900.0079908008
-12899.9770775088
-12899.9691581453
-12899.9748634413
-12899.9658819325
-12899.9657038592
-12899.9288545807
-12899.9972981092
-12899.9785075427
-12899.9826846833
-12899.9996911727
-12899.9785863037
-12899.9923161489
-12899.978516906
-12899.9669759705
-12899.9611204283
-12900.0135571935
-12899.9718087035
-12899.9941075211
-12899.9911104262
-12899.9832340963
-12899.9424773053
-12899.9471036404
-12899.9982334859
-12899.9876538161
-12899.985619431
-12899.942544172
-12899.9787615283
-12899.9862012578
-12899.9600274801
-12899.9621818554
-12899.9825521336
-12899.9826927562
-12900.0064063044
-12899.9574920437
-12899.9816480607
-12899.9475909985
-12899.9692614702
-12899.9412667679
-12899.9403685425
-12899.9425264592
-12899.955892209
-12899.9403718211
-12899.9437356291
-12900.0107759288
-12899.980138505
-12899.9735951821
-12899.9519673107
-12899.9594144662
-12899.9487569488
-12899.9807579736
-12899.9653675255
-12899.957092112
-12899.9283244313
-12899.9682790442
-12899.9931951399
-12899.9638194352
-12899.9856288021
-12899.9647952113
-12899.9390257695
-12899.9753002459
-12899.9347182005
-12900.0189718758
-12899.9675629589
-12899.9659770369
-12899.9986804093
-12899.9712367665
-12899.9158049933
-12899.9638536213
-12899.9818015046
-12899.9914680921
-12899.9522983838
-12899.9872817358
-12899.9636752531
-12899.9703503956
-12899.9646295048
-12899.9856298445
-12899.9519329699
-12899.9900800491
-12899.9788771211
-12899.9447895866
-12899.954225228
-12899.9607788796
-12899.9597075465
-12900.0124992711
-12899.9975618132
-12899.993749505
-12899.9867531523
-12899.9760020889
-12899.9883937982
-12899.9477727547
-12899.9606482245
-12899.9831384972
-12899.9804395251
-12900.0091412532
-12899.9922630862
-12900.0044951081
-12899.9589898408
-12900.016418999
-12900.0075912517
-12899.9633212231
-12899.9883664622
-12899.9826245894
-12900.0086491252
-12899.9280177987
-12899.9842257731
-12899.9845931284
-12899.9631742161
-12899.9936552167
-12899.9701218948
-12899.980336867
-12899.9387434714
-12899.9601808597
-12900.001370144
-12899.9860164974
-12900.0096211309
-12899.965305173
-12900.0094492622
-12899.9753675409
-12899.9733810106
-12900.0066370073
-12899.9534645107
-12899.9760503954
-12900.0249328676
-12899.9544854176
-12899.9857911475
-12899.99079994
-12899.9552187626
-12899.9694926181
-12899.9422687856
-12899.9464327049
-12899.9520942661
-12899.9562070356
-12899.9525359998
-12899.9834170825
-12899.9294379162
-12899.9571329455
-12899.9530436243
-12899.9324634273
-12899.9694547313
-12899.9600276332
-12899.9539378383
-12899.9513129696
-12899.9891881567
-12899.9345548585
-12899.9912600181
-12899.9580549163
-12899.9899096054
-12899.9762611318
-12899.9749597288
-12899.9803339404
-12899.9683992268
-12899.9543673487
-12899.9782369236
-12899.9995633332
-12899.9833086716
-12900.0013431386
-12899.9440197815
-12899.9388251107
-12899.975989415
-12899.9760386305
-12899.9723714291
-12899.9833547665
-12899.9778816493
-12900.008667776
-12899.9571677489
-12900.0163776937
-12899.9791571574
-12899.9982811609
-12899.9615640167
-12899.9493442129
-12899.9567683625
-12899.9657506368
-12899.9755551595
-12899.9724610826
-12899.9596506221
-12899.9434879609
-12899.976682104
-12899.9871121581
-12899.9948125125
-12899.9763655889
-12899.9831463992
-12899.9558237141
-12899.9966529441
-12899.9720978508
-12899.9846969569
-12899.978620985
-12899.9660860827
-12899.9638818545
-12899.9801979458
-12899.9778004809
-12899.9500195065
-12899.9709202817
-12899.9408562328
-12899.9537182137
-12899.944728161
-12899.9895686728
-12899.998139877
-12899.965979833
-12899.9253697975
-12899.9962581264
-12899.9482189118
-12899.9712996565
-12899.9845431209
-12899.9824237913
-12899.9665020606
-12899.9877888923
-12899.9500221464
-12899.9433604499
-12900.0016301404
-12899.9641055479
-12899.9385971777
-12899.9617474384
-12899.9751842595
-12899.9705932565
-12899.9863262591
-12899.9920290234
-12899.9040631212
-12899.9816192291
-12899.9431622313
-12899.9908674704
-12899.9719140335
-12899.9745887807
-12899.9843198764
-12899.9912450613
-12899.9688315653
-12899.9996269809
-12900.0052495679
-12899.9498656172
-12899.9647145726
-12899.9759803306
-12899.9927633672
-12899.9855997327
-12899.956530539
-12900.0008474822
-12899.9587047067
-12899.996436757
-12899.9605244654
-12899.9983528614
-12899.9262764637
-12899.9499316982
-12899.9681157735
-12899.9614577985
-12899.9752427942
-12899.9580702216
-12900.0007681279
-12899.949732035
-12899.9662675542
-12899.9823282073
-12899.9921500352
-12899.975240055
-12899.9867439943
-12899.9936258962
-12899.9642653887
-12899.9406264254
-12899.9763324819
-12899.9812027265
-12899.9599065794
-12899.9989331299
-12899.9907344677
-12899.9580923278
-12899.9521062774
-12899.983388751
-12899.9808551327
-12899.9865504925
-12899.9837153847
-12899.9766160344
-12899.9604316186
-12899.9891267656
-12900.001830298
-12899.9521050978
-12899.9893435367
-12899.9818524536
-12899.9738841216
-12899.9451360614
-12900.0018455755
-12899.9903194661
-12899.9708382973
-12899.9652927955
-12899.9617387074
-12899.9611161683
-12899.9899500289
-12899.961343126
-12899.9784782472
-12899.9760283317
-12899.9522442296
-12899.9839635692
-12899.9745165832
-12899.9612055111
-12900.0024855512
-12899.9753670769
-12899.9692081091
-12899.9808740552
-12899.9828927078
-12900.0165311376
-12899.9500025928
-12899.984476354
-12899.9672812192
-12899.9835075717
-12899.9561699972
-12899.9662012905
-12900.0073757074
-12900.0130317227
-12900.0251578142
-12899.9967548113
-12899.9658938475
-12899.9947657928
-12899.9292319139
-12900.0268739771
-12899.9584018235
-12899.9859922331
-12899.9849524731
-12899.9666624611
-12899.9983962064
-12900.0006029793
-12899.9834468469
-12899.9641647826
-12899.9742727806
-12899.9808483784
-12900.0216045788
-12899.9521927898
-12899.9451843163
-12899.9688527617
-12899.9727514811
-12899.977489113
-12899.983819965
-12899.9625281063
-12899.9884616964
-12899.965818391
-12899.9882860038
-12899.9702415539
-12899.9955354563
-12899.9710370237
-12900.0005859491
-12899.9827068146
-12899.9923727337
-12899.9646342917
-12899.9675708469
-12899.9601084509
-12899.966615447
-12899.9891580811
-12899.9737608753
-12899.9911540064
-12899.9629786635
-12899.979734423
-12899.9924751356
-12899.9842784667
-12899.9732577801
-12899.9645140858
-12899.9853330055
-12899.9498740076
-12899.9751331055
-12899.974883508
-12899.9945198802
-12899.9787874388
-12899.9352436476
-12899.9371525213
-12899.9313645425
-12899.9955796156
-12899.9558795047
-12899.9857965772
-12899.9857499074
-12899.9592769544
-12899.9745992399
-12899.9428450449
-12899.9497379983
-12899.9451108077
-12899.9720192911
-12899.9797870526
-12899.9761097906
-12899.9393870445
-12899.9841509497
-12900.0032307805
-12899.9879900496
-12899.9787217326
-12899.9713889161
-12899.9727251929
-12899.9304271649
-12899.9808194347
-12899.9589450183
-12899.9848910623
-12899.9900503348
-12899.9421407709
-12899.9751109032
-12899.9940324847
-12899.986392961
-12899.9930760406
-12899.9816040395
-12899.9771639677
-12899.9951188688
-12899.9427047836
-12899.9496130646
-12899.9903044219
-12899.9767715106
-12899.94961452
-12899.96815242
-12899.9628881413
-12899.9614993876
-12899.9971368926
-12899.9736389283
-12900.0127784616
-12899.9692731449
-12899.9514991207
-12900.0075304482
-12899.9699001617
-12899.976831557
-12899.971945419
-12900.0133271142
-12899.9309935614
-12899.959320067
-12899.9682973455
-12899.9908171769
-12899.9677974413
-12900.0072611889
-12899.9986309207
-12899.9699425244
-12899.9828038063
-12899.9458735825
-12899.9615696488
-12899.9951243198
-12899.9656352506
-12899.9796704341
-12900.0284475112
-12899.9676400118
-12899.9896364756
-12899.995256474
-12899.9852382896
-12900.008849327
-12899.960068365
-12899.9436363727
-12899.9738463154
-12899.958787625
-12899.9818802138
-12899.9547788047
-12899.9402281607
-12899.9527640982
-12899.9760517659
-12899.9297637716
-12899.94144422
-12899.9535223844
-12899.9738980697
-12899.9614291793
-12899.9938142321
-12899.9780959455
-12899.9667305896
-12900.0017042778
-12899.9921897726
-12900.0107915673
-12900.0120674912
-12899.9285536492
-12899.9645228821
-12899.976739264
-12899.984031282
-12899.9741443261
-12899.9709467251
-12899.9824198585
-12899.9588515466
-12899.9586843401
-12899.9938635003
-12899.9557823399
-12899.9396641897
-12899.966314067
-12899.9785298563
-12899.9880066055
-12899.9522029164
-12899.9422421719
-12899.9651129352
-12899.9604019159
-12899.9576185044
-12899.9562765941
-12899.9728569596
-12899.9524576729
-12899.9737004017
-12899.9575021594
-12899.9755090731
-12899.9907653277
-12899.9426769767
-12899.9865230366
-12899.9810232107
-12899.9832202036
-12899.9749573239
-12899.9550718125
-12899.9828844678
-12899.9975766422
-12899.9905514588
-12899.9551832406
-12899.9488122337
-12899.9722078302
-12899.9449471004
-12899.9658466848
-12899.9757663346
-12899.9605439709
-12899.9310950665
-12899.9838566425
-12899.9508157392
-12899.9793959481
-12899.9611544517
-12899.9456900613
-12899.9553613699
-12899.9596993631
-12899.9745295944
-12899.9804912499
-12899.9676802174
-12899.9707260508
-12899.983060144
-12899.9281616607
-12899.9651496042
-12899.9604661977
-12899.9747693396
-12899.9522243629
-12899.9298712212
-12899.9761922605
-12899.9354805854
-12899.94814259
-12899.9805880926
-12899.9335991043
-12899.9103604595
-12899.9780616672
-12899.9760491711
-12899.9767001671
-12899.9281285062
-12899.9913686294
-12899.9785546849
-12899.9628553439
-12899.9773603019
-12899.9450288139
-12899.9930389054
-12899.9563089878
-12899.9821092535
-12900.0028790788
-12899.9819891567
-12899.9570654757
-12899.9767852572
-12899.9550684477
-12899.9646963796
-12900.0049870136
-12899.9136599509
-12899.9650877224
-12899.9528821466
-12899.9633044376
-12899.9656610087
-12900.0161075492
-12899.9419554409
-12899.990895223
-12899.9807696864
-12899.9580356733
-12899.969041397
-12900.0033668677
-12899.9600652065
-12899.9816106768
-12900.0001200766
-12899.998973282
-12900.0148676772
-12899.9628137145
-12899.9611228544
-12899.9751731067
-12899.9781315755
-12899.9649424686
-12899.9802614672
-12899.988793631
-12899.9938289643
-12899.985548113
-12899.9473326798
-12899.9594233892
-12899.9771784291
-12899.9885058404
-12899.9852643733
-12899.9751493902
-12899.9898635796
-12899.9763731021
-12899.9654102409
-12899.9764563957
-12899.9936779517
-12899.9640909577
-12900.0001956467
-12900.0079489664
-12899.9947005326
-12899.9928415231
-12899.9503325229
-12899.9765325517
-12899.9835586824
-12900.0149156294
-12900.0000562735
-12899.9720432149
-12899.9726017914
-12899.9769610082
-12899.9529542554
-12899.992060537
-12899.9401724746
-12899.9789418249
-12899.9740899426
-12899.961103843
-12899.9746125846
-12900.0067741975
-12899.9736536326
-12900.019177396
-12899.9868933887
-12899.9599047939
-12899.9894448811
-12899.9787528974
-12899.9646476549
-12900.0087106064
-12899.9319100947
-12899.9820038611
-12899.98455703
-12899.9635632734
-12899.9527145421
-12899.9715560268
-12899.9746594069
-12899.9356683235
-12899.9375955025
-12899.9578059393
-12899.9624617547
-12899.9815876905
-12899.9499220623
-12899.968718172
-12899.9533890027
-12899.9684485089
-12899.9842571511
-12899.9757745847
-12899.9376831856
-12899.9563530479
-12899.9788227266
-12899.9968822287
-12899.9620531256
-12899.9678907401
-12899.9660746951
-12900.0240547168
-12899.9881471603
-12899.9767820788
-12899.9938883973
-12899.9743238134
-12899.9785923282
-12899.9872499405
-12899.9763216088
-12899.9782465116
-12899.9435932244
-12899.9704542841
-12899.922901282
-12899.9728768978
-12899.8946737742
-12899.9637404923
-12899.981410723
-12899.9687656311
-12899.9895185053
-12899.939610475
-12899.9974000372
-12899.9554265779
-12899.9539771888
-12900.0069103378
-12900.0023477242
-12899.9486430217
-12899.9577603738
-12899.9634710323
-12899.9645721482
-12899.9238574304
-12900.0132080639
-12899.9927848081
-12899.9747208951
-12899.9546898681
-12899.9326565679
-12899.9680824667
-12899.9757235913
-12899.9829819379
-12899.9896364981
-12899.9371267642
-12900.0006340043
-12900.0046256896
-12899.9891255998
-12899.9835450659
-12899.9738364012
-12899.9776451395
-12899.9725660473
-12899.9903453509
-12899.9933377185
-12899.9763491424
-12899.9927072454
-12899.9659517337
-12899.9472598267
-12899.9834592398
-12899.9647952233
-12899.9777571194
-12899.9686923686
-12899.962920257
-12899.9753045879
-12899.9701240758
-12899.983457467
-12899.9548146742
-12899.9832969962
-12899.9731686928
-12899.9892065983
-12899.9858036048
-12900.0054065599
-12899.9868338235
-12899.9949998959
-12899.973585751
-12899.9373473602
-12899.9664577896
-12900.0040296269
-12899.9997951107
-12899.9583868234
-12899.9893522759
-12899.9400778298
-12899.9922795391
-12899.9774725984
-12899.958075648
-12899.9752299775
-12899.9942613778
-12899.9549224765
-12899.9293844644
-12899.9746424607
-12899.9906800462
-12899.9447996395
-12899.9770267069
-12899.9579439471
-12899.9725685291
-12899.9861843684
-12899.9551386215
-12899.9841581696
-12899.9811067946
-12900.0017565703
-12900.0266379642
-12899.979139698
-12899.9870154812
-12899.9675767143
-12899.956207293
-12899.9795362924
-12899.9578702702
-12899.9703568025
-12899.9410268616
-12899.9863291013
-12899.983692723
-12899.9681738041
-12899.9536174042
-12899.9612971766
-12899.9972136655
-12899.99775928
-12900.0125449817
-12900.0066299595
-12899.9837666753
-12899.9692675633
-12900.0097866124
-12899.9751661751
-12899.9890192087
-12899.977653406
-12899.9943236784
-12900.0216991929
-12899.963138983
-12899.9842035314
-12899.9959192608
-12899.9858758238
-12899.9880549611
-12899.9766476586
-12899.9701014925
-12900.0198632138
-12899.9792780778
-12900.0218196619
-12899.9652068148
-12899.9494103371
-12899.9692956854
-12899.9832964446
-12899.9502562126
-12899.9615361805
-12899.9454882556
-12899.9684193811
-12899.9755245237
-12899.9501031974
-12899.9811028974
-12899.973191388
-12899.994860275
-12899.9716567675
-12899.9889023936
-12899.9546246544
-12899.9713291931
-12899.9741436237
-12899.9367027714
-12899.9251349401
-12899.9620718873
-12899.9872761396
-12899.9933516126
-12899.9934086849
-12900.0025062345
-12899.9995889035
-12899.9503963613
-12899.9269074345
-12899.9528213289
-12899.9466215751
-12899.9801399401
-12899.9854119124
-12899.931462549
-12899.9942096825
-12899.9588055612
-12899.9641970994
-12899.9840009209
-12899.9572030118
-12899.9535571304
-12899.9917119906
-12899.9625191028
-12899.9559346694
-12899.9466990975
-12899.9488870594
-12899.9012630021
-12899.9548975371
-12899.9652043434
-12899.9776555719
-12899.9514655245
-12899.9445266564
-12899.945784908
-12899.9964993025
-12899.9626512239
-12900.004359833
-12899.9774293493
-12899.9708386529
-12899.9825763647
-12899.9660174238
-12900.0111688692
-12899.9676356398
-12899.9541973234
-12899.9582435776
-12899.9550932434
-12899.9828868324
-12899.9421957718
-12899.9621430693
-12899.9776219661
-12899.9892553288
-12899.9853414732
-12899.9872112811
-12899.9850028778
-12900.0208397788
-12899.9378316957
-12899.9606272945
-12899.9697530184
-12899.9508859473
-12899.9825129453
-12899.998471154
-12899.9766531347
-12899.9514060015
-12899.980319137
-12899.9977914267
-12899.9512028392
-12899.9613855797
-12900.0130162662
-12899.9756757524
-12899.9754179489
-12899.9693481561
-12899.9843615548
-12899.9882465395
-12899.953329717
-12899.9510064682
-12899.9310230873
-12899.9832414936
-12899.9730368762
-12899.9740406919
-12900.0031403034
-12899.925387212
-12899.9519799198
-12899.9960575363
-12899.9794220921
-12899.9757556952
-12899.9718463577
-12899.9911295921
-12899.9593627937
-12899.979957345
-12899.9808141108
-12899.9383038581
-12899.9968361246
-12900.0020825973
-12899.9601092091
-12899.9698611144
-12899.9722070445
-12899.9240200451
-12899.9715922909
-12899.9957206596
-12899.9755257614
-12899.9569584855
-12899.9841031006
-12899.990672003
-12899.9944164226
-12899.9544871748
-12899.9574861168
-12899.9357957168
-12899.9979849552
-12899.980669147
-12900.0126079129
-12899.9336930091
-12899.9537029417
-12899.9607550697
-12899.9696729327
-12899.9684554384
-12899.9646617213
-12899.9772030464
-12899.9756362553
-12899.950222816
-12899.9773982889
-12899.9693644603
-12899.9836538465
-12899.9678096914
-12899.9362538325
-12899.9635094378
-12899.9650971657
-12900.001336356
-12899.9581455429
-12899.9745048092
-12899.9685332573
-12899.9608786722
-12899.9859931085
-12899.9944831515
-12899.9832159037
-12899.9531522193
-12899.9645561226
-12899.956880371
-12899.9396109405
-12899.9999973787
-12899.9786043553
-12899.9365861705
-12899.9451212131
-12899.9764787797
-12899.9844052035
-12900.0207853167
-12899.9612569347
-12899.9654255156
-12899.9966202647
-12899.9765857351
-12899.9760830321
-12899.9882770306
-12899.9569485
-12899.9780693011
-12900.0055268504
-12900.0035277897
-12899.9405464933
-12899.9469618892
-12899.9475486675
-12899.9546681714
-12899.974463085
-12899.967102866
-12899.9760494551
-12899.9785920707
-12900.0005176841
-12899.974754168
-12899.9653951309
-12899.9950786275
-12899.9994264461
-12899.9675051798
-12899.9470338305
-12899.9793271257
-12899.9681808473
-12899.9983053973
-12899.9854785026
-12899.9562007051
-12899.9696091181
-12899.940569294
-12899.9578222184
-12899.9791185499
-12899.9809600212
-12899.9660049115
-12899.9769275452
-12899.9616491793
-12899.9559771844
-12900.0103948315
-12899.9720084076
-12899.9422423647
-12899.9981175486
-12900.001681229
-12899.9803757079
-12899.9847435902
-12899.9314202183
-12899.964257635
-12899.9762961961
-12899.9705647048
-12899.9646518723
-12899.9848515408
-12899.9541000995
-12899.9684989111
-12899.9819916077
-12899.9645549247
-12899.9771305169
-12900.0044976832
-12899.9536006055
-12899.9976093308
-12899.9444602967
-12899.9598223344
-12899.9386507078
-12899.977147772
-12899.9719059735
-12899.9780438204
-12900.0062256594
-12899.9845372272
-12899.9969863809
-12900.0121871845
-12899.9928024695
-12899.94872102
-12899.9549239773
-12899.9934435751
-12899.9715882103
-12899.9643340282
-12900.0186123578
-12899.9398633663
-12899.9653840944
-12899.9775706812
-12900.00121841
-12899.9589362054
-12899.9767161804
-12899.9787105554
-12899.9728016847
-12899.9834547084
-12899.9818480509
-12900.0050019675
-12899.9917282533
-12899.9661917351
-12899.9743480277
-12899.9825832259
-12899.9799870703
-12899.9784949802
-12899.9639861806
-12899.9848693911
-12899.9967388419
-12900.0111329593
-12899.9703029753
-12899.994671448
-12899.9899499988
-12899.9836429827
-12899.9707670963
-12899.9954638418
-12899.9933435226
-12899.9890261103
-12899.9553191412
-12899.9390799757
-12899.9826541893
-12899.9866992379
-12899.9915298504
-12899.9858172305
-12899.9660510875
-12899.9871111388
-12899.9832922593
-12899.9689169546
-12900.0105571732
-12900.0064566635
-12900.0007390603
-12899.9791434403
-12899.9650685537
-12899.9995571697
-12899.9871403545
-12899.9309812475
-12899.975873575
-12900.0062994879
-12899.9735426428
-12899.994571618
-12899.9707577828
-12900.0037931491
-12899.9960467693
-12899.9867496137
-12899.9962440575
-12899.9948174023
-12899.9827108619
-12899.9924176565
-12899.9927326404
-12899.9731970998
-12899.9827218983
-12899.9998861274
-12899.9955921651
-12899.9596456545
-12899.9539451128
-12899.9542423836
-12899.9642169516
-12899.9803374789
-12899.9877370709
-12900.0109399521
-12899.9960831969
-12899.9693230088
-12899.9586133868
-12900.0180892141
-12899.9688120866
-12899.9740658414
-12900.0129020761
-12900.0093273089
-12899.9645640521
-12899.9911948993
-12899.9530118522
-12899.9667851035
-12899.9639044109
-12899.9774024564
-12899.9858026188
-12899.9622926796
-12899.9587657028
-12899.9549634015
-12899.9913047103
-12899.97647993
-12899.9810093793
-12899.9833283997
-12899.9440486113
-12899.9533144093
-12900.0129316894
-12899.9469752859
-12899.9743268504
-12899.9794349278
-12899.9675101822
-12899.9420855264
-12899.9604522744
-12899.9898927815
-12899.9560695985
-12899.9893530394
-12899.992606467
-12899.9601204357
-12899.9772601817
-12899.9446930976
-12899.9541734184
-12899.9600826248
-12899.984665411
-12899.9655808714
-12899.9452196033
-12899.9799946065
-12899.9385033811
-12899.9716541847
-12900.0153284129
-12899.9506286696
-12899.9821102607
-12899.9644611482
-12899.9886297193
-12899.9832625538
-12899.9854497086
-12899.9774234098
-12899.9716833841
-12899.9847810687
-12899.9648523022
-12899.9521321463
-12899.9591429445
-12899.9902925232
-12899.9734975711
-12900.0015980445
-12899.9040214569
-12899.9536660422
-12899.9199520971
-12899.9823608465
-12899.9341622851
-12899.9892649742
-12899.9860305031
-12899.9712889597
-12899.9504815689
-12899.9802377111
-12899.9888542744
-12899.9592869615
-12899.9698674203
-12899.9576755039
-12899.9619674166
-12899.9693336684
-12899.9477558139
-12899.9505557178
-12900.0228570363
-12899.9463072412
-12899.9570673058
-12899.950013915
-12899.962009055
-12899.9639735842
-12899.9653192648
-12899.9990941794
-12899.9513743952
-12899.9693321984
-12899.9407769438
-12899.9898361455
-12899.974962629
-12899.987501724
-12899.9672374217
-12900.0018399033
-12899.9984391014
-12899.9547294696
-12899.9546288275
-12899.9632505583
-12899.9737335406
-12899.9662847663
-12899.9676504785
-12899.952816447
-12899.9739276236
-12899.9615538423
-12899.959337048
-12899.9356253656
-12899.9940508725
-12899.9756040326
-12899.9759783353
-12899.9475586147
-12899.9682869123
-12899.9620645409
-12899.9741417316
-12899.9872508664
-12899.9365091083
-12899.993766075
-12899.9804188392
-12899.9780185632
-12899.9658535739
-12899.9827070287
-12899.9679683694
-12899.9754388898
-12899.9828276279
-12899.9644354097
-12900.0200319525
-12899.98555694
-12900.0116281471
-12899.9697941705
-12899.9672578644
-12899.9327000202
-12899.9851742836
-12899.9865588491
-12899.9341002054
-12899.9965121371
-12899.9872858745
-12899.9541079916
-12899.9948566869
-12899.9779085412
-12899.9791540207
-12899.9675716635
-12899.9972052257
-12899.9834739308
-12899.96584378
-12899.9943504549
-12899.941214842
-12899.9433787944
-12899.9449687686
-12899.9792657469
-12899.997622275
-12899.9469027532
-12899.9922669178
-12899.9832040525
-12899.9384620502
-12899.9522638301
-12899.9764800116
-12899.9589477088
-12899.9991258628
-12899.9334986048
-12899.9444476537
-12899.9651422371
-12899.9167968502
-12900.0090061848
-12899.9965291238
-12900.002695835
-12899.9758205614
-12899.9829843168
-12899.9994637946
-12899.9950498965
-12899.97697707
-12899.9752924946
-12899.9618181587
-12899.9664316426
-12899.9936440581
-12899.9932117418
-12899.953274472
-12899.962153162
-12899.9709370122
-12900.0199681725
-12900.0047441386
-12899.9531516156
-12899.9687929218
-12899.9878410892
-12900.0291220228
-12899.9731317318
-12900.0227838319
-12899.9597823581
-12899.9752788951
-12899.9786779579
-12899.9953012095
-12899.9730380567
-12899.9691592866
-12899.9728299375
-12900.0041209436
-12899.9552884049
-12899.947631942
-12899.9654974502
-12899.9972332469
-12900.00580476
-12899.9652996215
-12900.0030857273
-12900.0181248602
-12899.9828000078
-12899.9405104779
-12899.9552107884
-12900.0180919216
-12899.98999624
-12899.9715970887
-12899.9859614538
-12899.9580574342
-12899.9811821037
-12899.9926023879
-12899.9852809271
-12899.9721482299
-12899.9656988198
-12899.9894227042
-12900.0015700341
-12900.0062411799
-12899.9706839923
-12899.9704053539
-12899.9697078154
-12899.9336378082
-12900.0118349768
-12899.9658593148
-12899.9375770261
-12899.9327814021
-12899.9951591693
-12899.9520376408
-12899.9650628654
-12899.9349280722
-12899.997641681
-12899.9875967214
-12900.0024442275
-12900.01214197
-12899.9696711417
-12899.9797595578
-12899.9533342819
-12899.9628042732
-12899.9402944966
-12899.9450889932
-12900.008539158
-12899.9340490319
-12899.9845728131
-12899.9877366962
-12899.9673290255
-12899.960903627
-12899.9419143402
-12899.9729198927
-12899.9842890259
-12899.9520061543
-12899.9677568572
-12899.9863560975
-12899.9963850398
-12900.0051446333
-12899.9752358959
-12900.0076261331
-12899.9756413063
-12899.9749558539
-12899.9115382617
-12899.9521572203
-12900.0023411546
-12899.9958197664
-12899.9920457166
-12899.9890938581
-12899.9794087018
-12899.9704794822
-12899.9488011214
-12900.0007451468
-12899.9663799156
-12900.0007261919
-12899.9654917165
-12899.9889150746
-12899.9994641011
-12899.9893405894
-12899.9978507816
-12899.95824026
-12899.9821745999
-12899.9692922038
-12899.9607731376
-12900.0011263909
-12899.9978453319
-12899.9878626413
-12899.9767007927
-12899.9701377794
-12899.9494273087
-12899.9678656339
-12899.9453260589
-12899.9754461355
-12899.9594110401
-12899.9177657045
-12899.9733261226
-12899.9386357874
-12899.9757340174
-12899.981303866
-12899.9541656233
-12899.9635310478
-12899.9605906325
-12899.9447450695
-12899.9731792482
-12899.9270743706
-12899.9561212342
-12899.941623788
-12899.966239053
-12899.9626879005
-12899.9637913698
-12899.9469525132
-12900.0047548856
-12899.9737443708
-12899.9691178956
-12899.9514029374
-12899.942005162
-12899.9454485871
-12899.9767487917
-12899.9702629316
-12899.9753837566
-12899.9692953645
-12899.9771285366
-12899.9636010534
-12899.9561634672
-12899.9332235052
-12899.9626085618
-12899.9686412972
-12900.0047555801
-12899.9848170911
-12899.9527925337
-12899.9825838057
-12899.9968694206
-12899.9504686352
-12899.9984896659
-12899.9248649493
-12899.9716287751
-12899.9548823624
-12899.9654173939
-12899.9625373758
-12899.9860252887
-12899.962168525
-12899.9720947042
-12899.9514425404
-12899.9425853027
-12899.9489931888
-12899.9584737376
-12899.9812279505
-12899.9961759127
-12899.9896087968
-12899.9745792584
-12900.0019549355
-12899.9581761756
-12899.971516216
-12899.9823176043
-12899.9869014406
-12899.9847452936
-12899.9924097526
-12899.9839908199
-12899.9704551352
-12899.9375898456
-12899.976482669
-12899.976454495
-12899.9862919913
-12899.9669734099
-12899.9616333474
-12899.9537179316
-12899.9590824428
-12899.9638060298
-12899.9546790949
-12899.978560343
-12899.9949889125
-12900.0066288872
-12900.0072322275
-12899.9734116425
-12899.9854130994
-12899.988081758
-12900.0105109893
-12900.0064896671
-12899.9691438807
-12900.0118666399
-12899.9936276089
-12899.9565853007
-12899.9620037056
-12899.9736124186
-12899.9705522964
-12899.9698416868
-12899.9649432329
-12899.9591206674
-12899.9741686318
-12899.9746654468
-12899.9983423465
-12899.9249621343
-12899.9524160474
-12900.0097620241
-12900.0096699935
-12899.9704010591
-12899.9722011021
-12899.9943249819
-12900.0108101975
-12899.9390961832
-12899.9935464058
-12899.9702377239
-12899.9760887399
-12899.9689280625
-12899.9775312457
-12900.0053017338
-12899.9814163694
-12899.9939892343
-12899.955799083
-12899.987396524
-12899.9968740331
-12899.9831661424
-12899.9920586255
-12900.0073151755
-12899.9943399067
-12899.9935842977
-12899.989511658
-12899.9677391313
-12899.9850075439
-12899.9912661378
-12899.9971040375
-12899.9261274987
-12899.9621999002
-12899.9785923903
-12899.9608614076
-12899.9639006512
-12899.9467852489
-12900.0057830496
-12899.9665928131
-12899.9831686295
-12899.994817029
-12899.9899660849
-12899.9596760503
-12899.9691820079
-12899.9479344614
-12899.9832048616
-12899.9673068878
-12899.9877241853
-12899.9807915202
-12899.9815094307
-12899.9676441715
-12899.96632759
-12899.9674215696
-12899.9300520302
-12899.9803314487
-12899.9625265112
-12900.0039050624
-12899.9699244618
-12900.0001145468
-12899.9458363942
-12899.9565715485
-12899.9661729283
-12899.9743317825
-12899.9913632903
-12900.0145131862
-12899.9490420532
-12899.9700041761
-12899.9862193663
-12899.9845458327
-12899.9667456538
-12900.0246767757
-12900.0024581067
-12899.9810481399
-12899.9977659959
-12899.9542087698
-12899.9715644686
-12899.9596195865
-12899.9938116577
-12900.0084811699
-12899.9915270448
-12899.9882942679
-12899.957978738
-12899.9750757835
-12899.9692714738
-12899.998456574
-12899.9854847762
-12899.9371198108
-12900.0002667691
-12899.995893384
-12899.9930274022
-12899.9840361702
-12899.9711638342
-12899.9806564681
-12899.9558130523
-12899.9926237475
-12899.9999457647
-12899.9553972711
-12899.9516501164
-12899.987212382
-12899.9850127996
-12899.9882438623
-12899.9810322927
-12899.9467883606
-12899.9807729346
-12899.9441332441
-12899.973552496
-12899.9550468242
-12900.0064832345
-12899.9603147564
-12899.9723840239
-12899.9548083286
-12899.9605267534
-12899.9509315571
-12899.9718692634
-12899.9627783864
-12899.9835269385
-12899.9401121206
-12899.9550306268
-12899.9329802749
-12899.977664341
-12899.9847162746
-12899.9775689608
-12899.9539011519
-12899.9517579453
-12899.9577677645
-12899.9614763764
-12899.9368309862
-12899.9367949313
-12899.9781209618
-12899.9683408243
-12899.9721496835
-12899.9620024604
-12899.9875953903
-12899.9611871747
-12899.9598364139
-12899.9734775784
-12899.9638345719
-12899.9829470135
-12899.9911820864
-12900.0168053244
-12899.9579605852
-12899.9754813842
-12899.9545231492
-12899.9514110276
-12899.9546258629
-12900.000654964
-12899.9750758735
-12899.9457457467
-12899.9953158247
-12900.0038139723
-12899.9593567203
-12899.9782588067
-12899.9561658801
-12899.9806620928
-12899.947798088
-12899.9823192038
-12899.9556908655
-12899.9580874527
-12899.9793573897
-12899.9568181565
-12900.0091628536
-12899.9559744472
-12899.9813372565
-12899.9953944648
-12899.9874676733
-12899.9733840242
-12899.9764722603
-12899.9734734262
-12899.9627088699
-12899.9826537151
-12899.9836097381
-12899.9744366054
-12899.9928253215
-12900.0152496931
-12899.9787953019
-12899.980506511
-12899.9930393997
-12899.9954322658
-12899.9769223948
-12899.9868807323
-12899.9614395456
-12899.9838216887
-12899.9892861286
-12899.9757275483
-12899.989728614
-12899.981994544
-12899.9362928421
-12899.9773986252
-12899.9962354283
-12899.9734920634
-12899.9763131257
-12899.9635345125
-12899.9523143191
-12900.0089139149
-12899.9722128687
-12899.9784063469
-12899.9846287145
-12899.9649191486
-12899.9793086244
-12899.9952312069
-12899.9948783759
-12899.9364769671
-12899.973952274
-12899.9558812317
-12899.9905302992
-12899.960350445
-12899.98118019
-12899.9729991845
-12899.9654103044
-12899.9794228271
-12899.940705684
-12899.9732930068
-12899.9686700268
-12899.9751292196
-12899.961526512
-12899.971936521
-12899.9506745698
-12899.9776974284
-12900.0028500783
-12899.9743273637
-12899.9862298842
-12899.9631700725
-12899.9924150034
-12899.9619506244
-12899.9891429938
-12899.9937289496
-12899.9604900144
-12899.9957517714
-12899.9756764468
-12900.0018827957
-12899.9817805827
-12899.9705172012
-12899.9545824366
-12899.9271921186
-12899.9644940934
-12899.9658246705
-12899.992478913
-12899.9913072637
-12899.9872748828
-12899.9550878275
-12899.9913070558
-12899.9423256038
-12899.9761479413
-12899.9469356061
-12899.9683875075
-12900.0001616084
-12899.9876312549
-12899.9979959101
-12899.9847567786
-12899.9790948312
-12899.9489942631
-12899.9925462497
-12900.0078912566
-12899.9895570414
-12899.9893961832
-12900.008348413
-12899.9689721535
-12899.9667215425
-12899.9911624367
-12900.0158193257
-12899.969400534
-12899.9998366579
-12899.9899942031
-12899.9633350379
-12899.9797776571
-12899.9674937399
-12899.9539057014
-12900.0088480778
-12899.9865960015
-12899.9860511052
-12899.9655882696
-12899.9919699536
-12899.9992430815
-12899.9665850197
-12899.9520384583
-12899.9677617625
-12899.9734697714
-12899.9710798031
-12899.9738956309
-12899.9321883808
-12900.00065147
-12899.992761156
-12899.9488891615
-12899.9771581054
-12899.9743177461
-12899.9889070555
-12899.984880339
-12899.9561230304
-12899.9807641654
-12899.9773800929
-12899.9667129588
-12899.9878039484
-12899.9511710829
-12899.9307731832
-12899.9863809524
-12899.972289979
-12899.9925330823
-12899.972025836
-12899.9790657731
-12899.9545950022
-12899.9810420551
-12900.011098841
-12900.0073426742
-12899.9625938418
-12899.9527098557
-12899.9568020853
-12899.9831649981
-12899.9823347178
-12899.9866444
-12899.9871865359
-12899.9516958169
-12899.9797668051
-12899.9940651439
-12899.9727155675
-12899.9800736568
-12899.9839521451
-12899.9730753174
-12899.9445449513
-12899.9654656875
-12899.9426155362
-12899.9849086181
-12899.9608136211
-12899.9872631692
-12900.0217223953
-12899.9846774193
-12899.9586268713
-12899.9801992321
-12900.0167432985
-12900.0014138188
-12899.991814765
-12899.9588679894
-12899.9795585346
-12899.9838517469
-12899.9718167419
-12899.9721851482
-12899.9708312928
-12900.0080645759
-12899.9493228657
-12899.9488776527
-12899.9531763497
-12899.9965441298
-12899.9648729541
-12899.9829802365
-12899.9742304612
-12900.0066223398
-12900.0082985796
-12899.9911232322
-12899.9987701839
-12899.9688655263
-12899.9989158196
-12899.9977903899
-12899.9882702576
-12899.9740279966
-12899.982268406
-12899.9757585859
-12899.963621124
-12899.975124045
-12899.9971083375
-12899.9957461231
-12899.9782506024
-12899.9786063007
-12899.9949894355
-12899.9989423575
-12899.9389835129
-12899.9878234244
-12899.9970750778
-12899.9928982328
-12899.9695684052
-12899.977199657
-12899.9768449584
-12899.9776373378
-12899.9662126233
-12900.0034917634
-12899.9925665514
-12899.9845161841
-12899.9883162278
-12899.9704564673
-12900.0182891624
-12899.9808876375
-12900.0060435441
-12899.9779484215
-12899.9783387585
-12899.9575095275
-12899.9292397337
-12899.9515201045
-12900.030399488
-12899.990498247
-12899.9470683602
-12899.958866093
-12899.9637989796
-12899.9621338984
-12899.9752638108
-12899.9589842236
-12900.0124610196
-12900.0179913065
-12899.9770573677
-12899.9643270905
-12899.9631107269
-12899.9765600905
-12899.9849226935
-12899.9951559605
-12899.976718956
-12899.9721212427
-12899.9768779878
-12899.9728827289
-12900.0137467902
-12899.9748039395
-12899.9452637526
-12899.9780414538
-12899.9358410284
-12899.9604015208
-12899.9693315623
-12899.9811998176
-12899.991994121
-12899.979354989
-12900.0058234057
-12900.0038262373
-12899.9575379715
-12899.9967801223
-12899.9758534118
-12899.9660183174
-12899.989126441
-12899.9539292727
-12899.9905289811
-12899.9815553855
-12899.9856014641
-12899.9899369158
-12899.9923061347
-12899.9536320535
-12899.955605172
-12899.9333378256
-12899.9641342834
-12899.9660354778
-12899.9721567845
-12899.9449570942
-12899.9602547967
-12899.9722860682
-12899.9854501286
-12899.9565595046
-12899.9602413248
-12899.9313422747
-12899.943444023
-12899.9698488807
-12899.962283032
-12899.9749395865
-12899.9901611368
-12899.947874452
-12899.9477938544
-12899.9843771512
-12899.9735428494
-12899.9686780985
-12899.985133429
-12899.9734167381
-12899.9741280449
-12899.9763216648
-12900.0065478243
-12900.0120545024
-12900.0192037231
-12899.9592413777
-12899.9848689882
-12899.9774838688
-12899.9545605629
-12899.9389121861
-12899.9693447802
-12899.972190165
-12899.9793201058
-12899.9837949486
-12899.990706042
-12899.9743255466
-12899.957174989
-12899.9733965404
-12899.9707449968
-12899.9627232068
-12899.987967333
-12899.9828892945
-12899.9855831873
-12899.9632274055
-12899.9671551357
-12899.9785998221
-12899.967911341
-12899.9727866727
-12899.9453367106
-12899.9755674757
-12899.9308131312
-12899.958448363
-12899.978665346
-12899.9806887243
-12899.9918727684
-12899.9697827388
-12899.9736729134
-12899.9738736795
-12899.9625154559
-12899.9701762165
-12899.9966226663
-12899.9664833313
-12899.9890079812
-12900.0060985272
-12899.9839998057
-12899.9654991762
-12899.942030047
-12899.9694013459
-12899.9770486545
-12899.9969695218
-12899.9757755105
-12899.9833262715
-12899.9600725641
-12899.9888719206
-12899.9724284883
-12899.9539098692
-12899.9847658668
-12899.9901924412
-12899.9898842616
-12899.9673543349
-12899.97153146
-12899.9319052853
-12899.9727893346
-12899.9706637728
-12899.9464652083
-12899.9409446742
-12899.9565979861
-12899.9745662022
-12899.9044314998
-12899.9579401241
-12899.9703867843
-12899.9903450107
-12899.9269311334
-12900.000546891
-12899.991924906
-12899.9623220985
-12899.9539720781
-12899.9843134315
-12899.9510299165
-12899.9783022349
-12899.9514822805
-12899.9901723857
-12899.9792698664
-12900.0123152771
-12899.965587035
-12899.954976199
-12899.9481507866
-12899.9908450884
-12899.9924652607
-12899.9732344545
-12899.9843838986
-12899.9679188155
-12899.9631288912
-12899.9723632597
-12899.9593618812
-12899.9440189736
-12899.9584535684
-12899.9828061985
-12899.9631533992
-12899.9686512373
-12899.9608744433
-12899.9772247071
-12899.9743041544
-12899.9461263158
-12900.0002463199
-12899.9933315212
-12899.9892330871
-12899.9651916857
-12899.9668243438
-12899.952511854
-12899.9799632191
-12899.9889599203
-12899.9978469565
-12899.9537070811
-12899.9770924348
-12899.9634492951
-12899.9731732234
-12899.9469354624
-12899.9797148022
-12899.9777922418
-12899.92265581
-12899.9701210844
-12899.9239459291
-12899.939733405
-12899.9748263482
-12899.9655803217
-12899.9465620571
-12899.9425872783
-12899.9829841749
-12899.9899668499
-12899.9260492167
-12899.9674806503
-12899.9663133831
-12899.922190561
-12899.9358952655
-12899.9824285531
-12899.9681737516
-12899.961998651
-12899.9497213215
-12899.9809210403
-12899.9814805281
-12900.0024294191
-12899.9566496449
-12899.9782328103
-12899.9593892534
-12899.9893274182
-12899.9704623791
-12899.9238425244
-12899.9669684899
-12899.9675186725
-12899.9879774125
-12899.9847252211
-12899.9696029096
-12899.9704748683
-12899.9658624356
-12899.993411187
-12899.9536590552
-12899.9916140421
-12899.9470152895
-12899.9293115143
-12899.9627566716
-12899.9378192187
-12899.9240030379
-12899.9964172397
-12899.969226315
-12899.9637145317
-12899.9636474645
-12899.9571721932
-12899.9474165205
-12899.9779333626
-12899.9782474792
-12899.9548750044
-12899.9828883244
-12899.9812430456
-12899.9465736843
-12899.9378641226
-12899.9757134032
-12899.9688372206
-12899.9626099141
-12899.9750091717
-12899.9639060696
-12899.961457987
-12899.9533267107
-12899.9580768465
-12899.9634524101
-12899.9639582319
-12899.9703260648
-12899.9692358966
-12899.9762722711
-12899.9773390988
-12899.9393626413
-12899.9605368966
-12899.9490354052
-12899.9661424272
-12899.9394951549
-12899.9500992215
-12899.9283766452
-12899.975950619
-12899.9324822141
-12899.9716335334
-12899.945545727
-12899.9585626293
-12899.9734504477
-12899.9497044137
-12899.9609406648
-12899.9608820033
-12899.9605613412
-12899.9989212117
-12899.9659312814
-12899.9698709731
-12899.9474777367
-12899.9481282675
-12899.9704804887
-12899.951224065
-12899.9770713898
-12899.950160969
-12899.9413385186
-12899.9666637425
-12899.9788607204
-12899.9734350606
-12899.9649954357
-12899.9849528648
-12899.9570868157
-12899.9755789472
-12899.9713235657
-12899.9253043988
-12899.9736263991
-12900.0063944971
-12899.968697256
-12899.9656762089
-12899.9292982878
-12899.9862706706
-12899.9766689836
-12899.9748211512
-12899.9847247436
-12899.9591702867
-12899.9875314577
-12899.9980273627
-12899.955863448
-12899.938617363
-12899.9441450653
-12899.986472946
-12899.9791585692
-12899.9795669948
-12899.9908399525
-12899.9608316753
-12899.96333838
-12899.9397383914
-12899.977329508
-12899.9791128411
-12899.9537005334
-12899.9828312995
-12899.9715343574
-12899.9839662182
-12899.9644664876
-12899.9920037225
-12900.0217433736
-12899.980567916
-12899.9602454639
-12899.9353076161
-12899.9977104925
-12899.9632233034
-12899.9721742605
-12899.9637055473
-12899.9761827486
-12899.9895287975
-12899.9986195344
-12899.9906225489
-12899.9559844498
-12899.9779719204
-12899.9749279292
-12899.9722330253
-12899.9793428015
-12899.960277739
-12899.9865761602
-12899.9797885524
-12899.9939584469
-12899.9574585446
-12899.9616186999
-12900.0045420339
-12899.9695652068
-12899.9660071803
-12899.9836767044
-12899.9714425527
-12899.9531424804
-12899.961148034
-12899.9616066165
-12899.9850292257
-12899.9408321938
-12899.9535942202
-12899.9935392155
-12899.9711304219
-12899.9358253759
-12899.9731428686
-12899.9525334241
-12899.9877922654
-12899.9428865973
-12899.9476892359
-12899.9891706062
-12899.9552479305
-12899.9791215457
-12899.9933189308
-12899.9914709979
-12899.9459892618
-12899.9942382443
-12900.0019878923
-12899.9700259101
-12899.9588248437
-12900.0133309814
-12899.9666007569
-12899.9793060751
-12899.9822498899
-12899.9613150971
-12899.9561505002
-12899.9768237124
-12899.9797806632
-12899.9251609021
-12899.9421286238
-12899.9906512921
-12899.9768527574
-12899.9752221012
-12899.9739057404
-12899.9662149181
-12899.9720477854
-12899.994597082
-12899.973597002
-12899.9710592967
-12899.9688907125
-12899.9676024956
-12899.996154015
-12899.9742919079
-12899.986368805
-12899.9864473241
-12899.9765672293
-12899.9401033853
-12899.972183121
-12899.9700123287
-12899.9619686612
-12899.9842890122
-12899.9599949871
-12899.9869090139
-12899.9812265618
-12899.9496299211
-12900.0069716048
-12899.9969957489
-12899.96104078
-12899.9466407323
-12899.9769778944
-12899.9936150283
-12899.986616944
-12899.9979514524
-12899.9690147447
-12899.9637541052
-12899.9791320096
-12899.9555504571
-12899.9485715125
-12899.9372579258
-12899.9586405386
-12899.9275302404
-12899.9576831436
-12899.9655406121
-12899.948106604
-12899.9912106498
-12899.9811469366
-12899.9947376204
-12899.9738556671
-12899.9459986509
-12899.9748422699
-12899.9517389431
-12899.983123361
-12899.9687464457
-12899.9597529728
-12899.9692696047
-12899.9754139751
-12899.9783685756
-12899.9626262036
-12899.9412826186
-12899.942003066
-12899.984370991
-12899.9601384193
-12899.964541354
-12900.0033235139
-12899.9796017984
-12899.9654641655
-12900.0016531591
-12899.9800732483
-12899.9981561509
-12899.9688657607
-12899.9513594149
-12899.9962150815
-12899.9716780738
-12899.9742293805
-12899.97072331
-12899.9671039665
-12899.9886434976
-12899.9815779255
-12899.9953914568
-12899.9767598901
-12899.9389996291
-12899.9695149414
-12899.9607985856
-12899.9733487749
-12900.0120488626
-12899.9578449666
-12899.9320067708
-12899.9663764128
-12899.9890451327
-12899.9908719391
-12899.9896875636
-12899.9761788052
-12899.9820020307
-12899.934766106
-12899.96965915
-12899.9579269489
-12899.96226877
-12899.9715957197
-12899.964738485
-12899.9865541548
-12899.9524266046
-12899.9581509969
-12899.9506455483
-12899.9727526432
-12899.9597830962
-12899.9582463539
-12899.9325202196
-12899.9827834345
-12899.9763502267
-12899.9571707541
-12899.9048335613
-12899.9729782582
-12899.9734966168
-12899.9744083719
-12899.9712166718
-12899.9665284824
-12899.9463860509
-12899.994060237
-12899.9563134334
-12899.9424285575
-12899.9818249115
-12899.9253774267
-12899.9852849013
-12899.9608858213
-12899.9989832154
-12899.9874536475
-12899.9808275788
-12900.0150636802
-12899.9343683625
-12899.9670618565
-12899.975760729
-12900.0003067033
-12899.9780919572
-12899.9615796158
-12899.9996678607
-12899.9601686227
-12899.9858432931
-12899.9872672093
-12899.9916951928
-12899.9714523312
-12899.958517864
-12899.9675430185
-12899.9522755836
-12899.9495777851
-12899.9800617207
-12899.9604972108
-12899.9949362679
-12900.0080077374
-12900.0013842027
-12899.9983941149
-12899.9563432361
-12899.9787535416
-12899.9920693651
-12899.9860751342
-12899.9366174843
-12899.9864858662
-12899.986440988
-12900.0028577726
-12899.987304464
-12899.978774064
-12899.996331092
-12899.9977351
-12899.9755288896
-12899.9827716398
-12899.9713956833
-12899.9752292956
-12899.9860570712
-12899.9584749171
-12899.9825527367
-12899.9730095831
-12900.0048979756
-12899.984336599
-12899.9662827613
-12899.9580651497
-12899.9929261617
-12899.9582118877
-12899.9772411488
-12899.9677388186
-12899.9683348884
-12899.9530687685
-12899.9662181461
-12899.9477303759
-12899.9731161596
-12899.939422
-12899.9393085163
-12899.9831474684
-12899.9518534114
-12899.958142947
-12899.9541582945
-12899.9993390903
-12899.9471290901
-12899.9528464012
-12899.9623743225
-12899.9688801191
-12899.9488672424
-12899.9527817733
-12899.9429464037
-12899.9690108792
-12899.9712543439
-12899.9822196946
-12899.9819364232
-12899.9565077829
-12899.9987630785
-12899.9246660328
-12899.973034922
-12899.9527141705
-12899.9323687464
-12899.9436424358
-12899.9798776489
-12899.9927416857
-12899.9325595606
-12899.9509384387
-12899.9588579423
-12899.9277777764
-12899.9652950954
-12900.0017745639
-12899.9388017687
-12899.9502156153
-12899.9946345692
-12899.953404365
-12899.9675785706
-12899.9395193244
-12899.9745837421
-12899.949421987
-12899.984638782
-12899.9594693465
-12899.9782351796
-12899.9464868359
-12900.0201507557
-12899.9886090642
-12899.9647763466
-12899.9523762196
-12899.968637539
-12899.9829419719
-12899.9690636561
-12900.0155449548
-12899.9985509156
-12899.9733817215
-12899.9587020249
-12899.9803996295
-12899.963676085
-12899.966948536
-12899.9795287807
-12899.9544617712
-12900.0016401355
-12900.0036211183
-12899.957932973
-12899.9812951663
-12899.9964804965
-12899.9817400369
-12899.9784660584
-12899.9849728898
-12899.9460359544
-12899.9802501876
-12899.9647675651
-12899.9677921834
-12899.9800698098
-12899.9546420632
-12899.9498597486
-12899.9769398617
-12899.978679055
-12899.9723183751
-12899.9721458043
-12899.9537184383
-12899.9786097945
-12899.9578051458
-12899.9515584226
-12899.9265691774
-12899.9561486688
-12899.9659398407
-12899.9898153415
-12899.9641373153
-12899.9450506479
-12899.964434482
-12899.9632661313
-12899.9429836317
-12899.9879359652
-12899.9779414112
-12899.9592205055
-12900.0090128481
-12899.9718138967
-12899.9895974515
-12899.9772114745
-12899.9494628741
-12899.9737601778
-12899.9640976806
-12899.9642828328
-12899.9935394274
-12899.9714558966
-12899.935777627
-12899.9770588076
-12899.9868074336
-12899.9760307139
-12899.9423075261
-12899.9743905295
-12899.9513933118
-12899.9698550997
-12899.9792701814
-12899.9564597769
-12899.9839667748
-12899.9655240812
-12899.9603419409
-12899.9319998384
-12899.9770361241
-12899.9493326635
-12899.959520331
-12899.9482725318
-12899.9611870097
-12899.9477405795
-12899.9517573644
-12899.9781335661
-12899.9386437957
-12899.9558421112
-12899.9519890125
-12899.9774647165
-12899.9629296657
-12899.9916689904
-12899.99336111
-12899.9559838315
-12899.9390645439
-12899.9630805477
-12899.9732241215
-12899.9955300024
-12899.9600459176
-12899.9691795731
-12899.9515716626
-12899.919742505
-12899.9477737423
-12899.9328021174
-12900.0076342435
-12899.9909062361
-12899.9771969487
-12899.9491040797
-12899.958958284
-12899.973033539
-12899.9642714465
-12899.9514633778
-12899.9904774814
-12899.9888465727
-12899.9534428418
-12899.9836702616
-12899.9820060159
-12899.9862346871
-12899.9627682979
-12900.0201095628
-12899.9819325196
-12899.9739286953
-12899.9599364793
-12899.9754143415
-12899.9868606641
-12899.9607744541
-12899.9376811231
-12899.9615040448
-12899.9216775048
-12899.9689044858
-12899.9729949347
-12899.9863363602
-12899.9573920996
-12899.9521483759
-12899.9591063534
-12899.9475187242
-12899.99280934
-12899.9549134498
-12899.967312308
-12899.9584154552
-12899.9542977325
-12899.9459467585
-12899.9496051772
-12899.9684894477
-12899.9904776404
-12899.9453511302
-12899.95342206
-12899.9651323495
-12899.9494300886
-12899.9549657671
-12899.9742535861
-12900.0011939448
-12899.937014728
-12899.9377665978
-12899.998328869
-12899.9505774873
-12899.9724139793
-12899.9811487366
-12899.9676410703
-12899.9664598263
-12899.9655285309
-12900.0001963087
-12899.9799817563
-12899.9821461964
-12900.0180976541
-12899.9842124228
-12899.9861106772
-12899.9482966503
-12899.9881984608
-12899.978722885
-12899.9665917938
-12899.9483147903
-12899.9727668147
-12899.9562925428
-12899.988832398
-12899.9396659076
-12899.9751091186
-12899.9504524034
-12899.9420969438
-12899.9779703168
-12899.9212843815
-12899.9615925861
-12899.9649462894
-12899.9446911331
-12899.9784143901
-12899.9894714114
-12899.9769739838
-12899.9996637951
-12899.9646091669
-12899.977288049
-12900.0008538538
-12899.9744899891
-12899.9813783708
-12899.9717825817
-12899.9750031096
-12900.0051620899
-12899.9797421986
-12899.9655829278
-12899.9891616036
-12899.9577219804
-12899.9745406039
-12899.9711036875
-12899.9186139641
-12899.949421394
-12899.9611875915
-12899.9898591348
-12899.9557942826
-12899.9507848435
-12899.9862494586
-12899.9445739881
-12899.9647751898
-12899.9644893081
-12899.9312889277
-12899.9639558943
-12899.98943443
-12899.9675190486
-12899.9775681027
-12899.9902756716
-12899.9355474373
-12899.9740647154
-12899.9652136028
-12899.9280002993
-12899.9643976311
-12899.9318668144
-12899.9917181359
-12899.9497819635
-12899.9627084657
-12899.9639060575
-12899.9376460873
-12899.9645821592
-12899.9775487985
-12899.9748277063
-12899.9961505168
-12899.9659444384
-12900.0050740758
-12899.9579289617
-12899.9595885812
-12899.976588466
-12899.930917657
-12899.9517762281
-12899.9626550794
-12899.994921119
-12899.9884346128
-12899.9531287068
-12899.9363851254
-12899.9410043317
-12899.9854122661
-12899.9645166075
-12900.0141110758
-12899.996783384
-12899.9785423205
-12900.0115122934
-12899.9849408085
-12899.9445938989
-12899.9792642224
-12899.9904944451
-12899.9859156078
-12899.9894065045
-12899.9725181303
-12899.982587346
-12899.9720547283
-12900.0007739201
-12900.017411694
-12899.9728975409
-12899.9984692341
-12899.9723735487
-12899.9918390856
-12899.9681174446
-12899.994527154
-12899.9557106707
-12899.9927744032
-12900.0024173773
-12899.9697753343
-12899.9739671677
-12899.9817535405
-12900.0060100184
-12899.979354393
-12899.9620453917
-12899.9445859616
-12899.9463424761
-12899.9486475545
-12899.9739866338
-12899.952932099
-12900.0028820944
-12899.9863202122
-12899.9883029574
-12899.9854295405
-12900.0067363824
-12899.9669510896
-12899.9638000763
-12899.9736308829
-12899.9862391517
-12899.9680231814
-12899.9802290853
-12899.9696257374
-12899.9807624103
-12899.9791963194
-12899.9709876903
-12899.9802640291
-12899.9943356581
-12899.9722767667
-12899.9783165916
-12899.9762057359
-12899.976796702
-12899.9414391659
-12899.9723404549
-12899.9794858584
-12899.9958861038
-12899.9722456699
-12899.99590386
-12899.9636415074
-12899.9806569025
-12900.0086940819
-12899.9983275834
-12899.9655675788
-12899.9787955593
-12900.0020511427
-12899.9825052496
-12899.9659784175
-12899.9765074276
-12899.9239448395
-12899.9940299202
-12899.9663387032
-12899.9524169292
-12899.9663586266
-12899.9874872805
-12899.9603453295
-12899.9837742437
-12899.9908771792
-12899.964786448
-12899.9838764669
-12899.9713346674
-12899.9770251995
-12899.9792941676
-12899.9562295209
-12899.9785106909
-12899.9725650205
-12899.9852155613
-12900.011578708
-12899.9714314875
-12899.9530005213
-12899.9995757343
-12899.9488372066
-12899.9731112571
-12899.9361490561
-12899.9801006806
-12899.9421310191
-12899.9805327418
-12899.9633128267
-12899.9800099316
-12899.9772144903
-12899.9844326198
-12899.9895916843
-12900.0108168617
-12899.9925085507
-12899.9987245839
-12899.9651971208
-12899.9926598775
-12899.9582336673
-12899.9612398196
-12899.986115816
-12899.9820727182
-12899.9334195808
-12899.9672176295
-12899.9770515813
-12899.9733205352
-12899.9945180813
-12899.974010384
-12899.9836272806
-12899.9856451801
-12899.9885328415
-12899.9484682723
-12899.9795854105
-12899.9843025779
-12899.9506790923
-12899.9798804482
-12899.9936421374
-12899.9631224922
-12899.9918457973
-12899.9605314888
-12899.9867606771
-12899.986641233
-12899.9613866776
-12899.9690397344
-12899.9553450852
-12899.9793802744
-12899.9935983144
-12899.9890670107
-12899.9704402231
-12899.9851855248
-12899.9755098966
-12899.9971929272
-12899.9793409568
-12899.9812026161
-12899.9427913416
-12899.9855537329
-12899.9536426364
-12899.9961215052
-12899.986762232
-12899.9866754143
-12899.9973377169
-12899.9638839669
-12899.9620235108
-12900.0266224682
-12899.9802517041
-12899.9811828956
-12899.9988711147
-12899.9855826478
-12899.9659368279
-12899.9409063181
-12899.9961552201
-12899.9514172267
-12899.9714609109
-12899.9006258758
-12899.9652820774
-12899.9467989735
-12899.9992411016
-12899.9750712145
-12899.9696999874
-12899.983200931
-12899.9795757734
-12899.9486561746
-12899.9521735157
-12899.9609847894
-12899.913371213
-12899.9722645339
-12899.9837978473
-12899.9431255049
-12899.9632303259
-12899.9685214758
-12899.9416709812
-12899.9570991257
-12899.9403328523
-12899.9615256279
-12900.0058587803
-12899.9585145291
-12899.9887580356
-12899.9784564557
-12899.9795500139
-12899.9419620801
-12899.9645220026
-12899.9508557606
-12899.9632637575
-12899.9821655071
-12899.9569404268
-12899.9764014128
-12899.9838728089
-12899.977462817
-12899.9584070629
-12899.9602411119
-12899.9554140366
-12899.9389215362
-12899.9675338286
-12899.9502422919
-12899.9763815765
-12899.9760461649
-12899.9439832921
-12899.944930344
-12899.9798396228
-12899.9770843596
-12899.957164388
-12899.9819510474
-12899.9864990832
-12899.9470988156
-12899.9294633037
-12899.9516710294
-12899.9674545221
-12899.996435291
-12899.9390579355
-12899.9849398829
-12899.9501388206
-12899.9892313291
-12899.9542796254
-12899.9832560033
-12899.9541593378
-12900.0047836977
-12899.9703973636
-12899.9703048918
-12899.9360853034
-12899.9722925034
-12899.9839274502
-12899.9760372887
-12899.9792050699
-12899.9672105838
-12899.956847502
-12899.9406729196
-12899.9458620029
-12899.982323505
-12899.9476852951
-12899.9902748653
-12899.9627642141
-12900.0006743193
-12899.9622608499
-12899.9723133294
-12899.9555317884
-12899.9500342402
-12899.9859630281
-12899.9207068283
-12899.9682405878
-12899.9309980109
-12899.9792989278
-12899.9463080782
-12899.9748577197
-12899.9732340441
-12899.949675924
-12899.9774704598
-12899.9592107379
-12899.9262416938
-12899.9667588531
-12899.9883136848
-12899.982947972
-12899.9915933776
-12899.9803975464
-12899.9437846333
-12899.9876789363
-12899.9772839539
-12899.9557642227
-12899.9669202775
-12899.9637316194
-12900.0040524023
-12899.9424510064
-12899.9818516848
-12899.9720842661
-12899.9624278185
-12899.9819544333
-12899.9645334467
-12899.9174434186
-12899.9783252879
-12899.9887222344
-12899.964701191
-12899.9320421275
-12899.9592327372
-12899.9801121729
-12899.9673515869
-12899.9712153093
-12899.9782466426
-12899.9831441977
-12899.9674764431
-12899.9861056737
-12899.941918914
-12899.9650155344
-12899.9723490736
-12899.939457973
-12899.9557349793
-12899.9614888452
-12899.9433796882
-12899.9732247342
-12899.9608964118
-12899.9926521903
-12899.9717502129
-12899.9954941291
-12899.9843767189
-12899.9923142329
-12899.9894071563
-12899.971913489
-12899.9893099333
-12899.9830305905
-12899.973604485
-12899.9403381814
-12899.9791050478
-12899.9876272885
-12899.9726627833
-12899.9945074428
-12899.9852377677
-12899.9711706196
-12899.9532683354
-12899.9854252355
-12899.9934479641
-12899.9820296729
-12899.9906577568
-12899.9732273337
-12899.9608908396
-12899.9443088327
-12899.9871550359
-12899.997407208
-12899.947907143
-12899.9884595918
-12899.9741429322
-12900.0069360698
-12899.9760940508
-12899.9674629001
-12900.0051498381
-12899.9466494026
-12899.9768543062
-12899.9325092152
-12899.9870819386
-12899.9596435843
-12899.9431027203
-12899.9666130032
-12899.9646721524
-12899.9873101077
-12900.02483719
-12900.0035701187
-12899.9980809449
-12899.9805966373
-12899.9854684489
-12899.9894951851
-12899.9924325012
-12900.0084489872
-12899.9714093897
-12899.9939621836
-12899.9841472013
-12899.9354752747
-12899.9895920593
-12900.0027257279
-12900.0052517676
-12899.9427835005
-12899.9493443084
-12899.9572594624
-12899.9766724243
-12899.9776808692
-12899.9631293954
-12899.9896608255
-12899.9876460345
-12899.9501165131
-12899.9768245611
-12899.9363115858
-12900.0038548238
-12900.001930895
-12899.9840172454
-12899.96659845
-12899.9630711221
-12899.9693705419
-12900.0048621432
-12899.9759022038
-12899.970994578
-12899.9991062364
-12899.9840972446
-12899.9834586095
-12899.9588273804
-12899.9239510873
-12899.978649042
-12899.9578313547
-12899.974145141
-12899.9980451865
-12899.9912830472
-12899.9535139728
-12899.9939747967
-12900.001817032
-12899.9599419784
-12899.9853019623
-12899.9733935049
-12899.9435477691
-12899.9582808394
-12899.9585290796
-12899.9638327801
-12899.9360941925
-12899.9520923867
-12899.9865274541
-12899.9576684317
-12899.9796318744
-12899.9802012404
-12899.979862741
-12899.9798078383
-12899.9884415971
-12899.9460663586
-12899.9706239806
-12899.9629717476
-12899.9825788394
-12899.9881761151
-12900.0053069808
-12899.9666832389
-12899.960389428
-12899.9641528847
-12899.9691319678
-12899.9776463948
-12899.9640433589
-12899.9882176633
-12899.9392474981
-12899.9623107367
-12899.9623450536
-12899.9559207944
-12900.000420846
-12899.945463494
-12899.9399657719
-12899.9724271658
-12899.942564414
-12899.9424581453
-12899.9882998058
-12899.945873067
-12899.9976809343
-12899.964873415
-12899.9793868852
-12899.9574004183
-12899.9868485554
-12899.9690075536
-12899.9639549408
-12899.9998424176
-12899.9942042279
-12899.9464385871
-12899.9402424359
-12899.9458260393
-12899.9712762216
-12899.9808720465
-12899.9778235069
-12899.966029333
-12899.9634244102
-12899.9680073354
-12899.9859704002
-12899.9846104326
-12899.9566632178
-12899.9927111543
-12899.9640118404
-12899.9872110673
-12899.9992803031
-12899.9814289429
-12899.9500396408
-12899.987458799
-12899.9654918277
-12899.9217272669
-12899.975783862
-12899.9302825479
-12899.989316968
-12899.9915423757
-12900.0013750118
-12899.9743937243
-12899.9669211391
-12899.9582170128
-12899.9705431524
-12899.9772475324
-12899.9810703433
-12899.9757157105
-12899.978669174
-12899.9753606829
-12899.9870846676
-12899.9574080607
-12899.9927975334
-12899.9927320218
-12900.0050856574
-12899.9820405592
-12899.9262539527
-12899.9659287063
-12899.9576205434
-12899.9182857083
-12899.9937598327
-12899.9817907067
-12899.972092264
-12899.9710788249
-12899.9845078393
-12899.9669356717
-12899.9638262674
-12899.981331193
-12899.9748725152
-12899.957449795
-12899.9962809948
-12899.9239591385
-12899.995730943
-12900.0010280515
-12899.9713765003
-12899.9675090864
-12899.966774609
-12899.9814825719
-12899.9620220059
-12899.9300007368
-12899.9887419722
-12899.9696667782
-12899.9707966679
-12899.9711668438
-12899.9621288205
-12899.9668981451
-12900.0043277919
-12899.9660714161
-12899.9937097531
-12899.961994588
-12899.9774099802
-12899.9720840414
-12899.9805992437
-12899.9961376198
-12899.9914773032
-12899.974643279
-12899.9665177793
-12899.962887383
-12899.9869863973
-12899.9915748354
-12899.9873017471
-12899.9748173689
-12900.0038654385
-12899.9945151455
-12899.9794596544
-12899.971957625
-12899.9620584194
-12899.9829055771
-12899.981164455
-12899.9621440078
-12899.9996162559
-12899.9624150416
-12899.9413698112
-12900.0069786441
-12899.9745355104
-12899.9424210994
-12899.9731540564
-12899.944501547
-12899.9748978764
-12899.9823920985
-12899.9740585664
-12899.9653985624
-12899.9415982558
-12899.921558264
-12899.9979863404
-12899.9680986137
-12899.956799689
-12899.98392478
-12899.9345879078
-12899.9728691017
-12899.9755932488
-12899.9630613153
-12899.9680917648
-12899.9669278844
-12899.9959890978
-12899.9457530663
-12899.9340884914
-12899.9872289761
-12899.9936990426
-12899.9625175002
-12899.995783425
-12899.9800637122
-12899.9919359664
-12899.987106359
-12899.9875470387
-12899.9706084339
-12899.9872953233
-12900.0227211972
-12899.9433487785
-12899.9831057702
-12900.0051461325
-12899.9622491112
-12899.9961684483
-12899.9951201338
-12899.9881548504
-12900.0014294212
-12899.9867394396
-12899.9840601695
-12899.9694198494
-12899.986686503
-12899.9891830286
-12899.9824261551
-12899.9547685231
-12899.9530672125
-12899.9819959655
-12899.9760692905
-12899.9711834586
-12899.9483206471
-12899.9871398646
-12899.9888056976
-12899.9949583102
-12899.9808740674
-12899.9648995993
-12899.9425138935
-12899.9427572588
-12899.9805696687
-12899.9739183836
-12899.9738893163
-12899.9914289064
-12900.0005048106
-12899.9554787525
-12899.972274876
-12899.9654000032
-12899.9937758169
-12899.9750212518
-12899.9779725331
-12899.9686954702
-12899.9744838695
-12899.9611199903
-12899.9711587861
-12900.0070329859
-12899.9762648412
-12899.9772070092
-12899.9723751298
-12899.9892057146
-12899.9376199474
-12899.9526199471
-12899.9760028937
-12899.9746359378
-12899.9666857993
-12899.9464162648
-12899.9915137611
-12899.9715356997
-12899.9958116355
-12899.9706997561
-12899.9756161508
-12899.9759953005
-12899.9458547189
-12899.9873299986
-12899.9577455737
-12899.9582187931
-12899.986818158
-12899.9667942401
-12899.9629840746
-12899.9729536123
-12899.9761927939
-12899.9799051341
-12899.9578778413
-12899.9501742114
-12899.94899659
-12899.9625843866
-12899.983668268
-12899.9719730882
-12899.9604876983
-12899.9991894675
-12899.9810243167
-12899.9808237085
-12899.9858925029
-12900.001353036
-12900.0018409559
-12899.978832017
-12899.9631330385
-12899.9872344375
-12899.9634364309
-12899.9475720573
-12900.0154739934
-12899.9683521615
-12899.9714877021
-12899.9622821286
-12899.9901224908
-12899.9783047606
-12899.9806017125
-12900.0015127699
-12899.9838081874
-12899.9550620488
-12899.9386521702
-12899.9454081037
-12899.9960815475
-12899.9806340789
-12899.9703779222
-12899.9656509376
-12899.9832210373
-12899.9539686573
-12899.9609782217
-12899.9353616467
-12899.9954841126
-12899.955968976
-12899.9459884487
-12899.9946994704
-12899.961982764
-12899.9980956079
-12899.9553477034
-12899.9300402691
-12899.969031443
-12899.9590844854
-12900.0016682024
-12899.9721364962
-12899.9548379071
-12899.9893662496
-12900.0226065334
-12899.9812199805
-12899.969907022
-12899.9922453903
-12899.9462249383
-12899.9650867045
-12899.9801769219
-12899.9675678806
-12899.9847602664
-12899.9562925312
-12899.9617153558
-12899.9930797016
-12899.9824530664
-12899.9928865137
-12899.988510388
-12899.980514247
-12899.9423233271
-12900.000206003
-12899.9937460898
-12899.9973243071
-12899.9792665946
-12899.9751007894
-12899.9644108661
-12899.9779828284
-12899.968326325
-12899.9536504643
-12899.9499593445
-12899.9809075394
-12899.9812704965
-12899.9466396719
-12899.9945263183
-12899.959335441
-12899.9289392698
-12899.9546419547
-12900.005675346
-12899.9633188922
-12899.9662456725
-12899.9777819566
-12899.9850219241
-12899.9754686781
-12899.9855031235
-12899.9926015203
-12899.9860393198
-12899.9736479114
-12899.9794670983
-12899.9793908731
-12899.9497256509
-12899.9913222492
-12899.9863509043
-12899.9513961844
-12899.9971890204
-12899.9992289507
-12899.998029363
-12899.9667531223
-12899.9906878086
-12899.9590059904
-12899.9533890587
-12899.9216136353
-12899.9283295979
-12899.9844145479
-12899.9460897993
-12899.951998
-12899.9898493685
-12899.9996938003
-12899.9494294891
-12899.973329649
-12899.9465343856
-12899.9466937618
-12899.9957877387
-12899.9463534185
-12899.9622790694
-12899.9485866396
-12899.9891914332
-12899.9720277272
-12899.988074057
-12900.0044913408
-12899.9457077869
-12899.9789314009
-12899.9332307734
-12899.9898112326
-12899.9704518953
-12899.963205457
-12899.9789666745
-12899.9672099405
-12899.939909722
-12899.9826237506
-12899.9647861842
-12899.9650742304
-12899.9833447128
-12899.9832325387
-12899.9761046175
-12899.9551193311
-12899.954441378
-12899.9531359717
-12899.9675506554
-12899.9723322856
-12899.9661196077
-12899.9924707096
-12899.9618954132
-12899.9724755153
-12899.9979606974
-12899.9668729198
-12899.9655346892
-12899.9870497822
-12899.9491997915
-12899.9640147555
-12899.9606569953
-12899.9432123089
-12900.004665908
-12899.9272831606
-12899.947935055
-12899.9084503234
-12899.9623263964
-12899.9914976066
-12899.9732784814
-12899.9483366397
-12899.9405471343
-12899.9624260734
-12899.9559192316
-12899.9578490217
-12899.9734483947
-12900.0107483357
-12899.9713353692
-12899.9763737697
-12899.9795782052
-12899.9174318877
-12899.97486263
-12899.9482754939
-12899.9707828381
-12899.9508943612
-12900.0053519746
-12899.9980830916
-12900.0126595259
-12899.9596445669
-12899.9952737067
-12899.9538930437
-12899.9878055215
-12899.9813622333
-12899.9472902171
-12899.9484178111
-12899.9711934751
-12899.9446794201
-12899.9815179497
-12899.9821786183
-12899.9528219516
-12899.9734070143
-12899.9974989425
-12899.9579336814
-12899.9722026372
-12900.0118921461
-12899.9914592111
-12899.9942260651
-12899.9627849414
-12899.9385254356
-12899.9537536919
-12899.9613579752
-12899.9609861663
-12899.9530674886
-12899.9655212609
-12899.9418244658
-12899.954455962
-12899.968999804
-12899.9401299316
-12899.9479524995
-12899.9509506398
-12899.9235874282
-12899.9308932443
-12899.9636429879
-12899.9647146455
-12899.9505637913
-12899.9760333995
-12899.969786765
-12899.9657021476
-12899.991833068
-12899.9895364249
-12899.9346135877
-12899.9756034063
-12899.9888721723
-12899.9633483421
-12899.9773630518
-12899.9472827314
-12899.9441143833
-12899.9789008968
-12899.9588507348
-12899.973153964
-12899.9509853649
-12899.9634893088
-12899.9766777317
-12899.9537313961
-12899.9809017131
-12899.9641186482
-12899.9663600889
-12899.9651553183
-12899.9452820899
-12899.9585974005
-12899.9604855029
-12899.9585800271
-12899.9520997973
-12899.9733849477
-12899.9679152816
-12899.9474390157
-12899.9957663827
-12899.9729831122
-12899.9696675175
-12899.9846547924
-12899.9518710736
-12899.9930263346
-12899.9540826742
-12899.9323767898
-12899.9631435724
-12899.9588139539
-12899.9720990215
-12899.9427022373
-12899.958868835
-12899.9946942833
-12899.9766113564
-12899.9894923067
-12899.9782598059
-12899.9690305592
-12899.9453068818
-12899.9687438046
-12899.9678646217
-12899.9634236027
-12899.9340458204
-12899.9772568005
-12899.9898061794
-12899.9651429426
-12899.9588879963
-12899.9501243185
-12899.9537650553
-12899.9505834139
-12899.9827900733
-12899.9335540716
-12899.9857927311
-12899.9759774943
-12899.9948282034
-12899.9651355553
-12899.9856887134
-12899.9320635723
-12899.9367949381
-12899.9254377317
-12899.9668713025
-12899.9632218071
-12899.9590672794
-12899.9846652142
-12899.9576430067
-12899.9172543187
-12899.9702186614
-12899.9488704327
-12899.9387615352
-12899.9521064901
-12899.9270075359
-12899.956787255
-12899.9581896402
-12899.9521150013
-12899.977964125
-12899.9823045343
-12899.9390780567
-12899.9607380517
-12899.97210651
-12899.9851814223
-12899.9329030513
-12899.9894144132
-12899.9733270086
-12899.9703516372
-12899.957443333
-12899.9489976697
-12899.9613255073
-12899.9505213846
-12899.9445811132
-12899.9518647311
-12899.9833609569
-12899.9347012556
-12899.9507003756
-12899.951138505
-12899.9507458517
-12899.9997024208
-12899.9831341495
-12899.9587959285
-12899.980464912
-12899.9647307838
-12899.9388313219
-12899.9756378208
-12899.9888946787
-12899.9306386388
-12899.9884207334
-12899.9408006179
-12899.964318517
-12899.9947345846
-12899.976659727
-12899.9993570419
-12899.9509177475
-12899.9761441897
-12899.9170932554
-12899.9646279202
-12899.9543058894
-12899.967149777
-12899.9645912192
-12899.9660250032
-12899.9558628142
-12899.9328988181
-12899.9889669297
-12899.9670069268
-12899.9977453799
-12899.9979679176
-12899.9938827697
-12899.9534028761
-12899.9895089828
-12900.0003548928
-12899.9826461327
-12899.9935199555
-12899.9915504249
-12899.9528602518
-12899.9738125639
-12899.9821810639
-12899.9808394809
-12899.9577912054
-12899.9743669316
-12899.9673787683
-12899.9673265525
-12899.9829532056
-12899.9721440774
-12899.955132901
-12899.9815831942
-12900.0015333862
-12899.9662612965
-12899.9851997741
-12899.9832025127
-12899.9684899815
-12899.9646657008
-12899.9721768185
-12899.9962173428
-12899.9829122135
-12900.0016025794
-12899.9684175622
-12899.9638412704
-12899.9725753536
-12899.9525836998
-12899.9791777642
-12899.9610040078
-12899.9702203117
-12899.9837299936
-12899.9770822875
-12899.9762219087
-12899.9179716203
-12899.9609254411
-12899.9648218263
-12899.9964679026
-12899.9444760928
-12899.9522289493
-12899.9611036613
-12899.9889070252
-12899.9548820345
-12899.9828985418
-12899.9404956149
-12899.9843702007
-12899.972273451
-12899.9934974976
-12899.9507842537
-12899.9354946972
-12899.935581495
-12899.9719370611
-12899.9551109141
-12899.9891001552
-12899.9704951216
-12899.9479948125
-12899.9574770629
-12899.9412676769
-12899.9523121585
-12899.9505934736
-12899.9758241088
-12899.9989239423
-12899.9687450973
-12899.9453656799
-12899.970038429
-12899.989756028
-12899.9569282998
-12899.9439757527
-12899.9557248739
-12899.9549353579
-12899.962088134
-12899.95782587
-12899.9380415934
-12899.9392712692
-12899.9530292702
-12899.9836214495
-12899.9520714207
-12900.0038191826
-12899.9680927092
-12899.9923904396
-12899.9741671718
-12899.9816083363
-12899.9958630421
-12899.979834117
-12899.9696414941
-12899.9395257884
-12899.9776852644
-12899.973050805
-12899.979114364
-12899.9596262677
-12899.9786456741
-12899.9686727915
-12899.9911261638
-12899.9874953245
-12899.9743056722
-12899.9595931634
-12899.9653198
-12899.9522135154
-12899.982854122
-12899.963613853
-12899.9389938777
-12899.9620292308
-12899.9902170146
-12899.9706193538
-12899.9724915192
-12899.9743659769
-12899.9774835939
-12899.9798036991
-12899.9630055225
-12899.9856018511
-12899.9519583925
-12899.949643943
-12899.9969421017
-12899.9816725812
-12899.9370810952
-12899.9936556373
-12899.9722565959
-12899.9753644223
-12899.9893151621
-12899.9328413141
-12899.942183717
-12899.9666029191
-12899.9820071708
-12899.9680450533
-12899.9626847641
-12899.95642305
-12899.9548215684
-12899.9961156275
-12899.9844656907
-12899.9557258384
-12899.9861663604
-12899.9690601893
-12899.9379428129
-12899.9676348945
-12899.954375161
-12899.9383037077
-12899.9436319109
-12899.9531546673
-12899.9819156758
-12899.9510207633
-12899.9752507869
-12899.9642518642
-12899.9685120906
-12899.9954346698
-12899.9746104991
-12899.9456175439
-12900.0045244182
-12899.9981055001
-12899.9505056903
-12899.9881029683
-12899.9633169316
-12899.9569957748
-12899.9701527805
-12899.9703945218
-12899.9312981848
-12899.9953844493
-12899.9998229338
-12899.965832235
-12899.9511131601
-12900.0079819763
-12899.9842137752
-12899.9615014467
-12899.9434047102
-12899.9687837665
-12899.9557167043
-12899.9797674197
-12899.9635523996
-12899.9839196484
-12899.9546010823
-12899.9815615972
-12899.9849382799
-12899.9623230876
-12899.9517407443
-12899.9819788259
-12899.9728188232
-12899.9785633171
-12899.9575544994
-12899.94063539
-12899.9447656549
-12899.958614637
-12899.9601190491
-12899.985531233
-12899.9674949435
-12899.9783014954
-12899.9655734257
-12899.9734150302
-12899.9654858813
-12899.9779894856
-12899.9659261896
-12899.9655289641
-12899.9874863204
-12899.9661868952
-12900.001663814
-12900.0059723161
-12899.9722728111
-12899.9928123645
-12899.984600504
-12899.9605719026
-12899.9697329217
-12899.9944115741
-12899.9877940984
-12899.9357750135
-12899.9702557021
-12900.0006935776
-12899.9584493309
-12899.9685873666
-12899.9917983313
-12899.9762330729
-12899.9874578176
-12899.9636968471
-12900.0035188091
-12899.9533086818
-12899.9311329369
-12899.9462949979
-12899.9903850127
-12899.9943933915
-12899.967545221
-12899.9678392056
-12900.00051905
-12899.9861162699
-12900.0006899357
-12899.9834837014
-12899.9696831946
-12899.9850852745
-12899.9589028684
-12899.9652381361
-12899.9798417938
-12899.9861871961
-12899.9520537609
-12899.9989545417
-12899.9870173181
-12899.9628384045
-12899.9647212191
-12899.9181009532
-12899.9478307267
-12899.9685071936
-12899.9454746698
-12899.9256831835
-12899.9476668071
-12899.9579207671
-12899.9467625342
-12899.952300955
-12899.9453141417
-12899.9492460071
-12899.961193481
-12899.9639641757
-12899.9519061306
-12899.9785663593
-12899.9735823192
-12899.9800699926
-12899.9369812584
-12899.9689340339
-12899.9436909268
-12900.0016690131
-12899.9372510184
-12899.9719081431
-12899.9798151343
-12899.9623381752
-12899.9685982683
-12899.9638092514
-12899.9905839441
-12899.9899663302
-12899.9702729698
-12899.9391055643
-12899.9859075483
-12899.9970804007
-12899.9692065458
-12899.9677168067
-12899.9770592369
-12899.9725332503
-12899.977767871
-12899.997845591
-12899.9483827031
-12899.9773401148
-12899.9908425645
-12899.9789047209
-12899.9132212729
-12899.9449737783
-12899.9559827685
-12899.975459568
-12899.9751193553
-12899.9948709687
-12899.9809383502
-12899.9970376862
-12899.9497172716
-12899.9512045504
-12899.9578490513
-12899.9692918906
-12899.9948150965
-12899.9924798692
-12899.9742611818
-12900.0012808457
-12899.9778046129
-12899.9898409325
-12899.9962547539
-12899.9598137487
-12899.9490935805
-12899.9642591277
-12899.9242983808
-12899.964986918
-12899.9830729899
-12899.9746203489
-12899.9526315236
-12899.9769028699
-12899.9613095318
-12899.9486937349
-12899.958333779
-12899.9996000196
-12899.9207306751
-12899.9588844422
-12899.9901748242
-12899.9884109826
-12899.9964033437
-12899.9582798026
-12899.9712255496
-12899.9535914837
-12899.9387398052
-12899.9901255325
-12899.9745177813
-12899.9693154899
-12899.9981903556
-12899.9844762947
-12899.9537115764
-12899.9869940214
-12899.9748570771
-12899.9538238013
-12900.0067374771
-12899.978502327
-12899.9753271895
-12899.9875494347
-12899.9740870699
-12899.9664735464
-12899.9752571018
-12899.9423270988
-12899.9733567859
-12899.9683156543
-12900.0080519711
-12899.9547295638
-12899.9554085695
-12899.9445944251
-12899.9711386411
-12899.9678680372
-12899.9818947009
-12899.9823114079
-12899.9853024518
-12899.9694662377
-12899.9869102623
-12899.9801887938
-12899.9316447436
-12899.9398318828
-12899.9224555036
-12899.9525139303
-12899.9878562778
-12899.9560785759
-12899.9895325214
-12899.9495734783
-12899.946355942
-12899.947028898
-12899.9617826484
-12899.9589989786
-12899.9591729251
-12899.9893130446
-12899.978531106
-12899.970460778
-12899.9740535633
-12899.959722344
-12899.9595535205
-12899.9959888348
-12899.9475445813
-12899.9827203864
-12899.9435604385
-12899.9768068208
-12899.9868613024
-12899.9365832122
-12899.9790352146
-12899.9537641313
-12899.9832884289
-12899.9501321698
-12899.981024018
-12899.9645284432
-12899.9644107516
-12899.987181537
-12899.9640340731
-12899.9730771801
-12899.9741678024
-12899.9304438606
-12900.001316665
-12899.9490747856
-12899.9558691504
-12899.9668080196
-12899.9946167104
-12899.9847697477
-12899.9870083774
-12900.0018517356
-12899.9647086065
-12899.9618420501
-12899.9695559604
-12900.006048218
-12899.940112614
-12899.9514271213
-12899.9451548465
-12899.9615344638
-12899.9597179825
-12899.9599248739
-12899.9672522724
-12899.9736075107
-12899.9405281603
-12899.9954066054
-12899.9604622418
-12899.9918685361
-12900.0109559912
-12899.9847736678
-12899.9660417723
-12899.9974405551
-12899.9485384795
-12899.9575305629
-12899.948660822
-12899.966186908
-12899.9316731425
-12899.9583594342
-12899.9508511649
-12899.9476001852
-12899.9805094492
-12899.9872183833
-12899.9418856003
-12899.9321637223
-12899.9521968292
-12899.9463346234
-12899.945562403
-12899.9795084782
-12899.9726584118
-12899.9551458174
-12899.9551640188
-12899.9548102878
-12899.9579009188
-12899.9751139937
-12899.9865907869
-12899.9485389906
-12899.9494975597
-12899.9244168815
-12899.9891947429
-12899.9847492501
-12899.96740731
-12899.9336802249
-12899.9866158251
-12899.9663444937
-12899.9624853076
-12899.9881333451
-12899.9761870985
-12899.9655727695
-12899.959292113
-12899.9645734389
-12899.956773898
-12899.9713466811
-12899.9548593512
-12899.9670058788
-12899.9891294148
-12899.9810554578
-12899.9869744106
-12900.0112421913
-12899.9521779793
-12899.973583448
-12899.9755761318
-12899.9488010061
-12899.9761487399
-12899.9333022452
-12899.976794623
-12899.9622208566
-12899.9523719055
-12899.94725948
-12899.9360033266
-12899.9588819427
-12899.9532783595
-12899.984340087
-12899.9594207866
-12899.990911872
-12899.9543687482
-12899.9845010993
-12899.9876557255
-12899.9581374253
-12899.9715539583
-12899.9473325326
-12899.9469725641
-12899.9732346491
-12899.9538754867
-12899.9643985174
-12899.9921169285
-12899.9664468248
-12899.9868852885
-12899.946029174
-12899.9551700985
-12899.9758238679
-12899.9724785657
-12899.986838095
-12899.9768483184
-12899.9809583472
-12899.9928564541
-12899.9624640623
-12899.9622234847
-12899.9562093156
-12899.9704383111
-12899.9417634246
-12899.9791042254
-12899.9806392465
-12899.9939829454
-12899.9908564724
-12899.9543508072
-12899.9577148178
-12899.9958805196
-12899.9866397619
-12899.9666139691
-12899.9935472131
-12899.979375736
-12899.9576514367
-12899.9761421495
-12899.9670427703
-12899.9705659499
-12899.9268403983
-12899.956114469
-12899.95871205
-12899.979671127
-12899.9389259024
-12899.9897228609
-12899.9780400361
-12899.9917387953
-12899.9706595741
-12899.9819157777
-12899.9449199824
-12899.9262418822
-12899.9877311827
-12899.9795761604
-12899.9576483675
-12899.9500166441
-12899.9504224355
-12899.9882765769
-12899.9453288424
-12899.976831768
-12899.9602168403
-12899.9572551662
-12899.9592004557
-12899.9768282191
-12899.9416479798
-12899.965647017
-12899.9679117998
-12899.9917750478
-12899.9685139057
-12899.9388070015
-12899.9800485608
-12899.9751892712
-12899.9781785563
-12899.9700149362
-12899.9496412726
-12899.9707164794
-12899.9690131984
-12899.9931495962
-12899.984692167
-12899.98276629
-12899.9969094743
-12899.9804920012
-12900.0043661654
-12899.954775584
-12899.9892010991
-12899.9844823732
-12899.9631191191
-12899.9404413484
-12899.941000956
-12899.9810693341
-12899.9481272626
-12899.9765730169
-12899.9924202906
-12899.9858162661
-12899.9665634844
-12899.9846399275
-12899.9665122468
-12899.9495192493
-12899.9467420938
-12899.9453349273
-12899.9471626353
-12899.9434694729
-12899.95039043
-12899.9517317918
-12899.9687163476
-12899.992077156
-12899.9521119815
-12899.9247073453
-12899.9769299929
-12899.9788180726
-12899.9705101979
-12899.930654193
-12899.9567599479
-12899.9714431436
-12899.9577232958
-12899.972483704
-12899.9444195569
-12899.9590104743
-12899.9873819888
-12899.9485447136
-12899.9800787651
-12899.9908908268
-12899.982494513
-12899.9910100874
-12899.9489674583
-12899.943126072
-12899.9596192619
-12899.9654164688
-12899.9776660401
-12899.9912975913
-12899.9697747605
-12899.9622894911
-12899.9568114797
-12899.9841759553
-12899.9835137244
-12899.9594268387
-12899.9502116917
-12899.9718693107
-12899.9498959266
-12899.9576024938
-12899.93399454
-12899.9575886497
-12899.9401642848
-12899.9770414292
-12899.971783739
-12899.96759793
-12899.9811059351
-12899.9681881083
-12899.9990664398
-12899.9777502032
-12899.9999180316
-12899.9854568144
-12899.9825659137
-12899.9704338961
-12899.9435451315
-12899.9748658983
-12899.9383491105
-12899.9647136876
-12900.0111587079
-12899.9592698007
-12899.9727371299
-12899.9537618305
-12899.9841721333
-12899.9627207635
-12899.9359215549
-12899.9978041573
-12899.9800903413
-12899.9688247237
-12899.9560455483
-12899.954596711
-12899.981739415
-12899.976219528
-12899.9757480493
-12899.9741239536
-12899.9664425913
-12899.9686406551
-12899.972188686
-12899.9690219064
-12899.9724322273
-12899.9572053484
-12899.9609351993
-12899.9763906662
-12899.9671068011
-12899.9864750574
-12899.964618048
-12899.9410747099
-12899.9657493462
-12899.9818072095
-12899.9590292971
-12899.956843713
-12899.9798540869
-12899.9806509607
-12899.9379342823
-12899.9478458872
-12899.9626089281
-12899.9774472983
-12899.9604108656
-12899.9785927918
-12899.9436627984
-12899.9732822266
-12899.9886717137
-12899.9651105132
-12899.9747520825
-12899.9831218988
-12899.9821813101
-12899.9734439016
-12899.9717679417
-12899.984453132
-12899.9284108078
-12899.9482283823
-12899.9607611795
-12899.9886839167
-12899.9789381818
-12899.9667672195
-12899.996300054
-12899.9631740074
-12899.9916409507
-12899.9486862879
-12899.9640691458
-12899.96069689
-12899.9427499427
-12899.9797874165
-12899.9679210764
-12899.9870993352
-12899.9756086244
-12899.9847739425
-12899.9713371929
-12899.9972427926
-12899.9596123288
-12899.9754174962
-12899.978216018
-12899.9979388387
-12899.9902223254
-12899.9819415655
-12899.9915304442
-12899.9744357395
-12899.9854571381
-12899.9727245924
-12900.0032832441
-12899.9717397035
-12899.9647181476
-12899.9455753969
-12899.9713790868
-12899.9804668225
-12899.9412406687
-12899.9525017414
-12899.9898389029
-12899.9646142191
-12899.968359367
-12900.0168186746
-12900.0067643292
-12899.9623031761
-12899.963969839
-12899.9428329676
-12899.9800633843
-12899.9968401755
-12899.9851203618
-12899.9732705047
-12899.9786149626
-12899.9743566975
-12899.9577332532
-12899.9747074196
-12899.9369502794
-12899.9819853822
-12899.9721522973
-12899.9711376835
-12899.9556898878
-12899.9609108446
-12899.9600735704
-12899.9833025291
-12899.9786701359
-12900.0032312276
-12899.986619073
-12899.9407662129
-12899.9889332401
-12899.9923465762
-12899.9694857842
-12899.9609786186
-12899.9655916031
-12899.993472765
-12899.9998962312
-12899.9828601095
-12899.9661264256
-12899.9711182572
-12899.9710948499
-12899.9632193013
-12899.9506361665
-12899.9458460373
-12899.9527375604
-12899.9933500102
-12899.9578610283
-12899.986833801
-12899.9371968739
-12899.9237046428
-12899.9873288593
-12899.9770121979
-12899.9710841433
-12899.9845773884
-12899.9738463763
-12899.980849337
-12899.9670261872
-12899.9911815948
-12899.9978422806
-12899.9708255898
-12900.0036162756
-12899.9605340009
-12899.9773848128
-12899.9970593169
-12899.9774191498
-12899.9721946716
-12899.9893285899
-12899.9655200213
-12899.9566024003
-12899.9667298224
-12899.9990341272
-12900.0071213278
-12900.006703393
-12899.9582638726
-12899.9815119796
-12899.9732659779
-12899.9711779987
-12899.9844294996
-12899.9695508297
-12899.9655402403
-12899.880622949
-12899.9875801816
-12900.0020298666
-12899.9783591287
-12899.9910093379
-12899.9813043459
-12899.9282344432
-12899.9788724354
-12899.9465088504
-12899.9769645384
-12899.9504604961
-12899.9808038748
-12899.9647843653
-12899.9932396003
-12899.9682088164
-12899.9439068646
-12899.9558061891
-12899.9546798532
-12900.0123091088
-12899.9468925522
-12899.9806328359
-12899.9434281612
-12899.9543852576
-12899.9619893275
-12899.9578050641
-12899.9746927268
-12899.9734595275
-12899.983328175
-12899.9792211781
-12899.9437060219
-12899.9332306419
-12899.9737054084
-12899.9464152038
-12899.9640922434
-12899.9637953714
-12899.9777795462
-12899.9886553164
-12899.9855964959
-12899.9284294387
-12899.9657602323
-12899.9711910731
-12899.9674391872
-12899.9376493574
-12899.9883585425
-12899.9874454539
-12899.968172334
-12899.9232214946
-12899.9670175172
-12899.9719869265
-12899.9676704024
-12900.006329302
-12899.981086053
-12899.9846678193
-12899.9668834632
-12899.9567974304
-12899.9571733635
-12899.9877979187
-12900.0081792965
-12899.9843588852
-12899.9632132327
-12900.014033769
-12899.959341031
-12899.9741616645
-12900.0038977107
-12899.9461158011
-12899.9926798474
-12899.9684903265
-12899.9247469702
-12900.0104425841
-12899.9608512637
-12899.9940680294
-12899.9791730576
-12899.9420353075
-12899.9666609968
-12899.9656038801
-12899.9725097234
-12899.9829738748
-12899.9676372455
-12899.9427133708
-12899.9568117095
-12899.9507573029
-12899.9534941295
-12899.9856666768
-12899.9820462457
-12899.9752560554
-12899.9441740248
-12899.9975244366
-12899.9580913946
-12899.9598566789
-12899.9344034273
-12899.91764844
-12899.9767557845
-12899.9535362982
-12899.9761797852
-12899.9698696149
-12899.9774507192
-12899.9910592668
-12899.9858595833
-12899.9503589773
-12899.9813571481
-12899.9625430378
-12899.9595839614
-12899.9790038204
-12899.9711359594
-12899.9981696719
-12899.9800461451
-12899.9497658129
-12899.9992725339
-12899.9698899626
-12899.9477325982
-12900.0075869542
-12899.9714924582
-12899.9661772673
-12899.9442492164
-12900.0164873063
-12900.0095810788
-12899.9784651742
-12899.962333155
-12899.987174452
-12899.9523447044
-12900.0060179497
-12899.9937024387
-12899.9527914698
-12899.9833721019
-12899.9997482266
-12899.9734968868
-12899.9659686367
-12899.989299147
-12899.9440032776
-12899.9463956223
-12899.9655202099
-12899.9815225125
-12899.9770828831
-12899.9788497516
-12899.9872974371
-12899.9927484269
-12899.9853871066
-12899.9626706663
-12900.0124918811
-12899.9645127388
-12899.9547443184
-12899.9515168539
-12899.9575098859
-12899.9613286331
-12899.9618708506
-12899.9901525297
-12899.9630556147
-12900.0103001732
-12899.9303824549
-12899.9545610157
-12900.0021999679
-12899.9827640271
-12899.9892632747
-12899.9700810454
-12899.9725811044
-12899.9305067047
-12899.972650053
-12899.9837876736
-12899.962170162
-12899.957471605
-12899.9646799991
-12900.0012187169
-12899.9559776116
-12899.9750026991
-12899.9778259681
-12899.9852328084
-12899.9696446817
-12899.9863610995
-12899.9948650246
-12899.9662078617
-12899.9493962585
-12900.01151932
-12899.9686545889
-12899.9708284435
-12899.9531027517
-12899.9484622242
-12899.9830857102
-12899.9984994239
-12900.0017730515
-12899.9570646149
-12900.0117459482
-12899.9885810058
-12899.9993223834
-12899.9798217602
-12899.9548343444
-12899.9704501462
-12899.973921515
-12899.9500785279
-12899.9875486632
-12899.9730457907
-12899.9409727219
-12899.9871454276
-12899.9762248814
-12899.9680894129
-12899.9646270392
-12899.9451807426
-12899.9687241041
-12899.9830780881
-12899.9709554723
-12899.9725678936
-12899.9696619923
-12899.9702902586
-12899.9966138186
-12899.9844592842
-12899.941975067
-12899.9662321014
-12899.9956552784
-12899.9701452882
-12899.9747457607
-12899.9824445191
-12899.9932047368
-12899.937208688
-12899.9732144979
-12899.9436641569
-12899.9551094871
-12899.9433593759
-12899.9986492551
-12899.9786001664
-12899.9587343846
-12900.0081224992
-12899.993813195
-12899.9601060887
-12899.9574173301
-12899.9615373268
-12899.975230991
-12899.9808173561
-12899.9414678044
-12899.9471677509
-12899.9913338705
-12899.9543114736
-12899.9440761773
-12899.9319752755
-12899.9662680881
-12899.9752443392
-12899.9525907775
-12899.9318054902
-12900.0012392975
-12899.9230572805
-12900.0040326051
-12899.9845393553
-12899.9451832181
-12899.9522122901
-12899.9616413035
-12899.9688016398
-12899.9857392563
-12899.9481673882
-12899.971808281
-12899.9835312366
-12899.9651020719
-12899.9668090363
-12899.9593591022
-12899.9370104063
-12899.9670133736
-12899.9743174227
-12899.9590936816
-12899.9956062331
-12899.9798400441
-12899.9916691612
-12899.9694081526
-12899.9612244061
-12899.9841754797
-12899.9510833821
-12899.9760602495
-12899.9795848109
-12899.9348352836
-12899.9819372954
-12899.9720147189
-12899.9775355688
-12899.9771270729
-12899.9819140655
-12899.9654392577
-12899.9594015062
-12899.9607251388
-12899.9705139772
-12899.9986882973
-12899.9644967328
-12899.9813665854
-12899.9623243276
-12899.9636393964
-12899.9823612309
-12899.973496059
-12899.9589362558
-12899.9507078955
-12899.9947273694
-12899.9918860194
-12899.9641729485
-12899.976196616
-12899.9745317213
-12899.9650652684
-12900.0057291665
-12899.9190957198
-12899.9640736414
-12899.9613598307
-12899.9696932264
-12899.9681586673
-12899.9907389903
-12899.9959648842
-12899.9600712638
-12899.9506906366
-12899.9810599767
-12899.9516243123
-12899.959511984
-12899.9904102229
-12899.9578684234
-12899.914794046
-12899.9671774793
-12899.9753351833
-12899.9621149853
-12899.9775532143
-12899.978666233
-12899.9644750663
-12899.9834888502
-12899.9678276324
-12899.950810834
-12899.9499864872
-12899.9716575809
-12899.93569926
-12899.9513333861
-12899.9874266946
-12899.9382666338
-12899.9745587717
-12899.9565302964
-12899.977586882
-12899.9674019597
-12899.9912347026
-12899.9573607395
-12899.977610132
-12899.9798189008
-12899.9425721968
-12899.9187389351
-12899.9772794426
-12899.9125749428
-12899.9630027482
-12899.9691801708
-12899.9581590326
-12899.9605163528
-12899.9470580944
-12899.9457110232
-12899.9410639892
-12899.9329936142
-12900.0251386297
-12899.9913978311
-12899.9729877897
-12899.9717576624
-12899.9937828657
-12899.9543065442
-12899.9737827413
-12899.9690567604
-12900.0027336585
-12899.9829564474
-12899.9918921588
-12899.9704775659
-12899.9461806411
-12899.9778790112
-12899.9782699434
-12899.9699706509
-12899.9875596225
-12899.9868397144
-12899.9743613812
-12900.0109781234
-12899.9831280316
-12899.9748356473
-12899.9731076791
-12899.9970451107
-12899.9758477105
-12899.9469336237
-12899.9618292652
-12899.9512980783
-12899.9680042101
-12899.9875506739
-12899.9557769753
-12899.9882235098
-12899.955313535
-12900.0021618321
-12899.9780942034
-12899.9739602546
-12899.9872235171
-12899.965704052
-12899.9377766175
-12899.9866176609
-12899.9347461314
-12899.953472653
-12899.9440930619
-12899.9536676572
-12899.970655844
-12899.9756351848
-12899.9775356471
-12899.9599978924
-12899.9686307535
-12899.9718471527
-12899.9555290149
-12899.9810468361
-12899.9973148186
-12899.9697431772
-12899.956644619
-12899.977910908
-12899.96434964
-12899.9613997475
-12899.9644445614
-12899.9789178838
-12899.9620424832
-12899.9221935097
-12899.9863476257
-12899.9372000264
-12899.9493070685
-12899.9717926838
-12899.9953071365
-12899.9328114617
-12899.9466529197
-12899.9559145845
-12899.9972695895
-12900.0160688423
-12899.9402887394
-12899.9607078792
-12899.9736565978
-12899.9544861291
-12899.9633033013
-12900.0084869169
-12900.0163246028
-12899.9946191019
-12899.9879103771
-12899.9997295572
-12899.9619826397
-12899.9547662008
-12899.972136037
-12899.9443307105
-12899.9800707673
-12899.9563821459
-12899.959659806
-12899.9725923349
-12899.9897688046
-12899.9680143278
-12899.9639065038
-12899.9520512319
-12899.9761141836
-12899.9726195944
-12899.9761021026
-12899.9951062494
-12899.9613567492
-12899.9445493002
-12899.9372748917
-12899.9703861374
-12899.961912708
-12899.9861475033
-12899.9705006893
-12899.9320812739
-12899.9669390274
-12899.9766927312
-12899.9624584595
-12899.9517439808
-12899.9618302475
-12899.992437876
-12899.9748129399
-12899.9721842713
-12899.9778812164
-12899.9433680783
-12899.9510171544
-12899.9671982703
-12899.9717253227
-12899.9687147284
-12899.9606128457
-12899.9674684426
-12899.9308685919
-12899.9697039394
-12899.9509278192
-12899.9843628494
-12899.9851237354
-12899.9698506064
-12899.9693240313
-12899.963391319
-12899.9591041106
-12899.9418222458
-12899.9682483879
-12899.9723813981
-12899.9820469469
-12899.9388784646
-12899.9890411157
-12899.9839432548
-12899.9922951594
-12899.9759332974
-12899.9804054569
-12899.9402602644
-12899.9863241576
-12899.969095766
-12899.9718280589
-12899.9847833162
-12900.0074232202
-12900.0083201992
-12899.9695947965
-12899.9837636522
-12900.0051133698
-12899.9563684412
-12900.0070228527
-12899.9902827686
-12899.9587446723
-12899.9799727417
-12899.9885491002
-12899.9654583143
-12899.9653949049
-12899.9760652763
-12899.9944250228
-12899.9736977446
-12899.9845584826
-12899.9504265631
-12899.9668925936
-12899.9536795673
-12899.9583345366
-12899.9896818853
-12899.9801086283
-12899.9663862971
-12899.9727521559
-12899.9571731385
-12900.001191068
-12899.9505554431
-12899.98600349
-12899.966350768
-12899.9615627487
-12900.0055644997
-12899.9630157552
-12899.9548684394
-12899.9441269408
-12899.9865780664
-12899.965368274
-12899.9483645786
-12899.9633825248
-12899.9471905691
-12899.9728297316
-12899.9788918241
-12899.9414666495
-12899.9891143838
-12899.9987628069
-12899.9589122533
-12899.9850477459
-12899.9995021981
-12899.9947763788
-12899.946081265
-12899.9435746148
-12899.973251151
-12899.9958760487
-12899.9867276186
-12899.9358020299
-12899.9420109209
-12899.9631818336
-12899.9567719262
-12899.9927453704
-12899.9738743038
-12899.9903096841
-12899.9745950394
-12899.9649049864
-12899.9621957181
-12899.9987993616
-12900.0095435259
-12899.9764848091
-12899.9537085622
-12899.9857129816
-12899.9717784197
-12899.9596154165
-12899.9786026372
-12899.9607635056
-12899.995368303
-12899.9511888719
-12899.98160431
-12899.9702543585
-12899.9814095582
-12899.9522177778
-12899.9717954129
-12899.9961013912
-12899.968201288
-12900.0036224296
-12899.9836639338
-12899.9986048976
-12899.9673157056
-12899.9628069071
-12899.9838482952
-12899.9918135441
-12899.9633686119
-12899.9679612806
-12899.9710609554
-12899.9757585383
-12900.0023901936
-12899.9498693452
-12900.0033934507
-12899.9891966224
-12899.9605611985
-12899.9344866607
-12899.9658671319
-12900.0050221226
-12899.9786232122
-12899.949302897
-12899.9693600274
-12900.0001472037
-12899.9516956616
-12899.9900526898
-12899.9755013907
-12899.9666939118
-12899.932347761
-12899.9559518154
-12899.962565466
-12899.9773757085
-12899.9851383844
-12899.9726017674
-12899.9193106517
-12899.9605027031
-12900.0000301246
-12899.9640130726
-12899.9833955037
-12899.9826582935
-12899.9827147402
-12899.9710312166
-12899.9728126309
-12899.9779414997
-12899.9804643876
-12899.9854466374
-12899.9535176392
-12900.0151448166
-12899.9701521105
-12899.9989812721
-12899.975899782
-12899.9466114687
-12899.9536019173
-12899.9649759888
-12899.977975132
-12899.9657439992
-12899.999226296
-12899.9990247558
-12899.9673533169
-12899.980468988
-12900.0147484816
-12899.9982543879
-12899.9757926235
-12899.9052575123
-12899.9646845381
-12899.9867445564
-12899.9522269166
-12899.9742163128
-12899.9605478413
-12899.9919443173
-12899.957568105
-12899.9846156921
-12899.9802022091
-12899.972108065
-12899.9857951191
-12899.9827008699
-12899.9965328875
-12899.9915617176
-12899.9928095331
-12899.9746840745
-12899.9530043348
-12899.9975815782
-12899.9863885735
-12899.9915980436
-12899.9590849458
-12899.9727033926
-12899.946877061
-12899.9449108187
-12899.9835558133
-12899.9761896364
-12899.949800356
-12899.980215436
-12899.9766645558
-12899.9803100422
-12899.9685671589
-12900.0097900456
-12899.9623344609
-12899.9733585784
-12899.9801001093
-12899.9811688974
-12899.9821833956
-12899.9652536105
-12899.9547282081
-12899.9630070625
-12899.975586981
-12899.9433422252
-12900.0151124217
-12899.9881407861
-12899.937678621
-12899.9779007189
-12899.941521342
-12899.9834764483
-12899.9846548954
-12899.9855389968
-12899.9488959497
-12899.9983432399
-12900.0077414452
-12899.977546981
-12899.9774758941
-12899.9696747272
-12899.9650429573
-12899.9682745919
-12899.9779769945
-12899.9453039685
-12899.9595535885
-12899.9599856646
-12899.9653468811
-12900.0028532911
-12899.9717175672
-12899.9844619808
-12899.9742088041
-12899.9407942196
-12899.991552562
-12899.9629142989
-12899.99489566
-12899.9896423778
-12899.9682561362
-12899.9919271682
-12899.9735377222
-12899.9728921582
-12899.9745841648
-12899.9660044624
-12899.9688788078
-12899.9830782405
-12899.9788651157
-12899.9587302286
-12899.9804875173
-12899.9657859606
-12899.9977461917
-12899.9892210454
-12899.9817270539
-12899.9595418228
-12899.9849520255
-12900.007622196
-12899.9747181302
-12899.9547867593
-12899.9315545526
-12899.9839313961
-12899.9639832795
-12899.9675442155
-12899.9339620257
-12899.9707622217
-12899.9691110448
-12899.9607320826
-12899.9527498167
-12899.9837714149
-12899.9660034639
-12900.0024230555
-12899.9723609476
-12900.0039751623
-12899.9758177115
-12899.9486338436
-12899.9937605317
-12899.9555680168
-12899.9544633716
-12899.9619213641
-12899.9745811392
-12899.9872432625
-12900.0229358889
-12899.9935968365
-12899.970174242
-12899.9858321324
-12899.9683769917
-12900.0041276692
-12899.980041786
-12899.9935404977
-12899.9689458964
-12899.9834996565
-12899.9547501705
-12899.9965082221
-12899.9836727629
-12899.9343172328
-12899.9921483205
-12899.9633159664
-12899.9544356518
-12899.9579474307
-12899.9596607847
-12899.9687029854
-12899.9510303552
-12899.9409453199
-12899.9441639862
-12899.9450597283
-12899.9787069487
-12899.9554580463
-12899.9592435552
-12899.92965792
-12899.9776781295
-12899.9196686357
-12899.9571915646
-12899.9226314822
-12899.9584734224
-12899.9390271735
-12899.9644690174
-12899.9618588875
-12899.9557277902
-12899.9671278393
-12899.9755538176
-12899.9478188483
-12899.9561702506
-12899.9487167593
-12899.9318002074
-12899.9265685528
-12899.9313765186
-12899.9343803287
-12899.9760376723
-12899.9418754775
-12899.9698415357
-12899.9744349268
-12899.9855420315
-12899.9692081324
-12899.948279134
-12899.9130321689
-12899.9503645194
-12899.9745423104
-12899.9491085892
-12899.9412061839
-12899.9643470053
-12899.9655792008
-12899.9373676197
-12899.9552405955
-12899.9471776059
-12899.9725376294
-12899.9517899679
-12899.9519813311
-12899.9251925191
-12899.9566899453
-12899.9766814161
-12899.9933750484
-12899.9350703169
-12899.9428881084
-12899.9634958702
-12899.9578348647
-12899.9765771384
-12899.9712589411
-12899.9697872677
-12899.9975645044
-12899.9343171406
-12899.9623755902
-12899.9486908634
-12899.9776508459
-12899.9749675052
-12899.9646339731
-12899.975396423
-12899.9631847243
-12899.9581402518
-12899.9674710052
-12899.9581153155
-12899.9521251285
-12899.9802473374
-12899.9654233112
-12899.9786430868
-12899.9773267667
-12899.9687755431
-12899.9645464617
-12899.9524103043
-12899.9799206448
-12899.9856563295
-12899.9902461023
-12899.9617056113
-12900.0043858833
-12899.9742004263
-12899.9479452766
-12899.9476044856
-12899.8966718421
-12899.9209157934
-12899.9585097782
-12899.9884496991
-12899.9408344469
-12899.9792364744
-12899.9797190423
-12899.9582966992
-12899.9780695258
-12899.9658302968
-12899.9876531653
-12899.9526842279
-12899.9944310302
-12899.9846858921
-12899.9482529534
-12899.9862546948
-12899.9706900032
-12899.9558896662
-12899.9840734094
-12899.9798933651
-12899.9582892648
-12899.9633227137
-12899.9834940104
-12899.9952672687
-12899.9572213767
-12899.9931558267
-12899.9743849233
-12899.9534180376
-12899.9670725188
-12899.9755749524
-12899.970841219
-12899.9507334407
-12899.9697337499
-12899.988457454
-12899.9785786724
-12899.9815155491
-12899.9765448636
-12899.9879960474
-12899.9736790961
-12899.9588279544
-12899.9957824925
-12899.9746697172
-12899.969370292
-12899.9552206134
-12899.9660469824
-12899.9866775125
-12899.9347999367
-12899.967377935
-12899.9760023245
-12899.9684367422
-12899.9635418501
-12899.9821985244
-12899.9566950161
-12899.9601147547
-12899.9661633347
-12899.9530190807
-12899.9755145317
-12899.9577122659
-12899.9619861682
-12899.9518891524
-12899.9299062166
-12899.9657779005
-12899.9785895006
-12899.9441157893
-12899.9557197399
-12899.9556348271
-12899.9962190523
-12899.9348413758
-12899.9883389974
-12899.932696756
-12899.9733089126
-12899.952562921
-12899.9687738876
-12899.9906729272
-12899.9695581605
-12899.9958427271
-12899.9660559341
-12899.9593144066
-12899.967777602
-12900.0042948429
-12899.9120132672
-12899.9760840151
-12899.9643780427
-12900.0003470265
-12899.9625141634
-12899.9381609732
-12899.9932121815
-12899.9424165075
-12899.9310261281
-12899.9656105491
-12899.9643492945
-12899.9791099525
-12899.9765763991
-12899.9832255501
-12899.9254047081
-12899.9527908038
-12899.9361315593
-12899.948309423
-12899.9919964316
-12899.9916939176
-12899.9903120411
-12899.9816375877
-12899.9295980802
-12899.9454739123
-12900.0013910014
-12899.9633487926
-12899.9709148136
-12899.9706032811
-12899.9498075307
-12899.9849733861
-12899.9669049454
-12899.9613587715
-12899.9209689341
-12899.9464188243
-12899.9638711467
-12899.9568612257
-12899.9670190356
-12899.9854008
-12899.9563975589
-12899.9971092886
-12899.9598772137
-12899.9525836103
-12899.9548949762
-12899.9654775095
-12899.9675476115
-12899.9572905489
-12899.929747068
-12899.9607187046
-12899.9868200872
-12899.9722903401
-12899.9816722322
-12899.9746948728
-12899.9946440794
-12899.9759448634
-12899.979998479
-12899.917527472
-12899.9932800332
-12899.9463705522
-12899.9555006571
-12899.9980031687
-12899.973584999
-12899.9541252295
-12899.9460810572
-12899.9839592324
-12899.9941503769
-12899.980908291
-12899.9841085572
-12899.9689965095
-12899.9838529895
-12899.9581573026
-12899.934676536
-12899.9859108593
-12899.9803934169
-12899.9830583966
-12899.9517175791
-12899.9821816964
-12900.0036397861
-12899.9711252726
-12899.9713191821
-12899.9855137601
-12899.9481557431
-12899.9829109656
-12899.9550555656
-12899.987315064
-12899.9644910732
-12900.0014033558
-12899.9729231206
-12899.9326536147
-12899.9770609587
-12899.9950702803
-12899.9611122963
-12899.9815552988
-12899.975721133
-12899.9890885391
-12899.9781634579
-12899.9708001373
-12899.9497711894
-12899.9656753101
-12899.971634445
-12899.9660988938
-12899.9924142874
-12899.9660234715
-12899.9766441972
-12899.9708311215
-12899.991882265
-12899.9941089549
-12899.9814138077
-12899.9362027259
-12899.9720604331
-12899.962744936
-12899.9810989488
-12899.9586781944
-12899.96102432
-12899.9620405025
-12899.9697585761
-12899.9686740787
-12899.9637926088
-12899.9722240254
-12899.9482724178
-12899.9242732706
-12899.9853732583
-12899.9255283157
-12899.9681036035
-12899.9317764366
-12899.9671211594
-12899.9887916613
-12899.98596213
-12899.9825949476
-12899.9786115454
-12899.9850567657
-12899.9767473128
-12899.9909704243
-12899.9788894528
-12899.9588134826
-12900.0118845437
-12899.9653170549
-12899.9791074445
-12899.9741236392
-12899.9675794485
-12899.9317713277
-12899.9876270083
-12899.9468645655
-12899.9859350256
-12899.9432669509
-12899.9859297199
-12899.9878363306
-12899.9849105912
-12899.9822456453
-12899.9623323765
-12899.9942020711
-12899.9593631018
-12899.9309536974
-12899.9535617726
-12899.9286655133
-12899.9776548579
-12899.9932791805
-12899.9579645674
-12899.9609472887
-12899.947930356
-12899.9967668311
-12899.9783470522
-12899.9724580783
-12899.9496164078
-12899.9874597166
-12899.9357757692
-12899.9567361525
-12899.9696609321
-12899.9795912534
-12899.9802077041
-12899.9746656707
-12899.9937350249
-12899.9476676218
-12899.9758003303
-12899.9779355154
-12899.9622031163
-12899.9591636828
-12899.9522991578
-12899.9731741916
-12899.9529986372
-12899.9835269085
-12899.9828004234
-12899.9491360281
-12899.9566783351
-12899.9676817915
-12899.9751280118
-12899.9436305189
-12899.9434919473
-12899.977654734
-12900.0085623835
-12899.9587837401
-12899.9851553141
-12899.9759438273
-12899.962065767
-12899.9607268152
-12899.9791841458
-12900.0082263816
-12899.9451465903
-12899.9584445272
-12899.9657034124
-12899.9449441511
-12899.9833700325
-12899.9422546366
-12899.9812171909
-12899.9654383011
-12899.9650741668
-12899.948923781
-12899.9836718734
-12899.9891132385
-12899.9673450231
-12899.9930884429
-12899.9897720152
-12899.9799688641
-12899.9363506189
-12899.9835702031
-12899.9656553423
-12899.9473481365
-12899.9568988629
-12899.9844276021
-12899.959718343
-12899.9835917521
-12899.9794253681
-12899.938599282
-12899.9557896664
-12899.9694364438
-12899.9747896805
-12899.9706346573
-12899.9457748103
-12899.9954559408
-12899.9654017266
-12899.9727572148
-12899.9660256401
-12899.9513978286
-12899.9816087261
-12899.9825211563
-12899.9973809888
-12899.9801296969
-12899.9861678972
-12899.9462332575
-12899.9418455155
-12899.9827941287
-12899.9876614341
-12899.9655990787
-12899.9995523609
-12899.9761516861
-12899.9751548501
-12899.9589810123
-12899.9860286804
-12899.9658000656
-12899.9709374041
-12899.9798469333
-12899.9683791393
-12899.9795253951
-12899.957921487
-12899.9673032444
-12899.9652122272
-12899.9686297476
-12899.9697149844
-12899.958285508
-12899.9883543847
-12899.9891634891
-12899.9792508482
-12899.9953270625
-12900.0009515534
-12899.9726316684
-12899.9485556574
-12899.951541313
-12899.95945724
-12899.9725904054
-12899.9767037426
-12899.9694745356
-12899.9432797728
-12899.9767939632
-12899.9963752452
-12899.9925174892
-12899.9578461652
-12900.0080122791
-12899.9591706037
-12899.9786880381
-12899.9812114834
-12899.9698008816
-12899.9917739635
-12899.9765203602
-12899.9495170014
-12900.005114421
-12899.9731025771
-12899.9879474584
-12899.9985616324
-12899.9723264602
-12899.92047106
-12899.9744231879
-12899.9722905942
-12899.9360802098
-12899.973821291
-12899.9657692495
-12899.9121261498
-12899.9580087474
-12899.9758417419
-12899.9311008357
-12899.9642646083
-12899.9020252431
-12899.9676223783
-12899.9415043198
-12899.9521396566
-12899.9599211007
-12899.9796633625
-12899.9603527946
-12899.9423373569
-12899.9493118235
-12899.9572386878
-12899.9877343339
-12899.9821726023
-12899.9651198676
-12899.9476308608
-12899.9377580229
-12899.9720064633
-12899.9993360408
-12899.9645770185
-12899.9513723073
-12899.9620737249
-12899.9512370973
-12899.9471332623
-12899.9564773823
-12899.9846567599
-12899.9646845715
-12899.9678975515
-12899.9576837575
-12899.974890564
-12899.9406736287
-12899.9483612259
-12899.9862699862
-12899.9614061388
-12899.9815799796
-12899.958116159
-12899.9967553449
-12899.9827230728
-12899.9954175003
-12899.9846611899
-12899.9775176502
-12899.9890296233
-12899.9748443381
-12899.9982906627
-12899.9571045906
-12899.9791440764
-12899.9861465927
-12899.9513483333
-12899.967175401
-12899.9286011251
-12899.983198708
-12900.0070910986
-12899.979439141
-12899.9599170508
-12900.0040276236
-12899.9839625082
-12899.9530198733
-12900.0215333975
-12899.9931036629
-12899.9561582487
-12899.9841934866
-12899.9889918554
-12899.9992379227
-12899.9714104149
-12899.9663175292
-12899.9382398167
-12899.9837462003
-12899.9720606429
-12899.9652745627
-12899.9826365171
-12899.9835137456
-12899.9529098613
-12899.9886439557
-12899.9689179539
-12899.9890087355
-12899.9624646184
-12899.9362472688
-12899.9556154106
-12899.9884954807
-12899.9734188921
-12899.9488400385
-12899.9371024602
-12899.9835709332
-12899.9954076158
-12899.9525146924
-12899.9828618222
-12899.9958547863
-12899.9412397886
-12899.9806836156
-12899.9871393755
-12899.9598375454
-12899.9643509836
-12899.938715152
-12900.0049754208
-12899.9735200346
-12899.9370097556
-12899.9926331212
-12899.9862861545
-12900.0036302726
-12899.9883890544
-12899.9790788877
-12899.9832468038
-12900.0009280695
-12900.003402411
-12899.9846623453
-12899.9621748517
-12899.9702230178
-12899.9772877723
-12899.9659815028
-12899.9773900407
-12899.9527772961
-12899.9323969451
-12899.9753257771
-12899.981625347
-12899.9372437436
-12899.9909123813
-12899.9561770734
-12899.9589943451
-12899.9742461145
-12899.9159311045
-12899.9799036424
-12899.9839039348
-12899.981369233
-12899.9652485912
-12900.0043190731
-12899.9837221109
-12899.9939118242
-12900.0106784154
-12899.9696346825
-12900.0113074853
-12899.9607020043
-12899.9832594441
-12899.9933904725
-12899.9821276581
-12899.966869371
-12899.9927137773
-12899.9729843289
-12899.9926335115
-12899.9856119703
-12899.9921329477
-12899.9949727735
-12899.9702542853
-12900.0072055093
-12899.9616854692
-12899.9843903693
-12899.9560627693
-12899.9767335386
-12899.9688781989
-12899.9922058842
-12899.9934948682
-12899.9847686743
-12899.9977763028
-12899.9702732353
-12899.9647238848
-12899.9560302493
-12899.9935757526
-12899.9382857898
-12899.9633997775
-12899.9587293481
-12899.9721917343
-12899.9650479678
-12899.9630138092
-12899.9881307038
-12899.980849718
-12899.9581359486
-12900.0007022263
-12899.963278535
-12899.9597176546
-12899.9559618757
-12899.9610855908
-12899.9719223181
-12899.9229480596
-12899.9936279311
-12899.9615970992
-12899.944286302
-12899.9813841713
-12899.9833885592
-12900.0043619439
-12899.9774519944
-12899.9771780015
-12899.9848214862
-12900.0044707515
-12899.9897801201
-12899.9910813772
-12899.9425083002
-12899.986341199
-12899.9972517573
-12899.9743057548
-12899.9643978797
-12899.9839586816
-12899.9833759506
-12900.0163439931
-12899.9667261953
-12900.0099564207
-12899.9829582259
-12899.9917534216
-12899.9918115782
-12899.9697096957
-12899.9821803395
-12899.9678463916
-12899.9791816007
-12899.9821618227
-12899.999162543
-12899.9704986294
-12899.9758879285
-12899.9842806065
-12899.9798509379
-12899.9467062255
-12899.9815368478
-12899.9270890342
-12899.9624493387
-12899.9321249987
-12899.9781692221
-12899.9440001399
-12899.9965057541
-12899.9863796981
-12899.9843783795
-12899.9659604905
-12899.9850266196
-12899.9667467621
-12899.9623080508
-12899.9733944002
-12899.9615452121
-12899.9420314806
-12899.9910633901
-12899.9599295158
-12899.9542067311
-12899.9657337427
-12899.9909235628
-12899.9781107269
-12899.997857953
-12899.991944836
-12899.9881622126
-12899.9679772344
-12899.9537914233
-12899.9639022172
-12899.9701747546
-12899.9596727172
-12899.9794520676
-12899.9855461809
-12899.9779072065
-12900.0234576862
-12899.9672083355
-12899.9729096895
-12899.958988216
-12899.9553619565
-12899.9847635219
-12899.9653729652
-12899.9810691495
-12899.9612256573
-12900.0050540229
-12899.9962412298
-12899.9834009143
-12899.9490606494
-12899.984228676
-12900.0102947656
-12899.9504758988
-12899.9929088147
-12899.9766634103
-12899.9918500678
-12899.950131211
-12899.9742706693
-12899.96553278
-12899.9680504921
-12899.9596342583
-12899.9504600598
-12900.0005564876
-12899.9669342405
-12899.9525052553
-12899.96421992
-12899.9772589753
-12900.0031751466
-12899.9661686313
-12900.0023253302
-12899.9522221278
-12899.9516819047
-12899.9668415775
-12899.956046054
-12899.9730671892
-12899.9616414286
-12900.0185446542
-12899.98294954
-12899.9734158366
-12899.9655224312
-12899.9966141383
-12899.944046077
-12899.9592502305
-12899.9367764501
-12899.9547422874
-12899.9799415729
-12899.9620576386
-12899.9473055106
-12899.9684636931
-12899.9910970839
-12899.9196058844
-12899.923822336
-12899.9868757491
-12900.000094372
-12900.0047102895
-12899.9677131465
-12899.9579057667
-12899.94807641
-12899.9887539635
-12899.9841681721
-12900.0192182943
-12899.9635357872
-12899.9539690037
-12899.9851198639
-12899.9822805555
-12900.0008589933
-12900.014844276
-12899.9846720287
-12899.9524198735
-12899.9841648885
-12899.9776571285
-12899.9546001748
-12899.9487106673
-12899.9951303214
-12899.9839218325
-12899.9774510268
-12899.9491268885
-12899.9696884532
-12899.9805054846
-12899.9868175678
-12899.958125582
-12899.9824371131
-12899.9801127605
-12899.9500210061
-12899.9445347238
-12899.9323868885
-12900.0075141543
-12899.9780571484
-12899.9336974308
-12899.9811442272
-12899.9455002224
-12900.0139226431
-12899.9551400924
-12900.0042653312
-12899.9872697679
-12899.966618439
-12899.9515659195
-12899.9931611768
-12899.9590951979
-12899.973837108
-12899.9947878371
-12899.977302341
-12899.9884947916
-12899.9815647261
-12899.9684525396
-12899.9857251149
-12899.9742124158
-12899.9709802023
-12899.9735688295
-12899.9741348179
-12899.9806218458
-12900.0047729821
-12899.9918294252
-12899.993149247
-12899.946166008
-12899.9926893625
-12899.9722664767
-12899.9805088798
-12899.9785847632
-12899.9704828031
-12899.9964978422
-12899.9812482587
-12899.9743531742
-12900.013926638
-12899.9797325307
-12899.9745488071
-12899.9361288833
-12899.9414872085
-12899.9865377228
-12899.944051579
-12899.9783188109
-12899.9658824269
-12899.9814145953
-12899.9789220096
-12899.9752627546
-12899.9868890449
-12899.9863425777
-12899.9473211615
-12899.9688381293
-12899.9722874841
-12899.9559495052
-12899.9762501414
-12900.0005988906
-12899.9997354469
-12899.9838054901
-12899.9456950505
-12900.0033110377
-12899.9982020713
-12899.9621580666
-12899.9488102473
-12899.998123356
-12899.9921776978
-12899.9896750204
-12899.9935707267
-12899.9591173548
-12899.9836951681
-12899.973649129
-12899.9532033391
-12899.9564365918
-12899.9843235833
-12899.9593642319
-12899.9447777075
-12899.9766411128
-12899.976296999
-12900.0014100161
-12899.9746219278
-12899.9774207933
-12899.9949796431
-12899.9873968754
-12899.9606358832
-12900.0097108756
-12899.9635604615
-12899.9954354075
-12899.9641023491
-12899.9821017813
-12899.9415637558
-12899.9906328312
-12899.9845105758
-12899.9570338233
-12899.989847024
-12899.984330441
-12899.9747778144
-12899.9691430947
-12899.9733176518
-12899.9809819211
-12899.9411837958
-12899.9654133139
-12899.9621695897
-12899.9482973539
-12899.9727655919
-12899.9964739242
-12899.9654289086
-12899.9680770733
-12899.9775185108
-12899.989957008
-12899.9803905797
-12899.9672148829
-12899.9468826466
-12899.9682810535
-12899.9736606022
-12899.9815084521
-12899.963923824
-12899.9663153041
-12899.95820224
-12899.9291062244
-12899.9626025108
-12899.923246398
-12899.9675818642
-12899.9808515764
-12899.9471201824
-12899.9552067842
-12899.977051409
-12899.9417729379
-12899.9871915033
-12899.9519612176
-12899.9217121511
-12899.9405772624
-12899.9374738576
-12899.9632537304
-12899.9776287742
-12899.9459351345
-12899.9819300004
-12899.9747871817
-12899.9673049737
-12899.9494278712
-12900.0046691783
-12899.9858206575
-12899.9222430047
-12899.9317454003
-12899.9479745712
-12899.9726891241
-12899.9851787275
-12899.9632895801
-12899.9576046446
-12899.9768938735
-12899.9628422569
-12899.97916418
-12899.9259807818
-12899.9483295331
-12899.9520749578
-12899.9968664746
-12899.9704962614
-12899.9218804874
-12899.9726389654
-12899.9782182345
-12899.9561113724
-12899.9747942954
-12899.9826051305
-12899.9329766427
-12899.9181705538
-12899.9569002377
-12899.9857423804
-12899.9178239952
-12899.9785058392
-12899.9509815689
-12899.9699527787
-12899.98558085
-12899.9705776302
-12899.9853613845
-12899.9526009026
-12899.9761934259
-12899.9860498344
-12899.9689263001
-12899.9464946244
-12899.9562997464
-12899.9750725048
-12899.9652242685
-12899.9919540036
-12899.9869905665
-12899.9964641396
-12899.979081983
-12899.9578116988
-12899.9579383201
-12899.9632314479
-12899.9669306161
-12899.9717861357
-12899.9868246837
-12899.9684897466
-12899.9769120124
-12899.9814149386
-12899.9538305619
-12899.9655721055
-12899.9695927569
-12899.9669592101
-12899.9832923742
-12899.974356067
-12899.9537248682
-12899.9781430147
-12899.9722351816
-12899.9798825078
-12899.9984047142
-12899.9745619718
-12899.9729133406
-12899.969308013
-12900.0086916971
-12899.9649265695
-12899.9615321349
-12900.0145540427
-12899.9767543287
-12899.9681605716
-12899.9684606341
-12899.9576830437
-12899.9488337671
-12900.007326418
-12899.9732027417
-12899.9927931146
-12899.9734052828
-12899.9860927902
-12899.9820951162
-12899.9782691886
-12900.0046002181
-12899.9521848242
-12899.9493435938
-12899.9858431678
-12899.9637643156
-12900.0078796963
-12899.9863044396
-12899.9488003072
-12899.9794444815
-12899.9566731699
-12899.955337954
-12899.9745589581
-12899.9719500442
-12899.9506521578
-12899.9612626354
-12899.9809215344
-12899.97912509
-12899.9820028711
-12899.9571753803
-12899.9474622266
-12899.9918003271
-12899.9771304445
-12899.9671687425
-12899.9774467266
-12899.9832616605
-12899.9718347688
-12899.9676687815
-12899.9672443135
-12899.9806781967
-12899.9707705039
-12899.9726562497
-12900.0205724454
-12899.9942687084
-12899.966897751
-12899.9589358614
-12900.0102689784
-12899.972721801
-12899.9477591112
-12899.963482413
-12899.9471742774
-12899.9328574802
-12899.9093016222
-12899.9736463334
-12899.9921433076
-12899.995181958
-12899.9577973569
-12899.9359660556
-12900.0074770806
-12899.9829066873
-12899.9825009018
-12899.9434164164
-12899.9802874084
-12899.9785798011
-12899.9763848435
-12899.9648280556
-12899.9632198376
-12899.9690142128
-12899.9637766319
-12899.9972163954
-12899.9997924695
-12900.0084995554
-12899.9807632509
-12899.9661203845
-12899.9765483381
-12899.9618662624
-12899.9749664744
-12899.9854081271
-12899.9862726916
-12899.9639829863
-12899.9648398305
-12899.9815089736
-12899.9571113027
-12899.9896609668
-12899.9804900944
-12899.976847637
-12899.9679945691
-12899.9277722476
-12899.9599006148
-12899.9628847352
-12899.992514706
-12899.9872184794
-12899.9954831599
-12899.9633453837
-12899.9593877793
-12899.9698629995
-12899.9653045564
-12899.9766237093
-12899.9468135597
-12899.9626981401
-12899.9576491417
-12900.0034606514
-12899.9845419976
-12899.9997612703
-12899.9585422514
-12899.9699165953
-12899.9697895265
-12899.9911633725
-12899.9620610722
-12899.9975737067
-12899.9451458753
-12899.9568154881
-12899.9775711981
-12899.9600576915
-12899.9542606709
-12899.9457241586
-12900.0077258235
-12899.9740495544
-12899.9725444772
-12899.9736665618
-12899.967376379
-12899.979486796
-12899.9863497062
-12899.9574007031
-12899.9547184248
-12900.007889856
-12899.9637523526
-12899.9774042212
-12899.9549439038
-12899.9505993567
-12899.9762295313
-12899.953940986
-12899.982884799
-12899.9547038245
-12899.98170042
-12899.9609944207
-12899.9883189232
-12899.9845506626
-12899.9539188134
-12899.9704800903
-12899.9787126521
-12899.9771133474
-12899.9422154637
-12899.9386378203
-12899.9554611396
-12899.9789194682
-12899.9832734436
-12899.9779307183
-12899.9580482388
-12899.9647513153
-12899.9689780322
-12899.9917818873
-12899.9711696859
-12899.9775695786
-12899.9846958649
-12899.9652039126
-12899.9861933865
-12899.9377191779
-12899.9666967281
-12899.9657341508
-12899.8895721557
-12899.9935935321
-12899.9831577869
-12899.9961008155
-12899.9343555804
-12899.9486767749
-12899.9560339695
-12899.8990095437
-12899.9546866842
-12899.9293925573
-12900.0065857845
-12899.9740294133
-12899.9826976356
-12899.9619284037
-12899.999126368
-12899.9628984225
-12899.9549341455
-12899.9499165699
-12899.9654945878
-12899.9634078754
-12899.9992697859
-12899.943706726
-12899.9908702104
-12899.9800801819
-12899.9719303161
-12899.9901672575
-12899.9823286754
-12899.9858753844
-12899.9713258636
-12899.9818753869
-12899.9699374502
-12899.9854884554
-12899.9909162383
-12899.9324472772
-12899.9627728019
-12899.9454853056
-12899.9606909383
-12899.9399915933
-12899.9496697648
-12899.9970819238
-12899.9843200819
-12899.9770056163
-12899.9699365766
-12900.0018643514
-12899.9849816994
-12899.9751147827
-12899.9853159398
-12899.9367622541
-12899.9552096746
-12899.9434365455
-12899.9378623196
-12900.0045472308
-12899.9935589151
-12899.9826988057
-12899.9356763345
-12899.9930868626
-12899.9972013622
-12899.9869927653
-12899.9917265934
-12899.9437766279
-12899.9520838001
-12899.9913259684
-12899.9667470462
-12899.973590119
-12899.9969524599
-12899.957875099
-12899.9987914873
-12899.9943082618
-12899.9869311759
-12900.0140083341
-12899.9587658468
-12899.9759353297
-12899.9777603856
-12899.9801416205
-12900.0076250365
-12899.9588386993
-12900.0267347094
-12899.9615219009
-12899.9989183632
-12900.0007600309
-12899.9812934137
-12899.9806425677
-12899.9656298918
-12899.9907679864
-12899.9661148827
-12899.9520904404
-12899.9916959159
-12899.9895824995
-12899.9471947465
-12899.9660960558
-12899.9635745403
-12899.9696990942
-12899.997407343
-12899.957646982
-12899.9480722471
-12899.9698983805
-12899.9731707647
-12900.0035576071
-12899.9969210953
-12899.9494648834
-12899.9689869342
-12899.9535941541
-12899.9688176064
-12899.9821476935
-12899.9991371994
-12899.9378237914
-12899.9348646816
-12899.9608772414
-12899.9587010554
-12899.95444944
-12899.9159216931
-12899.9588785293
-12899.941277512
-12899.9477855379
-12899.9482719097
-12899.9796222974
-12899.9994234324
-12899.9676129846
-12899.948504176
-12899.9688832524
-12899.9699744406
-12899.9420625501
-12899.9309746145
-12899.9550801724
-12899.9725052731
-12899.979513011
-12899.9747291345
-12900.0032129214
-12899.9515354921
-12899.92773987
-12899.9787563903
-12899.9860230487
-12899.9672889076
-12899.940972391
-12899.9796998668
-12899.9778226405
-12899.9550766703
-12899.9851144643
-12899.9619556723
-12899.9799252757
-12899.9883166177
-12900.0047650679
-12899.9825263377
-12899.9625912455
-12899.9743265931
-12899.9381941615
-12899.9971860956
-12899.9607218802
-12900.0086520264
-12899.9452142339
-12899.9666795984
-12899.9714662572
-12899.9918820416
-12899.9492427174
-12899.9690627824
-12899.944210479
-12899.984249813
-12899.9927219704
-12899.9540901563
-12899.9870700177
-12899.9725714101
-12899.9971954917
-12899.9919882626
-12899.964848186
-12899.9980810175
-12900.0133780348
-12899.9575872464
-12899.9898781361
-12899.9445020335
-12899.9921351554
-12899.9267413439
-12899.9739696311
-12899.9641067765
-12899.9628317383
-12899.9740060764
-12899.977989573
-12899.9667550896
-12899.9508244805
-12899.9678976752
-12899.9960176015
-12899.9951060498
-12899.9765921082
-12899.9445906852
-12899.9241592734
-12899.9780318084
-12899.9588633037
-12899.9722048752
-12899.972365555
-12899.9757914597
-12899.9929916447
-12899.9594085196
-12899.9613840744
-12899.9922244781
-12899.9692978705
-12899.9651353212
-12899.9639529866
-12899.9894842779
-12899.9571483201
-12899.9580979327
-12899.9854778046
-12899.9683488329
-12899.9723477539
-12899.9507592921
-12899.9916761361
-12899.9798582039
-12899.9633701312
-12899.9640930272
-12899.9595961609
-12899.9651137823
-12899.9607912671
-12899.9711282385
-12899.9814285824
-12899.9800216665
-12899.9569880928
-12900.0035174174
-12899.9423380368
-12899.9796634835
-12899.995088434
-12899.9517406116
-12899.9433741574
-12899.9703319367
-12899.9779042427
-12899.9635634303
-12899.9328583112
-12899.9465181756
-12899.9778339191
-12899.9635817131
-12899.9582832589
-12899.96905474
-12899.9882942913
-12899.9892037871
-12900.0010415976
-12899.9647189983
-12899.9757097427
-12899.9798351845
-12899.9457895124
-12899.9835657602
-12899.9835554807
-12899.9191827899
-12899.9268940412
-12899.9464966961
-12899.9451994665
-12899.9326157329
-12899.9692699185
-12899.9740886198
-12899.9463048549
-12899.9689268538
-12899.9553576601
-12899.963304361
-12899.9801521486
-12899.9499439057
-12899.9892536412
-12899.9865408039
-12899.9416000126
-12900.0124556682
-12899.9801313812
-12899.9944455922
-12899.9774734218
-12899.9766927463
-12899.9549743497
-12900.0022987259
-12899.9752459819
-12899.997395433
-12899.9652762705
-12899.9690649584
-12899.9619776867
-12899.9929609711
-12899.9932989929
-12899.9497606737
-12899.9560965114
-12899.983610565
-12899.9536033319
-12899.9809269777
-12899.9916149062
-12899.9718881892
-12899.9963180404
-12899.9444261059
-12899.9873452561
-12899.9729076518
-12899.9702863422
-12899.988951092
-12899.9848193387
-12899.9683083858
-12899.9518067287
-12899.9724503634
-12899.9786857606
-12899.9942380129
-12899.977546897
-12899.9870607748
-12899.9829085548
-12899.9807830063
-12899.9666426214
-12899.9759482137
-12899.947384051
-12899.9903158212
-12899.9832725611
-12899.9392059787
-12899.9754728721
-12899.9671962389
-12899.9893772456
-12899.9800069024
-12899.9798031751
-12899.9735028062
-12899.9810021654
-12899.9903016516
-12899.9577810561
-12899.9553420957
-12899.9565775257
-12899.9614318215
-12899.9482275571
-12899.950331165
-12899.9376896588
-12899.9689670002
-12899.9830241505
-12899.9721677999
-12899.9524907074
-12899.9611231286
-12899.9959413965
-12899.9710388923
-12899.9549398265
-12899.9671141846
-12899.9651317447
-12899.9448886854
-12899.9458381309
-12899.9578647618
-12899.971743406
-12899.9469015264
-12899.9735707988
-12899.9755968851
-12899.9808978316
-12899.991017244
-12899.9809113593
-12899.9995193916
-12899.9658099095
-12899.9723169544
-12899.9353460871
-12899.9798682233
-12899.9466966845
-12899.9570755553
-12899.9882244427
-12899.9561617587
-12899.9398520469
-12899.9847385174
-12899.9526894881
-12899.9458693193
-12899.9724932908
-12899.9505715761
-12899.9627784628
-12899.9367339041
-12899.9686188346
-12899.9553524849
-12899.9699642461
-12899.9672159613
-12899.9765676844
-12899.9728201264
-12899.9350735781
-12899.9611559702
-12899.9407198547
-12899.9630322378
-12900.0036945112
-12899.9577533771
-12899.9595401657
-12899.9816959165
-12899.9604840295
-12899.9559473213
-12899.9180537994
-12899.9691531807
-12899.9319411628
-12899.9233247599
-12899.9454846222
-12899.9734697739
-12899.9660855996
-12899.9797531554
-12899.9957455027
-12899.9666980643
-12899.9256554754
-12899.972501683
-12899.9562822866
-12899.9522855262
-12899.9944293337
-12899.9530079097
-12899.9800799798
-12899.9299932543
-12899.9989473651
-12899.9775092369
-12899.9578403769
-12899.9793413868
-12899.965384477
-12899.9846266981
-12899.957967228
-12899.9515394916
-12899.9832446517
-12899.993654646
-12899.9764013376
-12899.9386709905
-12900.0104734323
-12899.9543820475
-12899.9828103186
-12899.9417553618
-12899.959107519
-12899.9662821712
-12899.9401970588
-12899.9429391441
-12900.000661436
-12899.9894155722
-12899.9851453505
-12899.9931960855
-12899.959031075
-12899.9714539237
-12899.929171403
-12899.9770138333
-12899.96908153
-12899.959122796
-12899.9284755831
-12899.9638098418
-12899.971019204
-12899.9704415571
-12899.9629564515
-12899.9471025064
-12899.9907456998
-12899.9793515053
-12899.9725284981
-12899.9785644086
-12899.9680675964
-12899.9324306805
-12899.9531895832
-12899.9890189155
-12899.9814593768
-12899.9522130579
-12899.988970836
-12899.9697190509
-12899.9707234084
-12899.9412513725
-12899.9129374296
-12899.9596965103
-12899.9638667159
-12899.9432626361
-12899.940374018
-12899.9902440317
-12899.9718863552
-12899.917021375
-12899.9634652251
-12899.9886168953
-12900.0083516847
-12899.9898873221
-12899.970449837
-12899.9613178027
-12899.9799058753
-12899.9599893891
-12899.928050768
-12899.9652772745
-12899.9552402003
-12899.9663984579
-12899.9629085494
-12899.9907360128
-12899.9947783247
-12899.9366682643
-12899.9735324507
-12899.9668925553
-12899.9892585067
-12899.9834119255
-12899.9765841688
-12899.9690349144
-12899.9742469947
-12899.9750162537
-12899.9940113498
-12899.977374337
-12899.9861141538
-12899.9430415252
-12899.9435059949
-12899.9795325985
-12899.9980649713
-12899.9660605665
-12899.9837992729
-12899.9719611389
-12899.9657730845
-12899.9470092781
-12899.9371065023
-12899.9936423593
-12899.9569955092
-12899.9897744772
-12899.9890470565
-12899.9458959652
-12899.9605039097
-12899.9997145154
-12899.9847288106
-12899.9928843707
-12899.9800525458
-12899.9702012983
-12899.9535266694
-12900.0039608898
-12899.9684115412
-12899.940964547
-12899.9778347241
-12899.9731725763
-12899.9779297561
-12899.9803658271
-12899.9936067535
-12899.9601230215
-12899.9799928075
-12899.9703159274
-12899.9740159902
-12899.9663221332
-12899.9628098727
-12899.945724763
-12899.9728848033
-12899.9709572799
-12899.9584673489
-12899.9704706237
-12899.9839564768
-12899.9667765571
-12900.0197552824
-12899.9677715695
-12899.9715562869
-12899.9670737847
-12899.9366188401
-12899.9974405862
-12899.9771359142
-12899.9208941767
-12900.0195513592
-12899.9750699697
-12899.9522881704
-12899.9840539363
-12899.9952958154
-12899.9577887118
-12899.9898909
-12899.9784913164
-12899.9354092507
-12900.0157851573
-12899.9409362159
-12899.9832894991
-12899.9679130596
-12899.9649304431
-12899.9960341056
-12899.9905510098
-12899.9775471789
-12899.9601217564
-12899.9754468792
-12899.9769897216
-12899.9542104969
-12899.9446703657
-12899.9758909024
-12899.9473155811
-12899.9749502099
-12899.9484136113
-12899.9732462215
-12899.929096736
-12899.9575493343
-12899.9537734422
-12899.955158281
-12899.9223995098
-12899.9371096166
-12899.9736443368
-12899.9853815865
-12899.9611768985
-12899.9439589957
-12900.0055171164
-12899.9576432718
-12899.9460963441
-12899.9618191563
-12899.9719895556
-12899.9783302227
-12899.9579264955
-12899.9580740154
-12900.0057329517
-12899.9852794739
-12899.9707349314
-12899.954720756
-12899.9725129079
-12899.9696002464
-12899.9437026601
-12899.9478469651
-12899.953503776
-12899.9853587389
-12899.9902992174
-12899.9216577354
-12899.948871281
-12899.9684121585
-12899.9777485172
-12899.9206284832
-12899.9693328883
-12899.9678489333
-12899.9300819984
-12899.9324901771
-12899.9677190638
-12899.9494187166
-12899.9474675734
-12899.9710422733
-12900.001324909
-12899.9770419068
-12899.9696517474
-12899.9900508842
-12899.9716735937
-12899.9794248348
-12899.9735362846
-12899.9369470845
-12899.9668208952
-12899.9700803152
-12899.9646398341
-12900.000160698
-12899.9714297971
-12899.9601130018
-12899.9839102633
-12899.9476757286
-12899.996021443
-12899.9625891317
-12899.9462905167
-12899.9465090054
-12899.9393963921
-12899.9765703913
-12899.9908607942
-12900.0023473629
-12899.9616318343
-12899.9504614105
-12899.9634299811
-12899.9662851533
-12899.9743584294
-12899.9565185026
-12899.931468516
-12899.9418820852
-12900.0043628321
-12899.9687756277
-12899.9766963217
-12899.9995452029
-12899.9739123115
-12899.9971557876
-12899.9577971587
-12899.9401135932
-12899.9417253708
-12899.9993455295
-12899.9738330487
-12900.0185135164
-12899.965567171
-12899.9750194814
-12900.004421806
-12899.9570248471
-12899.9819942638
-12900.0095860118
-12899.9965596357
-12899.9213488775
-12899.9990020349
-12899.9884000878
-12899.9768905326
-12899.9413758059
-12899.9699573843
-12899.9778271919
-12899.9380067982
-12899.9834889411
-12899.9666634641
-12899.9802726334
-12899.9635060357
-12899.9627976777
-12899.9467669888
-12899.9751144611
-12899.9865691659
-12899.9773950553
-12899.9739956059
-12899.9966599005
-12900.0149928914
-12900.0082218291
-12899.9729477635
-12899.9728639454
-12900.0031680641
-12899.9770924324
-12899.9671165154
-12899.9601298678
-12899.9734086267
-12899.9767611122
-12900.0071778826
-12899.9627862637
-12899.9664102246
-12899.9635362627
-12899.9520573535
-12899.9545318416
-12899.9940024206
-12899.9626804305
-12899.9600850676
-12899.939144108
-12899.9481627572
-12899.9819851256
-12899.9574776622
-12899.9684921337
-12900.0048835209
-12899.9634661913
-12899.9715207615
-12899.9289461599
-12899.9886869775
-12899.971131563
-12899.9558119126
-12899.9657858349
-12899.9537023815
-12900.0016843422
-12899.9883075282
-12899.9634170877
-12899.9949568167
-12899.9899349437
-12899.9586081341
-12899.9679527081
-12900.0256882766
-12899.9926432452
-12899.9745894141
-12899.9696410783
-12899.9705509737
-12899.9699090201
-12899.9714341229
-12899.9717310571
-12899.9761520151
-12899.9655647185
-12899.9558882624
-12899.9807550457
-12899.9528328006
-12899.9891254891
-12899.9767219553
-12899.945816412
-12899.9804179694
-12899.9596343095
-12899.9848593366
-12899.9910324272
-12899.9664967746
-12899.963829306
-12899.9226771595
-12899.974768259
-12899.9751832508
-12899.9788355285
-12899.9850831125
-12899.9754493249
-12899.9619474477
-12899.9686282088
-12899.9709891346
-12899.9834626832
-12899.9614094879
-12899.951288756
-12899.9725652814
-12899.9855157131
-12899.9546474871
-12899.9781129995
-12899.9381241248
-12899.9367592465
-12899.9904138836
-12899.9785553548
-12899.9783168276
-12899.9752594052
-12899.98268412
-12899.973793516
-12900.0156277555
-12900.0202375315
-12899.9739832033
-12899.9507265698
-12899.9491014194
-12899.9983794515
-12899.9768302928
-12900.0131980309
-12899.9539641934
-12899.9805476337
-12899.9787345613
-12899.9935471413
-12899.9580903222
-12899.9901024058
-12899.9880405616
-12899.9732508381
-12899.9873433943
-12899.9955466125
-12899.970910251
-12899.986179963
-12899.9888178661
-12899.9665777627
-12899.9630453676
-12899.9702458488
-12899.9633874345
-12899.9826306618
-12899.9737251602
-12900.0017640449
-12899.965085069
-12899.9977999738
-12899.9843686469
-12899.9605285599
-12899.9718039455
-12899.976891067
-12899.9847386203
-12899.9740005819
-12899.9852862453
-12899.9508120753
-12899.9782702514
-12899.9830867188
-12899.9941892009
-12899.9330183046
-12899.9405826597
-12899.9698547707
-12899.9562331975
-12899.9982253189
-12899.9516142647
-12899.961511427
-12899.9798239543
-12899.995075863
-12899.9928160104
-12899.9569017368
-12899.9520287557
-12899.9573951153
-12899.977414184
-12899.9784953258
-12899.9880025559
-12899.9573904422
-12899.9767096974
-12899.9874170316
-12899.9376680098
-12899.9652918432
-12899.9595012784
-12899.9898728079
-12899.9605091674
-12899.9400726346
-12899.9808888441
-12899.9787319919
-12899.9451409804
-12899.9928074041
-12899.9578398827
-12899.9400158148
-12899.9835612388
-12899.9729602872
-12899.9433914383
-12899.9814721256
-12899.9783263107
-12899.9921082531
-12899.9537998159
-12899.9802231245
-12899.9789732232
-12899.9582819287
-12899.9570785924
-12899.9683080028
-12899.9995977645
-12899.9382333599
-12899.9636785345
-12899.9820079445
-12899.9783221443
-12899.9791982838
-12899.977347944
-12899.9877363305
-12899.9417604645
-12899.9649787899
-12899.9752897617
-12899.952160145
-12899.9906191871
-12899.9843108343
-12899.9586467722
-12899.9448513668
-12899.9400641086
-12899.9545170999
-12899.9622548926
-12899.9465380572
-12899.9648258624
-12899.9592304798
-12899.9523745362
-12899.9830043246
-12899.9609595904
-12899.971144121
-12899.9858111356
-12899.9416734207
-12899.9574997798
-12899.9710267946
-12899.9636389977
-12900.0095420284
-12899.926522329
-12899.9789676629
-12899.9583244619
-12899.9610257678
-12899.9891325973
-12899.9496928324
-12899.9695461503
-12899.9798448772
-12899.9273507427
-12899.9690860907
-12899.9895164924
-12899.952054165
-12899.9813713364
-12899.9623210536
-12899.959624437
-12899.9609696988
-12899.9983372653
-12899.9661555272
-12899.9881145372
-12899.9955887337
-12899.9703089847
-12899.9770931195
-12899.9469322315
-12899.975656559
-12899.981815525
-12899.9666806978
-12899.9815674001
-12899.992779252
-12899.9795971834
-12899.9671898769
-12899.9306088994
-12899.9522905015
-12899.9449402695
-12899.9812429955
-12899.9511942717
-12899.9702794109
-12899.9851891567
-12899.9717464145
-12899.9606740149
-12899.9638091543
-12899.9765435338
-12899.9817817687
-12900.0042297495
-12899.9837337774
-12899.9597790955
-12899.9743162207
-12899.9854845694
-12899.9506907037
-12899.9735415389
-12899.9653732849
-12899.9908690198
-12899.9819428946
-12899.9555351197
-12899.9866935485
-12900.0018180059
-12899.9945521011
-12899.9524352829
-12900.0112775164
-12899.9743906462
-12899.9839307905
-12899.9762052628
-12899.9849605389
-12899.9735340399
-12899.9639408305
-12899.9979051048
-12899.9701279265
-12899.9807098231
-12899.9795902735
-12899.9924849424
-12899.958299112
-12900.0013952809
-12899.959442768
-12899.9908746832
-12899.9724468632
-12899.9859001451
-12899.9751281532
-12899.9743330076
-12900.0041403651
-12899.9868626264
-12899.9809225053
-12899.9346581258
-12899.9835333947
-12899.9550868561
-12899.9877724891
-12899.9556537617
-12899.9434423657
-12899.9878259178
-12899.9677290372
-12899.9584895442
-12899.9740961063
-12899.9802259931
-12899.976851405
-12899.9580937525
-12899.9734246808
-12899.9450650464
-12899.9537570451
-12899.9943866643
-12899.9584151514
-12899.9777537759
-12899.9680638443
-12899.9639054535
-12899.9805830365
-12899.9585712464
-12899.9939468237
-12899.9416226907
-12899.9750322538
-12899.9427760667
-12899.978909475
-12899.9458392763
-12899.9670256404
-12899.9488956724
-12900.0117890685
-12899.9472367216
-12899.9725464464
-12899.9686473553
-12899.9500299512
-12899.9913012442
-12899.9811998547
-12899.971860176
-12899.9856626107
-12899.9575065322
-12899.9603504994
-12899.9613003262
-12899.9576195428
-12899.951284872
-12899.9599867748
-12899.9878154876
-12899.9629481955
-12899.9545640527
-12899.9951678269
-12899.9498278317
-12899.9677183504
-12899.9604182174
-12899.9709436364
-12899.9674617152
-12899.9788003206
-12899.9600992399
-12900.0037062477
-12899.9770974538
-12899.9692472833
-12899.9614505366
-12899.9722597684
-12899.9333276836
-12899.9648163574
-12899.9546347798
-12899.9579756372
-12899.9791357116
-12899.965372815
-12899.9459928965
-12899.9894746424
-12899.9881967868
-12899.9784840253
-12899.945844852
-12899.9384610935
-12899.9671066979
-12899.8922482436
-12899.9716291847
-12899.9829346106
-12899.9610586599
-12899.9400122057
-12899.9754693405
-12899.99318699
-12899.9457670803
-12899.9929745933
-12899.9622033694
-12899.9627850003
-12899.9660841777
-12899.941351078
-12899.9589955916
-12899.9678313603
-12899.9507717869
-12899.9952525939
-12899.9603476365
-12899.9993836558
-12899.9445491885
-12899.9176322066
-12899.9923842339
-12899.9626002027
-12899.9582528681
-12899.9435512366
-12899.9835117422
-12899.9682616545
-12900.010456631
-12899.9733723921
-12899.952222022
-12899.9617215136
-12899.9635244038
-12899.976424648
-12899.9691765269
-12899.977497597
-12899.9556805527
-12899.9405385484
-12899.9779829695
-12899.9720835768
-12899.9766969343
-12899.9821355309
-12899.9496805968
-12899.9583495346
-12899.944680295
-12899.9588066288
-12899.9336527499
-12899.9572626539
-12899.9636638958
-12899.9817234654
-12899.9586951449
-12899.9564716878
-12899.8850547258
-12899.9677459745
-12899.9534445703
-12899.9614942547
-12899.9332104793
-12899.9552861343
-12899.959358931
-12899.9616165399
-12899.9379584054
-12900.0013000388
-12899.9765344772
-12899.9402091321
-12899.9529295097
-12899.9879049827
-12899.9564874761
-12899.9499347415
-12899.9738350081
-12899.9556984064
-12900.0152341015
-12899.9723975695
-12899.9648402796
-12899.9522702984
-12899.9589518543
-12899.9614223915
-12899.9601400849
-12899.9637864581
-12899.997111283
-12899.9691769793
-12900.0068458295
-12899.9706622546
-12899.9744354
-12899.98081582
-12899.9780952625
-12899.9914990203
-12899.996718667
-12899.9755427962
-12899.9607339462
-12899.9692619353
-12899.9512790893
-12899.9875557913
-12899.9761309003
-12899.9875142269
-12899.9507939307
-12899.9993797286
-12899.9661605832
-12899.9724067861
-12899.9651817629
-12899.9758654337
-12899.9930355951
-12900.0027900558
-12899.9563637334
-12899.9556425409
-12899.9847187855
-12899.9683088704
-12899.98626148
-12899.9781271004
-12899.9486178185
-12899.9288165567
-12899.9290148665
-12899.9821683382
-12899.962856632
-12900.0031302872
-12899.9931265842
-12899.9280045632
-12899.9622117165
-12899.9731543588
-12899.9463954348
-12899.9686030113
-12899.9723229363
-12899.958928532
-12899.9870204866
-12899.9657121086
-12899.9737289363
-12899.9567077446
-12899.976834356
-12899.9582411926
-12899.980573616
-12899.9929981085
-12899.9606490596
-12899.9352767639
-12899.9817665184
-12899.9743303024
-12899.9543412885
-12899.9934885809
-12899.9803738575
-12899.9646174377
-12899.9670831672
-12899.9455573702
-12899.9643524066
-12900.0037349612
-12899.9587586167
-12899.9612818166
-12899.9627224674
-12899.9990748816
-12899.9861568777
-12899.9296224158
-12899.9577857471
-12899.9568820905
-12899.9748808302
-12899.9444884557
-12899.9713013164
-12899.9696091457
-12899.9315091023
-12899.9407276313
-12899.9730200559
-12899.9774536369
-12899.9682779728
-12899.9635248522
-12899.9729065964
-12899.9608016469
-12899.9807529156
-12899.968526405
-12899.9698222188
-12899.9871154988
-12899.9928810342
-12899.9355021794
-12899.9596004476
-12899.9788770473
-12899.9760077587
-12899.9937129359
-12899.9731789876
-12899.9634496933
-12899.983584013
-12899.9814785466
-12899.9685227401
-12899.9717228461
-12899.9367323397
-12899.9521908338
-12899.9288433805
-12899.9663523641
-12899.9399061891
-12899.9670704979
-12899.9691102367
-12899.9958585898
-12899.9783172621
-12899.9487187324
-12899.9600760864
-12899.9955563815
-12899.9776802173
-12899.9783331843
-12899.9678646802
-12899.9876929879
-12899.9635510301
-12899.9792246772
-12899.9564324152
-12899.9740071874
-12899.9890942022
-12899.9336504685
-12899.9706336444
-12899.9344394235
-12899.9784699244
-12899.9674828307
-12899.9996175576
-12899.9622871177
-12899.9841491473
-12899.965931362
-12900.0096051544
-12899.9614329407
-12899.9448821837
-12899.9389617364
-12899.965024212
-12899.9679994519
-12900.000199072
-12899.9722415752
-12899.9758131197
-12899.9406795833
-12899.9841642774
-12899.9481611752
-12899.9560591797
-12899.9595475637
-12899.9257452583
-12899.9577541089
-12899.9512229022
-12899.9495902362
-12899.9531213033
-12899.923840096
-12899.9522614257
-12899.9394226811
-12899.9764752089
-12899.9703615326
-12899.9525780306
-12899.9792898456
-12899.971822815
-12899.9382935
-12899.9908848155
-12899.9339007402
-12899.9630014106
-12899.944956538
-12899.9791784794
-12899.9378231926
-12899.974335702
-12899.970832845
-12899.9790770742
-12899.9911691076
-12899.9945583585
-12899.9596765432
-12899.9308397069
-12899.969472484
-12899.9255514409
-12899.9339352744
-12899.9768342172
-12899.9759765105
-12899.9552728435
-12899.9692357879
-12899.9578133807
-12899.9576989079
-12899.9663208453
-12899.9665714781
-12899.9801155653
-12899.9817660737
-12899.9379165386
-12900.0111818397
-12899.9725030667
-12899.9486671029
-12899.9283996841
-12899.9399006685
-12899.9506808986
-12899.9906423577
-12899.9670880564
-12899.9579384959
-12899.9602642504
-12899.9670506537
-12899.9373662347
-12899.9566212392
-12899.9833655087
-12899.9749529587
-12899.9467570914
-12899.9582409671
-12899.9571142654
-12899.9598229304
-12899.9661758257
-12899.9511703555
-12899.9582997129
-12899.9475905402
-12899.9788609298
-12899.9788726503
-12899.9283145343
-12899.9674217827
-12899.9682176281
-12899.9869361129
-12899.9709537954
-12899.9736309036
-12899.9738894834
-12899.9782888219
-12899.962716695
-12899.9527880236
-12899.9916733639
-12899.9505774803
-12900.0001365032
-12899.9671543249
-12899.9583005133
-12899.9664170674
-12899.9542670276
-12899.9651164193
-12899.9527859226
-12899.9535614669
-12899.9821332627
-12899.9982105668
-12899.9773702184
-12899.9455453238
-12899.973259132
-12899.9867176702
-12899.9669053984
-12899.9696302892
-12899.9407890532
-12899.9811961091
-12900.0109682107
-12899.9743596182
-12899.9576395543
-12899.9740065976
-12899.981914709
-12899.967798444
-12899.9471654728
-12899.9413679878
-12899.9635658643
-12899.9680549188
-12899.9354315291
-12899.9707138511
-12899.9414770057
-12899.9431522492
-12899.9675734212
-12899.966156196
-12899.947452632
-12899.913660962
-12899.913680503
-12899.9991986009
-12899.9869053014
-12899.9769608143
-12899.985933578
-12899.9805517398
-12899.9869143027
-12899.9624893553
-12899.9773549157
-12899.9822345495
-12900.0075701256
-12899.9905853017
-12900.025855407
-12899.9518894276
-12899.9830098293
-12899.9792892636
-12899.9266806983
-12899.9863074669
-12899.9727017179
-12900.0034749198
-12899.9729761327
-12899.9931753556
-12899.9892448519
-12899.9815800078
-12899.9673138374
-12899.9876509271
-12899.9615436395
-12899.9665310763
-12899.9771290956
-12899.9938227271
-12899.9728534266
-12899.9634518199
-12899.9463201768
-12899.9445926102
-12899.9757905214
-12899.9645394264
-12899.9791272961
-12899.95163215
-12899.9481310007
-12899.9693389483
-12899.980606495
-12899.9655856705
-12899.9843335029
-12899.9683235976
-12899.9792196008
-12899.9631007306
-12899.9883505198
-12899.9567996612
-12899.971870058
-12899.9702148202
-12899.9841979724
-12899.9625321347
-12899.9580006823
-12900.0026591448
-12899.9826953704
-12899.9681107137
-12899.950930142
-12899.9632553395
-12899.985469176
-12900.004600563
-12900.0226664556
-12899.9607483216
-12900.0216601834
-12899.9967533617
-12899.9747237728
-12899.9681794615
-12899.9716567128
-12899.935649347
-12899.9251304834
-12899.9796599615
-12899.9660309849
-12899.9610246353
-12899.9820105958
-12900.0160854877
-12899.9907453115
-12899.9619899538
-12899.982615694
-12899.9708559314
-12900.0168176879
-12899.9864241262
-12899.9580428735
-12899.9564415608
-12899.9287512649
-12899.9913569137
-12899.9594482245
-12899.958417669
-12899.9601038496
-12899.9976913281
-12899.9732500894
-12899.9866372598
-12899.9881106214
-12899.9501459429
-12899.994492082
-12899.9645593906
-12899.9842277192
-12899.9817462546
-12899.9504189923
-12899.9603133632
-12899.9816743116
-12899.958914866
-12899.9650940525
-12899.9622322181
-12899.9774224683
-12899.9918436251
-12899.9767219546
-12899.9086429007
-12899.9667766921
-12899.966481156
-12899.9932720833
-12899.9951887631
-12899.9542206749
-12899.9876178563
-12899.9546965737
-12899.9816397692
-12899.9442922872
-12899.9980791041
-12899.9955678815
-12899.9929070151
-12899.967349744
-12899.9697873898
-12899.9770807102
-12899.9506951728
-12900.002798578
-12899.9773839307
-12899.9756299784
-12899.9796923263
-12899.9582423317
-12899.9650983373
-12899.9640332467
-12899.9713942533
-12899.9424663792
-12899.9901798736
-12899.9618336277
-12899.9651786835
-12899.9733042882
-12899.994573186
-12899.9830639605
-12899.9975890654
-12899.926412049
-12899.9471593992
-12899.9797643257
-12899.9949449698
-12900.012267183
-12899.9920939652
-12899.9874874901
-12899.9732010056
-12899.9454611572
-12899.9598694882
-12899.9892539476
-12899.9662925058
-12899.9907698245
-12899.9771428735
-12899.9614742109
-12899.9519217647
-12899.9656468836
-12899.9743987092
-12899.9840694199
-12899.9554486
-12899.9634092704
-12900.0067618256
-12899.9461389313
-12899.9770817126
-12899.9687665372
-12899.984095426
-12899.9753481929
-12900.0057644194
-12899.9728881527
-12899.9832898441
-12899.9954719522
-12899.9660114661
-12899.9436944759
-12899.969700098
-12899.9792125395
-12899.9475155138
-12899.976591342
-12899.9429344558
-12899.9675687954
-12899.9679106302
-12899.9897510165
-12899.9903993297
-12899.9548844965
-12899.970482239
-12899.9898609819
-12900.0116382525
-12899.953693151
-12899.954600717
-12899.9533508808
-12899.9450475812
-12899.9394200586
-12899.9530614154
-12899.9398737799
-12899.931842655
-12899.9835722769
-12899.9613943037
-12900.0135107035
-12899.9538099094
-12899.974150468
-12899.9751249638
-12899.9916290367
-12899.9520556376
-12899.9544065494
-12900.0021811505
-12899.9794358803
-12899.9948962952
-12899.9661941373
-12899.9528461141
-12900.0134773623
-12899.975850163
-12899.9715083552
-12900.0053183915
-12899.9740019153
-12899.9516858873
-12899.9422546891
-12899.9580572342
-12899.9398456274
-12899.9583825383
-12899.9898718797
-12899.9746115844
-12899.9613088892
-12899.9267026709
-12899.9707475534
-12899.9393669566
-12899.9524298575
-12899.9605074033
-12899.9205759837
-12899.9764302379
-12899.9576715826
-12899.9608473304
-12899.9663958352
-12899.9754192166
-12899.9707294914
-12899.9465824411
-12899.9892015209
-12899.9866060694
-12899.9898992998
-12899.9658158542
-12899.9612273466
-12899.9632808651
-12899.9654031043
-12899.9354001538
-12899.9301160681
-12899.9481859821
-12899.9689226121
-12899.9774172187
-12899.9531909116
-12899.9681057753
-12899.9860012236
-12899.9498727093
-12899.9779557708
-12899.9812665695
-12899.9933344968
-12899.9816893378
-12899.9520220682
-12899.939504257
-12899.9607089888
-12899.9792541967
-12899.9826258549
-12899.9748624092
-12899.9845869374
-12899.9620990937
-12899.9648858059
-12899.9452957094
-12899.9440373278
-12900.0000841875
-12899.9796962541
-12899.9513981902
-12899.9647028999
-12899.9664002048
-12899.9671567278
-12899.9705058471
-12899.9851726359
-12899.9565136206
-12899.9185418085
-12899.9458096919
-12899.957740772
-12899.9729775878
-12899.9403016065
-12899.9751171247
-12899.964828369
-12899.9624698004
-12899.9741120546
-12899.9592220832
-12899.9618653293
-12899.965220416
-12899.9586739113
-12899.9869323422
-12899.9821605621
-12899.96209437
-12899.9878536465
-12899.9548999872
-12899.9493099183
-12899.9790363955
-12899.9241472411
-12899.9448876159
-12899.9906867902
-12899.9740886529
-12899.9979296567
-12899.9573311804
-12899.9592596403
-12899.9590625226
-12899.9359016066
-12899.9594935025
-12899.9474003369
-12899.9345450573
-12899.9868295763
-12899.9357259695
-12899.9274320714
-12899.9359383861
-12899.9468676222
-12899.9692896277
-12899.9737652064
-12899.9859000636
-12899.9789079766
-12899.9691162025
-12899.956940158
-12899.976506796
-12899.9413708144
-12899.9624960972
-12899.9202169104
-12899.9299301205
-12899.9852533021
-12899.9661387312
-12899.9483671438
-12899.9792371462
-12899.9613062425
-12899.9251077013
-12899.9589672822
-12899.9829435546
-12899.9599597789
-12899.9650989394
-12899.9916348908
-12899.9958931108
-12899.9723384741
-12899.9549980003
-12899.9974067398
-12899.9600263624
-12899.9553702921
-12899.9621033842
-12899.9665159536
-12899.9645988808
-12899.9425482682
-12899.9649770642
-12899.9781184065
-12899.9760828984
-12899.9746346938
-12899.9611125901
-12899.9601080116
-12899.9615064267
-12899.9576106933
-12899.9640859161
-12899.9844680218
-12899.9701518116
-12899.9361550717
-12899.9586555014
-12899.9993039498
-12899.966784028
-12899.9627696835
-12899.9661957465
-12899.9678542494
-12899.9750195195
-12899.9549610738
-12899.9899624617
-12899.9530066313
-12899.9671136921
-12899.9685724982
-12899.9821719832
-12899.9762947068
-12899.9840593957
-12899.975296715
-12899.9714023884
-12899.987783433
-12899.9781293305
-12899.9708717444
-12899.9973884945
-12899.9766290309
-12900.0067597375
-12899.9663481752
-12899.9416637015
-12899.9334977896
-12899.9875458247
-12900.0084149233
-12899.9860486897
-12899.9385058605
-12899.9613178957
-12899.9642947246
-12899.9693766303
-12899.9650911491
-12899.9787892989
-12899.957700652
-12899.9623548224
-12899.9603606291
-12899.9613661442
-12899.9793962805
-12899.9730471677
-12899.972117978
-12899.9655509313
-12899.9587244477
-12899.9620082216
-12899.9365361852
-12899.9536258509
-12899.9462211229
-12899.9767982022
-12899.9764255768
-12899.9655906136
-12899.9632928507
-12900.0096653773
-12899.9649793104
-12899.9639606832
-12899.9812564723
-12899.9748087786
-12899.9430081456
-12899.9407811616
-12899.9445558659
-12899.9235601274
-12899.9727485751
-12899.9697639165
-12899.9713865082
-12899.9833990666
-12899.9550079466
-12899.9933287212
-12899.981100373
-12899.9464282892
-12899.9519556835
-12899.9640921835
-12899.9274642847
-12899.9568835919
-12899.9721553509
-12899.9742390014
-12899.967962145
-12899.9784164033
-12899.9817607815
-12899.9787962335
-12899.9748480465
-12899.9340336672
-12899.964270941
-12899.9666713685
-12899.9817295616
-12899.9759684695
-12899.9719802062
-12899.9550431505
-12899.9347905973
-12899.9745075582
-12899.9750523775
-12899.9052685091
-12899.9639070701
-12899.985826756
-12899.9821365442
-12899.9405668329
-12899.9305464772
-12899.9505160621
-12899.9145429573
-12899.9452657646
-12899.9640467356
-12899.9646454564
-12899.9728182466
-12899.9601955169
-12899.9848037103
-12899.9860653726
-12899.9371370927
-12899.9815159667
-12899.9537056996
-12899.9581758004
-12899.9669212696
-12899.9359955179
-12899.9969149239
-12899.9865664122
-12899.9849907432
-12899.9792793671
-12899.9451866
-12899.9389348917
-12899.9688849738
-12899.9346507099
-12899.9527393989
-12899.9593422489
-12899.9684691578
-12899.9554228466
-12899.9675148414
-12899.9695037972
-12899.9391540283
-12899.9330539466
-12899.9868528781
-12899.9773568868
-12899.945244833
-12899.984972771
-12899.9628103875
-12899.9701945108
-12899.983056857
-12899.9606657865
-12899.9239566744
-12899.9988328219
-12899.9554889416
-12899.9609752754
-12899.941689789
-12899.9888710023
-12899.9650133145
-12899.9997413422
-12899.9495967167
-12899.9872918152
-12900.0244189902
-12899.9496481746
-12899.9678502539
-12899.9315017159
-12899.9646570963
-12899.9241182882
-12899.9613773094
-12900.0033082943
-12899.962906788
-12899.9707949587
-12899.9686311038
-12899.9413720729
-12899.9588224716
-12899.9886969485
-12899.9729881597
-12899.9501812415
-12899.9509298583
-12899.9505421736
-12899.9585124734
-12899.9478586633
-12899.962499097
-12899.9644102896
-12899.9777459943
-12899.9656780705
-12899.9768596669
-12899.9525216367
-12899.9252554737
-12899.9688190618
-12899.9492664676
-12899.9619382124
-12899.9576051285
-12899.9809587049
-12899.9675812582
-12899.9742433512
-12899.9537760322
-12899.9423903412
-12899.9728213883
-12899.9587639723
-12899.9333384379
-12899.9650443277
-12899.9455279735
-12899.9820685284
-12899.9299148543
-12899.9837922379
-12899.9786595642
-12899.9798030179
-12899.9451334951
-12899.9321575174
-12900.011536232
-12899.9946078307
-12899.9790381351
-12899.9840491474
-12899.9838365969
-12899.9975335535
-12899.9452222035
-12899.9399176953
-12899.9557905342
-12899.9651870913
-12899.9952219988
-12899.9806117662
-12899.9716873884
-12899.9733592993
-12899.9438306197
-12899.9676916812
-12899.981884174
-12900.0013771581
-12899.9776625404
-12899.9948494465
-12899.9817455158
-12899.9545882979
-12899.970891429
-12899.9617157403
-12899.9387722782
-12899.9731398019
-12899.9701010468
-12899.9747335563
-12899.9332377315
-12899.9708127037
-12899.9839376277
-12899.9761891754
-12899.9490549866
-12899.9632261694
-12899.9561264748
-12899.9853389146
-12899.9659548165
-12899.9212312998
-12899.9467526092
-12899.972211047
-12899.9763993523
-12899.9618135558
-12899.9559984699
-12899.9397926484
-12899.9717089138
-12899.9812968661
-12899.9584325449
-12899.9562542573
-12899.9871664907
-12899.962799963
-12899.9710311047
-12899.928465614
-12899.9771370053
-12899.9511929465
-12899.9494620038
-12899.9498700027
-12899.9824808595
-12899.9627690721
-12899.9747310081
-12899.961279626
-12899.9529727846
-12899.9677811741
-12899.9937893572
-12899.9716860258
-12899.9834650011
-12899.9753470325
-12899.9850216571
-12899.9598255651
-12899.9920360192
-12899.9807014093
-12900.0074062407
-12899.9310441581
-12899.9647012831
-12899.9502451116
-12899.9563040237
-12899.9648492209
-12899.9742226985
-12899.9605106539
-12899.9606531183
-12899.9433512353
-12899.94415153
-12899.9705837551
-12899.927004376
-12899.9575045592
-12899.9195687114
-12899.9393928834
-12899.9432595693
-12899.9039215778
-12899.9318723196
-12899.9738917194
-12899.9779650512
-12899.9754033557
-12899.9670413363
-12899.968308522
-12899.9573673294
-12899.9535769664
-12899.952691692
-12899.9636472573
-12899.9881561188
-12899.9373369127
-12899.9585918046
-12899.9241704482
-12899.9660777187
-12899.9914251133
-12899.9335548789
-12899.9762280627
-12899.9584450416
-12899.9849763677
-12899.9574490873
-12899.9835953971
-12899.9717055515
-12899.9752033027
-12899.9428695242
-12899.9713463352
-12899.9365187778
-12899.9654275761
-12899.9710473015
-12899.971967538
-12899.9855621241
-12899.9658347158
-12899.9755485255
-12899.9595331896
-12899.969721797
-12900.0032308599
-12899.9855170337
-12899.9710591847
-12899.9204689103
-12899.9613189556
-12899.955204524
-12899.9518605717
-12899.9624374396
-12899.9714056776
-12899.948653829
-12899.93984603
-12899.9901461363
-12899.9847868327
-12899.9455463766
-12899.9679772777
-12899.9975393448
-12899.9241626511
-12899.9322447479
-12899.9489294079
-12899.9705359303
-12899.9686823111
-12899.9827948827
-12899.9861698421
-12899.9735576693
-12899.9798785344
-12899.9715843782
-12899.9752252329
-12899.981588993
-12899.9666793759
-12899.9478063407
-12899.9773911745
-12899.9675142398
-12899.961053897
-12899.9907246585
-12899.9552939791
-12899.9682246776
-12899.9615774934
-12899.9601463758
-12899.9501656518
-12899.9623023346
-12899.9840603602
-12899.9414824999
-12899.9517237363
-12899.9628152017
-12900.0030391014
-12899.9802526656
-12899.959183011
-12899.9748048611
-12899.9737995005
-12899.9157047663
-12899.9850094858
-12899.9596209832
-12899.9659357656
-12899.9332644199
-12899.9796043667
-12899.9490180755
-12899.9817439333
-12899.9632324696
-12899.9747249507
-12899.9427047989
-12899.9651905319
-12899.9741036797
-12900.0046414356
-12899.9402406677
-12899.9736642068
-12899.9696380217
-12899.9218950328
-12899.9701231823
-12899.9728201035
-12899.9909191732
-12899.9781150894
-12899.9414823055
-12899.9430321251
-12899.9638269238
-12899.9895849157
-12899.968511603
-12899.9532084529
-12899.9604670002
-12899.9733984371
-12899.9739932373
-12899.9526779645
-12899.9781538884
-12899.9102117397
-12899.9532485336
-12899.9690002683
-12899.9845874139
-12899.9888250359
-12899.9351258395
-12899.9620508245
-12899.9825527501
-12899.9743146356
-12899.9688367301
-12899.9736955126
-12899.967292429
-12899.9562173267
-12899.9520757489
-12899.9348468393
-12899.9800834339
-12899.9714795358
-12899.9500933401
-12899.9569303005
-12899.9287251777
-12899.9683143482
-12899.9344876802
-12899.989111535
-12899.9763309812
-12899.9579643497
-12899.9605367954
-12899.9735763139
-12899.941237334
-12899.9514664776
-12899.9517878271
-12899.9740503207
-12899.9169048777
-12899.963651686
-12899.9608010384
-12899.9756075597
-12899.9633587781
-12899.9937898462
-12899.9576972988
-12899.9907105308
-12899.9836575515
-12899.9656141188
-12899.9967698122
-12899.9246592761
-12899.9744472165
-12899.961047755
-12899.9650839485
-12899.9502071291
-12899.9484401874
-12899.9799981575
-12899.9479434271
-12899.9651832742
-12899.9991765021
-12899.9565108109
-12899.9937651697
-12899.9960715758
-12899.9689753103
-12899.9979320634
-12899.9704585792
-12899.9672094953
-12899.9673757187
-12899.9705306181
-12899.9723092429
-12899.9435291755
-12899.9896089144
-12899.9801122074
-12899.9252729067
-12899.9478985059
-12899.9553710071
-12899.9763181785
-12899.9242735644
-12899.9663979287
-12899.9818507889
-12899.9852381328
-12899.9559359002
-12899.9838466139
-12899.9812448888
-12899.9853517278
-12899.9696370215
-12899.9692909403
-12899.9645320689
-12899.9834689009
-12899.9648407539
-12900.0011059507
-12899.9473588379
-12899.9632697974
-12899.982061757
-12899.9657044113
-12899.9860488142
-12899.964113082
-12899.9791481729
-12899.9581997585
-12899.9906332674
-12899.9591074408
-12899.9980415379
-12899.9744616721
-12899.9930932698
-12899.9594199354
-12899.9829406026
-12899.9334081625
-12899.9570090416
-12899.9665766602
-12899.9471251577
-12899.9353869843
-12899.97527511
-12899.9878489632
-12899.9235907766
-12899.9380801168
-12899.9801723205
-12899.9508684046
-12899.9615231702
-12899.9449226912
-12899.945232986
-12899.9438334361
-12899.985110876
-12899.9766020109
-12899.986642513
-12899.9396956096
-12899.945076174
-12899.9620017978
-12899.9442525944
-12899.9894641053
-12899.9412067141
-12899.9625730506
-12899.9566290685
-12899.923190555
-12900.0008265723
-12899.9631469996
-12899.9695138857
-12899.9397226345
-12899.9977232418
-12899.9458597024
-12899.9585369954
-12899.983473805
-12899.9625037374
-12899.9667167038
-12899.9633290413
-12899.9892615267
-12899.9551897121
-12899.9616031303
-12899.9674136896
-12899.9798020423
-12899.9993016529
-12899.9918165114
-12899.992034397
-12899.9667436872
-12899.9467340411
-12899.9629520531
-12899.9481823025
-12899.9881377038
-12899.9859941533
-12899.9689237465
-12899.9685574128
-12899.9647797655
-12899.9899607598
-12899.9727148779
-12899.9556060239
-12899.9790520076
-12899.9299193797
-12899.9394101371
-12899.9884748002
-12899.9800873872
-12899.9985889604
-12899.9467080106
-12900.0052568841
-12899.9722838419
-12899.9593375871
-12899.9478974344
-12899.9647395675
-12899.9664415138
-12899.994991992
-12899.9320336978
-12899.9799988731
-12899.9597040836
-12899.9506127037
-12899.9478265997
-12899.9949699657
-12899.9825890836
-12899.9508979834
-12899.968436152
-12899.9610457594
-12899.9689896072
-12899.9793523701
-12899.960316334
-12899.9572675446
-12899.9782111091
-12899.9598891651
-12899.9708450497
-12899.9764465328
-12899.9552463398
-12899.9934814711
-12899.9437639521
-12899.9694788361
-12899.9623601349
-12899.9544368421
-12899.970333634
-12899.9624656626
-12899.9748449869
-12899.9260138462
-12899.9509615082
-12899.9973189569
-12899.9635051849
-12899.959577663
-12899.9683918182
-12899.9648780242
-12899.979563943
-12899.9695125206
-12899.9561312647
-12899.9693985464
-12899.9581697427
-12899.9556017209
-12899.9604983778
-12899.9540801062
-12899.9427865322
-12899.9264154429
-12899.9776552437
-12899.950731148
-12899.931941381
-12899.9448232194
-12899.9328168547
-12899.9068111566
-12899.9071502877
-12899.9353049383
-12899.9175866446
-12899.9402305765
-12899.9327638132
-12899.9329483383
-12899.9531876771
-12899.9647017714
-12899.9807119296
-12899.9472986105
-12899.9093011229
-12899.9727124218
-12899.9435117825
-12899.9677423931
-12899.952471353
-12899.9588998455
-12899.9430059666
-12899.9476936913
-12899.9263941252
-12899.9419862221
-12899.9527163609
-12899.9378067612
-12899.9701275511
-12899.9633366682
-12899.9808998489
-12899.9470464648
-12899.9693133566
-12899.9958120455
-12899.9805182847
-12899.9815102715
-12899.9566042974
-12899.983598969
-12899.9498149361
-12899.9893559488
-12899.9444407912
-12899.955483644
-12899.9636663374
-12899.9622952885
-12899.9880669081
-12899.9402169956
-12899.9929836175
-12899.9753250209
-12899.9816108684
-12899.9651919712
-12899.9719896136
-12899.9523981598
-12900.0032406081
-12899.9652751416
-12899.9845114984
-12899.9763462153
-12899.9721170485
-12899.9383768211
-12899.9835311624
-12899.9756161078
-12899.986993987
-12899.9702795423
-12899.9675126494
-12900.0126810451
-12899.9690116936
-12899.9835104487
-12899.9446949649
-12899.9144366396
-12899.9923189366
-12899.9672928558
-12899.9515154719
-12899.9664514674
-12899.9923626903
-12899.9500506777
-12899.9904072087
-12899.9353392793
-12899.9824024253
-12899.9879640248
-12899.9366957813
-12899.9726061671
-12899.9400527749
-12899.9180105555
-12899.961077264
-12899.9457871375
-12899.9185866595
-12899.9416663969
-12899.9536696882
-12899.939635883
-12899.9201177136
-12899.9797730516
-12899.9729286096
-12899.9387412156
-12899.9253996386
-12899.9454933027
-12899.9552202931
-12899.9395175556
-12899.9684835651
-12899.9136597978
-12899.9526353079
-12899.9622388597
-12899.9327983843
-12899.9596090798
-12899.9911007619
-12899.9847121606
-12900.0006938434
-12899.9572651723
-12899.9641799745
-12899.9896494417
-12899.9761556791
-12899.9644196475
-12899.9438100638
-12899.9582844082
-12899.9938633335
-12899.9549651933
-12899.9572888669
-12899.9499062224
-12899.9618340404
-12899.9831562699
-12899.976672332
-12899.9601553084
-12899.9711957162
-12899.9728154282
-12899.9785610215
-12899.9721744613
-12899.942675809
-12899.9632225899
-12899.9710649309
-12899.9440699662
-12899.9685568953
-12899.9829673723
-12899.9669268367
-12899.9624627941
-12899.9414338602
-12899.9208164745
-12899.951493894
-12899.9575110532
-12899.9380232545
-12899.9770519134
-12899.9241696339
-12899.9562360286
-12899.9753626034
-12899.9554175755
-12899.9299885754
-12899.9920998292
-12899.9701684431
-12900.004462439
-12899.9629953006
-12899.9503578737
-12899.9619135234
-12899.9692607643
-12899.9714751367
-12899.9656584076
-12899.9583417325
-12899.9919992573
-12899.9132132331
-12899.9803568889
-12899.9467788669
-12899.9742999888
-12899.9710761705
-12899.9412348902
-12899.9612663514
-12899.9385513426
-12899.9657065737
-12899.9913526177
-12899.9988641931
-12899.9093263962
-12899.9341384495
-12899.9678957058
-12899.9953794936
-12899.9711305806
-12900.0201099602
-12899.9498647936
-12899.957254677
-12899.9947812564
-12899.9002754701
-12899.9141801255
-12899.9658450032
-12899.9681339843
-12899.9665195047
-12899.9700884305
-12899.988717841
-12899.9274669889
-12899.9100430139
-12899.9301610328
-12899.9439506645
-12899.9931111965
-12899.9653298441
-12899.9594941184
-12900.0015317874
-12899.9371010355
-12899.9697670795
-12899.9814016353
-12899.9288638324
-12899.9646932055
-12899.9603364233
-12899.9751123966
-12899.9666182365
-12899.9546528141
-12899.9724073682
-12899.9776602936
-12899.9431947019
-12899.9454508207
-12899.9382765979
-12899.9538914884
-12899.918931949
-12899.9336431206
-12899.9067540243
-12899.9595230659
-12899.9555689487
-12899.9072102327
-12899.9879920678
-12899.9419483157
-12899.9118553902
-12899.9665770745
-12899.98074596
-12899.9449319258
-12899.9565315912
-12899.9578550719
-12899.9757393111
-12899.957338912
-12899.9447126155
-12899.9813975181
-12899.9056719534
-12899.9619856231
-12899.9520739815
-12899.9727033584
-12899.9789260945
-12899.9584345528
-12899.9421653484
-12899.9515058746
-12899.9038848416
-12899.9632492805
-12899.9601867451
-12899.9370539516
-12899.9308328829
-12899.953130808
-12899.945722158
-12899.9326618276
-12899.9603983832
-12899.9582781776
-12899.9800497363
-12899.981783236
-12899.9545591578
-12899.9750053874
-12899.941176834
-12899.9816244503
-12899.9782823167
-12899.9637944105
-12899.9762512445
-12899.9505471839
-12899.9324789349
-12899.9388082427
-12899.9418589459
-12899.929224497
-12899.8993397339
-12899.9582012082
-12899.9404891581
-12899.9529107584
-12899.9505847676
-12899.9264613545
-12899.9072911123
-12899.9480832353
-12899.9279028905
-12899.9604296027
-12899.917167628
-12899.9780798103
-12899.9421790577
-12899.9542470344
-12899.9281887484
-12899.9636534027
-12899.9047793187
-12899.9460641898
-12900.0029071072
-12899.9796126545
-12899.9665893341
-12899.96211487
-12899.9457956231
-12899.9675673222
-12899.9196266631
-12899.9972712962
-12900.0043375485
-12899.9659331481
-12899.9660648177
-12899.9354731995
-12899.974129854
-12899.9661405004
-12899.9724150852
-12899.977494441
-12899.9705720391
-12899.9472964838
-12899.9139771241
-12899.9608372796
-12899.9474184863
-12899.9737905452
-12899.9505494629
-12899.9632327715
-12899.92164454
-12899.935798881
-12899.9812297609
-12899.9639607442
-12899.9468238399
-12899.9736969149
-12899.9784205433
-12899.9734364
-12899.9601607156
-12899.9671123703
-12899.9689280745
-12899.9489426382
-12899.9584998326
-12899.9685088835
-12899.9649716942
-12899.9566268936
-12899.9628939609
-12899.9570361087
-12899.953401747
-12899.9429727221
-12899.9420509764
-12899.9711202672
-12899.9776151863
-12899.9837015538
-12899.9837935214
-12899.9452921387
-12899.9226178106
-12899.9420989218
-12899.9817240071
-12899.9118417214
-12899.9070747576
-12899.9760429989
-12899.9914782575
-12899.9699965568
-12899.9656068873
-12899.9772293763
-12900.0064991259
-12899.9345644571
-12900.0027871047
-12899.9727632643
-12899.964296327
-12899.9648226191
-12899.9864042574
-12899.9446783354
-12899.9260255703
-12899.9564449105
-12899.9865590181
-12899.9678231396
-12899.9777512374
-12899.945880384
-12899.9318607137
-12899.9886400673
-12899.9575990055
-12899.9763976255
-12899.9774486577
-12899.9840682003
-12899.9563517448
-12899.9450671916
-12899.9026450933
-12899.9604798155
-12899.9637751642
-12899.9680606727
-12899.951706347
-12899.9769395369
-12899.9132505191
-12899.9545525259
-12899.963370512
-12899.9372081208
-12899.9517036074
-12899.9350612674
-12899.961397899
-12899.9824489228
-12899.932176163
-12899.9844727986
-12899.9658853252
-12899.9266716162
-12899.945898836
-12899.9647684623
-12899.9625778499
-12899.9221351548
-12899.9474591106
-12899.9313499238
-12899.9669690477
-12899.9510187774
-12899.9645301995
-12899.952340841
-12899.9753593907
-12899.9950567297
-12899.9798423761
-12899.9600685657
-12899.9729406608
-12899.999709112
-12899.9638828944
-12899.9671808188
-12899.9656829927
-12899.9505981089
-12899.9640393314
-12900.0140910472
-12899.9688458153
-12899.9777796075
-12899.9493099924
-12899.9710424021
-12899.9572900249
-12899.9361682859
-12899.9876550731
-12899.9722732817
-12899.966331077
-12899.9594187951
-12899.9304913076
-12899.9443317148
-12899.9820166278
-12899.9622486191
-12899.972715758
-12899.9759917535
-12899.9164369606
-12899.9866961159
-12899.966556364
-12899.9787614749
-12899.9505682559
-12899.9624884252
-12899.9432991222
-12899.9607525495
-12899.9915587128
-12899.9498555824
-12899.9371544726
-12899.9431976541
-12899.9394603676
-12899.9430522571
-12899.9449198027
-12899.9648467828
-12899.9782205526
-12899.9573126611
-12899.9591404167
-12899.9478760553
-12899.9789576854
-12899.9144436892
-12899.9732893875
-12899.9816976836
-12899.9836583984
-12899.9836326867
-12899.9913374844
-12899.9656388787
-12899.9027569681
-12899.9834560313
-12900.0040353854
-12899.9594037126
-12899.9053651412
-12899.9771541644
-12899.9882770975
-12899.9596986796
-12899.9729047472
-12899.9888765253
-12899.9628011056
-12899.9911725951
-12899.9794945178
-12899.9623922503
-12899.9325624589
-12899.9598289885
-12899.9488718859
-12899.9837290316
-12899.9220693437
-12899.9815700918
-12899.9537187947
-12899.9806975551
-12899.9724128456
-12899.9705691068
-12899.9226370117
-12899.9333514074
-12899.963528744
-12899.9613798458
-12899.9740989315
-12899.9161817733
-12899.955282318
-12899.9542318087
-12899.9729929061
-12899.9478875873
-12899.9299111202
-12899.9898503394
-12899.960404039
-12899.9559530634
-12899.973401789
-12899.9941763059
-12899.995904238
-12899.9654975409
-12899.9855505505
-12899.9655142204
-12899.9684619562
-12900.0198420477
-12899.9956071674
-12899.978326942
-12899.9452068337
-12900.0094153748
-12899.9689306778
-12899.9793101986
-12899.9935000745
-12900.0010647582
-12899.959854272
-12899.942086336
-12899.9686045112
-12899.9468785316
-12899.9850321786
-12899.978712562
-12899.9768014946
-12899.9384043698
-12899.945250473
-12899.9753215527
-12899.9706458764
-12899.9985209074
-12899.9816800191
-12899.9549339587
-12899.9744158287
-12899.9454203985
-12899.9459298829
-12899.9497699956
-12899.9822242923
-12899.9539958401
-12899.9541821056
-12899.9150346736
-12899.9984491804
-12899.9451833641
-12899.9734123726
-12899.9582072623
-12899.9378468323
-12899.9616726595
-12899.9858964499
-12899.9606466233
-12899.9761757215
-12899.9344476615
-12899.980252429
-12899.9501044709
-12899.9501095645
-12899.9539309979
-12899.9676579288
-12899.966286055
-12899.9621039953
-12900.0015814018
-12899.9753551724
-12899.962332475
-12899.9535478061
-12900.0036900286
-12899.9461240798
-12899.9646259376
-12899.9678176314
-12899.9695841891
-12899.9602824482
-12899.9214819217
-12899.9881897196
-12899.9969793656
-12899.9720286507
-12899.9537907601
-12899.9556996307
-12899.9525272974
-12899.955086047
-12899.95218047
-12899.9369400685
-12899.9203295304
-12899.9429939496
-12899.9431874153
-12899.9476302573
-12899.9612639582
-12899.9603593041
-12899.9891449592
-12899.9754300133
-12899.9486427208
-12899.9779468218
-12899.945354202
-12899.9141399922
-12899.970794868
-12899.9777960296
-12899.9791570894
-12899.9676394141
-12899.9861763198
-12899.9477916611
-12899.9558630104
-12899.9275716606
-12899.9903751724
-12899.9880571496
-12899.9658413973
-12899.9521347767
-12899.9581052224
-12899.9561661159
-12899.9139992693
-12899.9549041586
-12899.9174090401
-12899.9938857912
-12899.9627598147
-12899.9242840777
-12899.9436167121
-12899.9378369361
-12899.9746503263
-12899.9547119982
-12899.9709818306
-12899.9887613831
-12899.9694897663
-12899.9763520808
-12899.9652558448
-12899.9827100889
-12899.9611660514
-12899.9805683598
-12899.9530201419
-12899.9600319339
-12899.9874929966
-12899.9854226971
-12899.9485766707
-12899.9723383153
-12899.9791831572
-12899.9291455545
-12899.9582014655
-12899.9295554069
-12899.99634312
-12899.9482074434
-12899.9383691122
-12899.957284789
-12899.9731220328
-12899.9993522284
-12899.9684021538
-12899.9546538454
-12899.9742142474
-12899.9889201589
-12899.9653565724
-12900.008788034
-12899.9759078852
-12899.9682203212
-12899.9669541905
-12899.9531648702
-12899.9419908487
-12899.9630781654
-12899.9834910019
-12899.9534412759
-12899.9848036127
-12899.926895868
-12899.9687283842
-12899.9749102156
-12899.9053503721
-12899.9867631943
-12899.9801718667
-12899.954582697
-12899.9731138412
-12899.9684807521
-12899.9267638766
-12899.9798465453
-12899.9872208193
-12899.9653850299
-12899.9823896367
-12899.9858716002
-12899.98691736
-12899.944360907
-12899.975452122
-12899.9803042244
-12899.9565881358
-12899.9289795929
-12899.9648187878
-12899.9574865479
-12899.9589325607
-12899.9823989575
-12899.9490156407
-12899.9158533623
-12899.9588998698
-12899.9820866561
-12899.9800471033
-12899.9670239487
-12899.9877646883
-12899.9486376107
-12899.9679446991
-12899.9642907444
-12899.9908606566
-12899.9809111462
-12899.9979951953
-12899.9602838461
-12899.9475347203
-12899.9523515479
-12899.9232550288
-12899.9718186126
-12900.010013633
-12899.9733790592
-12899.9948279563
-12899.9750885569
-12899.9814342728
-12899.9681009966
-12900.0069862721
-12899.98644578
-12899.945621112
-12899.9835214968
-12899.9677523239
-12899.9483081804
-12899.9385731858
-12899.9555450184
-12900.0017355355
-12899.9602859101
-12899.9496452007
-12900.00101446
-12899.9658679308
-12899.9799836424
-12899.8975854123
-12899.9697179509
-12899.9286246023
-12899.9510644144
-12899.9614277017
-12899.9649622157
-12899.9464344235
-12899.9836988727
-12899.9514825423
-12899.9664153651
-12899.966834627
-12899.9598906548
-12899.9652954813
-12899.9743115107
-12899.9695967652
-12899.9750004548
-12899.9448379605
-12899.9788460549
-12899.9990802206
-12899.9552062875
-12899.9447521074
-12899.9846883062
-12899.9904380375
-12899.9963818026
-12899.9590100155
-12899.987042293
-12899.9350195422
-12899.9742754094
-12899.9466369564
-12899.9769863423
-12899.9785639669
-12899.9653009895
-12899.950798417
-12899.9387614077
-12899.9537328956
-12899.9839160622
-12899.9641243451
-12899.9694864561
-12899.9355489515
-12899.9495535655
-12899.9429635586
-12899.9602340247
-12899.9620033199
-12899.9543771847
-12899.9536843105
-12899.9813536545
-12899.9799979821
-12899.9531000507
-12899.9859299961
-12899.9753902062
-12899.9607425894
-12899.9910226326
-12899.9791578556
-12899.981199789
-12899.9538434981
-12899.9682713722
-12899.9571898801
-12899.9808652841
-12899.9785285201
-12899.9646894354
-12899.9461506071
-12899.971250437
-12899.9711066693
-12899.9639479272
-12899.9784118328
-12899.9348994819
-12899.9481871261
-12899.9079365515
-12899.9464915964
-12899.9623936441
-12899.9849225688
-12899.9706202393
-12899.9535462701
-12899.9948019982
-12900.0041363282
-12899.9711489285
-12899.9885304891
-12899.9479919656
-12899.9765124646
-12899.9640368247
-12899.9808050981
-12899.9763291533
-12899.9579661097
-12899.9684424401
-12899.9567374884
-12899.9750782004
-12899.9850540065
-12899.9820120234
-12899.9693298789
-12899.9822931408
-12899.985060231
-12899.9946061289
-12899.964589941
-12899.9668703132
-12899.9426837789
-12899.9776749528
-12899.9509033616
-12899.9493274067
-12899.9731014647
-12899.9814820953
-12899.9300858407
-12899.9451089846
-12899.9921730908
-12899.9499274918
-12899.9456236159
-12899.9352633455
-12899.9390343235
-12899.962890524
-12899.9721320749
-12899.9438948646
-12899.9477748156
-12899.9841876487
-12899.9601278154
-12899.9625797856
-12899.9586731943
-12899.9585688872
-12899.958184474
-12899.969462108
-12899.9497876973
-12899.9773377511
-12899.9503380148
-12899.9877914799
-12899.9738849037
-12899.9349431787
-12899.951990504
-12900.0061797363
-12899.9804680622
-12899.9580073899
-12899.9780426994
-12899.9408030289
-12899.9799591925
-12899.937061036
-12899.9593255661
-12899.966787812
-12899.9689751375
-12899.9789789146
-12899.9452956332
-12899.9720529621
-12899.9758227932
-12899.9742354972
-12899.9729434779
-12899.9786340464
-12899.9611173393
-12899.9846914948
-12899.9372342951
-12899.9744779274
-12899.9398180586
-12899.9313036596
-12899.9638635864
-12899.9382751845
-12899.9513936098
-12899.9608920373
-12899.9716356998
-12899.9952459012
-12899.9244959201
-12899.9494857668
-12899.9643713221
-12899.9864218886
-12899.9912663449
-12899.967987596
-12899.9852585581
-12899.9421040495
-12899.9340281684
-12899.977720994
-12899.9697347333
-12899.9596944929
-12899.9540500508
-12899.9474227762
-12899.987288901
-12899.9788431762
-12899.9948430594
-12899.9741836988
-12899.9516298783
-12899.9535277031
-12899.9731549541
-12899.9776019677
-12900.0174782916
-12899.9526412998
-12899.9718336754
-12899.9682685529
-12899.9601378091
-12899.9661593259
-12899.9732680522
-12899.9962127504
-12899.9430853083
-12899.9586690899
-12899.9527186224
-12899.9166587526
-12899.9697432954
-12899.9640820389
-12899.9325916237
-12899.9734500162
-12899.9550447922
-12899.9568750643
-12899.9642275445
-12899.9788541149
-12899.9492561224
-12899.9604692181
-12899.9430265269
-12899.9356785017
-12899.9331827996
-12899.9713714443
-12899.9533723896
-12899.9678790473
-12899.947779793
-12899.970014349
-12899.9672368048
-12899.9804959358
-12899.9925066089
-12899.9941451076
-12899.9764172759
-12899.9601854211
-12899.9513174314
-12899.9361445459
-12899.9792044889
-12899.9405937352
-12899.9274369031
-12899.9441054115
-12899.9743877472
-12899.9834592049
-12899.9520182367
-12899.9437597602
-12899.9690796566
-12899.9591910173
-12899.9793236975
-12899.9656113306
-12899.9662628628
-12899.9625777869
-12899.9633885577
-12899.9641957257
-12899.9539047761
-12899.9132265874
-12899.9540154099
-12899.96840509
-12899.950112567
-12899.9421109452
-12899.9674099824
-12899.9467977676
-12899.9484730772
-12899.944817731
-12899.9803397695
-12899.9425788965
-12899.9780883121
-12899.9618130888
-12899.9982723184
-12899.925048211
-12899.9598924217
-12899.9748725522
-12899.996740723
-12899.9742564268
-12899.9651264039
-12899.9669728076
-12899.9903842008
-12899.9928382772
-12899.9500004889
-12899.9643080877
-12899.9477907943
-12899.9843676766
-12899.9897918794
-12899.9636763853
-12899.9697765644
-12899.9785760033
-12899.9872293879
-12899.9731738218
-12899.9552821939
-12899.9613188243
-12899.9739241228
-12899.9617073398
-12900.0010947819
-12899.9730777023
-12899.9983184322
-12899.9245858686
-12899.94734582
-12899.9272522129
-12899.9759310763
-12899.9757647076
-12899.9719044605
-12899.9535170816
-12899.9710071751
-12900.0015671188
-12899.9535718265
-12899.9803176173
-12899.9930513594
-12899.9490717069
-12899.976083392
-12899.9887540379
-12899.9459225609
-12899.9238804685
-12899.9576550984
-12899.95044746
-12899.9831364595
-12899.9684600487
-12899.9674428911
-12899.9597075911
-12899.9640714034
-12899.9548820281
-12899.9765427245
-12899.9218148929
-12899.9500407756
-12899.9288703127
-12899.9277213921
-12899.9651263812
-12899.9603824984
-12899.9659435289
-12899.9882140219
-12899.9972433408
-12899.9569385306
-12899.9636820275
-12899.9488728979
-12899.9556441968
-12899.9548695987
-12899.971243037
-12899.9999458447
-12899.9529100982
-12899.9770799025
-12899.9787133699
-12899.9914643537
-12899.9388190227
-12900.0014327176
-12899.9553276015
-12899.9375436149
-12899.9174699751
-12899.9641215526
-12899.9775933891
-12899.9557812623
-12899.9251234434
-12899.9723960673
-12899.9734683009
-12899.976664534
-12899.9591425711
-12899.9368015281
-12899.9474657414
-12899.9173057606
-12899.9213762515
-12899.9629662575
-12899.9483603131
-12899.9763784824
-12899.9440109059
-12899.9348340266
-12899.959676534
-12899.9743378001
-12899.9409199918
-12899.9283386158
-12899.9420241864
-12899.9749063671
-12899.9433628488
-12899.9956340687
-12899.9381517878
-12899.9578122936
-12899.9508849739
-12899.9332351534
-12899.9285400439
-12899.9567128495
-12899.9122334261
-12899.9758561931
-12899.954096585
-12899.9903202559
-12899.9137587182
-12899.9624380113
-12899.9865660331
-12899.9278087779
-12899.9922196188
-12899.9299223403
-12899.9458164706
-12899.9629696023
-12899.9730535289
-12899.9650096982
-12899.9504834647
-12899.9886401391
-12899.9673836579
-12899.9959977824
-12899.9800119194
-12899.9792952963
-12899.9531938387
-12899.9589947771
-12899.9704259275
-12899.9498471877
-12899.956434367
-12899.9629287478
-12899.9859218768
-12899.9639600138
-12899.9797722052
-12899.9806948048
-12899.9171172578
-12899.9614477648
-12899.9742830761
-12899.9741239927
-12899.9575425095
-12899.9825522248
-12899.9283928031
-12899.9624852595
-12899.9647692345
-12899.9368595304
-12899.9835967676
-12899.9695190624
-12899.9617613039
-12899.9290759636
-12899.9394460038
-12899.970680448
-12899.9546162914
-12899.9391990758
-12899.9720890866
-12899.9469540575
-12899.9557380664
-12899.9430043081
-12899.9807106227
-12899.9698217543
-12899.9679298374
-12899.9510145521
-12899.9320548389
-12899.9835767588
-12899.9872193841
-12899.9515539028
-12899.9478216558
-12899.9634619788
-12899.9544055461
-12899.9630174617
-12899.9285310852
-12899.9495667124
-12899.9246356202
-12899.9483457071
-12899.9824573678
-12899.9739872959
-12899.9403096465
-12899.9719092435
-12899.9625912904
-12899.9647275285
-12899.9407083987
-12899.9316007601
-12899.9236166785
-12899.9585750639
-12899.9597401621
-12899.9552960393
-12899.9756541753
-12899.9466766227
-12899.9466831357
-12899.9701496835
-12900.0144395088
-12899.9460696009
-12899.960552335
-12899.9246682868
-12899.9422203703
-12899.9437610854
-12899.9683443526
-12899.963172459
-12899.9324144262
-12899.9700103494
-12899.978142287
-12899.9440446026
-12899.9543943832
-12899.9756760029
-12899.9607864857
-12899.9465946564
-12899.9814267991
-12899.973673187
-12899.9247665488
-12899.936720437
-12899.9516372258
-12899.9670484546
-12899.9974843525
-12899.9693819397
-12899.9378915841
-12899.9533107203
-12899.9441174005
-12899.9535113262
-12899.9454447689
-12899.9799981065
-12900.0009447035
-12899.975842362
-12899.9336078408
-12899.9411055085
-12900.0056880533
-12899.9684106609
-12899.9613050793
-12899.9843538427
-12899.9757418022
-12899.967520787
-12899.9423141353
-12899.9615044345
-12899.9473039925
-12899.9233386616
-12899.9780121745
-12899.9466000864
-12899.9445974525
-12899.9617192526
-12899.9723729975
-12899.9348818089
-12899.9409705889
-12899.9597788223
-12899.9399265753
-12899.9678647694
-12899.9528239125
-12899.9585053282
-12899.9479617986
-12899.9649735634
-12899.9771897314
-12899.9638011801
-12899.9684587836
-12899.9794610777
-12899.9659129706
-12899.9696039602
-12899.9471269948
-12899.9538414123
-12899.9480516319
-12899.9169511539
-12899.9723129761
-12899.9653468094
-12899.974829107
-12899.981907099
-12899.95139781
-12899.9344814868
-12899.9525592517
-12899.983166768
-12899.9508508246
-12899.9769596399
-12899.9727727823
-12899.9736386141
-12899.9440530101
-12899.9490140875
-12899.9625235237
-12899.9737614959
-12899.9789174923
-12899.9371195209
-12899.9419202738
-12899.9547821004
-12899.9769333771
-12899.9604335501
-12900.0033739489
-12899.9913119735
-12900.0035548749
-12899.9530287231
-12899.9888016193
-12899.9610078902
-12899.955471561
-12899.9489705757
-12899.9504851681
-12899.9829423808
-12899.9731365349
-12899.9841185994
-12899.9446284091
-12900.0011272345
-12899.9795450885
-12899.9630803634
-12899.9750135378
-12899.9836947266
-12899.9907184253
-12899.9741298648
-12899.9853214497
-12899.9600582187
-12899.9532912427
-12899.9829242929
-12899.9651143998
-12899.9871929661
-12899.961014335
-12899.9830247992
-12899.9854912327
-12899.9457470186
-12899.9820158174
-12899.9881991112
-12899.9456460194
-12899.9747800607
-12899.9730441698
-12899.974796978
-12899.9556270249
-12899.9573730854
-12899.9831994984
-12899.9582659757
-12899.9971493206
-12899.964955765
-12899.9589281145
-12900.0011525101
-12899.9719119505
-12899.9449306035
-12899.9859984248
-12899.9530828102
-12899.9841072792
-12899.9327446993
-12899.9741493559
-12900.0096779831
-12899.9754421274
-12899.9599754203
-12899.9776597287
-12899.9393723105
-12899.9571139447
-12899.9740140281
-12899.9787899179
-12899.9598341304
-12899.9849501584
-12899.9655760533
-12899.9859628672
-12899.9222175024
-12899.9564924018
-12899.9792499947
-12899.9526067275
-12899.9909226413
-12899.9960819495
-12899.9628254736
-12899.9880240432
-12899.9663220088
-12899.9935683401
-12899.9454849491
-12900.0016860732
-12899.9636450372
-12899.9917144548
-12899.9360083191
-12899.9943901088
-12899.9778216351
-12899.9745476632
-12899.9133167473
-12899.9440083286
-12899.9562748656
-12899.9684195229
-12899.9646969839
-12899.9544128906
-12899.9136263448
-12899.9636675947
-12899.9554917973
-12899.9877666697
-12899.9651980411
-12899.955284604
-12899.9447462595
-12899.9730269996
-12899.9469891092
-12899.9382252172
-12899.9822483558
-12899.9598120664
-12899.9700044528
-12899.9438051143
-12899.9631326882
-12899.9595756599
-12899.9616628942
-12899.9503941007
-12899.9892751484
-12899.9434000399
-12899.9070049469
-12899.964346221
-12899.9975819771
-12899.9923565626
-12899.9410202561
-12899.9382832906
-12899.9498006359
-12899.9749041596
-12899.9400636854
-12899.9694706282
-12899.9602473248
-12899.971181462
-12899.9767318165
-12899.9594958134
-12899.990709929
-12899.9807501151
-12899.9766431481
-12899.9523680346
-12899.9655420938
-12899.9908688836
-12899.9796105497
-12899.964612578
-12899.9535113824
-12899.9779489679
-12899.9901294332
-12899.9529247409
-12899.9281496959
-12899.9814039281
-12899.977068973
-12899.9622446627
-12899.9533197825
-12899.9552076531
-12899.9420005495
-12899.9720923325
-12899.9259743455
-12899.9553481539
-12899.9723493338
-12899.9893616318
-12899.9814695394
-12899.9431817595
-12899.9980717225
-12899.9533345162
-12899.9696690713
-12899.9542986932
-12899.9582956188
-12899.9248730528
-12899.9886779738
-12899.952649462
-12899.9631069634
-12899.9650690853
-12899.9575665937
-12899.966522427
-12899.9318137658
-12899.9466346774
-12899.9674861707
-12899.9629890441
-12899.9961534316
-12899.9957465211
-12899.9504401861
-12899.960585417
-12899.9776476762
-12899.9489600128
-12899.9723418325
-12899.9728652643
-12899.9899468823
-12899.9733868816
-12899.958737012
-12899.9367067538
-12899.962801801
-12899.9824879091
-12899.9200193501
-12899.9776246709
-12899.9362815558
-12899.9973826914
-12899.9815984247
-12899.9245850636
-12899.9644901982
-12899.9637810101
-12899.9510618948
-12899.9778873999
-12899.9615855402
-12899.9449574125
-12899.9744936151
-12899.9469761564
-12899.9637212659
-12899.9228835394
-12899.9668463
-12899.9256416728
-12899.9446743058
-12899.9583486569
-12899.9645677905
-12899.9859900121
-12899.9854635435
-12899.9866829091
-12899.9675944334
-12899.9717903556
-12899.9674024702
-12899.9670176037
-12899.9466052607
-12899.9742214177
-12899.9712079475
-12899.9453772262
-12899.9526635267
-12899.9525715912
-12899.9579278426
-12899.9610498274
-12899.9350046867
-12899.9496242934
-12899.9855350538
-12899.9587254585
-12899.9528966475
-12899.919895378
-12899.9465396392
-12899.9823566411
-12899.9704990027
-12899.9389797461
-12899.9451531593
-12899.9173389142
-12899.9244073154
-12899.9614887959
-12899.9329032497
-12899.9639650483
-12899.9350751482
-12899.960400702
-12899.97365692
-12899.9565155148
-12899.9776995584
-12899.9779869761
-12899.9650225933
-12899.9327458745
-12899.9795846913
-12899.9764750915
-12899.9146038414
-12899.9655089165
-12899.9423752947
-12899.9691295305
-12899.9696771924
-12899.9708914929
-12899.9171048348
-12899.954803635
-12899.9797442016
-12899.9483043816
-12899.9860243548
-12899.9435730226
-12899.977049545
-12899.9521760794
-12899.9709485646
-12899.9574407725
-12900.0113343511
-12899.9484077196
-12899.9419094614
-12899.9500519596
-12899.9410194748
-12899.9478250264
-12899.9666085872
-12899.9683783713
-12899.9449697279
-12899.9772124432
-12899.9617101468
-12899.946465706
-12900.0106879149
-12899.9770808316
-12899.933859145
-12899.9302081904
-12899.9591149904
-12899.9966618233
-12899.9512166977
-12899.9843331816
-12899.9855024702
-12899.9687879336
-12899.9716852064
-12899.97148749
-12899.9669896737
-12899.9955829734
-12899.9824943005
-12899.9533575026
-12899.952926182
-12899.9613498607
-12899.9408994718
-12899.97735646
-12899.9337461102
-12899.9354757521
-12899.9537560119
-12899.9298629992
-12899.9579819264
-12899.9703033901
-12899.9512648095
-12899.9210391003
-12899.9589932881
-12899.9658469496
-12899.962982743
-12899.9312040335
-12899.9845322003
-12899.9559095679
-12899.971340793
-12899.9594566518
-12899.9625267119
-12899.9293980713
-12899.9598889545
-12899.9512031262
-12899.9882786287
-12899.9606967504
-12899.9678663063
-12899.9841628499
-12899.9872209782
-12899.9597510592
-12899.9869383111
-12899.958090363
-12899.9500251961
-12899.9923506514
-12899.9718261831
-12899.9987814396
-12899.9593012249
-12899.9884083472
-12899.9886730568
-12899.9414883422
-12899.9257014502
-12899.9554577792
-12899.9780950852
-12899.9304585298
-12899.9463259786
-12899.9943762951
-12899.9308878945
-12899.9675348473
-12899.9445901396
-12899.9373904414
-12899.9722741102
-12899.9799081752
-12899.9596148698
-12899.9503405541
-12899.9472998209
-12899.9772167585
-12899.9799360983
-12899.9527526552
-12899.9713926666
-12900.0076785158
-12899.9823606867
-12899.9262081963
-12899.9251835949
-12899.9707908549
-12899.9955598345
-12899.9841075851
-12899.9826962109
-12899.962792256
-12899.9584233829
-12899.9776717522
-12899.9738222843
-12899.9557652348
-12899.9717652925
-12899.9661901636
-12899.9467595367
-12899.9864797745
-12899.9743142731
-12899.9815283373
-12899.983016653
-12899.9615469085
-12899.9679537815
-12899.9701430077
-12899.9940100883
-12899.9679042612
-12899.9658143727
-12899.9929646983
-12899.9607312165
-12899.9777710688
-12899.9587043314
-12899.9797311852
-12899.9383993728
-12899.9872225425
-12899.9761066356
-12899.9904071824
-12899.9526470506
-12899.9705121735
-12899.9566655538
-12899.9385994876
-12899.9574071233
-12899.9526522131
-12899.9691025095
-12899.9521372996
-12899.9750168444
-12899.9638585909
-12899.9617039979
-12899.9815257099
-12899.965350909
-12899.9765594949
-12899.9406469344
-12899.980401565
-12899.9820907279
-12899.9429636377
-12899.9696315669
-12899.9666457777
-12899.971322468
-12899.9443809921
-12899.9551388664
-12899.9494328862
-12899.9771816436
-12899.99229874
-12899.9576256729
-12899.9713652925
-12899.9209100088
-12899.9499928549
-12899.9401766118
-12899.9581455074
-12899.9626388978
-12899.952577607
-12899.9651247704
-12899.9517773344
-12899.9566719778
-12899.9592033209
-12899.9532013314
-12899.9328559355
-12899.9404547155
-12899.9542329054
-12899.9394542025
-12899.9175522769
-12899.9827302989
-12899.9463489653
-12899.9780648139
-12899.956440358
-12899.983258569
-12899.9607782341
-12899.9087322717
-12899.9159708945
-12899.9645792502
-12899.9502927429
-12900.0061531182
-12899.9600421132
-12899.9925261116
-12899.9537225343
-12899.9673264342
-12899.964381275
-12899.9691468491
-12899.9399747759
-12899.9552758582
-12899.9568551126
-12899.9719879303
-12899.9573062641
-12899.9787854656
-12899.969285944
-12899.9534834161
-12899.9329001818
-12899.9820357537
-12899.9431125101
-12899.9701873511
-12899.9660736941
-12899.9656855054
-12899.9460172283
-12899.9393599359
-12899.955588414
-12899.9584970558
-12899.9983112203
-12899.9311629166
-12899.9621310137
-12899.9705691549
-12899.9642383311
-12899.9728923497
-12899.9826457874
-12899.9422278275
-12899.9550043974
-12899.957083468
-12899.9550114808
-12899.9158128738
-12899.9303437303
-12899.9484436335
-12899.9639836968
-12899.9636543878
-12899.9867639175
-12899.9210629755
-12899.9194607204
-12899.9779836887
-12899.9549319349
-12899.9177194342
-12899.944946283
-12899.9512685796
-12899.9481092173
-12899.9436220369
-12899.950461881
-12899.9882275676
-12899.9706354469
-12899.9895342493
-12899.9769595549
-12899.9730922889
-12899.9475905787
-12899.9766391928
-12899.9575519855
-12899.9755720279
-12899.9712379069
-12899.9560179024
-12899.953443152
-12899.9536423073
-12900.0168897735
-12899.9376790839
-12899.9442821989
-12899.9279556831
-12899.9616946343
-12899.967052709
-12899.9705969329
-12899.9504947192
-12899.9787366794
-12899.9825454912
-12899.9491019686
-12899.9552166399
-12899.9454416226
-12899.9627376982
-12899.9642763682
-12899.9877832645
-12899.9527436424
-12899.948992917
-12899.941388155
-12899.9264358266
-12899.9893401742
-12899.9615836919
-12899.9296516402
-12899.959439332
-12899.9712869702
-12899.9711244325
-12899.9341867897
-12899.9588788192
-12899.932081297
-12899.9314315297
-12899.9507240598
-12899.9592339829
-12899.9566014528
-12899.9730383404
-12899.9819295777
-12899.9594660688
-12899.9909959844
-12899.9715619693
-12899.9651177286
-12899.9891493783
-12899.9542251049
-12899.9514522168
-12899.9662610377
-12899.9794713921
-12899.987411794
-12899.9477600989
-12899.9612486091
-12899.9978989942
-12899.9580429496
-12899.9863072349
-12899.9731271419
-12899.9843623384
-12899.9534391912
-12899.9447204811
-12900.0071459108
-12899.9761489259
-12899.9802490143
-12899.93615337
-12899.9488729212
-12899.9217119317
-12899.957589315
-12899.9412716688
-12899.9412486792
-12899.9769467857
-12899.9607930728
-12899.9481019502
-12899.9786721353
-12899.9625113558
-12899.9790439834
-12899.9527174812
-12899.9636666465
-12899.9364407881
-12899.9683855084
-12899.9752729375
-12899.9525872145
-12899.9636403963
-12899.961464883
-12899.9317499689
-12899.9464722152
-12899.9633212252
-12899.9653208446
-12899.9325023351
-12899.9832906707
-12899.9886457172
-12899.9974446559
-12899.9795913691
-12899.9490878971
-12899.9748563631
-12899.9723931502
-12899.9565648956
-12899.9766433125
-12899.9589599806
-12899.9832354462
-12899.977794251
-12899.9805666433
-12899.9710423593
-12899.9847150164
-12900.002255083
-12899.9695394808
-12899.9546718269
-12899.9533447981
-12899.973559829
-12899.982978632
-12899.9665085623
-12899.960177473
-12899.9496733522
-12899.9395280669
-12899.9704178235
-12899.9484938876
-12899.985956015
-12899.9709248571
-12899.9538438277
-12899.9491114761
-12899.9375556229
-12899.9741782408
-12899.950207499
-12899.9520239789
-12899.9534797192
-12899.9998046412
-12899.9845374326
-12899.9700556373
-12899.9749751387
-12899.9807718717
-12899.9401385611
-12899.9755013395
-12899.9391635719
-12899.9734168381
-12899.9712098363
-12899.9976027546
-12899.9814784459
-12899.9478455873
-12899.9771917512
-12899.9893248875
-12899.9551703728
-12899.9562531802
-12899.9552263785
-12899.9513559276
-12899.9227195564
-12899.9547124513
-12899.9499420003
-12899.9831179647
-12899.9408179451
-12899.9781216294
-12899.9493155316
-12899.9663798905
-12899.9385191025
-12899.9410077661
-12899.9695045184
-12899.9973207858
-12899.9637396386
-12899.9715088751
-12899.9388331084
-12899.9348233326
-12899.982580439
-12899.9620443241
-12899.9718797022
-12899.9722319722
-12899.9389747652
-12899.9895864243
-12899.9714151182
-12899.9845892831
-12899.9625505449
-12899.9696447962
-12899.955608151
-12899.9776616858
-12899.9652795787
-12899.9629621724
-12899.9958257805
-12899.9899765039
-12899.9819508463
-12899.9611488206
-12899.9588436656
-12899.9702091203
-12899.9902601649
-12899.9786873026
-12899.9851049787
-12899.9521527117
-12899.9795393275
-12899.9758608867
-12899.9655052521
-12899.93803658
-12900.0000588933
-12899.9759766524
-12899.9545256727
-12899.9730470252
-12899.9671949142
-12899.947553459
-12899.9271827046
-12899.9364927597
-12899.9695380499
-12899.9525686306
-12899.972486687
-12899.957343119
-12899.9598747064
-12899.9524282071
-12899.9608583276
-12899.9428904499
-12899.9723789642
-12899.9685013042
-12899.969521554
-12899.9654815019
-12899.9790070283
-12899.9684676751
-12899.9424936415
-12899.9394957055
-12899.9030231835
-12899.9479954192
-12899.9544661364
-12899.9546557515
-12899.9670646624
-12899.9711618886
-12899.9788657626
-12899.9674468321
-12899.9507310436
-12899.9532158633
-12899.9853254756
-12899.9544814036
-12899.9728605442
-12899.9720752218
-12899.9610360094
-12899.947159638
-12899.9616038726
-12899.9419078449
-12899.9384299292
-12899.9946946249
-12899.9562895899
-12899.9717030612
-12899.9435310722
-12899.9674753626
-12899.9586598033
-12899.97647233
-12899.9584979042
-12899.9639534364
-12899.9293596254
-12899.9895816414
-12899.9838341247
-12899.9855831544
-12899.99879401
-12899.9499319869
-12899.9800443873
-12899.9349980981
-12899.970587168
-12899.9289576196
-12899.9531883928
-12899.9720975198
-12899.9460039453
-12899.9572898462
-12899.9584319172
-12899.8819878235
-12899.9555755658
-12899.9913300022
-12899.9696674949
-12899.9228465393
-12899.991071989
-12899.9316062293
-12899.9245100247
-12899.9494822874
-12899.9412266533
-12899.9878474831
-12899.9536993946
-12899.970974904
-12899.9619446215
-12899.9446334702
-12899.9650892858
-12899.9425177943
-12899.9350454226
-12899.9613905898
-12899.9621483963
-12899.9448267061
-12899.9434284579
-12899.9193601251
-12899.9745800233
-12899.9535947181
-12899.9562541983
-12899.933357999
-12899.9314516218
-12899.9172921446
-12899.9690135427
-12899.9641065781
-12899.9693216659
-12899.9483441287
-12899.9578663818
-12899.978605421
-12899.9559857739
-12899.9381313427
-12899.9556030697
-12899.9261538877
-12899.9305446242
-12899.9790530087
-12899.973829659
-12899.9630366774
-12899.982433338
-12899.9795831075
-12899.9663997892
-12899.9601646768
-12899.9530607859
-12899.9213844358
-12899.9457767297
-12899.9709161758
-12899.9812712922
-12899.9715197901
-12899.9381784154
-12899.9530803979
-12899.968055593
-12899.9852443746
-12899.9716142562
-12899.9823693539
-12899.9842599388
-12899.946249063
-12899.9488070986
-12899.9728356251
-12899.973783547
-12899.9671142705
-12899.9480503397
-12899.9504143403
-12899.9487170365
-12899.9461249421
-12899.9859287173
-12899.95034835
-12899.9435518834
-12899.9451128601
-12899.9414558109
-12899.9898928707
-12899.9666984869
-12899.9737249371
-12900.0113787752
-12899.9550588351
-12899.9738188297
-12899.9501151599
-12899.9775551795
-12899.9660235535
-12899.8999441122
-12899.9236310752
-12899.9753789139
-12899.9559459494
-12899.9657573976
-12899.9323732443
-12899.9403011748
-12899.9892346451
-12899.9293949443
-12899.9446527426
-12899.9785044438
-12899.9717115565
-12899.9938974368
-12899.9856794329
-12899.9333198103
-12899.9412657377
-12899.9344273052
-12899.9638609447
-12899.9886102827
-12899.9431910097
-12899.9423164315
-12899.9858621282
-12899.9528028151
-12899.9978684432
-12899.9313688747
-12899.9130519577
-12899.9779193572
-12899.950963343
-12899.95182897
-12899.9623107451
-12899.9728731106
-12899.9541130938
-12899.9405576015
-12899.9082616241
-12899.9770865557
-12899.9479594456
-12899.9754531016
-12899.9705404703
-12899.9551610791
-12899.9581188568
-12899.969536727
-12899.9943943491
-12899.9905013686
-12899.9780891332
-12899.9869411627
-12899.9721961563
-12899.9734369651
-12899.9504827683
-12899.9087957206
-12899.9518704781
-12899.9039431659
-12899.9543395424
-12899.9293038047
-12899.9476529118
-12899.9779593973
-12899.9851499472
-12899.9623715278
-12899.9705428974
-12899.9525214055
-12899.9571860289
-12900.0023744467
-12899.985280971
-12899.9346757959
-12899.9852911081
-12899.9761139783
-12899.9500248238
-12899.958249349
-12899.9589568716
-12899.9475524481
-12899.9661188817
-12899.9539863714
-12899.940120376
-12899.9648351586
-12899.9137219274
-12899.9505167018
-12899.9211605653
-12899.9166001438
-12899.9644103566
-12899.8994520375
-12899.9448120078
-12899.9208175196
-12899.9388954392
-12899.9462517298
-12899.9458808992
-12899.9501388727
-12899.9280096987
-12899.9753751359
-12899.9522600695
-12899.9393414901
-12899.949049726
-12899.9616473635
-12899.9322745966
-12899.9387928958
-12899.9612355395
-12899.9262703294
-12899.9383040886
-12899.9608364519
-12899.9506697919
-12899.9416025485
-12899.9381019027
-12899.9287055563
-12899.9563996126
-12899.9137763915
-12899.9581382593
-12899.9557585205
-12899.955769315
-12899.9646038442
-12899.9559583734
-12899.9690889156
-12899.9627869321
-12899.9464452236
-12899.9884051934
-12899.9740117163
-12899.9776338362
-12899.9430041536
-12899.9356015097
-12899.9781156835
-12899.9809928675
-12899.9829237398
-12899.975925507
-12899.9303470774
-12899.9671611565
-12899.9662454785
-12899.9432850811
-12899.9398664968
-12899.9583966244
-12899.9776368381
-12899.938782558
-12899.969850564
-12899.9437841064
-12899.9253579958
-12899.9527340668
-12899.9680921943
-12899.941200762
-12899.9508556861
-12899.9526723434
-12899.9593895816
-12899.9657409021
-12899.9369732659
-12899.9535864048
-12899.9730363686
-12899.9568277778
-12899.961813893
-12899.9664227075
-12899.9621781025
-12899.9454915595
-12899.9667103339
-12899.964401823
-12899.9477716776
-12899.9776809185
-12899.9732829737
-12899.9641323051
-12899.9229639676
-12899.9501197068
-12899.9572344795
-12899.9345947879
-12899.9539079407
-12899.9789224193
-12899.9611118869
-12899.9764247955
-12899.9741088813
-12899.970678318
-12899.985337395
-12899.944052935
-12899.9077217931
-12899.9206253277
-12899.9588547552
-12899.9860122249
-12899.9471658687
-12899.9766210938
-12899.9247360582
-12899.9386989419
-12899.9583529177
-12899.953300815
-12899.951770402
-12899.9800831145
-12899.9650239795
-12899.9688182623
-12899.9516428042
-12899.9494474349
-12899.9448911981
-12899.9707694403
-12899.9543700189
-12899.9806758237
-12899.9454345669
-12899.9433317584
-12899.96082475
-12899.9791358527
-12899.957673442
-12899.9243030833
-12899.9447216351
-12899.9593531109
-12899.9698842453
-12899.9705630998
-12899.9597973
-12899.9628793792
-12899.9489449239
-12899.9407520242
-12899.9439923935
-12899.9568191078
-12899.9703337884
-12899.934747653
-12899.9529736163
-12899.9327633198
-12899.9413636901
-12899.9483011296
-12899.9490816879
-12899.9232497588
-12899.9295096967
-12899.9575326066
-12899.9459874844
-12899.9561365397
-12899.9601787037
-12899.938588155
-12899.9358882345
-12899.9830091278
-12899.922435647
-12899.9688287439
-12899.9709526967
-12899.9591802041
-12899.9663410574
-12899.960530052
-12899.955671643
-12899.9302047447
-12899.9537723883
-12899.9922245824
-12899.9479833622
-12899.9835720233
-12899.9819042058
-12899.9555459143
-12899.9508596645
-12899.9540977453
-12899.9902543696
-12899.958177652
-12899.9793902364
-12899.938344295
-12899.957600666
-12899.9340463199
-12899.9614373131
-12899.9368927477
-12899.9895515427
-12899.9750232629
-12899.9634758259
-12900.0012628232
-12899.9718825443
-12899.9465174506
-12899.9474424477
-12899.9637355304
-12899.9458095262
-12899.9752380543
-12899.9525545694
-12899.9427544624
-12899.9539321582
-12899.9242598657
-12899.9637366027
-12899.9291586799
-12899.9485145559
-12899.9810309896
-12899.9702383615
-12899.9638055484
-12899.9885843158
-12899.948859251
-12899.9745284774
-12899.9572482272
-12899.966675357
-12899.9806952355
-12899.9513911222
-12899.9536157268
-12899.9780635505
-12899.9662549468
-12899.9682933709
-12899.9421669268
-12899.9745841549
-12899.937815741
-12899.942537576
-12899.9510921752
-12899.9613721633
-12899.9673121608
-12899.9612287068
-12899.9470407293
-12899.950069352
-12899.9428741373
-12899.9522650621
-12899.9553192271
-12899.9271052379
-12899.9593378539
-12899.9341695333
-12899.9624679731
-12900.0012193971
-12899.9575986433
-12899.991204761
-12899.9608215271
-12899.9609783707
-12899.9690843035
-12899.967350317
-12899.9826961166
-12899.9574189849
-12899.9729310918
-12899.9321329066
-12899.954246923
-12899.9492326261
-12899.9503708051
-12899.979663025
-12899.9494561012
-12899.9681711422
-12899.9704934652
-12899.9489082649
-12899.9909088587
-12899.9887412262
-12899.9575357302
-12899.9578676639
-12899.9588845895
-12899.9743983667
-12899.9619676809
-12899.964631334
-12899.9516154905
-12899.971169291
-12899.9771789781
-12899.9595060049
-12899.9717512424
-12899.9680674084
-12899.9766717807
-12899.9639574213
-12899.9635331442
-12899.9575768983
-12899.9515446823
-12899.9515359096
-12899.9733675623
-12899.9655728797
-12899.9593156355
-12899.9840147624
-12899.9303600588
-12899.960703263
-12899.9380900323
-12899.9574119415
-12899.9056948904
-12899.9910655694
-12899.9359964973
-12899.9360773967
-12899.9513439225
-12899.9628531395
-12899.948805912
-12899.9539706582
-12899.9335288791
-12899.9236374127
-12899.9362665029
-12899.9075231033
-12899.952314369
-12899.9627322875
-12899.939511042
-12899.9679577511
-12899.9369266416
-12899.9543443477
-12899.9573219402
-12899.9727741058
-12899.9462725722
-12899.9404832745
-12899.937191379
-12899.9488488312
-12899.9726570324
-12899.9381509928
-12899.9451982185
-12899.9115166841
-12899.9224511471
-12899.95892159
-12899.9452290134
-12899.9592268036
-12899.9016713792
-12899.9590032639
-12899.9347327761
-12899.9264254771
-12899.9276820374
-12899.9610778853
-12899.9754442086
-12899.9768834729
-12899.969328587
-12899.935982971
-12899.9804799295
-12899.9669900367
-12899.9688266246
-12899.9484260457
-12899.9965783442
-12899.9636517063
-12899.9532233478
-12899.946842066
-12899.9376725332
-12899.9579586613
-12899.9324612754
-12899.9476457606
-12899.9335954452
-12899.9512863105
-12899.9658729815
-12899.9502656544
-12899.956258842
-12899.9654947059
-12899.9758126427
-12899.9503976719
-12899.9571631825
-12899.9660662044
-12899.9789227785
-12899.9458926954
-12899.9481745088
-12899.9460130227
-12899.9678766804
-12899.9927702258
-12899.9611983778
-12899.9772323378
-12899.9395661713
-12899.973818453
-12899.9520637193
-12899.9390392081
-12899.9320982998
-12899.9686964138
-12899.9518961827
-12899.9331330535
-12899.9463502994
-12899.9610829076
-12899.9682174439
-12899.9318412019
-12899.9424342463
-12899.9252978568
-12899.9030392752
-12899.9611758853
-12899.9365435213
-12899.9792955359
-12899.9626190621
-12899.9521276286
-12899.947714776
-12899.9360106851
-12899.9742331278
-12899.9623830869
-12899.9463476507
-12899.9316740449
-12899.9844657313
-12899.9905303195
-12899.9666032951
-12899.9599791218
-12899.9410058369
-12899.9284408584
-12899.9975415283
-12899.9526266796
-12899.9523491579
-12899.9377960908
-12899.9364694528
-12899.9587481075
-12899.9370265266
-12899.9823802758
-12899.9153727417
-12899.9230711927
-12899.9769464786
-12899.9437879183
-12899.9956814906
-12899.9413480199
-12899.9490001457
-12899.9403666567
-12899.9588344643
-12899.9569179276
-12899.9852005894
-12899.9811258365
-12899.9732668983
-12899.9112567329
-12899.9596861172
-12899.9813682366
-12899.9413896344
-12899.9655211899
-12899.9074898696
-12899.9374679452
-12899.9512164891
-12899.9399692432
-12899.9275879807
-12899.9679824661
-12899.9097397335
-12899.9315123256
-12899.9434892757
-12899.9759122213
-12899.9674555196
-12899.9332141592
-12899.9474446023
-12899.9440632894
-12899.9880141627
-12899.9739406939
-12899.960338122
-12899.9335794812
-12899.9524118713
-12899.9750445027
-12899.9675697363
-12899.9812955524
-12899.9556189921
-12899.9819558983
-12899.9346365964
-12899.9825423128
-12899.972088539
-12899.9614344343
-12899.9869648805
-12899.963159418
-12899.9637028972
-12899.9636382435
-12899.9665848461
-12899.9705051068
-12899.9478587944
-12899.9466756402
-12899.9796227572
-12899.9915881744
-12899.9800716737
-12899.9513863383
-12899.9740045609
-12899.9699545224
-12899.9103558706
-12899.9706169019
-12899.9583315623
-12899.9885132196
-12899.9494821339
-12899.9781253734
-12899.9757839522
-12899.9262824843
-12899.9652654482
-12899.991634414
-12899.9664222676
-12899.9567785596
-12899.9229250825
-12899.9719511505
-12899.9733215908
-12900.0004498485
-12899.9883582436
-12900.0034438444
-12899.9721564402
-12899.9432823172
-12899.9811631877
-12899.9776285129
-12899.9206868629
-12899.9653827547
-12899.9616629995
-12899.964070836
-12899.9649227593
-12899.9606288062
-12899.9858002975
-12899.9606320783
-12899.986316219
-12899.9568520166
-12899.9410320984
-12899.9682554899
-12899.9558927101
-12899.9893584347
-12899.958621718
-12899.9529857891
-12899.9410441345
-12899.9658110868
-12899.9622859638
-12899.9618419063
-12899.9822592328
-12899.9896678588
-12899.9217745149
-12899.9777734788
-12899.9373740769
-12899.9590111383
-12899.9674259817
-12899.9761956689
-12899.9847213662
-12899.9528968882
-12899.9485147021
-12899.9730518398
-12899.9601056899
-12899.9407783683
-12899.9610999755
-12899.9697496684
-12899.9503199632
-12899.9890218795
-12899.9310526023
-12899.9481955836
-12899.9585213671
-12899.9832437532
-12899.9537804308
-12899.9650485521
-12899.9345988802
-12899.9312092458
-12899.9419133793
-12899.9654329357
-12899.9480836453
-12899.9383595605
-12899.9359665176
-12899.9347001829
-12899.9451546877
-12899.9607332303
-12899.9536816137
-12899.9445171279
-12899.9066164284
-12899.978851507
-12899.9733163402
-12899.9717288766
-12899.97436632
-12899.9439294803
-12899.9448265232
-12899.9451039103
-12899.9677058315
-12899.9630087492
-12899.9439445587
-12899.9670530599
-12899.9482247667
-12899.9666263106
-12899.961411698
-12899.9740875247
-12899.9708223272
-12899.9625118614
-12899.9513451891
-12899.972860916
-12899.9535427765
-12899.9703991295
-12899.9431209569
-12899.9304184532
-12899.9503373013
-12899.9259060973
-12899.9770997204
-12899.9760814697
-12899.9771410214
-12899.9614242447
-12899.9817467238
-12899.9540103638
-12899.9689008713
-12899.9802759057
-12899.9447746287
-12899.9613019206
-12899.9510497657
-12899.9500538306
-12899.9382483884
-12899.946513063
-12899.9686535466
-12899.9057240325
-12899.9624802433
-12899.9629652558
-12899.9501697325
-12899.921510234
-12899.9802897094
-12899.9638337482
-12899.9397309278
-12899.9560052178
-12899.9309907813
-12899.9637601783
-12899.9694053359
-12899.9780493709
-12899.9634878665
-12899.9536212957
-12899.9298834946
-12899.9672203035
-12899.9906478538
-12899.9673667282
-12899.9484465682
-12899.9305553724
-12899.9176299773
-12899.9038626142
-12899.9711819893
-12899.9705215101
-12899.9722465447
-12899.9552685056
-12899.9686154216
-12899.9576646651
-12899.9505225333
-12899.9613491294
-12899.9589211153
-12899.9638877662
-12899.9676247016
-12899.9714680953
-12899.9494054205
-12899.937696852
-12899.9553453828
-12899.972941929
-12899.923948399
-12899.9777133269
-12899.9542637324
-12899.9671777066
-12899.9537724852
-12899.9713159042
-12899.9407344618
-12899.9298740208
-12899.9303824887
-12899.9817485584
-12899.9549695382
-12899.9128961974
-12899.9732556315
-12899.9410140135
-12899.9532858727
-12899.9871860636
-12899.9488701754
-12899.9778292422
-12899.9341084429
-12899.9536998675
-12899.934823462
-12899.9077095798
-12899.9318215534
-12899.9742137883
-12899.9473807292
-12899.9696302633
-12899.9585963852
-12899.9673830539
-12900.0043745748
-12899.9484471086
-12899.9349960541
-12899.9363697971
-12899.9856139659
-12899.9729961136
-12899.9544113212
-12899.9635225331
-12899.9726682531
-12899.9761811497
-12899.9423925579
-12899.9593646055
-12899.9578693081
-12899.9751007108
-12899.9445847432
-12899.9733513737
-12899.9238711519
-12899.9358148868
-12899.9809276812
-12899.9511198115
-12899.958497107
-12899.9591003537
-12899.9542683142
-12899.9436727068
-12899.9403164533
-12899.9326113738
-12899.9378396594
-12899.9419307106
-12899.964147677
-12899.9573380517
-12899.9585334664
-12899.9833900142
-12899.9682317378
-12899.9488162958
-12899.9694341816
-12899.9534798264
-12899.9424996228
-12899.9475536704
-12899.9557338675
-12899.9599374555
-12899.9530825636
-12899.9385471233
-12899.9552441788
-12899.9620385523
-12899.9546723902
-12899.9704783102
-12899.9679409487
-12899.9696952742
-12899.954848194
-12899.9488459907
-12899.9425029258
-12899.9269489252
-12899.9357342064
-12899.9229841438
-12899.9803195068
-12899.9699193473
-12899.9722653615
-12899.9061970888
-12899.9510043937
-12899.9487880399
-12899.9544574797
-12899.9135728009
-12899.9906014242
-12899.9480190819
-12899.9375875133
-12899.9722856855
-12899.9722076532
-12899.9384184627
-12899.9409180711
-12899.9498368141
-12899.9697785152
-12899.9862053616
-12899.9467112018
-12899.960193307
-12899.9475014195
-12899.9542927279
-12899.9234398433
-12899.9840770272
-12899.9450011415
-12899.9585784695
-12899.981064707
-12899.9501587076
-12899.9534428477
-12899.9221071872
-12899.9434465948
-12899.9663514891
-12899.94960157
-12899.907028091
-12899.9580684758
-12899.9528733383
-12899.9626014347
-12899.9643773741
-12899.9417691868
-12899.9787491434
-12899.9575249246
-12899.936564175
-12899.95562105
-12899.978583683
-12899.9637499196
-12899.9586105476
-12899.9727899221
-12899.9279588796
-12899.9361284545
-12899.9686772724
-12899.9355913948
-12899.922694855
-12899.9612869497
-12899.9656426365
-12899.9694306255
-12899.9406735877
-12899.9439185375
-12900.002198084
-12899.9746713464
-12899.9532156961
-12899.9715948836
-12899.9643129168
-12899.9559926595
-12899.9723901661
-12899.9880102153
-12899.975639819
-12899.9557473381
-12899.9452299604
-12899.9919513233
-12899.9528356186
-12899.9425394172
-12899.9502132709
-12899.9437721594
-12899.9506362476
-12899.9575455599
-12899.9525449049
-12899.9780678208
-12899.9729114699
-12899.9447475195
-12899.9783542745
-12899.9795081854
-12899.9104963329
-12899.9856581142
-12899.9192794043
-12899.9483824429
-12899.9392951856
-12899.9272430758
-12899.9541959677
-12899.9644452427
-12899.9527438035
-12899.9802285759
-12899.9635240551
-12899.9300487691
-12899.9437715381
-12899.9717210999
-12899.9421890808
-12899.9890491132
-12899.9618484777
-12899.9321888785
-12899.96321313
-12899.9424173437
-12899.963060805
-12899.9688285036
-12899.946561831
-12899.9691789961
-12899.9346853417
-12899.9708974713
-12899.917768237
-12899.9635241155
-12899.9560894586
-12899.9653694019
-12899.9615700094
-12899.9452688134
-12899.9485426988
-12899.9680507884
-12899.9658960208
-12899.9553807382
-12899.9741745803
-12899.9701700552
-12899.9543116065
-12899.9821976327
-12899.9397795427
-12899.9569121064
-12899.9375859743
-12899.9513567802
-12899.9272903365
-12899.9372881702
-12899.9586098816
-12899.9870542156
-12899.9715906676
-12899.9655361103
-12899.9449612741
-12899.9522151968
-12899.951297139
-12899.9980961649
-12899.9572079918
-12899.9778839948
-12899.9654324445
-12899.9553433364
-12899.9594075913
-12899.9124403621
-12899.9610802924
-12899.9523689863
-12899.9694613549
-12899.9565355132
-12899.9529548219
-12899.9290220448
-12899.9482649632
-12899.961677421
-12899.9673518491
-12899.9868648113
-12899.9394235878
-12899.9740511853
-12899.9589656749
-12899.979349998
-12899.9328604243
-12899.9747613871
-12899.9659839394
-12899.931144834
-12899.9609723201
-12899.9814034228
-12899.9617437192
-12899.9416429693
-12899.9432047015
-12899.9569312778
-12899.9581780638
-12899.9356174218
-12899.9144776163
-12899.9719798584
-12899.9710282568
-12899.9712335315
-12899.9454903765
-12899.9316978669
-12899.9515425058
-12899.9711193542
-12899.9670811625
-12899.9390749846
-12899.9586475489
-12899.9792826603
-12899.9718147805
-12899.9707345437
-12899.9621456456
-12899.9273729003
-12899.9601169354
-12899.9597451149
-12899.9234015052
-12899.9376100614
-12899.9308101058
-12899.9555967031
-12899.9128474289
-12899.9383686743
-12899.9543879938
-12899.9764303617
-12899.9670149432
-12899.9422509606
-12899.9546045295
-12899.992534517
-12899.9604947252
-12899.9572024189
-12899.9116402259
-12899.9507076758
-12899.955912445
-12899.9645512003
-12899.9323386326
-12899.9456039861
-12899.9715920576
-12899.9834005192
-12899.9298362225
-12899.9800261352
-12899.9480910188
-12899.9494634074
-12899.9372104994
-12899.9394776449
-12899.9655343402
-12899.9417729625
-12899.9854483176
-12899.9475357364
-12899.9554111391
-12899.9644814647
-12899.9165331805
-12899.9310808129
-12899.9311989994
-12899.9373341424
-12899.9310346992
-12899.916975584
-12899.9217128551
-12899.9206771826
-12899.9099210272
-12899.9146297463
-12899.9206820272
-12899.9652229364
-12899.9672848063
-12899.9332767378
-12899.9532328438
-12899.9400223825
-12899.9165747739
-12899.9124004736
-12899.9144351343
-12899.94249884
-12899.9620245079
-12899.9641911407
-12899.9455465844
-12899.9419257673
-12899.9800827816
-12899.9385393678
-12899.9640154058
-12899.9165481739
-12899.9942754237
-12899.9844018355
-12899.971079939
-12899.9547318635
-12899.9273592391
-12899.9376227503
-12899.985183715
-12899.9518562715
-12899.9643503875
-12899.9650120936
-12899.9597335604
-12899.9220612545
-12899.9600542748
-12899.9495920729
-12899.9409240756
-12899.9316548766
-12899.9580487157
-12899.9409843589
-12899.9418015118
-12899.9103389666
-12899.9511633861
-12899.9228800466
-12899.9427543961
-12899.955132727
-12899.9869893723
-12899.9685406039
-12899.9785523656
-12899.9324118087
-12899.931714489
-12899.9630968178
-12899.9399500721
-12899.9473268553
-12899.9402847463
-12899.9848005126
-12899.9527175209
-12899.9633906355
-12899.9161656353
-12899.9541962594
-12899.9419568104
-12899.9216772442
-12899.9614067493
-12899.9334141643
-12899.9363353094
-12899.9169387935
-12899.8994622741
-12899.9739102208
-12899.9433493156
-12899.9649594638
-12899.9318231395
-12899.9620805586
-12899.9449373452
-12899.9285484762
-12899.9677785356
-12899.965832966
-12899.9002524305
-12899.9312417151
-12899.9499753923
-12899.9428726063
-12899.9293401549
-12899.9708562705
-12899.9686656955
-12899.940847433
-12899.9627133833
-12899.969010229
-12899.9508585076
-12899.9481677054
-12899.9692877479
-12899.9764259067
-12899.9794435684
-12899.9626567915
-12899.9269592756
-12900.0035490767
-12899.9628788089
-12899.9647614693
-12899.9732341694
-12899.9766111569
-12899.9372459829
-12899.9588734227
-12899.9350992567
-12899.9370483179
-12899.9317853119
-12899.9652026132
-12899.9320061368
-12899.9449123208
-12899.977129886
-12899.9540040445
-12899.9750488291
-12899.9384532072
-12899.918974724
-12899.9620047643
-12899.9820326894
-12899.9860958044
-12899.9317511072
-12899.9586784123
-12899.9691975091
-12899.9773621475
-12899.9694352526
-12899.9734475236
-12899.9274808763
-12899.9606474605
-12899.9588099583
-12899.9587942012
-12899.9760352227
-12899.9574879676
-12899.9428400991
-12899.9262740532
-12899.9205549425
-12899.9570273132
-12899.9474088884
-12899.9490063549
-12899.9402289954
-12899.9294038666
-12899.9728856104
-12899.9320998275
-12899.9708740789
-12899.9436968895
-12899.957963514
-12899.9980728191
-12899.9634447757
-12899.9747258277
-12899.9408589666
-12899.98058659
-12899.9379209434
-12899.9176549326
-12899.9576594115
-12899.9713046861
-12899.9467955952
-12899.9631925087
-12899.9724112773
-12899.9434190241
-12899.9325284331
-12899.9615399311
-12899.9670423416
-12899.9553779216
-12899.9394618256
-12899.9417389819
-12899.9339555481
-12899.9622201117
-12899.9329988586
-12899.9524061167
-12899.9290406274
-12899.9520130699
-12899.9370711684
-12899.9513182674
-12899.947744188
-12899.9648770357
-12899.926275451
-12899.9686162813
-12899.9580267116
-12899.9355302706
-12899.9535960985
-12899.9109503845
-12899.9738379626
-12899.9481669441
-12899.9259997959
-12899.9282912665
-12899.9583300127
-12899.912353904
-12899.9602590097
-12899.9536288197
-12899.9676586051
-12899.9558888166
-12899.9652174877
-12899.9418201293
-12899.9636173326
-12899.9564590649
-12899.9487263703
-12899.9704389573
-12899.9710149355
-12899.8834115392
-12899.959541799
-12899.9074224904
-12899.9552131227
-12899.9708618047
-12899.9243669581
-12899.9536009254
-12899.9357695022
-12899.9309524094
-12899.9522659563
-12899.9682480071
-12900.0069733745
-12899.9450863739
-12899.9319287618
-12899.9306547853
-12899.9438084633
-12899.9498087106
-12899.911257623
-12899.9395910696
-12899.9475721839
-12899.9158166203
-12899.9482810452
-12899.932455912
-12899.9564502458
-12899.9833729587
-12899.9584548919
-12899.9573541127
-12899.9501691291
-12899.9102567419
-12899.9413945104
-12899.951144815
-12899.9752645969
-12899.9328746199
-12899.9545826089
-12899.9430590953
-12899.9684991799
-12899.9564553462
-12899.9512190154
-12899.9737363814
-12899.9550925556
-12899.9629757637
-12899.9419364322
-12899.9400244334
-12899.9672315721
-12899.9529685996
-12899.9550478273
-12899.9494142991
-12899.9522250025
-12899.9886813185
-12899.973708197
-12899.984584361
-12899.9720655652
-12899.9681126871
-12899.9701249358
-12899.965837554
-12899.9684345943
-12899.951984274
-12899.9334207956
-12899.958956946
-12899.9722657936
-12899.9454036537
-12899.9551742443
-12899.9502837604
-12899.9660014451
-12899.9803033955
-12899.9561645743
-12899.9318223664
-12899.9578367031
-12899.9760753665
-12899.9752819387
-12899.9642131503
-12899.9128140611
-12899.9631130504
-12899.9538496899
-12899.9270993932
-12899.9146137497
-12899.9550926817
-12899.9494065676
-12899.9643728644
-12899.9413782054
-12899.955468261
-12899.9408877718
-12899.9697925328
-12899.9431162957
-12899.9751544056
-12899.9656147619
-12899.9510107987
-12899.952710851
-12899.9362083259
-12899.9696869155
-12899.9923407765
-12899.9669191999
-12899.9470285866
-12899.9470200771
-12899.9614721648
-12899.9516398958
-12899.9295880663
-12899.9321942931
-12899.9768725923
-12899.9656903689
-12899.9613021694
-12899.9938909615
-12899.962003331
-12899.9693789546
-12899.9165327909
-12899.9756121224
-12899.9645205435
-12899.9521252521
-12899.9729245174
-12899.9642770052
-12899.9554285609
-12899.9324996469
-12899.9614559272
-12899.9508406425
-12899.9312241063
-12899.9672555434
-12899.9389662127
-12899.925657712
-12899.9524072567
-12899.9848739597
-12899.9671979338
-12899.945341754
-12899.958475706
-12899.9585070712
-12899.938435756
-12899.9484487653
-12899.9838840137
-12899.9838480962
-12899.9549914291
-12899.9751528924
-12899.9559396035
-12899.9471524486
-12899.9765697143
-12899.9689049078
-12899.9716798701
-12899.9801856819
-12899.9757715512
-12899.9463744088
-12899.9220100932
-12899.9430681038
-12899.9471837599
-12899.9620704546
-12899.9497478062
-12899.9503365944
-12899.9527748218
-12899.960578134
-12899.9585416762
-12899.9664848952
-12899.9655341191
-12899.9501375766
-12899.9663426556
-12899.9681516439
-12899.9361441076
-12899.9420189704
-12899.9137611599
-12899.9319188786
-12899.9254016793
-12899.9445322531
-12899.9395470545
-12899.9501488344
-12899.9908997266
-12899.9713048144
-12899.9425515196
-12899.9125682474
-12899.9299046114
-12899.9528710455
-12899.9732851167
-12899.9526380345
-12899.955812051
-12899.9174894007
-12899.9386962793
-12899.9353856783
-12899.955184757
-12899.9693388637
-12899.9612580714
-12899.961591577
-12899.949070701
-12899.9838125611
-12899.9459097126
-12899.9943930965
-12899.9336637837
-12899.9601179229
-12899.9428227415
-12899.9389792581
-12899.9440859935
-12899.9466424356
-12899.9161701087
-12899.9760785446
-12899.9667492068
-12899.9588508672
-12899.9473025101
-12899.9470927818
-12899.9335669123
-12899.9159027777
-12899.9283654537
-12899.9680825293
-12899.9701049511
-12899.9566102649
-12899.9728141032
-12899.9695041085
-12899.9605778574
-12899.9486379296
-12899.969090622
-12899.9495505976
-12899.9325573349
-12899.9559678501
-12899.9255614189
-12899.9534281493
-12899.9408952029
-12899.9889104309
-12899.9483252194
-12899.934728911
-12899.9339930976
-12899.9584378285
-12899.9356397526
-12899.9637188088
-12899.9291392193
-12899.8964742838
-12899.9501940904
-12899.9611452913
-12899.9673478312
-12899.9556084673
-12899.9122500045
-12899.9422320474
-12899.9478544278
-12899.9862804326
-12899.9704312346
-12899.9526694751
-12899.9416146701
-12899.9415567049
-12899.9581740268
-12899.9739851756
-12899.9900240088
-12899.9639378099
-12899.9454569029
-12899.9339659292
-12899.9917876335
-12899.9496733475
-12899.9429136998
-12899.9297146877
-12899.9480844183
-12899.979675139
-12899.941631762
-12899.9770164188
-12899.991331346
-12899.9801258012
-12899.9824587244
-12899.9642611298
-12899.9045671307
-12899.9463251651
-12899.9493001193
-12899.9738404487
-12899.9712444808
-12899.9527252057
-12899.9371873255
-12899.9613276634
-12899.9406444872
-12899.9588063903
-12899.964314118
-12899.9653284083
-12899.9726282573
-12899.9438569718
-12899.9584994089
-12899.9581917762
-12899.9579227744
-12899.9472624135
-12899.9386508471
-12899.9437537258
-12899.9870803718
-12899.9702564559
-12899.9794410564
-12899.9555201571
-12899.9880385482
-12899.9768020794
-12899.9338506603
-12899.9445263224
-12899.9626482021
-12899.9627709853
-12899.9728817435
-12899.9465141302
-12899.9527476749
-12899.9349495326
-12899.9288947342
-12899.9322655391
-12899.9417186927
-12899.9560765915
-12899.9890140303
-12899.9387689049
-12899.9350648698
-12899.9659767755
-12899.9547871748
-12899.93700157
-12899.9726618165
-12899.9587185575
-12899.9510026311
-12899.9358091899
-12899.9634073666
-12899.9619657142
-12899.9542712493
-12899.9849746333
-12899.958505695
-12899.970930518
-12899.9503764471
-12899.9760122007
-12899.9773550012
-12899.9679890344
-12899.9128937172
-12899.9834171607
-12899.9683669775
-12899.9191927477
-12899.9308083319
-12899.9744878283
-12899.9663771374
-12899.9472835984
-12899.955405051
-12899.9528413653
-12899.9592336033
-12899.975985736
-12899.9575244571
-12899.9251961568
-12899.9863909017
-12899.9387182277
-12899.9762714603
-12899.9356044979
-12899.9624166056
-12899.9429449239
-12899.9378899785
-12899.9242151174
-12899.9556766525
-12899.9333613569
-12899.9329491122
-12899.9730778127
-12899.9218291494
-12899.9567058958
-12899.9829577262
-12899.957298861
-12899.9135768905
-12899.9848310073
-12899.9493623776
-12899.9304464206
-12899.9500818363
-12899.9744026383
-12899.9342513757
-12899.9895101093
-12899.9495901804
-12899.9595695085
-12899.9787619812
-12899.9497805792
-12899.9361008391
-12899.9507873559
-12899.963520511
-12899.9397485474
-12899.9769134404
-12899.9100029408
-12899.9792884418
-12899.9631398677
-12899.921609837
-12899.9506138818
-12899.9534371464
-12899.9888916415
-12899.9597175564
-12899.9592011024
-12899.935847443
-12899.9519600039
-12899.9275543641
-12899.9689113007
-12899.9664557129
-12899.9871674059
-12899.9722239158
-12899.943752487
-12899.9491352843
-12899.9509910637
-12899.935904345
-12899.9634973045
-12899.9702175099
-12899.9504670142
-12899.9910312113
-12899.8689407763
-12899.9457967471
-12899.9713327362
-12899.9429427663
-12899.9180028747
-12899.9501230315
-12899.9427340013
-12899.972967555
-12899.9440794791
-12899.9809842744
-12899.959970138
-12899.9270406346
-12899.9415241242
-12899.9576210838
-12899.9754033716
-12899.9196609059
-12899.9867484042
-12899.9502058514
-12899.9583127422
-12899.9605050564
-12899.9842490048
-12899.9435736448
-12899.9401505724
-12900.0007831539
-12899.9463638972
-12899.9612835503
-12899.9754948152
-12899.9357077361
-12899.94478366
-12899.9262379876
-12899.9438072618
-12899.9846227493
-12899.9759076429
-12899.9520187491
-12899.9913024154
-12899.9179468503
-12899.9475519292
-12899.9616058818
-12899.9430648049
-12899.9647061409
-12900.0117529957
-12899.9565627173
-12899.969650407
-12899.9555696807
-12899.9557442314
-12899.964265927
-12899.9668920623
-12899.985048915
-12899.9586018602
-12899.9657686703
-12899.9505948641
-12899.9454167685
-12899.9557379364
-12899.9352355884
-12899.929493116
-12899.9356542946
-12899.9521749011
-12899.9349572645
-12899.9358931365
-12899.9570096278
-12899.9674389891
-12899.953765633
-12899.9495190201
-12899.9591257599
-12899.9477027621
-12899.9637932933
-12899.9372235259
-12899.9442453696
-12899.9769875943
-12899.9696645218
-12899.9840001119
-12899.9546859847
-12899.9630813887
-12899.9501628842
-12899.9154465161
-12899.9930353773
-12899.9442781244
-12899.9444841058
-12899.9648673273
-12899.977180302
-12899.9761857058
-12899.9731726094
-12899.9657987851
-12899.9693609255
-12899.9247444659
-12899.9402900714
-12899.9558190915
-12899.944080312
-12899.9437973311
-12899.9424250046
-12899.9844115085
-12899.9739273979
-12899.9496345469
-12899.9644990085
-12899.960500643
-12899.9504891817
-12899.9457905346
-12899.9589396286
-12899.9363880215
-12899.9499001667
-12899.9579599409
-12899.9450277957
-12899.9631637343
-12899.9663828844
-12899.9592902627
-12899.9236872143
-12899.9544298703
-12899.9736476948
-12899.9773258492
-12899.9586825104
-12899.9284468673
-12899.9626266396
-12899.9335819934
-12899.9565072146
-12899.9530355326
-12899.9715823486
-12899.9442008405
-12899.9805514302
-12899.9415108337
-12899.9366027709
-12899.9389136096
-12899.9098737983
-12899.9460517753
-12899.9532271222
-12899.9537267536
-12899.9917684396
-12899.9606337252
-12899.9250699872
-12899.9777464627
-12899.8960932027
-12899.9550886263
-12899.947768555
-12899.9536396717
-12899.9840049235
-12899.9626356302
-12899.9558416561
-12899.9663062468
-12899.9222616405
-12899.9490263525
-12899.9521224619
-12899.9772958108
-12899.9252537986
-12899.9591222307
-12899.9439943539
-12899.9711365457
-12899.9484371435
-12899.9410177206
-12899.9538776521
-12899.9564811314
-12899.945053423
-12899.9685400874
-12899.9546247264
-12899.9303203514
-12899.9667648177
-12899.9355346375
-12899.9346487711
-12899.9741498387
-12899.8964177687
-12899.9312282646
-12899.9644019019
-12899.9846578219
-12899.9060372515
-12899.9301276445
-12899.9771867636
-12899.9672982882
-12899.939910155
-12899.9573176504
-12899.9227612324
-12899.9410387797
-12899.9471475053
-12899.9612271869
-12899.9487757345
-12899.9320385657
-12899.9415420433
-12899.9505036787
-12899.9565477977
-12899.9678638546
-12899.9679527407
-12899.9562159031
-12899.9849133865
-12899.9359120487
-12899.9664044262
-12899.9519298406
-12899.9329313577
-12899.9383553723
-12899.926677253
-12899.9445389275
-12899.9708222236
-12899.9520508435
-12899.9499751515
-12899.9857109617
-12899.8980083019
-12899.9597081055
-12899.9722379953
-12899.9691195452
-12899.9521046729
-12899.968373259
-12899.9729309592
-12899.9494834556
-12899.9327535103
-12899.9329050999
-12899.9679277939
-12899.9600353961
-12899.9459552629
-12899.9693505086
-12899.9856653482
-12899.9754524797
-12899.9456505011
-12899.9399454139
-12899.945146967
-12899.9779375372
-12899.9557631665
-12899.9374086421
-12899.9516411856
-12899.955845814
-12899.8790482732
-12899.9455246669
-12900.0012016569
-12899.9506144332
-12899.9682461856
-12899.9354480695
-12899.929789743
-12899.9598715165
-12899.9534601378
-12899.9760933929
-12899.9416532831
-12899.9768882791
-12899.9541423647
-12899.952436144
-12899.9618109778
-12899.953898429
-12899.9542294209
-12899.9394283959
-12899.9467165821
-12899.9494613197
-12899.9219666257
-12899.9831600621
-12899.9449774849
-12899.9441887931
-12899.9822908034
-12899.9498982845
-12899.9442937493
-12899.9488204199
-12899.9510658589
-12899.9607518918
-12899.9565818066
-12899.9463852883
-12899.9760904294
-12899.9495171604
-12899.9553335451
-12899.9533871701
-12899.9819657748
-12899.9768998792
-12899.9773229805
-12899.9738500436
-12899.9503231579
-12899.9427697758
-12899.9795401528
-12899.9416567407
-12899.9578649637
-12899.9779801413
-12899.9487263415
-12899.9598701432
-12899.929583809
-12899.9711726101
-12899.966509345
-12899.9478654545
-12899.9601977975
-12899.9329755419
-12899.9610915448
-12899.9499161545
-12899.9887690806
-12899.968988651
-12899.962712214
-12899.9618249064
-12899.9154389642
-12899.9188832597
-12899.9682290579
-12899.9726954268
-12899.9833035877
-12899.9270577811
-12899.9851836273
-12899.9420478375
-12899.9497971916
-12899.9753770801
-12899.9818402658
-12899.948156194
-12899.9656365172
-12899.9616001383
-12899.9402689012
-12899.973347852
-12899.9593904316
-12899.9271041568
-12899.9480413695
-12899.9436510078
-12899.9486303763
-12899.9257267927
-12899.997832409
-12899.9957549551
-12899.9272104963
-12899.9664184663
-12899.9743426008
-12899.9704911214
-12899.915858542
-12899.9451292
-12899.9627226494
-12899.959091544
-12899.9633069006
-12899.8968548875
-12899.9533079392
-12899.9445507919
-12899.9544647893
-12899.9122466948
-12899.9313196932
-12899.9865602158
-12899.9631467229
-12899.9420530661
-12899.9795160147
-12899.9662044382
-12899.924256122
-12899.9775217844
-12899.9921073611
-12899.9521314534
-12899.9589479761
-12899.9131271419
-12899.9488612376
-12899.9670234206
-12899.9243344721
-12899.9535023314
-12899.9396795408
-12899.9619044556
-12899.9377098146
-12899.9327393481
-12899.9427859867
-12899.9559385418
-12899.966808845
-12899.9699011643
-12899.9562346462
-12899.9471621346
-12899.9280048596
-12899.9828183043
-12900.0028934564
-12899.95710652
-12899.950670023
-12899.959046232
-12899.9372648193
-12899.9190455058
-12899.9511212266
-12899.9365070528
-12899.9463486245
-12899.9277813726
-12899.9688696706
-12899.953268147
-12899.9231624062
-12899.9404038552
-12899.909724606
-12899.9330264518
-12899.9648719421
-12899.9600805249
-12899.9522412736
-12899.9960176368
-12899.939038238
-12899.9527699459
-12899.9540618344
-12899.9301368157
-12899.9740602273
-12899.9504801341
-12899.9255286642
-12899.9369594307
-12899.9695120835
-12899.9714703086
-12899.9359686986
-12899.96113801
-12899.9473233831
-12899.973255403
-12899.9525267875
-12899.9672726907
-12899.9528412897
-12899.9115725451
-12899.9555946602
-12899.9941028178
-12899.9582667577
-12899.9464858768
-12899.9511025223
-12899.9673775218
-12899.9458605346
-12899.9656871745
-12899.9532141163
-12899.9150782025
-12899.9624948398
-12899.948301245
-12899.9603783491
-12899.9448467209
-12899.9586723124
-12899.9510173082
-12899.9596197301
-12899.9409941589
-12899.9603504563
-12899.9719189265
-12899.9931956278
-12899.9253298853
-12899.9699730202
-12899.9606297898
-12899.9464710776
-12899.9716378926
-12899.9406524359
-12899.9096743684
-12899.975952071
-12899.9608950636
-12899.9739953206
-12899.9657915391
-12899.9328088764
-12899.9629143516
-12899.9755723487
-12899.9666178377
-12899.9286810449
-12899.9863661689
-12899.9675110202
-12899.9820689994
-12899.983807784
-12899.9422658482
-12899.963619545
-12899.9384368395
-12899.9776011381
-12899.9404348454
-12899.9473707079
-12899.9707249517
-12899.9649681028
-12899.9444369754
-12899.9570782228
-12899.9182747048
-12899.9349162328
-12899.955255282
-12900.0005111234
-12899.9881658501
-12899.953793814
-12899.9721560422
-12899.954669947
-12899.9602654472
-12899.9659405569
-12899.9527990079
-12899.9340862186
-12899.9544892367
-12899.9716867213
-12899.9486901923
-12899.9825590842
-12899.9484130525
-12899.9743686297
-12899.9757826297
-12899.9740092353
-12899.9525177539
-12899.9358545736
-12899.9542907316
-12899.9452556342
-12899.9617604138
-12899.9414311986
-12899.9183533215
-12899.9554425947
-12899.9657506356
-12899.922259148
-12899.9577672939
-12899.9696147757
-12899.9332275493
-12899.9624246835
-12899.9375925917
-12899.9948721403
-12899.968883827
-12899.9375022971
-12899.9510151736
-12899.9649083868
-12899.9713150784
-12899.9309139356
-12899.9449214394
-12899.9871613875
-12899.9359747386
-12899.9537284117
-12899.9722966929
-12899.9383469898
-12899.9592490969
-12899.9001938746
-12899.9462630973
-12899.9625659329
-12899.9208247195
-12899.9301942466
-12899.9503837687
-12899.9615420057
-12899.9702257449
-12899.9885901545
-12899.9674839821
-12899.9833305583
-12899.9557120011
-12899.9942802185
-12899.9252585146
-12899.9782654715
-12899.9483787481
-12899.9799385023
-12899.9626428653
-12899.9452511405
-12899.9493818839
-12899.9645672708
-12899.981677038
-12899.9563109657
-12900.0119063427
-12899.9573158813
-12899.9728428982
-12899.9111503449
-12899.96686114
-12899.9504404173
-12899.9661877941
-12899.9453327597
-12899.8961904981
-12899.9335013982
-12899.9551673626
-12899.9704284916
-12899.9660042861
-12899.964761969
-12899.9139895242
-12899.9748365981
-12899.9569754081
-12899.9397832372
-12899.9615201791
-12899.9645065683
-12899.9903397088
-12899.9564605221
-12899.9526142903
-12899.9745338506
-12899.9810201094
-12899.9415823218
-12899.9404574582
-12899.9189164936
-12899.9576481082
-12899.931578176
-12899.9877073457
-12899.9549674306
-12899.9754339481
-12899.9780479926
-12899.9391934952
-12899.9373574748
-12899.9663113682
-12899.9519428647
-12899.9617454757
-12899.9569507486
-12899.923972252
-12899.9498157523
-12899.9824808122
-12899.9406643987
-12899.9516830004
-12899.9240709421
-12899.9357630077
-12899.9585285302
-12899.9235041257
-12899.9487097848
-12899.9306423691
-12899.9504796347
-12899.9813867487
-12899.9531502639
-12899.9538612116
-12899.9613218877
-12899.951046067
-12899.9598276566
-12899.9481130196
-12899.9767203715
-12899.9970969202
-12900.004400983
-12899.9716369191
-12899.9340824608
-12899.9579902906
-12899.9810103049
-12899.9352628422
-12899.9415815031
-12899.9425492799
-12899.9314098918
-12899.9604717936
-12899.9467941629
-12899.9516596114
-12899.9516245117
-12899.9580302476
-12899.9616955155
-12899.9303920073
-12899.968520834
-12899.9765391015
-12899.9529387884
-12899.9895567985
-12899.9487762461
-12899.9526549582
-12899.9292894397
-12899.989534315
-12899.9566742689
-12899.9325833546
-12899.9784128297
-12899.9293217372
-12899.9757139
-12899.9722716095
-12899.9370518217
-12899.9443269296
-12899.9549143289
-12899.9578315844
-12899.9931647727
-12899.9476272635
-12899.9834163669
-12899.9919781522
-12899.9615320341
-12899.9292974766
-12899.9570513198
-12899.9445068551
-12899.9403259566
-12899.9280603954
-12899.9413165607
-12899.9148400089
-12899.9330527361
-12899.9682570501
-12899.9629970862
-12899.9784897138
-12899.9719115548
-12899.9736469781
-12899.9441014081
-12899.9286906058
-12899.9609805134
-12899.9539360528
-12899.9757982596
-12899.9804713174
-12899.9306961756
-12899.9233666558
-12899.9399556265
-12899.9294622033
-12899.9583385143
-12899.962086693
-12899.9677504574
-12899.9708189992
-12899.9921733034
-12899.956750117
-12899.9699572694
-12899.9906753663
-12899.9474060159
-12899.9516093186
-12899.8879904473
-12899.9694201712
-12899.9665294848
-12899.924584197
-12899.9701286824
-12899.9257434027
-12899.9602927779
-12899.9540193138
-12899.9777452171
-12899.9734280688
-12899.9615751187
-12899.9372068409
-12899.9667422729
-12899.9630523286
-12899.9446824291
-12899.949685979
-12899.9080065781
-12899.974203752
-12899.9424057858
-12899.9496766237
-12899.9664859261
-12899.9244644003
-12899.9478117666
-12899.9736882853
-12899.9583912668
-12899.9790050825
-12899.9289095123
-12899.9400650202
-12899.9772968123
-12899.9540082795
-12899.9516692733
-12899.9692672746
-12899.9823407288
-12899.9792759739
-12899.9333651108
-12899.9591905741
-12899.9720456347
-12899.9791519874
-12899.9687452274
-12899.9454391313
-12899.9154285072
-12899.9432592686
-12899.9190590871
-12899.9244654979
-12899.9591483771
-12899.9543789868
-12899.9514808138
-12899.9581709128
-12899.9760942383
-12899.9680658439
-12899.9281028926
-12899.9624881029
-12899.9533224533
-12899.9689161683
-12899.972018126
-12899.9600421793
-12899.9467347579
-12899.9807706027
-12899.9366269068
-12899.9384931186
-12899.9516285555
-12899.9193440489
-12899.9333248647
-12899.9350130801
-12899.9461619219
-12899.96250067
-12899.9546713634
-12899.9559009784
-12899.9460896041
-12899.9294257625
-12899.9411681915
-12899.9599912654
-12899.9444582276
-12899.9834660699
-12899.947696203
-12899.9309484574
-12899.9373626987
-12899.9399308164
-12899.9410746456
-12899.9797130797
-12899.9873974853
-12899.9596354934
-12899.9617878947
-12899.9385819859
-12899.9872112087
-12899.9749793363
-12899.9417384863
-12899.9609200559
-12899.9514374664
-12899.9744540217
-12899.9749065228
-12899.943434374
-12899.9466143364
-12899.9550701918
-12899.9542026438
-12899.9458196421
-12899.9338158891
-12899.9565350841
-12899.9618940771
-12899.9547457088
-12899.9448414908
-12899.9600524652
-12899.9513328817
-12899.953139751
-12899.9543756487
-12899.9347521142
-12899.976176548
-12899.9695034035
-12899.9734655635
-12899.9293150297
-12899.9349777937
-12899.9822617725
-12899.9538748143
-12899.9568954703
-12899.9602816611
-12899.9502877649
-12899.9605702015
-12899.9182028813
-12899.9922257374
-12899.9900993716
-12899.9548405856
-12899.9627208221
-12899.9641100632
-12899.9576029289
-12899.9568896571
-12899.9397334157
-12899.9573310436
-12899.9573336623
-12899.924887774
-12899.9786123728
-12899.9495010796
-12899.9471387353
-12899.9501347967
-12899.9368743894
-12899.9735985104
-12899.942701798
-12899.955435672
-12899.9713863988
-12899.9555283977
-12899.9671423755
-12899.9607329851
-12899.9831493828
-12899.9761517244
-12899.9405118237
-12899.9846473676
-12899.9696431523
-12899.9555108327
-12899.937483024
-12899.977176963
-12899.9680671586
-12899.9429463484
-12899.9753574295
-12899.95300347
-12899.967613018
-12899.9631112421
-12899.9464398337
-12899.9513536722
-12899.9161637512
-12899.9542705621
-12899.9402942096
-12899.937828582
-12899.948686445
-12899.9806666608
-12899.9684908392
-12899.9829540725
-12899.9670539729
-12899.9645714222
-12899.9688346869
-12899.9921543731
-12899.9623996035
-12899.9654374483
-12899.9534852763
-12899.9445980078
-12899.973114762
-12899.9840275313
-12899.969369915
-12899.9837400053
-12899.9582089413
-12899.9797947249
-12899.9258949288
-12899.9514769827
-12899.9603668088
-12899.9367340628
-12899.9247669387
-12899.9571229959
-12899.9431809203
-12899.9509311065
-12899.9493694791
-12899.9370196165
-12899.9198442808
-12899.9502537728
-12899.9756900775
-12899.9778932855
-12899.9457445348
-12899.9560693144
-12899.9509715034
-12899.9708849118
-12899.9540337482
-12899.9816923412
-12899.9640845675
-12899.9410911035
-12899.9625699354
-12899.9580110368
-12899.9486326284
-12899.9712997844
-12899.9299704844
-12899.9763258064
-12899.9457192763
-12899.9146646026
-12899.9734543905
-12899.9487799091
-12899.9559713761
-12899.9328175389
-12899.9671052943
-12899.934178598
-12899.9800138937
-12899.956939082
-12899.9489012674
-12899.9752898422
-12899.9571109185
-12899.9608696033
-12899.9697986324
-12899.9768300448
-12899.9551263805
-12899.9674474413
-12899.9558020104
-12899.9616044756
-12899.95031207
-12899.9574053325
-12899.9550406159
-12899.9420849071
-12899.9406968732
-12899.9654734081
-12899.9448784792
-12899.9265847121
-12899.9468220042
-12899.9836870112
-12899.9310695131
-12899.9624535174
-12899.9309747775
-12899.9353642767
-12899.9573812679
-12899.9553764204
-12899.9335296368
-12899.9837847785
-12899.9757155707
-12899.9604712737
-12899.9827561969
-12899.9307831941
-12899.978867869
-12899.9555964423
-12899.979645306
-12899.9593619503
-12899.9316668306
-12899.9640011453
-12899.9212606186
-12899.9772543309
-12899.9470160683
-12899.9560321901
-12899.9775394854
-12899.9415527067
-12899.9771184186
-12899.9552033638
-12899.9432448106
-12899.9261156218
-12899.9326763636
-12899.9753443224
-12899.9419190381
-12899.9306491652
-12899.9389634269
-12899.9760359393
-12899.9421310739
-12899.9448952717
-12899.96033501
-12899.9627102301
-12899.9569889116
-12899.9529832832
-12899.9704216589
-12899.9490112287
-12899.9181971336
-12899.940262606
-12899.9160762403
-12899.9749664954
-12899.9634236744
-12899.9337697309
-12899.9711810455
-12899.9466827787
-12899.9200923864
-12899.9245036908
-12899.990453283
-12899.9635453911
-12899.9691156805
-12899.9456244653
-12899.9696335446
-12899.9472658761
-12899.959882885
-12899.9427417281
-12899.9729189375
-12899.9720870073
-12899.959073396
-12899.9279538377
-12899.9381751091
-12899.9795915701
-12899.9856401371
-12899.9656790688
-12899.9733908987
-12899.9472638254
-12899.9537933353
-12899.9543749622
-12899.9737054651
-12899.9557443869
-12899.9669162856
-12899.9687271411
-12899.9349224514
-12899.90741501
-12899.9416023149
-12899.9541873402
-12899.9553888998
-12899.9537346277
-12899.9408102984
-12899.9720115313
-12900.0097411746
-12900.0001747456
-12899.9703040968
-12899.9549656021
-12899.928327937
-12899.9209327296
-12899.9489128297
-12899.9785647626
-12899.9420573328
-12899.9715368608
-12899.9788604041
-12899.9647420128
-12899.9479615966
-12899.9425347433
-12899.9368725317
-12899.9465359555
-12899.9692130875
-12899.9463513928
-12899.9514362193
-12899.9473721267
-12899.984941927
-12899.9600724561
-12899.8991364893
-12899.942605017
-12899.9225189607
-12899.9271089753
-12899.9432775503
-12899.961996435
-12899.9157352795
-12899.9109468796
-12899.949021002
-12899.9375383583
-12899.9582077208
-12899.9583344603
-12899.9682398585
-12899.9338648623
-12899.9223651463
-12899.9537112842
-12899.947641068
-12899.9623573524
-12899.9395341717
-12899.9430554523
-12899.9603379746
-12899.9334894112
-12899.9198587356
-12899.9830321397
-12899.9399005762
-12899.9556465522
-12899.9272291959
-12899.9219820256
-12899.955230523
-12899.9335939933
-12899.9260778156
-12899.9471951188
-12899.9859795267
-12899.9547955567
-12899.9741932094
-12899.9425046853
-12899.941159012
-12899.9651123579
-12899.9728036559
-12899.9291210093
-12899.925939725
-12899.9733582231
-12899.9401402323
-12899.9585124918
-12899.9493482217
-12899.95191622
-12899.9765062028
-12899.9135348914
-12899.9200878342
-12899.9170456137
-12899.9677762561
-12899.9118557845
-12899.9760280178
-12899.9252509696
-12899.9376909016
-12899.9635189419
-12899.9776946822
-12899.9684134859
-12899.9988409228
-12899.9481755193
-12899.9125207203
-12899.9336112678
-12899.9587222622
-12899.9417073747
-12899.9905070901
-12899.9376691918
-12899.9367415899
-12899.9546678852
-12899.951268511
-12899.9336319148
-12899.9792580594
-12899.9862815363
-12899.9970140852
-12899.9594285902
-12899.9225961064
-12899.9545564681
-12899.935723587
-12899.970877092
-12899.9431048568
-12899.9705750952
-12899.9827804683
-12899.9839483485
-12899.9210741525
-12899.9440399735
-12899.9240152811
-12899.901924997
-12899.9585482475
-12899.9266910543
-12899.9425380849
-12899.9125263643
-12899.9536216488
-12899.9531419591
-12899.9832173542
-12899.9405837525
-12899.9519987695
-12899.9633276395
-12899.9382363662
-12899.9500968039
-12899.9473651615
-12899.9600361801
-12899.9122482119
-12899.9130833637
-12899.9319229494
-12899.9533077143
-12899.9555218781
-12899.9488161828
-12899.9789933586
-12899.9368048056
-12899.9115193394
-12899.9354405395
-12899.9615519398
-12899.9849650446
-12899.9511608966
-12899.930888995
-12899.9660741688
-12899.9551804008
-12899.9721459631
-12899.9806782984
-12899.9473836394
-12899.9395576715
-12899.9357273397
-12899.9658903185
-12899.9320966551
-12899.9370252593
-12899.9449571475
-12899.9492039799
-12899.9467575673
-12899.9752438787
-12899.9846102793
-12899.9088748785
-12899.9476952505
-12899.9467369492
-12899.9594385808
-12899.9420792307
-12899.9819557742
-12899.9411749657
-12899.9532513531
-12899.9516315786
-12899.9125901724
-12899.9936177503
-12899.945758111
-12899.9491263234
-12899.9510245137
-12899.964058592
-12899.9316072564
-12899.947304791
-12899.9189760305
-12899.9542665228
-12899.9415086434
-12899.9125782878
-12899.9312896934
-12899.9559194129
-12899.9808084955
-12899.9614185448
-12899.9588839081
-12899.9336242895
-12899.9576979671
-12899.9638869649
-12899.9232707413
-12899.947719483
-12899.9678761491
-12899.9482361363
-12899.9546519488
-12899.9492373894
-12899.9619231527
-12899.9367373825
-12899.9610660962
-12899.9313082613
-12899.9654685664
-12899.9328926072
-12899.9557968312
-12899.9139329544
-12899.9662857067
-12899.9862571193
-12899.9702413759
-12899.9518244861
-12899.9482149263
-12899.9368965571
-12899.9388289688
-12899.9500278601
-12899.8992575845
-12899.9510909208
-12899.9740604753
-12899.941796132
-12899.9348471706
-12899.9436026239
-12899.972463501
-12899.9470878581
-12899.9550168251
-12899.9690326376
-12899.9233977851
-12899.9361191594
-12899.9472268841
-12899.9687207484
-12899.9599160885
-12899.9365531368
-12899.9237233326
-12899.9182652253
-12899.9531923155
-12899.9006389566
-12899.9413722106
-12899.9637622946
-12899.9413122415
-12899.9507284843
-12899.9675674215
-12899.9718985205
-12899.9705853116
-12899.9315387657
-12899.9461501196
-12899.9437698222
-12899.939205588
-12899.9407173957
-12899.9300535555
-12899.9220762045
-12899.9575613073
-12899.949903782
-12899.9701566397
-12899.9735328702
-12899.9711368425
-12899.9241317083
-12899.9552929663
-12899.9720294325
-12899.9465528801
-12899.932082075
-12899.9629980418
-12899.9393650509
-12899.9646377254
-12899.9082763888
-12899.945681253
-12899.9318649029
-12899.9049553943
-12899.9760946447
-12899.9749424617
-12899.958056445
-12899.94995812
-12899.9823858064
-12899.9462266877
-12899.9504790225
-12899.962313774
-12899.990793082
-12899.9754326678
-12899.9708165373
-12899.9644052732
-12899.9752240701
-12899.9557477924
-12899.9423396375
-12899.9719111724
-12899.969353917
-12899.9533054899
-12899.9626946679
-12899.9654697023
-12899.9789958738
-12899.9148491907
-12899.9552123589
-12899.9637901596
-12899.9492335276
-12900.0077114595
-12899.9597382747
-12899.9738234871
-12899.9554095438
-12899.9069315295
-12899.95840713
-12899.8952410575
-12899.9585121274
-12899.9699060748
-12899.9330708629
-12899.9267517318
-12899.9594356841
-12899.923779151
-12899.938156827
-12899.9421932528
-12899.9594491485
-12899.9654112425
-12899.9450537154
-12899.9792878293
-12899.9606989288
-12899.9515240837
-12899.9666643853
-12899.9354494845
-12899.9709590173
-12899.9730352419
-12899.9257905479
-12899.950351631
-12899.9789958149
-12899.8943263618
-12899.9436863582
-12899.9452444846
-12899.938718127
-12899.9481178602
-12899.9146368321
-12899.9236340451
-12899.977309206
-12899.957280904
-12899.898343085
-12899.9366478451
-12899.9711769587
-12899.9855777632
-12899.9418382133
-12899.9891391107
-12899.9648635208
-12899.9537813202
-12899.9249949064
-12899.9641273765
-12899.9530088526
-12899.9362857513
-12899.9529815028
-12899.9579789626
-12899.9648258519
-12899.9698448695
-12899.9669023232
-12899.968218429
-12899.9479582015
-12899.9449120514
-12899.9635263417
-12899.9682464083
-12899.9619437397
-12899.9621041981
-12899.9578661159
-12899.9821299463
-12899.9665303793
-12899.9481398113
-12899.9198996338
-12899.920860238
-12899.9469557699
-12899.9838743923
-12899.9631600992
-12899.9602434736
-12899.9368836826
-12899.9486992295
-12899.953198222
-12899.9657189834
-12899.9338515606
-12899.9673793615
-12899.9815951702
-12900.0022907279
-12899.9742567576
-12899.9553692864
-12899.9828928869
-12899.9514729713
-12899.8954803254
-12899.9424338788
-12899.9325083419
-12899.9712896797
-12899.9767325109
-12899.9850980391
-12899.94045145
-12899.9499758573
-12899.9298018637
-12899.9573036542
-12899.9546738086
-12899.9339143363
-12899.9372760989
-12899.9578031354
-12899.9646950248
-12899.9684971889
-12899.9271197123
-12899.9762464304
-12899.9427233288
-12899.9320861455
-12899.9638311779
-12899.9463234221
-12899.9689935483
-12899.9548305493
-12899.9347503394
-12899.9565353587
-12899.9658519148
-12899.9628039292
-12899.9498397073
-12899.9523125589
-12899.9333836145
-12899.9354881552
-12899.9281178114
-12899.949582326
-12899.9532063466
-12899.9571977605
-12899.9846957823
-12899.9655812473
-12899.925245469
-12899.9715878115
-12899.9341223922
-12899.9936377525
-12899.9069707292
-12899.9555961561
-12899.9674018658
-12899.9335708361
-12899.981344952
-12899.9835777827
-12899.9629137136
-12899.9588741435
-12899.9449551007
-12899.969347706
-12899.9914899713
-12899.9814809923
-12899.9918720021
-12899.9691112353
-12899.9530067882
-12899.9538528451
-12899.9807707488
-12899.9789135842
-12899.9368662652
-12899.9656130012
-12899.9574407646
-12899.9461689339
-12899.9496125359
-12899.9289116603
-12900.0059648525
-12899.9271339372
-12899.9612695142
-12899.9726147346
-12899.9479089515
-12899.9685223994
-12899.9499457082
-12899.9197407742
-12899.9236766266
-12899.9220144687
-12899.9881102112
-12899.9653361297
-12899.9651621019
-12899.9176594508
-12899.9553030291
-12899.9387993125
-12899.9191556552
-12899.9213985638
-12899.9174215592
-12899.9707610966
-12899.9530252471
-12899.9628088973
-12899.9620859693
-12899.9302819259
-12899.959478352
-12899.9320603109
-12899.9673833409
-12899.932039906
-12899.9230151964
-12899.9566984083
-12899.969001628
-12899.9385210287
-12899.9622189762
-12899.9665078704
-12899.9717967197
-12899.949181752
-12899.9565636608
-12899.9582446805
-12899.9388805942
-12899.9527853641
-12899.9735262207
-12899.9750134619
-12899.9362220266
-12899.977944151
-12899.9439517664
-12899.9446761802
-12899.9740224667
-12899.9780717853
-12899.9836856697
-12899.9500689201
-12899.9524636326
-12899.9443243418
-12899.9333180465
-12899.9527474897
-12899.9789860767
-12899.9532977094
-12899.974021769
-12899.9437231589
-12899.9119049227
-12899.9650452986
-12899.9524329862
-12899.9738440142
-12899.9361632018
-12899.9528767127
-12899.9537740597
-12899.9687098734
-12899.9765021303
-12899.9692380487
-12899.9484739811
-12899.940934042
-12899.9308371471
-12899.9656045698
-12899.9662367827
-12899.9795790365
-12899.9624832557
-12899.9193103917
-12899.9296919775
-12899.9608177763
-12899.9747358257
-12899.9569470658
-12899.9340474579
-12899.9331138748
-12899.9438332154
-12899.9918679138
-12899.9144952474
-12899.9399185107
-12899.9181638406
-12899.9440662063
-12899.9522495066
-12899.9587984242
-12899.9343869558
-12899.9453508218
-12899.9954175512
-12899.9522156498
-12899.9389902709
-12899.9449989168
-12899.9426351911
-12899.9359259287
-12899.9683620279
-12899.9692147482
-12899.9692485573
-12899.9388927231
-12899.9679772954
-12899.9441825198
-12899.953421847
-12899.9594868531
-12899.9456894349
-12899.9432486785
-12899.9523713207
-12899.9521265478
-12899.9429694781
-12899.9480492838
-12900.0009044656
-12899.9787917225
-12899.9763304478
-12899.9399963801
-12899.9850447718
-12899.952849187
-12899.9514390661
-12899.9373718377
-12899.9674625564
-12899.9449896808
-12899.9469249114
-12899.9518436858
-12899.9409644067
-12899.9548009863
-12899.9615293275
-12899.9666876115
-12899.9554900578
-12899.9376173802
-12899.9580835341
-12899.9567090594
-12899.930622467
-12899.9455942385
-12899.9557582467
-12899.9446887076
-12899.9386785021
-12899.9485077897
-12899.9057349631
-12899.9498502444
-12899.9508234532
-12899.9588610387
-12899.9623193723
-12899.9507695069
-12899.9868643149
-12899.9509131844
-12899.9390966284
-12899.961285225
-12899.9941655959
-12899.9655099675
-12899.9386982176
-12899.9764029016
-12899.9709526752
-12899.9823399863
-12899.9384683622
-12899.9329749194
-12899.9583067056
-12899.9700470317
-12899.9308545706
-12899.9420023869
-12899.9517446294
-12899.9429020585
-12899.9810871544
-12899.9804139875
-12899.9401513441
-12899.9534409521
-12899.9684146106
-12899.9492625423
-12899.9999025515
-12899.9390307942
-12899.9515993003
-12899.9666339594
-12899.9487203542
-12899.958603615
-12899.9380438348
-12899.9765323825
-12899.9438094419
-12899.9641584535
-12899.9255844972
-12899.9474819002
-12899.9208711225
-12899.9510410855
-12899.9489483127
-12899.9620491175
-12899.9686996322
-12899.9686873435
-12899.9569503235
-12899.9465595898
-12899.9685520061
-12899.9337472842
-12899.966608436
-12899.9452728209
-12899.9379319965
-12899.9291993702
-12899.9548213529
-12899.9341479671
-12899.9583516084
-12899.9632131635
-12899.9229567307
-12899.9532994177
-12899.9252257411
-12899.9624473751
-12899.9414118993
-12899.9572986109
-12899.9529095641
-12899.949882844
-12899.9537666973
-12899.9476023857
-12899.9612455153
-12899.9692632971
-12899.9845794292
-12899.889606294
-12899.9656977372
-12899.9600370067
-12899.941872615
-12899.9485326178
-12899.9546626765
-12899.9201981934
-12899.9548211362
-12899.9667975323
-12899.9126218106
-12899.9379945641
-12899.9559015888
-12899.9742881325
-12899.9394561344
-12899.9411047474
-12899.9461852398
-12899.9461552979
-12899.9111224013
-12899.992491061
-12899.9871217266
-12899.9264481597
-12899.9682593275
-12899.960779934
-12899.9714799321
-12899.9876378247
-12899.9792234785
-12899.9267884067
-12899.9668269425
-12899.9196916739
-12899.990623829
-12899.9685182264
-12899.9580150479
-12899.9870743007
-12899.9535096423
-12899.9582163692
-12899.9076181257
-12899.968101904
-12899.953813108
-12899.938452773
-12899.9284619032
-12899.9291831681
-12899.9777814381
-12899.9433954454
-12899.945817121
-12899.9433900424
-12899.9258209981
-12899.9550433649
-12899.9466187383
-12899.9299235676
-12899.9602120194
-12899.9557582556
-12899.9372700991
-12899.9333120279
-12899.9387289771
-12899.9280028932
-12899.9228024392
-12899.9220036198
-12899.9688083941
-12899.9573137857
-12899.9389080041
-12899.9126763152
-12899.9686340419
-12899.953568961
-12899.9676604397
-12899.9592994203
-12899.8710614474
-12899.9459403755
-12899.9382856017
-12899.9406701221
-12899.9559060479
-12899.9403523646
-12899.9050667089
-12899.9681630916
-12899.9632563861
-12899.9828352354
-12899.9454637432
-12899.9799091102
-12899.9440682606
-12899.9459783611
-12899.9604894996
-12899.961542436
-12899.9264517778
-12899.942071421
-12899.983531661
-12899.9373168682
-12899.9692706227
-12899.945203315
-12899.9674682055
-12899.9924858961
-12899.9672571236
-12899.9623553949
-12899.9405003492
-12899.9630291271
-12899.972730961
-12899.9775763097
-12899.9930465849
-12899.9427832604
-12899.960269052
-12899.9758736676
-12899.9292907521
-12899.9684479122
-12899.9586268458
-12899.9413105654
-12899.9738689381
-12900.0013214326
-12899.9357484808
-12899.9666900736
-12899.9589398798
-12899.9708490226
-12900.0163147822
-12899.9678436488
-12899.9530902683
-12899.960317479
-12899.9361925298
-12899.9624102783
-12899.9635270046
-12899.9793436463
-12899.9626937987
-12899.9426110348
-12899.9255751009
-12899.9450834518
-12899.9815977156
-12899.9598807621
-12899.9830734498
-12899.9744203377
-12899.9648647097
-12899.9467611192
-12899.9553669584
-12899.9807820642
-12899.9655461165
-12899.9104480075
-12899.9543622327
-12899.9834573791
-12899.9104512149
-12899.9318864367
-12899.9795020739
-12899.916842921
-12899.9341176304
-12899.9675488708
-12899.9369548253
-12899.9639982488
-12899.9048390305
-12899.9666675014
-12899.9811606597
-12899.9672227693
-12899.9597003206
-12899.9303864531
-12899.9977955155
-12899.9674293367
-12899.9676140555
-12899.9528053452
-12899.9412550522
-12899.9841802546
-12899.9813390539
-12899.9713953265
-12899.9856928398
-12899.9739866341
-12899.9546306996
-12899.9514815549
-12899.9642873197
-12899.9544439763
-12899.9681627031
-12899.9701206988
-12899.9768745753
-12899.9615463346
-12899.9243491216
-12899.9527316655
-12899.9396846556
-12899.916038901
-12899.9571333078
-12899.9708783138
-12899.9487046502
-12899.9538118688
-12899.9559368551
-12899.953732493
-12899.9946247099
-12899.9399276295
-12899.9811089011
-12899.9538633344
-12899.9662563876
-12899.9479122306
-12899.9600705898
-12899.9789013036
-12899.9542796984
-12899.9211530012
-12899.9422377015
-12899.9817038175
-12899.9380716706
-12899.9550271179
-12899.9201128696
-12899.9640495402
-12899.9282628742
-12899.9371529984
-12899.9571116353
-12899.9656158627
-12899.9728113094
-12899.9570203357
-12899.9266774425
-12899.9545475525
-12899.972050324
-12899.9502420356
-12899.983045751
-12899.9314523638
-12899.9520129681
-12899.9493638263
-12899.9884040104
-12899.9359509623
-12899.9420823395
-12899.9477789795
-12899.9648613019
-12899.9737877952
-12899.9090264376
-12899.95800118
-12899.9840678297
-12899.9857429173
-12899.9543679309
-12899.9793049904
-12899.9730616825
-12899.9507140345
-12899.9875598322
-12899.973071408
-12899.9655911949
-12899.975314732
-12899.9569031326
-12899.9765556216
-12899.9280101828
-12899.9643908541
-12899.9803567246
-12899.9552759115
-12899.9725043958
-12899.9807680038
-12899.9709146389
-12900.0138091921
-12899.9706219393
-12899.9869944213
-12899.9621173782
-12899.9636186334
-12899.9912849081
-12899.9338390734
-12900.0077954136
-12899.9864282569
-12899.9706976415
-12899.9667348158
-12899.9709409689
-12899.9462631148
-12899.9623405728
-12899.9528112857
-12899.9430793804
-12899.9313756661
-12899.9929860136
-12899.950957547
-12899.9636344445
-12899.9705700836
-12899.970983712
-12899.9533920385
-12899.9865150209
-12899.9480671104
-12899.9711618317
-12899.9447432239
-12899.918986826
-12899.9313797799
-12899.9651173315
-12899.9805822863
-12899.9612919181
-12899.9915637221
-12899.9145963841
-12899.9281484108
-12899.9256531377
-12899.9710094017
-12899.9380972429
-12899.9750276408
-12899.9666288454
-12899.939465108
-12899.9944734394
-12899.9424094464
-12899.9515583287
-12899.9791298958
-12899.9317574369
-12899.9534918681
-12899.9710083485
-12899.9722124545
-12899.9810908406
-12899.9475265155
-12899.9676933835
-12899.9823949939
-12899.9434509295
-12899.9418547961
-12899.9609312412
-12899.980175875
-12899.9710396619
-12899.9547783191
-12899.9638879906
-12899.9997219558
-12899.9860456146
-12899.9272502464
-12899.9540347439
-12899.9523492526
-12899.9302471064
-12899.9690091834
-12899.9780284991
-12899.9835786316
-12899.9656918709
-12899.9966263929
-12899.9399633594
-12899.946407984
-12899.9555116393
-12899.9569781863
-12899.9642789887
-12899.9629722632
-12899.9589846591
-12899.900600675
-12899.9592976661
-12899.9672517845
-12899.9373910912
-12899.9608190524
-12899.9352609092
-12899.9624742779
-12899.9513822796
-12899.9810446779
-12899.9353235342
-12899.9506613725
-12899.9504119682
-12899.964454916
-12899.9863339509
-12899.9735779259
-12899.9527354875
-12899.9409627026
-12899.9895621044
-12899.9512136138
-12899.9794239902
-12899.9818672146
-12899.9644092489
-12899.9666223025
-12899.9636491537
-12899.9765009757
-12899.9807750979
-12899.9416656431
-12899.9279091481
-12899.9647818405
-12899.9847002495
-12899.9600083162
-12899.9877900964
-12899.9619554295
-12899.9652606392
-12899.9682197279
-12899.9832671495
-12899.946587045
-12899.9342850604
-12899.9710523511
-12899.9613813569
-12899.9573960394
-12899.9436118827
-12899.976552579
-12899.9870195049
-12899.9469318138
-12899.9442933141
-12899.9789067815
-12899.980436989
-12899.9462924361
-12899.9841665731
-12899.911649132
-12899.9308848295
-12899.9674072246
-12899.9557639787
-12899.9348352387
-12899.9689988744
-12899.9543493971
-12899.9534546004
-12899.9555451596
-12899.9659708165
-12899.9774881751
-12899.977853076
-12899.9443640961
-12899.965478905
-12899.9686738308
-12899.9359503307
-12899.9415923089
-12899.952227369
-12899.946381183
-12899.9366329116
-12899.9666861194
-12899.9958315251
-12899.9586622551
-12899.9518177483
-12899.9618856402
-12899.9295389912
-12899.9785055632
-12899.9859877812
-12899.9669721384
-12899.9329714185
-12899.9681915497
-12899.9919892778
-12899.9399077965
-12899.9411740416
-12899.9778348015
-12899.947783816
-12899.9742490519
-12899.9871567246
-12899.9347529321
-12899.989325082
-12899.9712156354
-12899.9615390444
-12899.963354137
-12899.9699355149
-12899.9397276875
-12899.9498635921
-12899.9790805298
-12899.971965936
-12899.9350716051
-12899.9400482269
-12899.939801865
-12899.945871681
-12899.9517428203
-12899.9425465626
-12899.9687214745
-12899.9750662081
-12899.9587732001
-12899.9133560908
-12899.9421344715
-12899.9528296372
-12899.9828169543
-12899.9084841005
-12899.9488571118
-12899.9527865063
-12899.9500038732
-12899.9532800947
-12899.9076256698
-12899.9314526948
-12899.9708275072
-12899.9442205291
-12899.9523164048
-12899.9734595101
-12899.9489835014
-12899.9688887253
-12899.9045516467
-12899.9329265205
-12899.948616788
-12899.9679646725
-12899.9342500394
-12899.9586118657
-12899.9685713373
-12899.9615618912
-12899.981524767
-12899.9457292998
-12899.9227707812
-12899.9576927966
-12899.9576545248
-12899.9469126586
-12899.9330064079
-12899.9600204062
-12899.9500172568
-12899.970186316
-12899.9912939898
-12899.9658929283
-12899.9416280953
-12899.9406493527
-12899.9366261209
-12899.98330539
-12899.9112917473
-12899.9580058465
-12899.9682024944
-12899.944437408
-12899.9266009228
-12899.9224511342
-12899.9591079483
-12899.9540981122
-12899.9471903575
-12899.970374516
-12899.9011755009
-12899.9420976813
-12899.9446586376
-12899.92951569
-12899.9590119023
-12899.9551326246
-12899.9273535848
-12899.9607943508
-12899.9620882147
-12899.9295596352
-12899.9411571275
-12899.9050410029
-12899.956306816
-12899.9436472549
-12899.9715561747
-12899.968239697
-12899.941244891
-12899.9343992284
-12899.9551152675
-12899.9771125137
-12899.9325126927
-12899.923367268
-12899.9461031618
-12899.9313189435
-12899.9583637909
-12899.933726623
-12899.9663792792
-12899.9476900735
-12899.9685560508
-12899.9432338434
-12899.9434993171
-12899.9535764671
-12899.951148266
-12899.9418268794
-12899.9449854
-12899.9212654696
-12899.9601419134
-12899.9284529448
-12899.9485385111
-12899.9358794212
-12899.9332110798
-12899.8966244111
-12899.9277588765
-12899.938571231
-12899.9218016225
-12899.9782561921
-12899.9442460386
-12899.9485524693
-12899.988063113
-12899.8935138517
-12899.9542734025
-12899.9562019683
-12899.9500107879
-12899.9293496106
-12899.9597424133
-12899.969792622
-12899.9541518225
-12899.9363466828
-12899.9444432943
-12899.93900251
-12899.9250900779
-12899.9915182059
-12899.9396196849
-12899.925454249
-12899.9610207566
-12899.9400513787
-12899.9458409873
-12899.9609478437
-12899.9595699376
-12899.9224762731
-12899.9495099429
-12899.9569956012
-12899.9753532386
-12899.9608046665
-12899.9641432624
-12899.9784297598
-12899.9309262486
-12899.947413335
-12899.9825707833
-12899.9204941712
-12899.8960009021
-12899.9478351955
-12899.8940929029
-12899.9200529382
-12899.9646309062
-12899.9386284479
-12899.9345224319
-12899.941575608
-12899.9645444091
-12899.9744625742
-12899.9576697723
-12899.9728632004
-12899.9126458338
-12899.9461336207
-12899.9555699526
-12899.9533454
-12899.9548231048
-12899.9580134248
-12899.9410369178
-12899.9485561101
-12899.9740587583
-12899.9725946764
-12899.8936389785
-12899.9678387857
-12899.9497685614
-12899.9660259618
-12899.943720884
-12899.9344477124
-12899.95009267
-12899.9587443013
-12899.9524158126
-12899.9165299618
-12899.9829408632
-12899.9486338897
-12899.9734577169
-12899.9465625925
-12899.9262627491
-12899.9355296523
-12899.9569383187
-12899.9721660594
-12899.9617700042
-12899.9465966774
-12899.9258999126
-12899.9410585002
-12899.9649484894
-12899.9806936588
-12899.9443641376
-12899.9686611611
-12899.9527043515
-12899.9507147167
-12899.9125512337
-12899.9325644576
-12899.9581594866
-12899.9516826321
-12899.9581796118
-12899.9414603567
-12899.9620070378
-12899.9626550539
-12899.9606654983
-12899.9583872125
-12899.9449503508
-12899.9532159448
-12899.9570351674
-12899.9498500248
-12899.9572268213
-12899.9177775303
-12899.9647831502
-12899.940983879
-12899.938792453
-12899.9678692824
-12899.9828671574
-12899.9776646698
-12899.9448157251
-12899.9349833437
-12899.9644076927
-12899.9945606175
-12899.9469987627
-12899.9472308491
-12899.9612082096
-12899.9877830019
-12899.9778192167
-12899.9868121503
-12899.9478848137
-12899.9337799952
-12899.9402258955
-12899.9699878049
-12899.952384325
-12899.9199292168
-12899.9550516724
-12899.9618277294
-12899.9444813285
-12899.9536043904
-12899.9994700487
-12899.9624725751
-12899.9466960119
-12899.9212488249
-12899.9490915084
-12899.9621371566
-12899.9498734561
-12899.9498916401
-12899.9363316669
-12899.9123654857
-12899.9450272887
-12899.9473775067
-12899.9571765644
-12899.9491255806
-12899.9410434944
-12899.988498354
-12899.949615992
-12899.9528048281
-12899.9328405674
-12899.9748680162
-12899.9296205579
-12899.9818408772
-12899.9448778869
-12899.9217640725
-12899.9357984839
-12899.9677194315
-12899.9631422127
-12899.9339411097
-12899.9653627668
-12899.9497372906
-12899.9688431254
-12899.96100359
-12899.9574148267
-12899.9176183674
-12899.9679959277
-12899.9530668989
-12899.9739099209
-12899.9586465572
-12899.9168709647
-12899.954381075
-12899.9529253201
-12899.9392438784
-12899.9788923276
-12899.9641467144
-12899.9385847439
-12899.9741380451
-12899.9379385807
-12899.9791223834
-12899.942236355
-12899.9949288135
-12899.9420393105
-12899.9515691021
-12899.927124803
-12899.9163316907
-12899.9531254536
-12899.9951677308
-12899.946580189
-12899.9711710682
-12899.9580293903
-12899.9578582104
-12899.9477209578
-12899.9815488295
-12900.0002601087
-12899.9387239246
-12899.9608091888
-12899.9725412674
-12899.9558611207
-12899.9619313838
-12899.9514576027
-12899.9630236327
-12899.945861388
-12899.9765080534
-12900.00246656
-12899.9889929757
-12899.9288703033
-12899.9607200562
-12899.9563504103
-12899.9677845966
-12899.9445938453
-12899.95947915
-12899.9759982058
-12899.9524904085
-12899.9551013057
-12899.9310879138
-12899.9117278104
-12899.9690997729
-12899.9458030091
-12899.9859759305
-12899.9779256575
-12899.9450662169
-12899.9824456253
-12900.0126768693
-12899.9610206564
-12899.9358814621
-12899.9489973703
-12899.9735181327
-12899.9777934871
-12899.9602649132
-12899.9481180886
-12899.940223075
-12899.9460645545
-12899.9159700492
-12899.9731667476
-12899.9529902056
-12899.9847051844
-12899.979251599
-12899.9875394319
-12899.9688998654
-12899.9621994042
-12899.9248408039
-12899.9783538611
-12899.9616118964
-12899.9612231092
-12899.944189296
-12899.942268719
-12899.9426551567
-12899.9390418724
-12899.9518946783
-12899.9500739313
-12899.9242552907
-12899.9657509601
-12899.9197040218
-12899.9698899968
-12899.9557546567
-12899.9460260771
-12899.957290653
-12899.9193223091
-12899.9340324895
-12899.9017068823
-12899.9584575653
-12899.9624977003
-12899.952391571
-12899.9701641188
-12899.9324012992
-12899.95933234
-12899.9831296909
-12899.9461958664
-12899.939409322
-12899.9369622145
-12899.9592503881
-12899.9674963174
-12899.9718245024
-12899.9531497915
-12899.9373487681
-12899.9475723985
-12899.9377773201
-12899.9530192867
-12899.9776973981
-12899.9436863537
-12899.962425323
-12899.9271899141
-12899.9702816902
-12899.9559955055
-12899.9436740689
-12899.9492557113
-12899.9876439566
-12899.934309985
-12899.9363551107
-12899.9456262424
-12899.9926212273
-12899.9520547521
-12899.9274050794
-12899.94589261
-12899.9442763213
-12899.9605063707
-12899.9607456467
-12899.9266528644
-12899.9452904327
-12899.9252433162
-12899.9532616228
-12899.918000903
-12899.9439316312
-12899.9564373493
-12899.9790098482
-12899.973157253
-12899.9298066132
-12899.9468675541
-12899.9437724151
-12899.9397301015
-12899.9410871777
-12899.9609962801
-12899.9723722401
-12899.9890556536
-12899.9462310561
-12899.9591360598
-12899.946873753
-12899.9719870567
-12899.9521295829
-12899.928029347
-12899.950378503
-12899.9566452916
-12899.9612231694
-12899.948356522
-12899.9444410777
-12899.9665217149
-12899.9356925267
-12899.9608556905
-12899.9351760506
-12899.9087367455
-12899.976350435
-12899.9505665342
-12899.9570435919
-12899.9509589104
-12899.9771563621
-12899.9932805879
-12899.928186142
-12899.9664848223
-12899.97528766
-12899.9775057771
-12899.9415033517
-12899.9406947325
-12899.9728275641
-12899.9171530486
-12899.9877425812
-12899.9627038492
-12899.9860407881
-12899.9818658605
-12899.9357619735
-12899.9555074484
-12899.9372296161
-12899.9518065
-12899.957304356
-12899.9912956905
-12899.9742549493
-12899.9306452246
-12899.9874849
-12899.9572701207
-12899.9798316467
-12899.9776159812
-12899.9399170371
-12899.9793097748
-12899.9549093602
-12899.9142400874
-12899.9449939315
-12899.941495393
-12899.9483144252
-12899.9410847625
-12899.9196520367
-12899.9456651141
-12899.9654375575
-12899.9481564716
-12899.9962420371
-12899.9879779878
-12899.9261102361
-12899.9426591216
-12899.9453686674
-12899.9854531883
-12899.945667473
-12899.9680603432
-12899.9686143335
-12899.9742599416
-12899.9811533104
-12899.9822772418
-12899.9223758751
-12899.9447829627
-12899.9515667367
-12899.9391191911
-12899.9390463514
-12899.9579776599
-12899.9552215996
-12899.9268338257
-12899.9440067119
-12899.9480646648
-12899.9396994314
-12899.9673918914
-12899.9534609503
-12899.9255193813
-12899.9772930146
-12899.9722814199
-12899.9756808605
-12899.9309941144
-12899.9490686095
-12899.936191093
-12899.9579368147
-12899.9772549471
-12899.9874755587
-12899.9509921318
-12899.9743685986
-12899.9447227297
-12899.9504178377
-12899.9532849836
-12899.9779920123
-12899.9600557623
-12899.9727100706
-12899.9209751895
-12899.9706082209
-12899.9932192566
-12899.9550731688
-12899.9068603934
-12899.9660523623
-12899.9440813558
-12899.9575364199
-12899.9553781781
-12899.9679372031
-12899.9696221346
-12899.9398532151
-12899.9784991377
-12899.9765734717
-12899.9774528067
-12899.9729993495
-12899.9428981417
-12899.9323064781
-12899.9686500475
-12899.9777964081
-12899.9806878068
-12899.9591805016
-12899.9646542209
-12899.9505964831
-12899.9359288313
-12899.950763514
-12899.9587428355
-12899.9573951699
-12899.9476711046
-12899.9386729072
-12899.9511632787
-12899.9478419112
-12899.9029480236
-12899.9562391725
-12899.9867262712
-12900.0096098602
-12899.9600677619
-12899.9536597475
-12899.9523317663
-12899.9612625492
-12899.9630130716
-12899.968860658
-12899.9520245464
-12899.9351406201
-12899.9482423665
-12899.9635834153
-12899.9410483519
-12899.9566350527
-12899.9162473161
-12899.9934468953
-12899.9474346965
-12899.9898023123
-12899.9391141751
-12899.940374271
-12899.9542585556
-12899.9559248764
-12899.9670254198
-12899.9614492218
-12899.90982034
-12899.9540906619
-12899.9499857476
-12899.9295991654
-12899.9486670502
-12899.9079197578
-12899.9267738318
-12899.9300872455
-12899.9491986753
-12899.9515941227
-12899.9944869526
-12899.9438309917
-12899.9852028394
-12899.9549049747
-12899.9310266268
-12899.9401454806
-12899.9735104212
-12899.9491853888
-12899.9689664888
-12899.9364194517
-12899.9247090243
-12899.9759269662
-12899.9466166223
-12899.9576417972
-12899.9391125296
-12899.9637177292
-12899.9524153706
-12899.9684546003
-12899.9528041646
-12899.9566952997
-12899.9852202204
-12899.9466813397
-12899.9317120499
-12899.9517154365
-12899.9759874689
-12899.9588572024
-12899.9427543121
-12899.9438722905
-12899.9733472029
-12899.9554074274
-12899.9830081353
-12899.9481556966
-12899.9690598451
-12899.9542530068
-12899.9364558717
-12899.9855097194
-12899.9794816574
-12899.980481894
-12899.9724319955
-12899.9761488054
-12899.9707437385
-12899.9350354031
-12899.9415997539
-12899.9669795329
-12899.9265728103
-12899.9320062354
-12899.9569884989
-12899.9324342584
-12899.9504367224
-12899.9680322513
-12899.9629944013
-12899.9459655823
-12899.9525202018
-12899.9380780115
-12899.954548502
-12899.943937415
-12899.9615757622
-12899.9244883975
-12899.9568537517
-12899.9667756376
-12899.9815923432
-12899.9403364034
-12899.9683699402
-12899.9477816119
-12899.9592210078
-12899.958693594
-12899.9520306385
-12899.9671647393
-12899.9806496427
-12899.9278973817
-12899.9821009611
-12899.9638468628
-12899.9719191622
-12899.9577706653
-12899.9592620909
-12899.9623134469
-12899.9669488724
-12899.9295654577
-12899.9493865847
-12899.9236610162
-12899.925404184
-12899.9733308733
-12899.9779845018
-12899.9201088931
-12899.9720224277
-12899.9492961157
-12899.944756588
-12899.9272635621
-12899.9616967857
-12899.9391029504
-12899.9768252976
-12899.9654376634
-12899.9236472821
-12899.9544329313
-12899.9593669326
-12899.9399979671
-12899.9131512468
-12899.9470009548
-12899.9362133444
-12899.9423681258
-12899.947086533
-12899.963889088
-12899.9337481019
-12899.986902108
-12899.9537680093
-12899.9594415453
-12899.956833034
-12899.9491618519
-12899.9357036115
-12899.9722878677
-12899.9981056665
-12899.9792085668
-12899.9272923439
-12899.9585094086
-12899.9338707487
-12899.9310941358
-12899.9485790736
-12899.9350929028
-12899.9389047791
-12899.9428369302
-12899.9450298738
-12899.9528254439
-12899.9359313635
-12899.9285664584
-12899.9656889999
-12899.9570145987
-12899.9510126392
-12899.9159686549
-12899.9631557011
-12899.9313832361
-12899.9559100537
-12899.9485281421
-12899.9377581608
-12899.9646487704
-12899.9544411437
-12899.9444886201
-12899.9339430825
-12899.9793164183
-12899.931952573
-12899.9749204566
-12899.9809121656
-12899.9249538243
-12899.9417323601
-12899.9324320749
-12899.9413162153
-12899.9772215628
-12899.9697795845
-12899.9427296215
-12899.9673887375
-12899.9680710024
-12899.9662739449
-12899.9589508263
-12899.9429450957
-12899.9596309498
-12899.9236758745
-12899.9655342123
-12899.9372121835
-12899.9705654047
-12899.9267033192
-12899.9193491514
-12899.9568439238
-12899.9778640506
-12899.9832450376
-12899.9591847833
-12899.9379372995
-12899.9683609076
-12899.930240602
-12899.9767150214
-12899.9713384417
-12899.9499491606
-12899.9496422593
-12899.9310695917
-12899.9626190446
-12899.9385232108
-12899.9483869892
-12899.9353362118
-12899.97337669
-12899.9105161483
-12899.9769845689
-12899.9601880259
-12899.9600848003
-12899.9511053851
-12899.9852135623
-12899.965810057
-12899.9569485911
-12899.9401887754
-12899.9445784256
-12899.9560248786
-12899.9646860512
-12899.9635587567
-12899.9480892248
-12899.9515648095
-12899.9541561814
-12899.9570956552
-12899.9255511303
-12899.9665633037
-12899.9521337106
-12899.8968356206
-12899.92470006
-12899.9905395052
-12899.9730859886
-12899.9983535905
-12899.9731059058
-12899.9604870504
-12899.9708086012
-12899.9468237954
-12899.9436377194
-12899.9627528958
-12899.966109814
-12899.9597618066
-12899.9415127044
-12899.9627399337
-12899.9754051996
-12899.9506797632
-12899.9503999589
-12899.9585316854
-12899.9798567659
-12899.961878323
-12899.9618824363
-12899.954682364
-12899.9683985379
-12899.9452051642
-12899.951281626
-12899.9825040429
-12899.9181981384
-12899.9754594255
-12899.9406184328
-12899.931521487
-12899.9451510879
-12899.9887024839
-12899.9421852067
-12899.9759882258
-12899.9191830455
-12899.9507212574
-12899.9803230552
-12899.9734338874
-12899.9689025746
-12899.9858248049
-12899.9793949513
-12899.9585480716
-12899.9576237347
-12899.9450032119
-12899.9517639938
-12899.9777678488
-12899.9803403162
-12899.9973765033
-12899.9348993782
-12899.9691029769
-12899.9987272905
-12899.984752336
-12899.9669563496
-12899.9584764693
-12899.9480096171
-12899.9653225501
-12899.9722555004
-12899.9796143518
-12899.957458218
-12899.9745548478
-12899.9743619422
-12899.9621755178
-12899.9358866517
-12899.9554367651
-12899.9396236946
-12899.9613168012
-12899.9746415095
-12899.9539407986
-12899.9962232074
-12899.9459611355
-12899.9446354265
-12899.9456049253
-12899.9626175041
-12899.950543715
-12899.9785557867
-12899.957732141
-12899.9489920587
-12899.9942073862
-12899.9585906512
-12899.9808195194
-12899.9930249938
-12899.9468188223
-12899.9406255702
-12899.9490924746
-12899.9483796467
-12899.9507291496
-12899.9846619259
-12899.9982170584
-12899.9796864661
-12899.9449788134
-12899.9551970706
-12899.9689341909
-12899.9590215225
-12899.9639742841
-12899.9668274858
-12899.9383311856
-12899.9469360927
-12899.9713142346
-12899.9499508601
-12899.9748882119
-12899.973331403
-12899.9913839131
-12899.9501432844
-12899.9370028054
-12899.9652851284
-12899.9589450253
-12899.9384023519
-12899.9509482802
-12899.9678677951
-12899.9829671755
-12899.980494982
-12899.9894636856
-12899.9328215858
-12899.9359606336
-12899.9482407389
-12899.9374194419
-12899.9613972252
-12899.9389793246
-12899.9644625285
-12899.9557722168
-12899.977362778
-12899.961132363
-12899.9063537742
-12899.974342446
-12899.9537785899
-12899.9502024204
-12899.9355567285
-12899.9419675133
-12899.9692023868
-12899.9293648819
-12899.9462771076
-12899.9461584362
-12899.9772579385
-12899.9329552676
-12899.9645560721
-12899.959421889
-12899.9154813097
-12899.9546585213
-12899.9312056528
-12899.9384236022
-12899.9855568018
-12899.9577793931
-12899.9856203953
-12899.9583197182
-12899.9357605727
-12899.9574946214
-12899.9867876113
-12899.9638043798
-12899.9372649594
-12899.9718702421
-12899.9635073437
-12899.9425301992
-12899.9674736622
-12899.9389743362
-12899.9383602132
-12899.9088281212
-12899.9781873587
-12899.9033185391
-12899.9722234066
-12899.9608452853
-12899.9703017956
-12899.9713377136
-12899.9751683326
-12899.9788596312
-12899.9498704889
-12899.9581398396
-12899.9547408797
-12899.9852443401
-12899.9688772871
-12899.9319793331
-12899.9955564905
-12899.982590055
-12899.9729686396
-12899.9681738744
-12899.9705606237
-12899.9556030693
-12899.9793261289
-12899.9717442594
-12899.9495304221
-12899.9416666782
-12899.9359592502
-12899.9556018904
-12899.9634866359
-12899.9838669067
-12899.9416355383
-12899.9544087418
-12899.9435556245
-12899.9336841521
-12899.9579278307
-12899.9641144804
-12899.9689908401
-12899.9535015276
-12899.9631794105
-12899.9364683153
-12899.9783633928
-12899.9106344164
-12899.9537835642
-12899.932160734
-12899.9387480413
-12899.9746645958
-12899.9604744096
-12899.9826542572
-12899.9601705206
-12899.9438466292
-12899.9731636736
-12899.9736309369
-12899.9452566006
-12899.9471260245
-12899.9346766243
-12899.9633544885
-12899.8972815849
-12899.954234744
-12899.9372552723
-12899.9709873769
-12899.9578991636
-12899.9678879993
-12899.9330163727
-12899.9696775353
-12899.9845901277
-12899.9530892254
-12899.9410253101
-12899.959832176
-12899.962657792
-12899.9239594662
-12899.9673649835
-12899.9288895073
-12899.9812289926
-12899.9864212147
-12899.9541638539
-12899.9718416194
-12899.9566104468
-12899.9444459342
-12899.9420156907
-12899.9439967727
-12899.9306523638
-12899.9450646053
-12899.9602022272
-12899.9630569975
-12899.9479996338
-12899.9409463359
-12899.9791825321
-12899.9509340456
-12899.9725893972
-12899.9486095768
-12899.9217813265
-12899.946933197
-12899.9386911264
-12899.9632913126
-12899.986847163
-12899.9410789344
-12899.9800472615
-12899.9939412336
-12899.9487530156
-12899.9567560638
-12899.9764740435
-12899.9720187992
-12899.9929569666
-12899.9916080854
-12899.9740644982
-12899.9926701499
-12899.9499959353
-12899.959571831
-12899.9685576877
-12899.9688990157
-12899.9617147152
-12899.997171244
-12899.9789051917
-12899.9880020478
-12899.9569470811
-12899.9394356781
-12899.962433604
-12899.9628505555
-12899.9710171969
-12899.9846715639
-12899.9783747414
-12899.9281345981
-12899.9447825951
-12899.9476567578
-12899.9963067209
-12899.9695699347
-12899.92041723
-12899.9649551202
-12899.9406448499
-12900.0074131581
-12899.9807412743
-12899.9513781177
-12899.9555640928
-12899.9634620549
-12899.9396673808
-12899.9494248022
-12899.9324555567
-12899.9572073371
-12899.9871019684
-12899.9562121786
-12899.9768148081
-12899.974580007
-12899.9755270598
-12899.9394093643
-12899.9630091094
-12899.9662618362
-12899.9493181215
-12899.9242678986
-12899.9498911358
-12899.9443469957
-12899.958179888
-12899.9797169913
-12899.9522721735
-12899.9526076722
-12899.949237745
-12899.9392882462
-12899.9641328492
-12899.9852329991
-12899.9466809743
-12899.9612557493
-12899.9474581237
-12899.9580080822
-12899.9844387288
-12899.9360800704
-12899.9580887618
-12899.9813095659
-12899.9708042914
-12899.9991644406
-12899.9762152381
-12899.991490136
-12899.979910825
-12899.9761670777
-12899.9624792153
-12899.9656181465
-12899.9787047101
-12899.963710963
-12899.9692667898
-12899.9620390363
-12899.9421720767
-12899.9674585487
-12899.9631086457
-12899.9297244908
-12899.9455093864
-12899.9437910092
-12899.9852197273
-12899.9526819277
-12899.9641572172
-12899.9572857129
-12899.9380072074
-12899.9743556564
-12899.9279314481
-12899.9916104479
-12899.980055223
-12899.9641466005
-12899.9763498284
-12899.9699611977
-12899.9729035472
-12899.9457296038
-12899.9776170828
-12899.9743073957
-12899.9468620328
-12899.9327027576
-12899.983196309
-12899.9298476278
-12899.9630915394
-12899.9413806637
-12899.9809684348
-12899.9619157589
-12899.982551203
-12899.9686435899
-12899.9397456458
-12899.9848441582
-12899.9642946661
-12899.9593390144
-12899.937825592
-12899.93037223
-12899.9768376278
-12899.9721728968
-12899.9645414359
-12899.9296501717
-12899.9285382576
-12899.9473076156
-12899.9632095756
-12899.9609061106
-12899.9634624889
-12899.9523562657
-12899.9587007116
-12899.9413331368
-12899.9787821371
-12899.9519099202
-12899.9431245637
-12899.9872485256
-12899.9582759347
-12899.951841609
-12899.9690903888
-12899.9751241371
-12899.9663292804
-12899.9499725184
-12899.9460238064
-12899.9194051561
-12899.9812158403
-12899.9610984214
-12899.9765207175
-12899.9528288719
-12899.9215613269
-12899.9725293681
-12899.965326824
-12899.9304737066
-12899.9407961264
-12899.9399331122
-12899.9435366424
-12899.9597760545
-12899.9524703204
-12899.9625014172
-12899.9563446022
-12899.9573707258
-12899.94099953
-12899.9149033109
-12899.9297701797
-12899.9760741729
-12899.9337835866
-12899.9403876258
-12899.9538869713
-12899.9484441151
-12899.9420462577
-12899.9677112605
-12899.951290411
-12899.9553698085
-12899.95271798
-12899.9827306519
-12899.9532176277
-12899.9587744978
-12899.941184591
-12899.8975551589
-12899.9529643422
-12899.9812835641
-12899.9812708017
-12899.9752302957
-12899.9182437955
-12899.943821762
-12899.9419779278
-12899.931118506
-12899.9627008887
-12899.9646181268
-12899.9622400437
-12899.9633232258
-12899.9373115257
-12899.9440395547
-12899.968172569
-12899.9734154199
-12899.9799567276
-12899.9493373833
-12899.9682212633
-12899.9293186932
-12899.9486029245
-12899.9753155823
-12899.972365808
-12899.9507838495
-12899.9232385086
-12899.9402754979
-12899.9619783484
-12899.9804907659
-12899.9671676334
-12899.9486528034
-12899.955466295
-12899.9553245836
-12899.9651839603
-12899.9540069677
-12899.9684350337
-12899.9856003596
-12899.958727869
-12899.9732558016
-12899.9376206779
-12899.9499856952
-12899.943511523
-12899.9493704696
-12899.9843941101
-12899.9394753042
-12899.9424638231
-12899.9512113579
-12899.9505536524
-12899.9331917299
-12899.956135009
-12899.9378692748
-12899.9811905112
-12899.9481450601
-12899.9637698952
-12899.9560707219
-12899.9154341656
-12899.9274830223
-12899.9369137755
-12899.9620221678
-12899.947767106
-12899.9568792439
-12899.9593814112
-12899.9502087561
-12899.9653966808
-12899.9601329815
-12899.9730387141
-12899.9398610782
-12899.9730571647
-12899.9563362297
-12899.9658704983
-12899.9517010954
-12899.9585615833
-12899.9837038399
-12899.9729785097
-12899.9725428764
-12899.9772806292
-12899.9578599938
-12899.9815780644
-12899.9738273257
-12899.9359548148
-12899.9495717213
-12899.8937225874
-12899.9363796756
-12899.9529115461
-12899.948527299
-12899.9737563965
-12899.9459420756
-12899.9519368094
-12899.9460822707
-12899.9456780887
-12899.9133575743
-12899.9392575308
-12899.9346400189
-12899.9715146308
-12899.9328074122
-12899.9379589628
-12899.9473860536
-12899.9552456746
-12899.9146635891
-12899.959345459
-12899.9506380943
-12899.9006837643
-12899.9600586067
-12899.9574838042
-12899.9541694191
-12899.9535606511
-12899.9691144398
-12899.9577115243
-12899.9699672802
-12899.9652316145
-12899.9597046199
-12899.9421491055
-12899.9348074791
-12899.9636257828
-12899.9763849316
-12899.9628837662
-12899.9517082653
-12899.9394520725
-12899.9203214685
-12899.9608821326
-12899.9444799907
-12899.9653881279
-12899.9397223279
-12899.9552831015
-12899.9728503511
-12899.9110026568
-12899.8938401834
-12899.9315400103
-12899.939769066
-12899.9330181016
-12899.9777624041
-12899.9283781603
-12899.9338468006
-12899.9611421905
-12899.9231558675
-12899.9411824471
-12899.9411322772
-12899.9578004604
-12899.9611060907
-12899.9417260177
-12899.9270238213
-12899.9549181249
-12899.9418520851
-12899.9368512167
-12899.9791412405
-12899.9730571793
-12899.9315623603
-12899.9646615867
-12899.9873126546
-12899.9695095805
-12899.9482752145
-12899.9561308814
-12899.9196893308
-12899.9577364514
-12899.9395792921
-12899.9562759222
-12899.9638400187
-12899.9578292642
-12899.9625917115
-12899.9559614635
-12899.923984648
-12899.9217450506
-12899.945945692
-12899.9357952164
-12899.9333956842
-12899.9282698226
-12899.9376424238
-12899.955648144
-12899.9523653539
-12899.8900865216
-12899.9207196821
-12899.9223208478
-12899.949326817
-12899.9185404186
-12899.9595395732
-12899.940574836
-12899.9616955395
-12899.9697585091
-12899.9324770068
-12899.9565699588
-12899.9484711928
-12899.9724650522
-12899.9545138927
-12899.9673216164
-12899.9261462028
-12899.948962747
-12899.9541468982
-12899.9740513074
-12899.9567254992
-12899.8991846175
-12899.925809966
-12899.941197088
-12899.9381537408
-12899.9540526212
-12899.9357796044
-12899.9405399895
-12899.9887752293
-12899.9436498661
-12899.9569976754
-12899.9411755175
-12899.9812415532
-12899.9412419046
-12899.9361714863
-12899.9769735126
-12899.9492721385
-12899.9743299487
-12899.9134686248
-12899.9175693081
-12899.9243425289
-12899.953226647
-12899.9652597342
-12899.9514131588
-12899.974642664
-12899.9573240162
-12899.9736575016
-12899.9364976201
-12899.992067906
-12899.9625735879
-12899.9468026298
-12899.9559045016
-12899.9357753721
-12899.9692060264
-12899.9377119858
-12899.9724726624
-12899.9381863206
-12899.9171532685
-12899.9296786733
-12899.982662435
-12899.9351348965
-12899.9510045265
-12899.9496155259
-12899.9263851038
-12899.9682484657
-12899.9625931163
-12899.9480131745
-12899.942237556
-12899.9041194975
-12899.9415448816
-12899.9850311775
-12899.9462690763
-12899.9595141568
-12899.9619192885
-12899.9339778245
-12899.9435514334
-12899.9550269834
-12899.9677674537
-12899.9776122035
-12899.9705757651
-12899.9877474335
-12899.9541606304
-12899.9471035771
-12899.9626356699
-12899.9585420891
-12900.0024218637
-12899.9461476292
-12899.9698061778
-12899.9561734227
-12899.9180174043
-12899.9396974315
-12899.9351400643
-12899.928703875
-12899.9330122736
-12899.9696470577
-12899.9325135797
-12899.9663816125
-12899.9558006844
-12899.9452220059
-12899.9229163492
-12899.9467922044
-12899.9460733742
-12899.9256035254
-12899.9155603989
-12899.966669735
-12899.9526485065
-12899.9324509136
-12899.961637373
-12899.9311543215
-12899.9648700437
-12899.9662797285
-12899.9318126061
-12899.9578846133
-12899.9807084635
-12899.9698957481
-12899.9379091018
-12899.9408692492
-12899.9514870833
-12899.9080254647
-12899.9261412221
-12899.958470953
-12899.9412526002
-12899.9717777347
-12899.9239616429
-12899.942760977
-12899.9269213716
-12899.9507961118
-12899.9706076642
-12899.9204526535
-12899.9541468646
-12899.9571915139
-12899.9452605834
-12899.9509099483
-12899.9729379334
-12899.953104083
-12899.9578508507
-12899.9589349507
-12899.9429245629
-12899.9413185724
-12899.9494527063
-12899.9686539276
-12899.9700624005
-12899.9568258576
-12899.9554519816
-12899.9397387261
-12899.9703929604
-12899.9249279475
-12899.9375578457
-12899.9717462663
-12899.9602534972
-12899.9718000932
-12899.9321758381
-12899.9477064592
-12899.9186820314
-12899.9894887824
-12899.9363214182
-12899.9421148028
-12899.9422158246
-12899.9456419005
-12899.9135719995
-12899.9063125696
-12899.9342915917
-12899.9278618382
-12899.9474938619
-12899.9514010307
-12899.954321982
-12899.9538239438
-12899.9646590979
-12899.9880265179
-12899.9715776799
-12899.9652700717
-12899.9208600232
-12899.9764665097
-12899.936419484
-12899.9615737824
-12899.9873398278
-12899.9595771383
-12899.9653144651
-12899.9205732326
-12899.9424534099
-12899.944439217
-12899.9843531859
-12899.9352180681
-12899.9693771904
-12899.9261477413
-12899.9514606563
-12899.9160036884
-12899.9524411781
-12899.9227201305
-12899.9749739619
-12899.9495693614
-12899.952427247
-12899.9738061597
-12899.9682045728
-12899.9282409017
-12899.9788956866
-12899.9591008476
-12899.9636362001
-12899.9571395741
-12899.9907338393
-12899.9518781639
-12899.8984358746
-12899.9767741688
-12899.9720363412
-12899.9754402323
-12899.9338883337
-12899.9575201008
-12899.9719988841
-12899.9698595312
-12899.961798309
-12899.9230713409
-12899.9512703509
-12899.967036343
-12899.9524735522
-12899.9688962029
-12899.9589663556
-12899.9256226516
-12899.9709948416
-12899.938986723
-12899.9335339484
-12899.944626658
-12899.9549590807
-12899.9392447075
-12899.979832777
-12899.9585423733
-12899.9666751018
-12899.9819750218
-12899.9451944876
-12899.9691635637
-12899.9319890235
-12899.9321977718
-12899.9419463098
-12899.9228091162
-12899.9624268019
-12899.9415151902
-12899.9853629071
-12899.9622334234
-12899.9618624525
-12899.9931081483
-12899.9971369137
-12899.9504765043
-12899.9437082091
-12899.97331334
-12899.9301835062
-12899.9601587597
-12899.9892308835
-12899.9417216553
-12899.9447298149
-12899.9664035056
-12899.9436105382
-12899.9554543848
-12899.9779141219
-12899.9448820612
-12899.9612652836
-12899.9634937152
-12899.9567766782
-12899.9515539379
-12899.9379993153
-12899.9756076079
-12899.9165381274
-12899.9298646461
-12899.9593255992
-12899.9663776396
-12899.9493711114
-12899.9521231698
-12899.9697460097
-12899.9728767893
-12899.991465856
-12899.9782948224
-12899.952365518
-12899.9623449797
-12899.9274623658
-12899.9370349734
-12899.8862645137
-12899.9483959671
-12899.9668384987
-12899.9334059404
-12899.9813921884
-12899.9512701149
-12899.9370647035
-12899.9531093655
-12899.9496880653
-12899.9855967931
-12899.9553186934
-12899.909648563
-12899.9506339984
-12899.936708425
-12899.9101044262
-12899.9469306152
-12899.9723473819
-12899.9385531552
-12899.906903629
-12899.9225474978
-12899.9542120618
-12899.914927598
-12899.9932830523
-12899.9586748943
-12899.9814934738
-12899.9665650586
-12899.946668325
-12899.9605299953
-12899.959572778
-12899.9524651352
-12899.9619530882
-12899.9216205197
-12899.9116951134
-12899.9697138247
-12899.9278493473
-12899.9548084944
-12899.9218157206
-12899.9716720139
-12899.9498726877
-12899.9785087039
-12899.9486384394
-12899.9220962973
-12899.9407100924
-12899.9377867689
-12899.9051498937
-12899.939296555
-12899.9528049388
-12899.9388991826
-12899.9422773877
-12899.9675791012
-12899.9427407152
-12899.927431098
-12899.9222553852
-12899.9462587069
-12899.9405881718
-12899.9564527197
-12899.9575074769
-12899.9700806395
-12899.9631819133
-12899.9578624415
-12899.9482502055
-12899.9603649312
-12899.922223005
-12899.9574651847
-12899.9458150046
-12899.9327407217
-12899.959992671
-12899.9414826841
-12899.9378396926
-12899.9461523404
-12899.9316559092
-12899.9229465676
-12899.9550671128
-12899.9301418054
-12899.925344418
-12899.9475747413
-12899.9544443931
-12899.9554344183
-12899.9623252711
-12899.9314921505
-12899.9694326431
-12899.9619607013
-12899.9301952693
-12899.9790012765
-12899.9035596237
-12899.9616213997
-12899.9464851852
-12899.9466623017
-12899.9597901467
-12899.9173833687
-12899.9606928111
-12899.9489265895
-12899.9429282089
-12899.9272724686
-12899.9800146794
-12899.9658221176
-12899.9416135913
-12899.9586722673
-12899.9351247881
-12899.9607809106
-12899.9526059214
-12899.9920978452
-12899.9881710842
-12899.9810240644
-12899.9286713375
-12899.9604024915
-12899.9408816224
-12899.9543224175
-12899.9786085308
-12899.9727005077
-12899.9755948644
-12899.9479276175
-12899.981997556
-12899.9113455565
-12899.9655785112
-12899.95420464
-12899.9728077928
-12899.972862125
-12899.977815176
-12899.9312281238
-12899.9562153324
-12899.9507378886
-12899.9153720348
-12899.9562602255
-12899.9967189785
-12899.9424161459
-12899.961292358
-12899.9714993919
-12899.9604509954
-12899.9593894457
-12899.9568207919
-12899.9615354287
-12899.9447035143
-12899.9872190569
-12899.9696881526
-12899.9657611699
-12899.9788292255
-12899.9714743645
-12899.9468465401
-12899.9744836297
-12899.9714462624
-12899.9822241964
-12899.9786560936
-12899.9818539318
-12899.9450804795
-12899.9684947633
-12899.9638877616
-12899.9671302659
-12899.94927563
-12899.9494015045
-12899.8936930894
-12899.9490189733
-12899.9155603834
-12899.9238486682
-12899.943516083
-12899.9625273827
-12899.9745228786
-12899.9536323011
-12899.9163596368
-12899.9406258988
-12899.972695536
-12899.9784981585
-12899.9749942192
-12899.9681042018
-12899.9512938059
-12899.9183304641
-12899.9558011812
-12899.9676588256
-12899.9669050058
-12899.9752371317
-12899.9736590635
-12899.9612439516
-12899.911959494
-12899.9246680198
-12899.9592489069
-12899.9833001433
-12899.9601439701
-12899.9839854608
-12899.9713375766
-12899.9539435652
-12899.9753726359
-12899.9218472582
-12899.9494160181
-12899.9606971326
-12899.9524388739
-12899.9572328321
-12899.9527349126
-12899.9385358762
-12899.9640687676
-12899.9470691709
-12899.9415959922
-12899.9590141029
-12899.9519763182
-12899.9195931582
-12899.947803958
-12899.965355291
-12899.9697930612
-12899.9742228816
-12899.9470467069
-12899.9912881663
-12899.9622198588
-12899.958898607
-12899.958911286
-12899.9449965352
-12899.9470634918
-12899.9454666581
-12899.944267267
-12899.9297993959
-12899.9508548031
-12899.9610375469
-12899.9541846588
-12899.9517728411
-12899.9567287434
-12899.9774541565
-12899.9465423144
-12899.9631779422
-12899.9899307723
-12899.9445921943
-12899.9663032491
-12899.9928902296
-12899.9727167193
-12899.969364074
-12899.9519668153
-12899.9589845806
-12899.9787627841
-12899.9345674893
-12899.9842185721
-12899.9644857945
-12899.9364241868
-12899.9672686834
-12899.9551600289
-12899.9518323053
-12899.9737004759
-12899.9731746288
-12899.95679115
-12899.9720055249
-12899.9650033446
-12899.9970911906
-12899.9735752525
-12899.9610639878
-12899.9579108927
-12899.9627748275
-12899.9365386671
-12899.9517720336
-12899.9537239567
-12899.9840365693
-12899.9825157381
-12899.9418541235
-12899.9426676389
-12899.9795943026
-12899.9369562972
-12899.9767282048
-12899.9587698933
-12899.9455753484
-12899.994936241
-12899.9828066656
-12899.9235913423
-12899.9581063134
-12899.9437113993
-12899.9579211527
-12899.9091484018
-12899.9752608309
-12899.9915549573
-12899.9611770509
-12899.9315340554
-12899.9252237613
-12899.9107330316
-12899.9593958729
-12899.9269964668
-12899.9444992448
-12899.9520595711
-12899.9816608626
-12899.9327254549
-12899.935148934
-12899.9616641321
-12899.9683537499
-12899.9523927689
-12899.9474109844
-12899.9673171115
-12899.9558943159
-12899.9809585636
-12899.9432772627
-12899.9285776993
-12899.9629521014
-12899.9567689188
-12899.941502491
-12899.9381439999
-12899.9584889372
-12899.9204020966
-12899.9023683543
-12899.9573714464
-12899.9504027221
-12899.9353100904
-12899.9605727023
-12899.9393471146
-12899.9534750794
-12899.9907019856
-12899.9504463523
-12899.9249715127
-12899.9760304047
-12899.9680016871
-12899.9596286482
-12899.9533247324
-12899.9630835748
-12899.9416140587
-12899.9773790194
-12899.9344789433
-12899.9569750972
-12899.9401016555
-12899.9537956517
-12899.9582762568
-12899.9419125388
-12899.9782367046
-12899.9407668412
-12899.9487888718
-12899.9745843841
-12899.952103424
-12899.984373621
-12899.9739962058
-12899.9632447335
-12899.9702198704
-12899.9366807025
-12899.9548968339
-12899.9620259837
-12899.9730885364
-12899.9557627437
-12899.9810393292
-12899.946612233
-12899.964016602
-12899.9431639253
-12899.9840647336
-12899.9473785024
-12899.9685258765
-12899.9756274066
-12899.9643956066
-12899.9384888854
-12899.9369091494
-12899.9773262312
-12899.9762614844
-12899.9837970032
-12899.9344717957
-12899.9730615536
-12899.9617903089
-12899.951305093
-12899.9649021704
-12899.9241112398
-12899.9423757933
-12899.9623989999
-12899.9540899903
-12899.9574986465
-12899.9566567746
-12899.9588638786
-12899.942318263
-12899.9573660644
-12899.9442946701
-12899.976442861
-12899.9714055785
-12899.9509484066
-12899.9581058908
-12899.9379278029
-12899.9724335705
-12899.9565340681
-12899.9868768435
-12899.9461409479
-12899.9452511761
-12899.9614260731
-12899.957401301
-12899.9538833522
-12899.9526922831
-12899.9505037172
-12899.9663780465
-12899.9753040751
-12899.9663110547
-12899.9542718092
-12899.9475447721
-12899.9455900248
-12899.989571437
-12899.9738643843
-12899.9590918117
-12899.9545082749
-12899.9793001853
-12899.9370787183
-12899.9701357661
-12899.9518361178
-12899.9734413257
-12899.9867667623
-12899.94437531
-12899.9631985446
-12899.953189938
-12899.9581454667
-12899.9365001035
-12899.932331857
-12899.9408557155
-12899.9095253086
-12899.9654799338
-12899.9397108888
-12899.9205262789
-12899.951196414
-12899.9379921111
-12899.9508860743
-12899.9525287707
-12899.9617538565
-12899.9150507805
-12899.9493441372
-12899.9723681045
-12899.9657775809
-12899.9449175877
-12899.9285436683
-12899.9425154771
-12899.9651995472
-12899.989308674
-12900.0037955072
-12899.9896290948
-12899.9050141279
-12899.9336724682
-12899.9075045852
-12899.9453211045
-12899.9501056851
-12899.9670733111
-12899.939387866
-12899.9591443984
-12899.9601721494
-12899.9519032802
-12899.9537326995
-12899.9585134663
-12899.961538734
-12899.9798031958
-12899.9370444036
-12899.97004009
-12899.9708654971
-12899.9327102143
-12899.9506962679
-12899.9454323738
-12899.959344232
-12899.9657529294
-12899.9878002076
-12899.9462377065
-12899.9345817279
-12899.9529634256
-12899.9365470661
-12899.9506611148
-12899.9299527823
-12899.9242902536
-12899.9634746379
-12899.929104018
-12899.9607121642
-12899.9434961742
-12899.9375780048
-12899.9503690329
-12899.9545738793
-12899.9647045303
-12899.9407422451
-12899.9533074993
-12899.944995109
-12899.9518983999
-12899.9556415048
-12899.9682857752
-12899.9026656695
-12899.9512203116
-12899.9771016693
-12899.9319415434
-12899.9413873046
-12899.9648848385
-12899.9635684503
-12899.9595270687
-12899.9425999974
-12899.9730621784
-12899.9655927886
-12899.9790396258
-12899.9311857899
-12899.9495123274
-12899.9637069962
-12899.9320409752
-12899.9692391132
-12899.9561808728
-12899.9599071674
-12899.9493217961
-12899.9443003952
-12899.9746924562
-12899.957874109
-12899.928815985
-12899.9318451491
-12899.9551476509
-12899.9804786394
-12899.9499187079
-12899.9789558695
-12899.9509830803
-12899.9583200288
-12899.9729633129
-12899.9254079445
-12899.9580484687
-12899.9076939074
-12899.9249637602
-12899.9485047222
-12899.9270461183
-12899.952932997
-12899.9351810144
-12899.9549616804
-12899.9741369434
-12899.9635769159
-12899.9245162992
-12899.9355487827
-12899.9572230152
-12899.9609054124
-12899.9646921771
-12899.9590228491
-12899.9779453289
-12899.9726341203
-12899.9821101468
-12899.9355187214
-12899.9681535043
-12899.9577229337
-12899.9662701954
-12899.942794351
-12899.9686908464
-12899.9225083543
-12899.9433877369
-12899.9616449029
-12899.9407085204
-12899.9805071476
-12899.9255090212
-12899.9226076008
-12899.9456484215
-12899.9600338393
-12899.9344075788
-12899.9230570177
-12899.9629482855
-12899.9362460801
-12899.927575898
-12899.9393025177
-12899.9326873697
-12899.9646649098
-12899.9694719861
-12899.9627260314
-12899.9567269549
-12899.931726798
-12899.9658093789
-12899.9634062114
-12899.9063091725
-12899.9425962939
-12899.9389317645
-12899.9190408467
-12899.9459726258
-12899.9458969779
-12899.9595059284
-12899.9698540668
-12899.9480783306
-12899.91923157
-12899.9394369667
-12899.944969127
-12899.9668198307
-12899.9511950514
-12899.9551920392
-12899.9451456525
-12899.9348777574
-12899.9246721613
-12899.9409805306
-12899.8971000009
-12899.9437372859
-12899.9201754109
-12899.9534679741
-12899.9496747995
-12899.932042207
-12899.9485276952
-12899.9549059687
-12899.9802163318
-12899.9478698108
-12899.9781190609
-12899.9788254488
-12899.96171667
-12899.9454938273
-12899.9288578691
-12899.9729005529
-12899.9246097265
-12899.9202597886
-12899.9614587066
-12899.9819554058
-12899.9609787689
-12899.9169098776
-12899.9800610176
-12899.9739144827
-12899.941595574
-12899.9545327963
-12899.966358473
-12899.9421834215
-12899.9650016219
-12899.9708547744
-12899.9325550194
-12899.9615272498
-12899.9675077439
-12899.9537423008
-12899.9399075133
-12899.9428130867
-12899.919828151
-12899.9519716829
-12899.9409880898
-12899.9463412192
-12899.9509533095
-12899.93121869
-12899.9530058868
-12899.9387019729
-12899.9434121493
-12899.9539921684
-12899.9625457059
-12899.9497202503
-12899.9589209876
-12899.9449756286
-12899.953487861
-12899.9675089979
-12899.9424529889
-12899.9373387045
-12899.9365162236
-12899.9419733594
-12899.9363620625
-12899.9243912015
-12899.939186308
-12899.9833594967
-12899.9426833679
-12899.979197066
-12899.9789956894
-12899.967967512
-12899.9237233213
-12899.937824384
-12899.9728647756
-12899.9647366428
-12899.9465471177
-12899.9270659265
-12899.9611172365
-12899.9362133202
-12899.9621955507
-12899.97790426
-12899.9637841243
-12899.9284190755
-12899.934479788
-12899.9400381616
-12899.9816796773
-12899.9689835039
-12899.9398811417
-12899.9661832272
-12899.9011939299
-12899.9732592824
-12899.944769484
-12899.9480563462
-12899.9543929306
-12899.9601177902
-12899.9544221049
-12899.9270551987
-12899.9734133298
-12899.9547394271
-12899.9580833826
-12899.9591597712
-12899.9211723702
-12899.9401227153
-12899.9098554241
-12899.9203965621
-12899.9830022035
-12899.9776443041
-12899.9679135768
-12899.9528798034
-12899.9587706999
-12899.976644543
-12899.9622731237
-12899.9538375936
-12899.9757364113
-12899.959619419
-12899.972847745
-12899.9554096901
-12899.9738185812
-12899.9507162047
-12899.9496205675
-12899.9920435969
-12899.9049025061
-12899.9308045515
-12899.9470680859
-12899.9376539702
-12899.9274378155
-12899.9315915489
-12899.9490003072
-12899.9337633306
-12899.9639519283
-12899.9298431756
-12899.9637757223
-12899.9738675728
-12899.9807043644
-12899.9635934466
-12899.9467247125
-12899.9471730885
-12899.9647458438
-12899.941351079
-12899.9756489934
-12899.9589414887
-12899.9547902215
-12899.9655682683
-12899.9381777899
-12899.9517069106
-12899.9577487074
-12899.9550916299
-12899.9286558102
-12899.9608793126
-12899.9646638067
-12899.9782085861
-12899.9473650191
-12899.9318739532
-12899.9958884587
-12899.9816888825
-12899.9788269111
-12899.9548313201
-12899.9635074784
-12899.9852548353
-12899.9544693565
-12899.9889147664
-12899.9911556182
-12899.9530323935
-12899.9555648532
-12899.9486967854
-12899.9312183645
-12899.9587200482
-12899.9296671932
-12899.9566349731
-12899.9836563181
-12899.9782200597
-12899.9505483313
-12899.9767411612
-12899.9708314638
-12899.9050725379
-12899.9243187199
-12899.9488033142
-12899.9579624105
-12899.972360816
-12899.9319274009
-12899.9578711383
-12899.9394113214
-12899.9278008729
-12899.9325830959
-12899.9224049223
-12899.9408589412
-12899.9051045648
-12899.9795578401
-12899.9343823645
-12899.9641973152
-12899.943188399
-12899.9566323266
-12899.9409355292
-12899.9692930422
-12899.9254042237
-12899.9547854723
-12899.9540568326
-12899.9355938111
-12899.9687842068
-12899.9421739986
-12899.9481952482
-12899.9533494668
-12899.9177945235
-12899.9081881841
-12899.9552952212
-12899.9501936758
-12899.9363418014
-12899.9568756464
-12899.9586451434
-12899.9120583243
-12899.9477343899
-12899.9507264494
-12899.9117432003
-12899.9308381155
-12899.9587827841
-12899.9346219227
-12899.9024942607
-12899.9613470631
-12899.9663178676
-12899.9445191684
-12899.9336692436
-12899.952975205
-12899.9498378988
-12899.9281468456
-12899.9434415154
-12899.9319709544
-12899.9928015754
-12899.9560668697
-12899.9664081652
-12899.9476734017
-12899.9673976178
-12899.9473355944
-12899.9450774274
-12899.9469688498
-12899.9574526625
-12899.9436706678
-12899.9634902006
-12899.9599303325
-12899.9317400676
-12899.9434159979
-12899.9588842417
-12899.9641558373
-12899.9291598313
-12899.9040027982
-12899.9564610806
-12899.9752356676
-12899.9614504237
-12899.9566147107
-12899.9573850985
-12899.9823245544
-12899.9492122615
-12899.9288437478
-12899.9381438625
-12899.9403103692
-12899.9421883342
-12899.9511259484
-12899.9452289378
-12899.9468746475
-12899.9475684049
-12899.9621625644
-12899.9397163081
-12900.00905353
-12899.9543144787
-12899.9248056277
-12899.9685825706
-12899.9405956918
-12899.9601376218
-12899.9600410476
-12899.9562133324
-12899.9610021105
-12899.9552070758
-12899.9360901524
-12899.9470587113
-12899.9206517026
-12899.9084392423
-12899.974805455
-12899.9666762835
-12899.930439931
-12899.9207264541
-12899.9489700163
-12899.9532321056
-12899.9416662863
-12899.9407922728
-12899.9552172973
-12899.9329503717
-12899.9835780231
-12899.9286676032
-12899.9235977675
-12899.9696112788
-12899.9729937699
-12899.9228714332
-12899.977451948
-12899.9309787489
-12899.8991755241
-12899.9343878551
-12899.9484528597
-12899.9442417146
-12899.9551294368
-12899.938571605
-12900.0093527445
-12899.9620642344
-12899.9411972798
-12899.9697044717
-12899.9541320325
-12899.9333222535
-12899.9603183353
-12899.9408604892
-12899.9611346762
-12899.9328356628
-12899.9545128034
-12899.9629650196
-12899.9865755354
-12899.9518125695
-12899.9331327338
-12899.9642861965
-12899.9398115552
-12899.954749072
-12899.9243860362
-12899.9562924275
-12899.942058319
-12899.9198395637
-12899.9355438784
-12899.9062346031
-12899.934859972
-12899.9410914919
-12899.9745582645
-12899.9217255902
-12899.9598228636
-12899.96363157
-12899.9354868021
-12899.9130025328
-12899.9695371898
-12899.9520874929
-12899.9667899804
-12899.9430892484
-12899.953249495
-12899.9871296691
-12899.9214169465
-12899.9384815858
-12899.9546613606
-12899.947962268
-12899.9428283947
-12899.9108735839
-12899.9710316055
-12899.9472849986
-12899.9767863265
-12899.9196377864
-12899.969087632
-12899.95040764
-12899.9661359629
-12899.9683464076
-12899.9642287805
-12899.9682844894
-12899.9535692601
-12899.9251454047
-12899.9516148787
-12899.9566642265
-12899.9405179138
-12899.9633424412
-12899.9391468437
-12899.9520367457
-12899.9520803929
-12899.9514521177
-12899.9698310846
-12899.9610322361
-12899.9479579715
-12899.9502897662
-12899.9413685262
-12899.9525326266
-12899.9574947374
-12899.9767720793
-12899.940759033
-12899.9114959472
-12899.9665429269
-12899.9442855955
-12899.9546862558
-12899.9526818917
-12899.9416493863
-12899.9486604762
-12899.9523144178
-12899.9751996989
-12899.9777907083
-12899.9712511853
-12899.9776463951
-12899.9563719842
-12899.9996864528
-12899.9203178216
-12899.9651898176
-12899.9706919894
-12899.9290127661
-12899.9395194045
-12899.9706242936
-12899.9600644816
-12899.9760986576
-12899.9289238619
-12899.9467417829
-12899.9521278787
-12899.9855192162
-12899.9534551919
-12899.9523638887
-12899.9223396014
-12899.9310584238
-12899.9430563188
-12899.917459357
-12899.9650421637
-12899.9739536114
-12899.9772099651
-12899.9622304462
-12899.9563725195
-12899.9595956734
-12899.9120188325
-12899.9276295601
-12899.9656711158
-12899.9494760201
-12899.9566415315
-12899.9485761781
-12899.9712976075
-12899.9407127329
-12899.9257360091
-12899.9679218687
-12899.932408695
-12899.9659423453
-12899.9544220895
-12899.9828330273
-12899.933264305
-12899.9792381794
-12899.9586538262
-12899.9412216368
-12899.9591528921
-12899.9692291568
-12899.9440747346
-12899.935709101
-12899.9527123167
-12899.9381469085
-12899.947667496
-12899.970209884
-12899.9216119051
-12899.9868306161
-12899.9785564222
-12899.9761620965
-12899.9585741129
-12899.9342378249
-12899.9516358246
-12899.9357294761
-12899.947855771
-12899.9790310713
-12899.9648201115
-12899.956611794
-12899.9348016269
-12899.9180289282
-12899.9629675123
-12899.9406880867
-12899.9745771612
-12899.9707740896
-12899.9471443307
-12899.9354351484
-12899.9749425304
-12899.9561034429
-12899.9760552452
-12899.9620593298
-12899.9515809384
-12899.9515509789
-12899.9510040508
-12899.9571325825
-12899.9343789471
-12899.9190415407
-12899.9561624466
-12899.9130583414
-12899.9117728198
-12899.9483363803
-12899.9685376499
-12899.9627229135
-12899.9519170282
-12899.9522568021
-12899.9785197224
-12899.9632156407
-12899.9544422469
-12899.9579401113
-12900.0044065774
-12899.9367402122
-12899.9501750694
-12899.9913616256
-12899.920329933
-12899.9401891231
-12899.9442585837
-12899.9387044538
-12899.9491949531
-12899.9862277574
-12899.9543001522
-12899.9601218168
-12899.9684943504
-12899.9340002743
-12899.9354419464
-12899.9677242984
-12899.9430445177
-12899.957586517
-12899.9696878391
-12899.9580841696
-12899.9680406647
-12899.9712317544
-12899.9417778311
-12899.930576905
-12899.9654710576
-12899.983571894
-12899.9076714429
-12899.9745591117
-12899.9571220546
-12899.9681750326
-12899.9703961102
-12899.9780037001
-12899.9169932091
-12899.9342500791
-12899.9376415262
-12899.9359932249
-12899.9769366467
-12899.9515782887
-12899.9542943141
-12899.8913010875
-12899.9886180706
-12899.9535241571
-12899.9622558234
-12899.9697129795
-12899.9772352604
-12899.9122633246
-12899.9618410421
-12899.9555593701
-12899.9591722639
-12899.9071780429
-12899.9542106284
-12899.9833282199
-12899.9568063316
-12899.9696892898
-12899.9604644426
-12899.9235558343
-12899.9846355261
-12899.9516837555
-12899.9460358246
-12899.9514905989
-12899.9551200728
-12899.9502812107
-12899.9509945866
-12899.964728989
-12899.923389541
-12899.9402838036
-12899.9381416496
-12899.9267209327
-12899.922413091
-12899.981160958
-12899.968696292
-12899.9509551929
-12899.955918465
-12899.904735882
-12899.9702590431
-12899.9383593069
-12899.9526938294
-12899.931558891
-12899.9603448823
-12899.9298641101
-12899.896042322
-12899.9425688926
-12899.9523026221
-12899.9329153765
-12899.9438302655
-12899.9395739667
-12899.9326953878
-12899.9795071352
-12899.9405645945
-12899.9241919457
-12899.9636764487
-12899.949678748
-12899.9790807811
-12899.9186416246
-12899.9538230786
-12899.9418290088
-12899.9758276023
-12899.9683852833
-12899.9565452013
-12899.9325848851
-12899.9274150858
-12899.9595294336
-12899.9483010484
-12899.9557737564
-12899.963241933
-12899.9550304429
-12899.9587877339
-12899.9302455913
-12899.9278161435
-12899.9496693449
-12899.9677486486
-12899.9412310626
-12899.9485588874
-12899.9352697901
-12899.9484748877
-12899.9577379815
-12899.9270435289
-12899.8961201904
-12899.9395295475
-12899.9556548482
-12899.9583464994
-12899.9385095249
-12899.9356535846
-12899.9240715096
-12899.9837840517
-12899.9475548817
-12899.8982299034
-12899.9454595984
-12899.9202732683
-12899.9555252308
-12899.9392532004
-12899.9619041558
-12899.9514317576
-12899.9190637263
-12899.9524463139
-12899.9537307236
-12899.9251241942
-12899.935358399
-12899.9616110192
-12899.9629452996
-12899.9636774425
-12899.9945962358
-12899.9702932838
-12899.9696110454
-12899.9671383407
-12899.9712715042
-12899.9615100791
-12899.97712857
-12899.9056080202
-12899.9307814779
-12899.9452466578
-12899.9236896362
-12899.9479536678
-12899.9468245351
-12899.9637949077
-12899.9612939796
-12899.959690261
-12899.962585508
-12899.9416175068
-12899.9674045649
-12899.9302407391
-12899.9802469189
-12899.9772726089
-12899.9691360581
-12899.9658454818
-12899.9681126057
-12899.9799260937
-12899.9303080921
-12899.9335827785
-12899.9262274534
-12899.9138929366
-12899.9397307083
-12899.9432008924
-12899.9314465107
-12899.940152844
-12899.9320366603
-12899.928765205
-12899.9863304723
-12899.9539610805
-12899.9572531808
-12899.9251980492
-12899.9356404062
-12899.924211707
-12899.9950528239
-12899.964690119
-12899.9603360743
-12899.9334036607
-12899.9227571411
-12899.9455826036
-12899.9470052909
-12899.9578752203
-12899.928094231
-12899.9165290787
-12899.919327844
-12899.9417999567
-12899.9170479635
-12899.9193852487
-12899.9247829747
-12899.9355046487
-12899.9671771075
-12899.9578035749
-12899.9601314152
-12899.9511420856
-12899.9520950585
-12899.9693127055
-12899.9396539924
-12899.9728471327
-12899.999044483
-12899.9327629651
-12899.9434675567
-12899.97042835
-12899.9479730614
-12899.9205364802
-12899.9309613423
-12899.9129083627
-12899.9262241657
-12899.954025965
-12899.9581173875
-12899.9737781299
-12899.9353064305
-12899.9106253585
-12899.9605920576
-12899.9281295899
-12899.961000373
-12899.9247420097
-12899.911128283
-12899.9459937264
-12899.935015159
-12899.9555462136
-12899.9635228512
-12899.9806350668
-12899.9296530507
-12899.9734304565
-12899.9523970524
-12899.9677870543
-12899.9808873268
-12899.9514200782
-12899.9775638417
-12899.9591949384
-12899.9252995183
-12899.9304635465
-12899.8884534836
-12899.9576397157
-12899.9303177454
-12899.8795622017
-12899.9138649383
-12899.9662649392
-12899.9229580252
-12899.9403966223
-12899.9181747794
-12899.9504364692
-12899.9574460682
-12899.9600248537
-12899.942323767
-12899.9219661056
-12899.9328127204
-12899.9355599149
-12899.9085961938
-12899.9434313024
-12899.9429257438
-12899.96603174
-12899.9364979117
-12899.9205090229
-12899.9386835714
-12899.9483391094
-12899.9394823317
-12899.9699864276
-12899.9668110962
-12899.9718001733
-12899.9314317921
-12899.9445155145
-12899.9722889053
-12899.9640154604
-12899.9806092894
-12899.972204617
-12899.9426796741
-12899.93585203
-12899.9443116969
-12899.8970723682
-12899.8900812667
-12899.9205785601
-12899.9828011503
-12899.9367128759
-12899.9571368316
-12899.926368558
-12899.9473132604
-12899.9564458184
-12899.9575282705
-12899.9496162296
-12899.9482246536
-12899.9502264036
-12899.9412099183
-12899.9081037222
-12899.9553533128
-12899.9714792227
-12899.9595180162
-12899.9153503581
-12899.9406403412
-12899.9335845815
-12899.9217430206
-12899.9116007202
-12899.9570125799
-12899.9770386709
-12899.9285220035
-12899.9418179032
-12899.915015339
-12899.9548159101
-12899.9441031323
-12899.9472715576
-12899.9605016678
-12899.960265277
-12899.9229464714
-12899.9232398858
-12899.9242076669
-12899.9250338536
-12899.9208797507
-12899.9488825363
-12899.9207882982
-12899.9118532508
-12899.9376723179
-12899.9425586658
-12899.9425625726
-12899.9080292002
-12899.9586734323
-12899.9603826495
-12899.9533692618
-12899.9728888384
-12899.9609104224
-12899.9206817246
-12899.9754520283
-12899.9595719937
-12899.9154677135
-12899.9331287243
-12899.8904617989
-12899.9272041808
-12899.9309688338
-12899.9276532054
-12899.9450246591
-12899.892424184
-12899.9539619068
-12899.9754010401
-12899.9254570831
-12899.9232461409
-12899.9590148721
-12899.9281058132
-12899.9451621331
-12899.9323790427
-12899.9694860173
-12899.9583888123
-12899.980315649
-12899.9693722613
-12899.9740724888
-12899.9286817174
-12899.9209487109
-12899.9284604655
-12899.9705576372
-12899.9717779134
-12899.9264089536
-12899.9394271492
-12899.9478418604
-12899.9650705068
-12899.9250730965
-12899.9614734508
-12899.9614132856
-12899.9530058219
-12899.9594186447
-12899.9460173628
-12899.9310428213
-12899.9397586262
-12899.9973627527
-12899.9448036235
-12899.9523698159
-12899.9582816189
-12899.9323336698
-12899.954625
-12899.925328923
-12899.9164266863
-12899.9429660795
-12899.9493832222
-12899.9225027277
-12899.9465401041
-12899.9791164528
-12899.9514537889
-12899.9424851759
-12899.966356053
-12899.9288030938
-12899.9577926744
-12899.958395332
-12899.9020780309
-12899.8983784557
-12899.9258544717
-12899.9341632443
-12899.9654997058
-12899.9545054756
-12899.9689975222
-12899.9305982268
-12899.946786608
-12899.9220641001
-12899.9556404628
-12899.9549187944
-12899.909916104
-12899.9357532063
-12899.9555028506
-12899.9603694513
-12899.9593204548
-12899.984386013
-12899.9602421389
-12899.9480980697
-12899.9506799528
-12899.9697120026
-12899.9611004283
-12899.946856505
-12899.9647117902
-12899.9702115676
-12899.9779747194
-12899.950399015
-12899.9420392482
-12899.9552947257
-12899.9370382916
-12899.9337583364
-12899.9591800509
-12899.9467239264
-12899.9496818996
-12899.9669781062
-12899.9602037813
-12899.9678657006
-12899.9483646502
-12899.9370319936
-12899.9742636932
-12899.971877426
-12899.965161238
-12899.9852699784
-12899.9599327024
-12899.9377054011
-12899.9634173411
-12899.9639663685
-12899.9534083983
-12899.9258376858
-12899.9287681844
-12899.941466819
-12899.9772768743
-12899.9490766396
-12899.943523815
-12899.9589905584
-12899.9730035142
-12899.9435781186
-12899.9433094954
-12899.9643132879
-12899.9764532677
-12899.9680575265
-12899.9669551474
-12899.9268337669
-12899.9890143614
-12899.9579622318
-12899.9909694843
-12899.9470624494
-12899.9951997686
-12899.9401340251
-12899.9425942546
-12899.9396288089
-12899.9515597345
-12899.9737354698
-12899.9206196227
-12899.934955182
-12899.9477638696
-12899.9772790333
-12899.9517400885
-12899.9412225553
-12899.9508011188
-12899.946382543
-12899.930214308
-12899.9646940886
-12899.9504452962
-12899.9895555463
-12899.9310512027
-12899.9740420787
-12899.9592388663
-12899.9621470151
-12899.9468744706
-12899.9555355531
-12899.9427482662
-12899.9571391836
-12899.9733551693
-12899.9646358258
-12899.9460080758
-12899.9696865453
-12899.9211507348
-12899.9502443534
-12899.9325687204
-12899.9529242885
-12899.9328390289
-12899.983730112
-12899.9474059645
-12899.9653958093
-12899.9792228722
-12899.9599763966
-12899.9896122108
-12899.9859812304
-12900.0078533211
-12899.9631797694
-12899.9530932178
-12899.9464444699
-12899.9617290128
-12899.9335862919
-12899.8856059688
-12899.9267749235
-12899.9455115356
-12899.9638346481
-12899.9366156309
-12899.9494154878
-12899.9188008716
-12899.9604878553
-12899.9312533269
-12899.9317094195
-12899.9700218246
-12899.9799644365
-12899.9294675085
-12899.9601668595
-12899.928872158
-12899.9518289646
-12899.9544222163
-12899.9499091792
-12899.9571155922
-12899.9481963389
-12899.9423698797
-12899.965744298
-12899.9886350313
-12899.9908349377
-12899.9398038681
-12899.9296732007
-12899.952435716
-12899.9278938543
-12899.9226301446
-12899.9814341575
-12899.954554989
-12899.9690746253
-12899.9282787536
-12899.9570949412
-12899.9525210701
-12899.9691419644
-12899.9516929491
-12899.9646021939
-12899.9369322298
-12899.9587777102
-12899.9428002627
-12899.9441392665
-12899.9396717979
-12899.9488298602
-12899.9517242231
-12899.9727355456
-12899.9223120232
-12899.9567600836
-12899.9519020648
-12899.9127753282
-12899.9200725173
-12899.9325529115
-12899.9515442081
-12899.9643388546
-12899.9600049243
-12899.9271226052
-12899.9319384067
-12899.9198299821
-12899.9429597542
-12899.9437802699
-12899.9469503846
-12899.9326701759
-12899.9253682624
-12899.9379411144
-12899.9596092263
-12899.9488696252
-12899.957696906
-12899.9522303256
-12899.9626078976
-12899.9158173767
-12899.9205509528
-12899.9752214846
-12899.9558098962
-12899.9576650562
-12899.9626332892
-12899.9354292972
-12899.9519705242
-12899.9560988523
-12899.9730899316
-12899.9733372664
-12899.9481948633
-12899.9302994993
-12899.933477389
-12899.9622043551
-12899.9486556435
-12899.9495360258
-12899.971129526
-12899.924021419
-12899.9821518184
-12899.9713878613
-12899.9711508143
-12899.9548287463
-12899.9465422524
-12899.9573056609
-12899.9734341125
-12899.948835788
-12899.9416853273
-12899.943801158
-12899.9476169782
-12899.9749391299
-12899.9727049
-12899.930086772
-12899.9472337035
-12899.9668702759
-12899.9146945869
-12899.9696763246
-12899.9823680349
-12899.9684157314
-12899.9763939551
-12899.9616250379
-12899.9321459402
-12899.9411345068
-12899.9795684825
-12899.9496503212
-12899.9569322891
-12899.9715581147
-12899.9205415879
-12899.9293179782
-12899.9570132309
-12899.9327798678
-12899.9255928049
-12899.9672436758
-12899.9162468145
-12899.9678024234
-12899.9419707539
-12899.9483100788
-12899.941783024
-12899.9477380674
-12899.8903278012
-12899.9506534693
-12899.9753310664
-12899.9471569096
-12899.9267142707
-12899.9642161485
-12899.9762807622
-12899.9398360585
-12899.9729854488
-12899.9756138911
-12899.9648672066
-12899.975577952
-12899.9561889913
-12899.9401130018
-12899.973086338
-12899.9424031597
-12899.9644185069
-12899.933810662
-12899.9751138024
-12899.938135531
-12899.9754896848
-12899.9725147131
-12899.9094215193
-12899.9680473959
-12899.9695567594
-12899.9388777206
-12899.9808410191
-12899.9128533235
-12899.9413448218
-12899.9517911295
-12899.9427742928
-12899.9372265264
-12899.9387199989
-12899.9374146775
-12899.9842663613
-12899.9583598819
-12899.9146923592
-12899.9327108148
-12899.9270006823
-12899.9540922878
-12899.9466952413
-12899.9543041261
-12899.9546914648
-12899.9756627119
-12899.9981498921
-12899.9837501493
-12899.9891857799
-12899.9401724414
-12899.9585229619
-12899.9709438552
-12899.9348363706
-12899.9498289356
-12899.9336557773
-12899.973885356
-12899.9572009376
-12899.924247549
-12899.9475839621
-12899.978893594
-12899.9560373443
-12899.9717788971
-12899.971529063
-12899.9387364621
-12899.9517269855
-12899.9686158918
-12899.9341968516
-12899.9422550437
-12899.9036994803
-12899.9512320943
-12899.9366148735
-12899.9569600629
-12899.9337973225
-12899.9400828253
-12899.9363553822
-12899.9769480165
-12899.9480338695
-12899.9410758909
-12899.935855179
-12899.9315565708
-12899.9415858125
-12899.9633443122
-12899.958098327
-12899.9594758271
-12899.9386179592
-12899.9332682091
-12899.9757914885
-12899.933507478
-12899.9287826371
-12899.972132044
-12899.9828270556
-12899.9651917096
-12899.9667531804
-12899.9739911694
-12899.9561611063
-12899.9610709103
-12899.943302253
-12899.9800344253
-12899.9384859172
-12899.9520340522
-12899.9664934675
-12899.9642538877
-12899.9947268132
-12899.9244622691
-12899.9662318045
-12899.9539103096
-12899.9703654771
-12899.9694366231
-12899.9660543141
-12899.9667201547
-12899.9566170813
-12899.9242757825
-12899.9605927294
-12899.9604521372
-12899.9685523517
-12899.9988010142
-12899.9563465641
-12899.9438257018
-12899.9726776667
-12899.9759977251
-12899.9398342429
-12899.970477752
-12899.9514007684
-12899.9766344528
-12899.936022163
-12899.9253560173
-12899.9752302225
-12899.9560380642
-12899.9527244057
-12899.949023529
-12899.9709876446
-12900.0011275735
-12899.9390786807
-12899.9409777128
-12899.9726337676
-12899.9464709231
-12899.9642417727
-12899.9509241882
-12899.9501023635
-12899.9626651165
-12899.9687288008
-12899.9212844087
-12899.9309718933
-12899.9560273442
-12899.9618948205
-12899.973365144
-12899.9676898231
-12899.9390989886
-12899.9223322911
-12899.9418694927
-12899.8950169754
-12899.9348267798
-12899.9625719857
-12899.9920636891
-12899.9286493727
-12899.9231216515
-12899.9622712661
-12899.9548387803
-12899.9789766263
-12899.9285136127
-12899.9518812439
-12899.979658213
-12899.9540824681
-12899.9627461994
-12899.9380834469
-12899.9261723363
-12899.9672012071
-12899.9299839971
-12899.9510572308
-12899.917353634
-12899.9405763267
-12899.9632629781
-12899.9445323314
-12899.9246626264
-12899.941117065
-12899.9123543177
-12899.9697110599
-12899.9655826333
-12899.9742022652
-12899.9048420681
-12899.9501456199
-12899.9795648765
-12899.9100530665
-12899.9763404327
-12899.9269615188
-12899.9816270077
-12899.9424817995
-12899.9648482373
-12899.9606906677
-12899.9639252652
-12899.9460558102
-12899.9387162673
-12899.9604059667
-12899.9083326468
-12899.9211726598
-12899.9516893506
-12899.9592312967
-12899.9564110465
-12899.9506168407
-12899.9536394507
-12899.9488907375
-12899.9713297755
-12899.9407487803
-12899.9473166634
-12899.9272155179
-12899.9849252572
-12899.9302127666
-12899.9466033169
-12899.9437607659
-12899.9798543508
-12899.9612710499
-12899.9566389435
-12899.9542860849
-12899.9542191862
-12899.9581780678
-12899.9271751145
-12899.9686380759
-12899.9652601912
-12899.9565277565
-12899.9771778015
-12899.9359928041
-12899.9170961006
-12899.9567309471
-12899.9563268488
-12899.9490948705
-12899.9820172285
-12899.9626693044
-12899.9605015274
-12899.9707187439
-12899.9324064211
-12899.95933269
-12899.9283933224
-12899.9600182225
-12899.9343096337
-12899.9254030156
-12899.9639944075
-12899.934002684
-12899.9570098434
-12899.9603366346
-12899.9284289411
-12899.9512377323
-12899.9646193106
-12899.9837349026
-12899.9629294244
-12899.9328994412
-12899.975840086
-12899.9548555932
-12899.9533491611
-12899.9427463078
-12899.9534878739
-12899.9446252124
-12899.964446871
-12899.9285514822
-12899.9644593689
-12899.9170480745
-12899.9664338568
-12899.969253518
-12899.9467739457
-12899.9487184866
-12899.9428179238
-12899.9483967509
-12899.9194132567
-12899.9634843139
-12899.9347408042
-12899.9372085427
-12899.9856110013
-12899.9342583086
-12899.9265597742
-12899.9761316703
-12899.9188868823
-12899.9702953291
-12899.9558143809
-12899.9437192073
-12899.9437162151
-12899.9710222895
-12899.9253509203
-12899.9511029269
-12899.9346124183
-12899.9271398228
-12899.9305425812
-12899.9625941961
-12899.9853413983
-12899.9636497314
-12899.9236343092
-12899.9719769763
-12899.9474583335
-12899.9519160448
-12899.9201831407
-12899.9506632057
-12899.9310206429
-12899.9019552748
-12899.9490369531
-12899.917873476
-12899.9222172369
-12899.9573860277
-12899.9655850782
-12899.955230014
-12899.9681131929
-12899.9662745178
-12899.9519672908
-12899.9806894703
-12899.9388192429
-12899.9519179737
-12899.8830111315
-12899.9048501489
-12899.9633718959
-12899.9394833347
-12899.9280852377
-12899.9154294367
-12899.9320921572
-12899.9827525847
-12899.9429940126
-12899.9304036836
-12899.9590594795
-12899.9702171524
-12899.947701616
-12899.9470009166
-12899.9077411448
-12899.9450908793
-12899.9697364685
-12899.952682903
-12899.9218369075
-12899.9466063605
-12899.9440735179
-12899.9341784766
-12899.9450882918
-12899.9520087179
-12899.9460701331
-12899.9740994173
-12899.9687553382
-12899.9084583396
-12899.9273947367
-12899.9317865719
-12899.9790563978
-12899.9646852706
-12899.9793423345
-12899.9431008548
-12899.9204237896
-12899.9699073487
-12899.9526392481
-12899.9318445101
-12899.9193187658
-12899.9139602984
-12899.9273137854
-12899.9394930782
-12899.9702744889
-12899.9124814462
-12899.9576896812
-12899.9277936784
-12899.9204430329
-12899.9361180323
-12899.9356560992
-12899.9194224329
-12899.9801959832
-12899.9400178386
-12899.9491293318
-12899.9642968593
-12899.9692817595
-12899.9297555576
-12899.9069941188
-12899.954658478
-12899.9296308289
-12899.9716782027
-12899.9328177711
-12899.9317017566
-12899.9636767421
-12899.9386691759
-12899.9582349898
-12899.9595560043
-12899.9030670281
-12899.9668773332
-12899.9432615729
-12899.9488689369
-12899.9299928991
-12899.8995902984
-12899.9667107854
-12899.9343608966
-12899.9504770926
-12899.983244129
-12899.9270429769
-12899.9422952592
-12899.9658463341
-12899.9693244214
-12899.9574378653
-12899.9557025011
-12899.9570737962
-12899.937724129
-12899.9481749253
-12899.9355144917
-12899.9354290443
-12899.9313128634
-12899.9543961848
-12899.9503083582
-12899.9583195767
-12899.9022338996
-12899.9851109747
-12899.9217226577
-12899.9354084261
-12899.9226736881
-12899.9529677231
-12899.9362770568
-12899.9562811529
-12899.941847305
-12899.9245955593
-12899.95108274
-12899.9752747235
-12899.9672586889
-12899.9627261029
-12899.9318018405
-12899.9615582881
-12899.9458072559
-12899.9788938266
-12899.9699961039
-12899.963021832
-12899.9556397533
-12899.9762992536
-12899.9233365015
-12899.9399854938
-12899.9531482317
-12899.9239771345
-12899.9351796715
-12899.9373392495
-12899.9799531569
-12899.943468816
-12899.9259954922
-12899.9326571893
-12899.9539595341
-12899.9862788316
-12899.9403575771
-12899.9683089519
-12899.9468349656
-12899.9909032854
-12899.9472852512
-12899.953110065
-12899.948461538
-12899.9280571811
-12899.9115365122
-12899.9392448142
-12899.9634959684
-12899.9682141464
-12899.9758442863
-12899.971420389
-12899.9093058355
-12899.9578149163
-12899.9689282101
-12899.9611596812
-12899.9361989131
-12899.943868739
-12899.9354881366
-12899.9382178969
-12899.9515576552
-12899.9463935449
-12899.9397564727
-12899.9505639242
-12899.9464109272
-12899.9139497673
-12899.9577054486
-12899.9726417307
-12899.9496669398
-12900.010144448
-12899.974808054
-12899.9372290464
-12899.9401785882
-12899.9440700106
-12899.9592547459
-12899.9898441626
-12899.8987437269
-12899.9575097234
-12899.9451321192
-12899.9473481827
-12899.9481107693
-12899.9597067316
-12899.939460131
-12899.9623352456
-12899.9119907485
-12899.9909813435
-12899.9466863008
-12899.9452451664
-12899.9368005101
-12899.9832497409
-12899.9611795251
-12899.9129858678
-12899.935901771
-12899.9645639829
-12899.903526677
-12899.9214394139
-12899.9448372613
-12899.9553871696
-12899.9512955952
-12899.9279851317
-12899.9037052249
-12899.9314420575
-12899.9378456121
-12899.9276028298
-12899.950856577
-12899.9453939469
-12899.9683467904
-12899.9671136283
-12899.9741340464
-12899.9383983703
-12899.9784259108
-12899.9689719156
-12899.9701439683
-12899.903639002
-12899.925113241
-12899.9848561588
-12899.9399023815
-12899.9074176077
-12899.9621562716
-12899.972952287
-12899.9441136923
-12899.9394840064
-12899.9420626497
-12899.9742147532
-12899.9559376286
-12899.9493582736
-12899.9800718826
-12899.9623202673
-12899.9507582924
-12899.9946559353
-12899.9353308344
-12899.9557476665
-12899.9474136989
-12899.9137409869
-12899.9521155704
-12899.946313061
-12899.9735245091
-12899.9802527977
-12899.956746734
-12899.960704407
-12899.9669659235
-12899.946374331
-12899.9708073787
-12899.9782041274
-12899.9201948317
-12899.9731330235
-12899.9376856757
-12899.9649780859
-12899.9547097189
-12899.9577610095
-12899.9187185409
-12899.950779626
-12899.9327804287
-12899.9288610117
-12899.9559529487
-12899.9346103349
-12899.9392911315
-12899.9272416105
-12899.9441787801
-12899.9795740242
-12899.9586491503
-12899.9458364313
-12899.943932519
-12899.9559665693
-12899.9349922492
-12899.9411006435
-12899.9550947881
-12899.9573284296
-12899.961077883
-12899.9290293443
-12899.9507214608
-12899.9291444324
-12899.9330331008
-12899.9211218274
-12899.9444813152
-12899.9626244713
-12899.9574691815
-12899.9432142568
-12899.9593824394
-12899.9712389356
-12899.921015084
-12899.9534457397
-12899.9036312073
-12899.940351778
-12899.9794778182
-12899.9280174585
-12899.9612378028
-12899.9417199918
-12899.9546581931
-12899.9439290015
-12899.9776103234
-12899.9417678261
-12899.9703964547
-12899.96785515
-12899.9728046372
-12899.9345854155
-12899.938427545
-12899.9702364388
-12899.9583912292
-12899.9345278047
-12899.949379262
-12899.930558136
-12899.9356578594
-12899.9588625677
-12899.9414327543
-12899.9366536882
-12899.9497930068
-12899.9423534098
-12899.9576839548
-12899.9415679334
-12899.9059829132
-12899.9361330356
-12899.9038365101
-12899.9233694332
-12899.9159934408
-12899.9074639736
-12899.9165473614
-12899.9513732822
-12899.9499254343
-12899.9401891462
-12899.9408951643
-12899.9411412235
-12899.9580372296
-12899.9334000134
-12899.9496713966
-12899.9529949798
-12899.9256917799
-12899.9349394315
-12899.9544657675
-12899.9645851895
-12899.9544322411
-12899.9645980738
-12899.9194000093
-12899.9561545283
-12899.9440455395
-12899.9807059133
-12899.9446787629
-12899.9501093504
-12899.9727751113
-12899.9526322732
-12899.9518176568
-12899.9443330404
-12899.9602814058
-12899.9652701453
-12899.9281927533
-12899.9506722198
-12899.9533144804
-12899.9916576441
-12899.9477902467
-12899.9380891912
-12899.9086829807
-12899.9351990869
-12899.9217819716
-12899.9353679968
-12899.9782181744
-12899.9222521595
-12899.9425600651
-12900.0039734894
-12899.9274629246
-12899.9476589416
-12899.9522699873
-12899.9720325362
-12899.9453682151
-12899.9657081947
-12899.9388305121
-12899.9686754687
-12899.9849180772
-12899.9855540811
-12899.9495653624
-12899.972690572
-12899.9409491854
-12899.9602365599
-12899.9765582755
-12899.9469741491
-12899.9653630459
-12899.9708345817
-12899.9709364496
-12899.9493239367
-12899.9400249867
-12899.970820204
-12899.9287761345
-12899.9632839627
-12899.9619159952
-12899.9675417161
-12899.9659123614
-12899.92227198
-12899.9652799995
-12899.9387140138
-12899.9636879843
-12899.9405832074
-12899.9631270873
-12900.0016520588
-12899.9385535349
-12899.940331297
-12899.963009989
-12899.9577562218
-12899.9191935552
-12899.9311312836
-12899.9403313611
-12899.9662280796
-12899.9408481889
-12899.9588567535
-12899.9602327678
-12899.9382646449
-12899.9607299887
-12899.9587441695
-12899.9263712525
-12899.9768022427
-12899.9468619483
-12899.9613455936
-12899.9083110972
-12899.9587627417
-12899.9412419883
-12899.9285776764
-12899.9470228211
-12899.9770033186
-12899.9321405171
-12899.9620311197
-12899.9689519109
-12899.9428599241
-12899.961180167
-12899.9428972545
-12899.9225603567
-12899.944717911
-12899.9640173522
-12899.9620304386
-12899.9718059971
-12899.9292951063
-12899.9479194247
-12899.9721412206
-12899.9546107773
-12899.933779758
-12899.9445937871
-12899.9596318359
-12899.960020371
-12899.9405285396
-12899.9299628259
-12899.9507391691
-12899.9487033633
-12899.9622797501
-12899.9501359336
-12899.9702675706
-12899.9533504318
-12899.9353790658
-12899.9614078541
-12899.9485983465
-12899.9431327302
-12900.0000470769
-12899.9487667994
-12899.9490759126
-12899.9553082586
-12899.9561670505
-12899.9279516671
-12899.9219360928
-12899.9450898612
-12899.9584415518
-12899.9566871127
-12899.9542118945
-12899.9512633857
-12899.951413777
-12899.9321753539
-12899.9218667167
-12899.9419250165
-12899.97582365
-12899.9283634728
-12899.9343677293
-12899.9362617274
-12899.9362911248
-12899.9359204144
-12899.9754323184
-12899.9592888771
-12899.9256271109
-12899.9627760587
-12899.9249453211
-12899.9596890779
-12899.9755688385
-12899.9509915681
-12899.9577450243
-12899.9609502937
-12899.9529357115
-12899.9311071239
-12899.9750906871
-12899.960343836
-12899.9501682822
-12899.973462017
-12899.9314477745
-12899.9435520027
-12899.9359326915
-12899.9212184555
-12899.9547785634
-12899.9935565962
-12899.95817908
-12899.9356629336
-12899.9352598907
-12899.9104351081
-12899.9699325202
-12899.9387457157
-12899.9159783603
-12899.9367372382
-12899.8916514777
-12899.9261577886
-12899.9694711776
-12899.9515297101
-12899.9629513161
-12899.9592819372
-12899.9684145936
-12899.958786448
-12899.9517253731
-12899.9667575952
-12899.9589818669
-12899.9157209582
-12899.9098891788
-12899.9657555383
-12899.9168226749
-12899.924842894
-12899.9470158082
-12899.9601113922
-12899.9599009906
-12899.9418706662
-12899.9293425092
-12899.9249902891
-12899.9640311092
-12899.935146449
-12899.9399371399
-12899.9234599421
-12899.9517447832
-12899.942011209
-12899.9711563003
-12899.9309712244
-12899.9405584881
-12899.9420650786
-12899.9387731132
-12899.9390889232
-12899.9524509575
-12899.9259094775
-12899.9075443917
-12899.9384845436
-12899.9851697406
-12899.9494653101
-12899.9421133156
-12899.9524323977
-12899.9522506
-12899.9450255397
-12899.9734305222
-12899.9659659034
-12899.9382797727
-12899.9243528683
-12899.9555145682
-12899.9566531197
-12899.9317933119
-12899.9620492953
-12899.9705479242
-12899.9605428512
-12899.923426071
-12899.9412009478
-12899.9159833207
-12899.9640746627
-12899.9502245981
-12899.9506770328
-12899.9564876603
-12899.9741872789
-12899.9205401724
-12899.9459504563
-12899.9582203026
-12899.9538481168
-12899.9594590923
-12899.9372359395
-12899.9616174497
-12899.9297833305
-12899.9425541052
-12899.9354466563
-12899.9468958869
-12899.9511043369
-12899.9723425919
-12899.9262510151
-12899.9552557908
-12899.9626941727
-12899.964571914
-12899.9314440917
-12899.9258050795
-12899.9400920177
-12899.971102797
-12899.9228989542
-12899.952031672
-12899.9389631353
-12899.9628840429
-12899.9265132852
-12899.9488622453
-12899.9599386366
-12899.941397269
-12899.9785353876
-12899.9523768748
-12899.919110884
-12899.9355919938
-12899.9438944798
-12899.9303449938
-12899.9438960139
-12899.9643082993
-12899.945702452
-12899.9309459723
-12899.9610145559
-12899.9299430455
-12899.9097699635
-12899.9568112235
-12899.936797977
-12899.9687826888
-12899.9415974171
-12899.9462356019
-12899.9146156629
-12899.9202195634
-12899.9134464435
-12899.9059095323
-12899.9738537795
-12899.9552817129
-12899.9319543987
-12899.9150083637
-12899.9550185462
-12899.9158639556
-12899.9379220785
-12899.9384738297
-12899.9249951854
-12899.9569330085
-12899.9372770182
-12899.9590209157
-12899.9776033611
-12899.9375998731
-12899.9657416986
-12899.9447714145
-12899.9277110652
-12899.9557696052
-12899.9618134303
-12899.9342667748
-12899.9472767147
-12899.9665445835
-12899.9548875789
-12899.9424070728
-12899.9432910844
-12899.9392450295
-12899.915043144
-12899.9736825311
-12899.962281023
-12899.954712053
-12899.9550703084
-12899.9540897243
-12899.9552931695
-12899.9018023866
-12899.9566685765
-12899.9632348409
-12899.9334669381
-12899.9370400466
-12899.9334485323
-12899.9646295771
-12899.9543662292
-12899.9414413413
-12899.9522072677
-12899.9711220508
-12899.9489902683
-12899.9321324521
-12899.9149893971
-12899.9642856412
-12899.9324817441
-12899.9750771943
-12899.9496846844
-12899.9376667559
-12899.9920159469
-12899.9700759362
-12899.9425621812
-12899.9398747809
-12899.941552188
-12899.9483630683
-12899.9341152808
-12899.9711707103
-12899.9473727797
-12899.9522927299
-12899.962712262
-12899.943834909
-12899.9792046652
-12899.9806264728
-12899.9886004819
-12899.947951985
-12899.9577905308
-12899.94709234
-12899.9758317504
-12899.9762078583
-12899.9723854323
-12899.9564160504
-12899.9740032001
-12899.9734780372
-12899.9486515268
-12899.9613676715
-12899.9397597027
-12899.9325940497
-12899.9566567742
-12899.9426296832
-12899.9532415053
-12899.9279128718
-12899.9665301891
-12899.9474948757
-12899.9425853935
-12899.9282547836
-12899.9483997636
-12899.9649182842
-12899.9691527957
-12899.9682292101
-12899.967416802
-12899.9733833434
-12899.9383501858
-12899.9702864734
-12899.9491776023
-12899.9668311597
-12899.9581634774
-12899.9676858432
-12899.9097329753
-12899.9746649643
-12899.9700582192
-12899.9358106211
-12899.8882633501
-12899.9270734443
-12899.9282388595
-12899.9379799401
-12899.9557159458
-12899.9746398916
-12899.9259721652
-12899.9397077975
-12899.9460474488
-12899.9412000003
-12899.920863855
-12899.962518696
-12899.9639519174
-12899.9493733163
-12899.967576885
-12899.9520538013
-12899.9385437655
-12899.9576613259
-12899.9162197986
-12899.9373240087
-12899.9467978514
-12899.9339179591
-12899.9671830231
-12899.9746178674
-12899.9416082672
-12899.8676488116
-12899.9477777304
-12899.9041913856
-12899.9815099885
-12899.9699920974
-12899.933083755
-12899.9769272846
-12899.9734243335
-12899.9433758221
-12899.9639341519
-12899.9924639799
-12899.9662237402
-12899.9344154192
-12899.9426528133
-12899.9454160809
-12899.9377786763
-12899.9491497909
-12899.9403968106
-12899.9555012323
-12899.9622263009
-12899.9426632473
-12899.944036018
-12899.9625636523
-12899.9240464433
-12899.9530610713
-12899.9840527258
-12899.9400246673
-12899.9647531223
-12899.9351251959
-12899.9346803243
-12899.9706065398
-12899.9354470498
-12899.9383498098
-12899.9693912626
-12899.9417751223
-12899.933702644
-12899.9615847719
-12899.920690827
-12899.9872972566
-12899.9679659126
-12899.9602188742
-12899.9225931434
-12899.9207917587
-12899.9405324393
-12899.9632498535
-12899.9736454879
-12899.9474164061
-12899.9086160362
-12899.9345400861
-12899.9524949695
-12899.9497947232
-12899.911831273
-12899.9409322437
-12899.9374870907
-12899.943561776
-12899.9650762536
-12899.9199091284
-12899.9686451947
-12899.9653389978
-12899.9398077503
-12899.9500569913
-12899.9461928175
-12899.9280437256
-12899.9262735608
-12899.9158486321
-12899.9354384428
-12899.928994538
-12899.9601272632
-12899.9088206635
-12899.9444156451
-12899.9165905445
-12899.9386215145
-12899.9276256166
-12899.9424281653
-12899.9743590818
-12899.9345904411
-12899.9437895623
-12899.8968434926
-12899.9894827504
-12899.9340736657
-12899.9550844604
-12899.9795693975
-12899.9732317495
-12899.984142217
-12899.9646791685
-12899.9466285726
-12899.965533401
-12899.9959596814
-12899.9479698733
-12899.9200873064
-12899.9412343515
-12899.9615559663
-12899.9742698058
-12899.9599373865
-12899.9492041737
-12899.9568339783
-12899.9717933065
-12899.9592670881
-12899.9639325412
-12899.9768481097
-12899.9661153883
-12899.9316144388
-12899.9633916547
-12899.9480865862
-12899.9392492479
-12899.957547621
-12899.9623958477
-12899.9523784154
-12899.9558636334
-12899.9745895902
-12899.9757954894
-12899.9695143088
-12899.9854722186
-12899.9446670431
-12899.9643803423
-12899.966042171
-12899.9672099644
-12899.9346049801
-12899.9435191417
-12899.9802861496
-12899.9362554344
-12899.9612847611
-12899.9387851637
-12899.938614166
-12899.9316935581
-12899.9360361162
-12899.9497582264
-12899.9573916272
-12899.9447875464
-12899.9544563752
-12899.9529313698
-12899.9336582439
-12899.927635217
-12899.963114968
-12899.9714169963
-12899.9316781803
-12899.9552456557
-12899.8995999459
-12899.9514305089
-12899.9215566162
-12899.9892976356
-12899.94867104
-12899.9740770094
-12899.9357777772
-12899.9396292962
-12899.9545817989
-12899.9238709628
-12899.9405954607
-12899.9510785619
-12899.9403233099
-12899.9726219525
-12899.947766085
-12899.9226188356
-12899.978709426
-12899.9370383513
-12899.9523586772
-12899.9234864035
-12899.9559056634
-12899.918608626
-12899.9230796635
-12899.9497121587
-12899.9617511107
-12899.973517986
-12899.9517877569
-12899.9257712514
-12899.9784708354
-12899.9452784676
-12899.9400409506
-12899.9395822142
-12899.9568927907
-12899.9561745401
-12899.9722884949
-12899.9392583677
-12899.9067016422
-12899.9245138729
-12899.9589616461
-12899.9436277143
-12899.9290822125
-12899.9283403425
-12899.9419612197
-12899.9251370605
-12899.9326702416
-12899.9451511859
-12899.9458355677
-12899.9197223484
-12899.9686571861
-12899.98000083
-12899.9262722421
-12899.920861929
-12899.9561484171
-12899.948639915
-12899.9562203024
-12899.9057325593
-12899.9253500792
-12899.9266434337
-12899.9698661603
-12899.9127776855
-12899.9609333895
-12899.9576361816
-12899.9668569403
-12899.9567087015
-12899.939094719
-12899.9512721771
-12899.953388651
-12899.8941538515
-12899.9401889413
-12899.9419615253
-12899.941344575
-12899.9583196821
-12899.8900892444
-12899.9540222504
-12899.9521798716
-12899.9254261643
-12899.9835640282
-12899.9447218785
-12899.9753848402
-12899.9597720248
-12899.934559189
-12899.9671543508
-12899.9479620266
-12899.9387078279
-12899.9586531677
-12899.9209725337
-12899.9581893395
-12899.9271932743
-12899.9711399372
-12899.9373241616
-12899.9271171582
-12899.9308069482
-12899.9682647608
-12899.9639590193
-12899.937452316
-12899.9775607366
-12899.9531035075
-12899.9381408773
-12899.9570836618
-12899.9491823909
-12899.962188552
-12899.9382853183
-12899.9544248824
-12899.965684649
-12899.9237089415
-12899.9529535683
-12899.9656018369
-12899.9471114003
-12899.9389979998
-12899.9604517263
-12899.9349393353
-12899.9487652547
-12899.9664382213
-12899.9611102401
-12899.9434121427
-12899.9335387738
-12899.9249704424
-12899.9468542832
-12899.9068565098
-12899.9589580634
-12899.9549256219
-12899.9429833735
-12899.9326444361
-12899.9351796159
-12899.917923574
-12899.9151008423
-12899.9241292415
-12899.919054509
-12899.9645094282
-12899.9569522772
-12899.9266392365
-12899.9529717497
-12899.9440500774
-12899.9434841245
-12899.930212952
-12899.9455723292
-12899.9723172668
-12899.9506402269
-12899.9427120029
-12899.9472893043
-12899.9314524556
-12899.9471074847
-12899.928641
-12899.9338669231
-12899.9346744243
-12899.9311369707
-12899.9580595873
-12899.9497586034
-12899.938208314
-12899.9527362162
-12899.9451136806
-12899.9737131047
-12899.9649308749
-12899.9111560693
-12899.9607724018
-12899.925159665
-12899.9348847769
-12899.9426330051
-12899.9495645547
-12899.917340729
-12899.9202508464
-12899.9726568177
-12899.9200296569
-12899.9330658579
-12899.936261044
-12899.9230215329
-12899.9326612229
-12899.9540557391
-12899.9174788064
-12899.9469763811
-12899.942477213
-12899.9630286275
-12899.9580453056
-12899.963864217
-12899.9507494348
-12899.960527587
-12899.9316069732
-12899.9274453333
-12899.9454133652
-12899.9711141563
-12899.9664325576
-12899.9463923419
-12899.9496853349
-12899.9323550186
-12899.9375737019
-12899.9702961759
-12899.9563630478
-12899.9246952532
-12899.9185970706
-12899.9269877536
-12899.9483121317
-12899.958729705
-12899.972954235
-12899.9384383967
-12899.9277988991
-12899.9529729802
-12899.9418359845
-12899.9503489232
-12899.9523608741
-12899.9679019998
-12899.9348794377
-12899.9602637447
-12899.9090762916
-12899.9660094861
-12899.9153545227
-12899.9564434914
-12899.9292512878
-12899.9048358252
-12899.9424385801
-12899.9810447474
-12899.9796183957
-12899.9275685776
-12899.943104916
-12899.9227466456
-12899.95738665
-12899.9728574946
-12899.9364164704
-12899.9362101305
-12899.9400710188
-12899.9655690073
-12899.93120266
-12899.9722813768
-12899.916605378
-12899.9068978723
-12899.9655828829
-12899.9691523584
-12899.9718919773
-12899.9825641408
-12899.9581965149
-12899.9056608553
-12899.9662270007
-12899.9643643458
-12899.9799876813
-12899.9546229565
-12899.9487941114
-12899.9226985715
-12899.9274794125
-12899.9591749413
-12899.9262022662
-12899.9288276249
-12899.9598066891
-12899.9756387542
-12899.9354590189
-12899.9638309751
-12899.9274869256
-12899.9511029062
-12899.9430186309
-12899.9496961967
-12899.9404776184
-12899.9638759139
-12899.9610845785
-12899.9727228501
-12899.9143719045
-12899.9328311329
-12899.9558520075
-12899.9317211754
-12899.9420472631
-12899.9829528294
-12899.9657479097
-12899.9339603549
-12899.9757842979
-12899.938529554
-12899.9676841288
-12899.9733133515
-12899.9587403635
-12899.9389929058
-12899.935447697
-12899.950534163
-12899.9506884228
-12899.9575394652
-12899.9589642705
-12899.945150953
-12899.9647926487
-12899.9522141178
-12899.9609822864
-12899.915262688
-12899.98675239
-12899.9914175643
-12899.9673963501
-12899.9421030921
-12899.9117191829
-12899.9693600528
-12899.9644308315
-12899.9414729905
-12899.9535063046
-12899.9434863943
-12899.9262203061
-12899.9255582385
-12899.9436079378
-12899.955468239
-12899.9385118718
-12899.9669529347
-12899.9374634916
-12899.9573745541
-12899.9479369898
-12899.9245325461
-12899.9552017444
-12899.9393898195
-12899.9087973976
-12899.9275354966
-12899.9446295325
-12899.9364752022
-12899.9607089384
-12899.9400003684
-12899.9648075048
-12899.9637770194
-12899.9440240513
-12899.9533581169
-12899.9348637654
-12899.9692038135
-12899.9496404395
-12899.9642879337
-12899.9228766314
-12899.9332189142
-12899.9858537377
-12899.9495197977
-12899.9335039999
-12899.9241617044
-12899.9510933213
-12899.9373704914
-12899.9440867687
-12899.9030853815
-12899.9415476311
-12899.9611393832
-12899.9764876472
-12899.9388539831
-12899.9377888126
-12899.9257343729
-12899.9615301833
-12899.9388509205
-12899.9468426751
-12899.9569442298
-12899.9612098798
-12899.9510758564
-12899.9233496274
-12899.9400761502
-12899.9782441476
-12899.9788303917
-12899.9185809461
-12899.9641508735
-12899.9303125338
-12899.9635622379
-12899.9568998092
-12899.9099796506
-12899.944192931
-12899.9449870615
-12899.9625737502
-12899.9505906251
-12899.9604663742
-12899.9714101578
-12899.9588396739
-12899.9494871294
-12899.9125301267
-12899.9610026469
-12899.9620306834
-12899.932421038
-12899.9504235107
-12899.913715177
-12899.9557506232
-12899.9575221524
-12899.9253684602
-12899.9303303806
-12899.9173089873
-12899.9336213756
-12899.9391921328
-12899.9622365875
-12899.9848002769
-12899.9535589026
-12899.9751348672
-12899.9584141586
-12899.9538857575
-12899.9440336647
-12899.9281114539
-12899.9933145495
-12899.9497392972
-12899.9508802286
-12899.9453340628
-12899.9541792712
-12899.9486892488
-12899.9699853502
-12899.9373705336
-12899.9245787387
-12899.9421655417
-12899.9374486988
-12899.9240694481
-12899.962466035
-12899.9418997784
-12899.9545299136
-12899.9244832981
-12899.9563454591
-12899.9337023025
-12899.9361623913
-12899.9521368967
-12899.9268777538
-12899.9560642546
-12899.9479443889
-12899.9336679245
-12899.895488319
-12899.9333843767
-12899.9638914381
-12899.9563112596
-12899.9625645011
-12899.9359732706
-12899.9807103183
-12899.9209621344
-12899.9254784157
-12899.9245862139
-12899.9294249019
-12899.9549651167
-12899.9990447442
-12899.954775914
-12899.9694366892
-12899.9480254859
-12899.9746873776
-12899.9488237637
-12899.9706998152
-12899.8851027024
-12899.9607810659
-12899.9540575313
-12899.9550501571
-12899.9339862763
-12899.9398497162
-12899.9570516353
-12899.9503290087
-12899.9697287599
-12899.9244464698
-12899.9126971408
-12899.8906992512
-12899.8993144429
-12899.9570662188
-12899.919003196
-12899.9474369685
-12899.8944790177
-12899.9658279651
-12899.9222877153
-12899.9439409884
-12899.9421268022
-12899.9683044872
-12899.9607048
-12899.9572286572
-12899.9050776959
-12899.9096927766
-12899.9283957168
-12899.9105163516
-12899.9431411906
-12899.9312694167
-12899.9263181399
-12899.9355352147
-12899.9606180807
-12899.9134433668
-12899.9310119349
-12899.958918328
-12899.9341040776
-12899.9512011181
-12899.9674823397
-12899.9655296981
-12899.9442856276
-12899.9261063057
-12899.9388540798
-12899.9652432244
-12899.9555880517
-12899.9434978294
-12899.9618260629
-12899.9511626609
-12899.9226544872
-12899.9236961483
-12899.9748501183
-12899.9594293586
-12899.9594646639
-12899.9588306813
-12899.9466968373
-12899.9602091854
-12899.9532012181
-12899.9109250097
-12899.9725853824
-12899.9285455061
-12899.9542253313
-12899.9619689046
-12899.9734552249
-12899.9738368018
-12899.9488546368
-12899.9485446276
-12899.955004987
-12899.9447258616
-12899.9523825275
-12899.9613186642
-12899.958484526
-12899.9210242375
-12899.9032860356
-12899.9302380685
-12899.9572893031
-12899.9324459912
-12899.9660405706
-12899.9585259859
-12899.932543088
-12899.9346271925
-12899.9628118502
-12899.9450250154
-12899.9418859085
-12899.9781445558
-12899.9404054018
-12899.9578797916
-12899.9343788418
-12899.9561616295
-12899.9776344967
-12899.9647083359
-12899.9502379882
-12899.9737650184
-12899.9445856867
-12899.9425519165
-12899.9573063218
-12899.9832555217
-12899.9447505715
-12899.9592999042
-12899.9504305391
-12899.9670136565
-12899.9395187513
-12899.9062091136
-12899.8821960001
-12899.9551296502
-12899.9443679424
-12899.9586343976
-12899.9432226201
-12899.9428869222
-12899.9251932147
-12899.935192722
-12899.9589150607
-12899.888610703
-12899.978726029
-12899.954152702
-12899.9345032911
-12899.9513184149
-12899.9719531365
-12899.9773472972
-12899.9344603285
-12899.9275099092
-12899.9571320488
-12899.935744554
-12899.9545804969
-12899.9417261628
-12899.9972829065
-12899.9051939399
-12899.9306861439
-12899.9589012961
-12899.9164978764
-12899.9497581522
-12899.9536829388
-12899.9410871581
-12899.9077234721
-12899.9458699609
-12899.973832363
-12899.9504009351
-12899.9386391677
-12899.9030120151
-12899.9386967222
-12899.9551637365
-12899.9292399636
-12899.9267292297
-12899.9810461098
-12899.9533411353
-12899.964975506
-12899.9533387582
-12899.9527617997
-12899.9543122014
-12899.9415724849
-12899.979784833
-12899.9580717988
-12899.9386110453
-12899.9600860872
-12899.9383153581
-12899.9429732436
-12899.9278167357
-12899.9231324788
-12899.9533289679
-12899.9267145155
-12899.9344774551
-12899.9264964464
-12899.9567460414
-12899.9658756881
-12899.9621530713
-12899.9986902301
-12899.9649778818
-12899.9675169958
-12899.9348559326
-12899.9784776077
-12899.9607090318
-12899.9644069174
-12899.9594038376
-12899.9421727024
-12899.9692198154
-12899.9657125077
-12899.9269348318
-12899.9323483693
-12899.9448778062
-12899.9462313334
-12899.9562984494
-12899.9556270014
-12899.9605864218
-12899.9487212629
-12899.9400195059
-12899.970309001
-12899.9503782922
-12899.9445309031
-12899.9576936997
-12899.9495758359
-12899.9476516793
-12899.9599331559
-12899.9599540243
-12899.909951725
-12899.9373389018
-12899.940984785
-12899.9433198083
-12899.9464625824
-12899.9455576561
-12899.9504189775
-12899.9196001253
-12899.9809917982
-12899.9589719926
-12899.9303544128
-12899.9564469935
-12899.9413122459
-12899.964293346
-12899.933956248
-12899.9413080025
-12899.948684101
-12899.9358431755
-12899.9846309066
-12899.9645021093
-12899.9742871952
-12899.938079607
-12899.9500297201
-12899.9432463176
-12899.9688928918
-12899.9728478891
-12899.9454262266
-12899.9794167086
-12899.9560615338
-12899.9485205626
-12899.9543030903
-12899.9701077077
-12899.9475874229
-12899.942989303
-12899.9556180699
-12899.9490119089
-12899.9467570685
-12899.9518323321
-12899.9498610618
-12899.9429535162
-12899.9338987051
-12899.9522488531
-12899.972735279
-12899.9610550068
-12899.9305400059
-12899.935008124
-12899.9343099658
-12899.9386648906
-12899.9223789654
-12899.9255105675
-12899.9431171131
-12899.9490261717
-12899.9270855713
-12899.931457608
-12899.9182960513
-12899.952804403
-12899.9252123586
-12899.9247660106
-12899.9674268762
-12899.9604328671
-12899.9581181422
-12899.9302755541
-12899.9518924486
-12899.9555867144
-12899.9473926706
-12899.936011492
-12899.9559970386
-12899.9198155309
-12899.9654792876
-12899.9146880989
-12899.9761145799
-12899.9728208292
-12899.9637379231
-12899.9315329153
-12899.9504684803
-12899.9296088793
-12899.9295738487
-12899.9685268686
-12899.9182621358
-12899.9493586976
-12899.958544117
-12899.9493607064
-12899.9474196581
-12899.9793438397
-12899.9512345306
-12899.9609681897
-12899.9516523357
-12899.954906868
-12899.9314921337
-12899.8978124209
-12899.9142420447
-12899.9416833438
-12899.9492391512
-12899.9450723703
-12899.9558778607
-12899.9562903253
-12899.9505506843
-12899.9316836157
-12899.9379502756
-12899.9246275443
-12899.9548947964
-12899.9235456414
-12899.9226941031
-12899.9223235901
-12899.9677136195
-12899.9414781857
-12899.9492475179
-12899.9599508593
-12899.9355111983
-12899.9612071891
-12899.8827337539
-12899.936359236
-12899.9674885275
-12899.9579773345
-12899.9389735055
-12899.9353330451
-12899.9338194839
-12899.9882143206
-12899.9551024102
-12899.958903093
-12899.9490551536
-12899.9220298325
-12899.9341235193
-12899.9109834263
-12899.9531292187
-12899.939913982
-12899.9365513197
-12899.9541805724
-12899.9416875505
-12899.9604579135
-12899.985863892
-12899.9459652424
-12899.9484055414
-12899.9637015353
-12899.9339047839
-12899.9212076702
-12899.9504740592
-12899.9673285482
-12899.9323300937
-12899.9722579482
-12899.9615370827
-12899.954343721
-12899.9990967728
-12899.9606582148
-12899.9057311468
-12899.9224617227
-12899.9496443852
-12899.9318124865
-12900.0055874958
-12899.9083256683
-12899.9109801709
-12899.9203453862
-12899.9582269864
-12899.9148041605
-12899.9648454482
-12899.9753054584
-12899.9270888498
-12899.9812648796
-12899.9148902595
-12899.9480660845
-12899.9484235881
-12899.9599274986
-12899.9191437267
-12899.9279243421
-12899.9175043212
-12899.9115747455
-12899.9457715591
-12899.9639012574
-12899.9692096851
-12899.9704651225
-12899.9364368003
-12899.9594458182
-12899.9232367729
-12899.9546621219
-12899.9635827207
-12899.9443208464
-12899.9599508775
-12899.9154574055
-12899.9541442846
-12899.9852724106
-12899.9523910437
-12899.9267556929
-12899.9583546749
-12899.947093275
-12899.9452127284
-12899.9372419266
-12899.9324611974
-12899.9341924981
-12899.9387510108
-12899.9454243024
-12899.9641337441
-12899.9240982089
-12899.9461036914
-12899.9375929234
-12899.9186462956
-12899.9203620582
-12899.9427361887
-12899.9287720024
-12899.9583491467
-12899.9580207534
-12899.9542203425
-12899.9441215788
-12899.9368832362
-12899.9370693811
-12899.9526281716
-12899.92600594
-12899.9438165815
-12899.9400670582
-12899.9339390195
-12899.9307980968
-12899.9452914102
-12899.9770016802
-12899.9165407411
-12899.9593956646
-12899.930430562
-12899.9008786654
-12899.9218950066
-12899.9779475259
-12899.9349421597
-12899.9356756984
-12899.934884224
-12899.9655228476
-12899.9121854738
-12899.9419659478
-12899.9400262227
-12899.9167827591
-12899.9028011976
-12899.937588935
-12899.9225487799
-12899.9389011295
-12899.9511222375
-12899.9197966217
-12899.9419213464
-12899.9330689627
-12899.9627990161
-12899.8900073158
-12899.9344816113
-12899.9326006868
-12899.9358227971
-12899.92890773
-12899.9278462386
-12899.939313735
-12899.9215439551
-12899.9146624456
-12899.9184890116
-12899.930552269
-12899.914543968
-12899.9029521964
-12899.9012315453
-12899.9461867265
-12899.9287686631
-12899.9180869257
-12899.9236221179
-12899.9613360497
-12899.9648553314
-12899.9090521793
-12899.9263175042
-12899.9333616761
-12899.9621204399
-12899.9243207806
-12899.9293447837
-12899.9455312955
-12899.9416104066
-12899.9448896765
-12899.9624472841
-12899.9498494354
-12899.9280223237
-12899.9483875489
-12899.9160776874
-12899.9503736131
-12899.9508835883
-12899.9617342553
-12899.958152039
-12899.9857634561
-12899.9432753615
-12899.9410714619
-12899.9426852034
-12899.9634142092
-12899.9542031217
-12899.9493351961
-12899.9618863491
-12899.9615068008
-12899.9225414548
-12899.9331337384
-12899.9298510492
-12899.9495201419
-12899.9433829443
-12899.9485952112
-12899.9472723219
-12899.9303584155
-12899.9423448009
-12899.9650814823
-12899.9484509261
-12899.9549319579
-12899.9469177399
-12899.9227852634
-12899.9429778738
-12899.9037518347
-12899.9369372847
-12899.953016523
-12899.9702291836
-12899.9430143972
-12899.9429449721
-12899.9393104178
-12899.9382427601
-12899.9531636682
-12899.9638903438
-12899.9505080681
-12899.9491487223
-12899.9393060477
-12899.9667785898
-12899.9244519381
-12899.9708360002
-12899.974422518
-12899.9971161669
-12899.9406441257
-12899.9224270136
-12899.9320531012
-12899.9294234112
-12899.9627353359
-12899.951858214
-12899.968430416
-12899.9409851353
-12899.9705269711
-12899.9651191633
-12899.9621150447
-12899.9712358863
-12899.963496132
-12899.9662572769
-12899.9502681466
-12899.9493405266
-12899.943047285
-12899.9393941999
-12899.9487471102
-12899.930314122
-12899.9703656166
-12899.9899250627
-12899.9556173304
-12899.9642351001
-12899.9671609199
-12899.9235590938
-12899.9363026929
-12899.9374177863
-12899.9406779103
-12899.9649237826
-12899.9678887102
-12899.9579080845
-12899.9734992304
-12899.9532921299
-12899.9343399231
-12899.9613674377
-12899.9629704309
-12899.9453391591
-12899.9540111712
-12899.9550388566
-12899.9570502709
-12899.9646411768
-12899.9752505138
-12899.9525987726
-12899.9677445826
-12899.9675412862
-12899.9621644433
-12899.936558061
-12899.9895999869
-12899.9759020371
-12899.9811306879
-12899.9415516983
-12899.9810282432
-12899.9418639533
-12899.9287143647
-12899.9827512697
-12899.9508293459
-12899.9358411912
-12899.911180789
-12899.9241266466
-12899.9332276993
-12899.9203919015
-12899.9579073065
-12899.9528262545
-12899.9613220351
-12899.9811788875
-12899.9552545939
-12899.9519127816
-12899.9488597554
-12899.9217067528
-12899.9089604106
-12899.9277430972
-12899.9548497418
-12899.9301463278
-12899.9372886355
-12899.9400818505
-12899.9334073586
-12899.9273607988
-12899.9144493194
-12899.949025943
-12899.9413066238
-12899.8989871892
-12899.9440980989
-12899.8955187021
-12899.9845161113
-12899.9264825331
-12899.9035572837
-12899.9370767982
-12899.9753794902
-12899.9623327204
-12899.9289697168
-12899.9516642255
-12899.9471918368
-12899.9550155267
-12899.9281450593
-12899.956026294
-12899.9310047072
-12899.9622459999
-12899.9649503715
-12899.9623980255
-12899.9527462442
-12899.9167027673
-12899.925515846
-12899.9656005079
-12899.9447736815
-12899.926645793
-12899.9273542723
-12899.895024376
-12899.9221659492
-12899.9403443255
-12899.9712044462
-12899.9377208827
-12899.9269030187
-12899.909726504
-12899.9445829229
-12899.9626686048
-12899.9399157574
-12899.9285668258
-12899.9157663933
-12899.9213684762
-12899.947560714
-12899.9243322492
-12899.9300805893
-12899.9706784901
-12899.963488356
-12899.9754203717
-12899.9448250919
-12899.9549198636
-12899.9498506485
-12899.9543967659
-12899.9562184199
-12899.9544045835
-12899.952099057
-12899.9562817974
-12899.918596362
-12899.9612814123
-12899.9250606657
-12899.8808256512
-12899.9559327508
-12899.9547767444
-12899.9402481269
-12899.9569874031
-12899.9582375581
-12899.9695173544
-12899.9423950497
-12899.9303395224
-12899.9043032502
-12899.9463576654
-12899.9480273092
-12899.8996965578
-12899.9364474532
-12899.947776568
-12899.9412747851
-12899.9600519975
-12899.9569930959
-12899.9398651108
-12899.9241524937
-12899.9488923592
-12899.9439677253
-12899.9266653226
-12899.9580968496
-12899.9588738045
-12899.9419524206
-12899.9509230845
-12899.9056100981
-12899.9114819827
-12899.9411259708
-12899.9158800216
-12899.9344875571
-12899.8993308485
-12899.9693526668
-12899.9422138781
-12899.9823575199
-12899.9046392943
-12899.9886876194
-12899.9039597852
-12899.9372195486
-12899.9515355318
-12899.9911017325
-12899.9450953464
-12899.9424763214
-12899.9357506532
-12899.9623763851
-12899.9506588511
-12899.9726945373
-12899.9580733952
-12899.9260321631
-12899.9166837253
-12899.9523893142
-12899.9605584026
-12899.9718599981
-12899.9428865597
-12899.9526772414
-12899.9527477789
-12899.9604724111
-12899.969864797
-12899.9307306468
-12899.9632993956
-12899.9686255819
-12899.9502264787
-12899.9635967115
-12899.9559530603
-12899.9420726293
-12899.9488361879
-12899.9493746842
-12899.9645822526
-12899.9762936094
-12899.9583534041
-12899.9480273261
-12899.9462252124
-12899.9646908696
-12899.9698657518
-12899.9640883583
-12899.9482173553
-12899.9531962294
-12899.9407472311
-12899.9675143184
-12899.9480855795
-12899.9474136035
-12899.9436273639
-12899.9511594262
-12899.9565321642
-12899.9557110011
-12899.9653325938
-12899.920967555
-12899.9719999774
-12899.914300001
-12899.928319405
-12899.9199052505
-12899.9494834509
-12899.9394870244
-12899.9338112294
-12899.957896392
-12899.9595863768
-12899.9467039809
-12899.9289841854
-12899.930555678
-12899.9380980491
-12899.9648393723
-12899.9762078341
-12899.92986764
-12899.9393285995
-12899.9438623621
-12899.9246056537
-12899.9409134638
-12899.9673719595
-12899.9281205791
-12899.9025108651
-12899.9514937851
-12899.9623258966
-12899.9067990796
-12899.948053773
-12899.9414577976
-12899.952861855
-12899.943964798
-12899.9342863919
-12899.9206882685
-12899.9526352644
-12899.8921606606
-12899.9713875265
-12899.9442499217
-12899.9677665315
-12899.9417455307
-12899.9429457288
-12899.9344152465
-12899.9588555756
-12899.9123572978
-12899.8860866046
-12899.9629850937
-12899.9618145037
-12899.9594448856
-12899.9332567164
-12899.9765691323
-12899.9508391701
-12899.9759309965
-12899.981731023
-12899.9860433072
-12899.9452915998
-12899.956603545
-12899.9471245087
-12899.945076699
-12899.9340031465
-12899.9433495792
-12899.9506702286
-12899.9314781355
-12899.9983527501
-12899.9353799554
-12899.9406901309
-12899.9664804327
-12899.9457928535
-12899.9444215844
-12899.9420652715
-12899.9386552311
-12899.9516939282
-12899.947886511
-12899.8975236801
-12899.9523477511
-12899.9508360058
-12899.9733105356
-12899.9450262044
-12899.9509647108
-12899.9883108576
-12899.9204419698
-12899.947586505
-12899.9399432382
-12899.97042666
-12899.9476861612
-12899.962246218
-12899.939826872
-12899.9381070925
-12899.9512112707
-12899.9637583906
-12899.9452461979
-12899.9680135088
-12899.9687402107
-12899.9449444384
-12899.9219656807
-12899.9594731675
-12899.9391912133
-12899.9289781959
-12899.9579859
-12899.9674459795
-12899.9664120017
-12899.9414843191
-12899.9621502752
-12899.9429777015
-12899.939129641
-12899.9396780685
-12899.9177865339
-12899.9553981837
-12899.9353103573
-12899.966370976
-12899.9497007548
-12899.9612917576
-12899.9661297131
-12899.953231957
-12899.9450166094
-12899.9571552123
-12899.9609536292
-12899.9389773882
-12899.9287930566
-12899.9307699453
-12899.9393092239
-12899.9513527016
-12899.8669354544
-12899.9613576701
-12899.9627533269
-12899.939800749
-12899.9357007148
-12899.9497462604
-12899.9673661659
-12899.9658787071
-12899.9602519672
-12899.948265428
-12899.9091912329
-12899.9384578732
-12899.9913420981
-12899.921032365
-12899.9422087205
-12899.9329134843
-12899.9299974522
-12899.9266234277
-12899.9159107339
-12899.935303199
-12899.9465972761
-12899.92413776
-12899.9822237206
-12899.98065535
-12899.9782856827
-12899.9582422239
-12899.9677643843
-12899.9648171483
-12899.946856022
-12899.9621917043
-12899.9110341886
-12899.939904957
-12899.9236456318
-12899.939657652
-12899.9424507633
-12899.9607258884
-12899.9706370765
-12899.9611624149
-12899.9364893666
-12899.9519511306
-12899.9743283171
-12899.9288289424
-12899.9325705645
-12899.9633958003
-12899.9771504244
-12899.9545600898
-12899.9378727401
-12899.9306157927
-12899.9490845848
-12899.9326029491
-12899.9434236968
-12899.9253740374
-12899.9549945314
-12899.9651604276
-12899.9535498157
-12899.9233508477
-12899.9447346534
-12899.9671232
-12899.9236758253
-12899.9673198515
-12899.9084655629
-12899.9033964444
-12899.9568971016
-12899.9331026122
-12899.9517808402
-12899.9293297856
-12899.971110197
-12899.9642046191
-12899.9462866232
-12899.959607851
-12899.9058195279
-12899.9369698634
-12899.9747618399
-12899.9200976106
-12899.9559567974
-12899.9270235646
-12899.9403820835
-12899.9678264335
-12899.9260207298
-12899.9471050833
-12899.9605322358
-12899.9281007084
-12899.9377044493
-12899.9387878905
-12899.9570990515
-12899.9823853207
-12899.9373482019
-12899.9542553537
-12899.9556032635
-12899.9502214696
-12899.9430384857
-12899.9432540569
-12899.9518281959
-12899.9494687938
-12899.9532983656
-12899.965008026
-12899.9404837978
-12899.9405971383
-12899.9728215505
-12899.9385926969
-12899.974873092
-12899.927775247
-12899.9743313567
-12899.9564938315
-12899.963566583
-12899.9550746295
-12899.9172275011
-12899.9400075556
-12899.9600804454
-12899.9833948668
-12899.9034606347
-12899.900749011
-12899.9466302531
-12899.9042514031
-12899.9479694533
-12899.9054527091
-12899.9127846766
-12899.9633404602
-12899.9511984423
-12899.9529079771
-12899.9518154062
-12899.9315158587
-12899.9261166805
-12899.9279601374
-12899.9206277284
-12899.9563509538
-12899.9715747624
-12899.9496021689
-12899.9499747018
-12899.9419963772
-12899.9411253963
-12899.9828923346
-12899.9736512268
-12899.9411563781
-12899.9624157723
-12899.9616528918
-12899.9653186759
-12899.9789369816
-12899.9633784505
-12899.9573723109
-12899.9398613039
-12899.9670184256
-12899.9461602425
-12899.9414065902
-12899.9508850232
-12899.9651541742
-12899.9591754374
-12899.9598445031
-12899.9431999348
-12899.9530742892
-12899.9453119737
-12899.9450418568
-12899.9100221334
-12899.95298006
-12899.9511471362
-12899.9484422023
-12899.9135335703
-12899.9652569329
-12899.9528261736
-12899.9191739872
-12899.9634898795
-12899.9548734938
-12899.9572363109
-12899.9647227796
-12899.926826202
-12899.9436546474
-12899.9421718623
-12899.9204073381
-12899.947598356
-12899.9565712178
-12899.9639342999
-12899.9151637387
-12899.9438762747
-12899.9398827722
-12899.9670534773
-12899.9446587157
-12899.9523695866
-12899.937377353
-12899.9305406557
-12899.9353063295
-12899.9628898089
-12899.9492398298
-12899.9435268655
-12899.9414924865
-12899.960536722
-12899.9221419021
-12899.9433692467
-12899.9817955901
-12899.961302528
-12899.9413216347
-12899.9497704936
-12899.9463076317
-12899.9815586501
-12899.9579661364
-12899.9317827667
-12899.9417538002
-12899.9510688678
-12899.933929053
-12899.9072338827
-12899.9568775413
-12899.9652438074
-12899.96105381
-12899.9354081312
-12899.907264739
-12899.934710571
-12899.9381920265
-12899.9426977301
-12899.9496903771
-12899.9588346735
-12899.9489737185
-12899.93222971
-12899.962710772
-12899.9402767472
-12899.9540685178
-12899.9581267387
-12899.9416270892
-12899.942512416
-12899.9575140204
-12899.951352993
-12899.958455992
-12899.9370258772
-12899.9717258039
-12899.9216700028
-12899.9433615578
-12899.9721040272
-12899.9585281623
-12899.9394237039
-12899.9616021641
-12899.982419649
-12899.9465339867
-12899.9191381323
-12899.9392297189
-12899.9645931909
-12899.9449252699
-12899.9845513182
-12899.9317477169
-12899.9428100414
-12899.9602706473
-12899.981919162
-12899.9913481617
-12899.9355524938
-12899.9529640981
-12899.9319347
-12899.933953874
-12899.9706326608
-12899.9544426607
-12899.9327109002
-12899.9492738851
-12899.9730259176
-12899.9609343862
-12899.959139438
-12899.960981145
-12899.8983419109
-12899.9318099724
-12899.9484908616
-12899.9740484126
-12899.9540256121
-12899.9529263943
-12899.9497351657
-12899.9498763732
-12899.9743242668
-12899.9220559754
-12899.9464657046
-12899.9078274009
-12899.9407454182
-12899.9759108417
-12899.9170811387
-12899.9747809115
-12899.9899960056
-12899.9308777525
-12899.9324524342
-12899.9730977613
-12899.9494475102
-12899.9349669358
-12899.9698958527
-12899.964727766
-12899.9196636131
-12899.9379623903
-12899.947549228
-12899.9434767304
-12899.9682095684
-12899.9125046643
-12899.9341975248
-12899.9480391319
-12899.9061284504
-12899.9893689561
-12899.9457234038
-12899.9329754242
-12899.9567943949
-12899.9219133001
-12899.9168262772
-12899.9481091894
-12899.9511353598
-12899.969753589
-12899.9708033434
-12899.9703313779
-12899.9440535867
-12899.938054831
-12899.9336263961
-12899.9361288078
-12899.9534546198
-12899.9515052843
-12899.9277655703
-12899.9574427536
-12899.9498058988
-12899.9292343371
-12899.9465195853
-12899.9533443986
-12899.972464464
-12899.9180163707
-12899.955363532
-12899.9428065726
-12899.9509857893
-12899.9287047891
-12899.9646216808
-12899.9334644471
-12899.9332483275
-12899.9667586311
-12899.9620370504
-12899.9522428306
-12899.9714786227
-12899.9198979734
-12899.9771676722
-12899.9377049023
-12899.9427179648
-12899.9724261101
-12899.9625682172
-12899.9543424688
-12899.9383885477
-12899.956302683
-12899.9727215515
-12899.9766720257
-12899.9132311751
-12899.9317843716
-12899.9288886229
-12899.937326899
-12899.9353656278
-12899.9586354069
-12899.933562569
-12899.9448428647
-12899.9290389013
-12899.9461925333
-12899.9314175586
-12899.9389022236
-12899.931249734
-12899.955038714
-12899.9695249929
-12899.9339144276
-12899.9595075741
-12899.9195474682
-12899.9553100214
-12899.93440036
-12899.931079008
-12899.9794611185
-12899.9519142673
-12899.9322365662
-12899.9802418049
-12899.9230448408
-12899.9496054936
-12899.9731764078
-12899.9236966287
-12899.9743416162
-12899.9532640913
-12899.9152770266
-12899.9361294635
-12899.9750160108
-12899.9471139604
-12899.9402869957
-12899.9669404049
-12899.957081155
-12899.9424977599
-12899.9262314211
-12899.9227283365
-12899.954408967
-12899.9537377522
-12899.9593836186
-12899.9657559168
-12899.9603658379
-12899.9886265424
-12899.9831376439
-12899.9889482943
-12899.9486593481
-12899.9158612661
-12899.9548010292
-12899.9598399113
-12899.969250771
-12899.93815432
-12899.9664367235
-12899.9562772532
-12899.9669659759
-12899.9845568698
-12899.9409810978
-12899.9237866641
-12899.9614990396
-12899.9576554108
-12899.9507177262
-12899.9672142756
-12899.9552475502
-12899.9371520051
-12899.9165683223
-12899.9723481145
-12899.9110246854
-12899.9739842705
-12899.9225046145
-12899.9387749175
-12899.9402985173
-12899.9351715463
-12899.9413391566
-12899.9379862148
-12899.9894298237
-12899.9380916067
-12899.9509553673
-12899.9618505822
-12899.9536067446
-12899.950921363
-12899.9550266525
-12899.969302972
-12899.9547497198
-12899.9733284042
-12899.9532051558
-12899.9470527493
-12899.951506594
-12899.9671077075
-12899.9456090909
-12899.9219880018
-12899.9392906827
-12899.9359248095
-12899.9900756706
-12899.9670981663
-12899.9563454933
-12899.9477118942
-12899.9242122752
-12899.9565229333
-12899.9480813396
-12899.9593261701
-12899.9594212843
-12899.9532199107
-12899.9357023132
-12899.9536005129
-12899.9614440357
-12899.948905484
-12899.9614232205
-12899.9854927366
-12899.9538323823
-12899.9306111652
-12899.9617022103
-12899.9543584664
-12899.966450823
-12899.9610339479
-12899.939996979
-12899.9826768046
-12899.9397521704
-12899.9486256276
-12899.9720460533
-12899.9323005292
-12899.9672421642
-12899.9511929657
-12899.9770418292
-12899.9048281779
-12899.9460065095
-12899.9523437023
-12899.9831720001
-12899.9639490082
-12899.934964614
-12899.9734595843
-12899.9613310817
-12899.9757112814
-12899.9635705295
-12899.9441694823
-12899.9502311135
-12899.9403830917
-12899.92439147
-12899.959371199
-12899.9378492594
-12899.9829634983
-12899.9673552313
-12899.9575866144
-12899.9511272714
-12899.9414293712
-12899.9579252547
-12899.9550452216
-12899.965017313
-12899.9337870278
-12899.946582109
-12899.9653402234
-12899.9409315638
-12899.9355005315
-12899.9454770308
-12899.9428123176
-12899.9600176647
-12899.936607911
-12899.9417011902
-12899.9465446203
-12899.9475162956
-12899.9681999415
-12899.9765515627
-12899.9407940849
-12899.8999801132
-12899.9156304448
-12899.9515489012
-12899.9389415087
-12899.9714089759
-12899.9414198455
-12899.9342773324
-12899.9354969409
-12899.9538973179
-12899.9325147283
-12899.9656554632
-12899.9705927357
-12899.9562427583
-12899.9492681039
-12899.9354213196
-12899.9837694643
-12899.9711039401
-12899.939747497
-12899.9149100041
-12899.9444574787
-12899.9820107206
-12899.914531337
-12899.9764133725
-12899.8858263094
-12899.9669235531
-12899.9428935759
-12899.974950216
-12899.9533506548
-12899.9707304178
-12899.9498499385
-12899.9146720835
-12899.9478108021
-12899.9818473116
-12899.9326640854
-12899.9325224043
-12899.9447362014
-12899.9657221914
-12899.9290506747
-12899.9365667448
-12899.9545972751
-12899.9318944639
-12899.9708012043
-12899.9478182582
-12899.9466054195
-12899.9421182054
-12899.947991024
-12899.9576142172
-12899.9291221721
-12899.9307609304
-12899.9436550302
-12899.9397817717
-12899.9317872567
-12899.9437570187
-12899.9583177318
-12899.9349983302
-12899.9231573686
-12899.9498962579
-12899.9759102815
-12899.9685430477
-12899.9672213177
-12899.944738339
-12899.9529062694
-12899.9535858481
-12899.9517685634
-12899.9387220544
-12899.9558847421
-12899.9598475994
-12899.9872343103
-12899.9216846036
-12899.9714254029
-12899.924283874
-12899.952449584
-12899.9545658033
-12899.9361746164
-12899.9767816834
-12899.9615018929
-12899.9178002761
-12899.9639015803
-12899.9471606826
-12899.9571819045
-12899.9633879989
-12899.9856660104
-12899.9666919462
-12899.9238506408
-12899.9604958419
-12899.883930881
-12899.9764545853
-12899.9465005631
-12899.9743519909
-12899.9630135084
-12899.9528619316
-12899.9483333912
-12899.919637841
-12899.9589435591
-12899.9400498918
-12899.9337841655
-12899.9522208684
-12899.9446818794
-12899.9111370669
-12899.9424320502
-12899.9476584032
-12899.9284429349
-12899.9340761343
-12899.9515318233
-12899.9475223151
-12899.9058591333
-12899.9411429728
-12899.9260050259
-12899.9513037339
-12899.91054355
-12899.9708396088
-12899.9339663338
-12899.927154043
-12899.9416307042
-12899.9285810636
-12899.922729929
-12899.9428537329
-12899.9715932943
-12899.9447939681
-12899.9435745957
-12899.9431033828
-12899.9513791728
-12899.9439621608
-12899.9742354389
-12899.9128593209
-12899.9732790409
-12899.9522357253
-12899.91578581
-12899.9244841404
-12899.9620155631
-12899.9355477077
-12899.951514779
-12899.9181240861
-12899.9586452781
-12899.9033701807
-12899.9087714238
-12899.9616004138
-12899.9460925948
-12899.9154234443
-12899.943267218
-12899.9518501014
-12899.9331415739
-12899.9500317707
-12899.9451824026
-12899.9240789823
-12899.9726014254
-12899.9389580254
-12899.9163027349
-12899.9077707209
-12899.9352926918
-12899.9544911127
-12899.945472859
-12899.9215331599
-12899.9492926047
-12899.927342626
-12899.9244978525
-12899.9344820815
-12899.962776468
-12899.9441934743
-12899.9346163483
-12899.9361338922
-12899.9296042837
-12899.9353618607
-12899.9760802682
-12899.9006708269
-12899.9733208773
-12899.9602135886
-12899.9477973059
-12899.9374733551
-12899.9403484219
-12899.9143172238
-12899.9184356681
-12899.9146300886
-12899.9644597964
-12899.9016875901
-12899.9499689361
-12899.9401175498
-12899.9127855299
-12899.935984978
-12899.9372604313
-12899.9746793693
-12899.9720920146
-12899.957138996
-12899.9478734989
-12899.9442365143
-12899.9154336188
-12899.9444727208
-12899.976410803
-12899.9748416116
-12899.9583171276
-12899.9504432539
-12899.9511951164
-12899.9563717618
-12899.9576454182
-12899.9360959912
-12899.9878312283
-12899.9525863902
-12899.9533162858
-12899.9501455326
-12899.9566459064
-12899.9653559571
-12899.9382966441
-12899.9673181533
-12899.9564674268
-12899.9405673038
-12899.9752300799
-12899.944285594
-12899.9226147995
-12899.9363055999
-12899.9313886099
-12899.925909068
-12899.921864212
-12899.9475785671
-12899.9237886546
-12899.9268364221
-12899.8925950891
-12899.9463597038
-12899.9526651852
-12899.9313720026
-12899.9412263882
-12899.9415292987
-12899.9444497661
-12899.9917746756
-12899.9371800979
-12899.9229623727
-12899.9638972999
-12899.9091798316
-12899.9204007084
-12899.9493985695
-12899.9439057596
-12899.9153982869
-12899.9545209316
-12899.9421897045
-12899.9630392688
-12899.9314510639
-12899.9578423011
-12899.9541521883
-12899.9607940724
-12899.9546548061
-12899.9425530083
-12899.9424651624
-12899.9377978024
-12899.98232614
-12899.9580237222
-12899.9405203374
-12899.886937339
-12899.9440612926
-12899.9722583849
-12899.9477344503
-12899.9415623038
-12899.9772989201
-12899.9705616937
-12899.963654516
-12899.9691432103
-12899.9252562772
-12899.981604232
-12899.9744131672
-12899.955314661
-12899.946190172
-12899.9634803495
-12899.9381060475
-12899.9271537528
-12899.9622041026
-12899.9835504397
-12899.9228421939
-12899.934162577
-12899.9630271618
-12899.9549371319
-12899.9587409013
-12899.949399585
-12899.9534106528
-12899.9585302726
-12899.9587644933
-12899.94219687
-12899.9473164785
-12899.9326626918
-12899.9193160835
-12899.9377809683
-12899.9284673967
-12899.9276414837
-12899.9412764591
-12899.9172622923
-12899.9214186199
-12899.9484886578
-12899.956623386
-12899.9338529424
-12899.9688310135
-12899.9634221566
-12899.94120446
-12899.9402109496
-12899.9615579136
-12899.9226893244
-12899.9468985656
-12899.9455934851
-12899.9625870183
-12899.9517283899
-12899.9497904382
-12899.9579460995
-12899.9790784786
-12899.9578090575
-12899.9421296817
-12899.9497752237
-12899.9725636468
-12899.9633189126
-12899.9518557646
-12899.9248810375
-12899.9524919703
-12899.9631413615
-12899.9379356859
-12899.9533184074
-12899.9519318228
-12899.9569104244
-12899.9429448602
-12899.9311711195
-12899.9348090993
-12899.9686450971
-12899.9728985461
-12899.9455375879
-12899.97437904
-12899.8979059687
-12899.959000876
-12899.9385417669
-12899.9784232222
-12899.9374807969
-12899.9470278826
-12899.9396387393
-12899.9439882157
-12899.9441895465
-12899.9010459499
-12899.9332307655
-12899.9231166644
-12899.9687719409
-12899.9382267061
-12899.9479544214
-12899.9302391396
-12899.9343030681
-12899.939345393
-12899.9565665989
-12899.9507024669
-12899.9649852356
-12899.9283855733
-12899.923890724
-12899.9098347603
-12899.962279586
-12899.9497351292
-12899.9493888203
-12899.9191667495
-12899.9275453783
-12899.951133697
-12899.9300954461
-12899.9027372315
-12899.9595757331
-12900.0009614636
-12899.9613264873
-12899.9804701713
-12899.9402371637
-12899.9573373589
-12899.9386068408
-12899.8932232965
-12899.9570448008
-12899.9383189085
-12899.936902544
-12899.9445327364
-12899.9525932002
-12899.9542666238
-12899.941211975
-12899.957122103
-12899.9777891923
-12899.939888927
-12899.9627337428
-12899.9648508322
-12899.9141917302
-12899.9335888165
-12899.9381710632
-12899.9383605813
-12899.9573391464
-12899.9719053589
-12899.9470631985
-12899.9365601694
-12899.9587525489
-12899.9366938667
-12899.9678761916
-12899.9586669609
-12899.9624280879
-12899.9810704846
-12899.9323547618
-12899.9084685331
-12899.9282447988
-12899.9516453478
-12899.9845592831
-12899.9627660932
-12899.9382779829
-12899.9476806591
-12899.9273625919
-12899.9564019413
-12899.9448766332
-12899.9259036272
-12899.9808888601
-12899.9623003946
-12899.932971775
-12899.9493933967
-12899.9278741748
-12899.952118258
-12899.9513404217
-12899.9289443316
-12899.9511668399
-12899.9480283714
-12899.9515293133
-12899.9579990874
-12899.9481275025
-12899.9064414853
-12899.9109411702
-12899.9315661771
-12899.9347908923
-12899.9371666858
-12899.939866359
-12899.9731752269
-12899.8985635161
-12899.9688035
-12899.9253203364
-12899.951078606
-12899.9556872603
-12899.9393633346
-12899.9702363082
-12899.9229499815
-12899.9519578059
-12899.9098159837
-12899.9136340737
-12899.9413253896
-12899.9606461542
-12899.9464524504
-12899.9656155436
-12899.930288246
-12899.9879796088
-12899.9513210807
-12899.9448098303
-12899.9375229853
-12899.9552380631
-12899.9489607136
-12899.9238734617
-12899.9459594405
-12899.9436849625
-12899.9431191422
-12899.8974925003
-12899.9182247406
-12899.934767492
-12899.944871094
-12899.9065705725
-12899.9182599846
-12899.9690377935
-12899.9631755731
-12899.9501592294
-12899.9375710641
-12899.951604274
-12899.9528890921
-12899.9120197464
-12899.9206169663
-12899.9638039492
-12899.9708138522
-12899.9665132479
-12899.9472780632
-12899.9420978218
-12899.9551614505
-12899.9404591595
-12899.9468270708
-12899.9538356564
-12899.9549166602
-12899.9059120735
-12899.9849105841
-12899.9403215468
-12899.9264433036
-12899.9305624583
-12899.9319508294
-12899.9140105702
-12899.9475494467
-12899.9183953683
-12899.9746457304
-12899.9246091608
-12899.9110485684
-12899.9296552717
-12899.9322846574
-12899.9438935892
-12899.9253582574
-12899.9151663487
-12899.9616125589
-12899.9371658821
-12899.9217578635
-12899.9420907313
-12899.9839700739
-12899.9588076675
-12899.9300509219
-12899.9457014925
-12899.9439112958
-12899.9164076996
-12899.9347624939
-12899.9411906748
-12899.941925734
-12899.92558511
-12899.9656360422
-12899.9490109005
-12899.9193145546
-12899.9334300792
-12899.9465824093
-12899.9640286002
-12899.9437682239
-12899.952994961
-12899.8887082281
-12899.9322858324
-12899.9510239268
-12899.9350289133
-12899.9221395273
-12899.957878311
-12899.9653138016
-12899.9656862805
-12899.9470584334
-12899.9670853832
-12899.9373155742
-12899.9462239212
-12899.9831400696
-12899.9257806872
-12899.9646194016
-12899.9217043997
-12899.969413374
-12899.9343197284
-12899.9492487321
-12899.9511399601
-12899.9165838583
-12899.9606783991
-12899.9240819661
-12899.9535804297
-12899.9584883226
-12899.9476812853
-12899.9163106655
-12899.9510861357
-12899.9704107125
-12899.9241068965
-12899.9506779977
-12899.9318610432
-12899.931790433
-12899.9259930369
-12899.9108497357
-12899.9531623115
-12899.9395031542
-12899.9489065711
-12899.9114124282
-12899.9037417737
-12899.9648243516
-12899.9144283604
-12899.9557946208
-12899.915750892
-12899.9504173382
-12899.9597107715
-12899.9532562477
-12899.9152667574
-12899.9593495991
-12899.9573014508
-12899.9533351175
-12899.968057073
-12899.9421608722
-12899.9209560295
-12899.9581156575
-12899.9594035648
-12899.9621527154
-12899.9422449923
-12899.9569407667
-12899.9453404777
-12899.945945275
-12899.925689111
-12899.9306247369
-12899.9425422236
-12899.9725659377
-12899.9262507396
-12899.9526658341
-12899.9190547879
-12899.9534321973
-12899.9407423926
-12899.9579384163
-12899.9654564701
-12899.9326020032
-12899.9424354115
-12899.9370003676
-12899.9488165864
-12899.9663286336
-12899.9396702811
-12899.9444579479
-12899.9315100694
-12899.9712200884
-12899.9478089367
-12899.935208205
-12899.943774997
-12899.9605105615
-12899.9385065375
-12899.9525588539
-12899.9358715903
-12899.9311796518
-12899.9546381064
-12899.9816606299
-12899.9497041664
-12899.9435823089
-12899.9461837714
-12899.9515402602
-12899.9513712998
-12899.9530071632
-12899.9497250773
-12899.9418936623
-12899.966375134
-12899.944326511
-12899.9231912918
-12899.9200530304
-12899.9294210391
-12899.9200795863
-12899.9048795088
-12899.9323562151
-12899.9478123586
-12899.9447446588
-12899.9299868739
-12899.9477982123
-12899.9181733744
-12899.9529730092
-12899.9352637776
-12899.9510100388
-12899.9705228295
-12899.9669814296
-12899.9582420192
-12899.9577997842
-12899.9496233039
-12899.9790634611
-12899.9308715569
-12899.9131129954
-12899.9700982245
-12899.9272832752
-12899.9631833645
-12899.9435294572
-12899.9261593855
-12899.9433546056
-12899.9681211408
-12899.9794544444
-12899.9542890343
-12899.9103743923
-12899.9210384063
-12899.9157740249
-12899.9637773246
-12899.9681107836
-12899.961598465
-12899.9777724029
-12899.9240688285
-12899.935599384
-12899.9564016476
-12899.9521879459
-12899.9666110178
-12899.9126000036
-12899.9450807057
-12899.9280105164
-12899.9639723739
-12899.9690618483
-12899.9556793735
-12899.9886887681
-12899.9459674784
-12899.9461497314
-12899.9203371502
-12899.9600593792
-12899.921663619
-12899.9611581352
-12899.9062383499
-12899.9467718727
-12899.9469063726
-12899.9706537559
-12899.9446471992
-12899.9415002565
-12899.9391660809
-12899.9260304674
-12899.9095139355
-12899.9321659852
-12899.9506799811
-12899.9342886746
-12899.9318516943
-12899.9435816284
-12899.96948791
-12899.9673155394
-12899.9559550559
-12899.9535927303
-12899.9512023923
-12899.9784470916
-12899.901744873
-12899.949442019
-12899.9326705227
-12899.9545970017
-12899.9745142959
-12899.9489060491
-12899.9507275584
-12899.9839928036
-12899.9680800173
-12899.9529726658
-12899.933159923
-12899.9444289567
-12899.9578793768
-12899.9230400476
-12899.9721374814
-12899.9647563568
-12899.9578760365
-12899.9332122669
-12899.9592793959
-12899.9585788666
-12899.9083762818
-12899.9608964544
-12899.9632379465
-12899.9202169234
-12899.9584487373
-12899.9654743026
-12899.9674328198
-12899.9553986112
-12899.9313489014
-12899.8971541888
-12899.9517761416
-12899.9732444845
-12899.9661138599
-12899.9225278845
-12899.960742621
-12899.9224166218
-12899.9430319325
-12899.9140437163
-12899.9198797691
-12899.9355333932
-12899.9394186385
-12899.9333535114
-12899.9446754276
-12899.9478496238
-12899.9527809805
-12899.9658686509
-12899.9382620159
-12899.9568340044
-12899.9590183489
-12899.9722014001
-12899.9819949137
-12899.9772152271
-12899.8956362235
-12899.9457138333
-12899.9239690655
-12899.8766269341
-12899.9449571109
-12899.9712060647
-12899.9055075455
-12899.9454980091
-12899.9368058578
-12899.9392663331
-12899.9022038212
-12899.972422289
-12899.9585916404
-12899.9312682697
-12899.9548878673
-12899.9442147724
-12899.9236929283
-12899.9307046794
-12899.9615905738
-12899.9540927171
-12899.944756541
-12899.9302884677
-12899.9632173064
-12899.9301691588
-12899.9239513156
-12899.9069307536
-12899.9311495007
-12899.9402831367
-12899.9760404385
-12899.9666324672
-12899.9717481717
-12899.939892665
-12899.956756103
-12899.9445804911
-12899.9566181348
-12899.9632954581
-12899.9736980758
-12899.9321882661
-12899.9107104631
-12899.9208062472
-12899.9444397427
-12899.9421680754
-12899.9506141045
-12899.9555995598
-12899.9343254406
-12899.9327374974
-12899.9288330654
-12899.9448524563
-12899.8856997022
-12899.9087463342
-12899.9425225317
-12899.9231903804
-12899.9294002781
-12899.9333224445
-12899.9489147273
-12899.9188954372
-12899.9130273108
-12899.922549233
-12899.9451104346
-12899.9583465305
-12899.9500929732
-12899.9493636147
-12899.9421377586
-12899.9602485925
-12899.9526754549
-12899.9380763587
-12899.9358166183
-12899.947164351
-12899.9479715685
-12899.9259414692
-12899.940562042
-12899.9470379602
-12899.9791853264
-12899.9605553162
-12899.9557143153
-12899.9418032089
-12899.9650980086
-12899.9628014847
-12899.9688709728
-12899.9046638092
-12899.9100492904
-12899.9513778623
-12899.9641830001
-12899.9458801831
-12899.9247127678
-12899.9291561855
-12899.9673845185
-12899.9306071533
-12899.9350678727
-12899.9437572673
-12899.9393999597
-12899.9759614687
-12899.9809425482
-12899.9736141888
-12899.9506358194
-12899.9357182227
-12899.9317153158
-12899.9520921443
-12899.9429384898
-12899.9447596195
-12899.935776105
-12899.9470895704
-12899.9390973212
-12899.9600746507
-12899.9239610373
-12899.9617477924
-12899.9711743245
-12899.93960881
-12899.923927217
-12899.9445503068
-12899.9659583857
-12899.9579649452
-12899.9322754126
-12899.9674771561
-12899.9406350884
-12899.9637098596
-12899.9281498243
-12899.9620114762
-12899.9160666044
-12899.9843527394
-12899.9368618124
-12899.9423039886
-12899.948597653
-12899.9379597735
-12899.9154929964
-12899.9396230672
-12899.9580338016
-12899.9501286964
-12899.93608923
-12899.9242798888
-12899.9619781875
-12899.9436987168
-12899.9625518418
-12899.9351296399
-12899.9532283857
-12899.9324742108
-12899.9014355363
-12899.9342320839
-12899.9799335913
-12899.9690357989
-12899.9438405859
-12899.9702658557
-12899.9107043186
-12899.9493282323
-12899.9330597822
-12899.9666046941
-12899.9448383704
-12899.9546989274
-12899.9402893286
-12899.9127868526
-12899.9143757185
-12899.9582705249
-12899.9147794918
-12899.9513174231
-12899.953189285
-12899.951828589
-12899.9543672973
-12899.9401489922
-12899.9173355717
-12899.9015410084
-12899.9439965025
-12899.9438938393
-12899.9533526489
-12899.9535453568
-12899.9433850945
-12899.913556491
-12899.9110521682
-12899.9337155159
-12899.9646238756
-12899.9403662161
-12899.9475432408
-12899.9581688573
-12899.9346140672
-12899.902939669
-12899.9419944781
-12899.9116259033
-12899.9138191246
-12899.9354082684
-12899.9533590661
-12899.9136345358
-12899.9373040614
-12899.9239423834
-12899.9322930963
-12899.9090800036
-12899.9302998353
-12899.9400787983
-12899.9636907033
-12899.9285617603
-12899.9375780165
-12899.9566611785
-12899.955518753
-12899.9379873476
-12899.9501185326
-12899.9084081978
-12899.9748065448
-12899.910372144
-12899.9668187162
-12899.883646248
-12899.964436565
-12899.9463193768
-12899.9370312128
-12899.8972347931
-12899.9499873687
-12899.9251848551
-12899.9532516527
-12899.9665541482
-12899.9149882126
-12899.957687531
-12899.9792292417
-12899.944657159
-12899.9483321623
-12899.9484494955
-12899.9346495637
-12899.939703524
-12899.9409546945
-12899.9139496
-12899.9359758518
-12899.9546918912
-12899.9374360733
-12899.924170719
-12899.9470465821
-12899.9443991861
-12899.9203270487
-12899.9579476843
-12899.9254186978
-12899.9125458935
-12899.9577545602
-12899.9168754883
-12899.9320877281
-12899.905560223
-12899.899599067
-12899.92015434
-12899.938976303
-12899.9147450053
-12899.9314095095
-12899.9612178189
-12899.9434098148
-12899.9515068564
-12899.9424844206
-12899.9172651242
-12899.9447264722
-12899.9626677204
-12899.9183773989
-12899.9367337716
-12899.9188408005
-12899.9200756596
-12899.9355224645
-12899.9526965543
-12899.9424288814
-12899.949215774
-12899.9490593819
-12899.9191926903
-12899.9589477261
-12899.9508579348
-12899.9399153647
-12899.9238919707
-12899.9273295038
-12899.9464773705
-12899.9626838612
-12899.9348123347
-12899.9463972679
-12899.9621077744
-12899.953000269
-12899.9508091066
-12899.9227444607
-12899.922055295
-12899.9098273732
-12899.9292189222
-12899.9637929107
-12899.9296309311
-12899.9479503314
-12899.9532313975
-12899.941318865
-12899.947285576
-12899.937435667
-12899.8949944315
-12899.9408978269
-12899.9735971834
-12899.9520543313
-12899.9605600289
-12899.9470506058
-12899.9648618283
-12899.9574195046
-12899.9444515937
-12899.9814472966
-12899.9634176858
-12899.8843873902
-12899.9146616173
-12899.9521838185
-12899.9498751791
-12899.8859893529
-12899.9506104608
-12899.9548714125
-12899.9120751056
-12899.9023448613
-12899.9528294436
-12899.9688224243
-12899.9587588846
-12899.9624454563
-12899.9577473545
-12899.9573839586
-12899.9448203147
-12899.905073977
-12899.9687598555
-12899.9617989557
-12899.9363359184
-12899.9186304041
-12899.9556813844
-12899.950410405
-12899.962155958
-12899.9599240332
-12899.9579645821
-12899.9515590308
-12899.9074334857
-12899.9153012374
-12899.919495744
-12899.9066342698
-12899.9427696497
-12899.9472705409
-12899.9200451581
-12899.9377856738
-12899.9321417386
-12899.9346609099
-12899.9626304356
-12899.9499759126
-12899.9555907234
-12899.9502378995
-12899.9210031636
-12899.9189762888
-12899.9434735119
-12899.9662956116
-12899.974980158
-12899.9463432898
-12899.9259432387
-12899.9145624533
-12899.9544405049
-12899.9386157056
-12899.8881458323
-12899.9385868782
-12899.9721453129
-12899.9494563728
-12899.9494635916
-12899.9318504823
-12899.9635294228
-12899.938178532
-12899.9189744716
-12899.9440789979
-12899.9366105237
-12899.9165194945
-12899.9345868726
-12899.9585184452
-12899.9433662986
-12899.9153309766
-12899.9191537783
-12899.9685056665
-12899.9431953246
-12899.9281702245
-12899.9174010383
-12899.9713621041
-12899.9354295037
-12899.9436506813
-12899.8979786783
-12899.9620276797
-12899.9091768491
-12899.9222111768
-12899.9257395483
-12899.9267120574
-12899.9433749078
-12899.9491166812
-12899.9506905328
-12899.8969202035
-12899.9556549969
-12899.9498840774
-12899.9488602876
-12899.9240214267
-12899.9340494785
-12899.9926817113
-12899.9544419151
-12899.9564840577
-12899.9492464665
-12899.9479667616
-12899.966886649
-12899.920099073
-12899.9321674905
-12899.9845625418
-12899.9467967565
-12899.9434608807
-12899.9350267842
-12899.954164098
-12899.9448205562
-12899.9596661619
-12899.9637760322
-12899.9083591369
-12899.9651745825
-12899.9230532155
-12899.943812386
-12899.9160952179
-12899.9663572933
-12899.9601713456
-12899.9683278522
-12899.9743142423
-12899.9346520387
-12899.9340881579
-12899.953509299
-12899.9257649593
-12899.9518324736
-12899.959004775
-12899.9580082469
-12899.8613203055
-12899.9478188753
-12899.9343714436
-12899.9204432006
-12899.970448665
-12899.9537184104
-12899.9325018931
-12899.9418274287
-12899.9256071526
-12899.9633424467
-12899.9451950125
-12899.9452879758
-12899.9692596763
-12899.9112810794
-12899.9067741894
-12899.9766576181
-12899.9465455889
-12899.8938346694
-12899.9593714983
-12899.9610838482
-12899.9678135604
-12899.9358331952
-12899.9761868153
-12899.9558278512
-12899.9381958061
-12899.9617570439
-12899.9444819773
-12899.9683217784
-12899.9124846421
-12899.9576320442
-12899.9604281078
-12899.9525187653
-12899.9449875813
-12899.9425578609
-12899.9715219011
-12899.9597886657
-12899.9471711905
-12899.963996812
-12899.9659823785
-12899.9334375047
-12899.9679710584
-12899.9179462642
-12899.932643878
-12899.9065331656
-12899.9683433635
-12899.9266484733
-12899.9371501428
-12899.9475336129
-12899.9982476984
-12899.9558620005
-12899.9926950505
-12899.9634785025
-12899.9742699134
-12899.9510537244
-12899.9342819353
-12899.9555593788
-12899.9227575672
-12899.9501546775
-12899.9151445296
-12899.9297491208
-12899.9178164778
-12899.9292906533
-12899.9710492415
-12899.9251495876
-12899.9267250808
-12899.9478904131
-12899.950727455
-12899.9229468277
-12899.9538784414
-12899.944909667
-12899.9378590431
-12899.9623426674
-12899.9421834084
-12899.9536349877
-12899.9439496904
-12899.928194476
-12899.9380347626
-12899.9716597408
-12899.9569026705
-12899.9550393989
-12899.972335184
-12899.9770612401
-12899.9615630229
-12899.9537007943
-12899.9373101511
-12899.9454177876
-12899.9457396117
-12899.9347568929
-12899.9487003208
-12899.9490975966
-12899.9410737612
-12899.931607192
-12899.9119903722
-12899.9276288754
-12899.9686805706
-12899.9341054835
-12899.9416751801
-12899.9798782391
-12899.9247211882
-12899.9584085431
-12899.9557375938
-12899.9386730892
-12899.9079884456
-12899.9435949759
-12899.9696086989
-12899.9861687332
-12899.9629770713
-12899.9177393936
-12899.9666633042
-12899.9361445685
-12899.9357450504
-12899.9352634856
-12899.950260956
-12899.9400990877
-12899.9500059022
-12899.9840663984
-12899.9234095926
-12899.9468159535
-12899.9268227654
-12899.9183715084
-12899.9530885353
-12899.9790010052
-12899.9760070987
-12899.9645693242
-12899.9564039565
-12899.9403019799
-12899.9598477776
-12899.9254022494
-12899.9254104778
-12899.9217485299
-12899.9823554106
-12899.9532189209
-12899.9843785488
-12899.894914098
-12899.9375675738
-12899.9178708487
-12899.9668739981
-12899.9642982804
-12899.9269955307
-12899.9616161814
-12899.9277505665
-12899.9354737831
-12899.9646541505
-12899.9319571033
-12899.9264217991
-12899.9396230516
-12899.9391775474
-12899.913217242
-12899.9532504637
-12899.9198430124
-12899.9294003345
-12899.9543076994
-12899.9650629974
-12899.957351769
-12899.9697626612
-12899.9404552692
-12899.9451877214
-12899.9226155873
-12899.9235311245
-12899.9455469511
-12899.9420479923
-12899.9233735637
-12899.9650753572
-12899.9406268722
-12899.9404054778
-12899.8749148094
-12899.9552815524
-12899.9369267569
-12899.9396429335
-12899.9373983711
-12899.9547921732
-12899.9665820343
-12899.9089550938
-12899.940932847
-12899.9333191526
-12899.9393261249
-12899.9263349434
-12899.9529857104
-12899.9535437865
-12899.9622953573
-12899.9323700577
-12899.9299489954
-12899.9444235967
-12899.9267068109
-12899.923837284
-12899.9544333762
-12899.9258517598
-12899.9781915212
-12899.9201526232
-12899.9398010149
-12899.9498035764
-12899.957964495
-12899.916173921
-12899.9145019405
-12899.9485821444
-12899.9233553017
-12899.9561668846
-12899.9517507686
-12899.939845122
-12899.9700355374
-12899.9232791255
-12899.9503911884
-12899.9440778997
-12899.9305475003
-12899.9370369711
-12899.9367074669
-12899.9518969962
-12899.969590707
-12899.9556603612
-12899.9516989945
-12899.9510818633
-12899.9852445333
-12899.9399147357
-12899.9121141148
-12899.9530017386
-12899.9175552451
-12899.9471241185
-12899.9328286657
-12899.9056209554
-12899.934335622
-12899.9659760263
-12899.9234129414
-12899.9600235976
-12899.965962251
-12899.9756039884
-12899.9698054764
-12899.9323378773
-12899.9510599129
-12899.931017384
-12899.9294845297
-12899.9739197207
-12899.9401066781
-12899.9669723683
-12899.9297378564
-12899.9531707883
-12899.953365379
-12899.9436390696
-12899.9486352254
-12899.9753700782
-12899.9421069909
-12899.9150762928
-12899.9112778124
-12899.9576158912
-12899.9477255093
-12899.9699127663
-12899.934025288
-12899.9262469235
-12899.9328588168
-12899.9165581385
-12899.9645532266
-12899.9716034221
-12899.9775267117
-12899.9760428799
-12899.9178114024
-12899.9403693804
-12899.93588042
-12899.9740338322
-12899.9015929434
-12899.9443674336
-12899.9570165188
-12899.9458529415
-12899.9666088533
-12899.9582520219
-12899.962866241
-12899.9679562157
-12899.9499872582
-12899.9596585492
-12899.9126519646
-12899.9160753145
-12899.9627763868
-12899.9239610597
-12899.9280007669
-12899.9256666348
-12899.9460553723
-12899.9555645144
-12899.938554953
-12899.9086637251
-12899.9300941782
-12899.8973980722
-12899.918897271
-12899.944167863
-12899.9434821237
-12899.9458631978
-12899.9629137575
-12899.9106973475
-12899.8821687702
-12899.9249510145
-12899.9346071314
-12899.9423851612
-12899.9263067748
-12899.9628364199
-12899.9464080669
-12899.9744389989
-12899.9542759696
-12899.9530107208
-12899.9599119155
-12899.9247379742
-12899.9340143647
-12899.950385766
-12899.8881098059
-12899.9205653467
-12899.9498643077
-12899.9245297844
-12899.9414623357
-12899.9503713978
-12899.955481945
-12899.93271675
-12899.9135873743
-12899.9160771546
-12899.9562723401
-12899.9620345439
-12899.9622438513
-12899.9645492929
-12899.9543554732
-12899.9101811888
-12899.9809969883
-12899.9190159066
-12899.9651360135
-12899.9512603685
-12899.9377465809
-12899.9500131538
-12899.9388961015
-12899.937212059
-12899.9404079252
-12899.9469313652
-12899.9634443842
-12899.9524101282
-12899.9496194341
-12899.9416186037
-12899.9193865754
-12899.9585723149
-12899.9583574784
-12899.9401437439
-12899.9556887274
-12899.9347419799
-12899.9567097589
-12899.9508605171
-12899.9504903444
-12899.9480952463
-12899.9586333676
-12899.9236601892
-12899.9327490635
-12899.9411536848
-12899.9482547542
-12899.9604048028
-12899.9286534426
-12899.9272901285
-12899.9431857843
-12899.9501363471
-12899.9215692085
-12899.9313037675
-12899.951551729
-12899.9656436524
-12899.9287562633
-12899.9505887493
-12899.9516584798
-12899.9433766096
-12899.9550010812
-12899.9767617325
-12899.9486149555
-12899.8925501583
-12899.9328536756
-12899.9462194956
-12899.943136628
-12899.9432302598
-12899.9032351746
-12899.9370908171
-12899.9033462347
-12899.9081931906
-12899.9617246322
-12899.948288696
-12899.9419602601
-12899.9317927565
-12899.963635786
-12899.9733340999
-12899.9458986149
-12899.9354200342
-12899.9762289046
-12899.9509403539
-12899.9129205496
-12899.9070624728
-12899.9340444491
-12899.9635550108
-12899.9281386446
-12899.9429632203
-12899.9581769481
-12899.972175493
-12899.9553435423
-12899.907854534
-12899.9106608067
-12899.9698124619
-12899.9686774638
-12899.9674995203
-12899.9338753561
-12899.8994464496
-12899.9175215822
-12899.9646606119
-12899.9470808487
-12899.9640017187
-12899.9273182988
-12899.9697519833
-12899.9243696493
-12899.9694642703
-12899.9601706054
-12899.9662202493
-12899.9484740761
-12899.9093378683
-12899.9624692793
-12899.9740139461
-12899.9546364124
-12899.9235484095
-12899.9451725468
-12899.9289130867
-12899.9404434512
-12899.9556808363
-12899.9597571942
-12899.9309135271
-12899.9500593704
-12899.9523151564
-12899.9278464606
-12899.9446134892
-12899.9488158701
-12899.9524004991
-12899.9436320476
-12899.9473568132
-12899.9434171068
-12899.965117281
-12899.9270980105
-12899.9574541821
-12899.9251424978
-12899.9420916821
-12899.9304352087
-12899.9298913169
-12899.9522004903
-12899.9117345457
-12899.9420092515
-12899.9440557011
-12899.9603166072
-12899.9465327054
-12899.9728739534
-12899.955535037
-12899.9655211354
-12899.9617196541
-12899.9697885432
-12899.9050230279
-12899.9073111831
-12899.937487191
-12899.9027837976
-12899.8879424766
-12899.9088726185
-12899.969783371
-12899.9613196007
-12899.9340338273
-12899.9116508649
-12899.9398637486
-12899.9418440509
-12899.9067859221
-12899.9279214985
-12899.9386723252
-12899.9493002991
-12899.9576656391
-12899.9414662696
-12899.9581163283
-12899.9442004999
-12899.9237368415
-12899.9103129072
-12899.9277909385
-12899.9158997033
-12899.9432111692
-12899.9233299762
-12899.9306096804
-12899.951542053
-12899.8621152155
-12899.9579468156
-12899.9218149298
-12899.9266346624
-12899.9172256561
-12899.9335082618
-12899.9526583035
-12899.9218181811
-12899.9614134077
-12899.9479536209
-12899.9176322867
-12899.9369962354
-12899.9133840789
-12899.9496091818
-12899.910852303
-12899.9274313409
-12899.9706633358
-12899.9652372422
-12899.9755464456
-12899.9031710038
-12899.961653709
-12899.9474254201
-12899.9388017005
-12899.9164156408
-12899.9790661619
-12899.9423782181
-12899.9490864166
-12899.9696733063
-12899.9533658637
-12899.9089629175
-12899.9634207463
-12899.9256198711
-12899.9565087541
-12899.9702485675
-12899.9228830923
-12899.9624493758
-12899.9264399815
-12899.9836165929
-12899.9453843941
-12899.9659827756
-12899.9367555531
-12899.9236594378
-12899.9321006988
-12899.9510295629
-12899.9420999365
-12899.9465642639
-12899.9212535267
-12899.9880187561
-12899.9503011128
-12899.9249903683
-12899.9803428001
-12899.9613499014
-12899.9579901538
-12899.8973277235
-12899.9381533168
-12899.9239260288
-12899.9423738779
-12899.9507108416
-12899.949132689
-12899.9557508424
-12899.9283521148
-12899.9190025545
-12899.9405741418
-12899.9100438961
-12899.9708454288
-12899.9691899732
-12899.9148059013
-12899.9489121364
-12899.9445043734
-12899.9691055593
-12899.9572957535
-12899.9785752904
-12899.9414887807
-12900.0000079657
-12899.9311079977
-12899.9479161462
-12899.9455952011
-12899.9314224754
-12899.9449358204
-12899.928335164
-12899.9865501589
-12899.9723291863
-12899.9698636128
-12899.931872896
-12899.9502038614
-12899.9423561482
-12899.9780380864
-12899.9414373443
-12899.9815927966
-12899.9489538482
-12899.9477145803
-12899.9281158897
-12899.9377690237
-12899.9370611068
-12899.9489164881
-12899.9372026828
-12899.9263711762
-12899.9676432858
-12899.9440420674
-12899.9283813061
-12899.9291894695
-12899.9297326543
-12899.9762486886
-12899.9521124428
-12899.9353896359
-12899.9556082648
-12899.9226112875
-12899.9566714229
-12899.9401307127
-12899.9373827194
-12899.961442628
-12899.9546931771
-12899.9101683443
-12899.9156690992
-12899.9323298448
-12899.9305715708
-12899.9480252652
-12899.9505626245
-12899.927577486
-12899.9466237844
-12899.9528063321
-12899.9257088266
-12899.9639267431
-12899.9328163089
-12899.9318450243
-12899.8878413865
-12899.9438458141
-12899.9477075373
-12899.9534364047
-12899.9559167869
-12899.9570092909
-12899.9557745938
-12899.9614940514
-12899.9644518229
-12899.9059935582
-12899.9543152137
-12899.9102124268
-12899.9676738249
-12899.9213351355
-12899.9538875492
-12899.9267889403
-12899.9416554616
-12899.9373061514
-12899.9191205515
-12899.9549697389
-12899.9347523685
-12899.9455288901
-12899.9498819597
-12899.9592888058
-12899.9592940708
-12899.9145830416
-12899.9368551152
-12899.9502561605
-12899.9242059696
-12899.9167756831
-12899.9172317849
-12899.9224013495
-12899.9550210092
-12899.9742356444
-12899.9476278939
-12899.9426993942
-12899.9483452112
-12899.9425704267
-12899.9648361582
-12899.9551480971
-12899.9208635838
-12899.960933688
-12899.9296126553
-12899.9684154305
-12899.9383743976
-12899.9202679238
-12899.9321476276
-12899.9578889534
-12899.9468057042
-12899.943189427
-12899.965678518
-12899.9393545557
-12899.9311704404
-12899.9383301575
-12899.922010858
-12899.9901991785
-12899.9115498554
-12899.9397945121
-12899.9418794462
-12899.9645587742
-12899.9453704912
-12899.9542633134
-12899.9531417875
-12899.9385164251
-12899.9316384898
-12899.9568597329
-12899.9554146948
-12899.9342502702
-12899.949711443
-12899.9632662068
-12899.9222524018
-12899.9326404787
-12899.9242842852
-12899.9095366509
-12899.8878073068
-12899.9544798508
-12899.9266597899
-12899.9239243418
-12899.9601644273
-12899.9481255051
-12899.9242971884
-12899.9370778765
-12899.9533861079
-12899.956481933
-12899.9518213303
-12899.9432799888
-12899.9376939247
-12899.932790484
-12899.9300416628
-12899.9005162787
-12899.9296347517
-12899.8924874651
-12899.9509267225
-12899.9245651274
-12899.9196660853
-12899.9223971508
-12899.9616908635
-12899.9031824401
-12899.9420704441
-12899.9418774307
-12899.9474747676
-12899.9489116324
-12899.9742065217
-12899.9602061073
-12899.9539466043
-12899.9659861424
-12899.9354822102
-12899.9541355479
-12899.941764793
-12899.9630317745
-12899.9775627655
-12899.9683821246
-12899.9633258114
-12899.9458312778
-12899.9495644657
-12899.9258062248
-12899.9460335591
-12899.9308654465
-12899.9266192271
-12899.9384715497
-12899.926566415
-12899.9762602755
-12899.9512547256
-12899.9403375941
-12899.9077769376
-12899.9374512041
-12899.9761944424
-12899.9731802917
-12899.9751153218
-12899.9576085816
-12899.9088106096
-12899.9315467862
-12899.9304426083
-12899.9436082102
-12899.9562573469
-12899.9380076909
-12899.9702655126
-12899.9247453608
-12899.9092458676
-12899.9375194391
-12899.9552693468
-12899.9481620515
-12899.9461294132
-12899.947007665
-12899.9318001367
-12899.960336245
-12899.9025441403
-12899.948128737
-12899.9161245011
-12899.9392446864
-12899.909579624
-12899.9086068401
-12899.9163245781
-12899.9235742312
-12899.9389625075
-12899.9309922541
-12899.8855042796
-12899.949483522
-12899.8956612982
-12899.9472628207
-12899.9502291226
-12899.9259198453
-12899.9520754568
-12899.9032658913
-12899.9234621679
-12899.9271558237
-12899.9256897004
-12899.9698409483
-12899.9156600975
-12899.9095480459
-12899.9634844038
-12899.9378686456
-12899.957424061
-12899.9324923084
-12899.9496169822
-12899.9340609238
-12899.9473425224
-12899.920573695
-12899.95772594
-12899.9852691738
-12899.9528126058
-12899.9366262981
-12899.9233880319
-12899.9356035766
-12899.9517292587
-12899.9493097468
-12899.9684952267
-12899.9238673024
-12899.9435203249
-12899.9285693425
-12899.9199366469
-12899.9436523348
-12899.9512344414
-12899.9417524285
-12899.9565275983
-12899.9637531512
-12899.9174175331
-12899.9553889425
-12899.9382667056
-12899.9511077164
-12899.9469492335
-12899.9586973435
-12899.9555353574
-12899.939936846
-12899.8976942492
-12899.9288200447
-12899.9476112994
-12899.9334093819
-12899.9255411711
-12899.9277347895
-12899.9557380034
-12899.9840982635
-12899.9414554498
-12899.9796522653
-12899.9539474834
-12899.9411356441
-12899.9491699159
-12899.9228529601
-12899.9414070912
-12899.9683378287
-12899.9075765797
-12899.9461634942
-12899.9089957813
-12899.9170873389
-12899.9255320398
-12899.8767153509
-12899.9453054527
-12899.9562550642
-12899.9344353668
-12899.9607517302
-12899.9426312367
-12899.9300984805
-12899.9203441187
-12899.9258593088
-12899.9244875494
-12899.9162814307
-12899.9287085527
-12899.925427368
-12899.9249689192
-12899.9307015209
-12899.9482746017
-12899.950679284
-12899.9292200364
-12899.9481578147
-12899.9288528946
-12899.9570989175
-12899.957575831
-12899.9604731427
-12899.9210853791
-12899.9460703936
-12899.9426750445
-12899.9560299288
-12899.9118378565
-12899.9133272159
-12899.9631021696
-12899.9314401616
-12899.9370259331
-12899.9129351548
-12899.9134184002
-12899.9332278211
-12899.9443483541
-12899.904846384
-12899.8985449315
-12899.9400465056
-12899.9196055509
-12899.9478943734
-12899.9158305464
-12899.975008227
-12899.9199666664
-12899.9357851997
-12899.8802283023
-12899.9341001959
-12899.9862061783
-12899.9479194991
-12899.9327845224
-12899.9159303394
-12899.9643450656
-12899.9129909972
-12899.9391412667
-12899.9309818616
-12899.9697109083
-12899.9085962226
-12899.9181048684
-12899.9143090175
-12899.9588256998
-12899.947023496
-12899.9570542278
-12899.9581406278
-12899.9277111049
-12899.9338360388
-12899.9288989902
-12899.9643465235
-12899.8884049446
-12899.9224085872
-12899.9708334639
-12899.9442787509
-12899.9511254116
-12899.9632070451
-12899.9385923133
-12899.9598783922
-12899.9110147774
-12899.9429491384
-12899.936407378
-12899.9561502848
-12899.9180955503
-12899.9136348485
-12899.8953203271
-12899.9224311354
-12899.9385598334
-12899.9438260735
-12899.9611009587
-12899.9146465334
-12899.9451372133
-12899.9526576165
-12899.9416264327
-12899.9612958743
-12899.9437262205
-12899.9415152027
-12899.9408027389
-12899.9428372823
-12899.9410348315
-12899.9692930007
-12899.9263166829
-12899.9478106119
-12899.9296021723
-12899.9479743169
-12899.9164305324
-12899.9535657049
-12899.9731168214
-12899.9308975536
-12899.8918234221
-12899.9483527172
-12899.9332631338
-12899.9415615114
-12899.8985271836
-12899.9434514294
-12899.9559465783
-12899.9381992284
-12899.9199486626
-12899.9151319286
-12899.9283304316
-12899.9598589192
-12899.9324416159
-12899.9420548877
-12899.9314585882
-12899.9419937215
-12899.9325211455
-12899.95940686
-12899.9093660314
-12899.9489727437
-12899.9066272146
-12899.9490824023
-12899.9310378811
-12899.9560259226
-12899.9166878507
-12899.928871824
-12899.949683054
-12899.9377316597
-12899.9671621716
-12899.9491326967
-12899.9490236472
-12899.9538900245
-12899.9496251603
-12899.8943056852
-12899.9512745429
-12899.9599822455
-12899.9590467145
-12899.9340025714
-12899.9292494241
-12899.977097774
-12899.9271815794
-12899.9426216506
-12899.9039671553
-12899.9442090392
-12899.9468503143
-12899.9503047708
-12899.9099416542
-12899.9523187087
-12899.9403875881
-12899.9453898128
-12899.8960544949
-12899.9611015008
-12899.9295506712
-12899.9319897176
-12899.9305282906
-12899.9370276516
-12899.9202061331
-12899.9346373691
-12899.9453884204
-12899.9333707886
-12899.9376326991
-12899.9291079938
-12899.9175856587
-12899.9173547886
-12899.9364166579
-12899.9422359444
-12899.914754615
-12899.916997984
-12899.9276545192
-12899.9396807571
-12899.9318898885
-12899.9079402583
-12899.9539854904
-12899.9120262275
-12899.8906515252
-12899.931500374
-12899.9170134509
-12899.9246155198
-12899.9072684676
-12899.9337327756
-12899.9236597586
-12899.9627005618
-12899.9506674824
-12899.9513644763
-12899.917418953
-12899.9252369402
-12899.9302527945
-12899.9259299334
-12899.9203927946
-12899.9357786247
-12899.9538330853
-12899.9195435283
-12899.9210334333
-12899.9098231291
-12899.8896199717
-12899.9565007442
-12899.9080312439
-12899.9048220432
-12899.922276001
-12899.9548072877
-12899.9430550551
-12899.8934536979
-12899.9080129826
-12899.898224701
-12899.917891585
-12899.9055145159
-12899.9146918933
-12899.9297306018
-12899.9465735595
-12899.9387768921
-12899.9204156274
-12899.9294516057
-12899.9255587106
-12899.9337503068
-12899.9447618271
-12899.9597588539
-12899.9200846181
-12899.9329463806
-12899.9299101906
-12899.9453861121
-12899.9133432573
-12899.9640539965
-12899.9600928455
-12899.9646275638
-12899.9470232655
-12899.9503015505
-12899.9274290856
-12899.93379401
-12899.9424021011
-12899.9317258804
-12899.9390779671
-12899.8971020387
-12899.9420804847
-12899.9435822157
-12899.9289084442
-12899.9368061453
-12899.9198087166
-12899.9579826075
-12899.9361240269
-12899.9393609505
-12899.9186279082
-12899.9303569095
-12899.9020786175
-12899.9303060038
-12899.9616384402
-12899.9605713582
-12899.9657275773
-12899.9446005715
-12899.9381091896
-12899.9272200105
-12899.9388333441
-12899.9520967447
-12899.9185676348
-12899.9501502574
-12899.9243754953
-12899.9312989965
-12899.9575558908
-12899.9102214566
-12899.9297447074
-12899.9217231276
-12899.9212150848
-12899.9616095362
-12899.9320549213
-12899.9334278933
-12899.961587878
-12899.9092094978
-12899.9250123723
-12899.8970269713
-12899.9626853365
-12899.9546388264
-12899.9243365786
-12899.8982748886
-12899.9495835038
-12899.9122426043
-12899.8949383796
-12899.9488699818
-12899.9251029157
-12899.9482270256
-12899.9222834986
-12899.936796426
-12899.9561463529
-12899.9108259769
-12899.9204450732
-12899.9113337332
-12899.9313170865
-12899.9358463963
-12899.9305358844
-12899.9334101491
-12899.9454498725
-12899.9225968016
-12899.9445734899
-12899.9316299954
-12899.9661506954
-12899.9274605852
-12899.932624567
-12899.9549203883
-12899.9222423186
-12899.9419536385
-12899.9445040371
-12899.8902331708
-12899.920093156
-12899.9281169999
-12899.917562183
-12899.9292881676
-12899.9539274567
-12899.9234032352
-12899.9621323475
-12899.9027960976
-12899.9144439279
-12899.9127851242
-12899.9397315988
-12899.9403365984
-12899.9066641887
-12899.9363074478
-12899.9304021214
-12899.9360669143
-12899.913608008
-12899.9197216993
-12899.9291405071
-12899.9441894571
-12899.9552067141
-12899.9484193203
-12899.9248070166
-12899.9152931214
-12899.9459899768
-12899.9443447443
-12899.9387581462
-12899.9415803475
-12899.9176349315
-12899.9302609875
-12899.9321446332
-12899.9664452655
-12899.929933266
-12899.9309484206
-12899.9234893382
-12899.9196959831
-12899.9408710859
-12899.9103948817
-12899.9206761547
-12899.9434951282
-12899.932987729
-12899.950067028
-12899.8977394481
-12899.928162595
-12899.9439670754
-12899.9326385924
-12899.9289525382
-12899.9529811058
-12899.9594306338
-12899.9267204958
-12899.9159753876
-12899.950406433
-12899.9259026162
-12899.9159384276
-12899.9015388308
-12899.9462557926
-12899.926940524
-12899.942913197
-12899.9807509255
-12899.9534398699
-12899.8976388566
-12899.9434387704
-12899.9164700402
-12899.9624694183
-12899.9496267229
-12899.9546096154
-12899.9423339098
-12899.8697390389
-12899.986756996
-12899.9305724176
-12899.8965984651
-12899.9709529907
-12899.9293948973
-12899.9644914187
-12899.9716377589
-12899.9339564234
-12899.9538709681
-12899.9815245806
-12899.9254877807
-12899.9226277765
-12899.9549594135
-12899.9517651308
-12899.9387548232
-12899.9498018058
-12899.9449565483
-12899.9208145913
-12899.9710064611
-12899.9481204214
-12899.95548307
-12899.8974752307
-12899.9413742243
-12899.9172256563
-12899.9200927207
-12899.9432889447
-12899.915132742
-12899.8994091445
-12899.8976025876
-12899.9383920417
-12899.918709159
-12899.9590617724
-12899.9269134141
-12899.9112545779
-12899.9465617764
-12899.9360453563
-12899.9248174468
-12899.8794001574
-12899.9422350257
-12899.9382301233
-12899.9510089407
-12899.9743380449
-12899.9043792853
-12899.9190357919
-12899.9027037563
-12899.9385483325
-12899.8900772042
-12899.9242423497
-12899.9274090444
-12899.9330982684
-12899.9323997388
-12899.934994719
-12899.9354601803
-12899.9440194536
-12899.9137182769
-12899.9342379605
-12899.9465266195
-12899.9451235776
-12899.9190790221
-12899.9081372243
-12899.9117975818
-12899.9071071915
-12899.95011609
-12899.9309779114
-12899.9571826388
-12899.9389219815
-12899.9580700594
-12899.9102729767
-12899.9458608569
-12899.9032332618
-12899.9527748094
-12899.8955204541
-12899.9535392402
-12899.916703648
-12899.9426843688
-12899.9673459496
-12899.9521058474
-12899.9722178533
-12899.9312064744
-12899.951186517
-12899.9027931648
-12899.960288808
-12899.9480478256
-12899.9683833848
-12899.9697239056
-12899.9106094137
-12899.9336184436
-12899.9293049124
-12899.9699334664
-12899.9350113599
-12899.9276986407
-12899.927728734
-12899.9527163103
-12899.8996303075
-12899.9346820785
-12899.9461091956
-12899.8893799038
-12899.9419943677
-12899.9293194359
-12899.9257505549
-12899.9116787294
-12899.9319171963
-12899.9150070878
-12899.9664303165
-12899.9596630729
-12899.9334720756
-12899.9304440026
-12899.9449638301
-12899.9113253565
-12899.9299804724
-12899.928646274
-12899.9425643751
-12899.9339525646
-12899.9289190574
-12899.9354284051
-12899.9471098498
-12899.9396950557
-12899.9107194966
-12899.9095352168
-12899.9362282324
-12899.9230883353
-12899.9460471515
-12899.927987811
-12899.9435288663
-12899.9447636615
-12899.9394806598
-12899.9339490804
-12899.95648902
-12899.9311000968
-12899.9218006279
-12899.9225166607
-12899.9043113175
-12899.9432615097
-12899.9567083749
-12899.9359141603
-12899.9485658413
-12899.9404167647
-12899.9333129086
-12899.9414076264
-12899.9153658876
-12899.937736586
-12899.9339091152
-12899.9320070089
-12899.9435287784
-12899.9243816203
-12899.9451877625
-12899.9036574301
-12899.9336979633
-12899.9373729749
-12899.9397375149
-12899.9403117702
-12899.9221797885
-12899.9475342895
-12899.9208327596
-12899.9487174882
-12899.9435612083
-12899.9790229279
-12899.9616449932
-12899.9591226838
-12899.9297889747
-12899.9436102301
-12899.9320410081
-12899.9390856072
-12899.9507708331
-12899.9399071596
-12899.9539135895
-12899.93931518
-12899.9094184683
-12899.9398917458
-12899.9310990635
-12899.9434360474
-12899.9128011916
-12899.9385274447
-12899.9648037928
-12899.9282333158
-12899.9512131925
-12899.9440374915
-12899.9518429852
-12899.9484718166
-12899.9532271142
-12899.9622769645
-12899.9165816239
-12899.9449753842
-12899.9142642803
-12899.9508140943
-12899.9296943865
-12899.9695935677
-12899.9313495928
-12899.9276956144
-12899.95909183
-12899.9263862289
-12899.9561158093
-12899.9528076121
-12899.9266061558
-12899.9564835229
-12899.9652175236
-12899.9016564476
-12899.9213279647
-12899.9333734507
-12899.943783204
-12899.9531372672
-12899.97758331
-12899.9083827744
-12899.9330063707
-12899.9466591176
-12899.9609749227
-12899.9521207048
-12899.9453311721
-12899.9156746191
-12899.9064963945
-12899.9457874698
-12899.9381721444
-12899.943198617
-12899.9431725008
-12899.8911012525
-12899.9194629033
-12899.9402641341
-12899.929684461
-12899.9485544907
-12899.9375706394
-12899.9536636849
-12899.9370388553
-12899.9337186916
-12899.9607306737
-12899.9490679776
-12899.9224554363
-12899.9264060445
-12899.9519488707
-12899.9785998822
-12899.9697747262
-12899.9472261323
-12899.9629588628
-12899.9278618717
-12899.9520119471
-12899.9435171135
-12899.9654302272
-12899.9376670401
-12899.9429031465
-12899.943151797
-12899.9512413337
-12899.9189567141
-12899.9803725124
-12899.9606848487
-12899.9435637035
-12899.9469266507
-12899.9596862969
-12899.9510908097
-12899.954769376
-12899.9104688689
-12899.9735658119
-12899.9265254099
-12899.9506721112
-12899.9236122455
-12899.9298490097
-12899.939653063
-12899.9540956791
-12899.9515722029
-12899.936418497
-12899.9522888237
-12899.976941329
-12899.9434299187
-12899.9185545922
-12899.959172978
-12899.9696993308
-12899.9268077732
-12899.9611425638
-12899.9398046644
-12899.9554020407
-12899.9230909787
-12899.9252418661
-12899.9559382929
-12899.9167729545
-12899.9148310693
-12899.9382007557
-12899.9272685719
-12899.9408247578
-12899.9222883844
-12899.9558466602
-12899.9648136493
-12899.8964668307
-12899.9447592151
-12899.9353946672
-12899.9328585182
-12899.9563312452
-12899.9523837582
-12899.9457804481
-12899.9489696174
-12899.9292145891
-12899.9241759714
-12899.9540918624
-12899.9322194258
-12899.8935044004
-12899.9281588769
-12899.9516340219
-12899.9406783344
-12899.9626035767
-12899.9317049419
-12899.9295583263
-12899.9435697982
-12899.9707861169
-12899.9469719683
-12899.9473715377
-12899.8807340535
-12899.9537984142
-12899.9609987025
-12899.9423257727
-12899.9343836248
-12899.9503040729
-12899.9402718088
-12899.9212692515
-12899.8973678789
-12899.9513369898
-12899.9520115436
-12899.9552292605
-12899.9405304257
-12899.9398603531
-12899.9567593133
-12899.9280350251
-12899.9567426189
-12899.9345576649
-12899.9036134441
-12899.9736509878
-12899.9324708515
-12899.9253681906
-12899.9377991977
-12899.9366274837
-12899.9568986951
-12899.9163462161
-12899.9566018175
-12899.9003937473
-12899.9729322522
-12899.9247499601
-12899.9540517827
-12899.9278372747
-12899.9483014789
-12899.9700223977
-12899.9151815658
-12899.9369720895
-12899.9547864074
-12899.9353062985
-12899.9323732266
-12899.9244173969
-12899.9274883958
-12899.9469855492
-12899.9175672574
-12899.9634045222
-12899.9710726695
-12899.9213343531
-12899.9239913695
-12899.9314967698
-12899.9390959814
-12899.907842921
-12899.9107175559
-12899.9241537768
-12899.9276572534
-12899.9244254569
-12899.9448856198
-12899.9521801684
-12899.9345879994
-12899.9581650623
-12899.9364614695
-12899.9249350362
-12899.9244578841
-12899.9295602344
-12899.954667739
-12899.9524718261
-12899.952100849
-12899.9435816784
-12899.9438098832
-12899.9198946096
-12899.8998116807
-12899.9399270445
-12899.9494994607
-12899.9408574908
-12899.935862002
-12899.924968643
-12899.9427798751
-12899.9240462997
-12899.9183442713
-12899.9163688349
-12899.9191211035
-12899.9614105042
-12899.9347686765
-12899.955542455
-12899.9558472605
-12899.9401651291
-12899.9402293402
-12899.9709689985
-12899.9400933728
-12899.8927238209
-12899.9160465581
-12899.9151399005
-12899.9522097222
-12899.9802652225
-12899.939677033
-12899.9242859997
-12899.9043734326
-12899.9232275093
-12899.9687921096
-12899.950961279
-12899.9169037283
-12899.9297163676
-12899.9273855571
-12899.9303338724
-12899.9812814246
-12899.9354007207
-12899.9466022597
-12899.9416905274
-12899.9258830712
-12899.9351099798
-12899.9654051787
-12899.9705146536
-12899.9683696198
-12899.94197072
-12899.9316973399
-12899.9522387778
-12899.9279599322
-12899.9747594032
-12899.96334605
-12899.9365908914
-12899.9175046519
-12899.9642009658
-12899.956967631
-12899.9214559857
-12899.9689758359
-12899.8943464258
-12899.9476131236
-12899.9200543214
-12899.9582348923
-12899.950488975
-12899.9130442512
-12899.929284865
-12899.9562374212
-12899.9349039166
-12899.9472099806
-12899.9339575446
-12899.922341602
-12899.9334277584
-12899.9508619847
-12899.9357152454
-12899.9503986803
-12899.9563260122
-12899.9740059785
-12899.9828409495
-12899.952179788
-12899.9385864349
-12899.9166274625
-12899.9273721169
-12899.9486947141
-12899.9578870329
-12899.9373237672
-12899.9628388536
-12899.938672342
-12899.9241198033
-12899.9178947764
-12899.9368449729
-12899.9657132798
-12899.9630699781
-12899.937057371
-12899.9215175063
-12899.9525290758
-12899.9753408088
-12899.9192307732
-12899.957403858
-12899.9499114642
-12899.9237530702
-12899.9101347297
-12899.9122834222
-12899.956303969
-12899.9642773986
-12899.9104250767
-12899.8897200327
-12899.9250260057
-12899.9154110587
-12899.9454239611
-12899.9556569334
-12899.949619978
-12899.941736243
-12899.9048420365
-12899.9172338005
-12899.9290924779
-12899.9232739236
-12899.9525014718
-12899.9292176146
-12899.9239451429
-12899.9322386031
-12899.9294264268
-12899.9267751683
-12899.9265601612
-12899.9413149331
-12899.9539620126
-12899.9560118934
-12899.9024611186
-12899.9605422514
-12899.9518775761
-12899.9625511597
-12899.959789864
-12899.9275373015
-12899.945662344
-12899.9637274744
-12899.9035558602
-12899.9315328143
-12899.951993584
-12899.9572068551
-12899.9352668439
-12899.9251302995
-12899.9226144182
-12899.8954307445
-12899.9271585872
-12899.8679541247
-12899.9395387914
-12899.9161459554
-12899.9418299961
-12899.904474601
-12899.9323751877
-12899.9094132165
-12899.9577162134
-12899.9742082154
-12899.9450599204
-12899.9254630203
-12899.928621526
-12899.9542282481
-12899.9291241823
-12899.9389299
-12899.9619714853
-12899.9232637824
-12899.966120282
-12899.9682114384
-12899.9280864628
-12899.957670812
-12899.9664980178
-12899.9457053289
-12899.946147951
-12899.9594514627
-12899.9284169878
-12899.9593328878
-12899.8755268104
-12899.9120088553
-12899.9754333023
-12899.9334347638
-12899.9467318436
-12899.9498423235
-12899.9273623814
-12899.9171330238
-12899.9199865966
-12899.9278648852
-12899.9389278454
-12899.9445730419
-12899.9128272125
-12899.9061959065
-12899.9409222145
-12899.900460739
-12899.9254597342
-12899.9637315751
-12899.9529002468
-12899.9240546089
-12899.9203140211
-12899.9280184391
-12899.9388523397
-12899.926402639
-12899.9235001802
-12899.9451148411
-12899.9101932855
-12899.9165310212
-12899.883886686
-12899.9005223448
-12899.9263699294
-12899.9099889545
-12899.9219154938
-12899.9250698934
-12899.9311992128
-12899.9427931036
-12899.9336321202
-12899.9213330522
-12899.9503606728
-12899.928129954
-12899.9115466667
-12899.9192124113
-12899.9189744225
-12899.9358991247
-12899.9226232883
-12899.9536320309
-12899.9480019413
-12899.9260914392
-12899.9473970536
-12899.9682008225
-12899.9100099353
-12899.9377060836
-12899.9623008025
-12899.9378355649
-12899.9469443155
-12899.9269032008
-12899.9192413229
-12899.9490799773
-12899.9530630257
-12899.9438714631
-12899.9220667816
-12899.9585512296
-12899.9292570933
-12899.882457954
-12899.9105313795
-12899.9256910458
-12899.8806125428
-12899.9470124931
-12899.9556497301
-12899.9503671795
-12899.9357819129
-12899.9261491928
-12899.9370714567
-12899.879513038
-12899.9367936942
-12899.9755926774
-12899.9399500301
-12899.9719631417
-12899.9339661836
-12899.9095511645
-12899.8866829023
-12899.9201435749
-12899.9504104584
-12899.943156323
-12899.9073647912
-12899.9499523453
-12899.9724413671
-12899.9719812819
-12899.9032637581
-12899.9222366386
-12899.9219823009
-12899.9614035907
-12899.9286937489
-12899.9137550115
-12899.9411384019
-12899.9546450605
-12899.9645687416
-12899.9204757706
-12899.9178964221
-12899.9481436849
-12899.9646124323
-12899.9421107528
-12899.9502775675
-12899.9386212306
-12899.944001256
-12899.9549146138
-12899.9276190471
-12899.9635959694
-12899.9561986906
-12899.9286998941
-12899.9414153622
-12899.9475492387
-12899.9191267946
-12899.9142664056
-12899.9330758756
-12899.9196766194
-12899.9485278204
-12899.9456637911
-12899.9350747917
-12899.9639736041
-12899.9225134635
-12899.9627069422
-12899.9118913901
-12899.9382625235
-12899.9325667274
-12899.9336137342
-12899.9484866823
-12899.9781875136
-12899.9467919402
-12899.9305137613
-12899.9507791541
-12899.9256011857
-12899.9658593757
-12899.9372499121
-12899.9821831023
-12899.9607325504
-12899.9346523378
-12899.9929618966
-12899.9469679583
-12899.9610515334
-12899.9057123614
-12899.9204638555
-12899.9316606117
-12899.9060895694
-12899.9402456735
-12899.9300894678
-12899.9296784052
-12899.9365278799
-12899.926078692
-12899.9266412678
-12899.9381281444
-12899.9493954134
-12899.9300100292
-12899.9752046642
-12899.9651445888
-12899.9592742526
-12899.9316027193
-12899.9145922767
-12899.9204647811
-12899.9361986477
-12899.9363058095
-12899.8910600225
-12899.9403749295
-12899.9352502601
-12899.9192228957
-12899.9698025396
-12899.9195691251
-12899.966192902
-12899.9320444494
-12899.9438516113
-12899.959864544
-12899.9306872585
-12899.9317808077
-12899.9063672014
-12899.9387292314
-12899.9323169981
-12899.930875664
-12899.9116549258
-12899.9589532781
-12899.9056845129
-12899.9183537086
-12899.8991596184
-12899.8968021711
-12899.9354212221
-12899.9576944995
-12899.9154779953
-12899.9069112103
-12899.9550449436
-12899.9224960752
-12899.9419229606
-12899.9242809197
-12899.9269594857
-12899.9333721561
-12899.9409697686
-12899.9505410308
-12899.9633192775
-12899.9636410246
-12899.9314188485
-12899.9373154605
-12899.9286397008
-12899.9279455458
-12899.977078845
-12899.928710545
-12899.929918965
-12899.9272085049
-12899.9597841636
-12899.9361319446
-12899.9374658927
-12899.9630346073
-12899.9350771616
-12899.9468401257
-12899.9041985126
-12899.9284479131
-12899.9408899807
-12899.917284956
-12899.911655525
-12899.9116070599
-12899.9346807081
-12899.9050700332
-12899.9504638115
-12899.8850585667
-12899.9238094187
-12899.9327570451
-12899.9537513943
-12899.9116066072
-12899.9498815899
-12899.9378547942
-12899.9490833645
-12899.9147734746
-12899.9192502111
-12899.9324525016
-12899.9394942011
-12899.9380469913
-12899.9526242454
-12899.9380629125
-12899.8826766633
-12899.9532886076
-12899.9444358315
-12899.9084357045
-12899.9047541666
-12899.9117242706
-12899.8996067847
-12899.9251682106
-12899.9318750651
-12899.9642388896
-12899.9368766888
-12899.922413332
-12899.9469145713
-12899.9467584909
-12899.9474627866
-12899.9578399212
-12899.9438080822
-12899.940527294
-12899.9328477795
-12899.9792426811
-12899.9420010977
-12899.9343356817
-12899.9052044795
-12899.9335827944
-12899.9184129846
-12899.9192978277
-12899.9343678994
-12899.9144985372
-12899.9450003813
-12899.9423357862
-12899.9621318876
-12899.9549217881
-12899.9243912378
-12899.9810392191
-12899.9340233237
-12899.9536167575
-12899.9185335731
-12899.9094974522
-12899.9206693462
-12899.9176542534
-12899.9228008669
-12899.9654126237
-12899.9126870097
-12899.9199370692
-12899.9164494351
-12899.9835678272
-12899.9144645368
-12899.9657258685
-12899.9079705502
-12899.938864691
-12899.9283373748
-12899.9452314221
-12899.9646255856
-12899.954392343
-12899.9539708232
-12899.9495137817
-12899.9055464532
-12899.9354669988
-12899.9301747914
-12899.9512001985
-12899.9380580062
-12899.9324919442
-12899.9555019653
-12899.9616675444
-12899.9701203654
-12899.9560283576
-12899.9520088997
-12899.9419206872
-12899.930909696
-12899.9318449676
-12899.9237949368
-12899.9187411943
-12899.9141537474
-12899.9281748287
-12899.9183009248
-12899.906762844
-12899.9557689366
-12899.9221564479
-12899.9088185833
-12899.9447416575
-12899.9371479295
-12899.8863948613
-12899.9399445613
-12899.9156163984
-12899.9422573592
-12899.9806772718
-12899.9417089667
-12899.9473814246
-12899.9422829486
-12899.9072754315
-12899.9117355563
-12899.9225686031
-12899.9633763257
-12899.9140092152
-12899.9336796541
-12899.9296941951
-12899.9542832524
-12899.9504988548
-12899.916312424
-12899.9127456906
-12899.9285152958
-12899.9731953708
-12899.9407664097
-12899.9526552254
-12899.9645776169
-12899.9225120044
-12899.9314119803
-12899.9126926266
-12899.9440820448
-12899.9352052388
-12899.9242298787
-12899.9278646131
-12899.9634924315
-12899.9167421827
-12899.9337553566
-12899.9439543555
-12899.908453035
-12899.928010531
-12899.9212925749
-12899.9527634237
-12899.9400581231
-12899.9298222147
-12899.9564584956
-12899.9691991956
-12899.9296295906
-12899.9387366347
-12899.9484745392
-12899.9435869458
-12899.9217683651
-12899.9300459429
-12899.9196408839
-12899.9578291215
-12899.9234835755
-12899.9158904008
-12899.9026834972
-12899.9001153798
-12899.9258641988
-12899.9363676369
-12899.9142794953
-12899.9705178837
-12899.9243532568
-12899.9317161762
-12899.9302185186
-12899.9340825089
-12899.946211683
-12899.932968973
-12899.948500473
-12899.9412654453
-12899.962290615
-12899.9286421524
-12899.9462632399
-12899.9231155507
-12899.9266692804
-12899.9359628005
-12899.9432589644
-12899.9304173249
-12899.9191089586
-12899.9397803427
-12899.9567076889
-12899.9452702334
-12899.9730064637
-12899.9302341261
-12899.9342252326
-12899.9050821499
-12899.951539845
-12899.9253374802
-12899.9421048668
-12899.9500655409
-12899.9424538616
-12899.9494750633
-12899.9144681182
-12899.9624229791
-12899.9335005486
-12899.9464448554
-12899.9426720811
-12899.92013239
-12899.963528053
-12899.9432852162
-12899.8906440996
-12899.9354639337
-12899.9427856038
-12899.9467153641
-12899.9158722631
-12899.8903699214
-12899.9093984902
-12899.948874813
-12899.9201266497
-12899.9667874263
-12899.9288547472
-12899.9503829824
-12899.9709096516
-12899.9216480738
-12899.940788877
-12899.919446499
-12899.9573392793
-12899.9132345402
-12899.9211187502
-12899.9286125621
-12899.9302317469
-12899.9137778202
-12899.907260368
-12899.885238637
-12899.9244698764
-12899.9433460241
-12899.9396825373
-12899.9300342133
-12899.911888672
-12899.924274245
-12899.9076028584
-12899.959500636
-12899.9369748086
-12899.9176637116
-12899.9485461381
-12899.941233138
-12899.9406657195
-12899.952632647
-12899.9336242866
-12899.9160801058
-12899.9227905318
-12899.9308258529
-12899.9429107215
-12899.9310999591
-12899.9247936158
-12899.9471092486
-12899.9552289185
-12899.9288140813
-12899.935089347
-12899.952507557
-12899.9048226354
-12899.9135286554
-12899.9429928415
-12899.9357851412
-12899.9176052553
-12899.9158999266
-12899.9315523317
-12899.9341731248
-12899.9413188531
-12899.9334433378
-12899.9129220045
-12899.9348956641
-12899.918218394
-12899.9258335596
-12899.9166413014
-12899.9113454756
-12899.9280429538
-12899.9579404259
-12899.8998947258
-12899.945282123
-12899.9414211184
-12899.8906539133
-12899.8922129266
-12899.928619197
-12899.9161653319
-12899.9178235102
-12899.9074618561
-12899.9296953107
-12899.920576565
-12899.924721649
-12899.9200982212
-12899.9563622117
-12899.8980660166
-12899.9398136415
-12899.9287376419
-12899.9221765689
-12899.9313382731
-12899.8720460323
-12899.8782343015
-12899.8931215037
-12899.9023971886
-12899.9224606692
-12899.9271059713
-12899.9507337454
-12899.9668094072
-12899.9369214933
-12899.9354286669
-12899.9597772278
-12899.9343714782
-12899.9582356185
-12899.9277958795
-12899.9098157615
-12899.9710967528
-12899.9482548446
-12899.9321240909
-12899.9095369047
-12899.9375390322
-12899.9741152147
-12899.9413865472
-12899.9318306378
-12899.9290829325
-12899.9325726595
-12899.9533569813
-12899.9285675082
-12899.9563069844
-12899.9269932416
-12899.9242217017
-12899.9283161644
-12899.8948494115
-12899.9197425399
-12899.9690676615
-12899.9461532975
-12899.9427182801
-12899.9321353209
-12899.8893385665
-12899.9273487227
-12899.9248103922
-12899.8993590422
-12899.9392593041
-12899.9294516173
-12899.928497897
-12899.9114986036
-12899.9001224524
-12899.9118845958
-12899.9148767178
-12899.9404979321
-12899.91947263
-12899.9111533251
-12899.9738847497
-12899.9433623436
-12899.9310457357
-12899.954301365
-12899.9551245542
-12899.9461350588
-12899.9310350273
-12899.9442335661
-12899.9259509741
-12899.9519634965
-12899.91316495
-12899.9414252227
-12899.9348162698
-12899.9267889669
-12899.9334965312
-12899.9493679191
-12899.9449071445
-12899.9442662326
-12899.8986247016
-12899.9275252024
-12899.9401733712
-12899.9510763136
-12899.9179959023
-12899.8812750736
-12899.9587579324
-12899.9596837813
-12899.9565536966
-12899.9305142771
-12899.956677624
-12899.9260631467
-12899.9466863211
-12899.9235035547
-12899.962160459
-12899.9318761484
-12899.9150612566
-12899.9227719095
-12899.9291319913
-12899.9415911232
-12899.901008022
-12899.9349908033
-12899.953669742
-12899.9402298083
-12899.9280325466
-12899.9122304725
-12899.9348306488
-12899.8885141938
-12899.9262564197
-12899.9528087789
-12899.9177822559
-12899.9311052591
-12899.937256056
-12899.9260990707
-12899.9145533048
-12899.9216388613
-12899.9539438958
-12899.9499428952
-12899.9299182619
-12899.9309825417
-12899.938577069
-12899.9315788261
-12899.946378174
-12899.8850761604
-12899.9184438592
-12899.9404956787
-12899.9198688087
-12899.9467696647
-12899.9436826807
-12899.9363080625
-12899.9507670983
-12899.94677237
-12899.9486512018
-12899.9151446791
-12899.9397449804
-12899.9558312886
-12899.9621104963
-12899.9172418492
-12899.9401444989
-12899.9431739872
-12899.9112630919
-12899.9176059298
-12899.9453817207
-12899.9340524748
-12899.9431192671
-12899.951568091
-12899.9753883365
-12899.9408835946
-12899.9673777882
-12899.9310963957
-12899.9133952137
-12899.9384820484
-12899.9555986838
-12899.9319290697
-12899.9076745272
-12899.9430929267
-12899.9454697245
-12899.921674082
-12899.9304142159
-12899.9530616927
-12899.9317056457
-12899.9127940763
-12899.9509190775
-12899.9108428483
-12899.9435575458
-12899.9556959021
-12899.9388081894
-12899.930669401
-12899.9483989159
-12899.9215109179
-12899.9054589387
-12899.9140267852
-12899.9177946093
-12899.9142244455
-12899.9184505751
-12899.9194682049
-12899.9474204618
-12899.9132718562
-12899.9226010275
-12899.9371652948
-12899.9475041057
-12899.9295903564
-12899.9525988144
-12899.9526385537
-12899.9748138711
-12899.926431002
-12899.9363239446
-12899.9285208028
-12899.9418828348
-12899.944348009
-12899.9389808064
-12899.8987737713
-12899.9009149266
-12899.9537029789
-12899.9298745713
-12899.9290708606
-12899.9433422277
-12899.9365915191
-12899.951048817
-12899.9483305334
-12899.921177896
-12899.9620214238
-12899.8918446368
-12899.9424285415
-12899.9448643061
-12899.960624799
-12899.9438919617
-12899.9443540311
-12899.9426057694
-12899.9356027461
-12899.9611179174
-12899.9244991379
-12899.900134253
-12899.9205760225
-12899.9555374901
-12899.9576958204
-12899.9215767642
-12899.9860551096
-12899.9173946663
-12899.9428359684
-12899.9507773052
-12899.9104684512
-12899.9490152794
-12899.9340540352
-12899.9274563228
-12899.9239888717
-12899.9452209219
-12899.9107116903
-12899.9214619953
-12899.951422379
-12899.9674589256
-12899.90505287
-12899.9461179014
-12899.9575597948
-12899.9180705824
-12899.9424631369
-12899.9418508016
-12899.9443838585
-12899.9279748408
-12899.9589985905
-12899.9111742804
-12899.9355608624
-12899.9382311358
-12899.9434474863
-12899.9056168517
-12899.93266348
-12899.9195316005
-12899.9270665746
-12899.915302452
-12899.9291217076
-12899.9329422514
-12899.9299728686
-12899.9236841857
-12899.9520624708
-12899.9322638736
-12899.9007768218
-12899.9115504446
-12899.9450368327
-12899.9376245478
-12899.9102984138
-12899.9350371791
-12899.9386434365
-12899.9806639446
-12899.928509684
-12899.9652126674
-12899.9368374918
-12899.9654072739
-12899.9348110649
-12899.9363672502
-12899.9191319582
-12899.9366220761
-12899.9250488795
-12899.9654118801
-12899.9836990231
-12899.901524269
-12899.9342913517
-12899.9398344571
-12899.8931092398
-12899.9077486786
-12899.9281505862
-12899.9705640339
-12899.9336140146
-12899.9299949668
-12899.9546809307
-12899.9318245995
-12899.9691053054
-12899.9246553393
-12899.934756257
-12899.921594214
-12899.9421508918
-12899.9305551357
-12899.9650991711
-12899.9503251259
-12899.9606806909
-12899.9364166078
-12899.9361160266
-12899.905400366
-12899.9295895758
-12899.9467073737
-12899.953566755
-12899.963781978
-12899.930086973
-12899.8830307624
-12899.9414799821
-12899.9237088466
-12899.9370392849
-12899.9313524535
-12899.9406025778
-12899.9335181137
-12899.921909966
-12899.9532181515
-12899.9624730355
-12899.9297414386
-12899.9287695425
-12899.9762044901
-12899.9263476038
-12899.9245640146
-12899.9409621253
-12899.9523346499
-12899.9128572563
-12899.9630383077
-12899.9458582497
-12899.9502193882
-12899.9273712858
-12899.93030566
-12899.9448752905
-12899.8830049215
-12899.9160303217
-12899.8589964062
-12899.9507612843
-12899.9406891719
-12899.9438224786
-12899.9693660278
-12899.9395222649
-12899.9255443467
-12899.8848136959
-12899.9004598637
-12899.8876859355
-12899.9136527065
-12899.9153156516
-12899.9288339714
-12899.934486473
-12899.9376317966
-12899.9470973087
-12899.9271226409
-12899.9486054222
-12899.9648965708
-12899.91280532
-12899.9433546958
-12899.9332669004
-12899.9239807403
-12899.9509914604
-12899.9191002831
-12899.9658226555
-12899.9078285507
-12899.9392713725
-12899.9379365707
-12899.9458925128
-12899.9553014969
-12899.9361109333
-12899.9424318916
-12899.9282767513
-12899.9281675677
-12899.9080031745
-12899.8991802013
-12899.9340545135
-12899.9164564051
-12899.8982235129
-12899.9541442894
-12899.9206502068
-12899.918580214
-12899.9027994034
-12899.9254591675
-12899.9427569288
-12899.9477061712
-12899.8955559246
-12899.8785383415
-12899.9231184064
-12899.9289382281
-12899.876160768
-12899.9271590182
-12899.9198594688
-12899.901276381
-12899.9626225779
-12899.9139499988
-12899.8943159765
-12899.9214236277
-12899.9331555704
-12899.9054600182
-12899.9101913556
-12899.9318660386
-12899.9512872226
-12899.9482352442
-12899.8684788785
-12899.9325851047
-12899.9001761877
-12899.8917559565
-12899.929849296
-12899.9287676874
-12899.901559382
-12899.8734632441
-12899.9440352373
-12899.9260629455
-12899.9385867001
-12899.9146804066
-12899.9217740253
-12899.9173580606
-12899.9222889323
-12899.9192730324
-12899.925486587
-12899.9508240256
-12899.9361728314
-12899.9175387753
-12899.937207948
-12899.943323483
-12899.9421725624
-12899.9256054079
-12899.9245423003
-12899.9323402136
-12899.9628210372
-12899.9499079639
-12899.8663447941
-12899.9434011327
-12899.9518428457
-12899.9646601006
-12899.961928217
-12899.9512342593
-12899.932285228
-12899.9218643881
-12899.9373522923
-12899.9458050966
-12899.9610309818
-12899.9265760108
-12899.9221313006
-12899.9643993712
-12899.9529550584
-12899.9219478767
-12899.9283964008
-12899.9543862143
-12899.9184300217
-12899.9367302217
-12899.90969164
-12899.9188237759
-12899.9354110426
-12899.8720973015
-12899.9551954307
-12899.9089125958
-12899.9020764939
-12899.9159812926
-12899.9246056587
-12899.9107997018
-12899.9110572894
-12899.9003446436
-12899.9547849628
-12899.9317196396
-12899.9400754522
-12899.9222297604
-12899.9221977474
-12899.8822312488
-12899.8925038388
-12899.8940977769
-12899.9315875407
-12899.9250937925
-12899.9290980957
-12899.9210942326
-12899.9516170528
-12899.922825534
-12899.9750875522
-12899.9625254703
-12899.9045448176
-12899.8991458693
-12899.9367541984
-12899.9346488418
-12899.926978237
-12899.9619036606
-12899.934026589
-12899.9198868567
-12899.9373559576
-12899.9543578119
-12899.9526333216
-12899.9301339008
-12899.9285183279
-12899.9066755902
-12899.9331859711
-12899.9443192046
-12899.9280385069
-12899.9375394817
-12899.9075879767
-12899.9070822197
-12899.8990575654
-12899.9312663467
-12899.8824405094
-12899.9142574798
-12899.9422790719
-12899.9331081258
-12899.9283736593
-12899.9125209201
-12899.9208072111
-12899.9404556018
-12899.9293636074
-12899.9445515108
-12899.939084308
-12899.94430726
-12899.9134626051
-12899.9266113213
-12899.9510627137
-12899.9265784404
-12899.9384119523
-12899.9213011945
-12899.9175859603
-12899.9253099438
-12899.9443008891
-12899.9268503447
-12899.9707226405
-12899.9355490706
-12899.942698048
-12899.9579809714
-12899.9119656743
-12899.9465658487
-12899.9311053621
-12899.8980350198
-12899.9241846774
-12899.8899839781
-12899.9114478834
-12899.9218042883
-12899.8966167868
-12899.9280730949
-12899.9371552139
-12899.9387542874
-12899.9060566537
-12899.9459350275
-12899.9595995264
-12899.9253618086
-12899.9421468999
-12899.8943374959
-12899.9210598726
-12899.9336367794
-12899.9175603625
-12899.91796329
-12899.940727372
-12899.9106083762
-12899.923675714
-12899.927202859
-12899.9484044301
-12899.9414598593
-12899.9406309593
-12899.9320131503
-12899.8964596012
-12899.9351804082
-12899.9564684872
-12899.9056106462
-12899.9090751549
-12899.9106351896
-12899.9650153392
-12899.9211937178
-12899.9105271739
-12899.9327688129
-12899.9208494692
-12899.9097377658
-12899.9319271912
-12899.9203024112
-12899.9220093766
-12899.9364152019
-12899.9271604369
-12899.9375713205
-12899.8960416509
-12899.9445220919
-12899.9339674883
-12899.9055739256
-12899.9693082377
-12899.9315838088
-12899.9346497662
-12899.9108516944
-12899.9335635665
-12899.9596655411
-12899.9538765565
-12899.9170948432
-12899.9450753856
-12899.9102968979
-12899.9323802187
-12899.9135025055
-12899.9288955191
-12899.9111865686
-12899.9144506617
-12899.9189091755
-12899.9210561343
-12899.8966161999
-12899.9293138737
-12899.9111318292
-12899.9238757554
-12899.9496497012
-12899.9294784062
-12899.9177563537
-12899.9047046095
-12899.9496389272
-12899.9425839518
-12899.9211420999
-12899.9152478339
-12899.9362253462
-12899.9241521968
-12899.9322354883
-12899.9250516383
-12899.9041463325
-12899.9335343135
-12899.9230690333
-12899.9171253938
-12899.9533554272
-12899.937808772
-12899.9082116298
-12899.9571351729
-12899.9397528863
-12899.9535168071
-12899.9387043606
-12899.951969236
-12899.8935528362
-12899.9229587466
-12899.9253265939
-12899.9548127995
-12899.916448815
-12899.9539673901
-12899.9403438826
-12899.945981955
-12899.929366247
-12899.9348971683
-12899.9512887202
-12899.9225872559
-12899.910707251
-12899.9539986322
-12899.8996635888
-12899.9530538686
-12899.9163023534
-12899.8998379428
-12899.927925389
-12899.9561827859
-12899.9381361039
-12899.9299350174
-12899.9485897806
-12899.9391940867
-12899.9410985427
-12899.9431078932
-12899.9541823823
-12899.9362385159
-12899.9620401718
-12899.9333846075
-12899.9125478741
-12899.934381974
-12899.9256807424
-12899.9334649941
-12899.9489331054
-12899.936775174
-12899.9373331914
-12899.909803115
-12899.9252731712
-12899.9029703714
-12899.9354395937
-12899.9311748921
-12899.9387198113
-12899.9324322488
-12899.9290135913
-12899.9399769136
-12899.9595106412
-12899.9542460099
-12899.9293005142
-12899.9408242406
-12899.936982643
-12899.9395999233
-12899.9277411646
-12899.922035973
-12899.9404708802
-12899.8911015482
-12899.9095569646
-12899.9302637257
-12899.9452551656
-12899.9279044824
-12899.9421499709
-12899.9245587356
-12899.9177191674
-12899.9063546606
-12899.9201421617
-12899.9389631453
-12899.9319515622
-12899.9162375274
-12899.9380559405
-12899.9256492181
-12899.9326617249
-12899.9399067848
-12899.9345187389
-12899.9330237876
-12899.9166521712
-12899.9180153737
-12899.946273231
-12899.9109959554
-12899.9324664973
-12899.9091426883
-12899.9210761644
-12899.922911502
-12899.9203614804
-12899.9304325643
-12899.9386678115
-12899.9291930441
-12899.9286281695
-12899.9143885315
-12899.9152791453
-12899.9286479534
-12899.9390688339
-12899.9463590287
-12899.9181977578
-12899.9308411289
-12899.9016120576
-12899.9356270905
-12899.9120582565
-12899.8694368234
-12899.9065525245
-12899.9366689992
-12899.9321520129
-12899.9732810666
-12899.9407634536
-12899.9027406496
-12899.8986932805
-12899.9491876549
-12899.9624898221
-12899.9139575746
-12899.934726909
-12899.908168404
-12899.9235156475
-12899.9281977393
-12899.9479509218
-12899.9352280016
-12899.9018624863
-12899.9201306017
-12899.9529877758
-12899.9266128446
-12899.9428257748
-12899.9394778338
-12899.918619472
-12899.9444666183
-12899.9433965003
-12899.9410676706
-12899.9467344959
-12899.9402816966
-12899.9192339022
-12899.9313054794
-12899.9637680734
-12899.9120829038
-12899.9385240431
-12899.9064761343
-12899.9362275916
-12899.9030266751
-12899.9447361593
-12899.9274100108
-12899.8543000464
-12899.9042480863
-12899.9466686571
-12899.9301439007
-12899.9572810903
-12899.9420529854
-12899.9267479682
-12899.9383149179
-12899.9181345015
-12899.9468537725
-12899.9276567293
-12899.9220559718
-12899.9115297224
-12899.929012213
-12899.948368516
-12899.9209486968
-12899.9268456961
-12899.9245753161
-12899.9411589295
-12899.9309963956
-12899.9245091676
-12899.9287486178
-12899.926240379
-12899.8842841155
-12899.94131393
-12899.9250961817
-12899.9212166272
-12899.9233918312
-12899.9344508736
-12899.9068238735
-12899.894376783
-12899.937205956
-12899.888900638
-12899.9307530983
-12899.9201491501
-12899.9474892914
-12899.9208949776
-12899.9250617833
-12899.9254676453
-12899.9182426349
-12899.9234562877
-12899.9251519174
-12899.9321215269
-12899.8822449974
-12899.9339468662
-12899.9591164661
-12899.9340332359
-12899.9227827777
-12899.9414721521
-12899.9359101738
-12899.9060114885
-12899.8998553881
-12899.920721942
-12899.9349580536
-12899.9096955552
-12899.8987067854
-12899.9072545041
-12899.9267704727
-12899.9583496096
-12899.9281006907
-12899.9116063873
-12899.9129782372
-12899.9126052263
-12899.9549885048
-12899.9402039627
-12899.9280621317
-12899.9319318348
-12899.9690253138
-12899.92922879
-12899.9421015372
-12899.9356923633
-12899.9335257003
-12899.9233764868
-12899.925307102
-12899.9213636145
-12899.9713630079
-12899.9458442899
-12899.9128609955
-12899.9425084198
-12899.917203939
-12899.9591179686
-12899.9359062178
-12899.9422987624
-12899.9332401715
-12899.9389049096
-12899.980768842
-12899.9488389536
-12899.9449169198
-12899.9476475368
-12899.9373475804
-12899.9285377886
-12899.9418343007
-12899.9156446615
-12899.9024747296
-12899.9517779721
-12899.8973428974
-12899.9163808168
-12899.9567813681
-12899.932009793
-12899.934506017
-12899.94293842
-12899.9349144444
-12899.9192578291
-12899.9206710084
-12899.9345194228
-12899.9445814258
-12899.906961538
-12899.9421032025
-12899.9366037561
-12899.9181237625
-12899.8945113879
-12899.9098298993
-12899.9523126776
-12899.9406722867
-12899.9638901174
-12899.9461735316
-12899.9452408995
-12899.9444686004
-12899.9288857798
-12899.9144061096
-12899.9612401602
-12899.9440096665
-12899.9213069479
-12899.9310307951
-12899.9407883777
-12899.913372285
-12899.8961420632
-12899.9472344277
-12899.9374804544
-12899.9319147513
-12899.9307536173
-12899.9303473945
-12899.9299438488
-12899.9363193681
-12899.9458308827
-12899.934491166
-12899.9103223017
-12899.9034132341
-12899.9085701395
-12899.9363623006
-12899.9260190854
-12899.872965584
-12899.9404356209
-12899.9375108381
-12899.9622941701
-12899.9239903249
-12899.9693439046
-12899.9529801398
-12899.9286568068
-12899.8963749056
-12899.9541059357
-12899.9754618885
-12899.9578134181
-12899.9192524282
-12899.9658190417
-12899.9416184074
-12899.9255868478
-12899.9142063599
-12899.9147926719
-12899.9211903696
-12899.9066397213
-12899.9166328601
-12899.8808564904
-12899.9079704708
-12899.874420082
-12899.9047719269
-12899.9314237795
-12899.8996912945
-12899.9147191174
-12899.9198944255
-12899.9169304251
-12899.9251955908
-12899.9275420148
-12899.9024985646
-12899.9293787733
-12899.9501056386
-12899.952026814
-12899.905480188
-12899.9142922274
-12899.9324672142
-12899.9527614189
-12899.953957084
-12899.9256069859
-12899.9242434105
-12899.9420987704
-12899.9128194793
-12899.9423011979
-12899.9231539336
-12899.9340753636
-12899.8987882446
-12899.9463926357
-12899.9001263364
-12899.9522738735
-12899.9204415086
-12899.9332756311
-12899.9381473582
-12899.9298131598
-12899.9246867639
-12899.9230983134
-12899.9538266134
-12899.9380468657
-12899.9066857989
-12899.9141152343
-12899.9005454143
-12899.9287820809
-12899.9388530811
-12899.9585550532
-12899.9688965344
-12899.9260580823
-12899.9160598093
-12899.9357967615
-12899.9133387281
-12899.9436156379
-12899.9194681791
-12899.9149381556
-12899.940502298
-12899.936740425
-12899.9602934038
-12899.924745479
-12899.936023635
-12899.9552149167
-12899.9209322207
-12899.9305297547
-12899.9060337217
-12899.9320086783
-12899.9174286877
-12899.905328113
-12899.9264002293
-12899.9537757613
-12899.9487710369
-12899.8980345004
-12899.9815944419
-12899.9188396568
-12899.9262519787
-12899.9291540182
-12899.9212379722
-12899.9439833773
-12899.932467138
-12899.9673310139
-12899.953173189
-12899.935120969
-12899.9346201192
-12899.915813152
-12899.8867321416
-12899.9477093931
-12899.9192140237
-12899.9449662212
-12899.9409608244
-12899.95143638
-12899.9087500374
-12899.9161002904
-12899.9493215631
-12899.9122135149
-12899.906383171
-12899.929118509
-12899.9483268416
-12899.9139038779
-12899.935229159
-12899.9366581899
-12899.9329748605
-12899.9261969885
-12899.9192224536
-12899.9234973215
-12899.902267729
-12899.9037211715
-12899.9552279927
-12899.931310606
-12899.9453434242
-12899.9721446343
-12899.9263777609
-12899.8634844131
-12899.9293052571
-12899.9603907348
-12899.9376413442
-12899.9246753734
-12899.8881257477
-12899.9379223059
-12899.9127860584
-12899.9220787414
-12899.9374518007
-12899.9244265904
-12899.9516829349
-12899.896216698
-12899.9359133965
-12899.9346356129
-12899.9358975507
-12899.9406488411
-12899.93457752
-12899.9437555567
-12899.9215774585
-12899.9346977014
-12899.9418909583
-12899.9654998412
-12899.9070267615
-12899.9202162958
-12899.9352562251
-12899.9453965458
-12899.9306101672
-12899.9485672135
-12899.9119069422
-12899.9515080538
-12899.9441017036
-12899.9340509556
-12899.9492824236
-12899.9111403688
-12899.9348401915
-12899.9225702053
-12899.910158299
-12899.9465986251
-12899.9429215455
-12899.9417113051
-12899.943659562
-12899.9406857287
-12899.9146063544
-12899.9641498069
-12899.9432339196
-12899.9379243752
-12899.9431850923
-12899.9328171163
-12899.9280865141
-12899.9391902722
-12899.9170098947
-12899.9429018868
-12899.9367369581
-12899.9422597638
-12899.9622655156
-12899.9241132378
-12899.9455105758
-12899.9428253303
-12899.9081704479
-12899.968722586
-12899.9269077817
-12899.9433675232
-12899.9383032133
-12899.9730569257
-12899.9498083858
-12899.9315109532
-12899.9350661778
-12899.9305341064
-12899.9095302075
-12899.9229290266
-12899.9613570852
-12899.9170937088
-12899.9503236618
-12899.9368179503
-12899.91162483
-12899.8830434207
-12899.937947967
-12899.9505679354
-12899.9312226476
-12899.9143181403
-12899.9017749409
-12899.9406179288
-12899.9678885583
-12899.9444146121
-12899.9307601928
-12899.9314460438
-12899.9014769
-12899.9309906424
-12899.9202506971
-12899.9320424513
-12899.938176688
-12899.9471812948
-12899.9113688377
-12899.8996568732
-12899.9391584322
-12899.9436424147
-12899.9106349217
-12899.9091745108
-12899.9120171468
-12899.9137761913
-12899.8980817617
-12899.9174817575
-12899.9052046458
-12899.9291725142
-12899.8677090082
-12899.9216153674
-12899.939223954
-12899.9231997629
-12899.9457539342
-12899.9317034157
-12899.9356510205
-12899.8975171681
-12899.9125216231
-12899.9430363163
-12899.9402709936
-12899.9289240256
-12899.9486892832
-12899.9438855716
-12899.9153155187
-12899.9226532274
-12899.9667516286
-12899.918485898
-12899.902220067
-12899.915156245
-12899.9063120473
-12899.9079646445
-12899.9322735522
-12899.9418487375
-12899.936480224
-12899.9290063642
-12899.9041039046
-12899.9207453591
-12899.9406797425
-12899.936735158
-12899.9362027908
-12899.9164769273
-12899.9489521834
-12899.910444953
-12899.9454320131
-12899.9050751958
-12899.942860696
-12899.9125926625
-12899.9160205124
-12899.9290313525
-12899.9251396795
-12899.9299445214
-12899.9382823971
-12899.9669179522
-12899.9433013543
-12899.9420658068
-12899.9440860614
-12899.9265119831
-12899.9330316831
-12899.9249941031
-12899.9109372274
-12899.9049298329
-12899.9282207067
-12899.9558736155
-12899.9183265952
-12899.9119938225
-12899.9393669781
-12899.8930026659
-12899.8961791081
-12899.9251528957
-12899.9201700024
-12899.9316608414
-12899.9168318396
-12899.9161567841
-12899.9249136001
-12899.9156891519
-12899.9399945341
-12899.9003981722
-12899.9137271375
-12899.8859523352
-12899.9323107375
-12899.9030567237
-12899.9203325967
-12899.8977787653
-12899.9046519418
-12899.9054138114
-12899.9165136913
-12899.9360713059
-12899.9510656557
-12899.8857608479
-12899.9046653768
-12899.893256959
-12899.9350487078
-12899.9377667868
-12899.9478108068
-12899.9055848825
-12899.9235619321
-12899.9410441912
-12899.9526426207
-12899.9163179011
-12899.9096092619
-12899.9479630905
-12899.9321375882
-12899.950377397
-12899.92201583
-12899.9563570789
-12899.9038449978
-12899.8810095089
-12899.8987617475
-12899.9201089314
-12899.8974888506
-12899.9183767493
-12899.9200564892
-12899.9323112848
-12899.9283697184
-12899.9365992711
-12899.9050507361
-12899.9098297192
-12899.8937078411
-12899.9416512636
-12899.9035920824
-12899.9493727149
-12899.9437375418
-12899.924084651
-12899.9070815331
-12899.9335069217
-12899.9138302615
-12899.921771846
-12899.9150088065
-12899.897999725
-12899.9140949963
-12899.9598246914
-12899.9269595865
-12899.9369870353
-12899.9194413013
-12899.9404225896
-12899.9194339902
-12899.912284542
-12899.9021400995
-12899.963845848
-12899.9185322643
-12899.9239231407
-12899.9448045732
-12899.9300946388
-12899.9045388368
-12899.9246123581
-12899.9343916188
-12899.95160452
-12899.8969284212
-12899.9164756424
-12899.9317362814
-12899.9493364782
-12899.9269962241
-12899.9285945673
-12899.9087994015
-12899.9054210023
-12899.9195359895
-12899.9076006494
-12899.9175380387
-12899.9116376739
-12899.9607984357
-12899.9216982548
-12899.9160564255
-12899.950733017
-12899.9237310739
-12899.8791894783
-12899.9388195841
-12899.8512218769
-12899.935715216
-12899.9073200294
-12899.8938627418
-12899.9333101489
-12899.9100868692
-12899.8925729168
-12899.9171533559
-12899.894707696
-12899.9017931527
-12899.9176933679
-12899.938059617
-12899.9322009273
-12899.9067853466
-12899.897867713
-12899.9122767123
-12899.9480953227
-12899.9105651293
-12899.9159728317
-12899.9416451377
-12899.9002249474
-12899.9088004708
-12899.9163143276
-12899.9186624619
-12899.9171896058
-12899.9000330143
-12899.9120226274
-12899.9346957921
-12899.9290470386
-12899.9244001076
-12899.9259969503
-12899.9137810953
-12899.9319647471
-12899.9100537587
-12899.969378229
-12899.890990491
-12899.9101948468
-12899.890652151
-12899.9183474405
-12899.9184382
-12899.9131766022
-12899.968385771
-12899.8992246417
-12899.9321506102
-12899.9343256708
-12899.9214381508
-12899.9207943003
-12899.9308583411
-12899.9401605814
-12899.9293987755
-12899.9276423048
-12899.9353645828
-12899.9121764379
-12899.9003907709
-12899.9147925345
-12899.9074768442
-12899.938858265
-12899.9366852355
-12899.9046921138
-12899.934746579
-12899.9351656734
-12899.8995142995
-12899.9434577258
-12899.9054518301
-12899.8854953827
-12899.9163160665
-12899.9624982795
-12899.8844893637
-12899.9376806946
-12899.9408232788
-12899.8650324386
-12899.9441450487
-12899.9465660305
-12899.9336175164
-12899.9352239775
-12899.9507029514
-12899.9138839611
-12899.9307018014
-12899.9632528826
-12899.9252339313
-12899.9168482978
-12899.9277250362
-12899.9702394195
-12899.879682247
-12899.9230054128
-12899.9384220739
-12899.909624055
-12899.9297868237
-12899.9356804909
-12899.8971666589
-12899.9247187023
-12899.9239879192
-12899.9298092589
-12899.9186761511
-12899.9160938107
-12899.9437339745
-12899.9466748416
-12899.9466754036
-12899.9312320156
-12899.9516538982
-12899.9241648385
-12899.9174646716
-12899.9077187227
-12899.9268163495
-12899.9098386361
-12899.9207707866
-12899.9324571055
-12899.90163731
-12899.8978222262
-12899.9169558648
-12899.9321824281
-12899.9264641585
-12899.8779349113
-12899.9191627268
-12899.9375091508
-12899.9203025874
-12899.9458000436
-12899.945382912
-12899.9357747618
-12899.9080756522
-12899.9305610338
-12899.914753244
-12899.9382852015
-12899.9095625258
-12899.9194396924
-12899.9511715731
-12899.9160745734
-12899.915188998
-12899.9079983868
-12899.9168929659
-12899.9313901049
-12899.9133470722
-12899.8906374409
-12899.8994379045
-12899.913029956
-12899.896095929
-12899.9188055247
-12899.882516019
-12899.9425320886
-12899.9343910539
-12899.9530508159
-12899.9459112961
-12899.9290896582
-12899.9327872203
-12899.9292051566
-12899.9533642448
-12899.939283679
-12899.9357648358
-12899.9391260561
-12899.9261624655
-12899.9047141741
-12899.9224722613
-12899.92769867
-12899.9287697213
-12899.9419881871
-12899.9534726636
-12899.9092130073
-12899.9472479794
-12899.9307362219
-12899.8980769324
-12899.9411927826
-12899.9463005473
-12899.9189739827
-12899.926665804
-12899.8963251116
-12899.9516215333
-12899.9511685161
-12899.9553587849
-12899.9066227273
-12899.8777929769
-12899.910694579
-12899.9018763261
-12899.9580354064
-12899.9303039068
-12899.9126691556
-12899.9136237783
-12899.9224652028
-12899.9474613154
-12899.9449498939
-12899.911336394
-12899.95097123
-12899.8880627582
-12899.9059797913
-12899.9244889647
-12899.9277446389
-12899.8954791282
-12899.9205144611
-12899.9403332876
-12899.9363282191
-12899.9426381556
-12899.9336819241
-12899.9174848682
-12899.898614261
-12899.9143889423
-12899.9140742632
-12899.9142419257
-12899.9085458187
-12899.9421712151
-12899.9186139563
-12899.9308924381
-12899.9430801569
-12899.9402954004
-12899.9074628247
-12899.9321245598
-12899.9147215577
-12899.917558772
-12899.941639995
-12899.9467588315
-12899.897622374
-12899.9379797603
-12899.9234035922
-12899.932431939
-12899.9546504189
-12899.9314141937
-12899.9338071335
-12899.9261471449
-12899.9565212458
-12899.9292343393
-12899.9253953595
-12899.9398977976
-12899.9298587384
-12899.9615936642
-12899.9452366476
-12899.9417339474
-12899.9673945986
-12899.9010063536
-12899.9450355664
-12899.9232549715
-12899.9392489112
-12899.9263835227
-12899.9468504551
-12899.9337164821
-12899.9290076318
-12899.9255606441
-12899.9094981587
-12899.930037875
-12899.924534538
-12899.9596170783
-12899.9429791272
-12899.9294923699
-12899.9729886254
-12899.9250106567
-12899.9548012913
-12899.9460318127
-12899.9708419569
-12899.9151242042
-12899.933977354
-12899.9170108296
-12899.9302157475
-12899.9181471625
-12899.9292465021
-12899.9041142689
-12899.9218093514
-12899.927613469
-12899.9389788048
-12899.9435579414
-12899.90753598
-12899.9151664
-12899.9303340325
-12899.9218681161
-12899.9604041924
-12899.9257468505
-12899.9381705552
-12899.9320264494
-12899.9317287156
-12899.9568342503
-12899.8884673723
-12899.9692958951
-12899.9188361833
-12899.9491527848
-12899.927165786
-12899.9328274658
-12899.9349167611
-12899.9356024696
-12899.9020222936
-12899.9167675905
-12899.9435288846
-12899.9215016196
-12899.9536683647
-12899.9100118995
-12899.9345570225
-12899.9376714609
-12899.9298807779
-12899.9445010249
-12899.9078997786
-12899.9367298497
-12899.8988044936
-12899.9537977829
-12899.9581876695
-12899.9339319864
-12899.94382113
-12899.8968247832
-12899.894013777
-12899.9294849028
-12899.8999242241
-12899.9512874679
-12899.9446729175
-12899.8791677322
-12899.9785035574
-12899.9706624792
-12899.9101277984
-12899.926506301
-12899.9606823899
-12899.9271604153
-12899.9714276807
-12899.8890273939
-12899.9739138911
-12899.9378272649
-12899.8935759762
-12899.945989712
-12899.9490778446
-12899.9361104881
-12899.9554190269
-12899.9547197853
-12899.9381273979
-12899.9026505832
-12899.911812656
-12899.9323686585
-12899.9507000798
-12899.9251847441
-12899.944899245
-12899.9274341925
-12899.9184188394
-12899.9156899073
-12899.9388946317
-12899.9455230704
-12899.9103290492
-12899.9483450871
-12899.9373623064
-12899.9685694151
-12899.8931124792
-12899.9245889248
-12899.9556459363
-12899.9452881779
-12899.9515622341
-12899.9327318073
-12899.9327692644
-12899.9375573634
-12899.9470576847
-12899.944550357
-12899.9411883176
-12899.9386244017
-12899.944162683
-12899.906596428
-12899.9276455763
-12899.9344928493
-12899.9543521616
-12899.955020049
-12899.9174863651
-12899.9094583017
-12899.9126851581
-12899.9097523355
-12899.9622804328
-12899.9392782749
-12899.9099792409
-12899.9294192569
-12899.9199937607
-12899.9280792532
-12899.9262961148
-12899.8940626013
-12899.9890660993
-12899.9415876559
-12899.9019298881
-12899.9165929598
-12899.9265797102
-12899.9498462965
-12899.9546017408
-12899.9266919364
-12899.9152346899
-12899.9023006633
-12899.9147003915
-12899.9098166953
-12899.9111079556
-12899.9514063468
-12899.9379612034
-12899.9253402232
-12899.9051098734
-12899.9242029266
-12899.9333083944
-12899.9451118651
-12899.8807894741
-12899.9546707801
-12899.9448966564
-12899.9095507965
-12899.9172180218
-12899.9294209156
-12899.9113180409
-12899.925036974
-12899.9004514571
-12899.9031239784
-12899.943177198
-12899.9699605773
-12899.9469330406
-12899.9168095724
-12899.9031114415
-12899.9658531106
-12899.923752081
-12899.9138831701
-12899.9611692265
-12899.9530564385
-12899.9227039327
-12899.9399245362
-12899.9452288423
-12899.8992975588
-12899.9011772539
-12899.8744111603
-12899.9250666122
-12899.9044515084
-12899.8887128212
-12899.9459048295
-12899.9262537707
-12899.8989754297
-12899.9334952556
-12899.9619370917
-12899.9469138887
-12899.8948521572
-12899.9205659468
-12899.9266651019
-12899.9064724755
-12899.9255403584
-12899.9427691189
-12899.9556147109
-12899.961536092
-12899.9615951774
-12899.9067647281
-12899.9388068456
-12899.9327260697
-12899.9520574793
-12899.8922086154
-12899.9681813448
-12899.8998832716
-12899.931043447
-12899.9331085291
-12899.9186415707
-12899.9121235955
-12899.924676144
-12899.9314166528
-12899.9293389371
-12899.9503370878
-12899.9404708527
-12899.9186750483
-12899.9096096109
-12899.9499972219
-12899.9549519707
-12899.9486365206
-12899.9574602994
-12899.9448050062
-12899.9400015572
-12899.9533872935
-12899.8939418654
-12899.9236473846
-12899.960510509
-12899.9429517297
-12899.9467410356
-12899.9537614867
-12899.9442279369
-12899.9371231713
-12899.9107288766
-12899.9196480767
-12899.9310382525
-12899.951300994
-12899.8804787837
-12899.9392791513
-12899.9201884854
-12899.9256879449
-12899.9591381765
-12899.963423049
-12899.9407199768
-12899.9519816412
-12899.9381974103
-12899.9404689762
-12899.9206050664
-12899.9241751051
-12899.9073338064
-12899.9205004418
-12899.9094799616
-12899.9070866393
-12899.9067369988
-12899.923473776
-12899.9506951932
-12899.9546100318
-12899.9332083919
-12899.9476010563
-12899.91780685
-12899.9370194556
-12899.9200764236
-12899.9285100856
-12899.9326388737
-12899.9350493728
-12899.9028744293
-12899.941961581
-12899.866444165
-12899.9220369783
-12899.93312124
-12899.9252126783
-12899.9169470946
-12899.9393047817
-12899.8937295168
-12899.9098874009
-12899.8909809751
-12899.9571714989
-12899.891600056
-12899.9050764604
-12899.9090956724
-12899.9271601071
-12899.9256164798
-12899.9527769069
-12899.9256195116
-12899.8861803576
-12899.9204213502
-12899.9501747582
-12899.9248635977
-12899.9374993118
-12899.9160979312
-12899.9471282443
-12899.9233445287
-12899.9173256463
-12899.9448881864
-12899.9468766085
-12899.9665782666
-12899.8978803605
-12899.9215376961
-12899.9050100272
-12899.9471550243
-12899.932023864
-12899.9281569627
-12899.9227434935
-12899.9298583564
-12899.8967663181
-12899.9487351731
-12899.9847308769
-12899.9334666257
-12899.9298142178
-12899.9388592129
-12899.95161211
-12899.915901993
-12899.937502237
-12899.9355530181
-12899.9242209791
-12899.9118573355
-12899.9270893488
-12899.9340375568
-12899.9309491738
-12899.9437448709
-12899.9067807133
-12899.9509249239
-12899.9475219799
-12899.9508946817
-12899.9526468786
-12899.9592975351
-12899.9559046071
-12899.9478077733
-12899.9410472286
-12899.9302038057
-12899.9518127834
-12899.9002550773
-12899.9272353115
-12899.9283484579
-12899.9133000507
-12899.8921758542
-12899.9648298506
-12899.9221373451
-12899.9486876787
-12899.9292456153
-12899.8842588269
-12899.9458702959
-12899.9084203746
-12899.9204272503
-12899.9202851179
-12899.937962629
-12899.9755293371
-12899.928004205
-12899.9522163846
-12899.9236152606
-12899.9547081634
-12899.9175803636
-12899.9412076968
-12899.9480557985
-12899.916647974
-12899.9296247762
-12899.9236588079
-12899.9223040779
-12899.9191935159
-12899.9157213661
-12899.9312512291
-12899.9032532495
-12899.9283123302
-12899.9334507547
-12899.9287085582
-12899.9268706846
-12899.960519557
-12899.9647387243
-12899.9396586722
-12899.9307795093
-12899.9549157049
-12899.925419288
-12899.9448864094
-12899.9054313535
-12899.9498417701
-12899.9370085209
-12899.9326804911
-12899.9215190905
-12899.9590292779
-12899.9151778474
-12899.9694214576
-12899.9413695862
-12899.9336780887
-12899.9405737607
-12899.9216320999
-12899.9649864016
-12899.920467151
-12899.9433821844
-12899.9541561111
-12899.9171244021
-12899.9353585974
-12899.9574201097
-12899.9420846231
-12899.9173930367
-12899.91730104
-12899.9008040035
-12899.9721788296
-12899.881000178
-12899.9359241534
-12899.9283933838
-12899.9280388329
-12899.9335141669
-12899.9345280663
-12899.915866852
-12899.9617544952
-12899.9358732596
-12899.9356635424
-12899.9564199738
-12899.9436426367
-12899.9704942149
-12899.949078592
-12899.9353674737
-12899.9179590193
-12899.9605728264
-12899.8972184673
-12899.9325599221
-12899.9075806474
-12899.9566960454
-12899.9145484526
-12899.9529999274
-12899.9176007341
-12899.9482159643
-12899.9391565611
-12899.9474650138
-12899.9653633929
-12899.9239678053
-12899.9303342236
-12899.9411574693
-12899.9461308748
-12899.9313888551
-12899.9466878153
-12899.927136564
-12899.906006291
-12899.9684727482
-12899.9338253521
-12899.9269742383
-12899.9507170267
-12899.9221958986
-12899.9117730232
-12899.9494645926
-12899.9414351472
-12899.94213093
-12899.9523034538
-12899.8966767376
-12899.9468347147
-12899.9623981398
-12899.9655214684
-12899.926106716
-12899.9375298736
-12899.9120480511
-12899.9278532453
-12899.9266855445
-12899.9046786578
-12899.9265338692
-12899.9351335856
-12899.9321118658
-12899.9259774292
-12899.9264704939
-12899.923088774
-12899.9078206221
-12899.9247711093
-12899.8969774847
-12899.9140025269
-12899.9013634772
-12899.9314044131
-12899.9078591968
-12899.9399261724
-12899.9332155211
-12899.9235533358
-12899.9435877199
-12899.9472466601
-12899.9215055081
-12899.9351708403
-12899.925375702
-12899.9277543325
-12899.9453842359
-12899.9351597964
-12899.9219364412
-12899.9301881699
-12899.9493548333
-12899.9392317813
-12899.9591989105
-12899.9219265102
-12899.9390367941
-12899.9115960141
-12899.9521219911
-12899.9356332211
-12899.8948549067
-12899.9049381642
-12899.8782393616
-12899.8853779237
-12899.95618232
-12899.9239978858
-12899.927498288
-12899.9064133381
-12899.9090707641
-12899.9324881543
-12899.9343479687
-12899.953651555
-12899.9041697712
-12899.9278771939
-12899.9402773669
-12899.9235000094
-12899.9239208248
-12899.9577776406
-12899.9423202746
-12899.9590907925
-12899.9596591477
-12899.972522186
-12899.9571947488
-12899.9330585019
-12899.96535317
-12899.9279104458
-12899.9440397087
-12899.9346450554
-12899.945842893
-12899.9815058412
-12899.9000066847
-12899.8992155867
-12899.967256529
-12899.9380431999
-12899.9392200583
-12899.9255592573
-12899.9344492777
-12899.9281591404
-12899.9616316007
-12899.9122542028
-12899.9576333005
-12899.9438757912
-12899.9032487042
-12899.9330260282
-12899.9456685055
-12899.929774431
-12899.929249006
-12899.886252859
-12899.9353562608
-12899.9359708425
-12899.891710833
-12899.9239717354
-12899.9462239805
-12899.9355696368
-12899.9044845542
-12899.9237676387
-12899.8911364344
-12899.9431206646
-12899.9253164774
-12899.9467615072
-12899.9537350278
-12899.9341103986
-12899.937058955
-12899.9689476601
-12899.9208009883
-12899.9371223115
-12899.9329779714
-12899.8987483811
-12899.9233244053
-12899.9042323144
-12899.9528368233
-12899.9448677054
-12899.9208768179
-12899.9276331748
-12899.9388702023
-12899.9677617576
-12899.9606660158
-12899.9449026006
-12899.9345401211
-12899.919283568
-12899.948186215
-12899.9416324433
-12899.9293541789
-12899.8935016711
-12899.9508399883
-12899.9130028108
-12899.9106002646
-12899.9377757043
-12899.9672656428
-12899.943097592
-12899.9409988281
-12899.9109778573
-12899.9406352697
-12899.9343338875
-12899.9211649109
-12899.8976400595
-12899.9182087516
-12899.9203770079
-12899.9367309435
-12899.9372802558
-12899.9104113857
-12899.9367400267
-12899.9060727225
-12899.9427684947
-12899.933280672
-12899.9533729036
-12899.9272602795
-12899.8994772382
-12899.95730788
-12899.9594689224
-12899.9593098867
-12899.9081993715
-12899.9425206864
-12899.9732506672
-12899.9171903616
-12899.9339673489
-12899.9463240643
-12899.9373788047
-12899.957558289
-12899.9054887761
-12899.9172078696
-12899.920873467
-12899.9406298068
-12899.9021894543
-12899.9116922309
-12899.9252508829
-12899.9401478528
-12899.9309656006
-12899.9131881424
-12899.9271881882
-12899.9102497169
-12899.9319974439
-12899.9738197851
-12899.961134547
-12899.9383875521
-12899.9240000704
-12899.9336990116
-12899.9193651813
-12899.9319474012
-12899.9185974486
-12899.9004246092
-12899.9354468653
-12899.9328038799
-12899.930983827
-12899.9469081306
-12899.91792433
-12899.9619271792
-12899.9722803772
-12899.9282181606
-12899.9479445007
-12899.9353659217
-12899.9480534557
-12899.9384504798
-12899.959797288
-12899.9444965189
-12899.9052534462
-12899.93793641
-12899.9464373264
-12899.9207269081
-12899.9347595534
-12899.8998619908
-12899.975958009
-12899.9290667478
-12899.9251166097
-12899.9455797422
-12899.9247670177
-12899.9340792592
-12899.910599728
-12899.9072286194
-12899.9101178535
-12899.9054863204
-12899.9292778655
-12899.9287937915
-12899.9175958157
-12899.916723683
-12899.8785392285
-12899.9187844404
-12899.9367450908
-12899.9414197637
-12899.9047372078
-12899.9311678243
-12899.9149193952
-12899.9216576675
-12899.9602426656
-12899.9258245958
-12899.9110559973
-12899.9263025511
-12899.9038217094
-12899.92896905
-12899.9520829836
-12899.8900834931
-12899.9271822187
-12899.9111720076
-12899.9361475791
-12899.9020065228
-12899.9077655928
-12899.9134779972
-12899.9356031071
-12899.9168818462
-12899.9018164264
-12899.941916715
-12899.8950546666
-12899.9605129893
-12899.933991465
-12899.9376086475
-12899.9511643581
-12899.9290066598
-12899.9404225944
-12899.9044665242
-12899.9252426501
-12899.9000011863
-12899.9326684032
-12899.9052431375
-12899.9384940164
-12899.9361815541
-12899.9493754091
-12899.9184797349
-12899.928579014
-12899.9240494957
-12899.9204849559
-12899.9049328557
-12899.9264273297
-12899.9072896972
-12899.9355765908
-12899.9486479267
-12899.9134412179
-12899.9226169579
-12899.9430545775
-12899.9063984896
-12899.954647625
-12899.921243774
-12899.9212106132
-12899.9427272836
-12899.904433862
-12899.9234693945
-12899.9477098825
-12899.8999163826
-12899.935854835
-12899.9186165058
-12899.9439918358
-12899.9376167293
-12899.9559927862
-12899.9226085602
-12899.943079528
-12899.9522422564
-12899.9139110398
-12899.9275116036
-12899.9479730005
-12899.9543910859
-12899.9280356255
-12899.9285473461
-12899.9200852213
-12899.9308751038
-12899.9365702277
-12899.9069693082
-12899.8910588265
-12899.9368591465
-12899.9395371886
-12899.9131975473
-12899.9607979913
-12899.935658765
-12899.9225092515
-12899.9320621866
-12899.9269542306
-12899.9276750199
-12899.9217302125
-12899.9324280555
-12899.9399454233
-12899.9219666918
-12899.8995680452
-12899.9306422719
-12899.9222815405
-12899.9320034771
-12899.9218021086
-12899.9146275797
-12899.9708210481
-12899.9393107008
-12899.9090703835
-12899.950245416
-12899.9331987993
-12899.9321146897
-12899.9111394242
-12899.8746948746
-12899.9478553974
-12899.8935929233
-12899.9347879143
-12899.9413370151
-12899.9062038771
-12899.9389718782
-12899.8864309801
-12899.9176407538
-12899.9317264607
-12899.9203730734
-12899.9538993695
-12899.9411020313
-12899.9533477779
-12899.8922639276
-12899.9277315241
-12899.9525734301
-12899.9446665528
-12899.8954470693
-12899.9182779476
-12899.9195095102
-12899.9053810429
-12899.9290916086
-12899.8957920585
-12899.932280159
-12899.9539544443
-12899.9229014893
-12899.9355565795
-12899.9064669196
-12899.921644499
-12899.9129205202
-12899.8988968638
-12899.901540351
-12899.9307187926
-12899.9555219893
-12899.892193003
-12899.9377696258
-12899.8998798661
-12899.928719237
-12899.9212670081
-12899.9268333435
-12899.9215487822
-12899.9325095272
-12899.9201816862
-12899.9167608573
-12899.9363934785
-12899.9395206777
-12899.9092546765
-12899.9253844659
-12899.8921814332
-12899.8873504565
-12899.8914054059
-12899.9250970616
-12899.9119223294
-12899.9050840751
-12899.9274926186
-12899.9130398339
-12899.904034889
-12899.928291975
-12899.9249031888
-12899.9265977056
-12899.8858835597
-12899.9156548973
-12899.921308596
-12899.9329961337
-12899.9180575731
-12899.9282385508
-12899.9181719841
-12899.9118887546
-12899.9348056654
-12899.8962533629
-12899.8901415997
-12899.9118278368
-12899.9207673407
-12899.9435185856
-12899.9342817835
-12899.9028726303
-12899.9182560203
-12899.9215001863
-12899.9215685033
-12899.9267220641
-12899.9290319789
-12899.933183869
-12899.9037028041
-12899.9398131598
-12899.9471426905
-12899.9405107645
-12899.9296621752
-12899.8973039865
-12899.9012235796
-12899.9162283852
-12899.9125554796
-12899.9239151669
-12899.9088009165
-12899.9031762903
-12899.927808095
-12899.9185910839
-12899.9185416962
-12899.9217082724
-12899.9148215564
-12899.8986517743
-12899.95636907
-12899.9414543484
-12899.8967025623
-12899.8905408274
-12899.9227897017
-12899.9296808959
-12899.8975593756
-12899.9065591611
-12899.9550772528
-12899.9042163173
-12899.9449179669
-12899.9151116745
-12899.9233684161
-12899.910267767
-12899.9046911652
-12899.9106367
-12899.9232506763
-12899.9287484657
-12899.9362906914
-12899.9274870664
-12899.909683886
-12899.9010664194
-12899.9322306353
-12899.9007224155
-12899.9566785956
-12899.9032516571
-12899.9427637558
-12899.9227465143
-12899.9300738425
-12899.9302380101
-12899.9311665217
-12899.9199557254
-12899.8936442073
-12899.9071076478
-12899.9098738587
-12899.9047987705
-12899.9154995796
-12899.9261391836
-12899.9282206081
-12899.9159787493
-12899.8955324259
-12899.9170327143
-12899.9064821118
-12899.9157306502
-12899.9081062471
-12899.8943312884
-12899.9238089895
-12899.9138729614
-12899.8965345715
-12899.905015316
-12899.9061129669
-12899.9448851758
-12899.9356829579
-12899.9715985316
-12899.9104090428
-12899.9224556339
-12899.9276998391
-12899.9358381072
-12899.9409702202
-12899.9154322856
-12899.8941508243
-12899.9545611737
-12899.9223921038
-12899.9626835346
-12899.9133370944
-12899.9259531852
-12899.942827924
-12899.8970180906
-12899.9376240631
-12899.9100588772
-12899.9421605447
-12899.9178972653
-12899.9111748858
-12899.9259110837
-12899.910170236
-12899.8943386493
-12899.9168065603
-12899.9352655111
-12899.911880357
-12899.8795639931
-12899.9188535953
-12899.9222627697
-12899.9341645491
-12899.9176353547
-12899.930439675
-12899.9738014052
-12899.8989098575
-12899.905116147
-12899.9162766459
-12899.9263192967
-12899.8840229217
-12899.9019203572
-12899.9344479709
-12899.9053292898
-12899.9592044804
-12899.8969923094
-12899.9436824385
-12899.9219153436
-12899.9176892098
-12899.9318998793
-12899.9580003024
-12899.9331660579
-12899.9530720695
-12899.9367254585
-12899.9122451971
-12899.9141024598
-12899.9061536503
-12899.928459513
-12899.9390151124
-12899.9207832982
-12899.9171987851
-12899.9520570045
-12899.9388267471
-12899.8866566299
-12899.8926594719
-12899.9108855194
-12899.9074186662
-12899.8950099054
-12899.923542732
-12899.9268767946
-12899.9378178995
-12899.932472873
-12899.9346091769
-12899.8882678209
-12899.952002231
-12899.9535874383
-12899.946098749
-12899.9350285605
-12899.902827097
-12899.9234764903
-12899.9183372426
-12899.9327283664
-12899.9512963024
-12899.9280084841
-12899.9040804773
-12899.9200476137
-12899.9531534779
-12899.9455828751
-12899.931420246
-12899.927839386
-12899.901926917
-12899.9177347372
-12899.915377443
-12899.9289444578
-12899.9335437982
-12899.9367344619
-12899.9466728792
-12899.9087624987
-12899.9272376011
-12899.9248578197
-12899.9088029633
-12899.9096252976
-12899.9239560849
-12899.9258891485
-12899.9096346679
-12899.9120319979
-12899.9624504951
-12899.902657974
-12899.8992562141
-12899.8820000642
-12899.9209623113
-12899.9538556377
-12899.9172377236
-12899.9188406883
-12899.8983818644
-12899.8902211947
-12899.9095927288
-12899.9149530392
-12899.9192770201
-12899.8967544866
-12899.9394328803
-12899.913310214
-12899.9477718051
-12899.9213286203
-12899.9104643597
-12899.971459637
-12899.9361986328
-12899.9496032338
-12899.9121968494
-12899.9342280978
-12899.9134107315
-12899.9290490934
-12899.9360577417
-12899.9384529394
-12899.8978810899
-12899.9157893851
-12899.9437134525
-12899.9201052713
-12899.9378184145
-12899.9306783895
-12899.9332849792
-12899.914684128
-12899.922471446
-12899.9444577543
-12899.9592191218
-12899.9262133117
-12899.9283928659
-12899.874771833
-12899.9627686605
-12899.920288911
-12899.9244680708
-12899.9270963869
-12899.905357081
-12899.9252927073
-12899.9036779003
-12899.8971523498
-12899.9276280884
-12899.892882036
-12899.8975721296
-12899.9103091389
-12899.9200541583
-12899.9430824368
-12899.896049593
-12899.9012715607
-12899.9278172535
-12899.9201153022
-12899.9312442811
-12899.917069766
-12899.9214244537
-12899.9068136125
-12899.9313085419
-12899.9546828898
-12899.9069485016
-12899.9352103247
-12899.9431375924
-12899.946582923
-12899.9562591671
-12899.9216520832
-12899.9296637524
-12899.9377534135
-12899.9162215479
-12899.9173702546
-12899.9089994499
-12899.9029945731
-12899.8886021663
-12899.9226017217
-12899.9200882562
-12899.9067364457
-12899.9013711846
-12899.8963167483
-12899.881714806
-12899.9366344628
-12899.9305031506
-12899.8902828716
-12899.9212967135
-12899.9199077276
-12899.9253307134
-12899.9126644887
-12899.8835360967
-12899.8998846088
-12899.9415262386
-12899.9273278575
-12899.9124538663
-12899.9004422909
-12899.9227335891
-12899.8855320514
-12899.9274237126
-12899.9395533263
-12899.9674735135
-12899.8781977438
-12899.9110812625
-12899.9285829419
-12899.9252794767
-12899.9407502412
-12899.9358987687
-12899.9243704065
-12899.9260396701
-12899.9422846894
-12899.9272884472
-12899.9040217881
-12899.9283323598
-12899.9591555063
-12899.9264832831
-12899.9099843103
-12899.9132518249
-12899.9258360863
-12899.9328071224
-12899.9289205834
-12899.9053292618
-12899.9316868565
-12899.9285859713
-12899.9360364252
-12899.9027117849
-12899.9564055654
-12899.9143515428
-12899.934556764
-12899.9193333722
-12899.8971316264
-12899.9026426512
-12899.9499292352
-12899.9271242189
-12899.8841080439
-12899.9311017774
-12899.8981928532
-12899.9476519585
-12899.9200938701
-12899.9105572092
-12899.9291050782
-12899.8820454076
-12899.9150396992
-12899.9273110705
-12899.9232987363
-12899.9149031086
-12899.9134583491
-12899.9286534785
-12899.9023615313
-12899.9123079596
-12899.9127934048
-12899.9231955588
-12899.9249884218
-12899.895316073
-12899.8968186811
-12899.9116116652
-12899.9342398988
-12899.9183485155
-12899.9428552048
-12899.9013322654
-12899.9377217634
-12899.931122497
-12899.9144394077
-12899.9246726838
-12899.895317655
-12899.9394244837
-12899.9410953031
-12899.9084645654
-12899.9176781702
-12899.8860043506
-12899.8969571466
-12899.9622240025
-12899.958399717
-12899.9104093418
-12899.8831783894
-12899.9189276944
-12899.9069731992
-12899.908976373
-12899.9179772057
-12899.9140510425
-12899.899206152
-12899.9215320256
-12899.9104128165
-12899.911174174
-12899.8812194645
-12899.8989435723
-12899.9399258012
-12899.9266029954
-12899.9461423833
-12899.9160916446
-12899.9147618886
-12899.9345177248
-12899.9454619669
-12899.9400538716
-12899.9177251398
-12899.9370792546
-12899.9153627992
-12899.8945236776
-12899.9168343029
-12899.9305236681
-12899.9196155033
-12899.9015682503
-12899.9641903032
-12899.9166170049
-12899.9250088112
-12899.885468726
-12899.9024232354
-12899.9179892804
-12899.8966990258
-12899.9012569058
-12899.9128420733
-12899.9262506051
-12899.9520420432
-12899.8964297831
-12899.912394411
-12899.9345704297
-12899.9796230327
-12899.932678513
-12899.9171828937
-12899.951530201
-12899.8981520226
-12899.9322852833
-12899.9389885811
-12899.9254394228
-12899.91341436
-12899.9026231635
-12899.9057005171
-12899.9105386429
-12899.9143690173
-12899.9370177918
-12899.9116542122
-12899.9378225204
-12899.9125574008
-12899.9218219
-12899.9333761501
-12899.8964847098
-12899.9292647298
-12899.9157376413
-12899.9484913971
-12899.9092251245
-12899.925587164
-12899.8870215529
-12899.9273886056
-12899.9282509521
-12899.9393850497
-12899.9130146098
-12899.9458188978
-12899.9098890516
-12899.9317215358
-12899.9030141969
-12899.9264660494
-12899.9095663442
-12899.9185445145
-12899.9385797598
-12899.923220599
-12899.9333652506
-12899.9205595721
-12899.9445167039
-12899.9322179206
-12899.9248694354
-12899.9292809513
-12899.9100072366
-12899.9408558971
-12899.9287394015
-12899.8926458377
-12899.9474340904
-12899.9140609844
-12899.9286625028
-12899.9303495626
-12899.9373023729
-12899.9107590162
-12899.8751067674
-12899.9176736418
-12899.9393016139
-12899.89590037
-12899.9721896892
-12899.9407372595
-12899.9222583312
-12899.9005971674
-12899.9490073434
-12899.9236976294
-12899.9106657646
-12899.941104726
-12899.9238965228
-12899.9642854276
-12899.9515565255
-12899.9431328429
-12899.9410682179
-12899.9227449532
-12899.9195287653
-12899.9472381884
-12899.9101678989
-12899.9306838484
-12899.9307071455
-12899.910851989
-12899.9294157539
-12899.948006178
-12899.9219260884
-12899.9035764344
-12899.9204645086
-12899.9429740062
-12899.9527948459
-12899.9293558429
-12899.9315153672
-12899.9321417599
-12899.9399656255
-12899.9121716167
-12899.9218548383
-12899.9352377694
-12899.9333708484
-12899.929704554
-12899.930263658
-12899.8843102968
-12899.9352011398
-12899.943203226
-12899.9250956596
-12899.9511533194
-12899.936124248
-12899.9268223143
-12899.911677616
-12899.9577052403
-12899.9000947607
-12899.9095617644
-12899.9025574585
-12899.8415949457
-12899.945683684
-12899.8792264897
-12899.9432357407
-12899.9368173424
-12899.9358224898
-12899.9603833895
-12899.9387757286
-12899.9037510296
-12899.935461652
-12899.9376257377
-12899.9180040758
-12899.9314164945
-12899.9267810714
-12899.9146330646
-12899.9036772643
-12899.917326103
-12899.9124789697
-12899.9409160318
-12899.9183610405
-12899.8971880343
-12899.9182678167
-12899.9176497949
-12899.9410762339
-12899.9475914069
-12899.9264528795
-12899.9249513792
-12899.942125686
-12899.9142263344
-12899.9029997519
-12899.9095120424
-12899.9174129229
-12899.9170575682
-12899.9297281776
-12899.9117481975
-12899.9310050255
-12899.8712860941
-12899.9227302935
-12899.9323646497
-12899.9324673586
-12899.9442247949
-12899.9026296999
-12899.9485381536
-12899.9411910695
-12899.9293186016
-12899.8723110876
-12899.9537760902
-12899.92411296
-12899.9158011192
-12899.941293577
-12899.9388014593
-12899.9344929575
-12899.9111039465
-12899.9104574574
-12899.9209876325
-12899.9023358259
-12899.9522160396
-12899.9095042506
-12899.9379387155
-12899.9064355051
-12899.9260308696
-12899.9206353443
-12899.9215476715
-12899.9448999215
-12899.9513490054
-12899.9360111768
-12899.9609370902
-12899.9458958036
-12899.9224153422
-12899.9438718939
-12899.9476750334
-12899.9007276743
-12899.9118939152
-12899.8865229576
-12899.8895729742
-12899.9292736446
-12899.9397573099
-12899.9201520551
-12899.9420330552
-12899.9218991893
-12899.9460876454
-12899.8851564187
-12899.9240096001
-12899.9402833801
-12899.931941677
-12899.9432317442
-12899.9114376603
-12899.9054784041
-12899.9007761296
-12899.9138456033
-12899.9380424574
-12899.9161154369
-12899.9437565568
-12899.8994434982
-12899.9331771684
-12899.8864256046
-12899.9153719623
-12899.9292392499
-12899.9020107185
-12899.9562101723
-12899.9170618581
-12899.8900785909
-12899.9267269241
-12899.9022836978
-12899.8983546894
-12899.9428640818
-12899.9201635446
-12899.9382764795
-12899.9147631532
-12899.921634286
-12899.9252564786
-12899.9192875446
-12899.912974774
-12899.9416125132
-12899.9231739719
-12899.9421081079
-12899.9327067917
-12899.9403615689
-12899.9092666971
-12899.9499439105
-12899.8728026406
-12899.9412480701
-12899.9169220456
-12899.9415108394
-12899.9300529254
-12899.9271852531
-12899.9106123839
-12899.9225153474
-12899.9616553684
-12899.9286458242
-12899.9450398571
-12899.9055927974
-12899.9382905198
-12899.9240613591
-12899.8725703046
-12899.9422368132
-12899.9231617279
-12899.9340519272
-12899.9238299122
-12899.9502409812
-12899.9390528389
-12899.9670515667
-12899.9553632501
-12899.9491459518
-12899.9145819252
-12899.9190151508
-12899.9304569412
-12899.8976618567
-12899.9332986842
-12899.8994454694
-12899.9158267275
-12899.9162942163
-12899.9078370088
-12899.919551418
-12899.8748727511
-12899.9568283208
-12899.9362544561
-12899.9345669591
-12899.9319713223
-12899.9038883171
-12899.9187552616
-12899.8921566737
-12899.9372814627
-12899.9203171763
-12899.9472696729
-12899.9319292605
-12899.9355536229
-12899.9172695841
-12899.9100579388
-12899.8881019699
-12899.9239263978
-12899.936798201
-12899.9302986352
-12899.9161517762
-12899.9337202263
-12899.9088291019
-12899.9629060508
-12899.9353388855
-12899.9190308372
-12899.9510037205
-12899.9340146193
-12899.9057017822
-12899.9269032582
-12899.9432850226
-12899.9115360591
-12899.9426408867
-12899.9373477304
-12899.9099284168
-12899.8959952692
-12899.9210578916
-12899.9635317272
-12899.9170276725
-12899.9382891067
-12899.9501208052
-12899.9219901136
-12899.9314167541
-12899.9241270431
-12899.8920368161
-12899.9124147121
-12899.9255041829
-12899.9223676573
-12899.9596063841
-12899.9346235494
-12899.9174524661
-12899.9339132518
-12899.959226264
-12899.913736438
-12899.9013761582
-12899.9207454449
-12899.9472227565
-12899.9521890704
-12899.9425919363
-12899.8774711281
-12899.8736676413
-12899.8959216986
-12899.9378542338
-12899.9174461286
-12899.9049800566
-12899.9360142658
-12899.9399072837
-12899.8908347369
-12899.9233449445
-12899.9408856682
-12899.9396553053
-12899.8728607447
-12899.8806906063
-12899.89982574
-12899.9120212812
-12899.9051505997
-12899.9383891321
-12899.9469938391
-12899.9093051815
-12899.9044908653
-12899.9310957533
-12899.934587801
-12899.9306728858
-12899.8770838081
-12899.8956039389
-12899.918762687
-12899.9368469704
-12899.9170036646
-12899.8840825068
-12899.9179471209
-12899.9236379107
-12899.8915867105
-12899.9153994125
-12899.9447242971
-12899.9198751006
-12899.9149350652
-12899.9129454416
-12899.9176689755
-12899.9099908676
-12899.9087993847
-12899.9049826704
-12899.9196838646
-12899.9139734475
-12899.9548616678
-12899.9175957914
-12899.9027632027
-12899.9356996171
-12899.9006400348
-12899.8723507886
-12899.9237207534
-12899.9348044427
-12899.9552287636
-12899.9060006729
-12899.9320278395
-12899.956216195
-12899.9252762623
-12899.9186549728
-12899.951303598
-12899.9458989339
-12899.8989856159
-12899.9084956304
-12899.9102894423
-12899.9495782589
-12899.9310242903
-12899.9477390824
-12899.9436463705
-12899.8959885558
-12899.9715284303
-12899.9371132938
-12899.9158890691
-12899.9171640092
-12899.937420807
-12899.9417836117
-12899.9404468209
-12899.9364079715
-12899.9148361169
-12899.9320384676
-12899.9027363004
-12899.9400735789
-12899.9579589569
-12899.9165841043
-12899.9305864843
-12899.9203312687
-12899.948711324
-12899.9329175833
-12899.911150528
-12899.9060000787
-12899.9239344218
-12899.9101484487
-12899.9394873785
-12899.9378132381
-12899.9622722943
-12899.9249982665
-12899.9402843752
-12899.9075833929
-12899.9376350337
-12899.9153439724
-12899.9114073568
-12899.9236390273
-12899.9142756716
-12899.9291437387
-12899.9173958759
-12899.9381373623
-12899.9187098072
-12899.9201365815
-12899.8546390122
-12899.9099020049
-12899.9053886634
-12899.9393476558
-12899.9048790192
-12899.945682825
-12899.9436504962
-12899.9654243569
-12899.9282567482
-12899.9203226732
-12899.9034918482
-12899.9409851341
-12899.9022207656
-12899.9448667622
-12899.9562572312
-12899.9325080593
-12899.912354345
-12899.9485664104
-12899.8811177465
-12899.9102488092
-12899.9187282355
-12899.9267659394
-12899.9170942074
-12899.9167758076
-12899.9065515739
-12899.9165535085
-12899.9274847191
-12899.9049888352
-12899.9023362943
-12899.9090497976
-12899.8939591678
-12899.9187382164
-12899.9439951122
-12899.9084933404
-12899.9462947718
-12899.9401482839
-12899.9314944429
-12899.9243190521
-12899.9444772237
-12899.9317801592
-12899.9009582345
-12899.9195377711
-12899.9169522973
-12899.9170543978
-12899.9421734111
-12899.9342802523
-12899.9365692056
-12899.9250377236
-12899.9049136649
-12899.9435261902
-12899.8724639273
-12899.9336595398
-12899.9366519542
-12899.927330114
-12899.9472171342
-12899.9327626293
-12899.9225136583
-12899.9199758422
-12899.9189919516
-12899.9410323286
-12899.9187945526
-12899.8902870632
-12899.9224064752
-12899.9327979064
-12899.9343219295
-12899.9515111882
-12899.9148457444
-12899.9210335515
-12899.9306431371
-12899.9190142006
-12899.9414533903
-12899.9238694834
-12899.9030544126
-12899.942794972
-12899.937543488
-12899.9312219849
-12899.9095577783
-12899.930027887
-12899.9289859027
-12899.9198991401
-12899.9622968921
-12899.9106637581
-12899.9241904306
-12899.9152023436
-12899.8970152816
-12899.9195429599
-12899.9305492567
-12899.9271727968
-12899.9417763808
-12899.9395927184
-12899.9421436278
-12899.9228162156
-12899.892778264
-12899.8964935659
-12899.9178868089
-12899.9126890708
-12899.9176708799
-12899.9602153854
-12899.8955963
-12899.9311430341
-12899.9321015329
-12899.928256895
-12899.932085825
-12899.9213594743
-12899.9591692546
-12899.9266776113
-12899.9049017192
-12899.9691016696
-12899.9280822525
-12899.9382853349
-12899.9316117055
-12899.9416671828
-12899.951911289
-12899.9426715816
-12899.9265193482
-12899.9237057459
-12899.9235908711
-12899.9494701805
-12899.9622570834
-12899.9061172817
-12899.9388513178
-12899.9663547233
-12899.9284431838
-12899.9243951082
-12899.9455899394
-12899.9547126425
-12899.9200496707
-12899.9048145682
-12899.9430639851
-12899.9391635508
-12899.9159347934
-12899.9221021682
-12899.9309889979
-12899.9121802261
-12899.9209792292
-12899.9354755446
-12899.9256410341
-12899.9135624532
-12899.9434053404
-12899.9105263919
-12899.9254466093
-12899.9259784506
-12899.9152100094
-12899.9128647352
-12899.9125120797
-12899.9387411011
-12899.9096658072
-12899.94575576
-12899.9204014298
-12899.9183317716
-12899.9578032422
-12899.9351860768
-12899.9134483388
-12899.9342543393
-12899.9372990798
-12899.9654145162
-12899.9447162253
-12899.9489073777
-12899.9320264307
-12899.8963054454
-12899.9082941892
-12899.9286002397
-12899.9363979423
-12899.9161095215
-12899.870819246
-12899.8948624933
-12899.9551815657
-12899.9398043855
-12899.8870299614
-12899.9299292176
-12899.942574357
-12899.9286304943
-12899.9300597232
-12899.8762304652
-12899.9361686624
-12899.905124702
-12899.9250090272
-12899.9254792014
-12899.9311552828
-12899.8923934144
-12899.9242214377
-12899.9464194091
-12899.9364633424
-12899.9360848824
-12899.9245920118
-12899.9310214156
-12899.9090015306
-12899.9070840117
-12899.920723747
-12899.9132777138
-12899.9072873567
-12899.9195959861
-12899.9382012919
-12899.9433030379
-12899.9311891555
-12899.9477427483
-12899.8854056317
-12899.9206960091
-12899.9049193951
-12899.9332329237
-12899.9403172193
-12899.9691606534
-12899.9535922552
-12899.9351382458
-12899.9051233033
-12899.9081101146
-12899.9313535235
-12899.9144602099
-12899.9423826141
-12899.9039676338
-12899.9379703593
-12899.9234934009
-12899.9737991556
-12899.9331856575
-12899.9180131181
-12899.9034072698
-12899.9282589258
-12899.9332065599
-12899.8954558511
-12899.9248975097
-12899.9383808712
-12899.909689224
-12899.8969886121
-12899.911916275
-12899.9417219201
-12899.9151007562
-12899.9108994217
-12899.9509902524
-12899.9382373758
-12899.9037159
-12899.9056294888
-12899.8946483696
-12899.9561919774
-12899.9273663912
-12899.9182741934
-12899.9299198946
-12899.9268602072
-12899.8856590908
-12899.8827949076
-12899.9307996145
-12899.9167854094
-12899.925003502
-12899.9286586554
-12899.9128934644
-12899.9072641995
-12899.9223678548
-12899.9121625635
-12899.9236179772
-12899.8978855181
-12899.9132026516
-12899.9044506486
-12899.9390781918
-12899.936119524
-12899.9241868727
-12899.9189251208
-12899.9397419693
-12899.9493887017
-12899.9145636166
-12899.9329696552
-12899.9015675615
-12899.8936292167
-12899.9459588837
-12899.9153967791
-12899.9280653852
-12899.9461478546
-12899.9368348797
-12899.9242413387
-12899.9401843385
-12899.9438668606
-12899.9393252625
-12899.931050703
-12899.8840104239
-12899.9445825107
-12899.9569795186
-12899.9376022255
-12899.9127959484
-12899.9104750844
-12899.9323544361
-12899.9296413273
-12899.9382726707
-12899.9202772733
-12899.9130864682
-12899.9327825314
-12899.9527522579
-12899.9286019058
-12899.9326479467
-12899.9355183899
-12899.9179015266
-12899.952479079
-12899.9285133349
-12899.9465840859
-12899.9118257653
-12899.9070829388
-12899.9012172174
-12899.9168123416
-12899.9072789386
-12899.9361788057
-12899.930394043
-12899.9439477746
-12899.9390902571
-12899.9331961894
-12899.9178314642
-12899.9315776061
-12899.898990615
-12899.9001686194
-12899.9200726423
-12899.9389755342
-12899.9364037554
-12899.904795218
-12899.913596951
-12899.9473389314
-12899.90966294
-12899.9102537108
-12899.9129810675
-12899.9117272248
-12899.9218615435
-12899.9140738712
-12899.9026777118
-12899.9474771633
-12899.9197220573
-12899.9288874841
-12899.932479674
-12899.9073491292
-12899.9187278301
-12899.9512020028
-12899.954926599
-12899.8972840907
-12899.9211248297
-12899.9097974799
-12899.9124319359
-12899.9241599491
-12899.9195160774
-12899.9201118316
-12899.9488798188
-12899.9257992465
-12899.898113795
-12899.9338323514
-12899.924993752
-12899.8833362395
-12899.9353445203
-12899.8919056786
-12899.9326905245
-12899.9218228059
-12899.9308858987
-12899.9596918334
-12899.9168929441
-12899.9219497792
-12899.9463180568
-12899.9396652606
-12899.9317861679
-12899.9152430957
-12899.9103370779
-12899.952099444
-12899.9586530208
-12899.9349649186
-12899.9219561292
-12899.9312616655
-12899.9257900717
-12899.9128436985
-12899.9259062205
-12899.9147793833
-12899.9148245252
-12899.9137458753
-12899.9376778897
-12899.9125729069
-12899.9264727713
-12899.9501920417
-12899.9191783996
-12899.9309687382
-12899.9342153167
-12899.9049159668
-12899.8975961784
-12899.943386849
-12899.9285155345
-12899.9459827314
-12899.9197393792
-12899.8930900422
-12899.9228899574
-12899.9055835397
-12899.9224834131
-12899.9614310255
-12899.9503907532
-12899.9226383689
-12899.9406630925
-12899.9352975161
-12899.9367576688
-12899.9229071345
-12899.9249988636
-12899.9343491952
-12899.903534421
-12899.9094052471
-12899.9376413845
-12899.9324106567
-12899.9155084848
-12899.94374245
-12899.9145474198
-12899.9468248998
-12899.9018803966
-12899.9215866673
-12899.9456428619
-12899.9007432524
-12899.9531599413
-12899.939655825
-12899.909709425
-12899.9118430227
-12899.9395441805
-12899.9353533648
-12899.8851543546
-12899.8816978284
-12899.95766625
-12899.8928648408
-12899.9107293098
-12899.8778557054
-12899.9280988127
-12899.9160862101
-12899.9565333883
-12899.9450719014
-12899.9203933973
-12899.931886513
-12899.9073552452
-12899.9218842966
-12899.8792854163
-12899.9169202829
-12899.9348100635
-12899.9160626809
-12899.943207594
-12899.9082430321
-12899.9019353318
-12899.919079053
-12899.9345678812
-12899.8940864908
-12899.9122914573
-12899.9155931438
-12899.9110861337
-12899.9286937484
-12899.9176486825
-12899.9434815667
-12899.9140402345
-12899.9152263348
-12899.9308464709
-12899.9337981847
-12899.9261214693
-12899.9322921485
-12899.9072010375
-12899.9148734921
-12899.9387819607
-12899.9166772717
-12899.9153498261
-12899.9347465268
-12899.9197622253
-12899.9248878453
-12899.9245864548
-12899.9155346622
-12899.9260979982
-12899.9378422168
-12899.9412243901
-12899.9309200971
-12899.922528752
-12899.9031118659
-12899.9100985008
-12899.9259910232
-12899.9258438933
-12899.933672051
-12899.9492146526
-12899.9117770514
-12899.9121241261
-12899.9551331354
-12899.8994630803
-12899.9166752063
-12899.9260896598
-12899.9145987343
-12899.9384337612
-12899.9098791063
-12899.9084545057
-12899.9322312979
-12899.9218916163
-12899.9160092687
-12899.9238996575
-12899.9366402556
-12899.9338686903
-12899.9221925011
-12899.9308902381
-12899.921586491
-12899.9410507608
-12899.9240887075
-12899.9188141954
-12899.9606373595
-12899.9511898722
-12899.9069217965
-12899.9519605232
-12899.912147714
-12899.8924279525
-12899.9455673636
-12899.9587690906
-12899.8960117267
-12899.9255296193
-12899.9338306824
-12899.9328552175
-12899.9054080571
-12899.9168406001
-12899.9058972859
-12899.9261703153
-12899.8905736398
-12899.9302758798
-12899.8773162702
-12899.9200387605
-12899.8896791656
-12899.9081040444
-12899.9229723804
-12899.9264645249
-12899.9080989481
-12899.9216417743
-12899.9423575539
-12899.9348548938
-12899.9397813849
-12899.9203802484
-12899.9160371411
-12899.9338827563
-12899.9455772625
-12899.9493309988
-12899.8980867325
-12899.8938259737
-12899.9114543218
-12899.8911409981
-12899.9325116776
-12899.9372098432
-12899.9240406158
-12899.9294544602
-12899.9522437666
-12899.916404664
-12899.9240936269
-12899.8978333041
-12899.9411217699
-12899.9388608831
-12899.9223124282
-12899.9061785536
-12899.9427488939
-12899.9471768533
-12899.9086307158
-12899.9547968
-12899.9156108369
-12899.8599192025
-12899.9501464075
-12899.9443419563
-12899.9268541108
-12899.9340074938
-12899.9272644089
-12899.9501052165
-12899.9196082491
-12899.8608407375
-12899.9058043492
-12899.9265784051
-12899.9109146344
-12899.9194183567
-12899.9474961989
-12899.912078383
-12899.9315589534
-12899.9387997201
-12899.9308072623
-12899.9341349634
-12899.9326951419
-12899.9456928979
-12899.9250537053
-12899.9183551087
-12899.9544706654
-12899.9582735626
-12899.9374244906
-12899.8974620849
-12899.9297089904
-12899.9209281505
-12899.93419363
-12899.928406369
-12899.9103010853
-12899.9390459437
-12899.9298785678
-12899.9270237716
-12899.9141532144
-12899.9191824913
-12899.9251043417
-12899.9504919634
-12899.9260577463
-12899.929470193
-12899.9230766075
-12899.9353427909
-12899.903310822
-12899.9194897477
-12899.8929334508
-12899.8707621945
-12899.9218367579
-12899.9301083354
-12899.909843134
-12899.9612622587
-12899.9086768543
-12899.9026508314
-12899.9238208461
-12899.9132101692
-12899.9240540189
-12899.9112988105
-12899.8958501446
-12899.9178844491
-12899.903767858
-12899.9303679457
-12899.914791454
-12899.9293474079
-12899.9171903179
-12899.944615404
-12899.9364324068
-12899.9657300072
-12899.9117854225
-12899.9272158825
-12899.9051133166
-12899.9313227838
-12899.9390119255
-12899.9162033853
-12899.914610997
-12899.9587799466
-12899.92877192
-12899.9290107734
-12899.9326058975
-12899.9255340758
-12899.9319549268
-12899.9350766113
-12899.9532424043
-12899.9362771984
-12899.9021889633
-12899.933155367
-12899.9403466615
-12899.95319718
-12899.9140068558
-12899.924424225
-12899.9226094204
-12899.9191262693
-12899.9213370773
-12899.8997109575
-12899.916989002
-12899.8836454878
-12899.8877395453
-12899.9004817413
-12899.9421762883
-12899.9115083921
-12899.9307419512
-12899.9503776957
-12899.9196938874
-12899.9287835362
-12899.9285109269
-12899.9135391913
-12899.9338550671
-12899.9366077663
-12899.8955543954
-12899.9139657785
-12899.884801547
-12899.9106931132
-12899.9200810875
-12899.8907859087
-12899.9123612909
-12899.9170528029
-12899.9164317005
-12899.9459611656
-12899.9098331086
-12899.9403936967
-12899.9335534491
-12899.9045546264
-12899.9092660711
-12899.9301614683
-12899.9517985435
-12899.9373864914
-12899.9256065644
-12899.9151636688
-12899.9000993889
-12899.9327878198
-12899.9370557596
-12899.9282787832
-12899.943469735
-12899.8984350699
-12899.9054623494
-12899.9157686505
-12899.9440819099
-12899.9114275982
-12899.9239522677
-12899.8836566731
-12899.9017968755
-12899.9060198526
-12899.949240179
-12899.9353965307
-12899.9261250277
-12899.9312738973
-12899.9242029159
-12899.9157973845
-12899.8882110892
-12899.9212746778
-12899.9007393604
-12899.9211759784
-12899.9287775368
-12899.939736371
-12899.9189685518
-12899.9442457854
-12899.9233508402
-12899.9367679365
-12899.9258027222
-12899.9381272535
-12899.9605831476
-12899.9186968397
-12899.9443797477
-12899.9625041332
-12899.863195047
-12899.9622092628
-12899.9575009344
-12899.9352374145
-12899.9286887997
-12899.9430385875
-12899.9190279281
-12899.9518535381
-12899.8998752851
-12899.9134860049
-12899.8984967561
-12899.9332047137
-12899.9371475968
-12899.9119575993
-12899.8815475242
-12899.9479542907
-12899.9372033431
-12899.9229969975
-12899.8885138518
-12899.9385622952
-12899.9332885047
-12899.9185574186
-12899.9135260302
-12899.9448474723
-12899.9034948052
-12899.9220832061
-12899.9375389323
-12899.9366113423
-12899.9205022393
-12899.8911520993
-12899.9196599096
-12899.9330262484
-12899.9459059502
-12899.9269434699
-12899.9585010068
-12899.9361131556
-12899.9305472211
-12899.9297202559
-12899.9315044873
-12899.9145495666
-12899.9471065723
-12899.8732448936
-12899.9072425538
-12899.9514814319
-12899.9275939528
-12899.9367453574
-12899.8594802511
-12899.9114683967
-12899.8944618705
-12899.8833970913
-12899.9682356968
-12899.9537999342
-12899.9537705884
-12899.9289315605
-12899.9231699018
-12899.9091102315
-12899.9357869647
-12899.9324075995
-12899.9153954732
-12899.9121510457
-12899.9399714427
-12899.9091394875
-12899.9296419473
-12899.9046289716
-12899.9283708148
-12899.9053782975
-12899.9245933469
-12899.8763915029
-12899.9083619484
-12899.9237048135
-12899.9208005793
-12899.9039327109
-12899.9164935185
-12899.918361555
-12899.929205805
-12899.9470695247
-12899.9124973367
-12899.9632315278
-12899.9361838724
-12899.913603158
-12899.9366285704
-12899.935081935
-12899.9366843592
-12899.9334499439
-12899.9278720203
-12899.9303054561
-12899.8905723532
-12899.931041151
-12899.9346855161
-12899.9532209431
-12899.9266066603
-12899.8859142565
-12899.9207803833
-12899.9380205929
-12899.9345590694
-12899.9508194717
-12899.90785198
-12899.8653116258
-12899.9198568922
-12899.9370734847
-12899.9399030563
-12899.9153312746
-12899.8944499831
-12899.9227161834
-12899.9150317472
-12899.9081192145
-12899.9034575982
-12899.9165417303
-12899.9308650272
-12899.8909125623
-12899.92042245
-12899.9412643976
-12899.9342562021
-12899.9608077455
-12899.9530302118
-12899.9309759746
-12899.9314134944
-12899.9238225726
-12899.9243637608
-12899.8980380121
-12899.933861158
-12899.9224958038
-12899.9281281382
-12899.9550902744
-12899.954315327
-12899.9350945964
-12899.8945477621
-12899.8906134884
-12899.9164855197
-12899.9324902172
-12899.8933690638
-12899.9489591708
-12899.9321324465
-12899.9132858685
-12899.9460107144
-12899.9193057942
-12899.933844851
-12899.9195240441
-12899.9188049674
-12899.9307772048
-12899.9338980388
-12899.9081794308
-12899.9077451207
-12899.9066239379
-12899.9007853641
-12899.9027579582
-12899.9302002058
-12899.9122834206
-12899.9522656332
-12899.8890255716
-12899.8817463602
-12899.8987159474
-12899.9289297791
-12899.9420690558
-12899.9010618983
-12899.8976473189
-12899.9055828473
-12899.9568458665
-12899.9039807849
-12899.9117430983
-12899.9177732176
-12899.9036637324
-12899.939831619
-12899.9191889496
-12899.9212930058
-12899.9058277492
-12899.897355222
-12899.9014539072
-12899.9189104172
-12899.9091615176
-12899.8994713265
-12899.95085332
-12899.9145061944
-12899.907604686
-12899.9140354175
-12899.8819554562
-12899.8754434426
-12899.9080693192
-12899.921139824
-12899.9148820111
-12899.9180667889
-12899.8907702763
-12899.8882633451
-12899.9158447014
-12899.8483292752
-12899.8967804023
-12899.9469627224
-12899.8988521265
-12899.8906416003
-12899.9514921144
-12899.9038044074
-12899.9343630911
-12899.9206189049
-12899.9075824873
-12899.9291964628
-12899.931512103
-12899.9336074854
-12899.8333818953
-12899.940436063
-12899.9174008077
-12899.9128504657
-12899.9070787631
-12899.943631924
-12899.9287909502
-12899.9028976736
-12899.9210417897
-12899.8948156115
-12899.9032715641
-12899.9408361457
-12899.903018194
-12899.9420530416
-12899.9381011881
-12899.8768734401
-12899.915157368
-12899.9266644746
-12899.9314044082
-12899.9168827656
-12899.9053200614
-12899.9377353428
-12899.923402587
-12899.9128294982
-12899.8991465363
-12899.9038233091
-12899.9443660247
-12899.9387968742
-12899.9241318955
-12899.8819000741
-12899.9229974085
-12899.9042490411
-12899.8885243465
-12899.8819723319
-12899.8639519018
-12899.9212390622
-12899.8907179039
-12899.8799520504
-12899.9157860297
-12899.9400355462
-12899.9126287203
-12899.9336962172
-12899.9079790561
-12899.9220975401
-12899.9080133848
-12899.913186419
-12899.9243942039
-12899.9276114349
-12899.9236209428
-12899.9620135662
-12899.9045496951
-12899.9189660573
-12899.9109676448
-12899.8989824091
-12899.897583165
-12899.9253841038
-12899.9175169914
-12899.9306201708
-12899.9307397505
-12899.9299253512
-12899.9054165407
-12899.9342873182
-12899.9279680298
-12899.8957452739
-12899.9131924601
-12899.957262062
-12899.927159336
-12899.928893197
-12899.9612509365
-12899.9108161498
-12899.9070824721
-12899.9284076044
-12899.8787576401
-12899.9365485833
-12899.9186199681
-12899.9353449443
-12899.9318387456
-12899.945082661
-12899.8990867013
-12899.9319753016
-12899.9108668731
-12899.8923174557
-12899.9010934573
-12899.9344417197
-12899.8980428926
-12899.9098359032
-12899.9380268682
-12899.9161521312
-12899.9197997022
-12899.9211438664
-12899.9273001537
-12899.9131117059
-12899.8961258335
-12899.8900660967
-12899.914604905
-12899.9135156138
-12899.9537911588
-12899.9311050197
-12899.9182953294
-12899.9138297106
-12899.9448824507
-12899.9329450778
-12899.9027429342
-12899.9336347926
-12899.9704326962
-12899.9312531369
-12899.9278255861
-12899.9174393285
-12899.9343405076
-12899.9356122067
-12899.9060179289
-12899.9165228618
-12899.9221221699
-12899.925002761
-12899.9121656555
-12899.9375530272
-12899.92035269
-12899.8884196551
-12899.9114450013
-12899.9069792187
-12899.938479373
-12899.9172263792
-12899.8859552899
-12899.9136049036
-12899.902066913
-12899.9281723699
-12899.9349978723
-12899.9266122785
-12899.9137228206
-12899.8961717534
-12899.921281062
-12899.9289469868
-12899.9130847327
-12899.9298756481
-12899.8936815669
-12899.9212658681
-12899.8915454183
-12899.9231649876
-12899.9180371989
-12899.9106843652
-12899.9249032631
-12899.9383443265
-12899.9360720558
-12899.9230783525
-12899.9106056452
-12899.9218575932
-12899.906875291
-12899.9143105495
-12899.8914540952
-12899.9345240875
-12899.9485199946
-12899.9271530432
-12899.9359617153
-12899.9293984093
-12899.9076011618
-12899.9007583256
-12899.954191813
-12899.9053343907
-12899.9361365178
-12899.9137664103
-12899.8989831511
-12899.9212539269
-12899.882770841
-12899.8742434433
-12899.8788272908
-12899.8980864645
-12899.913389414
-12899.9234655944
-12899.916354119
-12899.893788491
-12899.9261854999
-12899.9085581201
-12899.9072060782
-12899.9234446916
-12899.9465769075
-12899.9450947376
-12899.9061517748
-12899.8932416332
-12899.9038201517
-12899.9224486098
-12899.9146576957
-12899.8843917464
-12899.9300554157
-12899.9197366706
-12899.8980674593
-12899.9057305934
-12899.9441302758
-12899.9376918909
-12899.9218794191
-12899.9379877702
-12899.912516949
-12899.8733503226
-12899.9136532595
-12899.9450147841
-12899.8980513464
-12899.8852560496
-12899.9039487401
-12899.8931891723
-12899.908992414
-12899.9527393695
-12899.9183364891
-12899.9097524612
-12899.9569508002
-12899.9102836226
-12899.904321571
-12899.9015543238
-12899.912733029
-12899.9182120747
-12899.8804473168
-12899.9034214002
-12899.9206773607
-12899.9316400091
-12899.9291979754
-12899.9096843649
-12899.88400033
-12899.8945307816
-12899.9169902429
-12899.9531054783
-12899.9378265777
-12899.9155547392
-12899.8763417998
-12899.9128740431
-12899.9101052389
-12899.9326981939
-12899.9113801722
-12899.8814248791
-12899.9129405149
-12899.9248270282
-12899.9272683559
-12899.9297785408
-12899.9085541077
-12899.9207875138
-12899.916040716
-12899.9017547988
-12899.9125387194
-12899.9353194999
-12899.8807423457
-12899.9044042585
-12899.8831713601
-12899.9495327246
-12899.9137987774
-12899.9085695756
-12899.9060077859
-12899.9321206895
-12899.9356387197
-12899.9153260517
-12899.9296788334
-12899.933312801
-12899.9100601548
-12899.9040687302
-12899.9541447121
-12899.9256299607
-12899.8989107878
-12899.9001796172
-12899.9019207556
-12899.9151533777
-12899.9472843133
-12899.9337345834
-12899.9182527493
-12899.9459780586
-12899.9065245042
-12899.9220312188
-12899.9082533631
-12899.9456842279
-12899.9140991251
-12899.9379075103
-12899.895444205
-12899.8726249233
-12899.8842449636
-12899.8909139607
-12899.9156662885
-12899.9061842201
-12899.9335984199
-12899.9691406532
-12899.9074448427
-12899.9421928227
-12899.9146026749
-12899.9303885548
-12899.9244083945
-12899.9111730156
-12899.8808807959
-12899.9283993072
-12899.917542993
-12899.9323471818
-12899.9304587769
-12899.9300436092
-12899.9544194736
-12899.930426284
-12899.9266980692
-12899.8948953711
-12899.8934735899
-12899.9296364545
-12899.9021536474
-12899.908652343
-12899.9142301561
-12899.9365458858
-12899.9264497376
-12899.9222801349
-12899.9071048961
-12899.9406815332
-12899.8752137529
-12899.9379953388
-12899.9235300459
-12899.9101072135
-12899.9255506857
-12899.9229901437
-12899.8947419529
-12899.9074126258
-12899.8339899911
-12899.8988368449
-12899.8953953042
-12899.9250629949
-12899.8947168974
-12899.9229058345
-12899.927964448
-12899.9318154909
-12899.9079140466
-12899.9576700711
-12899.9334988174
-12899.9208276282
-12899.9167797003
-12899.9266994618
-12899.8979850184
-12899.917090547
-12899.9216387996
-12899.918968358
-12899.9222467923
-12899.9235725132
-12899.9148179481
-12899.9508265993
-12899.9118629373
-12899.9535482725
-12899.9140025524
-12899.9384927133
-12899.9507874166
-12899.9110920018
-12899.9326291469
-12899.9066176437
-12899.9201215442
-12899.9361472012
-12899.9026918279
-12899.8902021225
-12899.9051261292
-12899.9375696395
-12899.9463077467
-12899.9448525453
-12899.9135188311
-12899.9030707535
-12899.9249648669
-12899.9089061798
-12899.9169227981
-12899.8921857308
-12899.903949851
-12899.9440215255
-12899.8754386089
-12899.9021353031
-12899.9164379358
-12899.9032911419
-12899.9382093967
-12899.9208096758
-12899.8841575323
-12899.9438039859
-12899.9086610911
-12899.9409111156
-12899.8879138023
-12899.9141051249
-12899.9209525978
-12899.9078513205
-12899.9126714678
-12899.90873804
-12899.8701318563
-12899.9150250295
-12899.9217126827
-12899.928885522
-12899.9412863901
-12899.9087858622
-12899.8709834517
-12899.8728876781
-12899.9479609798
-12899.9369102208
-12899.941529765
-12899.8625967273
-12899.9355798326
-12899.9165892995
-12899.9382673614
-12899.9450956868
-12899.9310927639
-12899.9165669798
-12899.9134715368
-12899.9295636069
-12899.9000579079
-12899.8457401078
-12899.9250836691
-12899.9320037359
-12899.9507258952
-12899.9454206254
-12899.9109964393
-12899.8739776227
-12899.940736427
-12899.9183622242
-12899.8893137042
-12899.8994637868
-12899.9304326665
-12899.8839741191
-12899.8984934372
-12899.9043739379
-12899.9222581575
-12899.9216140951
-12899.9533447183
-12899.9200542781
-12899.9411676525
-12899.9613336601
-12899.9198412952
-12899.9479816436
-12899.9194790179
-12899.9143259038
-12899.9521128312
-12899.9248507293
-12899.9093425217
-12899.9133989887
-12899.8799270821
-12899.939474744
-12899.9086845953
-12899.8855016992
-12899.929789841
-12899.9117830222
-12899.9068230081
-12899.9281530683
-12899.9196754102
-12899.9307337111
-12899.9016685596
-12899.8804968171
-12899.9224539341
-12899.917835773
-12899.9124504513
-12899.9194408997
-12899.9140571342
-12899.9283719224
-12899.8772194287
-12899.9032301865
-12899.909084663
-12899.9000603193
-12899.9048961771
-12899.9041729026
-12899.8854145007
-12899.928189273
-12899.9325200051
-12899.918341579
-12899.9329139033
-12899.933568514
-12899.9118575994
-12899.9105466625
-12899.9010125582
-12899.9066221471
-12899.9294561738
-12899.8917976942
-12899.9312611492
-12899.9359689283
-12899.9122129822
-12899.9548767785
-12899.9519220738
-12899.9233524619
-12899.9064004741
-12899.8842222573
-12899.8750466945
-12899.9277782515
-12899.9398180252
-12899.9109404569
-12899.8946661281
-12899.940672669
-12899.9248919751
-12899.8930569329
-12899.9083947148
-12899.8855781049
-12899.930419019
-12899.9212376499
-12899.9135286919
-12899.8944780875
-12899.919121313
-12899.8845133279
-12899.9269018871
-12899.9000365751
-12899.919546785
-12899.8851942189
-12899.9135248032
-12899.9399848555
-12899.9265149983
-12899.9280270989
-12899.8802315117
-12899.9504368619
-12899.970286341
-12899.9257013925
-12899.9081291397
-12899.9088501687
-12899.9230352934
-12899.9495141023
-12899.9219913065
-12899.9268141969
-12899.894444185
-12899.9086354511
-12899.9109230704
-12899.8803940495
-12899.937614797
-12899.9440233793
-12899.9114077779
-12899.9185765675
-12899.9410447194
-12899.9219274696
-12899.9101324602
-12899.9015624726
-12899.8997558619
-12899.9400526456
-12899.9636673711
-12899.949125638
-12899.9423165188
-12899.9217947759
-12899.9334583322
-12899.9130585358
-12899.9196069158
-12899.8738544968
-12899.9219238845
-12899.9261681041
-12899.9234724969
-12899.9329615982
-12899.9601201909
-12899.9402357023
-12899.9199051226
-12899.9165211219
-12899.9075827005
-12899.9284474256
-12899.9103733116
-12899.9273440483
-12899.9400989968
-12899.9326637373
-12899.8922886736
-12899.9354796546
-12899.920528338
-12899.9053417192
-12899.9230979429
-12899.9286780187
-12899.9097044839
-12899.9059687667
-12899.9389212779
-12899.9248990805
-12899.8971231756
-12899.9264088957
-12899.9442153841
-12899.897428918
-12899.9287806195
-12899.8865695795
-12899.9083694946
-12899.912149751
-12899.9478306814
-12899.9176093978
-12899.8990581479
-12899.9114913517
-12899.9305851275
-12899.9536971717
-12899.8940155
-12899.918381108
-12899.9376920642
-12899.9227104106
-12899.9190485937
-12899.9380420457
-12899.9339985582
-12899.8817504074
-12899.9116310596
-12899.8984096573
-12899.9210389762
-12899.9167742466
-12899.8957735415
-12899.8965536253
-12899.9130040155
-12899.9243695401
-12899.8850705881
-12899.9313497596
-12899.9198608194
-12899.8981750871
-12899.9167849846
-12899.9376681855
-12899.9283712047
-12899.9316034926
-12899.8868659015
-12899.9405409699
-12899.9328625536
-12899.8904022666
-12899.9085509415
-12899.9137555133
-12899.9419197859
-12899.9399795934
-12899.9067577763
-12899.9235047776
-12899.9240042895
-12899.9241419075
-12899.9317822296
-12899.9180437394
-12899.9182805499
-12899.9248390303
-12899.9151620799
-12899.9353788789
-12899.8997640808
-12899.9214331071
-12899.945564967
-12899.9099990705
-12899.925858324
-12899.8862188312
-12899.8911808258
-12899.9169315105
-12899.8914188741
-12899.8802726493
-12899.8927278435
-12899.9072945231
-12899.932065171
-12899.9159160482
-12899.9406662561
-12899.9243953751
-12899.9192178522
-12899.9246251159
-12899.9189606516
-12899.9119972781
-12899.9026027561
-12899.9285359592
-12899.9144289226
-12899.9372959205
-12899.9272960736
-12899.9490013767
-12899.9378610816
-12899.8989030492
-12899.8761245284
-12899.9079603293
-12899.8288224244
-12899.9074289015
-12899.9204537291
-12899.945094031
-12899.9162785765
-12899.8968426556
-12899.9549035764
-12899.8933122272
-12899.9110571905
-12899.9555980018
-12899.9330344206
-12899.944249459
-12899.8877283017
-12899.9171405883
-12899.911398125
-12899.8908009305
-12899.9020871365
-12899.8977311083
-12899.914386933
-12899.9230716953
-12899.9086273138
-12899.9123143176
-12899.9034724549
-12899.8963398592
-12899.8912843539
-12899.9157696597
-12899.8930039578
-12899.900029028
-12899.903760155
-12899.9219286906
-12899.9095856953
-12899.9045726579
-12899.904567681
-12899.9188801288
-12899.926887048
-12899.9095237735
-12899.9406348566
-12899.9503978047
-12899.9033943009
-12899.9383295568
-12899.9061692766
-12899.8920469446
-12899.9194553777
-12899.8855527388
-12899.9227222435
-12899.8904068545
-12899.9237379678
-12899.9083048501
-12899.9243601706
-12899.9142959193
-12899.9461721912
-12899.9024931162
-12899.8593474257
-12899.9000671325
-12899.8870588921
-12899.9035769123
-12899.9050058095
-12899.8903273803
-12899.928988841
-12899.9481011162
-12899.9081713911
-12899.902370191
-12899.9338395531
-12899.8961118044
-12899.9250613235
-12899.8955420949
-12899.9186159439
-12899.9195087888
-12899.9045578992
-12899.927160526
-12899.915152018
-12899.8817539381
-12899.944527961
-12899.9201543327
-12899.9247964612
-12899.9103972464
-12899.9042857028
-12899.9201067539
-12899.9202056278
-12899.929539507
-12899.9038716253
-12899.9254490142
-12899.9150047341
-12899.9202787582
-12899.9268826973
-12899.9197967892
-12899.9364656426
-12899.9263959424
-12899.9201960846
-12899.8493780856
-12899.8915924575
-12899.8878024942
-12899.9241411449
-12899.9163254
-12899.930632569
-12899.9303652018
-12899.8940702326
-12899.8869780687
-12899.925325347
-12899.8760370088
-12899.9054238844
-12899.9406352728
-12899.9068954211
-12899.921914577
-12899.9079842696
-12899.9117413346
-12899.9152865334
-12899.8937136469
-12899.884586437
-12899.9039583971
-12899.9078920642
-12899.9159137364
-12899.918433366
-12899.9026685001
-12899.9336896593
-12899.9319733569
-12899.9291685954
-12899.8875311045
-12899.9280421622
-12899.950344699
-12899.9146825231
-12899.9378943216
-12899.9053577754
-12899.9090636781
-12899.9042387642
-12899.9321335729
-12899.9313427301
-12899.9476063237
-12899.9156640057
-12899.8914550732
-12899.9152582836
-12899.8704144062
-12899.9096874898
-12899.9298861389
-12899.9211369861
-12899.9207689202
-12899.8824311191
-12899.9032093119
-12899.9103360447
-12899.9274839042
-12899.9277443044
-12899.874676922
-12899.9566680629
-12899.9160981693
-12899.9212998394
-12899.9454186562
-12899.9460620558
-12899.9384211927
-12899.9017704904
-12899.9447267524
-12899.9456697583
-12899.9510756877
-12899.923228172
-12899.9346406097
-12899.9491635619
-12899.8994123132
-12899.9347541183
-12899.9568326743
-12899.9243268456
-12899.9464321682
-12899.8987996106
-12899.8927510972
-12899.9335018701
-12899.9523028725
-12899.940081186
-12899.9459989145
-12899.9251715107
-12899.9253898626
-12899.9069481462
-12899.9221514018
-12899.9049650608
-12899.9130349889
-12899.8868696307
-12899.9396731895
-12899.9307745491
-12899.9366618548
-12899.9190343189
-12899.9044133643
-12899.9246411236
-12899.9186266197
-12899.920902788
-12899.9017410225
-12899.9311349453
-12899.9306110285
-12899.920981869
-12899.8684573453
-12899.9027851856
-12899.9031200243
-12899.9089873426
-12899.9100251946
-12899.9097742264
-12899.9130968572
-12899.9242049793
-12899.9193554162
-12899.9495725156
-12899.9400678725
-12899.9315943921
-12899.9322928884
-12899.8943368546
-12899.9536644534
-12899.9207061258
-12899.9007327505
-12899.9483728968
-12899.9072531429
-12899.9315455818
-12899.9357310027
-12899.932240786
-12899.9327719639
-12899.918959443
-12899.8901266814
-12899.9408049625
-12899.9377565644
-12899.8936057426
-12899.9303772019
-12899.9067395901
-12899.9133070604
-12899.9258166673
-12899.9810268822
-12899.9235941745
-12899.9403516504
-12899.9083527391
-12899.9076909757
-12899.9506208874
-12899.9261775586
-12899.9296544558
-12899.9357562547
-12899.9491642625
-12899.8590670139
-12899.9125725158
-12899.9231333745
-12899.9226031378
-12899.9123178981
-12899.9205694125
-12899.8940434264
-12899.9047641045
-12899.9264908787
-12899.9248664349
-12899.9482907867
-12899.9091101622
-12899.9034650863
-12899.9359854346
-12899.933011935
-12899.9402747768
-12899.9283447633
-12899.9630049188
-12899.9364041056
-12899.9532600626
-12899.9505290225
-12899.9012584274
-12899.9176613272
-12899.9376697248
-12899.960385759
-12899.9527849929
-12899.9265204999
-12899.9465557419
-12899.9270318429
-12899.9168207517
-12899.9504369436
-12899.9040672028
-12899.9431096457
-12899.9189810797
-12899.9482752198
-12899.9406963728
-12899.9359386488
-12899.9341108634
-12899.9459704574
-12899.9396829638
-12899.9342292916
-12899.9020039762
-12899.9238241051
-12899.9467455659
-12899.9339060201
-12899.8847602927
-12899.8771951904
-12899.913310728
-12899.8977270401
-12899.9520147118
-12899.8890894253
-12899.9468191061
-12899.9095775401
-12899.8999804279
-12899.9017381283
-12899.928784436
-12899.943698067
-12899.9493392664
-12899.9338455581
-12899.9190146097
-12899.894733302
-12899.9224507221
-12899.9352427766
-12899.9023682635
-12899.9218877197
-12899.9294836169
-12899.9274414894
-12899.9369798725
-12899.9102311609
-12899.9164261592
-12899.9048340154
-12899.9322312372
-12899.9317741176
-12899.9127246094
-12899.9115434505
-12899.9185105294
-12899.9097587336
-12899.9259108588
-12899.9554277072
-12899.915890316
-12899.9047384499
-12899.941193895
-12899.9276626413
-12899.8927050635
-12899.9213594359
-12899.9127568111
-12899.9463236847
-12899.8445607542
-12899.8889281637
-12899.904304718
-12899.9218528301
-12899.9051373268
-12899.903545367
-12899.8777206588
-12899.9271010005
-12899.9430270475
-12899.9271095894
-12899.9069815236
-12899.91356673
-12899.932216594
-12899.9279020304
-12899.888508125
-12899.8811610354
-12899.9352718983
-12899.9406723966
-12899.9369934031
-12899.9228979762
-12899.9570830986
-12899.9476552567
-12899.934006887
-12899.9372227699
-12899.9506316592
-12899.9152693201
-12899.9349444344
-12899.9405743496
-12899.9179067048
-12899.9568397894
-12899.9314520272
-12899.9261586599
-12899.912462245
-12899.916523008
-12899.908278443
-12899.9434127772
-12899.93220953
-12899.9228032072
-12899.9105301244
-12899.9190918369
-12899.9360476978
-12899.9460845998
-12899.9302117298
-12899.9357499634
-12899.9105814191
-12899.9116951392
-12899.8876795009
-12899.9191911605
-12899.9393061599
-12899.9205741836
-12899.8941679196
-12899.9564432061
-12899.9342962901
-12899.8983612355
-12899.922599544
-12899.9152442244
-12899.9105650312
-12899.938620015
-12899.9186721991
-12899.9542056242
-12899.9610222586
-12899.956440006
-12899.9026298792
-12899.9426725199
-12899.9134113553
-12899.9422899007
-12899.9324233719
-12899.9223524754
-12899.9296482444
-12899.8764953257
-12899.8999871549
-12899.8842493622
-12899.8695053353
-12899.9352287713
-12899.912363669
-12899.9127756718
-12899.922503075
-12899.9563106702
-12899.9218406567
-12899.9082465064
-12899.8633670807
-12899.9191789178
-12899.9277590413
-12899.9101458411
-12899.9095947797
-12899.9190413718
-12899.9028100126
-12899.9002282666
-12899.9316936275
-12899.9393403067
-12899.9198855002
-12899.9338398855
-12899.900685508
-12899.919110525
-12899.919310184
-12899.9242776653
-12899.9220195283
-12899.9457502038
-12899.9291663421
-12899.9181125862
-12899.9240982574
-12899.9023818849
-12899.9070030859
-12899.9035884092
-12899.8920878092
-12899.9404217851
-12899.9249043231
-12899.9011635458
-12899.914616937
-12899.8978319901
-12899.9064374212
-12899.8947539956
-12899.9289123193
-12899.8909197875
-12899.9091873674
-12899.9280374929
-12899.8730257913
-12899.8969695179
-12899.8934369262
-12899.8715653119
-12899.9091206621
-12899.9120586239
-12899.8750509074
-12899.9205996534
-12899.9117126554
-12899.9695751436
-12899.9429077652
-12899.9392632945
-12899.9100527607
-12899.9032503642
-12899.9412061437
-12899.9235567397
-12899.9366183784
-12899.9033941143
-12899.9328127191
-12899.9370707499
-12899.9504824497
-12899.9432229985
-12899.9370234378
-12899.9245213325
-12899.8943949211
-12899.9245036544
-12899.9325673641
-12899.9110068626
-12899.9331245047
-12899.9307713633
-12899.9179594344
-12899.9315932112
-12899.9056407678
-12899.9262931537
-12899.9312672666
-12899.9099033885
-12899.900630908
-12899.9432548154
-12899.9577348608
-12899.9091877099
-12899.914110108
-12899.9478035238
-12899.9417196591
-12899.9448423759
-12899.9414210447
-12899.9227230819
-12899.9126258901
-12899.92705783
-12899.9130032536
-12899.9251475443
-12899.940713228
-12899.913029218
-12899.9223373762
-12899.9169261796
-12899.9267547883
-12899.889111398
-12899.9134382248
-12899.9429198311
-12899.9050506617
-12899.9333371555
-12899.9449319872
-12899.9259845251
-12899.9483916136
-12899.936885954
-12899.9473511992
-12899.9292734897
-12899.964355669
-12899.9499186129
-12899.9130930012
-12899.9286550624
-12899.9281088761
-12899.9590985851
-12899.9267556128
-12899.9438112526
-12899.8945169951
-12899.8779150212
-12899.9545950249
-12899.907969588
-12899.9368199683
-12899.8890246973
-12899.9195960149
-12899.8996115525
-12899.891263474
-12899.9269206429
-12899.9581894452
-12899.9354450167
-12899.9203425733
-12899.9700858686
-12899.9483607301
-12899.9267367977
-12899.947997127
-12899.9738647028
-12899.9285166779
-12899.9258451596
-12899.9203143614
-12899.9420045997
-12899.9512677806
-12899.936792247
-12899.9206297381
-12899.9220818775
-12899.9295054827
-12899.9260342757
-12899.9281186516
-12899.8984800476
-12899.9056579472
-12899.9111108347
-12899.9076417734
-12899.9121507323
-12899.8957112715
-12899.9276694805
-12899.9157130388
-12899.9410186697
-12899.9217808213
-12899.9060104876
-12899.9059092109
-12899.9602902355
-12899.9089414283
-12899.9292303986
-12899.9004809778
-12899.9461496718
-12899.9630319905
-12899.9228545065
-12899.9228952432
-12899.9219487065
-12899.8954385398
-12899.8998244524
-12899.925867108
-12899.9279663752
-12899.936193103
-12899.9073837855
-12899.9063340889
-12899.935210441
-12899.9096303077
-12899.9134836346
-12899.9384472406
-12899.9464453279
-12899.914811981
-12899.9003429406
-12899.9232741365
-12899.9061209308
-12899.9135687781
-12899.9088941253
-12899.9186681241
-12899.9242414104
-12899.9224602101
-12899.91233111
-12899.9374275578
-12899.9193010542
-12899.9060947586
-12899.9335745562
-12899.8928197238
-12899.9358875518
-12899.9260292705
-12899.9199500467
-12899.922685276
-12899.9159753373
-12899.8883092539
-12899.9031416483
-12899.8853852224
-12899.9059944969
-12899.9122936431
-12899.9057822106
-12899.9419317057
-12899.9329717638
-12899.9413471293
-12899.8945781407
-12899.9351527393
-12899.8756354033
-12899.866018803
-12899.9181247093
-12899.8730406922
-12899.8947392949
-12899.883292924
-12899.9234687477
-12899.9369523332
-12899.8961859615
-12899.9228599936
-12899.9087746025
-12899.9091403067
-12899.8985653179
-12899.9260381702
-12899.8931334938
-12899.8829993948
-12899.9422841287
-12899.9119010224
-12899.9383654766
-12899.9335882474
-12899.9567020318
-12899.9364661939
-12899.9635045719
-12899.903960291
-12899.9286992663
-12899.9356354503
-12899.9450416143
-12899.9049384594
-12899.9086902885
-12899.9057583791
-12899.9209724025
-12899.9167053415
-12899.9092690288
-12899.9012352791
-12899.8804787157
-12899.8760414377
-12899.9006238636
-12899.9171692748
-12899.8905446654
-12899.8842144035
-12899.8758146976
-12899.9119279668
-12899.9139421726
-12899.9015214892
-12899.9216388675
-12899.9215160527
-12899.9110378809
-12899.8875987289
-12899.9353219935
-12899.8871859305
-12899.8780281232
-12899.9159845611
-12899.9639522069
-12899.9205281249
-12899.900168453
-12899.8907124548
-12899.9081961735
-12899.9022852136
-12899.8821303319
-12899.903539121
-12899.8944812328
-12899.91425727
-12899.9332206298
-12899.8800293053
-12899.9046938652
-12899.9169842864
-12899.8789532574
-12899.8994417856
-12899.948756093
-12899.8719158438
-12899.8985866907
-12899.9038349246
-12899.9157724845
-12899.9043531182
-12899.9207867441
-12899.8811186587
-12899.9108374569
-12899.910430786
-12899.8665157861
-12899.9120692309
-12899.8816588387
-12899.8910077823
-12899.9172999705
-12899.9043564871
-12899.9246398027
-12899.9221204544
-12899.9135396469
-12899.8710028659
-12899.9163113486
-12899.8993516851
-12899.9131890583
-12899.9058320079
-12899.9145499819
-12899.9237575428
-12899.9258116145
-12899.9046867417
-12899.8967452494
-12899.9062684021
-12899.8885627838
-12899.8798599476
-12899.901106562
-12899.9188459127
-12899.9193203993
-12899.8543965857
-12899.9110644402
-12899.9027351495
-12899.9153580955
-12899.9244145787
-12899.8970648834
-12899.8561437017
-12899.8636610305
-12899.8814800186
-12899.9090268473
-12899.9119601446
-12899.8766229053
-12899.8826928841
-12899.8516047894
-12899.8756392062
-12899.9121385328
-12899.8482272749
-12899.882544123
-12899.8901322904
-12899.8938557228
-12899.8948262538
-12899.8620439679
-12899.8904389827
-12899.9171235306
-12899.9214822747
-12899.9110682537
-12899.8970515122
-12899.9046499046
-12899.8774170551
-12899.8947151922
-12899.9284857987
-12899.9313218212
-12899.9248528361
-12899.9258234205
-12899.8867446356
-12899.8836758475
-12899.8732088605
-12899.8937758295
-12899.8985401835
-12899.8869990252
-12899.9359347782
-12899.9030248553
-12899.9213323607
-12899.8941635918
-12899.8992960281
-12899.8693868588
-12899.8925517906
-12899.9048348189
-12899.9149191657
-12899.8744319476
-12899.9047644376
-12899.8910644384
-12899.9034996959
-12899.9125322539
-12899.9273979865
-12899.9074748661
-12899.9000926221
-12899.8825222736
-12899.9096722194
-12899.8778334037
-12899.891139963
-12899.9126606899
-12899.9063750326
-12899.9103669484
-12899.9047195233
-12899.9254531725
-12899.8959106455
-12899.8493907047
-12899.8957983909
-12899.8705120322
-12899.8837952134
-12899.8934521948
-12899.8809168617
-12899.8938889715
-12899.8694568527
-12899.9042626936
-12899.8897025837
-12899.8918948666
-12899.858105917
-12899.8951889512
-12899.9223571754
-12899.8612154965
-12899.8844078521
-12899.8839326509
-12899.8910217569
-12899.9078922388
-12899.9029492321
-12899.8802980591
-12899.8832695728
-12899.8926381615
-12899.9033216324
-12899.8641646595
-12899.8980655872
-12899.8901580579
-12899.9092157686
-12899.8608491394
-12899.8951629514
-12899.822196196
-12899.8674407494
-12899.890115505
-12899.9012886477
-12899.8836339316
-12899.8572166367
-12899.8843253073
-12899.8732899571
-12899.93604828
-12899.8981094319
-12899.9164927881
-12899.859778437
-12899.8912369051
-12899.8852483789
-12899.9003567653
-12899.8854312519
-12899.9061935187
-12899.8891841724
-12899.8669969745
-12899.8630456572
-12899.8646090929
-12899.8948276203
-12899.9063721975
-12899.9105761438
-12899.8642236824
-12899.8517271904
-12899.8879025483
-12899.9026485812
-12899.8750460332
-12899.9250208994
-12899.8837507765
-12899.8958239737
-12899.8838486943
-12899.8863636818
-12899.8771609386
-12899.8951239196
-12899.9208295679
-12899.9082834409
-12899.9312331753
-12899.902471505
-12899.8921631453
-12899.9088842459
-12899.9005912814
-12899.9154210114
-12899.8997082574
-12899.8890004546
-12899.9018747415
-12899.923906844
-12899.8928110697
-12899.8978185793
-12899.9317825307
-12899.8884318325
-12899.9218655838
-12899.9102151464
-12899.8930573609
-12899.9138247297
-12899.9124686684
-12899.8963109323
-12899.8892140389
-12899.9268291905
-12899.9496225009
-12899.9173073225
-12899.9360946297
-12899.8948192927
-12899.8864687945
-12899.9350845299
-12899.9095645816
-12899.9080865828
-12899.9435668673
-12899.9222992164
-12899.9252324256
-12899.9098440108
-12899.8925952204
-12899.9068126069
-12899.9236459571
-12899.9492512554
-12899.9128756702
-12899.9452954286
-12899.8974821996
-12899.9003207524
-12899.9047676835
-12899.9074604917
-12899.8926765093
-12899.8705261005
-12899.9263149009
-12899.9169196597
-12899.9190999002
-12899.8993647758
-12899.8642810977
-12899.9175831397
-12899.8830683788
-12899.8896327989
-12899.8803949959
-12899.8987043949
-12899.9045167329
-12899.9050964241
-12899.8686219599
-12899.9256678026
-12899.9326647743
-12899.9016194949
-12899.9312367854
-12899.9260540726
-12899.8917600075
-12899.9228212965
-12899.9081676783
-12899.8903809265
-12899.9245465654
-12899.9075832023
-12899.9161852673
-12899.8961474996
-12899.9148082582
-12899.9033092939
-12899.9028949025
-12899.901381244
-12899.8642374234
-12899.8927962617
-12899.8939437797
-12899.8889056924
-12899.8690884892
-12899.8885551474
-12899.8831940845
-12899.8952022059
-12899.883311252
-12899.9191467295
-12899.9216122604
-12899.9103409581
-12899.8854664944
-12899.8806373268
-12899.8952719222
-12899.8898241315
-12899.8678676984
-12899.9020285245
-12899.9098038092
-12899.9177319128
-12899.922541751
-12899.9024186187
-12899.9030642778
-12899.9089845088
-12899.9243041002
-12899.909558521
-12899.8847026418
-12899.9314178746
-12899.9373446245
-12899.9159919495
-12899.9100639184
-12899.9176910231
-12899.9278128268
-12899.9139314744
-12899.8699189028
-12899.8825404997
-12899.9159246506
-12899.9123547916
-12899.9095684354
-12899.9044199153
-12899.8906870673
-12899.9082206353
-12899.8988138556
-12899.9250850839
-12899.8907860131
-12899.8834953957
-12899.9068669983
-12899.910461044
-12899.9170348689
-12899.9064827089
-12899.8696344813
-12899.9031095883
-12899.9098439051
-12899.9194952731
-12899.8903355491
-12899.9139754547
-12899.915791356
-12899.9084816731
-12899.8953641461
-12899.9290733492
-12899.9013093689
-12899.8895598025
-12899.9293718601
-12899.9209381699
-12899.8835603946
-12899.9105817966
-12899.9167984543
-12899.931750077
-12899.9216819038
-12899.9000247122
-12899.9397313108
-12899.9101519507
-12899.9132916705
-12899.9178344002
-12899.8922174335
-12899.9253993733
-12899.916681922
-12899.9060053128
-12899.945827391
-12899.8936945534
-12899.9025132007
-12899.917464453
-12899.9141693913
-12899.9474627572
-12899.9230258664
-12899.9131395123
-12899.9422092168
-12899.9221613323
-12899.9206415157
-12899.9250284047
-12899.9185798896
-12899.9250445202
-12899.943701203
-12899.9086930066
-12899.9177308881
-12899.9499240398
-12899.8811750453
-12899.9196281638
-12899.9512815691
-12899.8885776744
-12899.8965643869
-12899.9134737026
-12899.9277558053
-12899.9275621063
-12899.884209363
-12899.9510694159
-12899.9084713668
-12899.8953240624
-12899.9298126417
-12899.9095981435
-12899.8845113942
-12899.9002309206
-12899.9168861702
-12899.9139029087
-12899.9212029562
-12899.8880224979
-12899.9298613163
-12899.9427783924
-12899.9381289085
-12899.9632598226
-12899.8926048541
-12899.9417117817
-12899.905994755
-12899.9184838878
-12899.8831057131
-12899.9217828993
-12899.9100150145
-12899.89282008
-12899.9224682426
-12899.9183250147
-12899.917896292
-12899.921942332
-12899.9094932592
-12899.9338818191
-12899.9358443116
-12899.9343452974
-12899.9239654402
-12899.9185630655
-12899.9204895626
-12899.9009487528
-12899.9334893852
-12899.9215000963
-12899.893666844
-12899.9250174483
-12899.9250810668
-12899.9310698393
-12899.9226911748
-12899.906090729
-12899.9526696186
-12899.9083883791
-12899.9613241316
-12899.9111407949
-12899.9200854778
-12899.9542316808
-12899.9037770157
-12899.9349562581
-12899.9317050928
-12899.89462838
-12899.9372224961
-12899.9010942251
-12899.9421172506
-12899.915361859
-12899.9133764192
-12899.9245060202
-12899.9173356037
-12899.922535476
-12899.925994294
-12899.9437178337
-12899.9143861592
-12899.927218115
-12899.9104912501
-12899.9164706599
-12899.9562221313
-12899.933088379
-12899.9377907429
-12899.9299392236
-12899.920833647
-12899.9294429091
-12899.962422641
-12899.9125613199
-12899.8686676947
-12899.9191440957
-12899.9472450959
-12899.903953099
-12899.9070972748
-12899.8976830398
-12899.8943836437
-12899.8948276302
-12899.9219550452
-12899.9122407231
-12899.8829044914
-12899.938926209
-12899.9240245191
-12899.8836220299
-12899.9247350457
-12899.8766580001
-12899.9293235751
-12899.9430666585
-12899.913968776
-12899.9092940595
-12899.8931376619
-12899.9251548592
-12899.8947505704
-12899.9391409666
-12899.9068664706
-12899.9247586379
-12899.9125571064
-12899.9077497861
-12899.9372098129
-12899.9175976347
-12899.8885697266
-12899.8762747289
-12899.9139220619
-12899.9089580239
-12899.9345438147
-12899.9271532181
-12899.9153403651
-12899.9257134802
-12899.891354729
-12899.8806284697
-12899.9296370088
-12899.9333250984
-12899.9266076086
-12899.9402847799
-12899.8919429588
-12899.9405972977
-12899.9257193399
-12899.9063127731
-12899.8494961752
-12899.8832371749
-12899.9197376507
-12899.9251344537
-12899.911635085
-12899.9454761117
-12899.9214983345
-12899.9133483364
-12899.9253974756
-12899.9015365602
-12899.9502633713
-12899.9168500754
-12899.8940892373
-12899.8959704084
-12899.8807750605
-12899.9275609737
-12899.9006090629
-12899.9052931937
-12899.9303809445
-12899.9077509619
-12899.9415656785
-12899.9547981444
-12899.9557632
-12899.9233247666
-12899.9187976615
-12899.9190605607
-12899.9060933497
-12899.9131154482
-12899.8718881559
-12899.9054990668
-12899.9466781215
-12899.9225563342
-12899.913227992
-12899.950716641
-12899.9221194771
-12899.8685393052
-12899.9522464788
-12899.9193038762
-12899.9481433356
-12899.9159361734
-12899.9280976372
-12899.9301419575
-12899.8998631629
-12899.9626485011
-12899.9281699163
-12899.9216609372
-12899.9155362521
-12899.9205991958
-12899.9112669474
-12899.9294424609
-12899.9361701545
-12899.9158547501
-12899.9099015495
-12899.9457271254
-12899.8829557668
-12899.9427719428
-12899.9152925518
-12899.9435791624
-12899.9314896622
-12899.8814054694
-12899.9294227587
-12899.9574401582
-12899.8953671978
-12899.9620786942
-12899.9462755341
-12899.9447246303
-12899.9400040592
-12899.9313158415
-12899.9039038794
-12899.9528067618
-12899.9218820434
-12899.9404194403
-12899.9167768148
-12899.8697039454
-12899.9408956942
-12899.9280415184
-12899.9548469428
-12899.905430258
-12899.9116884005
-12899.8933353221
-12899.9313716214
-12899.9092648184
-12899.9194232816
-12899.9015690993
-12899.9188884209
-12899.9228016637
-12899.8962821363
-12899.9434763149
-12899.9164984635
-12899.933378633
-12899.8996071238
-12899.90559975
-12899.8866032642
-12899.9278144003
-12899.9289965769
-12899.9232780061
-12899.9307104618
-12899.9259234307
-12899.9620097261
-12899.9058828791
-12899.9383485027
-12899.9119500132
-12899.9130744734
-12899.8832726688
-12899.9365645389
-12899.9217628604
-12899.9084114546
-12899.9076188162
-12899.9452620656
-12899.9095680931
-12899.9048817048
-12899.9183574023
-12899.9238142532
-12899.9178052817
-12899.9253834174
-12899.9367853226
-12899.9182317615
-12899.9336381388
-12899.9511086343
-12899.9233973213
-12899.9139693401
-12899.9071406364
-12899.9581032617
-12899.9184434058
-12899.9045047235
-12899.9209706894
-12899.9130672231
-12899.9223116106
-12899.9023459784
-12899.9287524861
-12899.8981843689
-12899.9323532324
-12899.9392156787
-12899.9426659477
-12899.9198909442
-12899.9188837343
-12899.9262153672
-12899.9153847443
-12899.9276332501
-12899.9499656311
-12899.9199153003
-12899.8960522253
-12899.9289219738
-12899.941160094
-12899.8913714514
-12899.917881909
-12899.9116979421
-12899.9226595721
-12899.901742377
-12899.9073425324
-12899.9700428714
-12899.8946897943
-12899.8972046459
-12899.9382331652
-12899.9314510092
-12899.930100411
-12899.9295947134
-12899.9316742112
-12899.9221307805
-12899.9303765159
-12899.9015255668
-12899.90361951
-12899.9059948594
-12899.9253991077
-12899.9020040043
-12899.8916327928
-12899.8966821976
-12899.924954664
-12899.9042912811
-12899.9000004047
-12899.9023960182
-12899.9239729033
-12899.9182295562
-12899.8916846526
-12899.8714895302
-12899.9110554415
-12899.9393268506
-12899.9199253704
-12899.8900932641
-12899.9230742959
-12899.9245368522
-12899.9193095014
-12899.8739453667
-12899.9282522175
-12899.8554965786
-12899.8918941061
-12899.895573924
-12899.9020564172
-12899.9150060495
-12899.8737935267
-12899.8941820296
-12899.9596278253
-12899.931687754
-12899.9023543215
-12899.8740967801
-12899.8902009545
-12899.890014416
-12899.9157792689
-12899.8968416605
-12899.9153735353
-12899.9115985922
-12899.9191593159
-12899.9109549087
-12899.8963951279
-12899.902057373
-12899.9176937426
-12899.9292574135
-12899.9194985153
-12899.9244263195
-12899.8775403913
-12899.9252079149
-12899.9112342205
-12899.9213840169
-12899.8815438366
-12899.8813345842
-12899.9203680289
-12899.871096904
-12899.9157924167
-12899.9120807679
-12899.9486203519
-12899.9124967441
-12899.9286114029
-12899.9067713395
-12899.9220443083
-12899.9492740898
-12899.9132206885
-12899.9108586347
-12899.9392759015
-12899.9264100123
-12899.9232753439
-12899.9494133161
-12899.9335461096
-12899.9238552804
-12899.9006044819
-12899.910986487
-12899.9237982883
-12899.8958566093
-12899.9468760351
-12899.9192887914
-12899.9083417032
-12899.937326822
-12899.9548776341
-12899.937185705
-12899.9032427093
-12899.91299962
-12899.9092426243
-12899.9272861448
-12899.9154876332
-12899.9290794924
-12899.9224067377
-12899.9403366478
-12899.9551335728
-12899.9314975545
-12899.9449634421
-12899.9508978932
-12899.9216940999
-12899.9260235263
-12899.8993964086
-12899.89165332
-12899.9194868872
-12899.9239211462
-12899.8903176586
-12899.9130809272
-12899.9232434506
-12899.9263010858
-12899.9285038869
-12899.9568227459
-12899.8742100302
-12899.9294416271
-12899.9254703067
-12899.9313241404
-12899.8918263855
-12899.927691985
-12899.9433867313
-12899.9284290463
-12899.9136302894
-12899.9519988931
-12899.9296059586
-12899.9140127181
-12899.9238539332
-12899.9220201652
-12899.955010556
-12899.9371218476
-12899.9236417291
-12899.9409456551
-12899.921132383
-12899.9155552602
-12899.9320980852
-12899.9638184262
-12899.9271998383
-12899.9520752846
-12899.8823016574
-12899.9316913078
-12899.8759089522
-12899.9356279967
-12899.9320889893
-12899.9104808763
-12899.8965221168
-12899.9161010156
-12899.9221799393
-12899.9178023344
-12899.9073763634
-12899.8980496241
-12899.8936745399
-12899.9132449801
-12899.9421786709
-12899.9245369065
-12899.9544075092
-12899.9269050466
-12899.9127151319
-12899.9191466001
-12899.9223593791
-12899.8969373746
-12899.9318792367
-12899.9042924147
-12899.9303453041
-12899.9247648347
-12899.9382860926
-12899.8914867356
-12899.8981022739
-12899.948856612
-12899.9236284335
-12899.9196829736
-12899.9472290077
-12899.9237937297
-12899.9303787897
-12899.9275127653
-12899.9489732475
-12899.9220212257
-12899.9062561026
-12899.9382477514
-12899.9192406158
-12899.9332467032
-12899.9094822394
-12899.9406109858
-12899.9349428646
-12899.8964243111
-12899.8993138398
-12899.9163266013
-12899.9439299639
-12899.926731128
-12899.9095760108
-12899.9091504829
-12899.9364685902
-12899.9324309142
-12899.930077951
-12899.9283815542
-12899.8972043687
-12899.8872976324
-12899.8851665739
-12899.9068589099
-12899.9120473254
-12899.9126297419
-12899.9289905293
-12899.9285750089
-12899.894147873
-12899.9044379902
-12899.9239122193
-12899.9157203028
-12899.9204332396
-12899.9066914634
-12899.8900897256
-12899.9005427045
-12899.928613381
-12899.8788037756
-12899.893986034
-12899.901583072
-12899.9259043966
-12899.9068021623
-12899.9057450383
-12899.9282347037
-12899.9314795193
-12899.880770897
-12899.9432471096
-12899.9054990882
-12899.9040542935
-12899.9407516599
-12899.9236068937
-12899.9288669906
-12899.9208948812
-12899.9095168134
-12899.9130592475
-12899.9197876509
-12899.9531070094
-12899.961258781
-12899.9450675944
-12899.9302950158
-12899.9338649973
-12899.9131613876
-12899.9345796219
-12899.8968811064
-12899.952672835
-12899.9282188356
-12899.9067304356
-12899.8846237566
-12899.9516383796
-12899.8923504355
-12899.8638677426
-12899.9283434356
-12899.9176719072
-12899.9204220668
-12899.9343100553
-12899.8976916532
-12899.9430523804
-12899.8967413067
-12899.8634081413
-12899.9048654326
-12899.8849438249
-12899.8979187357
-12899.8973128999
-12899.8919863485
-12899.9176535705
-12899.9280945475
-12899.8995918267
-12899.9278410752
-12899.9101045139
-12899.9110239408
-12899.9465649137
-12899.9194091668
-12899.8740526904
-12899.9016181172
-12899.9385447535
-12899.9304674331
-12899.9283499058
-12899.9214655696
-12899.9293570208
-12899.9174746491
-12899.8988340232
-12899.9137466403
-12899.9200176267
-12899.916151399
-12899.9312867877
-12899.9304763532
-12899.948519216
-12899.9459935599
-12899.9015324764
-12899.9181571176
-12899.9385424526
-12899.9344881913
-12899.9004779871
-12899.9277261127
-12899.8875979667
-12899.9282974207
-12899.9163310031
-12899.9430632884
-12899.9085926774
-12899.9174309256
-12899.9306449165
-12899.9526535773
-12899.914337308
-12899.880072153
-12899.9352993438
-12899.9087074125
-12899.9079393811
-12899.9530540121
-12899.8992439934
-12899.8682639375
-12899.9214622305
-12899.9113685351
-12899.9588755001
-12899.9278578472
-12899.9216567718
-12899.8905427372
-12899.9120770368
-12899.9268257014
-12899.9517020518
-12899.9232614392
-12899.9327996473
-12899.9569071383
-12899.8871858474
-12899.9137417302
-12899.9611207419
-12899.9499344114
-12899.9300193779
-12899.8976157046
-12899.9407054953
-12899.9668003959
-12899.9589395136
-12899.8944870385
-12899.9441729941
-12899.9641767889
-12899.92594654
-12899.9133425472
-12899.906619001
-12899.9232717742
-12899.9038738996
-12899.9352186547
-12899.9091598679
-12899.9216264348
-12899.9566086369
-12899.9098465885
-12899.8968224109
-12899.9130647808
-12899.942577202
-12899.9206351987
-12899.9404968414
-12899.897113242
-12899.9458641559
-12899.9327630135
-12899.9358158507
-12899.921826514
-12899.9076370009
-12899.9365519727
-12899.883155441
-12899.9414791296
-12899.8899264405
-12899.9393167492
-12899.8895538084
-12899.9146425514
-12899.8856571202
-12899.8642388667
-12899.9267707949
-12899.886103938
-12899.9042521909
-12899.9262218777
-12899.9431485048
-12899.9041490016
-12899.8832065628
-12899.9095633621
-12899.9164928373
-12899.9367982463
-12899.9502419247
-12899.9045669119
-12899.9424095915
-12899.9327993367
-12899.912709125
-12899.930290551
-12899.9182035269
-12899.9011780827
-12899.9005713298
-12899.9259951797
-12899.8890476227
-12899.8748592584
-12899.9316524902
-12899.9521912538
-12899.8896542849
-12899.9233405805
-12899.8940081969
-12899.9077003438
-12899.8831582555
-12899.9304411992
-12899.9012692602
-12899.8920125675
-12899.9499244357
-12899.9071527465
-12899.9517346019
-12899.9500055924
-12899.9364921003
-12899.9041222423
-12899.9098369966
-12899.9171316891
-12899.896931432
-12899.9199463032
-12899.9256065875
-12899.9109579484
-12899.9019005104
-12899.8606665244
-12899.900570707
-12899.927767062
-12899.8849288123
-12899.9270123193
-12899.9132036304
-12899.9194105812
-12899.889053493
-12899.8792992811
-12899.9498104376
-12899.9228492136
-12899.9195251249
-12899.9084398781
-12899.9298139823
-12899.8793614565
-12899.9218153918
-12899.9083539597
-12899.9238486479
-12899.8907989938
-12899.909817575
-12899.9194411906
-12899.9316869272
-12899.9128635202
-12899.9468651138
-12899.9424051547
-12899.8882084836
-12899.9342465499
-12899.9079895383
-12899.9201920177
-12899.9400720787
-12899.910862648
-12899.9183297788
-12899.9418945195
-12899.9231808172
-12899.9103853639
-12899.9396083741
-12899.9424897949
-12899.9240105103
-12899.9105454575
-12899.9460058189
-12899.912619222
-12899.9093292789
-12899.9230470571
-12899.9217055484
-12899.9229027851
-12899.9413276619
-12899.9520137625
-12899.9050031377
-12899.9104848814
-12899.9307040827
-12899.9146898724
-12899.9285827677
-12899.9451261897
-12899.9407640441
-12899.9017215248
-12899.9509209746
-12899.9066955413
-12899.9129133464
-12899.9278478062
-12899.9456811343
-12899.9164451502
-12899.8785817297
-12899.9007704118
-12899.9200982043
-12899.9444527761
-12899.9175298554
-12899.9331003354
-12899.9167438415
-12899.9358650164
-12899.9162827623
-12899.9099215038
-12899.879488329
-12899.9485218548
-12899.9288186335
-12899.9517863304
-12899.8926975271
-12899.9496215266
-12899.9130357037
-12899.9111809807
-12899.8781872307
-12899.8964295465
-12899.8985194997
-12899.9343243111
-12899.9047336769
-12899.9223411747
-12899.9169069868
-12899.9359212053
-12899.9123470282
-12899.8910580743
-12899.9095512018
-12899.9149341306
-12899.9190368645
-12899.922969876
-12899.9005944475
-12899.9096610339
-12899.9080407817
-12899.9150517276
-12899.9298302836
-12899.9096896084
-12899.9343567116
-12899.9117555622
-12899.9213941214
-12899.9026105491
-12899.9271123117
-12899.9250253544
-12899.906289809
-12899.9034910945
-12899.909214894
-12899.8857548568
-12899.9065020276
-12899.9190337466
-12899.8789746984
-12899.9146776572
-12899.93148592
-12899.9235318118
-12899.9476574553
-12899.9099057295
-12899.8987358804
-12899.9272644157
-12899.9309322233
-12899.9062434706
-12899.9232351281
-12899.8755418597
-12899.9463149497
-12899.9054876573
-12899.9358455468
-12899.889657061
-12899.9342294945
-12899.9338714097
-12899.9185910575
-12899.8947097508
-12899.9246390078
-12899.907798198
-12899.9106922063
-12899.8990000773
-12899.9511515687
-12899.9082122025
-12899.9098078438
-12899.9106356578
-12899.8953470189
-12899.9085377691
-12899.9442195195
-12899.9227866205
-12899.8710099839
-12899.9324991503
-12899.95065288
-12899.9224461801
-12899.9550802389
-12899.9031744885
-12899.9123660962
-12899.8756140156
-12899.9225051153
-12899.9376420753
-12899.9507660848
-12899.9208610048
-12899.9414346835
-12899.8869604427
-12899.9059971265
-12899.9454814975
-12899.9570216998
-12899.9470999513
-12899.9168971687
-12899.9205931465
-12899.9301634069
-12899.9249049169
-12899.8892603147
-12899.9407298379
-12899.8789540423
-12899.9023889734
-12899.9454388404
-12899.9283272403
-12899.9134234993
-12899.8947494687
-12899.9476651283
-12899.9106998476
-12899.8442099994
-12899.8928583433
-12899.9418492859
-12899.8992482386
-12899.9380006712
-12899.9341094118
-12899.9330854168
-12899.916262193
-12899.949229252
-12899.9591102359
-12899.9257365371
-12899.9370049979
-12899.9252510132
-12899.9383250463
-12899.9412411966
-12899.914532493
-12899.9428970678
-12899.927578675
-12899.8865997689
-12899.9222176336
-12899.8853692671
-12899.9288911717
-12899.9405504158
-12899.9456337125
-12899.9240821824
-12899.9220376872
-12899.9508429174
-12899.9373696764
-12899.9415475236
-12899.8911409688
-12899.9315240436
-12899.9234242372
-12899.912672461
-12899.9134223786
-12899.9193154565
-12899.9188385836
-12899.9554074198
-12899.8794849763
-12899.9599316377
-12899.9280484224
-12899.9544778363
-12899.9237930215
-12899.8937962649
-12899.930065767
-12899.898501021
-12899.9354933004
-12899.9259829882
-12899.9353217937
-12899.919209038
-12899.9243420252
-12899.9346201001
-12899.9248255675
-12899.9050120421
-12899.940747063
-12899.9325671471
-12899.9083219375
-12899.902965146
-12899.9026815836
-12899.9257219664
-12899.9282980295
-12899.9510040787
-12899.9536983118
-12899.9079348301
-12899.9615799107
-12899.9385509321
-12899.9420021863
-12899.9318739219
-12899.9264307012
-12899.8904208765
-12899.9394082014
-12899.922812884
-12899.9281701101
-12899.9510642028
-12899.9289385275
-12899.8854602851
-12899.9343384923
-12899.8937893003
-12899.9212915216
-12899.9719477812
-12899.9165353058
-12899.937687183
-12899.9083071394
-12899.8946250981
-12899.9364357553
-12899.9313364104
-12899.9436131906
-12899.9080200166
-12899.9166978074
-12899.9417643082
-12899.9176788701
-12899.9419756756
-12899.9222550084
-12899.9657472322
-12899.9459821542
-12899.9398724706
-12899.9259131193
-12899.9251274982
-12899.9281612854
-12899.8974700352
-12899.9438192381
-12899.9601914606
-12899.9295992483
-12899.9098074502
-12899.9446405618
-12899.9343509499
-12899.9091748253
-12899.9227952935
-12899.9187849229
-12899.9091389305
-12899.9162927252
-12899.9388210517
-12899.9362660231
-12899.9274513593
-12899.9368754421
-12899.9555623134
-12899.8855462495
-12899.8941427884
-12899.8804887721
-12899.911955978
-12899.9219151066
-12899.9507782171
-12899.9154791753
-12899.8944007038
-12899.9255940141
-12899.9306200572
-12899.9185538996
-12899.9571436088
-12899.934746108
-12899.8917120527
-12899.9228096242
-12899.9126599236
-12899.9317801738
-12899.9186268342
-12899.9248336158
-12899.9241737617
-12899.9058665415
-12899.9258633184
-12899.9060489313
-12899.8959768441
-12899.9098018986
-12899.9187979178
-12899.9641750381
-12899.9199571986
-12899.9350365291
-12899.9174937474
-12899.9032866885
-12899.9596390627
-12899.891629407
-12899.9569114099
-12899.9250573509
-12899.9018011772
-12899.9227889346
-12899.9124712108
-12899.9131078078
-12899.891587528
-12899.9392989695
-12899.9156446371
-12899.9288948955
-12899.9657125454
-12899.9228450091
-12899.9267112876
-12899.9124430668
-12899.9485540826
-12899.9192790172
-12899.9184440253
-12899.8950425605
-12899.9051174214
-12899.9458167038
-12899.9187143391
-12899.9088816978
-12899.9455829228
-12899.9083957893
-12899.9098554957
-12899.9533062921
-12899.911941286
-12899.9145391628
-12899.9200870624
-12899.9054597967
-12899.9509214274
-12899.9114535729
-12899.9353131731
-12899.9236764605
-12899.9213286303
-12899.9515122649
-12899.9113438772
-12899.9358063658
-12899.9303846027
-12899.9122261043
-12899.9005942786
-12899.8936847458
-12899.9121231026
-12899.9571721538
-12899.9196281466
-12899.9308893102
-12899.9043551914
-12899.9146542594
-12899.9227777159
-12899.9089167514
-12899.9244605814
-12899.9328819869
-12899.8926849096
-12899.9010827177
-12899.9508555167
-12899.9359995927
-12899.913134037
-12899.9444204884
-12899.9074842881
-12899.9384796787
-12899.9520320723
-12899.9128510008
-12899.91815675
-12899.9244486874
-12899.9090156129
-12899.94531818
-12899.9161945777
-12899.9073364006
-12899.9136133294
-12899.9024378655
-12899.9571465885
-12899.9134965422
-12899.9538168028
-12899.9281988568
-12899.9226813413
-12899.9036850327
-12899.9115637881
-12899.9243954017
-12899.9202342455
-12899.9580713556
-12899.9130887126
-12899.8811184723
-12899.9288310331
-12899.9473615354
-12899.9284154577
-12899.9324960034
-12899.9001094869
-12899.919929283
-12899.9142181328
-12899.9100683286
-12899.9116268612
-12899.9604360312
-12899.9015181278
-12899.9219961145
-12899.9456586257
-12899.9412859414
-12899.9177290514
-12899.9054047485
-12899.9477475314
-12899.9140995663
-12899.9307670223
-12899.928596266
-12899.9146343167
-12899.9511194573
-12899.9265876692
-12899.9403684871
-12899.9330574407
-12899.8914751644
-12899.9163968923
-12899.9397392782
-12899.907435095
-12899.9390295367
-12899.907494599
-12899.9003972467
-12899.9364123879
-12899.8945296941
-12899.9392233029
-12899.905718003
-12899.8814704007
-12899.9242221733
-12899.8891332903
-12899.9194528386
-12899.9544194736
-12899.9280030927
-12899.9301851121
-12899.9265615976
-12899.9013976234
-12899.916289656
-12899.9203776949
-12899.9323321787
-12899.9430063161
-12899.9513205946
-12899.8861573537
-12899.9420734673
-12899.9422218584
-12899.9272662978
-12899.9346711119
-12899.9184232423
-12899.9299947801
-12899.9233304185
-12899.8966665215
-12899.9451154457
-12899.9257551436
-12899.8986316157
-12899.9293382979
-12899.9472180952
-12899.9286630886
-12899.8967152842
-12899.8841629545
-12899.8757116982
-12899.9253753903
-12899.9359638502
-12899.9384332329
-12899.9288284096
-12899.8997562443
-12899.9534987876
-12899.9002646168
-12899.9298783567
-12899.9435093796
-12899.9443204084
-12899.9025160276
-12899.9501164818
-12899.9607503021
-12899.95089042
-12899.9161785616
-12899.9317278933
-12899.9075198256
-12899.9566400957
-12899.9418448877
-12899.9171741591
-12899.9027961801
-12899.9327015832
-12899.9294228626
-12899.9164701125
-12899.9590210689
-12899.9200506327
-12899.9227316308
-12899.9206504848
-12899.9073898303
-12899.931842223
-12899.9126455156
-12899.9374974852
-12899.9328697029
-12899.901249529
-12899.9481066788
-12899.9099725221
-12899.9172469423
-12899.9313189482
-12899.9312770528
-12899.9363184318
-12899.9203341083
-12899.9079783505
-12899.9392862999
-12899.9265865198
-12899.8804656508
-12899.9267085954
-12899.9293523097
-12899.8996985523
-12899.9388302622
-12899.9446015913
-12899.962692309
-12899.9370625274
-12899.9372676841
-12899.9205600175
-12899.9497092452
-12899.9345690918
-12899.9376083282
-12899.9135096887
-12899.9166649033
-12899.9568061079
-12899.9486684644
-12899.9279135242
-12899.9270397531
-12899.9283602109
-12899.924562957
-12899.9477743329
-12899.9278716785
-12899.9072371556
-12899.8782132517
-12899.9193444951
-12899.9090963506
-12899.9128811497
-12899.9311139892
-12899.9009834602
-12899.9364682317
-12899.9149900149
-12899.9332848554
-12899.9116639157
-12899.9162171806
-12899.907796828
-12899.9136197875
-12899.9258043196
-12899.9532405124
-12899.9092996093
-12899.8905610858
-12899.9173292634
-12899.9002796905
-12899.9193453973
-12899.8924091126
-12899.9218945644
-12899.9047510429
-12899.9088660509
-12899.9427622939
-12899.9127237788
-12899.8811757012
-12899.9087090757
-12899.9455205531
-12899.9057129589
-12899.9109390932
-12899.9424817111
-12899.8990368877
-12899.9264546857
-12899.9106193427
-12899.9190143745
-12899.9233324169
-12899.9125503614
-12899.8844012446
-12899.9356282979
-12899.9229704195
-12899.9241442296
-12899.9170615654
-12899.9197427451
-12899.8873496975
-12899.9524477256
-12899.9298602152
-12899.9422935053
-12899.9280101097
-12899.9287075687
-12899.9111855771
-12899.9343325455
-12899.9530503818
-12899.9170530502
-12899.9073782439
-12899.9213249981
-12899.9121346452
-12899.919917614
-12899.8968943053
-12899.9041262354
-12899.9350227282
-12899.9246037927
-12899.9711069724
-12899.9310675285
-12899.9175679444
-12899.9269256328
-12899.9249063534
-12899.9071355937
-12899.9171141329
-12899.9335978001
-12899.9278152126
-12899.9217773824
-12899.897967539
-12899.8855530519
-12899.9259593318
-12899.9362900766
-12899.9415087797
-12899.940398386
-12899.9394179673
-12899.91810246
-12899.9494751755
-12899.9161992895
-12899.9316286345
-12899.9279683015
-12899.9329600351
-12899.9229380244
-12899.9241389524
-12899.9321791119
-12899.8969304485
-12899.8990613375
-12899.9109972995
-12899.9156675105
-12899.9075680346
-12899.9483089926
-12899.9412670473
-12899.9207395402
-12899.9421421357
-12899.9065699524
-12899.9157640511
-12899.8812657979
-12899.870574436
-12899.9143156863
-12899.9138848972
-12899.9284706333
-12899.9251611569
-12899.9437246576
-12899.8789836083
-12899.9009166198
-12899.9311834572
-12899.9244578114
-12899.93058936
-12899.9193278228
-12899.9570788149
-12899.8944376761
-12899.9164313995
-12899.9129975296
-12899.9325133245
-12899.9159053818
-12899.9444415582
-12899.9447645728
-12899.9072307952
-12899.9273931272
-12899.9340065024
-12899.8898934911
-12899.9347245805
-12899.9218302444
-12899.9115345555
-12899.9507728094
-12899.9024101266
-12899.9284166284
-12899.9363295861
-12899.9147772496
-12899.9201569158
-12899.9238170981
-12899.9447996199
-12899.9578633387
-12899.9195810428
-12899.9088537332
-12899.9134413866
-12899.9398602396
-12899.9138087803
-12899.9167633805
-12899.9306227078
-12899.9009469482
-12899.8893425204
-12899.9305723277
-12899.9146635659
-12899.9000919246
-12899.9656391002
-12899.9196969821
-12899.9414425762
-12899.9207755244
-12899.9119972452
-12899.9214301496
-12899.9278265432
-12899.9171811688
-12899.9119578903
-12899.9262060319
-12899.9038768339
-12899.9000128135
-12899.908686683
-12899.9128889849
-12899.9447785121
-12899.9139271239
-12899.9228552443
-12899.9016880042
-12899.9370494779
-12899.9156849628
-12899.9430709165
-12899.9287811781
-12899.9247895646
-12899.9201473615
-12899.9202793689
-12899.8923041755
-12899.941643019
-12899.9355223618
-12899.934795988
-12899.9184616258
-12899.9241977796
-12899.92642247
-12899.9100854957
-12899.933426852
-12899.9216813141
-12899.9400139385
-12899.9213126189
-12899.9147180959
-12899.9200401971
-12899.9043269298
-12899.9671223846
-12899.9305003121
-12899.9383011711
-12899.8986630997
-12899.8980450016
-12899.9080000115
-12899.9309648212
-12899.8808854396
-12899.9202985805
-12899.9226185637
-12899.9186677768
-12899.9378084981
-12899.9345276957
-12899.8939864863
-12899.9590578867
-12899.941635482
-12899.920063567
-12899.937032462
-12899.9457431255
-12899.9322367204
-12899.9161425385
-12899.9588525124
-12899.942543575
-12899.9538491434
-12899.9178925722
-12899.9190569723
-12899.9481341326
-12899.912211656
-12899.9364789131
-12899.9214971845
-12899.9102879252
-12899.9152936634
-12899.9336539548
-12899.9483092841
-12899.9306964823
-12899.9331471022
-12899.9313191058
-12899.9435370889
-12899.9224498618
-12899.9346889968
-12899.9301029028
-12899.938194021
-12899.9132553163
-12899.9001409008
-12899.9284045433
-12899.8906574832
-12899.9354605052
-12899.9335270361
-12899.9291726263
-12899.9543543121
-12899.9092508681
-12899.9513767608
-12899.9229301957
-12899.9299100143
-12899.9369755889
-12899.884262198
-12899.9276309211
-12899.9057636408
-12899.9241713746
-12899.9282209897
-12899.9315759841
-12899.9304082845
-12899.9244988327
-12899.9292128674
-12899.9117917474
-12899.953528188
-12899.9675277186
-12899.9087446342
-12899.9289022734
-12899.9490682194
-12899.9132259228
-12899.9295685138
-12899.9374166777
-12899.9232952977
-12899.9123896796
-12899.9687315773
-12899.9248217794
-12899.9316669567
-12899.9258778015
-12899.9195848959
-12899.9187572884
-12899.9163844016
-12899.9326978473
-12899.9126262548
-12899.9058395344
-12899.9287436163
-12899.9044820821
-12899.9597344159
-12899.9339180828
-12899.9459299256
-12899.9286006389
-12899.9559395801
-12899.9541603074
-12899.952263816
-12899.9114596344
-12899.9173314674
-12899.9109717488
-12899.9416780286
-12899.8818598468
-12899.9067646367
-12899.9105425935
-12899.9174302317
-12899.9403011722
-12899.9345252312
-12899.9196288795
-12899.9240953531
-12899.9303714691
-12899.9172848496
-12899.9273328374
-12899.8913816081
-12899.9168615187
-12899.889941918
-12899.9559224567
-12899.9004398518
-12899.9430623164
-12899.8995020598
-12899.9370050633
-12899.9260398601
-12899.9196312613
-12899.9013478999
-12899.9000136226
-12899.9121995876
-12899.8956697027
-12899.9133146665
-12899.9270672281
-12899.9357962315
-12899.9212841044
-12899.9082075916
-12899.8811463854
-12899.9034838092
-12899.9128613114
-12899.9355126691
-12899.9225097225
-12899.9164431124
-12899.9165586137
-12899.9228637042
-12899.9300092821
-12899.9000707268
-12899.9363875716
-12899.9353335076
-12899.9235537578
-12899.9352194619
-12899.9133015635
-12899.9254200439
-12899.9313384863
-12899.8961213597
-12899.9317542035
-12899.9214699013
-12899.9416335678
-12899.9421321673
-12899.9388095405
-12899.912997432
-12899.9069483468
-12899.8843605178
-12899.9094937985
-12899.9330923069
-12899.9528714297
-12899.9305596791
-12899.9407318429
-12899.9083739103
-12899.9150721214
-12899.9266676098
-12899.9114496489
-12899.9215469475
-12899.9310651425
-12899.9079021072
-12899.9293058547
-12899.8738296065
-12899.9288094477
-12899.9204304341
-12899.8865694747
-12899.8806880103
-12899.9314269836
-12899.8918399021
-12899.9136089944
-12899.9083678238
-12899.9135497712
-12899.9302826405
-12899.9439156063
-12899.9368533578
-12899.9264914037
-12899.9173830253
-12899.9410583382
-12899.9295085916
-12899.9046519866
-12899.9294283796
-12899.8902505881
-12899.927554331
-12899.9060972272
-12899.9216189054
-12899.9684616686
-12899.9128777649
-12899.9196726635
-12899.9420157356
-12899.9208102143
-12899.952427489
-12899.8985128882
-12899.9035380804
-12899.9442321907
-12899.9495506259
-12899.9094954288
-12899.9403606987
-12899.90983451
-12899.9087051258
-12899.9466717369
-12899.9219532514
-12899.9197038191
-12899.920388175
-12899.8944073898
-12899.9145374249
-12899.9111036679
-12899.8812243487
-12899.9124205149
-12899.9284865083
-12899.91025201
-12899.9166084746
-12899.9545518891
-12899.9247052178
-12899.9146889425
-12899.9326922807
-12899.8910185311
-12899.9070667431
-12899.9345101468
-12899.9368495406
-12899.895077709
-12899.9143560804
-12899.9341045002
-12899.9310769335
-12899.9206337408
-12899.9196206026
-12899.9335087588
-12899.9213825559
-12899.9295929195
-12899.901911207
-12899.9069041895
-12899.9282479072
-12899.9041444513
-12899.9188742166
-12899.9031177216
-12899.9087912321
-12899.919439608
-12899.9145714945
-12899.9254881018
-12899.9114764535
-12899.9049832507
-12899.9138951146
-12899.9178296575
-12899.9225272355
-12899.8569154735
-12899.9391645517
-12899.9103851298
-12899.9147518254
-12899.921016928
-12899.9324845547
-12899.9216216689
-12899.8782326964
-12899.955960788
-12899.9194274846
-12899.8558739337
-12899.913214576
-12899.8883130218
-12899.9361098883
-12899.9257987535
-12899.9140558491
-12899.8857088822
-12899.8982148301
-12899.9630960322
-12899.89507851
-12899.9057355004
-12899.9247048197
-12899.912171696
-12899.9021695654
-12899.8895998615
-12899.9192374235
-12899.8977266071
-12899.8989045101
-12899.9305343243
-12899.9177164318
-12899.9227555089
-12899.8966527164
-12899.9112624699
-12899.8923317721
-12899.8961869431
-12899.9268272425
-12899.8855402687
-12899.9350073897
-12899.9244256971
-12899.9168325527
-12899.9141768761
-12899.9345138316
-12899.9029825455
-12899.9185971171
-12899.9188458241
-12899.9187895877
-12899.891078242
-12899.9545134982
-12899.9341493943
-12899.9140470285
-12899.9106466628
-12899.9369850446
-12899.932203515
-12899.884861625
-12899.9068953483
-12899.9176474619
-12899.9412042874
-12899.9091636561
-12899.9253914842
-12899.9349495227
-12899.8846090899
-12899.9056709037
-12899.9354082143
-12899.9183980949
-12899.9247093151
-12899.9435212714
-12899.9388489306
-12899.9341408394
-12899.9066550323
-12899.9214331017
-12899.9240706835
-12899.9279471985
-12899.9258347329
-12899.9271416604
-12899.9238206697
-12899.9064316127
-12899.89468415
-12899.9152115021
-12899.9077499418
-12899.9251551446
-12899.9397494725
-12899.9117124369
-12899.9198985141
-12899.9378359301
-12899.9078281351
-12899.9369284679
-12899.9428368728
-12899.9455120544
-12899.9052738825
-12899.9389235882
-12899.9026287058
-12899.9094630327
-12899.8971516549
-12899.9048119188
-12899.9044151628
-12899.9088665965
-12899.9156239863
-12899.9121400125
-12899.9540307795
-12899.9169701193
-12899.928222099
-12899.9209656725
-12899.9416540191
-12899.9460244004
-12899.9432756449
-12899.9019704076
-12899.9028414649
-12899.9397526748
-12899.9334124952
-12899.9315428125
-12899.9448846035
-12899.9398594053
-12899.9256935754
-12899.9509346986
-12899.908179156
-12899.920625975
-12899.8746691439
-12899.8701270308
-12899.9403193032
-12899.9356382899
-12899.9256946084
-12899.9384643942
-12899.911060232
-12899.8966768891
-12899.9240860896
-12899.9257831914
-12899.9357643388
-12899.9273485499
-12899.9024687148
-12899.9237830251
-12899.8961871105
-12899.9283516097
-12899.9108615482
-12899.9359481548
-12899.9063754393
-12899.9389894983
-12899.9142942051
-12899.927242189
-12899.9218482525
-12899.9209302872
-12899.9067034369
-12899.9251761782
-12899.9031179483
-12899.9520614142
-12899.9139217546
-12899.9485554109
-12899.9193587918
-12899.8992957521
-12899.9493111015
-12899.936599921
-12899.8967167274
-12899.9031421052
-12899.9215969416
-12899.94574513
-12899.9407103722
-12899.9166131492
-12899.9076875965
-12899.934261159
-12899.9194224017
-12899.9002926038
-12899.9380135392
-12899.9173420605
-12899.932124552
-12899.9158733167
-12899.9373450835
-12899.943739986
-12899.9472376956
-12899.9078761631
-12899.9378289981
-12899.952249293
-12899.9292770842
-12899.9008185104
-12899.9234089251
-12899.8950048574
-12899.9117317276
-12899.9507240178
-12899.9067300466
-12899.9338104906
-12899.9065759812
-12899.9541307849
-12899.9007201705
-12899.9078135785
-12899.9511570856
-12899.9293314604
-12899.9326364365
-12899.8651880811
-12899.9390580671
-12899.9276033623
-12899.9197096905
-12899.9357140853
-12899.9118618039
-12899.9352298373
-12899.930905698
-12899.9108000675
-12899.9170415617
-12899.9516515148
-12899.9237160062
-12899.9371941474
-12899.9480785885
-12899.902071366
-12899.9362677692
-12899.9016328395
-12899.9436167825
-12899.9132699231
-12899.9145992941
-12899.9480773848
-12899.9239173959
-12899.9212050128
-12899.9597037197
-12899.9386921441
-12899.9205696631
-12899.9349192378
-12899.9121856182
-12899.8879278123
-12899.9165729131
-12899.8783862858
-12899.9409548505
-12899.9410665566
-12899.9228442097
-12899.9097945307
-12899.9170907408
-12899.8897386978
-12899.9170276662
-12899.937838024
-12899.9117674965
-12899.9259211002
-12899.9032289344
-12899.9262917981
-12899.94203439
-12899.9193729559
-12899.8952690023
-12899.9050027054
-12899.9201558325
-12899.9355526401
-12899.9499900595
-12899.8925930255
-12899.9329296046
-12899.9315176137
-12899.9231214334
-12899.9204333591
-12899.9340472684
-12899.9195353548
-12899.9313646793
-12899.9029523259
-12899.9592145474
-12899.9198942245
-12899.9070572214
-12899.9291633261
-12899.938081037
-12899.911023982
-12899.9439018799
-12899.9457094061
-12899.9295251513
-12899.924003873
-12899.8940374647
-12899.9564440045
-12899.906171427
-12899.9277819179
-12899.9069068239
-12899.9113252015
-12899.889341098
-12899.9626961335
-12899.9066782635
-12899.9047013079
-12899.9172747396
-12899.9309737137
-12899.9372388494
-12899.9122520587
-12899.9385597297
-12899.9688687603
-12899.897869042
-12899.9281050252
-12899.8965605367
-12899.9280787966
-12899.9131620777
-12899.9325350464
-12899.9311870113
-12899.9391006568
-12899.9463055724
-12899.897961688
-12899.8831188613
-12899.9121087036
-12899.9064530463
-12899.9296557848
-12899.9201863713
-12899.9090240543
-12899.9374070358
-12899.9455289276
-12899.9175757109
-12899.9510481024
-12899.9139432966
-12899.8944087646
-12899.915292629
-12899.9237436994
-12899.8994979417
-12899.9186728528
-12899.9344821351
-12899.8959591505
-12899.9067386237
-12899.9428163169
-12899.9333455532
-12899.9481383019
-12899.9318003556
-12899.8877307272
-12899.9482594852
-12899.9383215666
-12899.9295001595
-12899.8974910974
-12899.9522875505
-12899.965394971
-12899.9030677385
-12899.9131646286
-12899.936971068
-12899.8932618216
-12899.931530438
-12899.8934837159
-12899.9284740617
-12899.9066138827
-12899.9318324417
-12899.9055979509
-12899.8914744219
-12899.906147249
-12899.9024717658
-12899.9407240226
-12899.9211060825
-12899.9097558754
-12899.8989139983
-12899.9504079983
-12899.911709222
-12899.9199523592
-12899.9335412205
-12899.945592735
-12899.9273583793
-12899.928410249
-12899.9409863525
-12899.9488307199
-12899.9311976801
-12899.8834461042
-12899.9270931062
-12899.9149401738
-12899.909011294
-12899.920372571
-12899.9487427824
-12899.9374514297
-12899.8759880887
-12899.9353657757
-12899.8833023607
-12899.8936203667
-12899.9287060405
-12899.9211469558
-12899.9154312294
-12899.9381969905
-12899.9246233764
-12899.9414242915
-12899.9207505959
-12899.9134298845
-12899.9208213655
-12899.9290075876
-12899.9171011035
-12899.9433234383
-12899.9111492245
-12899.9430442092
-12899.93098563
-12899.9318113984
-12899.9448567355
-12899.9428454204
-12899.951643658
-12899.956915752
-12899.9271074344
-12899.9211736596
-12899.9172312471
-12899.906429702
-12899.8971694015
-12899.9492674308
-12899.9178473063
-12899.9420044738
-12899.9322554221
-12899.9318693423
-12899.9114178526
-12899.9088722872
-12899.9283068638
-12899.8929926656
-12899.9441396083
-12899.9219766606
-12899.9155979694
-12899.8954041092
-12899.9166349441
-12899.928506369
-12899.9113375979
-12899.8987235567
-12899.9162255807
-12899.9411601934
-12899.9287668066
-12899.9095359252
-12899.9193852283
-12899.922697144
-12899.9489198885
-12899.8860657719
-12899.9296874158
-12899.9031345468
-12899.9129803978
-12899.8913998741
-12899.9598511231
-12899.9141802558
-12899.944309152
-12899.9398172559
-12899.8922944232
-12899.9541009931
-12899.947931782
-12899.9275622826
-12899.9011526142
-12899.9008660659
-12899.9504324355
-12899.9334615109
-12899.8970109155
-12899.9329771793
-12899.9381767077
-12899.9635969661
-12899.9035151921
-12899.9295064456
-12899.9437789199
-12899.9378308814
-12899.9230636337
-12899.9126856844
-12899.9248986755
-12899.9123830243
-12899.9360539651
-12899.9228978746
-12899.9102588123
-12899.9122779187
-12899.9284677684
-12899.9359633184
-12899.9147961865
-12899.9299751125
-12899.9288608267
-12899.9317715457
-12899.9154093843
-12899.8924600422
-12899.9278461319
-12899.933621509
-12899.9305769476
-12899.9056922361
-12899.9262281403
-12899.9460241007
-12899.9385720736
-12899.8881740773
-12899.8981023294
-12899.9373525939
-12899.9298515277
-12899.9135848956
-12899.9294647243
-12899.9295835804
-12899.9375580348
-12899.9066545504
-12899.9072601906
-12899.935280062
-12899.9083657588
-12899.9097564529
-12899.9147351971
-12899.8976008753
-12899.9343336334
-12899.9223618353
-12899.8959459272
-12899.8681419573
-12899.9212005016
-12899.9344046769
-12899.9317313788
-12899.9214694749
-12899.9395726708
-12899.9115179993
-12899.9461578914
-12899.9240042229
-12899.9195956097
-12899.9731480446
-12899.9213419536
-12899.9199067687
-12899.9192123038
-12899.9278784438
-12899.9371482937
-12899.9612380282
-12899.8865149311
-12899.9482881975
-12899.9061283523
-12899.9299536647
-12899.9049333505
-12899.9251981213
-12899.9134248064
-12899.9064060529
-12899.9212316867
-12899.913002118
-12899.9203529892
-12899.9385610679
-12899.9100151011
-12899.9570300746
-12899.9502481815
-12899.9186020805
-12899.9444202111
-12899.9349089944
-12899.921942307
-12899.9030424035
-12899.9458002132
-12899.955968394
-12899.9265955655
-12899.9169472391
-12899.9413136043
-12899.9555083406
-12899.9397539768
-12899.8815271202
-12899.9175876422
-12899.9399597696
-12899.9639108532
-12899.9076429647
-12899.9004728111
-12899.8936263777
-12899.9073013437
-12899.9334557023
-12899.9186380427
-12899.8599848535
-12899.9069713412
-12899.9254684261
-12899.9032236407
-12899.9121711956
-12899.8981358433
-12899.9102590537
-12899.9486530378
-12899.9181594957
-12899.9404673029
-12899.9296001769
-12899.9356994009
-12899.9430645255
-12899.9395583279
-12899.9201654573
-12899.9210182194
-12899.916220831
-12899.9019180423
-12899.8934721365
-12899.9185076895
-12899.9194115159
-12899.9394596522
-12899.9420730468
-12899.8917573303
-12899.9419551568
-12899.8896127318
-12899.9292767864
-12899.8954781227
-12899.8865415449
-12899.9446986342
-12899.901019288
-12899.922685404
-12899.9312947698
-12899.8886209823
-12899.9338720706
-12899.8910922728
-12899.9354043125
-12899.9097046217
-12899.8986837085
-12899.9605294802
-12899.9397100823
-12899.9370257423
-12899.9290371303
-12899.9262869257
-12899.9132664098
-12899.8968266128
-12899.9033315525
-12899.8989519484
-12899.9076080549
-12899.9115649696
-12899.9083959458
-12899.9292281052
-12899.9334644538
-12899.9317406404
-12899.8930255386
-12899.9189907694
-12899.9258367733
-12899.9070878328
-12899.949135738
-12899.8990238758
-12899.9042722796
-12899.9256932119
-12899.9146654402
-12899.9055483181
-12899.9256984038
-12899.9148928107
-12899.9248697864
-12899.9111772709
-12899.9123502449
-12899.9453182417
-12899.9230256183
-12899.9487358184
-12899.9032104601
-12899.9439714625
-12899.8935046037
-12899.9387791275
-12899.925712868
-12899.911674943
-12899.8827192274
-12899.9224146316
-12899.935604397
-12899.8912376858
-12899.9104291696
-12899.9049400571
-12899.933236067
-12899.9264623365
-12899.9481168296
-12899.9364792666
-12899.8764067116
-12899.9217838253
-12899.9110669734
-12899.887761441
-12899.9129199551
-12899.9188376771
-12899.9175178439
-12899.9292102569
-12899.9236368064
-12899.9187963509
-12899.9052949681
-12899.9105779241
-12899.8993607923
-12899.9574023947
-12899.9212515392
-12899.916563567
-12899.9120760598
-12899.9253512078
-12899.8990319253
-12899.8949710842
-12899.9364691234
-12899.9546227368
-12899.8920826414
-12899.9354670263
-12899.876198231
-12899.9235533868
-12899.9101014171
-12899.940506797
-12899.9125246046
-12899.9314333189
-12899.8825781622
-12899.9364743213
-12899.8959953777
-12899.9036858871
-12899.9092436901
-12899.9330971723
-12899.8891113194
-12899.9164665703
-12899.8989880805
-12899.917727964
-12899.9479077503
-12899.9457251063
-12899.8816146846
-12899.9160555366
-12899.9308939279
-12899.9485318395
-12899.9013941494
-12899.9286851421
-12899.9299804903
-12899.9514967594
-12899.9084987061
-12899.9162838805
-12899.927596497
-12899.9442593102
-12899.8416161771
-12899.8919455357
-12899.9125113311
-12899.922877201
-12899.9447463606
-12899.9345534662
-12899.8939419627
-12899.9193117288
-12899.9386035826
-12899.9096440359
-12899.8887002957
-12899.9072279429
-12899.9241141
-12899.9182428101
-12899.8753253142
-12899.868535699
-12899.9259177068
-12899.9175607533
-12899.9092618428
-12899.9436202316
-12899.8858075555
-12899.9246653654
-12899.9213196539
-12899.9246368633
-12899.8930571286
-12899.9295875805
-12899.9103104926
-12899.9404330625
-12899.9146666023
-12899.9033578132
-12899.9234026659
-12899.9404378145
-12899.9144657105
-12899.9519273841
-12899.9246653866
-12899.9276520116
-12899.8894511412
-12899.9015818295
-12899.9322640708
-12899.9236588376
-12899.9311945038
-12899.9227582183
-12899.896119286
-12899.925063989
-12899.9229616041
-12899.9392435671
-12899.8888523502
-12899.8837028298
-12899.9113279929
-12899.8972021386
-12899.8960759857
-12899.9246374745
-12899.8970575847
-12899.9274560576
-12899.9607472774
-12899.9245858726
-12899.9227559292
-12899.9044234852
-12899.9024927932
-12899.914430737
-12899.9065882691
-12899.8762217834
-12899.9013558529
-12899.9466791364
-12899.9359425604
-12899.9302325444
-12899.9100395178
-12899.9129467059
-12899.8961956737
-12899.9148450008
-12899.9303248078
-12899.9100682369
-12899.936680289
-12899.9352900725
-12899.9302590973
-12899.8873663367
-12899.9101773038
-12899.8962705237
-12899.9407170402
-12899.9371774069
-12899.9199410162
-12899.9444552952
-12899.9449084562
-12899.9074674913
-12899.9335990365
-12899.9214534959
-12899.8963789085
-12899.9385679951
-12899.9053970106
-12899.9513788961
-12899.9404423346
-12899.9220241566
-12899.9058980249
-12899.9009895134
-12899.8949552122
-12899.9198910668
-12899.899025844
-12899.8893770592
-12899.9014401033
-12899.9564455915
-12899.8926928994
-12899.9450035836
-12899.8897532914
-12899.8966296206
-12899.932019707
-12899.914786038
-12899.9182567233
-12899.9077878102
-12899.9239928338
-12899.9490085369
-12899.9538285344
-12899.9226160708
-12899.9041328977
-12899.9225610049
-12899.8649412813
-12899.8968498266
-12899.9064765927
-12899.8793281581
-12899.8979425931
-12899.9238362487
-12899.9011810981
-12899.9121164392
-12899.8779453085
-12899.9144141895
-12899.9136385156
-12899.8609201843
-12899.918581507
-12899.8385060857
-12899.9251734167
-12899.9259577128
-12899.8957755932
-12899.9264217307
-12899.9462420529
-12899.9263876582
-12899.9229185723
-12899.9178493977
-12899.9063732423
-12899.8759256806
-12899.9159485802
-12899.8928783321
-12899.9131455174
-12899.9334177505
-12899.917635654
-12899.9072341424
-12899.9148735867
-12899.9199317521
-12899.8982334646
-12899.9240045633
-12899.894469192
-12899.8677604195
-12899.9359821873
-12899.9110279623
-12899.8998189719
-12899.9333092229
-12899.9078926975
-12899.8936189207
-12899.9199914438
-12899.9196596365
-12899.9390669364
-12899.8913304631
-12899.948844824
-12899.9191629974
-12899.9380069475
-12899.9223157736
-12899.9243162624
-12899.8988959755
-12899.9596563545
-12899.9351519441
-12899.9552801648
-12899.8956237104
-12899.8977624901
-12899.9294126482
-12899.9148542271
-12899.9280601113
-12899.9399642416
-12899.9255396641
-12899.8792437612
-12899.9028015977
-12899.9306248947
-12899.9042720736
-12899.9455154644
-12899.9381878005
-12899.9169945893
-12899.9219001619
-12899.9238175296
-12899.9137176608
-12899.8969854259
-12899.9348340607
-12899.8753689729
-12899.9386434066
-12899.9245773863
-12899.9213986181
-12899.9247473738
-12899.9213059623
-12899.8961899904
-12899.9108485694
-12899.932691571
-12899.9329934338
-12899.9259765254
-12899.9452720913
-12899.9221488406
-12899.9361827122
-12899.893801309
-12899.91508932
-12899.9116676965
-12899.9181603685
-12899.9218772925
-12899.8906698311
-12899.9238297441
-12899.9474354817
-12899.888748205
-12899.9310646932
-12899.9111239485
-12899.8846540872
-12899.9086437569
-12899.8801146785
-12899.9217544777
-12899.9058125937
-12899.9073632886
-12899.9041960971
-12899.911322009
-12899.9202270372
-12899.9183449938
-12899.9145461205
-12899.9043750928
-12899.9294354974
-12899.9174263716
-12899.8581975823
-12899.9082637216
-12899.9180195579
-12899.9190040777
-12899.892448502
-12899.9043543535
-12899.9149685704
-12899.934002889
-12899.9613131691
-12899.9214075287
-12899.909236754
-12899.9389684903
-12899.9442529375
-12899.9164717954
-12899.9302619869
-12899.9203629399
-12899.9123719603
-12899.9168723413
-12899.9345846025
-12899.8941638524
-12899.8935255856
-12899.8764261546
-12899.9022656394
-12899.924481062
-12899.9088169402
-12899.9087225174
-12899.9118316511
-12899.9360889925
-12899.9404836962
-12899.9251211245
-12899.9556658369
-12899.9156993974
-12899.9052347617
-12899.9166516003
-12899.9243610891
-12899.9162079805
-12899.935055688
-12899.9343852459
-12899.9186860697
-12899.9136235834
-12899.9314275285
-12899.9100125221
-12899.9097276264
-12899.9308693236
-12899.8876518603
-12899.9261650001
-12899.8917951332
-12899.8988205286
-12899.9173404552
-12899.9285490358
-12899.9587843437
-12899.8875209622
-12899.9138883537
-12899.9394118795
-12899.9017464539
-12899.9233745401
-12899.9128687653
-12899.9175855854
-12899.9220008106
-12899.9025201998
-12899.9159061373
-12899.9370876479
-12899.9288180922
-12899.8729784048
-12899.8851829168
-12899.925859127
-12899.9095403377
-12899.9239446471
-12899.9197930959
-12899.9384500836
-12899.9152515546
-12899.9384910793
-12899.9249320338
-12899.8686481048
-12899.8927312598
-12899.9399634338
-12899.9396029341
-12899.9243392388
-12899.8777948977
-12899.8616395982
-12899.9177785973
-12899.9175108173
-12899.9038971099
-12899.8959357153
-12899.9281625978
-12899.8899810307
-12899.8729113491
-12899.87846951
-12899.9148107509
-12899.896285936
-12899.9249168709
-12899.8798209719
-12899.9062116232
-12899.9141659491
-12899.941260532
-12899.9150373246
-12899.9326916249
-12899.9306564175
-12899.9117093488
-12899.9098461166
-12899.9074527992
-12899.9338171566
-12899.88604799
-12899.9540121836
-12899.8931677706
-12899.915627538
-12899.8962546959
-12899.8977351635
-12899.918090997
-12899.917055997
-12899.9040820266
-12899.9226948141
-12899.8883644049
-12899.8982864829
-12899.9218880762
-12899.9595088672
-12899.8927732697
-12899.920220354
-12899.9416645965
-12899.9316415215
-12899.9181895587
-12899.9025297631
-12899.9124183835
-12899.9090222171
-12899.9255023567
-12899.9267993011
-12899.9028067079
-12899.8936598877
-12899.8966861529
-12899.915160798
-12899.9175865457
-12899.8888635218
-12899.8997752661
-12899.9087751913
-12899.8963218398
-12899.9339095476
-12899.9418825309
-12899.9123360439
-12899.9374701234
-12899.9250676378
-12899.9191632242
-12899.9029467737
-12899.8961237771
-12899.9193221103
-12899.9327886123
-12899.8972912896
-12899.8989814514
-12899.9033295189
-12899.9178109878
-12899.914480479
-12899.9187262636
-12899.9112261125
-12899.8742853154
-12899.9113288396
-12899.9204979039
-12899.8923200742
-12899.9280353942
-12899.9299189878
-12899.9260038746
-12899.9178631135
-12899.9363452889
-12899.868513671
-12899.9089206286
-12899.9317274837
-12899.9056009552
-12899.8887118696
-12899.9088698913
-12899.8847215935
-12899.9172202401
-12899.9158617442
-12899.8972996281
-12899.8699953113
-12899.887607342
-12899.9451513176
-12899.9161417131
-12899.9181507423
-12899.9000342069
-12899.9202693383
-12899.8956486629
-12899.9270000343
-12899.9016126137
-12899.9075889667
-12899.9259317419
-12899.9038347241
-12899.9123327811
-12899.9396026955
-12899.9164727972
-12899.932431403
-12899.9195935005
-12899.9090355006
-12899.9520386722
-12899.9398457142
-12899.9397615616
-12899.9387458746
-12899.9223596917
-12899.9045552177
-12899.8869680043
-12899.915843941
-12899.912638216
-12899.9030144219
-12899.8769072561
-12899.8722809945
-12899.9264076073
-12899.9046340515
-12899.8936920636
-12899.926980015
-12899.9192428584
-12899.9102868317
-12899.9196449581
-12899.8907513695
-12899.9214536246
-12899.925142727
-12899.9149071594
-12899.9172120192
-12899.9136591681
-12899.9383910925
-12899.9022764022
-12899.9170684042
-12899.9255548575
-12899.9369587773
-12899.8986363625
-12899.928664133
-12899.9228700598
-12899.9092662861
-12899.9101449703
-12899.9268948782
-12899.9407544612
-12899.895214752
-12899.9437896
-12899.9318419073
-12899.9269738033
-12899.913001785
-12899.9171983896
-12899.897429966
-12899.9259228524
-12899.9042318428
-12899.8751856719
-12899.9017775125
-12899.9084176617
-12899.9125488395
-12899.9052679708
-12899.913173109
-12899.9307066115
-12899.9131682915
-12899.9129366974
-12899.8984391695
-12899.8857283915
-12899.9445787574
-12899.9077428456
-12899.9263990651
-12899.8962991005
-12899.8899135283
-12899.9170313117
-12899.8906449713
-12899.9168684837
-12899.9152810706
-12899.9116838841
-12899.9295949388
-12899.929214524
-12899.9355476727
-12899.927050777
-12899.8992560699
-12899.9027262057
-12899.8983313199
-12899.9377474396
-12899.9227985939
-12899.9153323851
-12899.8821045374
-12899.9433627664
-12899.9062447874
-12899.9222001
-12899.9316078639
-12899.9168669445
-12899.9049595111
-12899.9358084442
-12899.9394850499
-12899.8880136302
-12899.9028690191
-12899.9090948617
-12899.9384876391
-12899.9077236329
-12899.9107575119
-12899.8589630201
-12899.940549279
-12899.9446059162
-12899.9124814709
-12899.9013775201
-12899.8937436734
-12899.8995819612
-12899.9203702912
-12899.9023067461
-12899.9205309718
-12899.9133260155
-12899.8801035251
-12899.8711176855
-12899.8992649967
-12899.9268398407
-12899.9034181663
-12899.9284169421
-12899.9234135228
-12899.8964261394
-12899.880105014
-12899.9105622287
-12899.9598719504
-12899.932436256
-12899.8857553404
-12899.9211568226
-12899.9096930222
-12899.8997029964
-12899.9205833688
-12899.9326896202
-12899.9516477422
-12899.8958952189
-12899.9056335644
-12899.9249291958
-12899.9182021753
-12899.9231941062
-12899.928895063
-12899.870652475
-12899.8902993524
-12899.9175459042
-12899.9385375298
-12899.921420472
-12899.9192030681
-12899.9234436828
-12899.938100156
-12899.9322397793
-12899.9099054296
-12899.8872428991
-12899.8984460369
-12899.8723466989
-12899.8789580654
-12899.9300991055
-12899.8859210769
-12899.8971119274
-12899.9117933686
-12899.9138399919
-12899.8987024478
-12899.9265599442
-12899.9071786291
-12899.8925974857
-12899.9111787384
-12899.9007362736
-12899.9038238215
-12899.9131703216
-12899.8766485172
-12899.879066148
-12899.8977119871
-12899.9194121197
-12899.9132200384
-12899.9216259497
-12899.8943573005
-12899.9260193326
-12899.9301354379
-12899.9093706746
-12899.914030039
-12899.891064849
-12899.9084080456
-12899.939017965
-12899.9366743779
-12899.9250749592
-12899.9291536253
-12899.9356681115
-12899.9043976025
-12899.8872651373
-12899.9057134413
-12899.9542985352
-12899.8876175692
-12899.9024990661
-12899.9284564998
-12899.9137586634
-12899.8892233943
-12899.9284374175
-12899.9037351852
-12899.929432791
-12899.9334786476
-12899.9036044683
-12899.8810141039
-12899.9410827549
-12899.9338648029
-12899.9024483341
-12899.884810706
-12899.9061962315
-12899.894089018
-12899.9219474142
-12899.9223658651
-12899.901873383
-12899.9265046578
-12899.9148893742
-12899.9299064721
-12899.9096618022
-12899.9174759105
-12899.929090346
-12899.9221971041
-12899.9151664908
-12899.9263292848
-12899.9198617708
-12899.9205172283
-12899.9365298795
-12899.9381325093
-12899.9370319774
-12899.8805707422
-12899.9086696533
-12899.8931663729
-12899.891613885
-12899.8741117857
-12899.9133931945
-12899.9465743564
-12899.9161170051
-12899.9478476211
-12899.9092090209
-12899.9214468109
-12899.8855499014
-12899.9028729007
-12899.9281309319
-12899.8876600441
-12899.9178519721
-12899.8919300093
-12899.9296111026
-12899.9165343127
-12899.9183922768
-12899.9179415676
-12899.9165428438
-12899.9009703637
-12899.9089278964
-12899.8941048361
-12899.886356592
-12899.8960793335
-12899.9230291942
-12899.9242333514
-12899.9076966827
-12899.9228696137
-12899.9541255041
-12899.928664785
-12899.886821006
-12899.9375877826
-12899.8952662798
-12899.8943122554
-12899.9031407665
-12899.909210248
-12899.8850865316
-12899.882275536
-12899.8802089808
-12899.9285727011
-12899.9203268163
-12899.8944907155
-12899.9196228526
-12899.8884510127
-12899.8967131677
-12899.8692517701
-12899.9094976564
-12899.927443768
-12899.9137209177
-12899.8875919053
-12899.9232666106
-12899.9076092074
-12899.9123536367
-12899.8877171718
-12899.9537255008
-12899.9059585916
-12899.9343763985
-12899.9001746059
-12899.9136673262
-12899.8769280053
-12899.9193844017
-12899.9213762656
-12899.9139549627
-12899.8882989118
-12899.916722651
-12899.9036372019
-12899.8958548201
-12899.8637995645
-12899.8882967729
-12899.9224811305
-12899.9183607116
-12899.8947112248
-12899.9035174423
-12899.9120676443
-12899.9435264462
-12899.9370356179
-12899.9109751505
-12899.9124613429
-12899.9012809276
-12899.9137512367
-12899.906608812
-12899.9094883667
-12899.9175631272
-12899.9118066869
-12899.9282487976
-12899.9078861958
-12899.9168853433
-12899.9351460542
-12899.925511169
-12899.9075953042
-12899.9120510135
-12899.9445511352
-12899.9135776379
-12899.9141464382
-12899.9070940814
-12899.9488216314
-12899.904856744
-12899.945384279
-12899.9048863817
-12899.9006682381
-12899.8942102444
-12899.8881132077
-12899.9397366605
-12899.904894267
-12899.9182818974
-12899.9486455952
-12899.9481261957
-12899.8924976435
-12899.9028694695
-12899.8808823021
-12899.9163750706
-12899.9025829329
-12899.9208395824
-12899.8977274332
-12899.8985301853
-12899.9237573217
-12899.9469503694
-12899.9162637319
-12899.9424851556
-12899.9193449072
-12899.9262549834
-12899.893944394
-12899.9276967889
-12899.9088260682
-12899.9381883627
-12899.928451947
-12899.9089748141
-12899.9206482264
-12899.9449819957
-12899.926084995
-12899.9170939239
-12899.8994145823
-12899.9119864142
-12899.8988621984
-12899.9271518626
-12899.8912131826
-12899.9116115495
-12899.8712970275
-12899.9271869154
-12899.9080587246
-12899.8853023171
-12899.9191008471
-12899.9175410943
-12899.9222427144
-12899.9210909305
-12899.9362119709
-12899.9289886284
-12899.9209995587
-12899.9005427091
-12899.8968783487
-12899.9063649811
-12899.9345968104
-12899.9179630757
-12899.8959585446
-12899.9065542921
-12899.9267663283
-12899.9374266829
-12899.9233016779
-12899.9158410408
-12899.8878568323
-12899.9009561093
-12899.9006908838
-12899.9142872218
-12899.9125901564
-12899.9284431136
-12899.9008569571
-12899.9259114887
-12899.9070357544
-12899.888084776
-12899.9232383929
-12899.9274957146
-12899.8967156487
-12899.8888606692
-12899.9147728997
-12899.8889623159
-12899.9041016405
-12899.9240030867
-12899.9056571258
-12899.9136256101
-12899.9144957517
-12899.9152081015
-12899.936659103
-12899.9108439057
-12899.8703535953
-12899.8819951177
-12899.8911712629
-12899.9157161135
-12899.9349988178
-12899.9033135199
-12899.910388563
-12899.8961532317
-12899.9258833564
-12899.9106029414
-12899.9141689075
-12899.885642526
-12899.9201582732
-12899.9131702627
-12899.9337165438
-12899.9219718789
-12899.911699846
-12899.9078162642
-12899.8753360598
-12899.8969337651
-12899.9325029331
-12899.8938395833
-12899.9292374355
-12899.9269251029
-12899.8894378152
-12899.8998668496
-12899.9233142389
-12899.9509679452
-12899.8841240124
-12899.9158366428
-12899.9130085665
-12899.9505486705
-12899.9086104224
-12899.9366215584
-12899.9030960304
-12899.899821223
-12899.918931163
-12899.921976919
-12899.9308976761
-12899.8981176971
-12899.9069776079
-12899.9005018179
-12899.8836875523
-12899.9285931582
-12899.9165779089
-12899.9069649133
-12899.9219913991
-12899.8852907174
-12899.917315663
-12899.8866218785
-12899.8940986318
-12899.8864461192
-12899.8636007952
-12899.892036732
-12899.868837356
-12899.9146204677
-12899.8424211294
-12899.8693893435
-12899.8629017671
-12899.8993958553
-12899.9018785664
-12899.9329115569
-12899.9020324808
-12899.914764527
-12899.9410944888
-12899.9193596911
-12899.8867163025
-12899.9155915211
-12899.9003970386
-12899.9057814628
-12899.9225317824
-12899.9370486673
-12899.9153269553
-12899.8890098831
-12899.9204178022
-12899.8857269724
-12899.9110103059
-12899.9231052788
-12899.9261462984
-12899.9027307081
-12899.9064408598
-12899.8978048088
-12899.8912229474
-12899.8969613586
-12899.9301965861
-12899.8758956604
-12899.9448079655
-12899.9017045539
-12899.9012144599
-12899.9054528935
-12899.8971566021
-12899.9085988157
-12899.9423002922
-12899.9015946753
-12899.9031120719
-12899.9063285961
-12899.9245597953
-12899.9343935336
-12899.9310416828
-12899.9299400724
-12899.8723106667
-12899.9347727437
-12899.9112494696
-12899.9311284389
-12899.9338989384
-12899.9365359679
-12899.8887561402
-12899.904297928
-12899.9283425477
-12899.9143730857
-12899.9106269909
-12899.8993294099
-12899.9214124015
-12899.8960276081
-12899.9024909828
-12899.9166348564
-12899.8979729454
-12899.8891893661
-12899.9038996683
-12899.8596198859
-12899.9026584743
-12899.8843574599
-12899.9166527453
-12899.9583366294
-12899.8686017858
-12899.917705348
-12899.9384983401
-12899.9056030813
-12899.94542125
-12899.8953538189
-12899.8763713292
-12899.9375194448
-12899.878746769
-12899.9168696155
-12899.9196914044
-12899.9099668143
-12899.8766544685
-12899.9284367776
-12899.8910599718
-12899.9328217735
-12899.933842112
-12899.9323444551
-12899.9249898794
-12899.893338801
-12899.9224448771
-12899.8952893468
-12899.8891082135
-12899.9351908635
-12899.9146181735
-12899.8977540214
-12899.9217157066
-12899.8876058884
-12899.9215277015
-12899.9254830142
-12899.9099493399
-12899.9152691126
-12899.9523789309
-12899.8940112379
-12899.8941246782
-12899.8992302102
-12899.9559664827
-12899.9188439518
-12899.9186669869
-12899.9204098284
-12899.9467482047
-12899.9070664537
-12899.8912158065
-12899.8907670127
-12899.9184219903
-12899.9248308439
-12899.8914264442
-12899.902543927
-12899.9276850547
-12899.9014098125
-12899.903072859
-12899.9103833587
-12899.9199205504
-12899.9125298725
-12899.9089723635
-12899.9028046452
-12899.9364300292
-12899.8829005826
-12899.9128764373
-12899.9066929551
-12899.9058712262
-12899.9303014735
-12899.9094944418
-12899.9110059937
-12899.8599129531
-12899.8990025675
-12899.8990429564
-12899.8830027504
-12899.9455205488
-12899.9135725608
-12899.9236263949
-12899.9257811058
-12899.9379428712
-12899.8942954288
-12899.8893024653
-12899.9245733764
-12899.8908985303
-12899.9355855235
-12899.8979278856
-12899.9344187131
-12899.9060323082
-12899.8488978685
-12899.9105160306
-12899.9074207701
-12899.9214590233
-12899.9404821699
-12899.8806036244
-12899.8866118049
-12899.89381918
-12899.9408594466
-12899.9183667731
-12899.8966034301
-12899.9248599185
-12899.9051805425
-12899.9085378
-12899.9145697112
-12899.9347376119
-12899.8835462189
-12899.9274177346
-12899.9082333297
-12899.893575749
-12899.8909297233
-12899.9515266826
-12899.904918654
-12899.9261210783
-12899.9154753547
-12899.9013583716
-12899.890071072
-12899.917312827
-12899.8748662716
-12899.9172175228
-12899.887504863
-12899.9023634827
-12899.9522862427
-12899.9072655342
-12899.9099661462
-12899.9020629522
-12899.903976958
-12899.8580472817
-12899.90450924
-12899.9023898897
-12899.9207402873
-12899.9136187342
-12899.9213582478
-12899.898168508
-12899.9400420114
-12899.9036098747
-12899.9174155995
-12899.907114011
-12899.930689217
-12899.9146742168
-12899.9106663595
-12899.9109189276
-12899.8940109916
-12899.9307526812
-12899.8841211924
-12899.8993230833
-12899.9440402078
-12899.9180413582
-12899.9165049161
-12899.917712379
-12899.9343728311
-12899.9141064661
-12899.959804816
-12899.900530042
-12899.9237881327
-12899.9157505326
-12899.8998307857
-12899.8835758259
-12899.8993145397
-12899.9153811707
-12899.913185097
-12899.9207619436
-12899.9357263076
-12899.8847878735
-12899.8990119764
-12899.9294376345
-12899.8804198303
-12899.8688998957
-12899.916757538
-12899.9357908682
-12899.9307910362
-12899.9405204051
-12899.9434976273
-12899.9117483959
-12899.9074463146
-12899.8868554713
-12899.8771869758
-12899.9571203613
-12899.9077568558
-12899.9129335457
-12899.9112330486
-12899.9171976326
-12899.9022248704
-12899.8921284855
-12899.9051838264
-12899.8980989895
-12899.9050662141
-12899.9143256228
-12899.9109710783
-12899.9257564864
-12899.8882895254
-12899.904458103
-12899.8914350899
-12899.9434484452
-12899.9207723548
-12899.9278851957
-12899.9085282437
-12899.900956657
-12899.8990158898
-12899.9324991946
-12899.9070812589
-12899.8654895081
-12899.9188360722
-12899.9056811015
-12899.910350776
-12899.8680401817
-12899.9253616801
-12899.9029767718
-12899.9240544184
-12899.9061323685
-12899.9223586599
-12899.9254851581
-12899.9238070436
-12899.9171677891
-12899.9100543527
-12899.8856870449
-12899.9234513135
-12899.9290722914
-12899.9348651818
-12899.9181178119
-12899.9016861993
-12899.9389848934
-12899.9333944881
-12899.9321224562
-12899.9116341679
-12899.8840095527
-12899.9161764656
-12899.9004786669
-12899.9457989547
-12899.8941880809
-12899.9260708449
-12899.9049013931
-12899.9085697286
-12899.8954518469
-12899.9293122612
-12899.9231963757
-12899.9395696515
-12899.902046984
-12899.9266069943
-12899.934051579
-12899.9331452432
-12899.9373146928
-12899.9129262193
-12899.9011371446
-12899.9184741242
-12899.8918297675
-12899.8992771445
-12899.9185339015
-12899.885813585
-12899.9372600457
-12899.8876855159
-12899.8801858542
-12899.9243577642
-12899.9160558862
-12899.9166655606
-12899.9259669716
-12899.8908976267
-12899.9076351307
-12899.9080262328
-12899.9332738593
-12899.8807811324
-12899.9093511612
-12899.9146085715
-12899.865242576
-12899.9076486417
-12899.9210458997
-12899.9045827448
-12899.9162081496
-12899.8907710168
-12899.9492991271
-12899.8882524005
-12899.9002259294
-12899.9142941496
-12899.8944709235
-12899.8844017124
-12899.9460800756
-12899.8783135624
-12899.9078811026
-12899.9117776738
-12899.8943589346
-12899.9294618554
-12899.9795531564
-12899.9179358673
-12899.8918195437
-12899.867042539
-12899.9048641474
-12899.9057044034
-12899.8889723917
-12899.8758606245
-12899.9265988161
-12899.9118548932
-12899.897510744
-12899.90457396
-12899.8827292541
-12899.913955439
-12899.8823053265
-12899.9136374205
-12899.9115965562
-12899.9137368343
-12899.8969164463
-12899.9062323679
-12899.9261678687
-12899.9087718151
-12899.9172395613
-12899.9032809016
-12899.9093623829
-12899.9041073411
-12899.9065984509
-12899.9118584719
-12899.8969327499
-12899.8982445766
-12899.9160336232
-12899.897616321
-12899.9188690788
-12899.9184305607
-12899.8885007233
-12899.9203586241
-12899.8649870235
-12899.9043640903
-12899.9104536883
-12899.9398789599
-12899.8688478657
-12899.8915810215
-12899.8816777614
-12899.9297140107
-12899.9427680279
-12899.8936297156
-12899.9117799751
-12899.9131569756
-12899.9038321321
-12899.8577182845
-12899.9389290683
-12899.9196727128
-12899.8597733501
-12899.8828985483
-12899.882822826
-12899.8960104477
-12899.9140434676
-12899.9278628793
-12899.9247754813
-12899.9529257518
-12899.9171219081
-12899.8745072299
-12899.8574324985
-12899.9215280327
-12899.9264074456
-12899.9140898799
-12899.9198146205
-12899.9324971292
-12899.8943757086
-12899.8782563409
-12899.9212127988
-12899.8940668292
-12899.9309267195
-12899.8641054357
-12899.8954240032
-12899.9206124665
-12899.9344256708
-12899.9695867088
-12899.8894568732
-12899.8908316966
-12899.9249874337
-12899.9293432741
-12899.9106304507
-12899.896320785
-12899.9150884229
-12899.9433121782
-12899.9475719883
-12899.9461139749
-12899.9386904672
-12899.9221729676
-12899.9434500527
-12899.9193441311
-12899.9228378991
-12899.8951290085
-12899.9112843908
-12899.9347043528
-12899.902021151
-12899.9100859824
-12899.9192749703
-12899.9563856856
-12899.9263659322
-12899.9519259582
-12899.9178487751
-12899.9262450329
-12899.909856777
-12899.9276447477
-12899.9161633562
-12899.9313377862
-12899.9051784446
-12899.8932542345
-12899.898980808
-12899.9241768251
-12899.9277376367
-12899.9279477013
-12899.9252302407
-12899.9166434732
-12899.9274309953
-12899.9176997511
-12899.9167348014
-12899.8922836727
-12899.9270666364
-12899.8957047241
-12899.9328556107
-12899.9567954743
-12899.8988167205
-12899.9400372648
-12899.9117439539
-12899.9345754143
-12899.9060160905
-12899.9478357935
-12899.9312596267
-12899.9370821997
-12899.9276840695
-12899.9143699072
-12899.9232795346
-12899.9042640564
-12899.9182237309
-12899.9527563177
-12899.9070317097
-12899.909579455
-12899.9327715986
-12899.9102351588
-12899.909126576
-12899.9200311231
-12899.9336121789
-12899.928128515
-12899.8962882166
-12899.8877099792
-12899.8956844969
-12899.9122013685
-12899.897540904
-12899.9034731896
-12899.9194409217
-12899.9276523512
-12899.9034335956
-12899.8964033097
-12899.9276750616
-12899.9175423127
-12899.9088835378
-12899.9207917945
-12899.9225807003
-12899.9321484552
-12899.9252725732
-12899.9027746311
-12899.9119429918
-12899.9267551035
-12899.9282903341
-12899.9080794008
-12899.9170794605
-12899.9138638098
-12899.9152930043
-12899.9111632818
-12899.9263430427
-12899.9261453199
-12899.9096862911
-12899.9499673366
-12899.9223721023
-12899.9041223181
-12899.9289620576
-12899.889664337
-12899.9451098134
-12899.8821847379
-12899.8793242897
-12899.9200930153
-12899.889708862
-12899.8947586697
-12899.8994691107
-12899.9338147245
-12899.9176074704
-12899.8805801543
-12899.8885503482
-12899.913208859
-12899.9041409075
-12899.9257515946
-12899.9073982974
-12899.9423487875
-12899.8759388369
-12899.9009307984
-12899.8985103608
-12899.9087296378
-12899.9133218641
-12899.9133483107
-12899.8781122628
-12899.9141655436
-12899.9461948956
-12899.9126522464
-12899.9223104458
-12899.912517995
-12899.9323956136
-12899.970820815
-12899.8984069514
-12899.9061256674
-12899.908253319
-12899.9031505536
-12899.9304538397
-12899.912808855
-12899.9255891414
-12899.920230269
-12899.8959092095
-12899.9089335045
-12899.8965478932
-12899.8988365019
-12899.8927908257
-12899.9132053207
-12899.9108577088
-12899.9330484656
-12899.8973057342
-12899.9398997013
-12899.9474751963
-12899.9169115267
-12899.9031055419
-12899.8788633267
-12899.9392276317
-12899.8992732155
-12899.9320597727
-12899.921068346
-12899.9036798409
-12899.9220246176
-12899.9010769255
-12899.8962742786
-12899.9275075713
-12899.9162283775
-12899.8804019895
-12899.8745629045
-12899.9150178628
-12899.8860985899
-12899.8820460724
-12899.9053755063
-12899.9005910625
-12899.9222098685
-12899.8997784376
-12899.8848562274
-12899.9098123943
-12899.9460292022
-12899.8859748598
-12899.8913601572
-12899.9082894622
-12899.9222866126
-12899.8944017435
-12899.9073307582
-12899.9152097387
-12899.9228892022
-12899.9358031004
-12899.9237313007
-12899.8709412789
-12899.8946983059
-12899.9043914336
-12899.8980787253
-12899.9205159265
-12899.8786743052
-12899.9044507626
-12899.915137209
-12899.8750849399
-12899.9011514059
-12899.9254391979
-12899.871135398
-12899.8843213056
-12899.9276461619
-12899.9162791939
-12899.8724544055
-12899.9420888372
-12899.8816079619
-12899.9067108786
-12899.9036094279
-12899.9289446505
-12899.9060710786
-12899.9196591085
-12899.9191930682
-12899.8753397457
-12899.8536497504
-12899.925619099
-12899.9019158085
-12899.907679127
-12899.9139440591
-12899.9117080756
-12899.9336985321
-12899.9273785184
-12899.9444575246
-12899.9125794891
-12899.9041687399
-12899.8757781938
-12899.8984890099
-12899.925579908
-12899.9110617951
-12899.9437068335
-12899.8750639132
-12899.921970271
-12899.9327150581
-12899.9277457684
-12899.9031479759
-12899.9214729362
-12899.9297137555
-12899.9247526211
-12899.898585521
-12899.9191434707
-12899.8708176137
-12899.9290021976
-12899.910224983
-12899.8952556415
-12899.9283277532
-12899.918555225
-12899.9387920723
-12899.9279366053
-12899.9130366303
-12899.9135617364
-12899.8863372651
-12899.9007936252
-12899.8906779375
-12899.86580931
-12899.9216755171
-12899.8809438813
-12899.9051594526
-12899.9053694415
-12899.9111914265
-12899.8776530633
-12899.9193371896
-12899.9154928094
-12899.8868522695
-12899.9208422513
-12899.8992236894
-12899.9080720682
-12899.9282567805
-12899.896913199
-12899.9109486211
-12899.8956638338
-12899.9051248078
-12899.8753036581
-12899.9031328645
-12899.8592539531
-12899.9437573125
-12899.9116203839
-12899.9121217861
-12899.9269164677
-12899.9498239676
-12899.9299873263
-12899.9003527924
-12899.9087445935
-12899.8721504744
-12899.8742556771
-12899.9226949598
-12899.8867425426
-12899.8811660238
-12899.8838045695
-12899.9042909315
-12899.913012849
-12899.8972050481
-12899.9068255805
-12899.8829265185
-12899.8871017319
-12899.9102085739
-12899.9067362769
-12899.9169191466
-12899.8812229336
-12899.9243796186
-12899.9063768645
-12899.9191243928
-12899.898977625
-12899.9147591111
-12899.9148035154
-12899.8955420146
-12899.9241597201
-12899.9186107612
-12899.8761826969
-12899.9412058214
-12899.9340793227
-12899.8626397359
-12899.9194758463
-12899.8841769285
-12899.8891536087
-12899.9181330223
-12899.8941759913
-12899.9098298517
-12899.8969666281
-12899.8930483886
-12899.8776516205
-12899.8746979568
-12899.9090747329
-12899.9109644516
-12899.9092452494
-12899.9394109841
-12899.8865295821
-12899.9073563666
-12899.9175571147
-12899.8973931476
-12899.9245030285
-12899.919333862
-12899.9312075229
-12899.9027594414
-12899.9027672235
-12899.894749895
-12899.9049419626
-12899.9179483027
-12899.9272082355
-12899.9066612548
-12899.9210351079
-12899.8820770371
-12899.9203209747
-12899.9204838345
-12899.9117476248
-12899.9200283985
-12899.9431624206
-12899.8852226877
-12899.9233483776
-12899.9148544756
-12899.9094723095
-12899.942208459
-12899.9150658353
-12899.922587691
-12899.8831521956
-12899.9325741663
-12899.8862520292
-12899.9223102124
-12899.9052601383
-12899.9147959762
-12899.8951898322
-12899.9098700461
-12899.9072912675
-12899.8975632292
-12899.9066321188
-12899.9135707427
-12899.9193992599
-12899.912364096
-12899.8953924284
-12899.9408001453
-12899.927396372
-12899.9222450647
-12899.8855917831
-12899.9197244792
-12899.920140225
-12899.915719104
-12899.9034040941
-12899.9232100527
-12899.9288831311
-12899.9514231374
-12899.9051300293
-12899.9399569455
-12899.9460061182
-12899.9378559492
-12899.9507177465
-12899.8740935661
-12899.904760888
-12899.8960519682
-12899.892192548
-12899.8909471754
-12899.9159536911
-12899.8864063919
-12899.8979093379
-12899.9266736552
-12899.9357848841
-12899.9640720884
-12899.8949074349
-12899.8871498365
-12899.8987599126
-12899.8499302115
-12899.88470461
-12899.9213103989
-12899.9357608672
-12899.9239675072
-12899.8939189691
-12899.8867116435
-12899.9066865287
-12899.9278001511
-12899.9363593813
-12899.8900311905
-12899.9172586093
-12899.948031474
-12899.9030460101
-12899.9030632919
-12899.9298691656
-12899.8918628166
-12899.9344297827
-12899.9311110029
-12899.9101018806
-12899.9124879314
-12899.8786472621
-12899.8934173669
-12899.9123049621
-12899.9220079734
-12899.8955185271
-12899.8683416637
-12899.8946951948
-12899.8862563347
-12899.8907197014
-12899.9037354626
-12899.9113522078
-12899.8832776848
-12899.9163380125
-12899.8990944436
-12899.8938134551
-12899.913963067
-12899.9181344836
-12899.8987959634
-12899.9385212197
-12899.9202889494
-12899.905788771
-12899.9433892009
-12899.9090015374
-12899.9040240801
-12899.8955927139
-12899.9309962878
-12899.8961907282
-12899.9170772816
-12899.9202930817
-12899.93873308
-12899.9026301368
-12899.8785791873
-12899.9250792545
-12899.9167151658
-12899.9083375885
-12899.9482416459
-12899.9268048543
-12899.9201338256
-12899.9046055142
-12899.9084351295
-12899.9033822566
-12899.8617564631
-12899.9376011736
-12899.8706025699
-12899.9242781994
-12899.8957847581
-12899.887808614
-12899.8897395105
-12899.874982479
-12899.8725612325
-12899.8851061555
-12899.9189502672
-12899.910637485
-12899.9025912945
-12899.8499339847
-12899.9077079654
-12899.8793307954
-12899.8712364423
-12899.9006566583
-12899.9158795854
-12899.879730662
-12899.8992135698
-12899.9067861391
-12899.8886533504
-12899.905837644
-12899.9271951273
-12899.9004360778
-12899.9252610492
-12899.9091036404
-12899.9485114755
-12899.8781072574
-12899.9228664611
-12899.9075186374
-12899.913629125
-12899.8560771655
-12899.8981480019
-12899.9022051557
-12899.8934776275
-12899.9002828928
-12899.9173539539
-12899.9029974992
-12899.8609715616
-12899.9109200625
-12899.9195610725
-12899.9133459518
-12899.9470480682
-12899.9014228854
-12899.922150598
-12899.8797564098
-12899.9168769268
-12899.9278346413
-12899.886883028
-12899.9452581999
-12899.9204148596
-12899.9134798633
-12899.8848675878
-12899.9292431553
-12899.894381597
-12899.9160406236
-12899.9151253125
-12899.917624221
-12899.9066833892
-12899.8954863882
-12899.9286421587
-12899.9167584574
-12899.9134441251
-12899.9118700108
-12899.9184236936
-12899.90944824
-12899.9020605221
-12899.9370903286
-12899.9181328235
-12899.9149804571
-12899.9292429138
-12899.9281434761
-12899.9340895795
-12899.9008238176
-12899.9115218338
-12899.8990221346
-12899.9006740017
-12899.9228085726
-12899.9514553168
-12899.9299700896
-12899.8959766407
-12899.9208421559
-12899.8934821846
-12899.9176197764
-12899.909645318
-12899.922719092
-12899.9100379135
-12899.91890115
-12899.9193346607
-12899.8931520207
-12899.9058441078
-12899.9268248656
-12899.9273573869
-12899.8822065679
-12899.9031896638
-12899.8919742216
-12899.9106354892
-12899.8785399211
-12899.9054004612
-12899.8934077876
-12899.9225690797
-12899.9046320233
-12899.8994572231
-12899.9239857108
-12899.8860897283
-12899.9234549996
-12899.918091456
-12899.9235802395
-12899.9194842739
-12899.8561202529
-12899.8886472425
-12899.9162561684
-12899.921624577
-12899.9048355128
-12899.8953128158
-12899.9233379432
-12899.9181825536
-12899.8911360687
-12899.918922093
-12899.9238016135
-12899.855709764
-12899.9278842098
-12899.9243053264
-12899.8884007386
-12899.9213281195
-12899.9072296391
-12899.898836791
-12899.9321325148
-12899.8990993827
-12899.8902241904
-12899.8764721631
-12899.907868127
-12899.9001179718
-12899.9098510781
-12899.8652068327
-12899.9116240214
-12899.9073737881
-12899.9068301595
-12899.8801089335
-12899.8955265859
-12899.9092470215
-12899.8799893773
-12899.8742707751
-12899.907657654
-12899.9316208427
-12899.8928012433
-12899.9270711343
-12899.8984106263
-12899.873961155
-12899.9199863918
-12899.911916656
-12899.9077798186
-12899.8953797894
-12899.8974573235
-12899.9286391142
-12899.9201795123
-12899.8859564191
-12899.9145418802
-12899.9110405418
-12899.8999192231
-12899.9334536307
-12899.9078703126
-12899.9018050895
-12899.9186025462
-12899.9260266894
-12899.9215606256
-12899.927040769
-12899.9098462652
-12899.9077017124
-12899.9167250697
-12899.9042464965
-12899.927587652
-12899.9120855205
-12899.9164666086
-12899.896639837
-12899.9488224511
-12899.8867960508
-12899.8944689897
-12899.8922228866
-12899.9093012446
-12899.9335299223
-12899.9090437042
-12899.9012026128
-12899.901516518
-12899.8951211244
-12899.9156580249
-12899.8993747103
-12899.8974756053
-12899.9172643389
-12899.9303289923
-12899.8824357048
-12899.9008896683
-12899.9189484749
-12899.9468137577
-12899.9560548342
-12899.9023191319
-12899.9217039458
-12899.9154891906
-12899.929635188
-12899.9334011177
-12899.8920891103
-12899.9426098219
-12899.9019749928
-12899.9254124207
-12899.911696477
-12899.9075567575
-12899.8951153842
-12899.917476052
-12899.9395670283
-12899.8923201555
-12899.9036681405
-12899.9139126078
-12899.8821001231
-12899.8938702439
-12899.9239085372
-12899.8963847167
-12899.8899148133
-12899.9296607954
-12899.9333727249
-12899.9251209803
-12899.9005876728
-12899.9014992029
-12899.9093795689
-12899.8695528164
-12899.9223327471
-12899.8711878345
-12899.9369228151
-12899.9070769237
-12899.9348558261
-12899.9279021309
-12899.9165492036
-12899.9299525487
-12899.925686156
-12899.8976773723
-12899.9196305245
-12899.9183706926
-12899.931196812
-12899.9289364377
-12899.9280213255
-12899.9150710207
-12899.9144808974
-12899.8983812305
-12899.9242733171
-12899.9142116946
-12899.9364682076
-12899.9223207796
-12899.9378226029
-12899.8928620097
-12899.8979550643
-12899.9331029249
-12899.9125556166
-12899.8996901817
-12899.9352581491
-12899.905168212
-12899.9048082446
-12899.9392552959
-12899.9182218104
-12899.9122383998
-12899.9143471559
-12899.9100315615
-12899.9322653093
-12899.9207581577
-12899.9237401228
-12899.9027552346
-12899.9084195514
-12899.9169453856
-12899.923683875
-12899.9072143486
-12899.887662356
-12899.9127799308
-12899.8903218636
-12899.8962256569
-12899.8901991104
-12899.9035906438
-12899.9104108633
-12899.9064109619
-12899.902925414
-12899.9150840274
-12899.8979004461
-12899.8776229468
-12899.8772308278
-12899.9198310486
-12899.9273403688
-12899.8991471057
-12899.918318509
-12899.8919251148
-12899.8986861709
-12899.9044666013
-12899.8323717733
-12899.8814967469
-12899.9296416336
-12899.9013355017
-12899.8838510109
-12899.8756759752
-12899.8543920652
-12899.903712254
-12899.9117664245
-12899.8916091981
-12899.8781367066
-12899.8863299684
-12899.877225433
-12899.931519197
-12899.9352738213
-12899.9165469401
-12899.8763187108
-12899.8802458007
-12899.8654690764
-12899.9177239752
-12899.9277762657
-12899.9080453244
-12899.9276069842
-12899.9184920699
-12899.9410251181
-12899.8935026424
-12899.8716553516
-12899.8968385784
-12899.9204560207
-12899.8464515316
-12899.9084388194
-12899.9003743549
-12899.9254634362
-12899.9082339895
-12899.8952270292
-12899.9075943793
-12899.922598579
-12899.9365103854
-12899.9097126205
-12899.9118913315
-12899.9049678346
-12899.891036659
-12899.9061932457
-12899.9077993761
-12899.9013847642
-12899.936304115
-12899.9087394762
-12899.9175808202
-12899.9090956743
-12899.9123366091
-12899.9331814937
-12899.9139025829
-12899.9017868707
-12899.8747296523
-12899.9329688081
-12899.9190406823
-12899.9179033809
-12899.8913202604
-12899.9473624455
-12899.8989872838
-12899.9180624749
-12899.9116204914
-12899.9039500178
-12899.9034288281
-12899.9236329785
-12899.9135456268
-12899.9220353804
-12899.9098948072
-12899.9150907556
-12899.9139943171
-12899.9239674405
-12899.9174774696
-12899.897396551
-12899.9053927389
-12899.9344736584
-12899.9314576267
-12899.9168141366
-12899.8739944775
-12899.9084310143
-12899.8980087669
-12899.9166449435
-12899.9474769166
-12899.9319888655
-12899.9363974128
-12899.9060208052
-12899.9029996384
-12899.9040285754
-12899.9013849687
-12899.9308528775
-12899.9064841382
-12899.8963535339
-12899.8854192279
-12899.9192747376
-12899.9160495341
-12899.9027007918
-12899.8859983867
-12899.9149767174
-12899.8943965311
-12899.8994440353
-12899.9157834079
-12899.9294096585
-12899.9414402513
-12899.9248631428
-12899.898570405
-12899.9099667532
-12899.9097424649
-12899.9247257833
-12899.8822826155
-12899.9053772782
-12899.9204032031
-12899.9109025629
-12899.922200978
-12899.8967708844
-12899.8924634486
-12899.8953686585
-12899.9143595132
-12899.9025279553
-12899.8869847079
-12899.8901157917
-12899.8858403005
-12899.8762285234
-12899.9198884104
-12899.8990641911
-12899.9139701279
-12899.9099098034
-12899.9309040826
-12899.9124328904
-12899.8673687153
-12899.9060796786
-12899.9179270114
-12899.9370884819
-12899.9023268875
-12899.8842643435
-12899.8996764499
-12899.9028767348
-12899.9373709518
-12899.9142508565
-12899.9310932761
-12899.9111829322
-12899.9215932837
-12899.8634719281
-12899.8768823651
-12899.9080047776
-12899.8808939039
-12899.8909979594
-12899.9078643911
-12899.9078630286
-12899.8968131441
-12899.9179974598
-12899.8907557987
-12899.8833333989
-12899.9141819718
-12899.9030154646
-12899.8900497174
-12899.8888867132
-12899.8675545346
-12899.897642335
-12899.9150128423
-12899.9153019349
-12899.922338861
-12899.9122016604
-12899.8954463427
-12899.9055793627
-12899.9176881159
-12899.8928821911
-12899.87039741
-12899.912663988
-12899.9109956136
-12899.9063194644
-12899.9189425974
-12899.905756421
-12899.9056391864
-12899.9191438283
-12899.8962419538
-12899.9040760639
-12899.8991802658
-12899.889326524
-12899.9040666392
-12899.8790598943
-12899.907993054
-12899.9174192624
-12899.8690765828
-12899.8961597598
-12899.9175963689
-12899.9222595077
-12899.8962414616
-12899.9356859903
-12899.8993559883
-12899.8814312236
-12899.8990846287
-12899.9312127878
-12899.9157774891
-12899.9230560013
-12899.8956813927
-12899.8901590418
-12899.9267343446
-12899.9241186378
-12899.9000320204
-12899.8964546174
-12899.9164630023
-12899.9262208141
-12899.8609076563
-12899.9329632794
-12899.9118857122
-12899.9161813169
-12899.9042542208
-12899.8928418021
-12899.9177104564
-12899.9291483467
-12899.9111131456
-12899.9193077807
-12899.9137903571
-12899.9194496862
-12899.8945082173
-12899.9094883635
-12899.9148830887
-12899.9198455999
-12899.872836657
-12899.8719672859
-12899.8822244385
-12899.8583172165
-12899.9178402727
-12899.8995923143
-12899.9257028254
-12899.9149539652
-12899.9387707322
-12899.9207497234
-12899.9264530817
-12899.8888294197
-12899.9240997386
-12899.9090635664
-12899.929589162
-12899.938886557
-12899.91748752
-12899.9109327635
-12899.8807507329
-12899.8940017647
-12899.9173612102
-12899.9083755696
-12899.9094192625
-12899.9101386358
-12899.9172864868
-12899.9137761808
-12899.9237005666
-12899.8870851037
-12899.8713775996
-12899.8652467096
-12899.9165160525
-12899.9111221475
-12899.9401275957
-12899.9306418735
-12899.9137212709
-12899.8889072874
-12899.8912715043
-12899.9021549204
-12899.9253149653
-12899.9180448742
-12899.8890426844
-12899.9335142133
-12899.8894476634
-12899.8974670794
-12899.8947385234
-12899.9065671479
-12899.932573219
-12899.8858902547
-12899.9236258044
-12899.9307453407
-12899.9278845211
-12899.9253576631
-12899.945327691
-12899.8942632443
-12899.94541839
-12899.9123157239
-12899.9101627803
-12899.8825266182
-12899.8883018901
-12899.9300804666
-12899.9214797584
-12899.9003256577
-12899.9066318487
-12899.9420107879
-12899.9106468694
-12899.9006788899
-12899.9081099324
-12899.9229998647
-12899.9252866229
-12899.919929814
-12899.9478611306
-12899.9527587789
-12899.9459230206
-12899.8920195421
-12899.9228660951
-12899.9200091753
-12899.9360612633
-12899.9045212407
-12899.8444041048
-12899.9149044308
-12899.9175220386
-12899.8939260796
-12899.90163062
-12899.9029372068
-12899.8978384884
-12899.9156645292
-12899.9078368435
-12899.8610175383
-12899.9169230623
-12899.9320173988
-12899.8836206708
-12899.9135365312
-12899.9151416482
-12899.9088100282
-12899.9167775764
-12899.9130172583
-12899.8663420504
-12899.9058235773
-12899.8965129317
-12899.8833908638
-12899.8956105829
-12899.9027762221
-12899.9317269587
-12899.916650369
-12899.8907034734
-12899.9349501279
-12899.9041082896
-12899.9269063564
-12899.9079195217
-12899.8658720194
-12899.8915335442
-12899.8942634194
-12899.9006369798
-12899.9022569477
-12899.8612846635
-12899.8772667098
-12899.8694390961
-12899.8704412992
-12899.9182394848
-12899.9183758102
-12899.9144170938
-12899.876945856
-12899.8882181831
-12899.8839521973
-12899.9280911603
-12899.9346812786
-12899.8950642853
-12899.8650078185
-12899.8923500804
-12899.9080453178
-12899.9168134939
-12899.9235092169
-12899.9230810784
-12899.9102113289
-12899.9098203873
-12899.886795287
-12899.9134843989
-12899.9031662706
-12899.8759522957
-12899.9183001221
-12899.8943167412
-12899.9082092993
-12899.8916659584
-12899.9008136929
-12899.8845628659
-12899.8716539681
-12899.9049484789
-12899.9135240666
-12899.9182795903
-12899.9071544667
-12899.920105082
-12899.8813173861
-12899.8684915088
-12899.9342216978
-12899.893830133
-12899.8933151207
-12899.902830939
-12899.9125985024
-12899.9058486472
-12899.9146806043
-12899.9392782803
-12899.9332063284
-12899.916205211
-12899.8562902482
-12899.8931114289
-12899.914977112
-12899.9341905541
-12899.9163700842
-12899.8999712414
-12899.8618841399
-12899.9066792223
-12899.8930787497
-12899.9051135016
-12899.888995316
-12899.9232109874
-12899.9400488811
-12899.8947936751
-12899.896667423
-12899.892865683
-12899.9086980098
-12899.9246277406
-12899.8905472706
-12899.8794342115
-12899.9062326414
-12899.9201575134
-12899.9042601538
-12899.9069507971
-12899.9178267151
-12899.8951793103
-12899.8980425034
-12899.9103199908
-12899.9112481384
-12899.8950540553
-12899.9334470737
-12899.897757326
-12899.9296053918
-12899.9017019801
-12899.929479899
-12899.9159411352
-12899.920409351
-12899.8996839233
-12899.896841211
-12899.9090148089
-12899.8964843845
-12899.9133553593
-12899.8837336193
-12899.9404748739
-12899.9339090981
-12899.9069526153
-12899.8933929478
-12899.9109678788
-12899.9043758618
-12899.8847870291
-12899.9106078361
-12899.9201399672
-12899.8818321282
-12899.8898938009
-12899.8940864108
-12899.9305349113
-12899.8944027632
-12899.8985904298
-12899.8910916326
-12899.926964294
-12899.9229028585
-12899.9145674053
-12899.9102483483
-12899.9209707185
-12899.9143199175
-12899.905843898
-12899.904766337
-12899.9413131529
-12899.8880275498
-12899.8879693917
-12899.8691499562
-12899.9088914194
-12899.9165059281
-12899.9200417956
-12899.8950320384
-12899.8662914032
-12899.870237121
-12899.8948271161
-12899.9395412772
-12899.9271264233
-12899.933648981
-12899.8998524777
-12899.9122091957
-12899.8832682279
-12899.9112113444
-12899.9112726839
-12899.9234650921
-12899.9226288454
-12899.9113855984
-12899.8738909776
-12899.8947929365
-12899.9240430587
-12899.9389729075
-12899.8928745244
-12899.9115818022
-12899.8974035217
-12899.9281280145
-12899.9317839955
-12899.9162807832
-12899.9045430921
-12899.8885182257
-12899.8954741409
-12899.9173370269
-12899.926896071
-12899.9048012774
-12899.8836742433
-12899.9186080234
-12899.9244665409
-12899.8939606534
-12899.9081587153
-12899.877781721
-12899.9113478037
-12899.906335946
-12899.9056965805
-12899.9108260358
-12899.9083041458
-12899.9087715083
-12899.9104860324
-12899.8717119193
-12899.8956268648
-12899.9355509182
-12899.9085941594
-12899.8923643821
-12899.9086021726
-12899.8789879887
-12899.8781789676
-12899.8900190261
-12899.9386547146
-12899.8883903931
-12899.9180781432
-12899.8989691884
-12899.8504971873
-12899.89112365
-12899.902967267
-12899.9068889189
-12899.9376343941
-12899.9073927237
-12899.8816683079
-12899.8770072614
-12899.9249677867
-12899.9142427116
-12899.9008570747
-12899.92129986
-12899.9049515396
-12899.9148453712
-12899.9089957413
-12899.878544647
-12899.9243735962
-12899.8919612724
-12899.9232431394
-12899.8947012177
-12899.8918381538
-12899.9390257195
-12899.8821765969
-12899.9110969164
-12899.8914935449
-12899.9246035822
-12899.8902948428
-12899.9209442295
-12899.8716892633
-12899.8855341518
-12899.9209681244
-12899.9236349566
-12899.9086764019
-12899.9162097836
-12899.9134472328
-12899.9187241776
-12899.8815579471
-12899.9273918448
-12899.8806478337
-12899.9187721135
-12899.8925297369
-12899.8789203149
-12899.9017848282
-12899.8797430798
-12899.9198832451
-12899.915330879
-12899.9025790995
-12899.8933328592
-12899.9003399718
-12899.9006737635
-12899.9329220439
-12899.8878946745
-12899.943437355
-12899.8860140621
-12899.9040031092
-12899.9164690017
-12899.8730903649
-12899.9081033942
-12899.8759935399
-12899.9470212223
-12899.909303262
-12899.8882978356
-12899.9015732899
-12899.8721931777
-12899.902056797
-12899.9134336642
-12899.9011691182
-12899.9219490004
-12899.8826960189
-12899.8784176444
-12899.8446683571
-12899.89264672
-12899.9003511687
-12899.9173130754
-12899.8677773244
-12899.9328042404
-12899.92652984
-12899.9106645414
-12899.8797093157
-12899.8735859771
-12899.8845891827
-12899.8970753805
-12899.8934618496
-12899.8274288063
-12899.8575817747
-12899.8959472157
-12899.8876074365
-12899.8603235712
-12899.8600957852
-12899.8799070849
-12899.911382901
-12899.8939383004
-12899.9183673269
-12899.9203060787
-12899.8952954419
-12899.8796404589
-12899.867148533
-12899.8829607889
-12899.8886739295
-12899.8935107988
-12899.9029628271
-12899.8871493697
-12899.8882395165
-12899.9192753493
-12899.8582895949
-12899.9077337586
-12899.9189735891
-12899.934357875
-12899.8958101674
-12899.9100930758
-12899.9099602397
-12899.8915910377
-12899.9208665334
-12899.8587802286
-12899.902745027
-12899.9057308111
-12899.9106832411
-12899.9258702668
-12899.9258980318
-12899.8956165159
-12899.899409269
-12899.9401050286
-12899.9304667759
-12899.954601249
-12899.9109745967
-12899.9204179797
-12899.9022836848
-12899.9229413433
-12899.9068124846
-12899.898086615
-12899.9224986879
-12899.8860964842
-12899.9237363453
-12899.8891613147
-12899.8848111523
-12899.8837172743
-12899.9013022251
-12899.9288395099
-12899.9078543336
-12899.9103517356
-12899.8989449756
-12899.9243938892
-12899.884838859
-12899.9139152433
-12899.8975661383
-12899.9139320355
-12899.9220827883
-12899.898492064
-12899.9204717481
-12899.901170212
-12899.9193837055
-12899.9178990526
-12899.894409467
-12899.8914131623
-12899.9316293671
-12899.9126792069
-12899.9149395942
-12899.880024073
-12899.9177999432
-12899.8927180592
-12899.9290571191
-12899.9245760979
-12899.8981455329
-12899.9248453679
-12899.9220044381
-12899.9621784861
-12899.8999505655
-12899.8881890091
-12899.8480301185
-12899.8975067483
-12899.8907557472
-12899.9203148898
-12899.9148465487
-12899.9086700038
-12899.9491616212
-12899.9151583814
-12899.9174153765
-12899.9141471417
-12899.8692939078
-12899.8799879943
-12899.9313845425
-12899.922589895
-12899.9264658197
-12899.9501939557
-12899.9434897526
-12899.9555826083
-12899.908551368
-12899.9287586801
-12899.9388011463
-12899.92639465
-12899.9244392931
-12899.920968904
-12899.9375158416
-12899.9162486073
-12899.9192480612
-12899.9518153116
-12899.8977201155
-12899.9290939316
-12899.9021731706
-12899.8824626267
-12899.8913051872
-12899.9281744216
-12899.9383440714
-12899.9319885509
-12899.9183361739
-12899.9306671908
-12899.949668161
-12899.8639381382
-12899.9155793043
-12899.9233973745
-12899.9341734371
-12899.9316943069
-12899.9080311642
-12899.8721767576
-12899.8980668067
-12899.9325401985
-12899.9095688625
-12899.9457883117
-12899.9091924922
-12899.9347446888
-12899.9356791435
-12899.9229075779
-12899.9093485483
-12899.9222968681
-12899.8688074896
-12899.929002125
-12899.9473513572
-12899.940530279
-12899.9078365351
-12899.9362633633
-12899.9335406007
-12899.8904554284
-12899.8921594685
-12899.9029574361
-12899.9379021421
-12899.900291899
-12899.9152308707
-12899.9111863588
-12899.9142892203
-12899.9025245902
-12899.9251288575
-12899.9157445136
-12899.9051840654
-12899.9391965755
-12899.9195412719
-12899.9395617004
-12899.9254422873
-12899.9049190742
-12899.9172177972
-12899.9323941094
-12899.8903791838
-12899.8928808312
-12899.9174198513
-12899.9114709913
-12899.9036194909
-12899.8772514586
-12899.9084707475
-12899.8891864624
-12899.9067066035
-12899.8812632427
-12899.9178088669
-12899.9200716802
-12899.936840161
-12899.9218070463
-12899.9251131308
-12899.921839283
-12899.9386106017
-12899.8873919118
-12899.9085946842
-12899.8911878973
-12899.9161473129
-12899.9469277238
-12899.9043695379
-12899.9227101359
-12899.8987994445
-12899.9370331805
-12899.9291029708
-12899.8871286457
-12899.9234820375
-12899.9004556937
-12899.8775602923
-12899.9099699157
-12899.9200392205
-12899.9144210901
-12899.9153715395
-12899.8841646375
-12899.9203073711
-12899.9452003659
-12899.9094933414
-12899.886979278
-12899.918728729
-12899.9101198101
-12899.9166997267
-12899.8896327422
-12899.9171574409
-12899.8806726845
-12899.9205257388
-12899.9241599865
-12899.864121604
-12899.9118449323
-12899.9455035194
-12899.9291527278
-12899.8937640484
-12899.9193008266
-12899.8907667544
-12899.9164103344
-12899.9116747465
-12899.9231069417
-12899.9145982172
-12899.9263239454
-12899.9144708621
-12899.9204801112
-12899.8669430549
-12899.9102453272
-12899.9292212977
-12899.8889607036
-12899.9449602292
-12899.9227580592
-12899.8896773193
-12899.9038688328
-12899.8837518629
-12899.9031875719
-12899.8640356691
-12899.903443397
-12899.8801917773
-12899.9213871938
-12899.9136625115
-12899.8905860054
-12899.9060161446
-12899.9260977522
-12899.9241124698
-12899.8818412267
-12899.8796592565
-12899.9282107342
-12899.9359909745
-12899.9055180725
-12899.9102960133
-12899.9243824684
-12899.8767973075
-12899.914085651
-12899.8840994423
-12899.9478677532
-12899.9262846104
-12899.9207865835
-12899.897562906
-12899.8978910509
-12899.9205890103
-12899.8967976593
-12899.9318621255
-12899.9027903705
-12899.9147583108
-12899.8726645335
-12899.9189513497
-12899.8758312608
-12899.9141279289
-12899.9321707412
-12899.9501984276
-12899.9002665185
-12899.908598562
-12899.8952328231
-12899.9317031266
-12899.9111526224
-12899.9153807095
-12899.9108750675
-12899.9055479688
-12899.8844500961
-12899.9380739609
-12899.9430734502
-12899.93426927
-12899.9417704241
-12899.9639032775
-12899.8878424006
-12899.8791307835
-12899.9100488671
-12899.8988775762
-12899.9077274477
-12899.9151480497
-12899.897999345
-12899.8892685473
-12899.9262318284
-12899.9338229189
-12899.9117436449
-12899.9023699555
-12899.9399977206
-12899.9024647821
-12899.9284740549
-12899.9031484339
-12899.9159159266
-12899.8739592794
-12899.9146535843
-12899.8705683995
-12899.8962068158
-12899.9124978765
-12899.905422626
-12899.9028252185
-12899.8813281192
-12899.8844396231
-12899.8576112525
-12899.8688160823
-12899.8927775865
-12899.9260644972
-12899.8859623314
-12899.919679194
-12899.8910385428
-12899.9202915023
-12899.8889552512
-12899.9066221134
-12899.9436815714
-12899.8785582833
-12899.883016558
-12899.9094315316
-12899.9195296681
-12899.9300682991
-12899.9434540548
-12899.8798109831
-12899.9223897686
-12899.9060113543
-12899.9491634877
-12899.9304539384
-12899.9038169487
-12899.9117355751
-12899.9058544715
-12899.9366622664
-12899.9484110205
-12899.9536362154
-12899.9470006588
-12899.904557352
-12899.9291246871
-12899.9106504137
-12899.9305711696
-12899.8995497721
-12899.9414663393
-12899.9083833009
-12899.8949747428
-12899.880241857
-12899.8813335133
-12899.9470165685
-12899.9119886652
-12899.8773062668
-12899.9215383774
-12899.891997903
-12899.9061724108
-12899.9022250161
-12899.9198503251
-12899.8987566297
-12899.9211449835
-12899.9303678095
-12899.9110037783
-12899.9103265387
-12899.9413960341
-12899.91080042
-12899.9295401815
-12899.8805802267
-12899.8574543363
-12899.9214379878
-12899.9094534524
-12899.934722567
-12899.9347192295
-12899.9406478968
-12899.9113620515
-12899.9372810546
-12899.9264974678
-12899.9260490521
-12899.887942928
-12899.91207898
-12899.904492009
-12899.9222468664
-12899.9163502238
-12899.9328665612
-12899.9249042328
-12899.8855319415
-12899.9115034982
-12899.9320732937
-12899.9131915026
-12899.9465099672
-12899.9076093796
-12899.9217129854
-12899.9432905566
-12899.9167678879
-12899.8705985657
-12899.9038512759
-12899.9033839287
-12899.9138343164
-12899.9270820699
-12899.9126684807
-12899.9190812216
-12899.9073803842
-12899.9673549207
-12899.9008726478
-12899.9228877027
-12899.8859358003
-12899.917086755
-12899.9135189429
-12899.935820506
-12899.9024539085
-12899.907235416
-12899.9368147481
-12899.8699145408
-12899.9091996241
-12899.9082594631
-12899.8653678277
-12899.9289047941
-12899.9135087014
-12899.9179524791
-12899.8854048874
-12899.9268419824
-12899.905065266
-12899.8984502466
-12899.886863035
-12899.9121223955
-12899.9314394224
-12899.9085781125
-12899.9315253178
-12899.9174888532
-12899.9475810214
-12899.9108763688
-12899.9190737954
-12899.8882256677
-12899.9358921943
-12899.8915356085
-12899.9003498218
-12899.892488839
-12899.9154225955
-12899.8802825573
-12899.9320192756
-12899.8548407472
-12899.9009536495
-12899.924540162
-12899.9284741933
-12899.9151993486
-12899.9070493494
-12899.8989547892
-12899.8814308865
-12899.8834964703
-12899.8781290588
-12899.8921912698
-12899.9128579321
-12899.8756633565
-12899.9111663536
-12899.9153025491
-12899.9524095314
-12899.9327020836
-12899.8881810155
-12899.9140450013
-12899.9033823425
-12899.8911947889
-12899.9138228329
-12899.9027304215
-12899.9146935629
-12899.8931013623
-12899.8999657224
-12899.8993598191
-12899.9052255545
-12899.9390268494
-12899.9103752575
-12899.8925941724
-12899.8977927558
-12899.9058023403
-12899.8833837768
-12899.9097105354
-12899.9158087023
-12899.918866317
-12899.8859949689
-12899.8916136802
-12899.9240723227
-12899.8889981609
-12899.9077661775
-12899.905396984
-12899.8853197252
-12899.8866397948
-12899.894799984
-12899.9113741459
-12899.9203084921
-12899.9147392504
-12899.905788392
-12899.8744165823
-12899.9145740075
-12899.8768995184
-12899.9153572835
-12899.9063647978
-12899.8987399349
-12899.9195061952
-12899.8985759631
-12899.9090642973
-12899.9152668051
-12899.8783468055
-12899.8891583972
-12899.9194011262
-12899.8989455136
-12899.8946221249
-12899.909888999
-12899.8665251257
-12899.8800788177
-12899.902850643
-12899.8953474415
-12899.8550359884
-12899.9045730658
-12899.9076368977
-12899.8906338477
-12899.8965626911
-12899.9117036161
-12899.9111013298
-12899.9041017935
-12899.8994540672
-12899.9188765781
-12899.8755010287
-12899.9186415523
-12899.8957928845
-12899.9339927193
-12899.907998487
-12899.9051439389
-12899.9029941858
-12899.8986474225
-12899.8877976609
-12899.8959865729
-12899.8971232893
-12899.9350867762
-12899.8665440611
-12899.9184832289
-12899.8906938331
-12899.921608798
-12899.9186566434
-12899.9201060371
-12899.9111790576
-12899.9181417335
-12899.9083250441
-12899.8956590513
-12899.9096248017
-12899.9033672591
-12899.9405463388
-12899.9185864565
-12899.9123002853
-12899.9100741282
-12899.904197773
-12899.8980577649
-12899.8928264077
-12899.9112703295
-12899.9033220908
-12899.912741064
-12899.9155199505
-12899.9093704163
-12899.9061742217
-12899.9186936371
-12899.8978211421
-12899.9134998419
-12899.904098449
-12899.8966478445
-12899.8844184346
-12899.8892983782
-12899.8674054019
-12899.9290813754
-12899.909768984
-12899.8978700025
-12899.9046052908
-12899.9191376827
-12899.9029548078
-12899.9046823151
-12899.9181626632
-12899.9043831668
-12899.903913312
-12899.9304681708
-12899.8948855541
-12899.9152340427
-12899.899876411
-12899.8938761871
-12899.904197776
-12899.8943631258
-12899.8893121833
-12899.8979968976
-12899.8847744073
-12899.9004506168
-12899.9012018777
-12899.9107309867
-12899.856780093
-12899.9158495711
-12899.8922612618
-12899.8883915618
-12899.8875085132
-12899.879999062
-12899.9380844617
-12899.9038965234
-12899.8939822943
-12899.9097185543
-12899.9087383331
-12899.9038573837
-12899.9170641744
-12899.9414370038
-12899.9277143112
-12899.8981643723
-12899.9060912561
-12899.8978716778
-12899.9089116984
-12899.8893060462
-12899.9048812967
-12899.8847919648
-12899.9126086515
-12899.9362592469
-12899.8672600126
-12899.8852999212
-12899.8927177535
-12899.9102671483
-12899.8818474652
-12899.8790063166
-12899.9227702942
-12899.9003445811
-12899.9421724183
-12899.9195978785
-12899.8845277452
-12899.9243731384
-12899.8891493653
-12899.9096746564
-12899.9058737181
-12899.8769874993
-12899.9071294421
-12899.9007421463
-12899.8989124206
-12899.9142609902
-12899.9021319357
-12899.9370115197
-12899.9170650601
-12899.9104505566
-12899.9091663076
-12899.8751119035
-12899.9177243909
-12899.8747466263
-12899.9164159666
-12899.89578952
-12899.8923092022
-12899.9000296407
-12899.9030489969
-12899.8590777764
-12899.9017790895
-12899.9321596473
-12899.924040647
-12899.9049925485
-12899.9145620286
-12899.9023064145
-12899.883012079
-12899.9279302352
-12899.8957441067
-12899.9069847264
-12899.9119654556
-12899.9162386597
-12899.8993551788
-12899.9031891843
-12899.9364011984
-12899.8848440033
-12899.8989160226
-12899.9370484979
-12899.9286144307
-12899.9007548612
-12899.9086945517
-12899.8628822523
-12899.9029982779
-12899.8566522073
-12899.8803785696
-12899.9129207211
-12899.8937624809
-12899.8767819943
-12899.8675873549
-12899.8734162889
-12899.8929209995
-12899.8873408842
-12899.9539333412
-12899.9230512774
-12899.9125470675
-12899.8981434332
-12899.9138164825
-12899.934033171
-12899.8688045948
-12899.9120971482
-12899.9166635895
-12899.8936309708
-12899.936883818
-12899.9128656102
-12899.8852030148
-12899.9008898558
-12899.90327804
-12899.8937049996
-12899.8938881054
-12899.8919037522
-12899.9063574226
-12899.9153017885
-12899.9316151646
-12899.9112441591
-12899.8624010589
-12899.9286948582
-12899.9142682829
-12899.9072319004
-12899.9160861869
-12899.927155792
-12899.9302451946
-12899.9040693488
-12899.938924943
-12899.9178720386
-12899.9231034409
-12899.9038074441
-12899.8919375606
-12899.8842442123
-12899.9170400024
-12899.8882738917
-12899.903462166
-12899.9173258571
-12899.9003851253
-12899.9216527709
-12899.9173026944
-12899.8958307718
-12899.921287367
-12899.8801392906
-12899.9337287319
-12899.908209781
-12899.8950566833
-12899.8866356824
-12899.8795445319
-12899.9009890087
-12899.9366930059
-12899.8853046273
-12899.9154767707
-12899.8916902193
-12899.9035329514
-12899.8731578335
-12899.9075225915
-12899.8571867877
-12899.8778873549
-12899.9234503554
-12899.9168039569
-12899.8892173456
-12899.931517354
-12899.9116414287
-12899.9254005163
-12899.8990876324
-12899.8631814364
-12899.8708855659
-12899.889720928
-12899.9143547174
-12899.9064575835
-12899.893259264
-12899.9082654325
-12899.9171469279
-12899.9039027623
-12899.9178339296
-12899.897132547
-12899.9324020089
-12899.9249914006
-12899.8905162072
-12899.9105462306
-12899.9284834842
-12899.8991612603
-12899.8998978351
-12899.9228185622
-12899.8959608189
-12899.9057317499
-12899.9055797468
-12899.9065559632
-12899.8843726432
-12899.9012009439
-12899.9243012461
-12899.8766994117
-12899.9116517394
-12899.9343702752
-12899.9315443043
-12899.925944328
-12899.897770619
-12899.9071756792
-12899.9148799818
-12899.8743311605
-12899.894813792
-12899.8986267857
-12899.8519670206
-12899.9096802002
-12899.9062858853
-12899.9069010726
-12899.9151240303
-12899.9335994117
-12899.8906220321
-12899.9107876503
-12899.9179334518
-12899.9191131949
-12899.9236853441
-12899.9053685985
-12899.8960320595
-12899.8854443876
-12899.926596005
-12899.9046864934
-12899.8776873157
-12899.8819561654
-12899.8776721882
-12899.8987744622
-12899.8883737007
-12899.9062760993
-12899.8900112531
-12899.9063713129
-12899.9151270746
-12899.8751011454
-12899.920867047
-12899.9244185559
-12899.9058958991
-12899.8985723844
-12899.9397583652
-12899.9365135536
-12899.9262149262
-12899.9027212455
-12899.9062169925
-12899.917797346
-12899.9350865937
-12899.9022489583
-12899.9227612436
-12899.9016180301
-12899.907390822
-12899.9147475246
-12899.8729428712
-12899.9116177405
-12899.938567977
-12899.9137060877
-12899.9158347737
-12899.9268626254
-12899.9100747366
-12899.9239668258
-12899.9003877399
-12899.8770346655
-12899.9154338267
-12899.9159434228
-12899.9054448821
-12899.905689081
-12899.9151113718
-12899.918294331
-12899.9132715317
-12899.9253898917
-12899.91327733
-12899.9071136922
-12899.9367683356
-12899.9087767538
-12899.9148766299
-12899.8860150385
-12899.8593984326
-12899.9276325427
-12899.8917349313
-12899.9138105862
-12899.9069143758
-12899.9069790783
-12899.9054258978
-12899.9107057615
-12899.9331916223
-12899.9329672619
-12899.9121217276
-12899.9173030308
-12899.9229933583
-12899.9270315085
-12899.9009352216
-12899.9076852779
-12899.9445869532
-12899.9114649691
-12899.9303321638
-12899.926038963
-12899.8806553668
-12899.9243665866
-12899.9074873361
-12899.9221023472
-12899.9214135326
-12899.8952237681
-12899.8967877802
-12899.8947201375
-12899.917744756
-12899.9153485667
-12899.8975974946
-12899.88383273
-12899.9248782251
-12899.9245578422
-12899.9074688918
-12899.9077793796
-12899.9111997094
-12899.8905301122
-12899.8849443298
-12899.8885114301
-12899.9368014676
-12899.9233766306
-12899.931565921
-12899.9427342059
-12899.9011286599
-12899.9157524238
-12899.8898012942
-12899.9395998266
-12899.9137932476
-12899.8927317511
-12899.8869237166
-12899.9253814977
-12899.8847284291
-12899.9290580792
-12899.9206794689
-12899.8766609144
-12899.9093978042
-12899.8791732217
-12899.9086319502
-12899.9285005736
-12899.9220656163
-12899.8941537773
-12899.8894232147
-12899.915797189
-12899.8727610771
-12899.8803483897
-12899.9118109175
-12899.949419172
-12899.928595962
-12899.9440698054
-12899.9321194843
-12899.9106786126
-12899.8910949137
-12899.8971575182
-12899.9042812604
-12899.9367733616
-12899.9038030653
-12899.9213208533
-12899.9507630976
-12899.9291879827
-12899.9061733215
-12899.8724496093
-12899.8838105014
-12899.9245273745
-12899.9329456206
-12899.9097538546
-12899.9046449331
-12899.8891598352
-12899.8644709751
-12899.8894059999
-12899.9363537865
-12899.8994860685
-12899.9118943379
-12899.9187153933
-12899.9183500024
-12899.9193187768
-12899.9281116418
-12899.9003529692
-12899.9138657117
-12899.8940048345
-12899.8868757329
-12899.9143972028
-12899.9102682363
-12899.9054865901
-12899.9116802411
-12899.9224244574
-12899.9371802627
-12899.9414732046
-12899.8979017095
-12899.8997967557
-12899.9328747695
-12899.9126683346
-12899.9282176649
-12899.9243133919
-12899.8990127004
-12899.8961500183
-12899.9159379914
-12899.9377077012
-12899.9192051615
-12899.8763222398
-12899.9111492114
-12899.9138416711
-12899.8882400654
-12899.9110531197
-12899.9174417662
-12899.9057977326
-12899.8775329785
-12899.9464967258
-12899.9252314126
-12899.9075080461
-12899.9235325001
-12899.9121617882
-12899.9103243652
-12899.932917205
-12899.9068040969
-12899.8766180328
-12899.9184186403
-12899.9124049349
-12899.9056491306
-12899.9127111508
-12899.9207215591
-12899.8930341147
-12899.9067932338
-12899.9199997047
-12899.9323903097
-12899.9257426069
-12899.8682151694
-12899.9097223598
-12899.8638172386
-12899.9068799817
-12899.8829256084
-12899.9079281879
-12899.9146340708
-12899.9270122358
-12899.9274217151
-12899.9237387489
-12899.8883398732
-12899.9096753004
-12899.9219481179
-12899.897443632
-12899.9321317441
-12899.9340687151
-12899.8870733512
-12899.8960887816
-12899.9415853662
-12899.9044291095
-12899.9314872055
-12899.9518681912
-12899.9154693565
-12899.9282460573
-12899.9130953771
-12899.8976407424
-12899.9097122821
-12899.8878727273
-12899.9089282381
-12899.8952171393
-12899.9142788973
-12899.8944096017
-12899.8994389703
-12899.9105481968
-12899.9497277402
-12899.9330394418
-12899.9253088934
-12899.8959184474
-12899.894778179
-12899.8874625873
-12899.9370178951
-12899.9167001085
-12899.9319547516
-12899.9096031844
-12899.9112581744
-12899.8855744319
-12899.8809292441
-12899.8879582196
-12899.8990931909
-12899.9363445049
-12899.907263124
-12899.9354158552
-12899.9325587047
-12899.9366138182
-12899.9103339797
-12899.9302554934
-12899.9157714318
-12899.8919330386
-12899.9124113101
-12899.9357573593
-12899.9023343687
-12899.9192893457
-12899.9384354014
-12899.9175115166
-12899.9019176985
-12899.9133429095
-12899.893337938
-12899.9132249768
-12899.9239033237
-12899.9296105067
-12899.9075160902
-12899.9108533339
-12899.932916045
-12899.9286551775
-12899.9055545563
-12899.909963449
-12899.9111573567
-12899.9089652371
-12899.9257975631
-12899.900609474
-12899.8788289708
-12899.8996502099
-12899.9012285049
-12899.8851260663
-12899.9153248414
-12899.9002496452
-12899.8913388651
-12899.9215380086
-12899.921000686
-12899.9199305596
-12899.9140686437
-12899.9028839325
-12899.8931972058
-12899.9389330281
-12899.88379809
-12899.8506142794
-12899.9240906783
-12899.8910257722
-12899.8968448643
-12899.8739746961
-12899.9110696288
-12899.9207692844
-12899.9221184066
-12899.8924458612
-12899.8853424464
-12899.8961954912
-12899.950091801
-12899.9280721196
-12899.9347417646
-12899.902339545
-12899.9113841252
-12899.8938509437
-12899.9469366742
-12899.9249797662
-12899.8638939126
-12899.9309075547
-12899.9328496509
-12899.8913385304
-12899.9142553257
-12899.9401766211
-12899.9284429536
-12899.8801096181
-12899.9295002789
-12899.9047165547
-12899.8779610265
-12899.9324229468
-12899.8732313966
-12899.8855235299
-12899.8828169693
-12899.8951338158
-12899.8827242293
-12899.8876760902
-12899.9023393443
-12899.9099930031
-12899.8880373186
-12899.8724724563
-12899.897606573
-12899.8882845701
-12899.8648266663
-12899.8791611336
-12899.8946001955
-12899.8602955798
-12899.8996004545
-12899.9130466574
-12899.9163017534
-12899.9208850191
-12899.9059309046
-12899.9186391061
-12899.909983139
-12899.9166912483
-12899.8776858723
-12899.9283249522
-12899.8946402337
-12899.9226876322
-12899.9190037895
-12899.8904853646
-12899.8990082119
-12899.9139872303
-12899.9140410001
-12899.9045984459
-12899.8911717992
-12899.9277445788
-12899.9193696071
-12899.9013185506
-12899.8982451858
-12899.9308487053
-12899.9147720112
-12899.9021833136
-12899.8986972526
-12899.9078557858
-12899.9274400738
-12899.8779984265
-12899.9240961438
-12899.9052313823
-12899.8892528312
-12899.892845621
-12899.8949956466
-12899.8948770357
-12899.9377978471
-12899.8849138207
-12899.8974126591
-12899.9075455475
-12899.8885973073
-12899.8899401311
-12899.9077919797
-12899.9493638669
-12899.8439560688
-12899.90838935
-12899.9131136969
-12899.9268963471
-12899.9423531661
-12899.9209794478
-12899.9303782507
-12899.9194799632
-12899.927460558
-12899.9274165787
-12899.9406206606
-12899.9534642926
-12899.9047304897
-12899.9242419922
-12899.912590823
-12899.9379553453
-12899.9244189554
-12899.8985230355
-12899.9380493586
-12899.9083177234
-12899.9032993904
-12899.925648128
-12899.9037434789
-12899.9150814299
-12899.9272015552
-12899.9087770976
-12899.9220945985
-12899.8888811789
-12899.9285312637
-12899.9092501161
-12899.8876191928
-12899.8965173425
-12899.857088856
-12899.9360635234
-12899.8884705692
-12899.9066500121
-12899.9059367882
-12899.9257067445
-12899.8799374625
-12899.9439776362
-12899.8726581372
-12899.9356487477
-12899.8933536202
-12899.8994412742
-12899.9119219273
-12899.9252279677
-12899.890017922
-12899.8662032766
-12899.9089798736
-12899.9159503413
-12899.9192537945
-12899.9238431445
-12899.9285138156
-12899.8864594503
-12899.9180487701
-12899.8962259128
-12899.8791793777
-12899.9178132258
-12899.9223326051
-12899.8984074996
-12899.8784189933
-12899.9029445113
-12899.933570331
-12899.9313516053
-12899.9002907514
-12899.9473086446
-12899.9398283376
-12899.911975271
-12899.9142015767
-12899.9598726232
-12899.9080977804
-12899.9080189605
-12899.9076795413
-12899.9118119796
-12899.9208200927
-12899.899614296
-12899.9384329372
-12899.9160184738
-12899.9526526788
-12899.9020826072
-12899.8965414957
-12899.9353021708
-12899.9210945568
-12899.9282448562
-12899.9279146818
-12899.9141752911
-12899.9024697769
-12899.944297306
-12899.8693652781
-12899.8992621732
-12899.9190960219
-12899.9307204532
-12899.953563743
-12899.87061179
-12899.9226116613
-12899.9129510047
-12899.8684928084
-12899.9125580614
-12899.9043479638
-12899.9148637356
-12899.9141037121
-12899.9000460713
-12899.9012526227
-12899.924104613
-12899.9241289538
-12899.923981644
-12899.9416075428
-12899.930709665
-12899.8827170166
-12899.9187048084
-12899.9204237722
-12899.9052928818
-12899.8971619692
-12899.9026221089
-12899.9188151723
-12899.8921220314
-12899.9251501655
-12899.8666687401
-12899.9374510144
-12899.9162135453
-12899.8908483877
-12899.9184216838
-12899.9128647334
-12899.8997496246
-12899.9164436417
-12899.8846115242
-12899.9158220045
-12899.9187397729
-12899.9137114495
-12899.8848474709
-12899.9313049407
-12899.8674751297
-12899.9016741719
-12899.8824037057
-12899.9125561027
-12899.9089532735
-12899.9396057927
-12899.9312687929
-12899.9135473194
-12899.9367099357
-12899.8992775496
-12899.9130132693
-12899.9306206181
-12899.9027391502
-12899.942568011
-12899.9294533458
-12899.8877764421
-12899.9436613833
-12899.9060872514
-12899.8956374599
-12899.9171596948
-12899.9137032338
-12899.9286661285
-12899.8813359316
-12899.8971634789
-12899.9261985129
-12899.923976831
-12899.9287222891
-12899.9111255812
-12899.9438534356
-12899.8910035516
-12899.8893036967
-12899.9200917671
-12899.867947397
-12899.9196444519
-12899.9224924282
-12899.8946642341
-12899.9009078117
-12899.9190551573
-12899.9503705656
-12899.917630355
-12899.8795823933
-12899.9501332085
-12899.8955021365
-12899.9119270307
-12899.9240247562
-12899.9164894759
-12899.9072406953
-12899.8909365721
-12899.8900785847
-12899.9087206712
-12899.8909456786
-12899.9201017241
-12899.9190003046
-12899.9188783984
-12899.9457670297
-12899.9211936739
-12899.8513470098
-12899.9161975747
-12899.9540144436
-12899.9218435787
-12899.9443375393
-12899.9232118093
-12899.8904663995
-12899.9271070999
-12899.905808099
-12899.9113276125
-12899.8829913838
-12899.9025710883
-12899.875311021
-12899.9198659412
-12899.8905875616
-12899.8693265389
-12899.8636981029
-12899.8956358599
-12899.9065670585
-12899.896560787
-12899.9204628238
-12899.9282571845
-12899.9170891605
-12899.9361683745
-12899.886165831
-12899.8990548382
-12899.9146089636
-12899.9249430404
-12899.882495957
-12899.9099210714
-12899.9017990177
-12899.8728741979
-12899.8824495927
-12899.8849462823
-12899.9200320933
-12899.9408101784
-12899.8931037334
-12899.9137713409
-12899.9408487791
-12899.9132941782
-12899.9020520592
-12899.9217938196
-12899.9160690718
-12899.9311418119
-12899.8990162123
-12899.950683314
-12899.9214526086
-12899.9247238761
-12899.9037594871
-12899.9048929812
-12899.921203944
-12899.9368082583
-12899.9116111806
-12899.8857688235
-12899.9312111862
-12899.9141025427
-12899.9164121725
-12899.8949129363
-12899.9060203187
-12899.9547165752
-12899.9435810984
-12899.9248830792
-12899.9194808851
-12899.9069309695
-12899.9100242163
-12899.935306089
-12899.9090684661
-12899.9209157132
-12899.9049274747
-12899.9551725342
-12899.8986162451
-12899.8906867063
-12899.9434850971
-12899.9386700351
-12899.9190574352
-12899.9187421457
-12899.9398633986
-12899.882944195
-12899.8969663176
-12899.9282551067
-12899.9170311677
-12899.9189287868
-12899.9209307413
-12899.911863623
-12899.9020194566
-12899.9184605414
-12899.9153248503
-12899.9186928169
-12899.925359756
-12899.937535009
-12899.9543702349
-12899.8889155307
-12899.8897429793
-12899.9378301454
-12899.8836160003
-12899.9149021875
-12899.9122669219
-12899.9194746197
-12899.9029183908
-12899.942525485
-12899.9253658593
-12899.9055085037
-12899.9203885114
-12899.9109028667
-12899.8984357067
-12899.9137544643
-12899.9056187963
-12899.9056271067
-12899.9052196783
-12899.9022817625
-12899.9085033263
-12899.888175044
-12899.8680551932
-12899.8992044809
-12899.8968633459
-12899.8979130245
-12899.903640474
-12899.9042659455
-12899.9124132223
-12899.9416726806
-12899.8923703727
-12899.9241577122
-12899.9191390803
-12899.8920781073
-12899.9047034644
-12899.9141149414
-12899.9355651195
-12899.9225608079
-12899.9200654619
-12899.9191565738
-12899.940318903
-12899.9329561195
-12899.9146874433
-12899.9014418523
-12899.9198137747
-12899.8882484062
-12899.9193705799
-12899.9051783284
-12899.9382468884
-12899.909827819
-12899.8712452088
-12899.9245532033
-12899.9220872764
-12899.9159145423
-12899.9318091408
-12899.9087406919
-12899.9448930193
-12899.8993546418
-12899.9150299839
-12899.9231580081
-12899.9030596041
-12899.8990811724
-12899.9015361891
-12899.8982160624
-12899.9514732986
-12899.9104942313
-12899.8871450766
-12899.9321744618
-12899.9297699417
-12899.9175553098
-12899.9132093878
-12899.8762636892
-12899.8927260608
-12899.9035894308
-12899.9009288747
-12899.9024699381
-12899.9208534132
-12899.9089345409
-12899.9154099122
-12899.892118106
-12899.9239887066
-12899.9076617251
-12899.9510219318
-12899.936751023
-12899.923163446
-12899.8988569573
-12899.9198002382
-12899.9247060865
-12899.9212370281
-12899.910685107
-12899.9367365499
-12899.9284796452
-12899.8996666878
-12899.919130535
-12899.9246128495
-12899.9080303002
-12899.9362406561
-12899.8850978121
-12899.9162480254
-12899.9393830613
-12899.8994107037
-12899.9146372909
-12899.9411876254
-12899.9585810581
-12899.9033100979
-12899.9138106038
-12899.9088868456
-12899.9388334393
-12899.9057069742
-12899.8825408226
-12899.877830083
-12899.8678805238
-12899.9360271344
-12899.9125650085
-12899.9122714765
-12899.8988993041
-12899.8920408321
-12899.8995368007
-12899.886894755
-12899.9323920379
-12899.9306111329
-12899.9191817785
-12899.8947878403
-12899.9105286883
-12899.8959338311
-12899.9082758034
-12899.9157441275
-12899.9232721357
-12899.9359669735
-12899.9089076083
-12899.9182212569
-12899.932316614
-12899.9102435036
-12899.9238336215
-12899.9263243005
-12899.9168505221
-12899.92347472
-12899.8985707729
-12899.9229890408
-12899.8935920767
-12899.9291161873
-12899.9027122882
-12899.9065283094
-12899.9246863693
-12899.9189569015
-12899.8992194946
-12899.9039929801
-12899.9502125228
-12899.9310229391
-12899.9052170339
-12899.9020524982
-12899.9276511273
-12899.8844467836
-12899.9077116811
-12899.8883356096
-12899.8940590214
-12899.8806100675
-12899.9089927204
-12899.8722123329
-12899.9072799214
-12899.9078789775
-12899.8940361
-12899.8757679383
-12899.9035720492
-12899.9329225378
-12899.8906017831
-12899.931586954
-12899.9141262227
-12899.8911419487
-12899.9191087407
-12899.9077865994
-12899.9129710885
-12899.8914459327
-12899.9004157123
-12899.9022431011
-12899.9217380794
-12899.9056618272
-12899.872185819
-12899.8907844482
-12899.940561487
-12899.8983336966
-12899.8646818859
-12899.9266560243
-12899.9000998686
-12899.8882264703
-12899.9171700231
-12899.9291917648
-12899.9266492834
-12899.9339899043
-12899.889853421
-12899.9586738058
-12899.9242967256
-12899.921805106
-12899.939972447
-12899.8983719686
-12899.9088903155
-12899.9415280592
-12899.8949078125
-12899.9116487765
-12899.8874004455
-12899.9021719916
-12899.9286478911
-12899.9131566286
-12899.9014327126
-12899.9237279674
-12899.9240374391
-12899.9111114547
-12899.9209754629
-12899.917207508
-12899.9164441701
-12899.9241243558
-12899.9369714303
-12899.9470861832
-12899.9059072315
-12899.9253615066
-12899.9004880224
-12899.9166125988
-12899.8959627788
-12899.9109051848
-12899.8638368052
-12899.9102251556
-12899.8770173266
-12899.8439161803
-12899.9039348928
-12899.9159264551
-12899.9066976652
-12899.8857791995
-12899.9578296316
-12899.9078654351
-12899.8771254419
-12899.8808379963
-12899.9284907661
-12899.9125671488
-12899.888704816
-12899.8580643999
-12899.8922402348
-12899.8816417354
-12899.910626224
-12899.9003298849
-12899.8941806311
-12899.9185416364
-12899.9144309761
-12899.9149182595
-12899.886208255
-12899.9201870665
-12899.8990255974
-12899.92549464
-12899.9094181858
-12899.9214062319
-12899.9110290919
-12899.9117583025
-12899.9061416373
-12899.8866092007
-12899.9357463679
-12899.9317028672
-12899.9163920287
-12899.9414288526
-12899.8891301297
-12899.8749422915
-12899.9369328251
-12899.957148541
-12899.9004555413
-12899.8752007345
-12899.9009451538
-12899.925719461
-12899.874251158
-12899.8714463241
-12899.9239483363
-12899.8966947314
-12899.9354444926
-12899.9432391774
-12899.9208032202
-12899.8998768295
-12899.88437371
-12899.9127564303
-12899.8654042068
-12899.930648506
-12899.8916027185
-12899.9235863603
-12899.9035035092
-12899.9151855493
-12899.9330427344
-12899.8790805703
-12899.8869168494
-12899.894566389
-12899.8952221428
-12899.9409983517
-12899.9215336182
-12899.9614813682
-12899.9246458818
-12899.9107870275
-12899.8999205508
-12899.8754962293
-12899.9231149893
-12899.9072107
-12899.8900198597
-12899.905955259
-12899.8981621357
-12899.9130909647
-12899.9363765759
-12899.9090231902
-12899.8904885197
-12899.9127360927
-12899.8868893854
-12899.8904252498
-12899.9329827578
-12899.9370709694
-12899.91040208
-12899.8971195493
-12899.9089899343
-12899.9126024842
-12899.9264697698
-12899.9259849119
-12899.8792533226
-12899.8879250467
-12899.9318980642
-12899.8850202169
-12899.9184290092
-12899.8980916799
-12899.9203441334
-12899.906851448
-12899.9196777972
-12899.9423148867
-12899.916719527
-12899.8927721876
-12899.9056385117
-12899.8993792197
-12899.9317327607
-12899.9071813289
-12899.9284357247
-12899.8625104498
-12899.9275585378
-12899.9168961961
-12899.9081359034
-12899.8945900942
-12899.8847563131
-12899.8714955294
-12899.9231711684
-12899.8948393948
-12899.9137566491
-12899.9157623309
-12899.8977972525
-12899.902071
-12899.8764634393
-12899.9317238107
-12899.9121310975
-12899.8952571173
-12899.9135776052
-12899.8708676637
-12899.9187456025
-12899.9174462695
-12899.9132420895
-12899.9317352756
-12899.9250706563
-12899.8900863791
-12899.9119901705
-12899.893554585
-12899.9091220331
-12899.9259751682
-12899.9104975315
-12899.9081515395
-12899.9241198759
-12899.9021433055
-12899.8952504758
-12899.90318892
-12899.8616273657
-12899.9033660488
-12899.9094953167
-12899.8647603203
-12899.9294028574
-12899.9212358799
-12899.912380097
-12899.8596572409
-12899.8902452043
-12899.8643492524
-12899.904878253
-12899.9179945481
-12899.9197314895
-12899.8871437106
-12899.8977078084
-12899.9040808378
-12899.8866474505
-12899.8845462113
-12899.9058264645
-12899.9293824096
-12899.8820360868
-12899.9160139383
-12899.8343437958
-12899.9066724667
-12899.8978089855
-12899.8951114318
-12899.8569333804
-12899.9149061837
-12899.9176540285
-12899.8097202136
-12899.9331110372
-12899.9021998576
-12899.875170707
-12899.8991423786
-12899.8725468261
-12899.9118874096
-12899.8997623966
-12899.8985006366
-12899.8885491178
-12899.8942453229
-12899.8901027403
-12899.8614597953
-12899.9016505891
-12899.8722601093
-12899.9131846728
-12899.9031387416
-12899.9007243876
-12899.8969148069
-12899.9110217169
-12899.906972641
-12899.8822054044
-12899.9163274531
-12899.8880063582
-12899.8835599335
-12899.8780610873
-12899.8929113108
-12899.8675400939
-12899.8954815693
-12899.8653470122
-12899.9301736852
-12899.8918533003
-12899.9016742892
-12899.9087135882
-12899.884872173
-12899.8839254236
-12899.9091147592
-12899.8984632367
-12899.8926275758
-12899.873616748
-12899.9255833977
-12899.9234500605
-12899.8977431711
-12899.9177369137
-12899.9175276821
-12899.8894574234
-12899.8744274009
-12899.9261618561
-12899.8979067182
-12899.8650341015
-12899.926041458
-12899.9128273251
-12899.9047184705
-12899.9482470805
-12899.8886157771
-12899.8881016217
-12899.903815564
-12899.8947714982
-12899.9084749934
-12899.8720565152
-12899.9129458213
-12899.8943385323
-12899.894987375
-12899.9032538159
-12899.9302010986
-12899.9119725126
-12899.8869751335
-12899.9171623422
-12899.8850426872
-12899.9021526134
-12899.8873334092
-12899.9000238703
-12899.8772993318
-12899.8970934894
-12899.8868833564
-12899.9008059619
-12899.8877206661
-12899.9092508751
-12899.925388723
-12899.9351638636
-12899.8917284637
-12899.8817869945
-12899.8987982006
-12899.8998896915
-12899.8979870068
-12899.9194723628
-12899.8971798777
-12899.9167126342
-12899.8956240923
-12899.9143909809
-12899.9083743339
-12899.8698784591
-12899.8934331905
-12899.8885492915
-12899.9120030602
-12899.9019705092
-12899.8916748047
-12899.8944550036
-12899.8978299796
-12899.8932400897
-12899.9203249422
-12899.8727773768
-12899.9105609654
-12899.8990293957
-12899.8995102215
-12899.9109244999
-12899.8866642696
-12899.9601932852
-12899.9036922885
-12899.9186235229
-12899.8971024757
-12899.9119785439
-12899.9131275237
-12899.9043881141
-12899.905511312
-12899.9171678629
-12899.8927877734
-12899.8785960834
-12899.9171407972
-12899.8930795474
-12899.8955966722
-12899.9184009145
-12899.895946311
-12899.8850268868
-12899.8960070071
-12899.8930189356
-12899.9491738002
-12899.9029492816
-12899.91124173
-12899.9481419164
-12899.9270157359
-12899.9012141114
-12899.9175702482
-12899.9140074496
-12899.9359216746
-12899.9214264486
-12899.8895760774
-12899.9189091568
-12899.9129738626
-12899.9140123601
-12899.8999273044
-12899.9365281995
-12899.9104294518
-12899.8687668182
-12899.9198615599
-12899.8942488884
-12899.9274954384
-12899.9110549481
-12899.9211940445
-12899.9055576705
-12899.9173946276
-12899.9207548619
-12899.9017228041
-12899.9151011589
-12899.900573117
-12899.9384557813
-12899.9445896222
-12899.8817490437
-12899.9093014977
-12899.927945317
-12899.9133968589
-12899.93106226
-12899.8966149687
-12899.9198047216
-12899.9107547719
-12899.8920404051
-12899.9348416925
-12899.928270823
-12899.9178464451
-12899.9038484166
-12899.8908739972
-12899.9198496515
-12899.9182927021
-12899.8860993298
-12899.8859664868
-12899.899538207
-12899.8845976087
-12899.9246771177
-12899.8993186726
-12899.8766798899
-12899.9066835288
-12899.9385034917
-12899.9316404568
-12899.9249037526
-12899.9180368329
-12899.9112827659
-12899.9345659962
-12899.9052264338
-12899.9384284907
-12899.8998219286
-12899.9245882005
-12899.8880215878
-12899.8861394008
-12899.9150555944
-12899.9078796407
-12899.8987451531
-12899.9035559829
-12899.9185467868
-12899.8955491183
-12899.8961551074
-12899.9261957755
-12899.8860084689
-12899.8387766112
-12899.9286431853
-12899.9213016926
-12899.8813003233
-12899.9098557626
-12899.8864918383
-12899.8614777081
-12899.9234158117
-12899.909319373
-12899.9293936263
-12899.8991263211
-12899.9207535698
-12899.9037034273
-12899.8889668433
-12899.9094919846
-12899.8934225595
-12899.8853262615
-12899.9005752236
-12899.9172747751
-12899.912211759
-12899.9171593884
-12899.9112990241
-12899.8909145809
-12899.9069861304
-12899.917698728
-12899.9252833094
-12899.8899136179
-12899.9103273698
-12899.89328825
-12899.9217351722
-12899.9185412855
-12899.9130089373
-12899.9431769886
-12899.9032842809
-12899.8840096147
-12899.9014674685
-12899.8847499028
-12899.8712772259
-12899.9035617385
-12899.9004714179
-12899.9304500783
-12899.9355791585
-12899.9030992004
-12899.9190493339
-12899.9046479604
-12899.9399469939
-12899.9162694977
-12899.9242538963
-12899.9178285028
-12899.9157391915
-12899.9153411334
-12899.9460938742
-12899.9016326572
-12899.9401913054
-12899.9019888923
-12899.9228087902
-12899.8864826973
-12899.9316589535
-12899.8997217159
-12899.921663765
-12899.9117911871
-12899.9290592542
-12899.8956122744
-12899.9345750171
-12899.93469151
-12899.9201464902
-12899.9048032988
-12899.8912611494
-12899.8930751586
-12899.8938561876
-12899.8920853023
-12899.888843802
-12899.8906191717
-12899.9043260208
-12899.8844069732
-12899.9038471649
-12899.9141461165
-12899.8796679781
-12899.9136847296
-12899.9116847114
-12899.9123728258
-12899.8751356385
-12899.8783818445
-12899.9081391762
-12899.8841482832
-12899.9139216238
-12899.939321571
-12899.9319908655
-12899.9163418764
-12899.9371837141
-12899.9142259933
-12899.931480029
-12899.9442412295
-12899.8991933595
-12899.9429729887
-12899.954582313
-12899.9471260727
-12899.8834850327
-12899.9108799328
-12899.882036591
-12899.9269855631
-12899.9462215778
-12899.87904174
-12899.8956872212
-12899.9270510898
-12899.905161811
-12899.906827732
-12899.930833233
-12899.9252980969
-12899.9343816524
-12899.9095386938
-12899.9304421051
-12899.8888236903
-12899.8759360321
-12899.9254084566
-12899.8910190484
-12899.9110088679
-12899.8344536864
-12899.919078328
-12899.8806149006
-12899.8882799756
-12899.8878992218
-12899.9183696906
-12899.8780646908
-12899.9158539523
-12899.9255122349
-12899.9506017403
-12899.8895690636
-12899.8797205642
-12899.9471689552
-12899.9110701136
-12899.8991585649
-12899.9098631009
-12899.8467811617
-12899.8785419746
-12899.8527241289
-12899.9169233134
-12899.9181870399
-12899.9236298812
-12899.8921226636
-12899.8958643123
-12899.8808699513
-12899.8587836689
-12899.8861744594
-12899.8920012997
-12899.9262699353
-12899.8896991886
-12899.9434754353
-12899.9382646292
-12899.9177603803
-12899.908968773
-12899.8883496901
-12899.8662232648
-12899.9067332463
-12899.915940431
-12899.9303920779
-12899.923119472
-12899.9287099651
-12899.9221467012
-12899.8885468637
-12899.8944533362
-12899.895940989
-12899.9328537223
-12899.9203848982
-12899.8801601465
-12899.8908261004
-12899.8987038879
-12899.8475442417
-12899.9203554578
-12899.8737648659
-12899.8864916962
-12899.8647055991
-12899.9240768719
-12899.9222183171
-12899.8927750025
-12899.932610803
-12899.910008741
-12899.9028321942
-12899.9277332532
-12899.9420322336
-12899.9061405241
-12899.9256979011
-12899.9164945754
-12899.8955953825
-12899.9218724632
-12899.9116660369
-12899.9094600026
-12899.91475603
-12899.9121583874
-12899.897494034
-12899.9031785277
-12899.92656617
-12899.9040026207
-12899.9468341199
-12899.9402607551
-12899.9067698163
-12899.9272060342
-12899.8986355629
-12899.9192407227
-12899.8940162467
-12899.8999654549
-12899.912763654
-12899.9363556883
-12899.907673595
-12899.9201724538
-12899.9605922917
-12899.9295602995
-12899.935987403
-12899.9148165973
-12899.8994087967
-12899.9220285356
-12899.9180680622
-12899.9084932188
-12899.9047670478
-12899.8704436601
-12899.8892753174
-12899.9226556704
-12899.9194248462
-12899.9157737456
-12899.9247350106
-12899.865275063
-12899.9076378222
-12899.8873459481
-12899.89934878
-12899.9187017098
-12899.9021018877
-12899.8719090826
-12899.9077134442
-12899.8969525913
-12899.8741774237
-12899.9322322583
-12899.9155723384
-12899.9276731674
-12899.8904948359
-12899.9079726976
-12899.9001982056
-12899.8870365051
-12899.9287231999
-12899.9083197708
-12899.9186524489
-12899.8923187191
-12899.9023952407
-12899.9397976853
-12899.9123983402
-12899.8841313961
-12899.8998202388
-12899.9144094382
-12899.9150314833
-12899.9425249131
-12899.8845294788
-12899.897212306
-12899.8885050421
-12899.9019040161
-12899.9173667293
-12899.9456469291
-12899.8861215799
-12899.8929240008
-12899.893173616
-12899.8895616252
-12899.9240900302
-12899.9088592824
-12899.8919610059
-12899.8874982898
-12899.9052299748
-12899.9248063666
-12899.8995075654
-12899.8804122003
-12899.9176468058
-12899.9204282766
-12899.9013369511
-12899.9016132804
-12899.9232004359
-12899.9091668073
-12899.8860544058
-12899.90824807
-12899.9017959633
-12899.9075495905
-12899.9132265403
-12899.9042857546
-12899.8674042015
-12899.9289586874
-12899.9077097079
-12899.8773514418
-12899.9368205306
-12899.916952215
-12899.920793731
-12899.9266116843
-12899.9073432333
-12899.8917956839
-12899.9019004296
-12899.8953718491
-12899.9262170621
-12899.917164409
-12899.9145637046
-12899.8922028321
-12899.910089007
-12899.8902063243
-12899.9145949648
-12899.9014970879
-12899.9210520866
-12899.9110238589
-12899.9040470535
-12899.9101197019
-12899.9410653345
-12899.9349950067
-12899.9164655326
-12899.8854681609
-12899.91896563
-12899.9085835672
-12899.9067402061
-12899.9272189182
-12899.9056199805
-12899.9006029138
-12899.9471038986
-12899.9079091109
-12899.9160780108
-12899.9282548735
-12899.8960069902
-12899.9099692828
-12899.88787105
-12899.9095095053
-12899.9071681619
-12899.9063100083
-12899.8886474263
-12899.9154218651
-12899.9360474006
-12899.916431894
-12899.9123859771
-12899.8924019212
-12899.907019567
-12899.8983869558
-12899.8921359265
-12899.9147863652
-12899.9205375183
-12899.9094242821
-12899.8999239355
-12899.8969520932
-12899.8946751406
-12899.9019547094
-12899.9113262164
-12899.9058601237
-12899.9147365178
-12899.8950461699
-12899.8680306511
-12899.9101513493
-12899.8950591856
-12899.9337276597
-12899.9192278712
-12899.9005163362
-12899.9111919101
-12899.9073034609
-12899.9204851307
-12899.8661085794
-12899.9100628216
-12899.9065329872
-12899.9487834781
-12899.8752769857
-12899.8934884406
-12899.8914578555
-12899.9035433825
-12899.9028551835
-12899.8900933382
-12899.9254924152
-12899.8967025653
-12899.880112378
-12899.9014548217
-12899.9390249621
-12899.8755132489
-12899.9258356417
-12899.9125531908
-12899.9238248656
-12899.9297640826
-12899.9125151234
-12899.8747198775
-12899.8995912036
-12899.9317107994
-12899.9593366419
-12899.8872520949
-12899.9097132797
-12899.9204932117
-12899.9468527214
-12899.9467790817
-12899.8855951708
-12899.8890945083
-12899.9304370441
-12899.9239486086
-12899.8988219715
-12899.9377204363
-12899.9303896373
-12899.8888209477
-12899.9350346804
-12899.907336196
-12899.9450464352
-12899.924242556
-12899.9002487791
-12899.9052892659
-12899.936831265
-12899.9164115494
-12899.8924840034
-12899.9239675974
-12899.9357072529
-12899.903483151
-12899.8925400657
-12899.8874993569
-12899.8947853153
-12899.905683324
-12899.8879906737
-12899.8699670803
-12899.9157557264
-12899.8794477654
-12899.9140334882
-12899.8987106114
-12899.9153895558
-12899.9166415274
-12899.8944185522
-12899.900763933
-12899.9136129835
-12899.8590519175
-12899.9242333361
-12899.916302002
-12899.8958873784
-12899.9244397528
-12899.8998442195
-12899.897955071
-12899.9242801609
-12899.9055156587
-12899.893019095
-12899.9052124512
-12899.9131654924
-12899.910405072
-12899.9327561625
-12899.9279066172
-12899.9019139378
-12899.9148885161
-12899.947160931
-12899.9219346719
-12899.910245763
-12899.8956851629
-12899.9165995513
-12899.9327581471
-12899.9169263388
-12899.92825055
-12899.9114342868
-12899.8983006229
-12899.9486713556
-12899.9050957787
-12899.8952565406
-12899.9084016851
-12899.9070867401
-12899.8898357288
-12899.879598779
-12899.8942458997
-12899.9368168772
-12899.8705379074
-12899.931771009
-12899.8969738894
-12899.9227057241
-12899.9223598101
-12899.9214483772
-12899.9153758535
-12899.8862131486
-12899.8511840298
-12899.9079933606
-12899.9104650973
-12899.9208064098
-12899.8962476497
-12899.8999438476
-12899.9054227893
-12899.8936309281
-12899.9429334999
-12899.8935380467
-12899.9366350462
-12899.9190012105
-12899.9150129751
-12899.9021044229
-12899.9194353163
-12899.9342295457
-12899.9029143149
-12899.9181955138
-12899.9240509335
-12899.9063382986
-12899.9089583315
-12899.8683418777
-12899.9429512591
-12899.9158624031
-12899.9396936497
-12899.9290919469
-12899.9585373375
-12899.9204947053
-12899.9252198269
-12899.9364271575
-12899.9262723511
-12899.9438610871
-12899.8933308186
-12899.9106880502
-12899.9255672574
-12899.9397246494
-12899.9007305865
-12899.9125643702
-12899.9312842156
-12899.9105705705
-12899.8625953328
-12899.9331154269
-12899.898027811
-12899.9334907226
-12899.9176989409
-12899.9140714688
-12899.9123946033
-12899.9328721956
-12899.9241761477
-12899.9171205114
-12899.8833605417
-12899.9289831728
-12899.8718272318
-12899.9085226561
-12899.9205482027
-12899.879185954
-12899.9161471931
-12899.9072105349
-12899.9180883805
-12899.9170647417
-12899.9251675247
-12899.8912105765
-12899.8988880367
-12899.8602613632
-12899.933615636
-12899.9156929937
-12899.9249644486
-12899.926221011
-12899.9340765165
-12899.9209838115
-12899.9251585499
-12899.8959530884
-12899.9385855755
-12899.9055026811
-12899.9106199148
-12899.9110542283
-12899.9091286219
-12899.9358333204
-12899.8971798113
-12899.9111944866
-12899.9043987865
-12899.9236755893
-12899.9205022394
-12899.9572391062
-12899.8790927764
-12899.9323566436
-12899.9185909686
-12899.9167949019
-12899.9240203249
-12899.8943062872
-12899.9250278359
-12899.9260155742
-12899.9327316359
-12899.896804075
-12899.9079567998
-12899.8944480443
-12899.888014567
-12899.8829157157
-12899.8937708416
-12899.8999078921
-12899.9270084135
-12899.8614965205
-12899.8796689078
-12899.899389509
-12899.8824276148
-12899.8988111823
-12899.9068605356
-12899.9453610035
-12899.8684613026
-12899.8885734235
-12899.8987868728
-12899.9099063285
-12899.9340884354
-12899.922015858
-12899.9322399297
-12899.9290251683
-12899.9135432648
-12899.9200124165
-12899.8730892875
-12899.8766555598
-12899.9043825788
-12899.9319171656
-12899.9390682313
-12899.9079620146
-12899.8834988618
-12899.8906347769
-12899.893986287
-12899.9230052699
-12899.9016122943
-12899.9020353869
-12899.9269021113
-12899.8572502364
-12899.8960448631
-12899.9060651733
-12899.9077490447
-12899.9178288831
-12899.9416137317
-12899.8683424772
-12899.8836723741
-12899.9290006916
-12899.9418825707
-12899.9156672071
-12899.9171502361
-12899.8701959527
-12899.8963447381
-12899.9241782099
-12899.9329564265
-12899.8918263363
-12899.9192436336
-12899.9001549862
-12899.9368221463
-12899.9144471348
-12899.9392912537
-12899.9164042256
-12899.9157599681
-12899.8975616354
-12899.9155010722
-12899.9042571841
-12899.9128027619
-12899.9305376246
-12899.9261290921
-12899.9160138011
-12899.8938805082
-12899.9299666289
-12899.9004949712
-12899.9057514688
-12899.90788076
-12899.8925782986
-12899.9517726703
-12899.9207406326
-12899.9136939826
-12899.8925870023
-12899.9246601723
-12899.8997543793
-12899.9004613454
-12899.8558332702
-12899.9018435261
-12899.900492165
-12899.9366027534
-12899.8433975203
-12899.9308013968
-12899.9161789964
-12899.9271716569
-12899.8785525135
-12899.9280041592
-12899.9165754858
-12899.9023129203
-12899.9290781429
-12899.8981659879
-12899.9331695149
-12899.9586114752
-12899.9322533155
-12899.9094513753
-12899.8995460849
-12899.9243601523
-12899.8720954104
-12899.9208683218
-12899.9220719961
-12899.9289181435
-12899.8919266379
-12899.9124711923
-12899.9386527409
-12899.9164355914
-12899.9113602204
-12899.894378142
-12899.9181442008
-12899.9263647476
-12899.8989212447
-12899.8990880647
-12899.9680236861
-12899.9290171353
-12899.8997332965
-12899.8843420512
-12899.9089478615
-12899.9196876377
-12899.9542233771
-12899.9343859424
-12899.9174866396
-12899.8845423522
-12899.9028548354
-12899.9351902938
-12899.9160352324
-12899.906066056
-12899.924314283
-12899.9326510379
-12899.9282167776
-12899.9190141724
-12899.9117558282
-12899.8834636078
-12899.9019486138
-12899.9389702134
-12899.910147889
-12899.900655643
-12899.9131799424
-12899.9157902352
-12899.9149633827
-12899.9185895294
-12899.9112053675
-12899.9352594795
-12899.8703650273
-12899.919730021
-12899.9219232072
-12899.9040209643
-12899.922297133
-12899.8846388065
-12899.9114726503
-12899.9156331737
-12899.8948263046
-12899.916461859
-12899.8571536737
-12899.9222789774
-12899.9401004415
-12899.9206405637
-12899.9046755139
-12899.8943633309
-12899.8703593185
-12899.912731775
-12899.9354817157
-12899.9190161227
-12899.9275280454
-12899.9023919855
-12899.9068561847
-12899.941669632
-12899.9507797617
-12899.9177150746
-12899.9142109324
-12899.9246783339
-12899.9274398029
-12899.8738487862
-12899.8926216091
-12899.9109587808
-12899.8936289807
-12899.9229266237
-12899.9456620141
-12899.891861018
-12899.8922729814
-12899.9175061799
-12899.9174758445
-12899.9277118466
-12899.9576278415
-12899.9010536904
-12899.9207347546
-12899.8879389094
-12899.9211425824
-12899.8917567432
-12899.8993576029
-12899.8912793847
-12899.9267594915
-12899.8853358047
-12899.8893276527
-12899.8448777843
-12899.8450652866
-12899.9025757885
-12899.8741765602
-12899.8810446229
-12899.8762960451
-12899.8841059779
-12899.9236323111
-12899.9147726386
-12899.9214231982
-12899.9303731289
-12899.8915358796
-12899.887155811
-12899.896886813
-12899.91061885
-12899.9112114782
-12899.9021825602
-12899.869222193
-12899.9183036914
-12899.9169984777
-12899.9471555535
-12899.924380163
-12899.8977635014
-12899.9237797647
-12899.9259888077
-12899.9423792052
-12899.8929194067
-12899.9187602089
-12899.8944924471
-12899.9360927002
-12899.8829744629
-12899.8973454958
-12899.9314629387
-12899.9155605407
-12899.927470067
-12899.9089555121
-12899.927753082
-12899.8650409002
-12899.92825773
-12899.8896878616
-12899.8907468298
-12899.9205070152
-12899.9170488152
-12899.9085917859
-12899.9081901817
-12899.9045652539
-12899.8963073349
-12899.889485748
-12899.9041040162
-12899.9259444025
-12899.902017098
-12899.8971515855
-12899.890582909
-12899.9100724646
-12899.8623384128
-12899.9101409473
-12899.9268382959
-12899.890723272
-12899.917778616
-12899.9377928144
-12899.9097871889
-12899.9104934032
-12899.9218474257
-12899.9404030524
-12899.9472052855
-12899.9049502563
-12899.9382943795
-12899.8964888646
-12899.9318601027
-12899.9236938857
-12899.9307787916
-12899.90824857
-12899.9117753345
-12899.9383028887
-12899.894670449
-12899.9220862619
-12899.8968425328
-12899.9078259001
-12899.9041143568
-12899.9096626835
-12899.9059011043
-12899.8981883623
-12899.9163933093
-12899.9072337261
-12899.9195786664
-12899.9261345613
-12899.8973115357
-12899.8995808991
-12899.9120753585
-12899.9144893383
-12899.8898218255
-12899.8811637813
-12899.8749587839
-12899.9337578268
-12899.9028901819
-12899.8941895746
-12899.8964176541
-12899.9277679656
-12899.9295141375
-12899.8706064607
-12899.9377195724
-12899.9205341566
-12899.9216850621
-12899.936274083
-12899.8835967095
-12899.8845385883
-12899.8807471343
-12899.8569565866
-12899.8924144332
-12899.9196792365
-12899.8593296325
-12899.8779186627
-12899.9339272204
-12899.9093198726
-12899.9028395572
-12899.9145288433
-12899.9161543434
-12899.9013811036
-12899.9313540705
-12899.9266437065
-12899.9271051361
-12899.895822506
-12899.9175881688
-12899.9196000481
-12899.9152698337
-12899.9142898945
-12899.9006855916
-12899.9352556124
-12899.9393735153
-12899.87511489
-12899.8908507157
-12899.9128142536
-12899.9068126633
-12899.9543344606
-12899.9079823849
-12899.8879053617
-12899.8855833277
-12899.8733345481
-12899.8719231641
-12899.917804847
-12899.9457137699
-12899.8976830607
-12899.8835677328
-12899.8875711103
-12899.9048814633
-12899.906121951
-12899.9230210168
-12899.9305676983
-12899.8757959836
-12899.8985976095
-12899.8844816459
-12899.91564358
-12899.8908464767
-12899.9339756674
-12899.919172743
-12899.9321823306
-12899.9191333036
-12899.8938968491
-12899.9500546469
-12899.9255162635
-12899.9163795696
-12899.900400871
-12899.9064811042
-12899.8754246792
-12899.905565585
-12899.918546728
-12899.9223823813
-12899.9176198199
-12899.9265937541
-12899.9373426413
-12899.8596277147
-12899.9235216395
-12899.8931416035
-12899.928877205
-12899.8937205884
-12899.9319859802
-12899.8828280759
-12899.9101586811
-12899.9138944947
-12899.920803697
-12899.9665486522
-12899.9250449158
-12899.8890254064
-12899.9218678755
-12899.9043448459
-12899.8953807568
-12899.854706275
-12899.9203384939
-12899.9112786427
-12899.9108592639
-12899.9277173942
-12899.9253100906
-12899.9138720645
-12899.8856784633
-12899.9132067868
-12899.9076136195
-12899.9070373035
-12899.8721512089
-12899.8782507253
-12899.8892657937
-12899.943880357
-12899.8900444885
-12899.9165402671
-12899.9199367157
-12899.9229115689
-12899.9374849321
-12899.8831837185
-12899.9242632757
-12899.9050448932
-12899.909239725
-12899.9091227858
-12899.9326045405
-12899.877882292
-12899.8962330524
-12899.8877739282
-12899.9351672716
-12899.9145883225
-12899.9379204907
-12899.9113388286
-12899.9069418451
-12899.9018632083
-12899.9252590203
-12899.912524887
-12899.9419199224
-12899.9393199498
-12899.910894633
-12899.9044096102
-12899.9387194681
-12899.8912105135
-12899.9101888187
-12899.8987773263
-12899.9222445338
-12899.895802517
-12899.8780732929
-12899.9440691085
-12899.8698969286
-12899.8769906615
-12899.88165183
-12899.9230241166
-12899.9027949434
-12899.891862099
-12899.8942975326
-12899.9052641127
-12899.8921648747
-12899.8991963625
-12899.8988900349
-12899.9081181818
-12899.9066107455
-12899.9177992589
-12899.9129212327
-12899.9187846537
-12899.8750227558
-12899.9188999836
-12899.903481424
-12899.9325019157
-12899.887975617
-12899.8904337306
-12899.9116771283
-12899.8867601776
-12899.9062045163
-12899.8904926234
-12899.9147844703
-12899.9135476038
-12899.9167831878
-12899.9293684475
-12899.8806040424
-12899.9121381536
-12899.9003118993
-12899.9085550707
-12899.9145318097
-12899.8912617255
-12899.8959915644
-12899.898757669
-12899.9153861717
-12899.921029049
-12899.9162570777
-12899.8967045897
-12899.9042675126
-12899.8807883708
-12899.9167581959
-12899.9081228731
-12899.9244538124
-12899.9121438842
-12899.8958915971
-12899.8650214448
-12899.9051952407
-12899.8853093504
-12899.9148572338
-12899.929651597
-12899.9092891349
-12899.9069531568
-12899.9122915847
-12899.9262822852
-12899.9037782267
-12899.8587549968
-12899.8810982662
-12899.9071806426
-12899.8734739822
-12899.9125954184
-12899.9226308306
-12899.8929870286
-12899.8897931384
-12899.9136105224
-12899.8783432347
-12899.885016761
-12899.9173846781
-12899.8806167545
-12899.8956003388
-12899.9034918005
-12899.9066087288
-12899.9175561631
-12899.8849573907
-12899.9076061855
-12899.8924391785
-12899.8912740758
-12899.8683504166
-12899.9036668221
-12899.9335617733
-12899.910774256
-12899.8851890461
-12899.8526290106
-12899.9057586498
-12899.9194425407
-12899.8990262693
-12899.914530944
-12899.911510695
-12899.8732715785
-12899.861335672
-12899.9005479818
-12899.9317892033
-12899.8833745211
-12899.8907881692
-12899.9252396793
-12899.9218754651
-12899.9279974132
-12899.8980992506
-12899.9109286758
-12899.9046062952
-12899.9221096663
-12899.9474083277
-12899.8514736415
-12899.8653120202
-12899.9007757289
-12899.8708368193
-12899.9297283412
-12899.8757440788
-12899.8786361567
-12899.9094501671
-12899.8987302969
-12899.9151137739
-12899.9018149453
-12899.9188698076
-12899.9029293672
-12899.9055425813
-12899.8811100048
-12899.9026295728
-12899.920819793
-12899.9158858708
-12899.9126611409
-12899.9051371121
-12899.9064696247
-12899.9109732715
-12899.8457596896
-12899.8722962891
-12899.8841928226
-12899.8965120945
-12899.924059589
-12899.9086402889
-12899.9234266034
-12899.8742273345
-12899.9084468005
-12899.8924862027
-12899.8607144735
-12899.902047598
-12899.9227987269
-12899.8772435281
-12899.8971608656
-12899.8912879048
-12899.8995976183
-12899.9128038165
-12899.8817805033
-12899.9284547729
-12899.8858243019
-12899.9075894796
-12899.930339378
-12899.9168134043
-12899.9181462735
-12899.9369036698
-12899.8943273259
-12899.8592181341
-12899.8642716104
-12899.9182511087
-12899.9105543958
-12899.8303279303
-12899.896896251
-12899.9299608064
-12899.9015300809
-12899.9038258103
-12899.8969956811
-12899.9053429442
-12899.9229816528
-12899.8993618757
-12899.8684083192
-12899.8976507305
-12899.8704752716
-12899.9071891057
-12899.888996185
-12899.8967713247
-12899.8813486388
-12899.9198342508
-12899.8712953833
-12899.8952064636
-12899.8932280231
-12899.8576769186
-12899.8941469696
-12899.8894882136
-12899.8955849804
-12899.9296026966
-12899.8922955078
-12899.9056276983
-12899.9300057808
-12899.9080336496
-12899.8760811208
-12899.889226329
-12899.9095591776
-12899.8963518088
-12899.9392741115
-12899.892943689
-12899.9333981094
-12899.9039783032
-12899.9067048105
-12899.8963207787
-12899.8897234801
-12899.8840631843
-12899.9436990907
-12899.9163850593
-12899.9085388579
-12899.9138901192
-12899.887991692
-12899.9216741312
-12899.9051168323
-12899.8911174808
-12899.9041433441
-12899.9131376022
-12899.9068130835
-12899.8663799704
-12899.8653382905
-12899.9039588104
-12899.9194355929
-12899.8826561291
-12899.9125811581
-12899.8815395435
-12899.8832830027
-12899.9407375852
-12899.8500910684
-12899.9286959874
-12899.903752885
-12899.8457882615
-12899.9225289225
-12899.931258788
-12899.9182452908
-12899.8742260381
-12899.9142913193
-12899.9019016191
-12899.8867138191
-12899.9112394775
-12899.8989817885
-12899.8769303059
-12899.900497973
-12899.8670373794
-12899.8830692795
-12899.8851169934
-12899.8592341822
-12899.9040227763
-12899.9283931512
-12899.9205245884
-12899.8907598697
-12899.9060709134
-12899.9066791485
-12899.9118408108
-12899.8922057105
-12899.9054119213
-12899.9077491514
-12899.8666896019
-12899.8985626376
-12899.9121115607
-12899.8970427922
-12899.9079917992
-12899.9235318272
-12899.9119836824
-12899.9170547933
-12899.891577373
-12899.9267617257
-12899.8986244692
-12899.9216405855
-12899.9222683633
-12899.9219905845
-12899.8983219188
-12899.8965106104
-12899.9176424238
-12899.9023111574
-12899.9198060726
-12899.8676658192
-12899.931043964
-12899.9434165524
-12899.9407287478
-12899.8808527835
-12899.8483658795
-12899.9341475205
-12899.9177184271
-12899.8760210995
-12899.875646948
-12899.8918527076
-12899.8935243568
-12899.9359731772
-12899.9138025785
-12899.9025749306
-12899.9154096892
-12899.8997012853
-12899.9179121448
-12899.9163350261
-12899.8802956139
-12899.9249299598
-12899.9199411302
-12899.9039434837
-12899.9254994497
-12899.9220867423
-12899.9350249925
-12899.9326581708
-12899.9356632944
-12899.9097250337
-12899.9066583912
-12899.9008825346
-12899.897826314
-12899.8994976739
-12899.9135777041
-12899.8959794229
-12899.9056368566
-12899.9054785734
-12899.924617878
-12899.9375965322
-12899.9533868666
-12899.8955639263
-12899.9079746925
-12899.9327460135
-12899.9120302341
-12899.9489356359
-12899.8751912669
-12899.9391503069
-12899.8805631111
-12899.9370610429
-12899.8920837267
-12899.8919562965
-12899.9355406195
-12899.9350735573
-12899.8999133365
-12899.9048686563
-12899.8795664801
-12899.9103286928
-12899.9108235114
-12899.9052906632
-12899.8936071564
-12899.9081495275
-12899.911330283
-12899.9171039647
-12899.9343863392
-12899.9067778818
-12899.8545125231
-12899.9069898173
-12899.9206127362
-12899.9234246548
-12899.903012539
-12899.9558267951
-12899.9212137189
-12899.9130973386
-12899.9392176003
-12899.9093013427
-12899.9104891407
-12899.9263819117
-12899.8986540729
-12899.8914302508
-12899.9158031861
-12899.9148856545
-12899.8790690011
-12899.9138525357
-12899.9102464561
-12899.8924953731
-12899.9163352871
-12899.928118555
-12899.9453036289
-12899.9035865881
-12899.8850261944
-12899.8868589578
-12899.9049299715
-12899.8827043603
-12899.8978338381
-12899.9024264973
-12899.8906643446
-12899.9179510436
-12899.9151165037
-12899.8810774884
-12899.9097662919
-12899.9322687076
-12899.88288124
-12899.8788146162
-12899.9123422349
-12899.9172954801
-12899.9295337697
-12899.9300342702
-12899.9114437217
-12899.9239663731
-12899.9281693619
-12899.9301562938
-12899.8774028995
-12899.9189011438
-12899.9289654413
-12899.8768137114
-12899.9209224662
-12899.8786117211
-12899.8894745856
-12899.8826394259
-12899.9140468925
-12899.8856015583
-12899.884441038
-12899.8961884915
-12899.9122175343
-12899.8870548056
-12899.8898967318
-12899.900665654
-12899.8933699868
-12899.9155605806
-12899.8998085665
-12899.8776880532
-12899.886087414
-12899.8859622297
-12899.9018425115
-12899.8889885384
-12899.8994871346
-12899.9098404258
-12899.9345887046
-12899.8917385344
-12899.9087543291
-12899.9318358363
-12899.9003724034
-12899.8679481374
-12899.8690344857
-12899.8841428918
-12899.8943975881
-12899.9030563476
-12899.878086509
-12899.9103593023
-12899.9085345762
-12899.911076654
-12899.9061539952
-12899.8949745387
-12899.9327128658
-12899.8980649637
-12899.8729674412
-12899.9254425638
-12899.924145954
-12899.8658314709
-12899.9250381425
-12899.8565652996
-12899.9346422157
-12899.9228816963
-12899.9143505466
-12899.9393332479
-12899.912974676
-12899.9077659301
-12899.8923559541
-12899.9173044132
-12899.9099342329
-12899.9228633409
-12899.9210607512
-12899.9243591027
-12899.9019595451
-12899.8884539605
-12899.8931407911
-12899.8679740741
-12899.8951175511
-12899.8638497033
-12899.9065040275
-12899.882879691
-12899.9098747655
-12899.9041314729
-12899.9046359936
-12899.8935070327
-12899.8997428068
-12899.9213804991
-12899.9271355265
-12899.9089190363
-12899.8576385632
-12899.9261397395
-12899.9049260576
-12899.9014821958
-12899.9251813656
-12899.8903208612
-12899.8912869366
-12899.9086521281
-12899.8933929857
-12899.9207039803
-12899.8923409716
-12899.9153999254
-12899.9124947559
-12899.9032210211
-12899.8851910255
-12899.9141585589
-12899.9119161164
-12899.8711087712
-12899.8803148041
-12899.9132249154
-12899.9065298468
-12899.9078010555
-12899.8893067622
-12899.892381297
-12899.92019067
-12899.8791001901
-12899.9176202844
-12899.9000844009
-12899.9177783203
-12899.9221856702
-12899.9148708177
-12899.9252477374
-12899.9395493663
-12899.9265386487
-12899.8822635467
-12899.9142744737
-12899.9416344006
-12899.9254803164
-12899.8918475821
-12899.9129626498
-12899.8587438303
-12899.9110802605
-12899.9057119863
-12899.9267501257
-12899.9022043403
-12899.9184818874
-12899.9035295219
-12899.9088652583
-12899.8779862298
-12899.8966367524
-12899.931566035
-12899.9224918248
-12899.8843751911
-12899.9008675955
-12899.897418463
-12899.9387476379
-12899.9049941376
-12899.8877542437
-12899.9016227585
-12899.8908836914
-12899.9180838634
-12899.8824099758
-12899.9040374805
-12899.9196700385
-12899.8956549773
-12899.9140037352
-12899.9278963618
-12899.9202185075
-12899.8852668763
-12899.8551970476
-12899.921538059
-12899.8876447457
-12899.9232196233
-12899.8916410383
-12899.9322329966
-12899.9067892078
-12899.9324676509
-12899.9335354014
-12899.9281079302
-12899.9131602099
-12899.9375294934
-12899.8927328821
-12899.9335389159
-12899.8971680433
-12899.9070331823
-12899.8890996843
-12899.8841276088
-12899.858972385
-12899.8958799996
-12899.9139557474
-12899.9475044752
-12899.9129592632
-12899.9166987367
-12899.9221949884
-12899.9168001001
-12899.9111379499
-12899.9539869171
-12899.8964409416
-12899.9456099345
-12899.9172665857
-12899.8904170507
-12899.8904815311
-12899.9197977775
-12899.9382280905
-12899.904927783
-12899.9389415473
-12899.9276072315
-12899.8920562839
-12899.9000686626
-12899.891652579
-12899.913820211
-12899.9018564571
-12899.9206901361
-12899.8745643022
-12899.9211410089
-12899.9205816906
-12899.8899900728
-12899.9187666305
-12899.9250538985
-12899.893788848
-12899.9274014886
-12899.8927664648
-12899.8692889417
-12899.8797895347
-12899.8906803571
-12899.8681973608
-12899.8671654129
-12899.9016456402
-12899.8903767686
-12899.9029051824
-12899.8762497969
-12899.913106354
-12899.9092625468
-12899.896468562
-12899.8833488264
-12899.9451859545
-12899.8930206734
-12899.9135313419
-12899.9110747019
-12899.907894219
-12899.929810117
-12899.9374283598
-12899.8868393421
-12899.9397099667
-12899.9093828158
-12899.859468833
-12899.9334373794
-12899.9219267024
-12899.9295805991
-12899.9093263574
-12899.9319351932
-12899.8673796865
-12899.9048478821
-12899.9239167688
-12899.9352283976
-12899.8932294442
-12899.9155346302
-12899.9299373592
-12899.9210912347
-12899.9267007602
-12899.8989189771
-12899.9049847948
-12899.8927788127
-12899.9001408721
-12899.9076378434
-12899.8879051775
-12899.8558167136
-12899.9142033575
-12899.9335040138
-12899.9102718153
-12899.9113197483
-12899.8976439291
-12899.9058470742
-12899.9027929828
-12899.9169723458
-12899.9305165292
-12899.9323829347
-12899.895121968
-12899.9104051894
-12899.9062652071
-12899.9180102306
-12899.8938819082
-12899.9256855792
-12899.9293469485
-12899.9240107318
-12899.8898998487
-12899.9310541272
-12899.8938411068
-12899.8957838136
-12899.930471115
-12899.9058481896
-12899.893478584
-12899.9038775718
-12899.9005571846
-12899.9109448147
-12899.9306419513
-12899.9321090544
-12899.9129327093
-12899.9271384364
-12899.9102391254
-12899.9303651654
-12899.8884856741
-12899.9060706273
-12899.887659804
-12899.8751183329
-12899.8664681159
-12899.8880304837
-12899.8648956053
-12899.9010460276
-12899.8742685058
-12899.8964161133
-12899.9090677509
-12899.9205362635
-12899.8867638808
-12899.8958396955
-12899.8782840534
-12899.9052394588
-12899.9059225653
-12899.9134065393
-12899.8901364029
-12899.9059561343
-12899.8946471243
-12899.8919689788
-12899.8965299361
-12899.9123533645
-12899.9120792659
-12899.9367257537
-12899.9173683716
-12899.9318089237
-12899.8865697481
-12899.9269076263
-12899.9043159609
-12899.8747219555
-12899.9153697808
-12899.9147737601
-12899.8790848385
-12899.9190240962
-12899.9348573467
-12899.8842992638
-12899.9290447687
-12899.9278661225
-12899.9451159026
-12899.9412794716
-12899.908954871
-12899.9052998477
-12899.8877617653
-12899.9217108895
-12899.9014486518
-12899.9355235663
-12899.9322015242
-12899.945779739
-12899.9314489665
-12899.9305155173
-12899.940245361
-12899.9212792714
-12899.9226465961
-12899.9130312865
-12899.9215607363
-12899.907380087
-12899.9204590492
-12899.9121850308
-12899.8959817891
-12899.9021042235
-12899.8888466433
-12899.8826837241
-12899.9343835396
-12899.9060236231
-12899.9124991687
-12899.9021704657
-12899.9233107192
-12899.8711070111
-12899.917296162
-12899.9267199507
-12899.9054044803
-12899.936904302
-12899.9287530547
-12899.9182385493
-12899.8867701869
-12899.9149742429
-12899.8694012757
-12899.8997720179
-12899.9080063441
-12899.9149103921
-12899.8822591792
-12899.9175299442
-12899.9185762558
-12899.8720407114
-12899.9067638537
-12899.9167790884
-12899.9292617188
-12899.9013892081
-12899.8752280728
-12899.9194975956
-12899.9332896875
-12899.9059570479
-12899.9371065512
-12899.925807838
-12899.9261580266
-12899.9004355624
-12899.8705449243
-12899.8840608105
-12899.8877535394
-12899.899045411
-12899.9031866794
-12899.9292025912
-12899.9221304997
-12899.9199587412
-12899.8856454305
-12899.9034355865
-12899.9025826816
-12899.9062227188
-12899.9241355599
-12899.9437012262
-12899.9344527891
-12899.908779586
-12899.8978550317
-12899.9142860719
-12899.8958599463
-12899.8896127469
-12899.9241200043
-12899.9002502625
-12899.9000890606
-12899.9141154099
-12899.93441842
-12899.9266845253
-12899.9203039626
-12899.8792286063
-12899.9132020491
-12899.9055105646
-12899.9145599328
-12899.8959195149
-12899.9081168378
-12899.9253525439
-12899.9188098802
-12899.917621193
-12899.9162547101
-12899.915412792
-12899.9171019787
-12899.9145971863
-12899.9491064482
-12899.9084497839
-12899.8734402507
-12899.8690244514
-12899.9074944791
-12899.9308894675
-12899.92821371
-12899.8970329074
-12899.9061512734
-12899.900148153
-12899.9308247481
-12899.9115222516
-12899.9037747423
-12899.9300700747
-12899.8932746462
-12899.8988931776
-12899.9213474798
-12899.9008264378
-12899.9084981198
-12899.9471664113
-12899.8928825532
-12899.9292158306
-12899.8926030373
-12899.9194389998
-12899.9074718087
-12899.8909569928
-12899.9017732361
-12899.9265765319
-12899.9416073922
-12899.9148774491
-12899.8978619183
-12899.9108473119
-12899.8948259888
-12899.9145070064
-12899.8956031851
-12899.9035232162
-12899.9082434942
-12899.9006902617
-12899.8890931822
-12899.9052951298
-12899.9171904157
-12899.9365672191
-12899.9020143103
-12899.882388044
-12899.924640071
-12899.9013111031
-12899.9157515947
-12899.8976992603
-12899.8894701234
-12899.9209051307
-12899.9204564318
-12899.9500474843
-12899.9148979315
-12899.9074500925
-12899.9153578793
-12899.89417106
-12899.9240557606
-12899.8791401044
-12899.8749016358
-12899.9213811416
-12899.9165620969
-12899.9128446199
-12899.9474977145
-12899.8828621885
-12899.9113653442
-12899.9418596437
-12899.9145064979
-12899.8989298884
-12899.914283692
-12899.9132771161
-12899.8991253849
-12899.9170670123
-12899.9246137508
-12899.8844877318
-12899.903104456
-12899.9196788014
-12899.9185116801
-12899.9510200477
-12899.9067808798
-12899.903958813
-12899.8830397492
-12899.8971114802
-12899.9029191863
-12899.8832034394
-12899.8977540518
-12899.9007700067
-12899.8950994037
-12899.9245518588
-12899.9388244678
-12899.905619635
-12899.931559717
-12899.8878113793
-12899.9272743589
-12899.9210878283
-12899.9167015379
-12899.9023783188
-12899.911868539
-12899.9236953219
-12899.9062002589
-12899.9214769345
-12899.8725362375
-12899.911967372
-12899.9066085289
-12899.8749289894
-12899.8672011238
-12899.8909708098
-12899.8693430071
-12899.8645729463
-12899.8805505273
-12899.8911931806
-12899.9095829508
-12899.9195654504
-12899.89293058
-12899.9106532536
-12899.9211698582
-12899.9098010738
-12899.9251141463
-12899.8865099249
-12899.8820195872
-12899.9105920146
-12899.8834807538
-12899.8773007323
-12899.8741081618
-12899.8770860529
-12899.9053741376
-12899.8948420542
-12899.9033996555
-12899.8959023149
-12899.9154045658
-12899.9214938996
-12899.9160502224
-12899.8934146354
-12899.8720207865
-12899.9346636907
-12899.8926863595
-12899.9025904246
-12899.8894225893
-12899.8426094648
-12899.9270720583
-12899.9059991072
-12899.9057048973
-12899.9072157078
-12899.9121038201
-12899.9202974415
-12899.9147770815
-12899.9116223026
-12899.9391886442
-12899.8920861851
-12899.9065725957
-12899.9205182741
-12899.9261829615
-12899.9223888635
-12899.9175440548
-12899.9104211806
-12899.9190826144
-12899.8964037563
-12899.909809177
-12899.897539327
-12899.909121408
-12899.9137081554
-12899.8662287024
-12899.9086442127
-12899.9454768812
-12899.8882750096
-12899.9371310163
-12899.9252294828
-12899.9195814209
-12899.9459024448
-12899.8934609247
-12899.9012918103
-12899.8984222555
-12899.9139570774
-12899.9356321287
-12899.8947699326
-12899.923584443
-12899.9163055362
-12899.8680729119
-12899.9108123307
-12899.908985885
-12899.920090029
-12899.9309421297
-12899.9089384216
-12899.9182687386
-12899.9145211683
-12899.8904560452
-12899.9335592227
-12899.9248596949
-12899.9302639951
-12899.906926847
-12899.8881416325
-12899.9550616119
-12899.9089328318
-12899.9257160523
-12899.9430313334
-12899.9330211613
-12899.8922313267
-12899.8887926484
-12899.9215920359
-12899.8845723658
-12899.921867306
-12899.9247475116
-12899.9142054078
-12899.9010196712
-12899.9421104864
-12899.9206368185
-12899.9022896519
-12899.9044774897
-12899.9263093905
-12899.9155494267
-12899.9187726692
-12899.9108866182
-12899.9258545809
-12899.8785895512
-12899.9238716438
-12899.9181866329
-12899.9294539366
-12899.879969641
-12899.9159237641
-12899.9078614365
-12899.8918478215
-12899.8968368615
-12899.9359353813
-12899.9062905176
-12899.8961480397
-12899.8799208212
-12899.8885201454
-12899.9320900315
-12899.9113263354
-12899.8832903522
-12899.8962919641
-12899.9210015435
-12899.8807759255
-12899.9240253966
-12899.9070167375
-12899.9068341777
-12899.9138823862
-12899.9142001489
-12899.9048544475
-12899.9313149778
-12899.9008274986
-12899.9034408459
-12899.9399765065
-12899.9047769549
-12899.9212705288
-12899.9137304065
-12899.9013542114
-12899.9172077914
-12899.9321060119
-12899.9355998526
-12899.9164763689
-12899.8646870987
-12899.9059132358
-12899.9259495447
-12899.9032189646
-12899.9109338004
-12899.9265076562
-12899.9029756212
-12899.9128093913
-12899.9106836071
-12899.8857777058
-12899.8830484106
-12899.8950876286
-12899.8968951946
-12899.9349902178
-12899.8672022351
-12899.9254672949
-12899.9173476579
-12899.9236727788
-12899.8604884281
-12899.8901680959
-12899.9056893518
-12899.9164928109
-12899.9287661248
-12899.878358841
-12899.8840407781
-12899.9166183838
-12899.9353807704
-12899.9095468157
-12899.8938883375
-12899.9089921498
-12899.8640190788
-12899.8882868152
-12899.9121726595
-12899.8940244989
-12899.9012026674
-12899.8794200846
-12899.9097751579
-12899.9118098327
-12899.9048115294
-12899.9199224061
-12899.9090645521
-12899.9273510716
-12899.8929272369
-12899.8918015445
-12899.8943052874
-12899.9217589886
-12899.9366109224
-12899.9165907607
-12899.9220185901
-12899.8946989546
-12899.9308851688
-12899.9153790158
-12899.8866733307
-12899.922974096
-12899.9345999157
-12899.9285601852
-12899.895952279
-12899.9236879903
-12899.9069919404
-12899.9160190961
-12899.9177406302
-12899.9021420784
-12899.8924215341
-12899.9021667167
-12899.9190414044
-12899.903529448
-12899.9125863851
-12899.8899080676
-12899.8839065348
-12899.9255679652
-12899.8999113012
-12899.9082202415
-12899.8772794031
-12899.8951801365
-12899.9039963441
-12899.8582247527
-12899.9213620075
-12899.8825762174
-12899.9138200446
-12899.8972030709
-12899.9107697959
-12899.9202022054
-12899.8994856971
-12899.9170008421
-12899.942997599
-12899.9003747696
-12899.9214519854
-12899.8893824832
-12899.9073505523
-12899.8751825895
-12899.8756440772
-12899.8839985789
-12899.9152154993
-12899.89231899
-12899.8812552677
-12899.9310716467
-12899.8921208567
-12899.9003110758
-12899.8910479546
-12899.9248214621
-12899.9226436766
-12899.9025473052
-12899.8975150461
-12899.9111546226
-12899.8710807342
-12899.9337797679
-12899.8585424876
-12899.9267250807
-12899.903723011
-12899.8989285267
-12899.9137855911
-12899.9085315916
-12899.9197431856
-12899.9017677451
-12899.9403137169
-12899.9057634399
-12899.9138177314
-12899.917396372
-12899.9030313069
-12899.9224024832
-12899.8953662409
-12899.9183689279
-12899.9448915797
-12899.9494375827
-12899.9057169026
-12899.9371617549
-12899.9315018251
-12899.891763815
-12899.9265077855
-12899.9221431495
-12899.9215397224
-12899.9200048798
-12899.908469965
-12899.8824892646
-12899.9110766452
-12899.9422999252
-12899.9463542566
-12899.9125551683
-12899.9697648326
-12899.8996615482
-12899.9080985636
-12899.9153287221
-12899.9411787872
-12899.9128803171
-12899.9181599954
-12899.9168445027
-12899.9083717997
-12899.9349262174
-12899.9265730908
-12899.9122517591
-12899.9213810687
-12899.8955172081
-12899.9156576552
-12899.9153293596
-12899.9181028254
-12899.896934284
-12899.8971161799
-12899.9038709987
-12899.8942799563
-12899.8746142055
-12899.8888804695
-12899.920557975
-12899.9243997424
-12899.9357827729
-12899.8700239605
-12899.9578917832
-12899.9063508307
-12899.9209779046
-12899.9083090606
-12899.9337236045
-12899.9157899123
-12899.9448391243
-12899.9146804986
-12899.896148938
-12899.9135223012
-12899.895002261
-12899.8922340582
-12899.914271448
-12899.9304582981
-12899.8857328269
-12899.9019908065
-12899.8887792469
-12899.8903401134
-12899.9142842354
-12899.9040525804
-12899.9277143253
-12899.8779049186
-12899.9281759121
-12899.9111204393
-12899.9204085034
-12899.9507007558
-12899.8756478368
-12899.8835684547
-12899.9099133799
-12899.8902900826
-12899.8926716695
-12899.9178879083
-12899.9356734765
-12899.9078609245
-12899.9227933949
-12899.8773955073
-12899.9153656966
-12899.9372171558
-12899.8739900201
-12899.8864534582
-12899.9597226551
-12899.9142353118
-12899.8734175538
-12899.9186394245
-12899.9277166392
-12899.9098707898
-12899.9180928023
-12899.9244087178
-12899.9038904472
-12899.9018751208
-12899.8938595549
-12899.9110027697
-12899.8975993754
-12899.8881734523
-12899.9130900335
-12899.9290180203
-12899.8611108255
-12899.9358048939
-12899.9223253347
-12899.8793687027
-12899.8947221315
-12899.9063969698
-12899.9028359182
-12899.91663605
-12899.9308986005
-12899.9026948266
-12899.9271771398
-12899.9322693384
-12899.9351737162
-12899.905735586
-12899.9278703828
-12899.9140794302
-12899.9193449431
-12899.891903786
-12899.8970653442
-12899.9112502934
-12899.8790793157
-12899.8758725473
-12899.9010834729
-12899.9040960846
-12899.9088523037
-12899.9218930957
-12899.9107422884
-12899.90750499
-12899.8926963184
-12899.8807180804
-12899.8974414815
-12899.9389030488
-12899.9122034573
-12899.9316209826
-12899.8571312145
-12899.8979947392
-12899.9019741217
-12899.9279516849
-12899.8934744397
-12899.9102075817
-12899.8676304286
-12899.8876910484
-12899.9074555848
-12899.8980900616
-12899.9315707064
-12899.920407312
-12899.9351410309
-12899.8938275242
-12899.9024904962
-12899.8905237922
-12899.9134300253
-12899.9110987787
-12899.8982498076
-12899.8624355312
-12899.8872198178
-12899.895467096
-12899.9322243646
-12899.8820742987
-12899.8347649693
-12899.8748717009
-12899.907241212
-12899.9165173282
-12899.889180238
-12899.9164205042
-12899.9041070067
-12899.896768455
-12899.8648183468
-12899.8977705456
-12899.9140013478
-12899.8619868874
-12899.8973082898
-12899.8672441515
-12899.8863819997
-12899.9081431291
-12899.8954348854
-12899.9157891679
-12899.9244444175
-12899.9218183191
-12899.9073098158
-12899.9189924848
-12899.8998363211
-12899.9026157131
-12899.9153185504
-12899.9273161833
-12899.8746431595
-12899.8941213297
-12899.9384500456
-12899.8832991387
-12899.9233577227
-12899.882280954
-12899.9154220796
-12899.9147455497
-12899.9403376337
-12899.916103529
-12899.8972302687
-12899.8911344424
-12899.9004970981
-12899.9079325393
-12899.8925419246
-12899.9315713123
-12899.8958641959
-12899.9054060772
-12899.9201063648
-12899.9256725915
-12899.8807646958
-12899.8985273255
-12899.8804943996
-12899.89559228
-12899.8600383091
-12899.9362439134
-12899.8932750547
-12899.8979589863
-12899.8956308907
-12899.9086160721
-12899.8591045181
-12899.8992301595
-12899.9002565083
-12899.9171760044
-12899.9478777168
-12899.9134402695
-12899.9370869101
-12899.8820136908
-12899.906658204
-12899.940738494
-12899.8567882052
-12899.8760398452
-12899.8917856321
-12899.8872672151
-12899.8828452408
-12899.875282678
-12899.8862920445
-12899.9181552943
-12899.9393844574
-12899.9297762924
-12899.9186790154
-12899.8798430448
-12899.8792114068
-12899.8891925891
-12899.9419594212
-12899.9365668396
-12899.9376978953
-12899.8985395485
-12899.9088105984
-12899.9071982826
-12899.8846672926
-12899.8641930436
-12899.8830651076
-12899.9054447602
-12899.880273227
-12899.9026731015
-12899.9086504751
-12899.9035044858
-12899.890835752
-12899.8892715693
-12899.8988909692
-12899.9321966324
-12899.9046373593
-12899.9001074682
-12899.9384527406
-12899.8891654051
-12899.9076221134
-12899.8818988075
-12899.8914530848
-12899.9059094929
-12899.9156251292
-12899.9108451471
-12899.9011165736
-12899.9010791362
-12899.9345395344
-12899.9255252758
-12899.8835363969
-12899.889410253
-12899.9113676526
-12899.9005555005
-12899.8830087158
-12899.9134702048
-12899.9429539186
-12899.9024080046
-12899.8509735603
-12899.9228028629
-12899.8960678013
-12899.9240849772
-12899.9430079586
-12899.9155060391
-12899.9349154912
-12899.9458934064
-12899.8985457377
-12899.8806616786
-12899.9156771474
-12899.9198272011
-12899.8948207887
-12899.9029698541
-12899.9522568064
-12899.9166694682
-12899.8963332612
-12899.9295975176
-12899.9148653631
-12899.9086734715
-12899.9100589278
-12899.9112249939
-12899.9332283465
-12899.910946262
-12899.8961911829
-12899.8950870348
-12899.8746197376
-12899.9092547985
-12899.9495148055
-12899.8738715889
-12899.9209644786
-12899.8995501289
-12899.8929848586
-12899.882398732
-12899.9170883919
-12899.9245856308
-12899.9248448853
-12899.9177135678
-12899.9382327031
-12899.9168305664
-12899.9296782084
-12899.9294732297
-12899.9119773315
-12899.8655909686
-12899.903068048
-12899.8906236087
-12899.9284207964
-12899.903577138
-12899.8833541135
-12899.8980553827
-12899.9039996269
-12899.8853769806
-12899.8525676765
-12899.8951699301
-12899.9002630611
-12899.923369499
-12899.8974328928
-12899.9151333028
-12899.8840064423
-12899.9033052025
-12899.9074000986
-12899.9057399175
-12899.914656662
-12899.9072082476
-12899.8896821914
-12899.9154334133
-12899.9084131519
-12899.9088924841
-12899.9347772847
-12899.8932918301
-12899.9252630412
-12899.9113557858
-12899.8339054329
-12899.8652952388
-12899.922340015
-12899.9278690974
-12899.897839439
-12899.9021298955
-12899.913263139
-12899.9274213444
-12899.8986125815
-12899.8991348712
-12899.873801658
-12899.8612217126
-12899.8637605087
-12899.9120038778
-12899.8964366595
-12899.9280048821
-12899.8924075074
-12899.9245916774
-12899.9483850433
-12899.907782551
-12899.929897151
-12899.8949513243
-12899.9133814099
-12899.914310972
-12899.8580275383
-12899.923523769
-12899.9105634228
-12899.9101464177
-12899.9278886358
-12899.8810938684
-12899.8966124817
-12899.875058088
-12899.8790877871
-12899.9254148248
-12899.8935794763
-12899.9247678761
-12899.9151714471
-12899.9126673073
-12899.8914301834
-12899.8796132389
-12899.8989445341
-12899.8961079667
-12899.9038786435
-12899.8788306649
-12899.8828792671
-12899.9168404523
-12899.8944068217
-12899.9009264136
-12899.8985845298
-12899.9057295026
-12899.8886144011
-12899.9257094547
-12899.924035621
-12899.8997434707
-12899.8918317305
-12899.9349148415
-12899.8905432861
-12899.9019809363
-12899.93487864
-12899.9108003733
-12899.8907727652
-12899.9010812457
-12899.8998622289
-12899.9134639866
-12899.9184865258
-12899.9084264422
-12899.9291186275
-12899.8941990852
-12899.8974642535
-12899.883081733
-12899.8942357815
-12899.9198197807
-12899.9160245807
-12899.9165644248
-12899.9197632017
-12899.9146484361
-12899.9128466789
-12899.8883792228
-12899.8742375065
-12899.8626668498
-12899.9295830317
-12899.9293501236
-12899.9260019258
-12899.9212051573
-12899.8703293007
-12899.9230260418
-12899.89536221
-12899.8923350876
-12899.8986596923
-12899.8768268419
-12899.9040044087
-12899.9350232166
-12899.9248004492
-12899.8800141923
-12899.9333776629
-12899.9095505228
-12899.9230071167
-12899.8854952803
-12899.8996782509
-12899.8982825587
-12899.8917116849
-12899.8797648244
-12899.9298207389
-12899.8921667544
-12899.8573514765
-12899.9185053218
-12899.8992943117
-12899.9282533542
-12899.8925058582
-12899.8892009661
-12899.906220285
-12899.9152063978
-12899.9041643922
-12899.9096619305
-12899.9426637395
-12899.8994854545
-12899.8994504167
-12899.9343019603
-12899.896098375
-12899.9305916919
-12899.8917505469
-12899.8824721782
-12899.9042702872
-12899.9278391032
-12899.9281272274
-12899.8848174412
-12899.9220752155
-12899.903528367
-12899.8701106449
-12899.8844583443
-12899.9131834276
-12899.9000236917
-12899.9113707666
-12899.9003834374
-12899.8994099465
-12899.8865177204
-12899.9191033593
-12899.9043752782
-12899.9186029193
-12899.9005529401
-12899.933297232
-12899.9186375883
-12899.9343388279
-12899.8994437151
-12899.9225387372
-12899.9245422977
-12899.9414471778
-12899.9141403763
-12899.9086282746
-12899.9211312019
-12899.8924150924
-12899.9273038757
-12899.9235574995
-12899.9143540289
-12899.8972770603
-12899.9091832387
-12899.9302825008
-12899.8871505956
-12899.888142022
-12899.9219678494
-12899.9404912009
-12899.930682246
-12899.898484072
-12899.9001768792
-12899.9250034915
-12899.8925927673
-12899.8621070489
-12899.9017267048
-12899.9087416811
-12899.9302015569
-12899.9212941553
-12899.9005850821
-12899.9163201772
-12899.9175937837
-12899.905262416
-12899.9333727324
-12899.8898840053
-12899.9040821315
-12899.9422183046
-12899.9151027451
-12899.9105410101
-12899.8847728993
-12899.8998538367
-12899.904797132
-12899.9350683417
-12899.9037433061
-12899.9258651633
-12899.834525314
-12899.8745815907
-12899.8623588935
-12899.9230397735
-12899.9151131494
-12899.9262832514
-12899.9332838785
-12899.9081428866
-12899.9222060542
-12899.9128545829
-12899.9397742993
-12899.9105073768
-12899.8956768868
-12899.8926419738
-12899.9256098522
-12899.9141211251
-12899.8681025805
-12899.8947186416
-12899.8606716999
-12899.9422083818
-12899.9022575759
-12899.9159893483
-12899.934427775
-12899.8926863596
-12899.9065010231
-12899.9168786617
-12899.9231398015
-12899.9144203648
-12899.9185395935
-12899.908401393
-12899.8939763169
-12899.9112699755
-12899.9325068474
-12899.9315584589
-12899.9114596139
-12899.9178648329
-12899.9273509861
-12899.9391826916
-12899.9303243177
-12899.8788399631
-12899.9166045769
-12899.9343283364
-12899.9265236063
-12899.8730154339
-12899.9060986117
-12899.8960530336
-12899.9434410518
-12899.9313498998
-12899.9156727748
-12899.9209203308
-12899.9424707072
-12899.9293985427
-12899.878153758
-12899.9181201099
-12899.8715028705
-12899.9328137686
-12899.9109840271
-12899.9456081002
-12899.905309149
-12899.9101442369
-12899.9200548005
-12899.9242052454
-12899.9071290831
-12899.9240071194
-12899.9196137121
-12899.8860713898
-12899.9021552858
-12899.9284764049
-12899.9237517141
-12899.9280730167
-12899.9268099189
-12899.9489572318
-12899.9319912918
-12899.9040194685
-12899.8912766543
-12899.9396712417
-12899.9152000106
-12899.8835517091
-12899.8947582903
-12899.883358225
-12899.8914903825
-12899.8937501982
-12899.9185051039
-12899.89139456
-12899.9133284397
-12899.8846193791
-12899.8921325337
-12899.8956867794
-12899.941487835
-12899.9027599264
-12899.9079035937
-12899.9012997278
-12899.8988673308
-12899.9188189442
-12899.9346479815
-12899.9002636982
-12899.9304263061
-12899.9053852978
-12899.9251526055
-12899.913403068
-12899.9238202118
-12899.909634473
-12899.9301981003
-12899.8954377663
-12899.9022839864
-12899.8933937442
-12899.9092602192
-12899.9263591557
-12899.9307160331
-12899.8827379637
-12899.9063807455
-12899.8936302901
-12899.9160830457
-12899.8849112555
-12899.8991599953
-12899.9226182468
-12899.9202533479
-12899.9327425986
-12899.8732845748
-12899.9236819163
-12899.9212376363
-12899.8911830659
-12899.8871848577
-12899.8852544317
-12899.8856100369
-12899.8912740008
-12899.9085330642
-12899.9217381803
-12899.9169706834
-12899.9170152426
-12899.9271230366
-12899.9360101588
-12899.9013423407
-12899.9233786269
-12899.9395318143
-12899.921133581
-12899.8981443501
-12899.9249141243
-12899.9420735469
-12899.9045186026
-12899.9314122568
-12899.9284767933
-12899.8954793051
-12899.9280706461
-12899.8867532168
-12899.8964634981
-12899.9178925527
-12899.9202922421
-12899.87185753
-12899.9177900906
-12899.9094086969
-12899.9047549641
-12899.9128508135
-12899.8764300342
-12899.8731667713
-12899.8963722788
-12899.9071816987
-12899.9114301123
-12899.8898987247
-12899.9050830098
-12899.894462118
-12899.8947342795
-12899.8789727059
-12899.9014735512
-12899.9073954439
-12899.8622047603
-12899.9016621231
-12899.8895833088
-12899.9384875223
-12899.914866317
-12899.9240444468
-12899.9036008578
-12899.8958674697
-12899.8744357481
-12899.9226493632
-12899.8981270744
-12899.9300656351
-12899.9020808443
-12899.8981731798
-12899.9308929146
-12899.9289156826
-12899.9120024443
-12899.8925340193
-12899.9045987079
-12899.9047443714
-12899.897214292
-12899.9031154615
-12899.9118156053
-12899.9585961893
-12899.8865625572
-12899.9110567786
-12899.9053962029
-12899.9337822635
-12899.9435079712
-12899.9146893635
-12899.9007466723
-12899.9017869482
-12899.9138011926
-12899.9449120084
-12899.9122879751
-12899.9237064927
-12899.8960322468
-12899.9063243283
-12899.9458342064
-12899.9027137787
-12899.9210599538
-12899.8687646849
-12899.9173948089
-12899.91183207
-12899.8566888619
-12899.9076649223
-12899.8955839427
-12899.9008117799
-12899.9274474246
-12899.9506169146
-12899.9353457121
-12899.9223159283
-12899.902750187
-12899.9084443698
-12899.9134268796
-12899.9106199227
-12899.9032505505
-12899.8798505792
-12899.9150178413
-12899.9103063261
-12899.9250801206
-12899.913852514
-12899.9315544603
-12899.9379771943
-12899.9382769456
-12899.8914977459
-12899.9224022454
-12899.9303549696
-12899.9098826214
-12899.9201805873
-12899.9325116587
-12899.928505989
-12899.8706345747
-12899.9200374983
-12899.9013460867
-12899.9017505301
-12899.9064517688
-12899.8934125981
-12899.9231298379
-12899.9246696833
-12899.9151626811
-12899.8772146686
-12899.893915582
-12899.8975831865
-12899.8786090643
-12899.9343895343
-12899.9062288151
-12899.9050817026
-12899.9116084108
-12899.9363777202
-12899.9214378765
-12899.9375594899
-12899.915296309
-12899.9269484997
-12899.9264771963
-12899.913853752
-12899.9087958008
-12899.8948575143
-12899.9449558552
-12899.9066293242
-12899.8955703922
-12899.9190740012
-12899.8805973733
-12899.9073495187
-12899.9030561597
-12899.8702076064
-12899.9258461321
-12899.8617139472
-12899.8610757919
-12899.9012596996
-12899.8958878729
-12899.8821240444
-12899.9177886159
-12899.9144812064
-12899.9039070406
-12899.9172817897
-12899.8568250238
-12899.9050405343
-12899.873969565
-12899.863672379
-12899.9277651079
-12899.8895936774
-12899.9369365553
-12899.9212060646
-12899.9239025319
-12899.8981082326
-12899.9192869906
-12899.8982558771
-12899.9037315653
-12899.8999139083
-12899.8877865885
-12899.8800031051
-12899.8774345089
-12899.8920601849
-12899.8919802544
-12899.887986502
-12899.8956792291
-12899.9054032858
-12899.9092635871
-12899.8959403489
-12899.9102491426
-12899.8811312507
-12899.8952231538
-12899.8798971343
-12899.8906981725
-12899.9185948042
-12899.8985290637
-12899.8956591978
-12899.8936580181
-12899.8561926095
-12899.900228176
-12899.9053647564
-12899.88326595
-12899.9086607498
-12899.8689645278
-12899.8621169059
-12899.8961689916
-12899.9153261668
-12899.8888609323
-12899.9243892824
-12899.9245798085
-12899.8773850258
-12899.9415281058
-12899.8996057721
-12899.8829128689
-12899.903877965
-12899.9083837392
-12899.9322494008
-12899.938045123
-12899.9418727459
-12899.9238987852
-12899.9435985058
-12899.9577566978
-12899.9240427606
-12899.8940443431
-12899.8752211153
-12899.911567286
-12899.9385654832
-12899.9095057209
-12899.9090294435
-12899.9297898067
-12899.8991622293
-12899.9143729065
-12899.9338717819
-12899.8967177165
-12899.9019616997
-12899.9117829519
-12899.9045520969
-12899.8975045847
-12899.9456933032
-12899.9194415677
-12899.9131167179
-12899.8868670455
-12899.9071481347
-12899.8999474538
-12899.9188304201
-12899.9246988414
-12899.8890313336
-12899.8797356412
-12899.872323712
-12899.9035940878
-12899.8804198166
-12899.896986198
-12899.8868028301
-12899.9101595461
-12899.9016073284
-12899.8789622057
-12899.8998563261
-12899.9190029005
-12899.891146663
-12899.9044864905
-12899.941198438
-12899.8754996209
-12899.9018949678
-12899.8964335375
-12899.9059833188
-12899.9347368181
-12899.9357587241
-12899.9201188159
-12899.9441459557
-12899.9131808327
-12899.9125892785
-12899.90276957
-12899.91874527
-12899.9236994598
-12899.8895670874
-12899.8879653357
-12899.9004961499
-12899.8923912146
-12899.907103639
-12899.897143099
-12899.8656619342
-12899.9298680018
-12899.9069987764
-12899.9014441675
-12899.9247612071
-12899.9178114863
-12899.9116603139
-12899.9209435244
-12899.8806674465
-12899.8976656665
-12899.8980455715
-12899.9012225146
-12899.9116810013
-12899.9066671095
-12899.8720897958
-12899.8781219256
-12899.9166103536
-12899.8859210165
-12899.8842147743
-12899.9285183943
-12899.9466866637
-12899.9226493827
-12899.9125073482
-12899.9075125252
-12899.899757457
-12899.9245666058
-12899.9260244883
-12899.9177314149
-12899.937093984
-12899.9025659168
-12899.9278303999
-12899.9114832555
-12899.8954891369
-12899.8896795748
-12899.9142671546
-12899.9187228718
-12899.9271961371
-12899.9114956127
-12899.9072084478
-12899.9129579401
-12899.9133164787
-12899.9233383061
-12899.8787337885
-12899.9086693578
-12899.9106705262
-12899.9082920845
-12899.9219153588
-12899.9196431391
-12899.9425110817
-12899.8989873302
-12899.9099581786
-12899.9312376779
-12899.8594163703
-12899.9084430613
-12899.9140927886
-12899.9146777463
-12899.9382357598
-12899.9088230767
-12899.8929534711
-12899.9157977461
-12899.8608414633
-12899.9014416228
-12899.9406983285
-12899.9064019594
-12899.8848680477
-12899.9090984289
-12899.9382433143
-12899.8892411439
-12899.926626875
-12899.9012237463
-12899.8589397003
-12899.9209407302
-12899.8992771495
-12899.9093552697
-12899.9289345483
-12899.9062409845
-12899.8737022302
-12899.8883978179
-12899.9155759043
-12899.8962232792
-12899.9150262454
-12899.9036817994
-12899.8604909642
-12899.894749955
-12899.9104521472
-12899.8789037695
-12899.8721287009
-12899.919484248
-12899.8982918773
-12899.8928182224
-12899.896694696
-12899.9129313059
-12899.8871920088
-12899.8830225915
-12899.9335667327
-12899.8871962859
-12899.8872725267
-12899.9338907301
-12899.9084020982
-12899.9252057582
-12899.9107555235
-12899.8746068622
-12899.8519998843
-12899.896202115
-12899.8934398376
-12899.9060700648
-12899.8909746473
-12899.9238650396
-12899.8847312272
-12899.9105673755
-12899.9088832088
-12899.894757502
-12899.8912233367
-12899.9037896684
-12899.9290702239
-12899.8902725236
-12899.8873088071
-12899.8790932668
-12899.9010127843
-12899.8949649732
-12899.8894389061
-12899.8567858022
-12899.8912120968
-12899.9139697139
-12899.9197130698
-12899.9205981973
-12899.8994681167
-12899.9123241184
-12899.8980381722
-12899.8909666036
-12899.8946617836
-12899.8850667419
-12899.8629640858
-12899.9059078712
-12899.9006446076
-12899.9059955316
-12899.933841119
-12899.8843701179
-12899.9191737906
-12899.9003963225
-12899.8818625199
-12899.9222911455
-12899.9327515564
-12899.9103076758
-12899.9210874063
-12899.8618319411
-12899.9190441956
-12899.9182834406
-12899.9183624716
-12899.92957653
-12899.8872139208
-12899.920285759
-12899.8864945026
-12899.8878921791
-12899.9203667816
-12899.9162178896
-12899.8619458662
-12899.942159674
-12899.908490661
-12899.9286918613
-12899.9121645178
-12899.8946637744
-12899.9265795737
-12899.9258220282
-12899.8983670309
-12899.8906420594
-12899.9235275931
-12899.9246429489
-12899.8682463673
-12899.872566308
-12899.8872008315
-12899.8718118518
-12899.8967613462
-12899.9135514645
-12899.9131490244
-12899.8760583874
-12899.9201527308
-12899.8875228317
-12899.9061432458
-12899.9171082733
-12899.9113923282
-12899.8793585067
-12899.85803032
-12899.9480925782
-12899.910070843
-12899.8602993337
-12899.9244813939
-12899.8944725869
-12899.8723057936
-12899.9038946428
-12899.902628249
-12899.9223420374
-12899.8978873799
-12899.9386498686
-12899.8998205082
-12899.9203829416
-12899.9180340117
-12899.8819258957
-12899.9027430675
-12899.9574427345
-12899.9332181347
-12899.9046928719
-12899.9181916195
-12899.8968588578
-12899.9084319972
-12899.9142240311
-12899.8955130763
-12899.9191537325
-12899.8800619675
-12899.9040728516
-12899.8958246401
-12899.9214395923
-12899.9357410463
-12899.9253957962
-12899.8854682004
-12899.9165210289
-12899.9086968751
-12899.9156938767
-12899.9390945279
-12899.8943377772
-12899.8714835505
-12899.8843269849
-12899.9076141549
-12899.9011075954
-12899.9263894672
-12899.9113038449
-12899.9107728243
-12899.9104491084
-12899.9136214737
-12899.9331946225
-12899.926868572
-12899.9091615447
-12899.880464781
-12899.9208929848
-12899.9077520936
-12899.9239204508
-12899.9259008347
-12899.9083261123
-12899.90296928
-12899.9065398957
-12899.9449133808
-12899.9153374641
-12899.9008130297
-12899.9131943215
-12899.8775683458
-12899.9235221231
-12899.918090397
-12899.9097249713
-12899.8693831482
-12899.9055399878
-12899.8909726136
-12899.8982283644
-12899.9070389607
-12899.8940591791
-12899.9330599885
-12899.9063760722
-12899.9208762464
-12899.9113643699
-12899.8989549969
-12899.9222273359
-12899.9465571724
-12899.8844297931
-12899.9287886454
-12899.9203465764
-12899.9268584878
-12899.8980921572
-12899.8757787916
-12899.9295917231
-12899.9060670928
-12899.9143704394
-12899.8911118767
-12899.9105309417
-12899.9099740646
-12899.8963204783
-12899.88375472
-12899.9341124211
-12899.9008973052
-12899.9504331198
-12899.8996981655
-12899.8977139127
-12899.9167639851
-12899.8714018093
-12899.8936888357
-12899.9041412924
-12899.8884447005
-12899.9059364149
-12899.9198854833
-12899.8971431446
-12899.9363967449
-12899.9199117616
-12899.9496874929
-12899.9147513671
-12899.9370484717
-12899.8874388259
-12899.9191998649
-12899.9004802859
-12899.9146892609
-12899.9117504256
-12899.8935199841
-12899.891422338
-12899.8981338046
-12899.8941129692
-12899.9120328371
-12899.9124122851
-12899.8918806626
-12899.8979272904
-12899.9167875233
-12899.9157480066
-12899.930012963
-12899.9097228111
-12899.9369181258
-12899.9066507449
-12899.8845666327
-12899.930398315
-12899.9075049916
-12899.9083780666
-12899.9160999996
-12899.9095916305
-12899.9134742114
-12899.9120573408
-12899.9067735202
-12899.9376237721
-12899.9039351318
-12899.9430505919
-12899.9172804806
-12899.9254457383
-12899.9355757938
-12899.9291432734
-12899.9228428215
-12899.931088154
-12899.8649956338
-12899.8918615174
-12899.9043199514
-12899.9137006278
-12899.9202556536
-12899.8928192686
-12899.897639521
-12899.9332497152
-12899.9130376628
-12899.9115808232
-12899.8822933709
-12899.9250821032
-12899.9483985623
-12899.9655806835
-12899.9275885334
-12899.9003768098
-12899.8923139913
-12899.9251597842
-12899.8893269012
-12899.9239344348
-12899.9415290543
-12899.8840144659
-12899.9091851687
-12899.9006395578
-12899.9259589804
-12899.9025347349
-12899.924916702
-12899.9453298029
-12899.8809433772
-12899.9431616726
-12899.8923528043
-12899.9123723179
-12899.9099364988
-12899.8866499952
-12899.9317768065
-12899.9315941267
-12899.8849045281
-12899.9032604776
-12899.9198464714
-12899.8867932277
-12899.9099713646
-12899.8882654111
-12899.9008171864
-12899.9064805041
-12899.8975477005
-12899.9118766874
-12899.9098298223
-12899.9416765574
-12899.9284100833
-12899.8985783157
-12899.9044571337
-12899.9265320613
-12899.8991436129
-12899.9081737356
-12899.923337161
-12899.8673962623
-12899.8924604627
-12899.8957945425
-12899.9147520996
-12899.9059422238
-12899.9181919155
-12899.9192169936
-12899.9363905738
-12899.9348040124
-12899.9053009853
-12899.8940450705
-12899.9040797856
-12899.8970898739
-12899.9304604333
-12899.9128173727
-12899.9014776155
-12899.8898343098
-12899.9364215897
-12899.9303287968
-12899.9176100556
-12899.9258441736
-12899.9342403852
-12899.9319870911
-12899.914729253
-12899.9066423211
-12899.9038873812
-12899.9063426712
-12899.921060225
-12899.9066558647
-12899.9312237147
-12899.9035312933
-12899.8824165504
-12899.9036122804
-12899.9230627678
-12899.932596286
-12899.9039311134
-12899.9186221298
-12899.9217061594
-12899.9371832384
-12899.9042322332
-12899.8975787736
-12899.9228603834
-12899.9109566374
-12899.8755165452
-12899.9001550596
-12899.8706179055
-12899.9141846752
-12899.9083256657
-12899.9021802634
-12899.9049170061
-12899.9174161881
-12899.9175662456
-12899.9045594258
-12899.9234730702
-12899.9289064762
-12899.895537133
-12899.9387989277
-12899.9115455422
-12899.9144830346
-12899.9150043197
-12899.954357881
-12899.9026837729
-12899.9023917959
-12899.8789245602
-12899.8967705986
-12899.9105549811
-12899.9423998036
-12899.9185389317
-12899.9187950232
-12899.9221484533
-12899.8778504908
-12899.9122516124
-12899.9240672034
-12899.8714380551
-12899.9061042694
-12899.8981378894
-12899.9256749732
-12899.940540202
-12899.9090319116
-12899.9025386289
-12899.9065097267
-12899.9261036882
-12899.906617594
-12899.9374590496
-12899.9032081414
-12899.9031264142
-12899.8933532326
-12899.9438324247
-12899.925890002
-12899.8925024182
-12899.9013449826
-12899.8793338118
-12899.9050149823
-12899.898932557
-12899.929319193
-12899.909451531
-12899.8922899032
-12899.912522548
-12899.8907409936
-12899.9297459425
-12899.8877789249
-12899.9019240556
-12899.9267202439
-12899.892034413
-12899.86489457
-12899.8877694198
-12899.9010752001
-12899.9074882713
-12899.9002233507
-12899.8946824434
-12899.912723196
-12899.9434484851
-12899.9221360729
-12899.9178330908
-12899.9083844142
-12899.9437475079
-12899.9189338423
-12899.9116840532
-12899.8932071756
-12899.9334350577
-12899.9070987515
-12899.9003713367
-12899.9342852985
-12899.9042713736
-12899.8937495046
-12899.9274799574
-12899.9256689622
-12899.8998906714
-12899.9096260136
-12899.9360049379
-12899.9004953929
-12899.9082904561
-12899.9142066893
-12899.9238220818
-12899.9218405542
-12899.9044098674
-12899.9445092259
-12899.9133880736
-12899.9221837217
-12899.917821795
-12899.9482597858
-12899.9281956204
-12899.9324079708
-12899.9039996557
-12899.9139898469
-12899.9250775323
-12899.9256874846
-12899.9225100002
-12899.9386345139
-12899.9212917316
-12899.9321713507
-12899.8886479751
-12899.9013617534
-12899.9103064376
-12899.934142884
-12899.9390841701
-12899.9259844931
-12899.9130191825
-12899.893814045
-12899.9141139464
-12899.9178182657
-12899.8998513456
-12899.9182982343
-12899.9243362319
-12899.8765924772
-12899.9046793332
-12899.9117072157
-12899.895562857
-12899.9059222976
-12899.8874636411
-12899.86057113
-12899.8789320985
-12899.8755712336
-12899.9366530156
-12899.8949729195
-12899.8866407984
-12899.9214345061
-12899.9025048747
-12899.894739829
-12899.8854429747
-12899.8896171607
-12899.8968547061
-12899.8909712331
-12899.8924570907
-12899.923144479
-12899.8926245388
-12899.9477287691
-12899.9042025695
-12899.8992753961
-12899.9228406419
-12899.8913973535
-12899.9110654163
-12899.8928107143
-12899.8872927265
-12899.8948313224
-12899.9136646457
-12899.8947639099
-12899.9087174817
-12899.9068902422
-12899.9468652989
-12899.9313125009
-12899.8942592765
-12899.9272303853
-12899.8986453852
-12899.9578578997
-12899.9106779019
-12899.8841396119
-12899.8880775398
-12899.8964442324
-12899.9114980367
-12899.9004469938
-12899.9044939497
-12899.8921406548
-12899.9240058677
-12899.8574293701
-12899.8956970424
-12899.9634456554
-12899.9065321322
-12899.8835392972
-12899.907836937
-12899.9170206986
-12899.9411323854
-12899.888116267
-12899.9223445583
-12899.9087204007
-12899.9156608438
-12899.9182559959
-12899.9311589672
-12899.893174562
-12899.9088238308
-12899.8868197196
-12899.877325058
-12899.9037970307
-12899.9128603474
-12899.9035366733
-12899.8577881449
-12899.9125571298
-12899.8861488905
-12899.8764419053
-12899.9037884405
-12899.8999589401
-12899.9068883619
-12899.9085680049
-12899.851991846
-12899.918880363
-12899.8813642609
-12899.8747254199
-12899.9029831068
-12899.909782873
-12899.9044185194
-12899.9017072915
-12899.8801112421
-12899.9445998709
-12899.9011511232
-12899.9120915373
-12899.914927186
-12899.9300800121
-12899.9210099107
-12899.9000695854
-12899.9019534389
-12899.9086364438
-12899.913774901
-12899.9060188252
-12899.871373291
-12899.8680174586
-12899.8632770423
-12899.892861455
-12899.8816133807
-12899.9167368013
-12899.892202473
-12899.8992194437
-12899.9080150403
-12899.8981012347
-12899.8981681304
-12899.9229854372
-12899.9158454149
-12899.8830586188
-12899.8844414046
-12899.8799279311
-12899.8963608311
-12899.9130182567
-12899.9104111954
-12899.9037870162
-12899.897532164
-12899.9108143667
-12899.9095806076
-12899.9149793787
-12899.9335130223
-12899.9173671457
-12899.9319067371
-12899.8916849258
-12899.8968635998
-12899.8827168512
-12899.9098168198
-12899.9113191845
-12899.8979418817
-12899.9127435746
-12899.909827467
-12899.912078164
-12899.9456604403
-12899.8704712654
-12899.9034278783
-12899.9284486934
-12899.8819302013
-12899.8755678762
-12899.8899662428
-12899.9137422425
-12899.9133751794
-12899.9360741414
-12899.8980397666
-12899.9144594796
-12899.8919752785
-12899.9186083394
-12899.8967579772
-12899.8880088022
-12899.8715487208
-12899.881812569
-12899.9302285359
-12899.9173655922
-12899.925551184
-12899.9035452711
-12899.9363561499
-12899.9197856709
-12899.8764088006
-12899.9153424541
-12899.9214165103
-12899.8873208096
-12899.9179659571
-12899.9086337315
-12899.9678552646
-12899.9123314455
-12899.9156687159
-12899.9140800911
-12899.9425613176
-12899.8914572928
-12899.9076025461
-12899.9038530967
-12899.9386737765
-12899.8928594614
-12899.9257289876
-12899.9176289413
-12899.8934698395
-12899.9087173284
-12899.8929621725
-12899.8961797226
-12899.927518984
-12899.9054374797
-12899.866034657
-12899.91274825
-12899.9197360186
-12899.915073881
-12899.9181761022
-12899.9163306772
-12899.9103702598
-12899.9280507866
-12899.9161349814
-12899.9088827814
-12899.9104535321
-12899.9182235769
-12899.8872663939
-12899.925271824
-12899.9302583554
-12899.8728570051
-12899.9173893245
-12899.9365590448
-12899.9163237653
-12899.8976574207
-12899.9213729577
-12899.8793754297
-12899.8967721288
-12899.9115757993
-12899.8694858466
-12899.8734124421
-12899.8912999357
-12899.9114546979
-12899.9259993695
-12899.902577331
-12899.917977435
-12899.9037271298
-12899.8925888579
-12899.9204316089
-12899.9462226612
-12899.9217333253
-12899.9355372003
-12899.9067475298
-12899.9388070546
-12899.9080502632
-12899.9090962701
-12899.9442307161
-12899.9138135259
-12899.9154829162
-12899.9108388983
-12899.8991840479
-12899.9074139427
-12899.9283231203
-12899.8852412691
-12899.8966972279
-12899.910971206
-12899.9115649094
-12899.8772579247
-12899.9049120919
-12899.9331183543
-12899.8996385802
-12899.8904307056
-12899.8859513313
-12899.9097478813
-12899.9014057528
-12899.901879235
-12899.9298410639
-12899.9170883536
-12899.9073504655
-12899.8882786956
-12899.9407863953
-12899.9179936655
-12899.9403009097
-12899.9103261139
-12899.8883203327
-12899.8956456785
-12899.951206047
-12899.8711298759
-12899.8955250156
-12899.9279162935
-12899.9357903778
-12899.8845633824
-12899.9370156688
-12899.8692024503
-12899.8786814176
-12899.8850250902
-12899.8837581831
-12899.9064407138
-12899.9370917455
-12899.8884696999
-12899.8881695149
-12899.902346174
-12899.9058251224
-12899.9000005053
-12899.8827869348
-12899.9074651658
-12899.9431811101
-12899.8986427353
-12899.9160541339
-12899.9077211269
-12899.9015788804
-12899.9283247236
-12899.9001810943
-12899.860368176
-12899.9396024785
-12899.8902568253
-12899.9323032116
-12899.9018070019
-12899.8977274712
-12899.9087007698
-12899.9196042694
-12899.9206629874
-12899.9178051043
-12899.9322524031
-12899.912819904
-12899.867919332
-12899.9316875233
-12899.9142282924
-12899.9291655529
-12899.9170890157
-12899.9136355701
-12899.9219254448
-12899.9219728846
-12899.9125608185
-12899.901697495
-12899.9023234499
-12899.8678656105
-12899.9340345991
-12899.9290261424
-12899.9187383482
-12899.9232931662
-12899.8858748873
-12899.9242789798
-12899.9021895254
-12899.846249883
-12899.9254834864
-12899.9074710995
-12899.8922113531
-12899.9125822683
-12899.9148175611
-12899.9085441469
-12899.9216071328
-12899.8743482068
-12899.9363469724
-12899.8934738427
-12899.9044942778
-12899.9091201279
-12899.8854507787
-12899.9092840678
-12899.9494831833
-12899.9281797089
-12899.8972340572
-12899.9265248819
-12899.9057347459
-12899.8582610975
-12899.943875581
-12899.8610921256
-12899.922297419
-12899.8891201447
-12899.9195072305
-12899.9053972156
-12899.926488902
-12899.9187516408
-12899.9158238289
-12899.8580246698
-12899.8818664466
-12899.9168229848
-12899.8752120037
-12899.9000372075
-12899.8979476525
-12899.9249323166
-12899.8944521779
-12899.8886500703
-12899.9186973998
-12899.8732359281
-12899.8842678614
-12899.9078802226
-12899.9392144855
-12899.8704967435
-12899.9068750876
-12899.8759068
-12899.9118392832
-12899.9126257248
-12899.93058079
-12899.8951859789
-12899.9168713823
-12899.9097639901
-12899.8926652515
-12899.9212816754
-12899.8926983058
-12899.9056270746
-12899.9092004982
-12899.9401624097
-12899.8862124739
-12899.893159413
-12899.8939606722
-12899.9131457554
-12899.9252340929
-12899.9313921893
-12899.8616339083
-12899.9100799152
-12899.9045158707
-12899.8752167622
-12899.9258777321
-12899.8661000871
-12899.931479692
-12899.8657620787
-12899.8860774091
-12899.899096931
-12899.9018872363
-12899.9298043154
-12899.8833703843
-12899.9313291138
-12899.8934208545
-12899.9019766127
-12899.8600308609
-12899.8735932579
-12899.8981797825
-12899.8576145493
-12899.8795944289
-12899.9079623915
-12899.8828861657
-12899.9388811532
-12899.876399635
-12899.8869187557
-12899.9121146173
-12899.8844449743
-12899.9141640686
-12899.8936831553
-12899.8636780655
-12899.8862660766
-12899.8685820579
-12899.9141327181
-12899.9178026668
-12899.8887973191
-12899.8954838681
-12899.8505530481
-12899.9021206246
-12899.9066759478
-12899.8885417273
-12899.9011344331
-12899.8942405806
-12899.8790002107
-12899.8913497285
-12899.9054645477
-12899.8916162027
-12899.8994327333
-12899.8761220936
-12899.9156418008
-12899.9288576954
-12899.8880757665
-12899.9249419532
-12899.8715784082
-12899.884639463
-12899.9071091484
-12899.9031500462
-12899.8692987577
-12899.8863870943
-12899.9255499019
-12899.8906492801
-12899.9113881244
-12899.9169256892
-12899.8980381775
-12899.9046822664
-12899.9211791322
-12899.8960769819
-12899.9141970193
-12899.8524964333
-12899.9480877348
-12899.9180367468
-12899.8781650679
-12899.8835880818
-12899.9022793345
-12899.9131726542
-12899.9279481075
-12899.9305398176
-12899.901480964
-12899.9293701703
-12899.9031645234
-12899.9418523259
-12899.8790121027
-12899.9215412883
-12899.887026343
-12899.9006247625
-12899.9314407515
-12899.9072786392
-12899.8821822315
-12899.9263197904
-12899.8865926184
-12899.9112255025
-12899.9093949704
-12899.8983293504
-12899.910793165
-12899.9083009352
-12899.9300956668
-12899.915878672
-12899.919531244
-12899.908560571
-12899.8816435728
-12899.9134035173
-12899.9197466098
-12899.9290465393
-12899.9179438051
-12899.9003935201
-12899.9093886104
-12899.9083724222
-12899.8747353694
-12899.91039928
-12899.8914428513
-12899.9128467769
-12899.882968843
-12899.91259877
-12899.8824149868
-12899.9174431769
-12899.9059263158
-12899.9059023922
-12899.9157507023
-12899.9028359916
-12899.929885471
-12899.8711451301
-12899.8889610992
-12899.9256945504
-12899.9074253998
-12899.9145745509
-12899.9337595013
-12899.9179195153
-12899.8895004557
-12899.8969391851
-12899.8887430905
-12899.9209339722
-12899.9017416845
-12899.9043341651
-12899.8821054584
-12899.9350523204
-12899.8907122555
-12899.8928936258
-12899.8822356727
-12899.9147499816
-12899.9170864061
-12899.9191858713
-12899.8888561466
-12899.9043298078
-12899.9226033687
-12899.8763354086
-12899.9080226018
-12899.9071711222
-12899.9314831497
-12899.9163484043
-12899.8794886505
-12899.9030729994
-12899.8986608556
-12899.934070136
-12899.9045883751
-12899.9178088517
-12899.9259470347
-12899.8977804479
-12899.9136354842
-12899.9259005403
-12899.9451113355
-12899.8869120638
-12899.8897971422
-12899.9187271335
-12899.9215042725
-12899.9244619142
-12899.8677009006
-12899.8858238439
-12899.9431732136
-12899.870694145
-12899.896375189
-12899.9274359877
-12899.9335359416
-12899.9269242147
-12899.9098549359
-12899.880957634
-12899.9141446142
-12899.9292451196
-12899.917769468
-12899.9134221202
-12899.8996561896
-12899.915038916
-12899.9264531445
-12899.9200211576
-12899.9268542956
-12899.8845921344
-12899.8967132479
-12899.9158282906
-12899.8688531539
-12899.9070447041
-12899.9122894634
-12899.9151037174
-12899.9234269326
-12899.8740192581
-12899.9003104348
-12899.9170008819
-12899.9038223451
-12899.9199015776
-12899.9159011043
-12899.8812996025
-12899.9178949728
-12899.8871217559
-12899.8894820366
-12899.8983975599
-12899.9044990928
-12899.8867702551
-12899.8887956886
-12899.9048449513
-12899.9104823769
-12899.9079149617
-12899.8741372197
-12899.942877827
-12899.8947507942
-12899.9092557678
-12899.8975035527
-12899.9000254147
-12899.9255985756
-12899.9127744572
-12899.88839549
-12899.9065645073
-12899.9196532971
-12899.9022935288
-12899.8642111156
-12899.9166107507
-12899.9097792261
-12899.9006561641
-12899.9340874145
-12899.8993032654
-12899.9072577358
-12899.9050707453
-12899.9047412441
-12899.8984064699
-12899.8795331677
-12899.9255169259
-12899.8889891441
-12899.9147701916
-12899.9305851353
-12899.9092422473
-12899.9005718228
-12899.9165520492
-12899.8780155594
-12899.9138424311
-12899.9235503044
-12899.9051550264
-12899.8913112847
-12899.902748983
-12899.8925032722
-12899.9084957206
-12899.8796487672
-12899.8897122012
-12899.8891218011
-12899.9241341
-12899.8770370983
-12899.8988548195
-12899.8744632154
-12899.9037723282
-12899.8541132255
-12899.9220131577
-12899.8968387723
-12899.902419031
-12899.871370504
-12899.8873831234
-12899.8680325731
-12899.8835227196
-12899.9113015972
-12899.8637228707
-12899.9205740451
-12899.9127388458
-12899.8988029265
-12899.8954151202
-12899.9267619349
-12899.9060523551
-12899.8800726377
-12899.9264313037
-12899.8980128001
-12899.9208540966
-12899.9081340409
-12899.9131708734
-12899.9173414671
-12899.9297267622
-12899.9174789992
-12899.9001797164
-12899.8662142403
-12899.9016447078
-12899.9158021143
-12899.8969543628
-12899.9287635604
-12899.8993885443
-12899.8822803815
-12899.9080776015
-12899.8730329281
-12899.8780808863
-12899.9139406227
-12899.9430983272
-12899.8978811181
-12899.9084600496
-12899.8931612304
-12899.9086736509
-12899.9019644718
-12899.919659155
-12899.907018112
-12899.9209759643
-12899.9102251737
-12899.8817330206
-12899.9107970553
-12899.883992854
-12899.8974557861
-12899.9096203527
-12899.8931613328
-12899.9073950618
-12899.9285450642
-12899.9146288212
-12899.8913162669
-12899.9130147925
-12899.8686640709
-12899.8985898785
-12899.8892311821
-12899.9163539743
-12899.9204018187
-12899.9164948087
-12899.8975023562
-12899.8800964801
-12899.9156112267
-12899.9507589571
-12899.9089071068
-12899.933376031
-12899.9085026965
-12899.8941570498
-12899.9085513472
-12899.9196324026
-12899.8883732721
-12899.9098840869
-12899.8937551326
-12899.9370264158
-12899.8907119213
-12899.8975987012
-12899.9168683915
-12899.931006601
-12899.8886423174
-12899.8973617209
-12899.9377682727
-12899.9177524147
-12899.8938577887
-12899.8802844997
-12899.9146064843
-12899.8477326609
-12899.8944089467
-12899.9372572503
-12899.8807752321
-12899.9137647139
-12899.8916398182
-12899.9037008874
-12899.8928554291
-12899.9060666986
-12899.8800701078
-12899.9122060814
-12899.9286515748
-12899.838296379
-12899.9199047632
-12899.8677808972
-12899.9157020667
-12899.8866571092
-12899.8752100402
-12899.9062948637
-12899.9125036246
-12899.9180912276
-12899.9070058009
-12899.9180608272
-12899.9124060155
-12899.904596122
-12899.9013568281
-12899.9254585906
-12899.9145449748
-12899.8990068957
-12899.9187018143
-12899.9197998598
-12899.9019446086
-12899.9185957063
-12899.8929447582
-12899.9380870944
-12899.9438523034
-12899.901410188
-12899.8909899339
-12899.9187225711
-12899.8883712062
-12899.8886530991
-12899.911958408
-12899.8771056014
-12899.8934677324
-12899.9119512637
-12899.895703187
-12899.8975177354
-12899.8818448203
-12899.8826574021
-12899.8916703455
-12899.8840224337
-12899.8928167345
-12899.9085131709
-12899.9208529981
-12899.8770749282
-12899.9202503995
-12899.8840470415
-12899.8776551249
-12899.9343521797
-12899.910974598
-12899.8655033142
-12899.9047245427
-12899.9068469015
-12899.9495571175
-12899.8831659189
-12899.8894277512
-12899.9155891776
-12899.8839379955
-12899.8942858528
-12899.877380356
-12899.8844488587
-12899.9054288102
-12899.8854705314
-12899.8995050458
-12899.9487683122
-12899.9223291384
-12899.8458791358
-12899.9067771348
-12899.8958284753
-12899.8547577782
-12899.9318767649
-12899.9180587338
-12899.8994906904
-12899.9109241881
-12899.9030449342
-12899.9228023815
-12899.9032314473
-12899.9074508155
-12899.8966697946
-12899.891291287
-12899.9076500965
-12899.9205952085
-12899.9331623803
-12899.89297686
-12899.8859999551
-12899.8908712321
-12899.8849652568
-12899.8938112445
-12899.9033545389
-12899.91746625
-12899.9280380562
-12899.9367792764
-12899.8801737899
-12899.8963106428
-12899.9128443845
-12899.9115154992
-12899.9263570836
-12899.9373697835
-12899.9199620443
-12899.9172702042
-12899.9125183994
-12899.9311148526
-12899.8678935294
-12899.920109152
-12899.9130850866
-12899.906989068
-12899.8854540111
-12899.9137793043
-12899.8944862682
-12899.9129405645
-12899.9083719163
-12899.886530838
-12899.9070487383
-12899.9073851206
-12899.8959269392
-12899.9029243583
-12899.9220221604
-12899.9290826342
-12899.9124802894
-12899.9168035462
-12899.9013783813
-12899.8956488253
-12899.8980531343
-12899.89641949
-12899.9256718052
-12899.9045516225
-12899.9330088534
-12899.9191715101
-12899.9171424181
-12899.897338435
-12899.902494869
-12899.9067790519
-12899.9092021014
-12899.889415894
-12899.9168889662
-12899.8963160524
-12899.9023474212
-12899.9053982366
-12899.9485044874
-12899.925016744
-12899.9303569895
-12899.9174011844
-12899.9258228749
-12899.8750528839
-12899.9235173902
-12899.9066335628
-12899.8982387544
-12899.9084838725
-12899.8768599141
-12899.9090541252
-12899.9121716103
-12899.8812682624
-12899.9333392767
-12899.9073854846
-12899.9081741543
-12899.8776353209
-12899.8972349574
-12899.9120246656
-12899.8976212303
-12899.90684353
-12899.8918440806
-12899.9156640587
-12899.8928867253
-12899.9216587689
-12899.9085810984
-12899.9038544939
-12899.9245721347
-12899.914372183
-12899.9311184506
-12899.8748048205
-12899.9020098605
-12899.8347703722
-12899.8832517833
-12899.8928821091
-12899.9230582229
-12899.8891164271
-12899.8973952524
-12899.892188754
-12899.9059255232
-12899.9189087341
-12899.8962887413
-12899.8980911074
-12899.8979142206
-12899.8680915822
-12899.9053106374
-12899.8639750021
-12899.9055007643
-12899.877066524
-12899.9372488583
-12899.8913327197
-12899.9264320514
-12899.8922113422
-12899.9078743741
-12899.9013155297
-12899.8670855586
-12899.89475076
-12899.9034603131
-12899.8859486904
-12899.8826793989
-12899.9224402961
-12899.9040073089
-12899.9114566262
-12899.9147434883
-12899.9247298622
-12899.9094364372
-12899.8578093394
-12899.9165424629
-12899.9041842495
-12899.9066966111
-12899.9292724003
-12899.9205854312
-12899.9163696073
-12899.9012145523
-12899.8973932293
-12899.8763352212
-12899.8976583563
-12899.9167649336
-12899.8664994465
-12899.9183792508
-12899.8849957753
-12899.8514445234
-12899.8538445313
-12899.9030452256
-12899.9215089102
-12899.8969501091
-12899.8809119033
-12899.9097544955
-12899.9104195677
-12899.9056553784
-12899.9078360136
-12899.9096881283
-12899.9098374884
-12899.9177645327
-12899.8874855468
-12899.8987799813
-12899.9011285912
-12899.912265216
-12899.8788513875
-12899.8884282345
-12899.9424499743
-12899.8909873378
-12899.9144601271
-12899.8691708025
-12899.8889344835
-12899.9016962349
-12899.8904954576
-12899.9049453612
-12899.9132586254
-12899.8929233956
-12899.9258212961
-12899.9415310907
-12899.8961973309
-12899.9085307688
-12899.9148362664
-12899.9378151798
-12899.9033267281
-12899.9398893516
-12899.9117622026
-12899.8949237147
-12899.8962349242
-12899.8933600973
-12899.9178736017
-12899.858715471
-12899.8824442862
-12899.8868945556
-12899.8497561853
-12899.9101800854
-12899.9059764687
-12899.8979979762
-12899.9132679435
-12899.9196486734
-12899.9304599173
-12899.9214615875
-12899.9208856598
-12899.9210695471
-12899.9042624637
-12899.9348565137
-12899.9215173695
-12899.8946626515
-12899.8779326834
-12899.9308762924
-12899.8986664964
-12899.8959520186
-12899.9089176021
-12899.9213379803
-12899.8941159747
-12899.8883516449
-12899.8905882131
-12899.8905695442
-12899.8921421763
-12899.8804602786
-12899.8882747202
-12899.8894499935
-12899.9048654961
-12899.9193525161
-12899.9012039843
-12899.8955033301
-12899.892103496
-12899.9280257318
-12899.8635419333
-12899.8831228553
-12899.8865245144
-12899.9027207098
-12899.8752531637
-12899.9185349009
-12899.9005210922
-12899.8862811214
-12899.8701084289
-12899.8799310894
-12899.8989329599
-12899.897851054
-12899.89187079
-12899.9284438327
-12899.9160306844
-12899.8627261059
-12899.9097917155
-12899.9417762068
-12899.9058571252
-12899.9010096736
-12899.890516363
-12899.8772075377
-12899.8883981776
-12899.8983088331
-12899.8976693228
-12899.8829784698
-12899.904667216
-12899.9225625978
-12899.9290770161
-12899.8629019081
-12899.8750355409
-12899.9062383446
-12899.9198108284
-12899.9045450499
-12899.9088522988
-12899.9430260622
-12899.8748297831
-12899.8863861132
-12899.878585708
-12899.9136383837
-12899.9114146287
-12899.8852237087
-12899.8531114384
-12899.8905585464
-12899.8949666283
-12899.9047097101
-12899.9199736094
-12899.8979666443
-12899.889613524
-12899.9038749836
-12899.8978849209
-12899.903529384
-12899.8809171083
-12899.8974226925
-12899.8969353396
-12899.8912943316
-12899.9315338757
-12899.8922370585
-12899.900179085
-12899.8777754564
-12899.8865860859
-12899.8808527155
-12899.9002499956
-12899.8920595851
-12899.8913868912
-12899.8800987221
-12899.8929638074
-12899.8940248818
-12899.9083242262
-12899.8826965514
-12899.8907625027
-12899.8791170416
-12899.8883291335
-12899.8954266498
-12899.885067186
-12899.8750621688
-12899.8898768135
-12899.8916035857
-12899.8718249116
-12899.9327784539
-12899.889330344
-12899.9038154754
-12899.8808022752
-12899.9027712638
-12899.9270015561
-12899.9295784052
-12899.9204334038
-12899.8893989825
-12899.8669284097
-12899.9267890366
-12899.8825576496
-12899.8998255908
-12899.9210992398
-12899.9052638957
-12899.9227273255
-12899.893188679
-12899.9218910312
-12899.9218520217
-12899.8977380564
-12899.8944959654
-12899.9220960555
-12899.9101062724
-12899.9177791902
-12899.8554586175
-12899.9224656903
-12899.894037363
-12899.8723268786
-12899.8794241359
-12899.8537619745
-12899.898306791
-12899.8889375113
-12899.8773361633
-12899.9020080086
-12899.8803530325
-12899.9134701486
-12899.9238042599
-12899.872249816
-12899.8629637661
-12899.9277800942
-12899.8682450625
-12899.9117523154
-12899.8812880052
-12899.9131251758
-12899.8848998484
-12899.8863428628
-12899.9001344193
-12899.9134457658
-12899.8821263984
-12899.9030392615
-12899.9015849716
-12899.9135687489
-12899.9003534528
-12899.916616675
-12899.8718960852
-12899.8930306936
-12899.8871218751
-12899.9039303808
-12899.9155203716
-12899.938612959
-12899.8731560756
-12899.9359987948
-12899.9049644118
-12899.9056659266
-12899.909276228
-12899.9107888353
-12899.8844513461
-12899.9349309742
-12899.9020910464
-12899.9231505419
-12899.8901677138
-12899.8958421662
-12899.8724800451
-12899.9099487257
-12899.8882448313
-12899.8877828969
-12899.9291932852
-12899.9321164803
-12899.8814457629
-12899.9033968147
-12899.901220491
-12899.9310834413
-12899.9127236248
-12899.9355332972
-12899.9027541131
-12899.8838601282
-12899.9308949472
-12899.9258016833
-12899.9187636624
-12899.9096635613
-12899.8952499826
-12899.8996444368
-12899.8924779429
-12899.8716278493
-12899.9014476006
-12899.9247522192
-12899.9401715038
-12899.9149226599
-12899.8802895068
-12899.8845052294
-12899.8781627222
-12899.9081190473
-12899.8783093085
-12899.8943189083
-12899.9029634242
-12899.8996299396
-12899.8893114434
-12899.8735601324
-12899.913164533
-12899.9119439917
-12899.894965261
-12899.8867154389
-12899.9390839029
-12899.8818390729
-12899.9028444455
-12899.913087234
-12899.9106581171
-12899.9104778274
-12899.9382921458
-12899.8972856373
-12899.9318809416
-12899.907402297
-12899.9187937785
-12899.8747269819
-12899.8938383748
-12899.9054564125
-12899.9059951092
-12899.9059355275
-12899.8610572245
-12899.8931466854
-12899.8626371515
-12899.8938228704
-12899.914528307
-12899.8917272294
-12899.8919813894
-12899.8964720153
-12899.8794987515
-12899.9163150196
-12899.9182549991
-12899.8711938512
-12899.8794868815
-12899.9013430593
-12899.8799425132
-12899.8725131915
-12899.8889265593
-12899.9379041135
-12899.8967119461
-12899.897853956
-12899.8997774662
-12899.8835676086
-12899.9242234023
-12899.8795892988
-12899.8831463399
-12899.8812087262
-12899.9133142506
-12899.912203136
-12899.915323553
-12899.9087301607
-12899.9229648245
-12899.9127512416
-12899.8700896082
-12899.9101342312
-12899.9068844891
-12899.886390997
-12899.9193998139
-12899.9319913561
-12899.9050151323
-12899.9084889772
-12899.9032665015
-12899.9579363016
-12899.9079852918
-12899.9101639658
-12899.9147430501
-12899.9138119284
-12899.8890990417
-12899.8825553966
-12899.9002334321
-12899.8856574742
-12899.9325138833
-12899.9069413042
-12899.9190184076
-12899.9054784047
-12899.8981047654
-12899.9039723248
-12899.8859690883
-12899.9215415722
-12899.9226844137
-12899.9152481037
-12899.8798136127
-12899.9106756469
-12899.9042407594
-12899.8930264043
-12899.904231997
-12899.8894022216
-12899.940211085
-12899.9058244234
-12899.9153598794
-12899.9066640904
-12899.9037281118
-12899.9175420923
-12899.9063709435
-12899.9200179769
-12899.9064559416
-12899.9087541094
-12899.9176116629
-12899.9247114693
-12899.9390881241
-12899.8933619554
-12899.9206857781
-12899.9219713363
-12899.8923859505
-12899.9074481019
-12899.9152054747
-12899.9192958425
-12899.9195256881
-12899.886213936
-12899.9314729093
-12899.944843743
-12899.9154184149
-12899.9176186881
-12899.8983962273
-12899.9189011393
-12899.8950297309
-12899.9202284512
-12899.9478400403
-12899.9164240206
-12899.90968781
-12899.9109549199
-12899.9249778564
-12899.9044701592
-12899.9206494887
-12899.9372393382
-12899.8861344962
-12899.8828418193
-12899.9030675745
-12899.8975453532
-12899.8791195945
-12899.9092890263
-12899.8946527079
-12899.8738598832
-12899.879609786
-12899.8848914342
-12899.9204146017
-12899.8943362628
-12899.9024945605
-12899.9206831165
-12899.9110017042
-12899.9250131699
-12899.8941536724
-12899.89663009
-12899.9095884254
-12899.9039957052
-12899.9519294718
-12899.9233523316
-12899.8828828021
-12899.930830675
-12899.9273547885
-12899.9172743891
-12899.9139091047
-12899.8672230158
-12899.9017553292
-12899.9006532143
-12899.9086712075
-12899.9284057192
-12899.9182091833
-12899.9019099107
-12899.9197181343
-12899.8982097513
-12899.8885784997
-12899.8808138287
-12899.8992241963
-12899.921407638
-12899.8768440297
-12899.8564958889
-12899.8836062648
-12899.851897601
-12899.9017917781
-12899.8783539382
-12899.8957636795
-12899.9045103152
-12899.8558938412
-12899.8952787288
-12899.9189321602
-12899.9140809952
-12899.9077466316
-12899.9237749984
-12899.9143958753
-12899.8936787365
-12899.9088601051
-12899.9116806233
-12899.8943717164
-12899.8742744748
-12899.8959335429
-12899.9124910092
-12899.8792018369
-12899.9360530814
-12899.92317255
-12899.8787491567
-12899.8887876405
-12899.9013347706
-12899.9084121105
-12899.8957344376
-12899.9113019562
-12899.9258222691
-12899.8840402968
-12899.8864165929
-12899.8806864264
-12899.9210227996
-12899.8592142792
-12899.9162392195
-12899.9173102183
-12899.9001082277
-12899.916156792
-12899.8831668744
-12899.8915528693
-12899.9092334472
-12899.8854997493
-12899.9204364417
-12899.8902326673
-12899.9172874224
-12899.8835481329
-12899.8925291436
-12899.8871120426
-12899.8932657754
-12899.8831446585
-12899.9244881282
-12899.877078719
-12899.9222902063
-12899.9124034886
-12899.8666218225
-12899.8977087156
-12899.9115398715
-12899.8593720448
-12899.8837414678
-12899.8785497713
-12899.9170119844
-12899.8917059265
-12899.8617590008
-12899.9335992697
-12899.8579274874
-12899.9044378164
-12899.9200532759
-12899.8877103266
-12899.8733323302
-12899.8623821159
-12899.8932061129
-12899.8946897895
-12899.9166881003
-12899.8425658037
-12899.882711401
-12899.9021036371
-12899.9090670644
-12899.9089895522
-12899.8724387859
-12899.9076616902
-12899.8751803988
-12899.8883644389
-12899.8880924712
-12899.8990357845
-12899.9076279301
-12899.8858618496
-12899.9233329359
-12899.8544572418
-12899.9043587692
-12899.892306069
-12899.9140056139
-12899.8845584802
-12899.8822457057
-12899.8775942835
-12899.8870954647
-12899.9264746188
-12899.8819596395
-12899.8909413439
-12899.9004325949
-12899.9005174165
-12899.8711832116
-12899.8969189069
-12899.9055069959
-12899.9225757607
-12899.9099336985
-12899.9257464174
-12899.8965387906
-12899.906398416
-12899.8644948693
-12899.901979273
-12899.8864877481
-12899.9115855651
-12899.9093692196
-12899.9094695191
-12899.8896000894
-12899.8789742684
-12899.8923754338
-12899.8825442106
-12899.9170732198
-12899.9121688794
-12899.9113731178
-12899.9022871891
-12899.8846673691
-12899.8832785538
-12899.9241405083
-12899.894627378
-12899.9107883976
-12899.908946092
-12899.8742067011
-12899.9282672227
-12899.861974508
-12899.888876118
-12899.9148183685
-12899.8994563414
-12899.917977123
-12899.8839190441
-12899.9189416385
-12899.8875521804
-12899.9344662667
-12899.9085245314
-12899.8574391195
-12899.8825917289
-12899.9084651549
-12899.9003891786
-12899.8949261416
-12899.903439313
-12899.914089216
-12899.8797544405
-12899.8913382378
-12899.8765636224
-12899.922274183
-12899.9054273639
-12899.9118554332
-12899.8785121254
-12899.8970293425
-12899.9050596101
-12899.919644363
-12899.9155305786
-12899.9346651728
-12899.9017722928
-12899.9104920197
-12899.8836755365
-12899.9342388678
-12899.8863328543
-12899.910147624
-12899.8962700671
-12899.9146036331
-12899.8763467747
-12899.9059889754
-12899.905143548
-12899.923021007
-12899.9241239188
-12899.9157011795
-12899.8965824513
-12899.9116787595
-12899.8814601626
-12899.8587602662
-12899.902214708
-12899.9224443373
-12899.9220932831
-12899.9182984549
-12899.9178820271
-12899.8923400622
-12899.9051751116
-12899.8702876901
-12899.8727503818
-12899.8995580129
-12899.8889925443
-12899.9139912632
-12899.9137513193
-12899.8960799979
-12899.875920481
-12899.9020037589
-12899.9048972271
-12899.8788159548
-12899.8541107889
-12899.8617438268
-12899.9141623363
-12899.9326938838
-12899.9167117513
-12899.8960216342
-12899.8937009025
-12899.8714119511
-12899.884676162
-12899.9321852381
-12899.9233127882
-12899.9317035092
-12899.9207972677
-12899.8901083767
-12899.8863519376
-12899.9326633795
-12899.9109349205
-12899.8634154869
-12899.9081842809
-12899.9105717811
-12899.9081865624
-12899.8777698641
-12899.913835975
-12899.8983720634
-12899.8928808668
-12899.8881006013
-12899.8940596216
-12899.9001103977
-12899.8905986659
-12899.9318600834
-12899.8766790608
-12899.9216253623
-12899.8998071279
-12899.9246166385
-12899.8913843731
-12899.8551145949
-12899.8972859678
-12899.8957409255
-12899.8767446211
-12899.892058363
-12899.8953183069
-12899.9032963875
-12899.9151131609
-12899.8874782989
-12899.9277473905
-12899.905948536
-12899.9139297007
-12899.8810554998
-12899.909514895
-12899.8675099793
-12899.884550872
-12899.8915114157
-12899.911301878
-12899.8744771595
-12899.8789846433
-12899.8691733775
-12899.9025791994
-12899.9057904944
-12899.9083110664
-12899.8884586332
-12899.9499303454
-12899.9083287524
-12899.9102207366
-12899.8637686943
-12899.9220851395
-12899.9185051266
-12899.9205564136
-12899.9175357039
-12899.9064556093
-12899.8749740743
-12899.8974061734
-12899.9020214409
-12899.9139371445
-12899.8969290672
-12899.9116920831
-12899.8871243638
-12899.8935496032
-12899.9062745138
-12899.882560421
-12899.924597964
-12899.8844129682
-12899.9002497142
-12899.8527193683
-12899.8799222325
-12899.9120662443
-12899.9044525641
-12899.9321989866
-12899.8965180837
-12899.8778046713
-12899.911251135
-12899.9045406559
-12899.8993265461
-12899.9169625177
-12899.8813117366
-12899.9262629967
-12899.898058834
-12899.8816136017
-12899.9110174836
-12899.8994274627
-12899.8913204692
-12899.9001404875
-12899.880750949
-12899.92259658
-12899.920761221
-12899.9053806362
-12899.9128915955
-12899.8529650153
-12899.8678253703
-12899.9230530954
-12899.9166510257
-12899.8778463501
-12899.8940483879
-12899.8944141429
-12899.8803847189
-12899.9173770677
-12899.9021646269
-12899.8959032044
-12899.8880868896
-12899.8954918374
-12899.9053565957
-12899.9317654858
-12899.8996054969
-12899.9050458974
-12899.8952467041
-12899.9172890547
-12899.9260454038
-12899.8958816298
-12899.9047718107
-12899.8939249661
-12899.8994734055
-12899.9020068337
-12899.9089095879
-12899.8886374349
-12899.9293395651
-12899.9233002152
-12899.8939873266
-12899.9231799236
-12899.9100134791
-12899.8661512599
-12899.9417877569
-12899.9202839127
-12899.8956353683
-12899.905252144
-12899.8936673479
-12899.9124221641
-12899.9069522481
-12899.8900339467
-12899.9153671879
-12899.9176513783
-12899.9314793802
-12899.9167377726
-12899.9296212828
-12899.8764794757
-12899.8927014317
-12899.9366757137
-12899.8941367886
-12899.8878396629
-12899.9327347964
-12899.8985695867
-12899.88966974
-12899.9165113487
-12899.8841963404
-12899.8887190582
-12899.9259656569
-12899.9044501753
-12899.9186939872
-12899.8947583755
-12899.8953265788
-12899.9396850846
-12899.891608141
-12899.8886073481
-12899.9508519677
-12899.9265839796
-12899.8705341136
-12899.894402465
-12899.9275965215
-12899.9062682379
-12899.932755226
-12899.9144837908
-12899.872068028
-12899.886420283
-12899.8875149531
-12899.894752537
-12899.9168922499
-12899.8917195383
-12899.9121026854
-12899.8998931139
-12899.9131430131
-12899.9155992511
-12899.9013980498
-12899.9072303542
-12899.9132731142
-12899.9217731258
-12899.8602094735
-12899.8828291405
-12899.926235496
-12899.9433675183
-12899.8910376306
-12899.8959069
-12899.9390457208
-12899.8767881436
-12899.8904633554
-12899.8982652803
-12899.8746606149
-12899.8790000455
-12899.9224831965
-12899.8934195244
-12899.8760779016
-12899.9146686778
-12899.9169566129
-12899.903587148
-12899.9188327491
-12899.9004203814
-12899.897460725
-12899.8971791541
-12899.8983227739
-12899.9088058748
-12899.9264265755
-12899.9041975276
-12899.8955562252
-12899.9136180106
-12899.8819473968
-12899.8994843911
-12899.8903288159
-12899.9352760307
-12899.9346096526
-12899.8931273658
-12899.8750726694
-12899.90016881
-12899.8814927685
-12899.9196578374
-12899.9033964073
-12899.9125469568
-12899.893262467
-12899.894803884
-12899.9173686818
-12899.9207846989
-12899.9351036713
-12899.9117495838
-12899.9160999833
-12899.8835419167
-12899.9132246883
-12899.892198372
-12899.918725825
-12899.9266669011
-12899.8970757817
-12899.8985742446
-12899.9154487505
-12899.9207053065
-12899.9025062724
-12899.9080171611
-12899.8994332617
-12899.9266278543
-12899.9060283726
-12899.9096145896
-12899.8684537159
-12899.898358745
-12899.891644043
-12899.8796835492
-12899.9318589161
-12899.8869016057
-12899.8898732691
-12899.9087073519
-12899.9099606829
-12899.8915151123
-12899.8491128051
-12899.9182035922
-12899.9187356202
-12899.8865694557
-12899.9447560073
-12899.8845505253
-12899.930762472
-12899.9059406166
-12899.9134265584
-12899.9221317725
-12899.9265040806
-12899.911550238
-12899.894118434
-12899.9179687307
-12899.8947221426
-12899.9253530992
-12899.9057037298
-12899.8805853672
-12899.8981425109
-12899.8723681148
-12899.915439416
-12899.9171462334
-12899.8995400144
-12899.873328803
-12899.9038530376
-12899.8740005951
-12899.8636152756
-12899.9000676365
-12899.8399221309
-12899.9105618449
-12899.9205052307
-12899.9137990832
-12899.8856072157
-12899.9267438348
-12899.887733703
-12899.9009280667
-12899.9050452152
-12899.9275252583
-12899.8851057115
-12899.9228670536
-12899.8935754444
-12899.9067178271
-12899.8871291246
-12899.8931576528
-12899.8753730037
-12899.8615468908
-12899.8903343805
-12899.8906740015
-12899.9070740434
-12899.9378490861
-12899.8929737291
-12899.8994922449
-12899.9212272067
-12899.8874397265
-12899.9061871269
-12899.926430711
-12899.9138934505
-12899.9110434342
-12899.9307638463
-12899.8764160436
-12899.8866622779
-12899.8873730636
-12899.9263483152
-12899.9094091938
-12899.9033177324
-12899.9105809933
-12899.8594633229
-12899.8977086151
-12899.9226886991
-12899.8561123978
-12899.9237266355
-12899.9024711338
-12899.9216651407
-12899.896383255
-12899.8898232833
-12899.9003703056
-12899.9037382697
-12899.9382071252
-12899.9146345669
-12899.9366193677
-12899.9084481824
-12899.906159356
-12899.895633214
-12899.9179923356
-12899.9114866172
-12899.905927378
-12899.9006659455
-12899.8936779624
-12899.9327930712
-12899.9096520334
-12899.8909378362
-12899.8895030387
-12899.8922049592
-12899.9035442192
-12899.8782443469
-12899.9033801538
-12899.8949430954
-12899.9205813411
-12899.929972299
-12899.894784661
-12899.9046091509
-12899.904024742
-12899.9331793953
-12899.9009913377
-12899.9033770088
-12899.9454613086
-12899.937760723
-12899.8959919534
-12899.8674670034
-12899.9492741713
-12899.8956097714
-12899.8780582076
-12899.8878248173
-12899.9209614428
-12899.9124128084
-12899.9056233253
-12899.9079837659
-12899.9058545585
-12899.9182446904
-12899.9309145673
-12899.8971446147
-12899.9223457166
-12899.9007798742
-12899.881531198
-12899.8934240621
-12899.9267561698
-12899.9039093235
-12899.8675187773
-12899.9174157844
-12899.8982212731
-12899.8750783962
-12899.9189406223
-12899.9155763196
-12899.8929687354
-12899.9384951492
-12899.8895636411
-12899.8788809949
-12899.8769542648
-12899.911862471
-12899.8887553917
-12899.8723685636
-12899.9182656559
-12899.8943928836
-12899.9136186733
-12899.9195935058
-12899.9213407036
-12899.9099643532
-12899.9443701435
-12899.8937672198
-12899.909173654
-12899.8740862344
-12899.8832566133
-12899.9146146547
-12899.8937549559
-12899.9146568154
-12899.9205992427
-12899.8819690529
-12899.9088246209
-12899.8912103477
-12899.9109484897
-12899.9084793734
-12899.8998208982
-12899.881514366
-12899.9343801268
-12899.9441298927
-12899.9264388316
-12899.8878024514
-12899.8734385412
-12899.9038211285
-12899.8913780641
-12899.882141
-12899.9098764967
-12899.8858429201
-12899.9026827403
-12899.891629679
-12899.8821216641
-12899.9108543788
-12899.8858519014
-12899.8951247405
-12899.9316597125
-12899.9226432398
-12899.9066507684
-12899.9066101168
-12899.8528155622
-12899.8783022237
-12899.8932916971
-12899.8986233257
-12899.9199159977
-12899.9237094889
-12899.8982507691
-12899.9295881782
-12899.8982550892
-12899.8887428466
-12899.9539715378
-12899.8744663757
-12899.9160628146
-12899.9308112987
-12899.9222993161
-12899.9146008524
-12899.921179057
-12899.8832284634
-12899.8379402215
-12899.8828422708
-12899.8972433676
-12899.9393396848
-12899.8972477017
-12899.9120373765
-12899.8820659948
-12899.9064782068
-12899.8902518399
-12899.8960056952
-12899.8682750475
-12899.8984306085
-12899.9043422657
-12899.8878850807
-12899.9208830337
-12899.9318936141
-12899.9123681724
-12899.9209075235
-12899.9176382189
-12899.9347638541
-12899.9144748934
-12899.8940965315
-12899.8852692407
-12899.8738115556
-12899.912287653
-12899.8474864875
-12899.9323430634
-12899.9286691289
-12899.9337245006
-12899.9251790047
-12899.9324261488
-12899.9168142457
-12899.9262748144
-12899.9217975639
-12899.9349495566
-12899.9468780248
-12899.8801267994
-12899.9040667019
-12899.8563678537
-12899.9157155354
-12899.8651459195
-12899.916681106
-12899.8784262249
-12899.8961396595
-12899.8930162158
-12899.8916917502
-12899.9357638202
-12899.8949285193
-12899.9349582411
-12899.9029411053
-12899.8517824417
-12899.9334886041
-12899.9072027654
-12899.909948381
-12899.9151302685
-12899.9099342732
-12899.902927222
-12899.9209084035
-12899.8875160971
-12899.8583830721
-12899.8737333415
-12899.9095840367
-12899.8947801991
-12899.8849188772
-12899.8976836759
-12899.9156895102
-12899.9151652909
-12899.9218493791
-12899.930443939
-12899.9342339767
-12899.926568709
-12899.9421670501
-12899.9525174174
-12899.9095264931
-12899.8987010002
-12899.9249376945
-12899.9294607851
-12899.8918602541
-12899.9068942188
-12899.9296701081
-12899.9104290835
-12899.9221220167
-12899.916807204
-12899.9144013995
-12899.9114415513
-12899.9064559211
-12899.9090357681
-12899.9083185669
-12899.9327404531
-12899.9058038601
-12899.9127040744
-12899.9054561999
-12899.9189897792
-12899.9151045215
-12899.9381486453
-12899.9039165711
-12899.9060381258
-12899.9121064035
-12899.8819887138
-12899.9090376925
-12899.9039632094
-12899.9184626942
-12899.8900769836
-12899.8969020954
-12899.9141612462
-12899.8983197741
-12899.8963298592
-12899.8929279097
-12899.9114620797
-12899.9126709156
-12899.9097383548
-12899.9007832952
-12899.8859074534
-12899.8908029811
-12899.9007385652
-12899.8947107774
-12899.931217639
-12899.9076654736
-12899.9061044492
-12899.9173327213
-12899.8682104867
-12899.9017030438
-12899.9181028653
-12899.9083909293
-12899.8963214455
-12899.9042529045
-12899.9282617412
-12899.8952253694
-12899.9125868062
-12899.9088387331
-12899.9272880496
-12899.9309776876
-12899.8851809867
-12899.8971104023
-12899.8993201499
-12899.909834405
-12899.9147572249
-12899.8781934874
-12899.8905967732
-12899.914520202
-12899.9209712862
-12899.9046024612
-12899.8715119921
-12899.91304338
-12899.8863492762
-12899.8789070107
-12899.8827415484
-12899.9035699119
-12899.8896740033
-12899.8687339467
-12899.9083371013
-12899.8978796535
-12899.9135863928
-12899.9324287936
-12899.9042625964
-12899.900236118
-12899.9079569871
-12899.9313757634
-12899.9247448006
-12899.8914453112
-12899.9143960904
-12899.9300101017
-12899.9284188882
-12899.9069455814
-12899.9224381506
-12899.9233031469
-12899.9352049147
-12899.9237360265
-12899.8930084161
-12899.9120845895
-12899.8870747903
-12899.8801670369
-12899.9334259625
-12899.9223739096
-12899.9111629779
-12899.9287895567
-12899.9156694249
-12899.9266311892
-12899.8598170749
-12899.8915901963
-12899.9162819803
-12899.9016980699
-12899.9275096286
-12899.8731591176
-12899.8821062134
-12899.8879096231
-12899.871092189
-12899.8772408778
-12899.9174153661
-12899.9035098634
-12899.8994626559
-12899.9033587721
-12899.9289267676
-12899.887423677
-12899.9513355864
-12899.9313152529
-12899.8892381773
-12899.9066826497
-12899.8983827273
-12899.9144445866
-12899.9132002584
-12899.9221347209
-12899.889633557
-12899.8935550829
-12899.8852417698
-12899.9167486799
-12899.9205997645
-12899.8659211488
-12899.9095605906
-12899.9094029513
-12899.9086857077
-12899.8910775535
-12899.9358157997
-12899.9378364731
-12899.9080102629
-12899.9011613048
-12899.9230405957
-12899.9038738171
-12899.8733506781
-12899.9396576302
-12899.8830680088
-12899.9326349447
-12899.921874659
-12899.9081901388
-12899.932289029
-12899.887070024
-12899.8756023568
-12899.9287563267
-12899.9140713762
-12899.9054763436
-12899.9200001166
-12899.9197915309
-12899.8768455384
-12899.9138857328
-12899.9312864169
-12899.91318759
-12899.9228392075
-12899.9165774124
-12899.9002836466
-12899.914217845
-12899.9228310776
-12899.9018690732
-12899.9136806278
-12899.9021500539
-12899.8857335309
-12899.8994777821
-12899.9074002628
-12899.8709243096
-12899.8802234212
-12899.9030882165
-12899.8862307313
-12899.8932806475
-12899.9034265749
-12899.870677536
-12899.9344802369
-12899.9303460294
-12899.8863290319
-12899.8660311841
-12899.8935029717
-12899.9089579623
-12899.9040163696
-12899.9245962611
-12899.9006463728
-12899.9332242553
-12899.8585300276
-12899.8937269227
-12899.8845010957
-12899.8831761001
-12899.9201081961
-12899.8999579822
-12899.8942533197
-12899.8920501849
-12899.8966163401
-12899.9260713369
-12899.9134856293
-12899.9268523989
-12899.8971928484
-12899.8800851092
-12899.870014591
-12899.8946169112
-12899.9039167956
-12899.9313530868
-12899.8878577766
-12899.9026264276
-12899.9014603
-12899.9341480861
-12899.8879363636
-12899.9093640327
-12899.914169065
-12899.9048173388
-12899.893897328
-12899.8972910045
-12899.9200633281
-12899.9236012429
-12899.9173018299
-12899.9172513058
-12899.9008937582
-12899.9115056165
-12899.8950130041
-12899.8971358114
-12899.9163328094
-12899.9126475516
-12899.9074970808
-12899.9291915622
-12899.9267399355
-12899.8963013858
-12899.9097300684
-12899.9192674068
-12899.8870214914
-12899.9343025175
-12899.923971366
-12899.9057441965
-12899.9010170675
-12899.9222305647
-12899.913640472
-12899.9018944798
-12899.9181047588
-12899.9040888644
-12899.895987316
-12899.9037203792
-12899.8723532016
-12899.9038208066
-12899.8845571255
-12899.8829451183
-12899.9120940098
-12899.8793792341
-12899.9085464387
-12899.8545791459
-12899.9169515409
-12899.9041076567
-12899.9436632096
-12899.9118769321
-12899.8490969014
-12899.9361121317
-12899.9098232585
-12899.9004906805
-12899.9068754064
-12899.9042689205
-12899.8943749575
-12899.9138175892
-12899.9133296666
-12899.9237661089
-12899.9379570309
-12899.9081752306
-12899.9244316205
-12899.9247545488
-12899.9147127144
-12899.8983495327
-12899.9286378253
-12899.9272598626
-12899.9097663415
-12899.926606651
-12899.9124309097
-12899.9077977969
-12899.9193475231
-12899.9119754745
-12899.9110457485
-12899.8696799366
-12899.9191773676
-12899.8947559045
-12899.9111032145
-12899.9073813965
-12899.903605742
-12899.8641332612
-12899.8987327185
-12899.9021742304
-12899.8975134882
-12899.9268772855
-12899.9155749428
-12899.8742005144
-12899.8890888515
-12899.8907334053
-12899.8851480324
-12899.9232586192
-12899.9055253844
-12899.8682759668
-12899.9095984313
-12899.9026623472
-12899.9148926586
-12899.9267681661
-12899.8923847659
-12899.906729104
-12899.9397948141
-12899.8983004154
-12899.9113456991
-12899.8967744249
-12899.8341427999
-12899.8743518111
-12899.9072557847
-12899.9084908468
-12899.914033793
-12899.8904947069
-12899.902908906
-12899.9372794722
-12899.9173942468
-12899.8851824853
-12899.9210696032
-12899.8957172604
-12899.9415449738
-12899.8899835464
-12899.8853656869
-12899.9380138499
-12899.9087911796
-12899.9200960022
-12899.9235629113
-12899.903797287
-12899.9111859269
-12899.905742539
-12899.9170647196
-12899.9143288865
-12899.9014389931
-12899.8888003953
-12899.8793149608
-12899.9247618848
-12899.8981222359
-12899.9188234607
-12899.917414953
-12899.8966959988
-12899.9265638036
-12899.9003266317
-12899.9203901486
-12899.9095279863
-12899.8300459614
-12899.9170636461
-12899.8954476621
-12899.9083084517
-12899.9017638002
-12899.9179494773
-12899.8871618497
-12899.8985581925
-12899.9223283086
-12899.875368759
-12899.8993345347
-12899.9327970959
-12899.858467357
-12899.8899215218
-12899.8722754344
-12899.890715018
-12899.8983392249
-12899.8858733574
-12899.9114158304
-12899.8573423252
-12899.9086093587
-12899.8908022388
-12899.8929809718
-12899.9030582042
-12899.8845399688
-12899.8944747783
-12899.8808031656
-12899.9177500261
-12899.8902552484
-12899.9062240143
-12899.8913886802
-12899.8964439468
-12899.8698909099
-12899.8664543897
-12899.8904675251
-12899.904231388
-12899.9011905018
-12899.8881154737
-12899.8882071144
-12899.9046778082
-12899.8815315917
-12899.9021543604
-12899.9059578155
-12899.9187499629
-12899.8950932627
-12899.8604925725
-12899.8712738318
-12899.8819268955
-12899.8650772992
-12899.8560442665
-12899.8915403048
-12899.8957053129
-12899.9096144021
-12899.8999485417
-12899.9007356655
-12899.855518554
-12899.9204445108
-12899.8851535931
-12899.877640571
-12899.9207147224
-12899.9031531174
-12899.923526611
-12899.901961878
-12899.8605812825
-12899.9201930291
-12899.8817275005
-12899.894501788
-12899.8740661694
-12899.8063687289
-12899.9066952332
-12899.898777643
-12899.9076793071
-12899.8914702844
-12899.9142850669
-12899.9242529872
-12899.8972668227
-12899.8847336737
-12899.8900062424
-12899.878218691
-12899.8921480639
-12899.8467495158
-12899.8651769366
-12899.8931414942
-12899.9366343578
-12899.9159437164
-12899.9123891569
-12899.9015560934
-12899.9004639392
-12899.9130959702
-12899.9178737962
-12899.8890257485
-12899.9097926152
-12899.8645417952
-12899.8950149532
-12899.865365767
-12899.8664846199
-12899.8688192384
-12899.9071993216
-12899.9016955527
-12899.8929929147
-12899.8989312973
-12899.9341492258
-12899.8921808899
-12899.8846165698
-12899.8808152549
-12899.8953671007
-12899.9136777591
-12899.8841410055
-12899.8618710977
-12899.8827672725
-12899.9158294269
-12899.9044701841
-12899.882872923
-12899.9034706455
-12899.8593560737
-12899.896423992
-12899.8898352194
-12899.9008485873
-12899.8975651663
-12899.867062104
-12899.8888205598
-12899.8951058225
-12899.9109396968
-12899.8903201451
-12899.9082832667
-12899.9167981388
-12899.898822047
-12899.9446264849
-12899.8977216274
-12899.9115072183
-12899.904655904
-12899.8945872152
-12899.9182152781
-12899.8885749126
-12899.9058834343
-12899.9295366942
-12899.8498648803
-12899.9312542001
-12899.9502197066
-12899.9015233913
-12899.8996923936
-12899.9022977834
-12899.9181812986
-12899.8973149107
-12899.8992829338
-12899.8754644273
-12899.9345957329
-12899.9041842051
-12899.9019307085
-12899.8840479145
-12899.9020568461
-12899.8903866425
-12899.8821905675
-12899.8875979595
-12899.9299129699
-12899.8429858041
-12899.8895248425
-12899.8902427266
-12899.8921412737
-12899.8867743776
-12899.9081348108
-12899.8912678381
-12899.9145183288
-12899.8816381262
-12899.9021909219
-12899.8805566253
-12899.8920936293
-12899.8869205705
-12899.8833223122
-12899.9041807373
-12899.8827497819
-12899.8901390046
-12899.8998008603
-12899.9157657343
-12899.9214452595
-12899.9132162951
-12899.9089620902
-12899.8721172033
-12899.9013231545
-12899.8913756497
-12899.8916108947
-12899.9138057118
-12899.936262237
-12899.9136182317
-12899.8901975793
-12899.9109594243
-12899.8576992465
-12899.8609616801
-12899.8934280699
-12899.9040200229
-12899.9198855557
-12899.8740145137
-12899.8840820688
-12899.9080407473
-12899.9191599503
-12899.9038368143
-12899.900292891
-12899.8657534174
-12899.9119828682
-12899.8879888541
-12899.8888704448
-12899.9053034896
-12899.8789566709
-12899.8994606147
-12899.8967746862
-12899.8729965466
-12899.885293008
-12899.8616749168
-12899.9021832771
-12899.9025283568
-12899.9216716266
-12899.9336629842
-12899.8702004263
-12899.8737313067
-12899.8840916932
-12899.8799653568
-12899.9133946116
-12899.9123555296
-12899.9378041951
-12899.8815213062
-12899.908025443
-12899.9105712641
-12899.9022138497
-12899.9341991739
-12899.8960126153
-12899.9147313937
-12899.8839311219
-12899.9361713858
-12899.8922907048
-12899.9179898177
-12899.9007137795
-12899.924441028
-12899.9075984867
-12899.9174948056
-12899.9205625547
-12899.9006543182
-12899.8958658166
-12899.9064600295
-12899.8819538172
-12899.8942522289
-12899.8847434256
-12899.9100827086
-12899.8880558631
-12899.9177407323
-12899.8959815875
-12899.8778968113
-12899.9260474405
-12899.9154239258
-12899.9221730185
-12899.8726100401
-12899.8993258263
-12899.9237054617
-12899.9011431671
-12899.9045244366
-12899.920326567
-12899.929867064
-12899.9197112902
-12899.9008615728
-12899.898457183
-12899.8940713702
-12899.9079307008
-12899.9036254867
-12899.9258266984
-12899.9108572063
-12899.8672166866
-12899.888704311
-12899.8918871636
-12899.9070211184
-12899.8850454164
-12899.8899085376
-12899.8611783719
-12899.931254561
-12899.9060606527
-12899.8887626931
-12899.8844265416
-12899.8647817523
-12899.8470279241
-12899.8540254174
-12899.8837025158
-12899.907775372
-12899.8988109524
-12899.9272450156
-12899.8541859047
-12899.9105527632
-12899.9078535797
-12899.9158666935
-12899.8519275374
-12899.8952969652
-12899.8865140737
-12899.9156523434
-12899.8923406234
-12899.9017269729
-12899.9111481299
-12899.9014784858
-12899.8563393423
-12899.895466767
-12899.8960859744
-12899.8948611127
-12899.8780616097
-12899.9084326387
-12899.8623132331
-12899.8885966574
-12899.9183015122
-12899.9140567103
-12899.9216321761
-12899.9082870399
-12899.8958281505
-12899.8995450976
-12899.8634336387
-12899.9473235104
-12899.9087250048
-12899.9047257127
-12899.9142765186
-12899.8558740642
-12899.9203609964
-12899.8917272245
-12899.8753037318
-12899.9166130345
-12899.8887674793
-12899.8723936712
-12899.8926616551
-12899.9041825055
-12899.8634069658
-12899.8474391012
-12899.8860512947
-12899.888783953
-12899.9225262886
-12899.9088730875
-12899.8496472747
-12899.9045877463
-12899.8845982797
-12899.9435117005
-12899.9033150269
-12899.8776102779
-12899.8993357994
-12899.8912753966
-12899.8744938436
-12899.8883100951
-12899.9051751557
-12899.8898530045
-12899.8937048388
-12899.9234997675
-12899.8971956837
-12899.8987167447
-12899.9070527927
-12899.8949830034
-12899.887892909
-12899.9068251477
-12899.8883473602
-12899.910641606
-12899.9178299913
-12899.8863541704
-12899.8931227795
-12899.8746793208
-12899.8924104013
-12899.8999422329
-12899.8687979217
-12899.8952960606
-12899.9137022855
-12899.8945809218
-12899.880867032
-12899.9290779025
-12899.8817585521
-12899.8669957316
-12899.8345119135
-12899.8754177341
-12899.8750126787
-12899.930655751
-12899.8944932874
-12899.9245539938
-12899.9205082941
-12899.9209099828
-12899.8924428482
-12899.8976758235
-12899.8965159422
-12899.8801161037
-12899.8799369617
-12899.9305215199
-12899.9320191299
-12899.9459133836
-12899.8949299022
-12899.8702566799
-12899.9104365379
-12899.9185223914
-12899.86894164
-12899.9475911412
-12899.8852930211
-12899.8938480466
-12899.8859062586
-12899.9196994852
-12899.9405592503
-12899.8964292471
-12899.8834223179
-12899.8946277606
-12899.9016478245
-12899.8858206032
-12899.9368722719
-12899.8972848966
-12899.9166536668
-12899.8666332522
-12899.8990366928
-12899.8530950215
-12899.9235762798
-12899.889242724
-12899.8984594551
-12899.911417536
-12899.888778044
-12899.9145048768
-12899.932900784
-12899.932056949
-12899.9010501336
-12899.8949022483
-12899.9240428446
-12899.9052438124
-12899.9047450827
-12899.8935280464
-12899.9166762241
-12899.9103500879
-12899.901799907
-12899.8659585551
-12899.9080749062
-12899.942328054
-12899.915788537
-12899.9153612667
-12899.9102326059
-12899.8929311385
-12899.9292686707
-12899.8842726997
-12899.8908568993
-12899.9098350513
-12899.9225033855
-12899.9249614756
-12899.8983223007
-12899.9026563158
-12899.8988427996
-12899.8765601621
-12899.9026780045
-12899.9269559635
-12899.8956279051
-12899.8763252547
-12899.9219132113
-12899.8871030993
-12899.8926171386
-12899.9248865237
-12899.8855633231
-12899.9077614097
-12899.8754409469
-12899.8892288921
-12899.8964676334
-12899.9269327347
-12899.8848528315
-12899.9322557308
-12899.8826318418
-12899.8949570778
-12899.8829421808
-12899.8928635774
-12899.8757938117
-12899.8948426987
-12899.896053229
-12899.8872327928
-12899.9095111726
-12899.9203185185
-12899.8885605331
-12899.937457333
-12899.9172944181
-12899.9190257568
-12899.909561904
-12899.8985322461
-12899.9258758258
-12899.9131060994
-12899.8613520927
-12899.8783015051
-12899.8946581142
-12899.8858100217
-12899.9251150236
-12899.8912241856
-12899.8904018297
-12899.9285884789
-12899.9152220804
-12899.8806033492
-12899.9051882255
-12899.9022386088
-12899.887710591
-12899.8891513838
-12899.9203504083
-12899.9250615433
-12899.8737964645
-12899.9076438522
-12899.9047591321
-12899.9198662849
-12899.9060283092
-12899.9433509177
-12899.8829546841
-12899.8985560879
-12899.8897217123
-12899.920003659
-12899.8883071857
-12899.9123957986
-12899.9497980664
-12899.9199298943
-12899.9150316509
-12899.8902789728
-12899.8329300188
-12899.9104004991
-12899.9324960911
-12899.876720181
-12899.8750679802
-12899.8910477991
-12899.8679136096
-12899.8998435862
-12899.883951761
-12899.9235706358
-12899.8970474759
-12899.891517671
-12899.8829131886
-12899.9213756616
-12899.9270563244
-12899.9010824835
-12899.8785892855
-12899.9123762377
-12899.914633381
-12899.859778171
-12899.8745836143
-12899.8929408957
-12899.9273767047
-12899.8867705905
-12899.8902889126
-12899.9405945521
-12899.9266957708
-12899.9179111251
-12899.8653794628
-12899.9074493473
-12899.9247967565
-12899.9216363932
-12899.9075660174
-12899.9237410277
-12899.8870371896
-12899.8910239447
-12899.9178617981
-12899.8923701159
-12899.8870525847
-12899.892761445
-12899.9101589092
-12899.9335370686
-12899.9153656237
-12899.9050401122
-12899.8924772833
-12899.8503423517
-12899.9201605568
-12899.8770511316
-12899.8438741958
-12899.8882781696
-12899.8878748177
-12899.8765281783
-12899.9126021969
-12899.9127609943
-12899.8677995283
-12899.8763612171
-12899.8964969575
-12899.8738974688
-12899.8952718266
-12899.9021959879
-12899.8724227579
-12899.9005325084
-12899.9019785602
-12899.8887293019
-12899.8968714305
-12899.9058834682
-12899.9114222678
-12899.8669593622
-12899.8924079735
-12899.9020466013
-12899.8984619626
-12899.8893804942
-12899.8579993206
-12899.9202412444
-12899.8874618356
-12899.8721110567
-12899.8977471042
-12899.9183296151
-12899.906078557
-12899.8810641448
-12899.8851746696
-12899.9277666877
-12899.8954405962
-12899.9017814094
-12899.936638623
-12899.893807689
-12899.8932032952
-12899.9126975106
-12899.8698101443
-12899.9133772884
-12899.8997388264
-12899.9014437421
-12899.8651031337
-12899.8840350836
-12899.8738214074
-12899.8905264812
-12899.9084604509
-12899.8727312593
-12899.8778206409
-12899.8825287856
-12899.8910070348
-12899.8981239955
-12899.9038718779
-12899.9036319959
-12899.8770756235
-12899.9079543317
-12899.9056705655
-12899.8552919042
-12899.8794855504
-12899.9052124812
-12899.8967992747
-12899.8786364147
-12899.8964109935
-12899.9106507216
-12899.9130183956
-12899.8997489963
-12899.8989227418
-12899.8875704223
-12899.8922542091
-12899.8968089285
-12899.8999391366
-12899.9054021621
-12899.9113839687
-12899.8772214279
-12899.8601182795
-12899.8942372063
-12899.8808460303
-12899.8622636784
-12899.8793555818
-12899.8747340148
-12899.9210134695
-12899.9016567364
-12899.8501800365
-12899.9175769488
-12899.8617273225
-12899.8646643691
-12899.8843191832
-12899.9019299441
-12899.9316112366
-12899.8960609633
-12899.8621932665
-12899.914280055
-12899.9125024435
-12899.9056131035
-12899.8892411273
-12899.9379861659
-12899.8617298873
-12899.8992581409
-12899.8932201011
-12899.8872319717
-12899.8767314851
-12899.8903801403
-12899.9186063416
-12899.8824031728
-12899.9072856787
-12899.9081515631
-12899.9054537013
-12899.8981505694
-12899.9207519749
-12899.9155116949
-12899.9172095243
-12899.9303650066
-12899.9230389287
-12899.8933888315
-12899.8811424402
-12899.9409257323
-12899.9141748191
-12899.9175630796
-12899.9303594144
-12899.8781319613
-12899.8843383281
-12899.8960400446
-12899.9137969821
-12899.8895158355
-12899.9073481637
-12899.8928960236
-12899.9094756144
-12899.9101956688
-12899.8749825424
-12899.8911999208
-12899.9314045644
-12899.9343042606
-12899.9059098552
-12899.9052382072
-12899.9107428656
-12899.8555423942
-12899.8952053237
-12899.8800053796
-12899.8989805297
-12899.920757714
-12899.9055514543
-12899.8930871739
-12899.9077975734
-12899.8975514821
-12899.9159044847
-12899.893311513
-12899.8984381444
-12899.8994512271
-12899.9176994354
-12899.920338715
-12899.9183570468
-12899.9177779479
-12899.9208139503
-12899.9183724673
-12899.8962835149
-12899.9009372645
-12899.9125961834
-12899.9263912604
-12899.9138738837
-12899.9053587355
-12899.899998425
-12899.8983859366
-12899.9215615706
-12899.9089007505
-12899.9017101819
-12899.9012212072
-12899.8964314784
-12899.9174809556
-12899.9324420628
-12899.8860514201
-12899.8771870357
-12899.8662670051
-12899.9017937574
-12899.897130784
-12899.9053638491
-12899.8682285197
-12899.8884095117
-12899.8839568838
-12899.91717436
-12899.9167852659
-12899.9064268175
-12899.9081561848
-12899.9015914727
-12899.8737383037
-12899.884660104
-12899.9191558956
-12899.9143956122
-12899.9216932051
-12899.9206665755
-12899.8896367115
-12899.8767140782
-12899.9012087783
-12899.8669883646
-12899.8801896683
-12899.9136903798
-12899.9069901308
-12899.8731263572
-12899.9196487072
-12899.9135449119
-12899.8838277633
-12899.8599468048
-12899.9078522547
-12899.8856545326
-12899.9075263872
-12899.8968056596
-12899.9044406747
-12899.8341447962
-12899.9150730193
-12899.8578110325
-12899.9207684626
-12899.8557334274
-12899.9065168012
-12899.8581231013
-12899.9046508641
-12899.8685451404
-12899.9199728568
-12899.8866027278
-12899.8921227105
-12899.8348627321
-12899.893142904
-12899.8934910655
-12899.8728050434
-12899.8890646737
-12899.8976240539
-12899.9166326259
-12899.8938934558
-12899.8990637381
-12899.8693097508
-12899.8965251194
-12899.8825946348
-12899.8700583458
-12899.9128149253
-12899.8762847391
-12899.8659384784
-12899.8941281808
-12899.8912110874
-12899.9127161522
-12899.9175631996
-12899.8987203907
-12899.8970375725
-12899.8831442697
-12899.8940724744
-12899.9096219175
-12899.9098121401
-12899.889171388
-12899.8695074072
-12899.9067041093
-12899.9165453714
-12899.8957032231
-12899.8621360386
-12899.8540241981
-12899.9049003885
-12899.8410261996
-12899.8652374776
-12899.9027177029
-12899.8967238224
-12899.89362879
-12899.8825170179
-12899.8370333607
-12899.8789778281
-12899.8727716434
-12899.8832157831
-12899.8822168803
-12899.9157878217
-12899.8746268797
-12899.8943544854
-12899.8972063208
-12899.8916225691
-12899.9028423413
-12899.9042455424
-12899.9000753995
-12899.8927348798
-12899.8945082407
-12899.8954521615
-12899.8772877201
-12899.8725903338
-12899.9125031032
-12899.8550586073
-12899.8869754608
-12899.8957451986
-12899.9080130312
-12899.897084808
-12899.848239018
-12899.8947541151
-12899.8837663386
-12899.8743097694
-12899.9101865639
-12899.9001921654
-12899.8900161354
-12899.8593894764
-12899.8894436893
-12899.8630452304
-12899.884325478
-12899.9310935187
-12899.8717120828
-12899.9044910688
-12899.8937926401
-12899.8814090664
-12899.8878055807
-12899.9046591474
-12899.9262459936
-12899.8884347303
-12899.9220701319
-12899.8682582916
-12899.8945605078
-12899.9174221886
-12899.8793342003
-12899.898663771
-12899.8959001382
-12899.9199488482
-12899.888299968
-12899.8874303446
-12899.8970424448
-12899.8772493256
-12899.8841851516
-12899.8747018961
-12899.8625153444
-12899.8868024306
-12899.862323763
-12899.906914697
-12899.8876996027
-12899.8981754004
-12899.9365928641
-12899.8485448039
-12899.9305437831
-12899.8779134944
-12899.9291236543
-12899.8855642366
-12899.8972126151
-12899.916051687
-12899.8791827029
-12899.8924232281
-12899.8528143168
-12899.9075415271
-12899.9006014484
-12899.8818220833
-12899.9017264286
-12899.9126510299
-12899.9255726215
-12899.8771801991
-12899.9280961068
-12899.8888667264
-12899.904360634
-12899.9375527343
-12899.9025445148
-12899.9077470793
-12899.8921540176
-12899.9043735583
-12899.9229494985
-12899.8867825431
-12899.8895730125
-12899.9303739262
-12899.9071773454
-12899.8881617027
-12899.8927655399
-12899.8712446558
-12899.9126524219
-12899.9063762834
-12899.8625605463
-12899.9098193518
-12899.8957153035
-12899.8706153767
-12899.8701083377
-12899.9264252004
-12899.9211879821
-12899.9216352798
-12899.8813134463
-12899.9013330649
-12899.8917177859
-12899.8849187126
-12899.9188175801
-12899.8753303722
-12899.8989159238
-12899.9260156592
-12899.9146205955
-12899.9088463858
-12899.8689586686
-12899.8959803851
-12899.9111498253
-12899.8948719423
-12899.8890049906
-12899.8829488219
-12899.9153374754
-12899.9078803901
-12899.8663167253
-12899.8846572941
-12899.9283931139
-12899.9044985972
-12899.9039660659
-12899.8883980554
-12899.909430962
-12899.9123801447
-12899.9135682502
-12899.9118111324
-12899.9014642379
-12899.8816624548
-12899.8952077405
-12899.864160907
-12899.9035189355
-12899.9284668325
-12899.8991024004
-12899.9260634524
-12899.8801919544
-12899.9086030252
-12899.9233528343
-12899.9184105931
-12899.9305831841
-12899.8997551427
-12899.8887115479
-12899.8661885492
-12899.9229740351
-12899.9050993144
-12899.9306877356
-12899.895958838
-12899.8552691905
-12899.938058645
-12899.9094580666
-12899.9119175625
-12899.8695773639
-12899.9128959394
-12899.9250568179
-12899.9074575197
-12899.8924611882
-12899.9140871358
-12899.9105560908
-12899.8897388384
-12899.8914147384
-12899.9264376316
-12899.9485835058
-12899.8812069507
-12899.9223306176
-12899.9156749963
-12899.8655842341
-12899.8900329523
-12899.9134278227
-12899.8886806202
-12899.9093037798
-12899.8711295898
-12899.9054552845
-12899.9346669902
-12899.8911097434
-12899.9055433902
-12899.9079497457
-12899.8861742198
-12899.8958512749
-12899.918489154
-12899.8951638975
-12899.8761046102
-12899.8995572555
-12899.89880381
-12899.8695599145
-12899.8724070602
-12899.846866041
-12899.8854831439
-12899.8893737778
-12899.8900984179
-12899.8481280478
-12899.8924602092
-12899.907703051
-12899.890331469
-12899.9269456488
-12899.9113008361
-12899.9091322868
-12899.9355786349
-12899.9289116398
-12899.8772826048
-12899.858383854
-12899.9280941609
-12899.9164329214
-12899.9359175337
-12899.9336389678
-12899.8885328743
-12899.9069033202
-12899.8951108581
-12899.9020417428
-12899.910928619
-12899.8864595616
-12899.9234896038
-12899.870865333
-12899.8893235349
-12899.8869588496
-12899.9010315177
-12899.874999998
-12899.8808956836
-12899.8525534747
-12899.8868711678
-12899.9063852385
-12899.9110722434
-12899.8898254003
-12899.8771447522
-12899.9113891186
-12899.882362802
-12899.9002203297
-12899.8754664338
-12899.8954835277
-12899.9283082819
-12899.9314667363
-12899.8791408792
-12899.9341238012
-12899.8726878042
-12899.8653008898
-12899.8902100479
-12899.865391519
-12899.8807644316
-12899.9051026698
-12899.8796907329
-12899.8825743378
-12899.8930841894
-12899.9000622825
-12899.878232291
-12899.9163932833
-12899.8534153404
-12899.8767666876
-12899.8831034765
-12899.8900845921
-12899.8945321674
-12899.8714840899
-12899.9139538244
-12899.9164317426
-12899.8611519258
-12899.9340050126
-12899.8811225433
-12899.8973595415
-12899.8813682292
-12899.9116793088
-12899.9096572216
-12899.9180124892
-12899.9294198026
-12899.9038311873
-12899.9023639373
-12899.9207848555
-12899.9033310124
-12899.9054311059
-12899.8729374438
-12899.8582433554
-12899.8977654923
-12899.8986027808
-12899.8998945837
-12899.9094143606
-12899.9045994364
-12899.8761634026
-12899.8799222116
-12899.9401531321
-12899.8750713502
-12899.8825774998
-12899.9046926777
-12899.9141060721
-12899.8715881312
-12899.884304965
-12899.9062350968
-12899.8723921655
-12899.895731329
-12899.8788479087
-12899.9005316112
-12899.8665201878
-12899.8913109898
-12899.8860198333
-12899.870967268
-12899.9067445525
-12899.9106452467
-12899.8739260433
-12899.8984074224
-12899.887958068
-12899.9291173785
-12899.8627934138
-12899.8687014108
-12899.8889900651
-12899.8582422583
-12899.8850891342
-12899.8817304908
-12899.8730640581
-12899.9144041955
-12899.8791003213
-12899.881128035
-12899.8748319001
-12899.8845467061
-12899.8647639517
-12899.8927688445
-12899.8934999479
-12899.8922450901
-12899.9190660914
-12899.8965965612
-12899.9136846889
-12899.8940875076
-12899.9273380032
-12899.8805151179
-12899.9061833173
-12899.8838658275
-12899.8910569102
-12899.8995350887
-12899.8914221344
-12899.8804130474
-12899.9123224529
-12899.9091536386
-12899.9040582128
-12899.8963053202
-12899.913890492
-12899.9070493873
-12899.9147583006
-12899.8823479328
-12899.8846679778
-12899.8945855225
-12899.9111102536
-12899.8917988549
-12899.9064781336
-12899.8939082763
-12899.8737900846
-12899.9179324985
-12899.8610989423
-12899.8931195558
-12899.8587861698
-12899.8884480042
-12899.9063056659
-12899.8622228145
-12899.8747611123
-12899.8680236609
-12899.9061422781
-12899.8506107015
-12899.8901063941
-12899.9009208406
-12899.8791051999
-12899.8918851732
-12899.8991582026
-12899.892055087
-12899.897490493
-12899.9033701496
-12899.8749092871
-12899.891528515
-12899.9059700674
-12899.9164504764
-12899.9218299724
-12899.8684311118
-12899.895022039
-12899.8600924985
-12899.8888422039
-12899.8720869027
-12899.9068521522
-12899.9195595405
-12899.8974152765
-12899.8988028762
-12899.8638975351
-12899.8970900647
-12899.8666286062
-12899.8905091328
-12899.8336408653
-12899.8703806109
-12899.8831482695
-12899.8252877913
-12899.9217907923
-12899.8524505645
-12899.8747930531
-12899.9205807583
-12899.9066985025
-12899.8857211879
-12899.8864554065
-12899.8991050948
-12899.9112917764
-12899.8942543972
-12899.8595959167
-12899.8753711815
-12899.8878806163
-12899.8853021022
-12899.8920065937
-12899.8978825272
-12899.8725693685
-12899.8704979847
-12899.8962363944
-12899.9162012282
-12899.8713635797
-12899.8876502563
-12899.8729850127
-12899.9063413476
-12899.8834250408
-12899.8671543954
-12899.8970274059
-12899.8777437719
-12899.9099741776
-12899.9086472748
-12899.914077819
-12899.895202627
-12899.8932573855
-12899.8970181821
-12899.8796506422
-12899.8868078163
-12899.8861787044
-12899.8758435743
-12899.8951783436
-12899.9086853904
-12899.8618040501
-12899.8548706159
-12899.8624816167
-12899.8855645968
-12899.8999441289
-12899.8986676241
-12899.9103110354
-12899.9175178092
-12899.8752656037
-12899.8834679936
-12899.9159666694
-12899.9126640717
-12899.8581157693
-12899.8968232881
-12899.8791167199
-12899.8776725249
-12899.8740061558
-12899.8987152349
-12899.9167769636
-12899.8690343959
-12899.9093211018
-12899.8880797116
-12899.8698954072
-12899.8622870235
-12899.8974702088
-12899.8947027299
-12899.9065458203
-12899.8646496375
-12899.9103619409
-12899.9136058345
-12899.9095654905
-12899.9140426132
-12899.9111103193
-12899.8751956887
-12899.8920363323
-12899.8786624607
-12899.9016252587
-12899.9011576447
-12899.9134602869
-12899.8846651021
-12899.92700485
-12899.9103205612
-12899.8916578478
-12899.9121124416
-12899.9007627998
-12899.8548789324
-12899.8867111581
-12899.9019121066
-12899.9163310204
-12899.911321802
-12899.897329836
-12899.9063319449
-12899.8943405549
-12899.9034355078
-12899.9017627125
-12899.8833265207
-12899.8849313368
-12899.9032304324
-12899.8937475157
-12899.8568468279
-12899.8820897793
-12899.8902355741
-12899.888505675
-12899.9167874321
-12899.9078041942
-12899.8959558095
-12899.9020860061
-12899.878409462
-12899.8901561754
-12899.8824401846
-12899.9217412138
-12899.9176477144
-12899.8779366481
-12899.8827986372
-12899.893101209
-12899.8889147867
-12899.9169960442
-12899.8853822383
-12899.8561915174
-12899.9010802998
-12899.8936873078
-12899.8899897331
-12899.9027534682
-12899.9224090954
-12899.8604060288
-12899.8854924878
-12899.9117244731
-12899.887852173
-12899.8974554925
-12899.8899343711
-12899.9148559894
-12899.9374534415
-12899.8733850729
-12899.9163200144
-12899.9298063783
-12899.9018566185
-12899.8687262242
-12899.9017333821
-12899.899037632
-12899.8807499235
-12899.8724321767
-12899.8645369929
-12899.8852513397
-12899.8794779141
-12899.9079469604
-12899.8839069595
-12899.9118452388
-12899.8876592011
-12899.9099820736
-12899.9056744024
-12899.9049194427
-12899.9015263418
-12899.8777040719
-12899.9019557933
-12899.8648302701
-12899.9172256245
-12899.8678553081
-12899.8747547659
-12899.9030703397
-12899.8983004829
-12899.8753731695
-12899.8920487386
-12899.8997261974
-12899.8789805014
-12899.8565140384
-12899.8728820556
-12899.8713387464
-12899.8925513227
-12899.8913435932
-12899.8885622293
-12899.8945623578
-12899.9064596029
-12899.8788192355
-12899.9162338145
-12899.8927723342
-12899.886899335
-12899.9097363969
-12899.8860994905
-12899.8830670344
-12899.8885077454
-12899.8905314338
-12899.8700911741
-12899.8920114268
-12899.8876476452
-12899.8866154701
-12899.8832500259
-12899.8988770437
-12899.892695349
-12899.9095605708
-12899.8643705254
-12899.9053797692
-12899.8717070053
-12899.873262932
-12899.9043790137
-12899.8913107529
-12899.8960101143
-12899.8399264087
-12899.8926338839
-12899.9136998166
-12899.8629463504
-12899.8904090741
-12899.8827617708
-12899.9104092576
-12899.9195191719
-12899.8643913668
-12899.8995230407
-12899.8933918551
-12899.8995045509
-12899.8891973183
-12899.89183926
-12899.9024061631
-12899.8974261943
-12899.8602900704
-12899.8937065276
-12899.9046697666
-12899.8979383216
-12899.8909060898
-12899.8912070536
-12899.8857011248
-12899.8969387616
-12899.9163572533
-12899.9301152052
-12899.8969083302
-12899.8969704675
-12899.9148988403
-12899.8695355281
-12899.8884864064
-12899.9149297748
-12899.8990457659
-12899.8410462404
-12899.9101203554
-12899.8971107584
-12899.9020102079
-12899.8565677753
-12899.8888745937
-12899.8929195175
-12899.8834232793
-12899.8808275282
-12899.8879829787
-12899.8902276142
-12899.8844707028
-12899.8824212194
-12899.8813683152
-12899.9091413741
-12899.920304525
-12899.8918601244
-12899.9100696994
-12899.8519198211
-12899.8530893047
-12899.8949858647
-12899.9016032564
-12899.9182808107
-12899.9122112582
-12899.9325971213
-12899.9115856729
-12899.8813167161
-12899.8690159355
-12899.8886569801
-12899.8870007888
-12899.9121222724
-12899.9053843649
-12899.9083005787
-12899.897070106
-12899.9263512663
-12899.9016704475
-12899.9326621331
-12899.9047942915
-12899.8757608968
-12899.9025858248
-12899.8803554682
-12899.9036284593
-12899.9148807652
-12899.9048686647
-12899.9149982588
-12899.9368113417
-12899.9163294705
-12899.9009890839
-12899.8695606639
-12899.9029022839
-12899.8836502025
-12899.8982080162
-12899.9040131241
-12899.8902350955
-12899.8780282783
-12899.9084999388
-12899.923719462
-12899.9173770743
-12899.9193274665
-12899.9285555778
-12899.9048699451
-12899.9259757149
-12899.8981129263
-12899.8996089857
-12899.9080416304
-12899.8987514896
-12899.8744067903
-12899.8846573042
-12899.9028948952
-12899.9458197664
-12899.8787535181
-12899.9270075381
-12899.8910080251
-12899.9071672444
-12899.8990908821
-12899.8996509982
-12899.9389247391
-12899.8976571559
-12899.8952150785
-12899.8634910184
-12899.9117159452
-12899.90010152
-12899.9282849017
-12899.8451177096
-12899.9154460818
-12899.9151757356
-12899.9059373829
-12899.9005064878
-12899.8950211402
-12899.8714343618
-12899.8678829664
-12899.849464389
-12899.8921451096
-12899.8571549906
-12899.8850501395
-12899.8799973661
-12899.8890853412
-12899.9057586253
-12899.9241705223
-12899.9075764726
-12899.8809229944
-12899.9075325366
-12899.8852115833
-12899.9132952024
-12899.8946404598
-12899.9225641854
-12899.8813293436
-12899.9187781567
-12899.8869303158
-12899.9310765377
-12899.8760566321
-12899.8798116156
-12899.8803426329
-12899.8764867017
-12899.8568132723
-12899.9080285617
-12899.9097076861
-12899.9108728209
-12899.9010341891
-12899.9241216214
-12899.8890768986
-12899.9016852346
-12899.8804579118
-12899.8897036936
-12899.8957026421
-12899.8606288306
-12899.8839968695
-12899.8539375353
-12899.904036265
-12899.9055802852
-12899.8788852801
-12899.8620415692
-12899.9226698625
-12899.8981589357
-12899.8937140321
-12899.888078871
-12899.8735590855
-12899.8564970931
-12899.9106473495
-12899.9025548514
-12899.8984649868
-12899.9146012537
-12899.9051414283
-12899.903242025
-12899.9143740475
-12899.8854295138
-12899.8974547176
-12899.8976364694
-12899.9197660645
-12899.9423869941
-12899.8743291746
-12899.8798232351
-12899.8767346042
-12899.8227878061
-12899.9070179617
-12899.9031502466
-12899.9106389875
-12899.9336589182
-12899.9009517207
-12899.872365166
-12899.8876750527
-12899.9293421587
-12899.9166201731
-12899.9254925507
-12899.8733476315
-12899.9103978915
-12899.8858857429
-12899.8982397139
-12899.8506848396
-12899.84578549
-12899.8724986532
-12899.897198121
-12899.9023793298
-12899.9051220762
-12899.9305563539
-12899.8843370088
-12899.8981475423
-12899.9157479741
-12899.8789711768
-12899.905034759
-12899.8962076262
-12899.9040310586
-12899.9011994414
-12899.8886088401
-12899.9105045051
-12899.8647148814
-12899.8537764227
-12899.930012267
-12899.9193205727
-12899.8960888538
-12899.8865358734
-12899.9082415624
-12899.8893779979
-12899.8984917545
-12899.8996095526
-12899.8990561931
-12899.8893165609
-12899.925907269
-12899.9397028288
-12899.9110902637
-12899.8717820801
-12899.8853375074
-12899.8897816192
-12899.940654159
-12899.8856053168
-12899.861756426
-12899.8836927176
-12899.8762375312
-12899.9042489672
-12899.8533888208
-12899.9146368323
-12899.8717719174
-12899.9117909406
-12899.902334597
-12899.9288866544
-12899.8782090985
-12899.9164429506
-12899.949768918
-12899.9208798279
-12899.9362170636
-12899.8800384661
-12899.9075037017
-12899.9125559971
-12899.8850545421
-12899.9148227527
-12899.9071855779
-12899.891807414
-12899.8935500978
-12899.8610055522
-12899.9167556804
-12899.8937830802
-12899.9218366011
-12899.9036977524
-12899.8636463906
-12899.9092056978
-12899.919470979
-12899.9148997794
-12899.9017814991
-12899.8991225361
-12899.8900114116
-12899.9152240895
-12899.9131715024
-12899.8776486873
-12899.8921510988
-12899.901941964
-12899.8755256707
-12899.8504511846
-12899.8739184754
-12899.9023744913
-12899.8555694466
-12899.9536384721
-12899.8923257594
-12899.9207886746
-12899.9350044636
-12899.918113584
-12899.878679203
-12899.9150345989
-12899.9095126599
-12899.8821932043
-12899.873974182
-12899.8972824292
-12899.9065980349
-12899.9005716113
-12899.8997726179
-12899.907823066
-12899.9083684375
-12899.9127258488
-12899.8882433587
-12899.9169145198
-12899.9093024281
-12899.9281679292
-12899.9293906041
-12899.9048733653
-12899.9383294133
-12899.9018509361
-12899.9302496819
-12899.8518489291
-12899.8919996497
-12899.9348474523
-12899.8987757955
-12899.9143109809
-12899.9244074186
-12899.9067445568
-12899.8649708034
-12899.8904307581
-12899.8841299079
-12899.9142803804
-12899.8839191569
-12899.9355393036
-12899.8883502507
-12899.8896776838
-12899.8608765425
-12899.8770806065
-12899.8951437472
-12899.9315551572
-12899.8647667889
-12899.9104743538
-12899.9156168816
-12899.8499029424
-12899.9107416464
-12899.9362343286
-12899.9160299818
-12899.9009141811
-12899.8766927427
-12899.9049821264
-12899.9177557653
-12899.9072109497
-12899.9072121879
-12899.8904598579
-12899.9176075431
-12899.8735486956
-12899.8802300821
-12899.8891482967
-12899.895505498
-12899.8923417394
-12899.8899926829
-12899.8830748506
-12899.9212356533
-12899.9058173139
-12899.8945808259
-12899.8934423788
-12899.9189013035
-12899.8453293049
-12899.9134265805
-12899.8896864934
-12899.9051197921
-12899.8856206201
-12899.9149626488
-12899.8504418442
-12899.9398476111
-12899.9017078852
-12899.8980864209
-12899.8953594889
-12899.9367142077
-12899.9027059182
-12899.8882237684
-12899.8932149699
-12899.8718565113
-12899.8521846388
-12899.873958916
-12899.9024833118
-12899.9046631357
-12899.8873864997
-12899.8544649846
-12899.9128672933
-12899.8936149804
-12899.8965208612
-12899.8809951542
-12899.8858514278
-12899.872960857
-12899.9084168214
-12899.9116964177
-12899.9223060884
-12899.9011742024
-12899.8907540998
-12899.8723232046
-12899.9153606788
-12899.8942663837
-12899.8891004
-12899.9480261327
-12899.9414726377
-12899.8881796439
-12899.9321829148
-12899.8722997509
-12899.9166531589
-12899.9011106637
-12899.9006453545
-12899.9019971202
-12899.8857378787
-12899.9359483946
-12899.9103662354
-12899.9164593669
-12899.8879263237
-12899.8911278012
-12899.918983618
-12899.8826801674
-12899.9056649566
-12899.9081781699
-12899.9084496836
-12899.9211401014
-12899.9031834541
-12899.8988784707
-12899.9106578116
-12899.8908504558
-12899.8924353345
-12899.8919288689
-12899.9187792748
-12899.8720689773
-12899.8841833653
-12899.897481877
-12899.8940194656
-12899.9110647514
-12899.9046274579
-12899.9022993357
-12899.9033764819
-12899.9056278725
-12899.8909578517
-12899.8586407081
-12899.8992105536
-12899.8697956073
-12899.9166984722
-12899.876118067
-12899.9083424193
-12899.897127199
-12899.8856400063
-12899.917758941
-12899.9082948893
-12899.8978284453
-12899.9057378953
-12899.8782749044
-12899.8996405211
-12899.9038021514
-12899.8901566564
-12899.8655387428
-12899.904792522
-12899.9016878979
-12899.9045596632
-12899.9212036192
-12899.8760258544
-12899.9245439911
-12899.9234188799
-12899.8927942287
-12899.8661167692
-12899.9007722978
-12899.8712867987
-12899.9195624976
-12899.8866124928
-12899.9014438045
-12899.9072281158
-12899.8904604419
-12899.8821571525
-12899.8891932171
-12899.8744553141
-12899.928709464
-12899.8874458627
-12899.9060154799
-12899.9360189959
-12899.9020139648
-12899.8783997484
-12899.8733764442
-12899.8915999718
-12899.8905888464
-12899.8996159012
-12899.8883520866
-12899.8560085036
-12899.8949218068
-12899.9228051653
-12899.9088108961
-12899.8888141769
-12899.8977621853
-12899.9159210866
-12899.8819109774
-12899.8972203548
-12899.8932109069
-12899.8981969695
-12899.8943805986
-12899.8982013664
-12899.8952646756
-12899.882247721
-12899.8433489052
-12899.892106198
-12899.8959631836
-12899.9006724476
-12899.8991552201
-12899.9102626181
-12899.9129549856
-12899.8939406761
-12899.9145372769
-12899.9017716904
-12899.9059260256
-12899.9265344785
-12899.9506819525
-12899.8890332031
-12899.9089620266
-12899.8998923838
-12899.8977148092
-12899.9019908009
-12899.8420135053
-12899.8893050803
-12899.8835063547
-12899.8970463104
-12899.8870117599
-12899.9050558132
-12899.903744941
-12899.8855939349
-12899.8653950622
-12899.8962116357
-12899.887908469
-12899.9166874733
-12899.8826605283
-12899.8734827439
-12899.9062190753
-12899.9132523354
-12899.88783143
-12899.937259828
-12899.8701823855
-12899.9176256165
-12899.8688709054
-12899.8776154391
-12899.9163538736
-12899.9319068827
-12899.9259831506
-12899.9239421414
-12899.90264708
-12899.9360756507
-12899.9001201274
-12899.8921209425
-12899.9091408388
-12899.8506359604
-12899.9093138951
-12899.8770501417
-12899.9061393021
-12899.9031136766
-12899.8877196852
-12899.9146328207
-12899.8806521645
-12899.9025985851
-12899.8646361339
-12899.937252242
-12899.9201060157
-12899.8876999251
-12899.906374541
-12899.9052313139
-12899.9019765587
-12899.8897704111
-12899.8659728559
-12899.9066924185
-12899.8798748614
-12899.9181947727
-12899.9192890807
-12899.908752141
-12899.8881338442
-12899.9350838946
-12899.9210551968
-12899.9159504371
-12899.8400844398
-12899.898838139
-12899.9079672499
-12899.8930177939
-12899.9093055564
-12899.9138235659
-12899.921320598
-12899.9067902238
-12899.8954426898
-12899.8762655387
-12899.8935272009
-12899.8706181239
-12899.9299705509
-12899.8660655021
-12899.9117010999
-12899.9028862035
-12899.8914533365
-12899.9268593865
-12899.8800618144
-12899.886796991
-12899.9305732112
-12899.9140581134
-12899.8752272953
-12899.8997888815
-12899.8986142046
-12899.9435613235
-12899.8860824341
-12899.8897665984
-12899.874842042
-12899.923046199
-12899.8994696206
-12899.9281812561
-12899.8886042895
-12899.9107968758
-12899.8889613544
-12899.8773412248
-12899.8940320531
-12899.8832099533
-12899.9079608678
-12899.8917654371
-12899.9066773279
-12899.8987857128
-12899.88947133
-12899.9186498188
-12899.9058062116
-12899.9113374641
-12899.898012577
-12899.8653129466
-12899.89295434
-12899.8773666383
-12899.8754169216
-12899.8731273142
-12899.9006667109
-12899.8664441197
-12899.8989321229
-12899.8808804385
-12899.8999290742
-12899.8853518758
-12899.8414368761
-12899.8817813686
-12899.914242515
-12899.9132025864
-12899.8941511332
-12899.9165340514
-12899.8771366798
-12899.8929432526
-12899.9205623001
-12899.9079518385
-12899.8781440723
-12899.8648357414
-12899.8638364071
-12899.8842125738
-12899.9063543046
-12899.9048699947
-12899.8833484711
-12899.9008834223
-12899.9155725153
-12899.9294841302
-12899.8873051599
-12899.9232961965
-12899.9127161494
-12899.8989612865
-12899.8990404066
-12899.9000493272
-12899.925620015
-12899.8702026789
-12899.8979120257
-12899.8906589742
-12899.894456604
-12899.8784766411
-12899.9095995181
-12899.8933589776
-12899.8775327258
-12899.8857955436
-12899.8705852111
-12899.9163457326
-12899.8983485906
-12899.9335540661
-12899.9057817609
-12899.8780879314
-12899.914118192
-12899.9281202989
-12899.8953402553
-12899.9281433487
-12899.8843084083
-12899.9050688779
-12899.8668966515
-12899.8989662117
-12899.9326084759
-12899.8468326494
-12899.9025077976
-12899.9207807828
-12899.909249028
-12899.9388085851
-12899.9031547296
-12899.9033524298
-12899.9028043756
-12899.9163318549
-12899.9074952485
-12899.9222964004
-12899.8999387774
-12899.9079796651
-12899.9048469154
-12899.8863032275
-12899.8830591471
-12899.8969411787
-12899.9206940097
-12899.9176535042
-12899.8883050225
-12899.8696890891
-12899.9017777001
-12899.9230798882
-12899.9051652064
-12899.8917116079
-12899.9129864408
-12899.8994361067
-12899.8942474463
-12899.9074904208
-12899.8764618942
-12899.8879021354
-12899.9194513375
-12899.9022378651
-12899.8917139122
-12899.9004425387
-12899.9205550531
-12899.8758854512
-12899.9066969177
-12899.8765498121
-12899.8663039777
-12899.8850419481
-12899.9256848572
-12899.8956277909
-12899.9214427197
-12899.8805640185
-12899.9030270349
-12899.9177570622
-12899.8877683834
-12899.9250931148
-12899.881668106
-12899.890702621
-12899.9252614174
-12899.8791954345
-12899.9138530398
-12899.8941429998
-12899.8707343511
-12899.9080240796
-12899.8874747703
-12899.8863006639
-12899.9023170031
-12899.8956452505
-12899.8974316765
-12899.9081438392
-12899.9117094531
-12899.9031346616
-12899.8901081368
-12899.8938196858
-12899.8902042024
-12899.9287837688
-12899.9159397577
-12899.9001276723
-12899.9024224322
-12899.8732043218
-12899.9013573902
-12899.9048686098
-12899.8851776464
-12899.9171738754
-12899.9251663317
-12899.87345589
-12899.8805190222
-12899.8866933722
-12899.8949706029
-12899.9254982391
-12899.9041323521
-12899.8929967464
-12899.8854461134
-12899.8954074338
-12899.8894652429
-12899.8868982865
-12899.8974847693
-12899.8831954357
-12899.8905922689
-12899.8766573135
-12899.887458897
-12899.870665411
-12899.9020175256
-12899.8742575817
-12899.9040673462
-12899.9074102614
-12899.9096092026
-12899.84603717
-12899.8955012307
-12899.9051220519
-12899.9150891781
-12899.9266229587
-12899.9029209935
-12899.904228839
-12899.9106917756
-12899.9131633248
-12899.9031645511
-12899.8933842067
-12899.8995565783
-12899.9175810107
-12899.8827464766
-12899.9100010876
-12899.8959686642
-12899.9072785748
-12899.9017137744
-12899.887856361
-12899.9087769242
-12899.9242692321
-12899.9042147124
-12899.9103370471
-12899.9191652135
-12899.8953089209
-12899.9007128452
-12899.8867330588
-12899.8859307068
-12899.923328734
-12899.8796560955
-12899.8854915905
-12899.9067162853
-12899.9024185266
-12899.8916177612
-12899.904423542
-12899.9242212621
-12899.8674560421
-12899.8921808666
-12899.8599683851
-12899.9041881007
-12899.8956876801
-12899.8546660292
-12899.9035634818
-12899.9006665948
-12899.8612400545
-12899.9013091814
-12899.883497714
-12899.8959534943
-12899.8988821182
-12899.8936549628
-12899.8885856781
-12899.8895990555
-12899.8632341106
-12899.887953097
-12899.9042149691
-12899.8789028496
-12899.8856618481
-12899.8851501764
-12899.87541458
-12899.8825099737
-12899.8608244617
-12899.8600708169
-12899.8947369572
-12899.9026342717
-12899.9142298042
-12899.8905176833
-12899.9001359479
-12899.8958588661
-12899.8994286731
-12899.8980989879
-12899.9107460308
-12899.8537054299
-12899.8843308956
-12899.9111684449
-12899.8696198738
-12899.9005504056
-12899.9351700237
-12899.9068171746
-12899.88612492
-12899.9065910538
-12899.8863983844
-12899.8816871048
-12899.9079667583
-12899.8941049585
-12899.9122660909
-12899.8920953377
-12899.922314132
-12899.8903924153
-12899.894012635
-12899.8900072576
-12899.8982983626
-12899.9246438613
-12899.8987748991
-12899.9346297736
-12899.9097304336
-12899.8782763781
-12899.8748016926
-12899.8659694067
-12899.8974309167
-12899.8973841282
-12899.9160881757
-12899.9252549235
-12899.9248188096
-12899.9031158252
-12899.8665624974
-12899.9101579932
-12899.8815273506
-12899.8802301526
-12899.9095205459
-12899.8871376729
-12899.9005932756
-12899.9122277094
-12899.8478277213
-12899.8778561421
-12899.8994813791
-12899.8739696505
-12899.923538759
-12899.8716895555
-12899.8953576362
-12899.9073676194
-12899.9326773816
-12899.8837157368
-12899.917792498
-12899.8549642567
-12899.9104397532
-12899.8955360437
-12899.9058603604
-12899.9082434261
-12899.8961116176
-12899.8964953635
-12899.9212090554
-12899.8900906209
-12899.8491206028
-12899.8941942838
-12899.9082480298
-12899.8752275818
-12899.9061821103
-12899.9091285443
-12899.9061806153
-12899.8982078502
-12899.9017170212
-12899.9033178727
-12899.9024520776
-12899.8968530019
-12899.8953102402
-12899.8864871841
-12899.9301990822
-12899.897778712
-12899.8811247734
-12899.893893999
-12899.8891645044
-12899.906659488
-12899.8833919233
-12899.9124175371
-12899.8857984091
-12899.9049103971
-12899.9034476579
-12899.9076166667
-12899.8936361208
-12899.9027939176
-12899.8756317252
-12899.8927370526
-12899.8504568975
-12899.9004787628
-12899.8563423836
-12899.8795197155
-12899.9168809824
-12899.8945352509
-12899.9072594404
-12899.8926944192
-12899.8537643466
-12899.9041743741
-12899.898596627
-12899.8705296648
-12899.8701455193
-12899.9205998469
-12899.9129113269
-12899.9099085169
-12899.9101958618
-12899.8911911628
-12899.8236460513
-12899.9035168275
-12899.881349239
-12899.8884390301
-12899.9070688329
-12899.9191331683
-12899.8636923937
-12899.9171495076
-12899.8837099782
-12899.8647739339
-12899.8422020316
-12899.8615782555
-12899.8901058917
-12899.8954705465
-12899.8969047456
-12899.8880771914
-12899.9018934814
-12899.8926582844
-12899.8742037395
-12899.8937399837
-12899.8577220336
-12899.9079269396
-12899.9036370907
-12899.9012132675
-12899.8610707316
-12899.8973997381
-12899.9035534654
-12899.8446275067
-12899.9197485164
-12899.9219442839
-12899.913073508
-12899.8472646359
-12899.864125316
-12899.9116735935
-12899.8887180454
-12899.8775202657
-12899.8755014949
-12899.8613435636
-12899.8904264495
-12899.901334101
-12899.9125261558
-12899.8956766539
-12899.8822706798
-12899.8984569311
-12899.9120875757
-12899.9055539106
-12899.9058665406
-12899.8868526086
-12899.9049215968
-12899.917726557
-12899.8832570247
-12899.9116153599
-12899.8693777792
-12899.909539797
-12899.9064591896
-12899.8708294021
-12899.9173193023
-12899.8557576688
-12899.8753719611
-12899.919196895
-12899.8968682367
-12899.918561069
-12899.8851691203
-12899.8936426733
-12899.9122662725
-12899.8906531994
-12899.9096739092
-12899.8318172753
-12899.9067156898
-12899.8598118352
-12899.8870262941
-12899.8831850807
-12899.8848364892
-12899.9001787648
-12899.8714963493
-12899.9024119811
-12899.9098555014
-12899.8656229876
-12899.9015024684
-12899.8729082826
-12899.8681645488
-12899.8752599635
-12899.9221511858
-12899.861121493
-12899.9081688575
-12899.8781401494
-12899.8875095294
-12899.8832444546
-12899.9094898139
-12899.8652002458
-12899.9210699653
-12899.8380835845
-12899.8470475254
-12899.9052577755
-12899.8970957512
-12899.8688278294
-12899.8709781432
-12899.9023765514
-12899.9166494577
-12899.8896043386
-12899.9272332982
-12899.9046205565
-12899.9024484298
-12899.8925222648
-12899.8876931078
-12899.8825491933
-12899.9359416952
-12899.893433061
-12899.8892451287
-12899.8786633436
-12899.8810016756
-12899.8497354689
-12899.9145008225
-12899.8763123121
-12899.8924524152
-12899.910316787
-12899.8788224094
-12899.8827593801
-12899.8933426788
-12899.8872461641
-12899.8636422444
-12899.9198983143
-12899.9112327917
-12899.9002961414
-12899.8984981013
-12899.8991767864
-12899.8894055464
-12899.893287939
-12899.8909440173
-12899.9031617682
-12899.8892796775
-12899.9029185417
-12899.9322973979
-12899.8737147794
-12899.8884997812
-12899.8974959889
-12899.9267639172
-12899.8742755101
-12899.9041619222
-12899.8819724498
-12899.8928551937
-12899.8805132149
-12899.9006015745
-12899.9067140537
-12899.8941871804
-12899.8679473119
-12899.8927609107
-12899.8684583879
-12899.9069953761
-12899.8974453632
-12899.9121082282
-12899.873341511
-12899.8990982765
-12899.9057805645
-12899.9210629018
-12899.8981819948
-12899.9028741763
-12899.9165748161
-12899.9102989581
-12899.9048390358
-12899.9278715671
-12899.8736361231
-12899.8852646484
-12899.8801483445
-12899.875903892
-12899.8872674087
-12899.9087684556
-12899.8973147067
-12899.8797798868
-12899.8982267395
-12899.9011743971
-12899.8991221737
-12899.9325230432
-12899.9186159924
-12899.9226907693
-12899.9214559046
-12899.8870247001
-12899.8737733594
-12899.8897613176
-12899.8878250996
-12899.9005184827
-12899.9120041164
-12899.8746637919
-12899.9006709035
-12899.8742750596
-12899.8566551234
-12899.8676348879
-12899.9046127003
-12899.9195798974
-12899.8775160155
-12899.8803810518
-12899.8979858996
-12899.8740832229
-12899.8846061497
-12899.8945367626
-12899.8991742499
-12899.8918203796
-12899.89643239
-12899.9040871826
-12899.8829292616
-12899.9179796745
-12899.9129888353
-12899.8808522168
-12899.9190556811
-12899.9124256683
-12899.9351481866
-12899.8935114635
-12899.915494974
-12899.9103384716
-12899.8881218455
-12899.9059459379
-12899.8791066009
-12899.8791670908
-12899.8888865061
-12899.8989151002
-12899.875766848
-12899.8770659048
-12899.8598311582
-12899.8997438451
-12899.8804502024
-12899.8767356416
-12899.9098495595
-12899.916857959
-12899.902852609
-12899.8826780492
-12899.8736757474
-12899.9018921143
-12899.8421523427
-12899.8909475775
-12899.855423367
-12899.8560980265
-12899.9003367621
-12899.8795857849
-12899.8888521882
-12899.9138393157
-12899.9097449286
-12899.8698745888
-12899.9024711453
-12899.8674785704
-12899.8871057326
-12899.8963864136
-12899.9128045042
-12899.8861400628
-12899.8936620497
-12899.8863029995
-12899.8830383224
-12899.8931080607
-12899.892194884
-12899.9028359517
-12899.9032151511
-12899.8765112087
-12899.8731612461
-12899.8641048193
-12899.8780213635
-12899.8627660936
-12899.9070708571
-12899.8497245243
-12899.8977216572
-12899.885800938
-12899.9100776639
-12899.8827493266
-12899.8934324277
-12899.9068201922
-12899.910753671
-12899.872068283
-12899.883015359
-12899.892045277
-12899.9035441032
-12899.8898871876
-12899.906105172
-12899.8966730172
-12899.9330471671
-12899.9123389551
-12899.9016145351
-12899.913325188
-12899.9236187791
-12899.8543072032
-12899.906982779
-12899.8981300379
-12899.8814916949
-12899.9160820746
-12899.8562892053
-12899.8879701398
-12899.9131230078
-12899.8513207813
-12899.910988667
-12899.892179335
-12899.8586248864
-12899.9110259704
-12899.8941470882
-12899.9074528477
-12899.8943490407
-12899.8914092107
-12899.892476992
-12899.8654654493
-12899.9045369814
-12899.8802012292
-12899.8643254539
-12899.9105854577
-12899.890248444
-12899.8980886531
-12899.926824541
-12899.8809443573
-12899.8915872269
-12899.8948852493
-12899.9205075382
-12899.9119647969
-12899.8901391777
-12899.8953343853
-12899.9055729332
-12899.8930170875
-12899.8991484909
-12899.8729339518
-12899.8709389792
-12899.9033895686
-12899.8843633256
-12899.9108115324
-12899.9028785688
-12899.8709340939
-12899.8685507594
-12899.8836914417
-12899.8544437821
-12899.8943603747
-12899.8974762118
-12899.9000057544
-12899.86491831
-12899.9078049366
-12899.86347737
-12899.9022965268
-12899.9080271579
-12899.8642238631
-12899.8783569374
-12899.8631769077
-12899.9131944941
-12899.8948711701
-12899.8866628161
-12899.9096150085
-12899.8589424503
-12899.9018291619
-12899.90163582
-12899.8936486665
-12899.853398162
-12899.8899709973
-12899.9098867506
-12899.9018736268
-12899.8952803549
-12899.8517958126
-12899.8768913588
-12899.8557375452
-12899.8825539813
-12899.9355845751
-12899.8989414594
-12899.910670649
-12899.8977326735
-12899.9127339924
-12899.8831776474
-12899.8980647207
-12899.9210484423
-12899.8966403901
-12899.9191373699
-12899.8778464982
-12899.9067033253
-12899.8806751752
-12899.9096955391
-12899.8937693878
-12899.8950059435
-12899.8758461927
-12899.8873971629
-12899.9014984833
-12899.9196127614
-12899.8929849088
-12899.8841002178
-12899.9162796392
-12899.8786024057
-12899.8812791961
-12899.8581968951
-12899.8757123553
-12899.8993156475
-12899.9181859795
-12899.871276791
-12899.8889112641
-12899.8984180307
-12899.8769412708
-12899.8713683714
-12899.9000194949
-12899.8923476603
-12899.9061030935
-12899.8578359182
-12899.9226822427
-12899.9161895683
-12899.8668688918
-12899.9227988281
-12899.8913262969
-12899.8973964268
-12899.8857269715
-12899.884737374
-12899.9062979931
-12899.875046088
-12899.8728079932
-12899.8891941573
-12899.8701963857
-12899.9092967949
-12899.887407059
-12899.8907536122
-12899.870322417
-12899.9051019977
-12899.8978899213
-12899.9100936007
-12899.8969673838
-12899.8859917824
-12899.9089828178
-12899.9082228654
-12899.8485826784
-12899.9194352319
-12899.8626362738
-12899.9181959007
-12899.9071994867
-12899.8674782568
-12899.910988551
-12899.8681675182
-12899.8715840522
-12899.8752381194
-12899.8435079701
-12899.8847359246
-12899.8952304363
-12899.888777328
-12899.9033579667
-12899.9211497109
-12899.9112401003
-12899.8876792747
-12899.8878368335
-12899.8930224759
-12899.8774222993
-12899.9124714953
-12899.8758025249
-12899.9188508947
-12899.893041436
-12899.9083878419
-12899.9183870864
-12899.9002070155
-12899.9072379619
-12899.9164415385
-12899.8806278777
-12899.8942463405
-12899.8767856318
-12899.9260744194
-12899.9124564395
-12899.909577158
-12899.8762216893
-12899.9150158241
-12899.9074390017
-12899.919432367
-12899.8859948024
-12899.9100591351
-12899.8971450566
-12899.9099156265
-12899.8975947948
-12899.9151178326
-12899.9105810792
-12899.9192116895
-12899.8725541527
-12899.8814634031
-12899.8795118067
-12899.8827594721
-12899.9120714214
-12899.9117976538
-12899.890708204
-12899.9120686086
-12899.9223271112
-12899.8991980728
-12899.9174827147
-12899.9101000926
-12899.8869875001
-12899.8819964229
-12899.9021088037
-12899.9056200315
-12899.8906199506
-12899.8919498654
-12899.8622870139
-12899.8851963217
-12899.8674113401
-12899.9032762455
-12899.8966943599
-12899.8615652907
-12899.9005923591
-12899.9096513603
-12899.8732658059
-12899.918770933
-12899.8762539589
-12899.8632498269
-12899.874903129
-12899.9099780856
-12899.8829289526
-12899.9186514692
-12899.8815470131
-12899.8991503075
-12899.8957100318
-12899.8956221268
-12899.8944836281
-12899.9037735959
-12899.8960933181
-12899.8866744278
-12899.9108260728
-12899.9070079202
-12899.8854453464
-12899.9001661151
-12899.9188627584
-12899.904808534
-12899.9095415383
-12899.9085261398
-12899.8722700534
-12899.8908669841
-12899.8849742869
-12899.9152344731
-12899.9311434865
-12899.8901025662
-12899.8832266534
-12899.8950459163
-12899.908127111
-12899.8769776038
-12899.8946337486
-12899.8938869176
-12899.9087021291
-12899.9114849902
-12899.8683385879
-12899.870592055
-12899.9132660504
-12899.915573082
-12899.8938530142
-12899.9001173746
-12899.8691072025
-12899.9217911209
-12899.924294564
-12899.8592403479
-12899.889087235
-12899.8847905742
-12899.8882905852
-12899.8896885248
-12899.8976438105
-12899.897289115
-12899.8928983754
-12899.8586092083
-12899.8932735754
-12899.8914581241
-12899.9002162931
-12899.8637216942
-12899.9044028386
-12899.8858257253
-12899.8971151143
-12899.8806246255
-12899.883862652
-12899.8962821752
-12899.8933441326
-12899.888590245
-12899.8618188324
-12899.9005470594
-12899.9238856601
-12899.9235388952
-12899.8539015067
-12899.8723077839
-12899.8823660711
-12899.899022948
-12899.9017727841
-12899.8906489553
-12899.8582045738
-12899.8738147483
-12899.9122667584
-12899.88530622
-12899.9246636614
-12899.9026421488
-12899.8866049308
-12899.8983749907
-12899.927945915
-12899.8389951388
-12899.8625555913
-12899.8679437096
-12899.8827027166
-12899.8954160663
-12899.8895580194
-12899.898038297
-12899.9270536104
-12899.8761007799
-12899.8796829292
-12899.8903898681
-12899.8801905449
-12899.8920176253
-12899.8810292481
-12899.8957950148
-12899.8941649736
-12899.8966595892
-12899.8870729254
-12899.9026165529
-12899.862290931
-12899.876760676
-12899.895305634
-12899.8668779159
-12899.8909738414
-12899.9005945923
-12899.9109896414
-12899.890692565
-12899.8824484193
-12899.8632587308
-12899.8915633108
-12899.8656942827
-12899.8739958108
-12899.887585078
-12899.9127320702
-12899.8937544297
-12899.885043575
-12899.9066168954
-12899.8822917151
-12899.8810877332
-12899.8563490372
-12899.8920052237
-12899.8948060944
-12899.8795928407
-12899.8883015209
-12899.8951062885
-12899.8970036339
-12899.8749893649
-12899.8899041128
-12899.8755707248
-12899.8630976118
-12899.812883335
-12899.8596394978
-12899.8634831502
-12899.8683123666
-12899.8690517368
-12899.8544946925
-12899.9002140471
-12899.9046329567
-12899.8882497724
-12899.8506839416
-12899.9134794899
-12899.8970959193
-12899.8738836118
-12899.8364918737
-12899.9033023656
-12899.8964555461
-12899.8710277637
-12899.8647856261
-12899.8620172342
-12899.8823655889
-12899.8788511131
-12899.8636774761
-12899.872413696
-12899.9001458285
-12899.8924518907
-12899.8951088004
-12899.9106680852
-12899.9112931711
-12899.9063295241
-12899.8710778405
-12899.8568901407
-12899.8663135053
-12899.9163749064
-12899.8967751682
-12899.8920290605
-12899.8795959565
-12899.89960336
-12899.8707605346
-12899.9193549046
-12899.8702195257
-12899.8601078399
-12899.8939560739
-12899.9028031386
-12899.8518350498
-12899.8773909256
-12899.9009644181
-12899.9204973811
-12899.9354942748
-12899.8593587306
-12899.9120617334
-12899.8838924689
-12899.8988322558
-12899.8887526558
-12899.9025246223
-12899.8764000942
-12899.9024338984
-12899.8883858461
-12899.8903103072
-12899.8987032697
-12899.8793319775
-12899.9052877009
-12899.8624333207
-12899.894952878
-12899.9045559816
-12899.9048833197
-12899.8907352921
-12899.8661653877
-12899.9070910258
-12899.8904566998
-12899.8717819824
-12899.8718838754
-12899.9104175462
-12899.8787790424
-12899.8843263132
-12899.8879747287
-12899.9044762853
-12899.8920908218
-12899.900324696
-12899.8822880193
-12899.9031798085
-12899.9006359823
-12899.8616250547
-12899.8392065577
-12899.879847174
-12899.9240554361
-12899.8916383345
-12899.9286598783
-12899.901782706
-12899.9246158661
-12899.8889559078
-12899.9003918032
-12899.8604634035
-12899.9001961571
-12899.8971467552
-12899.9053816012
-12899.9175426511
-12899.8602703673
-12899.8685441667
-12899.8654195834
-12899.8826790729
-12899.8845612083
-12899.8876685805
-12899.8750880025
-12899.8799075379
-12899.8815660919
-12899.8453567977
-12899.8666433072
-12899.8942454107
-12899.9227049902
-12899.8815868883
-12899.8498177567
-12899.897957831
-12899.9157808037
-12899.8697492395
-12899.9021561676
-12899.9096847354
-12899.9029190438
-12899.906837773
-12899.8758606065
-12899.901792594
-12899.8784188078
-12899.9315905242
-12899.8953680729
-12899.92112597
-12899.8589411261
-12899.9135960305
-12899.8999383967
-12899.9110927684
-12899.9130447182
-12899.8618063759
-12899.8801126176
-12899.8868538496
-12899.8881629617
-12899.9126836033
-12899.8968108736
-12899.9008261385
-12899.8530845527
-12899.8911074572
-12899.9250641118
-12899.9199934963
-12899.9245108716
-12899.8832223987
-12899.8990175191
-12899.8967901188
-12899.8904598945
-12899.8889588083
-12899.9126784906
-12899.8691779591
-12899.9041736407
-12899.8952192475
-12899.8759612053
-12899.8857300146
-12899.8867195328
-12899.8967481395
-12899.8680761706
-12899.8878020914
-12899.8538781487
-12899.8808418609
-12899.8951405256
-12899.8974830163
-12899.9099489958
-12899.8872013974
-12899.8921276053
-12899.8900905327
-12899.8858808886
-12899.9059624292
-12899.9100103755
-12899.8984224999
-12899.9112910004
-12899.9008893327
-12899.9191295034
-12899.8944313826
-12899.8795869748
-12899.9080345985
-12899.8647064026
-12899.9072680865
-12899.8799584469
-12899.8718846866
-12899.8949328881
-12899.9043324664
-12899.9102013992
-12899.8775168835
-12899.904338563
-12899.8659461697
-12899.8995467717
-12899.902719381
-12899.8884973344
-12899.8723669446
-12899.8775200093
-12899.8924214095
-12899.8695004348
-12899.8528499076
-12899.9052198321
-12899.8672212428
-12899.8861064915
-12899.8811851755
-12899.8742658311
-12899.883020059
-12899.866368349
-12899.899975764
-12899.8923638357
-12899.8965652671
-12899.9023631013
-12899.9011556121
-12899.8698797325
-12899.8354751706
-12899.9095752771
-12899.8716978721
-12899.8913958959
-12899.8644430485
-12899.8911982809
-12899.9199109683
-12899.8728289138
-12899.9066875863
-12899.9226084651
-12899.8689137141
-12899.9094205925
-12899.8845834895
-12899.8383415297
-12899.899243475
-12899.8887180531
-12899.9014511923
-12899.924319353
-12899.8749271953
-12899.9086129249
-12899.9013416836
-12899.8494650958
-12899.8932118361
-12899.9144522987
-12899.9065576507
-12899.8760459962
-12899.9040311064
-12899.8996006967
-12899.8695158989
-12899.8916791246
-12899.9082751033
-12899.889927181
-12899.8894953609
-12899.8705237018
-12899.841344572
-12899.9158921321
-12899.8742332404
-12899.8952377425
-12899.8908086358
-12899.890690318
-12899.8888652653
-12899.8721729467
-12899.909433706
-12899.8614095467
-12899.9056190328
-12899.8781073133
-12899.8863676777
-12899.9174450268
-12899.8755368128
-12899.8975506504
-12899.8870217322
-12899.87996609
-12899.878633192
-12899.9039905682
-12899.8785487384
-12899.8573785777
-12899.8805134325
-12899.8633757315
-12899.8777004449
-12899.9001608198
-12899.8820313007
-12899.8971541075
-12899.8795261396
-12899.9056716238
-12899.9267522418
-12899.8721766139
-12899.9101876834
-12899.83243128
-12899.9032572305
-12899.8809745899
-12899.9016710476
-12899.8963721421
-12899.8906222174
-12899.8618897786
-12899.9138425492
-12899.8740060829
-12899.8836125184
-12899.8999610651
-12899.8837204582
-12899.896956464
-12899.8838533084
-12899.8864443084
-12899.9099552645
-12899.853324069
-12899.8609348749
-12899.8764921468
-12899.8561588834
-12899.8878993614
-12899.8740030045
-12899.9040046078
-12899.893900396
-12899.8693799739
-12899.9018134251
-12899.9053834891
-12899.8769291313
-12899.8851668133
-12899.8998190384
-12899.8852339773
-12899.9068872296
-12899.9147929095
-12899.876846817
-12899.9225991174
-12899.8799190177
-12899.9083591431
-12899.8969576062
-12899.9013944888
-12899.899515637
-12899.9062899653
-12899.9190761465
-12899.9101099151
-12899.8925080616
-12899.8860452866
-12899.8669497837
-12899.8896154464
-12899.8584838885
-12899.9093276748
-12899.8769582498
-12899.8998815767
-12899.8809912895
-12899.8836619511
-12899.9144326412
-12899.8673401349
-12899.8898649942
-12899.8972685003
-12899.9132181855
-12899.8899354903
-12899.8814943985
-12899.8858639872
-12899.8916307576
-12899.8978756235
-12899.8794679902
-12899.8641396995
-12899.8641141221
-12899.8581713948
-12899.899161594
-12899.8960712665
-12899.8902418779
-12899.9152972511
-12899.9252081761
-12899.9204660543
-12899.90421477
-12899.8789235808
-12899.9006413468
-12899.9119361075
-12899.8802168034
-12899.8628119458
-12899.8861375936
-12899.9038186344
-12899.8971801615
-12899.9018956621
-12899.9291819
-12899.8750745685
-12899.9372030515
-12899.8811616622
-12899.8736859688
-12899.8744376698
-12899.8966649281
-12899.9022515558
-12899.8795807249
-12899.8898903646
-12899.8971520224
-12899.8998755534
-12899.8613126146
-12899.8958370544
-12899.8898959949
-12899.8722798943
-12899.9090629095
-12899.8830943719
-12899.8711633166
-12899.8755326655
-12899.9168972779
-12899.9048448085
-12899.9046899468
-12899.9223242574
-12899.8874845469
-12899.8914560573
-12899.8738078714
-12899.9059379257
-12899.861274433
-12899.8859065571
-12899.8574829992
-12899.9074742432
-12899.8799552946
-12899.8589952555
-12899.8925466298
-12899.9037266811
-12899.8904101918
-12899.9297818754
-12899.9418054761
-12899.9040898221
-12899.8945022798
-12899.88417876
-12899.8908039004
-12899.8865992486
-12899.881491895
-12899.8719739361
-12899.8932452846
-12899.8594091591
-12899.9081287757
-12899.8569029899
-12899.8894904913
-12899.8655283687
-12899.8787954601
-12899.9068563496
-12899.8985525756
-12899.8779760799
-12899.8660499578
-12899.9070975995
-12899.8591352951
-12899.891352373
-12899.8607601668
-12899.8793784206
-12899.902826541
-12899.8884526928
-12899.8883921486
-12899.8751678633
-12899.9028179529
-12899.8585959839
-12899.8942636674
-12899.8872888953
-12899.8815209619
-12899.8984685044
-12899.8716939904
-12899.9079742404
-12899.9265641561
-12899.9027378282
-12899.9068356568
-12899.9265902678
-12899.907818228
-12899.8889731319
-12899.8757431392
-12899.8932969505
-12899.9081505299
-12899.9126932387
-12899.8950550261
-12899.8726243824
-12899.9176574056
-12899.8696855222
-12899.9133562544
-12899.8979057922
-12899.8555802029
-12899.8795789185
-12899.8968059873
-12899.8892942275
-12899.8644095361
-12899.890753875
-12899.8717577164
-12899.8842406698
-12899.9107634766
-12899.8869114183
-12899.871308715
-12899.8609155278
-12899.8778700415
-12899.8958127491
-12899.8892832529
-12899.8624172529
-12899.8488893261
-12899.8832969057
-12899.8796662262
-12899.9039416201
-12899.8797881153
-12899.8936820559
-12899.8896951152
-12899.884782743
-12899.9316517424
-12899.9209150199
-12899.8850629595
-12899.8909564717
-12899.9062917304
-12899.8577609928
-12899.9181775398
-12899.891418783
-12899.8975243576
-12899.8811133385
-12899.870361707
-12899.9066448423
-12899.8916386556
-12899.8283922903
-12899.8822948843
-12899.9202453252
-12899.9272868743
-12899.90070994
-12899.9092433318
-12899.9110517682
-12899.9051371158
-12899.8989184674
-12899.9001326113
-12899.8898541446
-12899.8718333884
-12899.8549444682
-12899.9021571595
-12899.8991458069
-12899.8732183534
-12899.8851294727
-12899.8942245845
-12899.8807784071
-12899.8415918256
-12899.9159061642
-12899.8716619937
-12899.8928105238
-12899.8731386462
-12899.8502393981
-12899.9050115726
-12899.8917353327
-12899.8825784954
-12899.8810276139
-12899.9028395372
-12899.8722673414
-12899.8901309006
-12899.8644015442
-12899.8939960605
-12899.8720945853
-12899.8799568593
-12899.906839656
-12899.869972368
-12899.8698109715
-12899.8844092975
-12899.9058737366
-12899.8776090259
-12899.8810952178
-12899.8518964528
-12899.8836694423
-12899.9060336061
-12899.9011890141
-12899.9107341737
-12899.8842229426
-12899.9038958054
-12899.879167279
-12899.9004021476
-12899.8973828453
-12899.9003442818
-12899.8819108253
-12899.9169284999
-12899.8549513881
-12899.8891132556
-12899.8595204609
-12899.9070099217
-12899.9135290692
-12899.8838610511
-12899.9113558581
-12899.8659185437
-12899.8618788966
-12899.8874057711
-12899.8433982496
-12899.8842948725
-12899.8746361292
-12899.916651187
-12899.9028242142
-12899.8813260781
-12899.891803149
-12899.8639036455
-12899.8878727991
-12899.8887362941
-12899.9086219585
-12899.8981241018
-12899.9125076788
-12899.8888412424
-12899.9147287982
-12899.8571730525
-12899.906418523
-12899.8790189637
-12899.9156163719
-12899.8941006428
-12899.9182437434
-12899.9010668618
-12899.8656981237
-12899.893987883
-12899.8814537233
-12899.890844648
-12899.9217673813
-12899.8721332142
-12899.8931933916
-12899.8626811097
-12899.8802664758
-12899.8865809091
-12899.8619768113
-12899.8836612865
-12899.893895319
-12899.9395387359
-12899.8779785529
-12899.9153009057
-12899.8787156604
-12899.9037128347
-12899.9026245279
-12899.8683769624
-12899.8899087378
-12899.8976180925
-12899.8728267442
-12899.8836440288
-12899.9038255614
-12899.8836029151
-12899.8719540212
-12899.8430058069
-12899.8707665629
-12899.8442634231
-12899.8846313389
-12899.8885829918
-12899.8771355205
-12899.8739272658
-12899.8944805224
-12899.8889861389
-12899.9161792331
-12899.9089670503
-12899.9280955852
-12899.8894745582
-12899.9239203147
-12899.893142547
-12899.8656126145
-12899.892966333
-12899.8783450161
-12899.8949159567
-12899.8892029673
-12899.8728055276
-12899.8973502241
-12899.8877941588
-12899.9060063916
-12899.9292206648
-12899.8940660093
-12899.8791261056
-12899.8999106483
-12899.9073308049
-12899.8823434559
-12899.8824395596
-12899.9017193062
-12899.9130411669
-12899.873224071
-12899.9026488315
-12899.8510192593
-12899.9207521834
-12899.8641448107
-12899.8915005616
-12899.8756213939
-12899.8747887748
-12899.9028231209
-12899.8867242925
-12899.9169540084
-12899.8846298182
-12899.8619755121
-12899.8842943696
-12899.8924191352
-12899.8803801827
-12899.8716262072
-12899.8770125404
-12899.8811571804
-12899.8529662619
-12899.8107835866
-12899.9044273184
-12899.899111069
-12899.8959334343
-12899.9190420088
-12899.8489415545
-12899.887731772
-12899.8540652517
-12899.8817321168
-12899.8639988427
-12899.8938278548
-12899.8739035238
-12899.9039251306
-12899.8838390449
-12899.8877113304
-12899.9112366501
-12899.8758676443
-12899.8783078589
-12899.8743752267
-12899.9102776925
-12899.8588045643
-12899.8873304862
-12899.8811972338
-12899.892224353
-12899.8567831014
-12899.8876967025
-12899.8863962482
-12899.9138940473
-12899.880810392
-12899.9120877779
-12899.8790996817
-12899.8905858514
-12899.9011887777
-12899.8944471917
-12899.8982141319
-12899.8425654924
-12899.8946070297
-12899.868746775
-12899.8806186618
-12899.8656878074
-12899.8886186636
-12899.8948382075
-12899.8745912235
-12899.8907933949
-12899.8399889234
-12899.8876380329
-12899.9051588109
-12899.8744903573
-12899.8679293031
-12899.8808429846
-12899.8374168539
-12899.8792169545
-12899.8764118683
-12899.8713968084
-12899.8495933085
-12899.8637337286
-12899.8396354963
-12899.9134958026
-12899.8913819853
-12899.9148964978
-12899.8937314145
-12899.9010164589
-12899.8630363174
-12899.8840718141
-12899.8760121568
-12899.8824966709
-12899.8947018742
-12899.8919647087
-12899.8593245276
-12899.9056847724
-12899.8779214949
-12899.8808515193
-12899.8853050261
-12899.8987818025
-12899.9129063934
-12899.9103549003
-12899.8883650681
-12899.8647818742
-12899.8810425011
-12899.8870817083
-12899.8867392748
-12899.8915730349
-12899.8551713379
-12899.8936366527
-12899.9008533808
-12899.8559824631
-12899.8886598881
-12899.9223481676
-12899.9173690454
-12899.9200822224
-12899.8879269842
-12899.8865906517
-12899.9256387579
-12899.8727401099
-12899.8880486306
-12899.8861071043
-12899.8890924536
-12899.8808022211
-12899.8797837435
-12899.8778865832
-12899.881912216
-12899.8693384036
-12899.9094618221
-12899.9097188121
-12899.9220755122
-12899.910327061
-12899.8826679551
-12899.9020811055
-12899.8844522556
-12899.9218977687
-12899.9058697746
-12899.9008823239
-12899.9207679149
-12899.880388924
-12899.9432460151
-12899.9035952589
-12899.8990029058
-12899.8488796641
-12899.8893309524
-12899.8646959432
-12899.9051918805
-12899.8952933158
-12899.9140836263
-12899.8929503224
-12899.8479455689
-12899.8729769818
-12899.9267585772
-12899.8956229426
-12899.8704919202
-12899.8903387417
-12899.8736701276
-12899.8995926202
-12899.8781154347
-12899.8878819645
-12899.8923729054
-12899.8919417928
-12899.877618746
-12899.8782961005
-12899.8609702457
-12899.8922003011
-12899.8977625291
-12899.9100299488
-12899.9217358924
-12899.9019264442
-12899.8854103415
-12899.8785060049
-12899.8869741375
-12899.8683518253
-12899.8928712158
-12899.8898011401
-12899.9044289176
-12899.9203885014
-12899.8827105305
-12899.900491584
-12899.8808073045
-12899.8780484635
-12899.9083099522
-12899.8534689458
-12899.9051317017
-12899.8722797441
-12899.8906338693
-12899.8758220642
-12899.9081290674
-12899.9015864384
-12899.8780630905
-12899.8858673772
-12899.8844128023
-12899.8561323192
-12899.8882717281
-12899.88694367
-12899.9415209474
-12899.9003892622
-12899.8954313548
-12899.8697698372
-12899.897743184
-12899.8797714946
-12899.873690902
-12899.8944441564
-12899.8785798153
-12899.9198586214
-12899.8916893526
-12899.857939035
-12899.9058050881
-12899.908440611
-12899.8762853219
-12899.8545740709
-12899.9195600167
-12899.9051686036
-12899.8685008135
-12899.8476496666
-12899.8750858478
-12899.9002548109
-12899.9026670115
-12899.9290056707
-12899.8899973359
-12899.9108990984
-12899.8870719751
-12899.873053963
-12899.8820155486
-12899.8957343233
-12899.8863948306
-12899.9157485367
-12899.8846309503
-12899.9232151815
-12899.8969119043
-12899.8932534131
-12899.8894472187
-12899.9090159758
-12899.9009190598
-12899.8939144764
-12899.910671654
-12899.8997335326
-12899.9049137041
-12899.9119067537
-12899.9086406514
-12899.9185793347
-12899.8725791097
-12899.8965016955
-12899.8980542837
-12899.851448215
-12899.9066021066
-12899.8667434218
-12899.8806082676
-12899.9042020776
-12899.8849444989
-12899.8798462307
-12899.8708387607
-12899.849218765
-12899.8940108778
-12899.8752793154
-12899.8655272807
-12899.8857709108
-12899.8863451311
-12899.8714771081
-12899.8830796115
-12899.9114496433
-12899.8956946985
-12899.9033877338
-12899.8903411622
-12899.8873627297
-12899.8932456705
-12899.8845681127
-12899.8856849064
-12899.9067159324
-12899.8917810719
-12899.8866390744
-12899.8985718833
-12899.8955890882
-12899.8599100211
-12899.8941502096
-12899.9134741732
-12899.8670358016
-12899.885112576
-12899.8544428003
-12899.8780472439
-12899.8744323636
-12899.8987515599
-12899.8878228021
-12899.8995569277
-12899.8655096658
-12899.8757257255
-12899.9037069143
-12899.8931690427
-12899.9063591734
-12899.9075604341
-12899.8968452325
-12899.8789732009
-12899.9016102163
-12899.911611705
-12899.9121368669
-12899.8701942392
-12899.8695417407
-12899.8995440667
-12899.9198844052
-12899.8898430052
-12899.905296826
-12899.8664501512
-12899.8791178701
-12899.8986911841
-12899.8988215602
-12899.865071693
-12899.8804745936
-12899.8828207291
-12899.897093061
-12899.8647912618
-12899.8781764951
-12899.8641567187
-12899.8857756983
-12899.8806801765
-12899.8857526579
-12899.9085411745
-12899.9221593586
-12899.8660195385
-12899.8963188631
-12899.915804356
-12899.9327470544
-12899.9045970219
-12899.8995545541
-12899.8869788458
-12899.9023466726
-12899.8887919715
-12899.8934357304
-12899.904400809
-12899.8780467251
-12899.9154976886
-12899.9000603476
-12899.9108890738
-12899.8860029599
-12899.878905195
-12899.8803423307
-12899.9050876498
-12899.9101930422
-12899.8928362649
-12899.8867814466
-12899.8923387471
-12899.9036223321
-12899.8915325916
-12899.9069923357
-12899.8684485964
-12899.9191402504
-12899.899040963
-12899.888865408
-12899.88291189
-12899.9003294476
-12899.8726532575
-12899.8772927924
-12899.8788891149
-12899.8528599145
-12899.8822476683
-12899.9101080849
-12899.8913910089
-12899.8798500024
-12899.8686443471
-12899.8764493426
-12899.9062292543
-12899.8649461568
-12899.8565393384
-12899.8919327931
-12899.8968142631
-12899.8984307663
-12899.8837159404
-12899.8798841411
-12899.9179684011
-12899.9308628192
-12899.8942648662
-12899.8831695354
-12899.9208726444
-12899.8774783881
-12899.9039941918
-12899.8806816508
-12899.9144538459
-12899.9015754494
-12899.8835224218
-12899.9258858346
-12899.8974898234
-12899.9079620704
-12899.8982494386
-12899.8970347475
-12899.8771647219
-12899.8475253149
-12899.8793413808
-12899.8390550442
-12899.8899500801
-12899.8650965825
-12899.9027378074
-12899.9129387024
-12899.905154617
-12899.895796674
-12899.8876690509
-12899.8812681766
-12899.8505883386
-12899.8767402881
-12899.8582292134
-12899.8555359734
-12899.8884948436
-12899.8949323031
-12899.8938339023
-12899.8709063681
-12899.8707026257
-12899.8957867743
-12899.8447688192
-12899.890693594
-12899.8545317044
-12899.8340256886
-12899.9064973122
-12899.8851020776
-12899.8794038049
-12899.8793992193
-12899.895700821
-12899.9081505942
-12899.8933647487
-12899.8489911075
-12899.8976690219
-12899.8951328882
-12899.8856906566
-12899.8864394172
-12899.8960826453
-12899.9104564862
-12899.884729606
-12899.8424143412
-12899.8960500833
-12899.8991118948
-12899.8896029649
-12899.8930851823
-12899.9083107681
-12899.8852650763
-12899.8596414416
-12899.8982250843
-12899.8918621368
-12899.9135180534
-12899.8761500995
-12899.8745707771
-12899.875102119
-12899.8987125431
-12899.8868664272
-12899.9066873645
-12899.9128628695
-12899.8620223489
-12899.8837768218
-12899.9092186302
-12899.9137736235
-12899.8829704872
-12899.9021072711
-12899.8917407771
-12899.8760376583
-12899.8461787023
-12899.9086983883
-12899.8846062922
-12899.8925921623
-12899.8769367208
-12899.8689786802
-12899.8683145782
-12899.8788281165
-12899.8674370417
-12899.8972861061
-12899.9025788778
-12899.8930655414
-12899.8905325556
-12899.899093544
-12899.8887009031
-12899.872253153
-12899.871317084
-12899.890729213
-12899.89231696
-12899.8974524042
-12899.9120708667
-12899.9268819128
-12899.8980878446
-12899.8535564515
-12899.9009832986
-12899.8923117738
-12899.8877684499
-12899.8992417171
-12899.8975563566
-12899.9032253199
-12899.8828624576
-12899.8762752492
-12899.8427556862
-12899.8797931704
-12899.8562353101
-12899.8833888203
-12899.9144595756
-12899.8887050829
-12899.9217271487
-12899.9087481403
-12899.9063110099
-12899.8574345493
-12899.906989263
-12899.9047016872
-12899.8989037557
-12899.9099313736
-12899.8959120119
-12899.9130272299
-12899.8649716252
-12899.9082020649
-12899.8958695412
-12899.8590691316
-12899.9064150628
-12899.8824670536
-12899.9246765805
-12899.9141261904
-12899.9026221435
-12899.9007406104
-12899.893437432
-12899.8929568775
-12899.8700127005
-12899.9023266805
-12899.9134958858
-12899.8706415983
-12899.9148883309
-12899.9134834295
-12899.9082956789
-12899.8825027715
-12899.8920063771
-12899.8997134013
-12899.8924010083
-12899.888482628
-12899.8875616544
-12899.89510964
-12899.908364224
-12899.8932316229
-12899.9097736398
-12899.8983236676
-12899.912284306
-12899.9249808334
-12899.9120996257
-12899.8992533241
-12899.8906540546
-12899.8568183984
-12899.8874248185
-12899.8753838898
-12899.8867121116
-12899.8726665496
-12899.9002253599
-12899.8945979855
-12899.910750416
-12899.8781336872
-12899.8769153636
-12899.8783017973
-12899.898612926
-12899.856420561
-12899.8905548666
-12899.8793735473
-12899.8486278418
-12899.8950432263
-12899.878827364
-12899.8980615382
-12899.8668665493
-12899.8887121803
-12899.8723358788
-12899.8928970065
-12899.874394798
-12899.9051324841
-12899.8885498402
-12899.9133031018
-12899.9081971319
-12899.8973210432
-12899.8971043592
-12899.8915843064
-12899.8765831835
-12899.8917674504
-12899.8978244862
-12899.8965970781
-12899.8804077842
-12899.8929283013
-12899.8530226225
-12899.8670893591
-12899.8606257045
-12899.9050418276
-12899.8613918789
-12899.8576589289
-12899.8870634553
-12899.9078510796
-12899.8993523523
-12899.8973380349
-12899.8361398035
-12899.8449202359
-12899.8891234789
-12899.8945799942
-12899.8962088037
-12899.9102816992
-12899.9004119857
-12899.8783988701
-12899.8696272249
-12899.8774596043
-12899.8762123368
-12899.8562513388
-12899.8889346733
-12899.8873820655
-12899.8950829084
-12899.9166657694
-12899.8757352569
-12899.8982049698
-12899.9023447691
-12899.8833298991
-12899.8438540398
-12899.8898634555
-12899.8617879636
-12899.8784074976
-12899.8576849709
-12899.8899404063
-12899.887626699
-12899.9013045956
-12899.8796155164
-12899.8857429478
-12899.9082236243
-12899.9039620031
-12899.8948923918
-12899.9009316769
-12899.8756087871
-12899.8631933576
-12899.8853322066
-12899.8971915808
-12899.8934962668
-12899.864638462
-12899.8911297476
-12899.8851743139
-12899.8807169695
-12899.8779845836
-12899.875342425
-12899.873220602
-12899.8805923829
-12899.8627087756
-12899.8750303079
-12899.8841229563
-12899.8524016838
-12899.8867198119
-12899.8873877492
-12899.9145629371
-12899.8999624222
-12899.875187148
-12899.883963109
-12899.9230371569
-12899.8648527514
-12899.8953639038
-12899.907835041
-12899.8885371598
-12899.9075390049
-12899.8805645957
-12899.872961061
-12899.9104397465
-12899.8387541607
-12899.8938237397
-12899.8836002127
-12899.8685230386
-12899.8812828421
-12899.8947845533
-12899.8730881471
-12899.9102644038
-12899.8953313989
-12899.9087393888
-12899.9133733619
-12899.8919891396
-12899.8888551361
-12899.8927708945
-12899.8947404952
-12899.8849381662
-12899.8711327796
-12899.8460723149
-12899.8676328104
-12899.8665854739
-12899.8748964899
-12899.8811622911
-12899.855257619
-12899.9058196054
-12899.8678574035
-12899.8875564813
-12899.8735452832
-12899.8642925533
-12899.8590452856
-12899.8981649444
-12899.8535722278
-12899.8884932655
-12899.8872411484
-12899.8867761796
-12899.9208352616
-12899.881914598
-12899.8881527486
-12899.8894703839
-12899.8676818375
-12899.9003211886
-12899.9047612773
-12899.8984013966
-12899.8993317997
-12899.8666329397
-12899.8722165467
-12899.8918346929
-12899.8813434596
-12899.8619787912
-12899.8806425649
-12899.8593519961
-12899.8694875367
-12899.8274974156
-12899.8699700648
-12899.8614383828
-12899.8554318806
-12899.8607956508
-12899.8626221383
-12899.8681911522
-12899.8987490127
-12899.891478425
-12899.8941273941
-12899.8814902171
-12899.8969943283
-12899.9267002518
-12899.8967801407
-12899.887928052
-12899.8903591983
-12899.9039751985
-12899.8553196415
-12899.9118929962
-12899.8689788207
-12899.9013802494
-12899.8906365396
-12899.9023956774
-12899.8998461951
-12899.8747625733
-12899.8916531293
-12899.8800336327
-12899.9034934221
-12899.8979349519
-12899.8850290441
-12899.8865950416
-12899.8984985185
-12899.8932356618
-12899.8818131833
-12899.8788616061
-12899.863955006
-12899.8967788204
-12899.8726223084
-12899.876955196
-12899.8982152767
-12899.8974881813
-12899.8894359137
-12899.8774493364
-12899.8854940845
-12899.8762627534
-12899.8983821243
-12899.8858560186
-12899.8927703522
-12899.8987151655
-12899.8905172129
-12899.8814954426
-12899.8985141715
-12899.875948705
-12899.9122847843
-12899.8835449493
-12899.8839517121
-12899.8715227096
-12899.9319580498
-12899.849682233
-12899.8955019053
-12899.8902261042
-12899.8965489797
-12899.9000813048
-12899.8929811174
-12899.8797645302
-12899.8964178101
-12899.88744705
-12899.9192584842
-12899.8776628338
-12899.8601000783
-12899.9057958631
-12899.9146238689
-12899.9106750033
-12899.8743741289
-12899.8673913016
-12899.9114323021
-12899.8847165903
-12899.8656083302
-12899.891525806
-12899.85885202
-12899.879407317
-12899.8809726388
-12899.8970470012
-12899.8944394684
-12899.8882887225
-12899.8845332348
-12899.8745742091
-12899.9055729165
-12899.8653198372
-12899.9042412663
-12899.917035118
-12899.9354770114
-12899.9143566633
-12899.8569683533
-12899.8946707303
-12899.8561241483
-12899.9112833145
-12899.9007305006
-12899.8818228205
-12899.8930276207
-12899.892432044
-12899.8605236202
-12899.8644355568
-12899.8688574446
-12899.8780796472
-12899.866489455
-12899.8716942047
-12899.8915841141
-12899.911686542
-12899.8779166111
-12899.8105216466
-12899.8635401937
-12899.9038140566
-12899.8847149183
-12899.8798184716
-12899.9233594837
-12899.8741132733
-12899.9002949952
-12899.8896266435
-12899.8976614926
-12899.8817570011
-12899.8987420813
-12899.865764242
-12899.9248543226
-12899.9045568068
-12899.8871350542
-12899.8859191138
-12899.8616217265
-12899.8828126189
-12899.8929332686
-12899.8492462511
-12899.9232732332
-12899.8965695477
-12899.8815408161
-12899.9052305961
-12899.8691027788
-12899.8704090271
-12899.8859138647
-12899.8895907676
-12899.8596691947
-12899.8806032556
-12899.8796268344
-12899.8580024545
-12899.8910088821
-12899.8659852392
-12899.903779687
-12899.8849776493
-12899.850883484
-12899.8895076211
-12899.9066291115
-12899.9064874879
-12899.866173423
-12899.8706367513
-12899.8822582428
-12899.8847122294
-12899.8947637628
-12899.8538502128
-12899.8788525533
-12899.8772518343
-12899.8621429387
-12899.9065281795
-12899.8762673352
-12899.911272026
-12899.8920321787
-12899.8685090529
-12899.8901418728
-12899.9070180484
-12899.890107522
-12899.8714515314
-12899.8823317318
-12899.8784053039
-12899.8577495763
-12899.8721448639
-12899.8915875069
-12899.9056148812
-12899.900529748
-12899.8801190717
-12899.9328753616
-12899.9222810691
-12899.8745568786
-12899.8789892297
-12899.8988152994
-12899.8996854443
-12899.8959998957
-12899.9093562286
-12899.8703082814
-12899.9213717277
-12899.8653222614
-12899.8871880769
-12899.8358171015
-12899.8597155605
-12899.8758455799
-12899.9089721524
-12899.8867687791
-12899.8881207182
-12899.869763874
-12899.9014753255
-12899.8331557537
-12899.8808776242
-12899.9167236609
-12899.8991913506
-12899.9117247916
-12899.9061070976
-12899.9140652131
-12899.9109584297
-12899.9000781949
-12899.8779048274
-12899.8959424645
-12899.8728728256
-12899.9193807655
-12899.8875278976
-12899.8743187834
-12899.8791356572
-12899.8829299287
-12899.9066105489
-12899.8943302919
-12899.8993956032
-12899.8910242688
-12899.8945681854
-12899.8939014162
-12899.8904499419
-12899.9101181464
-12899.8958623631
-12899.8830102858
-12899.888361684
-12899.907402086
-12899.8863488257
-12899.8858086119
-12899.8812437726
-12899.8647834339
-12899.8706648866
-12899.8866618571
-12899.8568487924
-12899.8809372228
-12899.8762712722
-12899.8607820855
-12899.9007912408
-12899.8645325461
-12899.8588513321
-12899.870590753
-12899.8728047246
-12899.9025828122
-12899.8676548873
-12899.8844333847
-12899.8635278195
-12899.8791961425
-12899.885101378
-12899.8695005914
-12899.8851251977
-12899.8692139569
-12899.8500627961
-12899.8852450572
-12899.8721391104
-12899.8706936931
-12899.8744293705
-12899.8725554569
-12899.9019023251
-12899.9072211395
-12899.9273848976
-12899.8968851453
-12899.8612130699
-12899.8791676328
-12899.8720901893
-12899.891953133
-12899.8597318572
-12899.8618472302
-12899.8528256801
-12899.8859356871
-12899.9287369103
-12899.9051055546
-12899.8803203456
-12899.9003870422
-12899.861314403
-12899.8887506006
-12899.9004416319
-12899.889032665
-12899.8932143146
-12899.8716294289
-12899.8908739711
-12899.9080529398
-12899.8929567882
-12899.8691944332
-12899.8718947034
-12899.8709271252
-12899.9143186929
-12899.861059765
-12899.8997474316
-12899.8824436421
-12899.9066384892
-12899.8624564537
-12899.8726201934
-12899.8874444117
-12899.841242438
-12899.8614641732
-12899.9037279978
-12899.8932885502
-12899.8869962758
-12899.9067501614
-12899.8917665411
-12899.9053027257
-12899.8833697351
-12899.9091855758
-12899.8545243116
-12899.8717047124
-12899.8831859982
-12899.8823663032
-12899.8973733264
-12899.8996942664
-12899.9068718705
-12899.8744596478
-12899.8806097886
-12899.8846238692
-12899.8653346716
-12899.8962101299
-12899.9019191354
-12899.8887013755
-12899.8634761458
-12899.8781143522
-12899.8535372057
-12899.8827976521
-12899.9107095176
-12899.8772216294
-12899.8726794735
-12899.8999228205
-12899.8954357701
-12899.8776654221
-12899.8479595469
-12899.9010394081
-12899.866136706
-12899.9159157319
-12899.9056900734
-12899.8904541595
-12899.9337916162
-12899.8920555047
-12899.8894011581
-12899.8899506933
-12899.9154328199
-12899.8762837156
-12899.9009976647
-12899.8855711671
-12899.8365365901
-12899.8884971095
-12899.8807486075
-12899.8831835624
-12899.8122526246
-12899.889116274
-12899.8913775182
-12899.8956225781
-12899.9151973955
-12899.8585564017
-12899.880846435
-12899.8655605185
-12899.8841071403
-12899.8901042115
-12899.872338882
-12899.8991458687
-12899.8670981637
-12899.9049771896
-12899.8630250024
-12899.8793096435
-12899.8829218917
-12899.8548723171
-12899.8926812947
-12899.8897313337
-12899.8971372544
-12899.8920170924
-12899.8964660822
-12899.9144749127
-12899.8916568477
-12899.8925717197
-12899.8773032471
-12899.8765953348
-12899.9064288031
-12899.9158699665
-12899.8542708765
-12899.8804876051
-12899.9013257281
-12899.8539733098
-12899.9016118997
-12899.8529500713
-12899.8977427968
-12899.9015971087
-12899.8775860419
-12899.9050688699
-12899.911031662
-12899.8690895682
-12899.8796019253
-12899.8854363622
-12899.9189551424
-12899.8914546234
-12899.8803745178
-12899.885753951
-12899.8682460591
-12899.889711507
-12899.8663829059
-12899.8608699228
-12899.9269271766
-12899.9188084719
-12899.8957055099
-12899.8566288249
-12899.8942508562
-12899.9144530376
-12899.9048181045
-12899.903259628
-12899.9059383875
-12899.9129337173
-12899.9204740788
-12899.8738463384
-12899.8948595774
-12899.8817918974
-12899.8889427996
-12899.9017882086
-12899.8981530103
-12899.901244867
-12899.8743366179
-12899.8857849172
-12899.890561853
-12899.9180007355
-12899.8953998657
-12899.8603782151
-12899.8878386302
-12899.8935896197
-12899.8988330625
-12899.9024121811
-12899.8686747161
-12899.933129391
-12899.9077436518
-12899.8571902259
-12899.9006685597
-12899.918077957
-12899.9294114712
-12899.909375944
-12899.9063975692
-12899.8693965287
-12899.8765671753
-12899.9054237447
-12899.8530779185
-12899.8440306757
-12899.8863034884
-12899.9162873276
-12899.9163426687
-12899.8908497042
-12899.9125924808
-12899.8717482279
-12899.8679719051
-12899.8711350515
-12899.9154674882
-12899.8992104913
-12899.865866733
-12899.907547022
-12899.910210483
-12899.8698910832
-12899.8648769981
-12899.889425464
-12899.903203175
-12899.8740642901
-12899.8843910433
-12899.8997893663
-12899.8964414384
-12899.8590645422
-12899.9117915462
-12899.8666372869
-12899.8542564895
-12899.8606479109
-12899.8682763364
-12899.8641927421
-12899.8981317199
-12899.8985385556
-12899.8692349007
-12899.8667550102
-12899.8880776391
-12899.8601391953
-12899.8663088981
-12899.901618106
-12899.891676293
-12899.8701891476
-12899.8663602405
-12899.8746943655
-12899.8838023819
-12899.8667390761
-12899.8788806818
-12899.8479844941
-12899.8796284979
-12899.852559735
-12899.9062770482
-12899.9027770553
-12899.8955584677
-12899.8773665903
-12899.8919282662
-12899.8601705356
-12899.8737849193
-12899.8916803282
-12899.9296984121
-12899.8815328381
-12899.9131870234
-12899.8885341966
-12899.8747942186
-12899.8921359404
-12899.917285394
-12899.9010870934
-12899.9144268521
-12899.9311630412
-12899.8720423324
-12899.9096568153
-12899.9100513648
-12899.8858319533
-12899.8880467282
-12899.8917844123
-12899.8862068744
-12899.8811677854
-12899.8885430431
-12899.8862880868
-12899.9206087241
-12899.8926590693
-12899.8993569601
-12899.8793485617
-12899.886038177
-12899.8737362158
-12899.8697969299
-12899.8765700638
-12899.8740172716
-12899.8942978719
-12899.9056441604
-12899.8835943978
-12899.8792075778
-12899.9095900808
-12899.8714864901
-12899.9002904335
-12899.9234500464
-12899.9138994314
-12899.8875814125
-12899.9179902201
-12899.8786667069
-12899.8866875018
-12899.9179823683
-12899.8781355492
-12899.8812154372
-12899.9091893677
-12899.8661165992
-12899.9198342715
-12899.8882907228
-12899.8856919217
-12899.872827566
-12899.9067483607
-12899.8843025726
-12899.9130228628
-12899.8911274571
-12899.8502219126
-12899.8961394887
-12899.9185380129
-12899.8916060262
-12899.9154794875
-12899.8817137549
-12899.85380516
-12899.8635933714
-12899.8691151937
-12899.8827112619
-12899.9045166186
-12899.8698838344
-12899.8536151206
-12899.8791305299
-12899.8423087712
-12899.9007683371
-12899.8854452085
-12899.890573485
-12899.8928434434
-12899.8704619386
-12899.876790492
-12899.9015451035
-12899.8844918411
-12899.8804257198
-12899.8433388849
-12899.858499122
-12899.896527938
-12899.8958981925
-12899.8905280099
-12899.8350955858
-12899.905931051
-12899.8888573974
-12899.8745357501
-12899.8996867562
-12899.8793982553
-12899.8458255203
-12899.899100982
-12899.8776427671
-12899.8893019784
-12899.8643200628
-12899.8906911301
-12899.9075657478
-12899.87403027
-12899.8771103657
-12899.8588039074
-12899.8806078336
-12899.8462958057
-12899.9047306812
-12899.881687855
-12899.9063307087
-12899.9248188419
-12899.9017493182
-12899.8944427257
-12899.8849976094
-12899.8844811391
-12899.8490453914
-12899.8989636222
-12899.8905946839
-12899.8965788921
-12899.8759402019
-12899.8817611737
-12899.8504215299
-12899.8984711347
-12899.8935869978
-12899.8908741803
-12899.8867046414
-12899.8624910061
-12899.8696461134
-12899.890497879
-12899.8598606172
-12899.8619645687
-12899.8844433898
-12899.8298605276
-12899.8729471738
-12899.8662645098
-12899.887193143
-12899.900465872
-12899.9037280093
-12899.8930052206
-12899.856344204
-12899.9136440684
-12899.8946129809
-12899.8809272777
-12899.8785811923
-12899.8476722946
-12899.8794576566
-12899.9066799197
-12899.8768296511
-12899.8432109479
-12899.8850015478
-12899.8806771191
-12899.8896789104
-12899.8793523759
-12899.8872391515
-12899.8640598135
-12899.8984621831
-12899.8591008431
-12899.8614635043
-12899.8642197542
-12899.8937905354
-12899.9171274188
-12899.8617807619
-12899.8543205947
-12899.8610521715
-12899.8966345614
-12899.8622981058
-12899.8348576631
-12899.8626160706
-12899.8758317405
-12899.8765452005
-12899.8884626287
-12899.8610561249
-12899.882496113
-12899.8956204375
-12899.8770304868
-12899.8459193642
-12899.8539487291
-12899.8749249949
-12899.9113929019
-12899.8903705949
-12899.9054572496
-12899.8895226103
-12899.8482966403
-12899.9109781941
-12899.9068243683
-12899.8536681975
-12899.8674787984
-12899.8928902659
-12899.8577498826
-12899.8851946004
-12899.8895431892
-12899.8945395573
-12899.8982904506
-12899.8788845463
-12899.8801969421
-12899.8894662549
-12899.9069460917
-12899.8695977396
-12899.8513005794
-12899.8536384797
-12899.8887943997
-12899.8713654533
-12899.8567075407
-12899.9004150553
-12899.8784990948
-12899.8556572912
-12899.9123202139
-12899.8613053365
-12899.8886292947
-12899.8746899596
-12899.8910530925
-12899.8761718794
-12899.8709412604
-12899.9080847563
-12899.8845622762
-12899.8857703842
-12899.8825922601
-12899.8832833242
-12899.882467509
-12899.8633973065
-12899.8803239836
-12899.8476657498
-12899.8657929934
-12899.8615816921
-12899.8890435497
-12899.8742078881
-12899.8274864135
-12899.8358660429
-12899.8909426666
-12899.8547279287
-12899.8580145985
-12899.9021937832
-12899.8266880071
-12899.8761139902
-12899.8178542711
-12899.8867489385
-12899.9037958557
-12899.9196061177
-12899.8765805102
-12899.8878871538
-12899.886203732
-12899.8417688865
-12899.8709816499
-12899.9004759147
-12899.9031813433
-12899.8940979933
-12899.8741824661
-12899.8923682223
-12899.8967839741
-12899.8868156752
-12899.8888276012
-12899.8657590482
-12899.8905967591
-12899.8781256402
-12899.8855267084
-12899.8921672056
-12899.8498903497
-12899.8987389538
-12899.8838167507
-12899.8586715101
-12899.8890452678
-12899.8765117426
-12899.8680808963
-12899.8719733573
-12899.8981694825
-12899.9042145882
-12899.8860662636
-12899.8695859426
-12899.862847897
-12899.9004779974
-12899.8883604671
-12899.9260782025
-12899.8952420965
-12899.8795323494
-12899.8361897217
-12899.8592230443
-12899.909731278
-12899.8629994643
-12899.8975856812
-12899.8933889073
-12899.8863602534
-12899.8623418611
-12899.9041630277
-12899.8868758938
-12899.9310037571
-12899.8920704341
-12899.8625800717
-12899.8991283705
-12899.8985234319
-12899.8657005393
-12899.9113079845
-12899.8966667103
-12899.898993773
-12899.8860021762
-12899.8862537562
-12899.9101757867
-12899.8773147035
-12899.8559902729
-12899.8718189382
-12899.8763167977
-12899.8789757203
-12899.8727963141
-12899.8610492167
-12899.8855824033
-12899.8461591766
-12899.8871377811
-12899.8694227449
-12899.9019300827
-12899.8820568098
-12899.8846202838
-12899.8968137994
-12899.8843665108
-12899.8926439285
-12899.883320203
-12899.8795551139
-12899.9157802817
-12899.9026789056
-12899.8824446798
-12899.8835544151
-12899.8897820592
-12899.8310165895
-12899.8946656845
-12899.9100069973
-12899.8610528196
-12899.8917286866
-12899.9197228531
-12899.871502606
-12899.8573979649
-12899.9125982257
-12899.8924741771
-12899.8504218939
-12899.8581690626
-12899.8882509425
-12899.8809991517
-12899.8566905863
-12899.8698979356
-12899.8849435084
-12899.8665393439
-12899.8662375109
-12899.8524813361
-12899.8576962831
-12899.8753902032
-12899.871929334
-12899.896841904
-12899.8890766008
-12899.9091982519
-12899.8842478428
-12899.8579755504
-12899.9122949829
-12899.8624818722
-12899.9073865368
-12899.8478396238
-12899.866361974
-12899.8902504756
-12899.8758479807
-12899.8779437215
-12899.8995941491
-12899.8876287377
-12899.8579897092
-12899.8896564364
-12899.8765241301
-12899.918614468
-12899.8885963749
-12899.8940185011
-12899.8910826213
-12899.8725353197
-12899.8736129915
-12899.8836046506
-12899.88948981
-12899.8987449132
-12899.9004963454
-12899.8593145459
-12899.9037112269
-12899.8871376904
-12899.8882385663
-12899.8762468207
-12899.9023330601
-12899.8746936832
-12899.8949733845
-12899.878656883
-12899.8986199874
-12899.8952899629
-12899.8650384608
-12899.8708992044
-12899.8863015467
-12899.9063378002
-12899.885304718
-12899.8832928345
-12899.8692529958
-12899.8913742735
-12899.9031718849
-12899.8823159753
-12899.8985311172
-12899.8725407721
-12899.8841796255
-12899.8885915692
-12899.9109352705
-12899.8779989797
-12899.9299646321
-12899.8671985899
-12899.9109941992
-12899.9019198537
-12899.9114311617
-12899.8817008335
-12899.8433847051
-12899.8467344363
-12899.8337440297
-12899.9065433147
-12899.8791776764
-12899.8975209045
-12899.8983597814
-12899.8864876653
-12899.8557112654
-12899.8672156047
-12899.8914684829
-12899.8530409693
-12899.8655244568
-12899.8859329594
-12899.8534549314
-12899.8600142497
-12899.8792786583
-12899.8313147496
-12899.8631746583
-12899.8970778232
-12899.8784707536
-12899.8645572041
-12899.8727337468
-12899.9207369764
-12899.8801516132
-12899.8813043353
-12899.8694143272
-12899.9186331889
-12899.8832153313
-12899.8591388104
-12899.9031492583
-12899.8465595387
-12899.8969329625
-12899.900381404
-12899.8566855336
-12899.8583835427
-12899.8834410145
-12899.882602478
-12899.8535866936
-12899.8763576854
-12899.8764356284
-12899.8648062544
-12899.9040076953
-12899.9109208748
-12899.866243399
-12899.8922458716
-12899.9078189523
-12899.8902595607
-12899.8942720411
-12899.8781579499
-12899.9073970429
-12899.8855184843
-12899.8805837373
-12899.8985532514
-12899.8906563602
-12899.8647161605
-12899.8777783205
-12899.9126933969
-12899.8848508112
-12899.864247658
-12899.8817378666
-12899.9130971946
-12899.8952658393
-12899.8726378888
-12899.8696099747
-12899.8835833139
-12899.9058038918
-12899.9037221682
-12899.8928196196
-12899.9001886998
-12899.9348602697
-12899.8661425204
-12899.8873287868
-12899.858218144
-12899.9050217333
-12899.8900597897
-12899.8756079019
-12899.859462229
-12899.8835664844
-12899.8602003495
-12899.8643494442
-12899.8905188974
-12899.8792545203
-12899.8782069439
-12899.856706524
-12899.9176353948
-12899.8726391088
-12899.8854664995
-12899.8785513396
-12899.9137808527
-12899.9072600273
-12899.9049527785
-12899.8998875061
-12899.8995930943
-12899.919791386
-12899.8757139346
-12899.8777745282
-12899.8975388983
-12899.8898619228
-12899.9124190298
-12899.8862996894
-12899.9301985008
-12899.8919833187
-12899.9037161032
-12899.8580904244
-12899.9315177211
-12899.8875080953
-12899.8664969755
-12899.8892024345
-12899.9075771887
-12899.8706101775
-12899.9114310944
-12899.901187706
-12899.8943323917
-12899.8588718434
-12899.90896763
-12899.8683054305
-12899.8916728266
-12899.8950314549
-12899.8669357185
-12899.9076583218
-12899.9056934861
-12899.8884428749
-12899.8606039759
-12899.8997039658
-12899.897199354
-12899.9098443894
-12899.8501894739
-12899.8912713996
-12899.8971578891
-12899.895267721
-12899.8786452839
-12899.9269876287
-12899.8776880442
-12899.8551334192
-12899.8715063282
-12899.8910129546
-12899.9004375153
-12899.8764888008
-12899.9132406332
-12899.8639249901
-12899.8836430188
-12899.8848363096
-12899.8996670036
-12899.8988725857
-12899.8603570934
-12899.8738329624
-12899.8712684395
-12899.9026328022
-12899.8562947389
-12899.9024835999
-12899.8293039763
-12899.8974867452
-12899.8861949952
-12899.837295335
-12899.8859664423
-12899.8691513722
-12899.820712413
-12899.9024641387
-12899.8809692554
-12899.8189420094
-12899.8953704632
-12899.8656657124
-12899.880936518
-12899.8699685589
-12899.8643527865
-12899.8917960027
-12899.8571128399
-12899.8841615521
-12899.8939282283
-12899.8720783223
-12899.9037507107
-12899.8917016585
-12899.8755221824
-12899.9027485882
-12899.9060741987
-12899.855899642
-12899.8766335281
-12899.8820524264
-12899.8924091583
-12899.8553719399
-12899.917457007
-12899.9090316835
-12899.8650883128
-12899.847627588
-12899.8821311006
-12899.8828711849
-12899.8849409268
-12899.9030290418
-12899.8903798631
-12899.8248825537
-12899.8557084737
-12899.8922956766
-12899.8643333641
-12899.9058080243
-12899.887407222
-12899.9197770825
-12899.9124276456
-12899.8632544136
-12899.9102690645
-12899.861619282
-12899.8902117577
-12899.8883527812
-12899.8925627038
-12899.9029679266
-12899.8574094856
-12899.8976974253
-12899.8902473589
-12899.8783158069
-12899.8740770013
-12899.8925794093
-12899.8939652428
-12899.9199912304
-12899.8744222786
-12899.9005830642
-12899.8800699686
-12899.8872109937
-12899.8799712482
-12899.8807476848
-12899.8740253669
-12899.8681261963
-12899.8984502616
-12899.9174321679
-12899.8886813588
-12899.879321521
-12899.8738534377
-12899.8649695471
-12899.82117412
-12899.8935850617
-12899.871793138
-12899.8973893112
-12899.896850431
-12899.884098796
-12899.85104147
-12899.8816611301
-12899.8569547307
-12899.8985040533
-12899.8741862731
-12899.9219033581
-12899.8717576115
-12899.8887876392
-12899.8952591821
-12899.9079887741
-12899.9022346925
-12899.8963629552
-12899.9120345068
-12899.8787757044
-12899.8659512073
-12899.823311455
-12899.9208415744
-12899.8836009827
-12899.8878550131
-12899.8883720712
-12899.8710510472
-12899.9178452922
-12899.9333919266
-12899.9025533378
-12899.8836718649
-12899.8908872369
-12899.8427018617
-12899.8797429776
-12899.8789765116
-12899.8491685335
-12899.8906630898
-12899.8816063532
-12899.8574670525
-12899.9106289223
-12899.8794052828
-12899.9120241832
-12899.9109715164
-12899.8574063916
-12899.8806407497
-12899.8869050737
-12899.8853652132
-12899.8768372125
-12899.8973065804
-12899.8984391536
-12899.8952183452
-12899.8573925482
-12899.8819330419
-12899.8746478821
-12899.8781191538
-12899.8991145358
-12899.9062620324
-12899.9079850241
-12899.9021841362
-12899.8732271914
-12899.9220984646
-12899.9239019947
-12899.911542518
-12899.9182190042
-12899.917291148
-12899.8870556975
-12899.8830788586
-12899.9045259
-12899.903037038
-12899.8619094314
-12899.9321163404
-12899.8902784111
-12899.892086858
-12899.8994852612
-12899.9231049824
-12899.8841583066
-12899.8520223715
-12899.8905277754
-12899.886995936
-12899.8625442239
-12899.898601574
-12899.907426986
-12899.8735920717
-12899.8711865358
-12899.8425352281
-12899.8906495279
-12899.9209522977
-12899.8910074629
-12899.9234691726
-12899.8807370058
-12899.9307473379
-12899.9183021363
-12899.8869969055
-12899.8640118281
-12899.889767963
-12899.8909705015
-12899.9031418746
-12899.8866527144
-12899.891335748
-12899.8321729023
-12899.8895820676
-12899.8861227468
-12899.903925425
-12899.9028911394
-12899.8794616477
-12899.8841215794
-12899.9107088146
-12899.8669977441
-12899.8834968117
-12899.9113777182
-12899.8953188476
-12899.8942540157
-12899.9007229913
-12899.8737506231
-12899.8820716776
-12899.8610670185
-12899.8683068406
-12899.8740152685
-12899.8723370476
-12899.9075002755
-12899.8635247599
-12899.8929882961
-12899.9076458831
-12899.8633015657
-12899.8942616422
-12899.8888794012
-12899.8776964502
-12899.8875515979
-12899.8878718962
-12899.8962928632
-12899.8908922334
-12899.9007204812
-12899.8928759953
-12899.8924785357
-12899.8810354152
-12899.8952269977
-12899.9106508006
-12899.8991726221
-12899.9066858766
-12899.8901618754
-12899.8827142924
-12899.8933809537
-12899.8761991627
-12899.8772691931
-12899.8460121629
-12899.8961104235
-12899.8645349268
-12899.87043286
-12899.8671435419
-12899.8726619781
-12899.9023355309
-12899.9120295015
-12899.903581947
-12899.9119758359
-12899.9070538487
-12899.8904173336
-12899.8879063495
-12899.8763783939
-12899.9025634279
-12899.8883349598
-12899.8676888831
-12899.8739574777
-12899.876349257
-12899.8829712966
-12899.8762425006
-12899.8975170328
-12899.8835202124
-12899.8734716007
-12899.8939257753
-12899.9237347113
-12899.8908341925
-12899.877063431
-12899.91861137
-12899.9055339013
-12899.9021949434
-12899.8886489962
-12899.8968382146
-12899.9190938539
-12899.8675444532
-12899.8811993798
-12899.9005578827
-12899.9122262999
-12899.8621758998
-12899.8863317835
-12899.9078171238
-12899.8478936625
-12899.8985632343
-12899.8857759243
-12899.9193463105
-12899.9002498753
-12899.900473972
-12899.8940079782
-12899.8902997302
-12899.9009269536
-12899.8916733507
-12899.8589243334
-12899.8811042482
-12899.8796304504
-12899.9254928082
-12899.9225287036
-12899.8601252089
-12899.9128577639
-12899.9019244065
-12899.8889643889
-12899.9062782916
-12899.8998070787
-12899.9299502008
-12899.9066024816
-12899.869852425
-12899.880262992
-12899.8845818804
-12899.8580377811
-12899.901860735
-12899.9115734718
-12899.9172700701
-12899.9249922393
-12899.8953917727
-12899.8874360539
-12899.9203112424
-12899.8893282742
-12899.8652708362
-12899.9038615856
-12899.8394444773
-12899.8730816169
-12899.9108312184
-12899.915445586
-12899.9244603119
-12899.8998759127
-12899.8928884002
-12899.8892274087
-12899.9109033756
-12899.8740122226
-12899.9094765991
-12899.9195054214
-12899.8972667569
-12899.920935473
-12899.8647998713
-12899.8860188364
-12899.9032286865
-12899.8435246113
-12899.8935584912
-12899.895337774
-12899.9021871835
-12899.91785448
-12899.9119968769
-12899.8986967615
-12899.8986639095
-12899.8967984233
-12899.8761071361
-12899.8984505173
-12899.8414308086
-12899.9077244204
-12899.8662326258
-12899.8850679252
-12899.8713331406
-12899.8532123966
-12899.8773479978
-12899.8925076511
-12899.8868959947
-12899.8832407972
-12899.8851543262
-12899.8823004118
-12899.881111112
-12899.9190767659
-12899.8906970157
-12899.9090471149
-12899.9157605912
-12899.8787501463
-12899.8649294963
-12899.8327071879
-12899.879791727
-12899.8809303496
-12899.8856159446
-12899.8652940114
-12899.8684417626
-12899.9014453194
-12899.8574793151
-12899.8525951117
-12899.881064184
-12899.9050759149
-12899.8977672669
-12899.8820054366
-12899.906222854
-12899.8647758774
-12899.8879479478
-12899.913176843
-12899.8687597243
-12899.9013406123
-12899.8921945962
-12899.8569731383
-12899.8951452127
-12899.8702967189
-12899.9178118884
-12899.8776208868
-12899.8901973067
-12899.8872739556
-12899.9099744692
-12899.923233539
-12899.9038412557
-12899.8763652911
-12899.8854088145
-12899.9267046178
-12899.8978155008
-12899.8651303022
-12899.8920630542
-12899.8809072257
-12899.8994973091
-12899.8895154035
-12899.8865176441
-12899.8700090999
-12899.9010048818
-12899.884827257
-12899.8768596454
-12899.8890003615
-12899.8949624026
-12899.8989778389
-12899.8683721124
-12899.880993341
-12899.8943827373
-12899.8943909172
-12899.8722993578
-12899.8877931107
-12899.8529505516
-12899.9114501912
-12899.8982862851
-12899.8823263047
-12899.8656818005
-12899.8400087443
-12899.8824575766
-12899.8722673214
-12899.8908142201
-12899.8496624196
-12899.8943948805
-12899.9185688132
-12899.8508962956
-12899.8694156949
-12899.8768091126
-12899.9171995475
-12899.8716888014
-12899.8766443633
-12899.8927537114
-12899.9232866898
-12899.8624161136
-12899.897108853
-12899.8822559516
-12899.8722701643
-12899.8884665596
-12899.8592618354
-12899.8976196155
-12899.8644685061
-12899.8806223518
-12899.8873877108
-12899.8805662804
-12899.8836905943
-12899.8604752024
-12899.8934009274
-12899.9208367121
-12899.8746102282
-12899.8665046079
-12899.8844467397
-12899.9121277747
-12899.9051477124
-12899.9158119078
-12899.8750419096
-12899.8471568815
-12899.8947975552
-12899.8803537173
-12899.8776150555
-12899.8942053182
-12899.8812794502
-12899.8889567849
-12899.9023205177
-12899.8863334981
-12899.8416308559
-12899.8915462923
-12899.8620509927
-12899.917857638
-12899.8587059894
-12899.8865225399
-12899.8763749533
-12899.8496444963
-12899.9001417944
-12899.8911045997
-12899.878644119
-12899.9070582461
-12899.8695107072
-12899.8842498302
-12899.8920673393
-12899.8644992685
-12899.82890372
-12899.9035016563
-12899.8665042414
-12899.874805143
-12899.876040027
-12899.8731045243
-12899.9135128999
-12899.9010039645
-12899.8554161836
-12899.8994068294
-12899.8954376371
-12899.9018233799
-12899.8503173582
-12899.8986058607
-12899.9051713653
-12899.8852709993
-12899.8873487559
-12899.8661427993
-12899.9136174769
-12899.8867081646
-12899.900627582
-12899.8905057401
-12899.8985368121
-12899.874583655
-12899.9019795185
-12899.8708404724
-12899.8788913389
-12899.8936068629
-12899.854557987
-12899.8796967998
-12899.8668451629
-12899.8696626399
-12899.8909652884
-12899.8378815039
-12899.8720641907
-12899.8904351657
-12899.8632077053
-12899.8920072245
-12899.8688557383
-12899.8739017815
-12899.8826159635
-12899.8765099177
-12899.9001379111
-12899.8640153135
-12899.8493325964
-12899.861380655
-12899.82905701
-12899.8627991833
-12899.8772205703
-12899.8996032768
-12899.8751823983
-12899.8691552054
-12899.8810569066
-12899.8554306255
-12899.8716503217
-12899.8601270675
-12899.8582561547
-12899.8946366277
-12899.8506710612
-12899.8879943494
-12899.834241004
-12899.8329708129
-12899.8690789059
-12899.8792720559
-12899.8433262326
-12899.825903815
-12899.8667471016
-12899.8717050288
-12899.8773629503
-12899.8308906068
-12899.8634683754
-12899.8637795912
-12899.8585121885
-12899.8813455055
-12899.8788317846
-12899.8677803918
-12899.8607586553
-12899.8810352336
-12899.8797080328
-12899.8805647756
-12899.8952057541
-12899.8610497785
-12899.8580375102
-12899.8626595032
-12899.8710592047
-12899.8952753597
-12899.8908865384
-12899.8923743448
-12899.8829342905
-12899.8974678519
-12899.89960583
-12899.8634373501
-12899.8797651936
-12899.8987238754
-12899.8629152029
-12899.8703480554
-12899.8820532358
-12899.9071618807
-12899.8798784345
-12899.8824170008
-12899.8979062622
-12899.8566576459
-12899.8933645867
-12899.8892014946
-12899.8716483491
-12899.8928736097
-12899.8820380927
-12899.8769051838
-12899.8357965749
-12899.8523092014
-12899.8789958723
-12899.8671832003
-12899.8712111098
-12899.8918108923
-12899.8678181844
-12899.8757713039
-12899.8976681804
-12899.8904816654
-12899.8754976252
-12899.9050129665
-12899.8402218341
-12899.8789785117
-12899.8579017917
-12899.8888570101
-12899.8851555288
-12899.8839406169
-12899.8585704531
-12899.8617541907
-12899.8823393909
-12899.8480965331
-12899.8889540025
-12899.8630169868
-12899.8798991881
-12899.9039351467
-12899.8767738807
-12899.9033834353
-12899.8630642666
-12899.8579699456
-12899.914124391
-12899.9093436149
-12899.8963442306
-12899.8919220794
-12899.8871629762
-12899.8554224886
-12899.8592886477
-12899.8879023784
-12899.9169159701
-12899.8974650079
-12899.9118779948
-12899.8985291612
-12899.9154255241
-12899.8670111035
-12899.8186389595
-12899.8828020977
-12899.8815594894
-12899.8656552408
-12899.8953308134
-12899.8912290155
-12899.8972102087
-12899.9089323308
-12899.8940006433
-12899.8810099132
-12899.8339383914
-12899.8782937018
-12899.885264328
-12899.8998494166
-12899.9104625514
-12899.8923102772
-12899.9023450656
-12899.8660131625
-12899.8758256574
-12899.8915188143
-12899.8825858137
-12899.8809706005
-12899.8717102141
-12899.8800944092
-12899.8902918177
-12899.9017697834
-12899.8812405789
-12899.8811579416
-12899.9128583817
-12899.9273817913
-12899.8781329731
-12899.8699622574
-12899.8984514885
-12899.8943756961
-12899.8830911319
-12899.8730484647
-12899.8731918211
-12899.9067025994
-12899.8919262416
-12899.8903990564
-12899.881047235
-12899.8837451453
-12899.8791943528
-12899.9013595658
-12899.8747195229
-12899.8857913083
-12899.8787342545
-12899.9051861311
-12899.8959811427
-12899.9159909794
-12899.8910982382
-12899.8662930248
-12899.895622303
-12899.8593437788
-12899.9032423608
-12899.8973911326
-12899.8963175609
-12899.8698103057
-12899.8530804774
-12899.8981116295
-12899.8850525932
-12899.8923762744
-12899.8768210237
-12899.8682260039
-12899.8760256845
-12899.8811310247
-12899.8949969675
-12899.8790026228
-12899.8634561537
-12899.8957543476
-12899.9013438202
-12899.8887017393
-12899.8896856163
-12899.8648013991
-12899.8659789894
-12899.8862979182
-12899.8898121608
-12899.9087515784
-12899.9048142315
-12899.8603751907
-12899.8598304737
-12899.9145678442
-12899.8917249354
-12899.878216407
-12899.8510025727
-12899.8943745889
-12899.8516356446
-12899.8788235056
-12899.8822415993
-12899.8815509817
-12899.8938839409
-12899.8947934252
-12899.9114401797
-12899.8920096684
-12899.8619972035
-12899.9027163135
-12899.8788904345
-12899.9093512515
-12899.9075412902
-12899.8830530847
-12899.9140541466
-12899.8932734624
-12899.9012722694
-12899.8640199134
-12899.915741095
-12899.8901909757
-12899.8755641891
-12899.8753461021
-12899.8774535149
-12899.8963618945
-12899.8799375672
-12899.8656144324
-12899.9222827406
-12899.9005424922
-12899.892865037
-12899.881957368
-12899.8687789387
-12899.8711828227
-12899.8483791772
-12899.8733082628
-12899.8846148408
-12899.8989979307
-12899.9131557366
-12899.9060546886
-12899.8978064685
-12899.8550213881
-12899.8899136766
-12899.8691557516
-12899.8525503327
-12899.872386991
-12899.8714968124
-12899.896748738
-12899.8782599944
-12899.8917901155
-12899.9131664967
-12899.9142799333
-12899.8708357175
-12899.8491341257
-12899.9105079186
-12899.8686721136
-12899.8693801396
-12899.88153514
-12899.8654047065
-12899.8792651948
-12899.8859752928
-12899.8901863331
-12899.8788149389
-12899.9032169271
-12899.8962046565
-12899.8613305697
-12899.9101437929
-12899.8914080587
-12899.8660156733
-12899.8875670302
-12899.8643166129
-12899.9067119652
-12899.8852946647
-12899.9131162777
-12899.8912242837
-12899.8670205533
-12899.8890661605
-12899.9423514726
-12899.8839940664
-12899.9147557955
-12899.858373338
-12899.8563469549
-12899.8748653075
-12899.8991259817
-12899.8795577628
-12899.8518694352
-12899.8993858143
-12899.9277272984
-12899.9109537312
-12899.888286975
-12899.9160359199
-12899.8784684758
-12899.8625855467
-12899.8516059705
-12899.8644319413
-12899.8557723547
-12899.8882626052
-12899.907444909
-12899.8904105577
-12899.9132513552
-12899.8993783113
-12899.9083464612
-12899.8691289796
-12899.8939879844
-12899.9045020837
-12899.8717696273
-12899.9088137212
-12899.8993443558
-12899.882584865
-12899.8895390195
-12899.8973528875
-12899.8710164492
-12899.863611858
-12899.8578417436
-12899.8934076928
-12899.8553811299
-12899.9219898457
-12899.8724018536
-12899.8997944779
-12899.9237169214
-12899.8816828273
-12899.8989658989
-12899.9265347864
-12899.8912789226
-12899.8998022486
-12899.8904048214
-12899.907882996
-12899.8606204982
-12899.9065628585
-12899.8824365409
-12899.8922928013
-12899.8832573318
-12899.9233013033
-12899.8896329507
-12899.8577694808
-12899.8819109542
-12899.9131424547
-12899.8999788619
-12899.8926396344
-12899.8868879147
-12899.9199275465
-12899.8516634906
-12899.8721599702
-12899.8639683317
-12899.9007965241
-12899.8968589287
-12899.8432672155
-12899.8821297901
-12899.8866996579
-12899.8977335678
-12899.9056137426
-12899.9172490423
-12899.8995368985
-12899.9095321419
-12899.8590707076
-12899.9337268201
-12899.916291253
-12899.9048202114
-12899.8844111722
-12899.8818931352
-12899.9145285885
-12899.8914351604
-12899.8911186123
-12899.8997576077
-12899.9251615432
-12899.9042627771
-12899.8856675539
-12899.8937274395
-12899.9143889632
-12899.8805815684
-12899.9053245993
-12899.8672086107
-12899.9150403156
-12899.9215734944
-12899.8763606766
-12899.8553007383
-12899.898617922
-12899.9194157588
-12899.8993703552
-12899.9029909679
-12899.8632112115
-12899.878897709
-12899.9172815292
-12899.90935894
-12899.9163097572
-12899.871195616
-12899.8720802071
-12899.9217185377
-12899.9109802478
-12899.8836917197
-12899.9063982028
-12899.8799439463
-12899.9094686833
-12899.8946771396
-12899.8777185485
-12899.8769639728
-12899.8966285563
-12899.9292388565
-12899.9152778452
-12899.8518677307
-12899.9220431195
-12899.9072604583
-12899.8851395051
-12899.8724714497
-12899.8859340598
-12899.9069560801
-12899.8995049155
-12899.9285888938
-12899.9084875891
-12899.8876878231
-12899.8922631417
-12899.8738982957
-12899.9142156183
-12899.892722032
-12899.9004114945
-12899.8942432269
-12899.8993230485
-12899.895166648
-12899.9002061262
-12899.9126423468
-12899.8997280482
-12899.8958835298
-12899.8939625612
-12899.8505217856
-12899.9329689875
-12899.8870349541
-12899.9073934605
-12899.9298060675
-12899.9145916827
-12899.9103767705
-12899.9084761802
-12899.903158755
-12899.878639137
-12899.8781904687
-12899.8925387101
-12899.8796396457
-12899.9152170014
-12899.8754686348
-12899.8737704666
-12899.8785996541
-12899.8662431836
-12899.8988328545
-12899.9137456499
-12899.8736762764
-12899.8751873857
-12899.8888678711
-12899.9098279424
-12899.9070199107
-12899.9181159715
-12899.9387362264
-12899.8911336175
-12899.8866176632
-12899.8926660716
-12899.9079833574
-12899.8978913377
-12899.8633811699
-12899.8995154526
-12899.8969240021
-12899.921120273
-12899.8659447915
-12899.8929005526
-12899.8803383951
-12899.8897612143
-12899.8986916885
-12899.8971374034
-12899.9325739246
-12899.9000108807
-12899.9073048185
-12899.8885106116
-12899.910687904
-12899.887025186
-12899.9243727558
-12899.9014832391
-12899.8875369924
-12899.9010060267
-12899.93211507
-12899.8842638883
-12899.8957584914
-12899.8977707931
-12899.8356753855
-12899.8825285327
-12899.893137435
-12899.9100768773
-12899.8595096941
-12899.8535744803
-12899.8538928291
-12899.8926262379
-12899.8859999468
-12899.8988106176
-12899.9012395871
-12899.8895192982
-12899.8752779407
-12899.9198709037
-12899.9152512038
-12899.9170388306
-12899.8368185624
-12899.8752277142
-12899.8895392795
-12899.9036755248
-12899.8846323645
-12899.8913275495
-12899.9171730416
-12899.8811722724
-12899.8634223632
-12899.8922125768
-12899.8913774141
-12899.8690318759
-12899.9000523747
-12899.8996036142
-12899.886025972
-12899.8877563513
-12899.8790274585
-12899.8721277533
-12899.8432135557
-12899.8702776106
-12899.8738512752
-12899.9026832396
-12899.8866797145
-12899.8524418857
-12899.8885207674
-12899.8675612138
-12899.8979115467
-12899.8489545309
-12899.8842922099
-12899.8408048081
-12899.8925969856
-12899.8697916411
-12899.8707189911
-12899.9212396023
-12899.9059107398
-12899.8846348514
-12899.9122634144
-12899.8981090028
-12899.9187793495
-12899.9013436812
-12899.9024259081
-12899.9013790215
-12899.8995190671
-12899.8984079195
-12899.8917072671
-12899.9030144991
-12899.9069503857
-12899.8508287585
-12899.8487975232
-12899.8926082934
-12899.9257555313
-12899.8981667771
-12899.8938620277
-12899.8749885303
-12899.8793713627
-12899.8878905626
-12899.9238387707
-12899.8707439386
-12899.8973893641
-12899.8805948647
-12899.9264163303
-12899.9248841674
-12899.9298354336
-12899.9143124499
-12899.8998218063
-12899.9050729853
-12899.8805201043
-12899.869138778
-12899.8984098497
-12899.8934286448
-12899.9008500266
-12899.8934212989
-12899.8918691875
-12899.919233238
-12899.890079243
-12899.8812529085
-12899.8461394251
-12899.8901517823
-12899.8591047805
-12899.8962021571
-12899.9214921806
-12899.8802801232
-12899.9062118917
-12899.8681834608
-12899.895042526
-12899.9174368263
-12899.8720645756
-12899.8919573592
-12899.8797522998
-12899.8729406167
-12899.8405358705
-12899.8676594505
-12899.8673420968
-12899.8989426075
-12899.8658725313
-12899.9052914198
-12899.9049296226
-12899.9236307852
-12899.8542506613
-12899.8959174156
-12899.9097433914
-12899.9187621275
-12899.8488880139
-12899.8867387162
-12899.9032940725
-12899.8868092623
-12899.8877472788
-12899.9028313795
-12899.8733344046
-12899.8953958126
-12899.908374536
-12899.8717698007
-12899.894870891
-12899.8692415547
-12899.8749768925
-12899.8907902986
-12899.871091685
-12899.8507535022
-12899.891129882
-12899.8855053444
-12899.8901922536
-12899.8778040901
-12899.8914807301
-12899.898622329
-12899.8712058671
-12899.8890914957
-12899.8828526755
-12899.8766141673
-12899.894563215
-12899.8631775695
-12899.8591784742
-12899.9314212638
-12899.8991125016
-12899.8729521648
-12899.8686032655
-12899.9083680585
-12899.9370445767
-12899.8701806813
-12899.8877347534
-12899.8937708069
-12899.8852540847
-12899.8832683805
-12899.8685943537
-12899.9097530582
-12899.8877513921
-12899.8609154373
-12899.8915247872
-12899.8881713714
-12899.8928262565
-12899.9040978385
-12899.8432798017
-12899.8783429164
-12899.8643348807
-12899.8762523983
-12899.8846278701
-12899.8435672914
-12899.9148579273
-12899.9094336418
-12899.9070605795
-12899.9090515978
-12899.8879896538
-12899.8927323075
-12899.8801471542
-12899.886522982
-12899.900234935
-12899.9116868271
-12899.9024374553
-12899.8754930171
-12899.8874487167
-12899.8610225331
-12899.890518806
-12899.9170109503
-12899.8797706464
-12899.8911584627
-12899.9118336045
-12899.8988364685
-12899.8712359888
-12899.8745171207
-12899.8609231002
-12899.8894746884
-12899.8894477616
-12899.9048974878
-12899.8671971645
-12899.8670086186
-12899.8859501894
-12899.8809130179
-12899.9170406465
-12899.8561713012
-12899.9026035364
-12899.8782072865
-12899.8663584445
-12899.8665135968
-12899.9232735613
-12899.8778093726
-12899.8981059843
-12899.8687651262
-12899.8908799414
-12899.9039919523
-12899.9123504129
-12899.896529142
-12899.8971116942
-12899.9102322468
-12899.898484774
-12899.8802915119
-12899.8762618919
-12899.9025143036
-12899.8977747394
-12899.8584643323
-12899.9126027588
-12899.8639676029
-12899.883831076
-12899.9036464443
-12899.9273836764
-12899.8769592493
-12899.8997710574
-12899.9273413398
-12899.920473352
-12899.9185986811
-12899.9026564796
-12899.8919633044
-12899.8879300784
-12899.9056217924
-12899.88572167
-12899.8697152821
-12899.901501962
-12899.8794079159
-12899.9054017907
-12899.8870558533
-12899.8906973459
-12899.909324011
-12899.8855434417
-12899.9068788113
-12899.8914692977
-12899.9011950126
-12899.8962771541
-12899.9303273386
-12899.8824980728
-12899.9220371603
-12899.9030840862
-12899.8869255911
-12899.8751834708
-12899.900705472
-12899.903174614
-12899.8872595182
-12899.9091985243
-12899.9210851012
-12899.9344670913
-12899.9040542509
-12899.9130858078
-12899.925730928
-12899.8856509213
-12899.9016162095
-12899.8779547156
-12899.9198589454
-12899.9134543347
-12899.8827326382
-12899.903748692
-12899.907422395
-12899.9040232387
-12899.9351406298
-12899.9178247379
-12899.899796636
-12899.8725626093
-12899.8927893408
-12899.8485928065
-12899.8938455514
-12899.9286441116
-12899.8794777322
-12899.9030912702
-12899.8553386258
-12899.8978189035
-12899.9228100032
-12899.8525446355
-12899.9094752469
-12899.9115768029
-12899.8789994829
-12899.8800884318
-12899.8640281135
-12899.8893185134
-12899.9235041602
-12899.8897707656
-12899.8867979363
-12899.9388840284
-12899.9040036816
-12899.8923519378
-12899.8769640143
-12899.918169558
-12899.8839026903
-12899.8836502037
-12899.8716072894
-12899.8688377578
-12899.9090389655
-12899.8778608379
-12899.9089202358
-12899.8618016192
-12899.9023036549
-12899.9164572862
-12899.8926040172
-12899.8748968344
-12899.8650670856
-12899.8830086956
-12899.871940607
-12899.8925222723
-12899.887832786
-12899.8926978819
-12899.9221254074
-12899.9261420306
-12899.935451273
-12899.8975848499
-12899.881065099
-12899.8827965329
-12899.8661802183
-12899.8836462846
-12899.8773520159
-12899.9112209646
-12899.8915664997
-12899.8913140731
-12899.9219427038
-12899.9190645471
-12899.8881757892
-12899.8855311894
-12899.9117182168
-12899.9074906647
-12899.891131286
-12899.9105814371
-12899.8766792152
-12899.9120806468
-12899.8830941892
-12899.8593855565
-12899.894257853
-12899.8963759677
-12899.9089936219
-12899.841955571
-12899.8670113523
-12899.9033887708
-12899.8811809321
-12899.8758738246
-12899.9019069381
-12899.904897252
-12899.8992668119
-12899.8967711601
-12899.8938918323
-12899.8555324295
-12899.8441727429
-12899.8945883905
-12899.866061564
-12899.828412745
-12899.897906944
-12899.8944045601
-12899.8983734861
-12899.8926577183
-12899.8880652796
-12899.8839239191
-12899.9126563183
-12899.9120387568
-12899.8859742534
-12899.8929692126
-12899.8852514509
-12899.9157646067
-12899.9187106713
-12899.8697938856
-12899.8792942872
-12899.8751218563
-12899.8867892891
-12899.9186900181
-12899.9099234313
-12899.8781163975
-12899.8963846038
-12899.9012222949
-12899.8725124202
-12899.9130960424
-12899.8815549361
-12899.9040735381
-12899.8790897197
-12899.885162307
-12899.8927125812
-12899.9213074806
-12899.9186882102
-12899.8840209804
-12899.878284052
-12899.8662233161
-12899.8736561431
-12899.8493153812
-12899.9058763254
-12899.8799440954
-12899.8934023668
-12899.8976950478
-12899.8547596293
-12899.8777834925
-12899.8930486826
-12899.853921772
-12899.8737222261
-12899.8739863397
-12899.8618044792
-12899.9049205888
-12899.8670974214
-12899.8880795431
-12899.9116068242
-12899.8731376619
-12899.9032919266
-12899.8897382872
-12899.8618085487
-12899.9002944403
-12899.9247805042
-12899.8654942711
-12899.8968317471
-12899.897952161
-12899.880227916
-12899.8889882587
-12899.8837231344
-12899.904998656
-12899.876699509
-12899.9087617514
-12899.8995389335
-12899.8876307107
-12899.8931051448
-12899.8696964397
-12899.8826830449
-12899.8924336788
-12899.929263573
-12899.8957108977
-12899.9126355916
-12899.8989849424
-12899.8859566761
-12899.8839000536
-12899.8991182156
-12899.9132195272
-12899.8410369147
-12899.8795947471
-12899.9076621374
-12899.9211710752
-12899.8837331877
-12899.8748191398
-12899.8855509527
-12899.8893870807
-12899.9023130884
-12899.8671869325
-12899.9203577748
-12899.8812842524
-12899.8741729569
-12899.8585123571
-12899.8803795566
-12899.8728042961
-12899.9013436514
-12899.9066155613
-12899.894737806
-12899.885767761
-12899.9125930813
-12899.8623439348
-12899.885285977
-12899.8994920863
-12899.8856047946
-12899.8861418756
-12899.8976193588
-12899.8747254723
-12899.8679953332
-12899.9141942257
-12899.8777411052
-12899.8864210167
-12899.9043858326
-12899.904408939
-12899.87986753
-12899.9047616882
-12899.9073888121
-12899.8779508844
-12899.8795508438
-12899.8542036524
-12899.8901060034
-12899.891006054
-12899.892710056
-12899.8921863718
-12899.9052583788
-12899.8699863695
-12899.890137797
-12899.926741719
-12899.8907069945
-12899.9091997283
-12899.9006721913
-12899.8705208332
-12899.8623383651
-12899.8738127579
-12899.8795897937
-12899.8989553328
-12899.9048217062
-12899.8670803486
-12899.8625649441
-12899.8844090812
-12899.8903491375
-12899.8998431613
-12899.8729626494
-12899.8735199358
-12899.8961664156
-12899.8486499913
-12899.8809297096
-12899.8877548325
-12899.888469997
-12899.8705352755
-12899.9058716766
-12899.8776100735
-12899.8874617745
-12899.8669720224
-12899.8596282943
-12899.8588413528
-12899.8653410102
-12899.8505396047
-12899.8743067218
-12899.8565452374
-12899.9013357535
-12899.8605672079
-12899.8509294621
-12899.8994787221
-12899.9228943925
-12899.9064053247
-12899.8878945199
-12899.869452684
-12899.8741902876
-12899.8985132575
-12899.9494850517
-12899.8916870154
-12899.9002783405
-12899.9084554558
-12899.928071351
-12899.8817949051
-12899.8909527389
-12899.8820037901
-12899.8747587536
-12899.9125557118
-12899.9105240434
-12899.8487267074
-12899.8866136012
-12899.906954788
-12899.9126185011
-12899.8984398955
-12899.8837122946
-12899.8924770974
-12899.8686931694
-12899.8313152105
-12899.877049471
-12899.8769883965
-12899.8758226823
-12899.8834386566
-12899.8768916091
-12899.8918645181
-12899.9059382875
-12899.8717849435
-12899.9143931232
-12899.9141339255
-12899.9034591075
-12899.8719869271
-12899.9037612814
-12899.9106772357
-12899.8935848767
-12899.8904162667
-12899.8739090929
-12899.8600123902
-12899.8987392892
-12899.8899148456
-12899.8935655781
-12899.8795102388
-12899.8846403642
-12899.9058289052
-12899.9360718726
-12899.8976354867
-12899.9114061075
-12899.8997913556
-12899.8834293022
-12899.8793938356
-12899.885939307
-12899.9072181155
-12899.8859604455
-12899.9140840662
-12899.8911714655
-12899.8808822757
-12899.8963585219
-12899.8936448525
-12899.8760160237
-12899.8841071594
-12899.8844626858
-12899.8986174239
-12899.9073353183
-12899.8700053226
-12899.8966582024
-12899.8971763044
-12899.924379546
-12899.8883592849
-12899.9050189701
-12899.8564130982
-12899.9246323952
-12899.9173083755
-12899.8787185466
-12899.8938118206
-12899.8991343316
-12899.8887333395
-12899.9254364058
-12899.8971073992
-12899.8925914969
-12899.8836061921
-12899.9331433357
-12899.9210299623
-12899.8795582916
-12899.8945172749
-12899.8923532719
-12899.9059505186
-12899.8959328783
-12899.9231673945
-12899.8867133275
-12899.9320592465
-12899.8757891055
-12899.9221323249
-12899.8856110366
-12899.8875519311
-12899.9254340687
-12899.8933096827
-12899.8665360827
-12899.9089678526
-12899.8932886897
-12899.8846098229
-12899.9179787339
-12899.8771703004
-12899.9082279669
-12899.8806572077
-12899.8952343675
-12899.8593441073
-12899.8795152813
-12899.89277471
-12899.8860539126
-12899.8921493624
-12899.8696895113
-12899.8695596495
-12899.9089546474
-12899.9115421191
-12899.8995829764
-12899.9115425731
-12899.8914068073
-12899.8966997226
-12899.891236611
-12899.8776029277
-12899.8909602834
-12899.9008252567
-12899.8902806988
-12899.8867185572
-12899.8459070791
-12899.9027285455
-12899.885423209
-12899.9282776249
-12899.8713267272
-12899.8636672539
-12899.8704106584
-12899.9231559441
-12899.8708407276
-12899.8900957792
-12899.910214013
-12899.8551449115
-12899.9053725297
-12899.8957855631
-12899.919316526
-12899.890833918
-12899.8868518975
-12899.8966809241
-12899.8970862295
-12899.8902193584
-12899.901913333
-12899.9077940844
-12899.8873690879
-12899.910783813
-12899.8925465668
-12899.8844801304
-12899.8866500588
-12899.9070863836
-12899.9017813913
-12899.9302658461
-12899.8799896021
-12899.9257928802
-12899.8737657129
-12899.8976167031
-12899.8899361652
-12899.908572994
-12899.8724697787
-12899.8548644037
-12899.902066894
-12899.8870906311
-12899.9145655639
-12899.8618306774
-12899.8775392293
-12899.8742795211
-12899.9212950726
-12899.8807160837
-12899.9006868462
-12899.8915762055
-12899.8877644761
-12899.881313785
-12899.9235011417
-12899.8927476925
-12899.8743844446
-12899.8765606092
-12899.8940927783
-12899.9238866932
-12899.8731135305
-12899.881479414
-12899.8905387581
-12899.8986495544
-12899.8802799897
-12899.8986168094
-12899.8449539153
-12899.8835461984
-12899.8799378249
-12899.8858979558
-12899.8754954542
-12899.9106562029
-12899.9021985245
-12899.9025243165
-12899.8978303251
-12899.8866833986
-12899.9081140011
-12899.877905952
-12899.9178971812
-12899.8767766646
-12899.8869088226
-12899.894001266
-12899.8937123118
-12899.9192635779
-12899.9038794372
-12899.9080877298
-12899.8919156927
-12899.9140315074
-12899.8853524361
-12899.8942195135
-12899.8945572779
-12899.8581901099
-12899.8708071855
-12899.8482941317
-12899.8843647198
-12899.9173679853
-12899.8981529256
-12899.8897095263
-12899.8881988523
-12899.9054087051
-12899.927486736
-12899.9196174475
-12899.9203877953
-12899.9144105923
-12899.8737699164
-12899.9299616175
-12899.8836946152
-12899.8910446011
-12899.9021168681
-12899.8929162249
-12899.8525436025
-12899.8925030918
-12899.897994343
-12899.8929569627
-12899.8704619654
-12899.8525847429
-12899.8769896935
-12899.8970644436
-12899.9005174271
-12899.8758533389
-12899.8822418471
-12899.8794072938
-12899.8592913552
-12899.9009977112
-12899.9196412989
-12899.8957597697
-12899.8991680943
-12899.8886336167
-12899.8482407453
-12899.9116746673
-12899.8872503494
-12899.9096180497
-12899.8854874925
-12899.8631445438
-12899.8884029392
-12899.9058813348
-12899.9328357409
-12899.8401216944
-12899.9057730517
-12899.8859646156
-12899.8676950676
-12899.8572678461
-12899.886651204
-12899.9046995894
-12899.9146875541
-12899.9279232837
-12899.8390169464
-12899.8413104249
-12899.8937327712
-12899.8776040985
-12899.8991113949
-12899.8988598918
-12899.8762099896
-12899.8843118939
-12899.9171616467
-12899.905020113
-12899.881279553
-12899.8674677179
-12899.8841441493
-12899.8925009582
-12899.890935632
-12899.8927645655
-12899.9096364976
-12899.8725153302
-12899.8738252267
-12899.8837778531
-12899.9278225777
-12899.8964709247
-12899.9379765899
-12899.9010209323
-12899.8909093904
-12899.8848833682
-12899.8615961328
-12899.8672103535
-12899.8898267626
-12899.8658320349
-12899.8736096684
-12899.9175491301
-12899.8902962271
-12899.9058401946
-12899.8952403989
-12899.9086809247
-12899.8727276509
-12899.9017974021
-12899.8747455999
-12899.8941597691
-12899.9285857846
-12899.8886160996
-12899.8899788677
-12899.8776748405
-12899.8949623485
-12899.9036137556
-12899.8846972331
-12899.8792235108
-12899.8813648372
-12899.9335407185
-12899.8624713958
-12899.8887027562
-12899.9071908029
-12899.8574169951
-12899.8718600426
-12899.920500183
-12899.9036206513
-12899.9004307539
-12899.8703436324
-12899.874840713
-12899.8983411539
-12899.881913943
-12899.8930953063
-12899.8907350995
-12899.8795556855
-12899.8936098971
-12899.8968119057
-12899.9006549628
-12899.868080078
-12899.9029804905
-12899.8773784178
-12899.8743563488
-12899.9243752064
-12899.9093329237
-12899.8727126432
-12899.8913921963
-12899.8897607824
-12899.8740077965
-12899.887032658
-12899.9094731345
-12899.8801646576
-12899.8868561946
-12899.8869800552
-12899.9022529576
-12899.8737426519
-12899.8828143416
-12899.8977974256
-12899.8516222546
-12899.8833173579
-12899.8665584367
-12899.9058364829
-12899.8998884942
-12899.8565224726
-12899.8987366635
-12899.9018006849
-12899.9244418774
-12899.9019515941
-12899.8985222485
-12899.888094937
-12899.9064927697
-12899.9143477901
-12899.854509012
-12899.9051154317
-12899.8964398611
-12899.8866119574
-12899.8634288375
-12899.9060547902
-12899.8748933473
-12899.8929548265
-12899.8840256368
-12899.9357416604
-12899.899656384
-12899.901086923
-12899.9031615259
-12899.8930167263
-12899.8719045648
-12899.8904548019
-12899.9059332303
-12899.8992203379
-12899.8911801368
-12899.8650229011
-12899.8985808886
-12899.8885334368
-12899.9326855445
-12899.8571775897
-12899.8739948166
-12899.8740444458
-12899.8950928451
-12899.8897915552
-12899.8496347127
-12899.915409932
-12899.8909437394
-12899.9270851554
-12899.9066663097
-12899.9129205555
-12899.8961516448
-12899.8500582611
-12899.912472611
-12899.8804597389
-12899.9005769602
-12899.9058072666
-12899.8629284539
-12899.8943213954
-12899.9026221829
-12899.8767793075
-12899.9057532588
-12899.9136118065
-12899.9131077834
-12899.8729116161
-12899.8983338019
-12899.91167398
-12899.9204498485
-12899.8936521205
-12899.902837536
-12899.9173689345
-12899.9157258983
-12899.8775622344
-12899.8295391358
-12899.9028825498
-12899.886463143
-12899.9015943224
-12899.927276909
-12899.9011593292
-12899.8916035367
-12899.8794114375
-12899.9169603391
-12899.8984723599
-12899.9056566846
-12899.9006674244
-12899.9035103094
-12899.9041060118
-12899.8661926177
-12899.9257477872
-12899.9112631298
-12899.9044782432
-12899.9106332962
-12899.8894371177
-12899.8858434645
-12899.9111853728
-12899.8897025328
-12899.9318616629
-12899.9104507126
-12899.8856236537
-12899.881092373
-12899.8916084383
-12899.8417203863
-12899.8992132736
-12899.894258603
-12899.9201408445
-12899.8961546911
-12899.9008394654
-12899.8825619782
-12899.8947715736
-12899.8852437042
-12899.9051104605
-12899.8655514095
-12899.8642685149
-12899.8870940485
-12899.8804407691
-12899.887337197
-12899.8912310738
-12899.8815418387
-12899.9044851034
-12899.8585792921
-12899.8936472787
-12899.8828677476
-12899.8895321549
-12899.8477786402
-12899.89866566
-12899.8941762984
-12899.8756197222
-12899.9035366459
-12899.8449123241
-12899.9186475577
-12899.9207731113
-12899.9033202588
-12899.9107373208
-12899.8940377557
-12899.9196621217
-12899.9213091106
-12899.8885892566
-12899.8808493642
-12899.8778505699
-12899.8496636686
-12899.8544318033
-12899.8793687685
-12899.8652918565
-12899.8906900264
-12899.8571430484
-12899.8659812519
-12899.8707495328
-12899.8947957685
-12899.8813176192
-12899.8608307188
-12899.8691827132
-12899.8940934718
-12899.8793083231
-12899.9088537771
-12899.867535834
-12899.8943685439
-12899.8868789717
-12899.8855825758
-12899.9017813666
-12899.9196370849
-12899.8740261783
-12899.8835700928
-12899.8976873153
-12899.8676655168
-12899.9421716152
-12899.8630649785
-12899.8846305729
-12899.9055248117
-12899.9325668805
-12899.9123416167
-12899.860968774
-12899.9023852659
-12899.8698579581
-12899.8591304722
-12899.9145219336
-12899.876290369
-12899.9098549618
-12899.9126475219
-12899.8529533082
-12899.8913059633
-12899.8884844082
-12899.9217470533
-12899.9388201154
-12899.9004008404
-12899.8819891443
-12899.9057473269
-12899.8874179716
-12899.8533427188
-12899.8969429885
-12899.8867596232
-12899.9022942931
-12899.8914730013
-12899.9054638435
-12899.8966339273
-12899.9223590862
-12899.911472538
-12899.9000594964
-12899.8934893907
-12899.9002555354
-12899.8583594447
-12899.8789067616
-12899.8674530263
-12899.9015408003
-12899.8663315547
-12899.8990927748
-12899.8709467947
-12899.9116055833
-12899.8876778105
-12899.8797995142
-12899.9124839821
-12899.8693641013
-12899.9002255845
-12899.8993734228
-12899.8526956604
-12899.8631461234
-12899.915436347
-12899.9224195437
-12899.8892969199
-12899.9139156057
-12899.8659538696
-12899.8587452381
-12899.9168588314
-12899.8588201391
-12899.8861963012
-12899.8981501631
-12899.914422869
-12899.9119734239
-12899.9047676834
-12899.9233508534
-12899.8991869946
-12899.9047966047
-12899.8761548084
-12899.8772768262
-12899.9073394365
-12899.8993090274
-12899.8799613364
-12899.8956459427
-12899.8824561279
-12899.9149541388
-12899.8848364043
-12899.8704213044
-12899.8962427665
-12899.8997602247
-12899.8685873091
-12899.9110127362
-12899.9032977686
-12899.8905489789
-12899.856634236
-12899.9280578304
-12899.9160621047
-12899.936895309
-12899.8710180017
-12899.9173700278
-12899.8662859661
-12899.8922947426
-12899.9220303599
-12899.9152780432
-12899.866397319
-12899.9124938425
-12899.8929705097
-12899.8921399156
-12899.9089762353
-12899.8690957914
-12899.8655993742
-12899.8925595928
-12899.9164642749
-12899.8857069967
-12899.9083448821
-12899.8908537094
-12899.9149979711
-12899.9081714954
-12899.8572261029
-12899.8973165577
-12899.8954703759
-12899.898421246
-12899.8913286254
-12899.9055185269
-12899.8706201649
-12899.8829015527
-12899.8740943775
-12899.8853805278
-12899.8915137085
-12899.8669731483
-12899.9050008711
-12899.9026739002
-12899.9011327367
-12899.9223747568
-12899.9070953589
-12899.88297517
-12899.9090708345
-12899.901970731
-12899.8748705181
-12899.8739499741
-12899.9116778519
-12899.880149177
-12899.8881220359
-12899.8983309363
-12899.8991918519
-12899.8929794471
-12899.8886696174
-12899.8922320662
-12899.8973940455
-12899.8825059208
-12899.9000033787
-12899.9214778547
-12899.8536940248
-12899.909237825
-12899.8882345049
-12899.9014270679
-12899.8882512866
-12899.8883718528
-12899.8914845892
-12899.8354972758
-12899.9113604214
-12899.9286827227
-12899.9070682854
-12899.9172358598
-12899.8951086238
-12899.9056247801
-12899.924419045
-12899.9216468766
-12899.8393526867
-12899.8562306118
-12899.8838513907
-12899.8806210618
-12899.8924103828
-12899.9085973682
-12899.9196103861
-12899.8714751395
-12899.8906973509
-12899.8493290904
-12899.9173685195
-12899.8752415148
-12899.8894284552
-12899.9172075141
-12899.8306304737
-12899.9147597989
-12899.8968229325
-12899.8472406307
-12899.8735733952
-12899.8699617965
-12899.9148528978
-12899.9136223424
-12899.9185340276
-12899.8706765287
-12899.877473125
-12899.8930790308
-12899.8895476163
-12899.9259454532
-12899.9249670782
-12899.9038926598
-12899.8922661166
-12899.8795603399
-12899.8917990314
-12899.8853884199
-12899.9005477826
-12899.8733010381
-12899.8591893692
-12899.8847231163
-12899.8958001773
-12899.866892679
-12899.8927989621
-12899.870678957
-12899.9158294068
-12899.8872764384
-12899.8920075709
-12899.8312466891
-12899.8972998992
-12899.9066575267
-12899.8699717392
-12899.9160619934
-12899.9010381093
-12899.8911186294
-12899.8975169947
-12899.8699381452
-12899.8815437344
-12899.8705100378
-12899.8930407782
-12899.8513222267
-12899.8762683827
-12899.9180978567
-12899.9080887171
-12899.8954752661
-12899.8707142833
-12899.927245287
-12899.8772120573
-12899.9015070426
-12899.8651617534
-12899.8695982776
-12899.8888862979
-12899.9279546704
-12899.8949254354
-12899.8983308383
-12899.9112177212
-12899.8980348217
-12899.8815282969
-12899.8985620138
-12899.8802193832
-12899.8784881086
-12899.9179683854
-12899.9005149485
-12899.8835713945
-12899.8547520544
-12899.8736378211
-12899.9015121025
-12899.8661705687
-12899.9083713559
-12899.8431406564
-12899.8894294486
-12899.882481745
-12899.8927991527
-12899.8787615692
-12899.909543237
-12899.90947716
-12899.8946547616
-12899.9047149744
-12899.8709626401
-12899.9213142298
-12899.9165213396
-12899.9087152729
-12899.9096154461
-12899.9067415262
-12899.9119659129
-12899.916849308
-12899.8807123996
-12899.8340638037
-12899.9084322664
-12899.8921622794
-12899.8837779851
-12899.8621710685
-12899.9089065055
-12899.9061789015
-12899.8887681426
-12899.9029108671
-12899.9027231895
-12899.8990243597
-12899.8837311348
-12899.9112490391
-12899.8720438172
-12899.8756362276
-12899.8712725998
-12899.8945733422
-12899.8955884235
-12899.8847440978
-12899.8662582328
-12899.8809020111
-12899.8933517025
-12899.8990290023
-12899.8560153606
-12899.9160578992
-12899.8765310367
-12899.9125453945
-12899.9123175906
-12899.8756420644
-12899.9002845065
-12899.9036708481
-12899.91209954
-12899.9207647741
-12899.8971685117
-12899.886975981
-12899.8894947148
-12899.9077381485
-12899.9072605593
-12899.8662644388
-12899.904474071
-12899.9031889622
-12899.9050974035
-12899.8749738915
-12899.9096398066
-12899.8917773237
-12899.893518094
-12899.8758678619
-12899.880348565
-12899.9094032653
-12899.9170228647
-12899.8474570246
-12899.887082146
-12899.8880438555
-12899.866036267
-12899.8730657295
-12899.9211663226
-12899.8579693147
-12899.8831385621
-12899.8799769035
-12899.8971946297
-12899.8572943987
-12899.8831688042
-12899.8605846698
-12899.8915113454
-12899.8545986325
-12899.9156119126
-12899.8811332739
-12899.8759748023
-12899.8319267557
-12899.8777716122
-12899.8887481208
-12899.8637037407
-12899.9023779139
-12899.9050759041
-12899.8861129963
-12899.8651419333
-12899.9012260037
-12899.9314238772
-12899.8936332527
-12899.8850357988
-12899.8789165036
-12899.8719100673
-12899.9207387222
-12899.8964500731
-12899.8594146013
-12899.8471285771
-12899.91959251
-12899.8417279852
-12899.8762207206
-12899.86100466
-12899.8636945022
-12899.8450810299
-12899.8714109959
-12899.9110579728
-12899.8729830312
-12899.876429002
-12899.8928808551
-12899.8492657833
-12899.84948235
-12899.8784081328
-12899.8836070428
-12899.8616375522
-12899.9130100064
-12899.8927097526
-12899.8467758614
-12899.8899172053
-12899.9289430507
-12899.909404784
-12899.900319773
-12899.8924869704
-12899.8436724769
-12899.8516175281
-12899.875001154
-12899.9244872469
-12899.8852545335
-12899.9042056341
-12899.8892946323
-12899.8947142996
-12899.9133619021
-12899.8394197323
-12899.8910394764
-12899.9258183126
-12899.8900589257
-12899.8748038006
-12899.8715700888
-12899.8765080139
-12899.9147022358
-12899.8720628807
-12899.9227096123
-12899.8607179715
-12899.8766187295
-12899.9239975866
-12899.9120803877
-12899.8829343388
-12899.8736015694
-12899.8375448249
-12899.9040421916
-12899.8696871978
-12899.8657549225
-12899.8923466237
-12899.9200169292
-12899.8701590933
-12899.8743118709
-12899.8626810133
-12899.8740027483
-12899.8711360228
-12899.884497356
-12899.9165832797
-12899.8766544103
-12899.9020132799
-12899.903113457
-12899.9011993754
-12899.8690083558
-12899.9119973252
-12899.9273250467
-12899.9075151582
-12899.874082674
-12899.902657949
-12899.892595956
-12899.8730784217
-12899.8589607351
-12899.8898048511
-12899.9017535691
-12899.871840322
-12899.9047768389
-12899.8495642797
-12899.9233349159
-12899.8729586736
-12899.8993110452
-12899.8901628515
-12899.8739564725
-12899.8990313601
-12899.891687384
-12899.8711863886
-12899.8703430081
-12899.8885772471
-12899.9161762987
-12899.8723537396
-12899.8857020956
-12899.8790694884
-12899.8996024673
-12899.8906364035
-12899.9139118934
-12899.8753774165
-12899.8979923741
-12899.8810223501
-12899.8602626666
-12899.8992950281
-12899.8723788387
-12899.8756921792
-12899.8757117739
-12899.8952203001
-12899.914783314
-12899.8952083391
-12899.8768885918
-12899.8892646231
-12899.9058032167
-12899.8725943999
-12899.8692545093
-12899.8947101543
-12899.8651679848
-12899.8914192341
-12899.8673432171
-12899.884814291
-12899.8940714036
-12899.8997643441
-12899.8842150123
-12899.8992671227
-12899.8832326241
-12899.9104496123
-12899.8784564956
-12899.8844304463
-12899.8701788464
-12899.9153030663
-12899.8493138864
-12899.8783797113
-12899.8776980886
-12899.8615148582
-12899.874954683
-12899.8929524832
-12899.8743566367
-12899.8698614011
-12899.8924351531
-12899.867034727
-12899.90189165
-12899.9022745602
-12899.8812725213
-12899.8812558477
-12899.8822726794
-12899.8813114465
-12899.868410613
-12899.8759116913
-12899.8837523225
-12899.8994923302
-12899.8874174704
-12899.9185730818
-12899.8997990946
-12899.8538913192
-12899.909729137
-12899.8797006421
-12899.8424988812
-12899.8830236542
-12899.8854112381
-12899.9137946612
-12899.8843266351
-12899.8563975584
-12899.8949039125
-12899.9005993787
-12899.9112392043
-12899.8765874147
-12899.891430064
-12899.9060255059
-12899.9167543895
-12899.9259267462
-12899.8486714708
-12899.8848063821
-12899.8866181485
-12899.8884984756
-12899.8619829856
-12899.8802985317
-12899.9024803837
-12899.8808762387
-12899.8802994578
-12899.8832518819
-12899.8932770155
-12899.8748275619
-12899.8981377765
-12899.8892374967
-12899.8786239706
-12899.8538273661
-12899.8587887947
-12899.9027705538
-12899.8862873814
-12899.8891292504
-12899.9044840285
-12899.8881881566
-12899.8878986488
-12899.893032098
-12899.8959368046
-12899.8907909228
-12899.8796544171
-12899.879843361
-12899.8945815567
-12899.9096633508
-12899.8906855649
-12899.8668550456
-12899.8476392988
-12899.8664094944
-12899.8722473331
-12899.8849928723
-12899.8731566367
-12899.8660642602
-12899.8539576146
-12899.8680788458
-12899.8774955907
-12899.8747102013
-12899.8974303955
-12899.8477795781
-12899.891645266
-12899.9103617671
-12899.9199504146
-12899.8951561975
-12899.8912879421
-12899.8843546881
-12899.8804976655
-12899.8672586387
-12899.897507696
-12899.8746421076
-12899.867506329
-12899.8604430139
-12899.8588146638
-12899.8995630712
-12899.8835080532
-12899.8946375103
-12899.9038103212
-12899.8868267932
-12899.8994094792
-12899.8971758686
-12899.9223842565
-12899.9174540757
-12899.8897511037
-12899.8837427961
-12899.8990499917
-12899.9126853694
-12899.9286646571
-12899.8987070475
-12899.9039731653
-12899.9074236811
-12899.9114753283
-12899.8691706752
-12899.9063041272
-12899.8814748897
-12899.8912950998
-12899.8941358122
-12899.9284535309
-12899.8852117371
-12899.8765589516
-12899.9312642143
-12899.8938414557
-12899.8677412332
-12899.8872687255
-12899.8701442586
-12899.8880548136
-12899.8492321107
-12899.9047591262
-12899.9114219114
-12899.8813971963
-12899.8664483193
-12899.8998140025
-12899.8751378261
-12899.9112676325
-12899.8458790363
-12899.867614549
-12899.9135819161
-12899.8727759326
-12899.8577303763
-12899.9005929109
-12899.883125728
-12899.8994958836
-12899.904930498
-12899.9010833417
-12899.8885421916
-12899.8975285058
-12899.9124976826
-12899.8676953262
-12899.8712180331
-12899.8714583554
-12899.8945282464
-12899.8712703759
-12899.9101692558
-12899.8756786491
-12899.8490073449
-12899.8736806735
-12899.8807284623
-12899.8836127954
-12899.8711843517
-12899.8823598238
-12899.8933697064
-12899.8496270459
-12899.8493257407
-12899.8218286671
-12899.8857565146
-12899.9148199882
-12899.8911092247
-12899.8719751277
-12899.8897311792
-12899.8771407228
-12899.9126176764
-12899.8865452218
-12899.8397281831
-12899.9103060681
-12899.9137124737
-12899.8870469926
-12899.8594703318
-12899.8495820645
-12899.8903393767
-12899.8810196126
-12899.8817739661
-12899.8907718164
-12899.8822601579
-12899.8984072301
-12899.8609694123
-12899.9044844438
-12899.8922984728
-12899.8791360494
-12899.8872153955
-12899.8529284993
-12899.9073364177
-12899.859652709
-12899.8860080489
-12899.8781203425
-12899.8662245291
-12899.8593310512
-12899.8522666487
-12899.8823495273
-12899.876061779
-12899.8681143118
-12899.806087651
-12899.9077608836
-12899.8644758443
-12899.8515823229
-12899.8776674006
-12899.8843273853
-12899.8515482449
-12899.9211028116
-12899.9174911934
-12899.8781947766
-12899.8920317145
-12899.894035955
-12899.842379866
-12899.8906115506
-12899.8588171483
-12899.8858176397
-12899.8841296591
-12899.8901629279
-12899.9047566314
-12899.900004432
-12899.8890793582
-12899.8604308011
-12899.8611400476
-12899.8383278005
-12899.8746603058
-12899.8875276443
-12899.8572922584
-12899.8529986049
-12899.8770847379
-12899.8821329739
-12899.9056874156
-12899.9067463901
-12899.9119901496
-12899.886901385
-12899.8647960806
-12899.8996559246
-12899.8630859014
-12899.8999198016
-12899.8737362813
-12899.8849836873
-12899.9040766715
-12899.8986800524
-12899.8841190989
-12899.87247919
-12899.8665160035
-12899.8720781759
-12899.89687751
-12899.9055384111
-12899.8700057884
-12899.8941175645
-12899.8956554492
-12899.8887557359
-12899.8763876228
-12899.8959940118
-12899.892703697
-12899.8720677814
-12899.8789050304
-12899.8940091433
-12899.8918288916
-12899.8702610374
-12899.8889436718
-12899.8702392843
-12899.8621710066
-12899.8743409031
-12899.9048663808
-12899.8867771545
-12899.8862693225
-12899.8909198601
-12899.8678162249
-12899.8651719477
-12899.8941936396
-12899.8580416815
-12899.8912390206
-12899.8940382298
-12899.8970708883
-12899.8957783552
-12899.8930384592
-12899.898463067
-12899.8337673543
-12899.868140159
-12899.8702466715
-12899.8770145255
-12899.8754796011
-12899.8848547874
-12899.8878811044
-12899.8804357389
-12899.9052828794
-12899.863732885
-12899.895724299
-12899.877666573
-12899.8821007675
-12899.8702333621
-12899.9042520217
-12899.890235878
-12899.8552412164
-12899.8784014111
-12899.8503421125
-12899.8684178919
-12899.861722297
-12899.8901164415
-12899.8649031906
-12899.8859123426
-12899.9056356125
-12899.8658258854
-12899.8739406579
-12899.8794312295
-12899.8662759981
-12899.8099537711
-12899.8905525986
-12899.8650336572
-12899.8643510574
-12899.8563043924
-12899.8812962293
-12899.8351063636
-12899.8674675588
-12899.8738315185
-12899.8376954418
-12899.8677208183
-12899.8917576712
-12899.8904001947
-12899.8607631962
-12899.8791584424
-12899.8444414144
-12899.8634353075
-12899.8709496424
-12899.9052434748
-12899.8581821346
-12899.8949747958
-12899.8683035858
-12899.9000601221
-12899.9028870581
-12899.8496387922
-12899.8961363092
-12899.8899567824
-12899.905026111
-12899.8807844925
-12899.9179933853
-12899.9015317798
-12899.9118689002
-12899.8840835054
-12899.890405264
-12899.85835004
-12899.8924720369
-12899.8749149023
-12899.8614253697
-12899.8381292786
-12899.9114720695
-12899.8305655437
-12899.8916105102
-12899.910635445
-12899.8812754119
-12899.9117376513
-12899.9006451252
-12899.8871965396
-12899.8938218756
-12899.8451049356
-12899.9148697248
-12899.8576978273
-12899.8827827172
-12899.9050410691
-12899.8861079566
-12899.8916408394
-12899.8769633044
-12899.8472618762
-12899.8790936572
-12899.8865606577
-12899.8911068764
-12899.880390728
-12899.8784121661
-12899.8680218794
-12899.8764264283
-12899.9153503567
-12899.9151528697
-12899.8996736198
-12899.8663400916
-12899.8965665437
-12899.9176685125
-12899.8981183924
-12899.9074854991
-12899.877288825
-12899.8364060846
-12899.8993024101
-12899.8876954355
-12899.8808187152
-12899.9212171105
-12899.8653305932
-12899.8867596361
-12899.9145699093
-12899.8834741192
-12899.8466267862
-12899.8678582158
-12899.89796819
-12899.8980740664
-12899.9033123485
-12899.8816279774
-12899.9046532087
-12899.8943983593
-12899.8804470289
-12899.8647164138
-12899.8567455655
-12899.919117436
-12899.8889977677
-12899.8809175293
-12899.8520008711
-12899.8864311452
-12899.8930685201
-12899.8508371943
-12899.8876799876
-12899.8724467905
-12899.8913598883
-12899.894312017
-12899.8983651746
-12899.8496590168
-12899.8755378331
-12899.8827006537
-12899.8823461313
-12899.8736293568
-12899.8661035136
-12899.8694290203
-12899.8896060479
-12899.8631818969
-12899.890516055
-12899.9036800988
-12899.8822566813
-12899.8794320134
-12899.8827201537
-12899.8496080408
-12899.8653609455
-12899.8604507348
-12899.873609253
-12899.8517067445
-12899.8644457538
-12899.8780991675
-12899.8797477876
-12899.8698150751
-12899.8871908997
-12899.8761554492
-12899.8907783172
-12899.8902687318
-12899.8805789869
-12899.8680912993
-12899.8445034707
-12899.8298947637
-12899.8663410356
-12899.8673741254
-12899.8736119026
-12899.8519164985
-12899.8632790524
-12899.8953273195
-12899.8931541194
-12899.8659699583
-12899.8447978614
-12899.8765135765
-12899.8812420272
-12899.8881006903
-12899.8992700495
-12899.8850618896
-12899.8707506222
-12899.8735918938
-12899.8819203648
-12899.8943526669
-12899.8863275426
-12899.8715805146
-12899.8623737107
-12899.8331403571
-12899.8773717114
-12899.853407418
-12899.8623886255
-12899.8680508394
-12899.8537922444
-12899.8431534761
-12899.8565467645
-12899.8749418422
-12899.8619994222
-12899.8516165646
-12899.8795374569
-12899.9033959725
-12899.8591010928
-12899.8655851286
-12899.8267958542
-12899.8470992721
-12899.8815750939
-12899.8620190009
-12899.8336381857
-12899.8819647484
-12899.8420390262
-12899.8310115388
-12899.8730306493
-12899.8524937749
-12899.853856632
-12899.883099752
-12899.8718513926
-12899.8841967062
-12899.8446490953
-12899.8480098434
-12899.8815168551
-12899.881654158
-12899.8690920773
-12899.8588838447
-12899.8900409433
-12899.8866575073
-12899.878151411
-12899.8674469685
-12899.8506178815
-12899.8972501355
-12899.8478066695
-12899.8556501885
-12899.8537230113
-12899.865398067
-12899.8776870197
-12899.8752369389
-12899.8645550485
-12899.8632457797
-12899.8480360608
-12899.8619100844
-12899.8524703106
-12899.888250513
-12899.8288655477
-12899.8674144125
-12899.8707194885
-12899.8445679989
-12899.8492899815
-12899.846270798
-12899.8733824128
-12899.8348514249
-12899.8891797482
-12899.8722491382
-12899.8545762965
-12899.8444644662
-12899.8504980765
-12899.8805417525
-12899.8812865117
-12899.8661554922
-12899.8541805173
-12899.8460177021
-12899.8638730709
-12899.8955054966
-12899.8853929718
-12899.8746520459
-12899.87632881
-12899.8846278186
-12899.8794663731
-12899.8893442547
-12899.8842078901
-12899.8879597739
-12899.8840369362
-12899.8841570795
-12899.8866429228
-12899.8452551383
-12899.8631674324
-12899.8284707728
-12899.8691563348
-12899.8835941893
-12899.8659344898
-12899.8877566305
-12899.8886249845
-12899.8858683358
-12899.8956200556
-12899.8688288038
-12899.9028973254
-12899.8920234002
-12899.8649318929
-12899.8942445032
-12899.8668416761
-12899.8258086888
-12899.8712312132
-12899.8875276242
-12899.9085904855
-12899.8766133214
-12899.9026041957
-12899.8675831399
-12899.8863276455
-12899.9008546686
-12899.8561201265
-12899.8824192029
-12899.8886075429
-12899.8814296987
-12899.85121733
-12899.8984577358
-12899.8565666015
-12899.8739698429
-12899.8352644921
-12899.8657275472
-12899.8628525478
-12899.8884276387
-12899.8367332191
-12899.8966300563
-12899.8643284227
-12899.8953898706
-12899.8433212903
-12899.8900742274
-12899.8799475097
-12899.8680126746
-12899.879421063
-12899.865327816
-12899.8588742532
-12899.8906448112
-12899.9142985986
-12899.8696438883
-12899.8705771479
-12899.8598851812
-12899.842463724
-12899.8746741545
-12899.875982925
-12899.853049998
-12899.8788312989
-12899.8798520401
-12899.8905560875
-12899.9106058808
-12899.8413832135
-12899.839582352
-12899.8652190034
-12899.8771244707
-12899.873405982
-12899.8502702991
-12899.8603849797
-12899.7878588041
-12899.884366578
-12899.8778461199
-12899.8797147734
-12899.8637201073
-12899.8484460478
-12899.8529696469
-12899.8878829494
-12899.8519420816
-12899.8975008099
-12899.904681867
-12899.8555936761
-12899.8728893072
-12899.8766633796
-12899.8461513931
-12899.8898903092
-12899.8844349324
-12899.8769856271
-12899.9053327108
-12899.879502797
-12899.8633540661
-12899.8807925789
-12899.8699962989
-12899.899301266
-12899.8386363309
-12899.8478263886
-12899.8532074306
-12899.8461494286
-12899.8416983011
-12899.8666837722
-12899.8407412826
-12899.8366869024
-12899.8653054152
-12899.8629854613
-12899.8453046224
-12899.8417657964
-12899.8900615219
-12899.8925992681
-12899.8756788838
-12899.8847315207
-12899.8610644746
-12899.8488640334
-12899.8904151819
-12899.9140480718
-12899.8896503716
-12899.8996729748
-12899.8790673854
-12899.8378344535
-12899.8558971499
-12899.8795428994
-12899.8871413144
-12899.8660306062
-12899.8796850583
-12899.8709470509
-12899.8913199259
-12899.8443761672
-12899.8696302958
-12899.8609463545
-12899.8582250898
-12899.8676455706
-12899.8940813822
-12899.9062930732
-12899.8910622643
-12899.8812607012
-12899.863591011
-12899.9067077512
-12899.8929130734
-12899.8742446621
-12899.8567102643
-12899.8856317842
-12899.8909244986
-12899.8694956888
-12899.8866948443
-12899.8902370245
-12899.8966141233
-12899.8744686929
-12899.8797577245
-12899.8666284214
-12899.8557405592
-12899.8791687028
-12899.8523629442
-12899.8632771226
-12899.9066217372
-12899.8998575499
-12899.9058149141
-12899.8890468821
-12899.8869858736
-12899.9131642864
-12899.869006559
-12899.8986142958
-12899.8565143901
-12899.8846423274
-12899.8768526873
-12899.8856595645
-12899.8935067323
-12899.8791541147
-12899.8863762664
-12899.9062653101
-12899.8641111462
-12899.8841324601
-12899.8811021834
-12899.8728659196
-12899.8655324135
-12899.9152065041
-12899.9065514666
-12899.8942282058
-12899.8625487462
-12899.8603978048
-12899.8595490744
-12899.8810490672
-12899.9307687504
-12899.8656902446
-12899.8930159068
-12899.8705837797
-12899.859563945
-12899.8881140896
-12899.8434334715
-12899.8698713976
-12899.8556713315
-12899.878188043
-12899.8888924554
-12899.9239279001
-12899.8982471408
-12899.8677858526
-12899.9068026503
-12899.867085996
-12899.869882385
-12899.8613857745
-12899.8884077306
-12899.879355395
-12899.8911739473
-12899.9034187649
-12899.8618957199
-12899.8795893788
-12899.8972996722
-12899.8795167336
-12899.8669334688
-12899.8706540032
-12899.8603357555
-12899.8763816128
-12899.857148386
-12899.8144079001
-12899.9177290729
-12899.9100773725
-12899.8755093297
-12899.8842261201
-12899.8738192037
-12899.9081097219
-12899.8779536819
-12899.8938174547
-12899.8825749108
-12899.8807765369
-12899.8909115506
-12899.8268364609
-12899.8867535391
-12899.8829893451
-12899.8771955872
-12899.8561349919
-12899.8810603969
-12899.881017245
-12899.8896969427
-12899.8888815839
-12899.9052705448
-12899.9323887062
-12899.9131230665
-12899.8603031758
-12899.8678670342
-12899.9228508103
-12899.885509336
-12899.8952785068
-12899.8856647894
-12899.8941737212
-12899.8724055304
-12899.8768454393
-12899.8977584891
-12899.898350762
-12899.8708550684
-12899.8686589716
-12899.9291694919
-12899.8992810819
-12899.8511492607
-12899.9239161988
-12899.8757406491
-12899.8941542115
-12899.9071368305
-12899.9030618421
-12899.8781031805
-12899.8729582313
-12899.8996635349
-12899.8738254822
-12899.8875206045
-12899.8728561768
-12899.8897756145
-12899.8709842812
-12899.8620581985
-12899.8986969785
-12899.8684756595
-12899.8849522917
-12899.9202739507
-12899.8579142634
-12899.8829932157
-12899.8833108491
-12899.8758775963
-12899.8558950464
-12899.8968123466
-12899.8628606895
-12899.892308288
-12899.8895318348
-12899.8702104486
-12899.9121461634
-12899.8792230739
-12899.923799746
-12899.8412766175
-12899.880358263
-12899.8482820872
-12899.8947078716
-12899.8528391938
-12899.8601646616
-12899.9161394298
-12899.8734827436
-12899.8660975055
-12899.888339204
-12899.8968996341
-12899.8644237641
-12899.9133095103
-12899.8979368573
-12899.9049320688
-12899.9038808284
-12899.8900476481
-12899.8803187745
-12899.8794880931
-12899.8625856156
-12899.9061872444
-12899.8975698128
-12899.8708750662
-12899.9036709584
-12899.9017850032
-12899.8994905743
-12899.8979665183
-12899.8881726301
-12899.8791840862
-12899.893120553
-12899.9040933792
-12899.9059175284
-12899.8682994754
-12899.88329197
-12899.9140849765
-12899.8536336543
-12899.8905386662
-12899.8719291433
-12899.8839073442
-12899.8915998648
-12899.9185608922
-12899.8831016504
-12899.9140904147
-12899.8869166134
-12899.9080895721
-12899.8992759067
-12899.8607602105
-12899.8876747189
-12899.9023651806
-12899.8646712426
-12899.8770375598
-12899.8847016262
-12899.8927089952
-12899.8667690765
-12899.8654560377
-12899.8814695616
-12899.8885579724
-12899.8989813003
-12899.8928668248
-12899.9073714042
-12899.8926394887
-12899.895553923
-12899.8739940116
-12899.8921205808
-12899.8890006223
-12899.864771823
-12899.8793638126
-12899.8774921836
-12899.849925351
-12899.8863480471
-12899.8382536547
-12899.8359629433
-12899.8728182516
-12899.9258333906
-12899.8708662353
-12899.8420672494
-12899.9022434695
-12899.8914815949
-12899.8946319628
-12899.8950906866
-12899.8937177998
-12899.885988347
-12899.8961314872
-12899.8943687836
-12899.8791491216
-12899.8510882525
-12899.8908446825
-12899.8854838192
-12899.8877328278
-12899.8845933604
-12899.8704978551
-12899.8786174517
-12899.8803250631
-12899.89756982
-12899.8864050657
-12899.9069870035
-12899.887448449
-12899.857544529
-12899.9000061618
-12899.8879512571
-12899.886626125
-12899.8724352197
-12899.875363209
-12899.8791220356
-12899.867396315
-12899.8925463297
-12899.8741076466
-12899.8684669881
-12899.8716482428
-12899.8470347697
-12899.8936923888
-12899.8658264426
-12899.9137903715
-12899.879425236
-12899.8701532115
-12899.8860497763
-12899.939987427
-12899.8984942428
-12899.8800000726
-12899.8922692896
-12899.9266047052
-12899.8786592386
-12899.8991568286
-12899.8738221634
-12899.8848271222
-12899.875150616
-12899.8638183412
-12899.8597063888
-12899.8938185779
-12899.8435853067
-12899.8763734131
-12899.8742951639
-12899.8909471983
-12899.8640820114
-12899.8555830802
-12899.8756267258
-12899.8446088286
-12899.8963071679
-12899.8853565755
-12899.8756814517
-12899.8832801142
-12899.8720855647
-12899.8903273635
-12899.9273941721
-12899.9006116618
-12899.9059107005
-12899.9000458841
-12899.861154555
-12899.8977797756
-12899.8529333169
-12899.8373155734
-12899.8748013217
-12899.9291763451
-12899.8620667046
-12899.894937815
-12899.9144787384
-12899.89013304
-12899.9192769003
-12899.8544200014
-12899.8972522192
-12899.8845809406
-12899.8972975282
-12899.8616338585
-12899.901461679
-12899.9219359784
-12899.87003608
-12899.8987003334
-12899.9006552834
-12899.8783672104
-12899.9205776436
-12899.9124288615
-12899.9030787708
-12899.8782885147
-12899.8954041113
-12899.8518317463
-12899.8821226943
-12899.8870165436
-12899.9082278787
-12899.8797405901
-12899.8522449748
-12899.8519003716
-12899.874602005
-12899.9033602
-12899.8849131613
-12899.9193080067
-12899.8952459909
-12899.921185071
-12899.897423275
-12899.87051881
-12899.9044405651
-12899.8682669832
-12899.9146965381
-12899.8926277803
-12899.869982521
-12899.8732862494
-12899.8461697099
-12899.8511721252
-12899.8482431548
-12899.925173331
-12899.8987100889
-12899.8954680598
-12899.9170318435
-12899.8772123899
-12899.8746759669
-12899.8927560581
-12899.8592947149
-12899.876776607
-12899.9019715836
-12899.9243501783
-12899.8945467248
-12899.8817815813
-12899.8942065575
-12899.8773670768
-12899.8795344473
-12899.9112429759
-12899.9186587752
-12899.9287841755
-12899.8986417526
-12899.8637116274
-12899.9141345724
-12899.8709375435
-12899.879451672
-12899.9199230573
-12899.8645819856
-12899.8895341872
-12899.9015095563
-12899.889374545
-12899.8972381996
-12899.8499276691
-12899.9082007503
-12899.8963178347
-12899.8847631986
-12899.9188375539
-12899.8654622552
-12899.8839592424
-12899.9095805239
-12899.8514392635
-12899.8602422657
-12899.8788318535
-12899.9072961925
-12899.8694825378
-12899.8898699965
-12899.9082610743
-12899.9076262384
-12899.886593277
-12899.8598358716
-12899.9096785537
-12899.8970559039
-12899.882143112
-12899.883674544
-12899.8842080285
-12899.8860144952
-12899.9279280892
-12899.9128915904
-12899.9053135834
-12899.8717837
-12899.8748972349
-12899.8916766493
-12899.9022342761
-12899.8923412533
-12899.8857594999
-12899.8691866949
-12899.8782380046
-12899.885566427
-12899.8972052495
-12899.9145998524
-12899.8798696043
-12899.8811777839
-12899.838912994
-12899.8700895253
-12899.88823756
-12899.8719785776
-12899.8920646173
-12899.8507895606
-12899.8799686389
-12899.9019154081
-12899.8726851559
-12899.9213542107
-12899.8594895744
-12899.8934474685
-12899.8774658408
-12899.8775456843
-12899.8714545241
-12899.8935473135
-12899.8817316783
-12899.8755401966
-12899.87832398
-12899.8783357623
-12899.8710382164
-12899.8507272636
-12899.8984322111
-12899.8573647382
-12899.8458018342
-12899.8812230304
-12899.8823625668
-12899.8798817443
-12899.9117573551
-12899.8446567638
-12899.8494793165
-12899.8615429931
-12899.9154465359
-12899.8896070995
-12899.8706313752
-12899.8952153575
-12899.8700667833
-12899.8705714541
-12899.8990505425
-12899.875536472
-12899.8988507809
-12899.8776607357
-12899.8933097596
-12899.8740087478
-12899.8890845725
-12899.8888409466
-12899.907675038
-12899.8787595969
-12899.8926734037
-12899.9158108253
-12899.9010879046
-12899.862458922
-12899.8925605772
-12899.8593424726
-12899.9020802421
-12899.8967548752
-12899.8814830757
-12899.8868420862
-12899.8710812593
-12899.8779508068
-12899.9170605192
-12899.895513702
-12899.9038866236
-12899.9169320084
-12899.8981008031
-12899.8746608565
-12899.920062188
-12899.8841539612
-12899.8878545289
-12899.8802179543
-12899.8999855953
-12899.8622329844
-12899.8851533189
-12899.8825172877
-12899.879189248
-12899.8804597038
-12899.911286883
-12899.8495344379
-12899.8748949419
-12899.8793762717
-12899.8822844194
-12899.880714182
-12899.8896930156
-12899.8646786276
-12899.8858571028
-12899.8442648103
-12899.8542410272
-12899.895549837
-12899.8728184648
-12899.8761699659
-12899.9111491466
-12899.8961367113
-12899.924803924
-12899.8817729673
-12899.900650742
-12899.8590879789
-12899.8729855733
-12899.8814737144
-12899.9204615637
-12899.896385514
-12899.9094669575
-12899.8755461156
-12899.9181287468
-12899.8818870891
-12899.8931240818
-12899.8556744902
-12899.9117579887
-12899.880180287
-12899.8719857323
-12899.8897802303
-12899.8726367507
-12899.8805481547
-12899.9216429811
-12899.8728718394
-12899.9221455592
-12899.9063302854
-12899.869437005
-12899.8927330697
-12899.8611772293
-12899.892323672
-12899.9067461221
-12899.8972978836
-12899.9170890025
-12899.8836036615
-12899.8378292445
-12899.8580943019
-12899.888739437
-12899.8859612424
-12899.924786481
-12899.8382644461
-12899.8924880534
-12899.8668433004
-12899.8732867983
-12899.8942701075
-12899.866635558
-12899.8729691717
-12899.8796218808
-12899.8940102899
-12899.9023572324
-12899.8887414704
-12899.8911456374
-12899.9192398866
-12899.8799771043
-12899.8854824722
-12899.8995582609
-12899.8805683148
-12899.8665616354
-12899.8824653496
-12899.9102697008
-12899.8992509235
-12899.9059649627
-12899.864516226
-12899.9056429317
-12899.9217912366
-12899.8506677169
-12899.8867039296
-12899.8769568583
-12899.8974098751
-12899.8813575821
-12899.8993556582
-12899.9177049625
-12899.9087758105
-12899.8757725717
-12899.9039139348
-12899.8926485154
-12899.899345513
-12899.8915447611
-12899.9005610412
-12899.8703481833
-12899.9017159277
-12899.8665542153
-12899.86608812
-12899.8852880316
-12899.9031896482
-12899.8753495396
-12899.9021944132
-12899.8855550415
-12899.9199585789
-12899.8566245909
-12899.8948548946
-12899.8495566996
-12899.896620163
-12899.9098552593
-12899.8684106958
-12899.9247231108
-12899.8732620978
-12899.8770030116
-12899.8887816482
-12899.8755075643
-12899.906514048
-12899.8668535945
-12899.8956546701
-12899.8949640097
-12899.8842032625
-12899.8812847111
-12899.8965906351
-12899.879979804
-12899.9236638291
-12899.9014125293
-12899.8685389011
-12899.9029090622
-12899.8585511016
-12899.892058525
-12899.9164429166
-12899.868309303
-12899.8908853021
-12899.8857060995
-12899.8967067009
-12899.874923758
-12899.8529309108
-12899.8884268307
-12899.859811052
-12899.8930959972
-12899.9024270978
-12899.9230928911
-12899.9034302609
-12899.8874638872
-12899.876505153
-12899.8467451317
-12899.907327445
-12899.8926159281
-12899.9222054226
-12899.8712269071
-12899.8888979899
-12899.9007041709
-12899.8836065831
-12899.8742512403
-12899.8983291747
-12899.8941321679
-12899.8461487529
-12899.8981069666
-12899.9126818034
-12899.904727531
-12899.9010710502
-12899.897562162
-12899.8948521584
-12899.8653972215
-12899.8502905214
-12899.8877414281
-12899.8953491402
-12899.858382335
-12899.9116981267
-12899.8848387322
-12899.8390256259
-12899.8805044005
-12899.8406328681
-12899.873859027
-12899.8594900523
-12899.8888682335
-12899.8926271024
-12899.8753549549
-12899.870928275
-12899.8931176448
-12899.8789169488
-12899.8683868069
-12899.8943855379
-12899.8799284077
-12899.8718459976
-12899.8873331186
-12899.896900142
-12899.8887689157
-12899.8868134304
-12899.8812964972
-12899.896835111
-12899.8677195321
-12899.8873092647
-12899.883959676
-12899.8843671239
-12899.8943469206
-12899.8618605256
-12899.8956179446
-12899.8542904426
-12899.8796764136
-12899.8817104217
-12899.8604517038
-12899.8748322348
-12899.8824952608
-12899.8757706115
-12899.8495258032
-12899.8817741921
-12899.8854459919
-12899.8700416779
-12899.8570317219
-12899.8979371733
-12899.8596486099
-12899.8827450346
-12899.8893206763
-12899.8991101485
-12899.8944069633
-12899.9066071832
-12899.9019675702
-12899.8905896904
-12899.8907150839
-12899.8512854344
-12899.858957343
-12899.8519259719
-12899.8916620434
-12899.8576950411
-12899.9180090431
-12899.8946960617
-12899.9010832655
-12899.8638737831
-12899.9116205139
-12899.9229900275
-12899.8750428942
-12899.8808267579
-12899.8989178986
-12899.896927272
-12899.8880499947
-12899.8758384169
-12899.8751127187
-12899.8998430683
-12899.8701473235
-12899.8815811323
-12899.8911179486
-12899.888758654
-12899.871398129
-12899.8813980794
-12899.8811469123
-12899.8617782502
-12899.8901127357
-12899.9228054818
-12899.906078883
-12899.8716301078
-12899.8925683246
-12899.8894513576
-12899.8821627204
-12899.8383649448
-12899.844601683
-12899.8764512143
-12899.9113592317
-12899.8898531098
-12899.8679758123
-12899.9013472131
-12899.8941863005
-12899.901704831
-12899.8626771133
-12899.9223850793
-12899.9189408929
-12899.8645212426
-12899.8781623724
-12899.9145176773
-12899.8488885586
-12899.8650389177
-12899.885791125
-12899.8851698544
-12899.855886743
-12899.8501136634
-12899.9041595596
-12899.8667435204
-12899.8310801494
-12899.8986829258
-12899.8996690288
-12899.8882505541
-12899.8798863166
-12899.8772634589
-12899.8958961653
-12899.8905767129
-12899.8766157484
-12899.870294826
-12899.876568182
-12899.9003006315
-12899.8817065794
-12899.8724434287
-12899.8845695561
-12899.8920168709
-12899.889699434
-12899.8515595538
-12899.8910203564
-12899.8731123652
-12899.8790660876
-12899.8865110395
-12899.8935588583
-12899.91406606
-12899.9065470997
-12899.8733353909
-12899.886896066
-12899.909050171
-12899.9114767148
-12899.8581397984
-12899.872382973
-12899.8752163285
-12899.8917553824
-12899.8532647229
-12899.857172613
-12899.8664237434
-12899.8437868376
-12899.8739733269
-12899.8496875279
-12899.8893385499
-12899.9105251777
-12899.9174974341
-12899.892319982
-12899.9215712661
-12899.8992804323
-12899.8898108731
-12899.9003482069
-12899.9040939607
-12899.8774479281
-12899.8792387083
-12899.8809387622
-12899.8308131785
-12899.8553525421
-12899.8814264588
-12899.8435491826
-12899.8763271951
-12899.8640822874
-12899.8564464186
-12899.89965855
-12899.8955291553
-12899.895989933
-12899.8960085069
-12899.8937390739
-12899.8986887346
-12899.8867094783
-12899.8783688346
-12899.8874224008
-12899.8365020469
-12899.8607066491
-12899.8676041878
-12899.875440107
-12899.8677794004
-12899.8665426302
-12899.8635511606
-12899.8799534339
-12899.8481435727
-12899.8801963912
-12899.8836713273
-12899.8678547368
-12899.8532228361
-12899.8822968354
-12899.8533571941
-12899.8702480835
-12899.8866287382
-12899.8734315905
-12899.8879077346
-12899.8897925697
-12899.8670834683
-12899.8870632613
-12899.8829098617
-12899.8647368892
-12899.8811406491
-12899.8509986854
-12899.8731148569
-12899.8742330859
-12899.8765442621
-12899.8647616474
-12899.8706572635
-12899.8717105468
-12899.9010807687
-12899.8207241853
-12899.902025376
-12899.9000741849
-12899.8994382412
-12899.8610451947
-12899.866583469
-12899.8606739345
-12899.8772971421
-12899.8688696573
-12899.8531496656
-12899.8757826548
-12899.8803533473
-12899.86553746
-12899.8965845952
-12899.8651348142
-12899.897783164
-12899.8464160271
-12899.8677419533
-12899.8834035603
-12899.8725601618
-12899.8244050567
-12899.8660480675
-12899.8720880266
-12899.9115430461
-12899.8821530226
-12899.8835378093
-12899.8916546233
-12899.8837237039
-12899.8997591629
-12899.8881622622
-12899.8907410438
-12899.8861636479
-12899.8492222584
-12899.8775314176
-12899.8362758868
-12899.8590218452
-12899.8507659226
-12899.8851140655
-12899.8713693543
-12899.8871773367
-12899.8868472313
-12899.8730047989
-12899.8653858544
-12899.8806444765
-12899.8513922745
-12899.856473035
-12899.8784628011
-12899.8923019139
-12899.8860383775
-12899.8903963916
-12899.8926994776
-12899.8869041158
-12899.8781636974
-12899.9299020347
-12899.8906165861
-12899.876872411
-12899.8555687555
-12899.9130685648
-12899.8752555763
-12899.8921298241
-12899.8879992971
-12899.8737693665
-12899.8652392238
-12899.8826293945
-12899.8842913284
-12899.8949825725
-12899.8864330754
-12899.8921062152
-12899.9049365025
-12899.8645152459
-12899.8806028493
-12899.8978064281
-12899.8686946685
-12899.8678784851
-12899.8643895267
-12899.8771095636
-12899.8733342292
-12899.8765219651
-12899.8605397131
-12899.8609034828
-12899.8965221333
-12899.8900136318
-12899.8858285067
-12899.8624972203
-12899.8718139773
-12899.8604092202
-12899.8695975408
-12899.8628298791
-12899.8748769512
-12899.8903303958
-12899.9104821564
-12899.8642294694
-12899.8615119637
-12899.8638957536
-12899.910667415
-12899.8494451354
-12899.8440581284
-12899.8864488814
-12899.8770633004
-12899.8736507571
-12899.8916784355
-12899.8666964087
-12899.8633935756
-12899.8933564293
-12899.8824447937
-12899.8974501628
-12899.8778546962
-12899.9074551103
-12899.8778725815
-12899.8870414007
-12899.8417930799
-12899.8904238888
-12899.8952417356
-12899.89378969
-12899.8885318416
-12899.8683906891
-12899.8973076883
-12899.8533594726
-12899.8921486494
-12899.8914148289
-12899.8481654621
-12899.8601792986
-12899.9074071211
-12899.8824362171
-12899.9108496831
-12899.8464624288
-12899.9077009183
-12899.8741985952
-12899.8511395618
-12899.883969728
-12899.8791578879
-12899.8570539529
-12899.8982030713
-12899.8636846639
-12899.8857241082
-12899.9157244042
-12899.8679523727
-12899.8738674756
-12899.8749603791
-12899.9017416206
-12899.8214540232
-12899.8775597473
-12899.8721122957
-12899.8698601207
-12899.8754345676
-12899.8877658724
-12899.8743464164
-12899.8644202803
-12899.8939087
-12899.836042618
-12899.8499257721
-12899.8667433667
-12899.8548808383
-12899.889564387
-12899.8620984966
-12899.846460935
-12899.8621060604
-12899.8641921174
-12899.8822004565
-12899.8625093968
-12899.8858903958
-12899.864935386
-12899.8909093235
-12899.8705089446
-12899.8298228959
-12899.8695140098
-12899.86788169
-12899.8799785759
-12899.863217415
-12899.848980142
-12899.8566760812
-12899.8796588019
-12899.8393683304
-12899.846451152
-12899.871749983
-12899.8902177272
-12899.8894640021
-12899.920385538
-12899.9002226756
-12899.8718007536
-12899.8834571866
-12899.883274591
-12899.8961889819
-12899.9097109975
-12899.9026317614
-12899.8911038611
-12899.8560705103
-12899.8908782631
-12899.8758763094
-12899.9012817434
-12899.8812317173
-12899.8911148554
-12899.8811233803
-12899.8680703993
-12899.8548268358
-12899.8857756784
-12899.8840108335
-12899.8867763474
-12899.8730754085
-12899.8663666787
-12899.8780556863
-12899.850398878
-12899.9151953576
-12899.8987993029
-12899.8664187555
-12899.8614888207
-12899.8748432036
-12899.8982728406
-12899.8678544746
-12899.8854336927
-12899.8795861809
-12899.8790871633
-12899.8373469963
-12899.8844050416
-12899.8973084062
-12899.8794889975
-12899.8622202563
-12899.8626724567
-12899.8926215206
-12899.9041271167
-12899.8682955219
-12899.8940508228
-12899.8661992704
-12899.8484578189
-12899.8736723351
-12899.836762186
-12899.8530074688
-12899.870871316
-12899.8662815938
-12899.8797030021
-12899.8742874059
-12899.8343232044
-12899.8685120053
-12899.8610504064
-12899.873789507
-12899.8426352183
-12899.8822099166
-12899.8801545228
-12899.8931532869
-12899.8662427894
-12899.9100867812
-12899.851623568
-12899.8831505914
-12899.8790973641
-12899.9116993391
-12899.86429446
-12899.889881685
-12899.9024942713
-12899.8805498812
-12899.8863667656
-12899.8824484251
-12899.8856532452
-12899.8784517081
-12899.8542480351
-12899.8833633193
-12899.8577746358
-12899.8863454315
-12899.8832610185
-12899.8480790948
-12899.8994190729
-12899.8780095061
-12899.8776354842
-12899.8690008919
-12899.8855756925
-12899.8808114938
-12899.8625242468
-12899.9160485956
-12899.8867625212
-12899.8299747889
-12899.8894909322
-12899.8664538677
-12899.8646357011
-12899.8846594227
-12899.9130218724
-12899.8794503164
-12899.8911117422
-12899.8636695228
-12899.9201837605
-12899.8836871695
-12899.8710941866
-12899.9181477126
-12899.8933486444
-12899.8786157868
-12899.8657847458
-12899.8747502087
-12899.8741831389
-12899.8764005984
-12899.8982567396
-12899.885120147
-12899.8659559364
-12899.8778191608
-12899.9170438761
-12899.8666382549
-12899.856031919
-12899.8779465917
-12899.9227630961
-12899.8727283756
-12899.9089465401
-12899.8722016747
-12899.8711227587
-12899.8581168076
-12899.9107947249
-12899.8526780841
-12899.8928192901
-12899.8395022437
-12899.8886189853
-12899.9089304802
-12899.9030942261
-12899.8458388186
-12899.8944195945
-12899.8936095248
-12899.8587879388
-12899.8740033153
-12899.8704691223
-12899.8926454173
-12899.8818241309
-12899.8751327028
-12899.889418334
-12899.8796078404
-12899.9354977842
-12899.8852028388
-12899.8987315746
-12899.8791382285
-12899.8750754511
-12899.8637809526
-12899.8978305674
-12899.8816393192
-12899.8842930677
-12899.8557895873
-12899.87133819
-12899.8698842284
-12899.8736546345
-12899.8913283669
-12899.9185448473
-12899.8624925189
-12899.8810041687
-12899.8565200232
-12899.879842014
-12899.8748899198
-12899.8638385943
-12899.9021455915
-12899.873495007
-12899.8834159325
-12899.9024526119
-12899.8742945535
-12899.8728703172
-12899.8710140914
-12899.8943506831
-12899.8982663241
-12899.8109736387
-12899.8564704618
-12899.8813290389
-12899.8582247363
-12899.8650397132
-12899.8290531184
-12899.876005106
-12899.8451970519
-12899.8942221082
-12899.8891536907
-12899.9229895386
-12899.8654912814
-12899.8948635179
-12899.8934021405
-12899.8291446992
-12899.9063061943
-12899.8872698098
-12899.9049492411
-12899.887817327
-12899.8721274813
-12899.8765994987
-12899.8957367831
-12899.8981672241
-12899.8081599125
-12899.8395041427
-12899.9013005411
-12899.8700412632
-12899.8558640901
-12899.9091382092
-12899.8765941503
-12899.8677460752
-12899.8508393834
-12899.9116870882
-12899.8530733339
-12899.9050621265
-12899.864267135
-12899.8805646086
-12899.8806082775
-12899.8819119673
-12899.8095379804
-12899.8688862557
-12899.8619150834
-12899.8781950334
-12899.8403193031
-12899.8948077301
-12899.8762267081
-12899.8508369146
-12899.8364936882
-12899.8771457017
-12899.8582896334
-12899.8745390668
-12899.9036564811
-12899.8866182157
-12899.8501703079
-12899.8799315938
-12899.8564698794
-12899.867325156
-12899.8879561597
-12899.8541960798
-12899.8229117732
-12899.8537804351
-12899.8950815242
-12899.8410385107
-12899.8470020998
-12899.8696780855
-12899.854465403
-12899.8508963077
-12899.8591241502
-12899.8926456401
-12899.8954713526
-12899.8695164817
-12899.8860908751
-12899.8437378821
-12899.9065103832
-12899.8976103719
-12899.8505209708
-12899.8658476406
-12899.8931756318
-12899.8116553163
-12899.8787714213
-12899.8758050308
-12899.8863318827
-12899.8661322526
-12899.8828203568
-12899.8663959041
-12899.8694457965
-12899.8732731112
-12899.9040752754
-12899.8760718526
-12899.8974032214
-12899.9055258131
-12899.8869522602
-12899.9050408656
-12899.8924537148
-12899.8646363068
-12899.8908113247
-12899.8868146224
-12899.8886402799
-12899.900067691
-12899.8985452128
-12899.872677983
-12899.8718762004
-12899.8644036138
-12899.8521437125
-12899.8566031082
-12899.879708928
-12899.8654851896
-12899.8868314485
-12899.8760674343
-12899.8734991181
-12899.9262529119
-12899.898654096
-12899.8884872951
-12899.8800931301
-12899.8634166794
-12899.9019460857
-12899.8663107335
-12899.8771151612
-12899.8785929678
-12899.9161625302
-12899.9017436161
-12899.8954162838
-12899.8682900954
-12899.9086322888
-12899.8619841174
-12899.8861214243
-12899.8627661857
-12899.9032050663
-12899.882647611
-12899.8958111038
-12899.8958298534
-12899.890559874
-12899.8435504073
-12899.8584177639
-12899.8864508634
-12899.8740322497
-12899.8751437954
-12899.9040342297
-12899.8880215586
-12899.8920328899
-12899.887017524
-12899.8791669889
-12899.9201896644
-12899.8961833658
-12899.8729039255
-12899.8723543576
-12899.871065839
-12899.9140780501
-12899.8611434058
-12899.8654842774
-12899.8783075217
-12899.8611272805
-12899.8812740862
-12899.789676029
-12899.8560659843
-12899.8736826714
-12899.8986320296
-12899.8501487028
-12899.8564798723
-12899.8677265232
-12899.8847266087
-12899.8876671758
-12899.8726941373
-12899.8894063968
-12899.8775220006
-12899.8782908768
-12899.8936479772
-12899.8565571689
-12899.891658506
-12899.8615237094
-12899.8740491757
-12899.8703382552
-12899.9085834979
-12899.8620627082
-12899.8205632148
-12899.8854768722
-12899.8895618342
-12899.884911651
-12899.8723743834
-12899.8944546512
-12899.8631601629
-12899.8824496111
-12899.8558656133
-12899.8843029411
-12899.8932866101
-12899.8649457527
-12899.9089692102
-12899.8676631482
-12899.8724261721
-12899.8730102828
-12899.8863082187
-12899.8616126634
-12899.8769825362
-12899.8636232155
-12899.9017666073
-12899.8363276184
-12899.8663238143
-12899.8946668707
-12899.8543813134
-12899.8915196203
-12899.8942245271
-12899.8409585586
-12899.8746582497
-12899.8433840958
-12899.8703075692
-12899.8896043597
-12899.8368905233
-12899.8470507775
-12899.841989686
-12899.8407596998
-12899.8630257286
-12899.8585439629
-12899.8890661778
-12899.8657384126
-12899.8627427875
-12899.8578597041
-12899.8850855561
-12899.8699000268
-12899.8842767386
-12899.8801068162
-12899.8447301187
-12899.8954418757
-12899.8336700127
-12899.8860892329
-12899.898805979
-12899.8883520629
-12899.9022918428
-12899.8578186274
-12899.8742819747
-12899.8734518418
-12899.8664940205
-12899.8690065278
-12899.8463650883
-12899.8330686924
-12899.8489916942
-12899.8861540189
-12899.8361216152
-12899.8713376206
-12899.8637975787
-12899.8507421355
-12899.8861260435
-12899.8576674095
-12899.8665386767
-12899.8792974063
-12899.8549488783
-12899.8912459442
-12899.8680513962
-12899.8839308302
-12899.8778202289
-12899.906047318
-12899.8562673653
-12899.8664794157
-12899.8570595744
-12899.8739839757
-12899.8656169395
-12899.8644556807
-12899.8069095677
-12899.8227233737
-12899.869688187
-12899.89182627
-12899.8557518477
-12899.8670935715
-12899.8596420056
-12899.8598974273
-12899.8875219774
-12899.8852124844
-12899.8743879598
-12899.8825893196
-12899.8797004444
-12899.8692833805
-12899.883434148
-12899.8721828891
-12899.8527134852
-12899.894640817
-12899.8490143707
-12899.7921078727
-12899.8737601672
-12899.8630698068
-12899.899659319
-12899.9084573122
-12899.8765993023
-12899.8907636247
-12899.8514126084
-12899.8667264102
-12899.8763719429
-12899.8812475314
-12899.8866311975
-12899.8952755855
-12899.887883681
-12899.8726316244
-12899.8873393428
-12899.8741256925
-12899.8717265052
-12899.8940936419
-12899.898217278
-12899.8921962956
-12899.8562070606
-12899.8877306138
-12899.8871809182
-12899.881618595
-12899.8787591535
-12899.894499048
-12899.8457330024
-12899.8643167979
-12899.881510011
-12899.8534787437
-12899.8513422728
-12899.8368884477
-12899.8566513417
-12899.8566117744
-12899.8893161636
-12899.8741275105
-12899.8717242196
-12899.8666881457
-12899.8712848866
-12899.8643031115
-12899.8711606138
-12899.8245980789
-12899.860213474
-12899.8926036889
-12899.885923255
-12899.8680065692
-12899.8477196761
-12899.863238504
-12899.8966911487
-12899.8808039541
-12899.8546880935
-12899.8560389332
-12899.8925862403
-12899.8691084237
-12899.8523441221
-12899.8913274018
-12899.8998680999
-12899.8988980033
-12899.9058781221
-12899.9005357288
-12899.8479571747
-12899.8897863683
-12899.8787591039
-12899.8940007403
-12899.8670905144
-12899.842889734
-12899.8955605204
-12899.8450101177
-12899.8842026387
-12899.9127816134
-12899.8866916833
-12899.8919761256
-12899.8848787121
-12899.8898656639
-12899.8970895008
-12899.9031091236
-12899.8388717861
-12899.9053248791
-12899.9147580238
-12899.8482061207
-12899.841911855
-12899.8848704465
-12899.8627948158
-12899.8418073516
-12899.8910766955
-12899.875138111
-12899.8577235686
-12899.8566095108
-12899.8652785011
-12899.8841805158
-12899.8630055405
-12899.8781813595
-12899.8656275306
-12899.8699277307
-12899.8711388124
-12899.890375834
-12899.8595293187
-12899.8763906728
-12899.8945210488
-12899.8508223765
-12899.8951017761
-12899.8650334712
-12899.8913538653
-12899.8593756759
-12899.8850810738
-12899.8913476231
-12899.900913363
-12899.8701565897
-12899.8611673917
-12899.9165942734
-12899.8951648615
-12899.8521553703
-12899.8642847277
-12899.8900031379
-12899.8753570776
-12899.8722602417
-12899.8717114765
-12899.8952688004
-12899.8620886567
-12899.8672565131
-12899.8587737278
-12899.886235494
-12899.8540739309
-12899.8705179958
-12899.8517318417
-12899.8839849261
-12899.8544233475
-12899.8627775486
-12899.8875844006
-12899.8707856147
-12899.9105234982
-12899.8860326667
-12899.8410345901
-12899.8328647568
-12899.8236993685
-12899.8407689503
-12899.8751269406
-12899.8883417093
-12899.8492935334
-12899.8467267461
-12899.8548538226
-12899.8966475873
-12899.9038442501
-12899.8897229657
-12899.8796367324
-12899.8759103185
-12899.8912724115
-12899.8940380622
-12899.8664775635
-12899.8672513638
-12899.9009032723
-12899.88741822
-12899.8867669311
-12899.8970290631
-12899.8898683386
-12899.8901363019
-12899.8643812524
-12899.8532751132
-12899.8533935268
-12899.8861672942
-12899.8917267355
-12899.8979143317
-12899.8961212051
-12899.9032844133
-12899.8568518554
-12899.8819146646
-12899.8592533539
-12899.868512782
-12899.871139266
-12899.8636949845
-12899.8567429114
-12899.8598805073
-12899.8429441913
-12899.867550543
-12899.8832599618
-12899.918441715
-12899.873887038
-12899.8668690787
-12899.8719894617
-12899.8540335284
-12899.8458125082
-12899.8887985236
-12899.8917176292
-12899.8915060678
-12899.8574275755
-12899.8856713459
-12899.8795241767
-12899.9041768421
-12899.8593022238
-12899.8652133455
-12899.8681606969
-12899.8616528596
-12899.8753173462
-12899.8615638715
-12899.8987100384
-12899.8938425955
-12899.8484462637
-12899.842022625
-12899.8757608929
-12899.8572030333
-12899.8775991745
-12899.8806290675
-12899.8700918893
-12899.8904402191
-12899.8762604616
-12899.8639326912
-12899.8433562166
-12899.8584521435
-12899.8815674758
-12899.8711597574
-12899.885777763
-12899.8634128809
-12899.860663875
-12899.8989043107
-12899.879146746
-12899.8714619756
-12899.9060904966
-12899.8687945257
-12899.8940379585
-12899.8952880824
-12899.8823669093
-12899.8336984516
-12899.8525778708
-12899.8433596366
-12899.895064985
-12899.8578187797
-12899.8726529828
-12899.8655226203
-12899.8551287162
-12899.8712161705
-12899.8666302967
-12899.9140996457
-12899.8695550529
-12899.8771884332
-12899.8682957573
-12899.9050490837
-12899.8752252509
-12899.8801615938
-12899.8776531016
-12899.8883551273
-12899.8678841737
-12899.8939633182
-12899.8724353081
-12899.8846203804
-12899.864462985
-12899.8611172433
-12899.8789253321
-12899.8851928827
-12899.9045656596
-12899.8558066099
-12899.8901463251
-12899.8426065412
-12899.8889963725
-12899.857964389
-12899.8558146552
-12899.8742673704
-12899.8701985267
-12899.8225031274
-12899.8951983976
-12899.8657303988
-12899.8734363324
-12899.8866009352
-12899.8697537655
-12899.8584673009
-12899.8972087362
-12899.889072419
-12899.8979282153
-12899.8479675853
-12899.8896829356
-12899.8974753727
-12899.8838877328
-12899.8569062571
-12899.8732004242
-12899.8679311792
-12899.8675534711
-12899.8554475611
-12899.8830242415
-12899.8845128904
-12899.9009845076
-12899.8631074657
-12899.8703835966
-12899.854802069
-12899.8576711178
-12899.9002232235
-12899.8555876702
-12899.8955866296
-12899.8495840494
-12899.8779084782
-12899.9143036802
-12899.8893148461
-12899.906678789
-12899.8462800457
-12899.9003329255
-12899.8546699081
-12899.8584936951
-12899.8755233282
-12899.9004723302
-12899.8950906588
-12899.8621638595
-12899.9010035457
-12899.8449600047
-12899.8530563629
-12899.8645699846
-12899.8879596138
-12899.8463650831
-12899.8676266282
-12899.8492142183
-12899.8778550747
-12899.9018451046
-12899.89078221
-12899.8830217928
-12899.9053775776
-12899.8902606328
-12899.8560488805
-12899.8922230841
-12899.8703346328
-12899.8980717431
-12899.8516562776
-12899.8537810055
-12899.8934581698
-12899.8742495691
-12899.8586945807
-12899.8553075965
-12899.8808072328
-12899.8807978341
-12899.8686314257
-12899.8446630708
-12899.8798614071
-12899.8824029899
-12899.8895921437
-12899.8602723152
-12899.8475686856
-12899.8685168432
-12899.8723638409
-12899.862520961
-12899.8671505528
-12899.8377487038
-12899.8926918221
-12899.8743959053
-12899.9025479993
-12899.8676800193
-12899.8662737797
-12899.9044277491
-12899.8351794054
-12899.8778011059
-12899.9275872887
-12899.9154961802
-12899.8515112187
-12899.8677173043
-12899.8207212584
-12899.8288950968
-12899.9126978591
-12899.9058584889
-12899.8613191066
-12899.902130037
-12899.8870926523
-12899.8920309965
-12899.8711294778
-12899.8833004277
-12899.865188787
-12899.8676888554
-12899.8752612909
-12899.8777152733
-12899.8796547455
-12899.8678041696
-12899.863672842
-12899.8769904405
-12899.877033258
-12899.8708797633
-12899.898480703
-12899.8521446324
-12899.8644643511
-12899.8423671257
-12899.8569095841
-12899.8723883632
-12899.8443375676
-12899.8510102405
-12899.8678263224
-12899.8482766301
-12899.8426212501
-12899.900688338
-12899.8873464385
-12899.865942998
-12899.8693039471
-12899.8724633851
-12899.8468621523
-12899.8425003348
-12899.8489254951
-12899.8384678478
-12899.8718868776
-12899.9036729035
-12899.8760109147
-12899.8459196009
-12899.8624585464
-12899.865636734
-12899.8772211412
-12899.8393974196
-12899.8275939366
-12899.8419694105
-12899.8506947085
-12899.8837755571
-12899.8778656829
-12899.8478244911
-12899.8732299568
-12899.8955964106
-12899.8941746108
-12899.8830346361
-12899.8665478888
-12899.8948831619
-12899.884862688
-12899.874468303
-12899.8643583445
-12899.8772741125
-12899.8666684493
-12899.8913828902
-12899.8850885197
-12899.8784610766
-12899.8961719398
-12899.836447846
-12899.8984711775
-12899.8781513322
-12899.8528489294
-12899.8762004835
-12899.869940736
-12899.8552846216
-12899.8807631808
-12899.8643170793
-12899.8548212198
-12899.876712192
-12899.8900366851
-12899.8758110188
-12899.8413451894
-12899.8901263259
-12899.8708691331
-12899.8321137476
-12899.8739951354
-12899.8334415209
-12899.8808706517
-12899.8611578303
-12899.8837833258
-12899.8685326758
-12899.8910917531
-12899.8515963094
-12899.8456291518
-12899.8693231524
-12899.887984689
-12899.8914119071
-12899.8771362416
-12899.8924650147
-12899.895930029
-12899.8892324625
-12899.8873086089
-12899.8856834658
-12899.8686387205
-12899.843085996
-12899.8813110947
-12899.8892429769
-12899.8742439642
-12899.8999148374
-12899.8583023079
-12899.8678733437
-12899.8657569305
-12899.852323956
-12899.8862709287
-12899.8694387192
-12899.8679758357
-12899.8600062744
-12899.8823146297
-12899.8686709856
-12899.8684522298
-12899.8629674926
-12899.8617367505
-12899.8826991209
-12899.8539916935
-12899.8775361419
-12899.8378403183
-12899.8478864706
-12899.837484162
-12899.8670457299
-12899.8733119163
-12899.8493591456
-12899.882063461
-12899.8626220659
-12899.8632008201
-12899.8312535297
-12899.8545983682
-12899.8467491273
-12899.8635694425
-12899.8513359299
-12899.8653362394
-12899.9038026425
-12899.8745994517
-12899.9114989689
-12899.8354710158
-12899.906113702
-12899.8804452588
-12899.8590995441
-12899.865535295
-12899.9068614486
-12899.8806795623
-12899.8825186897
-12899.8762418058
-12899.8731922757
-12899.8964707937
-12899.8750138215
-12899.8649544131
-12899.8738650479
-12899.8688092652
-12899.8387975964
-12899.8185076645
-12899.8572880941
-12899.8885119179
-12899.872764128
-12899.9031977943
-12899.8296914544
-12899.8399017672
-12899.8659900676
-12899.8729269838
-12899.867433655
-12899.8659015844
-12899.8593374661
-12899.8598591338
-12899.8771812667
-12899.860025991
-12899.8590838372
-12899.8508216953
-12899.8798697645
-12899.9186335166
-12899.9174200633
-12899.86502943
-12899.8968588267
-12899.8997575265
-12899.8562621147
-12899.8560414265
-12899.8671575812
-12899.8717725066
-12899.8262441139
-12899.8695660019
-12899.8711719394
-12899.8581801807
-12899.8938491811
-12899.8809307412
-12899.860553282
-12899.8763539695
-12899.8879983095
-12899.8592766823
-12899.8790317339
-12899.8741902775
-12899.8568698781
-12899.8800311387
-12899.8970652552
-12899.8918435129
-12899.886712665
-12899.8969026374
-12899.8824966845
-12899.8514917566
-12899.8281888499
-12899.8553452515
-12899.8538564761
-12899.8511433175
-12899.8576776934
-12899.8761458975
-12899.8072955845
-12899.8364994583
-12899.8752441366
-12899.8828964472
-12899.8738252964
-12899.8817763971
-12899.8661899704
-12899.8483457537
-12899.8676740472
-12899.860400054
-12899.8682596454
-12899.8668189674
-12899.8464507841
-12899.8511486728
-12899.8246181592
-12899.8778715017
-12899.8396448781
-12899.8869972705
-12899.8894224605
-12899.8674150541
-12899.867134992
-12899.8725857276
-12899.8795381276
-12899.8216347136
-12899.843904403
-12899.8768509384
-12899.8708675498
-12899.8550555339
-12899.8583994277
-12899.8514074133
-12899.8609426208
-12899.8438822064
-12899.8799994379
-12899.8944499608
-12899.8783529194
-12899.8378642062
-12899.8801650058
-12899.8770889628
-12899.836233162
-12899.8537043025
-12899.8796799585
-12899.8660814338
-12899.8856073722
-12899.8403661198
-12899.8751205947
-12899.8557162886
-12899.8411922397
-12899.8417577395
-12899.8525324635
-12899.8776630053
-12899.8739694571
-12899.8834612758
-12899.8614686757
-12899.8694039861
-12899.8269684772
-12899.8614451374
-12899.8641464695
-12899.8712772264
-12899.8679432639
-12899.8570861644
-12899.8993104949
-12899.8464306209
-12899.8956584175
-12899.8745390763
-12899.8723356434
-12899.850481363
-12899.8852547974
-12899.8432709622
-12899.87805346
-12899.8866179493
-12899.8864618362
-12899.8472252479
-12899.8632016426
-12899.8596207849
-12899.8560787505
-12899.8713182536
-12899.8692598795
-12899.8810636179
-12899.8742708213
-12899.8876159063
-12899.9012175157
-12899.8510369074
-12899.8691175575
-12899.8584288663
-12899.8461829155
-12899.8751003537
-12899.8419293248
-12899.8591152091
-12899.8561218057
-12899.8613661536
-12899.8681045224
-12899.8662901398
-12899.8536038396
-12899.8546068612
-12899.8412252092
-12899.8545775391
-12899.8811697915
-12899.8520199998
-12899.8887473401
-12899.8687548096
-12899.8713675998
-12899.8655259771
-12899.9081026157
-12899.85566523
-12899.8984898088
-12899.8820555326
-12899.8666652079
-12899.8816252913
-12899.8465349201
-12899.8660038805
-12899.8418824677
-12899.8940645063
-12899.8799263214
-12899.8861365467
-12899.8653581308
-12899.8667229108
-12899.8708712862
-12899.882409792
-12899.8891824065
-12899.8775158167
-12899.9049857496
-12899.8828184424
-12899.8304850463
-12899.863250254
-12899.8763050929
-12899.8759243756
-12899.8825887587
-12899.8738939578
-12899.8483126483
-12899.8925122761
-12899.8948535875
-12899.8701692706
-12899.8494145499
-12899.8591635508
-12899.8961008278
-12899.8600074332
-12899.8885632622
-12899.8663648282
-12899.8819645759
-12899.8670088704
-12899.8843744468
-12899.839562875
-12899.86753824
-12899.8904811662
-12899.8945869011
-12899.8906018424
-12899.8629800956
-12899.8645983625
-12899.8455094636
-12899.8772003702
-12899.887191931
-12899.9056545557
-12899.8577736469
-12899.8318694287
-12899.8616393108
-12899.8945005157
-12899.8911428662
-12899.8896036441
-12899.8656096226
-12899.8706757528
-12899.8644028231
-12899.8485527399
-12899.8823355269
-12899.8895974915
-12899.8625428736
-12899.8336759204
-12899.8627987313
-12899.8805263126
-12899.8743803917
-12899.8775062542
-12899.8601048644
-12899.8861140708
-12899.8565399279
-12899.8919657422
-12899.8685659754
-12899.9020501157
-12899.888286778
-12899.8650044139
-12899.8656065792
-12899.8628055941
-12899.8367176328
-12899.8737772625
-12899.869351382
-12899.845255964
-12899.8526966111
-12899.8392907656
-12899.8654416546
-12899.8501214478
-12899.8534360809
-12899.8599042721
-12899.8817349815
-12899.8669757718
-12899.8621951775
-12899.866685945
-12899.8860355453
-12899.9023724193
-12899.8281622405
-12899.904868637
-12899.8377501975
-12899.8567929613
-12899.8995819328
-12899.8788309534
-12899.885422981
-12899.8521286306
-12899.8547657788
-12899.8707360806
-12899.9001862536
-12899.8970584901
-12899.8968912425
-12899.8784523653
-12899.8971001409
-12899.8861765818
-12899.8851836174
-12899.9050263858
-12899.8964444926
-12899.864083038
-12899.8837079329
-12899.88386592
-12899.8955245882
-12899.891785732
-12899.8724201184
-12899.8612192684
-12899.9134378959
-12899.9067148811
-12899.889508385
-12899.9122995858
-12899.8867016152
-12899.8863332889
-12899.8779138861
-12899.8635482609
-12899.869460701
-12899.9089367026
-12899.8690360524
-12899.9067322425
-12899.8688483654
-12899.8758424842
-12899.8714904895
-12899.8688469
-12899.8870355171
-12899.8695131066
-12899.8672531737
-12899.8576467255
-12899.8927914435
-12899.8800432371
-12899.8596823037
-12899.8695292529
-12899.8760564076
-12899.8931901041
-12899.872071284
-12899.887120673
-12899.8973867102
-12899.8460190833
-12899.8606403674
-12899.8986130636
-12899.8916230631
-12899.8869923894
-12899.8274140759
-12899.8631464775
-12899.8590750568
-12899.8697863921
-12899.8708420653
-12899.8336412449
-12899.8474548019
-12899.8623909011
-12899.8837791463
-12899.8683271891
-12899.8543108238
-12899.8817162963
-12899.8661965378
-12899.8941426541
-12899.8812824416
-12899.9068598074
-12899.8542257071
-12899.8876385598
-12899.8690374797
-12899.9006107813
-12899.8962667053
-12899.8746622753
-12899.8994877139
-12899.8656856355
-12899.8811358493
-12899.8631952673
-12899.8976289228
-12899.8902796215
-12899.8748357415
-12899.8932966747
-12899.8758009499
-12899.8801651064
-12899.8698758748
-12899.8950465623
-12899.8498281907
-12899.8831728778
-12899.9071433768
-12899.8562834797
-12899.886985319
-12899.8657616202
-12899.8735826899
-12899.8721090367
-12899.8821354549
-12899.8826707369
-12899.8970135888
-12899.8786329929
-12899.8553590201
-12899.8795377014
-12899.8597466673
-12899.8703159729
-12899.8909476134
-12899.869051219
-12899.8717626841
-12899.8912856625
-12899.8902295218
-12899.8860772272
-12899.9033526288
-12899.914054681
-12899.8918909306
-12899.8815508689
-12899.8373994239
-12899.8910973083
-12899.8835456231
-12899.8672486995
-12899.8812155668
-12899.8950012808
-12899.8431047134
-12899.867724352
-12899.9003842791
-12899.8645068958
-12899.8594079837
-12899.8793878072
-12899.8792441727
-12899.8793336339
-12899.8473490654
-12899.8629091092
-12899.8504463072
-12899.8395579467
-12899.8702593595
-12899.8879419703
-12899.8397743152
-12899.9012822469
-12899.8899042329
-12899.8503789127
-12899.9008553672
-12899.8888932306
-12899.8992000866
-12899.8940332402
-12899.8490774013
-12899.8839614445
-12899.8424677165
-12899.8586105662
-12899.8840532133
-12899.8709908147
-12899.8680191712
-12899.8939506007
-12899.8848885411
-12899.8829792733
-12899.8513374203
-12899.8957781678
-12899.8738283434
-12899.8552956363
-12899.8748223996
-12899.8517142973
-12899.8797753164
-12899.8612180269
-12899.8632134888
-12899.879594059
-12899.8482240429
-12899.8712673552
-12899.8508839222
-12899.9006106133
-12899.8361016934
-12899.8578115393
-12899.8619667034
-12899.8630915796
-12899.8750102343
-12899.8929269937
-12899.9060830221
-12899.8705851956
-12899.8927671825
-12899.8992608217
-12899.8829317315
-12899.8779921735
-12899.8537725697
-12899.8718676138
-12899.8873677899
-12899.8583511171
-12899.9079201294
-12899.882603573
-12899.8735856774
-12899.8788025903
-12899.8305724978
-12899.8657680246
-12899.9009994628
-12899.8416952963
-12899.909156662
-12899.8497596534
-12899.9028679629
-12899.8931273369
-12899.906906637
-12899.8904191383
-12899.8877047451
-12899.8910520644
-12899.8510366512
-12899.8772571173
-12899.8589808674
-12899.8915668534
-12899.8502667395
-12899.8867969967
-12899.87299286
-12899.8755656221
-12899.8615991345
-12899.8874781391
-12899.9047955988
-12899.8946079279
-12899.8913279229
-12899.8697797809
-12899.8680247092
-12899.8952539757
-12899.8957162319
-12899.8771369068
-12899.8758482098
-12899.8704025073
-12899.8898496843
-12899.9025886238
-12899.889195149
-12899.9237076707
-12899.8572926113
-12899.8605358174
-12899.8992938353
-12899.8800344461
-12899.8711692073
-12899.894851508
-12899.874530471
-12899.8768985918
-12899.8943122431
-12899.8745848657
-12899.8741480144
-12899.8799209494
-12899.9115522407
-12899.8988514502
-12899.8861429303
-12899.8665854588
-12899.9269138005
-12899.8405746663
-12899.869571938
-12899.9173834293
-12899.8588326192
-12899.8700951139
-12899.8928813186
-12899.8629233095
-12899.855048291
-12899.8459024421
-12899.8805431119
-12899.900007733
-12899.8464531242
-12899.8342685183
-12899.8889300217
-12899.8605188946
-12899.8961170076
-12899.9217214035
-12899.8982470488
-12899.876048443
-12899.8845005874
-12899.8968126394
-12899.855645857
-12899.9009029851
-12899.8885466034
-12899.8737431803
-12899.8481325849
-12899.8811023189
-12899.9147454986
-12899.8482162131
-12899.8966139377
-12899.8957107727
-12899.8779964269
-12899.8772826186
-12899.8743772447
-12899.8661597781
-12899.8801270091
-12899.9084709301
-12899.9046145658
-12899.8827687711
-12899.9003288802
-12899.8752479837
-12899.864937138
-12899.8719389872
-12899.867356374
-12899.8768570608
-12899.8945267633
-12899.8380887193
-12899.8407520649
-12899.8553651762
-12899.8641606848
-12899.8543715163
-12899.8525925614
-12899.8211902356
-12899.8354602278
-12899.8605242355
-12899.8618808807
-12899.8869019874
-12899.8444803766
-12899.9018446968
-12899.8837342397
-12899.9001040616
-12899.8689229007
-12899.8758177692
-12899.8891189623
-12899.8916567566
-12899.8652634284
-12899.8681723096
-12899.8813671037
-12899.8886864833
-12899.8743626494
-12899.8970941562
-12899.8762396051
-12899.8606177648
-12899.8587862453
-12899.8531701126
-12899.8935664502
-12899.9207929248
-12899.8267997766
-12899.8750600739
-12899.9009390582
-12899.8640820754
-12899.8611155354
-12899.8314152633
-12899.8763084784
-12899.8786378604
-12899.8861473441
-12899.9215645841
-12899.841514265
-12899.8777580051
-12899.8769101363
-12899.887506914
-12899.8594014277
-12899.8807033655
-12899.8242582564
-12899.8785741145
-12899.8595495372
-12899.9103219296
-12899.8814350525
-12899.8693759259
-12899.8491227519
-12899.8937408289
-12899.9031935555
-12899.8660950908
-12899.8506370863
-12899.8634940559
-12899.8754274295
-12899.8567242176
-12899.8918302827
-12899.8746686794
-12899.8737466074
-12899.8942532231
-12899.8668669359
-12899.8886591208
-12899.9015657096
-12899.8595950428
-12899.8747309872
-12899.8711464869
-12899.8861201727
-12899.9183921913
-12899.8359442022
-12899.8964491883
-12899.8720435954
-12899.8792913855
-12899.8639253826
-12899.8295169908
-12899.8522392636
-12899.8987905032
-12899.8669260728
-12899.8699568404
-12899.896420152
-12899.861172467
-12899.8943181465
-12899.8773567251
-12899.8642475944
-12899.877364508
-12899.8702353188
-12899.8806585153
-12899.8729556416
-12899.8822676313
-12899.8575421668
-12899.8595689894
-12899.8384803104
-12899.8452780331
-12899.8579391119
-12899.8700902096
-12899.8904257308
-12899.8944955447
-12899.8520006994
-12899.8693272407
-12899.8670698825
-12899.8867777305
-12899.8988734084
-12899.8834451911
-12899.8694430112
-12899.8358181294
-12899.8851233792
-12899.8645434585
-12899.9007229906
-12899.848947693
-12899.8569960915
-12899.8829063564
-12899.8503623918
-12899.853443031
-12899.8783855595
-12899.86275229
-12899.8587930287
-12899.8561949227
-12899.8466641872
-12899.9133281928
-12899.8762456108
-12899.8309290364
-12899.8610754412
-12899.8648094642
-12899.8780474632
-12899.8898592097
-12899.8642813202
-12899.841408871
-12899.8786985238
-12899.8522589817
-12899.9002385338
-12899.8868533429
-12899.858711194
-12899.876326797
-12899.8566038383
-12899.8665776556
-12899.8897284008
-12899.8435572783
-12899.8815939817
-12899.8692163722
-12899.8490297431
-12899.8974535275
-12899.8588577831
-12899.8719820343
-12899.8627999246
-12899.868894488
-12899.8510874668
-12899.8620963943
-12899.8606863714
-12899.882581787
-12899.8689406284
-12899.8951979131
-12899.8797498394
-12899.8860076856
-12899.8780651108
-12899.8471889982
-12899.8851549881
-12899.8559069618
-12899.8911779575
-12899.8715183198
-12899.9066152016
-12899.8845938312
-12899.8972695981
-12899.8968921739
-12899.8565357208
-12899.8939022275
-12899.8577676386
-12899.8594275805
-12899.8449452546
-12899.8808359609
-12899.8890459134
-12899.8476159129
-12899.8885867846
-12899.8764701202
-12899.87469187
-12899.8688952143
-12899.8768391894
-12899.8943349656
-12899.8449388752
-12899.8072904089
-12899.9032782138
-12899.8779463367
-12899.8725178693
-12899.8968388207
-12899.8560846527
-12899.8601724785
-12899.8737188579
-12899.8971301415
-12899.9035921936
-12899.8828800463
-12899.8849960523
-12899.884142867
-12899.8674053434
-12899.8906853471
-12899.8587945188
-12899.828243575
-12899.8804399168
-12899.8912423398
-12899.8645103081
-12899.8875800832
-12899.8459357293
-12899.8534367322
-12899.9082884653
-12899.8722955455
-12899.8847985508
-12899.8548042815
-12899.8834696144
-12899.8421783052
-12899.9054319505
-12899.866708811
-12899.8618895796
-12899.8741359072
-12899.8328871087
-12899.8730715657
-12899.8684969504
-12899.8661183072
-12899.8591578969
-12899.8521094755
-12899.866680114
-12899.8767621807
-12899.8827965246
-12899.8395791176
-12899.8827599467
-12899.8976058207
-12899.8683368667
-12899.880162589
-12899.8589026704
-12899.84597363
-12899.9077024271
-12899.8767562384
-12899.8646133507
-12899.8240159903
-12899.833077888
-12899.8860791928
-12899.8845440511
-12899.8760043048
-12899.902803837
-12899.8976040573
-12899.8455402984
-12899.8286229626
-12899.8392280435
-12899.8536624779
-12899.8817513805
-12899.8771605149
-12899.8794795102
-12899.8601443818
-12899.8838763157
-12899.8763084014
-12899.9053170498
-12899.9010728623
-12899.8657993018
-12899.8886179133
-12899.8926993817
-12899.8625039306
-12899.8942355624
-12899.8661636982
-12899.9031388843
-12899.8598728014
-12899.8384900899
-12899.9033375522
-12899.8602997483
-12899.8632103043
-12899.8688714589
-12899.8627857436
-12899.8611421508
-12899.8973272521
-12899.8604621793
-12899.8677803683
-12899.8880078595
-12899.8592397924
-12899.8658532489
-12899.888287084
-12899.9047740401
-12899.8607592131
-12899.8676298772
-12899.848676737
-12899.8820212099
-12899.8758530907
-12899.8894071686
-12899.8500612258
-12899.880507532
-12899.8493085429
-12899.8446362908
-12899.8634704684
-12899.8790653176
-12899.8489123672
-12899.8356831975
-12899.8493641615
-12899.89900863
-12899.88777087
-12899.8997221744
-12899.8293990868
-12899.8657638839
-12899.8857151127
-12899.8660257187
-12899.878591022
-12899.8725576026
-12899.8716464397
-12899.8616585364
-12899.8968231148
-12899.8374691776
-12899.8786216849
-12899.8982572375
-12899.8716159884
-12899.881690078
-12899.8762998369
-12899.8739607267
-12899.8774101508
-12899.8699675969
-12899.8552315711
-12899.8739341852
-12899.8677599081
-12899.8651720235
-12899.8441694945
-12899.885294738
-12899.9002906619
-12899.8633440007
-12899.8739371624
-12899.8767260154
-12899.8688347557
-12899.8430476421
-12899.843519643
-12899.8943923148
-12899.8995491354
-12899.8957256926
-12899.8871246738
-12899.870383663
-12899.9008894894
-12899.8523556762
-12899.838778026
-12899.8677552862
-12899.8591556374
-12899.8843529093
-12899.8746204963
-12899.8463371548
-12899.8789240627
-12899.861015477
-12899.9158022011
-12899.8722746759
-12899.8787673932
-12899.8849846249
-12899.8701450016
-12899.8903543247
-12899.876704326
-12899.8852298228
-12899.8925616567
-12899.8486734126
-12899.8549407389
-12899.8854820477
-12899.9035602532
-12899.8977073157
-12899.915429283
-12899.8932634958
-12899.8839630627
-12899.8966117188
-12899.8834507572
-12899.8864888775
-12899.8685524985
-12899.9107371872
-12899.8443982042
-12899.8593232495
-12899.8488015726
-12899.8700520937
-12899.901969105
-12899.8971899927
-12899.9088827126
-12899.8799032562
-12899.9000286169
-12899.8741121594
-12899.8474281295
-12899.8772173911
-12899.8713975271
-12899.8717999728
-12899.8771535465
-12899.8914791598
-12899.9182324694
-12899.8668172074
-12899.8855146551
-12899.8595197843
-12899.8932633232
-12899.8560119768
-12899.8644698494
-12899.8406329512
-12899.8737796395
-12899.8495791294
-12899.8810734657
-12899.8780977903
-12899.8776444523
-12899.8797078728
-12899.8477937698
-12899.9047979268
-12899.8713417056
-12899.878394566
-12899.8891328933
-12899.8959493721
-12899.8874881379
-12899.9228774334
-12899.9066504875
-12899.9191494793
-12899.8932739843
-12899.8598606308
-12899.8659876215
-12899.8467903217
-12899.891301696
-12899.871373968
-12899.8464134712
-12899.8582969626
-12899.8658337917
-12899.8885301676
-12899.8612763551
-12899.8967664442
-12899.8804426179
-12899.8637918334
-12899.8937247321
-12899.8991621942
-12899.8631058574
-12899.8747496556
-12899.8893356549
-12899.8524070118
-12899.8945761577
-12899.8750393561
-12899.8947242909
-12899.9039256574
-12899.8949937304
-12899.8870962021
-12899.872151881
-12899.8932217465
-12899.8546967654
-12899.8660697041
-12899.9034055192
-12899.9062983969
-12899.8773017503
-12899.8786251929
-12899.9042841487
-12899.9241787474
-12899.8511909315
-12899.8736906249
-12899.9018449593
-12899.9110317276
-12899.8882020629
-12899.8620404146
-12899.8838053565
-12899.8589403441
-12899.9031859322
-12899.8753676226
-12899.8427277421
-12899.8491713215
-12899.859981188
-12899.8816299875
-12899.8659365908
-12899.8857123214
-12899.8835988376
-12899.9234251924
-12899.895742147
-12899.8737319277
-12899.8486082294
-12899.8642147187
-12899.8633340324
-12899.8985293349
-12899.8489921202
-12899.8879040428
-12899.8723378559
-12899.8692631718
-12899.9040604032
-12899.8529039479
-12899.8738539769
-12899.8841058903
-12899.8517803086
-12899.8771877994
-12899.8758822797
-12899.8984243377
-12899.8848570923
-12899.8535661348
-12899.9080254407
-12899.8994187958
-12899.8711866627
-12899.8871666842
-12899.8816250378
-12899.8613938814
-12899.8808713219
-12899.8793107645
-12899.8736118239
-12899.848645516
-12899.8633176785
-12899.8761790476
-12899.8584972856
-12899.8641557748
-12899.9071528739
-12899.8684415625
-12899.8717233998
-12899.8748675539
-12899.876151577
-12899.8718243496
-12899.8765518451
-12899.854181245
-12899.8780449908
-12899.8654993408
-12899.8625776119
-12899.8718578804
-12899.8989784238
-12899.9196045952
-12899.8952899461
-12899.8211890552
-12899.8419253696
-12899.8838161493
-12899.8805413638
-12899.8816431678
-12899.8553638362
-12899.8730284015
-12899.8439643046
-12899.9064529148
-12899.8776775436
-12899.8674043671
-12899.8865279944
-12899.884410066
-12899.8547362828
-12899.8823737395
-12899.8766303529
-12899.87951524
-12899.823308501
-12899.8843726615
-12899.8416534263
-12899.8761777829
-12899.8433263726
-12899.8811143072
-12899.8855005981
-12899.8568104873
-12899.8658653207
-12899.8760478008
-12899.8744755434
-12899.9003666234
-12899.864311354
-12899.8711496622
-12899.872456283
-12899.8725220494
-12899.8619968395
-12899.8931872105
-12899.8999419698
-12899.8867661816
-12899.8729559917
-12899.8770793718
-12899.8940518026
-12899.8943297638
-12899.8534208386
-12899.8630840125
-12899.8447968973
-12899.8831080074
-12899.8646063479
-12899.8915387543
-12899.8530143761
-12899.8879766752
-12899.8638305112
-12899.8644535192
-12899.8780013941
-12899.880258534
-12899.8769379352
-12899.8819618348
-12899.8397219673
-12899.8446935188
-12899.8611011448
-12899.8985437961
-12899.8387895469
-12899.8672413252
-12899.8604752589
-12899.8573315064
-12899.8766738624
-12899.8733486913
-12899.8749851902
-12899.9081861513
-12899.8852396833
-12899.8875884196
-12899.8575540512
-12899.8720329846
-12899.8744056623
-12899.8991614861
-12899.8559364074
-12899.8835736039
-12899.8672684373
-12899.8839070668
-12899.8580383458
-12899.855275351
-12899.9021234974
-12899.8525043033
-12899.910814634
-12899.8820157704
-12899.9029988145
-12899.8572166088
-12899.8986636218
-12899.8426013183
-12899.864954341
-12899.8520666539
-12899.8818282586
-12899.8918427551
-12899.8906582917
-12899.8787070712
-12899.8809300629
-12899.9076653102
-12899.8711864833
-12899.8700461329
-12899.9067351548
-12899.8653998701
-12899.861976119
-12899.880908565
-12899.8886593155
-12899.8421458914
-12899.8638970296
-12899.8820507384
-12899.8934450768
-12899.8732067994
-12899.8811143589
-12899.8837665481
-12899.8308499408
-12899.8733257022
-12899.8909905475
-12899.8443882239
-12899.8419708237
-12899.8865351043
-12899.8753186163
-12899.8908538015
-12899.8866470635
-12899.8491134167
-12899.8933141927
-12899.8925191729
-12899.8588545937
-12899.8848661196
-12899.839266105
-12899.8755534086
-12899.885485777
-12899.8775731751
-12899.8373407072
-12899.869961718
-12899.8902774163
-12899.8696544361
-12899.8638992525
-12899.8515895733
-12899.8397763623
-12899.8995278716
-12899.8605473897
-12899.8508735251
-12899.8815261305
-12899.8667270269
-12899.8366747536
-12899.8494604847
-12899.8614259082
-12899.8735711818
-12899.8478867168
-12899.8869607533
-12899.8522269581
-12899.8534695414
-12899.9038695345
-12899.8492054037
-12899.8933862866
-12899.9006106294
-12899.8821256517
-12899.8649692011
-12899.867070913
-12899.8379240164
-12899.887698881
-12899.8994235343
-12899.8923874126
-12899.9000345597
-12899.8671098221
-12899.8132112572
-12899.8682443245
-12899.8976629602
-12899.8877367398
-12899.8394250453
-12899.9109110087
-12899.8884858761
-12899.8484307002
-12899.8942652455
-12899.8866273667
-12899.8883687537
-12899.8394782371
-12899.8405396754
-12899.8821666839
-12899.8823606001
-12899.8947518386
-12899.8700842256
-12899.8841435325
-12899.8884800218
-12899.8769649058
-12899.8847756539
-12899.8492206565
-12899.9109737831
-12899.8598429618
-12899.8513584922
-12899.8522083385
-12899.8413058515
-12899.8644989709
-12899.8798202757
-12899.86163452
-12899.8645967511
-12899.886097785
-12899.8869970815
-12899.8616078515
-12899.9010392651
-12899.8765435011
-12899.8784237693
-12899.8647972781
-12899.8805469983
-12899.9020937658
-12899.8818484159
-12899.8812131277
-12899.9145235402
-12899.8927147518
-12899.8856461197
-12899.8588083073
-12899.8304801483
-12899.8847789173
-12899.8721697069
-12899.8571314706
-12899.8491517321
-12899.873889169
-12899.8183337669
-12899.8515227817
-12899.8670476541
-12899.8522099351
-12899.8508974076
-12899.8739289008
-12899.8826125739
-12899.89088932
-12899.8659314798
-12899.8605970955
-12899.8264929629
-12899.861936557
-12899.8756237036
-12899.8572639572
-12899.8738065746
-12899.8979336558
-12899.8728513543
-12899.8768880069
-12899.8970533079
-12899.8732606154
-12899.8759035906
-12899.8689413225
-12899.890934577
-12899.8843416572
-12899.8919957879
-12899.8935656233
-12899.8858141232
-12899.8808607844
-12899.8818104376
-12899.8709911414
-12899.8576557707
-12899.8462635395
-12899.860599149
-12899.8551811543
-12899.8956499576
-12899.8710088712
-12899.8446822947
-12899.8464860215
-12899.8833443652
-12899.8644069619
-12899.8675158867
-12899.8600793163
-12899.8848982775
-12899.8626237512
-12899.8802992433
-12899.8547319631
-12899.8767838664
-12899.8852752782
-12899.8429652492
-12899.86503265
-12899.9004362578
-12899.8770801766
-12899.8529404363
-12899.8475943038
-12899.8491873755
-12899.8741144466
-12899.8332015861
-12899.8474529815
-12899.8461635349
-12899.8610890638
-12899.8374569432
-12899.8660319734
-12899.9107399343
-12899.8379238513
-12899.8732897262
-12899.8666455054
-12899.8353737207
-12899.8884513785
-12899.8436305615
-12899.8785077282
-12899.8793183839
-12899.879614743
-12899.8709166753
-12899.8623483928
-12899.8636710505
-12899.8534557141
-12899.8910320883
-12899.8754699464
-12899.8442109675
-12899.8779027124
-12899.8693136105
-12899.8558229684
-12899.875993497
-12899.8919943032
-12899.8871702819
-12899.8598747656
-12899.8517894796
-12899.8616436871
-12899.8746711661
-12899.9072411185
-12899.8797266486
-12899.8811305137
-12899.9172400697
-12899.8606646047
-12899.8837526256
-12899.871827706
-12899.8805153908
-12899.8713614784
-12899.8830493976
-12899.8921344502
-12899.8740596145
-12899.8608651917
-12899.8756290834
-12899.8784467473
-12899.8973874373
-12899.8824138982
-12899.8790006719
-12899.8831574438
-12899.8893509926
-12899.8859822415
-12899.9116585237
-12899.878515888
-12899.8571897652
-12899.907399219
-12899.8739454113
-12899.8917283123
-12899.9155048125
-12899.885993497
-12899.8663007119
-12899.8622441179
-12899.8858410453
-12899.8792940678
-12899.8786686484
-12899.8856101845
-12899.9081599622
-12899.8676591422
-12899.8653459567
-12899.8698671008
-12899.8794114697
-12899.8663958583
-12899.8348681836
-12899.8327981969
-12899.8494822822
-12899.8587686594
-12899.8611330929
-12899.8643104386
-12899.8966347641
-12899.8646664121
-12899.8768111365
-12899.8881201627
-12899.8856001056
-12899.9085138971
-12899.8807550199
-12899.8801264548
-12899.8901922807
-12899.879805561
-12899.8785450381
-12899.8676982383
-12899.8709590191
-12899.8955890442
-12899.8816755167
-12899.8883280671
-12899.8781397401
-12899.8259149569
-12899.8896467534
-12899.918556148
-12899.8996234717
-12899.8830132799
-12899.9002763451
-12899.8645212823
-12899.8755792879
-12899.8436628546
-12899.916856273
-12899.8782424537
-12899.908002342
-12899.8764320378
-12899.90653724
-12899.8660398592
-12899.8506547222
-12899.8771933211
-12899.9172266142
-12899.9137724302
-12899.8491479274
-12899.8692943172
-12899.8758058053
-12899.9269942428
-12899.9175862794
-12899.8940251615
-12899.8818213162
-12899.8925048697
-12899.8606570529
-12899.8899254353
-12899.9016830439
-12899.8882990516
-12899.8874557572
-12899.8633600268
-12899.8902305239
-12899.8993424838
-12899.8955664411
-12899.8373441061
-12899.8806651805
-12899.8953380285
-12899.8774135737
-12899.9003639509
-12899.8673070449
-12899.9086177099
-12899.8981071566
-12899.8554002544
-12899.8917316138
-12899.8494568383
-12899.8676109553
-12899.865407625
-12899.8747700594
-12899.8807885149
-12899.8611991461
-12899.9044251333
-12899.8586701791
-12899.8892164976
-12899.8712237778
-12899.8766127013
-12899.8671220073
-12899.8824731484
-12899.8822213673
-12899.9070540064
-12899.8911010479
-12899.8772502566
-12899.8725425264
-12899.8730113533
-12899.8318958303
-12899.9136719983
-12899.8659740343
-12899.8728146017
-12899.8949397712
-12899.8823033909
-12899.8881305037
-12899.8828978373
-12899.8808019955
-12899.8836464239
-12899.8724062856
-12899.8679135247
-12899.8665864967
-12899.896463739
-12899.8645517718
-12899.8713330236
-12899.8804054267
-12899.884278881
-12899.8856294245
-12899.8933029993
-12899.9018355621
-12899.9115135758
-12899.8789406476
-12899.8727289402
-12899.8443684714
-12899.8855134591
-12899.8963922278
-12899.8928013077
-12899.9008597726
-12899.8810228722
-12899.8844394548
-12899.8603050041
-12899.8603488531
-12899.8806358735
-12899.8967815682
-12899.8477535128
-12899.8544105852
-12899.8796191705
-12899.887986192
-12899.8638447492
-12899.8774662909
-12899.8988808974
-12899.882392667
-12899.9136508484
-12899.8643816216
-12899.8705865139
-12899.8881355821
-12899.8868643086
-12899.8463159428
-12899.8912247511
-12899.8744107054
-12899.8870346172
-12899.8610494481
-12899.8531533988
-12899.8992182358
-12899.8857546158
-12899.8578957413
-12899.8938003732
-12899.8678103731
-12899.863060284
-12899.87648635
-12899.8916855197
-12899.8561442187
-12899.8268611496
-12899.8924577954
-12899.8471111954
-12899.8836128921
-12899.9133356665
-12899.8432255288
-12899.9080691349
-12899.8850745136
-12899.8969639787
-12899.9043882666
-12899.8793903687
-12899.894716965
-12899.8569208588
-12899.8738357451
-12899.8953010786
-12899.8961431313
-12899.8881758336
-12899.8902835201
-12899.8655406322
-12899.8583741682
-12899.8702815541
-12899.890703547
-12899.8752827861
-12899.8488815455
-12899.8522193569
-12899.8805594405
-12899.869500006
-12899.866886197
-12899.8600430143
-12899.8781374426
-12899.8865886247
-12899.8431382111
-12899.8731300914
-12899.8868288019
-12899.8949764741
-12899.8790078701
-12899.8637335616
-12899.8467262983
-12899.8321178411
-12899.8829521067
-12899.865006969
-12899.8656124425
-12899.8479028806
-12899.8947986042
-12899.9009971424
-12899.9018745985
-12899.884717592
-12899.8547588355
-12899.8715525273
-12899.8918765745
-12899.8833434676
-12899.8810436094
-12899.8769716248
-12899.8735051658
-12899.9069123037
-12899.8778351926
-12899.8564645375
-12899.895451968
-12899.8630730753
-12899.8916901413
-12899.8719533115
-12899.8340284893
-12899.8957365706
-12899.8742306668
-12899.8450347445
-12899.8637210437
-12899.9039434481
-12899.8477688433
-12899.8897895798
-12899.8850545972
-12899.9054876177
-12899.8786647966
-12899.8761904749
-12899.8392044058
-12899.8925296492
-12899.9040590072
-12899.8730723161
-12899.8901417718
-12899.8989335122
-12899.8897285728
-12899.8867291119
-12899.8644641616
-12899.8594394679
-12899.8473786343
-12899.8739707329
-12899.8459722083
-12899.8816252141
-12899.8793473006
-12899.8620014988
-12899.8599625982
-12899.8729601369
-12899.9003318277
-12899.8869951766
-12899.8661395751
-12899.8775263499
-12899.8536271456
-12899.8591023004
-12899.9057012157
-12899.8579817935
-12899.8746324129
-12899.8521927873
-12899.8980888547
-12899.8585769506
-12899.8633672182
-12899.8581842159
-12899.8735319442
-12899.8876825028
-12899.8483164232
-12899.8509406893
-12899.8605136954
-12899.8921073088
-12899.8645456894
-12899.8726157372
-12899.8862733019
-12899.8815926145
-12899.8858175037
-12899.8901696571
-12899.8687403492
-12899.8821153693
-12899.8535814401
-12899.8636399247
-12899.8683515089
-12899.8905286723
-12899.9073258958
-12899.8742071931
-12899.9067766874
-12899.8262935642
-12899.9057849932
-12899.8830140505
-12899.8430943995
-12899.8697667252
-12899.8255979504
-12899.8816812528
-12899.8826386506
-12899.8615245244
-12899.8408166588
-12899.8752938225
-12899.8466899626
-12899.8565537993
-12899.8927445254
-12899.8540286004
-12899.8692971147
-12899.860340405
-12899.8823312435
-12899.8748830171
-12899.8493371792
-12899.8693307494
-12899.8568827437
-12899.874293711
-12899.8490108804
-12899.8886667719
-12899.860767555
-12899.8695849292
-12899.8625336953
-12899.9106965892
-12899.8842953367
-12899.8808129165
-12899.9108517003
-12899.8756323546
-12899.8502243681
-12899.8625705315
-12899.866778952
-12899.8774069922
-12899.8716247213
-12899.8765211728
-12899.9033409134
-12899.9031119247
-12899.8702413998
-12899.9091214138
-12899.8298869927
-12899.8602937491
-12899.8806720245
-12899.8744892822
-12899.8760533123
-12899.8671763439
-12899.8489000818
-12899.8993092835
-12899.8439894885
-12899.8724226138
-12899.8416767402
-12899.8972682868
-12899.8630604582
-12899.8614511378
-12899.8886814938
-12899.8349556846
-12899.8723052483
-12899.8334170215
-12899.8896702308
-12899.8900647683
-12899.8922050441
-12899.8679707669
-12899.8719854598
-12899.8979075707
-12899.8914312028
-12899.8628475033
-12899.9141432223
-12899.8718991049
-12899.840985792
-12899.902824713
-12899.8792605679
-12899.8532715506
-12899.878019425
-12899.8536272165
-12899.8475686645
-12899.8825169118
-12899.8438140115
-12899.8792266728
-12899.8644746925
-12899.8999879084
-12899.8499356884
-12899.8877084267
-12899.8554451289
-12899.8748144411
-12899.8671564614
-12899.8819670988
-12899.9108039552
-12899.8579324756
-12899.8758593463
-12899.8944308119
-12899.8789367109
-12899.8710050317
-12899.9025984303
-12899.8696371764
-12899.8638517938
-12899.8933898411
-12899.9053617624
-12899.8585362641
-12899.8672134706
-12899.9084813845
-12899.9078973899
-12899.900450464
-12899.8675529367
-12899.8679383117
-12899.8605163909
-12899.8876296911
-12899.8877186808
-12899.8843344316
-12899.8670923334
-12899.8796169738
-12899.8586768369
-12899.8944397404
-12899.877772368
-12899.8771563886
-12899.8483908213
-12899.8489065504
-12899.8822403773
-12899.8362453698
-12899.888335039
-12899.9140793275
-12899.8974344312
-12899.8698637895
-12899.874381571
-12899.905999658
-12899.8732020249
-12899.8535135051
-12899.8715036182
-12899.849328474
-12899.8761603383
-12899.9318554503
-12899.8651841047
-12899.9206891601
-12899.8995307282
-12899.8681972568
-12899.8792482536
-12899.8871185542
-12899.8837113833
-12899.8866883255
-12899.8648114164
-12899.8353652179
-12899.8608221443
-12899.8629891307
-12899.8771652194
-12899.8595251713
-12899.8735993213
-12899.8375084847
-12899.8572169635
-12899.8763692758
-12899.8732421039
-12899.8645649666
-12899.8914817407
-12899.8357360758
-12899.8632973738
-12899.859159881
-12899.8491999417
-12899.8566871528
-12899.8798171388
-12899.9059787724
-12899.8377587915
-12899.8698168049
-12899.8909088135
-12899.8541533353
-12899.8650498829
-12899.843964464
-12899.8805371985
-12899.9023707859
-12899.8591500748
-12899.8788718347
-12899.8641838579
-12899.8534242827
-12899.8534649187
-12899.8827955483
-12899.8827894099
-12899.872490074
-12899.9015116967
-12899.8789099754
-12899.8879490297
-12899.9067302191
-12899.8623545638
-12899.8814954837
-12899.8519618319
-12899.8754549709
-12899.8791732642
-12899.8101861551
-12899.8835140927
-12899.9077456723
-12899.8515586308
-12899.8416701281
-12899.8837280869
-12899.8705714119
-12899.8947766803
-12899.8640762285
-12899.8719621847
-12899.8666737755
-12899.8624959327
-12899.8831371879
-12899.8973135723
-12899.855419765
-12899.8291221836
-12899.8602621248
-12899.8709420175
-12899.8749143386
-12899.8757531767
-12899.8703974269
-12899.85507312
-12899.8567603835
-12899.8446718545
-12899.8815200619
-12899.8820844537
-12899.8945326361
-12899.8701929217
-12899.8785438548
-12899.8844217653
-12899.8863108301
-12899.8937872662
-12899.848632214
-12899.8926902517
-12899.8904173896
-12899.8675602266
-12899.8283984682
-12899.8584324861
-12899.861017057
-12899.8741431938
-12899.8819192498
-12899.8798452839
-12899.8658055286
-12899.909574525
-12899.8548556364
-12899.8477948939
-12899.8657084958
-12899.8746006698
-12899.8539005844
-12899.8729163534
-12899.8432613109
-12899.8782008854
-12899.8526784843
-12899.8370538039
-12899.8568129162
-12899.8620695554
-12899.869443922
-12899.883769935
-12899.8671936262
-12899.8833236103
-12899.8568605036
-12899.8966675903
-12899.8888725864
-12899.8637805582
-12899.887843204
-12899.8771716917
-12899.8704883259
-12899.9086723564
-12899.8946558348
-12899.8721300222
-12899.8858664873
-12899.8872298069
-12899.8692727963
-12899.8724644713
-12899.861286214
-12899.9119874562
-12899.8906317891
-12899.8751426567
-12899.8834404234
-12899.8647402634
-12899.8841866869
-12899.8871410864
-12899.8767431
-12899.8864831319
-12899.8748874679
-12899.8843390703
-12899.8806518077
-12899.8939918643
-12899.9110771731
-12899.8339109946
-12899.8519272049
-12899.8842440659
-12899.8767476971
-12899.8841160446
-12899.8546954763
-12899.8643557274
-12899.892593143
-12899.9107457555
-12899.8601539228
-12899.8794566477
-12899.8728435508
-12899.8765069768
-12899.886063309
-12899.8635678201
-12899.8479507551
-12899.9053982865
-12899.8950068914
-12899.8861047858
-12899.8904759105
-12899.8692783213
-12899.862368807
-12899.8852591115
-12899.8666756461
-12899.8969587626
-12899.9005270364
-12899.8699881425
-12899.8950845109
-12899.8898575343
-12899.8484968628
-12899.8747416784
-12899.8680598403
-12899.8869020367
-12899.8344948572
-12899.8804617742
-12899.8787194785
-12899.8509858097
-12899.8786687167
-12899.925014893
-12899.8923421937
-12899.8346930871
-12899.8789795387
-12899.866319605
-12899.8682617635
-12899.8641509297
-12899.8793964812
-12899.8873698875
-12899.8673569896
-12899.882490497
-12899.9306515436
-12899.8991458583
-12899.8770350728
-12899.8584940283
-12899.8533906875
-12899.8775373424
-12899.8792727731
-12899.8579918725
-12899.891361178
-12899.887867247
-12899.8470261192
-12899.8582402541
-12899.8742227412
-12899.8483873223
-12899.8577183228
-12899.8741984513
-12899.88096933
-12899.8575801306
-12899.8591661259
-12899.8576407272
-12899.8789753765
-12899.8784925602
-12899.8741386166
-12899.8866960754
-12899.8735588874
-12899.8577477103
-12899.897939171
-12899.9058030466
-12899.8467687961
-12899.9077493323
-12899.8718570673
-12899.8864657074
-12899.8758396607
-12899.8459837484
-12899.8602594828
-12899.9058478206
-12899.9043827074
-12899.8706167952
-12899.8769944716
-12899.9057885932
-12899.9110019694
-12899.8700840995
-12899.8419999677
-12899.8942787362
-12899.8597609047
-12899.8850587682
-12899.855067122
-12899.906874455
-12899.8983607168
-12899.8533711733
-12899.8830601022
-12899.8862211367
-12899.8857363841
-12899.9111041004
-12899.8988403942
-12899.8707465347
-12899.9019564382
-12899.8954555495
-12899.8077183575
-12899.8194417892
-12899.8751786461
-12899.8632657272
-12899.8773567438
-12899.8477710554
-12899.8658314332
-12899.8391451126
-12899.8752058849
-12899.9010314839
-12899.8878529073
-12899.8698171047
-12899.8621458939
-12899.88560047
-12899.8790893314
-12899.9044464023
-12899.8312717169
-12899.8483951334
-12899.8740713322
-12899.8431131517
-12899.8531165974
-12899.9104196791
-12899.8654637579
-12899.8946829314
-12899.8641842231
-12899.8789742691
-12899.8448897906
-12899.8697762133
-12899.8825878632
-12899.9093259995
-12899.8575583154
-12899.842787483
-12899.8559805817
-12899.8394472648
-12899.8539745807
-12899.8708453222
-12899.9017512017
-12899.8693550601
-12899.8821853535
-12899.8506470423
-12899.8606801081
-12899.9016468847
-12899.8597094071
-12899.8569484666
-12899.8528925589
-12899.909302077
-12899.8819220341
-12899.8594995977
-12899.838356015
-12899.8527044982
-12899.8710419304
-12899.8560543072
-12899.8535001669
-12899.8916368553
-12899.8479239453
-12899.8730377889
-12899.85661092
-12899.9048040425
-12899.8864873027
-12899.8817480704
-12899.8545948094
-12899.8570709233
-12899.8456102961
-12899.8552806797
-12899.9013988194
-12899.8585953474
-12899.8861782955
-12899.8879721304
-12899.872376276
-12899.8889091042
-12899.8503085209
-12899.8888880234
-12899.909421396
-12899.8521843044
-12899.8485982631
-12899.9044236753
-12899.8384394474
-12899.8963226957
-12899.8617507597
-12899.8540839227
-12899.8868996661
-12899.8724209873
-12899.8655545653
-12899.8899953878
-12899.8888548309
-12899.8881119522
-12899.8913666319
-12899.8702962591
-12899.8822106024
-12899.879578465
-12899.8583095456
-12899.8757454644
-12899.8762509534
-12899.8719514442
-12899.8814160685
-12899.8902983927
-12899.8696626201
-12899.8873896871
-12899.8754356456
-12899.8736259726
-12899.8923261303
-12899.8745592403
-12899.8634433803
-12899.8495282635
-12899.8715957118
-12899.8705564548
-12899.9102175604
-12899.8441363277
-12899.8806688261
-12899.8594927873
-12899.8744791503
-12899.9029832259
-12899.8704453669
-12899.8802848151
-12899.8741926109
-12899.8600089252
-12899.8898313245
-12899.8355141019
-12899.8942099223
-12899.8727002881
-12899.8662928881
-12899.8758790848
-12899.8682751367
-12899.8729524478
-12899.8728039062
-12899.8964844799
-12899.8765184604
-12899.8754045295
-12899.8635657378
-12899.8587733584
-12899.8245148192
-12899.8511024402
-12899.8826180452
-12899.8634877794
-12899.8690621969
-12899.8550198567
-12899.8584193898
-12899.8673453636
-12899.8826681289
-12899.8892168687
-12899.8870358314
-12899.8777335057
-12899.8546733273
-12899.8920250956
-12899.879512617
-12899.8511588844
-12899.8738202663
-12899.8837267295
-12899.8767808721
-12899.8580710116
-12899.8863518248
-12899.8314078142
-12899.8613065277
-12899.8691870215
-12899.8507489257
-12899.8817808764
-12899.8800108237
-12899.8521107713
-12899.8784478645
-12899.8641211729
-12899.8364861301
-12899.8874580053
-12899.8641394901
-12899.8781352255
-12899.868471983
-12899.8593929572
-12899.9076537551
-12899.8902823331
-12899.8795948894
-12899.8446563385
-12899.8655004454
-12899.8541788579
-12899.839584084
-12899.8593317828
-12899.8597310437
-12899.8658712016
-12899.8556812098
-12899.895708577
-12899.8459180868
-12899.8697426833
-12899.8735734283
-12899.8705844419
-12899.8836241413
-12899.8626412004
-12899.8529648422
-12899.860819211
-12899.8649407791
-12899.8594400632
-12899.8546297738
-12899.8237425598
-12899.8490146758
-12899.8615698092
-12899.8851694028
-12899.8728372548
-12899.8596182198
-12899.8508285477
-12899.8578008406
-12899.8733400204
-12899.8754229495
-12899.8793449485
-12899.8750503603
-12899.8822248457
-12899.8741157874
-12899.8603623582
-12899.8711307364
-12899.8684626067
-12899.8854070381
-12899.849438575
-12899.8611324413
-12899.8748578542
-12899.8729576531
-12899.8646685027
-12899.8846833267
-12899.8892599922
-12899.8739810332
-12899.8521163176
-12899.8685165698
-12899.8982758091
-12899.8654072812
-12899.8922192051
-12899.8366360049
-12899.8854504608
-12899.8861957657
-12899.868238388
-12899.8550089317
-12899.8673375527
-12899.9047160397
-12899.8879325851
-12899.8712611478
-12899.8676710908
-12899.8163918354
-12899.8496424834
-12899.8845565071
-12899.8641382361
-12899.8472777366
-12899.8781533048
-12899.9140461446
-12899.9099916784
-12899.8860626905
-12899.8522825585
-12899.9058435549
-12899.8579012992
-12899.8893197933
-12899.8608229793
-12899.8662109928
-12899.8546751413
-12899.853885082
-12899.8610928071
-12899.8531107418
-12899.8956469881
-12899.8916577033
-12899.8918096378
-12899.87965354
-12899.8398614948
-12899.894253307
-12899.8525280052
-12899.8703500091
-12899.8680598423
-12899.8726412662
-12899.860461847
-12899.8858297868
-12899.8718322377
-12899.9011047034
-12899.8808237322
-12899.8590963809
-12899.8828613743
-12899.8790084482
-12899.9122374237
-12899.8765592612
-12899.8734499267
-12899.9035524786
-12899.8646175186
-12899.8706567769
-12899.884056802
-12899.836528796
-12899.8591342202
-12899.8927617015
-12899.8223418309
-12899.8898946992
-12899.8602560126
-12899.850986999
-12899.8628588469
-12899.8354579289
-12899.8701143571
-12899.8947506429
-12899.8265744174
-12899.905786165
-12899.8664834495
-12899.8509084099
-12899.9139863311
-12899.8716869099
-12899.877481827
-12899.8488483104
-12899.86275661
-12899.8632668651
-12899.8708846342
-12899.8999359782
-12899.906907708
-12899.852550259
-12899.8823939582
-12899.855638342
-12899.8406889148
-12899.8531222691
-12899.8684574684
-12899.8779942532
-12899.8919485949
-12899.8852970548
-12899.8469325012
-12899.8746718083
-12899.8404120978
-12899.9124454927
-12899.8856856524
-12899.8744108087
-12899.8793000948
-12899.86665212
-12899.8649863708
-12899.8835064153
-12899.8964004
-12899.8868064729
-12899.8824034492
-12899.8998005279
-12899.8570296778
-12899.8882811868
-12899.8953442521
-12899.8647287717
-12899.865028525
-12899.8541828496
-12899.8762354689
-12899.8699143433
-12899.874420453
-12899.8775477613
-12899.864918736
-12899.8789132194
-12899.8503350322
-12899.8725322644
-12899.894575317
-12899.877277418
-12899.8546831888
-12899.9060841795
-12899.8834323974
-12899.8808720965
-12899.8657671972
-12899.8537337818
-12899.8571344655
-12899.8545631795
-12899.893766066
-12899.8837230676
-12899.8512383302
-12899.9239437314
-12899.8684876113
-12899.8526224898
-12899.8737674323
-12899.8749426994
-12899.9039553125
-12899.8773909881
-12899.8835568298
-12899.8717705343
-12899.8325349656
-12899.830778673
-12899.8626266464
-12899.8764047643
-12899.8687239892
-12899.8976851849
-12899.8894669113
-12899.8962894735
-12899.8483108722
-12899.8962705551
-12899.8187113608
-12899.8615713901
-12899.893687555
-12899.8899518889
-12899.8789644544
-12899.9122705529
-12899.8901651355
-12899.876684039
-12899.8626872289
-12899.9217460141
-12899.8697261525
-12899.8936166119
-12899.8348494771
-12899.8370836349
-12899.873358339
-12899.8439107558
-12899.8577131991
-12899.8833700396
-12899.8585334556
-12899.8919914406
-12899.8488187003
-12899.8627531868
-12899.8465524161
-12899.8551615025
-12899.8671052599
-12899.9152293112
-12899.8998363504
-12899.8953455841
-12899.8607659063
-12899.8746712318
-12899.8445375216
-12899.8773797164
-12899.8666307248
-12899.8899785436
-12899.89387552
-12899.8963845371
-12899.8753995101
-12899.8532431622
-12899.7998889982
-12899.8581104131
-12899.8902535305
-12899.8620978845
-12899.8309638188
-12899.8698620867
-12899.8868972462
-12899.8987448423
-12899.8417135505
-12899.8716037601
-12899.8819516732
-12899.8443604012
-12899.8627751436
-12899.8792211013
-12899.8691332253
-12899.8592914513
-12899.8514849049
-12899.8703545698
-12899.8851036117
-12899.8260329215
-12899.8537735866
-12899.8714645992
-12899.8614448216
-12899.8784505854
-12899.8918712141
-12899.8706554294
-12899.8992803121
-12899.8914446306
-12899.8710596596
-12899.8789633933
-12899.8885312579
-12899.8229362224
-12899.87351011
-12899.8453685989
-12899.8850384467
-12899.8598386709
-12899.8537406416
-12899.8710688487
-12899.8745871924
-12899.8596962929
-12899.8819447348
-12899.8847604479
-12899.8524812905
-12899.858777119
-12899.8823720451
-12899.8951807306
-12899.8514902301
-12899.8511035375
-12899.8091231342
-12899.8860860848
-12899.8716335321
-12899.8365683317
-12899.8960226298
-12899.8389079552
-12899.8961554714
-12899.8843260969
-12899.8729642435
-12899.8053606135
-12899.8854812052
-12899.8633506675
-12899.9031331855
-12899.8567739411
-12899.8734606813
-12899.8886104307
-12899.8772903198
-12899.8846364105
-12899.8921427709
-12899.8586957307
-12899.877047131
-12899.8759342252
-12899.8564673289
-12899.8822097636
-12899.9034869991
-12899.8693415357
-12899.8649036703
-12899.8638970025
-12899.8835999728
-12899.9005200582
-12899.855025482
-12899.9028617664
-12899.879633421
-12899.8465405457
-12899.8637433769
-12899.8876230139
-12899.8471850259
-12899.877845678
-12899.8486860405
-12899.8666143462
-12899.8580806626
-12899.8646733538
-12899.8306150067
-12899.8976768231
-12899.8796846206
-12899.8956931015
-12899.8731281709
-12899.8625425094
-12899.8892736599
-12899.8360942184
-12899.8801516017
-12899.8657873252
-12899.8388379587
-12899.877096523
-12899.8970372125
-12899.8247430495
-12899.9063442998
-12899.8373565008
-12899.9066302313
-12899.8654316765
-12899.8902148533
-12899.8203746555
-12899.8750952031
-12899.8776547232
-12899.8662984497
-12899.846632715
-12899.8476807471
-12899.8747271967
-12899.8570753276
-12899.84225068
-12899.862884825
-12899.8605689286
-12899.8504203096
-12899.863234814
-12899.8650242344
-12899.8915946672
-12899.8602928554
-12899.8770054819
-12899.8485018687
-12899.8751770839
-12899.8440373145
-12899.8609187521
-12899.8494348408
-12899.8594172739
-12899.8440742361
-12899.8603108206
-12899.8715404667
-12899.8340684195
-12899.879155767
-12899.855881809
-12899.8569037465
-12899.8552615034
-12899.8578742398
-12899.9074811377
-12899.8922857102
-12899.8823350812
-12899.8372779777
-12899.8676193962
-12899.8548670724
-12899.877050247
-12899.8755418487
-12899.8663952888
-12899.8562844571
-12899.885622766
-12899.8546829251
-12899.8524388196
-12899.8591836169
-12899.8686646659
-12899.8791601887
-12899.8525981442
-12899.8363892012
-12899.8596717674
-12899.8940136299
-12899.8456966386
-12899.8823157867
-12899.8974768836
-12899.8427127091
-12899.8855978954
-12899.8886638573
-12899.8808957466
-12899.8521763124
-12899.8841607127
-12899.8901835573
-12899.8941855394
-12899.8605609687
-12899.8247834936
-12899.8715470564
-12899.8707126796
-12899.8870493451
-12899.8870900134
-12899.8579618952
-12899.8639767186
-12899.8902124996
-12899.8297907003
-12899.8945737806
-12899.8737924272
-12899.9052515843
-12899.8735574364
-12899.8698150305
-12899.8848350834
-12899.8405183951
-12899.8426721719
-12899.8754199329
-12899.8637267966
-12899.8655364161
-12899.8475419868
-12899.8484896018
-12899.8368107648
-12899.862651515
-12899.8805860041
-12899.8831388979
-12899.8908520434
-12899.8749847378
-12899.87990996
-12899.8629527217
-12899.8680426133
-12899.8779227095
-12899.8578545035
-12899.8343195174
-12899.878509509
-12899.8609388564
-12899.8680904387
-12899.8368678809
-12899.8693394612
-12899.8457499813
-12899.8803148198
-12899.890729893
-12899.8614348238
-12899.8712974038
-12899.8600182698
-12899.8672107847
-12899.8785349779
-12899.8648419869
-12899.9038236616
-12899.8606806015
-12899.8700008796
-12899.8654477792
-12899.8858649286
-12899.8640528572
-12899.8637252157
-12899.838228221
-12899.8660010301
-12899.8603633475
-12899.86395018
-12899.8656919789
-12899.8609640493
-12899.8413185424
-12899.8517692749
-12899.8608960113
-12899.8747460859
-12899.8343311397
-12899.8353197857
-12899.8401799867
-12899.8668776781
-12899.8782015703
-12899.8319084972
-12899.8431823341
-12899.8390782878
-12899.8518864466
-12899.8440481619
-12899.8449393319
-12899.8585919051
-12899.8216890326
-12899.8384230078
-12899.8644080927
-12899.8274325735
-12899.8401442271
-12899.863182262
-12899.8780070698
-12899.8431327413
-12899.856291925
-12899.9091306657
-12899.8981641839
-12899.900199459
-12899.8454410064
-12899.8339163448
-12899.8743536318
-12899.847167776
-12899.8829555071
-12899.8882543216
-12899.8556268605
-12899.8667356341
-12899.8850562962
-12899.8556939847
-12899.8406262747
-12899.8752300321
-12899.8714184628
-12899.8846170328
-12899.866501396
-12899.892299685
-12899.920410874
-12899.8574910286
-12899.8686683751
-12899.877231692
-12899.8727990038
-12899.8369264745
-12899.8367994361
-12899.8596903497
-12899.860690185
-12899.8385014174
-12899.8658851626
-12899.8772255539
-12899.859615314
-12899.8304512593
-12899.8519020558
-12899.8722478062
-12899.8439745491
-12899.8719975177
-12899.8554830473
-12899.8696064722
-12899.8637925844
-12899.8738636
-12899.8705838602
-12899.8922339407
-12899.8679814548
-12899.8697384701
-12899.8669895555
-12899.8639679574
-12899.9022064531
-12899.875593583
-12899.8628389308
-12899.8881241387
-12899.8435010985
-12899.8522297595
-12899.8353005747
-12899.8846347331
-12899.8752894845
-12899.9064094429
-12899.8730305626
-12899.9009364094
-12899.8494321618
-12899.8781904738
-12899.8977193578
-12899.8982584986
-12899.8493089702
-12899.9003443137
-12899.8709229995
-12899.8526260008
-12899.868797865
-12899.8617914986
-12899.8603913288
-12899.9104105293
-12899.8387573502
-12899.840545949
-12899.8883402495
-12899.8666223664
-12899.8520765097
-12899.8717975423
-12899.8455530429
-12899.8814894938
-12899.8230645422
-12899.8682934747
-12899.8692816456
-12899.8384637445
-12899.8894257077
-12899.8868669483
-12899.8744869461
-12899.8442848818
-12899.8610912326
-12899.8842392365
-12899.8666664829
-12899.9035793263
-12899.8862249984
-12899.8478919862
-12899.901355915
-12899.8910963618
-12899.8287993478
-12899.8554451799
-12899.8709323575
-12899.8462920484
-12899.8778866175
-12899.8474375399
-12899.8517370046
-12899.8890289795
-12899.8642612071
-12899.8560588987
-12899.8524861128
-12899.874870928
-12899.8431205774
-12899.8918160928
-12899.8635004766
-12899.8553812113
-12899.8475382203
-12899.8624254596
-12899.8774568977
-12899.8470415466
-12899.8650812157
-12899.8767007164
-12899.8166973277
-12899.8514897577
-12899.8520894752
-12899.8458697462
-12899.8935125777
-12899.8765758027
-12899.8918686434
-12899.8741521955
-12899.8664050391
-12899.8821309975
-12899.8875419475
-12899.8754819132
-12899.8708780899
-12899.8842372203
-12899.8518760369
-12899.8753043291
-12899.881036007
-12899.8969432092
-12899.8569514853
-12899.8713176681
-12899.8665383635
-12899.8428877773
-12899.8397231507
-12899.9064776735
-12899.8407616894
-12899.8719972447
-12899.8737763945
-12899.8632205786
-12899.8765165751
-12899.849893059
-12899.8643557719
-12899.8964728137
-12899.8689612088
-12899.8242365138
-12899.9014795699
-12899.8483528339
-12899.8694339144
-12899.8886928512
-12899.8783971152
-12899.870528972
-12899.8476873421
-12899.8547517686
-12899.8795337857
-12899.8925180103
-12899.8250191312
-12899.879100584
-12899.8777740725
-12899.8362616738
-12899.8656376718
-12899.9067495054
-12899.8660089126
-12899.8704103615
-12899.87625323
-12899.8937240362
-12899.8574564583
-12899.8708074589
-12899.8631375064
-12899.8587770891
-12899.8734967563
-12899.8838803767
-12899.8795957195
-12899.8912002122
-12899.8993652746
-12899.8980011948
-12899.844423123
-12899.8665244107
-12899.8489954831
-12899.8422797833
-12899.8709916438
-12899.8843435488
-12899.897967581
-12899.853007759
-12899.8553599516
-12899.8400901415
-12899.8580466086
-12899.871220643
-12899.8629027039
-12899.8709653335
-12899.8833475595
-12899.8791496203
-12899.845630805
-12899.8977663042
-12899.9063749326
-12899.8571933882
-12899.8511392835
-12899.8795606594
-12899.8436847033
-12899.8765148346
-12899.8609609916
-12899.8893765213
-12899.857068993
-12899.8708753033
-12899.8770442481
-12899.8498117129
-12899.8868977108
-12899.8823586024
-12899.8596203899
-12899.8924736776
-12899.8870996164
-12899.8871628549
-12899.8522271248
-12899.8684589638
-12899.8600127477
-12899.8486695294
-12899.879004441
-12899.8412637295
-12899.9155800874
-12899.8542477907
-12899.8580688474
-12899.8613457007
-12899.8740577524
-12899.8627215053
-12899.8628290351
-12899.9167698845
-12899.858543541
-12899.8699615693
-12899.8795797084
-12899.8509154694
-12899.8943755238
-12899.8789285751
-12899.8944170737
-12899.8971055805
-12899.8530021053
-12899.8754842913
-12899.8340238349
-12899.8706565262
-12899.890613869
-12899.859971363
-12899.8995455094
-12899.8584962757
-12899.8420122064
-12899.8713073803
-12899.8918048158
-12899.8959362858
-12899.89847464
-12899.8663583517
-12899.8640585612
-12899.8831006683
-12899.8419776436
-12899.8825684463
-12899.8610217919
-12899.8561274608
-12899.8659803148
-12899.8257246593
-12899.8645040473
-12899.8900197191
-12899.8493803185
-12899.8633533117
-12899.8201550268
-12899.8563349724
-12899.86521964
-12899.8601091153
-12899.8511367536
-12899.8422055563
-12899.8662263205
-12899.871741469
-12899.8859312651
-12899.8520942834
-12899.8808628278
-12899.8660473228
-12899.8608077353
-12899.8887685888
-12899.8748887129
-12899.8684033919
-12899.8753681582
-12899.8742454077
-12899.8641244592
-12899.8931505721
-12899.884862988
-12899.8881286618
-12899.8364190914
-12899.8549251686
-12899.8892199023
-12899.8770731484
-12899.875072563
-12899.8802762111
-12899.8793592695
-12899.8672157113
-12899.8832276517
-12899.8734762738
-12899.849421052
-12899.8872112714
-12899.8674450548
-12899.8764980887
-12899.8226642786
-12899.8519080219
-12899.8763333063
-12899.8809377082
-12899.8576235832
-12899.8663646377
-12899.8591644395
-12899.8955445914
-12899.8585853999
-12899.8731175107
-12899.8813476363
-12899.8674138798
-12899.9062339015
-12899.8897400295
-12899.8827605168
-12899.8594679384
-12899.8466731781
-12899.882025908
-12899.8658109955
-12899.8909153468
-12899.8965115071
-12899.8752166623
-12899.8349494853
-12899.839114255
-12899.8822892632
-12899.8642836133
-12899.8786895282
-12899.8796707747
-12899.9014769564
-12899.8603946798
-12899.8875502999
-12899.8689076909
-12899.8635895734
-12899.8376466975
-12899.8883354793
-12899.887736014
-12899.8983726414
-12899.8540707871
-12899.8640604053
-12899.8867521859
-12899.8572524111
-12899.8684779903
-12899.8634067938
-12899.8931598326
-12899.8785684492
-12899.8931066761
-12899.8682210883
-12899.8709473519
-12899.8574127383
-12899.8304711808
-12899.849144686
-12899.8728522785
-12899.8535622022
-12899.8889570395
-12899.8758554109
-12899.8809628348
-12899.8768030569
-12899.8581200854
-12899.87487759
-12899.8545623274
-12899.8652134597
-12899.9009334903
-12899.8760513926
-12899.8677134424
-12899.8567458092
-12899.8551327473
-12899.8669204626
-12899.8461142241
-12899.8517065317
-12899.8708370224
-12899.8715747905
-12899.8694958736
-12899.856831658
-12899.8748651093
-12899.8909098866
-12899.8613106166
-12899.8599358547
-12899.8620723639
-12899.8681246206
-12899.8813921535
-12899.8652536685
-12899.8782261811
-12899.8628104388
-12899.8254377703
-12899.853885308
-12899.9051210301
-12899.8886007749
-12899.8822629647
-12899.8608131288
-12899.8431325841
-12899.8541482357
-12899.8570695076
-12899.8610988695
-12899.8765242448
-12899.8803276195
-12899.8584723961
-12899.8823290542
-12899.880544904
-12899.8913634279
-12899.8803276818
-12899.9000793468
-12899.861878372
-12899.8609533621
-12899.8850426252
-12899.8865928683
-12899.8627861003
-12899.8709585922
-12899.8506727636
-12899.8937810271
-12899.8586780604
-12899.8747925046
-12899.9208176856
-12899.8544634487
-12899.8769270688
-12899.8652186257
-12899.8920110493
-12899.8535461428
-12899.8517619114
-12899.8830308531
-12899.8620723512
-12899.8733946117
-12899.8699115268
-12899.8639737768
-12899.8725503664
-12899.8391067434
-12899.8562219348
-12899.8647957657
-12899.8593298991
-12899.8495785225
-12899.8871795198
-12899.8750383663
-12899.848816552
-12899.8193132587
-12899.8930449206
-12899.8685309445
-12899.8751958874
-12899.8791098847
-12899.8802216701
-12899.8734288953
-12899.853605931
-12899.8460114475
-12899.8856819017
-12899.8717731927
-12899.8701224512
-12899.8551386236
-12899.8630222836
-12899.8540806814
-12899.9018709692
-12899.8793198638
-12899.8792557552
-12899.8738225009
-12899.8892828592
-12899.8827155699
-12899.8810906703
-12899.9124749273
-12899.8724803523
-12899.8672940706
-12899.8886242253
-12899.879809344
-12899.8717594654
-12899.8281736222
-12899.8891648059
-12899.8555103553
-12899.8709129795
-12899.8540461794
-12899.8394551384
-12899.9060908035
-12899.8356808217
-12899.8894911186
-12899.878567785
-12899.8779546383
-12899.8782478865
-12899.8620776516
-12899.8787272646
-12899.8478153378
-12899.8643560111
-12899.8609619102
-12899.8758555701
-12899.8720743965
-12899.857573739
-12899.8629033956
-12899.8885907726
-12899.8933659797
-12899.8542014842
-12899.8772258863
-12899.8823116503
-12899.8659468809
-12899.8631064611
-12899.8573755206
-12899.8378285331
-12899.8641176902
-12899.8778415833
-12899.8656085842
-12899.8738268826
-12899.8463316914
-12899.8368720028
-12899.8529068595
-12899.8466832484
-12899.8536785722
-12899.8219819161
-12899.8690411002
-12899.8391916558
-12899.8426687557
-12899.8523078963
-12899.8553417177
-12899.8812873303
-12899.8793565968
-12899.864338082
-12899.8857326044
-12899.8460715378
-12899.8665664797
-12899.8423958945
-12899.8211237448
-12899.8817516777
-12899.8627325438
-12899.8635300085
-12899.8593812377
-12899.8879139973
-12899.8571001539
-12899.8785489502
-12899.8887294889
-12899.8573316758
-12899.8513475496
-12899.8751502203
-12899.8673402155
-12899.8818558751
-12899.8607219742
-12899.8483466958
-12899.884593451
-12899.8728294918
-12899.871361679
-12899.8758691503
-12899.8187750192
-12899.8830002238
-12899.8915679371
-12899.8706916408
-12899.8512420232
-12899.8849537128
-12899.8573443943
-12899.8933473018
-12899.8570928936
-12899.8695676563
-12899.8518105993
-12899.8995500126
-12899.8943177048
-12899.8747889478
-12899.8316505717
-12899.8625817648
-12899.8554261023
-12899.8462911564
-12899.8629017422
-12899.8699498592
-12899.8510378941
-12899.8199586427
-12899.8760599859
-12899.8752722065
-12899.8531986571
-12899.8906463333
-12899.8724916366
-12899.880658868
-12899.8830876971
-12899.9000983107
-12899.8499081257
-12899.8696255979
-12899.8524158929
-12899.9125740099
-12899.8784398851
-12899.8752750825
-12899.8610898088
-12899.8844714486
-12899.8651783672
-12899.85326002
-12899.878608818
-12899.8788336017
-12899.8816736736
-12899.838173905
-12899.8694898582
-12899.8725590067
-12899.8342931309
-12899.8371618216
-12899.8796128838
-12899.876611997
-12899.8931310074
-12899.8830851931
-12899.8782474606
-12899.8336232982
-12899.8746011667
-12899.8663463886
-12899.8723031493
-12899.8771086907
-12899.8278643548
-12899.8434395951
-12899.8647612126
-12899.8389758351
-12899.8498937378
-12899.8727109908
-12899.8614811409
-12899.8802626121
-12899.8715125526
-12899.8536644034
-12899.8479752983
-12899.8800172037
-12899.8686154305
-12899.8585911962
-12899.8377253495
-12899.8466270646
-12899.8689782829
-12899.878995905
-12899.8570197332
-12899.8401165865
-12899.8356141931
-12899.8476712182
-12899.8864128587
-12899.8837050251
-12899.8855544119
-12899.8606425255
-12899.87928827
-12899.8433611812
-12899.8849978653
-12899.8752340412
-12899.8735504821
-12899.8753586175
-12899.8511532663
-12899.8995272166
-12899.8828914256
-12899.8760293077
-12899.8780968109
-12899.8730324153
-12899.8650601274
-12899.855511952
-12899.8628915256
-12899.8669497218
-12899.8849927561
-12899.912858089
-12899.8210620075
-12899.8377030328
-12899.852961946
-12899.8700811691
-12899.8863648378
-12899.8820616062
-12899.8695583628
-12899.8652681102
-12899.8513094637
-12899.8663992553
-12899.8587730416
-12899.8490705628
-12899.8698938179
-12899.85544768
-12899.883898376
-12899.9237672582
-12899.8525936137
-12899.8655694236
-12899.8484476055
-12899.8721750393
-12899.8626075712
-12899.8695418471
-12899.8901563599
-12899.8777975287
-12899.8540282203
-12899.8952756047
-12899.8588589656
-12899.8690052597
-12899.8963123679
-12899.8565779124
-12899.8581086453
-12899.8707936829
-12899.8563489469
-12899.8801478651
-12899.882049604
-12899.9009840693
-12899.8774353145
-12899.8605615213
-12899.8950164488
-12899.834088024
-12899.8532626718
-12899.8711354651
-12899.8570380483
-12899.8502915291
-12899.8362535292
-12899.8711667371
-12899.8608385245
-12899.8248905226
-12899.887109729
-12899.8559363369
-12899.8560233534
-12899.8245887096
-12899.8172940061
-12899.8823217025
-12899.8541633719
-12899.8447836181
-12899.8489943857
-12899.8934442365
-12899.8761212528
-12899.8834997854
-12899.8459726558
-12899.8795749561
-12899.8596922382
-12899.8515079183
-12899.8726597874
-12899.8639924548
-12899.8618795611
-12899.8499446315
-12899.8840616339
-12899.8000527882
-12899.8693715916
-12899.8601477977
-12899.8572564356
-12899.880543838
-12899.8280762485
-12899.8547532315
-12899.8963391794
-12899.8557922775
-12899.8834897568
-12899.8618307631
-12899.8815493193
-12899.8543332651
-12899.8403766088
-12899.8645808369
-12899.8329271101
-12899.8525730871
-12899.8764534879
-12899.8416487181
-12899.8674941896
-12899.8641724859
-12899.8363274807
-12899.8511088608
-12899.8570124599
-12899.8362756927
-12899.8764379783
-12899.8737643525
-12899.8647507928
-12899.8667106855
-12899.8441681403
-12899.8650841478
-12899.8279364568
-12899.8435917111
-12899.8573311653
-12899.8501913582
-12899.8861457303
-12899.8553109252
-12899.9029636175
-12899.8423589077
-12899.8753093146
-12899.8705394802
-12899.8695216986
-12899.8653126861
-12899.8439577559
-12899.8568835664
-12899.8764563916
-12899.8469091723
-12899.8872514488
-12899.850198844
-12899.8873540586
-12899.8792087891
-12899.872159314
-12899.8649850744
-12899.8721891135
-12899.8826224508
-12899.8473496291
-12899.8499122728
-12899.872679343
-12899.8496803251
-12899.8656408429
-12899.8669511636
-12899.8728633965
-12899.8077000571
-12899.8114917137
-12899.8377361397
-12899.8686909189
-12899.8173749197
-12899.8391808909
-12899.8748380793
-12899.8322656174
-12899.8663537627
-12899.8979417301
-12899.8626577734
-12899.8922397983
-12899.8568674452
-12899.8850043023
-12899.8639485489
-12899.8471075384
-12899.8350685284
-12899.805491273
-12899.8387647695
-12899.851598346
-12899.8584155602
-12899.8591266236
-12899.8960924135
-12899.8826765924
-12899.8830034086
-12899.8533655204
-12899.8690906597
-12899.8461769925
-12899.8908495313
-12899.8761443747
-12899.8550928135
-12899.8863014935
-12899.8786112321
-12899.8784761058
-12899.8782716474
-12899.8361513933
-12899.9085857943
-12899.8560220901
-12899.8766607648
-12899.8588832676
-12899.8625773168
-12899.8531880975
-12899.826444638
-12899.8251425798
-12899.8387977785
-12899.8390351641
-12899.8311501955
-12899.8838992916
-12899.8534389918
-12899.8515799788
-12899.8455049013
-12899.8794188272
-12899.8502016965
-12899.8610039882
-12899.8491671892
-12899.8555290478
-12899.8396149404
-12899.8893738231
-12899.8602528378
-12899.8772884391
-12899.8216770588
-12899.8510778767
-12899.8334457862
-12899.8791599482
-12899.8255992014
-12899.8766233861
-12899.8637807213
-12899.865703764
-12899.8531330771
-12899.8291112865
-12899.8631573529
-12899.8829241388
-12899.8502495124
-12899.8633125847
-12899.8573706509
-12899.8599312414
-12899.84103619
-12899.8653251919
-12899.8592601037
-12899.8806983636
-12899.8791855572
-12899.8748127557
-12899.8863633052
-12899.8480723522
-12899.8082557324
-12899.8781571062
-12899.8319368772
-12899.8568729794
-12899.862301555
-12899.8657154501
-12899.8342924234
-12899.8629338393
-12899.8524179636
-12899.8748213953
-12899.8652317148
-12899.8657400193
-12899.8506089539
-12899.8404309981
-12899.8876477168
-12899.8570553353
-12899.8587715221
-12899.8262040627
-12899.8638242769
-12899.8508183275
-12899.8679614793
-12899.8825114602
-12899.81487195
-12899.8611497049
-12899.8470677444
-12899.8149155012
-12899.8688907526
-12899.8463721762
-12899.8469941751
-12899.8500925586
-12899.8433577583
-12899.8356026747
-12899.8632940271
-12899.8746941219
-12899.8209397219
-12899.8655449201
-12899.8449950674
-12899.8789729574
-12899.8592171486
-12899.8204879459
-12899.880171892
-12899.8890722841
-12899.8752840259
-12899.8479210059
-12899.9147303083
-12899.8631282856
-12899.8617107395
-12899.85100187
-12899.8352168641
-12899.8295503536
-12899.8671003978
-12899.8565891478
-12899.8386149762
-12899.8675995922
-12899.8544285858
-12899.850163734
-12899.8597215676
-12899.858772177
-12899.8685060569
-12899.8656880557
-12899.8348799587
-12899.8223548105
-12899.8562864159
-12899.8906689503
-12899.8595874096
-12899.8736797397
-12899.8266080814
-12899.8677673138
-12899.8650860305
-12899.8438125698
-12899.8516813763
-12899.8593005244
-12899.8351556649
-12899.846376979
-12899.8943741443
-12899.8633320588
-12899.8610552818
-12899.8971419386
-12899.895881219
-12899.8766630884
-12899.9002256797
-12899.892618926
-12899.888499857
-12899.8771390037
-12899.8774557249
-12899.8732194127
-12899.8901004698
-12899.8684299052
-12899.8790070185
-12899.8483232396
-12899.8555399788
-12899.8727727799
-12899.8618562589
-12899.8871178328
-12899.8892180444
-12899.8473363518
-12899.8792033387
-12899.85668573
-12899.875427519
-12899.8507340954
-12899.8654870695
-12899.8590537255
-12899.8358564061
-12899.8882666045
-12899.8397148255
-12899.8530482475
-12899.8578446526
-12899.8728709413
-12899.8666006926
-12899.8284816567
-12899.8525791436
-12899.8649638611
-12899.8668779084
-12899.8667437487
-12899.8905679386
-12899.8470250646
-12899.8509248156
-12899.8594508039
-12899.849589331
-12899.8289241617
-12899.8367576998
-12899.8814489562
-12899.8445514869
-12899.8545145701
-12899.8478023925
-12899.8414535117
-12899.8331672488
-12899.8463745603
-12899.8428849775
-12899.8739643429
-12899.8593355468
-12899.8229209678
-12899.8093729685
-12899.8502625269
-12899.8560255351
-12899.8631934772
-12899.8712002984
-12899.8835591658
-12899.8748438301
-12899.7957808062
-12899.8519948632
-12899.850660851
-12899.8408998135
-12899.8439466788
-12899.8649968456
-12899.836598541
-12899.8572397691
-12899.8608240564
-12899.842715754
-12899.8404563377
-12899.8578698852
-12899.8271877787
-12899.8643934834
-12899.8508488357
-12899.8565390201
-12899.8459207463
-12899.8444812801
-12899.8569614482
-12899.8547441724
-12899.8851921304
-12899.8650807497
-12899.886879676
-12899.8446749323
-12899.8524585655
-12899.8644584676
-12899.8341424215
-12899.8800119298
-12899.8759046054
-12899.8666053054
-12899.8735354947
-12899.8433653785
-12899.8893401657
-12899.9128939787
-12899.884521321
-12899.8604954851
-12899.8696032772
-12899.8676019407
-12899.8674777718
-12899.8468220535
-12899.845819524
-12899.8566365186
-12899.8497269513
-12899.8652202231
-12899.8436334115
-12899.8652631276
-12899.8666240957
-12899.8353224803
-12899.8592696223
-12899.8138932749
-12899.8193679554
-12899.8560019803
-12899.8573851079
-12899.8860889932
-12899.8429970476
-12899.8609616383
-12899.8659450954
-12899.8613775446
-12899.8423250516
-12899.8539451799
-12899.8360565907
-12899.8280651156
-12899.8758676215
-12899.8501951726
-12899.8787088697
-12899.8464192416
-12899.8279793014
-12899.8179851138
-12899.8682999952
-12899.8594238404
-12899.8577143424
-12899.8391365229
-12899.8563506587
-12899.8631208484
-12899.8787135073
-12899.8589903004
-12899.8858026147
-12899.8560431192
-12899.8583723172
-12899.8703448982
-12899.8740967791
-12899.8649318992
-12899.8221970289
-12899.8941784651
-12899.8585169108
-12899.8466901372
-12899.8378879514
-12899.8593461092
-12899.8862121938
-12899.8516001595
-12899.8569131114
-12899.8363536367
-12899.8563542713
-12899.8264643314
-12899.8612783491
-12899.8558911145
-12899.8514616413
-12899.838419383
-12899.7927121702
-12899.8384389411
-12899.8634950637
-12899.8395902889
-12899.8576826798
-12899.8442652666
-12899.8639038129
-12899.8807301658
-12899.8511144896
-12899.8586454544
-12899.8555856265
-12899.8339895139
-12899.8550512043
-12899.8747628104
-12899.8549878977
-12899.8381447676
-12899.8527752582
-12899.8876204345
-12899.8536732741
-12899.8788611251
-12899.8173845047
-12899.861380129
-12899.8667815275
-12899.8974691109
-12899.8916574078
-12899.8861274352
-12899.853326543
-12899.8737747568
-12899.8686698002
-12899.8464082398
-12899.8961590808
-12899.8674712377
-12899.8835848769
-12899.8893094021
-12899.8363223569
-12899.8629757808
-12899.889770201
-12899.8685641419
-12899.8620571473
-12899.8862899696
-12899.8412153184
-12899.8586180629
-12899.8802183462
-12899.8311852303
-12899.8176088315
-12899.8424982241
-12899.8463035305
-12899.8452670656
-12899.8169235527
-12899.8583807444
-12899.8771125388
-12899.8595017288
-12899.8403340632
-12899.8547480854
-12899.8408309118
-12899.849987447
-12899.8992184822
-12899.871691613
-12899.882731902
-12899.8491289572
-12899.8794772497
-12899.8651254011
-12899.8794024748
-12899.8881322224
-12899.8538798141
-12899.8555762384
-12899.861267142
-12899.846097583
-12899.8174729027
-12899.8408006723
-12899.8107131866
-12899.8619233096
-12899.8407886984
-12899.8242685317
-12899.8696050973
-12899.8548684084
-12899.8751303548
-12899.8662801876
-12899.9074447809
-12899.843156991
-12899.8358998394
-12899.8729788626
-12899.8525118462
-12899.8720913184
-12899.8284192541
-12899.8108806347
-12899.8302667292
-12899.8894354695
-12899.8639470023
-12899.882818102
-12899.8707355344
-12899.8252089056
-12899.855831913
-12899.8545675816
-12899.8730608089
-12899.8646165105
-12899.8885897219
-12899.8522478285
-12899.8848581576
-12899.8231966362
-12899.827307838
-12899.8054320887
-12899.8689468445
-12899.8451537085
-12899.8578902997
-12899.8635782216
-12899.8335158941
-12899.8482320614
-12899.8506113479
-12899.8551971192
-12899.8618348686
-12899.8393241388
-12899.8630189394
-12899.8426844089
-12899.8501348649
-12899.815342362
-12899.8428049584
-12899.8055635065
-12899.8142921632
-12899.8521781143
-12899.8224861167
-12899.8599545523
-12899.869098919
-12899.8464984102
-12899.8352313899
-12899.8315868385
-12899.8071237833
-12899.8549947896
-12899.8256261057
-12899.8548625247
-12899.8761090535
-12899.8709597509
-12899.8439517128
-12899.837106836
-12899.8948068054
-12899.8466388271
-12899.8557736579
-12899.8238340709
-12899.8299358316
-12899.8437034289
-12899.8373867061
-12899.8392770973
-12899.825756968
-12899.8487602988
-12899.8758846984
-12899.8678173583
-12899.8317673857
-12899.8099600259
-12899.8673215334
-12899.8484756766
-12899.8468193916
-12899.8701358199
-12899.8545282574
-12899.8442201889
-12899.8826713371
-12899.8586082917
-12899.8566120622
-12899.875078282
-12899.8464133754
-12899.8407600014
-12899.8500790943
-12899.8615535362
-12899.8289722247
-12899.865349019
-12899.8251777071
-12899.816543268
-12899.8330575478
-12899.8511228048
-12899.8640670816
-12899.8600168553
-12899.8623230287
-12899.8239349326
-12899.8578512843
-12899.8817186734
-12899.8158316994
-12899.8373532879
-12899.8720952123
-12899.8615174026
-12899.8652560205
-12899.8680649628
-12899.8661181936
-12899.8613568998
-12899.8325971209
-12899.8567832793
-12899.8536199678
-12899.8489733964
-12899.8659535989
-12899.8574722136
-12899.8644488251
-12899.8327137779
-12899.8779832945
-12899.8572163885
-12899.8478007003
-12899.8705133866
-12899.863770415
-12899.8685774636
-12899.8606037516
-12899.8608214131
-12899.838183109
-12899.8819577425
-12899.8683383438
-12899.8463341024
-12899.8178484746
-12899.8637337591
-12899.8603835703
-12899.8703462081
-12899.8428752065
-12899.8450742867
-12899.8404529659
-12899.8610775724
-12899.8412437569
-12899.839062012
-12899.8551930607
-12899.8559784198
-12899.8578392376
-12899.8184387894
-12899.8490684197
-12899.8378659728
-12899.883558433
-12899.8615085528
-12899.8850552853
-12899.8485770731
-12899.8654735258
-12899.8049021415
-12899.8342877844
-12899.7826107622
-12899.8496666386
-12899.8428049247
-12899.8208101646
-12899.8672413382
-12899.8350018034
-12899.8455447033
-12899.8818245475
-12899.8271230525
-12899.8356855174
-12899.8318122149
-12899.8960124368
-12899.8575973743
-12899.8923573564
-12899.8565240771
-12899.8733199923
-12899.8545083178
-12899.8455167261
-12899.8536224499
-12899.8706851199
-12899.880767327
-12899.8636272566
-12899.8832590952
-12899.8972942078
-12899.8576392693
-12899.8213802248
-12899.8283934523
-12899.8852132617
-12899.8566326519
-12899.8422018351
-12899.8270115247
-12899.8424563572
-12899.8499610258
-12899.8142151973
-12899.8448729338
-12899.8816431017
-12899.8497559096
-12899.8462253427
-12899.8771924192
-12899.8346582967
-12899.8559037888
-12899.8711563444
-12899.8216619277
-12899.8445686778
-12899.8640976703
-12899.858828706
-12899.8520566672
-12899.8429141061
-12899.8769760261
-12899.8604574991
-12899.8772166349
-12899.8746417865
-12899.8388393957
-12899.8522313733
-12899.8339071102
-12899.8667480126
-12899.8663089267
-12899.8820793906
-12899.8814773176
-12899.8250713287
-12899.8609792858
-12899.8631250329
-12899.8679672203
-12899.8671113603
-12899.8540968222
-12899.8941704772
-12899.8585621624
-12899.8819280319
-12899.850369345
-12899.8696398514
-12899.8582002578
-12899.8693954881
-12899.8446810233
-12899.8732324376
-12899.8618560727
-12899.864527056
-12899.8996855992
-12899.8657435082
-12899.8770562209
-12899.8549359013
-12899.8463125339
-12899.8514050043
-12899.8470150045
-12899.8548797374
-12899.861669192
-12899.875374116
-12899.888498897
-12899.8380519278
-12899.857189223
-12899.8532745326
-12899.8431896905
-12899.8238078352
-12899.8864572327
-12899.8656585341
-12899.8989964756
-12899.9097955511
-12899.8629086537
-12899.8643196616
-12899.8854450099
-12899.8613214553
-12899.8559517268
-12899.8340540187
-12899.8319850748
-12899.8171247141
-12899.8778185937
-12899.8577735934
-12899.8489640029
-12899.8240702142
-12899.8671915161
-12899.8545592173
-12899.8231636712
-12899.8800082051
-12899.864814817
-12899.9105038772
-12899.8289157935
-12899.8549262321
-12899.8801110801
-12899.8837972181
-12899.8753730025
-12899.8954016716
-12899.8964564411
-12899.8408161374
-12899.8318564022
-12899.8605518444
-12899.8244273589
-12899.846956022
-12899.8281627305
-12899.8600381118
-12899.8738967542
-12899.8959960459
-12899.837235935
-12899.8472696138
-12899.8917962731
-12899.8251818221
-12899.8266086926
-12899.8334665082
-12899.8351642918
-12899.8558175657
-12899.8686504832
-12899.8668634502
-12899.884353571
-12899.8975305807
-12899.8702318384
-12899.8412197227
-12899.8784098062
-12899.8350630068
-12899.8428766176
-12899.8725839966
-12899.8613198733
-12899.872652127
-12899.8770569917
-12899.8307366244
-12899.8668588917
-12899.8305046882
-12899.8415216911
-12899.8389334503
-12899.8561271636
-12899.8424302902
-12899.846436427
-12899.8503550857
-12899.8173758382
-12899.8783079888
-12899.838104767
-12899.8797049806
-12899.8564112958
-12899.8207816937
-12899.829236989
-12899.8505702379
-12899.8505576292
-12899.860327654
-12899.8803253062
-12899.8363498572
-12899.8577287535
-12899.8190404443
-12899.8880143995
-12899.8613810007
-12899.8512403061
-12899.8633849788
-12899.8538422018
-12899.8347788282
-12899.8750938479
-12899.8738756697
-12899.8997887481
-12899.8598557005
-12899.8845666061
-12899.8501538827
-12899.8796177931
-12899.8768917708
-12899.8630754636
-12899.870387786
-12899.8462332569
-12899.8498219243
-12899.8882103503
-12899.8577106228
-12899.8929297444
-12899.8250105422
-12899.8792150372
-12899.8886237153
-12899.8492854461
-12899.8862205618
-12899.863984408
-12899.8756596498
-12899.8462697239
-12899.8444768723
-12899.860477021
-12899.8373517345
-12899.8714512269
-12899.8848557349
-12899.8613725816
-12899.8755291446
-12899.8557521503
-12899.8864474768
-12899.9000217138
-12899.8724337
-12899.8291382401
-12899.8676872649
-12899.8776807855
-12899.8119721572
-12899.8601003491
-12899.8647319778
-12899.8847030607
-12899.9086318233
-12899.86979143
-12899.8537327943
-12899.8397075235
-12899.8876701973
-12899.8700745415
-12899.8549266948
-12899.8787106692
-12899.884236821
-12899.9044742122
-12899.8533308121
-12899.8868602126
-12899.9237607419
-12899.8873065477
-12899.8721263548
-12899.9006836454
-12899.8920550348
-12899.8856820811
-12899.8690821722
-12899.8574288942
-12899.8754811127
-12899.8761060398
-12899.8518796631
-12899.8792961878
-12899.8339667886
-12899.8697246388
-12899.8703750909
-12899.9017866746
-12899.8505680213
-12899.8113587727
-12899.8895677405
-12899.8612326614
-12899.8748893643
-12899.8600038628
-12899.8548068132
-12899.8936123713
-12899.8977593372
-12899.8360540878
-12899.86652384
-12899.8731315343
-12899.8811960239
-12899.8203061729
-12899.8755153319
-12899.8506038005
-12899.8779854207
-12899.8627129854
-12899.853162796
-12899.8861509187
-12899.8422132958
-12899.8696164898
-12899.8317763077
-12899.8910105875
-12899.8712753508
-12899.8689100383
-12899.8613928296
-12899.9093550394
-12899.8824608332
-12899.8649654457
-12899.8557196471
-12899.8328959302
-12899.847792719
-12899.8608988161
-12899.8749734136
-12899.8910261911
-12899.886009481
-12899.8749324684
-12899.8607415288
-12899.8560186664
-12899.8875170318
-12899.8690371054
-12899.8700216162
-12899.880929876
-12899.8486983216
-12899.8948837639
-12899.8647243129
-12899.856971247
-12899.8651068061
-12899.8527506154
-12899.8971604212
-12899.8454801029
-12899.8716661367
-12899.8373873458
-12899.8696741148
-12899.8894130301
-12899.851092038
-12899.8436570498
-12899.8950102173
-12899.8957321744
-12899.8671698909
-12899.8456503678
-12899.8325111471
-12899.8517915886
-12899.8375384586
-12899.8165681414
-12899.8619674682
-12899.8309473903
-12899.8647276257
-12899.8480254715
-12899.8796397799
-12899.8663365125
-12899.8460989606
-12899.8435881577
-12899.8698085292
-12899.8716164486
-12899.8548182798
-12899.899156199
-12899.8670506355
-12899.8960847751
-12899.8639441118
-12899.9044179735
-12899.8755068593
-12899.8641016653
-12899.9187387972
-12899.8776432213
-12899.8872133811
-12899.8770802612
-12899.8588379224
-12899.8784245885
-12899.8383138057
-12899.8638067587
-12899.8839442394
-12899.8824878301
-12899.8584151174
-12899.8424851618
-12899.8746014058
-12899.8788536222
-12899.8563673628
-12899.8833726319
-12899.8794962256
-12899.8555666428
-12899.8622404517
-12899.8672566164
-12899.8572378127
-12899.8677190258
-12899.8568622958
-12899.8940052899
-12899.8808685497
-12899.8430833799
-12899.850506314
-12899.8528471511
-12899.8558919609
-12899.8837888892
-12899.8853137249
-12899.8543340563
-12899.8592346111
-12899.8695169218
-12899.860139627
-12899.8627428377
-12899.8710975289
-12899.873872123
-12899.8435569087
-12899.8656615027
-12899.8888286925
-12899.849753598
-12899.8618143857
-12899.8930075741
-12899.8641388376
-12899.8332101787
-12899.8345356524
-12899.8396919735
-12899.8384436097
-12899.8678575047
-12899.8790913815
-12899.8493027933
-12899.8447682113
-12899.884643855
-12899.8884264922
-12899.8564535508
-12899.8775120359
-12899.8474295198
-12899.8650438966
-12899.879845842
-12899.8519530174
-12899.8558815394
-12899.8492272861
-12899.8380419112
-12899.8226951257
-12899.8725790126
-12899.8731079407
-12899.8412420366
-12899.8615212655
-12899.8857858553
-12899.8799436051
-12899.870701985
-12899.8841684952
-12899.8579972985
-12899.8753445515
-12899.8596665057
-12899.8598435502
-12899.8601456386
-12899.8446049531
-12899.8422196762
-12899.8509315474
-12899.8623549966
-12899.8730838663
-12899.8391024157
-12899.8859575749
-12899.8649847849
-12899.9094911678
-12899.8452170162
-12899.8929534233
-12899.8372264347
-12899.8993559925
-12899.8775333276
-12899.8086393786
-12899.8787363341
-12899.8578108566
-12899.8915711867
-12899.8739040363
-12899.8454470173
-12899.8698482662
-12899.8502903783
-12899.821662499
-12899.8574399943
-12899.8834220455
-12899.8713821004
-12899.885015183
-12899.9028909812
-12899.8148267827
-12899.8709959519
-12899.8691452274
-12899.8882254154
-12899.8814419982
-12899.8889817318
-12899.891029935
-12899.881365693
-12899.8644202571
-12899.8254022775
-12899.8466222214
-12899.8719134843
-12899.8317346338
-12899.8492545577
-12899.8537202011
-12899.8375359283
-12899.8557024491
-12899.8745257837
-12899.8544200087
-12899.8888135831
-12899.8890737448
-12899.871249128
-12899.874639023
-12899.8550027145
-12899.8609445106
-12899.8928301503
-12899.8629039443
-12899.8644651066
-12899.8667247215
-12899.8775679873
-12899.8662102581
-12899.8661111712
-12899.8460507045
-12899.8564305467
-12899.8651108433
-12899.8702341656
-12899.8662105226
-12899.8852267473
-12899.8732589944
-12899.8545510867
-12899.8483963082
-12899.8745183682
-12899.8710279632
-12899.8739902741
-12899.849340538
-12899.8397208016
-12899.8640054476
-12899.8589830252
-12899.8207817729
-12899.8538108717
-12899.864707307
-12899.9088574662
-12899.8626477236
-12899.8801739754
-12899.8707006694
-12899.8361832217
-12899.8517500375
-12899.8106234746
-12899.8590408346
-12899.8785644643
-12899.8584572741
-12899.8095324342
-12899.8508868856
-12899.8578347198
-12899.8650722209
-12899.8779554242
-12899.8605913607
-12899.8556317977
-12899.8671603446
-12899.8753354315
-12899.8595887924
-12899.8619391984
-12899.8938283407
-12899.8766609468
-12899.8672776922
-12899.8789523824
-12899.8705720138
-12899.8750553889
-12899.8912982229
-12899.8939408819
-12899.869687933
-12899.8813511093
-12899.838792457
-12899.8079823634
-12899.8843954588
-12899.8366917831
-12899.8628077472
-12899.8420457399
-12899.8348894391
-12899.8682313731
-12899.8415738574
-12899.8568677232
-12899.8868988859
-12899.8774356115
-12899.8943549794
-12899.8371149438
-12899.8807891979
-12899.8616266817
-12899.8658419869
-12899.8717259183
-12899.8973929553
-12899.8689755906
-12899.8648730931
-12899.8715213792
-12899.8666951061
-12899.8771802557
-12899.8602896252
-12899.8744608053
-12899.8563691339
-12899.8360738982
-12899.8665922381
-12899.883564161
-12899.8809236384
-12899.8124655962
-12899.8589037775
-12899.8629421448
-12899.8463595919
-12899.8564520731
-12899.8485330413
-12899.8498181713
-12899.8619345916
-12899.8759364714
-12899.8775402255
-12899.880848565
-12899.8456675711
-12899.8621628153
-12899.8953064478
-12899.8597874793
-12899.8910649474
-12899.8482385422
-12899.8471419477
-12899.8926167919
-12899.8577526312
-12899.8795576076
-12899.8651622518
-12899.8818257409
-12899.8740111769
-12899.87669344
-12899.8493220859
-12899.8620152972
-12899.8605997083
-12899.8783654349
-12899.8743603068
-12899.8589981712
-12899.8561524979
-12899.8667267521
-12899.8628745193
-12899.8709093477
-12899.91566737
-12899.8617333436
-12899.883337049
-12899.899242195
-12899.9040774117
-12899.8370979384
-12899.8508765295
-12899.8573069897
-12899.8892787991
-12899.8730014703
-12899.867384825
-12899.8542218191
-12899.8841907819
-12899.8842081495
-12899.8698364361
-12899.8530515122
-12899.847869626
-12899.8767045187
-12899.828543254
-12899.8695633846
-12899.8547721419
-12899.8615742158
-12899.8796720138
-12899.8590485813
-12899.8376672566
-12899.8551609853
-12899.8450156116
-12899.8683342489
-12899.8767539892
-12899.8654959869
-12899.8313388903
-12899.8689873978
-12899.8463150016
-12899.8668942625
-12899.8699536352
-12899.8536912609
-12899.7899647866
-12899.8636671032
-12899.8561189832
-12899.8806261213
-12899.8790310842
-12899.8301275305
-12899.844945232
-12899.8573543335
-12899.8862942081
-12899.8386590542
-12899.8187173741
-12899.8698483855
-12899.8724702585
-12899.8896829967
-12899.8851991978
-12899.8449469111
-12899.848502596
-12899.8614153331
-12899.8686931945
-12899.8827047497
-12899.8499514661
-12899.8379767854
-12899.8345560078
-12899.8208486054
-12899.8694671634
-12899.8799671657
-12899.886295496
-12899.8599889997
-12899.8652627075
-12899.859882877
-12899.8647470827
-12899.8721149226
-12899.8893013735
-12899.8422914953
-12899.8399005815
-12899.84483503
-12899.8851625508
-12899.8423846531
-12899.8587327627
-12899.8459398263
-12899.8401589488
-12899.8685083273
-12899.8549510147
-12899.8949144793
-12899.9200194191
-12899.8714567385
-12899.8752549122
-12899.8761995808
-12899.8517413797
-12899.8530416125
-12899.8736307368
-12899.8583856651
-12899.8544262276
-12899.8792839937
-12899.8710251367
-12899.8665533531
-12899.8751535529
-12899.848501138
-12899.8843642404
-12899.8305169851
-12899.8694038071
-12899.8550311856
-12899.8632523963
-12899.8787967432
-12899.8648881731
-12899.8564538875
-12899.8806962035
-12899.833780984
-12899.8700769938
-12899.8347346155
-12899.8422230187
-12899.8688132838
-12899.8782478131
-12899.8548779886
-12899.8779083909
-12899.8616954931
-12899.8670438479
-12899.867317999
-12899.8743947864
-12899.8897576537
-12899.8510328252
-12899.8729273241
-12899.8932809732
-12899.8545882059
-12899.8406285881
-12899.8737398774
-12899.8531629564
-12899.8548151705
-12899.862429039
-12899.8185914311
-12899.844485128
-12899.8470671361
-12899.8521318734
-12899.8503657485
-12899.8621586887
-12899.851894481
-12899.9044384689
-12899.8584370765
-12899.8700091866
-12899.8305010296
-12899.8789939997
-12899.8410624843
-12899.8544575858
-12899.9039047936
-12899.8650201814
-12899.8631270109
-12899.8826858775
-12899.8460449393
-12899.8540168429
-12899.8622750753
-12899.8601191307
-12899.8433300522
-12899.8656118194
-12899.8328734027
-12899.8992664251
-12899.8549961122
-12899.8505739243
-12899.8331580714
-12899.8076435426
-12899.8581211523
-12899.8311477832
-12899.8583981699
-12899.8582473848
-12899.8468995968
-12899.8576031419
-12899.8637451473
-12899.8728284823
-12899.8798703791
-12899.8508810052
-12899.8247134868
-12899.8803059878
-12899.8804649759
-12899.8674729689
-12899.8543833909
-12899.8557203141
-12899.8803791105
-12899.8063925135
-12899.8567558849
-12899.8480344777
-12899.8610608645
-12899.8427044592
-12899.802305294
-12899.8626275835
-12899.8700371851
-12899.8495389736
-12899.84626103
-12899.8467311824
-12899.8318937807
-12899.8528688945
-12899.864590125
-12899.845131418
-12899.8581119387
-12899.8442146915
-12899.8371210962
-12899.890727849
-12899.8709568068
-12899.8795630211
-12899.881727324
-12899.8769347932
-12899.864763646
-12899.8818367608
-12899.878066226
-12899.8662848034
-12899.8546389395
-12899.8999247516
-12899.8573669003
-12899.8865042935
-12899.869797442
-12899.8785350748
-12899.824297829
-12899.8482169459
-12899.8378483439
-12899.8394361632
-12899.8452978573
-12899.9059659727
-12899.8503554805
-12899.8738144234
-12899.8825029577
-12899.8877756593
-12899.8597948105
-12899.8634031773
-12899.8689704087
-12899.8656312135
-12899.8542467664
-12899.8577191461
-12899.866932231
-12899.8783609861
-12899.8598372033
-12899.8875257839
-12899.8795001623
-12899.8780297892
-12899.8512989558
-12899.8322548655
-12899.8866136981
-12899.8819215057
-12899.8578297578
-12899.8343121299
-12899.839350046
-12899.8401778408
-12899.8538194365
-12899.8680915681
-12899.8832987554
-12899.8262935569
-12899.8582423661
-12899.8674450033
-12899.8166782684
-12899.8783680546
-12899.8581334328
-12899.8177210339
-12899.8737744818
-12899.8328469393
-12899.8655540723
-12899.8790191991
-12899.8564587365
-12899.8553902166
-12899.8812244986
-12899.8517029368
-12899.8599841145
-12899.8596935017
-12899.8450148462
-12899.8507255276
-12899.8717715111
-12899.8329754175
-12899.8807149578
-12899.8537150108
-12899.9116434137
-12899.8436433666
-12899.8775682035
-12899.8690019048
-12899.8776306018
-12899.869399602
-12899.8485843169
-12899.8399341663
-12899.8581760033
-12899.8577126466
-12899.8574037613
-12899.8510480396
-12899.8731149253
-12899.8704058122
-12899.8912236319
-12899.8876588209
-12899.8850203297
-12899.8853426746
-12899.8461410603
-12899.8718804015
-12899.8208969802
-12899.8855093368
-12899.8800398054
-12899.8543145722
-12899.8884622695
-12899.8917888031
-12899.7967835143
-12899.8708112247
-12899.9003671835
-12899.8708372995
-12899.8634983261
-12899.8588000437
-12899.8534214017
-12899.8460985434
-12899.8553633891
-12899.8472015485
-12899.8426533624
-12899.8709402492
-12899.8881876568
-12899.8546887939
-12899.862262068
-12899.8958113074
-12899.865436285
-12899.8774210511
-12899.888427109
-12899.8684634881
-12899.8616705124
-12899.8731959204
-12899.8745240504
-12899.8588099598
-12899.8922399079
-12899.8422567048
-12899.862797207
-12899.8423390544
-12899.8671241463
-12899.8605475954
-12899.8360470523
-12899.8410244391
-12899.8780007479
-12899.8709693757
-12899.8715863156
-12899.8616432315
-12899.8492987052
-12899.8771721197
-12899.8813354349
-12899.8827629205
-12899.8780660959
-12899.8443166724
-12899.8274108297
-12899.8463645047
-12899.8861363204
-12899.8377148147
-12899.8671110533
-12899.8782387425
-12899.849149252
-12899.8883073581
-12899.8752511467
-12899.8472403831
-12899.823053359
-12899.8706214647
-12899.8455752467
-12899.8697325937
-12899.8891270351
-12899.8844891996
-12899.8564974405
-12899.8800154043
-12899.8196787428
-12899.8719731872
-12899.8740255034
-12899.8540418752
-12899.881422724
-12899.8334700763
-12899.8685849267
-12899.8693125085
-12899.8697849782
-12899.8631445461
-12899.90576916
-12899.8752010923
-12899.8257834499
-12899.8895649548
-12899.8862215416
-12899.8698495584
-12899.8557373545
-12899.8351426846
-12899.8854027738
-12899.8650494099
-12899.8447670274
-12899.861893462
-12899.8324669304
-12899.8547165896
-12899.8343215779
-12899.8058663958
-12899.8860922138
-12899.8820149246
-12899.8648513505
-12899.8408230354
-12899.8678193365
-12899.8182206178
-12899.858317037
-12899.8406525634
-12899.8824785286
-12899.8602680884
-12899.8402631267
-12899.8667503229
-12899.8892427415
-12899.8396382568
-12899.8556209739
-12899.8574219643
-12899.8424145801
-12899.8622413854
-12899.8727267608
-12899.8785289022
-12899.8512909637
-12899.8189159609
-12899.8686629795
-12899.8694524034
-12899.8778490369
-12899.8566680926
-12899.8656589129
-12899.8440636544
-12899.8612800469
-12899.8820723022
-12899.8547272036
-12899.8714378553
-12899.848690389
-12899.8464501758
-12899.833825905
-12899.8746155499
-12899.8390105947
-12899.8709392879
-12899.8775757508
-12899.8865958435
-12899.8732208821
-12899.8753015466
-12899.8765854638
-12899.837232112
-12899.8791318938
-12899.8125169201
-12899.850639787
-12899.8719911964
-12899.8599126025
-12899.8597653259
-12899.9028785268
-12899.865122232
-12899.8632730961
-12899.8439962305
-12899.8754923112
-12899.8867738267
-12899.8610310445
-12899.8754134417
-12899.8173289192
-12899.862324979
-12899.8912001554
-12899.8291960573
-12899.8663991687
-12899.8491701855
-12899.8694634427
-12899.87207623
-12899.8533105491
-12899.8609584484
-12899.832702491
-12899.8826527734
-12899.8604943759
-12899.8387978751
-12899.8833108789
-12899.8320696137
-12899.9090061509
-12899.8395553448
-12899.843739074
-12899.8604961317
-12899.8635276457
-12899.8146624279
-12899.8500105926
-12899.8574596213
-12899.9085804095
-12899.8330151676
-12899.8865490793
-12899.8883177903
-12899.8623845491
-12899.8845188083
-12899.853773558
-12899.8327022947
-12899.8735777135
-12899.8607407011
-12899.8121603585
-12899.847037212
-12899.88581631
-12899.8819221807
-12899.901497049
-12899.8495397363
-12899.8554932473
-12899.8547433421
-12899.8801980203
-12899.8895389012
-12899.8560184268
-12899.8614363265
-12899.8510498707
-12899.8860727607
-12899.8497884765
-12899.8621012039
-12899.8900183292
-12899.8836635849
-12899.8595220459
-12899.8750628776
-12899.8844739439
-12899.8739099275
-12899.8680312634
-12899.855463985
-12899.883593372
-12899.8646214942
-12899.8224671912
-12899.8539512456
-12899.8426771523
-12899.8620612672
-12899.8817553773
-12899.8493080201
-12899.8588456064
-12899.8712524072
-12899.8311167766
-12899.8607347444
-12899.8355978497
-12899.87380928
-12899.8257794601
-12899.9024443779
-12899.8584659888
-12899.8461241989
-12899.8428505211
-12899.8344564264
-12899.8396023301
-12899.8746594268
-12899.8613645452
-12899.9049576424
-12899.900542933
-12899.8566068998
-12899.8504840307
-12899.8509421045
-12899.8598294023
-12899.844723574
-12899.862573693
-12899.8782975959
-12899.8507810074
-12899.8521901695
-12899.8520761303
-12899.8489618028
-12899.8192539717
-12899.8732494138
-12899.8410113243
-12899.8405630092
-12899.8448394342
-12899.8612138391
-12899.8524507345
-12899.8615009842
-12899.8405023661
-12899.834401746
-12899.8133143355
-12899.8772515862
-12899.8449526549
-12899.8818170151
-12899.8598347663
-12899.87483686
-12899.8398354088
-12899.8475235861
-12899.8684749503
-12899.8946876762
-12899.8830316233
-12899.8719288523
-12899.8793111679
-12899.8813045925
-12899.8600992877
-12899.8512937198
-12899.8772027164
-12899.8157979955
-12899.8414222592
-12899.8592324467
-12899.8698773071
-12899.8398671164
-12899.8674838849
-12899.8899144284
-12899.8541241383
-12899.8790590277
-12899.8522025299
-12899.8763005494
-12899.8468294931
-12899.8570384903
-12899.8607907
-12899.8607602059
-12899.8869154917
-12899.8748851561
-12899.8709830084
-12899.8882086108
-12899.8268024096
-12899.8325510976
-12899.906737228
-12899.8712557504
-12899.8558107263
-12899.8591494805
-12899.8640970298
-12899.8552180282
-12899.8779689434
-12899.8741252909
-12899.8621677528
-12899.8693319002
-12899.8408465302
-12899.8531866461
-12899.8403836078
-12899.8341662056
-12899.8648933611
-12899.885234237
-12899.8423515402
-12899.8487301276
-12899.8661059057
-12899.8691185519
-12899.8702769943
-12899.8930274602
-12899.8731711954
-12899.8575909508
-12899.8660719524
-12899.8685795463
-12899.8584529607
-12899.8395863337
-12899.8601927464
-12899.8498773239
-12899.8586387709
-12899.8879831709
-12899.8141244584
-12899.8728977456
-12899.8658563622
-12899.8555539641
-12899.8959273012
-12899.869098222
-12899.8672766611
-12899.8589535365
-12899.8598966043
-12899.8790951174
-12899.8522874744
-12899.8808639292
-12899.8312375193
-12899.8407744077
-12899.8789043109
-12899.8324768807
-12899.8349471689
-12899.8219237152
-12899.8292469315
-12899.8661987134
-12899.8253972867
-12899.8096070294
-12899.856027161
-12899.8330850551
-12899.859278657
-12899.8529170226
-12899.8595419069
-12899.868884539
-12899.8412922883
-12899.8670896402
-12899.8785005311
-12899.8429680669
-12899.8576358843
-12899.8232285871
-12899.8588208942
-12899.8379144813
-12899.8524562395
-12899.8605343632
-12899.8584087645
-12899.8320783479
-12899.846770391
-12899.8880997697
-12899.8642903527
-12899.8596892201
-12899.8731207932
-12899.859654431
-12899.867712663
-12899.8565529357
-12899.8602845762
-12899.8577499696
-12899.8925276815
-12899.8725721229
-12899.863481939
-12899.8633048908
-12899.864972991
-12899.8531236812
-12899.8869665487
-12899.8454229256
-12899.8762192575
-12899.8433882592
-12899.8488111283
-12899.8706119698
-12899.832577005
-12899.8626547048
-12899.8754429176
-12899.8482192626
-12899.8553534124
-12899.8678113527
-12899.8405675941
-12899.8730256624
-12899.82748218
-12899.8687526767
-12899.8451762215
-12899.8278519656
-12899.907283095
-12899.8840385416
-12899.8481059743
-12899.8388267798
-12899.8738292307
-12899.8676342787
-12899.8843354548
-12899.8796239852
-12899.8824888011
-12899.9055153072
-12899.8641112004
-12899.8529795351
-12899.8955846405
-12899.8924088072
-12899.8834257933
-12899.8782814096
-12899.8572675042
-12899.8823793684
-12899.8596437832
-12899.8742308403
-12899.8520336953
-12899.8751551488
-12899.8658359287
-12899.8620637099
-12899.860756953
-12899.8945295241
-12899.8861812471
-12899.8208499824
-12899.8767434648
-12899.8622758889
-12899.880852837
-12899.8376673256
-12899.8216298911
-12899.866963321
-12899.8639442569
-12899.87324812
-12899.838000063
-12899.8401371028
-12899.8634419843
-12899.8384777933
-12899.8546889006
-12899.8583644382
-12899.8182823791
-12899.848122503
-12899.8554850726
-12899.8095220613
-12899.812897394
-12899.8606350467
-12899.860344369
-12899.8432111705
-12899.8441092771
-12899.8577975569
-12899.8574346027
-12899.8842266891
-12899.8617132089
-12899.8549528405
-12899.8184576709
-12899.8665096953
-12899.840881183
-12899.8807092671
-12899.8711271335
-12899.8492055647
-12899.863535407
-12899.8525567564
-12899.8494497321
-12899.8295501765
-12899.820897354
-12899.8438296762
-12899.8685695096
-12899.8714787445
-12899.8765983092
-12899.8424472003
-12899.8468579903
-12899.8527347138
-12899.8891581446
-12899.8529810416
-12899.8524325331
-12899.8632187027
-12899.8775194491
-12899.8502837115
-12899.8496999273
-12899.8328210786
-12899.8294946506
-12899.8928679964
-12899.8611979994
-12899.8526099918
-12899.8788123048
-12899.855842662
-12899.8631719708
-12899.8447790251
-12899.869277695
-12899.8599814919
-12899.8267000955
-12899.8754556207
-12899.8971915306
-12899.8345010355
-12899.8507491474
-12899.8632434706
-12899.875538765
-12899.8661371809
-12899.8586595304
-12899.8326658335
-12899.8945577629
-12899.8349592907
-12899.8415503923
-12899.8246191093
-12899.8642171683
-12899.8503904427
-12899.8667793748
-12899.8621506298
-12899.8336763396
-12899.8275397915
-12899.8692601577
-12899.8645855954
-12899.8574945217
-12899.8972323763
-12899.836474664
-12899.8444966613
-12899.8672678688
-12899.8745587942
-12899.8692586604
-12899.8616741646
-12899.8514505047
-12899.8297577903
-12899.8757520681
-12899.8598119803
-12899.8394609479
-12899.8362212235
-12899.8861827503
-12899.8407753199
-12899.8866698597
-12899.8479107958
-12899.8571273346
-12899.8352502096
-12899.8627170968
-12899.8518575506
-12899.9003382329
-12899.8475854313
-12899.8698821058
-12899.8695120916
-12899.8287237424
-12899.8850686237
-12899.8624609536
-12899.8331278928
-12899.867159983
-12899.8440686186
-12899.8417962517
-12899.8668811348
-12899.867374969
-12899.8421175066
-12899.8591235775
-12899.8763048444
-12899.8757625772
-12899.8402515846
-12899.8528950938
-12899.8578098595
-12899.8526528059
-12899.902003215
-12899.8615895612
-12899.8612601391
-12899.8803646799
-12899.848966403
-12899.8732388308
-12899.8668194803
-12899.8633462298
-12899.8745647122
-12899.9010041944
-12899.8588150795
-12899.8516068607
-12899.8618790702
-12899.8631926815
-12899.8744255462
-12899.8720248676
-12899.8906134283
-12899.8701566804
-12899.8385000481
-12899.8650010469
-12899.8385738137
-12899.8264126665
-12899.8262484724
-12899.8667044111
-12899.8769016413
-12899.8582426352
-12899.8602475733
-12899.8227785658
-12899.8721647728
-12899.8746519238
-12899.8600536917
-12899.8554682986
-12899.8783664967
-12899.8864631124
-12899.8802587384
-12899.8395908509
-12899.8661813618
-12899.8532796765
-12899.8407101078
-12899.8802689287
-12899.8683500315
-12899.8361397474
-12899.8494715793
-12899.84564408
-12899.8569065914
-12899.852443381
-12899.8631338012
-12899.8873188873
-12899.8458533339
-12899.8585037584
-12899.86182238
-12899.8762034163
-12899.883022367
-12899.8662536474
-12899.8682382568
-12899.894685296
-12899.838899974
-12899.8885683378
-12899.8734784285
-12899.8665806066
-12899.8398332572
-12899.8477857647
-12899.8667849393
-12899.8912043121
-12899.8792130308
-12899.8640968494
-12899.8660913631
-12899.8550711381
-12899.880809237
-12899.8337949859
-12899.8720381552
-12899.8605267558
-12899.8357222184
-12899.8827857872
-12899.8605057544
-12899.863543444
-12899.8341778897
-12899.854448334
-12899.8442361613
-12899.848385562
-12899.8202511159
-12899.8637599659
-12899.8597617444
-12899.8599152522
-12899.8625421516
-12899.857727016
-12899.8624415299
-12899.8683124694
-12899.8776925887
-12899.8655605798
-12899.8520748962
-12899.8602172288
-12899.8783550109
-12899.8858894381
-12899.8599542592
-12899.8545808854
-12899.8560986067
-12899.8543162232
-12899.8599462245
-12899.8616142846
-12899.8646841158
-12899.8688542645
-12899.8939717787
-12899.8740332027
-12899.8755690907
-12899.8943572471
-12899.8175526644
-12899.8730063072
-12899.8425979378
-12899.8503125778
-12899.8733618714
-12899.8885184823
-12899.8690966368
-12899.8465040757
-12899.8677473198
-12899.841505911
-12899.8624893257
-12899.8095046477
-12899.8597493701
-12899.8442293657
-12899.862019571
-12899.8635364564
-12899.8820057572
-12899.8402466617
-12899.8722321156
-12899.8242811776
-12899.8946129874
-12899.8457399926
-12899.8721651342
-12899.8413660371
-12899.8709184573
-12899.8706031929
-12899.8793326725
-12899.8731610035
-12899.8413778131
-12899.8621318545
-12899.8804826628
-12899.847434998
-12899.8630355819
-12899.8574132432
-12899.8732783333
-12899.8488708378
-12899.8259222304
-12899.8788345288
-12899.8351231713
-12899.8555003075
-12899.8628842303
-12899.8908425146
-12899.8607763753
-12899.8362762357
-12899.8735647321
-12899.8503568471
-12899.836020489
-12899.8487792449
-12899.825949586
-12899.8690724447
-12899.8695351346
-12899.8482490154
-12899.8443268845
-12899.8608767587
-12899.8570392679
-12899.8521195016
-12899.8555036985
-12899.8650233777
-12899.8453849855
-12899.8800921112
-12899.8578059441
-12899.8763941471
-12899.8709707635
-12899.8486428916
-12899.8763778488
-12899.8711899767
-12899.8844515178
-12899.8567241956
-12899.8577620118
-12899.8511398458
-12899.8484187006
-12899.8414152376
-12899.8834850413
-12899.8263116589
-12899.8776806726
-12899.874273791
-12899.8605070088
-12899.8804334332
-12899.8714002343
-12899.8555279133
-12899.8783071001
-12899.8266261272
-12899.8612929296
-12899.838589543
-12899.8512070764
-12899.8299405074
-12899.8447874892
-12899.8434777362
-12899.8566781644
-12899.8589118343
-12899.8581386869
-12899.87999396
-12899.8817184846
-12899.8338816054
-12899.8352925019
-12899.8738643828
-12899.8547973091
-12899.874047051
-12899.8548693105
-12899.8292831209
-12899.8436564244
-12899.8419519399
-12899.8366225342
-12899.8322353802
-12899.850582068
-12899.8261263792
-12899.8076150295
-12899.8502240986
-12899.8778121103
-12899.8565169101
-12899.8636313859
-12899.8453994777
-12899.8711117373
-12899.889155575
-12899.8702821319
-12899.8431912614
-12899.8617763805
-12899.8605575064
-12899.8644445099
-12899.8642820266
-12899.8512318467
-12899.8853861358
-12899.8696494802
-12899.8518726457
-12899.8671403821
-12899.8532627332
-12899.8577703129
-12899.8286882576
-12899.8837684575
-12899.8785726549
-12899.8816207149
-12899.8496736034
-12899.8669503273
-12899.8376746068
-12899.8681334972
-12899.8328467366
-12899.8476771278
-12899.8408231598
-12899.8436263169
-12899.8866920973
-12899.8390793063
-12899.8427688729
-12899.8206695256
-12899.8207630026
-12899.8530071827
-12899.8750906944
-12899.8776107066
-12899.8713109246
-12899.8217128522
-12899.8627539126
-12899.8994666222
-12899.8624558108
-12899.8528791207
-12899.8731635875
-12899.8874959295
-12899.8262421458
-12899.8300758573
-12899.8359828266
-12899.8648976675
-12899.8757573785
-12899.8851192448
-12899.8682104708
-12899.8080505918
-12899.8542946118
-12899.8557103401
-12899.8411016864
-12899.8626014868
-12899.870628325
-12899.8623930126
-12899.8425424676
-12899.8565193676
-12899.8738394818
-12899.8477389316
-12899.8787486627
-12899.8749422079
-12899.8489746488
-12899.8668074569
-12899.8818322416
-12899.8494733139
-12899.8495216275
-12899.8508259021
-12899.8470070657
-12899.8738450639
-12899.8583810051
-12899.8447675614
-12899.8681647625
-12899.8284457133
-12899.905127699
-12899.8260513075
-12899.8707111895
-12899.851130876
-12899.8456945643
-12899.8228587818
-12899.8413852685
-12899.8519445812
-12899.8691869802
-12899.851392315
-12899.8792216605
-12899.8373267952
-12899.8950541948
-12899.8424495434
-12899.8755533946
-12899.8440150081
-12899.8857874134
-12899.8533166407
-12899.8257846793
-12899.8786573637
-12899.8400673905
-12899.871849851
-12899.8630060242
-12899.8854287553
-12899.8233304138
-12899.8492758355
-12899.8727543159
-12899.8924647638
-12899.8700827412
-12899.8400654807
-12899.8789142216
-12899.8675977674
-12899.8523759838
-12899.8566349428
-12899.821709075
-12899.8585785604
-12899.8476413891
-12899.8530144038
-12899.8774502358
-12899.8513382987
-12899.8544265147
-12899.8759114436
-12899.8600356991
-12899.8454799386
-12899.823252339
-12899.8852018868
-12899.8629603783
-12899.8768726456
-12899.8771803659
-12899.8223530482
-12899.8478066702
-12899.8545097281
-12899.8474561793
-12899.8295665095
-12899.8441136959
-12899.8771630749
-12899.830175099
-12899.8432322741
-12899.8488006698
-12899.8401397254
-12899.8484453219
-12899.845769854
-12899.8674198438
-12899.8533415142
-12899.8450516405
-12899.8279276849
-12899.8822178362
-12899.8506950423
-12899.8776238917
-12899.822427446
-12899.8213929853
-12899.8564653224
-12899.8175502683
-12899.8257884797
-12899.8744920066
-12899.8695881972
-12899.8464931651
-12899.8698172588
-12899.8191103237
-12899.8661183101
-12899.8576081504
-12899.8204905044
-12899.8531027759
-12899.8614342232
-12899.8255774257
-12899.8503228555
-12899.8560929719
-12899.8624001522
-12899.8733255208
-12899.8846486079
-12899.8543516462
-12899.8602086912
-12899.8352765513
-12899.8392751835
-12899.8703313047
-12899.8499307549
-12899.8803761883
-12899.8569706261
-12899.8612880385
-12899.8457325464
-12899.8442636416
-12899.8704605496
-12899.8604200385
-12899.8310134131
-12899.8445645985
-12899.811163312
-12899.8530214015
-12899.8280171045
-12899.8746945588
-12899.8678184661
-12899.8829066684
-12899.8855956278
-12899.8573894081
-12899.8646707148
-12899.8623944395
-12899.868059566
-12899.8374834185
-12899.8801606831
-12899.8373451972
-12899.8651906534
-12899.8521222101
-12899.866439201
-12899.8630234266
-12899.8615337128
-12899.8534661425
-12899.862524934
-12899.8235830698
-12899.8578607559
-12899.8488808201
-12899.8691665634
-12899.8598375187
-12899.8593441931
-12899.8649700742
-12899.8888727279
-12899.8597150992
-12899.8738607195
-12899.8207534905
-12899.8603795658
-12899.8137829921
-12899.8590420433
-12899.8656423529
-12899.8749549638
-12899.8185643861
-12899.8491873494
-12899.8245933342
-12899.8159841332
-12899.8690037754
-12899.8596059909
-12899.8640257482
-12899.8497909187
-12899.8841221066
-12899.8535969653
-12899.871078018
-12899.8405414597
-12899.8580218198
-12899.9021697077
-12899.8916369261
-12899.8285203377
-12899.8442060274
-12899.8364545746
-12899.8463677114
-12899.8438028725
-12899.8694246726
-12899.8669157759
-12899.8519694899
-12899.8711374944
-12899.8195443048
-12899.8337932504
-12899.8927253694
-12899.8756370722
-12899.8722008874
-12899.8369014142
-12899.8388299969
-12899.8431953774
-12899.858778142
-12899.8540015621
-12899.8587729163
-12899.8849742859
-12899.8600350975
-12899.8212914966
-12899.8700778073
-12899.8687506439
-12899.8664128059
-12899.8508869619
-12899.8231599056
-12899.8208527804
-12899.850628282
-12899.830744284
-12899.8683088161
-12899.9010169925
-12899.8878190292
-12899.8788149711
-12899.8535649753
-12899.8726146148
-12899.838025976
-12899.8593122037
-12899.8598579919
-12899.8808411814
-12899.8644125379
-12899.8719487926
-12899.8450193439
-12899.8450946568
-12899.8616161047
-12899.8563847802
-12899.8268514165
-12899.8818468184
-12899.8560147888
-12899.8787642227
-12899.8870345553
-12899.8744261568
-12899.8890184224
-12899.8858153576
-12899.8596469264
-12899.8789886677
-12899.8547778834
-12899.8878122481
-12899.8708751065
-12899.8606131094
-12899.8716790872
-12899.8146556236
-12899.8756282287
-12899.8678855307
-12899.8800216631
-12899.8281914681
-12899.8693521849
-12899.861133403
-12899.8608967953
-12899.8657414483
-12899.82908551
-12899.8626195192
-12899.8460420253
-12899.856433537
-12899.8864379368
-12899.8716203697
-12899.8723113068
-12899.8300333279
-12899.8055797711
-12899.8963003204
-12899.8711779878
-12899.8665317146
-12899.8539975573
-12899.8865087636
-12899.8528838899
-12899.840983362
-12899.8233918816
-12899.8728312708
-12899.839389441
-12899.8223494916
-12899.8390480934
-12899.8655388313
-12899.8501930924
-12899.829670434
-12899.8574396072
-12899.8472843483
-12899.8734019416
-12899.8812652929
-12899.8238000619
-12899.8537288192
-12899.8777136773
-12899.8636037926
-12899.8574589878
-12899.8747848218
-12899.8595135413
-12899.8431677979
-12899.8133764756
-12899.8564610999
-12899.8603188864
-12899.8491728689
-12899.8308284611
-12899.8325940524
-12899.8294582198
-12899.8474336921
-12899.8471862698
-12899.8461796728
-12899.8465351683
-12899.8602413286
-12899.843021106
-12899.8602008007
-12899.8455451208
-12899.8477819579
-12899.8243299265
-12899.8398102308
-12899.8541682849
-12899.8613063469
-12899.8484676941
-12899.8954438343
-12899.8599024336
-12899.8498456726
-12899.8361083523
-12899.8422220307
-12899.8397221044
-12899.8408467023
-12899.8292675534
-12899.8429372513
-12899.8475763043
-12899.8265269544
-12899.8599226975
-12899.8276781133
-12899.8531145957
-12899.8088054581
-12899.8400962686
-12899.8552713673
-12899.8354939508
-12899.8570768875
-12899.8295279119
-12899.8564386793
-12899.8762201139
-12899.8528646103
-12899.9003121158
-12899.8676653311
-12899.8632140169
-12899.8806011743
-12899.8865311205
-12899.7913121592
-12899.8309215171
-12899.8549038669
-12899.8191390903
-12899.8372657821
-12899.8596471819
-12899.8569645063
-12899.8509952534
-12899.8900166591
-12899.8549203218
-12899.8687956477
-12899.8630994183
-12899.8536158269
-12899.8662331345
-12899.8811365988
-12899.8735238119
-12899.8427425323
-12899.8447416758
-12899.889642419
-12899.8808627899
-12899.8250316963
-12899.8735902363
-12899.8576487577
-12899.8904137427
-12899.9060019621
-12899.8884034802
-12899.827445614
-12899.8789800444
-12899.8572911871
-12899.8567647741
-12899.8439847121
-12899.8626962425
-12899.8621586005
-12899.8107190771
-12899.8693523729
-12899.8411711064
-12899.8854978643
-12899.8489881544
-12899.846986651
-12899.8855922258
-12899.8802357676
-12899.8747993197
-12899.8603684117
-12899.8361845975
-12899.8545924985
-12899.8130391798
-12899.8224825978
-12899.8292648497
-12899.8507188905
-12899.8813802819
-12899.8806649173
-12899.8306917394
-12899.8491343158
-12899.8140382235
-12899.8513577126
-12899.839374644
-12899.8593224886
-12899.7855773728
-12899.8450450282
-12899.8525946944
-12899.8304125842
-12899.8547198262
-12899.8406493416
-12899.8374720112
-12899.8255542366
-12899.8553037649
-12899.8531150872
-12899.8665299875
-12899.829273776
-12899.8380835924
-12899.8321905895
-12899.8640434455
-12899.8605060398
-12899.8404894253
-12899.8510064078
-12899.8328202698
-12899.8492729611
-12899.8398760925
-12899.8151412671
-12899.8715422574
-12899.8509411646
-12899.843243699
-12899.8681682518
-12899.8541305955
-12899.826810067
-12899.8609750841
-12899.8769554389
-12899.8765975778
-12899.8439630737
-12899.8406165705
-12899.8877730502
-12899.8276840516
-12899.8657873573
-12899.8566874472
-12899.8871606522
-12899.8767986251
-12899.8565309907
-12899.830689076
-12899.8450577175
-12899.8618809788
-12899.8752662593
-12899.8382900259
-12899.8491529155
-12899.8390460146
-12899.8621281775
-12899.87939097
-12899.8517019568
-12899.8663063085
-12899.8346072135
-12899.8293403545
-12899.850382643
-12899.8441882768
-12899.8536232979
-12899.8667522185
-12899.8502152428
-12899.8714933123
-12899.8644076636
-12899.8638276463
-12899.8644672345
-12899.8332206518
-12899.8476577259
-12899.8544775052
-12899.8333632116
-12899.8544271913
-12899.8471552472
-12899.8061534989
-12899.8397944669
-12899.8498256816
-12899.8438865419
-12899.8301031981
-12899.8533522604
-12899.8345345435
-12899.8537208372
-12899.8242936309
-12899.8658013071
-12899.8552376593
-12899.8625910772
-12899.865054297
-12899.8660223274
-12899.8492816331
-12899.8699477258
-12899.8829989508
-12899.8672363842
-12899.8225875535
-12899.8281812486
-12899.8588251142
-12899.8542913361
-12899.822904401
-12899.8790966576
-12899.8713005267
-12899.8421852339
-12899.8782305924
-12899.8375078739
-12899.8584437369
-12899.8719638046
-12899.8371202268
-12899.8623423249
-12899.8662621658
-12899.8878874807
-12899.8804530879
-12899.8655582362
-12899.8306209491
-12899.8137156552
-12899.8560471744
-12899.8625272293
-12899.8485305283
-12899.8314336756
-12899.8544613371
-12899.853045124
-12899.8447104049
-12899.8252939976
-12899.8266442487
-12899.8755892377
-12899.8205165171
-12899.8845769518
-12899.8648809172
-12899.8897574921
-12899.8577089143
-12899.8395396518
-12899.8483026763
-12899.8590158083
-12899.828005209
-12899.8570153452
-12899.8653603465
-12899.8958676338
-12899.8568737009
-12899.8259235789
-12899.8621945502
-12899.8488815768
-12899.8607741438
-12899.8644386395
-12899.856514427
-12899.875092673
-12899.8637150832
-12899.8563675736
-12899.8940322039
-12899.8590585588
-12899.8323532614
-12899.8262763739
-12899.8767639641
-12899.8853308135
-12899.8661642641
-12899.8544993238
-12899.8636712299
-12899.827790357
-12899.8855191851
-12899.8302535996
-12899.8439341918
-12899.8424091101
-12899.8470586979
-12899.8548505929
-12899.8694949016
-12899.8493581352
-12899.8692606112
-12899.8318311736
-12899.8632529215
-12899.8832380355
-12899.8729414123
-12899.8626089758
-12899.832834431
-12899.8629120676
-12899.8783863761
-12899.8638771016
-12899.8611851049
-12899.8537388824
-12899.8626013938
-12899.8455128842
-12899.8322529435
-12899.848376874
-12899.8531741167
-12899.8248407037
-12899.8548046987
-12899.8481276709
-12899.8037107166
-12899.8686176698
-12899.8797957577
-12899.852018491
-12899.8512789536
-12899.7958342405
-12899.8375243472
-12899.8439304133
-12899.8834101087
-12899.8295518035
-12899.8908388295
-12899.8636688231
-12899.8535431547
-12899.856270524
-12899.8015656719
-12899.8285351466
-12899.8619202033
-12899.8458899857
-12899.8108703569
-12899.8442258035
-12899.8640137015
-12899.8498805671
-12899.8564016493
-12899.8759203366
-12899.8785166758
-12899.8659166278
-12899.8650963315
-12899.8904253311
-12899.856225947
-12899.8423240102
-12899.8902862712
-12899.8531814816
-12899.8838425936
-12899.8767285071
-12899.887167857
-12899.8857693977
-12899.8323850471
-12899.8581392833
-12899.844169203
-12899.878107438
-12899.8786455678
-12899.8737678046
-12899.874046787
-12899.873442924
-12899.8493437148
-12899.9012562984
-12899.8602339376
-12899.8475348461
-12899.8681355211
-12899.8733360874
-12899.8203541655
-12899.891444038
-12899.8593302306
-12899.8393948802
-12899.8376724765
-12899.8645891295
-12899.8562280066
-12899.8781916588
-12899.8393755841
-12899.8659036208
-12899.8575365075
-12899.8574658928
-12899.8440421545
-12899.8790473388
-12899.8633289101
-12899.8504201019
-12899.8585375141
-12899.8904412094
-12899.8554184563
-12899.8652868672
-12899.8408521021
-12899.8748705914
-12899.8607736259
-12899.8495210084
-12899.8466360137
-12899.8540224866
-12899.8677195916
-12899.8226670643
-12899.8593728621
-12899.8712657855
-12899.8654227601
-12899.8553246762
-12899.8782718954
-12899.8291312922
-12899.8549363882
-12899.8544572746
-12899.8428816997
-12899.871864642
-12899.8807275692
-12899.8443150431
-12899.8778335978
-12899.8536842062
-12899.8702267527
-12899.8534896323
-12899.8639553801
-12899.8597741194
-12899.8722521377
-12899.8634318396
-12899.8540343062
-12899.8581611503
-12899.8780309319
-12899.8371963396
-12899.8597313661
-12899.8574675061
-12899.8198766382
-12899.8302917686
-12899.8604707036
-12899.8888779944
-12899.8623092336
-12899.8680599845
-12899.8817796425
-12899.8407119953
-12899.8561555303
-12899.8696450989
-12899.8455356306
-12899.8576105255
-12899.846383849
-12899.8467588146
-12899.8423311668
-12899.8356633748
-12899.8618242467
-12899.8425475693
-12899.8676652079
-12899.8669239522
-12899.8758900916
-12899.8730323405
-12899.8955298336
-12899.8488050454
-12899.851861514
-12899.8513180802
-12899.8424273583
-12899.8577402301
-12899.8579271468
-12899.8450046788
-12899.8573555182
-12899.8405144195
-12899.8101679595
-12899.8464584739
-12899.8560092118
-12899.8077521941
-12899.8551775419
-12899.857035252
-12899.8269733251
-12899.905802431
-12899.8835785694
-12899.8909297996
-12899.8637880632
-12899.8657811282
-12899.8621307895
-12899.8478890605
-12899.8565044824
-12899.8400102766
-12899.8789032576
-12899.860342837
-12899.8404382604
-12899.84339904
-12899.8688663777
-12899.8648145574
-12899.8780283835
-12899.8450711194
-12899.8642824295
-12899.8209833423
-12899.8270762041
-12899.8484947199
-12899.848246533
-12899.8536226129
-12899.8597221151
-12899.8385408328
-12899.8618113298
-12899.8606713815
-12899.8725731871
-12899.8592416788
-12899.8553551267
-12899.8858223886
-12899.83628133
-12899.8356825062
-12899.8432249097
-12899.85821559
-12899.835306701
-12899.8487056877
-12899.8584888107
-12899.8241926992
-12899.8313250963
-12899.8341556121
-12899.8420948813
-12899.8404215012
-12899.818050826
-12899.8428016685
-12899.8240844384
-12899.8217180561
-12899.8070816495
-12899.8710496472
-12899.865350667
-12899.8442751031
-12899.8738027573
-12899.8827149345
-12899.8433723333
-12899.8401104713
-12899.8535836271
-12899.8285530138
-12899.8301163525
-12899.8786777961
-12899.8410915984
-12899.8491667578
-12899.8397808842
-12899.8765809289
-12899.8600434582
-12899.8147136727
-12899.8656468336
-12899.8583280676
-12899.8429743698
-12899.858638711
-12899.8755701596
-12899.8249618357
-12899.8365774561
-12899.8727866833
-12899.830617135
-12899.8594646182
-12899.8479500544
-12899.8339679072
-12899.8458211815
-12899.8422239323
-12899.8770087569
-12899.8376460631
-12899.8426781719
-12899.847302923
-12899.8684010741
-12899.8541408363
-12899.8636850815
-12899.8557887586
-12899.8646112808
-12899.8482846972
-12899.8332817514
-12899.8466645648
-12899.8275705845
-12899.8716087469
-12899.8844916038
-12899.8495784259
-12899.864845987
-12899.8858718605
-12899.8527472728
-12899.8563456489
-12899.8597300433
-12899.8447496396
-12899.845046908
-12899.8594199103
-12899.8502988241
-12899.8392362631
-12899.8699736778
-12899.8308080108
-12899.8516642633
-12899.8306825207
-12899.8286245876
-12899.8302584885
-12899.8227915247
-12899.8342269916
-12899.8625775691
-12899.874789057
-12899.8596385638
-12899.8497995171
-12899.857428345
-12899.8484119378
-12899.8373948137
-12899.8613634081
-12899.8325190315
-12899.8309065322
-12899.8384035996
-12899.8767974029
-12899.8855357771
-12899.8573416585
-12899.8740488851
-12899.845177262
-12899.8703597306
-12899.857699492
-12899.8380780088
-12899.8756050059
-12899.8701872511
-12899.8580737935
-12899.8261933399
-12899.8468464024
-12899.8278722367
-12899.8672458284
-12899.8689435183
-12899.8132420215
-12899.8238518983
-12899.8626064234
-12899.8483632988
-12899.8667330505
-12899.8330920392
-12899.8351096208
-12899.8815332154
-12899.853389039
-12899.8894505796
-12899.8617721403
-12899.8851768173
-12899.8606461029
-12899.8592727951
-12899.8344030675
-12899.8554233794
-12899.8663220059
-12899.8199965186
-12899.8300426136
-12899.8645908889
-12899.8090337243
-12899.8422349157
-12899.8325305795
-12899.8600104617
-12899.8382891873
-12899.8238873525
-12899.8526641257
-12899.8608548084
-12899.8559311521
-12899.8684723182
-12899.8369788823
-12899.8329381727
-12899.851115034
-12899.8126435865
-12899.8666139377
-12899.8812764543
-12899.8288176011
-12899.8638508284
-12899.8323418918
-12899.8707524385
-12899.8462746603
-12899.8200065071
-12899.8553320099
-12899.8525976516
-12899.8173709123
-12899.8549369091
-12899.83074648
-12899.8743636701
-12899.8283493915
-12899.8632355562
-12899.8399765102
-12899.8165465037
-12899.8498775622
-12899.8599486092
-12899.8438108501
-12899.8652623694
-12899.855470543
-12899.8742924368
-12899.8646784908
-12899.8321656343
-12899.854607611
-12899.853836764
-12899.8271485511
-12899.8402979681
-12899.8508029692
-12899.853648347
-12899.8505217633
-12899.8426902982
-12899.8765099759
-12899.8435311809
-12899.8475976468
-12899.8835779899
-12899.8625452625
-12899.8605550505
-12899.8726678479
-12899.8538120295
-12899.8680555147
-12899.8787448066
-12899.8530179748
-12899.8367366208
-12899.8255181583
-12899.8766802186
-12899.8184355713
-12899.8364424054
-12899.8448113765
-12899.8560457673
-12899.8867409291
-12899.8558366365
-12899.8193485777
-12899.8627396751
-12899.8285857911
-12899.8968972754
-12899.9040433983
-12899.8799783187
-12899.8399024113
-12899.8679251204
-12899.8701873828
-12899.8679107933
-12899.8937016551
-12899.8606585449
-12899.8113829688
-12899.8504388688
-12899.8571619112
-12899.8196620598
-12899.8291468194
-12899.8412002579
-12899.8343047225
-12899.8632177508
-12899.8750147633
-12899.8471032177
-12899.8620719367
-12899.8499685612
-12899.8549970003
-12899.8687677337
-12899.862115594
-12899.8404848215
-12899.8511817071
-12899.8212238423
-12899.8377295472
-12899.8356657476
-12899.8534525032
-12899.8540549593
-12899.864611355
-12899.8200928069
-12899.8552735805
-12899.8502953222
-12899.8421509976
-12899.8722128262
-12899.8703443641
-12899.8729331052
-12899.849237566
-12899.8646197193
-12899.8503781092
-12899.8614638844
-12899.8576042395
-12899.8545362359
-12899.8445682726
-12899.8452868787
-12899.8702068158
-12899.8463250873
-12899.8704141393
-12899.867945017
-12899.8273823012
-12899.8532845136
-12899.8170570215
-12899.8337742792
-12899.8388253289
-12899.8661340223
-12899.867620636
-12899.8215203227
-12899.8454957866
-12899.8222583041
-12899.8543436276
-12899.8699704557
-12899.8418891998
-12899.8273098232
-12899.8742162979
-12899.8439576666
-12899.8619295276
-12899.8503993202
-12899.8408080961
-12899.846030444
-12899.8824143033
-12899.8314146869
-12899.8844788093
-12899.8502736963
-12899.854998686
-12899.8542338751
-12899.8736252804
-12899.8979196763
-12899.8690984292
-12899.8937769493
-12899.8545546088
-12899.8562867073
-12899.8573508181
-12899.8919230546
-12899.826171718
-12899.8723187616
-12899.8740844394
-12899.8500974201
-12899.8263377046
-12899.8132404728
-12899.8692064785
-12899.8302562185
-12899.8023919634
-12899.8562876982
-12899.8735081886
-12899.8542856311
-12899.8632781225
-12899.8820592507
-12899.8579900876
-12899.8348660791
-12899.8537833626
-12899.8782958144
-12899.8561280036
-12899.8700267706
-12899.8347606694
-12899.8360816463
-12899.8712551773
-12899.8644645995
-12899.8569651705
-12899.8695764297
-12899.8429080041
-12899.8543875323
-12899.8730880749
-12899.8466643152
-12899.8364550083
-12899.8656060556
-12899.8527872166
-12899.8659075856
-12899.8583198566
-12899.8783821352
-12899.8766777889
-12899.885778324
-12899.9105235641
-12899.8674727821
-12899.8400453569
-12899.8881054598
-12899.8214159646
-12899.8853813348
-12899.8845453573
-12899.8857481168
-12899.854973677
-12899.8669706409
-12899.8667298744
-12899.8749183546
-12899.8179599672
-12899.8578398406
-12899.8432137307
-12899.828453109
-12899.8750557967
-12899.847598661
-12899.8084539494
-12899.8519053696
-12899.849884648
-12899.8823375261
-12899.8476072241
-12899.8620407778
-12899.8773335512
-12899.8345593122
-12899.854043809
-12899.8862274278
-12899.8827387408
-12899.856035723
-12899.8441374441
-12899.8509251099
-12899.869365614
-12899.8487783905
-12899.8805192608
-12899.8691758061
-12899.8453892994
-12899.8507994189
-12899.8297335999
-12899.8752202286
-12899.8308123081
-12899.8098687799
-12899.8622813641
-12899.8324695814
-12899.8413377186
-12899.8643480884
-12899.8661266921
-12899.8676561805
-12899.9032014268
-12899.8529277154
-12899.8559173114
-12899.845044681
-12899.87089344
-12899.8490872539
-12899.8660524558
-12899.8753989964
-12899.8661316824
-12899.879374241
-12899.8462534384
-12899.8455537512
-12899.8578327082
-12899.8726608922
-12899.8674201845
-12899.8534478698
-12899.7998621492
-12899.8746878097
-12899.8537957127
-12899.8542910337
-12899.815655503
-12899.866908543
-12899.8283945442
-12899.8540537443
-12899.8989579706
-12899.8260673371
-12899.8739289
-12899.8778304513
-12899.8886149329
-12899.860652694
-12899.8945977373
-12899.8875606606
-12899.8622594318
-12899.8901241338
-12899.8616048998
-12899.849370399
-12899.836870148
-12899.8469405819
-12899.8953092908
-12899.8432613252
-12899.8578963185
-12899.8257736734
-12899.89736204
-12899.8491494252
-12899.8570071676
-12899.8997284483
-12899.8269716631
-12899.8277707455
-12899.841334822
-12899.8774704248
-12899.8497888288
-12899.8552352239
-12899.8207808506
-12899.8427902022
-12899.8643798834
-12899.8776744394
-12899.8207355978
-12899.8738489002
-12899.8514239655
-12899.83972203
-12899.8700439623
-12899.8637518936
-12899.8337799834
-12899.8210171788
-12899.8157086176
-12899.8856976478
-12899.8491878257
-12899.8504991299
-12899.8743303474
-12899.868970937
-12899.8421485496
-12899.869522
-12899.8668040491
-12899.8309818494
-12899.8618509807
-12899.8303482997
-12899.8525776167
-12899.8312984644
-12899.854992074
-12899.8413493405
-12899.8293771235
-12899.8511908734
-12899.8058777264
-12899.8090216053
-12899.8854431049
-12899.8777632566
-12899.8526294328
-12899.8501929362
-12899.8809371785
-12899.8429493738
-12899.8461454023
-12899.8159928973
-12899.8271071898
-12899.8817041249
-12899.8492417329
-12899.8546033556
-12899.8489925297
-12899.8462436047
-12899.8453805083
-12899.7940486844
-12899.8374576361
-12899.864907955
-12899.8885208708
-12899.8271399338
-12899.8682212432
-12899.8679517042
-12899.8804492654
-12899.8555253916
-12899.8516597076
-12899.8760894487
-12899.8356897712
-12899.8201276942
-12899.8463022024
-12899.8508732189
-12899.8660295457
-12899.8462300641
-12899.8312625299
-12899.8666180164
-12899.8755747219
-12899.8751889634
-12899.8518080961
-12899.8534888139
-12899.8509350793
-12899.8643795795
-12899.8695463768
-12899.8365030164
-12899.8326932168
-12899.875628716
-12899.8444585139
-12899.8515114943
-12899.8325788454
-12899.8477991127
-12899.8439524943
-12899.8396463506
-12899.8498134075
-12899.8775862068
-12899.8528293784
-12899.8442047406
-12899.8663376204
-12899.8559311559
-12899.8634958191
-12899.8361639129
-12899.8429175742
-12899.8493196311
-12899.8659452233
-12899.8568219087
-12899.8837718875
-12899.8199176493
-12899.8364195184
-12899.8596753879
-12899.8776518648
-12899.8515209129
-12899.8597629501
-12899.8603566928
-12899.8355593225
-12899.8711432963
-12899.8785653501
-12899.8538685092
-12899.7988743177
-12899.8320919269
-12899.8482933853
-12899.8410179501
-12899.8456382523
-12899.8270498307
-12899.8075803678
-12899.8107365645
-12899.8501529524
-12899.8315491706
-12899.8767125478
-12899.8642367829
-12899.8259657988
-12899.8520489523
-12899.8709299962
-12899.8226733461
-12899.8364939171
-12899.8659480657
-12899.8573557031
-12899.8561112372
-12899.8429057686
-12899.8093700938
-12899.8448109613
-12899.8491592328
-12899.8619449116
-12899.8944733674
-12899.8714116423
-12899.8196869883
-12899.8334402842
-12899.8639419444
-12899.8811035672
-12899.8396252087
-12899.8756012683
-12899.8366554665
-12899.8453289918
-12899.847035497
-12899.8459141618
-12899.8462691788
-12899.8726782166
-12899.8446721932
-12899.8794912085
-12899.8758295926
-12899.8518546042
-12899.8491730057
-12899.8199441207
-12899.8445725093
-12899.8557791853
-12899.8395206545
-12899.8759811823
-12899.8620232877
-12899.8464124391
-12899.851276316
-12899.8565032976
-12899.8573285798
-12899.8639676797
-12899.873954454
-12899.8587123221
-12899.8642222949
-12899.8536952854
-12899.8473945616
-12899.8383195027
-12899.8661364966
-12899.8629975107
-12899.8403825173
-12899.8481998647
-12899.8508355591
-12899.8458099072
-12899.8479550651
-12899.8223039205
-12899.8703503064
-12899.8729652866
-12899.8830675024
-12899.8652712199
-12899.863492471
-12899.8139252357
-12899.85999277
-12899.8925113644
-12899.8510884276
-12899.8387467612
-12899.8727355408
-12899.8763063626
-12899.8609650743
-12899.820508539
-12899.8598290414
-12899.8427859245
-12899.867963128
-12899.8310352593
-12899.8508261941
-12899.8084326807
-12899.8813683462
-12899.8356874964
-12899.8481383806
-12899.8353395723
-12899.8714009137
-12899.8215206204
-12899.8467491235
-12899.8695530215
-12899.8480836958
-12899.820819386
-12899.8589810803
-12899.8556671446
-12899.8795738366
-12899.8125893684
-12899.8748002574
-12899.849282489
-12899.8439981881
-12899.8765402904
-12899.8479530051
-12899.8330018052
-12899.8947767228
-12899.8493599028
-12899.8806124003
-12899.8556099271
-12899.8606359722
-12899.8813120275
-12899.8224904995
-12899.8767306417
-12899.8851576453
-12899.8717275599
-12899.8603163674
-12899.867022092
-12899.823003876
-12899.8600984506
-12899.8717154286
-12899.8472133187
-12899.8702197713
-12899.8558007972
-12899.8541876295
-12899.842550363
-12899.8655092416
-12899.8431925347
-12899.8647993916
-12899.8856558428
-12899.8514514454
-12899.8987780362
-12899.8643464898
-12899.8415010701
-12899.8896128775
-12899.8811560601
-12899.8318933416
-12899.8497296657
-12899.8366175464
-12899.8950289197
-12899.8742117852
-12899.8417919526
-12899.8296988185
-12899.8549708682
-12899.8238369128
-12899.8583784311
-12899.8434560405
-12899.8658017241
-12899.8035676921
-12899.8164061874
-12899.8646526306
-12899.8630227569
-12899.8359243869
-12899.8500690863
-12899.8678273507
-12899.8692747101
-12899.8683584743
-12899.8505630819
-12899.871508758
-12899.8650103012
-12899.890604671
-12899.8553898625
-12899.8714015472
-12899.8414280109
-12899.8238992592
-12899.8531972454
-12899.8965341062
-12899.833848562
-12899.8565153706
-12899.8610626606
-12899.8429007124
-12899.8659462604
-12899.8252503704
-12899.8346231177
-12899.8518235279
-12899.8500706153
-12899.8577691343
-12899.8674980124
-12899.8731426969
-12899.8594520183
-12899.8445963738
-12899.8271009695
-12899.8766920773
-12899.8402193934
-12899.8537716182
-12899.8658224917
-12899.8410870035
-12899.8450114885
-12899.8458391648
-12899.8519028243
-12899.8391968193
-12899.8453876652
-12899.8605609669
-12899.8521262698
-12899.8882168774
-12899.8312620967
-12899.8417572122
-12899.8775939775
-12899.8626239559
-12899.8545305883
-12899.844180447
-12899.8612378103
-12899.8633720777
-12899.8480941953
-12899.8787855282
-12899.8561118969
-12899.8748107962
-12899.8669529012
-12899.8648634376
-12899.8954386715
-12899.8168669441
-12899.8568231664
-12899.8593652101
-12899.8728467197
-12899.8375838037
-12899.9126781264
-12899.8415306567
-12899.8731203578
-12899.8899028249
-12899.8550755767
-12899.8558944677
-12899.8904871029
-12899.8620178606
-12899.8803937684
-12899.8747865695
-12899.8412426766
-12899.851198289
-12899.8094708792
-12899.8432855542
-12899.8753023532
-12899.8705548939
-12899.8303808654
-12899.810317031
-12899.8620901042
-12899.877020346
-12899.8666588215
-12899.8685561158
-12899.846719494
-12899.8514091486
-12899.8629318234
-12899.84005876
-12899.8736808881
-12899.873265174
-12899.8495638451
-12899.8368604307
-12899.884752369
-12899.8503453656
-12899.8480188543
-12899.8616538018
-12899.8091367511
-12899.8622977043
-12899.8579829577
-12899.8189673611
-12899.8709924253
-12899.7949421106
-12899.8519809627
-12899.8710193634
-12899.8672946855
-12899.8433410547
-12899.8552661228
-12899.8752123874
-12899.8521068853
-12899.8645243744
-12899.8674763908
-12899.871218152
-12899.8478809213
-12899.8081814532
-12899.8862167201
-12899.8720897515
-12899.8464030901
-12899.8751340448
-12899.8820004964
-12899.8928677353
-12899.8816656296
-12899.8477626127
-12899.8743136687
-12899.8780039851
-12899.8648120163
-12899.8370344152
-12899.8661583724
-12899.853450013
-12899.8832180525
-12899.8616962014
-12899.8481610814
-12899.8765962283
-12899.8487833096
-12899.8838660342
-12899.8695938547
-12899.8689860079
-12899.8677499188
-12899.8940620056
-12899.8675150646
-12899.8406818764
-12899.8250433683
-12899.8969048524
-12899.8623811712
-12899.8491564851
-12899.8984024868
-12899.8722477736
-12899.8624658331
-12899.8811827304
-12899.8781533386
-12899.8430593956
-12899.8359228189
-12899.8621172716
-12899.8590969814
-12899.8583994457
-12899.8707945685
-12899.8589103119
-12899.8614569346
-12899.876477807
-12899.8899670315
-12899.8762088332
-12899.8858667322
-12899.8981107984
-12899.8596243609
-12899.8450724631
-12899.8560518572
-12899.8471722251
-12899.8493618787
-12899.8465436822
-12899.8517409084
-12899.8667913479
-12899.8472421807
-12899.8483325911
-12899.8430500952
-12899.8462457478
-12899.8647306008
-12899.8995869551
-12899.7969637601
-12899.8662479494
-12899.8485717331
-12899.8987723618
-12899.8574931017
-12899.8471415104
-12899.892402349
-12899.8519627867
-12899.8691564988
-12899.8626520318
-12899.8261139067
-12899.8554446906
-12899.8740344096
-12899.8739072629
-12899.8641662665
-12899.8618676366
-12899.8876736871
-12899.8775104651
-12899.8237248685
-12899.8229025964
-12899.846567771
-12899.8410687678
-12899.8500817658
-12899.8409763832
-12899.9007657126
-12899.8679089541
-12899.8350349293
-12899.8525764543
-12899.8650781798
-12899.8481138404
-12899.8390576299
-12899.7922345658
-12899.8602505728
-12899.8636466763
-12899.8546853395
-12899.866444662
-12899.8507560491
-12899.8702117622
-12899.8693543475
-12899.8450675815
-12899.8532153767
-12899.8534996164
-12899.884259905
-12899.8609212214
-12899.8529293467
-12899.8497580703
-12899.8322635012
-12899.8670201323
-12899.8835892499
-12899.8838731337
-12899.8798835697
-12899.8378387595
-12899.8769786095
-12899.8310102501
-12899.8645163233
-12899.8818779735
-12899.8753452349
-12899.8240983141
-12899.8735531002
-12899.8435018219
-12899.8746597035
-12899.8873705774
-12899.8688994528
-12899.8750914589
-12899.8350286971
-12899.8489762901
-12899.8753250449
-12899.8786448023
-12899.8382500302
-12899.8640141791
-12899.8437824453
-12899.8452220925
-12899.834796474
-12899.8668232652
-12899.8707930673
-12899.8360254057
-12899.8569566529
-12899.8576775743
-12899.8434956379
-12899.8314035969
-12899.8592507702
-12899.8871662365
-12899.8227975834
-12899.8376529242
-12899.8488553732
-12899.8874683061
-12899.8358421057
-12899.8563249339
-12899.8865691674
-12899.8252407732
-12899.8716284039
-12899.8659283098
-12899.8746143244
-12899.8812097424
-12899.85765895
-12899.8521269655
-12899.8569592821
-12899.8445985857
-12899.8418081931
-12899.8775667348
-12899.8712763399
-12899.85252158
-12899.8814885357
-12899.8730278031
-12899.841231412
-12899.8787594073
-12899.9036765145
-12899.8798900171
-12899.8560678549
-12899.8572845313
-12899.854825199
-12899.824973865
-12899.8269389594
-12899.842048677
-12899.8736470219
-12899.8386796589
-12899.8739596325
-12899.8634485665
-12899.8235240693
-12899.8999004005
-12899.8811196087
-12899.8689818572
-12899.8768662311
-12899.8600154058
-12899.862432968
-12899.8537878979
-12899.8725088446
-12899.8450768914
-12899.8483200203
-12899.8363302723
-12899.8501245782
-12899.8577782406
-12899.843290912
-12899.8730237093
-12899.818735711
-12899.845557695
-12899.8282932619
-12899.838171976
-12899.8416876838
-12899.8677765478
-12899.8588405817
-12899.8595830372
-12899.8700325612
-12899.8422494854
-12899.8448890364
-12899.8758643096
-12899.8244600892
-12899.870832191
-12899.8835687499
-12899.845725902
-12899.8915307998
-12899.8522688373
-12899.8810269926
-12899.8586346442
-12899.814876612
-12899.7981504335
-12899.8709763171
-12899.8343454828
-12899.8789454519
-12899.8653114185
-12899.8644121828
-12899.8403968117
-12899.8406628671
-12899.8861535008
-12899.8751550607
-12899.8745117639
-12899.8277521686
-12899.8429785673
-12899.8566794863
-12899.8599825718
-12899.8827857965
-12899.8316917981
-12899.8298308433
-12899.8389859088
-12899.8768346736
-12899.8318921507
-12899.8440753592
-12899.8651650731
-12899.8523199322
-12899.8320243121
-12899.8487615272
-12899.8637127061
-12899.8447745139
-12899.8486684875
-12899.8500382995
-12899.8635462014
-12899.8631126601
-12899.8569994631
-12899.8232523816
-12899.8811652621
-12899.8726941283
-12899.8332409962
-12899.8937541816
-12899.8567694653
-12899.844956778
-12899.843353536
-12899.8678581255
-12899.8151708284
-12899.836323485
-12899.8907573975
-12899.8477934605
-12899.8664167884
-12899.8533258592
-12899.8704884859
-12899.8505227251
-12899.8438420548
-12899.8582283073
-12899.8686049642
-12899.8629554435
-12899.854438552
-12899.8578132119
-12899.860778294
-12899.8760785143
-12899.8536336531
-12899.8505475286
-12899.8531734367
-12899.8494265469
-12899.8678349253
-12899.8218419096
-12899.8790695676
-12899.8474679145
-12899.8720859391
-12899.8575591295
-12899.8878420427
-12899.8443325433
-12899.860313043
-12899.8832116445
-12899.8668401477
-12899.8629108659
-12899.8771536129
-12899.8816219313
-12899.8342813953
-12899.8587531862
-12899.8364013496
-12899.8761046859
-12899.899023767
-12899.8557131947
-12899.8751079291
-12899.8229534577
-12899.8867131797
-12899.8712629875
-12899.8470709223
-12899.8648092997
-12899.8673462823
-12899.8696564863
-12899.8731890878
-12899.8255393926
-12899.862255313
-12899.8838996594
-12899.8483971808
-12899.8497501578
-12899.8585927253
-12899.8691239415
-12899.8589728131
-12899.8769378216
-12899.8581453246
-12899.8553800702
-12899.8529267239
-12899.8516524201
-12899.8888640431
-12899.8598536346
-12899.8730351187
-12899.8270151434
-12899.8749603794
-12899.8634165051
-12899.8743604596
-12899.8700334165
-12899.8503112185
-12899.8681403236
-12899.8825476837
-12899.8533376258
-12899.8842198091
-12899.868799264
-12899.8172069448
-12899.869572031
-12899.8702642458
-12899.8736717154
-12899.858177304
-12899.8782411067
-12899.8522602489
-12899.8992562888
-12899.8707959652
-12899.8335140054
-12899.8550452112
-12899.901868444
-12899.8575486956
-12899.8783059171
-12899.8173142535
-12899.870221418
-12899.8803092571
-12899.8570172647
-12899.85292134
-12899.8647331757
-12899.8508079582
-12899.8529443348
-12899.8349583522
-12899.8783468863
-12899.8658660058
-12899.8743325567
-12899.8706721324
-12899.832278328
-12899.8598435827
-12899.8767383793
-12899.8724557433
-12899.8672224253
-12899.8171585738
-12899.8749972117
-12899.8431425322
-12899.8383024998
-12899.8697960341
-12899.8620114585
-12899.8652941454
-12899.8512556255
-12899.859944977
-12899.8676199736
-12899.8426573907
-12899.8306868743
-12899.8211463621
-12899.8563837367
-12899.8710112752
-12899.8489930538
-12899.8634050654
-12899.8615470797
-12899.8268874956
-12899.8298375624
-12899.8870787766
-12899.851428627
-12899.8560363269
-12899.8470350463
-12899.8442875577
-12899.8164835643
-12899.8409365791
-12899.8403190307
-12899.8546869052
-12899.8459131374
-12899.8543348082
-12899.8396539187
-12899.828046888
-12899.8460678987
-12899.874643558
-12899.8541600695
-12899.8403828166
-12899.8229701369
-12899.8710131625
-12899.8596690012
-12899.8450415888
-12899.8585358179
-12899.882732453
-12899.8195704768
-12899.8303630832
-12899.841984214
-12899.8761337692
-12899.8528022632
-12899.8678720002
-12899.8771992129
-12899.820415488
-12899.8494118421
-12899.8697435143
-12899.8310771316
-12899.8193908398
-12899.8560034866
-12899.8502037985
-12899.8610717326
-12899.8385361996
-12899.8628845372
-12899.8291715431
-12899.8440854631
-12899.8621531454
-12899.8186429917
-12899.819183733
-12899.8371299249
-12899.8501121999
-12899.8162887807
-12899.8419616571
-12899.816699699
-12899.8361255048
-12899.8782270359
-12899.8225023446
-12899.8581841859
-12899.8450781424
-12899.8424219126
-12899.8452598959
-12899.8201833432
-12899.8454847541
-12899.8326005641
-12899.8518793356
-12899.8793744751
-12899.8420441271
-12899.8659856721
-12899.8612677881
-12899.8269744608
-12899.8301956519
-12899.8484910191
-12899.830084025
-12899.8269904773
-12899.8663227692
-12899.834465536
-12899.8720667745
-12899.8486343262
-12899.8519697731
-12899.8391474527
-12899.8776765882
-12899.8442089231
-12899.8445554299
-12899.8391780473
-12899.8695263511
-12899.8636574803
-12899.8302784709
-12899.8656966745
-12899.8526904479
-12899.8448784515
-12899.8762279624
-12899.8226418237
-12899.8513809537
-12899.8361101449
-12899.8598603337
-12899.877634805
-12899.8448976556
-12899.8233986099
-12899.8495879299
-12899.8241806863
-12899.8286413136
-12899.8326190376
-12899.8655029167
-12899.8401900978
-12899.8274849948
-12899.8492638651
-12899.811917138
-12899.8387640912
-12899.8687306991
-12899.846889944
-12899.8638396625
-12899.8393931027
-12899.8494798179
-12899.8599551891
-12899.8175301308
-12899.8670873856
-12899.8511638412
-12899.8597747327
-12899.8508527842
-12899.8484560969
-12899.8494165522
-12899.8777072682
-12899.8101866632
-12899.8506695173
-12899.8514312521
-12899.8567006834
-12899.857260707
-12899.836515233
-12899.8635171233
-12899.8353899491
-12899.8534325218
-12899.8275377288
-12899.8589250119
-12899.8764814978
-12899.8524217123
-12899.8593911941
-12899.8402270362
-12899.8632229022
-12899.8298585419
-12899.8250422333
-12899.8942506231
-12899.8258070894
-12899.8648732955
-12899.8315585252
-12899.848029039
-12899.7936002155
-12899.8385138969
-12899.7961084941
-12899.816855749
-12899.8421062839
-12899.8680320414
-12899.8540631085
-12899.8574144118
-12899.8431036838
-12899.8224769024
-12899.8414080092
-12899.8444863797
-12899.8405459909
-12899.8072189121
-12899.8352055469
-12899.8548480827
-12899.8149717435
-12899.8297190977
-12899.8657988666
-12899.8574484316
-12899.8554146856
-12899.8688268972
-12899.8411035162
-12899.8396026379
-12899.8450847836
-12899.8414938357
-12899.8493262559
-12899.8627063068
-12899.8935630663
-12899.8556793911
-12899.8252031578
-12899.8526131023
-12899.8397408837
-12899.8498427492
-12899.8726614277
-12899.8434592057
-12899.8059438364
-12899.8527016998
-12899.8465501159
-12899.8704836646
-12899.8725952021
-12899.863073656
-12899.8362870597
-12899.8101594079
-12899.8411636187
-12899.7882617508
-12899.8453325505
-12899.8196915615
-12899.845688595
-12899.8530905669
-12899.8485103336
-12899.8335213628
-12899.837507233
-12899.8507226627
-12899.8528300299
-12899.8463007037
-12899.844136619
-12899.8334339597
-12899.8333438397
-12899.8698617557
-12899.8652992126
-12899.8235993238
-12899.8512386144
-12899.8533780026
-12899.8072458389
-12899.8226413291
-12899.8684240344
-12899.8528655623
-12899.8440342842
-12899.8485938564
-12899.8162642695
-12899.8744396629
-12899.8434464118
-12899.8335210519
-12899.8501206389
-12899.8507240796
-12899.8451807582
-12899.8194455207
-12899.8542734582
-12899.8663833092
-12899.8639162334
-12899.8612404988
-12899.8643438561
-12899.8400032596
-12899.8595956342
-12899.8533914962
-12899.8452601077
-12899.8439242283
-12899.821789869
-12899.8407194853
-12899.8277595644
-12899.8520377782
-12899.8455315146
-12899.8435423648
-12899.8376258648
-12899.8753213033
-12899.8617185852
-12899.8424225711
-12899.846740004
-12899.8154484533
-12899.8298754266
-12899.8318462228
-12899.8306725146
-12899.8231424276
-12899.8403662454
-12899.8526330672
-12899.8652915121
-12899.8421234779
-12899.8688189359
-12899.8738926007
-12899.8578488832
-12899.8531339248
-12899.8401039768
-12899.867092377
-12899.8613969683
-12899.8799904408
-12899.8706884326
-12899.858570035
-12899.8611098442
-12899.874837217
-12899.8462825169
-12899.8317390051
-12899.8368043615
-12899.832628731
-12899.8553947219
-12899.8512387846
-12899.8664631316
-12899.8516209042
-12899.8422809468
-12899.8551603975
-12899.8544473488
-12899.8483704557
-12899.8248236959
-12899.8413592887
-12899.8679878231
-12899.8499203484
-12899.8253652487
-12899.832245497
-12899.8277030206
-12899.8398740315
-12899.8525268897
-12899.8828345429
-12899.8159068787
-12899.8542935417
-12899.863296551
-12899.8467546774
-12899.8463833789
-12899.8734861811
-12899.9008922893
-12899.8769345082
-12899.8393794845
-12899.8455411436
-12899.8329428478
-12899.8376184246
-12899.8880756042
-12899.8282405724
-12899.8385999669
-12899.847448709
-12899.8157762159
-12899.8676024454
-12899.8466619219
-12899.8533711953
-12899.8932045442
-12899.859921048
-12899.8276886374
-12899.8237765077
-12899.8465081796
-12899.8567501842
-12899.8524924077
-12899.8274814908
-12899.8685926949
-12899.8523394368
-12899.8552658244
-12899.8607098276
-12899.8297468089
-12899.8718139129
-12899.8309569321
-12899.8576640343
-12899.8704616723
-12899.8428206849
-12899.8432524266
-12899.8652809157
-12899.8773967025
-12899.8360145911
-12899.8328878207
-12899.8622537393
-12899.85436861
-12899.8835246958
-12899.8397443521
-12899.8498768909
-12899.8593815027
-12899.8120105191
-12899.8651567962
-12899.8687872206
-12899.8439840938
-12899.8408351882
-12899.8661962211
-12899.8626134365
-12899.8259995208
-12899.8432981933
-12899.8504975995
-12899.8621961724
-12899.829786748
-12899.8635902109
-12899.8930390589
-12899.8291378854
-12899.7972127482
-12899.8265841391
-12899.8312263905
-12899.8483704477
-12899.8793869877
-12899.8506432694
-12899.8616853549
-12899.8615527854
-12899.8404468548
-12899.8446958414
-12899.8814142347
-12899.8859593788
-12899.8545006385
-12899.8392123707
-12899.8471512032
-12899.8400467369
-12899.8495156358
-12899.8354131061
-12899.8575153771
-12899.8437484359
-12899.8465463605
-12899.824819658
-12899.8764844167
-12899.8691349338
-12899.8567757787
-12899.8668841858
-12899.8851269969
-12899.8105877355
-12899.8183352774
-12899.8587912451
-12899.8553727929
-12899.8768689619
-12899.8344022563
-12899.8351627731
-12899.87091535
-12899.8410524352
-12899.8455025752
-12899.8207168838
-12899.8075292269
-12899.8175535036
-12899.8523966778
-12899.8424114569
-12899.8694063751
-12899.843728905
-12899.8030880134
-12899.851727553
-12899.8037375141
-12899.8779512603
-12899.8463733424
-12899.8300401843
-12899.8672097127
-12899.8148572722
-12899.8401606045
-12899.8208134368
-12899.8752883163
-12899.8574415311
-12899.8734718632
-12899.8515063324
-12899.8034928521
-12899.8564790993
-12899.8380054333
-12899.8379449184
-12899.8566713218
-12899.833967045
-12899.8263740639
-12899.8254724156
-12899.8759126148
-12899.8690212549
-12899.8804052367
-12899.8356355456
-12899.8173838129
-12899.8367929585
-12899.8524362487
-12899.8538345772
-12899.8798981068
-12899.83720383
-12899.8102516609
-12899.8757325595
-12899.86720793
-12899.8609705644
-12899.8396187323
-12899.8580859663
-12899.8737058934
-12899.8421777865
-12899.8470232393
-12899.8797365937
-12899.8473759588
-12899.8661441845
-12899.8614522457
-12899.837466698
-12899.87817447
-12899.8446026182
-12899.8677083947
-12899.8612996769
-12899.8439211266
-12899.8592093452
-12899.8686809183
-12899.8511563962
-12899.8904902803
-12899.8558938124
-12899.8482809543
-12899.8651813752
-12899.8572954199
-12899.8389487638
-12899.8552341397
-12899.8234337712
-12899.877633318
-12899.8447681034
-12899.8547697879
-12899.8598633029
-12899.8848532447
-12899.8476655459
-12899.8304030291
-12899.8480180044
-12899.8408542504
-12899.8570436089
-12899.8211265974
-12899.8322270035
-12899.8138647432
-12899.8556835592
-12899.8186966155
-12899.8350890947
-12899.8724748872
-12899.8734354452
-12899.8494851716
-12899.870707228
-12899.8424909578
-12899.8505272235
-12899.8574060806
-12899.8783028409
-12899.8432337988
-12899.8503585662
-12899.8282890976
-12899.8322457744
-12899.8744195295
-12899.8713002235
-12899.8556060003
-12899.8529426745
-12899.8563679845
-12899.8281140988
-12899.8427431729
-12899.8638795568
-12899.8380696649
-12899.8499742493
-12899.8463364759
-12899.8502526527
-12899.8325736262
-12899.8737717416
-12899.8527750679
-12899.8654341284
-12899.8571647418
-12899.8829283123
-12899.8333406046
-12899.8541581363
-12899.836835068
-12899.8840307769
-12899.8844020979
-12899.8442511512
-12899.8234248659
-12899.8865316767
-12899.8248021771
-12899.8294059426
-12899.8452770975
-12899.861974044
-12899.8612726411
-12899.8483637864
-12899.8563663389
-12899.8516865188
-12899.8725885909
-12899.8416077035
-12899.8530979507
-12899.83035254
-12899.8342390731
-12899.845757693
-12899.8465574083
-12899.846945444
-12899.8582939202
-12899.8488959202
-12899.8478635537
-12899.847707602
-12899.8912386887
-12899.8393202433
-12899.875152498
-12899.8889798634
-12899.8467846704
-12899.8703844936
-12899.8178416889
-12899.8254052352
-12899.8502182549
-12899.8676543305
-12899.8557365991
-12899.8474468815
-12899.8662606299
-12899.8492679147
-12899.8441412378
-12899.8726131683
-12899.8613621487
-12899.844810257
-12899.8658146443
-12899.8151641201
-12899.8281324297
-12899.8701871346
-12899.8715400282
-12899.8427098733
-12899.8421186477
-12899.8331618145
-12899.8245336642
-12899.8803600074
-12899.8476236672
-12899.8630658599
-12899.8427118469
-12899.8792312439
-12899.8607921933
-12899.8846499598
-12899.8657429897
-12899.8537987739
-12899.8840184679
-12899.8221065996
-12899.8582794421
-12899.8428673922
-12899.8664820376
-12899.8699545437
-12899.8353963176
-12899.8199066313
-12899.8348509684
-12899.8365443797
-12899.841665295
-12899.8447543483
-12899.8595464038
-12899.8869261212
-12899.8491353079
-12899.8230028845
-12899.8497309169
-12899.8410309126
-12899.9212272947
-12899.8603733395
-12899.8372113718
-12899.8544499757
-12899.8697497939
-12899.8390355161
-12899.8492711352
-12899.856936335
-12899.8344929015
-12899.8284628761
-12899.8299646846
-12899.850002695
-12899.8708122079
-12899.884704794
-12899.8590322539
-12899.86480216
-12899.8484682477
-12899.8676790055
-12899.8370549764
-12899.8627393545
-12899.8776611652
-12899.8492288323
-12899.863695683
-12899.8689242293
-12899.8552973261
-12899.8492168389
-12899.8565076502
-12899.8225925601
-12899.8411887415
-12899.861396424
-12899.8464015298
-12899.8646154621
-12899.883249597
-12899.8600514922
-12899.8540683061
-12899.8741258682
-12899.8874504446
-12899.856784864
-12899.8697343048
-12899.8552887489
-12899.8465322471
-12899.8898790317
-12899.8221469929
-12899.8645502756
-12899.8416319679
-12899.8590888978
-12899.8078615285
-12899.8463368764
-12899.8445726153
-12899.8149023343
-12899.8306694485
-12899.825935466
-12899.8738548212
-12899.8474963885
-12899.8520242538
-12899.8497670317
-12899.817036911
-12899.857277908
-12899.8328918233
-12899.8530598366
-12899.8516219924
-12899.8501120773
-12899.8423190818
-12899.8500319515
-12899.8251058002
-12899.8623820073
-12899.8423674368
-12899.8429895805
-12899.8631294475
-12899.79752528
-12899.8301928502
-12899.8528811825
-12899.7853123663
-12899.8448811848
-12899.8078803855
-12899.8675776103
-12899.8690627141
-12899.8616292162
-12899.8379673607
-12899.8476529207
-12899.8320087795
-12899.8624916171
-12899.8666624859
-12899.8922167382
-12899.8256734076
-12899.8380751362
-12899.8277928616
-12899.8432853536
-12899.8451035536
-12899.8536309704
-12899.8298174488
-12899.8297784861
-12899.8543148962
-12899.8464688453
-12899.8412128116
-12899.8354866811
-12899.8469866735
-12899.8481513431
-12899.8463503563
-12899.8325403735
-12899.828013735
-12899.8517227074
-12899.8470854387
-12899.8544621218
-12899.8511527002
-12899.8860172994
-12899.8418977764
-12899.8949557129
-12899.8834895599
-12899.8601554129
-12899.8792461517
-12899.8476767528
-12899.8236223893
-12899.8628954074
-12899.8561515852
-12899.8707895507
-12899.8497048749
-12899.8318078515
-12899.8328067044
-12899.8460505715
-12899.8596994374
-12899.8751118043
-12899.8409249843
-12899.8222574433
-12899.8502263817
-12899.862773567
-12899.8795619112
-12899.8632490004
-12899.8560236011
-12899.8281250293
-12899.8488221949
-12899.8428003618
-12899.8581260776
-12899.8420225316
-12899.8610711277
-12899.8407532121
-12899.8474800003
-12899.8536734306
-12899.805272008
-12899.8490253195
-12899.855611365
-12899.8595987832
-12899.863300714
-12899.8557938922
-12899.8787545068
-12899.8330752877
-12899.8605441397
-12899.8495732442
-12899.8561074243
-12899.8645527685
-12899.8636672423
-12899.8245735957
-12899.8756811612
-12899.8544050506
-12899.8811456352
-12899.838581981
-12899.8598465454
-12899.8364002298
-12899.8504247252
-12899.8751067524
-12899.8565859631
-12899.8447935974
-12899.8338806654
-12899.8556842793
-12899.8274488359
-12899.8357214691
-12899.8632074029
-12899.8172317871
-12899.8678921609
-12899.8732730005
-12899.8367737409
-12899.8476385612
-12899.8264329291
-12899.7948145934
-12899.8293859549
-12899.8458970078
-12899.8478463829
-12899.8456834525
-12899.8546237968
-12899.855156473
-12899.8562087579
-12899.8480659064
-12899.850894172
-12899.8405727454
-12899.8339464364
-12899.848302092
-12899.8702422843
-12899.8368954703
-12899.8404402197
-12899.850034112
-12899.8585202121
-12899.8888123698
-12899.8471091737
-12899.827884059
-12899.8710918746
-12899.850277379
-12899.8415966216
-12899.8676099148
-12899.9049065054
-12899.8434221068
-12899.8098891371
-12899.8129475615
-12899.8357379674
-12899.8206997255
-12899.8667462407
-12899.8202398665
-12899.8221272658
-12899.8038111649
-12899.8670038691
-12899.8584125312
-12899.8442635026
-12899.8510428578
-12899.8305104244
-12899.8129775156
-12899.8679853582
-12899.8469734957
-12899.8708411014
-12899.8565199107
-12899.8505028972
-12899.832522373
-12899.865088585
-12899.8396075872
-12899.8229083054
-12899.8658458609
-12899.8696636557
-12899.8241734865
-12899.824255936
-12899.8491717714
-12899.8603581222
-12899.8131173333
-12899.8383040774
-12899.8686826011
-12899.851091712
-12899.8498828758
-12899.8614816043
-12899.835645836
-12899.8679813259
-12899.8644581549
-12899.8700968428
-12899.8404572933
-12899.8566117942
-12899.8438833979
-12899.8363292807
-12899.8407041021
-12899.8712358915
-12899.8259471122
-12899.8453622407
-12899.8309264736
-12899.8170359099
-12899.8569480804
-12899.8738602932
-12899.8663088229
-12899.8314559946
-12899.84648465
-12899.803299715
-12899.8678876048
-12899.8405971727
-12899.8862340562
-12899.8285400344
-12899.8436978294
-12899.8623657139
-12899.8253506373
-12899.8650382615
-12899.8902204111
-12899.8609050752
-12899.8713058109
-12899.8672105677
-12899.8594472605
-12899.8706670116
-12899.8621365961
-12899.8152019279
-12899.835121522
-12899.8429541065
-12899.8402535958
-12899.8544333988
-12899.8747235967
-12899.8645856231
-12899.8517196386
-12899.853920073
-12899.8561270541
-12899.865477195
-12899.8716651651
-12899.8352369157
-12899.8503269735
-12899.8584696001
-12899.8382991363
-12899.8644047459
-12899.8340613001
-12899.8332186636
-12899.8564392769
-12899.8501256982
-12899.8862328097
-12899.8534962499
-12899.8834212712
-12899.8199954376
-12899.8448627173
-12899.8419768032
-12899.857103472
-12899.8519187991
-12899.8387220273
-12899.8355065448
-12899.8511808197
-12899.8242350223
-12899.8375255742
-12899.84001188
-12899.8238532895
-12899.8724015768
-12899.8546244215
-12899.8380024772
-12899.8286492753
-12899.8170456705
-12899.8237358236
-12899.8605151556
-12899.8421463759
-12899.8276714829
-12899.8386662396
-12899.8570965682
-12899.8599384961
-12899.8378083909
-12899.8071499525
-12899.857717631
-12899.8824761458
-12899.8198778103
-12899.8538586482
-12899.845827794
-12899.8209030994
-12899.85185402
-12899.8261563373
-12899.8178443415
-12899.8348571283
-12899.8516825917
-12899.7815555711
-12899.8411448203
-12899.8460967626
-12899.8351967602
-12899.8463874115
-12899.8172182882
-12899.8275686212
-12899.8344867449
-12899.8652034465
-12899.8570240575
-12899.8559760947
-12899.8488710172
-12899.8848900638
-12899.8226536537
-12899.8693975627
-12899.8735140874
-12899.8327097465
-12899.8822485373
-12899.809078112
-12899.8541120337
-12899.8415777852
-12899.8525085665
-12899.8493532009
-12899.8218132168
-12899.8252886197
-12899.8368278201
-12899.8388384403
-12899.8746413465
-12899.8296153387
-12899.8476838822
-12899.8629444426
-12899.8419575771
-12899.8184025658
-12899.8671702922
-12899.8473439774
-12899.8620793449
-12899.8189781228
-12899.8453556791
-12899.8485000115
-12899.8648071167
-12899.8558793496
-12899.8358721486
-12899.8340253489
-12899.8655981607
-12899.8411186137
-12899.8506686854
-12899.861045419
-12899.8431984388
-12899.8426888178
-12899.8460480057
-12899.8742610952
-12899.8244913914
-12899.8625585125
-12899.809906808
-12899.8815722459
-12899.8741965354
-12899.8503112158
-12899.8542203958
-12899.8448229379
-12899.8665433681
-12899.8413846417
-12899.8541186011
-12899.856748124
-12899.8315144478
-12899.8260058533
-12899.8433712071
-12899.8282980335
-12899.8284513545
-12899.8618657736
-12899.8738545224
-12899.8310529595
-12899.8563029112
-12899.8901746892
-12899.8176277838
-12899.8310585633
-12899.8629528117
-12899.8327535264
-12899.8394859841
-12899.8563594843
-12899.867404018
-12899.8267110977
-12899.8723983176
-12899.8130268985
-12899.8593807968
-12899.8415351588
-12899.8466163626
-12899.8830003367
-12899.857537108
-12899.8269878527
-12899.8689448279
-12899.8562432704
-12899.8463977643
-12899.836035044
-12899.8495137745
-12899.8483750262
-12899.8517321269
-12899.8398823966
-12899.8258709518
-12899.8694248489
-12899.8820056889
-12899.8582563193
-12899.8383946025
-12899.8494198529
-12899.8622418002
-12899.834985215
-12899.8444267569
-12899.8553285382
-12899.8582892793
-12899.8330606682
-12899.8487447543
-12899.8194461715
-12899.8562517766
-12899.8908372878
-12899.8770749843
-12899.8390336805
-12899.8424336833
-12899.8178594286
-12899.8430697819
-12899.8360344087
-12899.8687743229
-12899.8608875769
-12899.853286866
-12899.8401146321
-12899.8322332875
-12899.8236068405
-12899.8274344904
-12899.8344531589
-12899.8406885897
-12899.8529059617
-12899.7660438029
-12899.8367407815
-12899.8535701301
-12899.8658189436
-12899.7744713967
-12899.8286577222
-12899.8153558805
-12899.8535192197
-12899.8436095197
-12899.8645439065
-12899.856104809
-12899.8122674688
-12899.8421891151
-12899.8401135319
-12899.8246304613
-12899.8409137965
-12899.855625529
-12899.83063818
-12899.8479049454
-12899.8475922005
-12899.8455396804
-12899.8440583777
-12899.8284455362
-12899.8436675443
-12899.8688792572
-12899.8298860198
-12899.8493703998
-12899.8452317946
-12899.8359844127
-12899.8485356932
-12899.870220858
-12899.8647827961
-12899.8479032616
-12899.8441344762
-12899.8041673764
-12899.8440152902
-12899.8305252542
-12899.8669989954
-12899.8263338271
-12899.8576208107
-12899.8619676938
-12899.8267891893
-12899.8589583011
-12899.8265626024
-12899.8439326007
-12899.842206899
-12899.7921916395
-12899.8176182139
-12899.8705472752
-12899.8473210365
-12899.8268439137
-12899.8296780577
-12899.8112248323
-12899.8440368193
-12899.8299573235
-12899.851280198
-12899.8491820014
-12899.8421000281
-12899.785293392
-12899.8095240738
-12899.8474142875
-12899.835834413
-12899.8672012945
-12899.8209193126
-12899.8220839243
-12899.8486410263
-12899.8378671927
-12899.8052242044
-12899.8374336523
-12899.8312775077
-12899.86429459
-12899.8781619522
-12899.8474578685
-12899.8258496454
-12899.8577472199
-12899.8526814391
-12899.8070578131
-12899.8523310113
-12899.8288071042
-12899.860519259
-12899.823309992
-12899.856120059
-12899.8584827038
-12899.8523086783
-12899.8599443562
-12899.8669672575
-12899.8555554423
-12899.839550288
-12899.8737804087
-12899.8514814455
-12899.8441628415
-12899.8401603274
-12899.8299851093
-12899.8659922952
-12899.8280376387
-12899.8693439228
-12899.8507166903
-12899.8587374877
-12899.8392763976
-12899.8320698731
-12899.8406369228
-12899.839760114
-12899.8357632651
-12899.8548029585
-12899.8569869897
-12899.8336443313
-12899.8458946445
-12899.8392761937
-12899.8377462542
-12899.8526399307
-12899.8635347558
-12899.8394080114
-12899.8355522927
-12899.8531676438
-12899.8764431212
-12899.8915865272
-12899.832141858
-12899.8388285939
-12899.8509490553
-12899.8185369461
-12899.869166375
-12899.8485566271
-12899.8733501192
-12899.8491416696
-12899.86275069
-12899.8524319604
-12899.8378659163
-12899.828065938
-12899.8477823413
-12899.8280448543
-12899.8350717186
-12899.8420037763
-12899.83338004
-12899.8641022439
-12899.8285765076
-12899.8293630693
-12899.831371134
-12899.8275319366
-12899.8508050754
-12899.8366033291
-12899.8636318325
-12899.8432313375
-12899.8345846239
-12899.8422736092
-12899.8304367859
-12899.8397851609
-12899.8514436289
-12899.8276711522
-12899.8785355767
-12899.8146943399
-12899.8472468242
-12899.8324422286
-12899.8794991386
-12899.8706038978
-12899.8705750772
-12899.8648628141
-12899.8539401207
-12899.8636885261
-12899.8459873878
-12899.8739834756
-12899.8578463795
-12899.8571964993
-12899.8669523461
-12899.8551843803
-12899.8314364524
-12899.8625609372
-12899.8304514993
-12899.8568836366
-12899.8195589479
-12899.847475664
-12899.8371119182
-12899.8859340513
-12899.8541638905
-12899.8259647346
-12899.8587325745
-12899.8644243587
-12899.8283991421
-12899.8315568257
-12899.8534691774
-12899.8358515408
-12899.8541454702
-12899.8429548614
-12899.8566257588
-12899.8347328588
-12899.8302462493
-12899.8790725366
-12899.8644781956
-12899.8201579194
-12899.8436081093
-12899.8293995542
-12899.821857182
-12899.8658708057
-12899.8742899544
-12899.8816438839
-12899.8848746139
-12899.878103252
-12899.8392965346
-12899.8494953316
-12899.8810372921
-12899.840893318
-12899.881104715
-12899.8709325551
-12899.8524507264
-12899.8655133284
-12899.8404514028
-12899.8514756657
-12899.8542148821
-12899.8793179832
-12899.8407367428
-12899.834412858
-12899.8139523171
-12899.8513692374
-12899.8393334194
-12899.8398971276
-12899.8443379688
-12899.8250545243
-12899.8665574551
-12899.8445841568
-12899.8332128319
-12899.8448423106
-12899.8465237127
-12899.8289830045
-12899.8604995566
-12899.8370235574
-12899.8573322897
-12899.8537390553
-12899.822406804
-12899.86909182
-12899.8604650486
-12899.8054742745
-12899.8270587615
-12899.8336155475
-12899.8431646002
-12899.8614210842
-12899.8560327598
-12899.8634284396
-12899.8557580916
-12899.8733182576
-12899.8405151529
-12899.8346963159
-12899.8785739259
-12899.8477997348
-12899.8552606109
-12899.8431996338
-12899.8623519405
-12899.8599871813
-12899.9052709013
-12899.8707397334
-12899.8401336263
-12899.8379003279
-12899.8115220047
-12899.8828588793
-12899.8356549322
-12899.8318580029
-12899.839165094
-12899.8133592607
-12899.8435019844
-12899.821309122
-12899.8596573757
-12899.815885348
-12899.8615589593
-12899.8644567691
-12899.8713116528
-12899.8720126763
-12899.8186386402
-12899.8682349512
-12899.8383229091
-12899.8474048294
-12899.8510210802
-12899.8496887502
-12899.8626572601
-12899.877250235
-12899.8600637721
-12899.8352924849
-12899.8536133221
-12899.8698098353
-12899.840810862
-12899.8249080651
-12899.8498674677
-12899.858548271
-12899.8856374803
-12899.8386684881
-12899.8389999987
-12899.8508506667
-12899.8848652159
-12899.8273467501
-12899.868263267
-12899.8475671907
-12899.8466317007
-12899.8409808716
-12899.8666379737
-12899.8653548789
-12899.8514016057
-12899.8495135049
-12899.8501970926
-12899.8366235068
-12899.8294687282
-12899.8269264547
-12899.8520460246
-12899.8582108678
-12899.8499640032
-12899.8758432241
-12899.8092896
-12899.871581296
-12899.8671633178
-12899.8435254808
-12899.8608352086
-12899.8016566461
-12899.8101256524
-12899.8673687609
-12899.8420000864
-12899.8362373675
-12899.8808959609
-12899.8334072706
-12899.8324724921
-12899.8403128415
-12899.8536383576
-12899.8741057962
-12899.8301598919
-12899.8544722685
-12899.8399380893
-12899.843922538
-12899.887583936
-12899.850698608
-12899.8252535621
-12899.8772890788
-12899.834993183
-12899.8866517499
-12899.810074374
-12899.8533258398
-12899.8697765302
-12899.8154193325
-12899.8366410017
-12899.8395764946
-12899.8160197152
-12899.8786048635
-12899.8001198865
-12899.8406248479
-12899.8202870156
-12899.8388669643
-12899.8470059638
-12899.874502773
-12899.8369590025
-12899.8520040352
-12899.8547839626
-12899.8246362017
-12899.8585306279
-12899.8522207607
-12899.8749920243
-12899.854091391
-12899.8197430299
-12899.8148003812
-12899.8583640791
-12899.8532279878
-12899.8534613779
-12899.8650975672
-12899.8577500614
-12899.8704469811
-12899.8648352165
-12899.8568670041
-12899.8123551379
-12899.835946757
-12899.8735668833
-12899.8326636442
-12899.8503536175
-12899.8608049521
-12899.8524345635
-12899.8563213501
-12899.8259366244
-12899.853929506
-12899.8402153931
-12899.8688242888
-12899.8334717158
-12899.8334448739
-12899.8142272015
-12899.8387270418
-12899.8475480699
-12899.8447925781
-12899.8352189046
-12899.8745767969
-12899.8512709497
-12899.845296902
-12899.854427744
-12899.8794180095
-12899.8646638098
-12899.8469912479
-12899.8437542314
-12899.8613639473
-12899.8611085554
-12899.8501472432
-12899.8248310987
-12899.8660948805
-12899.8498201734
-12899.8408911288
-12899.832249999
-12899.8515957668
-12899.8389163671
-12899.8466716518
-12899.866678681
-12899.8698107825
-12899.8282870148
-12899.8598726993
-12899.8661392008
-12899.8415021409
-12899.8395312589
-12899.8417325911
-12899.8114908474
-12899.8447878337
-12899.859701388
-12899.817852173
-12899.8505330225
-12899.8504323502
-12899.8425302954
-12899.8327779571
-12899.8403001062
-12899.8790083776
-12899.8520868924
-12899.8649558898
-12899.8146612325
-12899.8543749169
-12899.8403198454
-12899.8625990358
-12899.84319341
-12899.8637020368
-12899.8607958731
-12899.8438391813
-12899.8762899316
-12899.8404936728
-12899.859660214
-12899.8364412614
-12899.8282600961
-12899.8460417717
-12899.8598020227
-12899.8342634802
-12899.8162002116
-12899.8353257106
-12899.8507950396
-12899.8104165247
-12899.8379300309
-12899.8404058454
-12899.8342925186
-12899.8547416056
-12899.8180576629
-12899.855544894
-12899.8400868489
-12899.8293499632
-12899.8166066497
-12899.8377604181
-12899.8071951593
-12899.8674498342
-12899.8675493209
-12899.8664780099
-12899.8596734578
-12899.8272660024
-12899.8358294122
-12899.8771998457
-12899.895850632
-12899.862600321
-12899.8723357209
-12899.8454453536
-12899.8518295708
-12899.8216859697
-12899.8458545354
-12899.8347862233
-12899.8098899945
-12899.8329210346
-12899.8827171511
-12899.8715992769
-12899.8614647017
-12899.8286039529
-12899.8490382103
-12899.8232922764
-12899.867709702
-12899.8057625491
-12899.8142593545
-12899.7713450518
-12899.8608996798
-12899.8094965593
-12899.8724812114
-12899.8336163565
-12899.8553651187
-12899.8458281718
-12899.8527149449
-12899.8566787771
-12899.8834059124
-12899.8872660208
-12899.8116961081
-12899.9050019043
-12899.8497322504
-12899.8747597401
-12899.865933932
-12899.8680759707
-12899.8498614571
-12899.8844676681
-12899.8451867561
-12899.8691900356
-12899.8513928902
-12899.853730168
-12899.8396214693
-12899.8341565532
-12899.8748609198
-12899.8295010236
-12899.8516103579
-12899.8433042625
-12899.8511639583
-12899.8756968984
-12899.84222313
-12899.8562299423
-12899.8575011641
-12899.8476814394
-12899.8419511129
-12899.8742982256
-12899.8658539354
-12899.8849486036
-12899.895474486
-12899.8471176896
-12899.8381932173
-12899.8493806558
-12899.8689564123
-12899.8540304823
-12899.8562127313
-12899.8539275095
-12899.8640505873
-12899.8651797833
-12899.8520971477
-12899.8512817171
-12899.8034517114
-12899.8500510009
-12899.8433761046
-12899.8444833466
-12899.8905686353
-12899.8605457404
-12899.8737509536
-12899.8558752653
-12899.8295239241
-12899.8711720231
-12899.845989652
-12899.8395942239
-12899.8306045769
-12899.8351415901
-12899.8498021577
-12899.8887453077
-12899.8661708496
-12899.8543793754
-12899.8459908897
-12899.8455712114
-12899.8789377415
-12899.8755723522
-12899.8546413709
-12899.8504388145
-12899.8197600201
-12899.8667318153
-12899.8331131574
-12899.8458795046
-12899.8889024055
-12899.8631957658
-12899.8685808373
-12899.8349304454
-12899.8583404466
-12899.8841065187
-12899.8437428637
-12899.8597381302
-12899.8371532397
-12899.8815350168
-12899.8528761317
-12899.8526970552
-12899.8573579355
-12899.8477686832
-12899.8527678178
-12899.8677428516
-12899.8282402472
-12899.8387162584
-12899.8616755832
-12899.8495000023
-12899.8636659994
-12899.8826597751
-12899.8583322547
-12899.8290694859
-12899.8112422846
-12899.8594337439
-12899.8496225426
-12899.8454358166
-12899.8679981013
-12899.8565070103
-12899.8654942954
-12899.8584617592
-12899.8634654107
-12899.8250419435
-12899.8597156735
-12899.8066590755
-12899.8292822078
-12899.8721909956
-12899.8234902431
-12899.8645942925
-12899.8402523831
-12899.8675659211
-12899.8659949876
-12899.8268148063
-12899.853810646
-12899.8750926814
-12899.8579626585
-12899.8551617578
-12899.8527561013
-12899.8606136872
-12899.8403288954
-12899.8682644414
-12899.8570933031
-12899.8709660862
-12899.8408920512
-12899.8489326045
-12899.7972055425
-12899.8492384755
-12899.8514073873
-12899.8354811449
-12899.8589447245
-12899.8268938809
-12899.8410238499
-12899.8615136969
-12899.8506604223
-12899.8863684914
-12899.8360172132
-12899.8596996896
-12899.8294660413
-12899.8628752485
-12899.8297151989
-12899.8432030272
-12899.8430900634
-12899.8315401091
-12899.8687131704
-12899.8337975136
-12899.8583304691
-12899.8484063698
-12899.8020793954
-12899.8251461168
-12899.8446449841
-12899.8660714142
-12899.8447318327
-12899.8619679562
-12899.8357332288
-12899.8614664219
-12899.8601059735
-12899.8407188213
-12899.8448492944
-12899.866865089
-12899.8298033662
-12899.8577524808
-12899.814862391
-12899.8139112668
-12899.8352106411
-12899.8447318479
-12899.8521482504
-12899.835485844
-12899.8459023333
-12899.8422539083
-12899.8653927117
-12899.8405660863
-12899.8575266238
-12899.8567984899
-12899.8612146383
-12899.8066051195
-12899.8542731344
-12899.845520858
-12899.8375409552
-12899.8590771165
-12899.8750442662
-12899.8512529344
-12899.8633649722
-12899.8810461797
-12899.8553136704
-12899.8453656839
-12899.853793021
-12899.8326020219
-12899.8282674835
-12899.867671757
-12899.8709707661
-12899.8597030039
-12899.8554746464
-12899.8671924662
-12899.8267667838
-12899.8301078528
-12899.8236759183
-12899.8718481754
-12899.8568980369
-12899.8472551665
-12899.8194942886
-12899.8432587189
-12899.8703518036
-12899.8538417538
-12899.8462430653
-12899.837708924
-12899.8533693666
-12899.8576328662
-12899.8216275032
-12899.8547398762
-12899.8330607582
-12899.8141651874
-12899.8352219988
-12899.8402464531
-12899.8069081017
-12899.8588283483
-12899.8568358515
-12899.854172232
-12899.8474008889
-12899.8341406379
-12899.8402115764
-12899.8067965846
-12899.8192557887
-12899.854311496
-12899.8676490525
-12899.8476910995
-12899.8749400519
-12899.8401676744
-12899.830791162
-12899.8794724404
-12899.8749023451
-12899.8697749169
-12899.8573960933
-12899.8058354676
-12899.8432179046
-12899.8142711318
-12899.853037408
-12899.8486064398
-12899.8479845019
-12899.874879652
-12899.8200335086
-12899.8554146206
-12899.8543518242
-12899.8585502443
-12899.8570107865
-12899.8592078706
-12899.8435678826
-12899.8475222402
-12899.8611763144
-12899.8372145999
-12899.8331607602
-12899.8673371044
-12899.8591182267
-12899.8816163975
-12899.8750067795
-12899.8999570986
-12899.8471020918
-12899.843512032
-12899.8487034047
-12899.8488718868
-12899.8529022888
-12899.8318549607
-12899.8316828066
-12899.8924760486
-12899.8580112925
-12899.8443797382
-12899.8622516338
-12899.8634624582
-12899.8263899091
-12899.8485178568
-12899.8513534386
-12899.8764411989
-12899.824858783
-12899.8765301124
-12899.8724736131
-12899.8675559223
-12899.8730862965
-12899.8255350556
-12899.8631973434
-12899.8684579429
-12899.8530169157
-12899.8566785661
-12899.8618531658
-12899.8259544308
-12899.8378962237
-12899.8672564417
-12899.8575854721
-12899.8481018635
-12899.8494683496
-12899.8300652115
-12899.8313505625
-12899.8072171216
-12899.8253241647
-12899.8067064203
-12899.8430071549
-12899.8249587293
-12899.8675349681
-12899.8866794962
-12899.8672862258
-12899.8465459899
-12899.8646758999
-12899.8470205593
-12899.84118694
-12899.8721630412
-12899.8705408305
-12899.8788894777
-12899.8587476902
-12899.8062223315
-12899.8846811214
-12899.86637905
-12899.854529285
-12899.8502605127
-12899.8831776969
-12899.8599458287
-12899.8237253781
-12899.8462714045
-12899.871265859
-12899.8618425353
-12899.8513636626
-12899.8315306177
-12899.8486168872
-12899.8341022123
-12899.8508612431
-12899.8751015255
-12899.8465530808
-12899.8473091478
-12899.8280607933
-12899.8191519191
-12899.8421478325
-12899.8843988787
-12899.8362952433
-12899.8460610021
-12899.8423337225
-12899.8393204259
-12899.8235063208
-12899.8311340894
-12899.845690409
-12899.8377709577
-12899.8603713467
-12899.8302240152
-12899.8547809284
-12899.8640343114
-12899.8329623126
-12899.8299072671
-12899.8171960712
-12899.840736802
-12899.831642251
-12899.8658251561
-12899.8305841321
-12899.8573656058
-12899.8798882412
-12899.8216601859
-12899.8414233681
-12899.8279192495
-12899.8498173476
-12899.8616921222
-12899.8398005789
-12899.8276899684
-12899.8618119989
-12899.8382726219
-12899.8525637419
-12899.8414738248
-12899.8478898661
-12899.8587599956
-12899.8624838517
-12899.8756158573
-12899.865309827
-12899.8224119091
-12899.8235239559
-12899.852051324
-12899.8524562149
-12899.866726916
-12899.8721711889
-12899.8345427474
-12899.8667038321
-12899.8344919096
-12899.8712888583
-12899.8557133211
-12899.8301709453
-12899.8397983606
-12899.8496254965
-12899.8451594556
-12899.8385734578
-12899.8556179283
-12899.8841330572
-12899.8497397625
-12899.8534362605
-12899.8797109955
-12899.8488624775
-12899.8393839035
-12899.8442452661
-12899.8435789052
-12899.8120761134
-12899.8595037711
-12899.8133239885
-12899.838747162
-12899.8460604512
-12899.8102638772
-12899.8590810225
-12899.868777984
-12899.8771821132
-12899.8286197271
-12899.8521064501
-12899.8597070099
-12899.8491695185
-12899.8395018265
-12899.8772115862
-12899.8466118012
-12899.8376500837
-12899.8351497828
-12899.863899567
-12899.8168264595
-12899.8484322556
-12899.8167925072
-12899.8368012567
-12899.8589593758
-12899.8673764885
-12899.8473801736
-12899.8345600483
-12899.841894969
-12899.8321823617
-12899.8059294099
-12899.8394895691
-12899.8453922653
-12899.8286545463
-12899.8213207362
-12899.8191130196
-12899.8437536819
-12899.844860192
-12899.7875296326
-12899.8371011126
-12899.8615122554
-12899.8458559926
-12899.8498516868
-12899.8329170965
-12899.8416990912
-12899.8083702011
-12899.8310316497
-12899.8323057551
-12899.8521547175
-12899.8430578563
-12899.8304644804
-12899.8574410763
-12899.8357163482
-12899.8133413179
-12899.846298487
-12899.8179929119
-12899.855097028
-12899.8377389283
-12899.8596325841
-12899.832638259
-12899.8196942193
-12899.8536062001
-12899.8838980043
-12899.8256138903
-12899.8672080866
-12899.82210422
-12899.8295419354
-12899.8318277141
-12899.8364329186
-12899.8737347588
-12899.8462390814
-12899.8600301652
-12899.8358245743
-12899.86111688
-12899.8288488103
-12899.8458504846
-12899.8531758862
-12899.8646901039
-12899.8265715513
-12899.866782869
-12899.8076354244
-12899.8349720381
-12899.847015012
-12899.8452015989
-12899.8183301733
-12899.8452390966
-12899.8439702959
-12899.8027940663
-12899.8441224971
-12899.8569626025
-12899.8030798198
-12899.8226536418
-12899.8531139419
-12899.8333112455
-12899.8306645064
-12899.8239573015
-12899.7767822475
-12899.8264450635
-12899.8220257697
-12899.8461846569
-12899.86484303
-12899.847812542
-12899.8529491796
-12899.8640521854
-12899.8272187327
-12899.8485614065
-12899.8352378555
-12899.8600723204
-12899.8567034638
-12899.8253645503
-12899.858888631
-12899.8595287855
-12899.8693499872
-12899.8548776485
-12899.8481748079
-12899.8665705753
-12899.8268084967
-12899.8603296271
-12899.8602479
-12899.794933467
-12899.8533743998
-12899.8692831283
-12899.8480199016
-12899.844846319
-12899.8592369795
-12899.8330582988
-12899.84939264
-12899.8641238126
-12899.8509977477
-12899.8267654537
-12899.8364014782
-12899.8266311291
-12899.844622883
-12899.853072418
-12899.8321587849
-12899.860463717
-12899.8559597268
-12899.8224993771
-12899.8574547999
-12899.8742157986
-12899.8605632331
-12899.8279051371
-12899.8668088902
-12899.834364619
-12899.8595679474
-12899.8406522534
-12899.8622528487
-12899.8464073327
-12899.8459051986
-12899.8665009516
-12899.8369021988
-12899.8575418004
-12899.8643496024
-12899.8750134104
-12899.8442417249
-12899.862748441
-12899.8707128074
-12899.8572764623
-12899.8471033575
-12899.8288880808
-12899.8538936531
-12899.8340538314
-12899.8278213232
-12899.8386817201
-12899.8818751239
-12899.882906753
-12899.8601275099
-12899.8455181559
-12899.8502847456
-12899.8867398928
-12899.8496827443
-12899.8558966174
-12899.8294846186
-12899.8240011017
-12899.8695694684
-12899.8638085559
-12899.8635993335
-12899.8916471437
-12899.8517332375
-12899.8511907184
-12899.817372632
-12899.8714684446
-12899.8474392295
-12899.8582024247
-12899.8812924052
-12899.8214595139
-12899.8856964882
-12899.8464055724
-12899.8521270786
-12899.8392386513
-12899.8826192146
-12899.8772988359
-12899.8491862153
-12899.8726037106
-12899.8357124198
-12899.8300488386
-12899.8500037045
-12899.8671975595
-12899.8585006217
-12899.8645531189
-12899.8646768429
-12899.8541126984
-12899.8637712606
-12899.8474275273
-12899.8255464338
-12899.8732631891
-12899.8161632742
-12899.8655807638
-12899.8563708329
-12899.8436331428
-12899.8333843049
-12899.8528877115
-12899.8651434814
-12899.8354150773
-12899.8238361819
-12899.857602429
-12899.8537365242
-12899.8351839401
-12899.8171899284
-12899.7994003178
-12899.8413884878
-12899.851694637
-12899.808732869
-12899.8411991027
-12899.8382942107
-12899.8518833986
-12899.8396234494
-12899.8410416147
-12899.8592427518
-12899.8345213477
-12899.8429370466
-12899.8223789638
-12899.8046753126
-12899.8663208832
-12899.8442380849
-12899.8417772627
-12899.8116527124
-12899.8796896692
-12899.8446825523
-12899.8535330224
-12899.8332401768
-12899.8441542595
-12899.8206709975
-12899.859737011
-12899.84025081
-12899.8100107843
-12899.8486458929
-12899.8525736571
-12899.8437965157
-12899.8620430348
-12899.8664606735
-12899.8480834462
-12899.8589162254
-12899.8547386032
-12899.8751484628
-12899.8406105854
-12899.8865576084
-12899.8433527054
-12899.8393277799
-12899.8483121821
-12899.8697112785
-12899.8577852784
-12899.8558000148
-12899.8507756629
-12899.8216779766
-12899.8596546923
-12899.82649954
-12899.8622543024
-12899.820753289
-12899.8386350569
-12899.8515829136
-12899.8341882257
-12899.8286737363
-12899.8601942034
-12899.8828968191
-12899.8601303312
-12899.8456507048
-12899.8316399726
-12899.8307452782
-12899.8690029623
-12899.8508064625
-12899.8332427043
-12899.8479844395
-12899.8529797758
-12899.8791848914
-12899.8379453784
-12899.8657107818
-12899.8299304984
-12899.8527441107
-12899.8399545478
-12899.7962921392
-12899.8606408968
-12899.8537876059
-12899.8548418605
-12899.8392689647
-12899.8616310651
-12899.8247003906
-12899.8243615386
-12899.8748179876
-12899.8481828106
-12899.8683429812
-12899.856760319
-12899.8370039248
-12899.8518122184
-12899.858925459
-12899.8506566079
-12899.8641691966
-12899.8155248779
-12899.8338444286
-12899.8364256057
-12899.8534680036
-12899.8218258114
-12899.8699859539
-12899.8285171005
-12899.8548297575
-12899.847640042
-12899.8246829664
-12899.8438490631
-12899.8268377488
-12899.8234689958
-12899.8389441148
-12899.8120651903
-12899.8189148208
-12899.7936128694
-12899.8287785544
-12899.8381910364
-12899.8264326964
-12899.8382152928
-12899.8106066315
-12899.8117123967
-12899.8165738044
-12899.8592388868
-12899.8110527499
-12899.803372147
-12899.8019082642
-12899.8220170161
-12899.8397420476
-12899.8610392084
-12899.8144357636
-12899.8441079999
-12899.8481866177
-12899.8511822408
-12899.8315538099
-12899.8176962958
-12899.8503123713
-12899.8337051619
-12899.8423703621
-12899.8323816216
-12899.8370071861
-12899.8045961347
-12899.7921400299
-12899.8580639689
-12899.8217234977
-12899.8083584969
-12899.8186386285
-12899.8002875003
-12899.8544384589
-12899.820679606
-12899.8318039487
-12899.8707700078
-12899.8464708461
-12899.8541943357
-12899.8226719427
-12899.8198725813
-12899.8380855297
-12899.8382591186
-12899.8407672897
-12899.8332798818
-12899.8167283176
-12899.8213050176
-12899.8331753334
-12899.8317570804
-12899.828819825
-12899.8543810535
-12899.8239385426
-12899.8570055009
-12899.8186030669
-12899.84533073
-12899.8265676194
-12899.8224755064
-12899.8387235997
-12899.8381547246
-12899.8005738159
-12899.8339416441
-12899.8054565392
-12899.8287054091
-12899.8301072045
-12899.808343473
-12899.8271378375
-12899.8342158376
-12899.8186440252
-12899.8439270626
-12899.8195727865
-12899.8341676686
-12899.8454752732
-12899.8078330393
-12899.8380860085
-12899.8625703864
-12899.8704369693
-12899.8567882036
-12899.8428956559
-12899.8674086478
-12899.8286088082
-12899.8287424618
-12899.8693937477
-12899.8599316424
-12899.8280209821
-12899.848446577
-12899.8509513883
-12899.861428594
-12899.8338362729
-12899.8469097522
-12899.8635808114
-12899.8591100404
-12899.8377709521
-12899.857462597
-12899.8291430883
-12899.8580653166
-12899.8706354731
-12899.856131677
-12899.8669310055
-12899.8329205274
-12899.853601163
-12899.8588893227
-12899.8594891058
-12899.8288979362
-12899.8537872701
-12899.865505888
-12899.8322246308
-12899.8255581602
-12899.8811783418
-12899.8307195241
-12899.8276493315
-12899.8011673864
-12899.8566798565
-12899.8366822396
-12899.838287785
-12899.8241861381
-12899.8887587092
-12899.8376201099
-12899.8486469674
-12899.7956310009
-12899.8420739204
-12899.8677598166
-12899.8773763778
-12899.8196809619
-12899.8193466329
-12899.8705393052
-12899.8347667336
-12899.8563751323
-12899.8429209229
-12899.8427144234
-12899.8254125825
-12899.8664220199
-12899.8576181106
-12899.841541971
-12899.858444429
-12899.8366262416
-12899.8779771566
-12899.8676786316
-12899.8572644999
-12899.8471836484
-12899.851463527
-12899.8273472739
-12899.8377796485
-12899.8155452985
-12899.8279554098
-12899.8486438548
-12899.8282368912
-12899.8494528649
-12899.8083477674
-12899.8203244103
-12899.8579390377
-12899.845645159
-12899.8218175418
-12899.8206524418
-12899.8137674647
-12899.898677756
-12899.8728269582
-12899.8437259126
-12899.8159914814
-12899.8454064569
-12899.8745118994
-12899.8291626671
-12899.8755096846
-12899.8390849407
-12899.8689715564
-12899.8429251265
-12899.8890756324
-12899.8706488352
-12899.8377010104
-12899.8852900873
-12899.8713567581
-12899.8724736692
-12899.823526083
-12899.8550686616
-12899.8601198988
-12899.8666177387
-12899.8454588421
-12899.8533759905
-12899.8595280131
-12899.8383862223
-12899.8212550794
-12899.8609650651
-12899.8726331821
-12899.8575459486
-12899.8269117795
-12899.8273146197
-12899.8668506778
-12899.8885932351
-12899.8699292193
-12899.8617054714
-12899.8598437854
-12899.8544963823
-12899.8345008375
-12899.8409929739
-12899.8547866107
-12899.8559099429
-12899.8705522888
-12899.835621029
-12899.8649524073
-12899.8531105091
-12899.8217144852
-12899.8476756474
-12899.8416556842
-12899.8404035821
-12899.8630775652
-12899.8263472006
-12899.8592478375
-12899.8863496664
-12899.8716591028
-12899.8732216448
-12899.8294832461
-12899.8457386374
-12899.85116466
-12899.8384821735
-12899.8466035572
-12899.8241632748
-12899.8612707242
-12899.8572421417
-12899.8637935244
-12899.834671293
-12899.8665593373
-12899.8815091467
-12899.8712859349
-12899.8651102505
-12899.8401588339
-12899.8412895687
-12899.8489516511
-12899.8488231243
-12899.850989308
-12899.8925515344
-12899.8629845415
-12899.8163246928
-12899.8296102131
-12899.8108741972
-12899.8672748989
-12899.881947272
-12899.8627170622
-12899.8763538955
-12899.8430269951
-12899.8843388215
-12899.8591981575
-12899.8409627812
-12899.8637047719
-12899.8272161158
-12899.8544369795
-12899.8283717028
-12899.8681625212
-12899.8344051136
-12899.827488762
-12899.8453155544
-12899.8194042379
-12899.8566141586
-12899.8449318694
-12899.8569124049
-12899.8625937132
-12899.8669848005
-12899.7908454777
-12899.8437485205
-12899.8552490806
-12899.8548382917
-12899.8609449792
-12899.8490423686
-12899.8499007449
-12899.8354539703
-12899.8516624623
-12899.8425955897
-12899.8504596645
-12899.8665071008
-12899.8363814117
-12899.8540325659
-12899.8281964837
-12899.8423877444
-12899.8638703119
-12899.8745706162
-12899.8154600786
-12899.8795224839
-12899.8508002536
-12899.8246401665
-12899.8443807131
-12899.8408636709
-12899.8528182258
-12899.8552986719
-12899.8150084274
-12899.8542119911
-12899.8415656029
-12899.8278486672
-12899.840895951
-12899.8394286197
-12899.8770092785
-12899.8487754761
-12899.8506014999
-12899.8601644013
-12899.8299979905
-12899.8255674126
-12899.8347131318
-12899.8359710344
-12899.8632323478
-12899.8603387252
-12899.8803518488
-12899.8465252553
-12899.8563813236
-12899.8576594794
-12899.8543626551
-12899.8441061566
-12899.8714789853
-12899.8576966856
-12899.8488499037
-12899.8522921093
-12899.8095034284
-12899.8730616951
-12899.8731340432
-12899.8618944168
-12899.8471078362
-12899.8534706099
-12899.8799574271
-12899.866037523
-12899.8330389266
-12899.8365861353
-12899.8474716642
-12899.8596457936
-12899.8580709189
-12899.8671877964
-12899.8096055497
-12899.8579675845
-12899.8782158892
-12899.8424042691
-12899.8475909676
-12899.8622957239
-12899.8706579187
-12899.8234369609
-12899.8700749257
-12899.8617363844
-12899.8748102517
-12899.8578225227
-12899.863897361
-12899.8783470443
-12899.8807661077
-12899.8625744234
-12899.8899831388
-12899.8718830538
-12899.8759808232
-12899.8609225722
-12899.8301347792
-12899.847327
-12899.8625566573
-12899.8241290572
-12899.8735696217
-12899.8352243813
-12899.8814145038
-12899.8588929049
-12899.8228922889
-12899.8656110338
-12899.8483088396
-12899.857571913
-12899.8515507591
-12899.8521989775
-12899.8632612491
-12899.8302844883
-12899.8501176468
-12899.8269959701
-12899.8662523419
-12899.8184094459
-12899.8620307053
-12899.8300712447
-12899.8522103531
-12899.8381809718
-12899.8574429668
-12899.8731844236
-12899.8711147246
-12899.8646647534
-12899.8744810046
-12899.8225631098
-12899.8446982773
-12899.8750368421
-12899.8487432384
-12899.8389365921
-12899.8686040988
-12899.8435205162
-12899.8275413179
-12899.8344218616
-12899.8439392653
-12899.8412544944
-12899.8039341461
-12899.8153276856
-12899.8474813836
-12899.8470238054
-12899.8402570201
-12899.8482682077
-12899.8375893876
-12899.8443564925
-12899.8411812119
-12899.8653439392
-12899.8622945264
-12899.857599262
-12899.8404651746
-12899.8382694519
-12899.7701078327
-12899.865471576
-12899.8268598553
-12899.8344132452
-12899.8350875133
-12899.8252509435
-12899.8598968594
-12899.856176503
-12899.8732679016
-12899.8383274673
-12899.8650286122
-12899.8690224316
-12899.8325192119
-12899.8476828549
-12899.8512157405
-12899.8356403387
-12899.8620980142
-12899.8595319452
-12899.8515750387
-12899.8679215885
-12899.8625683104
-12899.8439555084
-12899.8969636972
-12899.8553885385
-12899.8573108676
-12899.850486242
-12899.8612955126
-12899.8661402554
-12899.8496144686
-12899.877029614
-12899.817948003
-12899.8515938057
-12899.8764123884
-12899.8632869256
-12899.8613138523
-12899.8572281764
-12899.8764974792
-12899.8409492398
-12899.8753566558
-12899.8351209253
-12899.8244468842
-12899.8746322719
-12899.8288166673
-12899.8404029862
-12899.8325910065
-12899.8859792347
-12899.8214126458
-12899.8494226745
-12899.8093994535
-12899.8192542698
-12899.8129761159
-12899.8280569746
-12899.8353173166
-12899.8925342514
-12899.8742905353
-12899.8681314615
-12899.8523916364
-12899.8511214462
-12899.8032696966
-12899.8338795062
-12899.8550258228
-12899.8584699154
-12899.8160944526
-12899.8419896385
-12899.8445420937
-12899.8472441821
-12899.841533505
-12899.8375729259
-12899.8188482849
-12899.8635807757
-12899.8092560879
-12899.810814605
-12899.8323542264
-12899.8600918775
-12899.8366139459
-12899.8351305106
-12899.844497893
-12899.8420000184
-12899.8532537037
-12899.8902208948
-12899.8522354925
-12899.8823795267
-12899.8531591262
-12899.8260864939
-12899.8862050811
-12899.8487051903
-12899.8738428503
-12899.8753750178
-12899.8530015654
-12899.8483148858
-12899.8633131273
-12899.8709288005
-12899.8602604091
-12899.8646534035
-12899.8572403159
-12899.8334030629
-12899.8465677134
-12899.850381165
-12899.8516195623
-12899.8419362563
-12899.8532733598
-12899.862538382
-12899.8360356462
-12899.8479094494
-12899.8753635618
-12899.8392722188
-12899.8768091812
-12899.8485976143
-12899.8657911119
-12899.8486523479
-12899.8434572328
-12899.8566804436
-12899.8400766208
-12899.8458034554
-12899.8395245997
-12899.8562002224
-12899.8482345973
-12899.8361787268
-12899.8371959903
-12899.8410348997
-12899.8758988126
-12899.8874772851
-12899.8761793949
-12899.8638992623
-12899.8655011738
-12899.8675995141
-12899.8431680725
-12899.8664670684
-12899.837116225
-12899.836709857
-12899.8994808301
-12899.868365652
-12899.8652509514
-12899.85648364
-12899.8589155362
-12899.8439806883
-12899.8548569848
-12899.8616228399
-12899.8664160425
-12899.8469511694
-12899.8717717208
-12899.8692358327
-12899.854497785
-12899.8594689943
-12899.8263266899
-12899.8395745728
-12899.866639959
-12899.8605695353
-12899.8353743582
-12899.8601783658
-12899.8292946544
-12899.8788107097
-12899.8438002036
-12899.8657770723
-12899.8215340719
-12899.849570159
-12899.8518285051
-12899.8571012322
-12899.8380680953
-12899.8487103248
-12899.8454243394
-12899.8460157213
-12899.8299029337
-12899.8640429358
-12899.8292561899
-12899.7852526413
-12899.8569167011
-12899.8729842619
-12899.8469663805
-12899.8656947131
-12899.8947431528
-12899.8588076944
-12899.8834642051
-12899.873542246
-12899.8590742039
-12899.8609149058
-12899.8630176283
-12899.8381479158
-12899.8715862746
-12899.8639255407
-12899.8347054161
-12899.8511504442
-12899.8549652051
-12899.8455500766
-12899.8329478855
-12899.8795279134
-12899.8428993143
-12899.8405951235
-12899.8431865006
-12899.8541672565
-12899.8418375811
-12899.8858947326
-12899.8225657419
-12899.8486207024
-12899.849722023
-12899.8657175404
-12899.8205906562
-12899.8370789691
-12899.8553020632
-12899.8618074429
-12899.8546735562
-12899.8811409368
-12899.8626352992
-12899.7873671211
-12899.8431667262
-12899.8256907395
-12899.8611077548
-12899.8541839157
-12899.8560691099
-12899.8839984755
-12899.8337684132
-12899.8924246836
-12899.8461490724
-12899.8741642301
-12899.8210714626
-12899.8399675537
-12899.8386385354
-12899.8465446315
-12899.8341868626
-12899.8083917914
-12899.8364090958
-12899.8551489301
-12899.8040789919
-12899.8532007244
-12899.872254687
-12899.8443690308
-12899.8248743106
-12899.860916591
-12899.8471297906
-12899.8844739795
-12899.8324755074
-12899.8736866059
-12899.8438095038
-12899.8703907887
-12899.8567578652
-12899.8277014129
-12899.8343210638
-12899.8398302798
-12899.8698243247
-12899.8348427856
-12899.8469667369
-12899.8424286494
-12899.8410667184
-12899.8666598221
-12899.861471616
-12899.7943437527
-12899.8625338529
-12899.8630985538
-12899.8738032134
-12899.8526924412
-12899.835940124
-12899.811041496
-12899.8463093097
-12899.8308229793
-12899.8575916315
-12899.8130463484
-12899.8687970492
-12899.8461570455
-12899.8467819461
-12899.8685150182
-12899.8382077035
-12899.8473680285
-12899.8606718211
-12899.8745468441
-12899.8753323754
-12899.8811538622
-12899.8365283089
-12899.8586289975
-12899.8729685827
-12899.8292995298
-12899.8706514003
-12899.8359498201
-12899.8446901833
-12899.8824071837
-12899.849330145
-12899.8216605467
-12899.8441316153
-12899.8476132422
-12899.8511122969
-12899.8657027792
-12899.8169803859
-12899.8333171231
-12899.8887232999
-12899.849426377
-12899.8671442486
-12899.8414725977
-12899.8460667475
-12899.8660415929
-12899.8585821685
-12899.8533584743
-12899.8409588792
-12899.8544900033
-12899.8739042859
-12899.788120485
-12899.8528572107
-12899.8426832679
-12899.8241850556
-12899.8575445482
-12899.8437950347
-12899.8466146482
-12899.8589130356
-12899.8351332933
-12899.8564251751
-12899.8466526272
-12899.8300587127
-12899.8488609154
-12899.8230157565
-12899.8476454642
-12899.873967368
-12899.8717330565
-12899.8484693059
-12899.8504101062
-12899.861757855
-12899.8553711366
-12899.8741433567
-12899.8536841668
-12899.8788197744
-12899.8676416448
-12899.8848701685
-12899.8362786439
-12899.8597143124
-12899.8646743006
-12899.883649022
-12899.8315539032
-12899.8387926031
-12899.8662252699
-12899.8157397211
-12899.82784953
-12899.849557159
-12899.8666686636
-12899.8556515437
-12899.8390110143
-12899.830856285
-12899.8428530463
-12899.8337996413
-12899.8507193987
-12899.8538483467
-12899.8558089761
-12899.8360507961
-12899.8586399529
-12899.8391323409
-12899.8920024966
-12899.8585581727
-12899.8681859077
-12899.8174541611
-12899.8408997606
-12899.839842684
-12899.8178170905
-12899.8399439903
-12899.8392378121
-12899.8329651525
-12899.8441289608
-12899.8518582468
-12899.8619427397
-12899.8609210611
-12899.838465312
-12899.8486514838
-12899.8275210583
-12899.8349777063
-12899.8484718542
-12899.8132103367
-12899.8401523902
-12899.8633551836
-12899.8419645364
-12899.8399408087
-12899.8365619397
-12899.8766633458
-12899.8786055028
-12899.8479515037
-12899.8210601716
-12899.8402736087
-12899.829934895
-12899.8436739577
-12899.8696405051
-12899.8564147531
-12899.8405569385
-12899.86075385
-12899.8790689489
-12899.85717174
-12899.8170420008
-12899.8679059075
-12899.8471249936
-12899.848201665
-12899.8518150323
-12899.8568816674
-12899.8490386563
-12899.8569043575
-12899.8730174951
-12899.8064545082
-12899.8387464382
-12899.8660227327
-12899.8762216776
-12899.8773680824
-12899.8695569499
-12899.8408451955
-12899.8705030478
-12899.8448056408
-12899.866068644
-12899.83941819
-12899.8598245006
-12899.8380561129
-12899.8437325147
-12899.8605619481
-12899.8674660332
-12899.8426531691
-12899.8760021476
-12899.8600836291
-12899.8473261369
-12899.8765490362
-12899.8416631013
-12899.8217577464
-12899.8465292159
-12899.8620978931
-12899.8572686243
-12899.8547938334
-12899.8634152722
-12899.8322644734
-12899.8768012989
-12899.8234827435
-12899.7950097627
-12899.866757557
-12899.8194941975
-12899.7939154499
-12899.8152863244
-12899.8209465157
-12899.8377405299
-12899.8428708541
-12899.840392649
-12899.8519832064
-12899.8630889948
-12899.8436703166
-12899.8432924239
-12899.8292397167
-12899.8455691616
-12899.8484029984
-12899.8567071317
-12899.8352493105
-12899.8571835908
-12899.8848924757
-12899.8819888217
-12899.853585594
-12899.8233387203
-12899.809139072
-12899.8299149839
-12899.8423564371
-12899.8350437409
-12899.8765621877
-12899.8573810729
-12899.8004981862
-12899.8368135271
-12899.8611657673
-12899.8478405913
-12899.8645037577
-12899.8230019993
-12899.846453208
-12899.885651079
-12899.8407924174
-12899.8400629117
-12899.843515288
-12899.8457643979
-12899.8360069773
-12899.8712675693
-12899.8489431883
-12899.8501833317
-12899.8650876192
-12899.837498086
-12899.8401152179
-12899.8392314394
-12899.8363515531
-12899.8456638619
-12899.8604705599
-12899.8518635007
-12899.8449451932
-12899.8277990334
-12899.845731957
-12899.8693915573
-12899.8461910606
-12899.8517627552
-12899.8319090949
-12899.8712473571
-12899.8341442398
-12899.8657454034
-12899.8414862768
-12899.8728140464
-12899.8005390766
-12899.873598946
-12899.8593405557
-12899.8699560945
-12899.853543241
-12899.8267831941
-12899.8370463194
-12899.8296636986
-12899.8406905792
-12899.8548316734
-12899.8301456612
-12899.8179792902
-12899.81637685
-12899.8816948961
-12899.8552415953
-12899.8769797362
-12899.8393865125
-12899.8372291827
-12899.8627920246
-12899.854194264
-12899.8774349038
-12899.8453460865
-12899.8515713019
-12899.8261766005
-12899.8270129873
-12899.8349011832
-12899.7963162756
-12899.8728390949
-12899.8340167052
-12899.8446217716
-12899.866316041
-12899.8317687059
-12899.844354944
-12899.8371266222
-12899.8467587797
-12899.8501653141
-12899.8684173879
-12899.8215163205
-12899.8491472102
-12899.8660495549
-12899.8572525971
-12899.8857587239
-12899.8793686879
-12899.8597709541
-12899.8674299497
-12899.8273469818
-12899.8251410624
-12899.8750967026
-12899.8610961312
-12899.8351157415
-12899.866046879
-12899.862763379
-12899.8467166605
-12899.8344326508
-12899.8650502705
-12899.8629347375
-12899.8325585347
-12899.8520260192
-12899.867306813
-12899.8607899834
-12899.8455768014
-12899.8659931841
-12899.8399253054
-12899.8534045586
-12899.861050929
-12899.8687200866
-12899.8399893083
-12899.8258643715
-12899.872476645
-12899.8653992628
-12899.8324115476
-12899.8497241028
-12899.8668859405
-12899.8375388169
-12899.8639793675
-12899.8359674017
-12899.8465521185
-12899.8337232967
-12899.8359624085
-12899.858830581
-12899.8315416962
-12899.880032911
-12899.8267827206
-12899.8579943224
-12899.830197164
-12899.8725008603
-12899.8324807786
-12899.8861732619
-12899.8526176923
-12899.8271090136
-12899.8714950456
-12899.8712908555
-12899.8409104158
-12899.8217162006
-12899.8528614598
-12899.8212576568
-12899.8763399937
-12899.8683252077
-12899.8426321814
-12899.8891044015
-12899.8697817798
-12899.8470424166
-12899.8570755111
-12899.8160318223
-12899.8449695984
-12899.8381603495
-12899.8513551438
-12899.8956218855
-12899.8520980314
-12899.8601242856
-12899.8599406757
-12899.830792445
-12899.820827884
-12899.8426293041
-12899.836233106
-12899.8394149035
-12899.8812044643
-12899.82480638
-12899.8328363322
-12899.8608068758
-12899.8584008716
-12899.8347188104
-12899.8454029364
-12899.8285047889
-12899.8145864333
-12899.8441937902
-12899.8257445201
-12899.8365708493
-12899.8793934966
-12899.8366897537
-12899.8333428047
-12899.8425287155
-12899.8738636646
-12899.86196253
-12899.8254234409
-12899.8869319149
-12899.8130032159
-12899.8319374498
-12899.8514166722
-12899.8594852767
-12899.849641727
-12899.8340412294
-12899.8213251773
-12899.8681717449
-12899.8514064533
-12899.8358011548
-12899.8719720051
-12899.8510851826
-12899.8466626522
-12899.8584655283
-12899.8152868929
-12899.8060081065
-12899.787907948
-12899.863259336
-12899.8787346672
-12899.8237175862
-12899.8324104824
-12899.8503891683
-12899.8352330171
-12899.837845499
-12899.8330942947
-12899.8374899349
-12899.799162609
-12899.8776788997
-12899.853978904
-12899.8658557546
-12899.8790666013
-12899.8223489676
-12899.8724266481
-12899.8118625691
-12899.8506308659
-12899.8551764061
-12899.8478419177
-12899.8794063919
-12899.835049382
-12899.8620161954
-12899.8475394062
-12899.838696981
-12899.8782122743
-12899.8622912918
-12899.8695055714
-12899.8180644593
-12899.7768974655
-12899.8566683973
-12899.8625022162
-12899.8539164202
-12899.8322022469
-12899.8287689068
-12899.8629826799
-12899.8431965573
-12899.8254878021
-12899.8464697755
-12899.8409926458
-12899.8549676473
-12899.8367471164
-12899.83030511
-12899.8335688743
-12899.8532391722
-12899.8710487073
-12899.8229141528
-12899.8617264307
-12899.8410715367
-12899.813272235
-12899.8591225816
-12899.8769337795
-12899.8630033033
-12899.8571245111
-12899.8590164272
-12899.8526771623
-12899.857439933
-12899.8996247487
-12899.8392111885
-12899.8699608465
-12899.8826378219
-12899.8869303892
-12899.8495071226
-12899.847477945
-12899.8777064435
-12899.866976222
-12899.8889955814
-12899.8515270087
-12899.8562717283
-12899.8505081059
-12899.8630397257
-12899.8678118939
-12899.8453087591
-12899.8659053198
-12899.8654343843
-12899.8627196623
-12899.8374233512
-12899.8395570484
-12899.8702226479
-12899.8580795192
-12899.8420692873
-12899.8378504783
-12899.8666738344
-12899.8288521947
-12899.8842425375
-12899.8452037531
-12899.8467727283
-12899.8323098427
-12899.8422987765
-12899.8172081505
-12899.8367986012
-12899.8454871059
-12899.8384866604
-12899.787460163
-12899.836948731
-12899.8612716609
-12899.8802620727
-12899.8231376351
-12899.8652839642
-12899.8500571868
-12899.8690923654
-12899.8484036032
-12899.8456242642
-12899.8621776272
-12899.8214485261
-12899.8663473374
-12899.8456524545
-12899.8533426071
-12899.8830639919
-12899.8483384276
-12899.8357830427
-12899.8917614182
-12899.8333261026
-12899.8620204393
-12899.8537808392
-12899.8915227321
-12899.8738996372
-12899.8591795392
-12899.8425101094
-12899.8447981016
-12899.859315052
-12899.824647937
-12899.8607444008
-12899.8459777471
-12899.8558608239
-12899.822073531
-12899.8228057088
-12899.8516003543
-12899.87302254
-12899.8348949467
-12899.8563541097
-12899.8691481559
-12899.8115479799
-12899.8212699088
-12899.8694780171
-12899.8830658265
-12899.8387097234
-12899.8309862518
-12899.8415731587
-12899.8399219114
-12899.8737793186
-12899.8641740169
-12899.821099097
-12899.8442255302
-12899.8516513633
-12899.8448809914
-12899.8487305645
-12899.8658154403
-12899.8268485039
-12899.8444836872
-12899.8081980124
-12899.8598298648
-12899.8470594162
-12899.8663511182
-12899.8559049061
-12899.823284133
-12899.8589589591
-12899.8306306225
-12899.8850384506
-12899.847330329
-12899.8669618122
-12899.8547498728
-12899.8460779643
-12899.8507878426
-12899.8226457726
-12899.8397477093
-12899.8282914205
-12899.8449370247
-12899.8428115005
-12899.8548171868
-12899.8402313451
-12899.8313127613
-12899.8148293684
-12899.8394569228
-12899.8601491423
-12899.8445697155
-12899.8597684158
-12899.8498767814
-12899.8321241528
-12899.8856603142
-12899.8630052136
-12899.8776042299
-12899.8733461949
-12899.7897452818
-12899.8199476868
-12899.8670442745
-12899.8597238821
-12899.8463091418
-12899.8569383781
-12899.858059245
-12899.8484838289
-12899.8396217948
-12899.8785489082
-12899.8238608444
-12899.8437440324
-12899.8586279462
-12899.8400613745
-12899.893865106
-12899.8516171337
-12899.8544756462
-12899.8460036638
-12899.8344214145
-12899.7928081834
-12899.8396871333
-12899.8214683272
-12899.8370762965
-12899.8831965549
-12899.8681293739
-12899.8244505883
-12899.8570878176
-12899.8646590239
-12899.8570346759
-12899.868845393
-12899.8789876893
-12899.8758274651
-12899.8281768486
-12899.8856380073
-12899.8723806085
-12899.8366892453
-12899.8508898045
-12899.8377294628
-12899.857727704
-12899.8351178956
-12899.8038895072
-12899.8320353515
-12899.8271024773
-12899.8513534215
-12899.8582442026
-12899.8668653922
-12899.8678993837
-12899.8763106275
-12899.8166434961
-12899.8204112242
-12899.841406601
-12899.8696964081
-12899.8505743802
-12899.8595187345
-12899.8636934801
-12899.8161809609
-12899.8448522042
-12899.8171113117
-12899.8723123142
-12899.8202472329
-12899.8532246047
-12899.8647939525
-12899.8655003538
-12899.8734914257
-12899.8686573823
-12899.8342827267
-12899.8387047685
-12899.8322002292
-12899.8482864986
-12899.8246245615
-12899.831103421
-12899.8425250408
-12899.8497087601
-12899.8644711977
-12899.8125855873
-12899.8279994285
-12899.8558033766
-12899.8228014159
-12899.8608227687
-12899.8484829328
-12899.8215575367
-12899.8473504449
-12899.8727118694
-12899.8394977911
-12899.8523726317
-12899.8559652239
-12899.8606795298
-12899.8376873602
-12899.8249246643
-12899.8498942686
-12899.8702934331
-12899.8348427218
-12899.8647144193
-12899.8934974974
-12899.8574521319
-12899.8551841519
-12899.875153278
-12899.8554649564
-12899.8677646231
-12899.8254254034
-12899.8505699293
-12899.8356703786
-12899.8573807434
-12899.8973141597
-12899.8481469556
-12899.8379774784
-12899.8756667273
-12899.85213161
-12899.8500803676
-12899.8246228
-12899.8847471126
-12899.8711220124
-12899.8622675401
-12899.8508204498
-12899.8584541879
-12899.8349765968
-12899.8292022752
-12899.8673468457
-12899.8433933305
-12899.8484993334
-12899.8550117152
-12899.8552098624
-12899.8350327514
-12899.815012204
-12899.8594099379
-12899.8415973573
-12899.8167382609
-12899.8372492661
-12899.8506432453
-12899.7982298398
-12899.8762669693
-12899.8672480708
-12899.8425160311
-12899.8219148476
-12899.8646627502
-12899.8452275731
-12899.8786627486
-12899.8680654917
-12899.8778460932
-12899.8030720489
-12899.8029246951
-12899.8384976158
-12899.8789961383
-12899.8753519464
-12899.868779716
-12899.8272869134
-12899.804865872
-12899.8227753335
-12899.8466176933
-12899.845884879
-12899.8535448838
-12899.8331369992
-12899.8525688201
-12899.8526503422
-12899.8506421447
-12899.8522831985
-12899.8079309089
-12899.8511416747
-12899.8539403068
-12899.8236791139
-12899.8548526973
-12899.8518518339
-12899.8204372013
-12899.8733772849
-12899.8292765419
-12899.8255938128
-12899.8281452866
-12899.8398265662
-12899.8540425129
-12899.835861293
-12899.8498614461
-12899.817373617
-12899.8256849686
-12899.8538962662
-12899.8607894935
-12899.8302569275
-12899.8218650608
-12899.8500036257
-12899.8706516938
-12899.8681190519
-12899.8658599266
-12899.8712778252
-12899.8434300695
-12899.8345769379
-12899.8448257635
-12899.8487925843
-12899.84432554
-12899.8383771445
-12899.843399816
-12899.8632117146
-12899.8605419746
-12899.8616528969
-12899.8557196366
-12899.866776556
-12899.8138898488
-12899.8215369186
-12899.8652152029
-12899.8704834899
-12899.8409026582
-12899.8597160207
-12899.8740081605
-12899.8751759747
-12899.8435377595
-12899.8685858365
-12899.8489598752
-12899.8373052127
-12899.8501182791
-12899.8487550393
-12899.8616050581
-12899.8360533185
-12899.8491580976
-12899.848095871
-12899.8421624773
-12899.8261689689
-12899.8150806732
-12899.825563872
-12899.8645526142
-12899.8551540691
-12899.848231439
-12899.8594138355
-12899.8486645324
-12899.8352630364
-12899.8568887059
-12899.8281199934
-12899.8576341771
-12899.8255461431
-12899.8725310621
-12899.8598946607
-12899.8491382402
-12899.8499373679
-12899.8535233104
-12899.8233460875
-12899.8402634831
-12899.8319268259
-12899.842904793
-12899.873439331
-12899.8441348955
-12899.810152662
-12899.8208703782
-12899.8235397376
-12899.8510680774
-12899.8548531901
-12899.874205964
-12899.8673147607
-12899.8571038772
-12899.8433532874
-12899.8716645429
-12899.8848188499
-12899.8498987991
-12899.8566014384
-12899.8411784121
-12899.8793086899
-12899.8119164832
-12899.8324742925
-12899.8664241593
-12899.8792384845
-12899.8004696413
-12899.8502215759
-12899.8732328347
-12899.8571866012
-12899.8556263513
-12899.8484054727
-12899.8613732514
-12899.8431843171
-12899.8441261942
-12899.8320492331
-12899.8567754146
-12899.8763877999
-12899.8558117201
-12899.8366259826
-12899.8596284505
-12899.8614930046
-12899.8592571549
-12899.8744693436
-12899.833148557
-12899.8286927718
-12899.8491699812
-12899.8355382125
-12899.8603221972
-12899.8070235846
-12899.8432886181
-12899.8299648426
-12899.8571696241
-12899.8579714015
-12899.851705338
-12899.8311109061
-12899.8378054325
-12899.8498597424
-12899.8516732723
-12899.8666923684
-12899.8797896128
-12899.8062504845
-12899.8442629216
-12899.8323324841
-12899.8597954426
-12899.8648650773
-12899.8443405058
-12899.8164278266
-12899.8435004012
-12899.8668085538
-12899.8485823264
-12899.8404765522
-12899.8262169992
-12899.8657299672
-12899.8436706048
-12899.8411952744
-12899.8441818098
-12899.8742590766
-12899.7966738142
-12899.8376276644
-12899.8553932239
-12899.8434031476
-12899.895737157
-12899.8501538281
-12899.8481711304
-12899.8504088699
-12899.8818987072
-12899.8499027432
-12899.8293211654
-12899.8805203424
-12899.8324444636
-12899.81291204
-12899.8281285459
-12899.8254166505
-12899.8320379464
-12899.8640086504
-12899.837324611
-12899.8641195676
-12899.8413668691
-12899.8366764581
-12899.8584862849
-12899.8561485298
-12899.8799429822
-12899.8816041791
-12899.8369811948
-12899.8232840224
-12899.8205651085
-12899.8443678876
-12899.8512941664
-12899.8545400724
-12899.8591746671
-12899.8538752814
-12899.8173746702
-12899.8287597864
-12899.8453604768
-12899.841804663
-12899.8683383906
-12899.8331495126
-12899.8220780719
-12899.8411655917
-12899.8674581212
-12899.8567955668
-12899.8630413172
-12899.8145234204
-12899.8773280784
-12899.8425251844
-12899.8538935456
-12899.8607019825
-12899.8365395972
-12899.8458093418
-12899.8400198823
-12899.8524506949
-12899.8554164653
-12899.8464907983
-12899.8628482248
-12899.844512426
-12899.8396434677
-12899.8533628955
-12899.8037626071
-12899.8700665734
-12899.8498239393
-12899.8401401212
-12899.8341824925
-12899.8373597816
-12899.8647937352
-12899.8323179179
-12899.8444631265
-12899.8372530413
-12899.8301929659
-12899.8349684062
-12899.8301795802
-12899.8588912285
-12899.8590782418
-12899.8336944746
-12899.8484992647
-12899.8127455514
-12899.8230638307
-12899.8515456429
-12899.8406038706
-12899.8465934933
-12899.8535983844
-12899.8339420193
-12899.8454179735
-12899.8355475662
-12899.8684385348
-12899.8405464434
-12899.8313619931
-12899.8247952534
-12899.8551549281
-12899.831572884
-12899.8627646938
-12899.8514303154
-12899.8150097801
-12899.8613275162
-12899.8500241044
-12899.852621144
-12899.871642279
-12899.8477420457
-12899.8438327544
-12899.7799951608
-12899.8334568407
-12899.8093937752
-12899.8754414492
-12899.8681309774
-12899.856128731
-12899.8343961604
-12899.8368597702
-12899.8550719335
-12899.8335544693
-12899.8867959268
-12899.847668782
-12899.8598361307
-12899.8364995304
-12899.8516096879
-12899.8783268993
-12899.8403236493
-12899.8908693111
-12899.8344922483
-12899.8751298393
-12899.8381016532
-12899.8575971948
-12899.8770134563
-12899.8230157193
-12899.8059056857
-12899.864465125
-12899.8460687313
-12899.8312855594
-12899.8628717968
-12899.8615900289
-12899.8810271582
-12899.8576572315
-12899.8226907656
-12899.8621806087
-12899.8616599527
-12899.8621869777
-12899.8405423997
-12899.8099676691
-12899.8283891792
-12899.8129001155
-12899.8286641474
-12899.8428452014
-12899.859771908
-12899.8608745135
-12899.8588515177
-12899.8239126596
-12899.8137120417
-12899.8282260147
-12899.8614560284
-12899.8299769224
-12899.8368378267
-12899.850362152
-12899.8410696425
-12899.8676847004
-12899.8571542122
-12899.8561394333
-12899.8732063107
-12899.8717390178
-12899.8195345654
-12899.885748277
-12899.8484324874
-12899.8484111817
-12899.8334912292
-12899.8532590768
-12899.8464639774
-12899.8576237713
-12899.8708975937
-12899.8669553858
-12899.8412447745
-12899.8569847275
-12899.8583206063
-12899.8598300607
-12899.8421932556
-12899.845632914
-12899.8593744664
-12899.8737659458
-12899.8705118042
-12899.8701677764
-12899.8486944278
-12899.8426701365
-12899.8285368006
-12899.8373901278
-12899.829216154
-12899.8525114254
-12899.8511686623
-12899.8728584736
-12899.8730985779
-12899.8405231373
-12899.8172032709
-12899.8463593639
-12899.8572938423
-12899.8256767425
-12899.8521215418
-12899.8297248411
-12899.8160249732
-12899.833459347
-12899.8377417829
-12899.8481276067
-12899.8664575951
-12899.8610093463
-12899.8534665394
-12899.8721669094
-12899.862934157
-12899.8388777227
-12899.8187389427
-12899.8823594167
-12899.8822417221
-12899.8346420434
-12899.8475972994
-12899.8197557813
-12899.8699792806
-12899.873653816
-12899.8331727605
-12899.8243140828
-12899.8439695398
-12899.8406637722
-12899.8495803002
-12899.8080531888
-12899.8828577761
-12899.8417029704
-12899.8816637773
-12899.8762434154
-12899.872716483
-12899.8571041247
-12899.8679409007
-12899.8712137655
-12899.8662236145
-12899.8517882309
-12899.8690516837
-12899.8720474501
-12899.8716574652
-12899.8661121376
-12899.8484925251
-12899.8267097775
-12899.8586520593
-12899.8712935835
-12899.8590096813
-12899.8483744854
-12899.8835366888
-12899.8429319559
-12899.85421006
-12899.8583380521
-12899.8428746339
-12899.8558428992
-12899.8703146181
-12899.7863434167
-12899.8702608264
-12899.8621154141
-12899.8271020868
-12899.8694613656
-12899.8794544383
-12899.834163109
-12899.840184036
-12899.8313163841
-12899.8349007535
-12899.8171976169
-12899.8318384374
-12899.8695144057
-12899.8558202394
-12899.8898028977
-12899.886321154
-12899.8583768908
-12899.8222412514
-12899.8494621375
-12899.8644968481
-12899.8696589867
-12899.8259566889
-12899.877197227
-12899.8695673274
-12899.8506199346
-12899.8654433187
-12899.8338737334
-12899.867974309
-12899.8790794645
-12899.8611272827
-12899.8439938511
-12899.8717604166
-12899.8545025695
-12899.8664578294
-12899.8479611263
-12899.8561871926
-12899.8390174796
-12899.8367330739
-12899.8585656968
-12899.8753238242
-12899.8505256455
-12899.8325031683
-12899.8376754977
-12899.8543233304
-12899.816633599
-12899.8532995783
-12899.8543383335
-12899.8450741909
-12899.8469840498
-12899.8537899319
-12899.8451911504
-12899.8584194829
-12899.8741054272
-12899.8428007353
-12899.8797895695
-12899.8049815317
-12899.8819031569
-12899.8783207498
-12899.8343988816
-12899.85052519
-12899.8461910474
-12899.8413628373
-12899.8473030322
-12899.8775345177
-12899.8683324993
-12899.8655388931
-12899.8550672977
-12899.854171804
-12899.8359230842
-12899.847643053
-12899.8598478574
-12899.8485724404
-12899.830795643
-12899.8345257497
-12899.8556374017
-12899.8509407872
-12899.8533291857
-12899.8512182179
-12899.8593593204
-12899.871630369
-12899.8486453406
-12899.8424557958
-12899.8522264085
-12899.845613034
-12899.8794687291
-12899.844131226
-12899.8340687651
-12899.8625477562
-12899.8439013494
-12899.8428847679
-12899.8027040408
-12899.8369841095
-12899.8582692417
-12899.8707048204
-12899.8690943402
-12899.8485629628
-12899.8622315979
-12899.8623427398
-12899.828128459
-12899.8399967847
-12899.8621447168
-12899.8553132356
-12899.8292309691
-12899.8289054346
-12899.9054743984
-12899.8346878447
-12899.8554885434
-12899.822601918
-12899.8612830379
-12899.8801290555
-12899.8724951695
-12899.8606284322
-12899.850500379
-12899.8290840587
-12899.7919049053
-12899.8650832059
-12899.8449681106
-12899.8264018876
-12899.806815419
-12899.8417162388
-12899.860903051
-12899.8598590881
-12899.7894013916
-12899.853193754
-12899.8786504489
-12899.822679641
-12899.8231402894
-12899.8525594404
-12899.8409628723
-12899.8625619906
-12899.845248188
-12899.8137833771
-12899.8184413232
-12899.8134170519
-12899.8893458333
-12899.8406517206
-12899.8191731047
-12899.826007366
-12899.8541348457
-12899.8209446656
-12899.8554548561
-12899.8106231414
-12899.8406911492
-12899.8418708425
-12899.8569427648
-12899.8529393354
-12899.8279153754
-12899.8563542084
-12899.8166425961
-12899.8603289493
-12899.8474919808
-12899.8408880054
-12899.8318256153
-12899.8270790192
-12899.8447228754
-12899.8098895828
-12899.8058565542
-12899.8300874744
-12899.8335507669
-12899.8716146171
-12899.8377947368
-12899.8616271938
-12899.8238324696
-12899.7851726603
-12899.8195260643
-12899.8363653457
-12899.8035083414
-12899.8465722429
-12899.8682609523
-12899.8313047189
-12899.8365835602
-12899.8045540051
-12899.8169071663
-12899.7894103532
-12899.8330686928
-12899.8506428358
-12899.8427648648
-12899.8620417088
-12899.8537254703
-12899.8330753407
-12899.8091492898
-12899.8643813244
-12899.8505664359
-12899.87122274
-12899.8908682994
-12899.8245903254
-12899.8578675169
-12899.8394720555
-12899.8308441794
-12899.8116660503
-12899.8357133752
-12899.8562714574
-12899.8585011892
-12899.8532892119
-12899.8504049939
-12899.8204839159
-12899.8593113376
-12899.8440770432
-12899.8483732637
-12899.8495723526
-12899.8402266653
-12899.8517800976
-12899.8384216558
-12899.8623210352
-12899.8699848474
-12899.8640930524
-12899.9102410385
-12899.857062877
-12899.8235476694
-12899.8366216163
-12899.8694370722
-12899.8461893668
-12899.8739970026
-12899.8563679826
-12899.8775838689
-12899.8334276957
-12899.8399188168
-12899.8666881175
-12899.8366567365
-12899.8568745521
-12899.8366713764
-12899.8743954628
-12899.8607201826
-12899.849829948
-12899.8470069922
-12899.8307181991
-12899.8153847801
-12899.8482378157
-12899.8224267364
-12899.8555665786
-12899.8514355263
-12899.8527307122
-12899.8343265658
-12899.8526409387
-12899.8397991731
-12899.8647480368
-12899.8305719843
-12899.8268802386
-12899.8613441963
-12899.8106075939
-12899.8322243757
-12899.8579805143
-12899.8622292713
-12899.8504133052
-12899.82231882
-12899.8424171047
-12899.8403712451
-12899.8328490864
-12899.8128694853
-12899.8674536864
-12899.8353507595
-12899.8552357953
-12899.823795225
-12899.8416235278
-12899.8350139823
-12899.8460961901
-12899.8454946818
-12899.862074666
-12899.8610130266
-12899.8160646974
-12899.8365069543
-12899.8711299221
-12899.8558436528
-12899.8547655236
-12899.8529354506
-12899.8585326871
-12899.8713802081
-12899.8273580139
-12899.8298916569
-12899.8501153804
-12899.8145710982
-12899.8515797664
-12899.8078391941
-12899.8273393341
-12899.8624324286
-12899.8399965011
-12899.8462808646
-12899.8372291945
-12899.8328675002
-12899.8767842923
-12899.8468957831
-12899.8089178369
-12899.8598987052
-12899.8443415783
-12899.8086471436
-12899.8578022266
-12899.8137373658
-12899.8330706941
-12899.8286074657
-12899.8434717787
-12899.8732856144
-12899.8780821967
-12899.8501001197
-12899.8316922046
-12899.851894783
-12899.8488752322
-12899.8599513722
-12899.8110228544
-12899.8367148522
-12899.842171879
-12899.8445826754
-12899.8436481696
-12899.874883452
-12899.823258611
-12899.8296679888
-12899.8334675115
-12899.8415644213
-12899.8712091621
-12899.8397333618
-12899.8443949178
-12899.8777922368
-12899.8281051484
-12899.8329873942
-12899.8561530169
-12899.8375527119
-12899.801626177
-12899.8366836354
-12899.8215699699
-12899.8547699567
-12899.8210604613
-12899.8940187628
-12899.8609711824
-12899.8490174117
-12899.8188039789
-12899.8405834423
-12899.861698806
-12899.8428621004
-12899.8564952488
-12899.8356800948
-12899.8263078742
-12899.7852721741
-12899.8278720353
-12899.8746392988
-12899.8641382615
-12899.8691122536
-12899.8395175556
-12899.8320550948
-12899.8481631221
-12899.8188817331
-12899.831602775
-12899.8363950687
-12899.8406221272
-12899.8235513472
-12899.8474985969
-12899.8478971651
-12899.8189241329
-12899.8562034047
-12899.8113902381
-12899.8304380263
-12899.8233184144
-12899.8541839999
-12899.8343912021
-12899.8277653171
-12899.84427255
-12899.8458066494
-12899.8265528375
-12899.8031951065
-12899.8573544694
-12899.8598859293
-12899.8589933467
-12899.8726011067
-12899.8061163305
-12899.8481600048
-12899.8677009553
-12899.8278019428
-12899.8574791648
-12899.855926316
-12899.813639287
-12899.8665268595
-12899.8433614313
-12899.8374948836
-12899.8473708894
-12899.8260451389
-12899.8588180919
-12899.8344927077
-12899.8342155117
-12899.845420071
-12899.8483200715
-12899.8238790591
-12899.8248641291
-12899.8540900755
-12899.8433930787
-12899.863085566
-12899.8574734902
-12899.8255312499
-12899.8356395884
-12899.8740507788
-12899.842509673
-12899.82847499
-12899.8318669763
-12899.8436950932
-12899.8266390562
-12899.8036877432
-12899.848514462
-12899.8571573206
-12899.8602216641
-12899.8405616331
-12899.8393713497
-12899.8204824976
-12899.8569949257
-12899.8138106386
-12899.8656931395
-12899.858861812
-12899.8609559251
-12899.851960729
-12899.8386599768
-12899.8342270277
-12899.8306554362
-12899.845969904
-12899.8635022874
-12899.8861890317
-12899.8604637462
-12899.8588385492
-12899.8195328876
-12899.8630201255
-12899.8706283958
-12899.8585652868
-12899.860474915
-12899.8647519088
-12899.8610197741
-12899.8484643962
-12899.8237204313
-12899.8673117433
-12899.8683989533
-12899.8566247661
-12899.8612052004
-12899.8378313271
-12899.8637329738
-12899.8649408587
-12899.8687551076
-12899.8403882312
-12899.8447355757
-12899.8545659596
-12899.8651324848
-12899.8354545626
-12899.8417810479
-12899.8782836405
-12899.8427123377
-12899.8583681778
-12899.8512498391
-12899.8392546665
-12899.8349911435
-12899.8616458467
-12899.8379959997
-12899.8415333961
-12899.8521350573
-12899.8527349035
-12899.8656266337
-12899.8459001238
-12899.8525564616
-12899.8553821204
-12899.8563904328
-12899.8333419307
-12899.8403396027
-12899.8600708099
-12899.8514956764
-12899.8300505713
-12899.8570538815
-12899.8640174588
-12899.8826367313
-12899.8489327318
-12899.8532806901
-12899.8504172813
-12899.826793001
-12899.8732465111
-12899.8395376034
-12899.8668299455
-12899.8697051342
-12899.8635056974
-12899.8541960431
-12899.8252835606
-12899.8633031156
-12899.851133537
-12899.8622389935
-12899.8615661081
-12899.8803464227
-12899.8387403244
-12899.8475949071
-12899.8927354008
-12899.8628843133
-12899.8745011865
-12899.8332183711
-12899.850437643
-12899.7907311368
-12899.8493714448
-12899.8436046265
-12899.8533866957
-12899.8605410047
-12899.8294809456
-12899.8659338652
-12899.8697103374
-12899.8613243099
-12899.8638885725
-12899.8432334455
-12899.8251917252
-12899.8701260525
-12899.8384774731
-12899.8306584624
-12899.8381802732
-12899.8464357072
-12899.8448865146
-12899.8455579274
-12899.8720943397
-12899.8612198822
-12899.8706651995
-12899.8440759041
-12899.8859512688
-12899.8970294434
-12899.8643065828
-12899.8621514525
-12899.8559937888
-12899.8395444734
-12899.8279133556
-12899.8414481432
-12899.8417154581
-12899.8588078018
-12899.8433980152
-12899.8660911344
-12899.8095366578
-12899.8613112539
-12899.8509212087
-12899.8223949499
-12899.8715021873
-12899.837364834
-12899.8529683521
-12899.8584372952
-12899.8502966245
-12899.8719169572
-12899.8157752177
-12899.8559429323
-12899.8230296569
-12899.8407368809
-12899.835569933
-12899.8544010382
-12899.8706712935
-12899.8494996297
-12899.8398407031
-12899.851943421
-12899.8493624727
-12899.8495259196
-12899.8588733739
-12899.8393062284
-12899.8378761303
-12899.8726955627
-12899.8575925097
-12899.8291764387
-12899.8621177834
-12899.8348997559
-12899.8808877654
-12899.8446742391
-12899.8704289621
-12899.8220371035
-12899.8568546418
-12899.8317799857
-12899.848246379
-12899.8678600476
-12899.8524036278
-12899.8287652968
-12899.8721904446
-12899.8651670762
-12899.8620581892
-12899.8462481224
-12899.8839448976
-12899.850897344
-12899.8358686995
-12899.8525146262
-12899.8294024215
-12899.8525919864
-12899.8330009961
-12899.8525928029
-12899.8590755001
-12899.8605890002
-12899.844971982
-12899.8692190213
-12899.8065668967
-12899.8895108999
-12899.851860937
-12899.874191204
-12899.8563328491
-12899.8403871345
-12899.8407727906
-12899.8556704849
-12899.8276203948
-12899.8770139386
-12899.8330727374
-12899.8156136833
-12899.8515743841
-12899.860968626
-12899.8391362236
-12899.8436520722
-12899.8028403084
-12899.8400947224
-12899.8726045912
-12899.8606094924
-12899.8260154696
-12899.8251283596
-12899.8465934706
-12899.8287883934
-12899.8410976928
-12899.8589050925
-12899.8875492765
-12899.8262445838
-12899.843603742
-12899.8436022192
-12899.8193052852
-12899.8628776272
-12899.8731716661
-12899.8419630692
-12899.8013338395
-12899.8255017958
-12899.8744440891
-12899.874260452
-12899.8227917811
-12899.841432069
-12899.8406607841
-12899.8241535799
-12899.8396674427
-12899.8471585739
-12899.8684966976
-12899.8257266109
-12899.8469563129
-12899.8640220969
-12899.8522291305
-12899.8205833042
-12899.8547184315
-12899.8526648462
-12899.8467792054
-12899.8670023917
-12899.8480443817
-12899.8245576353
-12899.8274565842
-12899.8181136113
-12899.8240421285
-12899.808297779
-12899.8307440856
-12899.837194353
-12899.8106405162
-12899.8569287432
-12899.7978372806
-12899.8560891154
-12899.8591800529
-12899.8391966329
-12899.7990010744
-12899.8337238661
-12899.8411355429
-12899.7987395455
-12899.8497105079
-12899.8468491413
-12899.8368476874
-12899.812597626
-12899.8115358558
-12899.8488376101
-12899.8540403845
-12899.8343272762
-12899.853307617
-12899.8144178972
-12899.8623399731
-12899.826853698
-12899.8810856668
-12899.8571709115
-12899.8837732337
-12899.8410890245
-12899.8612240408
-12899.8339279043
-12899.8743418733
-12899.8454866509
-12899.83713117
-12899.8310407538
-12899.8239418318
-12899.8596639982
-12899.8173851567
-12899.8249133087
-12899.857716497
-12899.8737065102
-12899.8554527252
-12899.848184398
-12899.8648841612
-12899.8161005175
-12899.8107235009
-12899.8526619071
-12899.8739900924
-12899.8455868892
-12899.886682551
-12899.8421509163
-12899.8674485023
-12899.8489502092
-12899.8478411278
-12899.8520726705
-12899.8540601578
-12899.846012088
-12899.8736257061
-12899.8284358066
-12899.8085545216
-12899.8398329815
-12899.8530837471
-12899.8184033034
-12899.8716643371
-12899.874423039
-12899.8712397
-12899.861550492
-12899.8440953131
-12899.844846926
-12899.8431315021
-12899.8587355621
-12899.8159067794
-12899.8803232841
-12899.8518363598
-12899.8575120052
-12899.8324495721
-12899.8562266423
-12899.8572691572
-12899.8654988495
-12899.8517190698
-12899.784490723
-12899.8289782382
-12899.8284281038
-12899.8308027443
-12899.8372332531
-12899.8575545566
-12899.8124060306
-12899.8210495558
-12899.8432560411
-12899.8578362733
-12899.8353660967
-12899.874276088
-12899.8960269575
-12899.8491020126
-12899.8545300034
-12899.8618908983
-12899.859905232
-12899.8608499516
-12899.850345406
-12899.8416413996
-12899.8087054594
-12899.8722830352
-12899.8152053886
-12899.8776030035
-12899.8606175287
-12899.8488293743
-12899.8418959144
-12899.8445869193
-12899.8429668945
-12899.8310024187
-12899.8472104502
-12899.8501817421
-12899.8566409051
-12899.8538687839
-12899.8330421245
-12899.8244408677
-12899.8355042383
-12899.7959191073
-12899.8256593683
-12899.8542094119
-12899.8665774555
-12899.8309279369
-12899.8755872949
-12899.8335283954
-12899.8618945839
-12899.8779697417
-12899.8009478809
-12899.7633115495
-12899.8524819842
-12899.851306423
-12899.8497322661
-12899.8688583329
-12899.8252276307
-12899.8526615061
-12899.8374244353
-12899.8806188283
-12899.8371247107
-12899.813218888
-12899.8455556228
-12899.8797476534
-12899.8751398039
-12899.8462770711
-12899.8107777781
-12899.8618692308
-12899.8582785477
-12899.8448878685
-12899.8494621191
-12899.8865789347
-12899.8812256825
-12899.8636171255
-12899.8630421233
-12899.8677356283
-12899.8520342929
-12899.8893065075
-12899.8417068332
-12899.8493394752
-12899.8620817659
-12899.8554090387
-12899.8661991715
-12899.8509668622
-12899.8381482056
-12899.8243548182
-12899.8215052274
-12899.8707736443
-12899.8630246051
-12899.8857366395
-12899.846602925
-12899.8537251802
-12899.7938366148
-12899.8639423651
-12899.8530781931
-12899.8219177892
-12899.8343891875
-12899.8285551972
-12899.8475018151
-12899.8634257796
-12899.8579448241
-12899.8519188387
-12899.8452674798
-12899.85818325
-12899.8552064249
-12899.8593845135
-12899.8434681345
-12899.838497651
-12899.8441212304
-12899.8450694081
-12899.8882075652
-12899.8571767025
-12899.8496087852
-12899.878665936
-12899.8685014119
-12899.8675589117
-12899.8544591106
-12899.8258874195
-12899.8294566603
-12899.8594396635
-12899.8748801903
-12899.8828990005
-12899.8293043663
-12899.8540353226
-12899.8168360964
-12899.8773041853
-12899.8118555786
-12899.8237734967
-12899.8430223698
-12899.8451980626
-12899.8748238828
-12899.8336303845
-12899.8516550554
-12899.8640211726
-12899.874997109
-12899.881462202
-12899.8570119082
-12899.8204279696
-12899.8750452996
-12899.8234705539
-12899.8430164989
-12899.8252348333
-12899.8536349631
-12899.8336695111
-12899.8208766982
-12899.8224221901
-12899.8176252663
-12899.8688431551
-12899.8839221073
-12899.8549943993
-12899.8443532959
-12899.8565856813
-12899.8863194677
-12899.8433237201
-12899.8416708028
-12899.8752028618
-12899.8633590329
-12899.8024160423
-12899.83421614
-12899.8637462896
-12899.8762110771
-12899.8344448895
-12899.8372091751
-12899.8908112388
-12899.8628498983
-12899.8686091702
-12899.8464193071
-12899.8566539969
-12899.8519864897
-12899.82930387
-12899.8625652204
-12899.8720034525
-12899.8752244132
-12899.877580292
-12899.854565173
-12899.8801561358
-12899.8684148263
-12899.8661170597
-12899.8663815278
-12899.8523945933
-12899.8724954248
-12899.8709758338
-12899.8176103563
-12899.8713602222
-12899.8314128404
-12899.8555574185
-12899.8706169323
-12899.8558146953
-12899.8375850263
-12899.8449857514
-12899.8987555559
-12899.8491342877
-12899.8971389646
-12899.8572025824
-12899.8596720776
-12899.8399927352
-12899.8634380473
-12899.8694690171
-12899.8607570185
-12899.8395494493
-12899.8354150289
-12899.8285264893
-12899.8560304284
-12899.8768393903
-12899.8709466456
-12899.8630944265
-12899.8538893172
-12899.8427088622
-12899.8321014473
-12899.8325942172
-12899.8479698203
-12899.8263411168
-12899.8273427174
-12899.839880976
-12899.8492713329
-12899.8161436887
-12899.8482272416
-12899.8396380917
-12899.8768840229
-12899.8229670304
-12899.8311737599
-12899.8320986141
-12899.8763435235
-12899.8365738713
-12899.8434376375
-12899.8927678664
-12899.85101371
-12899.8391243606
-12899.8746581083
-12899.8763166592
-12899.8614934318
-12899.8685830848
-12899.8615217702
-12899.8120195052
-12899.841837432
-12899.8652420737
-12899.85477764
-12899.8564415464
-12899.8507432219
-12899.8433015098
-12899.8693325927
-12899.8465309589
-12899.8736250563
-12899.866818464
-12899.8327617954
-12899.8710034049
-12899.8411957441
-12899.8742415723
-12899.864645164
-12899.859026136
-12899.8510157529
-12899.8466325004
-12899.7996051464
-12899.8354765065
-12899.8867258577
-12899.8677645009
-12899.8699687302
-12899.8632829389
-12899.814359813
-12899.8716337588
-12899.8346152168
-12899.8533175474
-12899.86174212
-12899.8516059484
-12899.835241592
-12899.8515070034
-12899.8102191393
-12899.8342800708
-12899.8291077558
-12899.8300454603
-12899.8816976084
-12899.847032688
-12899.8362995365
-12899.879443941
-12899.8413402809
-12899.8491124287
-12899.8386336136
-12899.8729725231
-12899.8438706231
-12899.8278037734
-12899.8188848884
-12899.8365819102
-12899.8473231785
-12899.8273325845
-12899.8553923665
-12899.8869469067
-12899.8392036295
-12899.8890680544
-12899.8604629472
-12899.8404350632
-12899.8512902135
-12899.8187843567
-12899.893297742
-12899.8700484254
-12899.8876580915
-12899.8182065603
-12899.8745247013
-12899.8424118588
-12899.8676380176
-12899.8793239667
-12899.8245258114
-12899.8392147235
-12899.8606690982
-12899.8457624504
-12899.8412895784
-12899.8666711753
-12899.859186268
-12899.8760008024
-12899.8439528343
-12899.8434083751
-12899.8477712069
-12899.8816245996
-12899.8478290045
-12899.8445641949
-12899.8415681039
-12899.8419660835
-12899.8826005645
-12899.8393294966
-12899.8698415213
-12899.9013221249
-12899.8804530204
-12899.8401296978
-12899.8789401715
-12899.8669007177
-12899.8308864351
-12899.869882488
-12899.8641560327
-12899.8534102841
-12899.8468626699
-12899.911279159
-12899.8458149027
-12899.8675874746
-12899.8517548354
-12899.847338433
-12899.8313165778
-12899.878378217
-12899.8613132792
-12899.8701053646
-12899.8729301569
-12899.8873840332
-12899.840915994
-12899.838914732
-12899.8620393816
-12899.8285278296
-12899.8671076109
-12899.8341210803
-12899.842538208
-12899.8722477459
-12899.8471807244
-12899.8670683313
-12899.8471410188
-12899.8569674418
-12899.8703982184
-12899.8237470855
-12899.8403148695
-12899.8523356602
-12899.8311016537
-12899.8527686715
-12899.8616364176
-12899.8647115924
-12899.8302760385
-12899.8587147146
-12899.8537685828
-12899.8494393975
-12899.8292058238
-12899.8637691633
-12899.8222819335
-12899.8255728127
-12899.8476755313
-12899.8677234004
-12899.8331751835
-12899.8392548717
-12899.8562219
-12899.8488743443
-12899.8587168151
-12899.8111601386
-12899.8734124841
-12899.8575021698
-12899.8443286108
-12899.8388989091
-12899.8248631823
-12899.8441673438
-12899.8154499809
-12899.8444156929
-12899.8280013424
-12899.8149255039
-12899.8331227185
-12899.8820387367
-12899.8273859234
-12899.8693899305
-12899.8684656418
-12899.8302482733
-12899.8350054107
-12899.8472180894
-12899.826129004
-12899.8593669409
-12899.8098285867
-12899.8373438356
-12899.8458688731
-12899.8212629716
-12899.836916286
-12899.8252791102
-12899.8178078944
-12899.8427572551
-12899.8093133468
-12899.8295393121
-12899.8192959979
-12899.7966456347
-12899.8147318431
-12899.8487099714
-12899.8673720244
-12899.8317723634
-12899.8774454387
-12899.8150005932
-12899.8633799699
-12899.8344971404
-12899.8276543928
-12899.8417456067
-12899.8541121784
-12899.8336900998
-12899.8509690743
-12899.8463611261
-12899.8499952033
-12899.8525641719
-12899.8832035919
-12899.8124858091
-12899.8418502748
-12899.8400021274
-12899.8781127294
-12899.8570188574
-12899.846332391
-12899.8908469796
-12899.85384648
-12899.8344776595
-12899.8327924056
-12899.887382366
-12899.8399257052
-12899.8308484188
-12899.8373470476
-12899.8793480825
-12899.8482578419
-12899.8356909728
-12899.8589506857
-12899.8561642645
-12899.8479020731
-12899.8556006296
-12899.8520511293
-12899.8836162849
-12899.8769083379
-12899.851012842
-12899.8591382322
-12899.855755649
-12899.8632577795
-12899.8309938294
-12899.846572049
-12899.8368225648
-12899.8198966973
-12899.8330031322
-12899.8476012214
-12899.8678089225
-12899.8193512573
-12899.8550641
-12899.8287448491
-12899.8323697931
-12899.87195025
-12899.7998514743
-12899.8357702818
-12899.8401032174
-12899.8689467025
-12899.8655916238
-12899.8648348508
-12899.8588294437
-12899.8758969753
-12899.8536133836
-12899.8441851039
-12899.8435923024
-12899.8672165003
-12899.8469650153
-12899.8583268578
-12899.8413911726
-12899.866232296
-12899.8451747709
-12899.8339139169
-12899.828335743
-12899.8517814813
-12899.8422320387
-12899.8520428589
-12899.7710937873
-12899.8417688345
-12899.8864835852
-12899.8607227248
-12899.8385454724
-12899.8505202642
-12899.8714839118
-12899.854010164
-12899.8784886857
-12899.8622333084
-12899.840482553
-12899.8643943874
-12899.8574981707
-12899.8460392132
-12899.8498725403
-12899.839745603
-12899.820270742
-12899.8085879667
-12899.8336420333
-12899.8523335029
-12899.8425695508
-12899.8515739614
-12899.8528769373
-12899.8471737765
-12899.8708224599
-12899.8584671437
-12899.8594816499
-12899.8144468087
-12899.8145871417
-12899.8556386335
-12899.831038884
-12899.8851981116
-12899.8314922386
-12899.8427883473
-12899.8337156667
-12899.8715826527
-12899.8648611734
-12899.8645255997
-12899.8610353151
-12899.8973628899
-12899.8620827428
-12899.8541660152
-12899.846770746
-12899.8408070993
-12899.8652806777
-12899.8588057331
-12899.8778779344
-12899.8383594994
-12899.851034636
-12899.83596924
-12899.8519628484
-12899.8788061139
-12899.8448513427
-12899.8501074065
-12899.8640442688
-12899.8467896066
-12899.8381541573
-12899.8823252741
-12899.8531850605
-12899.8728289574
-12899.8546974741
-12899.8609566134
-12899.8352772029
-12899.8374350505
-12899.8378018469
-12899.8655896816
-12899.8364866932
-12899.9029319528
-12899.8540753849
-12899.867517552
-12899.8603062999
-12899.8513506545
-12899.8656001157
-12899.9061110685
-12899.8320687113
-12899.8190651121
-12899.8470956061
-12899.851312682
-12899.8537657485
-12899.8866516853
-12899.8497807177
-12899.828897882
-12899.8857406035
-12899.8657432955
-12899.8231265922
-12899.8480666803
-12899.849921929
-12899.8212478391
-12899.879115139
-12899.8815837273
-12899.8698574985
-12899.878582118
-12899.8418959184
-12899.8645475484
-12899.8764097632
-12899.8466616309
-12899.8350334865
-12899.8524796944
-12899.8868484674
-12899.8627181991
-12899.8427910399
-12899.8337583061
-12899.8448899076
-12899.8370197795
-12899.8262515967
-12899.867344699
-12899.8774228243
-12899.8289204935
-12899.8532990976
-12899.8668276705
-12899.8523718359
-12899.8446792462
-12899.8531048438
-12899.8137110852
-12899.8362303225
-12899.8569145884
-12899.8724010234
-12899.8404316067
-12899.8546448231
-12899.8658991632
-12899.8450193381
-12899.869143906
-12899.8599328657
-12899.8444567329
-12899.8270257738
-12899.8613023592
-12899.8644597918
-12899.7945901916
-12899.8433536833
-12899.8452574804
-12899.8544664622
-12899.8521987379
-12899.8742561203
-12899.8429486282
-12899.8367592838
-12899.8427278638
-12899.8626957798
-12899.8673698694
-12899.8555132912
-12899.863838403
-12899.8357376802
-12899.8250724754
-12899.842298787
-12899.8558679001
-12899.8446920223
-12899.8709754266
-12899.8572910489
-12899.840066163
-12899.8405351383
-12899.8164358715
-12899.8657391525
-12899.8224363452
-12899.8315094029
-12899.8476015129
-12899.8426250924
-12899.8444705986
-12899.8371102942
-12899.8063406045
-12899.8507766382
-12899.8613293607
-12899.8236826729
-12899.8469412584
-12899.8833549472
-12899.8142286329
-12899.8415320131
-12899.8386079514
-12899.8890919351
-12899.8626007418
-12899.811471157
-12899.8475360461
-12899.8469669032
-12899.8436608971
-12899.8489250628
-12899.8678401117
-12899.8406086235
-12899.8548832306
-12899.8304694454
-12899.8233042868
-12899.8534007975
-12899.8448383687
-12899.877686491
-12899.835736315
-12899.8235254628
-12899.8405704407
-12899.8308277338
-12899.8545341218
-12899.8612319016
-12899.805450262
-12899.8546917045
-12899.8583571724
-12899.8378323998
-12899.8737252125
-12899.8689122291
-12899.8661632855
-12899.8505942206
-12899.8129836212
-12899.8457160751
-12899.8298949728
-12899.8231896666
-12899.8572816324
-12899.8574383185
-12899.8600365508
-12899.8442409879
-12899.8606848285
-12899.879363347
-12899.8424403733
-12899.8629332286
-12899.8072166743
-12899.8569307102
-12899.8636501682
-12899.8716128018
-12899.8391623226
-12899.8422286749
-12899.8681209668
-12899.8469343894
-12899.8647942644
-12899.8511017285
-12899.8606982234
-12899.8549731113
-12899.8392854518
-12899.8717470067
-12899.839487926
-12899.8205139893
-12899.8353173695
-12899.8555120784
-12899.8532022164
-12899.8396163423
-12899.850686343
-12899.8826164203
-12899.8537905482
-12899.8228754372
-12899.816650064
-12899.836721724
-12899.8829603103
-12899.8562777824
-12899.8138280531
-12899.899622805
-12899.8655748697
-12899.8542782241
-12899.8548237634
-12899.808638006
-12899.8071491513
-12899.8572243767
-12899.8558630025
-12899.8395065458
-12899.8507233685
-12899.8090292811
-12899.8509348253
-12899.7902550264
-12899.829105715
-12899.8390241009
-12899.8045479916
-12899.8617417906
-12899.8027991747
-12899.8505819396
-12899.8487656774
-12899.8643532132
-12899.8616705119
-12899.847269686
-12899.8609611341
-12899.8037091639
-12899.8628617258
-12899.8589581743
-12899.8199064686
-12899.8527530085
-12899.8433444041
-12899.8659500066
-12899.8442403343
-12899.8728803822
-12899.8408685504
-12899.8524703965
-12899.826478615
-12899.8457328226
-12899.822158235
-12899.854877726
-12899.8383410472
-12899.8448842336
-12899.8428346394
-12899.8374158106
-12899.8880048348
-12899.8548574614
-12899.8594825961
-12899.8255946769
-12899.8739432066
-12899.877450477
-12899.8540239683
-12899.8663138542
-12899.8130876332
-12899.8272752696
-12899.8394850682
-12899.8360832138
-12899.8721455577
-12899.8614615288
-12899.7964216782
-12899.8175254169
-12899.8649447195
-12899.8266289347
-12899.8175228502
-12899.8465817628
-12899.8547431134
-12899.8465700454
-12899.8186041574
-12899.8671119128
-12899.8269490501
-12899.8471754207
-12899.8898562702
-12899.8625605852
-12899.862962446
-12899.8620214194
-12899.8389846175
-12899.8450229453
-12899.8321447525
-12899.8555494173
-12899.8607923667
-12899.8230353082
-12899.8567152844
-12899.8394542707
-12899.853798553
-12899.8664641849
-12899.8470969218
-12899.860638526
-12899.8750658989
-12899.8419797869
-12899.8578650065
-12899.8504962861
-12899.8389730143
-12899.8816421706
-12899.8197257531
-12899.8469176824
-12899.837756464
-12899.8575928408
-12899.8490257777
-12899.8791655107
-12899.8425332753
-12899.841163099
-12899.8412444091
-12899.869341752
-12899.8407132361
-12899.8474431061
-12899.8386640649
-12899.8348483672
-12899.8685003077
-12899.8780202958
-12899.8400072455
-12899.8512604017
-12899.8799639835
-12899.8681667813
-12899.8243347111
-12899.8838991705
-12899.8653074561
-12899.8714446275
-12899.807955186
-12899.8652614582
-12899.8082826249
-12899.8219970882
-12899.8100755295
-12899.8508529342
-12899.8811806985
-12899.864990172
-12899.8561585576
-12899.8382182574
-12899.8758136016
-12899.8262801544
-12899.8184735225
-12899.8880739794
-12899.849119638
-12899.8373219418
-12899.8443732132
-12899.8621377614
-12899.8436078585
-12899.8659676894
-12899.8420957695
-12899.8307164031
-12899.8653537529
-12899.8477506583
-12899.8525704081
-12899.8614779551
-12899.8720191568
-12899.8168221378
-12899.8419970057
-12899.845604613
-12899.8142261704
-12899.8571719351
-12899.8422642237
-12899.8156625585
-12899.8386372802
-12899.8456364728
-12899.8331122698
-12899.8526188101
-12899.8319101299
-12899.8576972611
-12899.8604067899
-12899.8590849204
-12899.8703108616
-12899.8216983594
-12899.8630126784
-12899.8553081573
-12899.8627642758
-12899.8512375301
-12899.8733528587
-12899.853512724
-12899.8644841203
-12899.8684506931
-12899.8523051137
-12899.8674690387
-12899.8210086272
-12899.8625024255
-12899.8560000913
-12899.8703231996
-12899.8618254332
-12899.8113012947
-12899.8329040831
-12899.7940767891
-12899.8342661856
-12899.8560263771
-12899.849581933
-12899.7848940408
-12899.8334874331
-12899.8010549741
-12899.8728921108
-12899.8624364412
-12899.857874231
-12899.8478863617
-12899.8383145344
-12899.8205940483
-12899.8582364674
-12899.8308347632
-12899.8625064467
-12899.8093627825
-12899.8601640756
-12899.8564991999
-12899.8268047066
-12899.8781384214
-12899.8502241067
-12899.8201676926
-12899.8485045479
-12899.8791883028
-12899.8268833791
-12899.8342228322
-12899.8341098316
-12899.8645264634
-12899.8375430637
-12899.8443229648
-12899.8570564026
-12899.8445656454
-12899.8700791289
-12899.8515087917
-12899.8781062945
-12899.8570202459
-12899.8749431659
-12899.8273932408
-12899.8558260198
-12899.8473877747
-12899.8512157288
-12899.8432679096
-12899.8532789612
-12899.8565079775
-12899.8438405031
-12899.8438417961
-12899.8540896258
-12899.8059417425
-12899.8349467843
-12899.843642787
-12899.8492600291
-12899.8027240545
-12899.8356443386
-12899.8447796044
-12899.8028265729
-12899.8199298287
-12899.8684481761
-12899.8857353693
-12899.8351016605
-12899.834915065
-12899.8645658366
-12899.8815613747
-12899.8482749463
-12899.8242133447
-12899.8507287961
-12899.8149183309
-12899.829955905
-12899.8464971612
-12899.8864196475
-12899.8226777741
-12899.8288285482
-12899.8378022223
-12899.8507681623
-12899.8758831524
-12899.8724459973
-12899.8367400176
-12899.7858547537
-12899.8273920592
-12899.8268311258
-12899.8546087197
-12899.8438212826
-12899.842903543
-12899.8429754765
-12899.8507125361
-12899.8376822724
-12899.8384793539
-12899.8418265686
-12899.8299105247
-12899.8504966925
-12899.8468834962
-12899.8583469108
-12899.88445911
-12899.8655880587
-12899.8637494998
-12899.8482653765
-12899.8605768183
-12899.8513752774
-12899.837035208
-12899.8658688888
-12899.8369966919
-12899.8440910647
-12899.8320150911
-12899.8717724599
-12899.8541583819
-12899.8466960909
-12899.8700163791
-12899.8815894995
-12899.8509411467
-12899.8714207153
-12899.8575977367
-12899.8651126073
-12899.8586787277
-12899.8154023129
-12899.8514327812
-12899.8182445233
-12899.8389921339
-12899.8312649035
-12899.8628738671
-12899.8097296362
-12899.8450197959
-12899.8701417902
-12899.8328999072
-12899.8483000656
-12899.855232186
-12899.8415802163
-12899.8521544053
-12899.8510203704
-12899.8658762606
-12899.8485223727
-12899.8095018403
-12899.8702535591
-12899.8491749104
-12899.8673169683
-12899.8537509362
-12899.8062861945
-12899.8395103902
-12899.839364497
-12899.8525303458
-12899.852797197
-12899.8589766548
-12899.8044316296
-12899.8644561485
-12899.8953375526
-12899.8034188029
-12899.8491521481
-12899.8694827932
-12899.8495582925
-12899.8347501028
-12899.8501822286
-12899.8316173457
-12899.8491462116
-12899.8843641861
-12899.8626714059
-12899.8695610717
-12899.8482440457
-12899.8768711447
-12899.8491202385
-12899.8595677505
-12899.8569475524
-12899.8328829531
-12899.8257958223
-12899.8636477531
-12899.8163808495
-12899.8613671929
-12899.825889589
-12899.8438137098
-12899.8274527552
-12899.8435855132
-12899.8425791834
-12899.8443599845
-12899.8657979253
-12899.8419990604
-12899.8613076875
-12899.8491095378
-12899.8578521689
-12899.8306821261
-12899.8589084068
-12899.8486346471
-12899.8292032965
-12899.831075563
-12899.8359689534
-12899.8339632187
-12899.8537929284
-12899.8285584006
-12899.8405731164
-12899.8311215076
-12899.8353790205
-12899.8634814011
-12899.845013908
-12899.8316191419
-12899.8498791907
-12899.8701167139
-12899.8164516404
-12899.8499285532
-12899.8342437907
-12899.8734359146
-12899.8317638732
-12899.8530081978
-12899.8401393189
-12899.8591823306
-12899.8802228064
-12899.862294566
-12899.8348867303
-12899.809274003
-12899.843403878
-12899.8471260618
-12899.8755029885
-12899.8517883106
-12899.8273388989
-12899.8452744835
-12899.8225677998
-12899.8468032408
-12899.8362230175
-12899.8808239649
-12899.8272141861
-12899.830223444
-12899.8897557949
-12899.8516160271
-12899.8170132677
-12899.8518319696
-12899.8580215997
-12899.8600581064
-12899.8727359496
-12899.8628610052
-12899.8371725873
-12899.8650836299
-12899.8480630415
-12899.8422969558
-12899.8501007574
-12899.8575482596
-12899.857398548
-12899.8305491957
-12899.85597814
-12899.8415101356
-12899.8639065596
-12899.8559401584
-12899.8436864997
-12899.803643059
-12899.8478495774
-12899.8170435698
-12899.8435172288
-12899.8892622983
-12899.8634533692
-12899.8436153291
-12899.8205255681
-12899.8316123505
-12899.875450642
-12899.8293501904
-12899.8384816465
-12899.8260871886
-12899.8333485216
-12899.8088039455
-12899.849857866
-12899.8210557633
-12899.8688983897
-12899.8148408243
-12899.8030386285
-12899.8296740885
-12899.8371054222
-12899.8190422562
-12899.855364673
-12899.8417713439
-12899.8413030654
-12899.8884098049
-12899.8575499297
-12899.8117037404
-12899.8036835663
-12899.8983616282
-12899.864553647
-12899.8463093468
-12899.8489236027
-12899.8666920361
-12899.8817785755
-12899.8736348346
-12899.851682299
-12899.8604446797
-12899.8617744567
-12899.8469669284
-12899.850163006
-12899.8332137868
-12899.8570375184
-12899.84455675
-12899.8714123608
-12899.8400921698
-12899.8286666816
-12899.8712932407
-12899.8365662324
-12899.8463484925
-12899.8490372849
-12899.8567165689
-12899.8319991315
-12899.8739600641
-12899.8311239704
-12899.8684347081
-12899.8098301395
-12899.8367776433
-12899.8750147677
-12899.8428612433
-12899.8564273809
-12899.8610303183
-12899.8413806747
-12899.8214487881
-12899.8729674295
-12899.8738624554
-12899.8718856309
-12899.8454371972
-12899.8810579646
-12899.9008413685
-12899.8432828939
-12899.8514653485
-12899.8391109315
-12899.8456885014
-12899.8925980243
-12899.8713118867
-12899.8678551559
-12899.8530486227
-12899.8345214496
-12899.8606235418
-12899.8645057492
-12899.8631490123
-12899.8610770438
-12899.8661358356
-12899.8421428198
-12899.8554477299
-12899.856411138
-12899.8360628711
-12899.8701782023
-12899.8596273375
-12899.8700801219
-12899.8637716531
-12899.8795766533
-12899.8542432036
-12899.8653746154
-12899.8488589603
-12899.8914278815
-12899.8484844145
-12899.8208510091
-12899.8480565047
-12899.8304654878
-12899.8314866151
-12899.8563065698
-12899.8628010954
-12899.8492563506
-12899.8593125539
-12899.8655356249
-12899.8627745317
-12899.8445818894
-12899.8634089368
-12899.8484206084
-12899.8467745154
-12899.8254950383
-12899.8812216082
-12899.8102488152
-12899.8679763083
-12899.8734545141
-12899.8619043636
-12899.8538185714
-12899.8706113692
-12899.8794833862
-12899.8530422774
-12899.8341084594
-12899.8670314136
-12899.835216999
-12899.8816469937
-12899.8688265815
-12899.855065888
-12899.8624392179
-12899.8341672931
-12899.8479875064
-12899.8557742923
-12899.8410241849
-12899.8699758355
-12899.8344684188
-12899.8759082273
-12899.8428106669
-12899.8404119422
-12899.8469014396
-12899.8481450699
-12899.836520883
-12899.8205842115
-12899.8511585295
-12899.855266424
-12899.8575330499
-12899.8274163601
-12899.8741317602
-12899.8383902992
-12899.8373855654
-12899.8107773898
-12899.8429600719
-12899.8389087681
-12899.8265809897
-12899.8569567894
-12899.8223226651
-12899.818383191
-12899.8250201828
-12899.8572379804
-12899.860794893
-12899.7994188385
-12899.8391411421
-12899.8454073991
-12899.8474764126
-12899.8311509491
-12899.8433378214
-12899.8254183305
-12899.8619555661
-12899.8781074903
-12899.8735965822
-12899.8314759732
-12899.7978074436
-12899.7939501632
-12899.8381128398
-12899.8228422919
-12899.8426933057
-12899.8350142522
-12899.8531155249
-12899.8620138858
-12899.8697372602
-12899.8886083439
-12899.8200893477
-12899.8447174269
-12899.8709381641
-12899.8458090354
-12899.8642787231
-12899.8511309881
-12899.8441504234
-12899.8309677492
-12899.8855652921
-12899.8717054733
-12899.8522130472
-12899.8445851078
-12899.8003843941
-12899.8540986906
-12899.886587288
-12899.8390616076
-12899.8944277136
-12899.8686141069
-12899.8612974929
-12899.8584746751
-12899.8513347547
-12899.8028941676
-12899.8627057054
-12899.8309593734
-12899.8718326348
-12899.8680160112
-12899.8472430927
-12899.8456345782
-12899.8201359489
-12899.8434223381
-12899.8283959442
-12899.8675578338
-12899.8650542218
-12899.8657959126
-12899.8153102557
-12899.8374898877
-12899.849180438
-12899.8535851329
-12899.8666944012
-12899.8195509002
-12899.8607129365
-12899.8608125512
-12899.8541149045
-12899.8391829892
-12899.8252080478
-12899.8589612323
-12899.8659710524
-12899.8543873743
-12899.8240057532
-12899.8657147492
-12899.8502137022
-12899.8632166407
-12899.865156316
-12899.8218629994
-12899.8667498275
-12899.8651419647
-12899.8454814225
-12899.8706084631
-12899.8234190556
-12899.8164900964
-12899.8706401763
-12899.8347785192
-12899.8593914825
-12899.8615819094
-12899.9021208419
-12899.862871175
-12899.8546579234
-12899.8612652122
-12899.8551300399
-12899.8651512378
-12899.8414548468
-12899.8688773751
-12899.8457069917
-12899.8687187531
-12899.8271410862
-12899.8211606798
-12899.8526548541
-12899.8461346879
-12899.865752078
-12899.8236937416
-12899.8427860334
-12899.8766939602
-12899.8928630888
-12899.8580407721
-12899.8401885011
-12899.8254332194
-12899.8691672317
-12899.8374739098
-12899.8618038121
-12899.8452901223
-12899.8562141993
-12899.8588559068
-12899.8678838313
-12899.848420912
-12899.8639702838
-12899.8212198325
-12899.8957752369
-12899.8686794191
-12899.8759317531
-12899.8680096657
-12899.8534408521
-12899.8585872064
-12899.8502889751
-12899.8711070882
-12899.8459278372
-12899.8468937277
-12899.8438126539
-12899.8472788052
-12899.8353825079
-12899.8787275939
-12899.8878554536
-12899.8696889392
-12899.858844887
-12899.8343404991
-12899.8517119945
-12899.8453015129
-12899.8610058073
-12899.8797879567
-12899.8558016731
-12899.8527631777
-12899.8567427982
-12899.8758234352
-12899.8883218821
-12899.8682896336
-12899.882580968
-12899.8691082859
-12899.8525025405
-12899.8734602337
-12899.8696266744
-12899.8786142565
-12899.8677307017
-12899.8822375409
-12899.8809919481
-12899.8596262817
-12899.8597179428
-12899.8604151601
-12899.8591509099
-12899.8697331846
-12899.811311575
-12899.8526195599
-12899.8394830592
-12899.8151471987
-12899.8371767199
-12899.8273869229
-12899.8253344925
-12899.8586872053
-12899.8616603206
-12899.8481245837
-12899.838130438
-12899.8612566573
-12899.8513059687
-12899.8571422969
-12899.8533716538
-12899.8441692644
-12899.8636297406
-12899.8473831594
-12899.8366796395
-12899.8836096395
-12899.834279109
-12899.8670728816
-12899.8618692861
-12899.8310344722
-12899.8981156882
-12899.8666414653
-12899.8229590875
-12899.7680998781
-12899.8438208909
-12899.8698290502
-12899.8902488809
-12899.8529440114
-12899.8408115249
-12899.8304294893
-12899.8756888713
-12899.851980696
-12899.8393328936
-12899.8878759201
-12899.8580342213
-12899.8487792292
-12899.8353394038
-12899.8632158146
-12899.8487766313
-12899.8515516083
-12899.8674627783
-12899.8602302475
-12899.8682192454
-12899.8396949817
-12899.8547454352
-12899.8290551636
-12899.8377865331
-12899.893538487
-12899.8351576874
-12899.841818666
-12899.8640913835
-12899.8713192661
-12899.8652222222
-12899.8149077381
-12899.8462142019
-12899.8422047521
-12899.8509075718
-12899.8805826154
-12899.8619422543
-12899.8683994193
-12899.8808333002
-12899.8656352719
-12899.857698374
-12899.8643494394
-12899.8636423532
-12899.8518536837
-12899.8565019633
-12899.8689984216
-12899.8741917262
-12899.8244653438
-12899.8646586936
-12899.8672020636
-12899.8690237456
-12899.8742861573
-12899.8443139706
-12899.8214377647
-12899.8219283925
-12899.8600991388
-12899.8708106365
-12899.8557721215
-12899.855387603
-12899.8506553023
-12899.8710217808
-12899.8174501329
-12899.8321520999
-12899.8428123817
-12899.8231794284
-12899.842733188
-12899.8474579603
-12899.8697671104
-12899.8536726369
-12899.8054062005
-12899.8372102022
-12899.8425277502
-12899.8340286169
-12899.846094857
-12899.8329218502
-12899.859269243
-12899.8140253083
-12899.8432528802
-12899.8249455997
-12899.8560395111
-12899.855172945
-12899.8105668738
-12899.8621302589
-12899.8154851071
-12899.845393654
-12899.8659284194
-12899.8671862943
-12899.8607247167
-12899.8349482176
-12899.8605491673
-12899.8631905985
-12899.889105743
-12899.8417379529
-12899.8621614115
-12899.8386962434
-12899.8281849816
-12899.8395742476
-12899.8515325716
-12899.8490977514
-12899.845873695
-12899.8348447989
-12899.8591995927
-12899.8670695814
-12899.8485120579
-12899.8484976054
-12899.8227591403
-12899.872791946
-12899.856427759
-12899.8746399949
-12899.8420697456
-12899.8293330741
-12899.8634947533
-12899.8554676396
-12899.8444694739
-12899.8165119471
-12899.8554236082
-12899.8547583633
-12899.8538340741
-12899.809719454
-12899.8403063733
-12899.8048530415
-12899.8797091605
-12899.8226679858
-12899.8370809772
-12899.8749240319
-12899.8338268101
-12899.811224008
-12899.847699153
-12899.8261768999
-12899.8663712715
-12899.8101334485
-12899.8836034486
-12899.8758772842
-12899.8492285528
-12899.7972939221
-12899.8517356005
-12899.8402469389
-12899.8499183272
-12899.8343889035
-12899.862730246
-12899.8393065133
-12899.85418089
-12899.8429534854
-12899.8537463384
-12899.8257884983
-12899.8370622545
-12899.8548291722
-12899.8317356451
-12899.8679948234
-12899.8445274023
-12899.8438243643
-12899.871735381
-12899.8786065907
-12899.8294184514
-12899.8373757379
-12899.8665338585
-12899.8231302759
-12899.8598380678
-12899.8019634825
-12899.8746876554
-12899.8247748792
-12899.8301502276
-12899.8568359082
-12899.8129261437
-12899.8481607116
-12899.862144533
-12899.8733237156
-12899.8406153087
-12899.8277604826
-12899.8732650038
-12899.8455497832
-12899.8726706232
-12899.8562025747
-12899.8477926498
-12899.8567812788
-12899.8620992789
-12899.8652677822
-12899.8438986135
-12899.8625166873
-12899.872865316
-12899.8967538674
-12899.8456569805
-12899.8188991948
-12899.8946148142
-12899.865821209
-12899.855332283
-12899.8452813378
-12899.8638870422
-12899.8531853583
-12899.8409082991
-12899.8284046131
-12899.8246967643
-12899.8153676473
-12899.8422184592
-12899.863039392
-12899.8346710065
-12899.8240086642
-12899.8488399123
-12899.8659588931
-12899.82500163
-12899.8646488766
-12899.8748151432
-12899.8487835113
-12899.8232259409
-12899.8572402881
-12899.8522513718
-12899.8524894875
-12899.8706166722
-12899.8638026324
-12899.8447489385
-12899.8450201023
-12899.8440075104
-12899.829240072
-12899.8580298704
-12899.8229102804
-12899.8251247898
-12899.870669104
-12899.7987679612
-12899.8736681881
-12899.8465999903
-12899.8439706631
-12899.8366539359
-12899.8145381112
-12899.8741917534
-12899.8219340576
-12899.8045034903
-12899.8473171812
-12899.8602644127
-12899.8367009102
-12899.8746043534
-12899.8546567833
-12899.8662686373
-12899.8661534662
-12899.8321124928
-12899.8717581616
-12899.8773134925
-12899.8444905272
-12899.8403256034
-12899.8402904419
-12899.8590264039
-12899.8674537628
-12899.8571845846
-12899.874412425
-12899.8259528293
-12899.855409576
-12899.8450827307
-12899.8435283765
-12899.8345874539
-12899.8718147305
-12899.8887949605
-12899.8138806874
-12899.7964898293
-12899.8188928781
-12899.8445844779
-12899.8563460486
-12899.8583953458
-12899.8445246952
-12899.8547824922
-12899.8462985332
-12899.8410698554
-12899.8606270164
-12899.831034619
-12899.8396624888
-12899.8469628311
-12899.8496649225
-12899.8842454251
-12899.8517574871
-12899.8568066364
-12899.8293736909
-12899.8238471085
-12899.876342231
-12899.8608235498
-12899.8559268813
-12899.8591008688
-12899.8563590221
-12899.8610514037
-12899.8326690394
-12899.8582312637
-12899.8498188772
-12899.8660593965
-12899.8624437053
-12899.8689295662
-12899.8453172205
-12899.8382098223
-12899.8465738309
-12899.8513085844
-12899.8559242835
-12899.8548229691
-12899.8179137789
-12899.8500248943
-12899.8667761048
-12899.8453121179
-12899.8571287527
-12899.8690476222
-12899.8376436698
-12899.875626368
-12899.8723184186
-12899.8589209843
-12899.8650264415
-12899.8608264552
-12899.8332335982
-12899.8193072095
-12899.8097793324
-12899.8618792888
-12899.8360916196
-12899.8378206815
-12899.8125858071
-12899.8454169916
-12899.843101679
-12899.8413524027
-12899.8536530009
-12899.8571771859
-12899.8591761133
-12899.8292400622
-12899.854528896
-12899.8299049558
-12899.8360429753
-12899.8779138554
-12899.8332393944
-12899.8089804435
-12899.8557954171
-12899.8500005385
-12899.8647600769
-12899.8423367759
-12899.8327182101
-12899.8201810731
-12899.7825883056
-12899.8348604858
-12899.867436696
-12899.8418513788
-12899.8368934498
-12899.8502867296
-12899.8500450515
-12899.8444354392
-12899.8122252078
-12899.8245461485
-12899.8276070571
-12899.8304170535
-12899.8292098965
-12899.8416803274
-12899.8297660981
-12899.832316885
-12899.8470981497
-12899.8429545124
-12899.8396733534
-12899.8609479227
-12899.8611023644
-12899.8469656823
-12899.8151872839
-12899.8505984731
-12899.8474108936
-12899.8707547018
-12899.8451541429
-12899.8397524841
-12899.8680207513
-12899.8439606552
-12899.8441547641
-12899.8475192354
-12899.8550749173
-12899.8648014866
-12899.9116005758
-12899.8696115725
-12899.8897012438
-12899.8314964883
-12899.8427062288
-12899.8696152604
-12899.8408745249
-12899.8686081052
-12899.8417792897
-12899.8603906154
-12899.8673038073
-12899.8873947192
-12899.8391656381
-12899.8616784023
-12899.8777784126
-12899.8584732776
-12899.8470921515
-12899.8493498738
-12899.8508116088
-12899.8715586918
-12899.8712018292
-12899.863227791
-12899.8676819922
-12899.8318349364
-12899.8438983648
-12899.8547823925
-12899.8390091634
-12899.8666850038
-12899.8551192768
-12899.8479721562
-12899.8507440319
-12899.8730852622
-12899.8542882805
-12899.8225655209
-12899.8515812413
-12899.8143686078
-12899.8422050344
-12899.8612368407
-12899.8566861474
-12899.8180881422
-12899.8624140295
-12899.8408649396
-12899.8510188354
-12899.8704551543
-12899.8470482721
-12899.8557907073
-12899.8453912894
-12899.8695924287
-12899.8251919861
-12899.8603417864
-12899.8606836395
-12899.8554710794
-12899.8582314001
-12899.8618136406
-12899.8786460359
-12899.872079834
-12899.8514932858
-12899.8691392113
-12899.8238038974
-12899.8371839022
-12899.8688898679
-12899.8532823644
-12899.8637437714
-12899.8197968109
-12899.846852642
-12899.8365203324
-12899.8238703117
-12899.851722408
-12899.8487517692
-12899.8337643744
-12899.8654152509
-12899.818605801
-12899.8446718148
-12899.8633825575
-12899.8471989371
-12899.8802044878
-12899.8595454703
-12899.8541167904
-12899.8516159656
-12899.8396146318
-12899.8653668347
-12899.8548892438
-12899.8904724432
-12899.8357374098
-12899.864765039
-12899.8445059792
-12899.8210959839
-12899.8399441721
-12899.8655383442
-12899.8144916642
-12899.8847554808
-12899.8883854168
-12899.8115738611
-12899.8471299698
-12899.8664271387
-12899.8569677527
-12899.8316956368
-12899.8668962549
-12899.8705062169
-12899.8277418423
-12899.8653582826
-12899.8283181354
-12899.8420522072
-12899.8409218564
-12899.8564728467
-12899.8485080904
-12899.8568207393
-12899.8584268886
-12899.8176711221
-12899.8370491732
-12899.8956078874
-12899.8418870016
-12899.8426331099
-12899.8708120237
-12899.8373241574
-12899.8461564403
-12899.887202056
-12899.8794801255
-12899.8193333176
-12899.870698139
-12899.8556619606
-12899.8795829601
-12899.8557815302
-12899.8589388972
-12899.8452390346
-12899.8586681211
-12899.8330513701
-12899.8507601076
-12899.8541238917
-12899.8579616278
-12899.8508492856
-12899.8636007864
-12899.8753742082
-12899.8808413634
-12899.8189675716
-12899.8414761807
-12899.8552819018
-12899.8727784064
-12899.8207682606
-12899.8359665447
-12899.8592794867
-12899.8654300159
-12899.8667539892
-12899.8239772418
-12899.8443310995
-12899.8605656328
-12899.8065192672
-12899.8401606204
-12899.8706445895
-12899.8819471691
-12899.8803931869
-12899.8379680088
-12899.8382651619
-12899.8692070802
-12899.8819616539
-12899.8562742488
-12899.8714543948
-12899.8720111563
-12899.8358916572
-12899.8868283382
-12899.8618155742
-12899.8734913356
-12899.8517158439
-12899.8837775093
-12899.8485873373
-12899.8426964695
-12899.8150760095
-12899.8649390468
-12899.8907708926
-12899.8690923131
-12899.8306259215
-12899.8698047291
-12899.8709882082
-12899.8853781781
-12899.8207123596
-12899.8215574077
-12899.8433297624
-12899.8705442304
-12899.8077403272
-12899.8309346309
-12899.8691277363
-12899.8634780752
-12899.8832721638
-12899.8948819694
-12899.8919581167
-12899.8248573776
-12899.8488440133
-12899.8609488938
-12899.8512087523
-12899.8574582355
-12899.8452582722
-12899.8575797968
-12899.8524220542
-12899.8728462053
-12899.8455763584
-12899.8733712753
-12899.8375150903
-12899.8850986763
-12899.8561602263
-12899.8429063798
-12899.8886032354
-12899.8689627303
-12899.8147976374
-12899.902677211
-12899.861153062
-12899.8368560295
-12899.8644059825
-12899.8500720562
-12899.8520075067
-12899.8708165264
-12899.8680991686
-12899.8233550894
-12899.8506907577
-12899.8654497183
-12899.8538751949
-12899.8902691352
-12899.8469722148
-12899.8740756388
-12899.8826491139
-12899.8517022864
-12899.8724692365
-12899.8756814924
-12899.846490858
-12899.8718142805
-12899.8915736981
-12899.7924812865
-12899.8862318507
-12899.889146552
-12899.8676161994
-12899.859112893
-12899.8733741135
-12899.8582568652
-12899.8191883158
-12899.8422592225
-12899.8598685905
-12899.8478426578
-12899.8755173747
-12899.8625536186
-12899.8594564211
-12899.8390508524
-12899.8718311832
-12899.867786259
-12899.8766914611
-12899.875810266
-12899.86092121
-12899.8707150223
-12899.8394469417
-12899.8706852088
-12899.8644755954
-12899.8321807118
-12899.8469911717
-12899.8688995379
-12899.8513413684
-12899.8430476749
-12899.8861222509
-12899.8260726838
-12899.8755227064
-12899.9022174209
-12899.856803893
-12899.8848246323
-12899.8789013841
-12899.8740119137
-12899.8781088913
-12899.8539432888
-12899.863530646
-12899.8337462913
-12899.8573180913
-12899.8711037851
-12899.8659235853
-12899.8680560642
-12899.8608020279
-12899.8790718645
-12899.8219281402
-12899.8779851934
-12899.8544297457
-12899.8822511863
-12899.8554110652
-12899.8927606371
-12899.8696793205
-12899.8755513034
-12899.8543707794
-12899.8320929122
-12899.8712237834
-12899.8453112919
-12899.863422684
-12899.8682022738
-12899.8673791097
-12899.8976196829
-12899.8785028347
-12899.864712213
-12899.8887296106
-12899.8255045065
-12899.8451863498
-12899.8814736849
-12899.8272283961
-12899.8556941178
-12899.8668523049
-12899.8788649992
-12899.8740678968
-12899.8756234633
-12899.8450998736
-12899.8830515544
-12899.8405511034
-12899.8529380595
-12899.8753998646
-12899.8876039282
-12899.8601200938
-12899.8864505493
-12899.8855590314
-12899.843019287
-12899.8671712428
-12899.8603876123
-12899.8624419908
-12899.8585974459
-12899.8479289058
-12899.835094053
-12899.8534731096
-12899.8607329672
-12899.865117974
-12899.8476954992
-12899.8598591966
-12899.8610647156
-12899.8474471263
-12899.8727130886
-12899.8724849166
-12899.8702343637
-12899.8431677691
-12899.8732881486
-12899.8692302047
-12899.8558396614
-12899.8608829046
-12899.8415263142
-12899.8385128662
-12899.8422418943
-12899.8365861453
-12899.8917572048
-12899.9048640235
-12899.869643668
-12899.8406081148
-12899.8338216319
-12899.8509561091
-12899.8321141344
-12899.8522606682
-12899.8635086407
-12899.8802254256
-12899.8516913784
-12899.8431433431
-12899.8228702874
-12899.8694218283
-12899.8827728914
-12899.8296976633
-12899.8405165896
-12899.8768534425
-12899.8626591253
-12899.8661487483
-12899.8409909018
-12899.879388563
-12899.8740800867
-12899.8849048307
-12899.8676216266
-12899.842853468
-12899.8523199432
-12899.8738121781
-12899.8382562469
-12899.8880920446
-12899.8803424845
-12899.876057716
-12899.874425354
-12899.8614713735
-12899.8519692715
-12899.8594313085
-12899.8675590894
-12899.8745352311
-12899.8430077297
-12899.8610381351
-12899.8764113815
-12899.8991261307
-12899.852660904
-12899.8532656007
-12899.8244315914
-12899.860096328
-12899.8742520444
-12899.872085596
-12899.8573415723
-12899.8726911745
-12899.8694839823
-12899.8356016528
-12899.8761041405
-12899.8392716032
-12899.8224067535
-12899.8471843413
-12899.8651634196
-12899.8604638119
-12899.8306736464
-12899.8478744065
-12899.8591306183
-12899.8669418861
-12899.8929577522
-12899.833052164
-12899.8721587189
-12899.8858648937
-12899.8571872024
-12899.8653727521
-12899.8272680606
-12899.8531454434
-12899.8845271741
-12899.8487808747
-12899.8452979302
-12899.85503308
-12899.8740937008
-12899.8848612673
-12899.8722414583
-12899.8790452371
-12899.9005292642
-12899.835880133
-12899.8533976016
-12899.8711685308
-12899.8260007959
-12899.8528444441
-12899.8676949557
-12899.8536364207
-12899.8622598937
-12899.8443014307
-12899.8772327188
-12899.8608791558
-12899.8818861807
-12899.8514579385
-12899.8797350828
-12899.8570559929
-12899.8657108993
-12899.8807902263
-12899.8784962028
-12899.8727417643
-12899.8152513901
-12899.8700081537
-12899.852203235
-12899.8486119714
-12899.8749618139
-12899.8684297501
-12899.839521137
-12899.8507324554
-12899.8757864587
-12899.8612876584
-12899.8540669501
-12899.8495797813
-12899.8726761226
-12899.8674364707
-12899.8353810627
-12899.8665679565
-12899.8615761239
-12899.8530060902
-12899.8351596066
-12899.8902079415
-12899.8611501105
-12899.8487963648
-12899.8713462226
-12899.8557074077
-12899.8774887912
-12899.8580273562
-12899.8128125303
-12899.8596344601
-12899.8553132128
-12899.8443702399
-12899.8360740003
-12899.853022025
-12899.8669496838
-12899.8401768055
-12899.8576819489
-12899.8357356948
-12899.8486429031
-12899.8346995771
-12899.8482439287
-12899.8196304155
-12899.8740682107
-12899.8796251237
-12899.8270359677
-12899.8618408127
-12899.8516171843
-12899.8621856657
-12899.8882168583
-12899.850884859
-12899.8455170362
-12899.8733014258
-12899.8722391328
-12899.8380231751
-12899.8654309223
-12899.8774164358
-12899.8523832337
-12899.8408210301
-12899.8578827459
-12899.8626289012
-12899.84075937
-12899.8571883791
-12899.8759854836
-12899.8404975366
-12899.8900203033
-12899.8706226874
-12899.8748588002
-12899.8433957162
-12899.8547437829
-12899.8646831944
-12899.8419111829
-12899.8462938971
-12899.8370242975
-12899.8672603151
-12899.8199178527
-12899.858332849
-12899.8668342439
-12899.8499047187
-12899.8736145035
-12899.8495609717
-12899.8626421769
-12899.871149113
-12899.8558774153
-12899.8604037186
-12899.8455490464
-12899.8874530109
-12899.8832123439
-12899.8543479281
-12899.8521190181
-12899.8321583452
-12899.8818497583
-12899.8752446618
-12899.8322230543
-12899.8322040646
-12899.8621757071
-12899.8886718166
-12899.8750227669
-12899.8785416943
-12899.8546134697
-12899.8629950866
-12899.8925220474
-12899.8341529591
-12899.8898863145
-12899.8710134999
-12899.85309961
-12899.8741425658
-12899.8050037118
-12899.8403817829
-12899.8432020922
-12899.8542804601
-12899.8499012035
-12899.8852300544
-12899.8581399884
-12899.8692491089
-12899.8656028655
-12899.8294528537
-12899.8612319949
-12899.8445239548
-12899.8567302245
-12899.8858137074
-12899.8985591332
-12899.871012708
-12899.8854093666
-12899.8826058978
-12899.8616319581
-12899.8389813312
-12899.82382474
-12899.8680494827
-12899.8827184793
-12899.8467154155
-12899.8249093555
-12899.8631288077
-12899.8837413635
-12899.8489546255
-12899.8479042152
-12899.8960946218
-12899.866534094
-12899.8445783338
-12899.8551093428
-12899.8719349131
-12899.8494976712
-12899.873030377
-12899.8466307321
-12899.8582161681
-12899.8579635658
-12899.8473904866
-12899.8280373315
-12899.8827473895
-12899.8649256674
-12899.8709429643
-12899.8378603476
-12899.8523321483
-12899.8770170564
-12899.859346513
-12899.883899568
-12899.8549946365
-12899.8383839789
-12899.8690313194
-12899.8351205863
-12899.8510860246
-12899.8742013986
-12899.8591045632
-12899.8502372536
-12899.8589960229
-12899.8714923481
-12899.8680250583
-12899.8790841664
-12899.8563315884
-12899.8319308429
-12899.857050458
-12899.8770315606
-12899.8748498927
-12899.9008427792
-12899.8732580484
-12899.8791988704
-12899.8792109907
-12899.8677008365
-12899.8567566611
-12899.8651677386
-12899.8403711802
-12899.8236421307
-12899.8523716175
-12899.8463846494
-12899.8114747972
-12899.8790272183
-12899.8758059187
-12899.8724788579
-12899.858982619
-12899.893439353
-12899.8994664423
-12899.8696368706
-12899.8573881758
-12899.8383489105
-12899.8860654561
-12899.8481518302
-12899.8413727461
-12899.8340173849
-12899.8686103356
-12899.8634403461
-12899.8737610233
-12899.8777196075
-12899.8591597489
-12899.8673916673
-12899.8674373375
-12899.869814469
-12899.8358908375
-12899.8665157315
-12899.8696696226
-12899.8368994806
-12899.8758901306
-12899.8875215639
-12899.8857797713
-12899.8541086504
-12899.8990129686
-12899.8914317476
-12899.8879376121
-12899.8453697346
-12899.8909405611
-12899.8648182283
-12899.8644934873
-12899.8486453028
-12899.8750008772
-12899.8873026993
-12899.8202807541
-12899.8581132934
-12899.8602514472
-12899.8513758831
-12899.8614784858
-12899.856409057
-12899.8254402807
-12899.86801474
-12899.8796156221
-12899.8705654708
-12899.8521006111
-12899.8696254733
-12899.8654169806
-12899.87306029
-12899.88653762
-12899.871600077
-12899.8589187694
-12899.8398183791
-12899.8162184026
-12899.8551367849
-12899.8687508953
-12899.8372528903
-12899.7927700321
-12899.8601044721
-12899.8722427929
-12899.8589664965
-12899.8653120086
-12899.8324346368
-12899.8352631738
-12899.842909061
-12899.8603977387
-12899.8642478564
-12899.8582586519
-12899.8591464114
-12899.844814614
-12899.8916537764
-12899.8404454916
-12899.8379509348
-12899.827114742
-12899.84629438
-12899.8892438855
-12899.8755554134
-12899.8688690232
-12899.8750334988
-12899.8788457442
-12899.8575424309
-12899.8698339352
-12899.8797254034
-12899.829377936
-12899.8927844669
-12899.8824488614
-12899.8507313659
-12899.8752951869
-12899.8620040885
-12899.8460587421
-12899.8621183308
-12899.8876513381
-12899.8635258154
-12899.8786572792
-12899.8722016827
-12899.8393105155
-12899.8662990113
-12899.8642912164
-12899.8574309728
-12899.8347859128
-12899.8769381482
-12899.8736954842
-12899.8535467691
-12899.8525351814
-12899.8380265511
-12899.847403648
-12899.8538202108
-12899.914595801
-12899.8695001261
-12899.8184365175
-12899.8321073402
-12899.8846274079
-12899.8602804301
-12899.8524701629
-12899.8526140187
-12899.8344356409
-12899.8570936923
-12899.8585122939
-12899.8506405393
-12899.8785212821
-12899.8543572828
-12899.8471876122
-12899.863666257
-12899.864655854
-12899.8499050458
-12899.8549913869
-12899.870099756
-12899.8764158315
-12899.8591214539
-12899.8335581699
-12899.8356158239
-12899.8606601692
-12899.8659371789
-12899.8857188416
-12899.8555131539
-12899.8721760571
-12899.8866294574
-12899.8750915509
-12899.8590163949
-12899.8292884555
-12899.8296257576
-12899.8667673437
-12899.8812755643
-12899.8369287706
-12899.8801321392
-12899.8688430046
-12899.8654556969
-12899.8838707476
-12899.863667676
-12899.9083094001
-12899.8700811525
-12899.8703968576
-12899.8733288929
-12899.84702556
-12899.8373631839
-12899.8955988269
-12899.8735465283
-12899.8693580458
-12899.8737052832
-12899.8644513965
-12899.8514437923
-12899.8373088161
-12899.871349779
-12899.866389587
-12899.8576258359
-12899.8570719799
-12899.8708105416
-12899.8585319881
-12899.8569313224
-12899.8904568744
-12899.8295254205
-12899.8807283671
-12899.8543190438
-12899.8600288394
-12899.8469095938
-12899.8628495959
-12899.8588331527
-12899.8834490849
-12899.8631533401
-12899.8781560195
-12899.8387708689
-12899.8194115759
-12899.8235318002
-12899.8484730968
-12899.8654261245
-12899.8615385891
-12899.8506134312
-12899.8825483498
-12899.8949131564
-12899.8603568997
-12899.8837043841
-12899.8646219605
-12899.8469859761
-12899.8630619941
-12899.8510595609
-12899.8346858732
-12899.8915435888
-12899.8552743302
-12899.8532051656
-12899.8766111389
-12899.868392797
-12899.8472056013
-12899.903326348
-12899.8734503633
-12899.8557828077
-12899.8613887082
-12899.8735672698
-12899.8243473918
-12899.8779870247
-12899.8408084635
-12899.8348507204
-12899.8495591559
-12899.8565924452
-12899.8671842871
-12899.837265307
-12899.8420965815
-12899.8499709764
-12899.8851737368
-12899.8912488737
-12899.8661957404
-12899.8675593246
-12899.8729657373
-12899.8754042512
-12899.8844092198
-12899.8607139507
-12899.8746773369
-12899.8778916094
-12899.881887293
-12899.8422366609
-12899.8790672529
-12899.8112508371
-12899.8636083168
-12899.8756609772
-12899.8621267134
-12899.8937412043
-12899.8824646235
-12899.8741679872
-12899.8345796238
-12899.8896151688
-12899.8862982428
-12899.8600290691
-12899.8784500245
-12899.8526661337
-12899.8746747464
-12899.8869578915
-12899.8956394679
-12899.8887412615
-12899.890398645
-12899.9000724343
-12899.8421071243
-12899.8722775796
-12899.8342437801
-12899.8331734255
-12899.8591370308
-12899.8831803074
-12899.8093975645
-12899.8453900834
-12899.8381426737
-12899.8593042412
-12899.846044968
-12899.8736378959
-12899.8525154165
-12899.8527856084
-12899.8751338351
-12899.856585964
-12899.8526587704
-12899.8639483929
-12899.853252533
-12899.8597768846
-12899.8482412599
-12899.8285403594
-12899.8224810183
-12899.867456684
-12899.8657197673
-12899.8812358216
-12899.8644091331
-12899.8563003049
-12899.8601094498
-12899.8582189461
-12899.8609955471
-12899.8838103744
-12899.8599149482
-12899.8590018218
-12899.8633176735
-12899.8583324837
-12899.8652305977
-12899.8246867023
-12899.8596977811
-12899.8335257685
-12899.8499210624
-12899.8422722528
-12899.8443202072
-12899.8670129459
-12899.856955029
-12899.8576391914
-12899.8412042082
-12899.8575335487
-12899.8526299093
-12899.8369879868
-12899.8632104756
-12899.8667006518
-12899.8805984427
-12899.8751414993
-12899.8640027108
-12899.8579775673
-12899.8137836656
-12899.8560732386
-12899.8436990552
-12899.871391428
-12899.8431213169
-12899.8676888816
-12899.8656665829
-12899.8487015006
-12899.8831582831
-12899.8642623739
-12899.8782363996
-12899.8403543099
-12899.8608077398
-12899.8944349286
-12899.8345227898
-12899.8882010693
-12899.8504244441
-12899.866797042
-12899.862275854
-12899.8435252746
-12899.8630372708
-12899.8666384314
-12899.863708794
-12899.8813527797
-12899.8598533486
-12899.8446734451
-12899.8580770612
-12899.8749115042
-12899.8476345718
-12899.8376793596
-12899.8406580464
-12899.8558207167
-12899.825829044
-12899.8679959003
-12899.844134342
-12899.8694654327
-12899.8206865904
-12899.8603274921
-12899.8585968676
-12899.8577041424
-12899.8609138245
-12899.8597371879
-12899.8500546301
-12899.84755628
-12899.8643880205
-12899.8505414433
-12899.8244661914
-12899.857873984
-12899.8446459238
-12899.8362551021
-12899.8430125026
-12899.838200337
-12899.8358873675
-12899.8825734625
-12899.8672318236
-12899.8767723212
-12899.8562997691
-12899.8794746137
-12899.8778387734
-12899.8681279007
-12899.8335900549
-12899.8538074
-12899.8831722169
-12899.8203238156
-12899.8154865404
-12899.8605224113
-12899.8698830797
-12899.8786764615
-12899.8448830549
-12899.8561436298
-12899.8702890885
-12899.8546916088
-12899.8712434641
-12899.8466016272
-12899.8748242615
-12899.8702790311
-12899.868784221
-12899.8528182976
-12899.8662990837
-12899.8800870915
-12899.8378359384
-12899.8500772996
-12899.844128184
-12899.8464822638
-12899.8761423762
-12899.8318304692
-12899.8831562946
-12899.8639719878
-12899.8877633642
-12899.8590369506
-12899.8689446879
-12899.8698912268
-12899.8613074784
-12899.8460603012
-12899.8665020485
-12899.8446299106
-12899.8680039036
-12899.8509194041
-12899.8827377803
-12899.8523419858
-12899.8873427938
-12899.8643076189
-12899.8578250215
-12899.8664311829
-12899.8555674281
-12899.8349258379
-12899.8771774171
-12899.8385257885
-12899.8584569402
-12899.8504825245
-12899.8363417778
-12899.9024563312
-12899.8761691973
-12899.8728431005
-12899.8299271493
-12899.8392836312
-12899.8728473655
-12899.8914797282
-12899.8478033466
-12899.8459888932
-12899.8484735236
-12899.8581496249
-12899.8651719937
-12899.8644237417
-12899.9016171805
-12899.878451252
-12899.8595682321
-12899.8654713246
-12899.8284233066
-12899.8487074597
-12899.8519617521
-12899.8513377173
-12899.8643831027
-12899.8686573572
-12899.8861246281
-12899.8740031739
-12899.8590208817
-12899.8683492325
-12899.8393089422
-12899.8474686056
-12899.8870254489
-12899.8414344816
-12899.88140202
-12899.8909097213
-12899.8631821027
-12899.8419804062
-12899.8420021835
-12899.8510489772
-12899.8611604055
-12899.8398287201
-12899.8692499241
-12899.8458888621
-12899.8719937981
-12899.8485546462
-12899.8667644265
-12899.8317607766
-12899.8378397807
-12899.8107962243
-12899.8479466858
-12899.8530105371
-12899.8472925263
-12899.8429563005
-12899.8210016132
-12899.8830378132
-12899.8621098998
-12899.8224343767
-12899.8494859685
-12899.8363757454
-12899.8275324156
-12899.857229388
-12899.8376238515
-12899.8627550754
-12899.8191370224
-12899.8441137344
-12899.8391216089
-12899.8744713617
-12899.8787389489
-12899.8387768
-12899.8535246326
-12899.8538137395
-12899.8350914292
-12899.8691918602
-12899.8627729057
-12899.8665441987
-12899.8314549801
-12899.8553049392
-12899.8883494818
-12899.8585722185
-12899.8157066599
-12899.8806675629
-12899.8771321833
-12899.8558135217
-12899.842978968
-12899.8333754555
-12899.8611622794
-12899.8643573216
-12899.854391403
-12899.8434577088
-12899.8485276365
-12899.8805153651
-12899.8788345828
-12899.8712889857
-12899.8406732312
-12899.8761008323
-12899.8715370925
-12899.8552813402
-12899.8675178864
-12899.8594755509
-12899.8652875909
-12899.8509869116
-12899.8172621584
-12899.888146943
-12899.8498530945
-12899.8592792229
-12899.901747783
-12899.8618024499
-12899.8639942754
-12899.8832063105
-12899.8521353446
-12899.8797192375
-12899.8567458078
-12899.8675136469
-12899.8606237836
-12899.8486451268
-12899.8775197462
-12899.8799630734
-12899.8390728219
-12899.8388834435
-12899.879577464
-12899.8781859562
-12899.8761260506
-12899.8637670824
-12899.8729555486
-12899.8275200488
-12899.873737397
-12899.8345316866
-12899.8833577273
-12899.8215780697
-12899.8349129641
-12899.8690849601
-12899.8597367916
-12899.8661590091
-12899.8533260045
-12899.8598161482
-12899.870595986
-12899.8621177307
-12899.8294298189
-12899.8517519552
-12899.8816587834
-12899.8776419273
-12899.8151935051
-12899.8669579913
-12899.8949075975
-12899.8823884467
-12899.8758759201
-12899.891580003
-12899.8780342645
-12899.8721254891
-12899.8961143831
-12899.885963005
-12899.8463073189
-12899.8527493788
-12899.8548189448
-12899.8372169344
-12899.8518304962
-12899.8781141584
-12899.8483416371
-12899.8701914955
-12899.8415240442
-12899.8506454064
-12899.8917271243
-12899.8977585288
-12899.8577697141
-12899.8921409101
-12899.845279628
-12899.8530255809
-12899.890255305
-12899.8957826188
-12899.8786313029
-12899.8503768921
-12899.8520483687
-12899.8518747574
-12899.8734865376
-12899.8566263882
-12899.8524746168
-12899.8735065187
-12899.8615621633
-12899.8395486737
-12899.8724212371
-12899.8388237989
-12899.8797287423
-12899.8251514649
-12899.8232593572
-12899.8714772092
-12899.873086749
-12899.7889849279
-12899.8490221189
-12899.8755354528
-12899.8685038138
-12899.8547270571
-12899.8685986339
-12899.8391008006
-12899.8175499751
-12899.8365558087
-12899.8673890862
-12899.8898019287
-12899.8795487196
-12899.8907705103
-12899.873718009
-12899.8645395754
-12899.8765133705
-12899.8248137884
-12899.849531134
-12899.8691049015
-12899.8717806085
-12899.8866291378
-12899.8604296968
-12899.8730353021
-12899.8714826919
-12899.865971976
-12899.8428812487
-12899.8418802302
-12899.8320567794
-12899.8693017633
-12899.9020153088
-12899.8917463101
-12899.8523585034
-12899.8751284983
-12899.8760695377
-12899.8782237986
-12899.8707058833
-12899.8530601594
-12899.8546219375
-12899.8551410008
-12899.8592839745
-12899.8312315597
-12899.8743495027
-12899.8781662229
-12899.8682708988
-12899.8650448448
-12899.836542925
-12899.8743521067
-12899.8560938909
-12899.8737899105
-12899.8795192566
-12899.8771782255
-12899.858956347
-12899.8556511644
-12899.8664679875
-12899.8860989881
-12899.8411690528
-12899.8997295322
-12899.8710527417
-12899.8759504218
-12899.8557480459
-12899.8472251949
-12899.8693389255
-12899.8408419827
-12899.8476104581
-12899.9077335621
-12899.8619537097
-12899.8555772613
-12899.8634049321
-12899.854807834
-12899.8783329186
-12899.8022366291
-12899.9038741083
-12899.8802747506
-12899.8620475153
-12899.8211861833
-12899.8370651549
-12899.8331532441
-12899.8571675913
-12899.8039077246
-12899.8847067213
-12899.8899469975
-12899.8591900871
-12899.9080403807
-12899.8951462064
-12899.8437828193
-12899.8670071415
-12899.8580054062
-12899.8784828111
-12899.8964751326
-12899.8779940598
-12899.8878045034
-12899.9023158128
-12899.8342531242
-12899.8769975251
-12899.8901479172
-12899.8592650105
-12899.8163256623
-12899.8654323986
-12899.8760974042
-12899.8683037034
-12899.8606220797
-12899.8688441063
-12899.8933169219
-12899.8898411544
-12899.8423822738
-12899.8342680461
-12899.8333826734
-12899.8589185989
-12899.8766373325
-12899.8669937129
-12899.8084880967
-12899.8533359175
-12899.8616815307
-12899.8884705509
-12899.863940909
-12899.8545462997
-12899.8681253897
-12899.8713827883
-12899.8980550998
-12899.8391028058
-12899.8721541953
-12899.8806130459
-12899.8640214223
-12899.8082490543
-12899.8720593677
-12899.8633707827
-12899.8710211837
-12899.8365783315
-12899.8759762204
-12899.8507394645
-12899.855502268
-12899.8064316404
-12899.8972455603
-12899.8753810072
-12899.858015368
-12899.8154447245
-12899.8602102832
-12899.8246903543
-12899.8739391834
-12899.9040058283
-12899.8398271726
-12899.8320975624
-12899.8451761005
-12899.8202074544
-12899.8718550196
-12899.8784339554
-12899.8610508681
-12899.8694511755
-12899.8573404025
-12899.8460070337
-12899.8621309255
-12899.8665694326
-12899.8882539375
-12899.8635364371
-12899.8237372124
-12899.8453482159
-12899.8594145547
-12899.886612257
-12899.8707092121
-12899.8954575607
-12899.8804473889
-12899.8332908336
-12899.8705847936
-12899.85428493
-12899.8259315461
-12899.8551352548
-12899.8489851093
-12899.8604530966
-12899.8514703981
-12899.8400398913
-12899.8548695323
-12899.8628882112
-12899.8238068022
-12899.8445234153
-12899.8749413678
-12899.8506774548
-12899.8567230916
-12899.8623384436
-12899.8733642363
-12899.8982440388
-12899.8303797385
-12899.8797171306
-12899.8602072002
-12899.8750741909
-12899.8371067598
-12899.8356494855
-12899.835633901
-12899.8351207011
-12899.8268341742
-12899.8565584985
-12899.8487406547
-12899.8285489747
-12899.8451614554
-12899.8721042022
-12899.8682046116
-12899.8847707717
-12899.8341103235
-12899.8177054312
-12899.8668283328
-12899.897972576
-12899.8617029068
-12899.8848989919
-12899.8634994699
-12899.8334140202
-12899.8166773736
-12899.8331641135
-12899.8582291456
-12899.8945330619
-12899.8824438283
-12899.8514323359
-12899.8606214273
-12899.8751626518
-12899.8798075455
-12899.8430506228
-12899.8748742263
-12899.8687844726
-12899.8279337918
-12899.8467059979
-12899.8516243921
-12899.8627732771
-12899.8704856673
-12899.8209981281
-12899.8677926282
-12899.8765443174
-12899.8406205548
-12899.8435668965
-12899.8507376631
-12899.8686724368
-12899.8867430883
-12899.8400850546
-12899.8822005672
-12899.8717279657
-12899.8392184628
-12899.8519088268
-12899.857321739
-12899.8375225128
-12899.8489067976
-12899.8709806689
-12899.8301016476
-12899.8472695162
-12899.8385820582
-12899.8567569273
-12899.8631262002
-12899.8219977574
-12899.860687588
-12899.883610003
-12899.8403322718
-12899.8241795282
-12899.8212473792
-12899.8237076726
-12899.8895636858
-12899.8505734135
-12899.7958599082
-12899.8612179044
-12899.8524908271
-12899.866903454
-12899.8568491814
-12899.8209155206
-12899.8611190144
-12899.8856565454
-12899.8714417738
-12899.8592564196
-12899.8610664311
-12899.8518724695
-12899.8685142497
-12899.8774482012
-12899.8606859168
-12899.8911928215
-12899.8656855206
-12899.8519097543
-12899.8886116264
-12899.8760178002
-12899.8955039894
-12899.8916130367
-12899.8668324713
-12899.8773201011
-12899.8823000207
-12899.8765812287
-12899.8525499858
-12899.8881958922
-12899.8365555697
-12899.835730467
-12899.8502871091
-12899.8276855939
-12899.8856503886
-12899.8383756102
-12899.8517810727
-12899.8371748321
-12899.8466541696
-12899.832230813
-12899.8454738831
-12899.8253929227
-12899.8701602742
-12899.873837254
-12899.8780485974
-12899.8344133481
-12899.8467066787
-12899.890881818
-12899.8637736461
-12899.8683211127
-12899.8663656204
-12899.8344275538
-12899.860311185
-12899.8495934753
-12899.8449598767
-12899.8518879006
-12899.8824364957
-12899.8336811506
-12899.8487046976
-12899.8432916676
-12899.8363747233
-12899.827951107
-12899.8715540394
-12899.8442681069
-12899.8245744314
-12899.883004973
-12899.8456473287
-12899.8456783949
-12899.8565416272
-12899.873875155
-12899.853191454
-12899.8665547484
-12899.8871694089
-12899.8878455739
-12899.8315385842
-12899.8542152966
-12899.8716328631
-12899.8758218916
-12899.8348031852
-12899.8393050921
-12899.8132843859
-12899.8859788274
-12899.8827878272
-12899.882132891
-12899.88638219
-12899.8502883379
-12899.8630511698
-12899.8809337358
-12899.839703244
-12899.8656866552
-12899.8684107796
-12899.8544189231
-12899.8551457299
-12899.862973809
-12899.8607880766
-12899.8523048466
-12899.8544285511
-12899.8556547813
-12899.8840796433
-12899.8512905205
-12899.8780588088
-12899.8425511522
-12899.8502675558
-12899.8391469663
-12899.8436880298
-12899.8765402127
-12899.8388676957
-12899.836929951
-12899.838407962
-12899.8448656337
-12899.8635145451
-12899.8682771193
-12899.8956675352
-12899.8719544565
-12899.8744501129
-12899.8598195464
-12899.882316296
-12899.8595395318
-12899.839832531
-12899.8281341147
-12899.8566400336
-12899.8751967715
-12899.8698745143
-12899.8586661521
-12899.8667974755
-12899.862026242
-12899.8607214089
-12899.8717942521
-12899.8790207666
-12899.8815102843
-12899.8240746867
-12899.8739744415
-12899.8480103513
-12899.8524903248
-12899.8893255872
-12899.8862571203
-12899.8572722797
-12899.8803329603
-12899.8431167822
-12899.8505206012
-12899.8478176277
-12899.8310088387
-12899.8821932412
-12899.83573808
-12899.8608225708
-12899.8668743006
-12899.8578900826
-12899.856817839
-12899.8500858675
-12899.8237374126
-12899.8532923664
-12899.8755499657
-12899.8308316143
-12899.8373290401
-12899.8312955189
-12899.8370505697
-12899.8269860653
-12899.8258805745
-12899.8775830516
-12899.8611010059
-12899.8301308648
-12899.8697466174
-12899.9048756912
-12899.8640028234
-12899.8802728688
-12899.9028113801
-12899.8654731168
-12899.8713891465
-12899.8732422978
-12899.8628016597
-12899.862480015
-12899.8366003707
-12899.860660708
-12899.8392916722
-12899.843603729
-12899.8527010832
-12899.8629455119
-12899.8933733489
-12899.8620391642
-12899.8608906082
-12899.8251827497
-12899.9020542183
-12899.8955402343
-12899.8595928242
-12899.8558120636
-12899.8729558433
-12899.8649560944
-12899.880888067
-12899.8908573976
-12899.8774050527
-12899.8613231022
-12899.8442816172
-12899.8436942965
-12899.8602909541
-12899.8609682596
-12899.8636748493
-12899.8620093916
-12899.868219535
-12899.866960804
-12899.8928892524
-12899.8720362829
-12899.9056413715
-12899.9038099688
-12899.8782720376
-12899.8760265428
-12899.8725514212
-12899.8716137417
-12899.8881993913
-12899.907370457
-12899.8690178753
-12899.8873042106
-12899.8558420504
-12899.8688453729
-12899.8744735084
-12899.9091727499
-12899.8455029267
-12899.8064299954
-12899.8803718957
-12899.8617995047
-12899.8364559719
-12899.8569289073
-12899.8704522261
-12899.8809251381
-12899.8623441781
-12899.883636504
-12899.8306577019
-12899.8731953274
-12899.8962083963
-12899.8600040883
-12899.8660333429
-12899.8649002053
-12899.8858181765
-12899.8555497469
-12899.82742021
-12899.8535911049
-12899.8840732404
-12899.8353125909
-12899.8700422958
-12899.8271773635
-12899.8622817881
-12899.8410732072
-12899.8554515239
-12899.884853591
-12899.8586003156
-12899.8754831661
-12899.8451533976
-12899.8995580856
-12899.8736863815
-12899.8138682475
-12899.8536005471
-12899.8489431787
-12899.8609163541
-12899.8179404501
-12899.8679502801
-12899.8502744551
-12899.8880879761
-12899.8389586833
-12899.8420784713
-12899.8283580679
-12899.8658501358
-12899.8461176602
-12899.8123406578
-12899.8513348546
-12899.8563950003
-12899.8542932107
-12899.8810237259
-12899.8502766844
-12899.8604505588
-12899.8422776385
-12899.8534035096
-12899.8511912555
-12899.8545783457
-12899.8538672735
-12899.8638364564
-12899.8860697118
-12899.8780899512
-12899.8641375649
-12899.838527672
-12899.8597210627
-12899.868467651
-12899.8364166537
-12899.8370182899
-12899.8953280771
-12899.8999134129
-12899.8605490818
-12899.8403557881
-12899.8564054774
-12899.8692529481
-12899.8585767233
-12899.8799192293
-12899.8651140245
-12899.8646275022
-12899.8952670328
-12899.8745067651
-12899.8904650529
-12899.8498054958
-12899.8975658193
-12899.902172916
-12899.8846767521
-12899.8449486016
-12899.8607323417
-12899.8728746539
-12899.84675741
-12899.8527014715
-12899.8417839194
-12899.8633085902
-12899.8687805932
-12899.8489226013
-12899.8217889596
-12899.8599721879
-12899.8667029121
-12899.8791925628
-12899.821117082
-12899.8790947396
-12899.8861740319
-12899.8493495967
-12899.8668062118
-12899.844046972
-12899.8642085874
-12899.8981188082
-12899.8627566354
-12899.7869745789
-12899.8635728716
-12899.8525785653
-12899.8749152186
-12899.8876816199
-12899.8606916618
-12899.8847752403
-12899.8604000153
-12899.8848690195
-12899.9086693665
-12899.8656013871
-12899.8930304954
-12899.8255900446
-12899.8723818597
-12899.8384582531
-12899.8753100392
-12899.8698515043
-12899.8819636963
-12899.862039696
-12899.8238669293
-12899.8332348373
-12899.8360600146
-12899.8580083548
-12899.8682221897
-12899.8525972203
-12899.845267524
-12899.8870528536
-12899.8822552213
-12899.84917989
-12899.8834482658
-12899.8622786311
-12899.8438210112
-12899.8480293195
-12899.8893476932
-12899.8718373985
-12899.8725471645
-12899.843031524
-12899.8177581061
-12899.8601683723
-12899.8753733764
-12899.8989845961
-12899.8536781727
-12899.8433985316
-12899.8746701012
-12899.8549672225
-12899.8673412575
-12899.8466460607
-12899.8439882648
-12899.8606099669
-12899.8742740993
-12899.8720068586
-12899.8610678887
-12899.8642836946
-12899.865908131
-12899.8503795688
-12899.8571871892
-12899.876777486
-12899.863121288
-12899.8839711058
-12899.9070775967
-12899.8751771979
-12899.8662964717
-12899.8362733088
-12899.9006312943
-12899.8794283691
-12899.8501925301
-12899.8480989328
-12899.8752201049
-12899.8802604342
-12899.8673858601
-12899.8707433641
-12899.8842542619
-12899.8622619302
-12899.866498175
-12899.8642872514
-12899.862753759
-12899.8647815654
-12899.8607761111
-12899.8771310386
-12899.8501230651
-12899.8539655317
-12899.8862529824
-12899.896103541
-12899.858417721
-12899.8258033599
-12899.8690139916
-12899.83824923
-12899.8660636318
-12899.8708424183
-12899.8628613503
-12899.8868057821
-12899.8575188942
-12899.8417942068
-12899.8342909876
-12899.8449773215
-12899.8610146755
-12899.8607665723
-12899.8650697106
-12899.8530339035
-12899.884265462
-12899.864506652
-12899.8416643996
-12899.8769602137
-12899.8610750462
-12899.8789130382
-12899.8557637202
-12899.8730831815
-12899.8613243119
-12899.8949325078
-12899.8442885259
-12899.8712342721
-12899.8960754905
-12899.8674136095
-12899.8533070421
-12899.8573010045
-12899.9004451085
-12899.8396958024
-12899.8790779273
-12899.8452772403
-12899.8736391997
-12899.8578935391
-12899.854862047
-12899.8614502827
-12899.8798666255
-12899.83415285
-12899.880893952
-12899.8779902859
-12899.8652174834
-12899.8593871889
-12899.8648064656
-12899.8774717187
-12899.8404144595
-12899.8557515854
-12899.8720868833
-12899.8990058133
-12899.8578069205
-12899.8663785335
-12899.8175761635
-12899.8662356998
-12899.8799595985
-12899.8570691855
-12899.8727295298
-12899.8592259577
-12899.8550365596
-12899.8609946333
-12899.858064492
-12899.8300091316
-12899.8555021919
-12899.8344844536
-12899.7983791316
-12899.886027485
-12899.8428627475
-12899.8649625727
-12899.8707205047
-12899.8638888825
-12899.8730584956
-12899.8488245661
-12899.8687281344
-12899.8708097971
-12899.8896641069
-12899.882662285
-12899.8775627374
-12899.8325487914
-12899.852957691
-12899.8394876174
-12899.8021812785
-12899.8658345553
-12899.863265326
-12899.8680533028
-12899.8751559066
-12899.8502577328
-12899.8483013855
-12899.8701782942
-12899.8237288061
-12899.8604617669
-12899.865210426
-12899.8706600947
-12899.8704070694
-12899.8676817257
-12899.8811536295
-12899.8668030484
-12899.8613309385
-12899.8415326619
-12899.8858300594
-12899.8758702806
-12899.8895583599
-12899.8745953884
-12899.8997576485
-12899.8260240256
-12899.858015898
-12899.8837870723
-12899.8433398216
-12899.8363243412
-12899.8819196248
-12899.8315766821
-12899.8502305978
-12899.8763389204
-12899.8489065511
-12899.8712200486
-12899.8640093034
-12899.878390407
-12899.8708899706
-12899.8478634699
-12899.8244954811
-12899.8670083518
-12899.8715520703
-12899.8641317257
-12899.8207767749
-12899.8559831486
-12899.8809470202
-12899.8735934913
-12899.8774413839
-12899.8418462603
-12899.8325872077
-12899.8982316104
-12899.8307327831
-12899.8594432085
-12899.8492874801
-12899.8529304907
-12899.845750831
-12899.8511699672
-12899.8492343595
-12899.8804354545
-12899.8674516663
-12899.8344718371
-12899.8863712068
-12899.8398845651
-12899.8673495059
-12899.8419660388
-12899.8549717329
-12899.8577683402
-12899.8688353531
-12899.8788475455
-12899.8225530741
-12899.8310100633
-12899.8922359729
-12899.8475771652
-12899.8746019535
-12899.8483794691
-12899.8674439808
-12899.8683678359
-12899.8303717994
-12899.8461387272
-12899.8657351197
-12899.8592149768
-12899.8583562951
-12899.8672750759
-12899.8660996703
-12899.8678029277
-12899.8765079774
-12899.8790204848
-12899.8698506474
-12899.8549990979
-12899.8936215854
-12899.8947671475
-12899.8814589879
-12899.8479026815
-12899.8794329388
-12899.8832498941
-12899.8641036609
-12899.8843343844
-12899.8765654713
-12899.8558584334
-12899.8593365992
-12899.8473834364
-12899.8257226101
-12899.8736584469
-12899.8579872275
-12899.8491521096
-12899.8627801518
-12899.8553136279
-12899.8653939941
-12899.8380943012
-12899.8607731049
-12899.9122835697
-12899.8757997774
-12899.8748440429
-12899.8802997335
-12899.8433460025
-12899.8467529386
-12899.8956880387
-12899.8967928039
-12899.8623829226
-12899.8754624453
-12899.8712924092
-12899.8671543087
-12899.8634568331
-12899.8601266107
-12899.8771397552
-12899.8534335358
-12899.8689327301
-12899.86245008
-12899.8769740433
-12899.8907134009
-12899.8479676028
-12899.8438751183
-12899.844727936
-12899.8974477975
-12899.8969896263
-12899.8566855645
-12899.8588605449
-12899.8265734465
-12899.84337633
-12899.8259173471
-12899.8615555245
-12899.9152295678
-12899.8937423462
-12899.892446448
-12899.8547151682
-12899.8790947172
-12899.868936938
-12899.8686320933
-12899.8825579003
-12899.8487274446
-12899.8882369948
-12899.8551156396
-12899.8665736281
-12899.8711292405
-12899.8582630034
-12899.850495164
-12899.870840331
-12899.8496695269
-12899.8574115639
-12899.8715313416
-12899.8358349776
-12899.8688656231
-12899.8633998453
-12899.8793646118
-12899.8296489132
-12899.8565077319
-12899.8809294309
-12899.8639492061
-12899.8641991241
-12899.8685969367
-12899.8398827395
-12899.8482924398
-12899.8396318317
-12899.8413548557
-12899.8792961305
-12899.8719745359
-12899.8648500496
-12899.8410595284
-12899.8633387342
-12899.8931379367
-12899.8891575477
-12899.8995578763
-12899.8493144709
-12899.8777200855
-12899.8521000989
-12899.8670015273
-12899.8586221796
-12899.8232544385
-12899.8463989135
-12899.8635143738
-12899.8596194646
-12899.8684661847
-12899.8864912964
-12899.8328686439
-12899.8686465265
-12899.8285792454
-12899.8331080581
-12899.8703556765
-12899.8685682097
-12899.8670445223
-12899.8471546734
-12899.8761248581
-12899.8596758321
-12899.8339678927
-12899.8560551241
-12899.8599880181
-12899.8436996472
-12899.8549787251
-12899.8364893094
-12899.8609353434
-12899.837237099
-12899.8613077517
-12899.8565113043
-12899.8131596822
-12899.8730783413
-12899.8579371398
-12899.825051826
-12899.8464920587
-12899.8631366288
-12899.851551499
-12899.8641798885
-12899.8731345311
-12899.8554591245
-12899.8766243936
-12899.8556404208
-12899.8778486821
-12899.8631830551
-12899.8681472412
-12899.8588112429
-12899.8661118846
-12899.898600726
-12899.873989908
-12899.8694019815
-12899.8780235542
-12899.8707127592
-12899.8257527385
-12899.8465241115
-12899.8544749638
-12899.8737319044
-12899.8687754847
-12899.8759325672
-12899.8490149703
-12899.8443648351
-12899.8572428211
-12899.8319128954
-12899.8477637443
-12899.8348104676
-12899.8526285717
-12899.8530342869
-12899.8589246096
-12899.868508886
-12899.8309183579
-12899.8569491561
-12899.8558744259
-12899.8512256506
-12899.8211700724
-12899.8348505116
-12899.8327155639
-12899.867628515
-12899.8563731956
-12899.8836690696
-12899.817529121
-12899.8677220329
-12899.8691365438
-12899.8423473145
-12899.8205328762
-12899.8687731493
-12899.8773443212
-12899.861533122
-12899.8414493455
-12899.8539255161
-12899.8834002328
-12899.8799824451
-12899.8654552641
-12899.881560636
-12899.8879649711
-12899.8753680982
-12899.8685387315
-12899.8803697053
-12899.8738295613
-12899.8703386558
-12899.8452653451
-12899.8643799555
-12899.8707284527
-12899.8577484821
-12899.8489138237
-12899.8769416366
-12899.8737973758
-12899.854389374
-12899.8774496302
-12899.8551092536
-12899.8804418538
-12899.8811499593
-12899.8715756664
-12899.8948042976
-12899.8656455984
-12899.8473775323
-12899.8571783009
-12899.7996912556
-12899.8839762826
-12899.8385588257
-12899.8023085739
-12899.8567468901
-12899.8392143538
-12899.8619216091
-12899.8925304152
-12899.8601310596
-12899.8320163587
-12899.8498996894
-12899.8302384902
-12899.8750435135
-12899.857612487
-12899.8877519573
-12899.8605580359
-12899.8536212406
-12899.8165621085
-12899.875297703
-12899.8303213312
-12899.8554979868
-12899.8363714358
-12899.8277855368
-12899.8491184127
-12899.879419443
-12899.8346078775
-12899.8260408604
-12899.8640586273
-12899.8323317338
-12899.8691075472
-12899.8174082431
-12899.8568154157
-12899.8511662967
-12899.8453256849
-12899.844651329
-12899.8458451446
-12899.8637379639
-12899.8706110334
-12899.8441382435
-12899.8638328645
-12899.8631371904
-12899.880635206
-12899.8456440546
-12899.8571243831
-12899.8212167552
-12899.8860922672
-12899.8791318194
-12899.8806852399
-12899.8591424075
-12899.8405505958
-12899.8519576512
-12899.8504471135
-12899.829840198
-12899.8712934888
-12899.8635422788
-12899.8472835329
-12899.8368907862
-12899.8634520164
-12899.8297126571
-12899.8559307656
-12899.8300752877
-12899.8706859677
-12899.8708100213
-12899.8412380542
-12899.8247682096
-12899.8226969757
-12899.8555740784
-12899.8518351143
-12899.8665886635
-12899.8435455649
-12899.8244797508
-12899.8520573792
-12899.8630330143
-12899.886130917
-12899.8595338155
-12899.8645537892
-12899.8501565943
-12899.8930604862
-12899.8752403465
-12899.8555244679
-12899.8813391844
-12899.8498533051
-12899.8460123609
-12899.8449175529
-12899.8388453517
-12899.8542582886
-12899.887554311
-12899.8440255232
-12899.8494530319
-12899.8765018687
-12899.8668341022
-12899.8679364756
-12899.8255720651
-12899.8403979745
-12899.7964867886
-12899.9006241321
-12899.8774638389
-12899.8492906459
-12899.880630121
-12899.8840000639
-12899.8709874615
-12899.8711608152
-12899.8334642548
-12899.8671050628
-12899.8537568364
-12899.8297897433
-12899.8100143261
-12899.8475885488
-12899.852147905
-12899.8680465458
-12899.8653843455
-12899.839788195
-12899.8402886229
-12899.871332368
-12899.8316242114
-12899.8730988805
-12899.8352888043
-12899.8484332415
-12899.8581183332
-12899.8722085868
-12899.8562845021
-12899.851501027
-12899.8685071688
-12899.8591092515
-12899.832423918
-12899.8491569248
-12899.867489037
-12899.8672625897
-12899.8604197243
-12899.8510007851
-12899.8349152485
-12899.8841251633
-12899.8410972382
-12899.866719982
-12899.847962373
-12899.8454689351
-12899.8301916136
-12899.8808766566
-12899.8478372076
-12899.8523606882
-12899.8708386689
-12899.832350549
-12899.8037586988
-12899.8377015986
-12899.8247471965
-12899.870789508
-12899.8557571724
-12899.8888717309
-12899.7947013182
-12899.8325434843
-12899.8187341521
-12899.8220964361
-12899.8502190828
-12899.8196987206
-12899.8612062164
-12899.8537697146
-12899.8413496256
-12899.8710867476
-12899.863976602
-12899.8425298423
-12899.857667547
-12899.8647184711
-12899.844952424
-12899.8264007788
-12899.853187405
-12899.8349725393
-12899.8380170162
-12899.8551540269
-12899.8585465631
-12899.8418305175
-12899.8509907907
-12899.8568871379
-12899.8472422365
-12899.8120388618
-12899.8462211447
-12899.8612565593
-12899.8489586611
-12899.8414136812
-12899.8484664827
-12899.8512235536
-12899.8287344347
-12899.836278685
-12899.8470384037
-12899.8500766321
-12899.8828029957
-12899.8617195669
-12899.8258411358
-12899.8682445001
-12899.8673025139
-12899.8862374233
-12899.8925634691
-12899.8388556989
-12899.8531925448
-12899.8431037749
-12899.845706127
-12899.8393676306
-12899.8199291226
-12899.8544194586
-12899.8449960903
-12899.8528734566
-12899.8565677822
-12899.854162687
-12899.8717582541
-12899.8767280551
-12899.81622224
-12899.8614720356
-12899.8771694992
-12899.8774326197
-12899.8558058427
-12899.855886586
-12899.8353379343
-12899.8331524183
-12899.8768933823
-12899.8412772846
-12899.8765991137
-12899.840734147
-12899.8635770167
-12899.8367574882
-12899.8968286282
-12899.8470500708
-12899.869889324
-12899.8725533045
-12899.893797295
-12899.8459362637
-12899.8686339683
-12899.8614664463
-12899.8832890878
-12899.840235523
-12899.8395937256
-12899.8749096856
-12899.8444274727
-12899.8800371497
-12899.8418087385
-12899.8369860757
-12899.8419895551
-12899.8668810166
-12899.8562777846
-12899.845662981
-12899.8220195428
-12899.8745410747
-12899.8712406519
-12899.8891711177
-12899.8818250162
-12899.8416455663
-12899.9044212677
-12899.8638243129
-12899.8511452475
-12899.8591848767
-12899.8756667491
-12899.8523748053
-12899.8604146854
-12899.826192186
-12899.8763266717
-12899.8613853702
-12899.8725355435
-12899.8978132608
-12899.8693547452
-12899.8834105692
-12899.8707732632
-12899.881645959
-12899.8919728298
-12899.8624893878
-12899.8828794557
-12899.8821638776
-12899.8510063766
-12899.8599161978
-12899.8477042109
-12899.8312892316
-12899.8892681373
-12899.8353940949
-12899.8881454571
-12899.8932854085
-12899.853237283
-12899.901947426
-12899.8748493914
-12899.8807765786
-12899.8335331979
-12899.8414389398
-12899.8932250061
-12899.8418303218
-12899.8938793742
-12899.847978152
-12899.8795440322
-12899.8942892899
-12899.8314847043
-12899.8784524969
-12899.8446708065
-12899.8603937617
-12899.8915893131
-12899.8557712491
-12899.8744379067
-12899.8684881565
-12899.8657396234
-12899.8532489106
-12899.871302839
-12899.8621298824
-12899.8388860317
-12899.8409951975
-12899.8661615289
-12899.8466062817
-12899.8447819001
-12899.8466945882
-12899.8773391458
-12899.8467794485
-12899.8420399061
-12899.8460629131
-12899.8527116659
-12899.8784398279
-12899.858355529
-12899.8546802967
-12899.8471883925
-12899.8307275333
-12899.8308309172
-12899.8895703506
-12899.8404738149
-12899.8779413644
-12899.8673468347
-12899.8268379129
-12899.8261567701
-12899.8511855113
-12899.8729340679
-12899.8375074006
-12899.8370624916
-12899.8631241318
-12899.8887843753
-12899.8300073001
-12899.8515479756
-12899.8680187778
-12899.8325981544
-12899.8527374238
-12899.8678636924
-12899.889220455
-12899.8456189607
-12899.8620134807
-12899.8322464493
-12899.823349047
-12899.8266185938
-12899.8558382719
-12899.8693582507
-12899.8469051769
-12899.8647249569
-12899.8622703221
-12899.8610525595
-12899.8609316005
-12899.8510445897
-12899.8632352987
-12899.8103562576
-12899.866436829
-12899.8590033691
-12899.8650447496
-12899.8566726623
-12899.8346321744
-12899.8342428811
-12899.810786316
-12899.8377563644
-12899.8262618738
-12899.8780087533
-12899.8650149645
-12899.8236188219
-12899.8614965823
-12899.8620493375
-12899.8793681802
-12899.881310257
-12899.8739584981
-12899.8637312006
-12899.8502468986
-12899.8540103641
-12899.8596860071
-12899.8583847671
-12899.856288334
-12899.8826319982
-12899.875662424
-12899.8500450694
-12899.8551730545
-12899.8884100823
-12899.842524855
-12899.8595759833
-12899.871505383
-12899.8961699561
-12899.8601574537
-12899.8676550818
-12899.839249517
-12899.8558697116
-12899.8615392334
-12899.8540677877
-12899.8650193628
-12899.8949830775
-12899.8681663822
-12899.8724573297
-12899.8589408951
-12899.8798499764
-12899.85534786
-12899.8580735904
-12899.8600373814
-12899.8584941359
-12899.8775720782
-12899.8624904052
-12899.8778989987
-12899.8593943427
-12899.8916798411
-12899.8816970519
-12899.8620777559
-12899.8722606392
-12899.8598869035
-12899.8679415526
-12899.8396515217
-12899.8865575982
-12899.8779595896
-12899.8253788183
-12899.8634520034
-12899.8708064444
-12899.8980637957
-12899.8697301704
-12899.8344593942
-12899.8800203668
-12899.8940328897
-12899.8756952425
-12899.8672644221
-12899.8869900255
-12899.8753290737
-12899.8682448846
-12899.9089846234
-12899.863319832
-12899.8638789609
-12899.8632374927
-12899.8626116151
-12899.8781150572
-12899.8888140249
-12899.8815188446
-12899.8515588096
-12899.909941496
-12899.8420048822
-12899.8994107976
-12899.876747983
-12899.8883080796
-12899.8694140839
-12899.8795854408
-12899.8468472381
-12899.8761633489
-12899.9022588793
-12899.8833865048
-12899.8972028461
-12899.8832724632
-12899.874755616
-12899.854685742
-12899.8769152862
-12899.8655060842
-12899.8725109902
-12899.8647625114
-12899.8828526037
-12899.8508911878
-12899.8554320465
-12899.8072534793
-12899.8523312079
-12899.8797418088
-12899.8810003151
-12899.8588346775
-12899.8530637276
-12899.8770772934
-12899.8688127334
-12899.8770394742
-12899.8415876731
-12899.8121781274
-12899.8582820142
-12899.8685012907
-12899.8720039774
-12899.8717328499
-12899.8865484875
-12899.8437766901
-12899.8667430657
-12899.8932996391
-12899.8473259835
-12899.8515428255
-12899.8357433941
-12899.879714056
-12899.848277364
-12899.8470098803
-12899.8593764716
-12899.8255742288
-12899.8321291477
-12899.8608267856
-12899.8223905229
-12899.859219674
-12899.8698847882
-12899.8763135737
-12899.882296106
-12899.8486932796
-12899.86485253
-12899.8642351388
-12899.8191010538
-12899.8620565205
-12899.845920524
-12899.8659895637
-12899.8585371446
-12899.8531658347
-12899.8773309489
-12899.8905185209
-12899.8531635532
-12899.8642954101
-12899.8736899928
-12899.8670884594
-12899.8990972565
-12899.8656851955
-12899.8596391485
-12899.9008178053
-12899.8970960184
-12899.8509603943
-12899.8859153052
-12899.8232641618
-12899.8773838365
-12899.8478238644
-12899.8372485592
-12899.8657482318
-12899.8527162591
-12899.8489623913
-12899.8667869012
-12899.8821961611
-12899.8698436218
-12899.8582016661
-12899.8654299474
-12899.8454320965
-12899.8778493649
-12899.8853793593
-12899.8661853248
-12899.8403151981
-12899.8412055872
-12899.8639414061
-12899.8305132774
-12899.8887618144
-12899.8463592372
-12899.8730663081
-12899.896859392
-12899.8880493346
-12899.8682473328
-12899.851565276
-12899.8357120752
-12899.8674378176
-12899.900995917
-12899.8790688502
-12899.8638207802
-12899.8776027267
-12899.8545490394
-12899.8443154109
-12899.8447021105
-12899.8435562481
-12899.8586539716
-12899.888992839
-12899.8510700167
-12899.8707229938
-12899.868145325
-12899.8549222605
-12899.882991506
-12899.8419338121
-12899.8690292968
-12899.8667472283
-12899.8666123774
-12899.8712329206
-12899.8606131073
-12899.8543410017
-12899.8847521547
-12899.862798036
-12899.8653687656
-12899.8493633282
-12899.8465883604
-12899.8670098565
-12899.8663721624
-12899.8340211597
-12899.871447451
-12899.8750689227
-12899.8746834104
-12899.8640787794
-12899.8684472899
-12899.8549163118
-12899.8823772451
-12899.8262347675
-12899.8517416985
-12899.8857970922
-12899.8523386551
-12899.8703048347
-12899.8536531566
-12899.859702746
-12899.8912170748
-12899.8692062402
-12899.8771628503
-12899.8493787494
-12899.8518733973
-12899.8427332827
-12899.8712293019
-12899.8455321024
-12899.8612554595
-12899.8563360418
-12899.8617417404
-12899.8587417386
-12899.8795696046
-12899.8590275409
-12899.8756222883
-12899.8523885321
-12899.8793135787
-12899.8407318813
-12899.8394782534
-12899.8753955909
-12899.85750878
-12899.8568585069
-12899.851291751
-12899.8856543134
-12899.8736119458
-12899.8815934911
-12899.8429867927
-12899.8497797877
-12899.9049498954
-12899.8711187717
-12899.8853988003
-12899.8728579938
-12899.8818930198
-12899.8737144836
-12899.8851553557
-12899.8922680968
-12899.8612834071
-12899.8570208291
-12899.8935410138
-12899.8253641039
-12899.8833200957
-12899.9010194105
-12899.9071778658
-12899.8591064064
-12899.8886621487
-12899.8834233083
-12899.889209323
-12899.8449798911
-12899.8585637644
-12899.8578929799
-12899.8897834963
-12899.829271283
-12899.859928901
-12899.8631023612
-12899.8514631595
-12899.8775989769
-12899.8813234837
-12899.8739183853
-12899.8370261919
-12899.8273241676
-12899.8754247517
-12899.8302084251
-12899.8330104917
-12899.8733810752
-12899.847904568
-12899.8439148991
-12899.8865085353
-12899.8971988055
-12899.8175662747
-12899.8572953988
-12899.8447181812
-12899.8635841901
-12899.8531813526
-12899.8144399646
-12899.8533104078
-12899.8739908599
-12899.8378253328
-12899.8605139198
-12899.8453342799
-12899.8602527252
-12899.8738720707
-12899.878973377
-12899.8676881833
-12899.884461037
-12899.8615926788
-12899.8592456805
-12899.8499817822
-12899.8686817572
-12899.8567631336
-12899.8506314328
-12899.8750530248
-12899.9003935116
-12899.8822881262
-12899.868694932
-12899.8844963137
-12899.8784204535
-12899.8819145393
-12899.8543248237
-12899.8715820534
-12899.8496573118
-12899.8889915856
-12899.868816394
-12899.8720802819
-12899.847952764
-12899.8539889048
-12899.8943044221
-12899.8070621299
-12899.864597653
-12899.8837661171
-12899.8738241048
-12899.8701901773
-12899.8598362641
-12899.8578396271
-12899.869019844
-12899.8694601785
-12899.8705974542
-12899.858538887
-12899.8811908807
-12899.8830855827
-12899.8810397585
-12899.887471688
-12899.8761031678
-12899.8332484388
-12899.8464573048
-12899.8847956169
-12899.8370118595
-12899.8934801707
-12899.9030961463
-12899.8554276847
-12899.8731549027
-12899.8994020259
-12899.8332237565
-12899.8924944581
-12899.8729432204
-12899.8785319038
-12899.8595792348
-12899.8499127417
-12899.8653043009
-12899.831949489
-12899.8728410208
-12899.8535091902
-12899.8846039459
-12899.8266715386
-12899.8656571388
-12899.8860464332
-12899.8560691679
-12899.8528529027
-12899.8866971633
-12899.8668905926
-12899.902045185
-12899.8541761973
-12899.8823913268
-12899.9090916701
-12899.8379813997
-12899.8484792077
-12899.8641660721
-12899.8482939701
-12899.8548409983
-12899.8481516863
-12899.8603698793
-12899.8358515368
-12899.8494933604
-12899.9106935695
-12899.8138372395
-12899.8812543511
-12899.8690137929
-12899.8607899896
-12899.883497562
-12899.8612093719
-12899.8770659746
-12899.8844725206
-12899.8819389939
-12899.8647366849
-12899.8735184817
-12899.8866404733
-12899.8794907978
-12899.8645224228
-12899.8795508371
-12899.8932250675
-12899.8552287967
-12899.8988019949
-12899.8413470014
-12899.8885633727
-12899.8414725796
-12899.8725233773
-12899.8579479963
-12899.8496025642
-12899.8416214492
-12899.8457707572
-12899.8624970999
-12899.8702992288
-12899.8642124191
-12899.8963379308
-12899.8605843825
-12899.8769646
-12899.8463666626
-12899.860887848
-12899.8748497425
-12899.8781703555
-12899.8613182884
-12899.8814312106
-12899.8559978781
-12899.836762784
-12899.886808058
-12899.8739160945
-12899.8915759214
-12899.8375216792
-12899.8683300024
-12899.8652726323
-12899.8677943936
-12899.8308540696
-12899.8980792957
-12899.8808391496
-12899.8472032919
-12899.8598227306
-12899.8765707048
-12899.8733211299
-12899.8660187645
-12899.8469669612
-12899.8720635
-12899.8509548278
-12899.8758818262
-12899.8653932229
-12899.8755527947
-12899.8794826527
-12899.8892902847
-12899.8839803991
-12899.8661489512
-12899.8874220702
-12899.8492704918
-12899.857242604
-12899.8190510973
-12899.8670838477
-12899.843745713
-12899.8183420115
-12899.9134216376
-12899.8547338054
-12899.883622481
-12899.8647520439
-12899.8470445702
-12899.8939450541
-12899.8836384529
-12899.8368624522
-12899.8392446867
-12899.8592452983
-12899.875712363
-12899.8686487168
-12899.8355119257
-12899.8949647081
-12899.8673502064
-12899.8807424772
-12899.8871165253
-12899.8847492103
-12899.8934012632
-12899.8762321847
-12899.8744634539
-12899.8321668388
-12899.8199717229
-12899.8573436154
-12899.8839516586
-12899.8316644452
-12899.8343178652
-12899.8677439878
-12899.8659491628
-12899.8355394824
-12899.8684693204
-12899.8810733682
-12899.8684796642
-12899.878251952
-12899.8723051233
-12899.8625023927
-12899.8827878843
-12899.8550861639
-12899.8682557007
-12899.861987267
-12899.8616323329
-12899.839596518
-12899.8743415517
-12899.8465549904
-12899.8618802762
-12899.8766560995
-12899.832267207
-12899.8802113376
-12899.8607146546
-12899.8564655698
-12899.8651916566
-12899.870699892
-12899.8272908378
-12899.8665074542
-12899.8670232429
-12899.8812503928
-12899.8528296312
-12899.8855791823
-12899.8531603189
-12899.8778369307
-12899.8842492919
-12899.8735924455
-12899.8493665901
-12899.8647003449
-12899.8781757932
-12899.8891835928
-12899.8703131453
-12899.8898422808
-12899.8671009322
-12899.8672109191
-12899.834808254
-12899.8359035845
-12899.9091687385
-12899.8183125623
-12899.8553876526
-12899.8620194861
-12899.877964962
-12899.8590475279
-12899.8448559774
-12899.862985052
-12899.8693224979
-12899.8601681086
-12899.8968141912
-12899.8867700509
-12899.8411676541
-12899.8805226266
-12899.8880436801
-12899.8542991479
-12899.8811725387
-12899.86791452
-12899.8830074266
-12899.8326600364
-12899.8981615112
-12899.8453694638
-12899.8563602671
-12899.8445337196
-12899.8942608648
-12899.8712297286
-12899.8644760352
-12899.8753738079
-12899.8749733079
-12899.8755936865
-12899.845014237
-12899.8694930156
-12899.8746414298
-12899.840325043
-12899.8033573298
-12899.8438819728
-12899.8578001731
-12899.8584988394
-12899.8822193559
-12899.8562966684
-12899.8551455248
-12899.8777353662
-12899.8403031515
-12899.8883654707
-12899.8356114854
-12899.8909353232
-12899.8737938676
-12899.8791358502
-12899.8749705045
-12899.8550276612
-12899.8300931872
-12899.8901747489
-12899.8755685035
-12899.8784768481
-12899.8816516858
-12899.8728261483
-12899.868511615
-12899.8291593628
-12899.8728152195
-12899.8550854353
-12899.8470540255
-12899.8704222823
-12899.8243669571
-12899.883245635
-12899.8382704838
-12899.8543802081
-12899.9001753705
-12899.8888048597
-12899.8793512347
-12899.9046482061
-12899.8752354124
-12899.8624239035
-12899.8943505872
-12899.8680776344
-12899.8550567792
-12899.8769097553
-12899.8736787068
-12899.8706390014
-12899.8824297208
-12899.8855655542
-12899.8760747119
-12899.8584625618
-12899.8496306343
-12899.8548659398
-12899.8880677786
-12899.8727247496
-12899.8778184884
-12899.8646280738
-12899.8434205539
-12899.8286012966
-12899.8770854134
-12899.8588409576
-12899.8346682196
-12899.8630791868
-12899.8684086444
-12899.8924827758
-12899.8455699654
-12899.8698301717
-12899.8832342295
-12899.8580579663
-12899.8005523238
-12899.8749712194
-12899.8874828466
-12899.8938468156
-12899.892735876
-12899.8531693128
-12899.8836122985
-12899.9025024421
-12899.8676933082
-12899.8460682947
-12899.8397776903
-12899.8694201428
-12899.8280752677
-12899.8915931112
-12899.8894714909
-12899.8290600678
-12899.8732516779
-12899.8609633025
-12899.8597478215
-12899.8790320203
-12899.866051132
-12899.863016806
-12899.8584592393
-12899.875861444
-12899.8524378363
-12899.8429309476
-12899.8717125542
-12899.8318197847
-12899.8607267237
-12899.8462894813
-12899.8405450812
-12899.8740974535
-12899.8628540383
-12899.8616829957
-12899.8453510381
-12899.843893065
-12899.873584245
-12899.8404759677
-12899.8582256611
-12899.8860260061
-12899.8639583204
-12899.8940967108
-12899.8476318724
-12899.9056758031
-12899.8099848379
-12899.8917849593
-12899.8639334242
-12899.8576128217
-12899.905852721
-12899.8794241174
-12899.8652889726
-12899.8598473229
-12899.8461064939
-12899.8735665423
-12899.8862527387
-12899.875577169
-12899.8281969384
-12899.8645756106
-12899.8638350199
-12899.8822910333
-12899.8805056906
-12899.8807444505
-12899.8486180543
-12899.8522793783
-12899.8767073644
-12899.8440199537
-12899.8486186582
-12899.876394245
-12899.8539011292
-12899.8990704201
-12899.8800788114
-12899.830351763
-12899.8645840332
-12899.8750524933
-12899.8731424737
-12899.873293363
-12899.886411764
-12899.8834476395
-12899.8465906312
-12899.8959997852
-12899.8795433591
-12899.8677165054
-12899.8870407685
-12899.847011174
-12899.8698399476
-12899.8828323443
-12899.8160366745
-12899.8436180399
-12899.8576074199
-12899.8758441368
-12899.8725889038
-12899.824849432
-12899.868540395
-12899.8846326265
-12899.8572125238
-12899.8903612957
-12899.845177735
-12899.8609129377
-12899.8841344667
-12899.9049472973
-12899.8666052327
-12899.8218582548
-12899.8571592905
-12899.8792571542
-12899.8817445425
-12899.8727837882
-12899.8277880258
-12899.8619106447
-12899.8627088473
-12899.8363728043
-12899.8429795928
-12899.8728515846
-12899.86613991
-12899.8580550828
-12899.8667521834
-12899.8836936155
-12899.8744506113
-12899.8624062631
-12899.8594240496
-12899.8195068157
-12899.8820903644
-12899.8505397832
-12899.859816965
-12899.8859667994
-12899.8849731307
-12899.8810025139
-12899.8554884114
-12899.8848851692
-12899.8547735417
-12899.8306608217
-12899.8778713938
-12899.8369993793
-12899.9094282564
-12899.870413031
-12899.8736042604
-12899.8426890464
-12899.8536290057
-12899.8942571713
-12899.8593975551
-12899.8710353615
-12899.8652236205
-12899.8693002016
-12899.8716665109
-12899.843643346
-12899.9183002069
-12899.8997041736
-12899.8811046089
-12899.8744278764
-12899.8687389508
-12899.8866424581
-12899.8498870458
-12899.8768225608
-12899.8590770484
-12899.8722986083
-12899.8803247066
-12899.8857071854
-12899.8878311809
-12899.86759621
-12899.9016292854
-12899.8879139865
-12899.8864068925
-12899.8514805525
-12899.8755081125
-12899.8822772688
-12899.8933265316
-12899.9146560953
-12899.9110093679
-12899.8195069312
-12899.8463476331
-12899.8287882207
-12899.8949078595
-12899.8738595208
-12899.8936470798
-12899.8845409718
-12899.8995277126
-12899.8434220103
-12899.8584868379
-12899.852164242
-12899.8427992121
-12899.8703510925
-12899.8620777989
-12899.8621751683
-12899.8699903967
-12899.8794135636
-12899.9012981383
-12899.879712689
-12899.9031750988
-12899.8745885028
-12899.873536637
-12899.894028344
-12899.8646287838
-12899.8666552376
-12899.8580834728
-12899.8530910673
-12899.8482874635
-12899.8823759614
-12899.8491107356
-12899.8490511825
-12899.8904133316
-12899.8905529399
-12899.869741321
-12899.8767064052
-12899.8515764968
-12899.849111525
-12899.8850868428
-12899.844409924
-12899.8951902988
-12899.8964733029
-12899.8536807992
-12899.8434796043
-12899.8549155963
-12899.8738185251
-12899.8750249843
-12899.87340267
-12899.8931953667
-12899.866135401
-12899.8926755896
-12899.8658309644
-12899.8764261005
-12899.8846083325
-12899.8752323492
-12899.8971009114
-12899.8665139514
-12899.8387275975
-12899.8756794499
-12899.8551576284
-12899.867906273
-12899.8822203195
-12899.8574060565
-12899.8547287179
-12899.8985763013
-12899.8690471864
-12899.8696045196
-12899.8929291466
-12899.858344325
-12899.8562250504
-12899.8902998541
-12899.86817766
-12899.8674275526
-12899.8480446966
-12899.8874237896
-12899.8668918739
-12899.8413228752
-12899.8783441703
-12899.8602063521
-12899.8725537714
-12899.8404658262
-12899.8902364064
-12899.8486841614
-12899.8270126198
-12899.8564618698
-12899.8459952243
-12899.8740408992
-12899.8391416782
-12899.8778709851
-12899.840968707
-12899.8715585973
-12899.8768022565
-12899.8647537861
-12899.8226974212
-12899.8864211376
-12899.8696109405
-12899.8633903051
-12899.864161985
-12899.8835991119
-12899.8708884707
-12899.8654744211
-12899.8748452665
-12899.864206429
-12899.8406804626
-12899.8496649102
-12899.8430600978
-12899.8776719242
-12899.8786754403
-12899.8347291895
-12899.8657187637
-12899.8451682819
-12899.8343662988
-12899.8481905224
-12899.860232262
-12899.8690958147
-12899.8359504089
-12899.8822100802
-12899.8521910299
-12899.8553793237
-12899.867880178
-12899.8495498975
-12899.8584997322
-12899.8618475982
-12899.8688771228
-12899.8498316166
-12899.8520788768
-12899.8957845181
-12899.8876700844
-12899.860593761
-12899.8799704231
-12899.8170223316
-12899.8569343383
-12899.8342331672
-12899.867807949
-12899.8648605481
-12899.8516147632
-12899.856550398
-12899.8685605267
-12899.8746071238
-12899.8649237212
-12899.8549862669
-12899.8711420305
-12899.8807335286
-12899.8865979929
-12899.8324842036
-12899.834979439
-12899.8516885979
-12899.8717042935
-12899.8553667252
-12899.8527380933
-12899.8590640251
-12899.8464825011
-12899.861520213
-12899.8481038313
-12899.8409807726
-12899.864405248
-12899.8627300443
-12899.84305217
-12899.8769883986
-12899.8216050027
-12899.8490508566
-12899.8411363432
-12899.8360223262
-12899.8807962308
-12899.8630837663
-12899.8867602817
-12899.8469388872
-12899.8685868833
-12899.8746638974
-12899.8303226269
-12899.8574236993
-12899.8465177155
-12899.7890074493
-12899.8623924587
-12899.8776237909
-12899.8370154525
-12899.8649350124
-12899.8620673272
-12899.8149740087
-12899.8182550494
-12899.855042226
-12899.8354693403
-12899.8685741814
-12899.8548690401
-12899.8656687871
-12899.8634851467
-12899.8375938303
-12899.8640996016
-12899.8638962212
-12899.7741011613
-12899.8278842914
-12899.8658178523
-12899.8264980876
-12899.8762248985
-12899.8606402472
-12899.8214968366
-12899.8408288801
-12899.8497598197
-12899.8588867424
-12899.8546510822
-12899.8317555978
-12899.8622960365
-12899.8739935657
-12899.8593041617
-12899.8455337014
-12899.8431663339
-12899.8176952663
-12899.8722775433
-12899.8704664291
-12899.8317056538
-12899.8721451737
-12899.853954525
-12899.8451506519
-12899.877205534
-12899.8517079723
-12899.8718640594
-12899.8539694372
-12899.8400965445
-12899.8715996367
-12899.8331716842
-12899.8356854725
-12899.8369987642
-12899.8421014011
-12899.8578643164
-12899.8661706457
-12899.8335580496
-12899.8644889022
-12899.8739296895
-12899.8656208965
-12899.8766365913
-12899.8602217872
-12899.8118414801
-12899.8206639621
-12899.8399125924
-12899.8820436823
-12899.8496174319
-12899.8630301483
-12899.867994342
-12899.8421817919
-12899.8584109326
-12899.8573528953
-12899.8497375643
-12899.8366907447
-12899.843848382
-12899.8720634156
-12899.8566858599
-12899.86134777
-12899.8573817505
-12899.8722862229
-12899.8695210663
-12899.8297774659
-12899.8401099692
-12899.8591605567
-12899.8833100753
-12899.8504370842
-12899.867404609
-12899.8666487134
-12899.8655384563
-12899.8588142554
-12899.8662622215
-12899.8240566659
-12899.8287466434
-12899.8702269504
-12899.838890545
-12899.8779244113
-12899.8516194695
-12899.8526026685
-12899.8406373094
-12899.8691606538
-12899.8837245279
-12899.8474882036
-12899.8136019253
-12899.8882980276
-12899.8713692464
-12899.8841377845
-12899.8588185673
-12899.8779743389
-12899.850036303
-12899.8444208477
-12899.8531797861
-12899.8598012208
-12899.8718368008
-12899.8459521153
-12899.8433195035
-12899.805393627
-12899.8369300904
-12899.8320065236
-12899.8433888845
-12899.9078481234
-12899.8461595541
-12899.8632202546
-12899.8796626431
-12899.8404991472
-12899.8559302511
-12899.8788168342
-12899.8501178411
-12899.8370754853
-12899.8572325579
-12899.855110985
-12899.8943369229
-12899.8649223704
-12899.8773295534
-12899.8814441379
-12899.8266981621
-12899.859529608
-12899.8346177844
-12899.8504960475
-12899.8986753909
-12899.8364411932
-12899.8809676916
-12899.8693639586
-12899.8222163027
-12899.8711078489
-12899.8910220873
-12899.8630902333
-12899.8519246968
-12899.8662375733
-12899.8433996079
-12899.8646962518
-12899.8738603737
-12899.8456537359
-12899.8778006307
-12899.8816361207
-12899.8405858516
-12899.8613990238
-12899.8546957938
-12899.787244375
-12899.9084976845
-12899.887099513
-12899.8287155027
-12899.8734715103
-12899.8534823493
-12899.8396201534
-12899.8926791589
-12899.8245583843
-12899.8649087248
-12899.8683419858
-12899.8523399612
-12899.8484660912
-12899.8437031829
-12899.8507017889
-12899.881324342
-12899.86857823
-12899.8689259108
-12899.8384572695
-12899.8578706096
-12899.8506341296
-12899.8525131831
-12899.8240853246
-12899.8759017245
-12899.9038308931
-12899.8783569419
-12899.83578809
-12899.8827497127
-12899.873506667
-12899.8748400467
-12899.8384964637
-12899.8745222581
-12899.8601914039
-12899.8666594888
-12899.882215952
-12899.8760144753
-12899.8234768472
-12899.8543065246
-12899.8300613815
-12899.8474982786
-12899.8688253761
-12899.8578214882
-12899.8619530641
-12899.8613088611
-12899.8659772295
-12899.8474039
-12899.8150686607
-12899.8559429065
-12899.8692957322
-12899.8180973465
-12899.8590463704
-12899.8450144171
-12899.8588991355
-12899.8438906379
-12899.8670654955
-12899.8706036082
-12899.8653107465
-12899.8316039985
-12899.8363460526
-12899.8769028602
-12899.839261014
-12899.8518989214
-12899.8532770193
-12899.8576048948
-12899.8620187578
-12899.8734660048
-12899.8559477176
-12899.8701154672
-12899.8766040626
-12899.861936667
-12899.8505065773
-12899.8847023855
-12899.8683197879
-12899.8639803211
-12899.8751154003
-12899.8739186983
-12899.8362746537
-12899.8622923758
-12899.8829532103
-12899.8264365536
-12899.8052720092
-12899.8611299787
-12899.8763739866
-12899.8810549436
-12899.87629615
-12899.8519603498
-12899.8856591991
-12899.8640723123
-12899.8783936353
-12899.8730583262
-12899.8355331586
-12899.8731027255
-12899.8605636385
-12899.842760303
-12899.8580278565
-12899.8664948768
-12899.8454805132
-12899.8549951624
-12899.8506269156
-12899.8634734938
-12899.8479825818
-12899.8310012299
-12899.8576792873
-12899.8565063151
-12899.8936793584
-12899.8242065631
-12899.8232640124
-12899.8286763634
-12899.8676540097
-12899.8490733011
-12899.8852606776
-12899.8776232508
-12899.8187525618
-12899.820667216
-12899.8851252876
-12899.8957214586
-12899.8226325159
-12899.8759222429
-12899.8196159707
-12899.8866026003
-12899.8863610573
-12899.8527841697
-12899.8551706527
-12899.8258061501
-12899.8370859623
-12899.8252090164
-12899.8246620235
-12899.8466403152
-12899.8310777268
-12899.8365635057
-12899.8718912441
-12899.8713665555
-12899.8337064894
-12899.8881633949
-12899.9189602809
-12899.8368681756
-12899.8687674305
-12899.8436415961
-12899.8478988743
-12899.8460753963
-12899.8779201744
-12899.834945294
-12899.8424859242
-12899.8531095875
-12899.8500326681
-12899.8348693901
-12899.8460210807
-12899.85661345
-12899.8689902345
-12899.8742008729
-12899.8358455743
-12899.8614699955
-12899.8925592719
-12899.8632586814
-12899.8695756167
-12899.8607861713
-12899.8595320386
-12899.873983674
-12899.8495531279
-12899.8629527237
-12899.8440863681
-12899.8608629617
-12899.8511013043
-12899.8432494972
-12899.8611927301
-12899.8378457081
-12899.8462069786
-12899.8638809638
-12899.8846940884
-12899.8565811288
-12899.8785587026
-12899.8431479788
-12899.8551520694
-12899.838810241
-12899.8487205136
-12899.8361816378
-12899.8433273393
-12899.8854858418
-12899.8472664066
-12899.8104291431
-12899.871923161
-12899.8726463826
-12899.8541226258
-12899.86339872
-12899.8853958158
-12899.8812514582
-12899.8775013208
-12899.8542493297
-12899.8658631172
-12899.8375593587
-12899.8783919904
-12899.8868146928
-12899.8461491261
-12899.8381820207
-12899.8441772659
-12899.8630530286
-12899.8625443903
-12899.8585049493
-12899.8925499271
-12899.8312872664
-12899.8303561334
-12899.8621227773
-12899.8430108341
-12899.8685135706
-12899.8321679095
-12899.861480046
-12899.8544360123
-12899.8642760826
-12899.8499153964
-12899.8409845657
-12899.878327999
-12899.8721565186
-12899.8415123714
-12899.8616816484
-12899.8430199208
-12899.8670298391
-12899.8107740917
-12899.8169857055
-12899.850035474
-12899.8464939165
-12899.8440627741
-12899.824955557
-12899.8499069861
-12899.8478487937
-12899.8518766198
-12899.8713877579
-12899.822698378
-12899.8518065208
-12899.8700651984
-12899.8681691593
-12899.856687946
-12899.8484382899
-12899.8746283174
-12899.865840482
-12899.8618561982
-12899.8383717474
-12899.8163797404
-12899.8481065864
-12899.8816943407
-12899.8249378377
-12899.8426118006
-12899.8534040159
-12899.811367595
-12899.8868697361
-12899.8517696509
-12899.8846216555
-12899.8268996606
-12899.8726504399
-12899.850587236
-12899.8532208211
-12899.8861965057
-12899.8822752093
-12899.8398174081
-12899.8628721079
-12899.8645981573
-12899.8471405176
-12899.8665696869
-12899.8580084042
-12899.8469437437
-12899.8513900029
-12899.7964426416
-12899.862808779
-12899.8647247353
-12899.8304449982
-12899.8766328691
-12899.8812581761
-12899.856759322
-12899.8811739617
-12899.8383343773
-12899.8380931976
-12899.8581920041
-12899.8784981829
-12899.8712149505
-12899.8245490382
-12899.8757024997
-12899.8561082971
-12899.8714609551
-12899.8682535881
-12899.8630948261
-12899.8776605789
-12899.883446802
-12899.8502305289
-12899.820419546
-12899.8631563565
-12899.8991205546
-12899.8094085211
-12899.8683307532
-12899.8581073459
-12899.8464790493
-12899.8364967175
-12899.8297856382
-12899.8557387506
-12899.8794482456
-12899.8729263074
-12899.8223479086
-12899.8640781227
-12899.8656194202
-12899.8583551975
-12899.8575826601
-12899.8880977886
-12899.8970627368
-12899.8497835942
-12899.8760429262
-12899.8211661868
-12899.8601074848
-12899.8296329113
-12899.869925093
-12899.8585202893
-12899.8352870859
-12899.8787308255
-12899.8456456864
-12899.8605684202
-12899.8904109746
-12899.8584375577
-12899.8446745099
-12899.8839623465
-12899.857998674
-12899.8501286938
-12899.8646683535
-12899.8784149288
-12899.844685441
-12899.8615532366
-12899.8520967071
-12899.8647571411
-12899.8504658613
-12899.8613418321
-12899.8190500583
-12899.8361951453
-12899.8389478861
-12899.874070346
-12899.8576817862
-12899.8509521095
-12899.8621902908
-12899.8527651772
-12899.8747138831
-12899.857195776
-12899.812039107
-12899.8626790221
-12899.8641320515
-12899.849815069
-12899.8519698225
-12899.8279702119
-12899.8640460865
-12899.8829539531
-12899.8658823679
-12899.846334973
-12899.8481528452
-12899.8807349854
-12899.8728804812
-12899.85766676
-12899.8753899052
-12899.8200100492
-12899.8768625378
-12899.8742665271
-12899.8464827862
-12899.8314309576
-12899.8274629042
-12899.85315647
-12899.8575551926
-12899.8513179799
-12899.8351762677
-12899.8346769127
-12899.8678285411
-12899.8427388621
-12899.8534093539
-12899.8467154678
-12899.8295883892
-12899.8451408478
-12899.8599326645
-12899.86818918
-12899.8404206593
-12899.8460975585
-12899.849679212
-12899.8545301531
-12899.8708977348
-12899.8829261932
-12899.8708733648
-12899.857679103
-12899.836198722
-12899.8188491972
-12899.8295807622
-12899.8797368701
-12899.8648520155
-12899.86953539
-12899.8923367867
-12899.8525334887
-12899.873106245
-12899.8611144446
-12899.8565574822
-12899.8756324781
-12899.8885855166
-12899.8605141789
-12899.8132629003
-12899.8715552932
-12899.8513966433
-12899.8877017134
-12899.8559833298
-12899.8494275304
-12899.8576960681
-12899.8595850773
-12899.8273058897
-12899.8767287344
-12899.8132723434
-12899.8600357716
-12899.8603220131
-12899.8624445305
-12899.8855932057
-12899.8636255586
-12899.862465319
-12899.8863281944
-12899.8460334241
-12899.8595522415
-12899.8737952687
-12899.8660412884
-12899.8372676482
-12899.8770201588
-12899.8554132856
-12899.8794751292
-12899.8551476117
-12899.8527604598
-12899.8531966501
-12899.8384530722
-12899.8335725756
-12899.8854073765
-12899.8670249225
-12899.8665754012
-12899.8358337949
-12899.863341323
-12899.8323559559
-12899.8743511458
-12899.85325858
-12899.8525644395
-12899.8541478936
-12899.8312802812
-12899.8434943256
-12899.8637204127
-12899.8481127395
-12899.8506394319
-12899.8706049774
-12899.8494521556
-12899.8285337625
-12899.8582714106
-12899.8538208351
-12899.8641696029
-12899.8500723462
-12899.853167962
-12899.8583841612
-12899.8912721478
-12899.8311495767
-12899.8126181131
-12899.8813711999
-12899.8778421686
-12899.845181803
-12899.8441145871
-12899.8609205817
-12899.858805543
-12899.8508426043
-12899.8243042257
-12899.8748859516
-12899.875514266
-12899.8956151037
-12899.8389352058
-12899.8494609369
-12899.8510967548
-12899.8420285484
-12899.851570995
-12899.8529295339
-12899.8643997387
-12899.8450422924
-12899.8370705478
-12899.8554415353
-12899.898525015
-12899.8647180175
-12899.8676506442
-12899.8394572719
-12899.856267916
-12899.8683017265
-12899.8746294848
-12899.8820671806
-12899.8752795831
-12899.8857347791
-12899.8916823741
-12899.88517796
-12899.8452921862
-12899.8796888466
-12899.8628666662
-12899.8734529433
-12899.8623161027
-12899.8603721332
-12899.8406088075
-12899.873471283
-12899.8526453251
-12899.8702431889
-12899.8751280521
-12899.8658045986
-12899.8438282818
-12899.8669218052
-12899.8338929772
-12899.8770382968
-12899.854895403
-12899.847897702
-12899.8494600517
-12899.856548913
-12899.8818422948
-12899.8639153593
-12899.8462034431
-12899.8548968149
-12899.8652022063
-12899.8554008425
-12899.8712726571
-12899.8818750332
-12899.8702146387
-12899.8936407005
-12899.8902509955
-12899.8690756185
-12899.8515811465
-12899.8511906585
-12899.8845503788
-12899.8716951197
-12899.855432103
-12899.8838242836
-12899.8505369968
-12899.877815578
-12899.8684887526
-12899.8480820285
-12899.8418118909
-12899.8607524207
-12899.8704798006
-12899.8623919772
-12899.8545099479
-12899.8480019305
-12899.8506648712
-12899.8613453855
-12899.875697698
-12899.8661350003
-12899.8609161077
-12899.8727557083
-12899.8857575876
-12899.8770211831
-12899.86953519
-12899.8555247194
-12899.8829978142
-12899.8722482979
-12899.8815195505
-12899.8571254526
-12899.8943453606
-12899.862171349
-12899.89130696
-12899.870452116
-12899.8439541429
-12899.8320920849
-12899.8478207837
-12899.8708224942
-12899.8559507594
-12899.8436643392
-12899.8438740888
-12899.8495146805
-12899.8824099468
-12899.8524071333
-12899.8675224269
-12899.8823854303
-12899.8492237552
-12899.8697303057
-12899.8845456523
-12899.8363245411
-12899.8625339519
-12899.838561642
-12899.8319035768
-12899.8523758521
-12899.8901748899
-12899.8328995329
-12899.866659764
-12899.8971065945
-12899.8714306038
-12899.8445751068
-12899.8873029618
-12899.9013868108
-12899.8641644249
-12899.8275674842
-12899.8483000393
-12899.8732668118
-12899.8815533475
-12899.8752256331
-12899.8580207184
-12899.8632375891
-12899.8811448435
-12899.8353837373
-12899.8907491466
-12899.8576679943
-12899.8692807849
-12899.8614280325
-12899.8677841438
-12899.8944301453
-12899.8579858097
-12899.8594838147
-12899.8842100951
-12899.8869181722
-12899.8540152935
-12899.8538429695
-12899.8610494974
-12899.8512773118
-12899.8757374232
-12899.8342423142
-12899.8329185985
-12899.8486030695
-12899.8370818852
-12899.8328933215
-12899.8699136979
-12899.8905362421
-12899.8511593701
-12899.8737803897
-12899.8699429607
-12899.8715153606
-12899.891377036
-12899.8616929754
-12899.7940017479
-12899.861113481
-12899.9057700023
-12899.8804961442
-12899.8516616248
-12899.8655903313
-12899.829613883
-12899.8637055143
-12899.8980458042
-12899.8463246499
-12899.8653779729
-12899.8163477196
-12899.8427333103
-12899.8496172424
-12899.8513037849
-12899.8746879466
-12899.8829747512
-12899.8192886002
-12899.8931892042
-12899.8881025596
-12899.8708495723
-12899.8565019577
-12899.8825461751
-12899.8508085671
-12899.8383574236
-12899.8565257606
-12899.8318455929
-12899.8846274283
-12899.8353589534
-12899.8598994512
-12899.8750001173
-12899.8747895449
-12899.8485711176
-12899.8177375714
-12899.8657424967
-12899.8362021582
-12899.8600713797
-12899.8300878673
-12899.883186805
-12899.8582829545
-12899.837058191
-12899.880909148
-12899.8867429919
-12899.8925952403
-12899.8555759832
-12899.8755444333
-12899.8501612631
-12899.8756816502
-12899.8946406224
-12899.865465638
-12899.8786552132
-12899.8490917956
-12899.8289909541
-12899.8734925643
-12899.8918179418
-12899.8555310813
-12899.8409424878
-12899.8739635197
-12899.8636558901
-12899.8592613232
-12899.8645988015
-12899.857968615
-12899.86664943
-12899.8812204936
-12899.8618168198
-12899.8858840779
-12899.8570394319
-12899.8542603966
-12899.8647459501
-12899.8377320529
-12899.8479894327
-12899.8807678457
-12899.8792053834
-12899.8351810434
-12899.8872953604
-12899.8411075544
-12899.8589611583
-12899.8375273959
-12899.8670403274
-12899.8371361555
-12899.8484809086
-12899.8711653953
-12899.8448840874
-12899.8554415236
-12899.8158807901
-12899.8704703555
-12899.8590869718
-12899.8382087603
-12899.853283571
-12899.854158877
-12899.8677845824
-12899.836725037
-12899.8644143346
-12899.8354830315
-12899.8408167953
-12899.8798338947
-12899.8383303954
-12899.8688973273
-12899.8736386507
-12899.8753115312
-12899.8739943735
-12899.8592932841
-12899.8571717659
-12899.8789877247
-12899.8719176922
-12899.8499559871
-12899.8739928755
-12899.8678319605
-12899.8638194546
-12899.8095219552
-12899.8586153725
-12899.8378959356
-12899.8423277474
-12899.8430883782
-12899.8686310518
-12899.8569181268
-12899.8584721032
-12899.8516158301
-12899.892319728
-12899.8833171201
-12899.8854821194
-12899.8240118867
-12899.844433713
-12899.8498953025
-12899.881328928
-12899.8524481155
-12899.8635021628
-12899.8507767526
-12899.8656914198
-12899.8909176558
-12899.8232392964
-12899.8414642891
-12899.8723810993
-12899.8673209624
-12899.8094879444
-12899.8833603198
-12899.8552621151
-12899.8525417417
-12899.8638154192
-12899.8728482251
-12899.8475144004
-12899.8800048741
-12899.8056993904
-12899.8406651451
-12899.8713034329
-12899.8611031177
-12899.8471037367
-12899.8958125409
-12899.857775013
-12899.8827568435
-12899.863375965
-12899.8773977801
-12899.8421753271
-12899.8825496103
-12899.843970869
-12899.8465162841
-12899.8290747394
-12899.8657373116
-12899.8550129077
-12899.845721227
-12899.8390772272
-12899.843774785
-12899.8514997534
-12899.8541233195
-12899.8723605206
-12899.8605078783
-12899.8684992463
-12899.8645277021
-12899.8570616856
-12899.8765589991
-12899.8855720355
-12899.8417519986
-12899.8777544861
-12899.8720847335
-12899.8710205816
-12899.8429268146
-12899.8754140537
-12899.8526379453
-12899.8528486109
-12899.8156077143
-12899.8389707593
-12899.8690424595
-12899.8403782186
-12899.8171449959
-12899.865015976
-12899.8439212056
-12899.8178684101
-12899.8263261485
-12899.8229168936
-12899.8234106638
-12899.7937983401
-12899.8492733288
-12899.8562621575
-12899.8769468578
-12899.8674895469
-12899.865290849
-12899.8546817117
-12899.8486270778
-12899.8429060044
-12899.8528053063
-12899.8896617905
-12899.8342542018
-12899.8301951356
-12899.8401520148
-12899.8500944191
-12899.8409628131
-12899.858014289
-12899.8715493669
-12899.8442735178
-12899.8458344642
-12899.8368194611
-12899.8070958215
-12899.8313793606
-12899.8194153366
-12899.8836080439
-12899.8530292609
-12899.8207918639
-12899.8576233762
-12899.8496043693
-12899.8553588698
-12899.8581229481
-12899.842216269
-12899.8583449781
-12899.8311360017
-12899.8240636342
-12899.8822556491
-12899.8425144185
-12899.8663816934
-12899.8574947329
-12899.8809782736
-12899.885392375
-12899.854097324
-12899.8361512117
-12899.839231679
-12899.8571575462
-12899.8657039757
-12899.7999846899
-12899.8343262892
-12899.8618515072
-12899.8305242743
-12899.8431508944
-12899.8932602391
-12899.869319635
-12899.8521284919
-12899.8732872792
-12899.8315953363
-12899.8629593727
-12899.8521544181
-12899.8434996346
-12899.869914082
-12899.8806043289
-12899.8551275131
-12899.8629445817
-12899.8677105057
-12899.8981949641
-12899.8765385143
-12899.8370084653
-12899.8604689967
-12899.8483162101
-12899.8886146911
-12899.8540121422
-12899.8720343662
-12899.8511515507
-12899.8765897479
-12899.8533111735
-12899.8804886045
-12899.8322231449
-12899.8700824569
-12899.8511157726
-12899.8650190022
-12899.8525103038
-12899.8308784638
-12899.8497191952
-12899.850257598
-12899.8426676534
-12899.8722351895
-12899.8456015703
-12899.8576509883
-12899.8643090292
-12899.865735562
-12899.8445840554
-12899.850364742
-12899.7937773546
-12899.8449684909
-12899.8585657421
-12899.8519433627
-12899.8593298525
-12899.8340082215
-12899.8139768856
-12899.8314199333
-12899.8781274713
-12899.8404801206
-12899.8540341987
-12899.8276578914
-12899.8501062347
-12899.8518095548
-12899.8212780477
-12899.830925256
-12899.8675669399
-12899.8686814421
-12899.849894544
-12899.831990152
-12899.8485921562
-12899.8471660641
-12899.8458671429
-12899.8604772401
-12899.8102130136
-12899.8263244545
-12899.8118366053
-12899.8549979528
-12899.8521892392
-12899.835570396
-12899.8262183995
-12899.8210175065
-12899.8570920531
-12899.8278307349
-12899.8325320439
-12899.8167550503
-12899.8363855708
-12899.8497250447
-12899.8366361038
-12899.8738003711
-12899.8457437671
-12899.8159689369
-12899.8535883076
-12899.8479053852
-12899.8418609191
-12899.8567759602
-12899.8346671486
-12899.8422226155
-12899.8487107223
-12899.8222291811
-12899.8407599836
-12899.8671210727
-12899.8753220909
-12899.8415135949
-12899.8391622751
-12899.7965655252
-12899.8320653344
-12899.8333325639
-12899.833887361
-12899.8409957449
-12899.8441695109
-12899.8193492085
-12899.8505206515
-12899.8195338678
-12899.832303953
-12899.845874271
-12899.8291090332
-12899.8383425197
-12899.8373461081
-12899.8535494686
-12899.8596902692
-12899.8752398952
-12899.8601638708
-12899.7990227818
-12899.8756334751
-12899.8527114055
-12899.8292252957
-12899.8482519855
-12899.8402670504
-12899.8524038092
-12899.8436171519
-12899.8503615313
-12899.8323529119
-12899.8580149348
-12899.8376913403
-12899.8651483145
-12899.8406004246
-12899.8793302365
-12899.8245445161
-12899.8183219168
-12899.8770977856
-12899.8287504544
-12899.8157385266
-12899.8637517478
-12899.835959388
-12899.8709848405
-12899.8676331359
-12899.8151045846
-12899.845457935
-12899.844009805
-12899.8667317534
-12899.8506095886
-12899.8557155951
-12899.8788399024
-12899.8526767475
-12899.8616161697
-12899.8646472252
-12899.868700536
-12899.8391509571
-12899.8534011866
-12899.8465701454
-12899.8762749993
-12899.8516068269
-12899.8125069001
-12899.8396626573
-12899.8697072565
-12899.8534397585
-12899.8913945513
-12899.8698583987
-12899.8089094407
-12899.8532926338
-12899.880773081
-12899.8796079725
-12899.8462054155
-12899.8192446858
-12899.8760241237
-12899.8077085858
-12899.8386451578
-12899.8532736488
-12899.8725024234
-12899.8550141829
-12899.8316423617
-12899.8442372749
-12899.8401582158
-12899.8628762455
-12899.8119629576
-12899.8862006114
-12899.8571657614
-12899.8523763051
-12899.8502941245
-12899.8584352849
-12899.8687024935
-12899.8604140547
-12899.8719827461
-12899.878546678
-12899.8328202892
-12899.8566310638
-12899.8766494658
-12899.8543258759
-12899.8799318309
-12899.8597469414
-12899.8469687087
-12899.8656080538
-12899.8340467764
-12899.8701775176
-12899.8533313493
-12899.8626673824
-12899.8223359841
-12899.8684499527
-12899.8524981027
-12899.8487696467
-12899.8430936457
-12899.8323271801
-12899.8368056859
-12899.8332218245
-12899.8448504353
-12899.8374566382
-12899.8430984611
-12899.8410124822
-12899.8285490466
-12899.8453491497
-12899.8247964574
-12899.8401103714
-12899.8593041165
-12899.8049405374
-12899.8571363086
-12899.8247968841
-12899.8333350388
-12899.801759462
-12899.8333049467
-12899.8661091394
-12899.7985314533
-12899.870502067
-12899.8422872313
-12899.8288071552
-12899.8761282107
-12899.8202272
-12899.8227094059
-12899.8474510711
-12899.8417855041
-12899.8374035031
-12899.8125560157
-12899.8432751656
-12899.8268147091
-12899.8080585072
-12899.834927379
-12899.8603008525
-12899.8807497296
-12899.8365652746
-12899.8205078901
-12899.8251886166
-12899.8191907232
-12899.8339864235
-12899.839301109
-12899.8849016326
-12899.8811254039
-12899.8389214979
-12899.8224805346
-12899.8212209798
-12899.8302630557
-12899.8354362951
-12899.8296154337
-12899.8508470006
-12899.8533323163
-12899.8618351486
-12899.8575005284
-12899.8420184945
-12899.8419597211
-12899.8670233702
-12899.8540841207
-12899.8304920776
-12899.8215982102
-12899.8443856173
-12899.8726168039
-12899.8926429346
-12899.8539678365
-12899.8801504524
-12899.8850535621
-12899.8474313014
-12899.8471641147
-12899.8592496077
-12899.8588372273
-12899.8203689115
-12899.8465533847
-12899.8221679281
-12899.8723140953
-12899.835146379
-12899.8551815629
-12899.8485949723
-12899.8633682987
-12899.8066123743
-12899.8522760714
-12899.8362902393
-12899.8728368847
-12899.8545155491
-12899.8695404577
-12899.8799471813
-12899.8483050428
-12899.8051809039
-12899.8429577516
-12899.8701446633
-12899.8753819595
-12899.8521302678
-12899.8446438489
-12899.842085332
-12899.8532789589
-12899.8780797186
-12899.8550902294
-12899.8376108992
-12899.8662241593
-12899.8662588925
-12899.8646350381
-12899.8503849909
-12899.8165778526
-12899.8143623876
-12899.846930248
-12899.898952244
-12899.8626605462
-12899.8464419607
-12899.8533463251
-12899.8715138388
-12899.8267706717
-12899.8640048914
-12899.8377553857
-12899.8699098061
-12899.831762675
-12899.8259497986
-12899.8571297533
-12899.8448935019
-12899.8328264817
-12899.8664679114
-12899.8329457087
-12899.8628252419
-12899.8648957476
-12899.8348588202
-12899.8400925963
-12899.8886050253
-12899.8576169179
-12899.8658495705
-12899.8220414799
-12899.8355177241
-12899.8306310122
-12899.8448195487
-12899.8757344541
-12899.8231182598
-12899.8616918931
-12899.8483193851
-12899.8428960018
-12899.8477112883
-12899.823847242
-12899.8234162373
-12899.8004730618
-12899.8751971968
-12899.8388678869
-12899.8106846864
-12899.8472639828
-12899.8106980831
-12899.8543064886
-12899.8519589077
-12899.8159853159
-12899.859794748
-12899.8486438125
-12899.813027653
-12899.8758656595
-12899.8773584314
-12899.8292846133
-12899.8657460749
-12899.8686781136
-12899.8832205073
-12899.8778879905
-12899.8415179697
-12899.8673377453
-12899.8628110158
-12899.8656078862
-12899.8836672351
-12899.8192948793
-12899.8704803572
-12899.8485016238
-12899.8347011
-12899.8541172896
-12899.8663277169
-12899.8365590068
-12899.8333986714
-12899.8691161618
-12899.8010502942
-12899.867035996
-12899.8542688757
-12899.8293219286
-12899.852723424
-12899.8405336262
-12899.8361068391
-12899.8577782317
-12899.8462334025
-12899.8350125036
-12899.8764685684
-12899.8230382757
-12899.8395135726
-12899.8453309183
-12899.8630923563
-12899.8664086613
-12899.8559423518
-12899.8227849496
-12899.8742564876
-12899.8105578197
-12899.8791486001
-12899.8326121719
-12899.8686323428
-12899.8333043067
-12899.8214862693
-12899.8436087687
-12899.8575977407
-12899.8397274677
-12899.842877076
-12899.8359145831
-12899.8158828666
-12899.8300663382
-12899.8401917294
-12899.8526721167
-12899.8236803842
-12899.8429369718
-12899.8741995797
-12899.8460899382
-12899.8602899052
-12899.8309252626
-12899.8765746279
-12899.8146925495
-12899.871520416
-12899.8605833562
-12899.8541651531
-12899.8507255396
-12899.8404551956
-12899.8726120068
-12899.8481339612
-12899.824698437
-12899.8238892914
-12899.8638311279
-12899.8447121492
-12899.8257793866
-12899.856965609
-12899.8348920923
-12899.8648381108
-12899.84244533
-12899.8475464069
-12899.8218402923
-12899.8397104882
-12899.8449362168
-12899.8406250292
-12899.8749763291
-12899.8557115972
-12899.8831577031
-12899.8163866695
-12899.8562241339
-12899.8600458843
-12899.868973026
-12899.8466064883
-12899.8817400339
-12899.8647504566
-12899.8315507571
-12899.8575567644
-12899.9101050895
-12899.8699601815
-12899.8439660347
-12899.8413719807
-12899.7995305164
-12899.863056463
-12899.8512486386
-12899.8728241789
-12899.8513968538
-12899.8639203132
-12899.8508019518
-12899.8363151287
-12899.8513436093
-12899.8280716925
-12899.8107692849
-12899.8590173406
-12899.8597623587
-12899.8517309542
-12899.8263173851
-12899.8690879504
-12899.8419292652
-12899.860882404
-12899.7970248239
-12899.8293619253
-12899.8383479553
-12899.8850249307
-12899.8680835927
-12899.8669453848
-12899.84343816
-12899.8600620227
-12899.8698708775
-12899.8711396128
-12899.8569106356
-12899.8444492245
-12899.8536435172
-12899.9017686061
-12899.8385121534
-12899.8643008079
-12899.8460040495
-12899.8672453996
-12899.861689901
-12899.8376359718
-12899.9003295554
-12899.8319776123
-12899.8460662221
-12899.822608467
-12899.8298416141
-12899.836353178
-12899.8397195957
-12899.8183038231
-12899.8649958763
-12899.8875541642
-12899.8902944422
-12899.8545723096
-12899.8656014166
-12899.8782530714
-12899.8425718447
-12899.8584043726
-12899.8432379165
-12899.871190832
-12899.8776736282
-12899.8505287621
-12899.8629531675
-12899.8280648242
-12899.8837542246
-12899.8539442119
-12899.8626336258
-12899.8408910033
-12899.8208400705
-12899.8546313221
-12899.8770908135
-12899.8849116347
-12899.818531685
-12899.8482512114
-12899.8424093482
-12899.8495811107
-12899.8640359859
-12899.8427144847
-12899.8527302183
-12899.8487303839
-12899.8340591744
-12899.8433401146
-12899.8264900821
-12899.8624033186
-12899.8502724261
-12899.8445316686
-12899.8672691348
-12899.8584676727
-12899.875913356
-12899.8346182938
-12899.8728199254
-12899.8729002997
-12899.8055390613
-12899.8495585763
-12899.8518906919
-12899.8163278014
-12899.8406012564
-12899.8353601074
-12899.8304391938
-12899.8265501833
-12899.8228325161
-12899.8672195374
-12899.8623513635
-12899.8715925118
-12899.8065588418
-12899.8479318695
-12899.8470019218
-12899.826266928
-12899.8240094252
-12899.8545753278
-12899.8833409315
-12899.8318784945
-12899.8460804326
-12899.8265035414
-12899.8596257635
-12899.8822146006
-12899.8634520048
-12899.8642863854
-12899.8678426813
-12899.8876599926
-12899.8178803967
-12899.8474182777
-12899.8228250079
-12899.8444610793
-12899.8393101453
-12899.8454576727
-12899.8505864214
-12899.8554461809
-12899.8556803282
-12899.8360555702
-12899.8244206454
-12899.8726650102
-12899.8730956826
-12899.8630568862
-12899.8598881603
-12899.8724816616
-12899.8370291808
-12899.8499784177
-12899.832783603
-12899.8433795478
-12899.8516640947
-12899.8383910109
-12899.8561081322
-12899.8741092548
-12899.8438096512
-12899.8328826732
-12899.8458100326
-12899.8564577767
-12899.8175197556
-12899.8726091026
-12899.8178479544
-12899.8047071155
-12899.845861332
-12899.8762321137
-12899.8281678179
-12899.8303897833
-12899.8454418037
-12899.8520220689
-12899.829849491
-12899.8657889304
-12899.8596929556
-12899.8257905877
-12899.8682920491
-12899.8723845284
-12899.8883055893
-12899.8645528056
-12899.8510921295
-12899.8605604781
-12899.8295403153
-12899.8370802753
-12899.8231685693
-12899.8473005794
-12899.8388759245
-12899.8164587032
-12899.8543187153
-12899.8416024942
-12899.835604326
-12899.8523712963
-12899.8318537218
-12899.809100969
-12899.8017996097
-12899.8679249295
-12899.8699495665
-12899.8412146196
-12899.8632102312
-12899.8575274681
-12899.8395474885
-12899.8407822523
-12899.824549074
-12899.8341607396
-12899.843112323
-12899.8375697372
-12899.8495807324
-12899.8835226562
-12899.8165555148
-12899.8885187991
-12899.8527705934
-12899.8270951815
-12899.8376852048
-12899.8300338922
-12899.8737218368
-12899.8690197764
-12899.8504271631
-12899.8441172703
-12899.8719977307
-12899.8787880096
-12899.8321426811
-12899.8512213164
-12899.8723309596
-12899.8562929719
-12899.8352377779
-12899.8600785795
-12899.8512507807
-12899.8451219663
-12899.8665257423
-12899.8420341423
-12899.8776001873
-12899.8390068326
-12899.8570792882
-12899.8551352901
-12899.873372001
-12899.857460306
-12899.8849157341
-12899.8492905071
-12899.858459353
-12899.8476178513
-12899.8488760189
-12899.8450146458
-12899.8488255613
-12899.8413991726
-12899.8548056813
-12899.8643083743
-12899.8158128262
-12899.8404661611
-12899.8332331342
-12899.840195069
-12899.853872705
-12899.8654438138
-12899.8647081293
-12899.843618638
-12899.8656513763
-12899.885125596
-12899.8462411869
-12899.8375614225
-12899.8345859749
-12899.8682803968
-12899.8357502671
-12899.8838813257
-12899.8564132701
-12899.8873168472
-12899.8722224329
-12899.824705079
-12899.8522323889
-12899.851210256
-12899.853080934
-12899.8605989957
-12899.8578369005
-12899.7944602671
-12899.804556376
-12899.8554059811
-12899.8413639431
-12899.8578761108
-12899.845650792
-12899.833732535
-12899.8554488209
-12899.8573327872
-12899.8708245221
-12899.8364668225
-12899.8351790032
-12899.873505622
-12899.8324277091
-12899.8580677506
-12899.8729051941
-12899.8033137534
-12899.8600318
-12899.8475220162
-12899.8735860271
-12899.8700003469
-12899.8854237652
-12899.8676037035
-12899.8668798027
-12899.859706457
-12899.8578126777
-12899.8464675578
-12899.8355149827
-12899.84735165
-12899.8851804614
-12899.895347187
-12899.8772852446
-12899.8347762559
-12899.8636694416
-12899.8312730674
-12899.8659916762
-12899.8692164919
-12899.8616228326
-12899.8482816742
-12899.8268477923
-12899.8946967718
-12899.8580901111
-12899.849404308
-12899.855669443
-12899.8546761025
-12899.8612256338
-12899.8860925927
-12899.8631742734
-12899.8558926653
-12899.8641407623
-12899.8211102868
-12899.8468964978
-12899.8691165322
-12899.8537973588
-12899.8484704908
-12899.8771913672
-12899.86241418
-12899.8746843705
-12899.8684851108
-12899.828164602
-12899.8609268934
-12899.8680711338
-12899.8267714456
-12899.8677553189
-12899.8469332938
-12899.8385986569
-12899.8505087147
-12899.8609917936
-12899.8811054304
-12899.8296788194
-12899.8474932423
-12899.8454047592
-12899.861383131
-12899.868686297
-12899.8580247817
-12899.8722375438
-12899.8805149086
-12899.8823107754
-12899.8494236138
-12899.862536421
-12899.8638808935
-12899.8443480072
-12899.8901903983
-12899.8142151155
-12899.8425687458
-12899.8664490738
-12899.8660535464
-12899.8751732087
-12899.8814020299
-12899.8644664932
-12899.8583586582
-12899.869372141
-12899.8967388724
-12899.8591835676
-12899.8488271665
-12899.8465375675
-12899.875041143
-12899.8549452922
-12899.8327470962
-12899.8284842903
-12899.8415685581
-12899.8156798879
-12899.8235457944
-12899.8584672812
-12899.8425112219
-12899.8375367616
-12899.8437275777
-12899.8232601593
-12899.8476181437
-12899.8658922008
-12899.8437924617
-12899.8387312171
-12899.8578067836
-12899.852433895
-12899.8487507036
-12899.8228416934
-12899.8559966431
-12899.8123945299
-12899.8489879283
-12899.8581516536
-12899.8686926019
-12899.8504355469
-12899.8307216282
-12899.863534276
-12899.8791358455
-12899.8517139527
-12899.8414552219
-12899.8624942047
-12899.8342447152
-12899.8465982081
-12899.9004533708
-12899.8621810925
-12899.850912037
-12899.8395529243
-12899.8727633534
-12899.8721653839
-12899.8475968142
-12899.8370653642
-12899.8589989924
-12899.8422558504
-12899.828909595
-12899.8264877926
-12899.8358491137
-12899.8457803082
-12899.8174208043
-12899.8549192346
-12899.8271004295
-12899.8531777549
-12899.8462682558
-12899.8728662692
-12899.8762603484
-12899.8346631577
-12899.8559552948
-12899.8564915402
-12899.8201128011
-12899.8288706958
-12899.8574726086
-12899.8731044179
-12899.8214459987
-12899.8300921563
-12899.8276026329
-12899.852077245
-12899.8879966491
-12899.8690276553
-12899.8368912799
-12899.8405799958
-12899.8679454127
-12899.8260462428
-12899.8316098767
-12899.8259974919
-12899.8118979067
-12899.850041874
-12899.8710453777
-12899.8523076638
-12899.8649944011
-12899.8533672596
-12899.8448850171
-12899.859217209
-12899.8803389459
-12899.8437029062
-12899.8967211817
-12899.8556771075
-12899.8403412246
-12899.8709859001
-12899.8486218011
-12899.8504503811
-12899.813308124
-12899.8681166512
-12899.839287466
-12899.8643909114
-12899.8437533444
-12899.8730556733
-12899.8398844109
-12899.8471353738
-12899.8252090124
-12899.871726932
-12899.8467294431
-12899.8434932433
-12899.8376615294
-12899.8644369899
-12899.8297747511
-12899.859479781
-12899.827612195
-12899.8634252961
-12899.8632828404
-12899.8394647678
-12899.8238849332
-12899.8811359699
-12899.8577742166
-12899.8399920234
-12899.8409305027
-12899.8320813119
-12899.815565294
-12899.8342121363
-12899.8716514725
-12899.8692105268
-12899.8469122425
-12899.8346581378
-12899.843199385
-12899.832721118
-12899.8360448378
-12899.8572716059
-12899.8659059194
-12899.866412053
-12899.8475168901
-12899.8242002606
-12899.8872914712
-12899.8740430107
-12899.8377927002
-12899.8433260867
-12899.8593493798
-12899.8718228951
-12899.8384679865
-12899.854203863
-12899.8486237054
-12899.8543740737
-12899.8660284315
-12899.8693649573
-12899.8622828083
-12899.8471945864
-12899.8580787202
-12899.8247051088
-12899.8120230141
-12899.8654017839
-12899.8278713399
-12899.8322469609
-12899.8306432438
-12899.8452710658
-12899.8397955613
-12899.8437032578
-12899.8567335545
-12899.860816254
-12899.8285568121
-12899.8569020319
-12899.8752433037
-12899.82272489
-12899.8311904298
-12899.7999361584
-12899.8426413126
-12899.8185173395
-12899.8480432282
-12899.853825994
-12899.8277139294
-12899.8095806587
-12899.8631518628
-12899.8438972849
-12899.8557016324
-12899.8439054226
-12899.8395492982
-12899.8385733633
-12899.8543380648
-12899.8323042629
-12899.8480386456
-12899.8605204216
-12899.8502986976
-12899.8633218741
-12899.8675058813
-12899.8632252536
-12899.8295776145
-12899.8350539848
-12899.8424849259
-12899.8692786119
-12899.8688958903
-12899.8601722554
-12899.8427730542
-12899.8653399304
-12899.8337320954
-12899.8414585344
-12899.8571924548
-12899.8498475165
-12899.7901358786
-12899.8392027818
-12899.8224851299
-12899.8511599266
-12899.8569564989
-12899.8484753042
-12899.8797053625
-12899.8512886064
-12899.8621481014
-12899.813246798
-12899.8679508107
-12899.855832945
-12899.8231476771
-12899.8389125822
-12899.8257949195
-12899.800904179
-12899.8384475488
-12899.8616724151
-12899.8408250388
-12899.8613949745
-12899.8571008231
-12899.806176067
-12899.8710061527
-12899.8412163509
-12899.8451277123
-12899.8499077167
-12899.8426163202
-12899.827105689
-12899.8611753256
-12899.8296690099
-12899.8476630764
-12899.8291113041
-12899.8664755372
-12899.8467757378
-12899.8474614069
-12899.8329529646
-12899.8406761829
-12899.8528040893
-12899.8553872048
-12899.8415237506
-12899.8762162937
-12899.8654746419
-12899.8338020368
-12899.8489298466
-12899.8730057217
-12899.867538991
-12899.8202906819
-12899.8391803261
-12899.8511920369
-12899.846308811
-12899.8293970104
-12899.8539849054
-12899.845177804
-12899.8328001819
-12899.8323652087
-12899.8400077813
-12899.8485101484
-12899.8655337818
-12899.8590819404
-12899.8275154323
-12899.8512712801
-12899.820461905
-12899.8584756507
-12899.8505098053
-12899.8377443902
-12899.8348127672
-12899.8237509203
-12899.8454978591
-12899.8240312451
-12899.8501718408
-12899.8561670492
-12899.8479140361
-12899.8332265765
-12899.8688554723
-12899.8142626866
-12899.8402644818
-12899.8385322286
-12899.8433282013
-12899.865307699
-12899.862149607
-12899.8375384135
-12899.8399298179
-12899.841124726
-12899.8334284114
-12899.8233333339
-12899.8555531316
-12899.8395016235
-12899.8430798772
-12899.8739493831
-12899.8588424522
-12899.8619073636
-12899.8439142936
-12899.7999067325
-12899.8383894999
-12899.8427943502
-12899.8481732846
-12899.8529545557
-12899.8643381324
-12899.8439770651
-12899.8547604077
-12899.8155418633
-12899.8548690734
-12899.8431157089
-12899.8718948433
-12899.8596586101
-12899.8449178489
-12899.7946355168
-12899.838214972
-12899.8421887231
-12899.8708753866
-12899.837368612
-12899.8544270296
-12899.8216329624
-12899.8469030112
-12899.8696142513
-12899.8521377662
-12899.8667482441
-12899.8385821555
-12899.8824309575
-12899.861174006
-12899.8867176146
-12899.8473046602
-12899.8477608397
-12899.8348194552
-12899.872391641
-12899.8631434872
-12899.8464573339
-12899.8391414541
-12899.8520623834
-12899.8428299228
-12899.8447232448
-12899.8422210563
-12899.8369697923
-12899.84126454
-12899.8096354608
-12899.8273986701
-12899.8230009953
-12899.8684237507
-12899.8475578836
-12899.8365998037
-12899.8582431639
-12899.8036903237
-12899.8643407726
-12899.8183528597
-12899.8562550192
-12899.8532826144
-12899.8706461972
-12899.8456023538
-12899.8210775846
-12899.8022740238
-12899.8743528102
-12899.8508062162
-12899.8590433064
-12899.8213944591
-12899.8357468708
-12899.8595867545
-12899.8580919987
-12899.868735229
-12899.848158095
-12899.8709114045
-12899.8293696121
-12899.8873153973
-12899.8297016881
-12899.8273155167
-12899.8739531263
-12899.831210953
-12899.8757537652
-12899.859178813
-12899.8637682365
-12899.8392704564
-12899.8473640414
-12899.8261175859
-12899.8568685808
-12899.8492421414
-12899.8163359714
-12899.858979371
-12899.8604959771
-12899.842693977
-12899.8798405218
-12899.8337383362
-12899.8486463531
-12899.8373174375
-12899.8096443241
-12899.7997693558
-12899.8225057781
-12899.8068812576
-12899.8663386271
-12899.862310439
-12899.8761805036
-12899.880309777
-12899.8619724792
-12899.8504857921
-12899.8345597131
-12899.8764999669
-12899.8385062429
-12899.8580103625
-12899.8657389819
-12899.8727194568
-12899.8214730949
-12899.8582802311
-12899.8703782652
-12899.8008045009
-12899.861858386
-12899.8432149148
-12899.8526355116
-12899.8665183902
-12899.8220813507
-12899.8448143489
-12899.8363793304
-12899.8427055936
-12899.8611024609
-12899.8350339813
-12899.871833592
-12899.8611483325
-12899.8706618503
-12899.878239351
-12899.844060245
-12899.8411718047
-12899.8860646698
-12899.8460430868
-12899.8652248133
-12899.8846363339
-12899.8433286261
-12899.8289135807
-12899.8587965278
-12899.8685868629
-12899.8755678436
-12899.8564371115
-12899.8209729058
-12899.842204364
-12899.8671981673
-12899.8556087832
-12899.8828020468
-12899.8408644396
-12899.8530451335
-12899.8272978972
-12899.8610912654
-12899.835982548
-12899.8543849926
-12899.823255367
-12899.868356967
-12899.8411436739
-12899.8536913311
-12899.8182715624
-12899.8376329548
-12899.8571194354
-12899.8367907012
-12899.8661020989
-12899.8569312477
-12899.8414172332
-12899.8420069765
-12899.8508778235
-12899.8295182708
-12899.8301660566
-12899.8700093579
-12899.8640152912
-12899.8746475073
-12899.8325947228
-12899.846198629
-12899.8333968292
-12899.8670743322
-12899.8392749237
-12899.8635764416
-12899.8674519894
-12899.8566332838
-12899.8697254228
-12899.8276719339
-12899.8681284275
-12899.8701329907
-12899.830089044
-12899.856757609
-12899.829538608
-12899.8456340031
-12899.8368297949
-12899.8706732102
-12899.8451437892
-12899.8404060962
-12899.8794761836
-12899.8530599147
-12899.8636991846
-12899.8446551221
-12899.8307668633
-12899.853553513
-12899.8216827688
-12899.8387702165
-12899.8643884414
-12899.8354968234
-12899.8226243861
-12899.8323979118
-12899.8737864386
-12899.864276243
-12899.8598728963
-12899.8642571474
-12899.8642857941
-12899.8446888489
-12899.8819076358
-12899.836304427
-12899.8790907188
-12899.8472076211
-12899.8822997193
-12899.8456530128
-12899.8328196092
-12899.8315429613
-12899.8425563983
-12899.864906433
-12899.8414365469
-12899.8342715041
-12899.8557001846
-12899.8062403193
-12899.8510451404
-12899.8501907973
-12899.8744777529
-12899.8508861437
-12899.8189859935
-12899.8476226803
-12899.8629014016
-12899.8131335425
-12899.8771618531
-12899.8747569486
-12899.8568791326
-12899.8685946451
-12899.828533652
-12899.8744032811
-12899.8471076054
-12899.8653575164
-12899.8182382049
-12899.8337634293
-12899.8520679517
-12899.8571606106
-12899.8599556031
-12899.8391515269
-12899.8415206057
-12899.8143350383
-12899.8452879911
-12899.807150216
-12899.8592220095
-12899.8617561517
-12899.8459684616
-12899.8675770174
-12899.8410005397
-12899.860844743
-12899.8599378728
-12899.846540271
-12899.8546576662
-12899.8593835982
-12899.8359778122
-12899.7847717096
-12899.8613431577
-12899.8627528917
-12899.8471021402
-12899.8558332411
-12899.8616075415
-12899.8673283235
-12899.8796371191
-12899.8332718709
-12899.8648422437
-12899.8350600571
-12899.856490147
-12899.8424299848
-12899.8327744373
-12899.8665229851
-12899.8490088958
-12899.7898648405
-12899.8656476522
-12899.8694438057
-12899.8833335892
-12899.8671875569
-12899.8652231991
-12899.8515019438
-12899.8331495978
-12899.8364422738
-12899.825743538
-12899.8149878612
-12899.8540106787
-12899.8736909801
-12899.8851592501
-12899.8568017221
-12899.8320321925
-12899.8464609052
-12899.8594393888
-12899.8467640559
-12899.8584580897
-12899.8531472965
-12899.8833062487
-12899.8596103103
-12899.8628014136
-12899.8901597279
-12899.842569076
-12899.8509482055
-12899.8673809782
-12899.8526280156
-12899.8582331146
-12899.8718748773
-12899.8473923572
-12899.8371151592
-12899.8810096316
-12899.8805328797
-12899.8434885916
-12899.8215737269
-12899.8186570278
-12899.8794245139
-12899.818778205
-12899.851459587
-12899.8713142824
-12899.8750178315
-12899.8099572221
-12899.8157647242
-12899.8511999184
-12899.8383054305
-12899.8133259697
-12899.8689633419
-12899.8462633818
-12899.852354847
-12899.8481254596
-12899.8407696313
-12899.8566487512
-12899.8281659008
-12899.8266126243
-12899.8489896645
-12899.8599446568
-12899.8611192335
-12899.8437997846
-12899.84157789
-12899.8355118369
-12899.8755195923
-12899.8565078285
-12899.843388413
-12899.8879925647
-12899.8768568553
-12899.817037127
-12899.8744715702
-12899.8896960745
-12899.8515646692
-12899.8345844281
-12899.8739159399
-12899.8274224453
-12899.8542705373
-12899.8205031405
-12899.852822053
-12899.8095531134
-12899.8270130407
-12899.8250100633
-12899.8355027436
-12899.8479588773
-12899.8388482226
-12899.8493634494
-12899.8593798506
-12899.8270983565
-12899.8452598494
-12899.8155660326
-12899.8432821934
-12899.878320782
-12899.8316301287
-12899.8758723396
-12899.8708033251
-12899.8449780861
-12899.8052176894
-12899.8557660784
-12899.8280450434
-12899.836875861
-12899.8476508382
-12899.8024138531
-12899.8535121785
-12899.8272396904
-12899.833045763
-12899.8313012274
-12899.837146658
-12899.8503305083
-12899.8423448709
-12899.8573601676
-12899.8312919861
-12899.8080062544
-12899.8578513169
-12899.8305396715
-12899.8288351102
-12899.8343168281
-12899.8331903877
-12899.8389631836
-12899.8499259915
-12899.8457957228
-12899.8723870084
-12899.8576753706
-12899.8424674508
-12899.8305744097
-12899.864632008
-12899.7873341907
-12899.8671911669
-12899.8145808048
-12899.8049861497
-12899.83312836
-12899.8176255554
-12899.8335579957
-12899.8456828267
-12899.8558242275
-12899.8175486532
-12899.853073173
-12899.8400902054
-12899.8525940963
-12899.8329558934
-12899.8476465285
-12899.8308371729
-12899.8394351736
-12899.8731012194
-12899.7984314754
-12899.8271428526
-12899.7916956626
-12899.8635885009
-12899.8728886737
-12899.8477560992
-12899.8301939053
-12899.827688722
-12899.8414705713
-12899.8265830851
-12899.8314591979
-12899.8417153298
-12899.86141401
-12899.8440534109
-12899.8454354732
-12899.8465300994
-12899.8633557454
-12899.8269310841
-12899.8517650095
-12899.8730838333
-12899.848602963
-12899.880610172
-12899.8490969787
-12899.8263919824
-12899.8285040264
-12899.8507025029
-12899.8170515697
-12899.8370486762
-12899.8720323779
-12899.8449001633
-12899.8785645726
-12899.8582287594
-12899.8492659784
-12899.8673826184
-12899.8524488363
-12899.8773143415
-12899.8413597786
-12899.8241821356
-12899.8537370161
-12899.8604139005
-12899.8434492675
-12899.8502893562
-12899.8591401452
-12899.8625645461
-12899.8721076587
-12899.8505836786
-12899.8715295169
-12899.855758524
-12899.8345183699
-12899.8776870769
-12899.8632000675
-12899.8733979389
-12899.8630841079
-12899.8219076472
-12899.8470358389
-12899.8614927376
-12899.8713364981
-12899.860319287
-12899.8115169015
-12899.8341050201
-12899.8739587064
-12899.8257252231
-12899.8739554471
-12899.8581065787
-12899.8886874267
-12899.8604667522
-12899.8639263287
-12899.8404506013
-12899.8596138967
-12899.8526685195
-12899.8483126772
-12899.837738669
-12899.8261483207
-12899.8402856493
-12899.8443873454
-12899.8896056238
-12899.8378008528
-12899.8860851969
-12899.8322882335
-12899.8709826982
-12899.8377001706
-12899.8719197431
-12899.8373239943
-12899.8799060026
-12899.851474342
-12899.8776149342
-12899.8606872484
-12899.8465583304
-12899.8610696035
-12899.8703536697
-12899.8196984626
-12899.8353432739
-12899.8576420408
-12899.821108455
-12899.861574029
-12899.8504486782
-12899.8231924276
-12899.8825453855
-12899.8905330341
-12899.8696527629
-12899.8411306871
-12899.8651460363
-12899.8451551767
-12899.8802572103
-12899.8208502673
-12899.858997079
-12899.8344966153
-12899.8679134243
-12899.8675699699
-12899.8519663138
-12899.8332506172
-12899.8623249927
-12899.8499062514
-12899.8108933166
-12899.8528019106
-12899.8689031015
-12899.8381013927
-12899.871951992
-12899.8593820314
-12899.8360622366
-12899.8696270974
-12899.8374397443
-12899.8621186513
-12899.8267137858
-12899.8722750374
-12899.8530254259
-12899.8543029507
-12899.8528588454
-12899.8481132558
-12899.8412322055
-12899.8526032415
-12899.8468869056
-12899.7971919913
-12899.8599328712
-12899.82952914
-12899.8575167424
-12899.8663665877
-12899.840405719
-12899.8711440336
-12899.8471597534
-12899.8536789887
-12899.8348944282
-12899.8637915758
-12899.8776849142
-12899.8125267192
-12899.8553828233
-12899.8225871661
-12899.8337716303
-12899.8482958178
-12899.8456664284
-12899.8384239815
-12899.8742013273
-12899.849234064
-12899.8368449163
-12899.850951571
-12899.8865639163
-12899.8513789547
-12899.8497053312
-12899.8414081762
-12899.8318651169
-12899.825972216
-12899.8423630097
-12899.8195484884
-12899.8617986868
-12899.8856047118
-12899.8628484737
-12899.8259619792
-12899.8878644715
-12899.8437724378
-12899.8205301418
-12899.8374727389
-12899.8359374439
-12899.8974721138
-12899.8694234746
-12899.8434892387
-12899.849132065
-12899.8419009014
-12899.8126391162
-12899.8721614137
-12899.8289663948
-12899.8706955186
-12899.8502295686
-12899.8634509524
-12899.8729924038
-12899.8312148794
-12899.8764360638
-12899.8465964315
-12899.8251154185
-12899.8447260904
-12899.8345793529
-12899.8375053048
-12899.8296489241
-12899.8681477986
-12899.8546507187
-12899.8371552127
-12899.8405552555
-12899.8630802574
-12899.8320502395
-12899.8687203442
-12899.8486011706
-12899.8492741353
-12899.8377895557
-12899.8201281191
-12899.8550534468
-12899.8485222636
-12899.8508048915
-12899.8640852444
-12899.8529523376
-12899.8509989473
-12899.8211792766
-12899.8121576524
-12899.8461317529
-12899.8639699887
-12899.8624634535
-12899.8176590629
-12899.8294743925
-12899.840756
-12899.8310167269
-12899.816481794
-12899.8512605695
-12899.8643043614
-12899.8419430167
-12899.8422698567
-12899.8515996519
-12899.8114605287
-12899.8142182723
-12899.8229159491
-12899.8546932366
-12899.8453120645
-12899.8659082635
-12899.8438325232
-12899.846962432
-12899.8513138165
-12899.8723403123
-12899.8369683246
-12899.8598325474
-12899.8175700136
-12899.8161918699
-12899.8405925864
-12899.8584497291
-12899.8397286897
-12899.8431670463
-12899.8408141194
-12899.8266827261
-12899.8388800856
-12899.8554366854
-12899.8487525059
-12899.7937593241
-12899.7998052021
-12899.8602650604
-12899.8288925229
-12899.8269492969
-12899.8299202861
-12899.8531136425
-12899.8188248539
-12899.8284769224
-12899.8060286544
-12899.8393207619
-12899.7937333532
-12899.8653809446
-12899.8077379636
-12899.8347040171
-12899.8283593909
-12899.8053742875
-12899.8402346329
-12899.872904218
-12899.8287076055
-12899.8182751555
-12899.8089831049
-12899.84203214
-12899.8103216351
-12899.7968681165
-12899.8231434989
-12899.8596394931
-12899.830867675
-12899.8603266162
-12899.8512536848
-12899.8570993911
-12899.8384427456
-12899.7936925753
-12899.8137712785
-12899.845332882
-12899.8273233415
-12899.8317597788
-12899.8316239167
-12899.8128365801
-12899.8235073656
-12899.8807415571
-12899.8419408302
-12899.8728345527
-12899.8286987218
-12899.8452170865
-12899.8042547491
-12899.8435006474
-12899.8258702281
-12899.8133964366
-12899.8426914617
-12899.8513457338
-12899.8616396954
-12899.8409561869
-12899.8350895233
-12899.8392540129
-12899.8306140762
-12899.8539525919
-12899.8327696091
-12899.8662388086
-12899.8482600239
-12899.8789491055
-12899.8550925277
-12899.8594071791
-12899.8431801461
-12899.839243604
-12899.8548202909
-12899.8183948836
-12899.8697573389
-12899.8714296573
-12899.8327051838
-12899.8222471971
-12899.8715312035
-12899.8694278751
-12899.83117991
-12899.8350913905
-12899.7991841895
-12899.8434939193
-12899.8505143324
-12899.8677247574
-12899.838405754
-12899.8474070357
-12899.846553155
-12899.8366123098
-12899.8235476498
-12899.8754629822
-12899.8217034353
-12899.850591414
-12899.8326285116
-12899.8419142669
-12899.8338757388
-12899.8341118148
-12899.8255663578
-12899.8510096333
-12899.8264238921
-12899.8484328361
-12899.8462269437
-12899.7945264222
-12899.8256051181
-12899.8501705713
-12899.8238834045
-12899.8460013413
-12899.8746963216
-12899.7964121561
-12899.8255787421
-12899.8162851344
-12899.8508644382
-12899.8374329284
-12899.8640110108
-12899.8464289457
-12899.8297952968
-12899.8516306688
-12899.8442969715
-12899.8171537774
-12899.8330735309
-12899.8298160877
-12899.8325028247
-12899.8276044158
-12899.8425527758
-12899.8298849274
-12899.8590542611
-12899.8676721759
-12899.8677284594
-12899.8577595788
-12899.8387985644
-12899.8583781159
-12899.8419089471
-12899.8833247743
-12899.8489957052
-12899.8481317183
-12899.8149270312
-12899.8478551694
-12899.8536467881
-12899.8422419418
-12899.8419604117
-12899.8253875852
-12899.8504212107
-12899.8217234806
-12899.8368834404
-12899.8223369236
-12899.8359604321
-12899.854123535
-12899.8421979989
-12899.8327370875
-12899.8446694466
-12899.8415620187
-12899.8675070779
-12899.8321593743
-12899.815266212
-12899.855210649
-12899.8579225521
-12899.8428148596
-12899.8410783758
-12899.8583678242
-12899.8178110797
-12899.8536295601
-12899.8581519391
-12899.845735819
-12899.8461437695
-12899.8403017671
-12899.783900433
-12899.8454572786
-12899.8348170889
-12899.8250140871
-12899.7804033767
-12899.849178215
-12899.8308120464
-12899.8581287891
-12899.8391287105
-12899.842842502
-12899.8542669173
-12899.7958212696
-12899.8312083983
-12899.8415592331
-12899.8256375384
-12899.8721027243
-12899.8694585222
-12899.8366262526
-12899.8591460688
-12899.8166040502
-12899.8305935536
-12899.8477364175
-12899.8319365422
-12899.8601710412
-12899.8203823743
-12899.8522991152
-12899.8176489026
-12899.8090382863
-12899.8592463652
-12899.8502136296
-12899.828043172
-12899.8421956432
-12899.8569164051
-12899.8231026725
-12899.827198037
-12899.8417488454
-12899.8524512607
-12899.8764622447
-12899.8587063369
-12899.8586440321
-12899.8290617345
-12899.8156575633
-12899.817525477
-12899.8339600871
-12899.800897292
-12899.8090215218
-12899.8387787623
-12899.8490956829
-12899.859164895
-12899.8541643843
-12899.8380196721
-12899.8503673458
-12899.8442872299
-12899.8519219475
-12899.8437720058
-12899.7981886784
-12899.8245715836
-12899.8516053349
-12899.8330329437
-12899.8474681656
-12899.8690670859
-12899.8450886495
-12899.8177051513
-12899.8543932257
-12899.8026255356
-12899.835809984
-12899.8032353032
-12899.8885142121
-12899.87385088
-12899.8268022089
-12899.8212960458
-12899.8789463773
-12899.8619079034
-12899.8081496754
-12899.8381670646
-12899.8292416833
-12899.8528999862
-12899.8578893755
-12899.8798353163
-12899.8447302105
-12899.8470712461
-12899.8512727041
-12899.8485895389
-12899.823669181
-12899.8433478807
-12899.8542156317
-12899.8203238583
-12899.8368974564
-12899.8415452798
-12899.8640665532
-12899.8195196843
-12899.8457067076
-12899.8478895171
-12899.8759963691
-12899.8408432445
-12899.841557366
-12899.8822399153
-12899.8620863499
-12899.8574897852
-12899.8406905248
-12899.8618683767
-12899.8682391824
-12899.8493004258
-12899.8456143663
-12899.826551728
-12899.842563774
-12899.8148206507
-12899.8414841048
-12899.8225724894
-12899.8624936818
-12899.8089993482
-12899.8466828925
-12899.8452300306
-12899.8647855766
-12899.8264761501
-12899.8854186634
-12899.847998343
-12899.7991763635
-12899.842845909
-12899.8221649013
-12899.8483555753
-12899.8538331492
-12899.855598022
-12899.816158072
-12899.8366226483
-12899.8302585408
-12899.8331100484
-12899.8161040071
-12899.8301999873
-12899.8482686904
-12899.8301914239
-12899.8914263144
-12899.8551028623
-12899.8374046584
-12899.842484096
-12899.827159737
-12899.846304414
-12899.8560300611
-12899.8686868409
-12899.864446767
-12899.8568185563
-12899.8580632468
-12899.8454121869
-12899.8385825746
-12899.8645717962
-12899.8297182799
-12899.8663974808
-12899.829384043
-12899.8645643968
-12899.8635589282
-12899.8439736285
-12899.8555748105
-12899.8398998443
-12899.8441858298
-12899.861286698
-12899.8612910025
-12899.8408732175
-12899.8351112296
-12899.8649572652
-12899.8364734912
-12899.8590519945
-12899.8311546614
-12899.8237225118
-12899.8354843016
-12899.8540611124
-12899.8722088172
-12899.8372352679
-12899.8631322405
-12899.8057714585
-12899.8250476417
-12899.8359171486
-12899.8359550358
-12899.859459831
-12899.8442591677
-12899.867037599
-12899.8429249273
-12899.8236988199
-12899.8377239865
-12899.8164339516
-12899.8340295239
-12899.8232301786
-12899.8491114474
-12899.7988232667
-12899.8334216145
-12899.8674830855
-12899.8442855935
-12899.8473925744
-12899.8548898108
-12899.8549331781
-12899.8734197099
-12899.8551195153
-12899.8732929869
-12899.7952557867
-12899.8418731891
-12899.8057191226
-12899.8826793202
-12899.8363634068
-12899.8631105551
-12899.8438764416
-12899.8422004133
-12899.8817277547
-12899.8580952078
-12899.8542916208
-12899.8521232709
-12899.8413809047
-12899.828604794
-12899.8623326244
-12899.8942294797
-12899.8491694076
-12899.8682663868
-12899.8627960056
-12899.8727082581
-12899.83376847
-12899.86578061
-12899.836387632
-12899.856908143
-12899.823905675
-12899.8349699345
-12899.8825018733
-12899.8931657466
-12899.8439193835
-12899.8418643617
-12899.8326078877
-12899.8537623261
-12899.859418811
-12899.8757409085
-12899.8315536801
-12899.8786179673
-12899.887214003
-12899.854591825
-12899.8614440993
-12899.8659472392
-12899.8571095469
-12899.8454266212
-12899.8671108678
-12899.8235016983
-12899.8572698621
-12899.8579201724
-12899.8664710768
-12899.8686395066
-12899.838023996
-12899.8889697683
-12899.8610023856
-12899.8581426365
-12899.868876475
-12899.8563786782
-12899.8685012164
-12899.8597754785
-12899.8554685466
-12899.8589571977
-12899.85203
-12899.8692463982
-12899.8558654401
-12899.8407859153
-12899.8834469017
-12899.8472113491
-12899.8896394362
-12899.8601124375
-12899.87359675
-12899.8740876502
-12899.8462450123
-12899.833860063
-12899.8536722903
-12899.8706719341
-12899.8385237128
-12899.835659024
-12899.8216181508
-12899.8478644264
-12899.8532572185
-12899.8846932186
-12899.8271829855
-12899.8638687639
-12899.8241870012
-12899.8667362954
-12899.8471648897
-12899.8250886589
-12899.8450362583
-12899.814091885
-12899.8144515278
-12899.8545970706
-12899.8534501251
-12899.8537195348
-12899.8360927585
-12899.8302427003
-12899.8615549287
-12899.861319529
-12899.8660852606
-12899.8726530677
-12899.8465269713
-12899.8019446099
-12899.8524695521
-12899.8409928111
-12899.804114223
-12899.8061304339
-12899.8563149895
-12899.853061459
-12899.8622387541
-12899.8369708861
-12899.8641758503
-12899.8511444824
-12899.8495160486
-12899.8629520914
-12899.8480836335
-12899.8797662273
-12899.8749045568
-12899.8623416521
-12899.8607480972
-12899.8337224862
-12899.8323083939
-12899.8480378514
-12899.8600744137
-12899.8268962286
-12899.8339651941
-12899.8716278743
-12899.8342759507
-12899.8749039402
-12899.8553345546
-12899.8519540461
-12899.8884155047
-12899.844443734
-12899.8174862561
-12899.8276355241
-12899.8715205874
-12899.8623961994
-12899.8556385937
-12899.854290074
-12899.8421621521
-12899.839175496
-12899.8683584676
-12899.8459847544
-12899.8317293223
-12899.841178968
-12899.8307008461
-12899.8378222831
-12899.848306978
-12899.8727338745
-12899.8754515636
-12899.8375442941
-12899.8722623102
-12899.8282290971
-12899.8574897118
-12899.8119825731
-12899.852812356
-12899.8263860667
-12899.8674156174
-12899.853388919
-12899.8429998977
-12899.8491715015
-12899.8317278438
-12899.8415594499
-12899.8664975028
-12899.8133978067
-12899.8475716285
-12899.8773839601
-12899.8185750877
-12899.8415830887
-12899.8363289685
-12899.872061312
-12899.8619211338
-12899.8546924212
-12899.8829287354
-12899.8187546981
-12899.8481074998
-12899.8676834975
-12899.8392628521
-12899.8394045293
-12899.8633605275
-12899.8791302681
-12899.8452355423
-12899.8547646905
-12899.9003827204
-12899.8437528275
-12899.8340297244
-12899.8645992657
-12899.8896115278
-12899.8394980992
-12899.8751109217
-12899.8399288586
-12899.8466515167
-12899.8682678021
-12899.8418379662
-12899.8150293527
-12899.8260063785
-12899.8643051238
-12899.8782531326
-12899.8475604796
-12899.855350503
-12899.8868313511
-12899.877691362
-12899.8521958447
-12899.8418796115
-12899.849165917
-12899.8868498961
-12899.890371384
-12899.8687562843
-12899.8515214615
-12899.8819849269
-12899.8576610582
-12899.8432391553
-12899.8200797862
-12899.8511830237
-12899.8322012671
-12899.8451297672
-12899.8574399072
-12899.866579159
-12899.8516851607
-12899.8631920341
-12899.8610438445
-12899.880853122
-12899.8429518005
-12899.8698631301
-12899.8752117962
-12899.8429297996
-12899.8215090459
-12899.8394433367
-12899.8556154587
-12899.8770325205
-12899.8583530788
-12899.8889016009
-12899.8642404208
-12899.8315102588
-12899.8595408285
-12899.8495184332
-12899.8800418861
-12899.8495140184
-12899.849011775
-12899.840481753
-12899.8377816461
-12899.8642174344
-12899.8704018529
-12899.8792784016
-12899.8479707789
-12899.8703138607
-12899.8386804047
-12899.8705842824
-12899.8721675629
-12899.8289244716
-12899.8453297847
-12899.853180873
-12899.8302736963
-12899.8467641687
-12899.8480932685
-12899.8574052729
-12899.856646008
-12899.853649863
-12899.8375471565
-12899.8634377758
-12899.8467576378
-12899.853189193
-12899.8350833847
-12899.8385259694
-12899.892773649
-12899.865085582
-12899.8537253184
-12899.839122004
-12899.870602509
-12899.8524580841
-12899.8570909515
-12899.8424583859
-12899.8203829785
-12899.854907287
-12899.8366519293
-12899.8299776574
-12899.8433528369
-12899.875588075
-12899.8409886703
-12899.8582251806
-12899.8427509697
-12899.8491294556
-12899.8158360669
-12899.8225125903
-12899.8419349105
-12899.8414251707
-12899.851415244
-12899.8193324597
-12899.8047708244
-12899.8474498927
-12899.8263602329
-12899.8400599537
-12899.8285081507
-12899.8426043152
-12899.856659656
-12899.8183278383
-12899.8401800015
-12899.8010153561
-12899.8459093605
-12899.8481773053
-12899.8368552561
-12899.8791873757
-12899.8610909605
-12899.846466295
-12899.8596965515
-12899.8691739487
-12899.8355330604
-12899.8291582384
-12899.8608087894
-12899.8249938132
-12899.852152877
-12899.8274557979
-12899.8561118831
-12899.8334287685
-12899.8728808081
-12899.8524184605
-12899.8795488245
-12899.8567050038
-12899.7871967036
-12899.833446677
-12899.8409981818
-12899.8627111584
-12899.8471401726
-12899.8361262183
-12899.8290259386
-12899.8339760158
-12899.8347558363
-12899.8061091523
-12899.7993682515
-12899.8195351961
-12899.8369299822
-12899.804002167
-12899.8393856798
-12899.8236412258
-12899.8464443108
-12899.8438026774
-12899.8541146794
-12899.8844017202
-12899.8632789409
-12899.8474564703
-12899.8391349457
-12899.8405193577
-12899.8258082759
-12899.8241240151
-12899.8529919589
-12899.8843584605
-12899.8699645366
-12899.8408956447
-12899.8707249695
-12899.8454197185
-12899.8727747255
-12899.8687853724
-12899.8708745011
-12899.8320714579
-12899.8323513287
-12899.8534211833
-12899.8550188305
-12899.8614868941
-12899.8352309037
-12899.8674258758
-12899.8447429142
-12899.8365194251
-12899.8096218183
-12899.804263852
-12899.8444604742
-12899.8267755085
-12899.8130883347
-12899.8673639196
-12899.849876822
-12899.8672230504
-12899.8855995767
-12899.8317054932
-12899.8771848461
-12899.867589161
-12899.8303827862
-12899.851504749
-12899.8484505377
-12899.8518193756
-12899.8354394523
-12899.8798944786
-12899.8411689368
-12899.8569400608
-12899.8497360631
-12899.8306752005
-12899.8474108718
-12899.8239367316
-12899.8711330184
-12899.8452307017
-12899.828548714
-12899.8688266932
-12899.8527236972
-12899.8651466205
-12899.8150270363
-12899.8132265132
-12899.8533487658
-12899.8336774759
-12899.8365292507
-12899.8518315773
-12899.8347626775
-12899.871621241
-12899.8664398759
-12899.8307347373
-12899.8757784934
-12899.8576447901
-12899.8562918039
-12899.8442541901
-12899.8944287455
-12899.8819124857
-12899.867906163
-12899.861392966
-12899.8760274311
-12899.790097517
-12899.8556742562
-12899.8554602185
-12899.8879911152
-12899.8474372256
-12899.8225079691
-12899.8331878033
-12899.8262561878
-12899.8602291843
-12899.7854924541
-12899.859964637
-12899.8342710997
-12899.8747982495
-12899.8639505629
-12899.8803246982
-12899.8212084035
-12899.8653382375
-12899.8673589993
-12899.8169035156
-12899.8549659477
-12899.8358776307
-12899.8802462895
-12899.8583116691
-12899.867078795
-12899.8503996043
-12899.8564214682
-12899.8532202029
-12899.8464041579
-12899.8343291708
-12899.8524133334
-12899.8461490095
-12899.8470280066
-12899.8519069196
-12899.8861298355
-12899.8577574162
-12899.8280402223
-12899.8487809399
-12899.8081317684
-12899.8378812146
-12899.8357260052
-12899.8577068748
-12899.8598542524
-12899.8529074877
-12899.8658794229
-12899.8606251362
-12899.8527215993
-12899.8743290625
-12899.8501735117
-12899.8513052369
-12899.8776823744
-12899.8567913177
-12899.8943936291
-12899.8571748076
-12899.8577294463
-12899.8857365866
-12899.8448085488
-12899.865343828
-12899.8420049449
-12899.8535595816
-12899.8689953905
-12899.8513619589
-12899.8602403519
-12899.8559165277
-12899.8240517303
-12899.8347077143
-12899.8538815739
-12899.8240046671
-12899.8430095247
-12899.8419878213
-12899.8569241587
-12899.8623313637
-12899.8624609315
-12899.8416353387
-12899.8300941248
-12899.8641270545
-12899.8549966716
-12899.8514969414
-12899.8350733923
-12899.850702284
-12899.8633126326
-12899.8402048818
-12899.8586114485
-12899.8201617769
-12899.8389061995
-12899.8652860227
-12899.8285580562
-12899.8746091036
-12899.8184824993
-12899.8371067809
-12899.8582924659
-12899.8648212919
-12899.8437708357
-12899.8713789598
-12899.8974286358
-12899.8612195551
-12899.8459400606
-12899.8414513979
-12899.8406158666
-12899.8262825146
-12899.8462527315
-12899.8349694165
-12899.8450526644
-12899.8488768394
-12899.7864896874
-12899.8332658263
-12899.8330313363
-12899.8689533117
-12899.8254697535
-12899.8743332012
-12899.8519066348
-12899.8439192116
-12899.8685682615
-12899.83533456
-12899.8592953763
-12899.8332446306
-12899.8512544593
-12899.8295709943
-12899.8276570151
-12899.8402305834
-12899.8269936874
-12899.8553246903
-12899.8327436632
-12899.8258104014
-12899.8530624051
-12899.828542422
-12899.885547438
-12899.8380680711
-12899.8834208559
-12899.8617728209
-12899.856797038
-12899.8063106232
-12899.8788677248
-12899.8471412848
-12899.8542098024
-12899.8165939075
-12899.8487881851
-12899.850441287
-12899.8396686962
-12899.8281289706
-12899.873188992
-12899.8335149934
-12899.8297565666
-12899.8422698692
-12899.8807830653
-12899.8438788544
-12899.8705890635
-12899.8440894524
-12899.8700465469
-12899.8591885397
-12899.8514919909
-12899.8416928555
-12899.8524925868
-12899.8345949934
-12899.8805841739
-12899.8793983741
-12899.8529663978
-12899.8685363176
-12899.8424621391
-12899.8182881695
-12899.8589050609
-12899.8487695781
-12899.8047923094
-12899.8528277163
-12899.8671048569
-12899.8284327656
-12899.8382991506
-12899.8112716937
-12899.8774429876
-12899.8398631298
-12899.8611156576
-12899.8433662757
-12899.8555155318
-12899.8762474823
-12899.861965146
-12899.8831172532
-12899.8350320743
-12899.8522171145
-12899.8422316592
-12899.818200291
-12899.8754813132
-12899.8610223458
-12899.8696586422
-12899.8440055034
-12899.8512965186
-12899.8793821346
-12899.8547969208
-12899.8332882009
-12899.8528566763
-12899.8456219666
-12899.8503770705
-12899.8445885127
-12899.8309870256
-12899.8655640323
-12899.8739392748
-12899.872036207
-12899.8475204347
-12899.8908955955
-12899.8385602145
-12899.8784063657
-12899.8498958683
-12899.875111663
-12899.858543911
-12899.8376204133
-12899.8547308384
-12899.8434176881
-12899.8467270657
-12899.8357149412
-12899.8482786996
-12899.8536164608
-12899.8621415685
-12899.8476151789
-12899.8538003421
-12899.8523917646
-12899.8606409504
-12899.8699728297
-12899.8838913971
-12899.8538727548
-12899.8595719927
-12899.8707188544
-12899.8488845527
-12899.8353896231
-12899.8862579759
-12899.8561514151
-12899.8783685338
-12899.853324519
-12899.8624416775
-12899.8708861037
-12899.8236319168
-12899.8398991342
-12899.8715061813
-12899.8374875094
-12899.8538382618
-12899.8653787662
-12899.8669064664
-12899.8662613553
-12899.8648870583
-12899.857342562
-12899.8539799722
-12899.8596761755
-12899.8634046555
-12899.8552544875
-12899.8599026626
-12899.8526068829
-12899.8681199934
-12899.8767917775
-12899.8438156767
-12899.8411867032
-12899.8619044998
-12899.8620877181
-12899.862152576
-12899.8704983879
-12899.8715771787
-12899.8580472726
-12899.8773499446
-12899.8676776341
-12899.8787850815
-12899.8680427421
-12899.8728728314
-12899.8061338216
-12899.8492578222
-12899.8538560712
-12899.8580958384
-12899.8473854933
-12899.8666195675
-12899.844851643
-12899.8776167871
-12899.8353459642
-12899.8228705281
-12899.8705657117
-12899.8669694215
-12899.8197971517
-12899.8104243499
-12899.8188570159
-12899.8316567191
-12899.8773717388
-12899.8403740661
-12899.8343299969
-12899.8483089944
-12899.8664557946
-12899.8611349908
-12899.8594275462
-12899.8510815756
-12899.878860286
-12899.8406249398
-12899.8652139757
-12899.8541963434
-12899.8990087753
-12899.8891609715
-12899.8521975185
-12899.8718685856
-12899.834811458
-12899.8926175088
-12899.842961397
-12899.8703468335
-12899.8627634918
-12899.8371540914
-12899.8402477093
-12899.8589033934
-12899.8528650944
-12899.8438421056
-12899.8545106719
-12899.8505714115
-12899.8455281476
-12899.860317653
-12899.864499034
-12899.8680835545
-12899.8231305653
-12899.8452568629
-12899.83918275
-12899.8819489081
-12899.8545272515
-12899.8731683704
-12899.8563720966
-12899.828240127
-12899.8311582409
-12899.848402072
-12899.8759949336
-12899.8598672738
-12899.8501618807
-12899.8513997028
-12899.8794742793
-12899.8495671001
-12899.8486054422
-12899.8559519467
-12899.840448376
-12899.8562811176
-12899.8656999288
-12899.825528458
-12899.8434526262
-12899.8541607329
-12899.8583035074
-12899.8566995359
-12899.8545181663
-12899.8323943385
-12899.861160898
-12899.8599265846
-12899.8464715708
-12899.8460260627
-12899.8746693061
-12899.8289450483
-12899.8443135182
-12899.8212209703
-12899.8741033597
-12899.8507681263
-12899.8520888914
-12899.8602908923
-12899.8708258567
-12899.8509121141
-12899.8368486616
-12899.8431044392
-12899.8551346059
-12899.8294325001
-12899.8534936147
-12899.8495028106
-12899.8595894064
-12899.8519174533
-12899.8598591504
-12899.8396160263
-12899.8329597649
-12899.8422051473
-12899.8478669205
-12899.8141708886
-12899.8605474473
-12899.8473751075
-12899.8786377465
-12899.8382391119
-12899.8777644016
-12899.878937738
-12899.8786928401
-12899.8851721883
-12899.8767739167
-12899.8402205135
-12899.8364108657
-12899.854293328
-12899.8633413035
-12899.8738098089
-12899.8927690198
-12899.8533183185
-12899.8436942726
-12899.8856823553
-12899.8290716487
-12899.8745838937
-12899.8933406512
-12899.8317498832
-12899.8846579258
-12899.8466823744
-12899.849384024
-12899.8466273403
-12899.8534159311
-12899.8812539512
-12899.8735651851
-12899.8226415694
-12899.8665941142
-12899.891215872
-12899.8814067222
-12899.8376792947
-12899.8944114721
-12899.8724136586
-12899.84445238
-12899.8540755283
-12899.8418836224
-12899.8286723385
-12899.8585471013
-12899.8329492486
-12899.8645110214
-12899.8531755081
-12899.8326591333
-12899.8532451209
-12899.8989279796
-12899.8570872222
-12899.8234668754
-12899.8871546474
-12899.8638719448
-12899.8537133302
-12899.8609151123
-12899.8480443148
-12899.853349229
-12899.8426087754
-12899.8204113566
-12899.8470695843
-12899.8666681878
-12899.8313631982
-12899.8607602951
-12899.8648189682
-12899.8540510575
-12899.873596577
-12899.8502081621
-12899.8697629527
-12899.8515961821
-12899.8531838304
-12899.8591257935
-12899.8814835555
-12899.8692741773
-12899.8601460439
-12899.8229385968
-12899.8434135437
-12899.8872602796
-12899.8505549902
-12899.8820920646
-12899.8272778215
-12899.877132741
-12899.8542014815
-12899.8589147355
-12899.8617713381
-12899.8442877244
-12899.8617260656
-12899.8566326309
-12899.8659764472
-12899.8748833401
-12899.8635661742
-12899.8256309314
-12899.8709165476
-12899.8742688197
-12899.8531962125
-12899.8614159867
-12899.8681159658
-12899.8596987404
-12899.8632948183
-12899.8334993504
-12899.8224667795
-12899.8836157027
-12899.8490404044
-12899.8249637155
-12899.8139770139
-12899.8729323654
-12899.8425271375
-12899.8653934718
-12899.8483073429
-12899.8695723615
-12899.8536490237
-12899.8634789764
-12899.8531344608
-12899.8578807077
-12899.8443116656
-12899.8339941911
-12899.8497583006
-12899.8236750479
-12899.83100004
-12899.8415080642
-12899.8667412672
-12899.8783545049
-12899.836178869
-12899.8734494763
-12899.8587064202
-12899.8150073876
-12899.839868421
-12899.8302736169
-12899.8334673481
-12899.8758319971
-12899.8013931856
-12899.8501799028
-12899.8711991498
-12899.8889857201
-12899.8323396989
-12899.8278663889
-12899.8623913082
-12899.849867034
-12899.8566480155
-12899.8622461297
-12899.863977864
-12899.8616119886
-12899.8559634146
-12899.8215148862
-12899.8352859037
-12899.8693019767
-12899.8348334471
-12899.8609565554
-12899.8485385734
-12899.8662943129
-12899.8709456258
-12899.8680536349
-12899.8427202492
-12899.8270499581
-12899.9100444831
-12899.835159211
-12899.8673974282
-12899.8538142398
-12899.8750611161
-12899.8638420082
-12899.8381278853
-12899.8250989111
-12899.8412404448
-12899.8789692909
-12899.8500970642
-12899.8567045973
-12899.8640219822
-12899.8695238025
-12899.872115258
-12899.7999599515
-12899.8094363479
-12899.8262128013
-12899.8359869908
-12899.8569247412
-12899.877469537
-12899.8574654867
-12899.8546179575
-12899.8739043737
-12899.8492847709
-12899.8622748732
-12899.8204664909
-12899.8586285253
-12899.8455255559
-12899.8528379798
-12899.8659429259
-12899.8793029056
-12899.8469818666
-12899.867915493
-12899.8190822218
-12899.8384894013
-12899.8633737127
-12899.850992235
-12899.8756404953
-12899.8219689216
-12899.8385285658
-12899.8617064285
-12899.8815210076
-12899.8695148725
-12899.8271464214
-12899.8636483025
-12899.8560391894
-12899.8390303766
-12899.8606857585
-12899.8698301921
-12899.8824296228
-12899.8381895352
-12899.9037503766
-12899.8878919604
-12899.8453787252
-12899.8349968779
-12899.8781450689
-12899.8271361853
-12899.8731282939
-12899.8545837063
-12899.8575572491
-12899.8686566953
-12899.8835498663
-12899.8736380509
-12899.8429574432
-12899.8740379376
-12899.861234941
-12899.8362323746
-12899.8610392321
-12899.8348787668
-12899.858855342
-12899.8498190943
-12899.8842385813
-12899.8595333807
-12899.8316139054
-12899.865506274
-12899.8618618109
-12899.8387859509
-12899.8693816535
-12899.8333785973
-12899.8637741659
-12899.8540350872
-12899.8466373262
-12899.8418455338
-12899.8355641644
-12899.8158922158
-12899.8421181961
-12899.8459560801
-12899.8542462689
-12899.8570844979
-12899.8593328462
-12899.8566519814
-12899.8462889311
-12899.8634197587
-12899.8557659623
-12899.8395553016
-12899.8263525772
-12899.8633698833
-12899.8087027591
-12899.8715431788
-12899.854368732
-12899.8567066141
-12899.8493811096
-12899.8622761212
-12899.8553482494
-12899.8931566837
-12899.8579102411
-12899.8655786221
-12899.8515884325
-12899.8704308317
-12899.8650623296
-12899.8442364131
-12899.8416023408
-12899.8663511184
-12899.8257828537
-12899.8480933744
-12899.8538282351
-12899.8440583103
-12899.8596948814
-12899.8413345762
-12899.8823940501
-12899.8750233696
-12899.8755546926
-12899.8461593636
-12899.8825910395
-12899.831530567
-12899.8492208908
-12899.8242236695
-12899.8502382471
-12899.8457350324
-12899.8539827265
-12899.8125238152
-12899.8639022751
-12899.7994303111
-12899.8244683681
-12899.8179941444
-12899.8445520999
-12899.8677850603
-12899.8454674763
-12899.8430649163
-12899.8391554043
-12899.8432281959
-12899.8906004178
-12899.8245709825
-12899.8542442536
-12899.8405702886
-12899.8489362037
-12899.8322384142
-12899.8525309992
-12899.8142162363
-12899.8432315061
-12899.8101032569
-12899.8301695017
-12899.8334016022
-12899.8305226589
-12899.8571404814
-12899.8418002652
-12899.8583676914
-12899.8467157249
-12899.8575868767
-12899.8489053068
-12899.838332253
-12899.8428308894
-12899.8307169322
-12899.8759633594
-12899.8613541631
-12899.8590706415
-12899.8429388465
-12899.8813714519
-12899.8217457523
-12899.8668584002
-12899.8604006438
-12899.8640495805
-12899.8608054752
-12899.8416602549
-12899.8310019168
-12899.8238022895
-12899.8755653083
-12899.8348705289
-12899.8526780446
-12899.8293863551
-12899.8262676719
-12899.8045455725
-12899.8203549293
-12899.8460873366
-12899.8251214836
-12899.855567919
-12899.8590627919
-12899.8008862964
-12899.8218111962
-12899.8480453994
-12899.8427113874
-12899.8265540221
-12899.8843518592
-12899.8513714049
-12899.8758556357
-12899.8555762133
-12899.8707806013
-12899.8364654997
-12899.857559924
-12899.8435305859
-12899.8495540523
-12899.8013405888
-12899.842139921
-12899.8240212952
-12899.8452420678
-12899.8499259266
-12899.8244092832
-12899.8152929537
-12899.8631214679
-12899.8244486223
-12899.8142217122
-12899.8480658305
-12899.8642559828
-12899.827661823
-12899.8576098291
-12899.8472900981
-12899.8498964276
-12899.8674940407
-12899.8637722592
-12899.8125526224
-12899.8353803866
-12899.833895681
-12899.8800937552
-12899.8498066847
-12899.8394640171
-12899.8380172089
-12899.8640655614
-12899.8267209199
-12899.8322110749
-12899.852162233
-12899.8541566911
-12899.8519853551
-12899.8649445308
-12899.8208751049
-12899.8611862409
-12899.8460925444
-12899.8438612182
-12899.8861148648
-12899.8809898703
-12899.8306680591
-12899.8619134474
-12899.8728653002
-12899.8637610517
-12899.8654989226
-12899.8771656625
-12899.8482180296
-12899.8561185033
-12899.8607140049
-12899.8620507901
-12899.8620121503
-12899.8588371143
-12899.8456422805
-12899.8668785015
-12899.8613483276
-12899.85370706
-12899.8793569738
-12899.8523565783
-12899.8323580725
-12899.8530831568
-12899.8444409765
-12899.8680586111
-12899.855936185
-12899.8669312411
-12899.8485235428
-12899.8602556912
-12899.864450189
-12899.8328757598
-12899.8212961043
-12899.8525180799
-12899.8596265349
-12899.8320324374
-12899.8652134431
-12899.8413703696
-12899.8744075291
-12899.8098502458
-12899.8389530244
-12899.8604818116
-12899.85496396
-12899.8466223496
-12899.8663104672
-12899.8671908955
-12899.840744683
-12899.8397421833
-12899.8474943045
-12899.8682371011
-12899.8373603775
-12899.841096327
-12899.8114854008
-12899.8580011041
-12899.8470585412
-12899.8024939041
-12899.8223036216
-12899.8104264342
-12899.8426135135
-12899.8320624753
-12899.8437845729
-12899.8775664605
-12899.8534236015
-12899.8213147959
-12899.8202766633
-12899.7983150602
-12899.819237383
-12899.8454109365
-12899.8436943068
-12899.8554343411
-12899.8483306539
-12899.8653151765
-12899.8168492965
-12899.8606207373
-12899.8426302805
-12899.8627619898
-12899.8321738475
-12899.8743907439
-12899.8596812357
-12899.8327903867
-12899.8439567071
-12899.8569780813
-12899.8134450736
-12899.8091215689
-12899.8265125559
-12899.8231298606
-12899.8538505226
-12899.8604307432
-12899.8158083885
-12899.8248830081
-12899.8385263993
-12899.8542625011
-12899.856948925
-12899.8627126712
-12899.8720227792
-12899.8437871302
-12899.8408849682
-12899.8717203635
-12899.8402426103
-12899.8483316436
-12899.8608458236
-12899.8543515622
-12899.8605430231
-12899.8821458083
-12899.8383316687
-12899.8607139227
-12899.8263796904
-12899.8573099657
-12899.8560242023
-12899.8297020391
-12899.8479965318
-12899.8325838622
-12899.8533637019
-12899.8468583229
-12899.8421567527
-12899.8713329521
-12899.8605434334
-12899.7947942542
-12899.8693963733
-12899.8453328899
-12899.8576132453
-12899.8591862623
-12899.8239203358
-12899.8755551441
-12899.8579229314
-12899.8294038728
-12899.8191207287
-12899.821078657
-12899.8657268575
-12899.8531073634
-12899.8286837237
-12899.828881525
-12899.8290094119
-12899.848261786
-12899.8533589481
-12899.8918233235
-12899.8496261828
-12899.8655766234
-12899.8597694449
-12899.8923863994
-12899.8702397779
-12899.8439352253
-12899.8766397119
-12899.8338240546
-12899.8655717974
-12899.8663501367
-12899.8774933129
-12899.8417606747
-12899.8834799451
-12899.8811718452
-12899.8505596611
-12899.8332033203
-12899.8469059225
-12899.9175900493
-12899.8655535236
-12899.8563995927
-12899.8655488465
-12899.8396433765
-12899.8366917934
-12899.8576849485
-12899.8341327263
-12899.8203934818
-12899.8994654284
-12899.8823546376
-12899.8494472745
-12899.8417771606
-12899.8422043533
-12899.8403061445
-12899.8250386032
-12899.8763614864
-12899.8524998126
-12899.8556811797
-12899.8848666073
-12899.8889767249
-12899.8343061048
-12899.8928762295
-12899.8630363428
-12899.8725552125
-12899.8541064843
-12899.8339652078
-12899.8301747976
-12899.8560451213
-12899.8682225712
-12899.8644348391
-12899.865332411
-12899.8787106267
-12899.8569879533
-12899.8820823823
-12899.8534459806
-12899.8475189557
-12899.830518908
-12899.8842176059
-12899.8585584845
-12899.8511681513
-12899.8621113139
-12899.8628117783
-12899.8683227224
-12899.8523626662
-12899.8739794082
-12899.8489461463
-12899.8280922155
-12899.8766426112
-12899.8375786544
-12899.8697774641
-12899.8714834372
-12899.8391577017
-12899.8555244965
-12899.8420849511
-12899.7963684616
-12899.8657980076
-12899.8566380833
-12899.862956729
-12899.8467010378
-12899.8568866467
-12899.8607348851
-12899.8386277606
-12899.8819049762
-12899.8578127939
-12899.8488634191
-12899.8724086646
-12899.8648065303
-12899.8152584279
-12899.8242707975
-12899.876028976
-12899.8497361551
-12899.7691399568
-12899.8497022653
-12899.8335505758
-12899.8704334687
-12899.8508257615
-12899.84489118
-12899.8350895648
-12899.8366361877
-12899.8597735533
-12899.8202575411
-12899.844189797
-12899.8215302858
-12899.8803398288
-12899.8452257939
-12899.8682307638
-12899.8405077665
-12899.845914501
-12899.8395400563
-12899.7989827314
-12899.8681319807
-12899.8517003885
-12899.8625916617
-12899.8448912691
-12899.8120184154
-12899.8684468996
-12899.8544893459
-12899.8386177036
-12899.800405397
-12899.8286224035
-12899.8637959845
-12899.8237365737
-12899.8315796185
-12899.8459951784
-12899.872284186
-12899.8504773969
-12899.8631125885
-12899.833155966
-12899.828178358
-12899.842464057
-12899.8467758622
-12899.8099781332
-12899.855528559
-12899.8516660112
-12899.8259253639
-12899.863758617
-12899.8322098261
-12899.8572117896
-12899.8806989396
-12899.8593176568
-12899.8717418217
-12899.8634492951
-12899.8626542713
-12899.8827094318
-12899.8683413083
-12899.8790758926
-12899.8539465891
-12899.8589254765
-12899.8421759008
-12899.8434611742
-12899.8557474103
-12899.8578967863
-12899.829314727
-12899.83464958
-12899.8295924232
-12899.8263439667
-12899.844122998
-12899.8706359055
-12899.827014635
-12899.8449015646
-12899.848949131
-12899.889093407
-12899.8643313272
-12899.8202199727
-12899.797234047
-12899.8179730553
-12899.872758067
-12899.8799684175
-12899.8077591224
-12899.8249694745
-12899.8617434189
-12899.8336078077
-12899.8291165252
-12899.8563792925
-12899.8647616012
-12899.8568143317
-12899.860604246
-12899.8565036784
-12899.8513617424
-12899.8145999509
-12899.8591791389
-12899.845252695
-12899.8153693524
-12899.8505385342
-12899.8401058541
-12899.8357429673
-12899.8569986389
-12899.8416722539
-12899.8440269868
-12899.8687716593
-12899.8519879932
-12899.8291205644
-12899.8517275148
-12899.8605698206
-12899.8282280357
-12899.8636027858
-12899.889431282
-12899.8066792135
-12899.8755285085
-12899.8849256646
-12899.8329792312
-12899.875054579
-12899.86729965
-12899.8441145997
-12899.840266125
-12899.799293595
-12899.84209022
-12899.8550838619
-12899.8811722517
-12899.8552198051
-12899.8567938155
-12899.8574526892
-12899.8656193715
-12899.8143168127
-12899.8608815319
-12899.844463833
-12899.8657403248
-12899.8354077539
-12899.8726166942
-12899.8875258763
-12899.8556424719
-12899.8560231001
-12899.8556372762
-12899.8622194494
-12899.8529902481
-12899.8377946972
-12899.8524371084
-12899.8283885736
-12899.8586076563
-12899.8508515561
-12899.8605365816
-12899.8097296766
-12899.8382918485
-12899.840250823
-12899.8548587119
-12899.8749447497
-12899.8635218466
-12899.8491854779
-12899.831434373
-12899.8542411887
-12899.8177427973
-12899.8410683989
-12899.8146813546
-12899.8693669847
-12899.8626882822
-12899.8619061652
-12899.8526119692
-12899.8537200772
-12899.8298085381
-12899.8774076838
-12899.8561215762
-12899.8431206077
-12899.8767794787
-12899.837083539
-12899.8536724451
-12899.8497661837
-12899.8605811904
-12899.8155026655
-12899.8180041518
-12899.8527673395
-12899.840557248
-12899.8678910881
-12899.8397932298
-12899.8554990032
-12899.8350030726
-12899.8606076731
-12899.8339984399
-12899.7969897693
-12899.8569845925
-12899.8783796095
-12899.8620335645
-12899.8706875734
-12899.8645181018
-12899.858631617
-12899.8528287144
-12899.8718219619
-12899.8474010765
-12899.8354388502
-12899.8534913267
-12899.84249564
-12899.8623499962
-12899.8673555405
-12899.8387038485
-12899.8270419623
-12899.8550317751
-12899.8526461834
-12899.8660113112
-12899.851154451
-12899.840697338
-12899.8428464157
-12899.8662081816
-12899.8630752427
-12899.8755744973
-12899.8779371514
-12899.8710895479
-12899.8411647107
-12899.8270214044
-12899.835189531
-12899.8643234864
-12899.8564669208
-12899.8497329815
-12899.8471437027
-12899.8291062865
-12899.8750460214
-12899.8466150626
-12899.8447381143
-12899.8279509341
-12899.846732249
-12899.8658093592
-12899.8548362236
-12899.8058663205
-12899.8794227908
-12899.8648002079
-12899.8668336197
-12899.8617475826
-12899.8584378967
-12899.846673754
-12899.8580561634
-12899.8476566132
-12899.8448779388
-12899.8622138487
-12899.8426738545
-12899.8483101611
-12899.8298671492
-12899.8519383373
-12899.8543188204
-12899.8424835033
-12899.8701280985
-12899.8465729438
-12899.8568460768
-12899.8409146195
-12899.8051011178
-12899.8505729038
-12899.8574069516
-12899.8417774263
-12899.8712183157
-12899.8183890954
-12899.8242293258
-12899.8440360533
-12899.8576801941
-12899.8436899491
-12899.8190698962
-12899.8615953217
-12899.8510949107
-12899.8304263931
-12899.8618990916
-12899.8312322975
-12899.8195421931
-12899.8491864637
-12899.855304902
-12899.8451682202
-12899.8358467345
-12899.8230065035
-12899.8587254557
-12899.8609413579
-12899.854315274
-12899.8435217371
-12899.8157253719
-12899.8432199409
-12899.8220186549
-12899.8405393963
-12899.8576252242
-12899.8541030232
-12899.8385314934
-12899.8558824789
-12899.8552976217
-12899.8705976267
-12899.8614232541
-12899.8478136395
-12899.857303237
-12899.8337712597
-12899.8454313856
-12899.8121018901
-12899.8656110856
-12899.8555016534
-12899.8499543626
-12899.8566049115
-12899.8562989691
-12899.8433746821
-12899.8548740769
-12899.8469015925
-12899.8472558128
-12899.8093138842
-12899.8514905855
-12899.8246136803
-12899.8540198037
-12899.8488524548
-12899.8418684895
-12899.8680136621
-12899.8601029203
-12899.8435488962
-12899.813418429
-12899.8266480392
-12899.84270251
-12899.8481045767
-12899.8709986782
-12899.8949422478
-12899.8545750802
-12899.8533487057
-12899.8500049389
-12899.8499782509
-12899.8726764643
-12899.8486250124
-12899.861158344
-12899.8576792331
-12899.8557692062
-12899.8176503084
-12899.8699968199
-12899.8427935359
-12899.8312719425
-12899.8334596704
-12899.802178855
-12899.8587796759
-12899.8603746747
-12899.8756450741
-12899.8647300448
-12899.842369562
-12899.8583861673
-12899.8445337903
-12899.8847348295
-12899.892720017
-12899.8687381208
-12899.8958599563
-12899.8385074149
-12899.8597651767
-12899.8591302605
-12899.8178576536
-12899.8440157311
-12899.8114478447
-12899.8596593898
-12899.8666601873
-12899.8607297134
-12899.8408597686
-12899.8155637747
-12899.84210567
-12899.8420932714
-12899.8803651504
-12899.8565120158
-12899.8686649309
-12899.8629413582
-12899.8189549744
-12899.8690322125
-12899.8670670891
-12899.8650643556
-12899.8825214811
-12899.8541131611
-12899.8220834677
-12899.8091272817
-12899.862863863
-12899.8319031541
-12899.8531682008
-12899.8650540181
-12899.8389347535
-12899.8560625002
-12899.8721446345
-12899.8328354391
-12899.8687005677
-12899.8129961152
-12899.8351064631
-12899.8227403214
-12899.8577917676
-12899.8434278818
-12899.8631818663
-12899.8446757379
-12899.8310519804
-12899.8603539781
-12899.8423718265
-12899.8412146454
-12899.8690154115
-12899.842936834
-12899.8146741738
-12899.8449383187
-12899.8403058548
-12899.8479938644
-12899.8533293344
-12899.8306951236
-12899.854931909
-12899.8501514585
-12899.8812192302
-12899.8303611925
-12899.8576368623
-12899.8413085018
-12899.8686238096
-12899.8789033427
-12899.8664480722
-12899.8773302674
-12899.8614912692
-12899.8197105029
-12899.8527443798
-12899.8634374831
-12899.8504872292
-12899.8440513223
-12899.8577627238
-12899.8698481406
-12899.8290430882
-12899.8815686424
-12899.8675816234
-12899.8730292633
-12899.7803729215
-12899.8679099737
-12899.8556626361
-12899.8473775038
-12899.804166166
-12899.8280826235
-12899.8463438
-12899.8498770498
-12899.857658475
-12899.872228457
-12899.8025802562
-12899.85138689
-12899.8117014698
-12899.8488877862
-12899.871532628
-12899.8486534535
-12899.8106357463
-12899.850529715
-12899.8409324809
-12899.8478242375
-12899.8389537902
-12899.8542414635
-12899.8560051478
-12899.8608317789
-12899.8542059544
-12899.8563416461
-12899.8444905971
-12899.8045722524
-12899.8521119832
-12899.859247497
-12899.8211648293
-12899.8467540987
-12899.845451018
-12899.866110135
-12899.8413464887
-12899.842188353
-12899.833244502
-12899.8348523334
-12899.8189428793
-12899.8322436673
-12899.8463749008
-12899.8657778129
-12899.8297975769
-12899.8707715101
-12899.8519461522
-12899.85512637
-12899.8377936695
-12899.8445943443
-12899.8314649925
-12899.853179511
-12899.8434172206
-12899.8349211464
-12899.8417177144
-12899.8559854965
-12899.8587422495
-12899.8676979745
-12899.8366987811
-12899.8439224502
-12899.8262945779
-12899.8456375052
-12899.854515836
-12899.8596443304
-12899.8556682818
-12899.8770853033
-12899.8628238789
-12899.8420460404
-12899.8927202287
-12899.8696248542
-12899.8987530242
-12899.8787179972
-12899.8947561078
-12899.8538064305
-12899.869957556
-12899.8208770027
-12899.8504197626
-12899.8723068093
-12899.8606791434
-12899.851824457
-12899.8493245846
-12899.856835
-12899.8806974055
-12899.8655645312
-12899.8183109081
-12899.8478216241
-12899.8515860805
-12899.8654262596
-12899.8418285697
-12899.8533125509
-12899.884026607
-12899.8656670323
-12899.851818047
-12899.8752429782
-12899.8367856475
-12899.8712498854
-12899.839248321
-12899.8548200284
-12899.862251666
-12899.8670802182
-12899.8496593966
-12899.8680239006
-12899.8259534968
-12899.8734182031
-12899.858073245
-12899.8584289455
-12899.8253802915
-12899.8728069384
-12899.8534387078
-12899.8565336913
-12899.838797014
-12899.8293133952
-12899.864915646
-12899.857560243
-12899.8602238389
-12899.8210439241
-12899.8465264954
-12899.8521335568
-12899.8579145993
-12899.8349566108
-12899.8194731832
-12899.8184031323
-12899.8664259925
-12899.7973824324
-12899.7809825904
-12899.8042375404
-12899.790118822
-12899.838812709
-12899.8491673566
-12899.8403088623
-12899.8472055825
-12899.8073980623
-12899.8534173624
-12899.8266769409
-12899.8040657282
-12899.8350896858
-12899.8173375696
-12899.8301011098
-12899.8703765841
-12899.8312072051
-12899.8097777767
-12899.8444821896
-12899.8279245444
-12899.841987147
-12899.818288095
-12899.8502991565
-12899.782236206
-12899.8381557802
-12899.8332529695
-12899.8637876623
-12899.8348086447
-12899.8573452487
-12899.8649347546
-12899.8142686669
-12899.8359100364
-12899.8370125739
-12899.8307179212
-12899.8532688516
-12899.8288147034
-12899.8321069086
-12899.8559619139
-12899.8447527762
-12899.8453962688
-12899.8238914163
-12899.8358544535
-12899.8057354906
-12899.8586641936
-12899.8297646288
-12899.8347971797
-12899.8799804119
-12899.864188337
-12899.8707901894
-12899.8182949634
-12899.8579722294
-12899.8199496055
-12899.8549240299
-12899.7897139417
-12899.8564765866
-12899.8815085137
-12899.8236623087
-12899.8576357382
-12899.7895380495
-12899.8610216609
-12899.8595826704
-12899.8602195065
-12899.8866069209
-12899.869437079
-12899.8639791836
-12899.8691642431
-12899.8485583587
-12899.8703719168
-12899.8113499952
-12899.8726412988
-12899.831302092
-12899.846431377
-12899.8125301171
-12899.8569854452
-12899.8512668944
-12899.8328248417
-12899.8347748397
-12899.851256461
-12899.8394201878
-12899.8782897969
-12899.8152327904
-12899.8401288533
-12899.8575540955
-12899.8599484811
-12899.8153523511
-12899.8543793138
-12899.8176243965
-12899.8504241904
-12899.854577208
-12899.80880571
-12899.8365673289
-12899.8575826691
-12899.873141075
-12899.8174520764
-12899.8370846418
-12899.8648810451
-12899.8455482365
-12899.8105517254
-12899.870207645
-12899.8523279369
-12899.8356071046
-12899.8266776163
-12899.8221581935
-12899.8233392567
-12899.8925693024
-12899.8508271511
-12899.8220295099
-12899.8549451576
-12899.859916496
-12899.8483244824
-12899.8363981903
-12899.8579443755
-12899.8628919425
-12899.8499768825
-12899.8026203312
-12899.8482786426
-12899.8589778572
-12899.8445447193
-12899.8260771347
-12899.8472853167
-12899.8517273189
-12899.8392582399
-12899.8402852892
-12899.8551183126
-12899.8429103441
-12899.8833905235
-12899.8695581741
-12899.8478877361
-12899.839565857
-12899.862027682
-12899.8095499427
-12899.8664259246
-12899.8551970656
-12899.85762051
-12899.8690988272
-12899.8373885814
-12899.8210639212
-12899.8619266251
-12899.8546959362
-12899.8615876171
-12899.8094929596
-12899.8777406777
-12899.811849297
-12899.827746488
-12899.8200038855
-12899.8499467852
-12899.8678059858
-12899.8393626613
-12899.8222840424
-12899.8381139009
-12899.8262036874
-12899.8416706253
-12899.8309774009
-12899.8587323657
-12899.8339004445
-12899.8192931274
-12899.9042504726
-12899.8869635582
-12899.8922920345
-12899.8910639699
-12899.8165555211
-12899.8586989995
-12899.8535902926
-12899.8733562439
-12899.8648840781
-12899.8615272408
-12899.8541838995
-12899.8738520078
-12899.865215872
-12899.8443580672
-12899.8711777988
-12899.8633710327
-12899.845266561
-12899.8337214042
-12899.8187763414
-12899.8257482805
-12899.8374351673
-12899.8506104033
-12899.8296975291
-12899.8672062561
-12899.8331798557
-12899.8253722581
-12899.8501586054
-12899.8417612519
-12899.8611354807
-12899.8327610297
-12899.8068923737
-12899.8301182782
-12899.8467159009
-12899.8238414776
-12899.8383632968
-12899.8043188545
-12899.8315072523
-12899.8221388121
-12899.8448096853
-12899.8739304773
-12899.8293491212
-12899.8391794861
-12899.8657697806
-12899.855506162
-12899.8037179307
-12899.8347360412
-12899.8658841017
-12899.855201202
-12899.8523084655
-12899.8611766831
-12899.8771451668
-12899.8008542885
-12899.8218950476
-12899.833140632
-12899.8410712524
-12899.8324222176
-12899.8639800363
-12899.8254358316
-12899.8709286261
-12899.8147162898
-12899.8797298531
-12899.8660247852
-12899.8520228754
-12899.8142546891
-12899.8726606305
-12899.8615212127
-12899.8701477865
-12899.8406216355
-12899.8348979387
-12899.8711976693
-12899.8474656419
-12899.8325006107
-12899.8416817239
-12899.835017124
-12899.8674208228
-12899.83175025
-12899.8543918088
-12899.8483979301
-12899.8434501082
-12899.8252295907
-12899.8455699693
-12899.855081486
-12899.8217144517
-12899.8186837201
-12899.8574074247
-12899.8524583779
-12899.8414676562
-12899.832487151
-12899.8384164021
-12899.8768031513
-12899.8493251532
-12899.8580798551
-12899.8576528279
-12899.8583753477
-12899.8495731897
-12899.8344366113
-12899.8295964265
-12899.8269172154
-12899.8480059732
-12899.849605331
-12899.8291408288
-12899.8666561208
-12899.8195667694
-12899.8366379486
-12899.8257269588
-12899.8150554247
-12899.8342099902
-12899.8480467291
-12899.8566858017
-12899.816914992
-12899.8683766341
-12899.8380937619
-12899.8487421831
-12899.8721633855
-12899.8468731558
-12899.8340639937
-12899.83317829
-12899.8532181514
-12899.8638235825
-12899.8132335589
-12899.836530861
-12899.8512349488
-12899.8284753895
-12899.8200441642
-12899.804377039
-12899.850690417
-12899.8377983397
-12899.8534214173
-12899.825902023
-12899.8537788376
-12899.8214707083
-12899.8445764772
-12899.8035096792
-12899.8287600077
-12899.824264005
-12899.8360444562
-12899.8568406124
-12899.8662893922
-12899.8184102356
-12899.8146360953
-12899.8480035279
-12899.8227074488
-12899.8497145623
-12899.8320676256
-12899.8540247727
-12899.8497927881
-12899.8562732049
-12899.8178057523
-12899.8432819142
-12899.8483029099
-12899.8463245352
-12899.805069676
-12899.8406428235
-12899.8942658177
-12899.828904499
-12899.7858480597
-12899.8392671965
-12899.8476852205
-12899.8317790411
-12899.848248999
-12899.8300408034
-12899.8016305469
-12899.8733761243
-12899.850738548
-12899.8349023396
-12899.83594479
-12899.8503066267
-12899.8578115387
-12899.8793036417
-12899.8460031872
-12899.863983809
-12899.8792090903
-12899.85074876
-12899.8375817457
-12899.8322335011
-12899.809704126
-12899.8452047133
-12899.8525720708
-12899.8509855201
-12899.8336306719
-12899.8291344459
-12899.8556983555
-12899.8182719197
-12899.8744651851
-12899.8666497331
-12899.8188689631
-12899.8501993567
-12899.8520178873
-12899.7965453538
-12899.8463707575
-12899.8569245937
-12899.8525002608
-12899.8547641949
-12899.8386086807
-12899.7933100127
-12899.8383073565
-12899.8478889799
-12899.8226664805
-12899.8182215008
-12899.8349354385
-12899.8652990034
-12899.8565546825
-12899.8368649765
-12899.8417252544
-12899.8378473497
-12899.8473554744
-12899.8638623953
-12899.8400259693
-12899.8568728386
-12899.8438532935
-12899.8427505731
-12899.8655378153
-12899.8473597577
-12899.8366828872
-12899.8474421159
-12899.8655955233
-12899.8447423022
-12899.8369929696
-12899.8723142421
-12899.8029548719
-12899.8572101752
-12899.8498174284
-12899.857226131
-12899.8346039209
-12899.8305342489
-12899.8547511123
-12899.8422159447
-12899.8074671235
-12899.8193199461
-12899.8468102339
-12899.8400732105
-12899.8353500226
-12899.8454347295
-12899.8440184289
-12899.8209550054
-12899.8510468213
-12899.8413616879
-12899.8570442564
-12899.8286447524
-12899.8557714128
-12899.8566876652
-12899.8310371985
-12899.8394109938
-12899.823863728
-12899.8580902201
-12899.8433148618
-12899.8141937036
-12899.8617866854
-12899.8075513391
-12899.8608764742
-12899.8418979544
-12899.8016980878
-12899.8140743697
-12899.8389899773
-12899.868475522
-12899.8542465555
-12899.8193912555
-12899.8426642706
-12899.8637196707
-12899.8424803242
-12899.8338080861
-12899.8281698305
-12899.8350478201
-12899.8537314667
-12899.8646245142
-12899.7874422215
-12899.8572630429
-12899.8291065141
-12899.8501222785
-12899.8584963557
-12899.8155786133
-12899.8305638917
-12899.7665136013
-12899.8142155897
-12899.8449073872
-12899.8648471884
-12899.8742124457
-12899.8470744648
-12899.8076182495
-12899.8338033046
-12899.8188557388
-12899.8566896797
-12899.8111418474
-12899.8474228562
-12899.8603424695
-12899.8450981427
-12899.8237335578
-12899.8315540458
-12899.8173265578
-12899.8368726951
-12899.8415210855
-12899.8601662599
-12899.8821599716
-12899.8283231173
-12899.8503528311
-12899.8815211797
-12899.8432811807
-12899.8497496362
-12899.8959144308
-12899.8703645227
-12899.8486387266
-12899.8222496848
-12899.8174010682
-12899.8574451843
-12899.8491715654
-12899.8575881449
-12899.8418999928
-12899.8859823511
-12899.8453319805
-12899.8655770011
-12899.8533331205
-12899.8263723951
-12899.847137244
-12899.8703431818
-12899.8468204648
-12899.8885188206
-12899.8298089177
-12899.8240830895
-12899.8403394501
-12899.8222543336
-12899.886597697
-12899.8099785505
-12899.8958270084
-12899.8746629072
-12899.8356717679
-12899.8509913633
-12899.8444438005
-12899.819417698
-12899.8588699283
-12899.8624618655
-12899.8558313056
-12899.8852653637
-12899.8606317329
-12899.8294598048
-12899.8731353625
-12899.8726650664
-12899.843561445
-12899.8474614322
-12899.8462904559
-12899.8420263111
-12899.8362232579
-12899.8588792347
-12899.8311473903
-12899.8605822747
-12899.88049496
-12899.8413380576
-12899.8015022535
-12899.8114017852
-12899.8511643158
-12899.8447917584
-12899.8462637913
-12899.8557584677
-12899.8712488531
-12899.856981012
-12899.8552843466
-12899.8412172754
-12899.8143869533
-12899.8564032718
-12899.8472296099
-12899.8282478179
-12899.8079691916
-12899.8562754667
-12899.8036683293
-12899.8545050761
-12899.875142024
-12899.8312838607
-12899.8210859411
-12899.8616431355
-12899.8304642803
-12899.8364937139
-12899.8446585124
-12899.8576800278
-12899.8263064634
-12899.8509450045
-12899.8210506862
-12899.8353640266
-12899.8082160501
-12899.8691566288
-12899.8474905579
-12899.8855405438
-12899.8478273558
-12899.8307993351
-12899.8379128217
-12899.8427483248
-12899.8430217583
-12899.8348420362
-12899.8637656424
-12899.8475396323
-12899.8367199148
-12899.8194915288
-12899.8605605147
-12899.8170323216
-12899.8674315247
-12899.8234564402
-12899.840765929
-12899.8051199559
-12899.8454708406
-12899.8176711148
-12899.8667977561
-12899.8459411202
-12899.847691202
-12899.8559671889
-12899.8796221452
-12899.8653266009
-12899.8535413861
-12899.8484431015
-12899.8270374878
-12899.8645245161
-12899.8349281903
-12899.8387010474
-12899.8419851467
-12899.8501364445
-12899.8462726741
-12899.8282278835
-12899.8437454017
-12899.8159710189
-12899.868787139
-12899.8678563404
-12899.7891540837
-12899.855373943
-12899.8680108712
-12899.8486888397
-12899.8355039764
-12899.8414310566
-12899.8567652685
-12899.8721991559
-12899.8314378421
-12899.8276202955
-12899.8364371367
-12899.873082927
-12899.8231426791
-12899.8336177559
-12899.840339961
-12899.8514933932
-12899.8610429976
-12899.8456045185
-12899.8599024061
-12899.8429640324
-12899.8278247634
-12899.8532758685
-12899.8311807324
-12899.8243393046
-12899.8146165726
-12899.8321256225
-12899.8438633186
-12899.8241194349
-12899.8441821853
-12899.7955500859
-12899.8430588779
-12899.830473631
-12899.821580504
-12899.8326367554
-12899.8659791445
-12899.8497663512
-12899.8905823607
-12899.8658189436
-12899.8655054604
-12899.8117094443
-12899.8518589635
-12899.8599480102
-12899.8322443658
-12899.8660283721
-12899.849314503
-12899.8158457731
-12899.8550002818
-12899.8331640196
-12899.860677368
-12899.8132210978
-12899.8193108254
-12899.8338737275
-12899.812314296
-12899.8561818183
-12899.8302891782
-12899.8668670823
-12899.8397058114
-12899.8435124649
-12899.8215386155
-12899.8436047864
-12899.8271474157
-12899.8254658929
-12899.8456031049
-12899.8013929026
-12899.8671585777
-12899.8313121592
-12899.8349273042
-12899.8334690765
-12899.8545289917
-12899.8893195292
-12899.8701493111
-12899.8547692341
-12899.809466525
-12899.8337408805
-12899.7963924611
-12899.8301616641
-12899.8303956001
-12899.8458650382
-12899.8391973263
-12899.8188942099
-12899.8369205236
-12899.8462751321
-12899.8720913873
-12899.8291168536
-12899.8647455944
-12899.864967461
-12899.8646285348
-12899.8255312655
-12899.8425327801
-12899.8435359175
-12899.8609994205
-12899.8818964302
-12899.8808735708
-12899.8491621495
-12899.8091515223
-12899.8308699871
-12899.8383946086
-12899.8282547766
-12899.8213985955
-12899.8429041574
-12899.8435610454
-12899.8737884539
-12899.855306411
-12899.8502790037
-12899.8213189683
-12899.8246515041
-12899.8279360073
-12899.8314511389
-12899.8080252943
-12899.8477810168
-12899.8817145097
-12899.8459668258
-12899.8378495861
-12899.8146939881
-12899.8503215499
-12899.8247057612
-12899.8567796307
-12899.8407799131
-12899.8449987714
-12899.8283238526
-12899.8132056647
-12899.817402627
-12899.8421632492
-12899.7925015463
-12899.8593226004
-12899.8293750457
-12899.851259285
-12899.8335872022
-12899.831303519
-12899.8407954713
-12899.8546020403
-12899.8446977777
-12899.8070749483
-12899.8304546777
-12899.8167415727
-12899.8126461467
-12899.860128961
-12899.8131384886
-12899.8213938997
-12899.8334508242
-12899.8186230337
-12899.822547354
-12899.8273570159
-12899.8364724421
-12899.8237395643
-12899.8292907898
-12899.8375852843
-12899.8107387451
-12899.8379866339
-12899.8515393245
-12899.8144663894
-12899.8612136227
-12899.8398947974
-12899.8477394733
-12899.8356353346
-12899.8326225617
-12899.8256713898
-12899.838419923
-12899.8669226636
-12899.836614185
-12899.8452765297
-12899.8287061672
-12899.8437291645
-12899.8190437633
-12899.8437743482
-12899.8441229996
-12899.8394269937
-12899.8435177586
-12899.8336876083
-12899.835086463
-12899.8308033277
-12899.8403771203
-12899.8250134481
-12899.8122491172
-12899.8545214716
-12899.8139420032
-12899.8486496785
-12899.8033964499
-12899.818349889
-12899.808101835
-12899.8062078516
-12899.8082786981
-12899.8107447509
-12899.8725716636
-12899.8566607693
-12899.8178691598
-12899.8170548117
-12899.8221621356
-12899.8555081225
-12899.8176286765
-12899.8346167037
-12899.8631743403
-12899.7693828164
-12899.866585052
-12899.817534631
-12899.8313616696
-12899.8767798531
-12899.8461220605
-12899.8164187227
-12899.8330967279
-12899.8551713932
-12899.79156363
-12899.8543849126
-12899.8490300815
-12899.8632911996
-12899.8437244838
-12899.85301784
-12899.8518151013
-12899.8199858399
-12899.847967356
-12899.8640100248
-12899.8341134499
-12899.855550967
-12899.8364968424
-12899.836804133
-12899.8425664365
-12899.8396706005
-12899.8422795636
-12899.8355665401
-12899.8402958958
-12899.8341888304
-12899.8281175322
-12899.8387130331
-12899.8565801591
-12899.7902905951
-12899.8365650278
-12899.8632026714
-12899.8665242394
-12899.8254310511
-12899.8645711905
-12899.8264986509
-12899.8675392959
-12899.8065713706
-12899.834362976
-12899.8107889572
-12899.8441738456
-12899.8547432199
-12899.8327511167
-12899.8295839162
-12899.8664247163
-12899.8656130517
-12899.8532614852
-12899.8294986799
-12899.8574459685
-12899.8491744849
-12899.843667968
-12899.8348889863
-12899.839631302
-12899.8188564368
-12899.8461805446
-12899.8014746891
-12899.8395714627
-12899.7996285795
-12899.8627131671
-12899.8350651113
-12899.8476329432
-12899.7943873183
-12899.8582436902
-12899.792791903
-12899.8518927996
-12899.856208518
-12899.8353196801
-12899.8484689093
-12899.8322979301
-12899.8380975409
-12899.8367210708
-12899.8275763686
-12899.7788952408
-12899.8431938968
-12899.8563946473
-12899.8336080043
-12899.7977799061
-12899.8523184716
-12899.8374834808
-12899.8182880022
-12899.800917615
-12899.8179710814
-12899.8213711908
-12899.7992423843
-12899.8514611852
-12899.8289579939
-12899.8636653086
-12899.827545135
-12899.8312361819
-12899.8257295683
-12899.8681172932
-12899.8444067842
-12899.7848543359
-12899.8634610003
-12899.8262358118
-12899.8613911121
-12899.887948485
-12899.8570123869
-12899.8464980136
-12899.8286656937
-12899.8066210975
-12899.8544013992
-12899.845920193
-12899.8536730832
-12899.8387942921
-12899.8268442691
-12899.8588636972
-12899.8545244939
-12899.8581135369
-12899.8255159369
-12899.7938388281
-12899.8702039387
-12899.8302528157
-12899.8132959116
-12899.8243962843
-12899.8287851026
-12899.8450863119
-12899.8499030494
-12899.8045604616
-12899.8392694037
-12899.8224093796
-12899.8654689347
-12899.8481548914
-12899.8702128696
-12899.8508910365
-12899.8308518424
-12899.8141729662
-12899.8483145608
-12899.8419470209
-12899.8626640617
-12899.8434991961
-12899.8643263219
-12899.8336048225
-12899.8319882859
-12899.8101978967
-12899.8469756515
-12899.8029116939
-12899.8382320246
-12899.8287688092
-12899.8428604612
-12899.8520521013
-12899.8331849794
-12899.8401415099
-12899.8529832558
-12899.8432499063
-12899.8212871813
-12899.8501861485
-12899.8339237343
-12899.8015464266
-12899.8285704795
-12899.8290863624
-12899.8473534342
-12899.8321530945
-12899.8350644239
-12899.8151656369
-12899.8303177025
-12899.7952679685
-12899.8367892333
-12899.8364539069
-12899.838086927
-12899.8384910777
-12899.8456180589
-12899.8543032582
-12899.8221992224
-12899.8506481458
-12899.8369711384
-12899.8124061182
-12899.8078297057
-12899.8104350388
-12899.794297693
-12899.8033068485
-12899.8561542078
-12899.836637708
-12899.8326520607
-12899.8401276029
-12899.8365087381
-12899.830247074
-12899.8277928806
-12899.7945777157
-12899.8062800019
-12899.7686753248
-12899.8160550368
-12899.8212002653
-12899.8086857252
-12899.835490266
-12899.8662465486
-12899.858602089
-12899.8396684829
-12899.8063289627
-12899.83701152
-12899.8193306848
-12899.8421462267
-12899.8014450115
-12899.837707294
-12899.8487044393
-12899.8441780548
-12899.8616105976
-12899.8361936816
-12899.8332671955
-12899.8392420562
-12899.8430128452
-12899.8041635627
-12899.8244071484
-12899.8427364201
-12899.8260450464
-12899.8372457723
-12899.8600400827
-12899.8530439145
-12899.8291753168
-12899.8129099146
-12899.8195375411
-12899.7944629338
-12899.824640673
-12899.842721248
-12899.8296481872
-12899.8529906032
-12899.8245238018
-12899.8279496011
-12899.8494172219
-12899.8150276852
-12899.8347742678
-12899.8651585379
-12899.8285008301
-12899.8266615822
-12899.8105868921
-12899.8472577087
-12899.8187687499
-12899.7981318433
-12899.8255300535
-12899.8610626586
-12899.8367477727
-12899.8601565784
-12899.8379262189
-12899.8451815391
-12899.862529698
-12899.8501167589
-12899.8479384218
-12899.8585070645
-12899.8332647855
-12899.7986409285
-12899.8296199036
-12899.8713771486
-12899.8273189714
-12899.8016231492
-12899.8660464794
-12899.8482301948
-12899.8144643972
-12899.847746511
-12899.8667531838
-12899.8536462621
-12899.8513893161
-12899.8169161806
-12899.8632699233
-12899.8631945723
-12899.8542858575
-12899.8619294646
-12899.8378677028
-12899.8003377844
-12899.8393591745
-12899.8520405651
-12899.8733330216
-12899.820927833
-12899.829245487
-12899.7873078783
-12899.8297374936
-12899.8449505659
-12899.8340907648
-12899.8297385413
-12899.8360261515
-12899.8184366098
-12899.8085836735
-12899.8172076755
-12899.7952656445
-12899.7678626238
-12899.8184199803
-12899.8220021521
-12899.8226347214
-12899.8268664243
-12899.8407648916
-12899.8420417039
-12899.8317122616
-12899.8576189447
-12899.8305980748
-12899.8387198121
-12899.8540346919
-12899.837440598
-12899.8222324151
-12899.833304684
-12899.8356367892
-12899.8377430205
-12899.8561101778
-12899.8406111998
-12899.833921039
-12899.8618129656
-12899.8144423453
-12899.8429903374
-12899.8602899926
-12899.8244807667
-12899.8488543571
-12899.8445502955
-12899.8579975396
-12899.8257792467
-12899.8387565614
-12899.8253636962
-12899.8471442813
-12899.8310322861
-12899.817456031
-12899.8664589285
-12899.8229337913
-12899.8438801638
-12899.8374948859
-12899.8776627798
-12899.8348692471
-12899.8154338769
-12899.8400652071
-12899.8466908358
-12899.8183569043
-12899.8726090531
-12899.8314472521
-12899.8367349186
-12899.8142459241
-12899.837134057
-12899.818964319
-12899.8275981817
-12899.8453292202
-12899.8679552929
-12899.8501674153
-12899.8303364912
-12899.8547884048
-12899.8436776642
-12899.8041414727
-12899.8693933786
-12899.8152410193
-12899.8260358288
-12899.8101114049
-12899.8091194572
-12899.8599419936
-12899.8702760568
-12899.8672548639
-12899.8537670876
-12899.8378875135
-12899.8118763576
-12899.8366658205
-12899.8591997784
-12899.8496572474
-12899.8394281776
-12899.8317225957
-12899.8739735507
-12899.7955739439
-12899.8665729628
-12899.8705350905
-12899.8420289874
-12899.8162163475
-12899.8259277526
-12899.8302456411
-12899.8603084581
-12899.8232303464
-12899.8643670111
-12899.8291205437
-12899.8361454103
-12899.8446329783
-12899.8260793431
-12899.8114317449
-12899.8466523586
-12899.8268561135
-12899.8047432646
-12899.8036484988
-12899.8238859411
-12899.8546303028
-12899.8345797993
-12899.8682214107
-12899.827711701
-12899.8541364827
-12899.7849593327
-12899.8280966513
-12899.8711626072
-12899.817674679
-12899.8303447119
-12899.8311879602
-12899.8471846609
-12899.8528549429
-12899.8417991306
-12899.8745919778
-12899.8430377414
-12899.8337842456
-12899.8557034302
-12899.8196340622
-12899.8517071041
-12899.8522732882
-12899.8164476011
-12899.8401806493
-12899.8311871173
-12899.8617453322
-12899.8099001634
-12899.8620112353
-12899.8677247126
-12899.8134965317
-12899.8093960171
-12899.7968033695
-12899.8233310726
-12899.8622470995
-12899.8371094592
-12899.836584723
-12899.8453591424
-12899.8378187356
-12899.8456909454
-12899.865113422
-12899.8306582168
-12899.8538533738
-12899.8359689286
-12899.8252072539
-12899.8638426276
-12899.8693715496
-12899.860264694
-12899.8160421449
-12899.800966144
-12899.8415544258
-12899.8538903333
-12899.844646146
-12899.8454527305
-12899.8249803644
-12899.861839012
-12899.792880689
-12899.8663548082
-12899.8414434238
-12899.8530990973
-12899.8546380416
-12899.8045352639
-12899.83503919
-12899.8532826164
-12899.8529449464
-12899.802366535
-12899.8433296685
-12899.8384579277
-12899.8417502217
-12899.8231853043
-12899.8406668041
-12899.8381002706
-12899.8490260966
-12899.8033018795
-12899.829738798
-12899.8520653786
-12899.8199299505
-12899.7930162669
-12899.840332123
-12899.8600012176
-12899.8261864467
-12899.8372189811
-12899.8333836924
-12899.8275205911
-12899.8152421471
-12899.8387874645
-12899.8511770862
-12899.8536272521
-12899.7987965322
-12899.8279026404
-12899.8468371156
-12899.8330703521
-12899.8344922711
-12899.8677490951
-12899.8536650394
-12899.8600198788
-12899.7952693604
-12899.8317821631
-12899.8463229072
-12899.8444870401
-12899.8502607776
-12899.852128887
-12899.8417704884
-12899.8613885913
-12899.8285268048
-12899.8275404545
-12899.8383413028
-12899.8336858673
-12899.8169382773
-12899.8387375134
-12899.8704148252
-12899.8295435442
-12899.8419327056
-12899.8358828076
-12899.7963299095
-12899.8624181359
-12899.8632473324
-12899.8207336294
-12899.8604100116
-12899.8165374107
-12899.8237662745
-12899.8252519573
-12899.8274998713
-12899.8235196855
-12899.8399608974
-12899.8700652737
-12899.884915318
-12899.8257784562
-12899.8490399328
-12899.8519569836
-12899.7972201893
-12899.8566625205
-12899.8536491011
-12899.8289817751
-12899.8507510419
-12899.8491467611
-12899.8327952309
-12899.8175019145
-12899.8425574523
-12899.8458374267
-12899.8802920605
-12899.8388876002
-12899.8556798192
-12899.85702578
-12899.8873716573
-12899.8393111793
-12899.8544663145
-12899.8403730331
-12899.8449791925
-12899.8731242548
-12899.8229963456
-12899.8001828643
-12899.8392840333
-12899.8047709547
-12899.8378889594
-12899.8226407362
-12899.8398265742
-12899.8471386044
-12899.823471739
-12899.8424698411
-12899.8380620522
-12899.8557583402
-12899.8434968576
-12899.7936370634
-12899.8438258229
-12899.8341431123
-12899.8543444969
-12899.8341395828
-12899.8629855729
-12899.8170943101
-12899.8660250271
-12899.8556796849
-12899.8383893841
-12899.8376510939
-12899.8176344258
-12899.8559819529
-12899.8815752349
-12899.8510399467
-12899.7991407335
-12899.8409439851
-12899.8626017298
-12899.8461860799
-12899.8372227793
-12899.833991669
-12899.8373540698
-12899.8681664663
-12899.7546220996
-12899.8297513608
-12899.8139414969
-12899.8388082477
-12899.8335492185
-12899.8609378339
-12899.8263810423
-12899.8051377026
-12899.8397839264
-12899.8103372037
-12899.8189683655
-12899.8359642498
-12899.8243838186
-12899.8470920927
-12899.8519830688
-12899.8612738434
-12899.8302847607
-12899.8275744847
-12899.833775026
-12899.8188387114
-12899.8361774255
-12899.8425261544
-12899.8554151613
-12899.8531202215
-12899.8347469138
-12899.8469750272
-12899.8197929933
-12899.8647691346
-12899.8446100897
-12899.8397069292
-12899.8312245062
-12899.7979462471
-12899.8680520794
-12899.8278694985
-12899.8576786817
-12899.8159563573
-12899.8598988699
-12899.8530812937
-12899.8440319898
-12899.83230559
-12899.815380293
-12899.874034695
-12899.8580623454
-12899.8594122203
-12899.8317666819
-12899.8748365771
-12899.8049679157
-12899.8317786164
-12899.8277417835
-12899.8349464319
-12899.8306263147
-12899.8044924444
-12899.8234775063
-12899.8676504551
-12899.8511561426
-12899.846444117
-12899.8145179262
-12899.8369499576
-12899.8579997043
-12899.8246344939
-12899.8540166813
-12899.8426689278
-12899.8210137137
-12899.8405608868
-12899.861997397
-12899.8174526571
-12899.8205858742
-12899.8168289793
-12899.8513660348
-12899.8074545566
-12899.8495141207
-12899.8579854111
-12899.8604740155
-12899.8676872228
-12899.8851213964
-12899.8351724636
-12899.8424966552
-12899.8515090363
-12899.8231577806
-12899.8321950588
-12899.8214012811
-12899.8760453819
-12899.8148534345
-12899.8421820043
-12899.8305789223
-12899.8724732713
-12899.8098262728
-12899.8402737388
-12899.8497126335
-12899.8462399116
-12899.8378913298
-12899.809890032
-12899.8488039682
-12899.8291427016
-12899.8356249526
-12899.8424785344
-12899.8575985425
-12899.8658375081
-12899.8576699714
-12899.8290701291
-12899.8682682749
-12899.8482573464
-12899.8450968387
-12899.8559484256
-12899.849343656
-12899.8605688959
-12899.8680865875
-12899.8482200937
-12899.8567051146
-12899.8620322888
-12899.8567428477
-12899.8300577927
-12899.8437818359
-12899.8462083836
-12899.8435056552
-12899.8518348486
-12899.8254713934
-12899.8248133908
-12899.845211741
-12899.8628949869
-12899.8214095986
-12899.8843492882
-12899.8372088588
-12899.819791598
-12899.8134360757
-12899.7825439845
-12899.8773849755
-12899.8691152608
-12899.8482130011
-12899.8434328057
-12899.8500562132
-12899.8462262883
-12899.8369800694
-12899.8525195315
-12899.8347014786
-12899.8200872244
-12899.8353348546
-12899.8124682387
-12899.8201059186
-12899.8640848967
-12899.8479095169
-12899.8209609244
-12899.8419417248
-12899.8123473611
-12899.8226011322
-12899.8192450946
-12899.8254985045
-12899.845741122
-12899.8267049163
-12899.8451622205
-12899.8189075825
-12899.8166179898
-12899.8276093662
-12899.8279117268
-12899.8304424958
-12899.8147531652
-12899.8172924552
-12899.8196594326
-12899.845800229
-12899.7957374707
-12899.8059194645
-12899.8222923987
-12899.8504540672
-12899.8569918201
-12899.848970741
-12899.8361439284
-12899.8551024493
-12899.8149056874
-12899.8515693806
-12899.8337211818
-12899.8524432722
-12899.8493547
-12899.8321518706
-12899.856928507
-12899.8239662061
-12899.8447253424
-12899.7879090312
-12899.8151802766
-12899.7854439714
-12899.7981701974
-12899.8131118299
-12899.8037719325
-12899.8328393331
-12899.8205798844
-12899.7786121997
-12899.8226160651
-12899.7974613808
-12899.8009524073
-12899.8092443894
-12899.8213729396
-12899.8640389073
-12899.8193050674
-12899.8171337765
-12899.8043781422
-12899.8452810247
-12899.8330121583
-12899.8102341282
-12899.8282078352
-12899.8451528273
-12899.8169088247
-12899.847366805
-12899.8188566774
-12899.8390603896
-12899.8388331431
-12899.8448262058
-12899.8389552595
-12899.8210625207
-12899.8166553465
-12899.8487534893
-12899.8162446853
-12899.8021681204
-12899.8119419802
-12899.8271508798
-12899.804535371
-12899.8332385274
-12899.8155631078
-12899.7978755403
-12899.8281273039
-12899.8018277939
-12899.8243056004
-12899.861591127
-12899.8531954144
-12899.8289250869
-12899.8690746452
-12899.8311929039
-12899.8385292182
-12899.8530901841
-12899.8459358199
-12899.8267600423
-12899.8735974138
-12899.8080989911
-12899.8397533045
-12899.819640419
-12899.8343126169
-12899.8488914572
-12899.8478331177
-12899.8533009886
-12899.8392450135
-12899.8163657155
-12899.8561694498
-12899.8213703187
-12899.8422304224
-12899.8789188014
-12899.8533968231
-12899.8023642266
-12899.8484422244
-12899.8066202065
-12899.8563744583
-12899.8082081957
-12899.8404532996
-12899.8361997961
-12899.8378170502
-12899.8458765648
-12899.8472145214
-12899.8281143559
-12899.8607991408
-12899.8120992592
-12899.8380777964
-12899.8659218939
-12899.8395755304
-12899.796660406
-12899.8151882713
-12899.846618707
-12899.8404221087
-12899.8497811778
-12899.8339365639
-12899.8419109741
-12899.8141452806
-12899.8541884456
-12899.8519325217
-12899.8377901152
-12899.8624980822
-12899.8433334866
-12899.817898855
-12899.8277867639
-12899.836960338
-12899.8485622083
-12899.8630280115
-12899.8514566163
-12899.8344955642
-12899.8441993126
-12899.8119564846
-12899.8284443279
-12899.802144216
-12899.8231466901
-12899.8016789135
-12899.8112002039
-12899.8461036237
-12899.8423528181
-12899.8277395667
-12899.8427219984
-12899.8726803971
-12899.8460059395
-12899.8293520228
-12899.8214089742
-12899.8386700651
-12899.851027362
-12899.8221950853
-12899.8343613993
-12899.8473271802
-12899.8348611724
-12899.8438908861
-12899.8529949521
-12899.8512244369
-12899.8440667492
-12899.8516011313
-12899.8324270859
-12899.8442736078
-12899.8439830585
-12899.8135646112
-12899.8173575204
-12899.8370583477
-12899.8495060704
-12899.8486151659
-12899.830282079
-12899.825735124
-12899.853949312
-12899.8461536801
-12899.8035351547
-12899.8587148541
-12899.825757589
-12899.8654069963
-12899.8210869642
-12899.8281070115
-12899.7957067239
-12899.8462309505
-12899.810057393
-12899.8084249479
-12899.8001174939
-12899.8225184451
-12899.8455997329
-12899.8741380408
-12899.8432383038
-12899.815618689
-12899.8367020042
-12899.8579362943
-12899.8357592841
-12899.8466216679
-12899.8688752003
-12899.8074506971
-12899.7897521256
-12899.8315264287
-12899.8132747917
-12899.8435236673
-12899.822190162
-12899.8358695316
-12899.845478741
-12899.8419083518
-12899.8325138369
-12899.8383674133
-12899.8400960655
-12899.8386292768
-12899.808779257
-12899.8213511661
-12899.8185735652
-12899.845756591
-12899.8500564279
-12899.7900225943
-12899.8325790054
-12899.8380237025
-12899.8262261471
-12899.8011400993
-12899.8367455247
-12899.8325997764
-12899.8452793941
-12899.8228891554
-12899.8722523609
-12899.8069606806
-12899.8677021078
-12899.8240465164
-12899.8572376461
-12899.8521443073
-12899.8230071525
-12899.8565169609
-12899.8360107116
-12899.799375433
-12899.8312888912
-12899.8191617915
-12899.8419018977
-12899.8036504133
-12899.8518282123
-12899.8179686411
-12899.837711598
-12899.8420277129
-12899.7700108547
-12899.8190287004
-12899.8307913816
-12899.8146927784
-12899.8085287303
-12899.8277963899
-12899.8302763493
-12899.8120911312
-12899.8603387146
-12899.8462213857
-12899.8407641869
-12899.8147380087
-12899.8456311508
-12899.8227037356
-12899.8349128047
-12899.8308083197
-12899.8367662116
-12899.8215289609
-12899.8175469946
-12899.8529977676
-12899.8203305971
-12899.832105336
-12899.8509368257
-12899.8234961993
-12899.8191533856
-12899.8522268949
-12899.8178256429
-12899.8130340632
-12899.8101952047
-12899.8071944987
-12899.8098445044
-12899.8266742058
-12899.8251045927
-12899.8379876889
-12899.8135256886
-12899.870160947
-12899.8473429068
-12899.8369198893
-12899.824437848
-12899.8294947687
-12899.8335838936
-12899.8117462842
-12899.8348462638
-12899.8308447398
-12899.8185043773
-12899.834156864
-12899.839200467
-12899.8395761483
-12899.808586368
-12899.8636924576
-12899.8415651811
-12899.805653032
-12899.7999425069
-12899.8476035385
-12899.8514256222
-12899.8396095643
-12899.8097064439
-12899.8314107032
-12899.8540423356
-12899.8140326178
-12899.8397802461
-12899.8363639709
-12899.8558063033
-12899.8060901186
-12899.813128289
-12899.8586197971
-12899.7971045466
-12899.8271844041
-12899.8286585393
-12899.7943201329
-12899.7996703171
-12899.8444960302
-12899.8371481722
-12899.8343672928
-12899.8423915631
-12899.8250000744
-12899.8519464093
-12899.8454151255
-12899.8338901741
-12899.8170577783
-12899.8286118598
-12899.7956299405
-12899.8289770236
-12899.8295532317
-12899.8485219331
-12899.8563245491
-12899.819019728
-12899.8371121357
-12899.814526675
-12899.8137441582
-12899.8109573785
-12899.8156872136
-12899.8061903977
-12899.8607355272
-12899.8164216981
-12899.8679308211
-12899.831978052
-12899.839525238
-12899.839195303
-12899.8609856872
-12899.8237915493
-12899.8551618495
-12899.8162659049
-12899.8359629366
-12899.8472972033
-12899.8387176223
-12899.8576946635
-12899.8379209047
-12899.8207112392
-12899.8346372513
-12899.8235248404
-12899.8836151392
-12899.8231165241
-12899.8736076816
-12899.8194920256
-12899.8640148182
-12899.7939303105
-12899.7984565243
-12899.8005433754
-12899.8734029834
-12899.8382678146
-12899.8338189188
-12899.8643426403
-12899.8645269992
-12899.8282753882
-12899.8529447268
-12899.8641666439
-12899.8557154264
-12899.8040526011
-12899.7990989215
-12899.8390448859
-12899.8392188121
-12899.8124151876
-12899.8143018753
-12899.8242654048
-12899.8658003631
-12899.7776606774
-12899.8205814658
-12899.808224909
-12899.8401531314
-12899.8192586314
-12899.8433945097
-12899.8542104158
-12899.8647678253
-12899.8332536802
-12899.8282124845
-12899.8401769319
-12899.8148520905
-12899.8336120673
-12899.826253295
-12899.8287532635
-12899.8391239185
-12899.8701066024
-12899.8480420055
-12899.8206883101
-12899.8437616086
-12899.8463085164
-12899.8148967314
-12899.8319508687
-12899.8324556336
-12899.8434401509
-12899.8237982338
-12899.8021456958
-12899.836766986
-12899.8395745887
-12899.8142046844
-12899.7974960879
-12899.8194046984
-12899.8069264969
-12899.8445410572
-12899.8010644663
-12899.8062549414
-12899.841578981
-12899.8545777934
-12899.8635080508
-12899.8296274424
-12899.8338066024
-12899.7876822344
-12899.8407234838
-12899.8548656672
-12899.816642439
-12899.8229119327
-12899.8321983599
-12899.8637686311
-12899.8099423693
-12899.8132376264
-12899.798338285
-12899.8066098934
-12899.8099715281
-12899.8445083127
-12899.8361022661
-12899.8342051944
-12899.8056274832
-12899.8439400384
-12899.8193218848
-12899.8399884586
-12899.8290228853
-12899.8457921532
-12899.8410126967
-12899.8557089094
-12899.8500572759
-12899.8450744734
-12899.8712166547
-12899.8066686669
-12899.7961956992
-12899.810290422
-12899.8467009181
-12899.8320858503
-12899.811658489
-12899.8519314897
-12899.8495135967
-12899.8381079654
-12899.8440237714
-12899.851743761
-12899.8288221854
-12899.838502576
-12899.8251525783
-12899.798618111
-12899.8246210437
-12899.8550990795
-12899.8581449032
-12899.8251601
-12899.849893141
-12899.8790584028
-12899.8599039332
-12899.8621198335
-12899.8306760278
-12899.8397182122
-12899.8441908996
-12899.8397609882
-12899.8401813226
-12899.8811177744
-12899.8524366235
-12899.8770723618
-12899.8724153304
-12899.8554713504
-12899.8344530803
-12899.8487836006
-12899.8420667784
-12899.8299261482
-12899.8410905423
-12899.8396957253
-12899.8445872457
-12899.8372036982
-12899.8736176054
-12899.85041826
-12899.8307106611
-12899.8581486491
-12899.8269464071
-12899.8441769395
-12899.8572920943
-12899.8417389573
-12899.8514122684
-12899.8334227513
-12899.8501709167
-12899.7964534493
-12899.8014315427
-12899.8453821372
-12899.8447010837
-12899.8576718785
-12899.8008045462
-12899.840480736
-12899.8287284806
-12899.8643214733
-12899.8167701585
-12899.8583899038
-12899.850305804
-12899.8669531087
-12899.8377034974
-12899.8514953173
-12899.8470204283
-12899.8273629478
-12899.8092642176
-12899.8135470199
-12899.8552901065
-12899.8379872183
-12899.8338672633
-12899.8589320112
-12899.843244454
-12899.8326671021
-12899.8512263897
-12899.8332644919
-12899.8188863858
-12899.816788113
-12899.8390970025
-12899.8003899846
-12899.8330651354
-12899.822871925
-12899.8321324382
-12899.8381944532
-12899.847238936
-12899.8516674054
-12899.8589596649
-12899.8411162771
-12899.8329597156
-12899.8434986959
-12899.8047785505
-12899.8336593845
-12899.8227131713
-12899.8423412368
-12899.8403974558
-12899.7992780253
-12899.8321432452
-12899.8525073628
-12899.8416802902
-12899.8423637745
-12899.8191224464
-12899.8344130399
-12899.8249540631
-12899.8176386915
-12899.8359397309
-12899.8557312016
-12899.8136790149
-12899.8468244291
-12899.8232594535
-12899.8262237219
-12899.7712244196
-12899.8088001157
-12899.7901162722
-12899.8092563468
-12899.8453734646
-12899.8571321746
-12899.8206432312
-12899.8224518775
-12899.8194667148
-12899.8394809868
-12899.8342680858
-12899.8307888041
-12899.8292601161
-12899.8620045037
-12899.8268554417
-12899.8775401785
-12899.8532057875
-12899.8194791278
-12899.8479685562
-12899.8380059541
-12899.8545275176
-12899.8471973913
-12899.8343928897
-12899.8382836857
-12899.8618341329
-12899.8236859208
-12899.812339348
-12899.8676673013
-12899.8084587283
-12899.8116189265
-12899.8080547841
-12899.7893623742
-12899.8023443797
-12899.811134648
-12899.8197267332
-12899.8102698301
-12899.8468762841
-12899.8158501459
-12899.8389103178
-12899.8180720346
-12899.8366487756
-12899.8257782879
-12899.8350928798
-12899.8185271037
-12899.8164628789
-12899.8076068294
-12899.8158026034
-12899.8069370871
-12899.7868910594
-12899.8034765536
-12899.8150615486
-12899.8784848585
-12899.8468947605
-12899.8090694846
-12899.8230707697
-12899.8463176869
-12899.8050859551
-12899.7684416351
-12899.8563672653
-12899.8355757265
-12899.8076767965
-12899.8277167846
-12899.8518069548
-12899.8248799308
-12899.8299178344
-12899.8147737955
-12899.8428127999
-12899.8565442927
-12899.8285941747
-12899.8235920354
-12899.8454697347
-12899.8437812779
-12899.8200412179
-12899.847981607
-12899.8316130503
-12899.8373099122
-12899.8740494283
-12899.8630968331
-12899.7879227736
-12899.8449666776
-12899.8435413523
-12899.8792251802
-12899.8104617312
-12899.7832812412
-12899.8465676081
-12899.8233841141
-12899.8557558356
-12899.8469144235
-12899.8220257335
-12899.8333770238
-12899.8527953071
-12899.8374442313
-12899.8462127886
-12899.8495432163
-12899.8430988325
-12899.8541590841
-12899.8446672833
-12899.8386063314
-12899.8246153913
-12899.8373933932
-12899.8085819424
-12899.8219764377
-12899.8393128357
-12899.828997333
-12899.8468064019
-12899.818428934
-12899.868277658
-12899.8165975573
-12899.8629354133
-12899.8261021242
-12899.8193243039
-12899.8127194553
-12899.8322883911
-12899.8151841801
-12899.8337303874
-12899.84681187
-12899.8307986233
-12899.8293283761
-12899.8106935237
-12899.8498391716
-12899.8410484155
-12899.8554568759
-12899.8641544243
-12899.8679976045
-12899.8115898686
-12899.8426885948
-12899.8018744268
-12899.8354098577
-12899.8223667732
-12899.818129884
-12899.8449206062
-12899.8471794899
-12899.7892284227
-12899.8459766906
-12899.8239803279
-12899.8380344711
-12899.8512623638
-12899.8236213809
-12899.8316260683
-12899.8208675543
-12899.8038423064
-12899.8245117785
-12899.8268340549
-12899.8410812716
-12899.85047452
-12899.8435580188
-12899.8347507029
-12899.8291451915
-12899.8337629669
-12899.834890074
-12899.8313631228
-12899.8152204413
-12899.8460198527
-12899.8229470481
-12899.8611442288
-12899.8172352134
-12899.8183684773
-12899.8272401264
-12899.8220965768
-12899.8178689678
-12899.8243156156
-12899.8317171224
-12899.8176470671
-12899.8600842029
-12899.8257561269
-12899.8609389692
-12899.8439006698
-12899.8226977326
-12899.8241315704
-12899.8449352995
-12899.8348309666
-12899.8490662608
-12899.8353942424
-12899.8194542873
-12899.8309235916
-12899.8201527383
-12899.8184693427
-12899.8175438115
-12899.8482868671
-12899.830379425
-12899.8316032303
-12899.8570343236
-12899.8197255944
-12899.8231845992
-12899.8416906372
-12899.8652818541
-12899.8522373503
-12899.8511620562
-12899.8465730487
-12899.8646910049
-12899.8584642972
-12899.8489474066
-12899.8564426755
-12899.8607035187
-12899.8344185258
-12899.841081461
-12899.8512970968
-12899.8443461515
-12899.8175130476
-12899.8206533418
-12899.8207165188
-12899.8028219622
-12899.8356963522
-12899.8549289863
-12899.8527366791
-12899.8352321061
-12899.8283298685
-12899.8467193241
-12899.8547472446
-12899.8096351353
-12899.842394746
-12899.8515703558
-12899.8410621761
-12899.8305490599
-12899.8146284527
-12899.8463328893
-12899.8300404847
-12899.8460970522
-12899.8184347298
-12899.7981070218
-12899.8523384645
-12899.867797448
-12899.8377755629
-12899.8182312641
-12899.8504448334
-12899.8497050976
-12899.8523871049
-12899.8192213013
-12899.8893397387
-12899.8671646223
-12899.8600855433
-12899.8621822176
-12899.8002851638
-12899.8240586254
-12899.8400011538
-12899.8140115382
-12899.8134856243
-12899.8115094613
-12899.8336573319
-12899.8397057115
-12899.8180538834
-12899.8193702135
-12899.827366041
-12899.8374367564
-12899.838615404
-12899.8441550339
-12899.8285113812
-12899.8371476653
-12899.8708645618
-12899.8303541338
-12899.8518747352
-12899.8470896412
-12899.8159003768
-12899.8294721018
-12899.8255505446
-12899.8057746338
-12899.8103594452
-12899.8451137791
-12899.8532542878
-12899.818399327
-12899.8235705557
-12899.8056753301
-12899.8011067596
-12899.8356671114
-12899.8478101693
-12899.8309311047
-12899.839231657
-12899.8113625294
-12899.777315182
-12899.8443711476
-12899.8597524524
-12899.8492663058
-12899.8372218658
-12899.8414461122
-12899.8089045203
-12899.8553736938
-12899.8511303388
-12899.8519038226
-12899.8553223389
-12899.8459667125
-12899.8367418899
-12899.8449532253
-12899.8334783144
-12899.8282196279
-12899.8294819353
-12899.8346174496
-12899.8246819342
-12899.8481543103
-12899.847376299
-12899.8313450044
-12899.8358667323
-12899.7805949076
-12899.8052057084
-12899.8358625851
-12899.8108857703
-12899.8336683811
-12899.7858803552
-12899.8442838839
-12899.8562271232
-12899.8472178347
-12899.8516353935
-12899.8176097914
-12899.8317351644
-12899.8395057462
-12899.8576653766
-12899.8459760777
-12899.8519410334
-12899.8500755556
-12899.8116059665
-12899.81000978
-12899.8184141305
-12899.7998967884
-12899.8270457949
-12899.8508650227
-12899.8464917362
-12899.8310052489
-12899.8312148538
-12899.8343053918
-12899.8371542496
-12899.8426485182
-12899.8525872357
-12899.8436585895
-12899.8419820542
-12899.8389138673
-12899.8216419875
-12899.8168080972
-12899.8424418034
-12899.8399468253
-12899.8301766848
-12899.855869043
-12899.8076514409
-12899.8213401156
-12899.8394472552
-12899.8321527294
-12899.8321939113
-12899.8190911565
-12899.8499425049
-12899.7949209386
-12899.8196906691
-12899.8046428639
-12899.8140635079
-12899.8357411785
-12899.8533716311
-12899.792420621
-12899.8018337139
-12899.8117694305
-12899.8179780046
-12899.8576036923
-12899.8266399991
-12899.8186281053
-12899.8021527114
-12899.8255214296
-12899.8423567326
-12899.8586991439
-12899.8206921093
-12899.8260962312
-12899.8081102288
-12899.8561684751
-12899.8382299481
-12899.8306739504
-12899.8015414417
-12899.8096714774
-12899.7840373955
-12899.8046827563
-12899.8677484483
-12899.8514075904
-12899.8458254185
-12899.8303433839
-12899.811497082
-12899.8549698067
-12899.8342357328
-12899.8175267297
-12899.8208935942
-12899.8373104363
-12899.8531114023
-12899.8199115079
-12899.8557107613
-12899.8677419125
-12899.8317781912
-12899.8164346877
-12899.8475641013
-12899.8564320776
-12899.8433221861
-12899.8593373706
-12899.8482410819
-12899.8193458326
-12899.8260856587
-12899.835398872
-12899.8353388986
-12899.822189207
-12899.8386680764
-12899.7941731846
-12899.8189463635
-12899.8388642888
-12899.7965827645
-12899.7965601814
-12899.8261440952
-12899.7861894305
-12899.837001532
-12899.8310573943
-12899.8190510568
-12899.820351058
-12899.8483005983
-12899.8322879634
-12899.8344692577
-12899.8565891551
-12899.855172985
-12899.8406081135
-12899.8442260412
-12899.8575875404
-12899.8408613123
-12899.8109362395
-12899.8184289316
-12899.8295567086
-12899.8297167117
-12899.8496080965
-12899.8392761021
-12899.8819534653
-12899.8512266287
-12899.8540086227
-12899.8294740117
-12899.8245695494
-12899.8217545031
-12899.8552200243
-12899.8680563406
-12899.8327363712
-12899.8231747436
-12899.810850674
-12899.8370495873
-12899.8347346439
-12899.8119268595
-12899.8272144364
-12899.836952138
-12899.86595225
-12899.8343894476
-12899.8200085491
-12899.8116339709
-12899.8504589545
-12899.8233598884
-12899.8362994264
-12899.8566566784
-12899.8578493597
-12899.8427109225
-12899.8346852158
-12899.8367025533
-12899.8551423756
-12899.8291388828
-12899.8261809199
-12899.8143020125
-12899.8472191748
-12899.8240405228
-12899.787581988
-12899.8252556303
-12899.811680922
-12899.8399280917
-12899.8573349708
-12899.8452138114
-12899.8292290588
-12899.8208499713
-12899.83892079
-12899.8371258482
-12899.8217215148
-12899.8118529361
-12899.8558987696
-12899.8360300492
-12899.7896585425
-12899.8435658922
-12899.8330280613
-12899.8311083788
-12899.7948627559
-12899.8402095104
-12899.7894171146
-12899.8387056392
-12899.8089503005
-12899.8136759852
-12899.8222888662
-12899.8296114306
-12899.797857685
-12899.7977220517
-12899.7966168684
-12899.8276778154
-12899.8010521552
-12899.8332629104
-12899.8280852577
-12899.8134212845
-12899.8453197458
-12899.865260805
-12899.8565239789
-12899.8223829078
-12899.8369404652
-12899.8020516614
-12899.8568308274
-12899.8234066252
-12899.8600173098
-12899.8435357008
-12899.8369303825
-12899.8779508596
-12899.8347052897
-12899.7722836851
-12899.8400459234
-12899.8141467298
-12899.80920593
-12899.842758353
-12899.8290600693
-12899.8428010958
-12899.8319445024
-12899.7813418085
-12899.8472691961
-12899.799757964
-12899.839102686
-12899.810681358
-12899.8179447994
-12899.8572740912
-12899.8359695342
-12899.8227389413
-12899.8213617867
-12899.8661479166
-12899.8336066889
-12899.8399284522
-12899.8643505904
-12899.843038697
-12899.8479092073
-12899.8486466175
-12899.8671061746
-12899.8506983842
-12899.8185768504
-12899.8416378811
-12899.829604374
-12899.8025786649
-12899.8394802967
-12899.8208794563
-12899.8012885734
-12899.8353498519
-12899.8633917436
-12899.8629057426
-12899.8622455088
-12899.8546884118
-12899.8350793792
-12899.8517327627
-12899.8511865612
-12899.847061076
-12899.8055292692
-12899.8593659911
-12899.8099765934
-12899.8622291506
-12899.8473944251
-12899.8686609329
-12899.8793190818
-12899.8504958814
-12899.8339115086
-12899.8451147714
-12899.8231570939
-12899.8495307368
-12899.8335200873
-12899.8586395666
-12899.8452483562
-12899.8718279062
-12899.8289293178
-12899.8402925478
-12899.8672593124
-12899.8779942427
-12899.8170127062
-12899.8662807685
-12899.8594310913
-12899.8664559731
-12899.8338894393
-12899.8539741303
-12899.8472525172
-12899.8373910538
-12899.8472974549
-12899.8395784543
-12899.8344047819
-12899.8435487996
-12899.8154009097
-12899.854958078
-12899.8420110148
-12899.8452537848
-12899.809423989
-12899.8550574126
-12899.8411311677
-12899.8428535451
-12899.847935088
-12899.8119448614
-12899.836458159
-12899.8749250424
-12899.8372656318
-12899.8096557302
-12899.8462519443
-12899.8457882197
-12899.8458949254
-12899.8753079225
-12899.832276585
-12899.8573005529
-12899.8149646636
-12899.8631606391
-12899.8755292793
-12899.7914239524
-12899.8274988358
-12899.821197888
-12899.8370446656
-12899.822291834
-12899.803463787
-12899.8617105767
-12899.8546412271
-12899.8450950878
-12899.8565651086
-12899.8799244904
-12899.8613903638
-12899.8481076968
-12899.826750925
-12899.8382312605
-12899.8536691068
-12899.8342663022
-12899.8255965861
-12899.8272227208
-12899.8586625322
-12899.8546525802
-12899.818580989
-12899.8428289358
-12899.8665440359
-12899.8556221938
-12899.8174808613
-12899.8253122393
-12899.8489604114
-12899.8435666367
-12899.8058095676
-12899.8530375439
-12899.8532990313
-12899.8263741499
-12899.8441303731
-12899.837815842
-12899.8078361926
-12899.8220484192
-12899.7962301793
-12899.8286375939
-12899.880103608
-12899.7994340564
-12899.8281647023
-12899.8486867201
-12899.8626495182
-12899.8803912469
-12899.8324099387
-12899.8445119584
-12899.8185156338
-12899.7935671122
-12899.8353284583
-12899.8473637674
-12899.8699342999
-12899.8076150457
-12899.8299439465
-12899.8479008775
-12899.8388734369
-12899.8481552802
-12899.8329838362
-12899.8286926788
-12899.8705378727
-12899.8417453573
-12899.8458104726
-12899.8622538395
-12899.8301166693
-12899.8410001922
-12899.8333725645
-12899.8414042961
-12899.8490784125
-12899.8166430375
-12899.8023524504
-12899.8573175209
-12899.8032015058
-12899.8368996213
-12899.8284245857
-12899.8332323723
-12899.8397398137
-12899.8096744602
-12899.8447312235
-12899.8280011885
-12899.8554557029
-12899.8583972057
-12899.8530234599
-12899.862251366
-12899.812887569
-12899.8223475419
-12899.8212968087
-12899.8651220004
-12899.8358251729
-12899.8593672387
-12899.8304063307
-12899.8476141045
-12899.8192749077
-12899.8578647394
-12899.8254733483
-12899.8275414265
-12899.8388234556
-12899.8317150638
-12899.8262155061
-12899.814107971
-12899.8061123234
-12899.807959319
-12899.8539646613
-12899.8350710411
-12899.8586150143
-12899.8282815541
-12899.8491826627
-12899.8355408564
-12899.8230763862
-12899.8379841185
-12899.7824204608
-12899.7807063173
-12899.8353453936
-12899.8382903833
-12899.8624464198
-12899.8544919938
-12899.8230521542
-12899.8505065726
-12899.8424740783
-12899.7980240086
-12899.829793402
-12899.8456472683
-12899.7884220433
-12899.8036036987
-12899.797181408
-12899.8542495449
-12899.8221188138
-12899.8382936801
-12899.8375876153
-12899.8514566267
-12899.8393874941
-12899.8508425476
-12899.8429173949
-12899.8414472718
-12899.827266761
-12899.8496280882
-12899.8317211131
-12899.8583278959
-12899.8132786967
-12899.8403740788
-12899.8143185857
-12899.8368220025
-12899.8401765205
-12899.8517897237
-12899.8358391793
-12899.8483198503
-12899.8426856418
-12899.8415240893
-12899.837228604
-12899.8256056146
-12899.8283897383
-12899.8208991011
-12899.8357469373
-12899.8387096522
-12899.8180995005
-12899.8288293309
-12899.845051226
-12899.8575279665
-12899.8192861593
-12899.8416381399
-12899.8457669257
-12899.8598759183
-12899.8584257628
-12899.84710873
-12899.8351378892
-12899.8652192757
-12899.8457493553
-12899.8486561217
-12899.8213373264
-12899.8506480379
-12899.8396214993
-12899.8230073363
-12899.809026896
-12899.8441012034
-12899.8509771025
-12899.8222347064
-12899.8458633225
-12899.789044144
-12899.8262536149
-12899.8561192357
-12899.8442592496
-12899.8210124906
-12899.8419465363
-12899.8403578146
-12899.8372345864
-12899.8212181119
-12899.8276809703
-12899.8251801664
-12899.7989564218
-12899.8523827596
-12899.8541824925
-12899.822251723
-12899.8316262593
-12899.8429259974
-12899.8356569747
-12899.8171050978
-12899.8582125426
-12899.8343070777
-12899.8598911301
-12899.8613947474
-12899.8378756391
-12899.8444649645
-12899.8531809321
-12899.8667064223
-12899.8220621219
-12899.7997731775
-12899.8321276623
-12899.8248558452
-12899.8377130202
-12899.805056017
-12899.8735598281
-12899.8218134168
-12899.8439371057
-12899.8505847563
-12899.8293102322
-12899.8012987022
-12899.8197169127
-12899.8273588737
-12899.8304956026
-12899.8314374948
-12899.8618358305
-12899.8453770136
-12899.8382389081
-12899.8630926631
-12899.8258713028
-12899.8608588817
-12899.8365139829
-12899.8289579244
-12899.849618839
-12899.8278650687
-12899.8836237295
-12899.8395769804
-12899.8387385376
-12899.852273296
-12899.843328762
-12899.8765082702
-12899.8353397036
-12899.8278281131
-12899.8382526973
-12899.8192192998
-12899.8580867579
-12899.8824046003
-12899.8557991443
-12899.8314626266
-12899.8482755301
-12899.8462388151
-12899.8546895851
-12899.8291795357
-12899.826880211
-12899.871122546
-12899.8487859982
-12899.8662383098
-12899.8774315135
-12899.8633730608
-12899.8270413328
-12899.8639390099
-12899.8548661556
-12899.8385675613
-12899.8404883251
-12899.8479292126
-12899.842529068
-12899.8324490407
-12899.8760874005
-12899.8271843151
-12899.8554764644
-12899.8540917498
-12899.8342100836
-12899.8256684675
-12899.8317045335
-12899.8352542269
-12899.8367055292
-12899.8623083504
-12899.8534532643
-12899.856739717
-12899.8570477653
-12899.819794182
-12899.8290758981
-12899.8462535634
-12899.8289317576
-12899.823835603
-12899.8361021698
-12899.8428753053
-12899.8717124217
-12899.8479359909
-12899.837473939
-12899.8372116461
-12899.8637850357
-12899.8449933065
-12899.8531514388
-12899.8448778841
-12899.7976522108
-12899.85459713
-12899.8439553721
-12899.8598464023
-12899.7873117532
-12899.8491347706
-12899.8522335841
-12899.8620425669
-12899.847607747
-12899.8541171578
-12899.8058401685
-12899.8315787928
-12899.8453386515
-12899.8337760814
-12899.839414351
-12899.8579228367
-12899.8580911725
-12899.8825175101
-12899.8690608228
-12899.8627436163
-12899.8488682168
-12899.847701995
-12899.8330474847
-12899.83148312
-12899.87121562
-12899.8482992978
-12899.8552131783
-12899.8586602861
-12899.839514154
-12899.8782746956
-12899.8623871626
-12899.8430353897
-12899.8253013469
-12899.8359884109
-12899.8538854602
-12899.8381692334
-12899.8679006652
-12899.837687685
-12899.8471964161
-12899.8304213641
-12899.8114766486
-12899.8582601426
-12899.8563670729
-12899.8504522174
-12899.8169637989
-12899.8501341998
-12899.8532110092
-12899.8262958549
-12899.8166826449
-12899.8323436749
-12899.8514560737
-12899.8142030517
-12899.8208656631
-12899.8545422979
-12899.8297361618
-12899.8754566621
-12899.8776224107
-12899.8701152575
-12899.8585221596
-12899.855994421
-12899.8491717956
-12899.8449832336
-12899.8488473728
-12899.8307252222
-12899.8515556722
-12899.8421161241
-12899.8346418068
-12899.8312110129
-12899.8542117475
-12899.8475679845
-12899.8389008821
-12899.8245901447
-12899.8535880057
-12899.854391296
-12899.8020748696
-12899.8541058472
-12899.8368310374
-12899.832404786
-12899.8385904317
-12899.8348997007
-12899.8537082296
-12899.8479450203
-12899.8105224535
-12899.8128197076
-12899.8467089172
-12899.8785440245
-12899.8346806427
-12899.8575950618
-12899.8491012614
-12899.8598642106
-12899.7833506926
-12899.8490550452
-12899.8442436168
-12899.8353838204
-12899.8330018036
-12899.8448685701
-12899.8427432008
-12899.8124099978
-12899.8210976161
-12899.792582428
-12899.8273325382
-12899.8140337317
-12899.8355351508
-12899.8457926454
-12899.818889058
-12899.8051694613
-12899.8509403222
-12899.8473680508
-12899.8184908848
-12899.8578557841
-12899.843282846
-12899.792367041
-12899.8293736039
-12899.8253813067
-12899.8552801225
-12899.8296916408
-12899.8524162213
-12899.8380876177
-12899.8574590917
-12899.8445790913
-12899.8404528606
-12899.8470842009
-12899.8014990613
-12899.841519931
-12899.8340008341
-12899.8445369947
-12899.8038721651
-12899.8196240935
-12899.8042623039
-12899.8371896907
-12899.8324637391
-12899.8203166872
-12899.8338534036
-12899.8449327424
-12899.8743169491
-12899.8366029321
-12899.8141678403
-12899.851921726
-12899.8551774208
-12899.8427501549
-12899.8413786978
-12899.8109371389
-12899.8155231474
-12899.8376763698
-12899.8454531955
-12899.8494408135
-12899.8496697911
-12899.8594909492
-12899.8365833001
-12899.8551951956
-12899.8326727732
-12899.8400604835
-12899.8193889629
-12899.8498746284
-12899.8663252325
-12899.8448034148
-12899.8230695467
-12899.837657805
-12899.8578532511
-12899.872762692
-12899.8472336641
-12899.8369565737
-12899.8130512712
-12899.8474000144
-12899.8330526208
-12899.820817706
-12899.8419013877
-12899.8277116663
-12899.8368047035
-12899.8344323792
-12899.8415955682
-12899.8471227002
-12899.8655295682
-12899.8539254725
-12899.8443179824
-12899.8283828562
-12899.8706353184
-12899.8482707473
-12899.8169041283
-12899.8450343284
-12899.847553461
-12899.8259785661
-12899.8321226162
-12899.8075795395
-12899.811107685
-12899.8192377341
-12899.8532436232
-12899.8292579661
-12899.8409336436
-12899.8237208911
-12899.819313563
-12899.8316661695
-12899.7872826655
-12899.8305975994
-12899.7925129694
-12899.8220622684
-12899.847807866
-12899.832548849
-12899.8664352087
-12899.8152552146
-12899.8478608814
-12899.8409876059
-12899.8335898781
-12899.8667279849
-12899.828798203
-12899.8494033872
-12899.8354073433
-12899.8330939186
-12899.870978175
-12899.8670542128
-12899.8391659057
-12899.8340158246
-12899.8244972006
-12899.8516704859
-12899.8293909757
-12899.8374191726
-12899.8522191918
-12899.8159044086
-12899.8517800642
-12899.7985164725
-12899.8371408564
-12899.8540393933
-12899.8613857716
-12899.8414999445
-12899.8511279524
-12899.8606628826
-12899.8393885887
-12899.8692673043
-12899.8527058507
-12899.8541544101
-12899.8450700902
-12899.8454083622
-12899.84089558
-12899.8707949827
-12899.8429221364
-12899.8496263656
-12899.8190722128
-12899.8378627808
-12899.8290508302
-12899.8332215516
-12899.8298258266
-12899.8539601423
-12899.8780860428
-12899.8350847658
-12899.8118969736
-12899.8699734283
-12899.8326715001
-12899.8463642719
-12899.8559527123
-12899.8480916261
-12899.8238781457
-12899.8349428958
-12899.8094042067
-12899.8586053697
-12899.8321284573
-12899.8456239841
-12899.8578027673
-12899.870382551
-12899.8821467066
-12899.8528266832
-12899.8422352057
-12899.8376695063
-12899.8531197386
-12899.83781539
-12899.8554843788
-12899.8286113848
-12899.8743308291
-12899.7832639026
-12899.8644044733
-12899.8390722208
-12899.8660377043
-12899.8434722084
-12899.8415764451
-12899.8565073238
-12899.8080984323
-12899.8044606234
-12899.8481160337
-12899.8028941272
-12899.8152394821
-12899.8525762587
-12899.8204082793
-12899.8574499214
-12899.8328104206
-12899.7914197659
-12899.8284806987
-12899.8064790658
-12899.8360039813
-12899.8338330072
-12899.8234086099
-12899.849053767
-12899.8506426427
-12899.8645646274
-12899.84433075
-12899.8266857776
-12899.8230333653
-12899.8422403804
-12899.8300445738
-12899.8427895041
-12899.8595880231
-12899.8262721904
-12899.8361060769
-12899.8470763233
-12899.826590123
-12899.8513920202
-12899.8454603645
-12899.8363145496
-12899.8395920058
-12899.8034497768
-12899.8490208926
-12899.8291857378
-12899.8502173659
-12899.8558957533
-12899.8611222003
-12899.8571837409
-12899.8317510965
-12899.8551043804
-12899.8494938464
-12899.8543010589
-12899.8460253893
-12899.8470573523
-12899.8530982293
-12899.8499202983
-12899.8108462735
-12899.8508377214
-12899.8292314623
-12899.8174709521
-12899.8340259299
-12899.8231597849
-12899.8434757803
-12899.8728354379
-12899.8408382386
-12899.8524881876
-12899.8508356449
-12899.8234691827
-12899.8641439277
-12899.8775246464
-12899.8452444551
-12899.8168763976
-12899.8540291309
-12899.847474862
-12899.8491189778
-12899.8161874877
-12899.8538210881
-12899.8612484695
-12899.8225623199
-12899.8422936688
-12899.8325493394
-12899.8386413791
-12899.8090809207
-12899.833745207
-12899.851779923
-12899.8693540276
-12899.8479082282
-12899.864065394
-12899.8609899876
-12899.8265158953
-12899.8434099882
-12899.852285691
-12899.8897613208
-12899.8496316039
-12899.8485122819
-12899.8926356376
-12899.8441032168
-12899.8296493299
-12899.8276639997
-12899.8563445252
-12899.806666665
-12899.8665598819
-12899.8633502285
-12899.8472277609
-12899.8491348404
-12899.8208291427
-12899.8496620825
-12899.85082553
-12899.8164403104
-12899.8494953265
-12899.8614534999
-12899.891671289
-12899.8419087672
-12899.8716569352
-12899.8701374825
-12899.8303675902
-12899.8501887107
-12899.8244398704
-12899.7924469164
-12899.8402484601
-12899.8366747739
-12899.841034422
-12899.8549406715
-12899.873398013
-12899.8550587089
-12899.8711781385
-12899.8521972374
-12899.8576989425
-12899.8419516437
-12899.8487135292
-12899.8699486711
-12899.8693126568
-12899.8524520338
-12899.8600359789
-12899.8462033652
-12899.8484880477
-12899.8544323954
-12899.8152393929
-12899.8412903736
-12899.8430651284
-12899.8623794159
-12899.867857025
-12899.8586406449
-12899.8263752056
-12899.8561005833
-12899.8228405723
-12899.8160667004
-12899.8164156099
-12899.8038121446
-12899.819294656
-12899.7923803081
-12899.8446944433
-12899.8297023733
-12899.8253308449
-12899.858328677
-12899.8339333352
-12899.8490475929
-12899.8163299619
-12899.8449937952
-12899.8278876004
-12899.8470949411
-12899.8496342228
-12899.8528300744
-12899.835324621
-12899.8099613922
-12899.8485082734
-12899.7932142757
-12899.8138490826
-12899.8209048115
-12899.8432235988
-12899.8546360323
-12899.8451221687
-12899.8595981569
-12899.8350983488
-12899.8369749298
-12899.8062738671
-12899.8668470101
-12899.8171109092
-12899.842814911
-12899.857662497
-12899.8606267158
-12899.8652149512
-12899.8313281661
-12899.8403241666
-12899.8849803799
-12899.8536076035
-12899.8636544955
-12899.8605478086
-12899.8544518963
-12899.8233730575
-12899.8163553716
-12899.8429439252
-12899.8406135754
-12899.8541992296
-12899.823628269
-12899.8555026077
-12899.8481615726
-12899.8545277995
-12899.8214424575
-12899.8380593635
-12899.8243787218
-12899.8590607517
-12899.8288159869
-12899.8147532441
-12899.8244671479
-12899.8190315284
-12899.8188905182
-12899.8198261921
-12899.8310289393
-12899.8681155329
-12899.8318201313
-12899.849871687
-12899.8428954508
-12899.8345703243
-12899.8394710542
-12899.8230091021
-12899.8173717956
-12899.8522474965
-12899.8162357956
-12899.8262664054
-12899.8172513259
-12899.8495067389
-12899.8539603688
-12899.8534615649
-12899.8285651671
-12899.8018453348
-12899.846525688
-12899.859678498
-12899.8212265669
-12899.784856152
-12899.8621790822
-12899.8132476047
-12899.8461047541
-12899.8640694171
-12899.818908592
-12899.8468350884
-12899.8522595151
-12899.8419136279
-12899.8599116417
-12899.8671536007
-12899.8592113982
-12899.8263447748
-12899.8535270827
-12899.8564650983
-12899.8365962003
-12899.8263507357
-12899.8049526013
-12899.8621061495
-12899.8505887733
-12899.8642297839
-12899.8145562333
-12899.8421931445
-12899.8550650667
-12899.8379216363
-12899.8481614794
-12899.802795242
-12899.8400035196
-12899.8342097464
-12899.85247056
-12899.8012310111
-12899.8608503848
-12899.8379724342
-12899.8348259956
-12899.8518304947
-12899.8680722662
-12899.8554648537
-12899.862450578
-12899.8411210646
-12899.8703017564
-12899.8316546588
-12899.8664909451
-12899.8433734045
-12899.8152976167
-12899.8258241202
-12899.8241315612
-12899.8446072423
-12899.8400626982
-12899.8464778885
-12899.8399971459
-12899.8430093982
-12899.8350107659
-12899.8076208587
-12899.8479385764
-12899.8194729461
-12899.8636815348
-12899.8397692632
-12899.8189678439
-12899.8258890348
-12899.8198509255
-12899.80076318
-12899.8447789962
-12899.8684096889
-12899.8378212902
-12899.87584665
-12899.8735273922
-12899.8501943882
-12899.8258978674
-12899.8086526263
-12899.8433162507
-12899.8268453827
-12899.8488750382
-12899.8227773645
-12899.8258008187
-12899.8292106761
-12899.8102851407
-12899.8223322506
-12899.8698428596
-12899.8427511977
-12899.8453504512
-12899.813492833
-12899.838192501
-12899.8415529888
-12899.8083628596
-12899.8558319691
-12899.8335812715
-12899.808531012
-12899.7726499873
-12899.8466234414
-12899.8279781776
-12899.8300003217
-12899.8276180856
-12899.8655818403
-12899.8690282186
-12899.8366568023
-12899.8562219715
-12899.8338032028
-12899.8537569693
-12899.8167652885
-12899.8261580601
-12899.8071721634
-12899.8580100917
-12899.8460950063
-12899.8480453503
-12899.8302557278
-12899.830366733
-12899.8502080528
-12899.8381229484
-12899.8610055358
-12899.8119221143
-12899.8836957022
-12899.8362642287
-12899.8501018339
-12899.7946765082
-12899.839923595
-12899.7939030507
-12899.8496867616
-12899.8710743295
-12899.8515983143
-12899.8623262097
-12899.7990227195
-12899.8177715975
-12899.8258676557
-12899.8196543684
-12899.861863013
-12899.8587040287
-12899.780163819
-12899.838223583
-12899.8326447006
-12899.8379910018
-12899.8758650971
-12899.8395508939
-12899.8531198939
-12899.8707393811
-12899.811728106
-12899.8264571837
-12899.8068328607
-12899.8046652604
-12899.8327440833
-12899.8358296706
-12899.8229465042
-12899.8248230253
-12899.8264806279
-12899.8543149029
-12899.8551172629
-12899.8638289346
-12899.8627420637
-12899.8516205381
-12899.8413128113
-12899.833679617
-12899.8589769004
-12899.8706572461
-12899.8306741128
-12899.853732422
-12899.8643839949
-12899.8468413436
-12899.8476815805
-12899.8026608803
-12899.8122763594
-12899.811823923
-12899.8151095928
-12899.871635086
-12899.8157203124
-12899.8503833266
-12899.8037419126
-12899.8417498955
-12899.8321844109
-12899.8119089319
-12899.8315455353
-12899.8559747879
-12899.8248939794
-12899.8076343271
-12899.8322059836
-12899.8405862379
-12899.8191094677
-12899.8853377545
-12899.8436265283
-12899.8624471289
-12899.845042695
-12899.8611629457
-12899.8609863656
-12899.8755756293
-12899.8727843324
-12899.8833259352
-12899.8311647911
-12899.8264826972
-12899.8178775587
-12899.8428883178
-12899.8649772364
-12899.8755152857
-12899.8557276254
-12899.8691881198
-12899.8418680918
-12899.8240817518
-12899.8170993497
-12899.8432182525
-12899.8472141467
-12899.8685466897
-12899.8334560435
-12899.8640421239
-12899.8612535033
-12899.8347721231
-12899.8486444902
-12899.8354720689
-12899.8343540455
-12899.8690939991
-12899.8465168702
-12899.8311503102
-12899.7880483142
-12899.855211848
-12899.8458746774
-12899.839482019
-12899.8451840489
-12899.8319814697
-12899.8451402267
-12899.8654889708
-12899.8423472843
-12899.8486637824
-12899.8602987839
-12899.8475100786
-12899.8535522172
-12899.838055347
-12899.8435385717
-12899.8410405087
-12899.8255679269
-12899.8289773489
-12899.8648230219
-12899.8410035612
-12899.8196133289
-12899.8295875403
-12899.8655943707
-12899.8704853854
-12899.7565202804
-12899.8484035453
-12899.8310082705
-12899.8436194002
-12899.8022116258
-12899.8394645128
-12899.8187291149
-12899.8270649203
-12899.8425168005
-12899.8632357076
-12899.8414298151
-12899.861792643
-12899.8478521726
-12899.8369968167
-12899.8673525731
-12899.8816063513
-12899.8171537463
-12899.8646100918
-12899.8618977866
-12899.8569104164
-12899.8406317273
-12899.8333457285
-12899.8622614616
-12899.8309226734
-12899.8091552021
-12899.8184041524
-12899.8397577084
-12899.8480482445
-12899.8647564193
-12899.840983085
-12899.8351641007
-12899.8381491449
-12899.8287062713
-12899.8475745889
-12899.8448324635
-12899.8644218648
-12899.8424426899
-12899.8406968391
-12899.8259196284
-12899.8455944006
-12899.8380430667
-12899.8357186692
-12899.825557368
-12899.8523004392
-12899.8550827713
-12899.8271162148
-12899.8573650536
-12899.8478813656
-12899.8541497279
-12899.8468702143
-12899.822922476
-12899.8426975793
-12899.8226247485
-12899.8232992752
-12899.8416776169
-12899.8584153824
-12899.8873189255
-12899.8351618082
-12899.8663356232
-12899.8534549276
-12899.888289114
-12899.8393018887
-12899.8408713258
-12899.8412284567
-12899.8374408118
-12899.8310128777
-12899.839051551
-12899.8369894084
-12899.8175460522
-12899.8356440911
-12899.8372894185
-12899.8427741053
-12899.8363551942
-12899.8323520904
-12899.8435126495
-12899.8356531797
-12899.8237832969
-12899.7980698759
-12899.8215883148
-12899.8594811576
-12899.8358835999
-12899.8370649203
-12899.8238456061
-12899.8383723289
-12899.8556047464
-12899.8242424231
-12899.8529596039
-12899.8692648738
-12899.8412432774
-12899.8157042624
-12899.8395600081
-12899.8639264545
-12899.8403914317
-12899.8398851149
-12899.8313752212
-12899.8450101956
-12899.8277457946
-12899.7916175344
-12899.8000734328
-12899.8105991354
-12899.8191696196
-12899.8041845298
-12899.8381192879
-12899.8199916687
-12899.8407346474
-12899.8210184431
-12899.8298989226
-12899.8276173671
-12899.8003727947
-12899.8264940193
-12899.7977213327
-12899.8292385984
-12899.8613753386
-12899.8414406745
-12899.8546539293
-12899.8284481669
-12899.8218690116
-12899.8391666672
-12899.8462408558
-12899.8316411722
-12899.8497097644
-12899.8640808671
-12899.8634026254
-12899.8744024714
-12899.7893591364
-12899.8404509333
-12899.7804047714
-12899.8375056637
-12899.8364147993
-12899.8125954919
-12899.8626043749
-12899.8623002674
-12899.8496014661
-12899.8451692101
-12899.835094228
-12899.8404182799
-12899.8273446064
-12899.8672821891
-12899.8390097069
-12899.8456427287
-12899.8414870874
-12899.877121285
-12899.8496627255
-12899.8501637263
-12899.8515428162
-12899.8719432457
-12899.8409371849
-12899.8423775365
-12899.8162956855
-12899.8462902444
-12899.8573719265
-12899.8272670254
-12899.8458303114
-12899.8323044013
-12899.8535383785
-12899.8493917571
-12899.8285933421
-12899.8622323375
-12899.8457236116
-12899.8426191787
-12899.873087351
-12899.8248686938
-12899.8716458577
-12899.8532070132
-12899.8066570559
-12899.8438611826
-12899.8639989109
-12899.8636218604
-12899.8127783308
-12899.847531632
-12899.8424260072
-12899.8473831076
-12899.8386610475
-12899.8840520236
-12899.8730623939
-12899.8507779652
-12899.8426449835
-12899.8228057207
-12899.8575460576
-12899.8478782637
-12899.8428040564
-12899.8128429846
-12899.8559880648
-12899.8370991068
-12899.8274110924
-12899.8512738051
-12899.8419815529
-12899.822646347
-12899.8493674793
-12899.8446751509
-12899.8579753487
-12899.851549909
-12899.8512282388
-12899.824202668
-12899.8482633986
-12899.8540515016
-12899.8450906025
-12899.836823872
-12899.810380879
-12899.8661181065
-12899.8364399072
-12899.8617493615
-12899.8330804392
-12899.8312956194
-12899.8704553065
-12899.8748185742
-12899.829534448
-12899.8317020887
-12899.8205790483
-12899.856764544
-12899.8386311034
-12899.8457315643
-12899.8276581356
-12899.8269895291
-12899.8503377045
-12899.8324539202
-12899.8233562453
-12899.8622024549
-12899.8184108982
-12899.8349744019
-12899.8645189028
-12899.8269208151
-12899.8221684181
-12899.8145700552
-12899.840814726
-12899.8570566303
-12899.8589420803
-12899.844776028
-12899.8827587449
-12899.8409437335
-12899.8265184514
-12899.8382255361
-12899.841232436
-12899.8475634223
-12899.8541046019
-12899.8583448952
-12899.8594136902
-12899.8453519527
-12899.8345951007
-12899.8551768401
-12899.8123114009
-12899.8449545781
-12899.8544673023
-12899.8616107763
-12899.843751273
-12899.8288904587
-12899.8490641846
-12899.8406081376
-12899.8082095267
-12899.8365309498
-12899.8706062302
-12899.8429784389
-12899.8123204694
-12899.8470427248
-12899.8168739884
-12899.8306020423
-12899.846079559
-12899.831301541
-12899.8297277955
-12899.8449319152
-12899.837525831
-12899.812757699
-12899.8304552139
-12899.7946591684
-12899.8444312672
-12899.8455495196
-12899.8313599143
-12899.8484555606
-12899.8618959508
-12899.8457980183
-12899.8234680644
-12899.8281814847
-12899.8508499013
-12899.8242981605
-12899.8090580183
-12899.8531562846
-12899.8453967239
-12899.8367014449
-12899.8052969672
-12899.8169448175
-12899.8108982879
-12899.8364258614
-12899.8619343908
-12899.8340566341
-12899.8574240359
-12899.8539585135
-12899.8323512264
-12899.8358266372
-12899.8377064114
-12899.8329062367
-12899.831458006
-12899.7989644492
-12899.8468171804
-12899.8443865198
-12899.8574516661
-12899.7636775757
-12899.8435540082
-12899.8519665372
-12899.8605045187
-12899.8764448372
-12899.8613822181
-12899.7974919406
-12899.8477325677
-12899.8445568661
-12899.8556974963
-12899.8649284359
-12899.8605388016
-12899.8449969241
-12899.8309881176
-12899.820294672
-12899.8315029519
-12899.8589786335
-12899.8074780544
-12899.8691816087
-12899.8399637346
-12899.8313332541
-12899.8326796148
-12899.8424575177
-12899.8501314173
-12899.8513850077
-12899.8419460303
-12899.837695984
-12899.8497548011
-12899.8339316907
-12899.8545158529
-12899.8428741523
-12899.8257346249
-12899.8069864376
-12899.7973123753
-12899.8302000847
-12899.8374718817
-12899.8534543222
-12899.8713882819
-12899.8543531338
-12899.8388751652
-12899.8298301824
-12899.8557011534
-12899.8509426781
-12899.8480795186
-12899.8622818214
-12899.8443267181
-12899.8440677633
-12899.8527135592
-12899.8336613582
-12899.8926523208
-12899.8279980788
-12899.8479139388
-12899.8655080761
-12899.8019204421
-12899.7947669458
-12899.8627620559
-12899.8242581332
-12899.8039607556
-12899.8319486624
-12899.8477080676
-12899.8488836416
-12899.8272441292
-12899.835635484
-12899.8607312125
-12899.8477760228
-12899.8307068251
-12899.8236378936
-12899.85735246
-12899.8589383019
-12899.8656938905
-12899.837548191
-12899.8623630096
-12899.8421672358
-12899.8599519028
-12899.8612416788
-12899.8433925606
-12899.8687219614
-12899.8377086177
-12899.8390694054
-12899.8471329299
-12899.7741470039
-12899.8269152054
-12899.8306146901
-12899.8516829715
-12899.860259205
-12899.8184606945
-12899.8281210104
-12899.8511975602
-12899.8494860511
-12899.8314453676
-12899.8128441451
-12899.837038355
-12899.8162581602
-12899.8329545376
-12899.8670264582
-12899.8469421538
-12899.8248473131
-12899.8360591851
-12899.884711581
-12899.8336748949
-12899.8508510709
-12899.8251426103
-12899.8532069946
-12899.8490760355
-12899.8453175311
-12899.821612515
-12899.8499816307
-12899.8207402092
-12899.8542006324
-12899.8512696397
-12899.8401643908
-12899.8260611005
-12899.8387476829
-12899.8484484628
-12899.8800123526
-12899.8318243837
-12899.8451337738
-12899.8578015411
-12899.8545885264
-12899.819953108
-12899.8265324883
-12899.8418607103
-12899.8916918169
-12899.8486140389
-12899.8289919318
-12899.8677781186
-12899.8128685211
-12899.8548941182
-12899.8561504932
-12899.8312802198
-12899.8518260451
-12899.8068227227
-12899.8398343878
-12899.8364989853
-12899.8424557012
-12899.863105358
-12899.8382012067
-12899.8353089799
-12899.8378361194
-12899.8579163216
-12899.8069903022
-12899.8501189284
-12899.8415788929
-12899.8452107757
-12899.8093465333
-12899.8144283249
-12899.8730364238
-12899.8097118365
-12899.8606754336
-12899.8156009089
-12899.849901348
-12899.8325055383
-12899.8188595657
-12899.8452525747
-12899.8712447359
-12899.8332048479
-12899.8222161491
-12899.8119425637
-12899.8279384045
-12899.8582265862
-12899.8066576337
-12899.8354787725
-12899.8357631894
-12899.8308464103
-12899.8060842378
-12899.8170461779
-12899.8476624002
-12899.8447614922
-12899.8421972381
-12899.8524942132
-12899.8637627352
-12899.8277910038
-12899.8335106064
-12899.8269830392
-12899.7963084679
-12899.853933767
-12899.789149644
-12899.823685686
-12899.8437975107
-12899.8531676804
-12899.8637307215
-12899.8631281444
-12899.8491484825
-12899.8131893032
-12899.8295223706
-12899.8628402995
-12899.8551104709
-12899.8284767111
-12899.8530288396
-12899.8203448196
-12899.8194625083
-12899.8612179363
-12899.8424219765
-12899.8190396588
-12899.8550534255
-12899.8333217855
-12899.8344552901
-12899.8435142875
-12899.7929154112
-12899.8457646809
-12899.817025329
-12899.8549611155
-12899.8561073848
-12899.8037016948
-12899.8359033744
-12899.8370420362
-12899.8564886494
-12899.8641250437
-12899.8363559747
-12899.8546627063
-12899.8453419563
-12899.8567071866
-12899.8271246983
-12899.8816236743
-12899.8192612789
-12899.8514533965
-12899.8334571105
-12899.8654256188
-12899.8345304326
-12899.8217269846
-12899.8498606559
-12899.8426545777
-12899.8361700453
-12899.8418324227
-12899.8335056894
-12899.8113687424
-12899.8201128821
-12899.8352473277
-12899.8201715627
-12899.8439303259
-12899.8563415909
-12899.8440854814
-12899.8738567941
-12899.8575174228
-12899.8301979053
-12899.8483137449
-12899.8250762553
-12899.81726356
-12899.8187199076
-12899.8571831844
-12899.8494266216
-12899.8409086805
-12899.8123694177
-12899.8428318235
-12899.8553528344
-12899.8598085814
-12899.8775333015
-12899.8448277074
-12899.832638397
-12899.7880262386
-12899.8273329997
-12899.8509962913
-12899.8528994159
-12899.8460818473
-12899.8279655022
-12899.829879451
-12899.8527615778
-12899.7915294926
-12899.8265109511
-12899.8262880892
-12899.8695698271
-12899.815035508
-12899.8145501378
-12899.8412161766
-12899.8383088076
-12899.8493559272
-12899.8084194509
-12899.8497581938
-12899.85546606
-12899.8207608693
-12899.8147761874
-12899.8169570721
-12899.8329867447
-12899.808386939
-12899.8148129058
-12899.8198748932
-12899.8473222012
-12899.8373878566
-12899.8301454574
-12899.855300022
-12899.8262158687
-12899.8225779897
-12899.8252956085
-12899.8115919632
-12899.8355503585
-12899.8364181854
-12899.8392963844
-12899.8384034171
-12899.8394197454
-12899.790220113
-12899.837523294
-12899.811237018
-12899.8214028598
-12899.8279097575
-12899.8241262612
-12899.8590527234
-12899.8322128232
-12899.8620138981
-12899.8570424941
-12899.8480162251
-12899.8560344469
-12899.8451589488
-12899.8213752327
-12899.8441738283
-12899.8455548014
-12899.7922201936
-12899.8425507589
-12899.8737272936
-12899.8629137769
-12899.8111520697
-12899.7954693168
-12899.813055862
-12899.7973349959
-12899.8493564014
-12899.8435529287
-12899.8325603775
-12899.8555746114
-12899.8239941374
-12899.8381293118
-12899.8315076502
-12899.8390788276
-12899.8258758367
-12899.8425100526
-12899.8386008968
-12899.7801062801
-12899.8253162954
-12899.8097963482
-12899.8156071453
-12899.8398472395
-12899.8708735917
-12899.8556607833
-12899.8402115296
-12899.8448026655
-12899.8092080338
-12899.8618641716
-12899.8252471465
-12899.811839588
-12899.8223742543
-12899.8715143715
-12899.8017517853
-12899.8312347782
-12899.8372628157
-12899.8633552188
-12899.8121990462
-12899.840487963
-12899.8052574903
-12899.8511861783
-12899.8408518701
-12899.8534246791
-12899.8498315084
-12899.8564580912
-12899.8027807036
-12899.8446163811
-12899.7969730108
-12899.8251794167
-12899.8148553312
-12899.8608785402
-12899.8494922213
-12899.8243792614
-12899.8566462846
-12899.8400905747
-12899.8308370011
-12899.8494971075
-12899.8653617102
-12899.8430369517
-12899.8446711896
-12899.8078249268
-12899.8490088043
-12899.8535933703
-12899.8484041763
-12899.8350419787
-12899.8665744065
-12899.8467372567
-12899.8146896653
-12899.823976319
-12899.8455686161
-12899.809998598
-12899.8032563292
-12899.834490572
-12899.8406637419
-12899.853858762
-12899.8442026031
-12899.8392385973
-12899.8627191062
-12899.8180388446
-12899.8002033215
-12899.8461802183
-12899.8440300221
-12899.849281448
-12899.8551468228
-12899.8415151182
-12899.8622380098
-12899.8154614018
-12899.8499802186
-12899.8294156342
-12899.8617279179
-12899.8621853041
-12899.8722429854
-12899.8337963631
-12899.8991335356
-12899.8439359828
-12899.8395167181
-12899.8277739449
-12899.838477276
-12899.8246118995
-12899.8504170351
-12899.8374829535
-12899.8317044781
-12899.828210164
-12899.8540136167
-12899.8244306703
-12899.8539740774
-12899.8330161435
-12899.83721246
-12899.8509485925
-12899.8424227586
-12899.8284559436
-12899.788607878
-12899.8262428277
-12899.8559643809
-12899.8194496579
-12899.8533923511
-12899.8203092878
-12899.8425241986
-12899.8294184818
-12899.8487204624
-12899.8420680276
-12899.8354292644
-12899.8405139069
-12899.8268201909
-12899.8479551595
-12899.8224746371
-12899.8180839934
-12899.8502487855
-12899.862026761
-12899.8278473047
-12899.8336715179
-12899.8169292002
-12899.8294813763
-12899.8053725926
-12899.8487618397
-12899.8393290268
-12899.8527000792
-12899.8419528286
-12899.8657504459
-12899.8551468658
-12899.846682749
-12899.858357761
-12899.8397131802
-12899.8158763509
-12899.8598623793
-12899.7989456935
-12899.8362199409
-12899.8304327005
-12899.8170731587
-12899.8460316702
-12899.8451354816
-12899.8185211703
-12899.8126213689
-12899.7881498711
-12899.8179906312
-12899.8239547352
-12899.8560632265
-12899.834744309
-12899.8628662549
-12899.8255735702
-12899.8608731791
-12899.8238030769
-12899.8324527193
-12899.8216328906
-12899.8249275807
-12899.810095729
-12899.8581920798
-12899.8601057861
-12899.8492820629
-12899.8511407403
-12899.8598244213
-12899.8309991179
-12899.8009129627
-12899.8305165618
-12899.8066441027
-12899.8331742461
-12899.8519021908
-12899.841411391
-12899.7752667804
-12899.8213256113
-12899.840307484
-12899.8432821723
-12899.832185904
-12899.8626713436
-12899.8306386227
-12899.7788663436
-12899.8481979097
-12899.8568171392
-12899.8599635635
-12899.8366538358
-12899.8259724732
-12899.8545571393
-12899.8073158389
-12899.8108004575
-12899.8137098367
-12899.8239902112
-12899.8552262951
-12899.8465812454
-12899.8450486392
-12899.8486549338
-12899.818254257
-12899.8270109054
-12899.8154072185
-12899.8293306621
-12899.8302150669
-12899.8709478955
-12899.8460498061
-12899.8604174856
-12899.8239494752
-12899.8408005881
-12899.8556919355
-12899.8164426353
-12899.8440878544
-12899.8535399719
-12899.7931561878
-12899.8566733909
-12899.8380876885
-12899.8169639146
-12899.8237388655
-12899.7993497949
-12899.8477760347
-12899.8395233485
-12899.8610651949
-12899.8366339566
-12899.7976951498
-12899.8179304572
-12899.8220706767
-12899.8173904998
-12899.8361796188
-12899.82540942
-12899.8513042801
-12899.8441001615
-12899.7922157203
-12899.8044052757
-12899.8559989215
-12899.8319043779
-12899.8421543624
-12899.8501383994
-12899.8413076832
-12899.8525510379
-12899.8071308661
-12899.8246694914
-12899.8262716096
-12899.8584229854
-12899.8426132838
-12899.814438696
-12899.852719767
-12899.8459961735
-12899.8211800875
-12899.8389166803
-12899.8500859624
-12899.839557817
-12899.8269296151
-12899.8587115067
-12899.8568300099
-12899.8453057094
-12899.8045751041
-12899.8324576105
-12899.8346023415
-12899.853279283
-12899.8769324575
-12899.793078987
-12899.8554513009
-12899.8327843453
-12899.8408215826
-12899.8463982945
-12899.8368342241
-12899.8532692535
-12899.8402406373
-12899.8386625905
-12899.8599166898
-12899.8455936095
-12899.8648147292
-12899.8468526777
-12899.825539007
-12899.8366192963
-12899.8338973226
-12899.8373329784
-12899.8163318326
-12899.8583143606
-12899.821836593
-12899.8403273126
-12899.8661680259
-12899.8154571769
-12899.8708179948
-12899.8731242028
-12899.8382165593
-12899.8175007766
-12899.8528952792
-12899.8075578379
-12899.8637996117
-12899.8069719153
-12899.8633905631
-12899.8539171029
-12899.843482181
-12899.8457538338
-12899.8001454832
-12899.8422265879
-12899.8674364423
-12899.8224181469
-12899.7978797385
-12899.8429065846
-12899.8640643834
-12899.857383225
-12899.8287236166
-12899.8515190091
-12899.8686685303
-12899.84363739
-12899.8329380055
-12899.8462916573
-12899.8668486401
-12899.8569047297
-12899.8873049678
-12899.8429942722
-12899.8049428222
-12899.8607405702
-12899.8391929582
-12899.8296870117
-12899.8473161793
-12899.8351764424
-12899.8319586507
-12899.8065631782
-12899.8210236905
-12899.8386185109
-12899.8513398161
-12899.8499919799
-12899.8482532772
-12899.8429671746
-12899.8164830058
-12899.8397735224
-12899.8290506156
-12899.8408929817
-12899.8270531991
-12899.82566984
-12899.8223951262
-12899.8437104434
-12899.8293174166
-12899.8257036377
-12899.8246608484
-12899.8419598899
-12899.8238718198
-12899.810379219
-12899.8262725514
-12899.8602115848
-12899.8077958218
-12899.8541445206
-12899.8835289865
-12899.813876049
-12899.8669667619
-12899.8321344029
-12899.8587320107
-12899.844412976
-12899.8104167776
-12899.8462213333
-12899.8258501326
-12899.8189849145
-12899.8444758237
-12899.8377491576
-12899.8544175634
-12899.8191436494
-12899.8548272269
-12899.8491660667
-12899.8489719956
-12899.8384891279
-12899.8518863996
-12899.8377573313
-12899.8303129054
-12899.8314806587
-12899.85434996
-12899.8092965874
-12899.8062733611
-12899.8691653561
-12899.8356739449
-12899.8387576823
-12899.827038127
-12899.8441789654
-12899.8638191305
-12899.830003608
-12899.8205761419
-12899.8526852928
-12899.8350377486
-12899.8275693203
-12899.8421096162
-12899.8198830291
-12899.8441771834
-12899.8324906007
-12899.8520176979
-12899.8440758269
-12899.8310790331
-12899.8526672383
-12899.8522155886
-12899.8450707516
-12899.8254946171
-12899.8447399847
-12899.8380262705
-12899.8506142476
-12899.8532442425
-12899.8557715804
-12899.8137956624
-12899.7997322236
-12899.864617913
-12899.8442857229
-12899.8134776309
-12899.8290298358
-12899.794847293
-12899.8339910034
-12899.8402244365
-12899.8418733198
-12899.8411504965
-12899.8502250134
-12899.8379111604
-12899.833821656
-12899.8348343776
-12899.8287295437
-12899.82239798
-12899.8495246894
-12899.8177952239
-12899.8428474471
-12899.858289375
-12899.8244283886
-12899.8171895401
-12899.8102942653
-12899.8357794771
-12899.8105750342
-12899.8300796747
-12899.8386975908
-12899.8209746945
-12899.8156356818
-12899.859634445
-12899.8387692548
-12899.8448464067
-12899.8282825314
-12899.8466939334
-12899.8395517583
-12899.8273812349
-12899.8518112111
-12899.8745200413
-12899.8521835537
-12899.8002226022
-12899.840519914
-12899.8406091947
-12899.8144237362
-12899.8594820026
-12899.8754574358
-12899.8150579428
-12899.8429898057
-12899.8599000162
-12899.8401473993
-12899.8624963661
-12899.8347256362
-12899.8578183915
-12899.8294301472
-12899.8312132041
-12899.8344938514
-12899.8218440814
-12899.8207472025
-12899.834264345
-12899.8298307104
-12899.8419843299
-12899.8352245417
-12899.8272421285
-12899.8620165134
-12899.8476225984
-12899.8369888046
-12899.8403940025
-12899.8414109748
-12899.8284855013
-12899.830560481
-12899.8244142486
-12899.8678217865
-12899.8488743512
-12899.8350713177
-12899.8268627612
-12899.8519814098
-12899.8357785548
-12899.8465796027
-12899.7978772029
-12899.8208223556
-12899.8513978842
-12899.7933461461
-12899.8454910139
-12899.8619124638
-12899.8332291917
-12899.8259422226
-12899.8437704968
-12899.8128791687
-12899.8145017345
-12899.801531095
-12899.845409004
-12899.8394270699
-12899.8651484647
-12899.8222824484
-12899.8337897981
-12899.8493266074
-12899.8369102418
-12899.8225418157
-12899.8248823786
-12899.7859900814
-12899.8635562892
-12899.8612612887
-12899.8295196632
-12899.8292219609
-12899.8251514466
-12899.8268903071
-12899.8582607876
-12899.8045889737
-12899.8518123881
-12899.84748715
-12899.871365981
-12899.8318504069
-12899.8281656227
-12899.8531595433
-12899.8235264392
-12899.8386453733
-12899.8260124041
-12899.8407407016
-12899.8326141236
-12899.78740851
-12899.8617464431
-12899.867093836
-12899.8295391966
-12899.8299411174
-12899.8462485718
-12899.8347572355
-12899.8176816905
-12899.8261023669
-12899.8110798599
-12899.7954718395
-12899.8516267742
-12899.830266457
-12899.7996957529
-12899.8103310679
-12899.8068624845
-12899.8464112117
-12899.8157460838
-12899.8149105464
-12899.8354259695
-12899.8429210243
-12899.8089793594
-12899.8499729623
-12899.8413194698
-12899.809458877
-12899.8393072186
-12899.8391841429
-12899.840169309
-12899.8480292297
-12899.8217785081
-12899.7891002877
-12899.8228888702
-12899.8453368248
-12899.849471151
-12899.8026021374
-12899.8126527364
-12899.8406239404
-12899.839926481
-12899.8213619539
-12899.826257661
-12899.8263500102
-12899.813899353
-12899.8204373136
-12899.8275735985
-12899.8029373717
-12899.8070881935
-12899.8202422204
-12899.8162872676
-12899.795229813
-12899.8406533382
-12899.847750602
-12899.8307058614
-12899.8404424106
-12899.8026990778
-12899.8271310363
-12899.8156062134
-12899.8363902347
-12899.8452961617
-12899.8217153631
-12899.8175584875
-12899.8288176955
-12899.8181656354
-12899.8481344671
-12899.847464145
-12899.8172154107
-12899.8213392221
-12899.8477511464
-12899.8220527286
-12899.8355540288
-12899.8331043782
-12899.8512921776
-12899.8616192623
-12899.8618260414
-12899.8805129765
-12899.8212752477
-12899.8272400949
-12899.803258297
-12899.8545365458
-12899.7988128152
-12899.8020924632
-12899.832255709
-12899.8430761708
-12899.8309381306
-12899.8543148482
-12899.8144992052
-12899.8112690014
-12899.8222591844
-12899.8386764979
-12899.8268985636
-12899.8281613967
-12899.8424125396
-12899.828783755
-12899.8664010336
-12899.8204719351
-12899.8251544232
-12899.8309879391
-12899.8595740336
-12899.8198623267
-12899.8325313182
-12899.8462264072
-12899.8421683805
-12899.8138178244
-12899.809121543
-12899.8346172112
-12899.8359800342
-12899.8393255663
-12899.853948065
-12899.8399702291
-12899.8370779951
-12899.8134717094
-12899.8161514603
-12899.8167456198
-12899.8506471339
-12899.8365597137
-12899.8325609086
-12899.8521277582
-12899.8329097393
-12899.8055989246
-12899.8191570935
-12899.8158668787
-12899.8665433163
-12899.8443189181
-12899.8524307902
-12899.8402219621
-12899.8346807115
-12899.8498030401
-12899.8347921864
-12899.8349267081
-12899.8164349164
-12899.8277118555
-12899.8537573821
-12899.8096716794
-12899.8460744275
-12899.8377379912
-12899.8128674622
-12899.8023138733
-12899.8415903052
-12899.785897557
-12899.8242549575
-12899.8294536371
-12899.8433427199
-12899.8179144674
-12899.8266543704
-12899.8294702065
-12899.8754831902
-12899.8537977568
-12899.8390398552
-12899.8258938013
-12899.8558830436
-12899.8319625819
-12899.8742973931
-12899.8111870545
-12899.8413041023
-12899.8212086071
-12899.8011828957
-12899.848081138
-12899.7955494295
-12899.8248390187
-12899.8198212528
-12899.8367287214
-12899.8342112073
-12899.7968111692
-12899.8020584098
-12899.8334264494
-12899.8466114704
-12899.8430705123
-12899.8315322932
-12899.8500154732
-12899.7793794658
-12899.8302592951
-12899.8022377434
-12899.8316370696
-12899.8617317176
-12899.8177205018
-12899.841161977
-12899.8664598467
-12899.8622898449
-12899.8487620919
-12899.8512572036
-12899.827797516
-12899.8159291019
-12899.8463444833
-12899.8289323594
-12899.83978091
-12899.8223539002
-12899.8042659072
-12899.8050644044
-12899.8395364789
-12899.8260581853
-12899.8422380714
-12899.8041216844
-12899.8507252509
-12899.831189336
-12899.8335156478
-12899.7972584651
-12899.8335160478
-12899.8346727324
-12899.7973232274
-12899.8358461912
-12899.8422249294
-12899.8513924965
-12899.8628260837
-12899.8257947076
-12899.8147090914
-12899.8389449229
-12899.8451793285
-12899.8173944575
-12899.8422255076
-12899.8328888829
-12899.8592837986
-12899.8673940924
-12899.8515029229
-12899.8513708255
-12899.8138192126
-12899.8597839264
-12899.8396844544
-12899.8227836085
-12899.8287508135
-12899.8397621495
-12899.8272363949
-12899.8077603492
-12899.8044810059
-12899.8284439799
-12899.8290004598
-12899.8173968932
-12899.8241566284
-12899.8239429223
-12899.8285056259
-12899.853121758
-12899.8426627239
-12899.7999512963
-12899.8226500888
-12899.8080946196
-12899.8451637136
-12899.8202675598
-12899.8386095532
-12899.8610946523
-12899.8170122209
-12899.8635524575
-12899.814746853
-12899.8332648828
-12899.8020451533
-12899.8245280104
-12899.8197175664
-12899.8506367801
-12899.8300668751
-12899.8435637669
-12899.8424240174
-12899.823752264
-12899.8345399484
-12899.8259985099
-12899.8102847668
-12899.8561453969
-12899.8310356132
-12899.8446685961
-12899.7997928594
-12899.8447582645
-12899.8591256247
-12899.8336069809
-12899.8575808156
-12899.7912787401
-12899.8275685254
-12899.87283523
-12899.8283198161
-12899.8454365862
-12899.8189803393
-12899.8419271831
-12899.8306789509
-12899.8306658252
-12899.8316490732
-12899.8368974879
-12899.8349196086
-12899.8380347219
-12899.8356728062
-12899.8415643624
-12899.80215839
-12899.8379077473
-12899.7944147257
-12899.8027611031
-12899.8256662002
-12899.8498510253
-12899.8028599932
-12899.8700912521
-12899.8129238214
-12899.818977166
-12899.861666241
-12899.8285536682
-12899.8645422816
-12899.853789993
-12899.8459625368
-12899.8631429473
-12899.8372510739
-12899.8495286975
-12899.8520574927
-12899.8557429461
-12899.8454413503
-12899.8267619366
-12899.8526357806
-12899.8029380973
-12899.8406118882
-12899.8120635406
-12899.849197055
-12899.8255611712
-12899.8315525983
-12899.8399111966
-12899.8295366816
-12899.8271453183
-12899.8326116907
-12899.8316909084
-12899.8134355196
-12899.8430162443
-12899.8027494344
-12899.7988622389
-12899.8261994611
-12899.8061368141
-12899.8136849342
-12899.8146326153
-12899.8456957573
-12899.8659349577
-12899.8358643912
-12899.8280514937
-12899.8141002315
-12899.8798598599
-12899.804661119
-12899.8410886527
-12899.8267938045
-12899.8628286841
-12899.8354177706
-12899.7969040706
-12899.8207683511
-12899.8142921999
-12899.8132873872
-12899.8050993664
-12899.8472487708
-12899.8346645564
-12899.8238775294
-12899.8443329193
-12899.8298557889
-12899.7991430535
-12899.8276388942
-12899.797930704
-12899.8015682915
-12899.795723887
-12899.8449800555
-12899.8133208475
-12899.837978414
-12899.8397820858
-12899.8150666853
-12899.8126633494
-12899.8338304336
-12899.8532119549
-12899.859606853
-12899.8118685875
-12899.8485985615
-12899.847518448
-12899.857327618
-12899.8258609161
-12899.8464070402
-12899.7939383178
-12899.849937718
-12899.8060233658
-12899.8457755012
-12899.8585514732
-12899.8533213267
-12899.8452961324
-12899.8632461946
-12899.8128187183
-12899.8673074105
-12899.8363189184
-12899.8239109605
-12899.8446991241
-12899.8411287634
-12899.7953538013
-12899.838860868
-12899.8150232764
-12899.818540779
-12899.794040577
-12899.8212381901
-12899.8237048053
-12899.8040619002
-12899.8481898895
-12899.8373865475
-12899.8375635684
-12899.8274558358
-12899.8263981335
-12899.8627141912
-12899.8111017086
-12899.8375638874
-12899.8293498458
-12899.8224451914
-12899.8210971444
-12899.8323887473
-12899.8503449871
-12899.8018811892
-12899.83626854
-12899.8098109126
-12899.8149881015
-12899.8354563471
-12899.8093397972
-12899.8300615436
-12899.8132230604
-12899.8124011827
-12899.8368955318
-12899.8388583832
-12899.8301760334
-12899.8065215212
-12899.8051660265
-12899.8194736805
-12899.8041909281
-12899.8242984828
-12899.8510912039
-12899.8351785695
-12899.8673307278
-12899.8547152996
-12899.8459350912
-12899.8039914446
-12899.8265884357
-12899.8093021773
-12899.844198479
-12899.7965878698
-12899.816083418
-12899.8230546416
-12899.8291914665
-12899.858517446
-12899.8191907848
-12899.8372377466
-12899.8061896186
-12899.8046156066
-12899.8165528973
-12899.8009676364
-12899.8196842446
-12899.8447925907
-12899.8404183417
-12899.8368301649
-12899.8211747039
-12899.8308675082
-12899.8101948986
-12899.8408553389
-12899.8508384424
-12899.8274032251
-12899.8602195712
-12899.7926659241
-12899.8186139052
-12899.8041529813
-12899.7930138781
-12899.8327861602
-12899.8325623037
-12899.7968781624
-12899.8426452173
-12899.8304983511
-12899.8389982017
-12899.8273578593
-12899.8077911172
-12899.809763708
-12899.8484322098
-12899.8450682317
-12899.8045320065
-12899.8543041012
-12899.8223858974
-12899.8223822605
-12899.8497313998
-12899.8171129962
-12899.8301817903
-12899.82507951
-12899.8112411636
-12899.8545650058
-12899.7863106035
-12899.8043754143
-12899.8052719571
-12899.8639889281
-12899.8241129789
-12899.8204140397
-12899.8420645883
-12899.831299303
-12899.8520472927
-12899.8553890875
-12899.8661868775
-12899.8180815469
-12899.8145290406
-12899.8484706636
-12899.8070281238
-12899.8155187469
-12899.8627431433
-12899.7792879083
-12899.8295789047
-12899.836621645
-12899.8341166747
-12899.8459049131
-12899.8277185819
-12899.8583000502
-12899.8194444178
-12899.7981169366
-12899.819514205
-12899.8037388252
-12899.8121796739
-12899.8374332612
-12899.8285727878
-12899.8392524413
-12899.836755728
-12899.8594703299
-12899.8087201559
-12899.8053671264
-12899.8580665869
-12899.8461245285
-12899.8461972659
-12899.8437980594
-12899.8492311238
-12899.8310041781
-12899.8419201432
-12899.8306735753
-12899.8404237056
-12899.8497135543
-12899.8221216324
-12899.8269784006
-12899.8352794544
-12899.8213224777
-12899.8447895339
-12899.8162396312
-12899.8366608522
-12899.8209898595
-12899.8029495761
-12899.8448599131
-12899.7930642438
-12899.8390025121
-12899.8369755709
-12899.848561993
-12899.8185306988
-12899.8726257531
-12899.8315034865
-12899.8132205793
-12899.8484595767
-12899.8219967065
-12899.8291685348
-12899.798070956
-12899.8555411196
-12899.8496188701
-12899.8470637617
-12899.8400307276
-12899.8438058243
-12899.7794777203
-12899.8036914605
-12899.8239367238
-12899.8674148674
-12899.8598989051
-12899.8474095315
-12899.8130596251
-12899.8255625415
-12899.7969060022
-12899.8183309
-12899.8412666088
-12899.8686419835
-12899.799355642
-12899.8214316545
-12899.8468892525
-12899.7744826604
-12899.825004155
-12899.812507315
-12899.8326947943
-12899.8699278738
-12899.8097917842
-12899.8393067313
-12899.8505544817
-12899.8415272225
-12899.8376950548
-12899.7987945006
-12899.8346424097
-12899.8145154881
-12899.7852669287
-12899.7875487974
-12899.8031174548
-12899.7893035113
-12899.8010166933
-12899.8214096648
-12899.8410134813
-12899.8406618841
-12899.8375806574
-12899.8204857798
-12899.78827235
-12899.8072932174
-12899.8100173086
-12899.8348709388
-12899.8185178479
-12899.8512882336
-12899.8185748944
-12899.8255786429
-12899.8478302114
-12899.835757635
-12899.8398786079
-12899.8303383063
-12899.8556835811
-12899.8289833018
-12899.830068367
-12899.8460645164
-12899.8428371852
-12899.8622413172
-12899.8438173254
-12899.8135585627
-12899.8577992587
-12899.8273288382
-12899.8286823936
-12899.8027765547
-12899.8483090171
-12899.8168022703
-12899.8299637261
-12899.8568302756
-12899.8180932799
-12899.8426511471
-12899.8616369765
-12899.8462217223
-12899.8367295875
-12899.8474346029
-12899.8214829007
-12899.8360260369
-12899.7928623489
-12899.8283735533
-12899.8188369076
-12899.8145315318
-12899.8469732248
-12899.8338564688
-12899.8236186822
-12899.787858151
-12899.8445161466
-12899.827324602
-12899.8260431173
-12899.8331926296
-12899.8240721826
-12899.8151666344
-12899.8222647721
-12899.7979515745
-12899.8240705517
-12899.8522140408
-12899.8185426757
-12899.8566710657
-12899.7853163003
-12899.8369225384
-12899.8298418078
-12899.849759633
-12899.8120695373
-12899.8332101156
-12899.8668687411
-12899.8318775659
-12899.8078230588
-12899.8200832969
-12899.8135643602
-12899.8363124401
-12899.8460985992
-12899.8525875624
-12899.8314746423
-12899.8385482359
-12899.8105302619
-12899.7778202802
-12899.8230564732
-12899.81184536
-12899.8387016502
-12899.8479489556
-12899.8431812148
-12899.8623277964
-12899.8266093884
-12899.8442040844
-12899.8664370744
-12899.8117259251
-12899.8419925281
-12899.8501551089
-12899.8245055185
-12899.8546785247
-12899.8287000235
-12899.7908800002
-12899.8560856197
-12899.8149540636
-12899.8569691916
-12899.8044396665
-12899.8506768185
-12899.8370257531
-12899.8372840502
-12899.8437782626
-12899.8538914798
-12899.8362012445
-12899.852556084
-12899.8093426698
-12899.8341764161
-12899.815293986
-12899.8358677184
-12899.8264191519
-12899.8282193037
-12899.8155714685
-12899.8530724909
-12899.8498243157
-12899.8031387055
-12899.8457548892
-12899.8379737712
-12899.8209562003
-12899.8519419857
-12899.8290474206
-12899.7640554504
-12899.8657071362
-12899.8398536866
-12899.8431348505
-12899.8109313722
-12899.841493049
-12899.8261573433
-12899.872649207
-12899.8578812628
-12899.8501698692
-12899.8037982025
-12899.8571761368
-12899.8492609816
-12899.835826631
-12899.842199878
-12899.8249313229
-12899.8393234093
-12899.8452895388
-12899.8397117352
-12899.8186036728
-12899.8439942277
-12899.8567134485
-12899.8327312091
-12899.8353669056
-12899.852245269
-12899.838851738
-12899.8344111637
-12899.8044470297
-12899.8271807426
-12899.8333160922
-12899.8576874727
-12899.8271368965
-12899.8489508584
-12899.8348337752
-12899.8181101581
-12899.8273674012
-12899.8467531408
-12899.8343775499
-12899.8368290104
-12899.8117403908
-12899.8244132149
-12899.8120573631
-12899.844795488
-12899.8172547412
-12899.8405693595
-12899.7934692225
-12899.8510175998
-12899.791938571
-12899.8093789787
-12899.8616025813
-12899.8580354492
-12899.8198932756
-12899.8511651995
-12899.8659794087
-12899.8369727067
-12899.8436718115
-12899.8127147567
-12899.8189144894
-12899.8340155564
-12899.8492159877
-12899.834626346
-12899.8251705115
-12899.8395246203
-12899.8430963991
-12899.7862049808
-12899.8532133549
-12899.8423317608
-12899.8107252101
-12899.8090299156
-12899.8028654986
-12899.8040005405
-12899.8432699583
-12899.832806138
-12899.8350920564
-12899.817610068
-12899.8121892166
-12899.83149475
-12899.8253976278
-12899.8093090705
-12899.8443756395
-12899.770780327
-12899.8147667422
-12899.8171377068
-12899.8143335414
-12899.8093616691
-12899.8452623906
-12899.7912780142
-12899.8278577578
-12899.8260841238
-12899.8048558854
-12899.8341509536
-12899.8508041029
-12899.828164642
-12899.8761957363
-12899.8077096546
-12899.83071442
-12899.8546916736
-12899.80641743
-12899.8187454277
-12899.8335130098
-12899.819139399
-12899.8387569384
-12899.8297294762
-12899.8319179199
-12899.8408875563
-12899.7945278556
-12899.8179851966
-12899.820289413
-12899.8647068307
-12899.8128923482
-12899.8432963391
-12899.8249054337
-12899.8393767413
-12899.8001970329
-12899.8011982164
-12899.8520449813
-12899.7943214862
-12899.8382502977
-12899.8431748355
-12899.8108054864
-12899.8412789299
-12899.8345629485
-12899.7903845472
-12899.8406203311
-12899.8070925426
-12899.8458368063
-12899.8353815032
-12899.8153172521
-12899.8196750437
-12899.8232878457
-12899.8202928965
-12899.8193185981
-12899.8281840286
-12899.7807587017
-12899.838075919
-12899.814869675
-12899.8287859082
-12899.8434937028
-12899.8162688384
-12899.8493843009
-12899.8487047985
-12899.841073461
-12899.8378940998
-12899.8142677465
-12899.8567716578
-12899.8050776628
-12899.7764483545
-12899.8051957958
-12899.8264046591
-12899.8285836529
-12899.8441864521
-12899.8225479979
-12899.8080871621
-12899.830313396
-12899.8159828904
-12899.8316441777
-12899.8443991739
-12899.8301986586
-12899.8149609076
-12899.8212278694
-12899.8511678988
-12899.8223073452
-12899.8231981701
-12899.8606045971
-12899.8599952249
-12899.8587439596
-12899.8344329099
-12899.8368201074
-12899.8475682832
-12899.8504658053
-12899.8746604097
-12899.8499538891
-12899.8358107128
-12899.8161007433
-12899.7781881309
-12899.8381309953
-12899.8266732535
-12899.8418811687
-12899.8381969909
-12899.8078197049
-12899.8546623281
-12899.8150904668
-12899.8582814502
-12899.8315885029
-12899.7956375414
-12899.830152891
-12899.8187163563
-12899.8425315305
-12899.801285717
-12899.8223861867
-12899.8345777992
-12899.8343665014
-12899.8143757021
-12899.8377383791
-12899.8526053493
-12899.8011172763
-12899.7884349017
-12899.8538845631
-12899.787244084
-12899.7999960785
-12899.814186492
-12899.7990137227
-12899.8553167505
-12899.8258870266
-12899.8261499398
-12899.8397636607
-12899.8182517013
-12899.8269720911
-12899.8271755844
-12899.8418917121
-12899.7851513588
-12899.8018657846
-12899.8256243568
-12899.8235874476
-12899.8229536247
-12899.8024800022
-12899.8159712645
-12899.8294537822
-12899.8042004427
-12899.8256729725
-12899.845386959
-12899.7853520471
-12899.7854992788
-12899.8387362526
-12899.7966927982
-12899.7821500215
-12899.8432871137
-12899.8017238135
-12899.8068115924
-12899.7854780328
-12899.8022103795
-12899.7739110734
-12899.7577855134
-12899.7774942709
-12899.8061971792
-12899.798072984
-12899.8117033603
-12899.8128436998
-12899.7767077111
-12899.8057311018
-12899.8254543639
-12899.8354575455
-12899.8336788396
-12899.8090702361
-12899.8018451945
-12899.8372505691
-12899.8393814345
-12899.8255086252
-12899.8215345166
-12899.7900287902
-12899.791140681
-12899.8146280295
-12899.8040920437
-12899.7717673585
-12899.8232864314
-12899.7883553172
-12899.8259379794
-12899.7884738144
-12899.8134907655
-12899.7976246625
-12899.8315535837
-12899.808045065
-12899.8178665501
-12899.8158163302
-12899.7935427836
-12899.8127404954
-12899.7988150567
-12899.7975513979
-12899.8383953072
-12899.7684411736
-12899.812867402
-12899.795840842
-12899.798813228
-12899.7925686694
-12899.8416800976
-12899.8117257329
-12899.8232081128
-12899.8371295706
-12899.8421317618
-12899.8349340409
-12899.797269081
-12899.8193185475
-12899.7826921978
-12899.8190427739
-12899.8242487833
-12899.7810469963
-12899.8358926065
-12899.805609605
-12899.8144251489
-12899.8229511223
-12899.8425223299
-12899.8252038639
-12899.8199987742
-12899.8067836848
-12899.8383757918
-12899.8275552605
-12899.8358035865
-12899.8271136571
-12899.7964452917
-12899.8341315501
-12899.7992543121
-12899.8391207651
-12899.7997048852
-12899.8136939807
-12899.8277643493
-12899.8378721919
-12899.8343266583
-12899.8247041802
-12899.8391049407
-12899.8095507261
-12899.8377024574
-12899.8182438179
-12899.8290415437
-12899.8232821198
-12899.8224154603
-12899.8380790644
-12899.8439599695
-12899.8295140964
-12899.828254715
-12899.8015258064
-12899.8075815154
-12899.8193132306
-12899.8553790639
-12899.8221171152
-12899.8392350282
-12899.8273293356
-12899.7918139504
-12899.8043911532
-12899.838364703
-12899.8205047607
-12899.8561334346
-12899.7925070365
-12899.8250850417
-12899.8650218789
-12899.8172725599
-12899.8162663864
-12899.8368764271
-12899.7850610737
-12899.8104311973
-12899.8248523189
-12899.8191304308
-12899.8094277896
-12899.8265401033
-12899.8315065854
-12899.837610915
-12899.8203683035
-12899.8211702678
-12899.8445311884
-12899.8376876373
-12899.7968610352
-12899.8080006347
-12899.830099881
-12899.8417063432
-12899.8308306088
-12899.8486412399
-12899.8258694518
-12899.8176559476
-12899.8316331211
-12899.8214817273
-12899.7910710049
-12899.8282382882
-12899.8252429452
-12899.7995921229
-12899.8267405111
-12899.7936765387
-12899.8134915338
-12899.789346473
-12899.8454317774
-12899.809803204
-12899.7989804011
-12899.83841978
-12899.8293774818
-12899.8138481195
-12899.8387858598
-12899.841000359
-12899.8243367016
-12899.827634772
-12899.8207229655
-12899.8212907794
-12899.8222675266
-12899.8218650634
-12899.8208952969
-12899.81267331
-12899.8152836366
-12899.8267472456
-12899.8158318712
-12899.8112436284
-12899.8436735691
-12899.8241782976
-12899.8724500331
-12899.7893236592
-12899.7937239655
-12899.8349863965
-12899.8077225937
-12899.8346446344
-12899.8272353339
-12899.8557703416
-12899.7955621157
-12899.8319349813
-12899.8486151276
-12899.8397511202
-12899.8221705998
-12899.8206756157
-12899.821859034
-12899.793376217
-12899.7828356989
-12899.8430564962
-12899.8055177457
-12899.8349410859
-12899.8045627547
-12899.7866654861
-12899.824844523
-12899.8424458809
-12899.85096979
-12899.8043892347
-12899.800141849
-12899.8131450902
-12899.8289453603
-12899.8462345331
-12899.8471720106
-12899.860206453
-12899.8282623401
-12899.8375740346
-12899.8274865674
-12899.8481578662
-12899.8146005031
-12899.8868853956
-12899.8427505117
-12899.8209784082
-12899.844197376
-12899.8373789753
-12899.8442004292
-12899.806324423
-12899.8744953197
-12899.850098376
-12899.8576075293
-12899.7947520904
-12899.8265618143
-12899.80281578
-12899.8354747008
-12899.8401618201
-12899.819831277
-12899.8311828116
-12899.8553264754
-12899.7908920556
-12899.8570898119
-12899.8702072421
-12899.8449798519
-12899.8302066064
-12899.8254326116
-12899.7881223608
-12899.827242514
-12899.7980782418
-12899.8569925082
-12899.8577722315
-12899.8343581186
-12899.8556118359
-12899.8310164906
-12899.8234406066
-12899.8141406334
-12899.8616261659
-12899.8297824391
-12899.8096387166
-12899.8695405802
-12899.8564198131
-12899.8082372392
-12899.760735347
-12899.8475984738
-12899.8362171273
-12899.8406307239
-12899.8404013074
-12899.7750186021
-12899.8324561343
-12899.8093155834
-12899.8177499604
-12899.8420284741
-12899.8158795728
-12899.817142636
-12899.8177202225
-12899.8217775936
-12899.8429498821
-12899.8463357243
-12899.8411913889
-12899.8337622117
-12899.8671247828
-12899.8264028877
-12899.8199323036
-12899.8310964697
-12899.8207265875
-12899.8140838449
-12899.7996483047
-12899.83671305
-12899.8115182888
-12899.8492532707
-12899.8503339914
-12899.8435459641
-12899.834537694
-12899.8228373903
-12899.8283386906
-12899.8684929794
-12899.8536370659
-12899.8498242928
-12899.8130008348
-12899.8164277832
-12899.8484097685
-12899.8359489897
-12899.8211194266
-12899.8101459798
-12899.8045037457
-12899.8321386501
-12899.8384296752
-12899.830779971
-12899.8343256333
-12899.8516517158
-12899.8125791299
-12899.8279352707
-12899.846281397
-12899.8166192583
-12899.8362522597
-12899.7728983719
-12899.8170178732
-12899.8184966977
-12899.8353828351
-12899.8542489912
-12899.8619194386
-12899.856873266
-12899.8117612681
-12899.8348353884
-12899.8415900724
-12899.8400126592
-12899.8478406116
-12899.8422155178
-12899.8505710237
-12899.8001794946
-12899.8312271373
-12899.807074246
-12899.8500075856
-12899.8353793835
-12899.7976659292
-12899.8159176544
-12899.8134633076
-12899.7742462007
-12899.8323518867
-12899.8412780383
-12899.8570355256
-12899.8049820284
-12899.8135231766
-12899.8404524654
-12899.8348438197
-12899.8515473501
-12899.8307682847
-12899.8155141306
-12899.8375645731
-12899.8101107294
-12899.8691177249
-12899.8231677661
-12899.850190998
-12899.8189435436
-12899.8657851842
-12899.8699535667
-12899.8296521124
-12899.8309800117
-12899.8305960664
-12899.8297995462
-12899.8556729806
-12899.8212491702
-12899.8243153373
-12899.8103881996
-12899.8396494922
-12899.8688924461
-12899.8473357324
-12899.8287815548
-12899.7968879696
-12899.8080480565
-12899.8526224399
-12899.816734121
-12899.833281594
-12899.8071954256
-12899.8116089576
-12899.8464817328
-12899.8015851131
-12899.8379991412
-12899.8248136998
-12899.8242304438
-12899.8294557493
-12899.8468541133
-12899.8181592162
-12899.8143631076
-12899.8031786125
-12899.8450270073
-12899.7896600021
-12899.850734741
-12899.8228950826
-12899.8373980964
-12899.8239829214
-12899.8343554207
-12899.8428619078
-12899.8414977968
-12899.8558426947
-12899.8536049118
-12899.8010165225
-12899.8290651244
-12899.8589329491
-12899.8368189674
-12899.8155927986
-12899.8421706419
-12899.8493728865
-12899.8029387078
-12899.8306170822
-12899.8531404305
-12899.8272665393
-12899.8389665427
-12899.8206546449
-12899.8473386153
-12899.8333655232
-12899.8122308768
-12899.8188249415
-12899.8549178799
-12899.8591557418
-12899.8137321427
-12899.8536533942
-12899.8510253863
-12899.8430999601
-12899.8576250231
-12899.826149763
-12899.8397916234
-12899.8341216748
-12899.8131203174
-12899.8266542143
-12899.7928821363
-12899.8191165499
-12899.8150985008
-12899.8404980849
-12899.8301041855
-12899.8194109538
-12899.8390653731
-12899.8173801712
-12899.8661317442
-12899.8414624212
-12899.8613203864
-12899.8426796815
-12899.8175908592
-12899.8170696387
-12899.839344687
-12899.8353853521
-12899.8161996302
-12899.8000143609
-12899.8318923027
-12899.8558894399
-12899.8336076725
-12899.8679851193
-12899.8280337924
-12899.8393025738
-12899.8375921635
-12899.816406693
-12899.8305079075
-12899.8072404345
-12899.8386160491
-12899.8649802443
-12899.8206527129
-12899.8070199584
-12899.8296662492
-12899.8547277738
-12899.8310671982
-12899.8425159586
-12899.7902402851
-12899.8363740742
-12899.8549466342
-12899.8459738529
-12899.8231296341
-12899.8710287765
-12899.7995696998
-12899.8441480527
-12899.8383784366
-12899.8263862118
-12899.7927396738
-12899.8094080624
-12899.8303915909
-12899.7945631818
-12899.7996024393
-12899.8599556141
-12899.8493560676
-12899.8599528019
-12899.8422112548
-12899.7756658751
-12899.7863331722
-12899.7952740146
-12899.8234832514
-12899.8196305583
-12899.8655919172
-12899.82962562
-12899.830412281
-12899.8441109253
-12899.8390586021
-12899.8353468498
-12899.8357420359
-12899.8216395477
-12899.8330876312
-12899.8136283731
-12899.8547962125
-12899.8036224026
-12899.8475956311
-12899.826409602
-12899.8051620887
-12899.8350690611
-12899.8423624822
-12899.8497406472
-12899.8224461472
-12899.8392183539
-12899.8185536098
-12899.8473404694
-12899.8367337088
-12899.8592798898
-12899.8306743492
-12899.8033713055
-12899.8083552693
-12899.8067646435
-12899.8215529093
-12899.8490755599
-12899.8488890777
-12899.8327126847
-12899.8266520747
-12899.8484403863
-12899.8187193083
-12899.8399643024
-12899.8465051748
-12899.7804720415
-12899.8008027156
-12899.8323926904
-12899.8091993434
-12899.8085371738
-12899.8276132751
-12899.8351674923
-12899.8047822667
-12899.8619568303
-12899.8137455865
-12899.8675315303
-12899.8094444731
-12899.7871982367
-12899.8433303024
-12899.8431297262
-12899.8173705996
-12899.8617971678
-12899.8027838726
-12899.8277985651
-12899.8164300873
-12899.8149810557
-12899.8075021621
-12899.8343607057
-12899.8365274881
-12899.8255667129
-12899.8364847687
-12899.8215024579
-12899.8295452872
-12899.7922775304
-12899.843902034
-12899.8286049597
-12899.833816975
-12899.8264328043
-12899.8248689837
-12899.8414968515
-12899.7968658104
-12899.794020909
-12899.8318758746
-12899.8044409796
-12899.868022898
-12899.8358555643
-12899.8531505182
-12899.8601325836
-12899.8134439121
-12899.8410232116
-12899.8504583184
-12899.8226654254
-12899.8152442561
-12899.8123695431
-12899.8481067025
-12899.7961879938
-12899.8510304403
-12899.8102175073
-12899.8479382171
-12899.798448651
-12899.8205038608
-12899.884589162
-12899.8314606049
-12899.8190006827
-12899.8585075834
-12899.8477804787
-12899.8518577709
-12899.8445355674
-12899.8121150539
-12899.8340241322
-12899.8439918444
-12899.8564065461
-12899.8619024545
-12899.8203287
-12899.8196891456
-12899.8528636958
-12899.8167391548
-12899.8376378023
-12899.8379680876
-12899.8448007652
-12899.8153476357
-12899.8261117469
-12899.8726152614
-12899.8207911505
-12899.8545638155
-12899.8292239054
-12899.8189192591
-12899.8474620724
-12899.8697375088
-12899.8420826869
-12899.8344309515
-12899.8325156833
-12899.8278177985
-12899.8529814609
-12899.8143121676
-12899.8072316981
-12899.8486492954
-12899.819114204
-12899.8322801227
-12899.8208968292
-12899.8264480211
-12899.8157300598
-12899.8187577162
-12899.809970087
-12899.8385438751
-12899.8209725171
-12899.8052763489
-12899.8087780982
-12899.8076461894
-12899.8602284736
-12899.8266369027
-12899.8133469496
-12899.816960234
-12899.8344399268
-12899.8500167503
-12899.865241181
-12899.8026324159
-12899.8173959633
-12899.7842759486
-12899.8264942943
-12899.8281918036
-12899.8009430705
-12899.7979807012
-12899.832931933
-12899.7591845049
-12899.8083264594
-12899.7908893436
-12899.8161473493
-12899.8472719653
-12899.7962939449
-12899.8124017621
-12899.8161698198
-12899.7970231625
-12899.8426751163
-12899.8395478233
-12899.7960715655
-12899.8275135882
-12899.8400536635
-12899.8256349798
-12899.8263417188
-12899.8408555906
-12899.8198581991
-12899.8266860305
-12899.8410751725
-12899.8547872881
-12899.7914063617
-12899.8414904647
-12899.832917172
-12899.8150697439
-12899.8309533496
-12899.8489117554
-12899.8218154722
-12899.8234453931
-12899.8139391555
-12899.8414665269
-12899.808811334
-12899.8117443328
-12899.8309819339
-12899.8293971508
-12899.8213190204
-12899.8500248713
-12899.8110683194
-12899.8187603381
-12899.8125328086
-12899.8264482056
-12899.824628444
-12899.8344604036
-12899.8426068404
-12899.8482509726
-12899.798323779
-12899.8187630291
-12899.8223396839
-12899.8197315488
-12899.807723348
-12899.8217295436
-12899.8335767896
-12899.8177128648
-12899.8548147431
-12899.8028410694
-12899.8294948175
-12899.830439972
-12899.8256976567
-12899.8304127274
-12899.8318969843
-12899.7830482949
-12899.8302366557
-12899.816295275
-12899.8493077696
-12899.80491071
-12899.807134207
-12899.8540455233
-12899.7941366513
-12899.8152630814
-12899.8102889502
-12899.802360473
-12899.834529993
-12899.809791857
-12899.8313380645
-12899.8405895971
-12899.81329561
-12899.82178755
-12899.8126737142
-12899.83167297
-12899.8358551396
-12899.83617027
-12899.8400213773
-12899.7994204293
-12899.8433310306
-12899.8291599082
-12899.8144334252
-12899.8015896943
-12899.7774878691
-12899.822868233
-12899.8297995967
-12899.8266586575
-12899.8046095321
-12899.8460926263
-12899.8134478349
-12899.8171800148
-12899.8346707625
-12899.8430575464
-12899.8342030319
-12899.8366753766
-12899.8511681692
-12899.8196162905
-12899.817721786
-12899.8053312825
-12899.825354189
-12899.805306936
-12899.8169169976
-12899.8346379364
-12899.8454862233
-12899.8575404893
-12899.8541696469
-12899.8583901105
-12899.8550119513
-12899.8260197341
-12899.8396009968
-12899.8119312858
-12899.8383175521
-12899.8324095656
-12899.8344707049
-12899.794704513
-12899.818647761
-12899.8366600993
-12899.8399453595
-12899.8397388549
-12899.8304170579
-12899.8067898968
-12899.8321144072
-12899.8402399381
-12899.8236263782
-12899.8362164071
-12899.8252744482
-12899.8452091284
-12899.8266296612
-12899.8347669029
-12899.8429163127
-12899.8295388632
-12899.8250139221
-12899.8033592316
-12899.819789276
-12899.8310046815
-12899.8379782781
-12899.8708409199
-12899.8435470777
-12899.8597205718
-12899.8028343346
-12899.7955957102
-12899.8131463017
-12899.7797740145
-12899.8450982154
-12899.821194065
-12899.8300818847
-12899.8584219223
-12899.790570985
-12899.8182619976
-12899.8120368911
-12899.8473002657
-12899.8293178931
-12899.8346258509
-12899.856590201
-12899.8680728593
-12899.8356141844
-12899.8102740144
-12899.8745988336
-12899.8394167174
-12899.8603228508
-12899.8228359125
-12899.8095812123
-12899.8417150889
-12899.8412303837
-12899.8046350305
-12899.7870472652
-12899.8412962695
-12899.8335912677
-12899.7999451723
-12899.8271160468
-12899.8328005965
-12899.8168350543
-12899.8765497779
-12899.8260719905
-12899.806560086
-12899.815248478
-12899.8534757959
-12899.8699712417
-12899.8158298833
-12899.8421014405
-12899.8582950163
-12899.8321859068
-12899.7809390637
-12899.842077375
-12899.839240048
-12899.8418326554
-12899.8202512869
-12899.8150080315
-12899.829672847
-12899.8664094706
-12899.861291667
-12899.8103831457
-12899.8369955133
-12899.8146371755
-12899.8331298836
-12899.8471780041
-12899.8406102123
-12899.8278659452
-12899.8126926236
-12899.8488564216
-12899.8517284168
-12899.8012452174
-12899.859171054
-12899.8285471191
-12899.812689471
-12899.8420668906
-12899.8710565718
-12899.8205868095
-12899.853789695
-12899.8338874997
-12899.7931586086
-12899.8492236458
-12899.8584505157
-12899.8366356798
-12899.8646612619
-12899.8236403082
-12899.8443607087
-12899.8237474619
-12899.8077245258
-12899.8088365705
-12899.8149460989
-12899.8311715137
-12899.8424980922
-12899.8126885008
-12899.8214240583
-12899.8016021451
-12899.8532709617
-12899.8312627249
-12899.823005876
-12899.8365372004
-12899.8616130107
-12899.8524837164
-12899.8158650454
-12899.8544044892
-12899.7973973289
-12899.8490873293
-12899.8449678666
-12899.8150247276
-12899.8525781608
-12899.8385268426
-12899.8538323341
-12899.8277369806
-12899.8095342495
-12899.8621567678
-12899.8203900973
-12899.7885880556
-12899.8275271656
-12899.7812874711
-12899.8336454629
-12899.8298390103
-12899.825030968
-12899.844607655
-12899.8352949983
-12899.8511885823
-12899.835638045
-12899.8368039046
-12899.8235402371
-12899.8602963101
-12899.7815691705
-12899.8163616951
-12899.829754144
-12899.8514882275
-12899.8083115565
-12899.8322631278
-12899.7794401229
-12899.843866159
-12899.8230433262
-12899.8204733347
-12899.8290933409
-12899.8198092684
-12899.8036064308
-12899.8579217406
-12899.8332309335
-12899.8006262468
-12899.8474517875
-12899.8418445401
-12899.8169576437
-12899.8197207135
-12899.7970113629
-12899.8468547544
-12899.8569565256
-12899.8388987519
-12899.8505526749
-12899.8547570456
-12899.818384666
-12899.8181464742
-12899.8558338868
-12899.8146068345
-12899.8526482457
-12899.8099544978
-12899.8343486265
-12899.8488190225
-12899.8350843529
-12899.8363585477
-12899.8388010171
-12899.8186301973
-12899.8111004455
-12899.8122675385
-12899.8201793978
-12899.8134756696
-12899.8132185414
-12899.8485557516
-12899.8377511337
-12899.7855360446
-12899.8207046105
-12899.8304375413
-12899.7984920836
-12899.8251446341
-12899.8319280203
-12899.8225837369
-12899.826391697
-12899.7699822467
-12899.8183497785
-12899.8316595589
-12899.8331112749
-12899.8154644444
-12899.880032141
-12899.821269087
-12899.8615091808
-12899.8449994907
-12899.8614256586
-12899.8023727664
-12899.84148725
-12899.8478363311
-12899.7956898418
-12899.8226226917
-12899.8106157707
-12899.833182124
-12899.8475790306
-12899.8398922346
-12899.8416201305
-12899.7969083702
-12899.8205249192
-12899.777989056
-12899.788465057
-12899.8536515205
-12899.7993914102
-12899.8124904786
-12899.8471525363
-12899.8140056002
-12899.8220116719
-12899.8408929006
-12899.7922124871
-12899.8065651829
-12899.8353519661
-12899.837137715
-12899.8383595983
-12899.8212307659
-12899.8153902525
-12899.8127051803
-12899.7910496758
-12899.8039960955
-12899.8296662423
-12899.8195064206
-12899.8604673511
-12899.8308643758
-12899.8361211162
-12899.8469686036
-12899.8438875461
-12899.8683868022
-12899.8316661502
-12899.8518612227
-12899.8064875679
-12899.8288438122
-12899.8435425619
-12899.8532993703
-12899.8243435775
-12899.813963242
-12899.8419549991
-12899.8200666396
-12899.8147325081
-12899.823340931
-12899.8615501013
-12899.8505883838
-12899.833520247
-12899.7949847758
-12899.8263614736
-12899.8192783922
-12899.8172658809
-12899.8593159777
-12899.8312511024
-12899.8121241445
-12899.8021589164
-12899.7935376754
-12899.8604189297
-12899.8206696453
-12899.8257921
-12899.8534496694
-12899.8446658224
-12899.7903675577
-12899.8161368607
-12899.8181538732
-12899.8206772089
-12899.8213454474
-12899.8403476655
-12899.8113715854
-12899.820561004
-12899.8225572588
-12899.8327568899
-12899.8175882127
-12899.8170104479
-12899.8036578277
-12899.8400623465
-12899.8306773129
-12899.7950462763
-12899.8258355983
-12899.8372702527
-12899.8260618965
-12899.8630061379
-12899.851039073
-12899.7981452122
-12899.8320252972
-12899.8100872676
-12899.8063414
-12899.8077270394
-12899.8293791418
-12899.8479196986
-12899.8378665454
-12899.8297967573
-12899.7925725951
-12899.7950196976
-12899.8042928879
-12899.8284827807
-12899.8689160648
-12899.8518104186
-12899.8210617125
-12899.8237925331
-12899.8438494858
-12899.8234709992
-12899.8403374404
-12899.8333152977
-12899.8403612167
-12899.8217339089
-12899.8489706695
-12899.8480178958
-12899.8358230271
-12899.8464455019
-12899.8136488465
-12899.8310346626
-12899.7948790445
-12899.8197280699
-12899.8215215271
-12899.8431301211
-12899.8266785106
-12899.8276547245
-12899.8243582709
-12899.832125292
-12899.8531638509
-12899.8197738391
-12899.8283740706
-12899.8004906828
-12899.8067490073
-12899.8119896571
-12899.8329372773
-12899.8374014703
-12899.8284806483
-12899.8507399133
-12899.8163417512
-12899.8564696712
-12899.8174515542
-12899.8239366805
-12899.8313274788
-12899.7784659814
-12899.8480756989
-12899.8092273635
-12899.8132260667
-12899.8108149862
-12899.8486638488
-12899.812894165
-12899.8313930156
-12899.8154636459
-12899.819199515
-12899.8386734784
-12899.8068006033
-12899.8067057936
-12899.8058792456
-12899.8253874771
-12899.8460997766
-12899.8233592633
-12899.797869013
-12899.8061274358
-12899.7989175674
-12899.8251709568
-12899.8022591525
-12899.7923746263
-12899.8207648356
-12899.7921145546
-12899.8568542949
-12899.8374464051
-12899.840846084
-12899.8095672052
-12899.8172101812
-12899.8085861476
-12899.8341449041
-12899.8091934707
-12899.8391593478
-12899.8326185121
-12899.8129295579
-12899.7774806502
-12899.8573133785
-12899.8210427302
-12899.7931332638
-12899.8344506332
-12899.8417759248
-12899.8231262051
-12899.8442499019
-12899.8549784266
-12899.8589881011
-12899.8596320566
-12899.8060459326
-12899.8067727957
-12899.8318809835
-12899.8003172249
-12899.8331824706
-12899.8113588235
-12899.824364234
-12899.8281980677
-12899.822122166
-12899.8239963774
-12899.7796881355
-12899.8470148573
-12899.8546920449
-12899.8335917385
-12899.7995997564
-12899.8393078681
-12899.8084783772
-12899.8270395832
-12899.8373708608
-12899.8350126553
-12899.8518143614
-12899.8259149422
-12899.8125613825
-12899.8357614492
-12899.7885568631
-12899.8522409386
-12899.8368866179
-12899.8333575537
-12899.8129366886
-12899.8281031148
-12899.8463357924
-12899.81750614
-12899.786491247
-12899.8372477848
-12899.8443600524
-12899.8158074941
-12899.7930339873
-12899.8401496272
-12899.7993545006
-12899.8199936465
-12899.8030103079
-12899.797495313
-12899.8092786248
-12899.7916578768
-12899.8258493987
-12899.8236833799
-12899.7921394324
-12899.84150245
-12899.8226015915
-12899.8194907882
-12899.8136529862
-12899.7992974132
-12899.8434542367
-12899.849717673
-12899.8229603517
-12899.8341929443
-12899.8243609175
-12899.8427765387
-12899.8332902169
-12899.8152574698
-12899.8364887089
-12899.8090847362
-12899.8507664884
-12899.8147465924
-12899.8192066999
-12899.8422956888
-12899.7877171467
-12899.853127533
-12899.8045569863
-12899.834815241
-12899.8165851416
-12899.8003557272
-12899.8435744638
-12899.8275187992
-12899.82583285
-12899.8314974026
-12899.8107291086
-12899.8419460608
-12899.8348113882
-12899.8131555626
-12899.828180683
-12899.8077009483
-12899.8300030876
-12899.8081597568
-12899.8054111758
-12899.8028866817
-12899.8514928046
-12899.8491742189
-12899.8194910398
-12899.8077358833
-12899.8232393617
-12899.8386350046
-12899.8130673443
-12899.817096829
-12899.8115663736
-12899.8531330373
-12899.8234376899
-12899.8224478111
-12899.8106167919
-12899.8748717386
-12899.833084148
-12899.8591574619
-12899.8236547737
-12899.8065587369
-12899.7794667705
-12899.8087330771
-12899.8123926539
-12899.8513611437
-12899.8145698571
-12899.8134717123
-12899.8312241144
-12899.8198158837
-12899.8429859087
-12899.8262546124
-12899.8349817599
-12899.8186868941
-12899.8283470398
-12899.8354772635
-12899.839490544
-12899.8405441449
-12899.8127906451
-12899.787772558
-12899.8448158196
-12899.8329241126
-12899.8336846007
-12899.8078061975
-12899.8141278631
-12899.7953622695
-12899.8392363359
-12899.8420166443
-12899.7944733393
-12899.8391737927
-12899.8353504061
-12899.841772243
-12899.8081419369
-12899.8162131844
-12899.8137586653
-12899.8450833487
-12899.8404367759
-12899.8459556317
-12899.791060517
-12899.8313918107
-12899.8729427689
-12899.8123499457
-12899.8099968561
-12899.8252743468
-12899.827192172
-12899.8117884694
-12899.8334864898
-12899.8245891174
-12899.8153341054
-12899.8241745922
-12899.8370073768
-12899.8159286628
-12899.7930314694
-12899.8315542056
-12899.8213489992
-12899.8150232338
-12899.83399575
-12899.8310030183
-12899.8583563921
-12899.8547632904
-12899.8300005796
-12899.8345380817
-12899.8354179037
-12899.8057782978
-12899.7862782875
-12899.8318978795
-12899.8505434346
-12899.8184183384
-12899.8520241571
-12899.816520813
-12899.8305294327
-12899.8280165
-12899.8142862952
-12899.8258539404
-12899.8027647891
-12899.8248433895
-12899.863767002
-12899.8090683285
-12899.8113743272
-12899.8614581973
-12899.7935703893
-12899.8205738098
-12899.8447680055
-12899.8615684164
-12899.814277321
-12899.8180330413
-12899.8325430315
-12899.8258099043
-12899.8316147349
-12899.8392907715
-12899.8163337562
-12899.8063648328
-12899.8182167988
-12899.8018390628
-12899.8545360883
-12899.8341956902
-12899.8367090691
-12899.8197178922
-12899.8219239297
-12899.8215480665
-12899.8407295872
-12899.8369277681
-12899.8442147662
-12899.8414956884
-12899.8518743785
-12899.8081230504
-12899.8264777197
-12899.8202751482
-12899.8366835302
-12899.8992258291
-12899.8568532631
-12899.8264485774
-12899.8063180853
-12899.845395241
-12899.8213399118
-12899.8261460303
-12899.8022760893
-12899.804405491
-12899.8371959079
-12899.8274061768
-12899.8274765055
-12899.8516447315
-12899.8282096235
-12899.8303022385
-12899.839015876
-12899.8525757374
-12899.7896772738
-12899.8253424121
-12899.8317963236
-12899.8267099884
-12899.7936374339
-12899.8461669501
-12899.853227687
-12899.7812326318
-12899.8154413639
-12899.8262122864
-12899.8072795264
-12899.8077651993
-12899.8405523678
-12899.8359541498
-12899.8290146308
-12899.8152315545
-12899.8021074783
-12899.8284457166
-12899.8175508914
-12899.8189287225
-12899.8497251616
-12899.8069288754
-12899.829979599
-12899.8130851382
-12899.8419957372
-12899.8444492212
-12899.7990605575
-12899.8386006285
-12899.8268220503
-12899.818562949
-12899.8329288878
-12899.8603491112
-12899.8403814901
-12899.8170916426
-12899.8141725926
-12899.8340476162
-12899.8471433146
-12899.8275967533
-12899.8174361207
-12899.8177792953
-12899.8085173647
-12899.8363097812
-12899.7889062357
-12899.8251531036
-12899.8293382114
-12899.8159288297
-12899.8361174132
-12899.8225818296
-12899.8410239817
-12899.8563585546
-12899.7961808491
-12899.8365672108
-12899.7922792274
-12899.8422380925
-12899.8171873576
-12899.8362944364
-12899.8461406101
-12899.8160541511
-12899.8297954388
-12899.8370519791
-12899.7820998952
-12899.8453142638
-12899.8622845465
-12899.8362996371
-12899.8177633735
-12899.8175836019
-12899.8352713479
-12899.8384323756
-12899.8192941179
-12899.8460416417
-12899.8198567859
-12899.8123590933
-12899.834600271
-12899.8051209152
-12899.8157249311
-12899.8385050776
-12899.8535784642
-12899.8328008136
-12899.8253484698
-12899.7919669242
-12899.7789977723
-12899.840131793
-12899.8508211394
-12899.8207954381
-12899.8207558694
-12899.8197626227
-12899.8467311671
-12899.785783028
-12899.8439498644
-12899.8545244811
-12899.8164840426
-12899.8390497113
-12899.8226963463
-12899.8475576898
-12899.8119176912
-12899.8008184575
-12899.8548437712
-12899.8465421026
-12899.8146173387
-12899.8027449839
-12899.8388775889
-12899.8512563365
-12899.8286197731
-12899.8449406993
-12899.8332871291
-12899.8345842001
-12899.8575244893
-12899.8531907391
-12899.8484062158
-12899.8044642861
-12899.8238610587
-12899.8453266851
-12899.8092337889
-12899.813963947
-12899.8000310507
-12899.7823157239
-12899.8372587589
-12899.8139607561
-12899.8501497382
-12899.8091651707
-12899.8060721313
-12899.8461641019
-12899.8116354404
-12899.8293353558
-12899.8244387223
-12899.8415636379
-12899.8064568372
-12899.8097904844
-12899.8177241387
-12899.8187595502
-12899.8273486855
-12899.8231254536
-12899.8060847322
-12899.8383193251
-12899.8284738829
-12899.8170471653
-12899.8232100662
-12899.8357821861
-12899.837099679
-12899.8495036255
-12899.8024089231
-12899.8221623202
-12899.8102698638
-12899.8302075809
-12899.8007566368
-12899.8171673274
-12899.8045204717
-12899.8199587125
-12899.8144603849
-12899.772982667
-12899.7997513861
-12899.80707532
-12899.8362462666
-12899.7902082306
-12899.8159979204
-12899.8578346822
-12899.8442711122
-12899.8279948013
-12899.8358429932
-12899.8011859234
-12899.8135850324
-12899.8371920518
-12899.8202313814
-12899.7779688315
-12899.7809501082
-12899.8435376386
-12899.8232551812
-12899.816392946
-12899.8421226848
-12899.8091166771
-12899.8009836269
-12899.8218300525
-12899.7893885327
-12899.8105092464
-12899.8274934262
-12899.787048064
-12899.8369873233
-12899.8286776822
-12899.8386848762
-12899.8336685205
-12899.8227760212
-12899.8087886575
-12899.798595561
-12899.834147077
-12899.8345795625
-12899.8293542673
-12899.8204475095
-12899.8421834918
-12899.8243834236
-12899.7532906952
-12899.8076778814
-12899.7725498265
-12899.8206751661
-12899.8202838366
-12899.8348022645
-12899.834252168
-12899.8157813316
-12899.8055847289
-12899.8172066058
-12899.8168871385
-12899.7607810521
-12899.8236570768
-12899.8058832635
-12899.8048068736
-12899.8019343084
-12899.828363247
-12899.8042537719
-12899.8193734301
-12899.830149551
-12899.7849258143
-12899.824036331
-12899.7668894259
-12899.8160575544
-12899.8248608744
-12899.8199586435
-12899.8060828817
-12899.8415022897
-12899.8327287728
-12899.8261961089
-12899.8005906118
-12899.8123608085
-12899.8156529708
-12899.8113429289
-12899.8275901469
-12899.8616354911
-12899.8148521921
-12899.823890945
-12899.804990649
-12899.8235207278
-12899.8474186368
-12899.8263679009
-12899.8296671168
-12899.8170644421
-12899.8558038696
-12899.8370252
-12899.7828857603
-12899.79428866
-12899.7863473482
-12899.7932762158
-12899.8285001518
-12899.8279537481
-12899.8163939772
-12899.772148086
-12899.7734577638
-12899.8017652717
-12899.8170170837
-12899.7910014061
-12899.8187671214
-12899.7497964266
-12899.8094148176
-12899.796065885
-12899.8158589534
-12899.8141159004
-12899.7897183247
-12899.7787962743
-12899.7958435207
-12899.805288559
-12899.7919494726
-12899.8013512433
-12899.8211141866
-12899.8490373672
-12899.8041930199
-12899.7748704382
-12899.8074454186
-12899.7960242486
-12899.8139515327
-12899.7730774307
-12899.8345972081
-12899.8354516272
-12899.8184567014
-12899.811941341
-12899.8042019362
-12899.8250765754
-12899.7377447687
-12899.7906281288
-12899.833362513
-12899.7582851133
-12899.8276270835
-12899.8206986031
-12899.7854741327
-12899.8212594848
-12899.7984845341
-12899.8225224441
-12899.8074989382
-12899.8473996433
-12899.8218814487
-12899.8115266605
-12899.7901582721
-12899.7908656478
-12899.8099083185
-12899.8337734179
-12899.7830571912
-12899.7887055621
-12899.8156273033
-12899.7769449925
-12899.8225132405
-12899.8103235522
-12899.8126546199
-12899.8459246509
-12899.830410607
-12899.7532580804
-12899.7645205916
-12899.8086322298
-12899.7814333971
-12899.8343757313
-12899.80158744
-12899.8028375232
-12899.8112680845
-12899.7936227526
-12899.8184190894
-12899.8019390586
-12899.8060076631
-12899.8362123509
-12899.8537872433
-12899.8106202824
-12899.8352300359
-12899.7949098211
-12899.8110482012
-12899.8515814302
-12899.8260022034
-12899.793783561
-12899.7938696676
-12899.8302081242
-12899.8338687941
-12899.7976427361
-12899.7990545427
-12899.8134994211
-12899.8220135478
-12899.8449476284
-12899.8271011064
-12899.8217130232
-12899.8340092934
-12899.8045083508
-12899.8288024664
-12899.8188622354
-12899.8342664196
-12899.8063103848
-12899.8509741432
-12899.8291938969
-12899.836375921
-12899.8008536252
-12899.803424793
-12899.7814455453
-12899.7751830942
-12899.8039990982
-12899.8046984668
-12899.8382523212
-12899.8033251563
-12899.8477893259
-12899.8515608902
-12899.8592082803
-12899.8293826317
-12899.8290809208
-12899.8300483181
-12899.8362756945
-12899.8329643268
-12899.8085805358
-12899.799501114
-12899.8299897577
-12899.8504362418
-12899.7884488544
-12899.8077349989
-12899.8253451703
-12899.8021399879
-12899.8060968592
-12899.8179317831
-12899.8333644224
-12899.8406430577
-12899.8374906901
-12899.8231115035
-12899.8049828031
-12899.810846517
-12899.8046523397
-12899.8281875812
-12899.8276957493
-12899.8174633055
-12899.8238763485
-12899.8100803788
-12899.8032470524
-12899.8347877552
-12899.834464145
-12899.8277111175
-12899.8222465278
-12899.821021087
-12899.8352065339
-12899.8304665315
-12899.8291269276
-12899.8404700174
-12899.814335825
-12899.8170370101
-12899.8144232807
-12899.7998547446
-12899.829901315
-12899.8148634311
-12899.7900917397
-12899.8185412096
-12899.7928691089
-12899.8133172368
-12899.781176533
-12899.8079237223
-12899.7887019304
-12899.8347230507
-12899.7990214274
-12899.8462778939
-12899.8181237733
-12899.8391766554
-12899.8091839586
-12899.8159691913
-12899.8440312688
-12899.7987138309
-12899.8236281352
-12899.8366287526
-12899.8032702234
-12899.7891734885
-12899.8146999092
-12899.808115848
-12899.8125809738
-12899.8367984442
-12899.8205791032
-12899.828281973
-12899.8391453616
-12899.7848970701
-12899.8249784112
-12899.8065681627
-12899.8241955419
-12899.8146120677
-12899.8241999784
-12899.8309617451
-12899.8089193359
-12899.8106999634
-12899.8259318937
-12899.8211250861
-12899.8278677202
-12899.8003890152
-12899.8383534574
-12899.8282366069
-12899.8397359402
-12899.7909445879
-12899.850136699
-12899.8442329899
-12899.8378713903
-12899.8069268167
-12899.8361323401
-12899.8079216708
-12899.8018162313
-12899.8384550988
-12899.8146487362
-12899.7921001925
-12899.7812498389
-12899.7969469271
-12899.8060250606
-12899.7729579871
-12899.8371006445
-12899.8354005293
-12899.8192259094
-12899.7911898115
-12899.7859964888
-12899.8521174839
-12899.8452735908
-12899.8048069406
-12899.8053695717
-12899.8351222912
-12899.8138157999
-12899.83206464
-12899.8463385057
-12899.8290487215
-12899.8303637148
-12899.8351380061
-12899.8503096115
-12899.8161371836
-12899.822729996
-12899.8358206951
-12899.8459712908
-12899.8073508443
-12899.832610962
-12899.8210615208
-12899.8435435121
-12899.8306510971
-12899.8302161396
-12899.8127174078
-12899.7960325166
-12899.8346301305
-12899.8023687344
-12899.8223006035
-12899.7905461477
-12899.8210660853
-12899.8161095816
-12899.834553549
-12899.8214402646
-12899.8430630403
-12899.8130562453
-12899.8001464834
-12899.8202341672
-12899.8238313893
-12899.7998810876
-12899.8258066708
-12899.8454001847
-12899.8172454358
-12899.7932482369
-12899.8056833797
-12899.7945260064
-12899.7864189447
-12899.8076425766
-12899.8186828389
-12899.8667685314
-12899.7995452815
-12899.8024401511
-12899.8546815399
-12899.8244858725
-12899.8238727437
-12899.7970095783
-12899.8260823565
-12899.8197778287
-12899.8286795674
-12899.8360746074
-12899.8304296459
-12899.8471264147
-12899.8276715392
-12899.8344735015
-12899.8449563511
-12899.808896508
-12899.8351254734
-12899.8016301808
-12899.8375573053
-12899.846155835
-12899.8294803794
-12899.8223671239
-12899.8058186709
-12899.8038194489
-12899.8528993481
-12899.8130988245
-12899.8308556528
-12899.8428441981
-12899.851501169
-12899.7936458141
-12899.8189081443
-12899.8499649829
-12899.8114743038
-12899.7878056356
-12899.8220522517
-12899.825106506
-12899.8304746509
-12899.7829705593
-12899.851257804
-12899.8199936641
-12899.8225889622
-12899.8359830919
-12899.8297161343
-12899.8400250604
-12899.8523464398
-12899.8457613693
-12899.8153067566
-12899.8280751344
-12899.8309197439
-12899.8096736973
-12899.8335427873
-12899.8456069264
-12899.8397857185
-12899.8078675745
-12899.8243424425
-12899.8171044071
-12899.8267056785
-12899.8450727241
-12899.8389146951
-12899.8314664851
-12899.8306765897
-12899.8197453804
-12899.8241735826
-12899.8412540993
-12899.8546908258
-12899.8248856827
-12899.8083797037
-12899.7910814609
-12899.8509926369
-12899.8101437122
-12899.8544778039
-12899.8048970918
-12899.8396021572
-12899.8306817193
-12899.8410409854
-12899.8284861413
-12899.8170034914
-12899.8459138713
-12899.8282910442
-12899.8202683479
-12899.8073372807
-12899.8192471658
-12899.8307093934
-12899.8272284524
-12899.8083501081
-12899.8202886251
-12899.8129388561
-12899.8280773523
-12899.7954156252
-12899.8006671651
-12899.8030774091
-12899.8027711584
-12899.8095344897
-12899.7779263078
-12899.7938555597
-12899.8394075056
-12899.843373808
-12899.8048464725
-12899.8279684674
-12899.8547252438
-12899.805374784
-12899.7891292648
-12899.8330067253
-12899.8227822444
-12899.8066995745
-12899.8340479078
-12899.8211657202
-12899.8350934648
-12899.8205617765
-12899.8041504571
-12899.8451597419
-12899.8313272484
-12899.8286710716
-12899.8316969673
-12899.8156087184
-12899.812442857
-12899.824044665
-12899.8248370162
-12899.8618223013
-12899.8426875277
-12899.8407394511
-12899.8003865102
-12899.825695448
-12899.8310055852
-12899.8272268306
-12899.8342716949
-12899.8434161651
-12899.8476335621
-12899.8319642627
-12899.8266207825
-12899.816335544
-12899.8316643609
-12899.7923934708
-12899.844189582
-12899.8404731293
-12899.8321615514
-12899.8477561754
-12899.8028506467
-12899.8218156321
-12899.8424814164
-12899.8092802952
-12899.8224700331
-12899.7787333452
-12899.793645342
-12899.854875857
-12899.8180853307
-12899.7690512393
-12899.8060718738
-12899.829558551
-12899.8444630872
-12899.8451738441
-12899.80775463
-12899.8143962939
-12899.8055090582
-12899.8218307132
-12899.8402763222
-12899.8214909405
-12899.8429251621
-12899.839992358
-12899.8434871622
-12899.758565048
-12899.8320882403
-12899.8218718384
-12899.824177351
-12899.8353999011
-12899.8409336618
-12899.8388953603
-12899.8417392975
-12899.7942922311
-12899.8268119745
-12899.8295179116
-12899.8486001855
-12899.8299974416
-12899.8306058889
-12899.7847389029
-12899.8410819764
-12899.8312940416
-12899.8298272257
-12899.8346005459
-12899.807168772
-12899.8226824869
-12899.8620249869
-12899.8269110485
-12899.8275073647
-12899.834711872
-12899.8302267627
-12899.7921912289
-12899.8109047053
-12899.8367406833
-12899.8344794377
-12899.8354712896
-12899.8264008494
-12899.85627234
-12899.8178737463
-12899.8210259139
-12899.8319994616
-12899.8177542461
-12899.8745863831
-12899.8288077463
-12899.8037589987
-12899.8078297371
-12899.8275270821
-12899.8182717391
-12899.8060553096
-12899.8403542213
-12899.8152577026
-12899.8113937614
-12899.8276898887
-12899.8499969617
-12899.8110180601
-12899.8182892537
-12899.8481202123
-12899.8360304013
-12899.8348725383
-12899.8572270782
-12899.7952671418
-12899.8164502806
-12899.8305995801
-12899.8393441858
-12899.8274782937
-12899.8022216255
-12899.8278434341
-12899.8222128707
-12899.8562919671
-12899.8195395538
-12899.8482694186
-12899.8002670575
-12899.8390979146
-12899.847715316
-12899.8191277145
-12899.7966370491
-12899.827362759
-12899.838380284
-12899.8305887951
-12899.7890277283
-12899.8401564659
-12899.8159185371
-12899.820127776
-12899.8119713582
-12899.8245885
-12899.8208683811
-12899.8393269981
-12899.8232053885
-12899.816002897
-12899.8339386618
-12899.8165246161
-12899.8314046313
-12899.8541508609
-12899.8162258541
-12899.8299288703
-12899.8084326544
-12899.8408981153
-12899.8296988117
-12899.8382642229
-12899.8143613034
-12899.8072154713
-12899.8254626608
-12899.8349139022
-12899.8145433929
-12899.8450577398
-12899.8199450396
-12899.8406173422
-12899.8437935621
-12899.8242128942
-12899.7868176159
-12899.8239804296
-12899.8558633875
-12899.7828761381
-12899.8126477622
-12899.818610617
-12899.8153109821
-12899.8406806753
-12899.7896382348
-12899.8253156069
-12899.8224974648
-12899.8029308695
-12899.7934183556
-12899.8217324451
-12899.8045792191
-12899.795747538
-12899.8162553206
-12899.8535486647
-12899.8383167549
-12899.8166138002
-12899.8255644347
-12899.8346596665
-12899.787630581
-12899.7990002505
-12899.8244622152
-12899.8362120747
-12899.8002085566
-12899.8076127643
-12899.7759102283
-12899.8309522289
-12899.8233106733
-12899.8236172712
-12899.7847685416
-12899.8107579551
-12899.8235517818
-12899.8182366173
-12899.8295106521
-12899.81146289
-12899.8076305013
-12899.8217997309
-12899.8498078708
-12899.8332658388
-12899.8430173296
-12899.832991137
-12899.8466694547
-12899.788834316
-12899.8349104191
-12899.7873357454
-12899.7947246616
-12899.8002418989
-12899.8094986256
-12899.7937556702
-12899.8461791828
-12899.8348623176
-12899.8215145024
-12899.8128450052
-12899.8177118657
-12899.8042267857
-12899.8297991844
-12899.8347819237
-12899.8187590411
-12899.7976695943
-12899.8089825973
-12899.7897436687
-12899.8363470676
-12899.8127776387
-12899.8191611111
-12899.8303428204
-12899.8283060513
-12899.8276980604
-12899.8060337594
-12899.830664454
-12899.8133733257
-12899.8224506851
-12899.8334812854
-12899.8383286138
-12899.7918703595
-12899.7984635284
-12899.8566509612
-12899.7973219594
-12899.8111478494
-12899.8162169515
-12899.8034784488
-12899.8404067669
-12899.8155228571
-12899.7965111269
-12899.7997243136
-12899.8133091871
-12899.8200056748
-12899.8470378957
-12899.8252097377
-12899.8267667142
-12899.7850673139
-12899.8102328862
-12899.850273651
-12899.8088659388
-12899.7941640225
-12899.8124746877
-12899.8074337674
-12899.8181229854
-12899.8049539171
-12899.8029687365
-12899.8293066544
-12899.8225700204
-12899.8273236729
-12899.7993642108
-12899.7975980735
-12899.8153616606
-12899.8394689598
-12899.8003567192
-12899.8380360219
-12899.8198040106
-12899.8197449915
-12899.8117720724
-12899.7771716973
-12899.8241756802
-12899.8271578595
-12899.8531380633
-12899.8483392343
-12899.8268496592
-12899.8091884954
-12899.8234233835
-12899.8060776096
-12899.8468318391
-12899.8237153912
-12899.8869954907
-12899.7929643491
-12899.8287965686
-12899.8034841299
-12899.7912762098
-12899.8293342882
-12899.8013253095
-12899.8107829809
-12899.8330876818
-12899.812960159
-12899.8206341527
-12899.8113982076
-12899.8293503179
-12899.7994120735
-12899.8246274208
-12899.8164832212
-12899.8370630972
-12899.8588675514
-12899.829195347
-12899.8405662357
-12899.8181095149
-12899.830898913
-12899.8512549656
-12899.8187278047
-12899.810651604
-12899.8278878204
-12899.8165248386
-12899.8166055397
-12899.8496256516
-12899.8343376414
-12899.8478694955
-12899.8486625279
-12899.8554959248
-12899.8103562466
-12899.8090451433
-12899.8359396386
-12899.8421458959
-12899.8347885006
-12899.8157760678
-12899.8604982703
-12899.8123414606
-12899.8159429515
-12899.8365187327
-12899.8354079245
-12899.800706928
-12899.8630529376
-12899.8564614602
-12899.8242305656
-12899.8205625654
-12899.8226250493
-12899.801595261
-12899.8303342755
-12899.8172287812
-12899.85505945
-12899.7957648931
-12899.8364475228
-12899.8390009547
-12899.8418494647
-12899.8455240122
-12899.8064487582
-12899.8210938156
-12899.8101525506
-12899.8573911603
-12899.8028486302
-12899.8095053668
-12899.8280630934
-12899.8451082883
-12899.8337588345
-12899.8488345741
-12899.8539378559
-12899.8218736457
-12899.8371601593
-12899.8165452997
-12899.837541799
-12899.7966581697
-12899.8440939026
-12899.8259172763
-12899.8601665666
-12899.8256810406
-12899.7689527695
-12899.8302500973
-12899.8564737166
-12899.8271650049
-12899.8490262359
-12899.8021062185
-12899.8401393844
-12899.8260823628
-12899.8485496747
-12899.8316724372
-12899.819416106
-12899.8119734895
-12899.8237033883
-12899.815358045
-12899.8124837604
-12899.7895153551
-12899.8190482055
-12899.8265156846
-12899.8135812314
-12899.8413539189
-12899.8260809693
-12899.8042333537
-12899.8000970155
-12899.7943046568
-12899.8243973837
-12899.8378865208
-12899.8185598382
-12899.7930568164
-12899.805548368
-12899.8326614465
-12899.8239210989
-12899.7962162536
-12899.7752195258
-12899.8469629596
-12899.8315094603
-12899.8398889261
-12899.7861698367
-12899.81998302
-12899.8034909968
-12899.7928377874
-12899.8237531818
-12899.8091800873
-12899.8182568516
-12899.8241976428
-12899.819745464
-12899.8551971306
-12899.8550598056
-12899.8245098055
-12899.802109309
-12899.8207459192
-12899.8614606602
-12899.8181784941
-12899.8323170881
-12899.8312255871
-12899.8477164458
-12899.8397162372
-12899.8164933872
-12899.8438021938
-12899.8165529142
-12899.8029990018
-12899.8058253118
-12899.8213316099
-12899.8505910125
-12899.8245293468
-12899.8459337985
-12899.8235486215
-12899.8330098585
-12899.8109058254
-12899.828264117
-12899.8239707452
-12899.8275402048
-12899.8133438036
-12899.8410814956
-12899.7805818842
-12899.8367188198
-12899.8417359524
-12899.8447427432
-12899.8182132961
-12899.8060837366
-12899.8461134481
-12899.8496438095
-12899.8314900085
-12899.8499593831
-12899.8332307931
-12899.8181895433
-12899.7794348684
-12899.8589412738
-12899.8235200982
-12899.8491071363
-12899.8042184299
-12899.8212986138
-12899.8522384504
-12899.799612282
-12899.8188188436
-12899.8019157954
-12899.8480042554
-12899.8449611564
-12899.8219705464
-12899.8526364939
-12899.8250982743
-12899.8223541057
-12899.8282551449
-12899.8306567523
-12899.8275927775
-12899.8207574131
-12899.8197727135
-12899.8201249642
-12899.8351310139
-12899.8015400682
-12899.8182501331
-12899.8247617165
-12899.8432850015
-12899.8238608192
-12899.8410021206
-12899.8353297071
-12899.8636070465
-12899.8430534763
-12899.8347431887
-12899.8305543531
-12899.7999332721
-12899.8413809532
-12899.8269964306
-12899.8208259017
-12899.8511112264
-12899.8249096793
-12899.8524242077
-12899.8167758683
-12899.8291134197
-12899.8025346833
-12899.7975750053
-12899.808707758
-12899.8168718812
-12899.8350670777
-12899.8150577285
-12899.8041795579
-12899.8183738869
-12899.8295386677
-12899.8472073098
-12899.8438369144
-12899.8309514808
-12899.8160342336
-12899.812874151
-12899.8077444342
-12899.8470260478
-12899.8413921188
-12899.8310889697
-12899.8455370999
-12899.8234826145
-12899.8372766997
-12899.8425459648
-12899.8240274293
-12899.804225995
-12899.8247375849
-12899.8216818615
-12899.8207502202
-12899.8713208769
-12899.8539626584
-12899.8277524436
-12899.8528890321
-12899.7907848961
-12899.8343496732
-12899.8305532117
-12899.8251012971
-12899.826509235
-12899.7891317627
-12899.8432930128
-12899.8323291148
-12899.8275985989
-12899.8003747803
-12899.8481468724
-12899.7985814003
-12899.7889405097
-12899.8148634381
-12899.8089490449
-12899.8256385263
-12899.8265761114
-12899.8452313436
-12899.8545079766
-12899.8593818591
-12899.8366040058
-12899.8316975821
-12899.7755535109
-12899.8571334846
-12899.8356874684
-12899.840532793
-12899.8242072291
-12899.8010427923
-12899.8307655435
-12899.8383530869
-12899.8265947798
-12899.8098640974
-12899.8395881893
-12899.8390788395
-12899.8353067631
-12899.808397647
-12899.8523525352
-12899.8368751162
-12899.847073455
-12899.8524687599
-12899.8360824746
-12899.8375696325
-12899.833288898
-12899.8072050481
-12899.8229943177
-12899.8278590474
-12899.8436967326
-12899.8625021262
-12899.8336973257
-12899.862740153
-12899.8215831707
-12899.8449571772
-12899.8256942696
-12899.8602306186
-12899.8318455742
-12899.8210600778
-12899.8488401147
-12899.8428169924
-12899.7940357191
-12899.7994611252
-12899.8021602489
-12899.852233648
-12899.8256379711
-12899.8484861041
-12899.8391475109
-12899.8272729689
-12899.8308802876
-12899.8367996508
-12899.8522168781
-12899.8250111944
-12899.8054452907
-12899.812061559
-12899.8065240956
-12899.8424432555
-12899.8438676901
-12899.8475099477
-12899.806317343
-12899.8524797315
-12899.8415335959
-12899.8568658039
-12899.8416075359
-12899.847669449
-12899.7992437774
-12899.8258543729
-12899.8047751473
-12899.8216985417
-12899.8458767135
-12899.839202126
-12899.8334818069
-12899.8287983443
-12899.8302506378
-12899.8482726015
-12899.8285709579
-12899.8353624697
-12899.8558778667
-12899.8128068479
-12899.8102693182
-12899.8329856852
-12899.8116635835
-12899.7681790148
-12899.8475078851
-12899.8138313853
-12899.8328056621
-12899.8489957823
-12899.8466279256
-12899.8114397174
-12899.8565528863
-12899.8385273927
-12899.8669381769
-12899.8252578047
-12899.8178096946
-12899.8233419434
-12899.7875935824
-12899.8191391475
-12899.8110231808
-12899.8510282255
-12899.823895703
-12899.830609122
-12899.8159244316
-12899.8321762984
-12899.8143777968
-12899.8307701882
-12899.8171571951
-12899.8417202493
-12899.8201601036
-12899.8158291381
-12899.8537879373
-12899.8288444507
-12899.8069008883
-12899.8650597302
-12899.8067067758
-12899.7958629655
-12899.8341957163
-12899.8392802465
-12899.8406905322
-12899.8047503045
-12899.8468027149
-12899.824236101
-12899.8091196757
-12899.8423610673
-12899.810165366
-12899.8266282349
-12899.8357656807
-12899.8162416463
-12899.8289198127
-12899.8244023238
-12899.8262730742
-12899.8522730171
-12899.8721711659
-12899.7986629282
-12899.8255655074
-12899.8323864228
-12899.8456112903
-12899.8470579282
-12899.8308027198
-12899.8096683739
-12899.839790097
-12899.8810420722
-12899.8231632381
-12899.8307720189
-12899.8534886032
-12899.8103623936
-12899.8665340616
-12899.8578082647
-12899.8590181096
-12899.8444957178
-12899.8462279921
-12899.7866924062
-12899.8502345005
-12899.8091490844
-12899.7958674683
-12899.8316668055
-12899.8495740921
-12899.8108293071
-12899.8215080701
-12899.7944375241
-12899.8325814153
-12899.797614399
-12899.8296139722
-12899.838202264
-12899.8088425112
-12899.8513351716
-12899.8404911894
-12899.8444809892
-12899.834821459
-12899.8549711926
-12899.8359443142
-12899.8428101948
-12899.8221356943
-12899.7837793206
-12899.8255649827
-12899.8436893325
-12899.8487196757
-12899.8095449127
-12899.8495854696
-12899.8648800275
-12899.8131269898
-12899.8348511717
-12899.8226136274
-12899.8355958585
-12899.8616616326
-12899.8858852166
-12899.8248231906
-12899.8394560977
-12899.8397071802
-12899.791542654
-12899.8646696144
-12899.818577785
-12899.8167825934
-12899.821798971
-12899.8362722482
-12899.8247275389
-12899.808062692
-12899.8380751959
-12899.8526415687
-12899.8166320115
-12899.8246784133
-12899.8265272429
-12899.8544813433
-12899.8464185974
-12899.8106069625
-12899.8511570313
-12899.8476819677
-12899.8564025747
-12899.8565375115
-12899.8493343916
-12899.813741892
-12899.8441494809
-12899.8780868988
-12899.8449016308
-12899.8368433697
-12899.8502430214
-12899.8430258259
-12899.8452654827
-12899.8570203004
-12899.8226346048
-12899.8117037932
-12899.8528485958
-12899.8137880088
-12899.8374799201
-12899.8400602909
-12899.8345358711
-12899.8060195557
-12899.8069311254
-12899.8091264365
-12899.815479583
-12899.8076282878
-12899.8009782788
-12899.8485703369
-12899.8172977102
-12899.8281774939
-12899.8230648307
-12899.8524874868
-12899.8126409579
-12899.820335737
-12899.8183977363
-12899.8056086628
-12899.8406987921
-12899.8414755534
-12899.8563971572
-12899.8595024792
-12899.7718848331
-12899.8283789416
-12899.8563114343
-12899.808683603
-12899.7958266142
-12899.8228907603
-12899.7879969423
-12899.8494399545
-12899.8202252089
-12899.8288435969
-12899.822537265
-12899.8136708648
-12899.8575952639
-12899.8051829133
-12899.8472423296
-12899.8031169311
-12899.8327218881
-12899.8194850493
-12899.8183055106
-12899.8518377455
-12899.8116534815
-12899.8015661585
-12899.8453617605
-12899.8428914089
-12899.8278072782
-12899.8096716008
-12899.8217075839
-12899.7932299382
-12899.8213469212
-12899.8332734498
-12899.833507122
-12899.7971429599
-12899.8436103614
-12899.8724102053
-12899.8137689775
-12899.8640968225
-12899.8236058789
-12899.8506966536
-12899.817026685
-12899.8364597627
-12899.8118143082
-12899.8200423971
-12899.8174800122
-12899.8692916734
-12899.8204639803
-12899.8214971828
-12899.8464879231
-12899.8085834269
-12899.8028836077
-12899.8318171305
-12899.8166825768
-12899.8545949045
-12899.8329202474
-12899.7872300776
-12899.8458003148
-12899.8368439986
-12899.8456162578
-12899.8644996016
-12899.8408803106
-12899.8079198634
-12899.8392337502
-12899.7785692022
-12899.8072640947
-12899.8690673054
-12899.8474412168
-12899.8264276699
-12899.8052378381
-12899.8468474298
-12899.8215235333
-12899.8314132187
-12899.8439822153
-12899.848639014
-12899.8344089451
-12899.8305213766
-12899.841329584
-12899.8226933476
-12899.8428985448
-12899.8083570518
-12899.8341172803
-12899.8185202271
-12899.8288650963
-12899.8192617267
-12899.8311740905
-12899.8221097966
-12899.7936186729
-12899.8344282266
-12899.8442125192
-12899.8259235556
-12899.8342347892
-12899.7868048466
-12899.8332794687
-12899.7872128884
-12899.797237619
-12899.8306162439
-12899.8151943888
-12899.8147212334
-12899.813898319
-12899.8252033983
-12899.8334398487
-12899.8072626554
-12899.8451039121
-12899.8523181464
-12899.8079053643
-12899.7980747566
-12899.8185793588
-12899.7984334301
-12899.7781700239
-12899.7994978794
-12899.7739241154
-12899.814446352
-12899.8149686662
-12899.811546487
-12899.7944445527
-12899.805516156
-12899.8272224155
-12899.7915733253
-12899.8239134634
-12899.8480898178
-12899.8362127301
-12899.843916467
-12899.825766838
-12899.8325831679
-12899.8098033137
-12899.8233975297
-12899.8002671584
-12899.8261930562
-12899.8258022448
-12899.8602545005
-12899.8497531019
-12899.807006194
-12899.8307143583
-12899.8247449961
-12899.8198368288
-12899.8011371162
-12899.8019504639
-12899.8211348848
-12899.8338979069
-12899.8315954473
-12899.8325588091
-12899.8029405432
-12899.8361391819
-12899.8082428397
-12899.812520194
-12899.792800596
-12899.8165007567
-12899.8042709048
-12899.8296203907
-12899.8084580539
-12899.826068084
-12899.8354158459
-12899.8218731056
-12899.8108933703
-12899.8216947011
-12899.8454814438
-12899.8065724251
-12899.8218851051
-12899.8436863545
-12899.8585672135
-12899.844034472
-12899.8136925384
-12899.8131787838
-12899.7731888042
-12899.8151724932
-12899.8120368092
-12899.7756116582
-12899.846322091
-12899.8240103357
-12899.8349935771
-12899.8114291786
-12899.8387141337
-12899.8245366002
-12899.8389563072
-12899.8433405653
-12899.8612992906
-12899.8133296841
-12899.8214702472
-12899.8394441572
-12899.817564921
-12899.8609249522
-12899.8742806125
-12899.8024335674
-12899.8495737561
-12899.8440809067
-12899.8601040332
-12899.8456343602
-12899.818286281
-12899.82377203
-12899.8355952052
-12899.8386876094
-12899.8216710666
-12899.8403707509
-12899.8363058065
-12899.8503533751
-12899.8426750801
-12899.8281457087
-12899.8378872984
-12899.8306766312
-12899.8362622226
-12899.8608783798
-12899.8211395042
-12899.8093558494
-12899.8244988169
-12899.811822884
-12899.8162100419
-12899.8213740142
-12899.8197066847
-12899.8168826725
-12899.8287466813
-12899.8009679522
-12899.8359228423
-12899.8416138751
-12899.8117257344
-12899.8116350719
-12899.8269174635
-12899.8629901011
-12899.814085868
-12899.8375843487
-12899.8613774415
-12899.8374861024
-12899.7955993391
-12899.8053994449
-12899.7857036587
-12899.8116361881
-12899.804503598
-12899.8212140875
-12899.8319098614
-12899.8087702021
-12899.8224643926
-12899.8152608379
-12899.8346748358
-12899.819408398
-12899.8140306844
-12899.8504379208
-12899.8230143863
-12899.8051579068
-12899.8371835884
-12899.8016488624
-12899.855583123
-12899.8274718442
-12899.8275868486
-12899.835506071
-12899.8461854969
-12899.8337489199
-12899.8271894611
-12899.8412751023
-12899.8354647815
-12899.8248205516
-12899.8310677835
-12899.7947573662
-12899.8268050682
-12899.8252618345
-12899.8363357911
-12899.8287976439
-12899.8138802591
-12899.8189338649
-12899.8455281144
-12899.7837808182
-12899.8359556979
-12899.8274752339
-12899.8293677103
-12899.794438753
-12899.8520467448
-12899.8144745231
-12899.8405359686
-12899.8103836554
-12899.8386633742
-12899.7753821849
-12899.8165422238
-12899.8397694433
-12899.8354972222
-12899.813920827
-12899.8390781812
-12899.8480814117
-12899.8292197812
-12899.8581364079
-12899.8529215023
-12899.8729528987
-12899.8121893742
-12899.7862068032
-12899.8179766438
-12899.8061963621
-12899.849316304
-12899.8183845475
-12899.8065590243
-12899.796392627
-12899.8197287224
-12899.7941852938
-12899.8278342405
-12899.8493049682
-12899.8287813009
-12899.8118769181
-12899.8384605511
-12899.8255219143
-12899.8202667371
-12899.82102504
-12899.8263161102
-12899.8442523028
-12899.8350040533
-12899.7857688086
-12899.8396421772
-12899.8277685468
-12899.8334585693
-12899.8265185433
-12899.8004444064
-12899.8108797349
-12899.7995614014
-12899.7987873199
-12899.7927931272
-12899.7690407858
-12899.8203158543
-12899.7905892084
-12899.8256356319
-12899.7891243824
-12899.8154912756
-12899.7907884123
-12899.8207526912
-12899.8140341629
-12899.8578702877
-12899.8497326824
-12899.79641464
-12899.8689274299
-12899.8420564659
-12899.844468698
-12899.8125350138
-12899.8213208747
-12899.8040638334
-12899.8431231484
-12899.8369790131
-12899.8439985661
-12899.8330571069
-12899.826650401
-12899.8570392032
-12899.8126074953
-12899.8232192225
-12899.8656605128
-12899.831005536
-12899.8206889014
-12899.8302800328
-12899.8448001458
-12899.841882265
-12899.8171101858
-12899.8170916822
-12899.7955905458
-12899.7791316493
-12899.799087928
-12899.8383144331
-12899.7986703644
-12899.7793587461
-12899.836300953
-12899.8616071927
-12899.8266751854
-12899.8518262281
-12899.8419418025
-12899.8109532956
-12899.8205435824
-12899.8606570098
-12899.8035270242
-12899.7910373846
-12899.8478779818
-12899.8192655147
-12899.8293436285
-12899.8403510885
-12899.8302457642
-12899.833599337
-12899.7871657966
-12899.8496569302
-12899.8207661998
-12899.8251446194
-12899.862867142
-12899.7941394254
-12899.7890783796
-12899.8386089723
-12899.833519069
-12899.8227330563
-12899.8532406212
-12899.8230375812
-12899.8103153423
-12899.8466474491
-12899.7969612129
-12899.8349171808
-12899.8148577007
-12899.8051551085
-12899.8357466529
-12899.8446516699
-12899.8426720451
-12899.8412044503
-12899.8055752507
-12899.8431958988
-12899.8059755091
-12899.8341784159
-12899.8128934142
-12899.8377820513
-12899.8231340313
-12899.8300270939
-12899.8243704278
-12899.8331999092
-12899.8228712849
-12899.8489204102
-12899.8400296228
-12899.8485141027
-12899.8124082421
-12899.8408619147
-12899.8355363052
-12899.8293410102
-12899.8562822992
-12899.8378670931
-12899.828703223
-12899.7969438543
-12899.8272318685
-12899.8177271849
-12899.8646550273
-12899.8376022269
-12899.8255183804
-12899.851010669
-12899.8118516317
-12899.8637481679
-12899.8147685388
-12899.8458846576
-12899.8245570839
-12899.8357817019
-12899.8208734943
-12899.8412919436
-12899.861694364
-12899.8614890004
-12899.7999473406
-12899.8367696401
-12899.8220203281
-12899.8290892317
-12899.8048418771
-12899.8127436022
-12899.8317833297
-12899.8512158736
-12899.8131999962
-12899.8163283017
-12899.8649307538
-12899.8132257125
-12899.8246216501
-12899.8453863353
-12899.8032064634
-12899.8392204233
-12899.8117664603
-12899.8027198968
-12899.8060477797
-12899.8001361882
-12899.8208483637
-12899.8229020276
-12899.8336787037
-12899.8298132796
-12899.8051457391
-12899.8157834067
-12899.7653165976
-12899.8274818303
-12899.8010305878
-12899.8266613549
-12899.7560570248
-12899.7924173516
-12899.8201554248
-12899.8292334552
-12899.8387711644
-12899.8303291394
-12899.7985216279
-12899.7878543277
-12899.8217007186
-12899.8206841068
-12899.7850427817
-12899.7849824479
-12899.8304978185
-12899.8159261221
-12899.8218170626
-12899.8273236934
-12899.8355222583
-12899.8346000947
-12899.7808532824
-12899.8310244358
-12899.8212363977
-12899.8391766544
-12899.8245078132
-12899.8158249492
-12899.8277814736
-12899.8340194992
-12899.8115430308
-12899.8202115601
-12899.8421452322
-12899.8145503039
-12899.8134749395
-12899.8337314781
-12899.8178230268
-12899.8211429534
-12899.8254997472
-12899.8220860398
-12899.8602774547
-12899.8289869395
-12899.8254430635
-12899.827794198
-12899.8037894526
-12899.8352597056
-12899.8110490045
-12899.8237443938
-12899.8588572875
-12899.8081607522
-12899.8031489755
-12899.8320002866
-12899.8038496198
-12899.8393743643
-12899.794754435
-12899.8081742732
-12899.8130353104
-12899.8256123501
-12899.8087616677
-12899.8361692729
-12899.7962862019
-12899.8025071248
-12899.8464431189
-12899.8275049065
-12899.8284992816
-12899.8044259035
-12899.8341712114
-12899.8425028298
-12899.8450086805
-12899.8322617387
-12899.8423389258
-12899.8393748559
-12899.8085173199
-12899.8038052059
-12899.8214424293
-12899.8136679883
-12899.8361630393
-12899.8048985716
-12899.8274618719
-12899.8015272335
-12899.8356293506
-12899.8182533507
-12899.8253799476
-12899.8444008885
-12899.845875887
-12899.8266508829
-12899.8267980718
-12899.792195533
-12899.8045923455
-12899.7986554924
-12899.8476071656
-12899.8531678475
-12899.8300091923
-12899.8043524659
-12899.8237267186
-12899.8188364052
-12899.8369230781
-12899.8244934798
-12899.8199155946
-12899.8296446373
-12899.8374472918
-12899.8411267605
-12899.8239680263
-12899.8346365523
-12899.8317937335
-12899.8233689478
-12899.8284901152
-12899.8310963319
-12899.8042146749
-12899.8115336848
-12899.8100054411
-12899.8495625063
-12899.8145832565
-12899.828539806
-12899.7986627841
-12899.8204999207
-12899.8276670232
-12899.8174324233
-12899.8035272621
-12899.8323940046
-12899.8423351003
-12899.8336932506
-12899.7990018947
-12899.82747583
-12899.7992213356
-12899.7936422043
-12899.807276586
-12899.8105058614
-12899.8204411945
-12899.8451445597
-12899.8409100826
-12899.8277627854
-12899.8416752051
-12899.8104712929
-12899.8261512269
-12899.7655406177
-12899.8089935556
-12899.8053033309
-12899.7872691186
-12899.824782487
-12899.8228535832
-12899.8474226203
-12899.829631835
-12899.8336909148
-12899.8425449191
-12899.8130728198
-12899.8360392341
-12899.8355355464
-12899.8477485097
-12899.8028092773
-12899.8268108123
-12899.7795835967
-12899.82892547
-12899.85762914
-12899.8066425387
-12899.7800785959
-12899.823437753
-12899.8086883931
-12899.8217872407
-12899.7991860586
-12899.8235182245
-12899.8219340161
-12899.8288112917
-12899.8374193832
-12899.7926653041
-12899.7913189302
-12899.8097474301
-12899.7752386418
-12899.8347376675
-12899.8083862733
-12899.8427006794
-12899.7991514274
-12899.7807596919
-12899.8205158205
-12899.8333552779
-12899.8318384282
-12899.8445293906
-12899.8390091005
-12899.7976023488
-12899.8241526826
-12899.8473725722
-12899.8312051497
-12899.8274211944
-12899.8453055701
-12899.7711607653
-12899.8132818527
-12899.8117021695
-12899.8261451376
-12899.8406089069
-12899.8429169381
-12899.839374245
-12899.7887995912
-12899.8318533355
-12899.8235420231
-12899.8391872285
-12899.8201237608
-12899.8440221555
-12899.855658772
-12899.8474739739
-12899.8405260247
-12899.8118269464
-12899.8150864702
-12899.8287104856
-12899.8219456359
-12899.8419313928
-12899.8434247095
-12899.8183357503
-12899.8261884612
-12899.8514762071
-12899.8559707771
-12899.8200256455
-12899.8300428164
-12899.8046635839
-12899.793888937
-12899.8464841783
-12899.8311914355
-12899.842062803
-12899.8018919427
-12899.83902519
-12899.832356742
-12899.8377035898
-12899.8111126624
-12899.8246549852
-12899.8246776083
-12899.8054582689
-12899.8434113151
-12899.8212124494
-12899.8403193029
-12899.8657855957
-12899.8327379168
-12899.8414890649
-12899.8358647126
-12899.8200774153
-12899.7978752591
-12899.839750093
-12899.8371309896
-12899.795888883
-12899.8177147257
-12899.8332980959
-12899.8519084453
-12899.8497587238
-12899.840268701
-12899.8182214633
-12899.8090644383
-12899.8033061878
-12899.8133914356
-12899.8228869601
-12899.7918078199
-12899.8096325733
-12899.7832400383
-12899.7864254905
-12899.8106903146
-12899.8338918657
-12899.8492699888
-12899.7909414003
-12899.7782282587
-12899.7890111572
-12899.8131564723
-12899.8319239447
-12899.8289435175
-12899.831957682
-12899.827465011
-12899.8264088092
-12899.8038082651
-12899.794551208
-12899.8046330091
-12899.8190851204
-12899.8097193807
-12899.7896867187
-12899.8444147672
-12899.8275371963
-12899.813309734
-12899.8149318713
-12899.8291330525
-12899.7974566032
-12899.8183822215
-12899.8376817214
-12899.7999519882
-12899.831856501
-12899.8250031362
-12899.8097037257
-12899.8388286615
-12899.8137092804
-12899.815183719
-12899.8162675334
-12899.8474390788
-12899.7903080648
-12899.8307931603
-12899.8302265384
-12899.8254530473
-12899.8573097302
-12899.7868506003
-12899.8036544169
-12899.8188622785
-12899.7965094745
-12899.8265773829
-12899.8176992002
-12899.8178639521
-12899.8249255522
-12899.8156254375
-12899.836553864
-12899.8392719788
-12899.8120350123
-12899.8520170951
-12899.8288454752
-12899.7981950476
-12899.8212334122
-12899.8285775963
-12899.8228455672
-12899.7899072023
-12899.81651768
-12899.8390109518
-12899.7970507864
-12899.8416819461
-12899.8041865499
-12899.7996263945
-12899.8131662136
-12899.8172071323
-12899.8498072704
-12899.8479257524
-12899.7999098951
-12899.7917230376
-12899.8334824856
-12899.8413393187
-12899.8625727376
-12899.8291702449
-12899.8155740239
-12899.8809952867
-12899.8204634991
-12899.8324537279
-12899.7975675791
-12899.8173529962
-12899.8216175977
-12899.7949458129
-12899.8689072418
-12899.8205448219
-12899.8028684064
-12899.8257451166
-12899.8164244679
-12899.8276673013
-12899.8599644823
-12899.8429989564
-12899.8479368091
-12899.8453581993
-12899.8183567112
-12899.8604544656
-12899.8141975615
-12899.8615473028
-12899.8471738933
-12899.8070432419
-12899.8052024038
-12899.8140964684
-12899.8616366931
-12899.8512108355
-12899.8443903621
-12899.8416874173
-12899.832475219
-12899.8222804455
-12899.8496261577
-12899.8293032243
-12899.8641520777
-12899.8199932343
-12899.8131424933
-12899.8443588909
-12899.8060829137
-12899.7988116911
-12899.7956614751
-12899.8268634228
-12899.8466637604
-12899.8348477238
-12899.8174225887
-12899.832006234
-12899.8337045029
-12899.852594525
-12899.8460659804
-12899.8192584337
-12899.8393847968
-12899.8342408475
-12899.8590358826
-12899.850531096
-12899.829702632
-12899.8243485673
-12899.8434676438
-12899.8559200863
-12899.816381174
-12899.7987095172
-12899.8523582188
-12899.8679501
-12899.8562676725
-12899.8539479625
-12899.8107267072
-12899.862274733
-12899.8208435765
-12899.8463607635
-12899.8303355488
-12899.8398696434
-12899.8288153286
-12899.8339207407
-12899.8359955262
-12899.8265545649
-12899.8497079571
-12899.807715784
-12899.8217053443
-12899.8148634282
-12899.8299010845
-12899.8258129898
-12899.847189109
-12899.8012187655
-12899.8166801914
-12899.8034113688
-12899.8270985269
-12899.8198017171
-12899.8451708484
-12899.8192889343
-12899.8257301891
-12899.8149512025
-12899.8304208852
-12899.8535951825
-12899.8459389564
-12899.8396382333
-12899.8265970943
-12899.8410859918
-12899.8058182772
-12899.806602598
-12899.7941560253
-12899.8274666264
-12899.8226084787
-12899.8645863782
-12899.8294500402
-12899.8499677809
-12899.8277405514
-12899.8422157532
-12899.8561103924
-12899.8304338166
-12899.8275105881
-12899.8098934397
-12899.7915173098
-12899.8213924087
-12899.8341162512
-12899.7912904444
-12899.8305466742
-12899.8287626609
-12899.7951480978
-12899.7940700476
-12899.8158445134
-12899.8252681773
-12899.8253460996
-12899.8083354193
-12899.8393231472
-12899.8304205653
-12899.7922392845
-12899.8295648019
-12899.8307160849
-12899.8259346569
-12899.8086727406
-12899.8275681923
-12899.8100433607
-12899.8345283113
-12899.8137220111
-12899.8322886781
-12899.8240360602
-12899.8063827317
-12899.8336207021
-12899.8368886567
-12899.8217043772
-12899.8453713881
-12899.8087714174
-12899.8228783063
-12899.8524510038
-12899.8232061167
-12899.82440733
-12899.8014753196
-12899.8081309039
-12899.817017809
-12899.8533813409
-12899.8351147462
-12899.8184445344
-12899.7855277658
-12899.8275992933
-12899.8045735051
-12899.8470076213
-12899.7956762313
-12899.8248997586
-12899.8369683643
-12899.8637069845
-12899.8068570553
-12899.8096982045
-12899.7950115297
-12899.8250599985
-12899.8507185612
-12899.8251777352
-12899.8530120694
-12899.8503143836
-12899.7623386336
-12899.8222697481
-12899.8333044519
-12899.8263638116
-12899.8194765545
-12899.8318393154
-12899.7917143747
-12899.8431194655
-12899.8604480937
-12899.8608776908
-12899.8096621592
-12899.8260692375
-12899.8160921799
-12899.8222848739
-12899.8407410494
-12899.8202617213
-12899.8411072114
-12899.8174593242
-12899.8271104377
-12899.86152566
-12899.8011099742
-12899.8095862148
-12899.8482014471
-12899.7936577516
-12899.8147683351
-12899.8394609425
-12899.8287372066
-12899.8281958412
-12899.8120232477
-12899.8294066279
-12899.8331197269
-12899.8491499715
-12899.8228723664
-12899.8308585639
-12899.8176615176
-12899.8550486568
-12899.8161025524
-12899.8049562821
-12899.8292953143
-12899.8381441598
-12899.8490354276
-12899.8092933714
-12899.8150990638
-12899.8282197963
-12899.8257342518
-12899.8121157443
-12899.8331969068
-12899.8079816539
-12899.798529863
-12899.7882360764
-12899.8509597114
-12899.8043227434
-12899.8382832673
-12899.8406146563
-12899.8610363748
-12899.8185032602
-12899.8220572325
-12899.7754452612
-12899.8188348809
-12899.8186319683
-12899.8287243586
-12899.8542918195
-12899.8318965849
-12899.8085443805
-12899.7930763996
-12899.7952221903
-12899.7944776822
-12899.8174329724
-12899.8204041562
-12899.8126346192
-12899.7976434697
-12899.8232059646
-12899.8369033917
-12899.8164485762
-12899.8625430616
-12899.8080287378
-12899.8094663748
-12899.8205170317
-12899.8211211731
-12899.8378104968
-12899.8418769188
-12899.8093408451
-12899.8466351446
-12899.8353864358
-12899.7940063298
-12899.8582912046
-12899.8281398988
-12899.8253984427
-12899.8684432015
-12899.8562539134
-12899.8554913504
-12899.8076365306
-12899.8145785745
-12899.8235781123
-12899.824217605
-12899.8100463818
-12899.8440148469
-12899.8243850381
-12899.8249111248
-12899.8194807574
-12899.8467703614
-12899.8110014537
-12899.781573083
-12899.8114946059
-12899.8000440774
-12899.8376715481
-12899.7951463768
-12899.8139520514
-12899.8284788108
-12899.8051256694
-12899.8585426806
-12899.8159839931
-12899.8306258786
-12899.8218555492
-12899.8243641909
-12899.8441838125
-12899.8244160787
-12899.8277317398
-12899.8283950086
-12899.7670812784
-12899.8387428494
-12899.8334544874
-12899.8207420755
-12899.8511895
-12899.8520407747
-12899.8270267768
-12899.8315498864
-12899.7816148075
-12899.8053434974
-12899.8149446722
-12899.8493406794
-12899.8426125721
-12899.8024069428
-12899.8524254428
-12899.7904280346
-12899.8308202526
-12899.8129651398
-12899.8106476907
-12899.8554353431
-12899.8317757642
-12899.8109817105
-12899.8311889166
-12899.800841605
-12899.8455812163
-12899.8532741927
-12899.8335318156
-12899.7977819905
-12899.818269767
-12899.8279078032
-12899.8334762606
-12899.8137676033
-12899.8261371776
-12899.8570106125
-12899.8642981567
-12899.8401413105
-12899.8309969293
-12899.8584384473
-12899.8278147498
-12899.8382461285
-12899.7866728756
-12899.8074736427
-12899.8304896274
-12899.7997396046
-12899.8186125592
-12899.8107892838
-12899.8537269619
-12899.863082641
-12899.8132338627
-12899.8495519941
-12899.8289593975
-12899.8507339056
-12899.8154013403
-12899.8164174008
-12899.8288147078
-12899.8377139405
-12899.8343431766
-12899.8460037444
-12899.8230485992
-12899.8375495744
-12899.8432916091
-12899.8342485764
-12899.8056057879
-12899.8594882975
-12899.8325382638
-12899.8042668785
-12899.84576448
-12899.8406549479
-12899.8386758784
-12899.788559077
-12899.8003079216
-12899.8317813702
-12899.8129942024
-12899.8149999664
-12899.8564656306
-12899.8504751954
-12899.8185358243
-12899.8182262313
-12899.849559113
-12899.8194261763
-12899.8291187786
-12899.8219790572
-12899.8212236254
-12899.8254314219
-12899.7897171579
-12899.8048593063
-12899.8397804216
-12899.8470876112
-12899.7891330839
-12899.8456411867
-12899.8329788423
-12899.8410494253
-12899.8275280719
-12899.7858348637
-12899.8206253007
-12899.8288100997
-12899.8313898823
-12899.8315168638
-12899.8195590479
-12899.7891754341
-12899.7998131541
-12899.8274959372
-12899.8167475319
-12899.8803301678
-12899.7986659023
-12899.8331947294
-12899.8182377054
-12899.8490967442
-12899.8404033383
-12899.8548118212
-12899.829989713
-12899.8395273259
-12899.817116502
-12899.8561036618
-12899.8092430311
-12899.8214388863
-12899.8389830118
-12899.8703889438
-12899.8357712174
-12899.7820423604
-12899.866985473
-12899.8468093078
-12899.8577221651
-12899.8403316777
-12899.8134938316
-12899.8513019102
-12899.8121169643
-12899.824163661
-12899.8155169071
-12899.8519918558
-12899.8235660212
-12899.8424012573
-12899.813641877
-12899.8346049258
-12899.8318393067
-12899.8501350395
-12899.8513939227
-12899.8503267764
-12899.8619129204
-12899.8402661136
-12899.8135588477
-12899.8376303449
-12899.8247527921
-12899.854529498
-12899.8134343775
-12899.8564367413
-12899.8169344276
-12899.8155674234
-12899.8322941233
-12899.8258622402
-12899.8526688456
-12899.8204098782
-12899.854871279
-12899.8081744575
-12899.8139286479
-12899.8389552833
-12899.837981026
-12899.8329222901
-12899.8040562063
-12899.8290493314
-12899.8284234239
-12899.8183664767
-12899.806645865
-12899.8276005459
-12899.8503331468
-12899.8332826994
-12899.8390542075
-12899.8149832953
-12899.8285782564
-12899.8017529115
-12899.8226710657
-12899.8039325048
-12899.8535815946
-12899.816346698
-12899.8134077857
-12899.8273152652
-12899.8350321903
-12899.8601115212
-12899.8341592672
-12899.8001954949
-12899.8257749213
-12899.8409527984
-12899.8245842004
-12899.8277279556
-12899.828554477
-12899.8367286412
-12899.8404866184
-12899.8287417229
-12899.8530198935
-12899.819481289
-12899.8467134669
-12899.8303923388
-12899.8265355421
-12899.833758978
-12899.8355919133
-12899.8082623453
-12899.829228852
-12899.8532004189
-12899.8406379935
-12899.8452179847
-12899.8212953813
-12899.8137093872
-12899.8441977497
-12899.835123891
-12899.8251358396
-12899.7794325139
-12899.8423622453
-12899.8194420032
-12899.8221309091
-12899.825906561
-12899.8299385443
-12899.7964268302
-12899.8308577504
-12899.8176257816
-12899.8227185337
-12899.8144148181
-12899.8493207751
-12899.8389667529
-12899.815654959
-12899.8705131497
-12899.7703031762
-12899.8449274559
-12899.8248155847
-12899.8332470507
-12899.8430066987
-12899.8378956839
-12899.8319154248
-12899.8255395008
-12899.8649623197
-12899.8460225814
-12899.8305617393
-12899.7992155726
-12899.8398370882
-12899.8091539117
-12899.8383366716
-12899.8151493077
-12899.8301726086
-12899.8369485837
-12899.8301395396
-12899.840430727
-12899.8175530504
-12899.7910323569
-12899.8282796476
-12899.850530934
-12899.8319953874
-12899.8254199372
-12899.8441614137
-12899.8151590953
-12899.8313966043
-12899.8194456075
-12899.8157465157
-12899.8357779467
-12899.8454839933
-12899.8591457921
-12899.8383677232
-12899.8478587262
-12899.8310428846
-12899.8352558102
-12899.809109044
-12899.8411759242
-12899.8280685148
-12899.8364924814
-12899.794714106
-12899.8470984206
-12899.7636448452
-12899.8298692758
-12899.8456819107
-12899.8805155384
-12899.8153275693
-12899.8172484561
-12899.8293154283
-12899.8390748487
-12899.8400450686
-12899.8388244197
-12899.8214853182
-12899.8391181506
-12899.8174870377
-12899.8218517702
-12899.8161000083
-12899.8340717377
-12899.8419010796
-12899.8460136668
-12899.8211301802
-12899.8249391141
-12899.8565017837
-12899.8253334917
-12899.8001789488
-12899.810471395
-12899.7882717128
-12899.8477076404
-12899.8107026499
-12899.822083499
-12899.8185352206
-12899.796795215
-12899.8157888831
-12899.8161986924
-12899.7926500805
-12899.801577765
-12899.833470623
-12899.8022907251
-12899.8192311659
-12899.8264594587
-12899.8357421188
-12899.8577432532
-12899.823085839
-12899.8401772539
-12899.819942958
-12899.7811468386
-12899.8362245217
-12899.8245749712
-12899.790833279
-12899.8309320457
-12899.8183699218
-12899.7939654557
-12899.8176950972
-12899.8177997901
-12899.8223261548
-12899.830958927
-12899.8014603253
-12899.8252034271
-12899.8180780802
-12899.8024914429
-12899.8298831255
-12899.8194868915
-12899.8051893959
-12899.8176912164
-12899.8358630058
-12899.8380012248
-12899.8225639184
-12899.8104878853
-12899.8198658496
-12899.8404020858
-12899.8558350539
-12899.8562058721
-12899.8412145537
-12899.8006235138
-12899.8106096263
-12899.8037504687
-12899.7851778053
-12899.8548557059
-12899.8203385815
-12899.8233535704
-12899.859779309
-12899.8220992321
-12899.8116304146
-12899.8306845554
-12899.8213318219
-12899.8331867179
-12899.8314027191
-12899.8326301585
-12899.8076092953
-12899.854440187
-12899.8493117739
-12899.8742505596
-12899.8117744932
-12899.8408421934
-12899.847081328
-12899.8111149542
-12899.8233062661
-12899.8575624289
-12899.834877982
-12899.8351576657
-12899.8467152685
-12899.8527195871
-12899.8177949095
-12899.8151923254
-12899.8410641183
-12899.7953534463
-12899.8034122746
-12899.8296067606
-12899.8292601798
-12899.8255879767
-12899.8175414368
-12899.8369939245
-12899.8297505064
-12899.8098905799
-12899.818874787
-12899.8139972826
-12899.8406158312
-12899.8281300578
-12899.8293820257
-12899.838457798
-12899.8188386408
-12899.8392857663
-12899.8695831151
-12899.8617286104
-12899.8138361891
-12899.8246270218
-12899.8197004934
-12899.8456259667
-12899.8354514058
-12899.8396982209
-12899.7855130323
-12899.8344314929
-12899.8305518388
-12899.8467778083
-12899.830962207
-12899.8612691033
-12899.8394523842
-12899.850847121
-12899.8403756026
-12899.8140262706
-12899.8202982825
-12899.8029588839
-12899.8156835952
-12899.8031311328
-12899.8251627929
-12899.8731524411
-12899.822606046
-12899.83964023
-12899.8492547701
-12899.8434527518
-12899.8618511937
-12899.8109741812
-12899.8406565825
-12899.8278903816
-12899.8286281823
-12899.8333020285
-12899.821967693
-12899.8390470948
-12899.8584717531
-12899.8198029677
-12899.806202974
-12899.8406499988
-12899.818450532
-12899.7987494826
-12899.8190654541
-12899.8527955284
-12899.7998365194
-12899.8401863281
-12899.820630868
-12899.8417280075
-12899.8222185588
-12899.851403416
-12899.8480191985
-12899.8667152926
-12899.8458605212
-12899.8381621013
-12899.8396610489
-12899.8392374707
-12899.8585770669
-12899.8627436386
-12899.8392155109
-12899.8446583855
-12899.8244370511
-12899.8515097199
-12899.8437149529
-12899.8066716778
-12899.8489807715
-12899.8134030313
-12899.8272459569
-12899.809152208
-12899.8441830957
-12899.852718105
-12899.802150318
-12899.802927535
-12899.8115991516
-12899.8579662099
-12899.8269181324
-12899.8308831031
-12899.8072890101
-12899.8450664675
-12899.8018430602
-12899.8449405896
-12899.8293201318
-12899.8438162453
-12899.8121328754
-12899.8150600516
-12899.8566592966
-12899.7769292924
-12899.8275690185
-12899.8336063112
-12899.8248244074
-12899.8126315952
-12899.8075985515
-12899.8155924977
-12899.7713171742
-12899.8318435652
-12899.8536384633
-12899.8222947441
-12899.8487191484
-12899.8646136964
-12899.8060554476
-12899.8551203635
-12899.8352212196
-12899.8017059134
-12899.8535950638
-12899.8376713583
-12899.8571323862
-12899.8493461673
-12899.852348513
-12899.8021387033
-12899.8613776472
-12899.834366392
-12899.834175414
-12899.8361148219
-12899.8251754508
-12899.799931048
-12899.8375193777
-12899.8668146451
-12899.836060762
-12899.792494394
-12899.8185411988
-12899.8787297732
-12899.8290673019
-12899.8408598263
-12899.7894657422
-12899.7892158943
-12899.831385079
-12899.8235288442
-12899.8279966405
-12899.8233964875
-12899.8021617252
-12899.8272564406
-12899.8097992672
-12899.8256088208
-12899.8265041186
-12899.8053033986
-12899.8145768012
-12899.8374259046
-12899.8556682825
-12899.8160535403
-12899.8325916819
-12899.8425739599
-12899.8150741551
-12899.820771962
-12899.8160254473
-12899.8310691555
-12899.8007827658
-12899.814375854
-12899.8346165082
-12899.8486104838
-12899.7952383257
-12899.8081327351
-12899.8191615626
-12899.8337128051
-12899.7992895775
-12899.8243149527
-12899.8283036474
-12899.8538748847
-12899.830994469
-12899.8165006721
-12899.8129608813
-12899.8393213845
-12899.8381253956
-12899.8566355597
-12899.8335962494
-12899.8110415574
-12899.8466763769
-12899.8571482686
-12899.8323342239
-12899.7979119436
-12899.8241134915
-12899.8186333432
-12899.8373044223
-12899.8209182998
-12899.8263332433
-12899.7947080382
-12899.8427071595
-12899.8577528943
-12899.8050934767
-12899.8035100782
-12899.8524421363
-12899.8107077303
-12899.8285985448
-12899.8259078572
-12899.8506966603
-12899.8341879102
-12899.8484624769
-12899.8004798725
-12899.8132591942
-12899.8293007322
-12899.8446308731
-12899.8264166845
-12899.8064480626
-12899.8327897471
-12899.8618646165
-12899.8089176386
-12899.8254755941
-12899.818638386
-12899.8191588391
-12899.8294445234
-12899.796536158
-12899.8367277634
-12899.8589788792
-12899.8297018598
-12899.8300572365
-12899.8325712523
-12899.8057911916
-12899.7971135628
-12899.8483240184
-12899.8452222245
-12899.7987046956
-12899.8263722444
-12899.8150628096
-12899.8259164408
-12899.823298952
-12899.778093947
-12899.8367765007
-12899.8525054828
-12899.847868001
-12899.8326220868
-12899.8393842435
-12899.8500740619
-12899.8204209479
-12899.8257590299
-12899.8297802406
-12899.8440372635
-12899.8164643649
-12899.8385711956
-12899.810217531
-12899.8348418148
-12899.8342934962
-12899.8415417849
-12899.845827253
-12899.8215611263
-12899.858047733
-12899.8624767271
-12899.8444829264
-12899.8336280652
-12899.8558146552
-12899.8041545168
-12899.8353404966
-12899.8162840279
-12899.8512643946
-12899.8364447837
-12899.8316271774
-12899.8343739734
-12899.8313995429
-12899.8288078325
-12899.8137042319
-12899.8305758788
-12899.839954624
-12899.8506801543
-12899.8003543317
-12899.8319186793
-12899.8154508621
-12899.8366269996
-12899.8552016468
-12899.8552570447
-12899.847160337
-12899.8366470296
-12899.8288139561
-12899.8265155144
-12899.8314831949
-12899.8588247404
-12899.8222490844
-12899.8376835126
-12899.8496038969
-12899.8233144774
-12899.821434318
-12899.8130226193
-12899.8166030279
-12899.8292134119
-12899.8297559389
-12899.8227252704
-12899.842915881
-12899.8261850016
-12899.8367909559
-12899.7994559652
-12899.8137862799
-12899.8615502048
-12899.8217928481
-12899.8177968912
-12899.8202122076
-12899.8570935018
-12899.8510488325
-12899.8385797388
-12899.8207778803
-12899.8405059269
-12899.8138813986
-12899.7984687221
-12899.8089648895
-12899.8555400604
-12899.8265609071
-12899.8203134712
-12899.8500206167
-12899.8216291015
-12899.8309976182
-12899.8275103885
-12899.838223141
-12899.8049046156
-12899.8205289687
-12899.8391602756
-12899.8267684098
-12899.8436706687
-12899.8350094162
-12899.8381446172
-12899.8248192025
-12899.8380532288
-12899.8258723762
-12899.8325575999
-12899.8169593353
-12899.839963302
-12899.8198726015
-12899.8362618815
-12899.8174592313
-12899.7865557985
-12899.7770239108
-12899.8090622842
-12899.8394770567
-12899.824036678
-12899.8206334606
-12899.8441079114
-12899.8480295241
-12899.8395455172
-12899.8282772904
-12899.8168600573
-12899.8318812215
-12899.8399277417
-12899.7963100613
-12899.8140055525
-12899.8399278417
-12899.8392452377
-12899.8404936562
-12899.8194200053
-12899.8280063777
-12899.8508626015
-12899.8258905771
-12899.8183033261
-12899.8054202427
-12899.8643300901
-12899.7964594637
-12899.8432800015
-12899.8122085849
-12899.8075966905
-12899.8459233769
-12899.7995230875
-12899.8331890339
-12899.8373572107
-12899.8280092743
-12899.8571037997
-12899.8028456373
-12899.8181446691
-12899.813449311
-12899.8259715003
-12899.8311794927
-12899.8395789362
-12899.8785973949
-12899.8368779356
-12899.8395915465
-12899.8003112136
-12899.8289646775
-12899.8476178178
-12899.8092305083
-12899.8464784603
-12899.8194209549
-12899.7918257254
-12899.8306106615
-12899.8321859101
-12899.8248423444
-12899.8425730659
-12899.8222313569
-12899.7956967985
-12899.8528170396
-12899.7828298603
-12899.8546299737
-12899.8255176209
-12899.785775304
-12899.7892577733
-12899.7964711235
-12899.7806960469
-12899.793530771
-12899.8102233148
-12899.8099043953
-12899.8185623329
-12899.8127727293
-12899.848203375
-12899.8249623174
-12899.812150247
-12899.8176916292
-12899.8048233505
-12899.8239791101
-12899.8280771635
-12899.8462309907
-12899.8233663115
-12899.8257132174
-12899.8351821729
-12899.8086538487
-12899.8271908288
-12899.8411588126
-12899.8018736035
-12899.8307206801
-12899.8139068016
-12899.8553869315
-12899.8390549043
-12899.830630379
-12899.8451267853
-12899.8310861335
-12899.8400295386
-12899.8094671714
-12899.7965588398
-12899.7916661501
-12899.8408808527
-12899.8305511195
-12899.7909446636
-12899.7861716592
-12899.8294129886
-12899.8122024568
-12899.8256876423
-12899.8056019993
-12899.8239893827
-12899.8401977247
-12899.8030926418
-12899.8363617433
-12899.8101067209
-12899.870750039
-12899.8427263289
-12899.8235264086
-12899.8059467949
-12899.8367387482
-12899.827803216
-12899.8318091433
-12899.8738526659
-12899.829453734
-12899.8421646563
-12899.8206792685
-12899.8464293496
-12899.8214213556
-12899.8620630317
-12899.802617753
-12899.8305669237
-12899.820827246
-12899.8305418039
-12899.8135284918
-12899.8042442485
-12899.8370895074
-12899.8197206169
-12899.8524186196
-12899.8451483767
-12899.8533899323
-12899.8430740423
-12899.8103644399
-12899.8351096589
-12899.8184884935
-12899.828792557
-12899.8558399899
-12899.8263834634
-12899.8565002245
-12899.8099290818
-12899.8195257373
-12899.8157896397
-12899.8106299012
-12899.8511109859
-12899.8396574646
-12899.840177541
-12899.8188651794
-12899.8331685138
-12899.8315629287
-12899.8200969768
-12899.8397027253
-12899.8278717659
-12899.8641985243
-12899.8122597665
-12899.7873343836
-12899.8109471014
-12899.8204852913
-12899.8154511843
-12899.8348941396
-12899.8304632896
-12899.818918056
-12899.8527756715
-12899.8167945136
-12899.8251262158
-12899.8159322636
-12899.8477025073
-12899.8509894511
-12899.8063158451
-12899.7904975022
-12899.8455237692
-12899.8170090039
-12899.8026471565
-12899.8195840446
-12899.7958195958
-12899.791900534
-12899.8050994296
-12899.8118597329
-12899.8436801363
-12899.8333486144
-12899.8189548031
-12899.7971312507
-12899.772321565
-12899.8308581063
-12899.8215527521
-12899.8143183305
-12899.7872529776
-12899.8256702485
-12899.7968443052
-12899.8268785036
-12899.8105388529
-12899.8069076626
-12899.8230100349
-12899.8334948641
-12899.7929440522
-12899.8186080337
-12899.8434955673
-12899.8545278857
-12899.8334467976
-12899.8301634248
-12899.8280145931
-12899.8389082203
-12899.8282421903
-12899.8401319111
-12899.8209078003
-12899.817541832
-12899.8493529175
-12899.8090177526
-12899.8211169668
-12899.823127648
-12899.828192315
-12899.8425002989
-12899.8236405772
-12899.818444855
-12899.8507310456
-12899.8590325819
-12899.8106588844
-12899.8430217407
-12899.846725209
-12899.8249546835
-12899.8279594076
-12899.8186853477
-12899.8363450757
-12899.8075981588
-12899.8041540664
-12899.8116816868
-12899.7989090993
-12899.8136814963
-12899.8312902889
-12899.8514082169
-12899.8461250339
-12899.7922777824
-12899.8236337595
-12899.8085925077
-12899.8302051232
-12899.7963029699
-12899.8050914302
-12899.8247002922
-12899.8352957309
-12899.7948411274
-12899.839165362
-12899.7965116863
-12899.7667569881
-12899.8108704442
-12899.8064448147
-12899.8448147263
-12899.8454507093
-12899.8359538969
-12899.8098489482
-12899.8408547347
-12899.8321599381
-12899.8487902187
-12899.8356989027
-12899.8229736235
-12899.8242993585
-12899.8076860989
-12899.800657346
-12899.8113588812
-12899.82585326
-12899.833111279
-12899.8403784746
-12899.8111124572
-12899.8242902814
-12899.8001541814
-12899.8006843157
-12899.8303082101
-12899.7911624847
-12899.7884948674
-12899.8468398919
-12899.8399972786
-12899.816965769
-12899.8393694259
-12899.8417741408
-12899.8012212118
-12899.8485924205
-12899.8398243289
-12899.8399730127
-12899.8085682323
-12899.8026191344
-12899.7790196109
-12899.7812283291
-12899.8109141292
-12899.8634161539
-12899.814806275
-12899.8129242111
-12899.8386237769
-12899.835604312
-12899.8451893655
-12899.8438648487
-12899.8400447519
-12899.8176054206
-12899.8463012557
-12899.8355483297
-12899.8518455324
-12899.8345622479
-12899.8268618103
-12899.8309375455
-12899.8304631762
-12899.8455069225
-12899.82650432
-12899.8051925961
-12899.7429507354
-12899.8323714901
-12899.8167993274
-12899.8429599168
-12899.823753473
-12899.8348018349
-12899.8277016415
-12899.8223095953
-12899.8281124219
-12899.8321726667
-12899.8386212949
-12899.8170490197
-12899.8009602398
-12899.8212644945
-12899.8163532462
-12899.8541253751
-12899.8549826216
-12899.797785107
-12899.8321442499
-12899.8246888221
-12899.8263570566
-12899.8106206653
-12899.8115691147
-12899.8244511739
-12899.830587962
-12899.8250260971
-12899.8463569581
-12899.8481794472
-12899.8417700025
-12899.8019992337
-12899.8093725922
-12899.8304351486
-12899.8402258681
-12899.8102690534
-12899.8077829221
-12899.8711156963
-12899.8522308499
-12899.8321550777
-12899.8425121986
-12899.8507822708
-12899.8313276138
-12899.8303068413
-12899.8064707081
-12899.8540458995
-12899.8458229069
-12899.8131815852
-12899.8234977437
-12899.8238522495
-12899.8080157513
-12899.861579607
-12899.8341462134
-12899.8462092967
-12899.8455505743
-12899.8440989884
-12899.8394204003
-12899.8467725358
-12899.8083978901
-12899.8102261846
-12899.800309306
-12899.8207404656
-12899.8209094048
-12899.8099380736
-12899.8624473174
-12899.8119532586
-12899.8769292217
-12899.8516813085
-12899.8197021256
-12899.8016800313
-12899.8348947206
-12899.8488671611
-12899.8385941217
-12899.8509682659
-12899.8394561173
-12899.8279643669
-12899.8560969047
-12899.8490198868
-12899.8536577153
-12899.8107515487
-12899.8420342683
-12899.8537171358
-12899.8614322565
-12899.836656797
-12899.8455088624
-12899.8039727333
-12899.8375011728
-12899.8321263656
-12899.8229675245
-12899.8443487274
-12899.8490621459
-12899.850727618
-12899.8122764659
-12899.8130258862
-12899.8436071586
-12899.8220118335
-12899.8387334759
-12899.8167279822
-12899.865043673
-12899.8520799323
-12899.8221381999
-12899.8040109546
-12899.8191418551
-12899.8295564908
-12899.8300656354
-12899.8272997195
-12899.8354705501
-12899.8378453657
-12899.80688534
-12899.7952633735
-12899.8169431001
-12899.8039550747
-12899.8136415662
-12899.8225140628
-12899.810516636
-12899.7906771203
-12899.8070863907
-12899.8294050122
-12899.8338573709
-12899.835750196
-12899.8212657758
-12899.8249485003
-12899.8187052457
-12899.8430445491
-12899.8084897588
-12899.8212697852
-12899.7895195067
-12899.7838663153
-12899.851395875
-12899.7975801683
-12899.8327391405
-12899.8316843896
-12899.8170371092
-12899.794995208
-12899.8240720354
-12899.8255264883
-12899.8051958866
-12899.8294849767
-12899.8247442464
-12899.7982867202
-12899.7708443824
-12899.8306368584
-12899.8196791513
-12899.815791298
-12899.8082199968
-12899.8236671747
-12899.7968800731
-12899.804258824
-12899.8053032764
-12899.8616930855
-12899.8296689499
-12899.7655088276
-12899.8537050312
-12899.8255262086
-12899.802197252
-12899.8095000835
-12899.8408363389
-12899.7865677162
-12899.8379694231
-12899.846921013
-12899.8505857898
-12899.8420178257
-12899.8431586391
-12899.8191676629
-12899.8302670175
-12899.8304183856
-12899.8362519667
-12899.8252752767
-12899.8286980645
-12899.7893819828
-12899.8556042424
-12899.8181688534
-12899.8043867488
-12899.8369910402
-12899.8237838282
-12899.8129542898
-12899.8394021116
-12899.835289998
-12899.8167261171
-12899.8079716846
-12899.7912626968
-12899.8032401564
-12899.8124717355
-12899.7854647747
-12899.8390597946
-12899.8305792543
-12899.8449876364
-12899.8304564551
-12899.8188071707
-12899.8092688675
-12899.858068043
-12899.8351225798
-12899.8298388707
-12899.815935988
-12899.8241411
-12899.8505259641
-12899.8274970984
-12899.8086210926
-12899.8184800308
-12899.8106569842
-12899.8375780725
-12899.8464441656
-12899.8400329669
-12899.8244004534
-12899.7894110059
-12899.8324383138
-12899.8449044028
-12899.8056885063
-12899.8122075771
-12899.8062801893
-12899.862383182
-12899.8011737463
-12899.8391805982
-12899.8265420723
-12899.8213429011
-12899.7974732241
-12899.8143823049
-12899.8352247216
-12899.8172270935
-12899.8188188559
-12899.8267854609
-12899.8522131425
-12899.8428798111
-12899.81424178
-12899.8345334717
-12899.854396758
-12899.809273416
-12899.8256763496
-12899.8153253685
-12899.8464892419
-12899.8244784514
-12899.8419233933
-12899.8553133564
-12899.82896249
-12899.8273674171
-12899.8049640213
-12899.85052717
-12899.7864637578
-12899.8589196305
-12899.818806037
-12899.8495553255
-12899.8571504417
-12899.8373595588
-12899.8693343463
-12899.8141287208
-12899.7997693674
-12899.8270564887
-12899.8571405692
-12899.8444470445
-12899.8465390892
-12899.8167420131
-12899.8674799939
-12899.8496989032
-12899.8374336843
-12899.8538341624
-12899.8105139238
-12899.8229362584
-12899.8466846151
-12899.8294930971
-12899.8520119595
-12899.8208373258
-12899.8253340746
-12899.8001172849
-12899.8074640707
-12899.8346745093
-12899.8153164702
-12899.8323756749
-12899.8165559978
-12899.8342395858
-12899.8036426117
-12899.8455536338
-12899.8119526461
-12899.8642329606
-12899.8331443582
-12899.8186254084
-12899.8020947953
-12899.8417693259
-12899.8490696581
-12899.8175318331
-12899.8101944011
-12899.8268027116
-12899.8248830428
-12899.8228162722
-12899.813495438
-12899.7906768411
-12899.8587589341
-12899.8612260252
-12899.8320335386
-12899.8399890458
-12899.8083071118
-12899.8552089741
-12899.8511341459
-12899.8130560301
-12899.843235626
-12899.8008688979
-12899.8178738724
-12899.8401103529
-12899.7980313737
-12899.8271580295
-12899.8520803157
-12899.8436229378
-12899.8471652664
-12899.8549812392
-12899.8226212567
-12899.8397466035
-12899.8343891816
-12899.8359341537
-12899.8450087481
-12899.8594888955
-12899.8431727286
-12899.8056207316
-12899.8496706269
-12899.8398857579
-12899.8156207782
-12899.8349538587
-12899.8473275454
-12899.8305674396
-12899.8355251092
-12899.8476213815
-12899.8694114726
-12899.8269642385
-12899.8314116166
-12899.814441911
-12899.8259775866
-12899.819461004
-12899.837239701
-12899.8174357691
-12899.8066540746
-12899.8433743705
-12899.8526700806
-12899.8439245031
-12899.8321349236
-12899.8592015814
-12899.8369952014
-12899.7992758495
-12899.8230888102
-12899.8357481682
-12899.8256573783
-12899.8253084062
-12899.8531835611
-12899.8232783546
-12899.8000533047
-12899.8008074877
-12899.8495173098
-12899.8457966115
-12899.8834464345
-12899.8243522498
-12899.834257697
-12899.8248743784
-12899.8478020661
-12899.8446942824
-12899.8445370737
-12899.8247029509
-12899.8646847547
-12899.8334910064
-12899.8255459648
-12899.8234547614
-12899.8169636484
-12899.8223982968
-12899.8294784969
-12899.8224000485
-12899.8762265462
-12899.8447098388
-12899.8491885748
-12899.8145081784
-12899.8700795153
-12899.8251746556
-12899.8438482283
-12899.8403093052
-12899.815080757
-12899.8401031812
-12899.8386900115
-12899.8276686253
-12899.8397110703
-12899.7924049546
-12899.8266307617
-12899.8134195075
-12899.8067580349
-12899.8288546915
-12899.8406588164
-12899.8357625748
-12899.83802333
-12899.8294862736
-12899.8187448968
-12899.8083789603
-12899.8364733563
-12899.8447938873
-12899.8128716628
-12899.8538971912
-12899.8063169066
-12899.7975281261
-12899.8435347743
-12899.8316641277
-12899.810716744
-12899.8309558682
-12899.8418395309
-12899.8043616731
-12899.8312130334
-12899.8285694737
-12899.8324385785
-12899.8364973478
-12899.8496145318
-12899.8520072525
-12899.8146957876
-12899.7930203326
-12899.830043479
-12899.8059083854
-12899.8216030066
-12899.8438368056
-12899.8319398422
-12899.8288498583
-12899.8341056276
-12899.7958163067
-12899.8471399596
-12899.7893471462
-12899.8269406529
-12899.792499556
-12899.8291349277
-12899.8487231073
-12899.8540213395
-12899.8350175576
-12899.8380831132
-12899.8253617561
-12899.8495559289
-12899.7949708448
-12899.7792004836
-12899.8019446918
-12899.775075175
-12899.8236156789
-12899.8264769856
-12899.8558001879
-12899.8301372274
-12899.8238082874
-12899.8134971845
-12899.8461819293
-12899.8521080186
-12899.8302327355
-12899.860076044
-12899.7888433686
-12899.836580891
-12899.8019566263
-12899.8216380707
-12899.8256711647
-12899.8305518545
-12899.8628650506
-12899.8127082977
-12899.8221476583
-12899.8231171422
-12899.8181359892
-12899.8515724291
-12899.8376483904
-12899.8450460772
-12899.7989584658
-12899.8403833972
-12899.8153563007
-12899.8383433476
-12899.8125010854
-12899.8349793532
-12899.8039861157
-12899.8405481281
-12899.8533131583
-12899.7883939242
-12899.826341196
-12899.817246086
-12899.8034161026
-12899.8500965861
-12899.8372933927
-12899.8325795722
-12899.8419793384
-12899.8000525336
-12899.8480503377
-12899.8488410586
-12899.8460733237
-12899.8620727697
-12899.8374012052
-12899.8270175256
-12899.8371804829
-12899.8438461631
-12899.8219260295
-12899.8322639632
-12899.8437637403
-12899.8628671984
-12899.8045274242
-12899.8304917776
-12899.8123731526
-12899.8421409534
-12899.8340645687
-12899.822198643
-12899.8130140397
-12899.8283180274
-12899.832918527
-12899.8504600593
-12899.8269834576
-12899.8435304999
-12899.8471466612
-12899.83240676
-12899.842505101
-12899.8358444836
-12899.8400953727
-12899.8201792608
-12899.843596699
-12899.832054353
-12899.8238440115
-12899.8066955978
-12899.8182737275
-12899.8601785206
-12899.8271592915
-12899.8311099986
-12899.7946770864
-12899.844368262
-12899.8536257118
-12899.8397560026
-12899.8031413025
-12899.7847480121
-12899.8622671555
-12899.8646260658
-12899.8509692233
-12899.8295195333
-12899.8575972577
-12899.8474743544
-12899.8514271636
-12899.8312538276
-12899.7790220553
-12899.7795904167
-12899.8139361626
-12899.8427638959
-12899.8491434303
-12899.8593517111
-12899.799851137
-12899.8468847456
-12899.8341989538
-12899.8234466402
-12899.8313303464
-12899.8454737156
-12899.806789577
-12899.8548307325
-12899.7965066605
-12899.8304864652
-12899.8052651028
-12899.8173079137
-12899.8210769274
-12899.8082127228
-12899.8115443662
-12899.8574110795
-12899.8483639166
-12899.8340108461
-12899.8671522034
-12899.8286835842
-12899.8420220108
-12899.8445506562
-12899.8258613712
-12899.8395893577
-12899.831516148
-12899.8243569478
-12899.8229765041
-12899.824290145
-12899.8197349433
-12899.8365060401
-12899.7876007424
-12899.8640524452
-12899.8243254307
-12899.8171286462
-12899.8149308293
-12899.7914282321
-12899.7971547954
-12899.8404536731
-12899.8060056859
-12899.8446964375
-12899.8656419926
-12899.86606048
-12899.8483234628
-12899.8070990801
-12899.7931508579
-12899.8293147539
-12899.7740337283
-12899.8284871186
-12899.8415870527
-12899.8429186088
-12899.831992388
-12899.8397961973
-12899.8379178912
-12899.8126183312
-12899.8399056909
-12899.7945407631
-12899.8131569605
-12899.792329701
-12899.8011699571
-12899.8283394396
-12899.8173619936
-12899.8063281047
-12899.83878701
-12899.8379934145
-12899.811639284
-12899.8241571066
-12899.8260986647
-12899.8174532783
-12899.8140755845
-12899.8348705114
-12899.8450641884
-12899.8210500636
-12899.8332068329
-12899.8141592723
-12899.8176700447
-12899.7959165624
-12899.835972771
-12899.8133780892
-12899.7975831238
-12899.8324484842
-12899.8207957278
-12899.8520359292
-12899.8067801573
-12899.8176117146
-12899.8097490606
-12899.8044153499
-12899.8199951938
-12899.7974047602
-12899.8081599531
-12899.8453985959
-12899.8333920433
-12899.8270639927
-12899.7729662033
-12899.8097352493
-12899.8014596885
-12899.8058299721
-12899.8461958746
-12899.8216036087
-12899.852266791
-12899.8570218215
-12899.82584671
-12899.8236778908
-12899.8244774056
-12899.8480405565
-12899.8326424702
-12899.8435261263
-12899.8524179716
-12899.8344241749
-12899.824119203
-12899.8528395973
-12899.8526444597
-12899.8263012841
-12899.8195526412
-12899.8078106935
-12899.8646956477
-12899.8250239112
-12899.8246429748
-12899.8562984631
-12899.8264021445
-12899.810973228
-12899.8015801225
-12899.8166889907
-12899.8369227334
-12899.8364489998
-12899.869216708
-12899.8186304099
-12899.8109368844
-12899.8134724747
-12899.8278748745
-12899.8312176317
-12899.8306290952
-12899.8109830947
-12899.8010163323
-12899.8394941455
-12899.8471578598
-12899.8364840311
-12899.8472379746
-12899.8251352516
-12899.8451580451
-12899.8285902096
-12899.8235194472
-12899.8330288087
-12899.8527618117
-12899.8548679956
-12899.8403945996
-12899.8337250984
-12899.8461572509
-12899.820368096
-12899.80605619
-12899.8390395205
-12899.8197746628
-12899.8094561207
-12899.8187090964
-12899.8164549663
-12899.804987353
-12899.8252116663
-12899.7917930361
-12899.8392976287
-12899.8144560577
-12899.8290690137
-12899.8073045652
-12899.8540051864
-12899.8335623725
-12899.8381470389
-12899.8034013511
-12899.8474849776
-12899.8221689145
-12899.819989743
-12899.8425683099
-12899.7975127528
-12899.8162701107
-12899.8423883706
-12899.8299983534
-12899.8297837583
-12899.8131368352
-12899.8179733941
-12899.8142349536
-12899.7987836618
-12899.7912745278
-12899.8010398922
-12899.8255955213
-12899.839931777
-12899.8275702468
-12899.8298337795
-12899.8760614084
-12899.8141455392
-12899.8298664156
-12899.8478913037
-12899.8061642195
-12899.8633309882
-12899.8273716873
-12899.812312435
-12899.8148746295
-12899.825319574
-12899.8113513129
-12899.8413251104
-12899.8347896943
-12899.8477352591
-12899.8211271466
-12899.8020667498
-12899.8330839934
-12899.7970024906
-12899.8500580026
-12899.8326435773
-12899.8167032219
-12899.8503665833
-12899.8668400709
-12899.7981469517
-12899.8178866776
-12899.8408815443
-12899.8192510632
-12899.8186501029
-12899.8478407057
-12899.8041657217
-12899.8193192461
-12899.7956482341
-12899.8269529084
-12899.8032537823
-12899.8201050326
-12899.8098291409
-12899.8393450686
-12899.8414721914
-12899.8142240758
-12899.8249081882
-12899.813426904
-12899.8436827122
-12899.8269438455
-12899.8288072612
-12899.8107137496
-12899.8391263798
-12899.8190484414
-12899.8058514984
-12899.8048246482
-12899.8058793005
-12899.8387048996
-12899.846640938
-12899.8137625925
-12899.8096242883
-12899.8021141264
-12899.8613842062
-12899.8103270469
-12899.8293699823
-12899.8434204016
-12899.8115579577
-12899.8344673817
-12899.8113613685
-12899.8655788129
-12899.8204579574
-12899.849959233
-12899.8272610467
-12899.7795340327
-12899.8123977114
-12899.816226359
-12899.8363685591
-12899.8185502751
-12899.8438764926
-12899.8356788976
-12899.8085674785
-12899.8161929656
-12899.8204187739
-12899.807844938
-12899.8495788951
-12899.8099363169
-12899.8105787391
-12899.8387888951
-12899.8220439608
-12899.8157045077
-12899.8179489087
-12899.8528635164
-12899.8219489933
-12899.8185457138
-12899.8256340262
-12899.8420620162
-12899.8346820645
-12899.806755952
-12899.8032601362
-12899.8380431791
-12899.8240001785
-12899.8578824828
-12899.8382192278
-12899.8084757882
-12899.8035892781
-12899.8381631434
-12899.828574547
-12899.8314235449
-12899.8373562321
-12899.8218246132
-12899.8111655803
-12899.8447555562
-12899.806355392
-12899.818444808
-12899.8157559792
-12899.8401816661
-12899.818964163
-12899.8227407195
-12899.8018843631
-12899.7866097454
-12899.8362623553
-12899.8318282041
-12899.8264419195
-12899.8251992952
-12899.8154628045
-12899.8071381742
-12899.8015498823
-12899.8259529222
-12899.8085309156
-12899.8179371125
-12899.8146051284
-12899.7952590925
-12899.8167646888
-12899.8038030793
-12899.8104801213
-12899.820670776
-12899.8031981329
-12899.8121285242
-12899.8066839984
-12899.8391625801
-12899.8397812883
-12899.8646329849
-12899.8292156899
-12899.836396703
-12899.7983021329
-12899.8239700759
-12899.8068924929
-12899.8091985031
-12899.8109456823
-12899.810703642
-12899.8376841924
-12899.8560615813
-12899.8540273256
-12899.8101598087
-12899.8316263564
-12899.8522761089
-12899.8602692456
-12899.8300018082
-12899.8099171297
-12899.8232686288
-12899.8112294037
-12899.8012800694
-12899.8133453543
-12899.8443625441
-12899.8237724983
-12899.8419052515
-12899.8182233886
-12899.8157428031
-12899.8465730018
-12899.7908310146
-12899.8489069753
-12899.8109585133
-12899.8114228166
-12899.8437127607
-12899.8250618713
-12899.8411838463
-12899.8230225947
-12899.8421593787
-12899.8335280619
-12899.8158890756
-12899.8420161969
-12899.8353674738
-12899.8267345702
-12899.83030127
-12899.7841268271
-12899.829875951
-12899.7953891535
-12899.828592062
-12899.7727160085
-12899.8299429025
-12899.807680851
-12899.8418072404
-12899.8155236835
-12899.8196740117
-12899.8177219674
-12899.8062716725
-12899.7885346291
-12899.8198460089
-12899.8521017689
-12899.8318906928
-12899.8232993404
-12899.8335798727
-12899.8639449191
-12899.7892184932
-12899.8337390842
-12899.8341338254
-12899.8268353968
-12899.8279332515
-12899.814597474
-12899.8357354169
-12899.7931891598
-12899.8433523249
-12899.8467919315
-12899.8275096629
-12899.8151164377
-12899.8509763501
-12899.841423362
-12899.847165481
-12899.8009644102
-12899.8456072013
-12899.8130181765
-12899.819025416
-12899.8357392615
-12899.8024476333
-12899.8370814675
-12899.7802034382
-12899.8564971601
-12899.8304179345
-12899.8148471881
-12899.8169720348
-12899.8176929034
-12899.8124003041
-12899.8217933538
-12899.8566252629
-12899.8124039659
-12899.8402334587
-12899.8521354881
-12899.7866256834
-12899.8433652113
-12899.8458589855
-12899.8396789283
-12899.8372351658
-12899.8193887868
-12899.8417306285
-12899.8101218759
-12899.8173543328
-12899.8126510213
-12899.8114138135
-12899.8255430065
-12899.8567621386
-12899.8543770042
-12899.8101147614
-12899.8179151655
-12899.8314784877
-12899.8338122139
-12899.8290317756
-12899.8323618402
-12899.8164480671
-12899.8448086372
-12899.8572585234
-12899.8379848608
-12899.8234831346
-12899.8225342984
-12899.820119576
-12899.7960140885
-12899.8229347994
-12899.8379648357
-12899.8144070733
-12899.8027080176
-12899.8150279644
-12899.8234385848
-12899.8277591567
-12899.8110821167
-12899.7994663661
-12899.7993371561
-12899.8353554197
-12899.7945069049
-12899.8055025898
-12899.7843497816
-12899.7958791827
-12899.8383045368
-12899.7832119629
-12899.82957284
-12899.856469602
-12899.7943581806
-12899.8311215066
-12899.8349585383
-12899.816176641
-12899.7857015757
-12899.8315239143
-12899.8128392212
-12899.8319273578
-12899.8460551123
-12899.8085334737
-12899.81660403
-12899.8478119859
-12899.8329777738
-12899.835078665
-12899.8182627575
-12899.8555375568
-12899.8386277692
-12899.852962902
-12899.8160466343
-12899.8218210776
-12899.8146379897
-12899.7876049239
-12899.8438614986
-12899.7938159683
-12899.792810254
-12899.8090342824
-12899.8252418294
-12899.8140102058
-12899.8272542096
-12899.8461222972
-12899.843196648
-12899.8389256617
-12899.8567481879
-12899.8633930835
-12899.8063091273
-12899.8129559007
-12899.8080275746
-12899.8048134443
-12899.832960931
-12899.8092384749
-12899.8231463954
-12899.8455235029
-12899.8237602111
-12899.8484604485
-12899.8044059061
-12899.8369405991
-12899.8063159768
-12899.8296398363
-12899.842010391
-12899.813500571
-12899.8225137848
-12899.8122533671
-12899.8211970351
-12899.8317073589
-12899.8200491748
-12899.8138697011
-12899.8130648822
-12899.837328711
-12899.8566630321
-12899.8461301588
-12899.8312896117
-12899.8115803227
-12899.8423334923
-12899.8025618882
-12899.8240251231
-12899.8190615401
-12899.7964354671
-12899.8005676769
-12899.8120117591
-12899.8220057697
-12899.8089003225
-12899.832844076
-12899.8339126791
-12899.8118449081
-12899.8030548831
-12899.8068731989
-12899.8047326029
-12899.8236491313
-12899.7991816762
-12899.8391721012
-12899.8038816139
-12899.7831072537
-12899.8351122112
-12899.795319808
-12899.8093941249
-12899.8248186312
-12899.8065240003
-12899.8513132569
-12899.860109071
-12899.8657584893
-12899.8074454401
-12899.8480038714
-12899.7936700055
-12899.7948168712
-12899.8385907656
-12899.8196694581
-12899.8173119694
-12899.8090722986
-12899.8238884775
-12899.8039134834
-12899.8158243514
-12899.838653136
-12899.85420893
-12899.811950045
-12899.8415604479
-12899.8295599437
-12899.8311926577
-12899.7926100646
-12899.8362678869
-12899.8025522649
-12899.7980369621
-12899.793119677
-12899.8358282609
-12899.8019985317
-12899.8212861559
-12899.8348705559
-12899.8272629942
-12899.83562601
-12899.8562301072
-12899.8373034557
-12899.836538019
-12899.845183653
-12899.7720918385
-12899.8188866247
-12899.8268417786
-12899.8162651781
-12899.7994519382
-12899.8280838411
-12899.8393066868
-12899.8324678947
-12899.801434132
-12899.8286184453
-12899.8225166704
-12899.8023018855
-12899.78134813
-12899.8124487295
-12899.8411159628
-12899.7811398605
-12899.8077942344
-12899.8014681107
-12899.8282500695
-12899.8133996901
-12899.8280798382
-12899.8144934453
-12899.8399212577
-12899.8358509124
-12899.8350899827
-12899.8227098368
-12899.8361988831
-12899.7969559408
-12899.8414149288
-12899.8250644946
-12899.8280992532
-12899.8595616763
-12899.8507369498
-12899.8475560899
-12899.8320494416
-12899.8176710097
-12899.8047442978
-12899.8257234651
-12899.8585012639
-12899.8328485487
-12899.8485906792
-12899.8518139121
-12899.854699088
-12899.8201372927
-12899.8032100796
-12899.8664269851
-12899.8261998161
-12899.8379559125
-12899.8409534995
-12899.8332276185
-12899.8076153567
-12899.8186799896
-12899.8358588461
-12899.8278201866
-12899.8293023548
-12899.8226837782
-12899.8327240606
-12899.7843300408
-12899.8219034197
-12899.8284973446
-12899.847371428
-12899.8238415923
-12899.8037980874
-12899.8608402106
-12899.8099309167
-12899.7738354028
-12899.8478494819
-12899.8130969261
-12899.8588378745
-12899.8460541445
-12899.8043846508
-12899.845945536
-12899.8437160648
-12899.7750878888
-12899.8583334986
-12899.8391732309
-12899.8098862416
-12899.8253186977
-12899.8338196731
-12899.8092958428
-12899.8453505625
-12899.8470300866
-12899.7942300225
-12899.8096334769
-12899.813999456
-12899.8163639322
-12899.8132277938
-12899.8333172814
-12899.795944434
-12899.8278807388
-12899.8016120592
-12899.8455652773
-12899.8480272495
-12899.831275623
-12899.826444299
-12899.8371977493
-12899.8475992701
-12899.8456463456
-12899.8449248033
-12899.825473159
-12899.7995356904
-12899.8552791362
-12899.8368807826
-12899.8528533547
-12899.8458443616
-12899.8435454164
-12899.8302052348
-12899.8250792122
-12899.8039376621
-12899.8548970556
-12899.8456134639
-12899.8302919002
-12899.824372789
-12899.8403943949
-12899.7886611731
-12899.8156978097
-12899.8351021771
-12899.8710605337
-12899.8562461725
-12899.8345414074
-12899.800254109
-12899.8260365907
-12899.8640504924
-12899.8432450476
-12899.8293753506
-12899.8212684626
-12899.814236531
-12899.8353513355
-12899.8571822649
-12899.7722586282
-12899.8341701416
-12899.8317009183
-12899.7974839269
-12899.8560054368
-12899.7935164366
-12899.8493763015
-12899.8427942731
-12899.8269359332
-12899.842750811
-12899.8266090731
-12899.8403522207
-12899.8037609955
-12899.803878369
-12899.8409582899
-12899.8096797895
-12899.821903671
-12899.8616257238
-12899.8317211236
-12899.8058528482
-12899.7581432662
-12899.7992664961
-12899.7591541991
-12899.80210514
-12899.8209000494
-12899.8457772764
-12899.8433763955
-12899.8306825689
-12899.8428064155
-12899.83947475
-12899.8408494532
-12899.7984532142
-12899.7896209164
-12899.8015908253
-12899.8240432284
-12899.8188658607
-12899.8402689872
-12899.7929101224
-12899.8398157184
-12899.8314710939
-12899.8233577572
-12899.800069043
-12899.8166081322
-12899.8034419618
-12899.8294645177
-12899.8388381845
-12899.8034639164
-12899.8261404233
-12899.8075074195
-12899.7786709784
-12899.8162413148
-12899.8305701803
-12899.8125758154
-12899.8333829466
-12899.7936175332
-12899.8230688255
-12899.8188653622
-12899.8184195118
-12899.8258332213
-12899.80352471
-12899.8290359611
-12899.822581324
-12899.8187312448
-12899.8602176568
-12899.8271930698
-12899.7978044187
-12899.8242343187
-12899.8556331185
-12899.8414879057
-12899.8369704931
-12899.8533951147
-12899.8216067268
-12899.8111761432
-12899.8340410227
-12899.8610001304
-12899.7965490639
-12899.8331629986
-12899.8463893134
-12899.8438671765
-12899.8351936265
-12899.8426038203
-12899.8118238265
-12899.8192060599
-12899.8344995076
-12899.8398347654
-12899.8228029982
-12899.8146196262
-12899.8379505533
-12899.7706519025
-12899.7900306143
-12899.8379425337
-12899.7779516729
-12899.8300829433
-12899.8423746875
-12899.8148779349
-12899.8047700385
-12899.8013295253
-12899.7946551782
-12899.7677040982
-12899.8050279113
-12899.8258073923
-12899.7851993068
-12899.8365644496
-12899.8023286441
-12899.8049112056
-12899.7882113848
-12899.8163114993
-12899.8201228658
-12899.8395762896
-12899.8200626491
-12899.8191224256
-12899.825045459
-12899.845190803
-12899.7978024991
-12899.822754735
-12899.8467876035
-12899.8301391285
-12899.8266996422
-12899.8075649521
-12899.8331379717
-12899.8109034011
-12899.8069701746
-12899.8066150196
-12899.8307763873
-12899.8266381127
-12899.8428736927
-12899.7914535813
-12899.8345770593
-12899.8419934761
-12899.8202705248
-12899.8233752804
-12899.836144595
-12899.8417222058
-12899.8375683363
-12899.8087875716
-12899.7863148284
-12899.8154750162
-12899.8294854313
-12899.8604358958
-12899.8179540593
-12899.8112966436
-12899.8461712657
-12899.7949056763
-12899.8346087001
-12899.8199782592
-12899.8461753985
-12899.7885121485
-12899.8471294005
-12899.797819881
-12899.8315450014
-12899.8577838836
-12899.8079255161
-12899.8056939143
-12899.8138848703
-12899.802149357
-12899.8453772089
-12899.8020120744
-12899.8144216597
-12899.8097773475
-12899.8430217622
-12899.8336893067
-12899.826138803
-12899.8294451431
-12899.8257650146
-12899.8450332085
-12899.8249362859
-12899.815775625
-12899.8056963287
-12899.823142134
-12899.8071916359
-12899.811540491
-12899.82254905
-12899.8300515792
-12899.8353069676
-12899.8056242957
-12899.8369370037
-12899.8311467793
-12899.8054302861
-12899.8159065847
-12899.817514603
-12899.8139387497
-12899.8092609276
-12899.845680427
-12899.8038477816
-12899.8209566126
-12899.7958573121
-12899.8031146801
-12899.8218005316
-12899.8113848217
-12899.8309221107
-12899.7930497502
-12899.7967714125
-12899.8463156867
-12899.8184867748
-12899.8150926009
-12899.8096102357
-12899.7808379707
-12899.8213534698
-12899.8319729687
-12899.8283542999
-12899.7691297636
-12899.8053713136
-12899.7889997251
-12899.80558916
-12899.8317695441
-12899.850439564
-12899.8289029466
-12899.8240989665
-12899.8322496325
-12899.8409881128
-12899.8183006248
-12899.8308683459
-12899.831390429
-12899.8213063668
-12899.7999001037
-12899.7769087058
-12899.8171412101
-12899.841822393
-12899.8123433325
-12899.821426262
-12899.8276233981
-12899.8123636602
-12899.8351371444
-12899.8250580428
-12899.8240781558
-12899.8283356103
-12899.8351591729
-12899.8341529216
-12899.8400605278
-12899.8209859919
-12899.8462188459
-12899.8323618454
-12899.8515882573
-12899.826251178
-12899.8173317349
-12899.826712479
-12899.8057579457
-12899.7920048265
-12899.8063048026
-12899.8359581102
-12899.7968093797
-12899.817664978
-12899.8054957301
-12899.8064374227
-12899.7936117288
-12899.7957057546
-12899.8032675131
-12899.8234789042
-12899.8185792905
-12899.7906896462
-12899.8396559345
-12899.8587972459
-12899.8578514889
-12899.8523196711
-12899.8685446847
-12899.821081786
-12899.8401318661
-12899.8118478506
-12899.851225976
-12899.7550886945
-12899.8354814391
-12899.835335953
-12899.8211485962
-12899.7838035025
-12899.7980529751
-12899.8559352541
-12899.7943650443
-12899.8118802572
-12899.8175710279
-12899.8131505602
-12899.840957335
-12899.8265251222
-12899.8228637654
-12899.8296528174
-12899.8248960117
-12899.8141314051
-12899.799384413
-12899.7789274052
-12899.8085497957
-12899.8262347722
-12899.8379479919
-12899.8165135386
-12899.8250312795
-12899.804017994
-12899.8170525138
-12899.8220826646
-12899.8112004399
-12899.8116439139
-12899.84302482
-12899.8296040055
-12899.8107109757
-12899.7984436307
-12899.8081491411
-12899.8424204686
-12899.8149976829
-12899.8232423357
-12899.8286962655
-12899.8408642594
-12899.8503464481
-12899.8338061367
-12899.831907872
-12899.8368312017
-12899.8046500105
-12899.8258278608
-12899.8260935165
-12899.8422686777
-12899.8240355673
-12899.849006289
-12899.8141618466
-12899.8257473027
-12899.8131933404
-12899.8350070715
-12899.8098020668
-12899.8534555851
-12899.8136650689
-12899.8008000224
-12899.8365519691
-12899.8218027894
-12899.7963960311
-12899.8221054247
-12899.8126670949
-12899.8342340496
-12899.7821583072
-12899.8614726547
-12899.8296921182
-12899.8495282532
-12899.8266530023
-12899.8340585296
-12899.8327931597
-12899.8138480638
-12899.7944792057
-12899.8336905932
-12899.8141281902
-12899.8183784278
-12899.8127158532
-12899.7847154242
-12899.782861588
-12899.8291601718
-12899.7633450295
-12899.8510697107
-12899.8351618794
-12899.8186671535
-12899.8415069597
-12899.8518175626
-12899.8071717698
-12899.8144700042
-12899.837393163
-12899.7650091683
-12899.7865740279
-12899.8010915618
-12899.8304146538
-12899.8098764965
-12899.835725212
-12899.8160749463
-12899.8306981921
-12899.8180583622
-12899.8217658594
-12899.8580906805
-12899.8177836312
-12899.809545891
-12899.8241445967
-12899.8398057751
-12899.8277325736
-12899.8229543761
-12899.8269140812
-12899.8262292438
-12899.812933273
-12899.8281001799
-12899.8219851768
-12899.8152017715
-12899.8303098993
-12899.8221873532
-12899.8100526025
-12899.8199139771
-12899.800094643
-12899.7672717199
-12899.8135617671
-12899.8313490446
-12899.8260998885
-12899.8370886833
-12899.8369786948
-12899.8129578018
-12899.8050152866
-12899.8109705515
-12899.8251713366
-12899.8289814543
-12899.8396681871
-12899.8323155895
-12899.8092750806
-12899.8535868628
-12899.8420334999
-12899.7882108207
-12899.8263727106
-12899.8048649992
-12899.8447194152
-12899.8082637838
-12899.830989455
-12899.80488596
-12899.8283976858
-12899.8218934501
-12899.7917664271
-12899.8419750145
-12899.8573379363
-12899.8282345278
-12899.8511573409
-12899.8261654824
-12899.8220736292
-12899.8156037859
-12899.8271316395
-12899.7994437548
-12899.8070221133
-12899.7861250781
-12899.8250860026
-12899.8275104092
-12899.8186156311
-12899.786524501
-12899.7998023596
-12899.802864284
-12899.8401638996
-12899.8080062383
-12899.8280675912
-12899.836224651
-12899.8274056358
-12899.8238291144
-12899.8344241661
-12899.8258746484
-12899.8172337607
-12899.8170446806
-12899.812895194
-12899.805714808
-12899.8468681018
-12899.8386884468
-12899.851537792
-12899.8085090621
-12899.8279745199
-12899.8173335575
-12899.8394157765
-12899.8331376443
-12899.8099540723
-12899.8325983503
-12899.838820521
-12899.8103441161
-12899.8030548448
-12899.8041607797
-12899.8184454338
-12899.8318096492
-12899.7841174661
-12899.8275640762
-12899.829070304
-12899.7966196976
-12899.8145184184
-12899.8204286565
-12899.782985033
-12899.8293013187
-12899.8095199836
-12899.8356070858
-12899.8307665472
-12899.8312371212
-12899.8458012635
-12899.8432735847
-12899.8155994123
-12899.8243652297
-12899.8236596642
-12899.7943680578
-12899.840297653
-12899.8178513439
-12899.784454541
-12899.8180582616
-12899.815002794
-12899.7917977762
-12899.8128529877
-12899.8633620853
-12899.8229390609
-12899.8153963045
-12899.8451016022
-12899.8183909179
-12899.8109964908
-12899.8504085038
-12899.8240005529
-12899.8404436824
-12899.8267797447
-12899.8250282171
-12899.814346431
-12899.8115047633
-12899.8238465403
-12899.8170535693
-12899.8459941304
-12899.8387887186
-12899.8207642708
-12899.793114167
-12899.8332261645
-12899.8389982321
-12899.8552229185
-12899.8511566456
-12899.8374506937
-12899.831582844
-12899.8323398425
-12899.8402902454
-12899.819252069
-12899.8171000174
-12899.8221184537
-12899.8286808672
-12899.8389170239
-12899.842705868
-12899.8111431883
-12899.8308036895
-12899.8327609377
-12899.8207232149
-12899.8149258486
-12899.822240033
-12899.8218065359
-12899.8065115801
-12899.8382202895
-12899.8230146835
-12899.7959735776
-12899.8359512767
-12899.8337726953
-12899.818861602
-12899.8423879679
-12899.8175636851
-12899.8476711346
-12899.8097995353
-12899.8096501313
-12899.8430189014
-12899.8360171734
-12899.8288618935
-12899.8308564117
-12899.8442239018
-12899.8516367436
-12899.8191160876
-12899.8426631473
-12899.842659355
-12899.8405565882
-12899.8253672234
-12899.8382987388
-12899.8369823055
-12899.7877955716
-12899.8104548177
-12899.7845827278
-12899.8116614793
-12899.8166023041
-12899.8488231907
-12899.7905910123
-12899.796963707
-12899.8241714785
-12899.814870335
-12899.8778201849
-12899.813658308
-12899.8560273605
-12899.8251680407
-12899.8252670833
-12899.8264234068
-12899.8321765242
-12899.7856935667
-12899.8274667684
-12899.8000247402
-12899.8396396158
-12899.8636748774
-12899.8271329336
-12899.7989618569
-12899.8491817516
-12899.8438110529
-12899.7991201665
-12899.8740679542
-12899.8454966033
-12899.8110835441
-12899.8035738061
-12899.8195358123
-12899.7676596017
-12899.8408657688
-12899.8402164481
-12899.8598369872
-12899.8067698941
-12899.8439788731
-12899.8330964909
-12899.8269059087
-12899.8250231716
-12899.8153371978
-12899.8319774199
-12899.7829214986
-12899.8428649929
-12899.809263536
-12899.8322141791
-12899.8370680724
-12899.8492932113
-12899.8130224414
-12899.8182160061
-12899.8430859145
-12899.8492269892
-12899.8105432709
-12899.8640477525
-12899.8231072334
-12899.8444747342
-12899.8031021545
-12899.8317948732
-12899.8417989648
-12899.839407597
-12899.8271821659
-12899.8138690127
-12899.8309093988
-12899.7931742049
-12899.8056874665
-12899.8163480128
-12899.8332696484
-12899.8198179629
-12899.8210977306
-12899.8183327937
-12899.8079896615
-12899.8288187547
-12899.8354950902
-12899.7955758544
-12899.8727672186
-12899.8349108768
-12899.822797439
-12899.8361421595
-12899.8180626518
-12899.8474539196
-12899.8702712768
-12899.827600459
-12899.8352625368
-12899.8322155665
-12899.8182766906
-12899.8485911874
-12899.8507383414
-12899.8443999527
-12899.8012362784
-12899.8102418533
-12899.8413324473
-12899.8502980736
-12899.8518359442
-12899.8399024319
-12899.8364220631
-12899.8144635888
-12899.8606823603
-12899.8076345187
-12899.8309668166
-12899.8258638863
-12899.8140908482
-12899.8162149928
-12899.830317763
-12899.7969818228
-12899.8351157585
-12899.8154827438
-12899.8485304641
-12899.8237567782
-12899.7972433759
-12899.8383062899
-12899.8403593179
-12899.8309275149
-12899.8454155215
-12899.8510719344
-12899.8330078747
-12899.7978662357
-12899.8134475487
-12899.815459494
-12899.84741283
-12899.7968405948
-12899.8113890491
-12899.7783936329
-12899.817798249
-12899.8410372318
-12899.8543769125
-12899.8144894892
-12899.8051002294
-12899.8057736293
-12899.8200663372
-12899.8292421299
-12899.840800998
-12899.8363522129
-12899.8174387849
-12899.82965598
-12899.8275922363
-12899.8363881793
-12899.8060524998
-12899.8211564206
-12899.8237441596
-12899.8230196915
-12899.838084754
-12899.8143655332
-12899.8444663693
-12899.8227852031
-12899.7854161143
-12899.8024218281
-12899.8078661702
-12899.8661379979
-12899.7991244303
-12899.8235861914
-12899.7731958314
-12899.818682427
-12899.8478730668
-12899.8428248128
-12899.8266462409
-12899.8063437237
-12899.8079248864
-12899.8163708061
-12899.813712783
-12899.8176158358
-12899.8166433969
-12899.8249387842
-12899.8162421136
-12899.8543106485
-12899.827922635
-12899.8477395555
-12899.7896730949
-12899.809088278
-12899.8628872795
-12899.8283411281
-12899.8016750168
-12899.7981894664
-12899.8535059367
-12899.8121454155
-12899.8270505876
-12899.8682651969
-12899.82622195
-12899.8071581825
-12899.8305788082
-12899.8688044991
-12899.8414349046
-12899.8484179954
-12899.806668628
-12899.8436484939
-12899.8208383249
-12899.8453211859
-12899.8305413643
-12899.794470508
-12899.8301668733
-12899.8387895503
-12899.8184247471
-12899.8782757385
-12899.8423141024
-12899.8450997181
-12899.7740906024
-12899.824232036
-12899.8359149929
-12899.8342917061
-12899.7850344762
-12899.8337486918
-12899.8571336118
-12899.8166792767
-12899.7974189471
-12899.8247049927
-12899.7978793374
-12899.8005749781
-12899.8452249382
-12899.8020824216
-12899.8150496401
-12899.8035132154
-12899.7995159576
-12899.8427831015
-12899.8246551711
-12899.7962967619
-12899.7961754567
-12899.8444050197
-12899.822340077
-12899.823966474
-12899.7853998886
-12899.8491097897
-12899.7989751481
-12899.8305198942
-12899.8048259313
-12899.7954569304
-12899.8085821726
-12899.8112899388
-12899.8168196849
-12899.8083427871
-12899.8330542071
-12899.8475869237
-12899.7897875786
-12899.7794745865
-12899.8321712994
-12899.8200987671
-12899.831078897
-12899.8514455679
-12899.816137143
-12899.8273350265
-12899.7862027931
-12899.8235810679
-12899.7987350864
-12899.8041356933
-12899.8435603006
-12899.8194705753
-12899.7940879221
-12899.810752224
-12899.771801809
-12899.819789377
-12899.8128734692
-12899.790472658
-12899.7984908112
-12899.8269758617
-12899.8221818701
-12899.7854742368
-12899.8290848914
-12899.8202697685
-12899.8154432669
-12899.7555949908
-12899.8131773846
-12899.8588397661
-12899.8016535465
-12899.8257871019
-12899.8302396419
-12899.7989053814
-12899.8403098624
-12899.8279756521
-12899.8059539925
-12899.8016737704
-12899.8360524233
-12899.808753088
-12899.8277780074
-12899.8331916718
-12899.8013928083
-12899.7783756532
-12899.813429899
-12899.8102604656
-12899.8188156043
-12899.8214211698
-12899.8130874511
-12899.8175107506
-12899.7873534356
-12899.8184087533
-12899.8013268815
-12899.8067339283
-12899.8189778091
-12899.8330478247
-12899.8259353545
-12899.8289529889
-12899.8106593789
-12899.8320253573
-12899.8114883752
-12899.8590405718
-12899.8641289077
-12899.8246444811
-12899.8330508327
-12899.7842461544
-12899.8454059361
-12899.8442763007
-12899.8236552632
-12899.8461684204
-12899.8216528617
-12899.8294311281
-12899.8299520749
-12899.8199071205
-12899.8296055486
-12899.8124665664
-12899.8247512121
-12899.8165172416
-12899.8078555598
-12899.8270318319
-12899.7830760741
-12899.8158645657
-12899.7848463848
-12899.7850738707
-12899.8461692227
-12899.8200763011
-12899.794145372
-12899.8467843585
-12899.8071998464
-12899.8110620908
-12899.8489078825
-12899.8329440505
-12899.8236939373
-12899.8137151115
-12899.8133911666
-12899.7807048092
-12899.8260441616
-12899.841953728
-12899.8261762612
-12899.8231865797
-12899.8031186945
-12899.8061680412
-12899.8557336666
-12899.8272405013
-12899.8413411329
-12899.821829676
-12899.8466808332
-12899.8525275757
-12899.8635975187
-12899.8367474632
-12899.8224251341
-12899.824112207
-12899.8552309315
-12899.8344114382
-12899.8457601587
-12899.836194418
-12899.8109976394
-12899.7880077535
-12899.8065423474
-12899.798893993
-12899.8136666394
-12899.8294048564
-12899.8080383819
-12899.7667030133
-12899.821252598
-12899.8274273046
-12899.8456422974
-12899.8899095589
-12899.8276935766
-12899.8223953233
-12899.7656273961
-12899.8287572916
-12899.8057419084
-12899.8198158941
-12899.8495662942
-12899.7926600123
-12899.8221326652
-12899.7942600186
-12899.8186706511
-12899.8379922205
-12899.7898912255
-12899.8164941153
-12899.8207002308
-12899.8131631538
-12899.8242260626
-12899.8239475611
-12899.7988379538
-12899.8155100572
-12899.8060239402
-12899.824756041
-12899.8247979555
-12899.8128842992
-12899.7866565029
-12899.79828802
-12899.7903936942
-12899.828752861
-12899.8308734839
-12899.8366522112
-12899.8415716349
-12899.8316673048
-12899.8624979641
-12899.8137860117
-12899.8127245069
-12899.7992030178
-12899.8031540321
-12899.8257332969
-12899.8510844813
-12899.7860455372
-12899.8027092342
-12899.7844678537
-12899.8121948364
-12899.7935548819
-12899.8356717393
-12899.8033943701
-12899.8198245279
-12899.8316543187
-12899.8242281351
-12899.8376788424
-12899.8248688499
-12899.8171294725
-12899.8245281375
-12899.8339409577
-12899.7789381713
-12899.810969046
-12899.7845755454
-12899.8374182855
-12899.8114038305
-12899.8121091391
-12899.7903075765
-12899.7721617667
-12899.8159564655
-12899.7697243671
-12899.7804446892
-12899.7824326641
-12899.7924072745
-12899.8134510216
-12899.82734622
-12899.7914369092
-12899.8146401543
-12899.8295404671
-12899.8173169983
-12899.810050667
-12899.8522305414
-12899.8504247042
-12899.8131620143
-12899.8438455137
-12899.8247912546
-12899.8313749169
-12899.8319892648
-12899.8362682743
-12899.8058392758
-12899.8482564222
-12899.782298916
-12899.850498202
-12899.8619566712
-12899.8478189805
-12899.8052960864
-12899.82606656
-12899.7992677596
-12899.8141445788
-12899.8664325066
-12899.8190032037
-12899.8256206975
-12899.8455826196
-12899.8292583703
-12899.8083982303
-12899.841951593
-12899.8441617115
-12899.8315706004
-12899.7998505636
-12899.8359838473
-12899.8355890576
-12899.8208492344
-12899.8289084295
-12899.809470697
-12899.8280685887
-12899.8178136664
-12899.8286259197
-12899.8390860797
-12899.853838359
-12899.8090283246
-12899.82942521
-12899.7781986421
-12899.8428895369
-12899.8276257146
-12899.7911320233
-12899.8433208334
-12899.8477429642
-12899.8401172961
-12899.8318317618
-12899.8488693207
-12899.8122225841
-12899.8065641448
-12899.8021979945
-12899.8301685288
-12899.7943423566
-12899.8232907848
-12899.8035827283
-12899.8098799503
-12899.8341001439
-12899.8376652651
-12899.8190614423
-12899.816980564
-12899.8263354097
-12899.8075907039
-12899.8118834419
-12899.8447644907
-12899.8475796701
-12899.8076169564
-12899.8713899047
-12899.835075645
-12899.7835440324
-12899.789970467
-12899.7947959351
-12899.8339671766
-12899.8369186846
-12899.8034744598
-12899.7941456442
-12899.7871551017
-12899.812613892
-12899.8058595716
-12899.8177173362
-12899.7753314737
-12899.8271049289
-12899.8249956049
-12899.8043227383
-12899.8293522279
-12899.8236795534
-12899.837668318
-12899.8044813112
-12899.803768867
-12899.8253096388
-12899.8498393106
-12899.8300562663
-12899.836668324
-12899.7983725226
-12899.8074328945
-12899.8415747743
-12899.820659645
-12899.8443562061
-12899.8346609476
-12899.8354388427
-12899.8209361596
-12899.8153139241
-12899.8247029389
-12899.8107832061
-12899.7907194238
-12899.8211945023
-12899.8324214416
-12899.843362261
-12899.805307227
-12899.8313020311
-12899.806146231
-12899.7999028586
-12899.7972448621
-12899.8606247978
-12899.8642482139
-12899.8035537861
-12899.8329493979
-12899.8354945854
-12899.8103984543
-12899.8408801777
-12899.8020093754
-12899.7948876267
-12899.8397277451
-12899.8322216826
-12899.7824552881
-12899.8197164513
-12899.8141857161
-12899.8120941318
-12899.8006082105
-12899.8180061973
-12899.8110295627
-12899.8064133277
-12899.8126421074
-12899.8574205539
-12899.8328858993
-12899.8344514698
-12899.8424757732
-12899.7870949096
-12899.8348491162
-12899.8035306315
-12899.8104995315
-12899.8611036025
-12899.8217663106
-12899.8064463116
-12899.7736623651
-12899.824965005
-12899.8062637353
-12899.8434249006
-12899.7987422142
-12899.8220514995
-12899.8204175117
-12899.8086826735
-12899.8369023526
-12899.8336451857
-12899.8183262645
-12899.7574344999
-12899.8011640423
-12899.8215006393
-12899.8102989747
-12899.8171541683
-12899.8204598139
-12899.7802947713
-12899.8158697309
-12899.8220386846
-12899.8382849994
-12899.8369049303
-12899.8132243283
-12899.8162350748
-12899.8372275531
-12899.7976521726
-12899.8309720119
-12899.8009888316
-12899.8253223787
-12899.8194407462
-12899.8042090235
-12899.8213381843
-12899.7732389179
-12899.8032967494
-12899.7915737092
-12899.8493532236
-12899.8507465342
-12899.8090638037
-12899.8043844053
-12899.8426601642
-12899.8420481145
-12899.8255951725
-12899.8332055935
-12899.8352357935
-12899.8188193957
-12899.8189372474
-12899.837822805
-12899.8186382947
-12899.8199871842
-12899.8135743589
-12899.8489520501
-12899.8231155355
-12899.8241799996
-12899.8493600633
-12899.8030290859
-12899.8453642897
-12899.8369495682
-12899.8347098179
-12899.832625188
-12899.7737692358
-12899.8391097828
-12899.8139532034
-12899.8019565499
-12899.8026529409
-12899.8210683627
-12899.8146983539
-12899.844952474
-12899.854529834
-12899.8266188137
-12899.7868724699
-12899.8329813098
-12899.823634613
-12899.8024321562
-12899.8480531256
-12899.8432505604
-12899.8151476952
-12899.8375864153
-12899.8403622498
-12899.8193590413
-12899.8196977209
-12899.8119253221
-12899.8529481304
-12899.805295661
-12899.7816142943
-12899.8208051199
-12899.8431836268
-12899.808579154
-12899.8356430333
-12899.8058564539
-12899.7926326503
-12899.8150753885
-12899.8013494554
-12899.8274334521
-12899.8085461032
-12899.8286708296
-12899.8128053173
-12899.8128737169
-12899.7926264608
-12899.7990168084
-12899.8252445045
-12899.8266082432
-12899.826763871
-12899.835961544
-12899.8012323618
-12899.8418022551
-12899.8194697545
-12899.8363919638
-12899.825833315
-12899.8364820321
-12899.799616243
-12899.8524934664
-12899.8326812335
-12899.7997795198
-12899.8398156127
-12899.8564828577
-12899.7876671292
-12899.853349725
-12899.8035673295
-12899.8322362497
-12899.7946958034
-12899.8293879595
-12899.8116114143
-12899.808452016
-12899.8117343224
-12899.8361115546
-12899.8092256311
-12899.8558825448
-12899.8275794414
-12899.8213768444
-12899.8286193009
-12899.8015944129
-12899.8109707392
-12899.8419468796
-12899.7877116803
-12899.8279434815
-12899.8245042229
-12899.8475622688
-12899.8547301364
-12899.8244433022
-12899.8211973185
-12899.8257168769
-12899.8497914378
-12899.817763209
-12899.8226318618
-12899.8546120356
-12899.8372916985
-12899.8426083463
-12899.7997103053
-12899.8145955178
-12899.8428003478
-12899.8078206872
-12899.8222647244
-12899.8148912604
-12899.7873342299
-12899.775560675
-12899.8237320665
-12899.8373152341
-12899.8221035376
-12899.8319399607
-12899.8039442076
-12899.8388546109
-12899.8602880764
-12899.8576497984
-12899.8541038606
-12899.8037486094
-12899.8293462539
-12899.8102681953
-12899.8581297658
-12899.8353668244
-12899.825422911
-12899.8446665093
-12899.8031688484
-12899.7952037543
-12899.8231322555
-12899.8098530498
-12899.8299648829
-12899.8187955238
-12899.8313852624
-12899.8191974878
-12899.8324578708
-12899.8368278913
-12899.8213429304
-12899.8436840509
-12899.8540214237
-12899.8410552362
-12899.8200513613
-12899.8472626444
-12899.8485706509
-12899.8481180998
-12899.7916219612
-12899.80364438
-12899.8131449875
-12899.8409831911
-12899.8573090947
-12899.831278283
-12899.8351101503
-12899.8321970859
-12899.8174233624
-12899.8031621079
-12899.8067992588
-12899.843519473
-12899.8078900976
-12899.8174654057
-12899.8378033786
-12899.8375978302
-12899.8040101108
-12899.8204092004
-12899.840137666
-12899.824339366
-12899.8090500108
-12899.8311646987
-12899.8131359713
-12899.7794394812
-12899.836883485
-12899.8287242903
-12899.8348761452
-12899.8410501145
-12899.8063256695
-12899.8288250492
-12899.8328061749
-12899.8447407626
-12899.8013628316
-12899.8011863228
-12899.7950282493
-12899.8115377216
-12899.7935538195
-12899.8278445214
-12899.8029916909
-12899.8216318379
-12899.8066574737
-12899.8630300126
-12899.8259560493
-12899.8161527871
-12899.8178531897
-12899.8270065611
-12899.8384420214
-12899.8121171045
-12899.8118488167
-12899.7743219819
-12899.814278359
-12899.8112853298
-12899.817601561
-12899.8257480953
-12899.8250516152
-12899.7981795627
-12899.8434327021
-12899.815829594
-12899.7916588543
-12899.7996165346
-12899.8164430045
-12899.8214365229
-12899.8257773575
-12899.81216866
-12899.8026053456
-12899.8278303555
-12899.8065504659
-12899.8400589191
-12899.7998989101
-12899.8083995398
-12899.8395596278
-12899.8275454831
-12899.8026049844
-12899.8066976238
-12899.8284034515
-12899.8345874192
-12899.8108637775
-12899.8069615202
-12899.8154217155
-12899.8390557877
-12899.7996156555
-12899.8089116814
-12899.8276373985
-12899.801251435
-12899.8348360055
-12899.8167346004
-12899.7863759431
-12899.8142706948
-12899.8350130505
-12899.8121597457
-12899.8171144884
-12899.8033171487
-12899.7832417533
-12899.8427664401
-12899.8049916903
-12899.8106789127
-12899.8121504863
-12899.8331159004
-12899.8157594762
-12899.8304812465
-12899.7886842762
-12899.8071873827
-12899.8111236092
-12899.8305249604
-12899.8200676941
-12899.8271447322
-12899.8149580868
-12899.8259519227
-12899.8140151747
-12899.8167243375
-12899.82684662
-12899.8053705374
-12899.8419066929
-12899.8379823105
-12899.8069881923
-12899.8407719162
-12899.8359566242
-12899.8357316652
-12899.7921251985
-12899.8203553886
-12899.8226685104
-12899.8187263913
-12899.836425151
-12899.831776308
-12899.8114208575
-12899.811500883
-12899.8171515553
-12899.8106407968
-12899.8207755998
-12899.8522806174
-12899.8189608668
-12899.799630802
-12899.8497888858
-12899.8277151901
-12899.8068210091
-12899.7858953374
-12899.8230679434
-12899.8248741942
-12899.8475672306
-12899.8057252736
-12899.8444879931
-12899.7973222577
-12899.8290850551
-12899.8425542612
-12899.8293013689
-12899.7933561513
-12899.8076990044
-12899.8467515108
-12899.8236275086
-12899.8156254928
-12899.8431437901
-12899.8239800114
-12899.8488275663
-12899.8275392614
-12899.8381155463
-12899.8112870241
-12899.8411246999
-12899.8380317403
-12899.823496151
-12899.8511271564
-12899.8234847183
-12899.8079551812
-12899.8093663889
-12899.8506160954
-12899.8683746075
-12899.794070335
-12899.8508905583
-12899.8112666472
-12899.7916235725
-12899.8397040355
-12899.8155074552
-12899.8077882102
-12899.8364171378
-12899.8087965653
-12899.8278553325
-12899.825774286
-12899.7949637996
-12899.8274266883
-12899.8297048368
-12899.8357987794
-12899.7991828991
-12899.8499572347
-12899.830479828
-12899.8319209292
-12899.8069192112
-12899.8469029174
-12899.8032070427
-12899.8058864676
-12899.8432075648
-12899.8048080244
-12899.8184383178
-12899.7818669813
-12899.7982642595
-12899.8035543501
-12899.7877854886
-12899.8102766466
-12899.8323889124
-12899.8309230217
-12899.8216693428
-12899.823365801
-12899.8333496444
-12899.8375563174
-12899.8472424968
-12899.8058399848
-12899.8094605347
-12899.8071339469
-12899.8157141353
-12899.8182859538
-12899.8123943001
-12899.8260345733
-12899.8298812869
-12899.8376631181
-12899.7655158367
-12899.7981478562
-12899.7749930308
-12899.8281312744
-12899.8019318096
-12899.8289376064
-12899.8161388746
-12899.8335568791
-12899.8059682143
-12899.8414544782
-12899.8553769862
-12899.816723803
-12899.8257531276
-12899.8266332067
-12899.857207137
-12899.7815349792
-12899.8067154257
-12899.8196698604
-12899.8194215923
-12899.8215098038
-12899.8350980566
-12899.8301110624
-12899.8212336469
-12899.8239593514
-12899.8254232203
-12899.8311731528
-12899.8223132403
-12899.766133261
-12899.8029969633
-12899.8336250548
-12899.8348664271
-12899.8421198107
-12899.8027125385
-12899.7695544576
-12899.7667308153
-12899.8159414773
-12899.837615443
-12899.8290582529
-12899.8206350438
-12899.8162990137
-12899.8060117791
-12899.7984610286
-12899.8002721793
-12899.8315760911
-12899.8178593752
-12899.8165055404
-12899.8369500726
-12899.7958913941
-12899.8448956334
-12899.8072226857
-12899.7952706156
-12899.8287161363
-12899.8297720499
-12899.8408707119
-12899.8265668755
-12899.8399034927
-12899.8181078951
-12899.8054726025
-12899.8436451858
-12899.8413239474
-12899.8092107826
-12899.8199830023
-12899.8238036587
-12899.8322735275
-12899.7778371
-12899.8551150871
-12899.8286075137
-12899.8582132704
-12899.7874144724
-12899.8098095612
-12899.8184086441
-12899.8195847369
-12899.820504399
-12899.7927396477
-12899.7843891834
-12899.7980600116
-12899.8173836287
-12899.832563835
-12899.8369473092
-12899.8391246987
-12899.7876066608
-12899.8270347376
-12899.8212275872
-12899.790525996
-12899.7857117221
-12899.7901267278
-12899.8008903894
-12899.8243744372
-12899.8289912714
-12899.8119180312
-12899.7828397954
-12899.8228212692
-12899.792296138
-12899.8119611991
-12899.7958502131
-12899.8072970961
-12899.8149884965
-12899.813828236
-12899.8368584615
-12899.8054038188
-12899.8423949963
-12899.8302321198
-12899.8358469207
-12899.8403381072
-12899.8167195095
-12899.788916147
-12899.8247596702
-12899.8190933415
-12899.8209565905
-12899.8348003522
-12899.8224040897
-12899.8256175261
-12899.8007510511
-12899.8403153065
-12899.8101607334
-12899.8353864282
-12899.8338008428
-12899.828017095
-12899.824698218
-12899.7832514571
-12899.8120528048
-12899.8359843019
-12899.8076893735
-12899.8086050152
-12899.8390499608
-12899.8078727519
-12899.8318566544
-12899.8310124359
-12899.7933653325
-12899.7987023608
-12899.8547628345
-12899.8058802204
-12899.8099696317
-12899.8165480291
-12899.8336253105
-12899.8188648505
-12899.7966263738
-12899.7936942048
-12899.8347627511
-12899.8405842548
-12899.8315779306
-12899.7967310822
-12899.8007813977
-12899.8028252032
-12899.7778081759
-12899.8330209194
-12899.8058566534
-12899.7746546242
-12899.841037806
-12899.8020378015
-12899.8308839735
-12899.8252611312
-12899.8388125035
-12899.8437763404
-12899.8255199611
-12899.810113545
-12899.8256245574
-12899.8296046484
-12899.8452454074
-12899.7698113127
-12899.8463857505
-12899.798295583
-12899.8152772474
-12899.8197567799
-12899.817965667
-12899.8174032599
-12899.811292142
-12899.8280294931
-12899.8123375401
-12899.826912303
-12899.8109948558
-12899.809628132
-12899.8025650269
-12899.840863233
-12899.8257133303
-12899.779943584
-12899.8080229581
-12899.8213688646
-12899.8222211866
-12899.8273547919
-12899.8212839761
-12899.8358886729
-12899.8221107411
-12899.8309965698
-12899.8357517042
-12899.8193103104
-12899.7910491265
-12899.8591603313
-12899.849714511
-12899.7927423015
-12899.7946588915
-12899.8108823944
-12899.8219937632
-12899.8181799336
-12899.838535031
-12899.8387808924
-12899.8382745343
-12899.8484615135
-12899.7690306444
-12899.8080878845
-12899.8287643746
-12899.7948397882
-12899.7892459496
-12899.8374295247
-12899.8339128844
-12899.8435171517
-12899.8099068476
-12899.8105121317
-12899.8203234622
-12899.8135393446
-12899.8266364368
-12899.8087365013
-12899.7873090338
-12899.823273415
-12899.8497977361
-12899.8481659741
-12899.8140876101
-12899.827705796
-12899.8431892914
-12899.8630987314
-12899.8184568796
-12899.8480232145
-12899.8253353554
-12899.8328978432
-12899.8306865032
-12899.8229983246
-12899.8459944559
-12899.830737316
-12899.8076691733
-12899.8139885824
-12899.8266134778
-12899.8588264913
-12899.8287769799
-12899.841371253
-12899.8204602667
-12899.8176093398
-12899.8341042686
-12899.8199921429
-12899.8531576875
-12899.8298195519
-12899.8333237267
-12899.8190935545
-12899.7762638034
-12899.8309934982
-12899.7946868761
-12899.822468829
-12899.7953791995
-12899.8426393097
-12899.8303641995
-12899.8391001803
-12899.8256479393
-12899.8281272682
-12899.8212251245
-12899.8098139613
-12899.8212955758
-12899.8481205537
-12899.8673523651
-12899.8316572027
-12899.8592940881
-12899.8287221911
-12899.8156454707
-12899.8295216452
-12899.8318556034
-12899.8261855538
-12899.8252101435
-12899.814558265
-12899.8555812958
-12899.8179962931
-12899.8025465569
-12899.7997966942
-12899.8289856944
-12899.8494715703
-12899.8517114295
-12899.8299445447
-12899.8495201209
-12899.8572570819
-12899.8428559214
-12899.8352528077
-12899.8258924157
-12899.8467707418
-12899.868372142
-12899.8336397192
-12899.845461359
-12899.8068745458
-12899.8272673298
-12899.8170637509
-12899.8298020663
-12899.8296212985
-12899.79944804
-12899.8531835703
-12899.8056316364
-12899.8303243139
-12899.8320752698
-12899.8407834687
-12899.8307590952
-12899.8250658267
-12899.7779313576
-12899.8346864329
-12899.8140142983
-12899.8324842268
-12899.8302361187
-12899.8472038769
-12899.8228871974
-12899.8659752368
-12899.8495425036
-12899.7880375631
-12899.8411091141
-12899.8435151854
-12899.7979748471
-12899.8163965457
-12899.8124947009
-12899.8297289792
-12899.8033899772
-12899.8235642533
-12899.8406847082
-12899.8123681043
-12899.8251876028
-12899.7991276175
-12899.8188953963
-12899.8285152032
-12899.8263881751
-12899.7949879383
-12899.8554077028
-12899.8130871241
-12899.8052431923
-12899.8260848917
-12899.8167885165
-12899.8147578387
-12899.7959843628
-12899.8469399507
-12899.7960251235
-12899.8178430317
-12899.7851861963
-12899.8223510107
-12899.8106398915
-12899.8434325273
-12899.8116026872
-12899.7851019436
-12899.7621727084
-12899.8280829711
-12899.7828753706
-12899.8205573635
-12899.829457138
-12899.8349764942
-12899.8249375369
-12899.8240641805
-12899.817173352
-12899.8360539533
-12899.8106402014
-12899.8021442238
-12899.7986589422
-12899.7892016821
-12899.8115537114
-12899.819214562
-12899.8031245693
-12899.8153329706
-12899.8581731513
-12899.8106552103
-12899.8503925064
-12899.8301142548
-12899.8246033953
-12899.8005163
-12899.792025837
-12899.8288130165
-12899.8174544313
-12899.814679659
-12899.7914139388
-12899.8036633708
-12899.8226131134
-12899.8314242684
-12899.8311791852
-12899.8267721733
-12899.8454577122
-12899.8134283454
-12899.7835537221
-12899.7585950068
-12899.8081164415
-12899.7577720661
-12899.8039312761
-12899.8163848138
-12899.8047306773
-12899.7983496083
-12899.8081459252
-12899.811460303
-12899.7611738037
-12899.8135148007
-12899.7641760588
-12899.7950003112
-12899.8130804946
-12899.8244666816
-12899.8032087016
-12899.7860474955
-12899.7830895511
-12899.7666865949
-12899.8150350524
-12899.7953257444
-12899.8449678945
-12899.7797510012
-12899.7851789319
-12899.8017622023
-12899.7851707119
-12899.7795976743
-12899.8344645305
-12899.816569864
-12899.829679683
-12899.783352193
-12899.7746294866
-12899.8504996479
-12899.7969697139
-12899.8179542702
-12899.7727047687
-12899.8262798756
-12899.8204576092
-12899.7811098476
-12899.8129160697
-12899.8237745535
-12899.8102911676
-12899.8382250537
-12899.7881552363
-12899.8130564483
-12899.832614346
-12899.8191201077
-12899.824401314
-12899.8346185621
-12899.8274704362
-12899.7888329671
-12899.768649467
-12899.7871168237
-12899.781713661
-12899.8157092613
-12899.8322618033
-12899.8098206426
-12899.8304410925
-12899.8258237631
-12899.7820891381
-12899.7758024579
-12899.7974255642
-12899.7982559111
-12899.8057248864
-12899.7889824397
-12899.8039971278
-12899.753786255
-12899.8305406211
-12899.8150348231
-12899.8121958386
-12899.8216370063
-12899.8228662018
-12899.8295518443
-12899.8213280971
-12899.8404577702
-12899.7930157539
-12899.8351717547
-12899.8421258666
-12899.8308720603
-12899.8252411783
-12899.8252998039
-12899.812438863
-12899.8445627445
-12899.8016861481
-12899.8094317627
-12899.8056617723
-12899.828565039
-12899.8333808632
-12899.8293341998
-12899.8093276027
-12899.8528652105
-12899.8253610934
-12899.8465850705
-12899.8308594833
-12899.8178564367
-12899.8567571633
-12899.7867098029
-12899.8465615183
-12899.8087692308
-12899.8303168437
-12899.8431790375
-12899.8096552671
-12899.8233272053
-12899.8004446057
-12899.8250471973
-12899.8275964102
-12899.8152230842
-12899.7978908916
-12899.8260042616
-12899.7915671192
-12899.7938713236
-12899.8441967492
-12899.838137659
-12899.8350363958
-12899.810364296
-12899.7547633906
-12899.7701225662
-12899.8502162878
-12899.8084750157
-12899.8517855298
-12899.8097829644
-12899.7742656535
-12899.7848221405
-12899.8001550846
-12899.8083126497
-12899.7857703644
-12899.8234032126
-12899.8252155921
-12899.7850852705
-12899.7880695181
-12899.8132020352
-12899.8282164051
-12899.8407577877
-12899.8433641166
-12899.8139190141
-12899.812068223
-12899.8135169325
-12899.797642255
-12899.825020976
-12899.8251988658
-12899.8054541283
-12899.8113920634
-12899.7948412898
-12899.8249574646
-12899.7994803056
-12899.8300613326
-12899.7884326677
-12899.7983234104
-12899.7971731435
-12899.7847079423
-12899.8008049723
-12899.8467199336
-12899.8426690514
-12899.8133049396
-12899.8191855285
-12899.8240047743
-12899.8092111107
-12899.8027568721
-12899.8108481987
-12899.8037818028
-12899.8596890156
-12899.8365218955
-12899.813858248
-12899.8429774027
-12899.8488928314
-12899.8252160549
-12899.7959241316
-12899.7975497499
-12899.7863509496
-12899.8049412869
-12899.808009823
-12899.8294029856
-12899.7862931024
-12899.8168594312
-12899.7751837609
-12899.8232159635
-12899.805514539
-12899.8319371644
-12899.8248679814
-12899.8481596389
-12899.8275301834
-12899.8206767362
-12899.8420753379
-12899.8541411605
-12899.8593829195
-12899.8269554852
-12899.8085251341
-12899.8420468246
-12899.8293499681
-12899.8426017225
-12899.8082982793
-12899.8060848523
-12899.7875151946
-12899.7957862371
-12899.8175655233
-12899.8066257607
-12899.8346814133
-12899.7782721582
-12899.7887034529
-12899.8216653845
-12899.7945595964
-12899.7990607259
-12899.8439007069
-12899.8521767977
-12899.790001355
-12899.7932620352
-12899.7645196655
-12899.8462423884
-12899.8297808518
-12899.8333180151
-12899.8071625092
-12899.8263034463
-12899.8157391707
-12899.8165243261
-12899.8525212607
-12899.8472575631
-12899.8516352087
-12899.8126335826
-12899.8465219282
-12899.7917169418
-12899.8249136183
-12899.8391113394
-12899.8184331857
-12899.8369318038
-12899.8241074631
-12899.8618073665
-12899.8327526416
-12899.7979541633
-12899.8236265419
-12899.8327499745
-12899.8132114966
-12899.8096444246
-12899.8259706695
-12899.8186698765
-12899.8423281389
-12899.8450162255
-12899.8200444353
-12899.7839219519
-12899.8168059622
-12899.7687073333
-12899.8056277524
-12899.8271751813
-12899.7896528941
-12899.8272836124
-12899.8168448076
-12899.8229326721
-12899.7945787792
-12899.8348074536
-12899.7959478198
-12899.8409091494
-12899.8259337401
-12899.7986181019
-12899.8059617466
-12899.8166137689
-12899.8178456715
-12899.8385309847
-12899.7979213901
-12899.7716655924
-12899.8312696221
-12899.8319135494
-12899.7864721562
-12899.7747748093
-12899.8285381939
-12899.8094692349
-12899.841413072
-12899.8430067051
-12899.8137006535
-12899.8451742399
-12899.8315045412
-12899.8086020323
-12899.815700086
-12899.8244315138
-12899.7985995826
-12899.8228192744
-12899.8200516224
-12899.8349607336
-12899.8331646188
-12899.8369803926
-12899.8070470927
-12899.8121500821
-12899.7538553739
-12899.8019675937
-12899.7769601243
-12899.8227885827
-12899.8365582758
-12899.8040340029
-12899.8154181253
-12899.8006984429
-12899.7813652288
-12899.7966579528
-12899.7899998201
-12899.8098358336
-12899.8301504005
-12899.8119868317
-12899.7995350369
-12899.8220895181
-12899.8175483584
-12899.8338826778
-12899.7870087628
-12899.7875535189
-12899.8369500383
-12899.8410260642
-12899.7795130802
-12899.8261182719
-12899.8210839013
-12899.7900834115
-12899.8425615311
-12899.8230573666
-12899.8267983647
-12899.8141964671
-12899.8425473014
-12899.7889980621
-12899.8422964266
-12899.8016288541
-12899.8196159229
-12899.8397446985
-12899.7904120374
-12899.8154975316
-12899.7776958863
-12899.8178413593
-12899.8445333755
-12899.8037467471
-12899.81524325
-12899.8232719537
-12899.7907501302
-12899.8000515257
-12899.8027566117
-12899.8301165173
-12899.8168291025
-12899.7736348443
-12899.8199980805
-12899.8145489216
-12899.7718203514
-12899.8295104258
-12899.8131934594
-12899.8075146823
-12899.7991302933
-12899.799988936
-12899.8688750637
-12899.8450948711
-12899.8561882877
-12899.8288496653
-12899.7923834551
-12899.8174094305
-12899.8510682464
-12899.8163921747
-12899.8553521068
-12899.8180542857
-12899.8345776563
-12899.796609333
-12899.8190479229
-12899.8004379807
-12899.7914297238
-12899.8285813185
-12899.8120845993
-12899.8184987291
-12899.7948017418
-12899.7676833987
-12899.8043969115
-12899.8318667031
-12899.8136819884
-12899.8097887826
-12899.821120633
-12899.8185725708
-12899.8032056948
-12899.8107612091
-12899.8043473094
-12899.7897123119
-12899.785154125
-12899.8203967941
-12899.8003446861
-12899.8088893696
-12899.7865287432
-12899.7779923953
-12899.7934367473
-12899.7895084545
-12899.8258238646
-12899.8232694065
-12899.7691932095
-12899.7739652072
-12899.8185318299
-12899.7755879467
-12899.788169014
-12899.7853254502
-12899.7999982054
-12899.7694620527
-12899.7809689126
-12899.8139005145
-12899.8154981778
-12899.8202361669
-12899.8072566183
-12899.8228854609
-12899.7937250777
-12899.7799279209
-12899.8306129218
-12899.8226687485
-12899.8432270406
-12899.8179131187
-12899.8067489961
-12899.8130456252
-12899.7803720351
-12899.7708058494
-12899.8153635822
-12899.8096226113
-12899.7783759582
-12899.7898200314
-12899.8185187112
-12899.8097846152
-12899.800620288
-12899.8139738041
-12899.8296040347
-12899.8201526874
-12899.8124002018
-12899.8282692057
-12899.8243309984
-12899.8019612748
-12899.8077929367
-12899.829908588
-12899.8263912965
-12899.8256739855
-12899.8108077877
-12899.8412722759
-12899.7963134893
-12899.7991239339
-12899.7992768432
-12899.7710903972
-12899.7881741026
-12899.7944859952
-12899.8052616871
-12899.8340967799
-12899.7969529928
-12899.8320953553
-12899.8145673705
-12899.7652119465
-12899.7902930746
-12899.7578336125
-12899.8382315544
-12899.7785818759
-12899.802438518
-12899.7850780807
-12899.7966634511
-12899.7621313945
-12899.784632515
-12899.8324673535
-12899.8087089871
-12899.8013421699
-12899.8028869012
-12899.8100663507
-12899.7869793407
-12899.8135816928
-12899.811973556
-12899.7847186895
-12899.8235256071
-12899.8003771922
-12899.7995608932
-12899.7912527377
-12899.8115100986
-12899.812025979
-12899.7781104874
-12899.7915010316
-12899.7949711325
-12899.8360884435
-12899.8136085273
-12899.8083203586
-12899.7690529787
-12899.7683406101
-12899.8059556029
-12899.7843037796
-12899.8050165948
-12899.7981256446
-12899.7706649511
-12899.8067076743
-12899.7971581411
-12899.8064841787
-12899.7918487413
-12899.8137697903
-12899.8349603205
-12899.7975407491
-12899.8133707291
-12899.7794098381
-12899.7923574981
-12899.8221896285
-12899.7963659818
-12899.7920783245
-12899.8272251806
-12899.8372144066
-12899.7976553095
-12899.8090012689
-12899.8060963323
-12899.8014775457
-12899.7882358199
-12899.7641007753
-12899.80550845
-12899.7843950722
-12899.8047397058
-12899.8102855129
-12899.8171838726
-12899.7814248484
-12899.7766594061
-12899.8101822371
-12899.7743880944
-12899.7930191388
-12899.8014842055
-12899.7671507401
-12899.8149828845
-12899.7831664277
-12899.7995869253
-12899.8173078858
-12899.7965489102
-12899.802314103
-12899.7981401995
-12899.788684336
-12899.8006847543
-12899.7936520028
-12899.8062850808
-12899.8069227914
-12899.8090895356
-12899.8162911838
-12899.8282335381
-12899.822320035
-12899.7908707336
-12899.8058689799
-12899.7908844325
-12899.7871945773
-12899.793028085
-12899.8048215515
-12899.8295038386
-12899.8235037881
-12899.7730885855
-12899.7713042187
-12899.8074368728
-12899.8046030919
-12899.8077287272
-12899.834941565
-12899.7950331553
-12899.8092492984
-12899.8113420039
-12899.8224111439
-12899.8040494371
-12899.844011041
-12899.8326004718
-12899.7888343908
-12899.8117437811
-12899.7983041487
-12899.7896881257
-12899.8225620705
-12899.8075787943
-12899.8350814523
-12899.8245876085
-12899.8347624418
-12899.7826986257
-12899.8474717825
-12899.8061255928
-12899.7933985785
-12899.83503764
-12899.8203927898
-12899.8175636883
-12899.8391109443
-12899.8042092163
-12899.8457134667
-12899.8131173867
-12899.8144491809
-12899.8042719143
-12899.8120856455
-12899.8192769655
-12899.7996589778
-12899.7856945498
-12899.8326997176
-12899.8026027006
-12899.8413963098
-12899.7878020525
-12899.8152390864
-12899.7662557095
-12899.8182738783
-12899.7991162825
-12899.8392593725
-12899.8189283852
-12899.8123022131
-12899.7897818891
-12899.8281198703
-12899.8256304253
-12899.7922331961
-12899.8318892036
-12899.8096684189
-12899.7970814843
-12899.8292052865
-12899.8259119364
-12899.844553984
-12899.8263021558
-12899.834101509
-12899.8154159683
-12899.8485846231
-12899.8403611171
-12899.8441545205
-12899.7917568861
-12899.8014873212
-12899.815433557
-12899.8167889029
-12899.8404930238
-12899.8061588488
-12899.8404636169
-12899.8188369495
-12899.8021986344
-12899.8356310089
-12899.7934706712
-12899.7971000533
-12899.8221870172
-12899.8236048929
-12899.8236967199
-12899.7967258387
-12899.816552597
-12899.841859721
-12899.8166906149
-12899.8379180095
-12899.8153646371
-12899.809148872
-12899.8411316813
-12899.826492351
-12899.8123991197
-12899.8258373559
-12899.8181438213
-12899.8058506388
-12899.779921993
-12899.8066265437
-12899.8017518501
-12899.8043049005
-12899.7993278399
-12899.8000559388
-12899.8637310148
-12899.830995989
-12899.812347887
-12899.8326914937
-12899.8028543052
-12899.825646938
-12899.8501490622
-12899.8235505467
-12899.8017775728
-12899.8360819699
-12899.8258190203
-12899.8123942852
-12899.8104098094
-12899.799990713
-12899.8116628119
-12899.8703647051
-12899.8382224441
-12899.8339330931
-12899.8418667393
-12899.8400913696
-12899.8449297331
-12899.7692968039
-12899.7984099618
-12899.8048017185
-12899.8420964378
-12899.8423613384
-12899.8416609022
-12899.834446696
-12899.8283095407
-12899.8334584503
-12899.8292358923
-12899.8056293928
-12899.8211293327
-12899.7910019155
-12899.8434024148
-12899.8090927753
-12899.8178188699
-12899.8068546095
-12899.8142155683
-12899.8385542468
-12899.8097060994
-12899.7817237004
-12899.7799278608
-12899.7983264779
-12899.8140542215
-12899.8338322577
-12899.8372905859
-12899.8104684399
-12899.8308109954
-12899.8257438669
-12899.8472008991
-12899.8248835342
-12899.8365521208
-12899.8248813137
-12899.823731633
-12899.7854259475
-12899.7962184369
-12899.8182032544
-12899.7949902507
-12899.8393913341
-12899.8016324256
-12899.8515699554
-12899.8336602501
-12899.8274694187
-12899.8312682329
-12899.8014844624
-12899.8145959254
-12899.8144267009
-12899.8258634861
-12899.7797949331
-12899.829968198
-12899.8376300264
-12899.8364509921
-12899.8323709397
-12899.8607518218
-12899.8028604853
-12899.8224945188
-12899.8360914328
-12899.8358635784
-12899.8099982858
-12899.8083945423
-12899.8289197399
-12899.7999278047
-12899.8479347291
-12899.8081625669
-12899.8510722433
-12899.8073998536
-12899.7901705014
-12899.8308453762
-12899.7896148864
-12899.8274576641
-12899.8282217523
-12899.7999071185
-12899.8446045368
-12899.7825576731
-12899.8153266576
-12899.8093078729
-12899.8461651368
-12899.8041479456
-12899.8264228072
-12899.8017786543
-12899.7978457666
-12899.8142357766
-12899.8370071362
-12899.8092056367
-12899.8191035319
-12899.7991493538
-12899.7957864061
-12899.7748193006
-12899.7944335094
-12899.80251822
-12899.8115429453
-12899.8055749471
-12899.8053250945
-12899.816957534
-12899.7789352722
-12899.8105680791
-12899.8140059138
-12899.835377439
-12899.8549577788
-12899.8300571298
-12899.796556889
-12899.8616370915
-12899.8097604533
-12899.8017792971
-12899.8265479136
-12899.8018186594
-12899.8223967557
-12899.7921408613
-12899.7980433173
-12899.8235445843
-12899.8306075804
-12899.7988453644
-12899.8229342595
-12899.8224989788
-12899.8178508236
-12899.8280523167
-12899.8336480294
-12899.8041574715
-12899.753172602
-12899.8176458505
-12899.8210945438
-12899.8090193174
-12899.7857247298
-12899.7791399098
-12899.7832901232
-12899.7829893465
-12899.8169881437
-12899.8092984619
-12899.8061013027
-12899.7911781782
-12899.8080831325
-12899.7808577631
-12899.8357832847
-12899.8067282558
-12899.795203947
-12899.8170863958
-12899.7973435893
-12899.8144353718
-12899.8188864582
-12899.8050571188
-12899.7892110745
-12899.7786065084
-12899.8110543524
-12899.8466148924
-12899.8156390892
-12899.8161244235
-12899.8105449075
-12899.8254828215
-12899.81692304
-12899.8135688074
-12899.8502212022
-12899.7955403426
-12899.8364304366
-12899.8174495267
-12899.8255201316
-12899.764142762
-12899.8112750386
-12899.8167852828
-12899.8045196576
-12899.8165168552
-12899.7767179597
-12899.8254665431
-12899.8166418789
-12899.799729191
-12899.8103098799
-12899.8173251357
-12899.8160002091
-12899.8450337324
-12899.7794787393
-12899.8326733529
-12899.8154993351
-12899.839105341
-12899.8129672318
-12899.8065662574
-12899.7940509938
-12899.8252526893
-12899.8005653563
-12899.8347675354
-12899.8106026847
-12899.8232964574
-12899.8153451864
-12899.8203913263
-12899.7869372089
-12899.8114299471
-12899.8360585243
-12899.8247992116
-12899.8424969581
-12899.8491719771
-12899.7690705301
-12899.8377093806
-12899.8203419798
-12899.8397508589
-12899.7992725245
-12899.7884046371
-12899.8527904725
-12899.8129432407
-12899.8093847024
-12899.8316044359
-12899.8072974447
-12899.8057257692
-12899.8170574366
-12899.7957890407
-12899.8176721824
-12899.8258073635
-12899.8111823511
-12899.7979292929
-12899.8271613704
-12899.7921580794
-12899.8093022994
-12899.8227757951
-12899.8112565436
-12899.8321203694
-12899.841511692
-12899.8279917223
-12899.8284254779
-12899.8590604156
-12899.8122340843
-12899.8411715319
-12899.8346876892
-12899.8130224044
-12899.8219504878
-12899.8039739456
-12899.7975377057
-12899.8021588418
-12899.8207151478
-12899.7849326625
-12899.8183067952
-12899.8448711338
-12899.7897299095
-12899.8337091598
-12899.795982882
-12899.808564144
-12899.819431585
-12899.8066641799
-12899.7983171256
-12899.7991634326
-12899.8189943198
-12899.7973517234
-12899.803854958
-12899.8057403588
-12899.8081189763
-12899.802364106
-12899.810744973
-12899.8423114178
-12899.8441507936
-12899.7569551063
-12899.7843442927
-12899.8490276941
-12899.8286589983
-12899.813023307
-12899.8403636208
-12899.7854547321
-12899.8099543482
-12899.8297791464
-12899.847075579
-12899.815545728
-12899.8365817615
-12899.7764291494
-12899.8277817288
-12899.8340675671
-12899.821253713
-12899.7996372485
-12899.8140671084
-12899.820391597
-12899.8137308417
-12899.831669419
-12899.8219143617
-12899.8083440935
-12899.8081542519
-12899.8227843886
-12899.8349328859
-12899.8117524185
-12899.8059358462
-12899.8171348985
-12899.7397222444
-12899.8373799731
-12899.8132906711
-12899.8247223282
-12899.8090193982
-12899.8183640012
-12899.8316118804
-12899.8071614198
-12899.8312025688
-12899.7900492503
-12899.8340678718
-12899.8230307308
-12899.7832079967
-12899.8139383377
-12899.7634660574
-12899.8156510515
-12899.8039461501
-12899.8109204511
-12899.8299945295
-12899.8050056801
-12899.832634121
-12899.8071058054
-12899.7859029007
-12899.8183331597
-12899.8246904763
-12899.818204529
-12899.821236683
-12899.8410398643
-12899.8311556358
-12899.8229553992
-12899.8108756319
-12899.8248193418
-12899.8235515373
-12899.7703723821
-12899.8328256619
-12899.781138868
-12899.7830224418
-12899.8278430737
-12899.7766261616
-12899.8089854765
-12899.8031641772
-12899.8105704665
-12899.7850396026
-12899.8034939328
-12899.8022440447
-12899.7934537282
-12899.8342259928
-12899.8440140135
-12899.7956733764
-12899.8104431811
-12899.8058154476
-12899.8303549909
-12899.8065734814
-12899.8020857712
-12899.7951333594
-12899.8111283214
-12899.8294951424
-12899.7962659784
-12899.8178733279
-12899.7792917587
-12899.7856315478
-12899.8218100062
-12899.7815486068
-12899.8019189859
-12899.8125030838
-12899.8005832568
-12899.8200635915
-12899.7908288629
-12899.812924883
-12899.7942646798
-12899.7608768767
-12899.7953139389
-12899.7819875391
-12899.8136769723
-12899.7831850679
-12899.8243818559
-12899.8109234902
-12899.8580745317
-12899.8193312465
-12899.8234033964
-12899.8237878516
-12899.7962986267
-12899.8179526815
-12899.8351202822
-12899.8214184259
-12899.8104584808
-12899.7756842709
-12899.809669772
-12899.8115640673
-12899.8341517397
-12899.8136178533
-12899.8252268505
-12899.807631194
-12899.8417888154
-12899.8412472332
-12899.8473673136
-12899.8083313772
-12899.7645889214
-12899.7952236942
-12899.8032806225
-12899.7876101655
-12899.8003249448
-12899.8101275253
-12899.7763499331
-12899.8049248166
-12899.8013436795
-12899.8549265605
-12899.8163416867
-12899.7711054012
-12899.8280113664
-12899.7748985113
-12899.7976157224
-12899.8000882907
-12899.7999666375
-12899.7984811239
-12899.79688992
-12899.8188723729
-12899.8527227213
-12899.8195306114
-12899.819714828
-12899.8098206531
-12899.7886600192
-12899.7865317475
-12899.8214094707
-12899.828033892
-12899.8165195525
-12899.8529704533
-12899.8126328455
-12899.8283159518
-12899.8236693652
-12899.8093858735
-12899.8159791298
-12899.8247412413
-12899.8449442778
-12899.802498726
-12899.7934854358
-12899.8205530801
-12899.8242894029
-12899.8173707903
-12899.8129212273
-12899.7837117544
-12899.7991171743
-12899.798985878
-12899.8078437932
-12899.8207130578
-12899.8091672059
-12899.843119768
-12899.808983244
-12899.8308934188
-12899.8184196624
-12899.833198402
-12899.8032310278
-12899.8193955943
-12899.791190741
-12899.7927340564
-12899.7924077852
-12899.8326675999
-12899.8146165379
-12899.8432175738
-12899.8451988827
-12899.8344883584
-12899.8196559874
-12899.821145807
-12899.7786202833
-12899.8479492098
-12899.7685043357
-12899.7873345566
-12899.8078326488
-12899.8344840778
-12899.8427163393
-12899.8148205578
-12899.8270626491
-12899.8263068294
-12899.8095906863
-12899.8439699608
-12899.8333375905
-12899.834487352
-12899.8361936586
-12899.7970120189
-12899.8189344343
-12899.7910051724
-12899.7829472631
-12899.809011158
-12899.8239187138
-12899.8158652369
-12899.7972207182
-12899.8154256049
-12899.835991947
-12899.8054018743
-12899.800227042
-12899.8070953039
-12899.7953142928
-12899.7955515089
-12899.8360375739
-12899.8363686972
-12899.8125510646
-12899.7962832976
-12899.7774910596
-12899.8128132813
-12899.8163342008
-12899.8160289669
-12899.8168782029
-12899.819566421
-12899.8175337252
-12899.8437297008
-12899.8310432312
-12899.7786419595
-12899.808328446
-12899.8515065899
-12899.8181446426
-12899.8229203917
-12899.8322311915
-12899.8236706476
-12899.8031452424
-12899.8259408156
-12899.8028661382
-12899.8023430232
-12899.8312450002
-12899.8019323924
-12899.8191267122
-12899.8061413102
-12899.8191920056
-12899.8410054514
-12899.802565684
-12899.8464200013
-12899.7929341864
-12899.8230711829
-12899.8235213276
-12899.8331717213
-12899.837674586
-12899.8159987499
-12899.8332623712
-12899.8277414478
-12899.8151709982
-12899.8220835746
-12899.8192727731
-12899.8208085445
-12899.8014310435
-12899.7946672694
-12899.8064717238
-12899.8359171657
-12899.827404412
-12899.8506298245
-12899.8606859323
-12899.7872859564
-12899.8057396313
-12899.8325152185
-12899.8338712362
-12899.8069337834
-12899.8308324858
-12899.7907777461
-12899.8107975823
-12899.8346332048
-12899.8032871184
-12899.876496001
-12899.8037169561
-12899.8076337846
-12899.8387058432
-12899.8070251237
-12899.8068148076
-12899.8265350904
-12899.8329012931
-12899.8072978205
-12899.7954950983
-12899.8292704765
-12899.7926044554
-12899.8343333437
-12899.801870712
-12899.7975609943
-12899.796077405
-12899.8263001571
-12899.8161707163
-12899.839177882
-12899.7943024567
-12899.8100622387
-12899.8436727206
-12899.8248914167
-12899.8135256881
-12899.8100820914
-12899.7764870216
-12899.8275332324
-12899.7966300758
-12899.7879944321
-12899.7940557016
-12899.8158705771
-12899.8164335326
-12899.8178289739
-12899.8382768069
-12899.8104878631
-12899.7955607587
-12899.7761048984
-12899.7497528021
-12899.8122611604
-12899.7897026567
-12899.7890421372
-12899.7948255538
-12899.8182266411
-12899.8325101599
-12899.8375498811
-12899.8468957574
-12899.8062990411
-12899.8312820126
-12899.8376920599
-12899.8744066643
-12899.8262175711
-12899.8123612116
-12899.8236214185
-12899.8069688942
-12899.807823566
-12899.7651876148
-12899.7939209403
-12899.8061907947
-12899.8206083493
-12899.8226269676
-12899.7794287039
-12899.7875164978
-12899.8180800751
-12899.8171225822
-12899.777549396
-12899.8016228221
-12899.7879659487
-12899.8125084257
-12899.8265547683
-12899.7864655237
-12899.8244360622
-12899.81116675
-12899.8218673351
-12899.8230819998
-12899.8044598391
-12899.7983401735
-12899.8310130345
-12899.8072635707
-12899.8034858084
-12899.7771488307
-12899.7881534173
-12899.8045824662
-12899.8182170177
-12899.8108879293
-12899.8200927814
-12899.805856812
-12899.7997424359
-12899.8355775756
-12899.7946161017
-12899.7961224905
-12899.8199349924
-12899.8050295496
-12899.8117983927
-12899.8389864647
-12899.8421637221
-12899.8496068838
-12899.7864808032
-12899.7959653679
-12899.840358509
-12899.7894004844
-12899.8131250026
-12899.8037866012
-12899.8232898973
-12899.8025441937
-12899.8570176082
-12899.842523184
-12899.8431356918
-12899.842473825
-12899.8372020546
-12899.8207597267
-12899.8023677238
-12899.8137698658
-12899.8209981845
-12899.8150578664
-12899.8349439127
-12899.8261144501
-12899.849328586
-12899.7907983346
-12899.8329098163
-12899.8254296007
-12899.813586583
-12899.8224263164
-12899.8164091081
-12899.85319162
-12899.8113437988
-12899.8426301635
-12899.8060664013
-12899.8287372951
-12899.839838026
-12899.8341151185
-12899.8397985399
-12899.829157856
-12899.7964199487
-12899.820899003
-12899.8424961592
-12899.7972605535
-12899.8063060779
-12899.8195435725
-12899.8059537567
-12899.8407329538
-12899.7925983313
-12899.8499049634
-12899.807168962
-12899.8206719436
-12899.7920036016
-12899.8391948241
-12899.833773387
-12899.8307692974
-12899.8074202385
-12899.8398927664
-12899.8159880649
-12899.8137222662
-12899.8188884359
-12899.820248046
-12899.813600997
-12899.8159104702
-12899.8197731997
-12899.8483301471
-12899.8138287426
-12899.8603447237
-12899.8336799313
-12899.8174378374
-12899.8335335745
-12899.8116268274
-12899.8552543293
-12899.8228457269
-12899.7949886604
-12899.7789892021
-12899.8283182849
-12899.8538857948
-12899.8560796569
-12899.8193234497
-12899.8146777813
-12899.8272628469
-12899.8267749427
-12899.7996799207
-12899.8300127901
-12899.8112472159
-12899.7831759115
-12899.8210154739
-12899.7992392569
-12899.8087770686
-12899.7843816049
-12899.8605465538
-12899.7970355579
-12899.846030109
-12899.7936859543
-12899.8081155213
-12899.8355763433
-12899.8255758486
-12899.8108864309
-12899.802648503
-12899.8506365463
-12899.8271957742
-12899.8278317293
-12899.8325094248
-12899.8270224623
-12899.8209587778
-12899.8318913139
-12899.803292649
-12899.8307049418
-12899.8257863067
-12899.8333277615
-12899.8497405216
-12899.8011968553
-12899.812776351
-12899.8043996998
-12899.8321892736
-12899.8053020239
-12899.8153370636
-12899.796752736
-12899.81815966
-12899.7572492724
-12899.7875362552
-12899.8353854818
-12899.8349694798
-12899.8325104057
-12899.8450846125
-12899.8387454809
-12899.8369698857
-12899.8042104732
-12899.8307026391
-12899.827538706
-12899.7928652989
-12899.8314070115
-12899.802388135
-12899.823296677
-12899.8231116333
-12899.8043099687
-12899.8441314195
-12899.8052743459
-12899.8131752401
-12899.8257423613
-12899.7888347269
-12899.8268948885
-12899.8092078508
-12899.8374575615
-12899.796708571
-12899.8188636469
-12899.8106445139
-12899.7731007216
-12899.7650488186
-12899.8353694946
-12899.8133580788
-12899.7937745505
-12899.8064564943
-12899.8362846828
-12899.806576739
-12899.8095248122
-12899.8204047635
-12899.820251772
-12899.7934224175
-12899.8271971048
-12899.827800798
-12899.8217308416
-12899.8258278868
-12899.80335483
-12899.8232306595
-12899.8409639327
-12899.8233934167
-12899.7973670532
-12899.8297342334
-12899.8094906653
-12899.7896376045
-12899.7914276113
-12899.7968007617
-12899.8132968232
-12899.7995652177
-12899.8422726423
-12899.844119428
-12899.8259477113
-12899.799577441
-12899.8129059817
-12899.8578610714
-12899.8227348871
-12899.807267605
-12899.8155885988
-12899.8327082925
-12899.8115430154
-12899.8097875181
-12899.838027645
-12899.8218976798
-12899.7982941944
-12899.8156545016
-12899.8172500345
-12899.8304639431
-12899.8305018981
-12899.8131975028
-12899.8299166318
-12899.8119364881
-12899.8137950994
-12899.8209287723
-12899.792930469
-12899.8338014044
-12899.8114371088
-12899.8096907863
-12899.8000862735
-12899.8392996048
-12899.8395026038
-12899.8020189552
-12899.8395605569
-12899.8186525614
-12899.8016016231
-12899.8496744614
-12899.7992456595
-12899.8206052979
-12899.8413312701
-12899.7796214646
-12899.8425123577
-12899.7777040802
-12899.7987759464
-12899.7743791903
-12899.8048786344
-12899.8277453973
-12899.8281456905
-12899.8295552908
-12899.8091596368
-12899.8108515639
-12899.8235679832
-12899.802496582
-12899.8233076086
-12899.8197688932
-12899.7974990791
-12899.7937894266
-12899.8170903099
-12899.8297712929
-12899.8198882013
-12899.8179810253
-12899.792443986
-12899.8234670197
-12899.7907972193
-12899.8422017251
-12899.8134389279
-12899.8380404888
-12899.8067391941
-12899.8144056499
-12899.8165474549
-12899.8042054764
-12899.7998737552
-12899.8254614855
-12899.7755035773
-12899.8002300829
-12899.8205410365
-12899.840388082
-12899.8079867555
-12899.8211594369
-12899.8227876477
-12899.8397226786
-12899.8529019963
-12899.8400108301
-12899.7973852181
-12899.8304832691
-12899.8242867441
-12899.759777439
-12899.8101488051
-12899.799803616
-12899.8002051361
-12899.8295430653
-12899.7839807743
-12899.8163528536
-12899.8118825378
-12899.816337592
-12899.752129474
-12899.7913390231
-12899.8176621511
-12899.793136115
-12899.824684697
-12899.8286633399
-12899.8180426347
-12899.8061748784
-12899.8165237062
-12899.8303694118
-12899.811156851
-12899.8347836723
-12899.8307965476
-12899.826633725
-12899.8158022264
-12899.8315050066
-12899.7942707121
-12899.8450454987
-12899.8423427215
-12899.7866028621
-12899.8427189937
-12899.7961990658
-12899.8069668006
-12899.8118380609
-12899.8049815892
-12899.8406592545
-12899.8288944846
-12899.8227379219
-12899.7674513913
-12899.8168406717
-12899.8032258915
-12899.8331083709
-12899.8316566462
-12899.8082185727
-12899.8131573243
-12899.7978093024
-12899.8055937427
-12899.8448534979
-12899.8134980403
-12899.8170266648
-12899.8396822452
-12899.8329045335
-12899.8358348035
-12899.8184603898
-12899.8320016344
-12899.8394508018
-12899.8195865391
-12899.8175643436
-12899.8550503899
-12899.8401458409
-12899.8064930571
-12899.7976392402
-12899.7994919911
-12899.8190310458
-12899.8602278289
-12899.8211075627
-12899.7818254227
-12899.8124729028
-12899.8101593945
-12899.8407913251
-12899.8351313745
-12899.8340200925
-12899.800972208
-12899.825992591
-12899.8257934801
-12899.8155563226
-12899.8317157945
-12899.8439315491
-12899.7809050923
-12899.8635268262
-12899.8206224241
-12899.8197555196
-12899.8158458192
-12899.8244124502
-12899.829899452
-12899.8219851567
-12899.8276324224
-12899.8176090646
-12899.8535926771
-12899.8131889171
-12899.8144933931
-12899.8155026984
-12899.8444503107
-12899.801260627
-12899.8047780527
-12899.8186106637
-12899.787715676
-12899.8216523134
-12899.8004987551
-12899.7952233969
-12899.7808355637
-12899.8021163471
-12899.7920255763
-12899.7979223442
-12899.8003238339
-12899.7879469914
-12899.8047089418
-12899.8181555286
-12899.7567429347
-12899.8660888089
-12899.8014069168
-12899.7836370402
-12899.8274031564
-12899.8260845389
-12899.8341060854
-12899.7994907698
-12899.8293335598
-12899.8139578156
-12899.8005293797
-12899.8069740869
-12899.7560346439
-12899.817401824
-12899.8134060942
-12899.7885414339
-12899.8324120501
-12899.8178201196
-12899.8309569923
-12899.856210283
-12899.8120273951
-12899.8148186232
-12899.807558122
-12899.8062527817
-12899.8203230336
-12899.7977347524
-12899.8339172965
-12899.8394213734
-12899.8348803613
-12899.8248282783
-12899.7934021564
-12899.8078914158
-12899.8239495415
-12899.8370116815
-12899.8127796127
-12899.8383628989
-12899.7979643731
-12899.7986485932
-12899.8228625691
-12899.8229018095
-12899.8189376067
-12899.8150587359
-12899.822314975
-12899.7668433451
-12899.808474795
-12899.8048741524
-12899.8429213718
-12899.7927649973
-12899.8020463218
-12899.806269354
-12899.8285069089
-12899.8148613363
-12899.7784097531
-12899.80329607
-12899.7756022577
-12899.7781527056
-12899.8226715906
-12899.8091089582
-12899.787118296
-12899.8168625197
-12899.8075387769
-12899.7851410063
-12899.8359063637
-12899.8314934141
-12899.8153631477
-12899.8234235027
-12899.8217817914
-12899.7874319778
-12899.8401594196
-12899.8254909487
-12899.8320970142
-12899.7871065346
-12899.7954786967
-12899.7899811075
-12899.807631167
-12899.8459179949
-12899.8414441418
-12899.8291199789
-12899.806703942
-12899.8584416332
-12899.8235422323
-12899.8155464303
-12899.8229889098
-12899.8109764629
-12899.8145204452
-12899.8322679996
-12899.8267142741
-12899.8440847374
-12899.823181416
-12899.7865821986
-12899.8242693471
-12899.8232903408
-12899.831047512
-12899.7983450483
-12899.8250629217
-12899.8500712467
-12899.830510357
-12899.827116673
-12899.7989392982
-12899.8056309044
-12899.826543191
-12899.8057230562
-12899.8278417956
-12899.8284792854
-12899.8013800771
-12899.8036308582
-12899.8259922921
-12899.7951679884
-12899.8276154028
-12899.8039226502
-12899.8228748616
-12899.8203565381
-12899.8514314503
-12899.7953543953
-12899.7947315165
-12899.8298051435
-12899.8126251682
-12899.8229802438
-12899.8492511102
-12899.8301758154
-12899.8329835355
-12899.8066866958
-12899.8094812729
-12899.8248327414
-12899.8225092339
-12899.8115594291
-12899.8073598478
-12899.8221265483
-12899.8228715239
-12899.8194728664
-12899.8363689826
-12899.7869767494
-12899.8576243019
-12899.8247913771
-12899.8026895264
-12899.7980328194
-12899.8168381555
-12899.765143779
-12899.8036137009
-12899.8350233999
-12899.8081789125
-12899.8086245763
-12899.7886444858
-12899.8309320959
-12899.7988699002
-12899.8416468933
-12899.8154044182
-12899.7988659979
-12899.8310768136
-12899.8299919724
-12899.7817673238
-12899.8026897913
-12899.7813189356
-12899.7952452695
-12899.8222616833
-12899.7968318395
-12899.8278262796
-12899.8128679327
-12899.808707543
-12899.8055397342
-12899.834921428
-12899.8194416614
-12899.8208543348
-12899.7689606644
-12899.8209854165
-12899.8074973433
-12899.7961469594
-12899.8452509123
-12899.8183698426
-12899.7973128798
-12899.8516627081
-12899.833525127
-12899.8012524546
-12899.8211879906
-12899.8273223916
-12899.7907762997
-12899.8137049491
-12899.8148998134
-12899.8256995643
-12899.8040863513
-12899.7915086923
-12899.7802176837
-12899.8021418007
-12899.8561912541
-12899.8259038467
-12899.8080578352
-12899.7728807073
-12899.8360555013
-12899.8029615114
-12899.8369628821
-12899.8357189695
-12899.7865028308
-12899.8048013951
-12899.8066329498
-12899.8294686585
-12899.7766997979
-12899.8154488371
-12899.8410255268
-12899.7722247028
-12899.8067525834
-12899.8245864806
-12899.8241392983
-12899.8028103417
-12899.8143538159
-12899.7980958026
-12899.7992850236
-12899.7983046564
-12899.8177752735
-12899.8324162321
-12899.8160574011
-12899.8173554825
-12899.7936841207
-12899.8104758767
-12899.799509489
-12899.7883557182
-12899.8390670123
-12899.8230552675
-12899.7938247079
-12899.8309081225
-12899.7767353744
-12899.7851968599
-12899.7811522913
-12899.8249869893
-12899.8009917183
-12899.8173522842
-12899.7910489599
-12899.8148546382
-12899.8027239191
-12899.7805430737
-12899.8277074727
-12899.7662640872
-12899.8407387192
-12899.808933829
-12899.8306806637
-12899.7952095229
-12899.8154640062
-12899.832657633
-12899.8084307646
-12899.7994075438
-12899.8069841357
-12899.8198933736
-12899.8059156307
-12899.7671101621
-12899.79109263
-12899.8476167235
-12899.8320909136
-12899.778229824
-12899.8462823437
-12899.7707536552
-12899.7847778474
-12899.8254754206
-12899.7959662968
-12899.7775528318
-12899.7947041086
-12899.8107071784
-12899.788771713
-12899.8226681829
-12899.7958637041
-12899.8201220774
-12899.8214369283
-12899.800361573
-12899.8175430987
-12899.817558652
-12899.784931355
-12899.8160282073
-12899.8222643025
-12899.7971080541
-12899.8186999036
-12899.7781413042
-12899.7985776456
-12899.8334662499
-12899.7823923968
-12899.8244834299
-12899.8176513981
-12899.8402312818
-12899.8112511786
-12899.8435106429
-12899.7953580535
-12899.8203603186
-12899.8054340575
-12899.8086557123
-12899.8025721755
-12899.8028813008
-12899.8322334655
-12899.7975204401
-12899.8145709857
-12899.8014334547
-12899.7821353463
-12899.787804416
-12899.8580016139
-12899.8285545635
-12899.8107639223
-12899.7935552052
-12899.7746276917
-12899.8281141984
-12899.806028205
-12899.8328237358
-12899.8146123704
-12899.8191236006
-12899.800171464
-12899.8236361526
-12899.8257624287
-12899.7959079725
-12899.7728689712
-12899.7921763018
-12899.7985610018
-12899.7940747819
-12899.7970508826
-12899.8177211503
-12899.7820079615
-12899.7711549859
-12899.7983948071
-12899.8292529817
-12899.8509439406
-12899.7918733229
-12899.8279427273
-12899.7891515423
-12899.8356249414
-12899.8205672795
-12899.8226881037
-12899.8202237916
-12899.8086871883
-12899.8185389178
-12899.7860213286
-12899.8110621138
-12899.7936235445
-12899.8303787344
-12899.8070825735
-12899.8445526809
-12899.7740425595
-12899.8073250692
-12899.7604465477
-12899.8422284301
-12899.8020758178
-12899.8361332063
-12899.8382114244
-12899.8326073078
-12899.7929913065
-12899.7878778638
-12899.8160289536
-12899.8185706587
-12899.8200398285
-12899.8580976784
-12899.7563952639
-12899.7969849843
-12899.8273153906
-12899.8152329804
-12899.77732498
-12899.7918396835
-12899.8073701825
-12899.802336032
-12899.823212502
-12899.7947727327
-12899.8336982598
-12899.8174978086
-12899.7968323992
-12899.831862958
-12899.8122541481
-12899.8242222717
-12899.8455195924
-12899.8001024672
-12899.8193286096
-12899.8066887837
-12899.7806732927
-12899.7971470747
-12899.7901706421
-12899.7962811783
-12899.8151189685
-12899.8180239284
-12899.8245401825
-12899.8408055064
-12899.7943612538
-12899.793661838
-12899.8230340478
-12899.7833388372
-12899.7818723039
-12899.8468380257
-12899.815476219
-12899.8187544112
-12899.7925480354
-12899.7928687964
-12899.8136016603
-12899.7779950686
-12899.8086287424
-12899.7717257979
-12899.8114790409
-12899.8278321684
-12899.8480044695
-12899.8105196938
-12899.8004784272
-12899.8199953956
-12899.8303858777
-12899.773468603
-12899.7973048674
-12899.8160584141
-12899.7778898434
-12899.7857849136
-12899.8360621133
-12899.8235200508
-12899.7992046245
-12899.787457894
-12899.8180393193
-12899.7905800737
-12899.7887989988
-12899.8102966357
-12899.8458761273
-12899.8196918232
-12899.8317772258
-12899.8180075867
-12899.8250560515
-12899.8052356479
-12899.812672311
-12899.8410139355
-12899.831514178
-12899.8076033927
-12899.8263124586
-12899.8050122381
-12899.7951591073
-12899.8153377964
-12899.8142066847
-12899.8256639331
-12899.851499522
-12899.7906052866
-12899.8094832828
-12899.7693814658
-12899.8298617
-12899.7989889171
-12899.8161762697
-12899.8127489034
-12899.7907741491
-12899.7891619588
-12899.837941281
-12899.8287581686
-12899.8291313898
-12899.8496728089
-12899.8451863424
-12899.7966978792
-12899.8252759868
-12899.806763996
-12899.8389901135
-12899.8442348197
-12899.8063524829
-12899.83709038
-12899.8320325516
-12899.8127043994
-12899.8189203574
-12899.8143302603
-12899.7843410745
-12899.7853524984
-12899.8264222859
-12899.8253166604
-12899.8058052282
-12899.8196305073
-12899.8445514368
-12899.8363745222
-12899.841704541
-12899.8434284301
-12899.7998785632
-12899.8185942077
-12899.8159340392
-12899.8369668474
-12899.8307332064
-12899.8168861165
-12899.8123908941
-12899.8184180188
-12899.8317388579
-12899.7512170098
-12899.8210306675
-12899.8211761105
-12899.8071015146
-12899.811341601
-12899.768183599
-12899.8436471644
-12899.8221241974
-12899.7971854485
-12899.7970359629
-12899.8027931265
-12899.8227265194
-12899.8494235032
-12899.8276616169
-12899.7709917079
-12899.8220660715
-12899.8217172378
-12899.805312407
-12899.8122873449
-12899.8217253143
-12899.8183273871
-12899.8197398235
-12899.8051173948
-12899.800658715
-12899.8153843173
-12899.7933994878
-12899.7784454251
-12899.8247549771
-12899.7680743322
-12899.8386638836
-12899.8004653771
-12899.8386561772
-12899.7970425857
-12899.8007007462
-12899.7960339834
-12899.7931359355
-12899.811958087
-12899.82615928
-12899.8136628583
-12899.8201039711
-12899.8068523217
-12899.8094618879
-12899.8005590715
-12899.7945361885
-12899.8315344235
-12899.8214183852
-12899.7711863688
-12899.823132278
-12899.8162508366
-12899.8163364159
-12899.8196526213
-12899.8192938869
-12899.7846715447
-12899.8150334044
-12899.8141129301
-12899.8470978811
-12899.8250537346
-12899.8453064839
-12899.8243510174
-12899.8313427419
-12899.7981054401
-12899.8155169257
-12899.7778159185
-12899.7914590867
-12899.8178368038
-12899.833064146
-12899.8153434746
-12899.8081868822
-12899.810174902
-12899.8218147847
-12899.8432965578
-12899.7769220176
-12899.8069998343
-12899.8044043183
-12899.8179036547
-12899.8152139919
-12899.7892393432
-12899.7918429697
-12899.85661547
-12899.8379144155
-12899.78982998
-12899.7993108694
-12899.7926288976
-12899.77618133
-12899.7781519876
-12899.8058479412
-12899.8320848587
-12899.8115000023
-12899.759673661
-12899.8140036936
-12899.806426074
-12899.8057362554
-12899.8100283593
-12899.8054616865
-12899.8133727534
-12899.8006528966
-12899.8504154405
-12899.8238254198
-12899.8201364978
-12899.8242189155
-12899.8010023731
-12899.808307682
-12899.7821944745
-12899.7741759302
-12899.7880587252
-12899.8151730877
-12899.8070517984
-12899.7979536168
-12899.7973624064
-12899.8245427016
-12899.8084484497
-12899.7902461887
-12899.8013226954
-12899.8299483473
-12899.7455229425
-12899.8015975542
-12899.7846894522
-12899.7930734675
-12899.8028756121
-12899.8270116252
-12899.8159381229
-12899.8356386887
-12899.7979653215
-12899.8299846381
-12899.8239794349
-12899.8246111334
-12899.7967198142
-12899.8274382367
-12899.8082475963
-12899.7878961666
-12899.7835415833
-12899.7745474596
-12899.822161596
-12899.7922351196
-12899.8197107844
-12899.7912386355
-12899.8237801466
-12899.8058693956
-12899.8191106983
-12899.7716079987
-12899.8300187282
-12899.8052691063
-12899.8035137679
-12899.7685275683
-12899.8110732348
-12899.8247532537
-12899.7731235281
-12899.8133639609
-12899.7738745751
-12899.7833903858
-12899.8341893643
-12899.8026307862
-12899.8404954786
-12899.7890218928
-12899.8315095777
-12899.82921612
-12899.812682208
-12899.8038629031
-12899.7968381423
-12899.8154496026
-12899.8133280171
-12899.8194245651
-12899.7726432302
-12899.8243305232
-12899.7851509932
-12899.8491408823
-12899.809454376
-12899.8095598567
-12899.8596042237
-12899.8011442725
-12899.816583472
-12899.8411549421
-12899.7946527243
-12899.838604701
-12899.8414470084
-12899.820351205
-12899.7814413586
-12899.7908083838
-12899.8086743537
-12899.8095048612
-12899.8259785622
-12899.8376320685
-12899.8236442887
-12899.8275766897
-12899.8074850082
-12899.7912115908
-12899.8180405229
-12899.8020586755
-12899.8247203632
-12899.8076756376
-12899.7558240829
-12899.7855218199
-12899.8217351106
-12899.76751281
-12899.8051783064
-12899.80134999
-12899.8370847549
-12899.8154702346
-12899.7863632221
-12899.8051832464
-12899.8199691852
-12899.8532506968
-12899.8274426148
-12899.7796798499
-12899.785564895
-12899.7895789198
-12899.8199397329
-12899.7517486089
-12899.8252628017
-12899.8231694724
-12899.7892303303
-12899.8241553571
-12899.8083373811
-12899.8082078391
-12899.7917549906
-12899.820426295
-12899.8167424658
-12899.8081609913
-12899.7972686956
-12899.8080482804
-12899.8205620238
-12899.7764356717
-12899.7634450588
-12899.8188317531
-12899.8104462197
-12899.819935922
-12899.8033039836
-12899.8435165709
-12899.8068973134
-12899.8014847333
-12899.8027144369
-12899.822027971
-12899.7977527522
-12899.8106067889
-12899.7927617959
-12899.8164905833
-12899.7865372803
-12899.8037848908
-12899.8390419137
-12899.8462448439
-12899.8170465634
-12899.7825414538
-12899.8297494312
-12899.7930936902
-12899.8116898809
-12899.79314621
-12899.7879006375
-12899.77863261
-12899.8074296933
-12899.766254461
-12899.792799332
-12899.8126556961
-12899.8188612485
-12899.8439814673
-12899.8076703528
-12899.7807306576
-12899.8176926748
-12899.7917302458
-12899.8080947481
-12899.8047792961
-12899.8297742396
-12899.8452597748
-12899.7792527655
-12899.8086633125
-12899.8426081995
-12899.8236259198
-12899.8348556852
-12899.8327509433
-12899.7923884369
-12899.835726918
-12899.8012670962
-12899.8200996695
-12899.7944230173
-12899.7841840466
-12899.8036902974
-12899.8025557396
-12899.7858230166
-12899.7894147901
-12899.7856253377
-12899.7746768615
-12899.7852762164
-12899.7958010255
-12899.8155707237
-12899.8207845475
-12899.7903344055
-12899.7759805671
-12899.7964519427
-12899.7879412163
-12899.825032282
-12899.8103736682
-12899.7829292785
-12899.8076244686
-12899.8111679876
-12899.839091978
-12899.8003767426
-12899.8136444968
-12899.8029325238
-12899.7620422324
-12899.8120724086
-12899.823502075
-12899.820288024
-12899.8340763828
-12899.8204552517
-12899.7854680559
-12899.8164157682
-12899.8027605679
-12899.8347223324
-12899.7454819626
-12899.8168174692
-12899.799985278
-12899.8347515618
-12899.8211480724
-12899.8140465445
-12899.8098911898
-12899.8174990581
-12899.8475888057
-12899.7868720102
-12899.8242646089
-12899.8486191704
-12899.7832059401
-12899.7806349241
-12899.801241487
-12899.8205787452
-12899.8101730115
-12899.7891520341
-12899.8386145752
-12899.7867477086
-12899.843845587
-12899.8049089875
-12899.7985963917
-12899.80149481
-12899.7632605829
-12899.7820267997
-12899.8097397137
-12899.7524410638
-12899.8149432337
-12899.7778339086
-12899.8016769833
-12899.7707786295
-12899.7907033979
-12899.8162899154
-12899.8284433378
-12899.8141471762
-12899.8295070509
-12899.8211123522
-12899.8082721607
-12899.7905564684
-12899.7939047426
-12899.7965913347
-12899.8124032786
-12899.8099858782
-12899.7814608483
-12899.8549870689
-12899.7865374799
-12899.8267596995
-12899.8176603356
-12899.8067872525
-12899.7996056331
-12899.7892803747
-12899.7995744119
-12899.819736123
-12899.8394229339
-12899.7625492282
-12899.8036003255
-12899.839903702
-12899.8095855315
-12899.8028055429
-12899.8485889115
-12899.8343244498
-12899.8056830144
-12899.7737824691
-12899.778669743
-12899.7888482645
-12899.8412533472
-12899.7827781706
-12899.8375067785
-12899.7946169958
-12899.8147622178
-12899.7688562258
-12899.8170628703
-12899.8053426588
-12899.8218185835
-12899.8115729241
-12899.7892402367
-12899.7842809062
-12899.8287245697
-12899.8624941686
-12899.8169923682
-12899.800887216
-12899.8328146908
-12899.8172080287
-12899.8084396813
-12899.8061036483
-12899.7901712558
-12899.7984541486
-12899.7979703446
-12899.8248601095
-12899.7645710918
-12899.8344023756
-12899.8182268963
-12899.8309791113
-12899.8034714742
-12899.7907847046
-12899.8135384384
-12899.7976179346
-12899.7811321947
-12899.8114162955
-12899.832922436
-12899.8006262892
-12899.841615006
-12899.8030618484
-12899.8126681004
-12899.8074097774
-12899.8100185372
-12899.8215641765
-12899.8322796341
-12899.8293562941
-12899.8095764894
-12899.7916228228
-12899.8173643302
-12899.8179234233
-12899.8130556485
-12899.7934886851
-12899.8220530018
-12899.8048796207
-12899.8088685523
-12899.8010242166
-12899.8313863444
-12899.8040960616
-12899.8038094436
-12899.8224070009
-12899.8450663635
-12899.8218885171
-12899.7893402546
-12899.8330443323
-12899.8260918148
-12899.7979843425
-12899.7824971412
-12899.7692563508
-12899.8286783517
-12899.8447956432
-12899.8014137196
-12899.8209422853
-12899.846761444
-12899.7836564951
-12899.7781781131
-12899.813641579
-12899.8185102264
-12899.8117490132
-12899.8323083819
-12899.7897942238
-12899.8050370381
-12899.7890812807
-12899.8256889433
-12899.8173833414
-12899.802313622
-12899.8142433385
-12899.7706135153
-12899.794821889
-12899.808658205
-12899.7987002587
-12899.8226646587
-12899.7936243756
-12899.8140658683
-12899.7898512063
-12899.8427530512
-12899.8235125037
-12899.8129397412
-12899.7870395055
-12899.7928169068
-12899.8170620706
-12899.7923987613
-12899.8063866112
-12899.7885593846
-12899.8254526063
-12899.8210780768
-12899.8314203407
-12899.8434228721
-12899.8152127476
-12899.7872488851
-12899.8207201318
-12899.8226733953
-12899.819672715
-12899.7714794275
-12899.7867991874
-12899.8137408794
-12899.8060341709
-12899.8084666375
-12899.8270244073
-12899.8279691146
-12899.7710467439
-12899.8083366622
-12899.8111274211
-12899.8152596749
-12899.8394054203
-12899.837058761
-12899.799967599
-12899.8213792352
-12899.8218090427
-12899.8156917952
-12899.7899359226
-12899.7879145588
-12899.84927691
-12899.8196073192
-12899.8256171498
-12899.8104861912
-12899.7705821678
-12899.8073042017
-12899.7804067606
-12899.8169896684
-12899.840365438
-12899.8444316129
-12899.7688958344
-12899.8197207697
-12899.8167477095
-12899.8021875907
-12899.8491961211
-12899.7830855771
-12899.8243597576
-12899.839155932
-12899.8184612111
-12899.7893810904
-12899.7846924027
-12899.8001531015
-12899.8193158999
-12899.8291647704
-12899.798955384
-12899.7823690996
-12899.7861240002
-12899.8140803399
-12899.8260016735
-12899.8359557923
-12899.8179175918
-12899.8050246383
-12899.8163588567
-12899.8333683588
-12899.8113390959
-12899.7745323842
-12899.7659293297
-12899.8253742243
-12899.7819031648
-12899.7976845289
-12899.8385051919
-12899.8105675219
-12899.8040874204
-12899.7992211053
-12899.8340563923
-12899.8227863201
-12899.8045749515
-12899.7960127648
-12899.816779554
-12899.8082708327
-12899.831571391
-12899.8235706393
-12899.8284653752
-12899.808361439
-12899.8071351548
-12899.8190050941
-12899.817206505
-12899.8300718664
-12899.8184297837
-12899.8235923346
-12899.8104465396
-12899.8262291857
-12899.8435143839
-12899.8285136556
-12899.7778289356
-12899.8149088653
-12899.7809232334
-12899.8119876233
-12899.7923277974
-12899.7936963228
-12899.7746898576
-12899.8199369559
-12899.8153010764
-12899.7708044508
-12899.738026532
-12899.8079899206
-12899.7801083428
-12899.8140290061
-12899.8050683043
-12899.8029105469
-12899.8023649829
-12899.8253755847
-12899.8032080518
-12899.8236175603
-12899.8023419997
-12899.8384998664
-12899.8046707757
-12899.8376830207
-12899.8309021996
-12899.8094900152
-12899.804223767
-12899.8122851476
-12899.8252695969
-12899.799727362
-12899.822313806
-12899.8152265773
-12899.7917729906
-12899.8016042761
-12899.7769275603
-12899.8288699901
-12899.8161850857
-12899.8374403111
-12899.7721938301
-12899.7844552804
-12899.7799542621
-12899.8515853262
-12899.809574649
-12899.8301032907
-12899.8384882102
-12899.8371995218
-12899.8369097639
-12899.8044209597
-12899.7932546149
-12899.7864196209
-12899.8038031602
-12899.828091213
-12899.8204136699
-12899.8125217219
-12899.7871288269
-12899.8208599401
-12899.8029579267
-12899.8042112986
-12899.8012959487
-12899.8133147597
-12899.8126469585
-12899.8118915605
-12899.8119390231
-12899.7987269415
-12899.8115932126
-12899.8125661774
-12899.8499052002
-12899.7969672576
-12899.8309862281
-12899.8389844268
-12899.8150341475
-12899.7873761012
-12899.8155374179
-12899.7942038409
-12899.7953218812
-12899.7991932544
-12899.8178621224
-12899.7715405982
-12899.7934554994
-12899.8040435907
-12899.8182826862
-12899.8272803171
-12899.8200413095
-12899.7992220443
-12899.8252193346
-12899.8048690298
-12899.7936183825
-12899.822878354
-12899.8088956077
-12899.7903842006
-12899.8416073453
-12899.7953256501
-12899.7957806903
-12899.8075597811
-12899.8080488275
-12899.8162932418
-12899.8350985928
-12899.8418986418
-12899.7985706723
-12899.807634745
-12899.7933323532
-12899.7784114173
-12899.7945484549
-12899.7966128126
-12899.7779385026
-12899.8075865279
-12899.8012384533
-12899.8032520411
-12899.7928156894
-12899.7975900388
-12899.7773889692
-12899.8043606531
-12899.7551074984
-12899.7883700195
-12899.8193361739
-12899.8018153071
-12899.7743334251
-12899.8034428436
-12899.828591443
-12899.7969597117
-12899.75405704
-12899.7956580818
-12899.7890049053
-12899.8077534102
-12899.7769852572
-12899.8182049249
-12899.7939524372
-12899.7986274086
-12899.8416025737
-12899.8040480271
-12899.7862563327
-12899.765492713
-12899.8200013981
-12899.7929382092
-12899.7989592535
-12899.7872772188
-12899.8055818252
-12899.8371318826
-12899.7985988372
-12899.7705964074
-12899.8131088072
-12899.7892589875
-12899.7920412566
-12899.8287385956
-12899.8179971471
-12899.8376793587
-12899.8313812097
-12899.8104408516
-12899.7877483959
-12899.7856180813
-12899.8125586852
-12899.8128542406
-12899.7935777229
-12899.7954598481
-12899.8512874928
-12899.8177763767
-12899.8387051928
-12899.7729392333
-12899.7623233633
-12899.8162290984
-12899.8015932428
-12899.8089071164
-12899.811546297
-12899.7955770287
-12899.8334685051
-12899.8218052151
-12899.8260873137
-12899.8023461579
-12899.7948675299
-12899.8015970661
-12899.7877810421
-12899.8118415659
-12899.7654508077
-12899.810229168
-12899.8410563184
-12899.8350565089
-12899.8342329338
-12899.7605761859
-12899.8145788636
-12899.8216556889
-12899.7489606542
-12899.7557632877
-12899.7969005632
-12899.7985946755
-12899.785048277
-12899.798219461
-12899.7678539173
-12899.8046902782
-12899.8035753491
-12899.7606527684
-12899.8059867897
-12899.8274923044
-12899.7858797815
-12899.8114591395
-12899.8322432362
-12899.7935385171
-12899.7883301151
-12899.8152077141
-12899.8160847781
-12899.8124902484
-12899.7789774486
-12899.8133234721
-12899.833272507
-12899.7845928072
-12899.8216635901
-12899.793854015
-12899.8149755851
-12899.8182408796
-12899.790995323
-12899.771038819
-12899.8337536743
-12899.797743943
-12899.8043990092
-12899.7851114162
-12899.8342874898
-12899.8219964218
-12899.8118635488
-12899.8311950434
-12899.8294111367
-12899.8341819241
-12899.8067002243
-12899.8046946781
-12899.8039998385
-12899.8288602038
-12899.8013466471
-12899.8478371848
-12899.7834814159
-12899.80223973
-12899.7776783361
-12899.797318806
-12899.8051259791
-12899.793132628
-12899.8247816761
-12899.7966518524
-12899.826105347
-12899.7887349961
-12899.8143065001
-12899.8008007492
-12899.8120677675
-12899.8105716797
-12899.7949479009
-12899.7833107402
-12899.8351492621
-12899.751961823
-12899.7836006944
-12899.8131260176
-12899.7933162049
-12899.816888402
-12899.8031481037
-12899.8188070706
-12899.7786161713
-12899.8121857592
-12899.7873099641
-12899.8314327817
-12899.822391292
-12899.807650027
-12899.8002112599
-12899.8356825927
-12899.8266058369
-12899.7881955345
-12899.7885846135
-12899.8214752757
-12899.8099543496
-12899.8265057884
-12899.7987297084
-12899.7865055699
-12899.8090623995
-12899.8164693955
-12899.7820516341
-12899.7925046616
-12899.8026167046
-12899.7849903056
-12899.7892087857
-12899.7940338552
-12899.809307103
-12899.8088553361
-12899.8194472047
-12899.8353708268
-12899.8188929321
-12899.8106119165
-12899.8295996431
-12899.8253021258
-12899.7918498375
-12899.8104176514
-12899.7954547637
-12899.795715771
-12899.8108348155
-12899.8200264894
-12899.7903300786
-12899.798109636
-12899.8069601186
-12899.7633035441
-12899.7999186132
-12899.8142106167
-12899.8660682807
-12899.7589526627
-12899.8142007209
-12899.7868377591
-12899.8210894712
-12899.8285542553
-12899.8112227866
-12899.8039385768
-12899.8369882161
-12899.805951086
-12899.7890393146
-12899.8077522618
-12899.7726548686
-12899.8122559995
-12899.8040097685
-12899.7690562915
-12899.7950241214
-12899.8032081858
-12899.8328333762
-12899.7958238163
-12899.8223240138
-12899.8310950042
-12899.8210421679
-12899.8207200049
-12899.8053332217
-12899.8236908422
-12899.7998209445
-12899.7708510159
-12899.8290233599
-12899.8285214798
-12899.7899677456
-12899.8393675842
-12899.8090394086
-12899.8221066717
-12899.7968969927
-12899.7781072097
-12899.8319381857
-12899.8157068123
-12899.8352231611
-12899.8336017928
-12899.7560703208
-12899.7789956542
-12899.8366783955
-12899.806469289
-12899.803222954
-12899.8178005881
-12899.8127021227
-12899.8127896195
-12899.8024012902
-12899.808927034
-12899.8219805529
-12899.8018999194
-12899.790673643
-12899.8103144067
-12899.827024536
-12899.8157413257
-12899.7870408182
-12899.8257609712
-12899.8221589163
-12899.8289361682
-12899.7947583136
-12899.8039540901
-12899.7743244353
-12899.7832423982
-12899.8135585596
-12899.8378303178
-12899.7796831336
-12899.816953284
-12899.778239886
-12899.8465885991
-12899.8019387089
-12899.796572724
-12899.8027726308
-12899.7742447336
-12899.8314257118
-12899.8009087598
-12899.8148065531
-12899.8255431784
-12899.809813308
-12899.8181579368
-12899.7876925815
-12899.7789828881
-12899.807229232
-12899.8124379949
-12899.8253860803
-12899.8173280445
-12899.7973726625
-12899.7862767969
-12899.8050091702
-12899.8395927891
-12899.7912747361
-12899.8176019569
-12899.8388315161
-12899.8046787774
-12899.7774286382
-12899.822347312
-12899.8283881469
-12899.7893045883
-12899.7931269087
-12899.8248814716
-12899.794659654
-12899.7934567352
-12899.828811342
-12899.8081171881
-12899.7970577514
-12899.7649512763
-12899.8015062229
-12899.8394062562
-12899.8304978484
-12899.8330466308
-12899.8240551263
-12899.7900116605
-12899.8174703243
-12899.8285599215
-12899.8378736018
-12899.8399617697
-12899.8082063057
-12899.8021184256
-12899.8260406666
-12899.7628130685
-12899.7944571593
-12899.7904676181
-12899.8251050446
-12899.7837903104
-12899.796726188
-12899.8154909424
-12899.8072234777
-12899.8068956962
-12899.7904494625
-12899.8172707321
-12899.7490120421
-12899.7989817273
-12899.8098732962
-12899.8410722459
-12899.7926618694
-12899.821263279
-12899.7625187248
-12899.8177384134
-12899.8006322122
-12899.7801982163
-12899.7925078845
-12899.8184713934
-12899.8178171431
-12899.7845442882
-12899.8128090597
-12899.8073566645
-12899.7993179245
-12899.7801561781
-12899.8222987649
-12899.79489424
-12899.8374417254
-12899.813948843
-12899.8211673951
-12899.7951119867
-12899.7972063563
-12899.8065533117
-12899.7913549896
-12899.80069929
-12899.8141885295
-12899.8223295217
-12899.8381431085
-12899.7810070925
-12899.7848122164
-12899.8206579952
-12899.7952229609
-12899.7778543075
-12899.7925842547
-12899.7983638677
-12899.7817413988
-12899.7941129234
-12899.7977315959
-12899.7838080746
-12899.8093716187
-12899.7931423334
-12899.8370508401
-12899.834273446
-12899.763249482
-12899.7790597896
-12899.7664337462
-12899.7976469146
-12899.8287003187
-12899.7795976122
-12899.7708224931
-12899.8280690577
-12899.7957144401
-12899.7802856046
-12899.7721215448
-12899.7928239577
-12899.7799359359
-12899.8014435808
-12899.8004954878
-12899.8037200933
-12899.7756618735
-12899.8217568953
-12899.8012199675
-12899.7772778169
-12899.759189742
-12899.8038082457
-12899.8162351769
-12899.7864613464
-12899.8170800637
-12899.8324163454
-12899.8138588799
-12899.8018194687
-12899.8077716578
-12899.7891291373
-12899.8219746957
-12899.8312806767
-12899.8424348491
-12899.8276724578
-12899.7903789945
-12899.8216142829
-12899.8227885814
-12899.8337821343
-12899.8207749371
-12899.8430682709
-12899.8275580819
-12899.8208314544
-12899.8393984701
-12899.8442627497
-12899.8338495322
-12899.8121911548
-12899.8340923108
-12899.8105092499
-12899.8348745289
-12899.8103092773
-12899.7925285036
-12899.8138473543
-12899.8308697475
-12899.7795178193
-12899.7824115145
-12899.7992152553
-12899.7860991915
-12899.832508506
-12899.8092567749
-12899.7925051278
-12899.8041021554
-12899.8003016036
-12899.8195603092
-12899.8154050019
-12899.8356937226
-12899.8097669436
-12899.7951536818
-12899.8066178421
-12899.8093156714
-12899.8300322292
-12899.7772179446
-12899.8188514166
-12899.8040086315
-12899.8400481043
-12899.8275397176
-12899.793922183
-12899.7966884619
-12899.8315484369
-12899.7984567843
-12899.8136945428
-12899.797958493
-12899.8027711488
-12899.8126273439
-12899.8146463903
-12899.8036969074
-12899.8155690636
-12899.7852970472
-12899.8080119058
-12899.8262061092
-12899.7711535734
-12899.8233816362
-12899.8382503157
-12899.8309689725
-12899.8289888884
-12899.8346409808
-12899.8220415521
-12899.7794130767
-12899.7801124259
-12899.8029784944
-12899.7951866512
-12899.7725493338
-12899.835217455
-12899.8190895417
-12899.8105743469
-12899.8293721368
-12899.7894557549
-12899.8267375635
-12899.789603484
-12899.7879294525
-12899.8283901076
-12899.7963294691
-12899.7861512978
-12899.8005209925
-12899.8342808358
-12899.8235689542
-12899.7901570409
-12899.8206820872
-12899.8083819656
-12899.8211885135
-12899.8291769974
-12899.811433861
-12899.7936163795
-12899.8135404063
-12899.8213398261
-12899.8035311574
-12899.8118568013
-12899.8211562183
-12899.8176140738
-12899.8049931266
-12899.8112894664
-12899.8284006177
-12899.7947093987
-12899.8199463007
-12899.810654819
-12899.7852631082
-12899.803953829
-12899.7933683005
-12899.8216745654
-12899.7978830904
-12899.7905429569
-12899.809307211
-12899.7796999046
-12899.7965288765
-12899.7842455362
-12899.8295604449
-12899.8463354335
-12899.8055748731
-12899.8091770489
-12899.8205461968
-12899.8129620578
-12899.7797203292
-12899.7855749178
-12899.7975852729
-12899.8330211348
-12899.8160925702
-12899.8378530195
-12899.8300523212
-12899.821121657
-12899.8126979401
-12899.8316093944
-12899.8308551358
-12899.8113947988
-12899.8406072195
-12899.8348082382
-12899.7947317692
-12899.8265990144
-12899.7889550243
-12899.8332185375
-12899.8232279487
-12899.7887472247
-12899.783492333
-12899.8315635752
-12899.8112036801
-12899.8318700497
-12899.8409384997
-12899.8115086668
-12899.7879334908
-12899.8572230315
-12899.7794092672
-12899.7848440543
-12899.8269016912
-12899.7747683054
-12899.8273446493
-12899.7937013599
-12899.8210372718
-12899.7999954161
-12899.8239038782
-12899.8179918085
-12899.8377288081
-12899.7812588546
-12899.7996905155
-12899.7992352543
-12899.7974415583
-12899.8017681808
-12899.7881000554
-12899.8463163697
-12899.8025582772
-12899.815591475
-12899.8133922564
-12899.8055326091
-12899.7920317862
-12899.8225480186
-12899.8189708427
-12899.831278235
-12899.812722703
-12899.821617491
-12899.8002345968
-12899.8130334799
-12899.795955356
-12899.8059085915
-12899.8164339117
-12899.8265749851
-12899.7783921013
-12899.8268136269
-12899.8239783144
-12899.7743946661
-12899.7850466451
-12899.8291904409
-12899.831935487
-12899.761547002
-12899.7761571202
-12899.8084925432
-12899.8468907187
-12899.76911561
-12899.7875361793
-12899.7876677936
-12899.8006960289
-12899.7647234494
-12899.8394723839
-12899.7840264463
-12899.8181396214
-12899.7644722725
-12899.8236337531
-12899.8052610557
-12899.8207398052
-12899.791644946
-12899.811801185
-12899.8268758795
-12899.781745075
-12899.7910277809
-12899.8095141305
-12899.7936563808
-12899.7928629363
-12899.812530864
-12899.7897663904
-12899.822621696
-12899.8077931837
-12899.8448525659
-12899.8188272672
-12899.8136732951
-12899.8362949227
-12899.8169282757
-12899.8073681633
-12899.7991525414
-12899.8002645684
-12899.79937409
-12899.8236190543
-12899.8198943963
-12899.8152616561
-12899.8034298187
-12899.8384216446
-12899.8070216723
-12899.800805623
-12899.8144108977
-12899.7673716695
-12899.7839088732
-12899.8109393139
-12899.8053608218
-12899.8395842728
-12899.8116541936
-12899.8236412831
-12899.8194216146
-12899.77440585
-12899.8238414817
-12899.779346063
-12899.8055586776
-12899.8081802764
-12899.7959099034
-12899.7699702725
-12899.7976410253
-12899.7994326188
-12899.7833002414
-12899.7909066127
-12899.777700854
-12899.7978196851
-12899.8249782531
-12899.8229103782
-12899.8524847169
-12899.8072372968
-12899.7977858348
-12899.809836136
-12899.7640467955
-12899.7800421018
-12899.7844494308
-12899.7935307738
-12899.7806781835
-12899.8028499351
-12899.8349821742
-12899.8338963043
-12899.800420088
-12899.7894794594
-12899.8242484666
-12899.806050647
-12899.8064203505
-12899.768878952
-12899.7890643242
-12899.835355298
-12899.8303329112
-12899.7627970981
-12899.8027261687
-12899.8252895065
-12899.7908055219
-12899.8090560983
-12899.7564138684
-12899.7795007521
-12899.8127507928
-12899.8019962961
-12899.7735413634
-12899.8140290836
-12899.8070362695
-12899.8031330118
-12899.8184098998
-12899.788141265
-12899.7920101381
-12899.8229274011
-12899.8048728357
-12899.8229847973
-12899.7835585708
-12899.78340448
-12899.8038610149
-12899.8032050424
-12899.8033434045
-12899.7949244715
-12899.8216962693
-12899.7723163902
-12899.8063082216
-12899.803132867
-12899.8418026141
-12899.8146244228
-12899.806498232
-12899.7825510497
-12899.8230941597
-12899.8365928641
-12899.8442332267
-12899.785500235
-12899.7972091842
-12899.815536267
-12899.7886793738
-12899.8499719318
-12899.821022009
-12899.7874243539
-12899.7760688186
-12899.7799876393
-12899.7917926583
-12899.7903992206
-12899.8187409132
-12899.8002031127
-12899.8168459086
-12899.8418461771
-12899.8238354801
-12899.8060603533
-12899.8028077492
-12899.8303774086
-12899.8264887211
-12899.8316148528
-12899.7992369633
-12899.8362582328
-12899.804839244
-12899.7789013097
-12899.8143999154
-12899.778814679
-12899.8068142819
-12899.8187812119
-12899.780740486
-12899.8114657508
-12899.7952514968
-12899.8196488765
-12899.8197678213
-12899.7966218398
-12899.8216364426
-12899.800943395
-12899.7730554653
-12899.7780126113
-12899.7862717611
-12899.8042060143
-12899.8214943579
-12899.7687472976
-12899.7719140064
-12899.7704770052
-12899.8208146366
-12899.7872379108
-12899.81941311
-12899.7944693618
-12899.8089099522
-12899.8212626088
-12899.7625304349
-12899.794686537
-12899.833461091
-12899.7904500382
-12899.7922282021
-12899.793522022
-12899.8004612059
-12899.8118569913
-12899.7980055774
-12899.8140100128
-12899.8198592895
-12899.7911855197
-12899.7928984813
-12899.8227580516
-12899.801226414
-12899.8508323069
-12899.799454085
-12899.8403087969
-12899.8053287145
-12899.8110352353
-12899.8028925668
-12899.8039667152
-12899.8044341463
-12899.7994887294
-12899.8129538594
-12899.8422412577
-12899.8045918966
-12899.7839987728
-12899.8073667278
-12899.8203561554
-12899.8102713686
-12899.815940265
-12899.8096671644
-12899.8420730383
-12899.8000183386
-12899.8055062088
-12899.8263894151
-12899.7926423137
-12899.8356744538
-12899.782317271
-12899.818735409
-12899.7776278346
-12899.7863546857
-12899.8316274963
-12899.7838246834
-12899.8044670731
-12899.8272835601
-12899.8243396011
-12899.7754796616
-12899.792454653
-12899.801853675
-12899.8303116758
-12899.8300968392
-12899.8508674591
-12899.7901073957
-12899.8049642567
-12899.7995257904
-12899.8008440548
-12899.846075561
-12899.7977684474
-12899.825204678
-12899.7622760625
-12899.817599004
-12899.8114313828
-12899.8008276267
-12899.7992429625
-12899.7763116715
-12899.8299943142
-12899.8044329812
-12899.7837788713
-12899.812636581
-12899.7679677618
-12899.8176391713
-12899.8349587346
-12899.8161857559
-12899.8109008606
-12899.8216402522
-12899.8009014136
-12899.8028555842
-12899.8194075217
-12899.830736567
-12899.8135435376
-12899.8363362039
-12899.8009882482
-12899.8081759726
-12899.8095256216
-12899.7900151189
-12899.7939685484
-12899.8191773759
-12899.8022813058
-12899.8258995913
-12899.8030439505
-12899.8193603909
-12899.8206531513
-12899.7823899032
-12899.8414589771
-12899.8074567375
-12899.8152103631
-12899.8053214195
-12899.8156324542
-12899.7837226181
-12899.8186570509
-12899.8277469533
-12899.8157794466
-12899.7971403904
-12899.7957356846
-12899.8281531259
-12899.8073264895
-12899.8089178772
-12899.8116242751
-12899.8080815585
-12899.8330343656
-12899.8143214665
-12899.8086548045
-12899.8047950317
-12899.7628443878
-12899.8111287887
-12899.7923149123
-12899.8218030923
-12899.7958133503
-12899.8184805223
-12899.8012885177
-12899.8100586128
-12899.8411014892
-12899.7985645898
-12899.7982238273
-12899.8280047354
-12899.8366951861
-12899.8171949024
-12899.840683315
-12899.7888884694
-12899.8250627236
-12899.7960079937
-12899.8253090765
-12899.7981985697
-12899.8177782755
-12899.8455486022
-12899.8227157454
-12899.7679124182
-12899.8126621727
-12899.7673498344
-12899.8147986939
-12899.8289909817
-12899.8452611218
-12899.8009561023
-12899.8004841157
-12899.8221683906
-12899.8368796145
-12899.7982363892
-12899.7936420378
-12899.8038124954
-12899.7831047885
-12899.7899074859
-12899.8413176541
-12899.8031004931
-12899.8143482528
-12899.8183747811
-12899.7884938135
-12899.831808042
-12899.7871352559
-12899.7740995445
-12899.7918337805
-12899.7648490549
-12899.7772493109
-12899.81622455
-12899.8398183948
-12899.8104646156
-12899.7843694073
-12899.8198485657
-12899.7612007458
-12899.8325146031
-12899.843313679
-12899.7990006032
-12899.8083868183
-12899.8290679895
-12899.7821547794
-12899.8037679235
-12899.816930026
-12899.7989892135
-12899.8095649029
-12899.7652426394
-12899.7847644263
-12899.7742231934
-12899.8195708385
-12899.7904412174
-12899.7966507501
-12899.8122061296
-12899.8516531899
-12899.810681419
-12899.8310709099
-12899.8274040028
-12899.7855423505
-12899.8052209624
-12899.8011657616
-12899.8114074715
-12899.8041298031
-12899.8201854417
-12899.8227142976
-12899.8059661676
-12899.8262980144
-12899.8103852097
-12899.8025181345
-12899.8252242348
-12899.8088384982
-12899.8049932148
-12899.8127818335
-12899.7906465062
-12899.8071233138
-12899.7918881567
-12899.8115155459
-12899.771945555
-12899.794561142
-12899.8017986862
-12899.8042398364
-12899.8186241449
-12899.7901402167
-12899.7813612374
-12899.7838449537
-12899.8022079518
-12899.7940921457
-12899.8157580794
-12899.7932304223
-12899.7953316198
-12899.8103579228
-12899.7725468563
-12899.7971550181
-12899.7799336485
-12899.8007900151
-12899.7647569281
-12899.7708538878
-12899.8223558911
-12899.7525831144
-12899.7595487713
-12899.7745515161
-12899.781920311
-12899.7946847981
-12899.7843491539
-12899.8060326873
-12899.8201620701
-12899.8215829156
-12899.807267439
-12899.7816214931
-12899.7833394233
-12899.7974463728
-12899.7856728097
-12899.7983636648
-12899.8116159252
-12899.8024080285
-12899.784440191
-12899.8404304784
-12899.8131992521
-12899.8044070564
-12899.7726121327
-12899.7913566006
-12899.7858965527
-12899.8071778527
-12899.769769233
-12899.8070648547
-12899.8000636598
-12899.805051523
-12899.7821122202
-12899.8089642832
-12899.8047226978
-12899.7857228061
-12899.8166483017
-12899.7843826598
-12899.8103833573
-12899.7892547967
-12899.7920473524
-12899.7857558269
-12899.790045469
-12899.8229620453
-12899.7995046534
-12899.7651450068
-12899.8026651745
-12899.804626103
-12899.7877818566
-12899.7732475158
-12899.8088976895
-12899.7761240529
-12899.8262384738
-12899.8299650674
-12899.8267377229
-12899.8294890894
-12899.7778838854
-12899.8013624772
-12899.804136474
-12899.7828502425
-12899.7541908246
-12899.8002648743
-12899.7877748058
-12899.8145537009
-12899.7748806108
-12899.7891509742
-12899.7691682362
-12899.7769500577
-12899.8031913636
-12899.7981079008
-12899.7593415499
-12899.7867714685
-12899.8353882088
-12899.8206078223
-12899.7878584599
-12899.7863107296
-12899.7979903256
-12899.8060905988
-12899.7925001661
-12899.7343820749
-12899.7750149441
-12899.786373169
-12899.8133281742
-12899.793840244
-12899.7962093715
-12899.8275496684
-12899.7856377705
-12899.8152247455
-12899.7859398042
-12899.821824853
-12899.7748469386
-12899.8134312975
-12899.7744673164
-12899.7708690702
-12899.7904136488
-12899.7979136438
-12899.7938340843
-12899.7699933574
-12899.7686110619
-12899.7514558711
-12899.7560141004
-12899.7679812637
-12899.8232393698
-12899.8009421639
-12899.789629802
-12899.7941059838
-12899.7942358511
-12899.789387671
-12899.7884145258
-12899.8017509656
-12899.7923827532
-12899.8239975329
-12899.8038955804
-12899.8090430099
-12899.7878950345
-12899.8057764891
-12899.783046931
-12899.7752392167
-12899.823429177
-12899.818232237
-12899.7977555006
-12899.7682473165
-12899.7928981078
-12899.8032420965
-12899.797586479
-12899.7743131173
-12899.7794584621
-12899.7811703018
-12899.7972207314
-12899.7890890928
-12899.805141248
-12899.7791824388
-12899.7995897643
-12899.786798066
-12899.7626296013
-12899.7683356395
-12899.7866780329
-12899.7707718262
-12899.8159034226
-12899.798118855
-12899.7707749712
-12899.8147140728
-12899.8098825183
-12899.8198293463
-12899.8228513332
-12899.791829828
-12899.7891832386
-12899.8245201468
-12899.7961439903
-12899.7972151794
-12899.7703072927
-12899.814628153
-12899.8004762845
-12899.8171068579
-12899.785497724
-12899.7775669941
-12899.7667798895
-12899.7673099125
-12899.8275578931
-12899.8227189673
-12899.805391264
-12899.7782043722
-12899.764808309
-12899.792154609
-12899.819228246
-12899.7855406467
-12899.8109425676
-12899.8065026244
-12899.8184892132
-12899.8214919352
-12899.8176697271
-12899.8117304462
-12899.7935580847
-12899.7851093909
-12899.7867358536
-12899.8083111389
-12899.8026270238
-12899.8183429618
-12899.7736263166
-12899.8137020675
-12899.8001390594
-12899.8211475655
-12899.7954919826
-12899.8145594627
-12899.7850805468
-12899.7558347941
-12899.7896656448
-12899.8241049893
-12899.808502812
-12899.7962763647
-12899.8065712078
-12899.7639342725
-12899.8351527964
-12899.7996606601
-12899.7927269526
-12899.8074105608
-12899.7891866453
-12899.7211925848
-12899.7565500385
-12899.8352283586
-12899.793368281
-12899.7941749677
-12899.7816297106
-12899.8004472228
-12899.8015288235
-12899.7958148736
-12899.8085678662
-12899.8031759116
-12899.8099800773
-12899.8088444513
-12899.7693919976
-12899.8014500237
-12899.802842113
-12899.7981209639
-12899.8121551005
-12899.7775754352
-12899.7770800275
-12899.7861708296
-12899.8054010865
-12899.7680858605
-12899.8001896595
-12899.7723488703
-12899.8083399333
-12899.7880576998
-12899.7719510967
-12899.766248566
-12899.8010119568
-12899.8076998485
-12899.7797805922
-12899.7963265035
-12899.77208423
-12899.7900983587
-12899.7997423226
-12899.8312176388
-12899.7455400673
-12899.7999211846
-12899.8051542328
-12899.8202703266
-12899.7791475978
-12899.7758528519
-12899.7678091124
-12899.7992829717
-12899.7454895371
-12899.8164432992
-12899.7637926929
-12899.8268927407
-12899.8381180795
-12899.8035962933
-12899.7794060922
-12899.8124566861
-12899.8060745557
-12899.7996419309
-12899.8054862031
-12899.7857652714
-12899.8056160176
-12899.8188694108
-12899.8027848511
-12899.8070748548
-12899.8164265065
-12899.8117684763
-12899.7821719292
-12899.8227980813
-12899.7844092064
-12899.8103598016
-12899.7875958903
-12899.7720561658
-12899.7853528658
-12899.8083963069
-12899.8231819799
-12899.7660873943
-12899.8127091606
-12899.8003101843
-12899.8037173666
-12899.8129069478
-12899.7981887576
-12899.7984447561
-12899.8482519427
-12899.7944984211
-12899.8325189521
-12899.8009930447
-12899.7878638088
-12899.7958417377
-12899.7881646347
-12899.7501317914
-12899.792356784
-12899.758073109
-12899.7873184453
-12899.8036376516
-12899.7853313295
-12899.7844228933
-12899.773918045
-12899.7930138537
-12899.7744811494
-12899.7600340446
-12899.8246091756
-12899.7701687221
-12899.7960249795
-12899.8128032314
-12899.8236910277
-12899.8180989345
-12899.8051004353
-12899.7823719073
-12899.7679718194
-12899.7805207795
-12899.7747689646
-12899.8318351432
-12899.8407603682
-12899.7792665098
-12899.8021182809
-12899.7824205125
-12899.7948397701
-12899.8203942792
-12899.7694862054
-12899.789123042
-12899.7936507856
-12899.7941254183
-12899.7997045842
-12899.8014220262
-12899.771967995
-12899.8139170218
-12899.7904723479
-12899.8165912681
-12899.7919311445
-12899.8112544303
-12899.7591858341
-12899.8003089905
-12899.781013052
-12899.8065481278
-12899.7870659124
-12899.7937065347
-12899.7576382357
-12899.7898336237
-12899.7888688171
-12899.8058905161
-12899.8039369354
-12899.8087943389
-12899.7811341895
-12899.8056776927
-12899.7875257745
-12899.8033944625
-12899.7847156227
-12899.817732762
-12899.7909750274
-12899.763408015
-12899.8148417306
-12899.8163700968
-12899.7860645916
-12899.7970928937
-12899.7712379207
-12899.7999418424
-12899.8163922518
-12899.8114839004
-12899.8302984126
-12899.8113455045
-12899.7975767661
-12899.7965968246
-12899.7920171991
-12899.7996495045
-12899.7820023869
-12899.7912004667
-12899.7922980266
-12899.7806400043
-12899.7753318622
-12899.8178773728
-12899.7950307365
-12899.7662658563
-12899.7922968414
-12899.8243301436
-12899.7953901454
-12899.8114213995
-12899.7800229135
-12899.7976083056
-12899.8084971451
-12899.824028476
-12899.8181899736
-12899.7812632158
-12899.7764086233
-12899.8137012405
-12899.7927843746
-12899.7852798587
-12899.804360025
-12899.8468197809
-12899.8176184592
-12899.7427475784
-12899.7640336198
-12899.8134172842
-12899.8216914928
-12899.8174089817
-12899.798342474
-12899.8048703349
-12899.805421345
-12899.8167664909
-12899.7958015251
-12899.7802519577
-12899.8245916457
-12899.7939285721
-12899.7791484392
-12899.7846865766
-12899.8258487508
-12899.8049018304
-12899.7764149615
-12899.7977608493
-12899.8159632041
-12899.7815130538
-12899.823422676
-12899.8273302279
-12899.8210405776
-12899.8267574347
-12899.8001547815
-12899.8350754345
-12899.7940489541
-12899.7853999265
-12899.8094491591
-12899.7928379401
-12899.7969267718
-12899.777832159
-12899.8032379147
-12899.7879049832
-12899.8012627166
-12899.7935762287
-12899.7952003506
-12899.8195806865
-12899.7827848913
-12899.805250534
-12899.7949372899
-12899.8067501509
-12899.8215532023
-12899.775981145
-12899.8198494778
-12899.8353377288
-12899.8095608103
-12899.8543669206
-12899.8138950849
-12899.8436011689
-12899.8245014128
-12899.802730358
-12899.7630671336
-12899.8027949721
-12899.7814758636
-12899.7848469885
-12899.8032030202
-12899.8103978042
-12899.8301464305
-12899.7933180614
-12899.8091876131
-12899.8038350745
-12899.7925323757
-12899.8084975513
-12899.8242857933
-12899.8035231809
-12899.7920938932
-12899.7638740343
-12899.8113971155
-12899.80978125
-12899.79510408
-12899.7644999223
-12899.8186128475
-12899.7963882414
-12899.7964911597
-12899.7790959411
-12899.825808117
-12899.8088741491
-12899.8115449338
-12899.7583859074
-12899.7997469015
-12899.8095167175
-12899.783342498
-12899.7912624035
-12899.7944582082
-12899.7701598055
-12899.8217546027
-12899.7984558701
-12899.8004287273
-12899.7893022208
-12899.7503043167
-12899.8058317129
-12899.8327590966
-12899.7888568998
-12899.7809695894
-12899.7913788574
-12899.7990924325
-12899.7785880726
-12899.7436309982
-12899.7906974905
-12899.7929839409
-12899.7960022218
-12899.8195206284
-12899.7858517963
-12899.7922394218
-12899.7995994548
-12899.8111959493
-12899.80570536
-12899.7695963976
-12899.7931633582
-12899.79591912
-12899.7769031274
-12899.8187279978
-12899.8186177528
-12899.8179028805
-12899.8184687495
-12899.8011300497
-12899.8014451939
-12899.8022277213
-12899.8184072174
-12899.8070079777
-12899.830053832
-12899.8093953986
-12899.8193991182
-12899.8278869558
-12899.7944588565
-12899.8191844576
-12899.789723531
-12899.8148794938
-12899.8070613058
-12899.8392739422
-12899.773309671
-12899.8246916877
-12899.7907799312
-12899.8359015556
-12899.8138165389
-12899.7955744516
-12899.8489641213
-12899.7702077474
-12899.816871088
-12899.8267366905
-12899.8104543483
-12899.8005636531
-12899.8248652231
-12899.8335201566
-12899.8222912695
-12899.7941801086
-12899.800419896
-12899.8086449039
-12899.8355978642
-12899.7889946527
-12899.8099227108
-12899.8059965553
-12899.7812423274
-12899.7945496284
-12899.8088459438
-12899.8083379739
-12899.8277947395
-12899.8322873772
-12899.8445445711
-12899.806269588
-12899.8091603154
-12899.8151970491
-12899.789347562
-12899.8021775206
-12899.8260081618
-12899.8246545498
-12899.8037759717
-12899.7950016886
-12899.786535526
-12899.8032929657
-12899.8133499858
-12899.8105141718
-12899.7958279044
-12899.7946761757
-12899.8057608417
-12899.8166256418
-12899.7950657481
-12899.8198706151
-12899.8068036103
-12899.7973990663
-12899.8098498418
-12899.823915494
-12899.7908493573
-12899.8304174709
-12899.7886273117
-12899.8124146858
-12899.8071702864
-12899.8080306929
-12899.7621268505
-12899.804310058
-12899.8058179522
-12899.8248493969
-12899.8021862823
-12899.8058558196
-12899.8246833746
-12899.8039195818
-12899.7827753465
-12899.8124733475
-12899.8042962453
-12899.8136845216
-12899.8064981887
-12899.8081024096
-12899.8108238207
-12899.8366593542
-12899.8125081739
-12899.81134501
-12899.8088075193
-12899.8096919458
-12899.7910111367
-12899.7811536655
-12899.8370657457
-12899.8356815434
-12899.8447070891
-12899.8613708015
-12899.8098001832
-12899.8152437141
-12899.8148239445
-12899.8189434684
-12899.8127685376
-12899.8223511637
-12899.7952476538
-12899.8208480652
-12899.8057821717
-12899.781025596
-12899.8107820417
-12899.8036786439
-12899.7828204945
-12899.8036005273
-12899.787526599
-12899.7933463937
-12899.799139573
-12899.8428098344
-12899.8388028399
-12899.8118393949
-12899.7896228024
-12899.7770787445
-12899.7910579475
-12899.8515407383
-12899.8188899694
-12899.7575081732
-12899.8387257716
-12899.7985126827
-12899.8190480515
-12899.7996687853
-12899.7834216923
-12899.7850869779
-12899.8231082656
-12899.8176561684
-12899.8107166512
-12899.7331587054
-12899.8332757441
-12899.7784065622
-12899.8095233639
-12899.8207480319
-12899.8159636354
-12899.8088690571
-12899.8350826155
-12899.8347288351
-12899.8068398414
-12899.807907228
-12899.8305433305
-12899.823491743
-12899.7971427957
-12899.832076725
-12899.749632866
-12899.8140319748
-12899.8091792538
-12899.7789874169
-12899.81347226
-12899.8169430869
-12899.8209642396
-12899.8202795439
-12899.8215816561
-12899.8255386948
-12899.8318743466
-12899.8049509515
-12899.7817188938
-12899.8188231023
-12899.7978357869
-12899.7988784658
-12899.7766263045
-12899.8101053824
-12899.7522373929
-12899.8216823545
-12899.7978668702
-12899.8190305574
-12899.8050176103
-12899.8427282757
-12899.7769993338
-12899.7988435565
-12899.8004426726
-12899.7969910733
-12899.8186933523
-12899.8099301116
-12899.7783714894
-12899.8301077492
-12899.8026108678
-12899.8243232971
-12899.8202832262
-12899.8581741095
-12899.7873332546
-12899.7990663982
-12899.7977151272
-12899.7818677569
-12899.7877271667
-12899.7908663181
-12899.7857677519
-12899.7764638596
-12899.7902660294
-12899.8066290932
-12899.7651071081
-12899.7991651105
-12899.7657205348
-12899.7815431577
-12899.763443828
-12899.7991413753
-12899.7823310431
-12899.8167702799
-12899.8217929598
-12899.7790545703
-12899.7565789515
-12899.7899210157
-12899.8243111073
-12899.8092601695
-12899.8116934888
-12899.8036376977
-12899.8332200016
-12899.7911257993
-12899.8265909012
-12899.8108386853
-12899.7923732643
-12899.7783489601
-12899.803466541
-12899.7507026232
-12899.8035300321
-12899.7979812366
-12899.8131702031
-12899.7992976115
-12899.8114427764
-12899.792497501
-12899.791308641
-12899.7828876018
-12899.8141289269
-12899.7901194466
-12899.7732267913
-12899.8233175391
-12899.7643207837
-12899.786001931
-12899.7863393475
-12899.8246721201
-12899.8040997228
-12899.7823187392
-12899.8252154916
-12899.8264786448
-12899.7980041868
-12899.7978784884
-12899.8043674214
-12899.8374475956
-12899.7995351639
-12899.8096138267
-12899.7960324428
-12899.7773666176
-12899.8120772778
-12899.812260717
-12899.7779173836
-12899.8099046695
-12899.7904914841
-12899.8014768748
-12899.7937138205
-12899.7966910396
-12899.8142645372
-12899.7966705082
-12899.7806366201
-12899.7975704687
-12899.8050622472
-12899.8127537235
-12899.8075540922
-12899.7783233569
-12899.7958866625
-12899.7604009335
-12899.780970312
-12899.8057559909
-12899.7864714414
-12899.8027277692
-12899.813342173
-12899.7944876044
-12899.7986941955
-12899.7911315613
-12899.7751698591
-12899.7482056296
-12899.8067798986
-12899.7759130852
-12899.8122412829
-12899.7743537437
-12899.8252525913
-12899.7987125657
-12899.7897327878
-12899.833672616
-12899.8307751674
-12899.7992790364
-12899.8004179862
-12899.8048983029
-12899.781356079
-12899.7940845281
-12899.8137429964
-12899.7952199604
-12899.8059620932
-12899.7772930917
-12899.8044535442
-12899.7931004191
-12899.8040355319
-12899.7989673467
-12899.798043305
-12899.8106128357
-12899.8414742959
-12899.7413991835
-12899.8164189388
-12899.7886860492
-12899.7902838186
-12899.798677537
-12899.8187477345
-12899.780429331
-12899.8003883984
-12899.7856194962
-12899.7759784876
-12899.8129123768
-12899.7945898501
-12899.8026066848
-12899.7594720036
-12899.7932054102
-12899.8001088091
-12899.8009806703
-12899.7673270714
-12899.7743088862
-12899.7726232929
-12899.8190474431
-12899.7851296821
-12899.7914433568
-12899.8284551278
-12899.8110023437
-12899.7963453069
-12899.7689913247
-12899.7639839448
-12899.8165898954
-12899.8184008306
-12899.8280023009
-12899.8031654695
-12899.8168178611
-12899.7885269165
-12899.7855318235
-12899.8403216961
-12899.8289856777
-12899.8014610501
-12899.792200818
-12899.7966870317
-12899.8062628209
-12899.8083181972
-12899.7887634167
-12899.7904653424
-12899.7812665885
-12899.7812675466
-12899.7910087374
-12899.8242515662
-12899.7969735531
-12899.8152511007
-12899.7859409962
-12899.809153155
-12899.7966568253
-12899.7665340484
-12899.8084573245
-12899.8018925723
-12899.823363781
-12899.8017318465
-12899.8060125679
-12899.8087977646
-12899.8203555462
-12899.8370115422
-12899.803419767
-12899.8289355071
-12899.8309950465
-12899.8132546013
-12899.8302157568
-12899.82753505
-12899.8083247537
-12899.7896004917
-12899.8250095885
-12899.7971713368
-12899.8110774176
-12899.8240683905
-12899.8602649148
-12899.8449345707
-12899.8320940679
-12899.8353763146
-12899.8505949559
-12899.805787742
-12899.8357610982
-12899.8100147081
-12899.8224799126
-12899.8141006115
-12899.8111800155
-12899.8033161432
-12899.8194066121
-12899.8120953611
-12899.8056964678
-12899.783707393
-12899.8383120564
-12899.8095298576
-12899.8313561871
-12899.8026463447
-12899.8014550804
-12899.8328946998
-12899.8040020119
-12899.796885882
-12899.8088007912
-12899.8045352383
-12899.7858549222
-12899.7996493433
-12899.7927987496
-12899.8166697101
-12899.8125928057
-12899.7751081211
-12899.7878835225
-12899.8061097823
-12899.7792192068
-12899.8157110039
-12899.813149559
-12899.8152112933
-12899.8375889666
-12899.8245350607
-12899.84343102
-12899.8153665284
-12899.7773100085
-12899.7947901056
-12899.8150442234
-12899.8091778625
-12899.7940696191
-12899.7965140074
-12899.8100590584
-12899.789829225
-12899.8118074808
-12899.7898370621
-12899.8091775529
-12899.8048485274
-12899.821938275
-12899.7969557269
-12899.8030832005
-12899.7868391275
-12899.800686242
-12899.8238724934
-12899.7979460018
-12899.7967510879
-12899.7951684855
-12899.7957684918
-12899.7796498814
-12899.798796728
-12899.8040634216
-12899.7808320937
-12899.8325255972
-12899.8024755698
-12899.7908422939
-12899.8018146337
-12899.8034088079
-12899.7968911019
-12899.8185619496
-12899.7898025889
-12899.8107527915
-12899.7954856294
-12899.793833501
-12899.7659826818
-12899.7823753535
-12899.8222039861
-12899.7959969507
-12899.7606585663
-12899.7992904101
-12899.7896657093
-12899.7967906131
-12899.7600745787
-12899.7985424518
-12899.8205516563
-12899.7718563799
-12899.7744766731
-12899.7959061122
-12899.7838634968
-12899.8054467661
-12899.8121558696
-12899.8010406979
-12899.7806592337
-12899.7797458759
-12899.7890755526
-12899.7766529661
-12899.778243565
-12899.8039908745
-12899.7757343733
-12899.7789357187
-12899.7656265578
-12899.7887543869
-12899.7883117507
-12899.7783374683
-12899.7715013063
-12899.7852388177
-12899.7798635109
-12899.7536603008
-12899.8019889347
-12899.8202219332
-12899.7924060968
-12899.8042655648
-12899.7934028726
-12899.8047137468
-12899.7831832687
-12899.7837703266
-12899.8028654136
-12899.7659333357
-12899.7903193311
-12899.805819044
-12899.7696041803
-12899.8004536127
-12899.7639196609
-12899.7743774116
-12899.7916539417
-12899.7958116579
-12899.7999878126
-12899.8086095689
-12899.8276536656
-12899.8085258093
-12899.7877182888
-12899.7999025685
-12899.8383438652
-12899.8016007288
-12899.8190851536
-12899.7923870791
-12899.796732384
-12899.8158273486
-12899.7862742775
-12899.8066280757
-12899.798414834
-12899.8278598271
-12899.8045712642
-12899.8339421894
-12899.8334524546
-12899.8115145237
-12899.8116603255
-12899.8277348371
-12899.8155165846
-12899.819081305
-12899.805827924
-12899.8044040224
-12899.7972321994
-12899.8229693616
-12899.8179726788
-12899.8127968339
-12899.8183638686
-12899.7846587047
-12899.782857331
-12899.7975096883
-12899.8246872238
-12899.8310445382
-12899.7981706257
-12899.800820415
-12899.7990440027
-12899.8186460797
-12899.7940762631
-12899.820632354
-12899.7732606467
-12899.8293732755
-12899.8159919293
-12899.8250333456
-12899.8043737779
-12899.8009833231
-12899.8248565736
-12899.794931777
-12899.8003993718
-12899.7668172162
-12899.8062700615
-12899.8006204008
-12899.7810689308
-12899.7824018461
-12899.785289586
-12899.7779720926
-12899.7722573057
-12899.8157259647
-12899.8055019172
-12899.8039042339
-12899.8013492026
-12899.8265469145
-12899.802474267
-12899.7842044241
-12899.8321486524
-12899.8345940932
-12899.8048474457
-12899.7912968253
-12899.7870930973
-12899.8159646691
-12899.8115925589
-12899.8172928862
-12899.7981299276
-12899.7804905185
-12899.7943943921
-12899.8048615059
-12899.7974622272
-12899.8030582995
-12899.8024147564
-12899.8148423388
-12899.816736685
-12899.7946670989
-12899.7824009992
-12899.8071804177
-12899.7979305528
-12899.7854370908
-12899.8035854136
-12899.8145937011
-12899.7971978648
-12899.801335717
-12899.8072213537
-12899.8062723269
-12899.7999460648
-12899.8097932065
-12899.8359794348
-12899.7882355957
-12899.7984577397
-12899.7725530113
-12899.7925485583
-12899.8412403142
-12899.7979504162
-12899.798824237
-12899.8349802563
-12899.7961979071
-12899.8256503923
-12899.7914329214
-12899.8123361128
-12899.8105843932
-12899.8312027398
-12899.7868682183
-12899.7756192489
-12899.7827580935
-12899.8078964213
-12899.8394363236
-12899.7905065083
-12899.8180194651
-12899.831890296
-12899.793647622
-12899.7946342894
-12899.8257568873
-12899.8144248991
-12899.7936669933
-12899.7919823444
-12899.8061338753
-12899.8044904797
-12899.7968222326
-12899.8301537127
-12899.8092094999
-12899.7717170779
-12899.8021595061
-12899.8219380481
-12899.777915148
-12899.7615007041
-12899.8154295465
-12899.8126788356
-12899.8255819477
-12899.7823446432
-12899.7777331493
-12899.8342076642
-12899.8131255319
-12899.800598722
-12899.8062334661
-12899.7817341701
-12899.7668790442
-12899.807872996
-12899.8199208844
-12899.8059400198
-12899.8372846395
-12899.8267137005
-12899.8230433307
-12899.81105806
-12899.8061372672
-12899.7920759886
-12899.8442581531
-12899.8375086585
-12899.8044631814
-12899.8008606371
-12899.7918330339
-12899.7856953145
-12899.7964380875
-12899.8402277442
-12899.787545392
-12899.7950378362
-12899.7918667231
-12899.8042848762
-12899.816642345
-12899.8301690282
-12899.7687791383
-12899.8102992308
-12899.8208794195
-12899.796996683
-12899.8243851126
-12899.819982775
-12899.821457676
-12899.800380211
-12899.7962600526
-12899.7929949565
-12899.8150534879
-12899.7891156055
-12899.833701292
-12899.8047972083
-12899.8312377604
-12899.8132366995
-12899.827863027
-12899.786166312
-12899.7527198231
-12899.7837977509
-12899.7879695705
-12899.7853334873
-12899.7796750024
-12899.8119627412
-12899.8147822702
-12899.7913955144
-12899.8013565939
-12899.8091252643
-12899.7991114061
-12899.8275854021
-12899.816159024
-12899.805719648
-12899.790576831
-12899.8069234312
-12899.7804856976
-12899.8114301952
-12899.7961863199
-12899.8044952558
-12899.8235619208
-12899.8308912412
-12899.7669121135
-12899.8387004954
-12899.8223932169
-12899.8042308555
-12899.8380686172
-12899.8033995744
-12899.8058002807
-12899.81084343
-12899.7926850983
-12899.8194030518
-12899.8041391612
-12899.8009248685
-12899.7909858439
-12899.8174496861
-12899.8059090606
-12899.8191471004
-12899.8116850756
-12899.7990030701
-12899.8161090612
-12899.8003880094
-12899.7951391914
-12899.8187397303
-12899.8173110516
-12899.7987894085
-12899.7707771347
-12899.7881222185
-12899.8120753082
-12899.7902459026
-12899.7956369346
-12899.7959403915
-12899.808215891
-12899.749006343
-12899.7866785488
-12899.8079213781
-12899.7935440074
-12899.7713607951
-12899.8127313944
-12899.820916188
-12899.8140407819
-12899.7820179739
-12899.8125800654
-12899.8049186425
-12899.7532121517
-12899.8202139517
-12899.7662604362
-12899.779323967
-12899.8147869265
-12899.8284135852
-12899.7745892132
-12899.8077268001
-12899.8244400693
-12899.7916305175
-12899.8242809325
-12899.8052853277
-12899.7897297218
-12899.7933407372
-12899.8291558776
-12899.8052875208
-12899.7978875189
-12899.7984970369
-12899.7937347763
-12899.7736566457
-12899.8235834226
-12899.8250912256
-12899.7802157409
-12899.8102235319
-12899.8294631206
-12899.8005025478
-12899.7871350379
-12899.7804546648
-12899.7750382668
-12899.7943895326
-12899.8123328929
-12899.8150874085
-12899.7955051668
-12899.8121781088
-12899.8003104279
-12899.8054987476
-12899.782471428
-12899.7907395569
-12899.8211765348
-12899.7838267051
-12899.7911577713
-12899.8058274167
-12899.7774268623
-12899.8098671291
-12899.788191096
-12899.82781597
-12899.7896979266
-12899.8046765158
-12899.7775800814
-12899.7817036784
-12899.7870723099
-12899.7910534645
-12899.7732135587
-12899.8014313408
-12899.7941481505
-12899.7679233878
-12899.7788974738
-12899.7951559148
-12899.7870258025
-12899.7998419258
-12899.8159802224
-12899.7780931712
-12899.7988026881
-12899.8168129416
-12899.7737055371
-12899.7916301408
-12899.795280623
-12899.8014542882
-12899.8144760017
-12899.7862130376
-12899.790891653
-12899.7681996334
-12899.8012147136
-12899.7958271713
-12899.7604007018
-12899.780268412
-12899.8084382451
-12899.8183695107
-12899.8191111535
-12899.7896623702
-12899.8150292953
-12899.8079143921
-12899.7874572747
-12899.8058582063
-12899.7612608506
-12899.784550813
-12899.8008845882
-12899.7907981144
-12899.7975688472
-12899.8210457198
-12899.8035049231
-12899.8038683622
-12899.8147778159
-12899.7959020189
-12899.7926147397
-12899.7784253414
-12899.7830898136
-12899.8169287799
-12899.8075225139
-12899.7804380978
-12899.799163913
-12899.8253006558
-12899.7956913904
-12899.8237269009
-12899.7694699643
-12899.766028764
-12899.7841396933
-12899.8124298621
-12899.7856468606
-12899.7845794841
-12899.8162028126
-12899.7824836245
-12899.8338510294
-12899.7952166213
-12899.8022895721
-12899.7686571382
-12899.8447355029
-12899.7771282144
-12899.8160181242
-12899.7918692894
-12899.8034145127
-12899.7883849684
-12899.773558109
-12899.7578201683
-12899.7890548847
-12899.7592542608
-12899.7789019347
-12899.8088862572
-12899.735265526
-12899.7788944611
-12899.8067018632
-12899.8110703281
-12899.8101962147
-12899.8048620948
-12899.8322177553
-12899.8209961058
-12899.804252081
-12899.8093071885
-12899.7994035205
-12899.8134400633
-12899.8047487438
-12899.8221975839
-12899.804274704
-12899.7830521678
-12899.79888425
-12899.7978781021
-12899.7802564736
-12899.7772733614
-12899.7664127903
-12899.8007055626
-12899.8098619661
-12899.774218865
-12899.725306654
-12899.7789766809
-12899.7816825926
-12899.7970220675
-12899.8082941835
-12899.8282770989
-12899.7971817348
-12899.7833475958
-12899.8046941203
-12899.816245066
-12899.7859315637
-12899.7808968549
-12899.7917080109
-12899.7955468112
-12899.7651502238
-12899.8001067518
-12899.7994717588
-12899.770602958
-12899.8032346881
-12899.8103916742
-12899.7982870166
-12899.8321273415
-12899.8178318659
-12899.8070923311
-12899.7802356444
-12899.8051512103
-12899.7649252231
-12899.8094273139
-12899.8138280538
-12899.8212486673
-12899.788819515
-12899.8194075632
-12899.7617736836
-12899.7746979109
-12899.801222569
-12899.762605824
-12899.8024415782
-12899.8082361608
-12899.7878331512
-12899.8001599571
-12899.8007648242
-12899.7798928684
-12899.7846604872
-12899.7645162879
-12899.7969161242
-12899.7887904279
-12899.7964491908
-12899.7940637236
-12899.7868753902
-12899.762359303
-12899.8065856214
-12899.7902585459
-12899.7519445449
-12899.753692026
-12899.7907771016
-12899.8188295514
-12899.8194715993
-12899.7934949844
-12899.7891718251
-12899.7552747972
-12899.7691612172
-12899.7938659597
-12899.7871824111
-12899.7907366964
-12899.7897407189
-12899.8145913597
-12899.7824893041
-12899.7846656303
-12899.8029243792
-12899.8070265164
-12899.8075526525
-12899.81672225
-12899.7608206567
-12899.8109647791
-12899.8077483391
-12899.8062372966
-12899.8096998464
-12899.7587158478
-12899.805009665
-12899.7965419758
-12899.7725367874
-12899.8005389502
-12899.7397329695
-12899.8274784422
-12899.812629369
-12899.7792330625
-12899.8257473922
-12899.8034239865
-12899.8204087988
-12899.8007909438
-12899.7969465275
-12899.7825934319
-12899.7862154078
-12899.8137117985
-12899.7843585865
-12899.7508567006
-12899.79350438
-12899.820350183
-12899.8331794097
-12899.8358834905
-12899.7829714534
-12899.820058582
-12899.8000447129
-12899.8175600012
-12899.8068747635
-12899.8116911409
-12899.7972852689
-12899.8383833668
-12899.8139116898
-12899.8013135038
-12899.79716421
-12899.811598129
-12899.7773274233
-12899.7934110032
-12899.8053688583
-12899.8272199528
-12899.7721993609
-12899.7984790342
-12899.8669233696
-12899.7806261841
-12899.804318996
-12899.8265274453
-12899.7939960843
-12899.7897630376
-12899.8137419337
-12899.7888281549
-12899.7809603867
-12899.759459985
-12899.8023988118
-12899.7840432661
-12899.7957000056
-12899.7901106227
-12899.8124391684
-12899.810156362
-12899.7897095199
-12899.7909352343
-12899.795707842
-12899.7484029765
-12899.8037110001
-12899.7799373192
-12899.7665901583
-12899.7813570928
-12899.8047302187
-12899.7760717897
-12899.7770974378
-12899.7725082436
-12899.8043137573
-12899.776892578
-12899.8439049281
-12899.8134230337
-12899.7960424513
-12899.7512542101
-12899.8016457376
-12899.8236454435
-12899.8142712523
-12899.8210553136
-12899.792427408
-12899.808048498
-12899.789743097
-12899.7969480627
-12899.7962397347
-12899.8306125226
-12899.7707977873
-12899.7943172107
-12899.7929441995
-12899.806010973
-12899.8248932109
-12899.8185080165
-12899.8084716884
-12899.7981780853
-12899.8243172405
-12899.8100398773
-12899.7904120798
-12899.801743448
-12899.7738967331
-12899.7975702799
-12899.8206063966
-12899.8320097105
-12899.821662836
-12899.7696325776
-12899.7923920996
-12899.7997980931
-12899.8240998841
-12899.7890066729
-12899.8240399275
-12899.8211881241
-12899.7978159483
-12899.8010875378
-12899.8148690105
-12899.8312879254
-12899.7977616559
-12899.7877312516
-12899.8443008149
-12899.8154766316
-12899.8220152638
-12899.8134055366
-12899.8116342837
-12899.8073367214
-12899.7732376684
-12899.808562557
-12899.7593084548
-12899.784762719
-12899.795160098
-12899.8014968921
-12899.8058208109
-12899.8220967265
-12899.8009535806
-12899.7977534973
-12899.793327283
-12899.8035206871
-12899.8337511505
-12899.8159928785
-12899.7777271413
-12899.7775164867
-12899.8397331439
-12899.7962699683
-12899.7984747819
-12899.7975060881
-12899.7773539952
-12899.8063390168
-12899.7826758354
-12899.8145761462
-12899.8030790056
-12899.7838297751
-12899.8119218655
-12899.781530887
-12899.813986949
-12899.7811407175
-12899.8002565204
-12899.7843743946
-12899.7909014269
-12899.8047869904
-12899.8142070883
-12899.7510493912
-12899.7566568605
-12899.778047229
-12899.7864591061
-12899.7976540049
-12899.7570588166
-12899.7997846561
-12899.7511839467
-12899.7865257176
-12899.8134725945
-12899.7850448207
-12899.8022358506
-12899.8006801584
-12899.8151768682
-12899.7920386334
-12899.8190895428
-12899.7650866323
-12899.7959712968
-12899.8279625021
-12899.8272210756
-12899.8027973688
-12899.7873943146
-12899.8160783707
-12899.7951207897
-12899.8235392736
-12899.7996433606
-12899.790091639
-12899.789221541
-12899.8127133067
-12899.7933449814
-12899.8156412102
-12899.8245388297
-12899.842182109
-12899.8223066716
-12899.7776565922
-12899.8205068677
-12899.8150066811
-12899.8047813766
-12899.8095938173
-12899.8065712148
-12899.7745608796
-12899.8162266362
-12899.7770367837
-12899.8089616582
-12899.8079112276
-12899.7957756933
-12899.8146963987
-12899.8171575496
-12899.8104545867
-12899.8071946082
-12899.8084859332
-12899.8086424664
-12899.8113209388
-12899.7894078303
-12899.7754794218
-12899.8029798878
-12899.7703279665
-12899.8147654903
-12899.804684127
-12899.7803383802
-12899.8075150403
-12899.7751701991
-12899.8214213718
-12899.7670956054
-12899.8220605885
-12899.8014722745
-12899.805783234
-12899.7907520566
-12899.7995888953
-12899.8101182625
-12899.7928150409
-12899.7944639341
-12899.7951374526
-12899.8083343497
-12899.7621945612
-12899.8072774538
-12899.8137962167
-12899.7954510898
-12899.8211774813
-12899.8057112914
-12899.7862051746
-12899.8108377768
-12899.7873795199
-12899.8238327622
-12899.7879450336
-12899.7874980534
-12899.8082952781
-12899.8012711534
-12899.7933428801
-12899.8086774181
-12899.7805834086
-12899.7908778612
-12899.7808747953
-12899.7778856906
-12899.8182198742
-12899.8146739199
-12899.8109049483
-12899.7996898832
-12899.7987215279
-12899.788950907
-12899.7572103373
-12899.8195100454
-12899.8289647898
-12899.7926437273
-12899.8064461666
-12899.7757060326
-12899.8490122029
-12899.7839609055
-12899.8245301331
-12899.7710405047
-12899.8095723108
-12899.7957426239
-12899.778468348
-12899.7852624569
-12899.7883340561
-12899.7737230445
-12899.8092462436
-12899.7783412003
-12899.8367759702
-12899.8076366865
-12899.7996119041
-12899.8413769014
-12899.8223420474
-12899.8029382743
-12899.8213718809
-12899.7995792185
-12899.8162893867
-12899.7685624268
-12899.8044331453
-12899.7931385353
-12899.839099147
-12899.8233790618
-12899.8041618166
-12899.8029275239
-12899.8101701927
-12899.8069767824
-12899.8121479537
-12899.7785334202
-12899.7628367903
-12899.8150414665
-12899.7676960968
-12899.7849223382
-12899.8021811524
-12899.8172470259
-12899.8035499843
-12899.7924316028
-12899.7915637991
-12899.7802038915
-12899.7927025978
-12899.7883409175
-12899.7668079492
-12899.8055547411
-12899.7770809736
-12899.7682329806
-12899.8096602364
-12899.7779341131
-12899.8189494839
-12899.8100342843
-12899.8000259882
-12899.8321546233
-12899.7894850413
-12899.8398026739
-12899.7883888102
-12899.798796399
-12899.8077421055
-12899.8097135713
-12899.7427837065
-12899.8368506435
-12899.7954397723
-12899.8056684396
-12899.8028756535
-12899.7690007162
-12899.7977419394
-12899.8291782487
-12899.7771679646
-12899.7671058368
-12899.7827486974
-12899.8345851163
-12899.806894616
-12899.7960357916
-12899.8106635981
-12899.7749154703
-12899.8143676947
-12899.7834929075
-12899.797437886
-12899.8059045279
-12899.8248437668
-12899.7630327037
-12899.7808481502
-12899.7957876317
-12899.8219682884
-12899.8047863969
-12899.772537907
-12899.7995215706
-12899.7904644327
-12899.8171988302
-12899.8019840758
-12899.8049004224
-12899.769631017
-12899.824010644
-12899.785832552
-12899.7897182191
-12899.7919415236
-12899.799490376
-12899.7687132113
-12899.8124216969
-12899.7846827392
-12899.7978425856
-12899.7862478711
-12899.7685133598
-12899.7928249185
-12899.8009679068
-12899.7623909668
-12899.7539100828
-12899.7836886746
-12899.8053561378
-12899.7732097552
-12899.8193011383
-12899.8163068769
-12899.7917047254
-12899.7821867914
-12899.7784983407
-12899.781816316
-12899.7742964951
-12899.8166260059
-12899.7842890346
-12899.785721891
-12899.7887729008
-12899.8296425612
-12899.8028158621
-12899.8059387545
-12899.7851532238
-12899.7940083751
-12899.808405309
-12899.7866519966
-12899.8323163474
-12899.774250601
-12899.8031985891
-12899.8106598463
-12899.8281160031
-12899.8119177316
-12899.7742509921
-12899.8265149119
-12899.7918773655
-12899.7747483504
-12899.8009488631
-12899.8113552135
-12899.8090474163
-12899.829334966
-12899.8053059483
-12899.8329512104
-12899.8271673288
-12899.8494392167
-12899.8007743945
-12899.7948298488
-12899.8263387834
-12899.7791369436
-12899.8053656144
-12899.7925015807
-12899.7859164951
-12899.8244565861
-12899.8128057423
-12899.8369999816
-12899.815790489
-12899.7835367904
-12899.8011747782
-12899.8221594693
-12899.7787365723
-12899.7928669949
-12899.7692774158
-12899.7977683467
-12899.8131818507
-12899.7929010517
-12899.8401470771
-12899.8197228323
-12899.7898792046
-12899.7820824269
-12899.8242006971
-12899.8229798751
-12899.7670599746
-12899.7998995985
-12899.8069609831
-12899.8381467949
-12899.8052902002
-12899.7991543841
-12899.7903379716
-12899.7736543648
-12899.7813247317
-12899.8386644701
-12899.7833816458
-12899.7734238535
-12899.7928863397
-12899.8070107132
-12899.7846335636
-12899.8291834042
-12899.8040062869
-12899.8083242505
-12899.793165828
-12899.8144542772
-12899.7957035186
-12899.7949639696
-12899.7919270446
-12899.7889037394
-12899.8300489124
-12899.8133069107
-12899.810544943
-12899.7956460432
-12899.7973758133
-12899.8391679889
-12899.7926375426
-12899.8162229541
-12899.7705442134
-12899.7992781287
-12899.7920477182
-12899.7934917618
-12899.808234867
-12899.7870314434
-12899.8427028811
-12899.7901614533
-12899.833875463
-12899.8178228092
-12899.8149712955
-12899.7943872367
-12899.7986890865
-12899.7905740993
-12899.7996615072
-12899.783085042
-12899.788799511
-12899.7800554781
-12899.7944805153
-12899.7813845646
-12899.7928162166
-12899.8269496563
-12899.8493009839
-12899.8067806799
-12899.8087656216
-12899.7956435899
-12899.8107331402
-12899.7639035946
-12899.8159159552
-12899.8007036928
-12899.7974752614
-12899.8167440009
-12899.7770272857
-12899.8319678344
-12899.8123808541
-12899.8208681439
-12899.8043386708
-12899.7793021989
-12899.8056520379
-12899.7898881514
-12899.8176534606
-12899.7529914547
-12899.7632002346
-12899.7776381791
-12899.7767575926
-12899.8072572352
-12899.7881461803
-12899.792053526
-12899.7950171695
-12899.8063694928
-12899.8058481101
-12899.793190921
-12899.8096376513
-12899.7399233834
-12899.7749612161
-12899.7942330834
-12899.8084421841
-12899.8024334419
-12899.8095397153
-12899.7952716806
-12899.7890328782
-12899.8093531572
-12899.7840731587
-12899.8099739901
-12899.7792692993
-12899.8118454581
-12899.8170363343
-12899.7756493819
-12899.7854575588
-12899.8051653825
-12899.7703178101
-12899.8270527119
-12899.7942384637
-12899.8195997413
-12899.7971839306
-12899.7903165585
-12899.7824500933
-12899.8098455452
-12899.8004537827
-12899.8122975211
-12899.7770261883
-12899.8186723225
-12899.8208978537
-12899.7822652623
-12899.7653539219
-12899.7986887264
-12899.8067586381
-12899.8178696221
-12899.8070294228
-12899.7640888732
-12899.762757007
-12899.782918789
-12899.7889114459
-12899.824619595
-12899.8458648327
-12899.785879101
-12899.7910273397
-12899.7934712562
-12899.8014697298
-12899.8170142225
-12899.7999518636
-12899.7808827441
-12899.7978924456
-12899.807157271
-12899.7616204259
-12899.810458119
-12899.7691514662
-12899.8109218761
-12899.7947414442
-12899.766658018
-12899.7927166175
-12899.8201359153
-12899.8123631478
-12899.81054176
-12899.7750031395
-12899.7985357751
-12899.7860447256
-12899.8267080619
-12899.797307799
-12899.7899311515
-12899.8068280902
-12899.8050173921
-12899.8112698333
-12899.8202772225
-12899.8232786068
-12899.7967316618
-12899.7665877423
-12899.8083480531
-12899.7939012033
-12899.8579433677
-12899.8188331843
-12899.8138140913
-12899.8089095063
-12899.8314304335
-12899.7926412011
-12899.8040599748
-12899.7856130056
-12899.8106163159
-12899.8370874483
-12899.8092849525
-12899.8308473434
-12899.794961488
-12899.8312519854
-12899.8013963874
-12899.7896035302
-12899.8006654203
-12899.8095101328
-12899.7821790471
-12899.8124824388
-12899.8096087797
-12899.8023201879
-12899.7849997934
-12899.821394619
-12899.8311018773
-12899.8175072286
-12899.7881350947
-12899.789531684
-12899.811966011
-12899.8030458921
-12899.8372268992
-12899.8169728309
-12899.7832413145
-12899.7905631784
-12899.7340886577
-12899.7788396662
-12899.7882950131
-12899.8007452597
-12899.7988361854
-12899.8432652122
-12899.7829725008
-12899.7819534519
-12899.7916036139
-12899.8025743644
-12899.8102803989
-12899.8024502733
-12899.8160478355
-12899.8008802512
-12899.8339779484
-12899.7989141887
-12899.8033640763
-12899.8264526631
-12899.7992979809
-12899.8065868829
-12899.8011211755
-12899.7489419931
-12899.7815585871
-12899.7908591952
-12899.8055936947
-12899.7806296697
-12899.7825985199
-12899.8071555039
-12899.7961740757
-12899.8024056293
-12899.8092442854
-12899.8188531017
-12899.7986093681
-12899.8161639311
-12899.7983841457
-12899.7767974776
-12899.8110537658
-12899.8078767947
-12899.8101060128
-12899.8100853203
-12899.8121606874
-12899.8111947338
-12899.7963014084
-12899.7841006602
-12899.7789919796
-12899.8048491751
-12899.8041055009
-12899.770242046
-12899.8237888399
-12899.8217235753
-12899.7841757267
-12899.8072665722
-12899.813752353
-12899.7788854066
-12899.8010921225
-12899.7686830856
-12899.7980871391
-12899.8158752292
-12899.778492132
-12899.8096090494
-12899.8018151889
-12899.7821447578
-12899.813404656
-12899.8011815724
-12899.765729517
-12899.7770168497
-12899.7813176891
-12899.7896659011
-12899.827204202
-12899.7998897134
-12899.7852931214
-12899.7751205623
-12899.7760927047
-12899.7813443722
-12899.8341600456
-12899.782934547
-12899.8009924833
-12899.8152046971
-12899.792710415
-12899.7936734796
-12899.7858092056
-12899.8091576852
-12899.8079900637
-12899.8231825389
-12899.8086011242
-12899.7888593902
-12899.8051757821
-12899.7916710241
-12899.7970325542
-12899.789124884
-12899.8001775431
-12899.7775927607
-12899.7877761786
-12899.7748042709
-12899.7908861279
-12899.7967153406
-12899.8117776588
-12899.7782628849
-12899.7887391117
-12899.7810597592
-12899.8051763048
-12899.7850359361
-12899.7717370684
-12899.8188278849
-12899.8149140919
-12899.8284833115
-12899.7959448533
-12899.8153656302
-12899.8223810821
-12899.8057192049
-12899.7901074032
-12899.806896237
-12899.789471479
-12899.814822072
-12899.7954008102
-12899.7645223607
-12899.8284884662
-12899.8250432304
-12899.7861437487
-12899.8069735592
-12899.7956242545
-12899.7775441419
-12899.8073466224
-12899.8025801549
-12899.8299807295
-12899.7834239787
-12899.792127716
-12899.8525942461
-12899.8181343929
-12899.7975170374
-12899.7752874871
-12899.7938573873
-12899.7987186542
-12899.7980888173
-12899.8036545648
-12899.8242290607
-12899.8006587966
-12899.7752125957
-12899.8084227689
-12899.8068762489
-12899.8069825339
-12899.7887297213
-12899.7912782944
-12899.7782029234
-12899.8139486783
-12899.773127894
-12899.83078182
-12899.7989001076
-12899.817639365
-12899.7845400794
-12899.7880236007
-12899.7945734126
-12899.8162930015
-12899.787863612
-12899.818079094
-12899.7954443735
-12899.8204459945
-12899.8085416024
-12899.7839344942
-12899.7931633997
-12899.7933205466
-12899.7958938908
-12899.7983851647
-12899.8285702549
-12899.7902236707
-12899.78559999
-12899.7937299912
-12899.8172878719
-12899.819104118
-12899.8234847784
-12899.8020691475
-12899.8096913264
-12899.8039730968
-12899.8301465622
-12899.8088639564
-12899.8238145026
-12899.8116634132
-12899.7792000292
-12899.8111220431
-12899.7913643501
-12899.7881436856
-12899.8113060593
-12899.789406488
-12899.7831236979
-12899.7858717256
-12899.7934685851
-12899.8193973975
-12899.8054154034
-12899.7880252368
-12899.7707233311
-12899.8042757385
-12899.773295429
-12899.7971047648
-12899.7912048074
-12899.7908439733
-12899.7973437477
-12899.799252168
-12899.8072881133
-12899.8379916256
-12899.7834441882
-12899.8142481331
-12899.8233552394
-12899.7820308595
-12899.788558634
-12899.7766357605
-12899.8154745434
-12899.7545480503
-12899.7838564155
-12899.811684286
-12899.7813456707
-12899.7771266284
-12899.778893223
-12899.7678321746
-12899.7967478741
-12899.8402846874
-12899.7840700567
-12899.7867570689
-12899.7962801182
-12899.8302140972
-12899.8403869906
-12899.8138622036
-12899.7981880026
-12899.8085719842
-12899.7698996238
-12899.8014852866
-12899.8179474332
-12899.8149051749
-12899.761654368
-12899.7927099945
-12899.7786892841
-12899.7959311715
-12899.7715671511
-12899.7669427205
-12899.8249168863
-12899.8230304032
-12899.7410048869
-12899.795634809
-12899.8228471156
-12899.7726821444
-12899.8077567353
-12899.7753898057
-12899.8150740405
-12899.7941855139
-12899.8124290285
-12899.800580561
-12899.7933213632
-12899.7908101968
-12899.7840297399
-12899.7963054161
-12899.7806039586
-12899.7891407665
-12899.8008432123
-12899.8060305281
-12899.8253940867
-12899.7808524912
-12899.7893372064
-12899.7666304501
-12899.8323084832
-12899.7808199028
-12899.7489317323
-12899.7810667303
-12899.7882469953
-12899.7870585253
-12899.7910613466
-12899.781296976
-12899.7770125203
-12899.7911195171
-12899.8106383822
-12899.7862093408
-12899.7778388017
-12899.8068317602
-12899.8022207648
-12899.7905980252
-12899.7938954121
-12899.8061821548
-12899.8056967983
-12899.8074147655
-12899.7686283307
-12899.7854745925
-12899.7960661928
-12899.8102161736
-12899.8330109472
-12899.7872222255
-12899.7716777383
-12899.8236892215
-12899.7809504172
-12899.8294654135
-12899.8252942713
-12899.7456548727
-12899.7888356233
-12899.8157930751
-12899.7817103772
-12899.7896252398
-12899.7889113709
-12899.7951872891
-12899.8115905786
-12899.7978787715
-12899.7314474718
-12899.7398261887
-12899.7809778654
-12899.8130388386
-12899.823259992
-12899.7964706568
-12899.8024795239
-12899.7957219391
-12899.7805677542
-12899.8068578442
-12899.805878269
-12899.7659824735
-12899.7869929714
-12899.8012420195
-12899.8238856039
-12899.8157237756
-12899.8194962134
-12899.7605107923
-12899.785559421
-12899.8276605367
-12899.7887472526
-12899.7802953737
-12899.7786893776
-12899.783555203
-12899.7902234507
-12899.8081376377
-12899.7657642348
-12899.7610249939
-12899.8042460618
-12899.7756955056
-12899.7968307199
-12899.787403572
-12899.7851460157
-12899.7819163562
-12899.7949373745
-12899.824697546
-12899.7828514643
-12899.7910611402
-12899.8034239661
-12899.795653978
-12899.8135648486
-12899.8045345558
-12899.8190624878
-12899.8266858515
-12899.7979903867
-12899.8037870121
-12899.77264536
-12899.8280171486
-12899.8018291598
-12899.7900589659
-12899.7935433837
-12899.7767758346
-12899.7765123264
-12899.8097159506
-12899.7991457602
-12899.7656168099
-12899.8026972506
-12899.7896234604
-12899.7852812968
-12899.7808920336
-12899.8144529368
-12899.7776171623
-12899.7722132557
-12899.8215337952
-12899.8020432187
-12899.7791978881
-12899.7889761111
-12899.7563291849
-12899.7938399275
-12899.7475828632
-12899.7890290054
-12899.8128624708
-12899.8037494841
-12899.7786618028
-12899.7995963421
-12899.8233327804
-12899.7966522985
-12899.7745654309
-12899.8091003105
-12899.7743514667
-12899.8290469337
-12899.827158656
-12899.7560084577
-12899.7997407678
-12899.8024979545
-12899.8119037818
-12899.8039144908
-12899.8210263479
-12899.777888727
-12899.7366155664
-12899.7919752219
-12899.796610275
-12899.7762086772
-12899.7767107119
-12899.7953797453
-12899.7938584244
-12899.7931035254
-12899.7973680694
-12899.7606713887
-12899.7818716533
-12899.789809459
-12899.7994674076
-12899.8083119856
-12899.7854777174
-12899.7621220419
-12899.7912539465
-12899.778029991
-12899.8087520349
-12899.7845951932
-12899.7901251548
-12899.7773220747
-12899.7548061311
-12899.8009534188
-12899.8120117782
-12899.8209488212
-12899.8005083968
-12899.7956358905
-12899.7620783854
-12899.8087983226
-12899.7790039863
-12899.8247327819
-12899.771400172
-12899.7798310968
-12899.8149919494
-12899.7978186172
-12899.7768333253
-12899.7800182531
-12899.792762382
-12899.7953597078
-12899.7970073931
-12899.7929065479
-12899.7878811822
-12899.8158463028
-12899.7905763431
-12899.8094742285
-12899.7761544919
-12899.8289848997
-12899.8218303421
-12899.7937905217
-12899.8333219485
-12899.761112239
-12899.7890772982
-12899.7699108737
-12899.8141009622
-12899.8145401638
-12899.8142249184
-12899.7819904638
-12899.791558146
-12899.7972045253
-12899.7914980415
-12899.8137404608
-12899.7536307272
-12899.8159643055
-12899.818435304
-12899.7803619351
-12899.7966169114
-12899.7818546435
-12899.8085879645
-12899.7855449458
-12899.8038533342
-12899.7808568614
-12899.8142839148
-12899.7778317464
-12899.7920646411
-12899.7944393754
-12899.7750397055
-12899.8079394729
-12899.8076321986
-12899.7784116864
-12899.8117233745
-12899.7852323363
-12899.8145809444
-12899.7639500056
-12899.7843328656
-12899.7769033704
-12899.7954187936
-12899.7736178686
-12899.7856980491
-12899.7854254426
-12899.7483764367
-12899.7728430538
-12899.805363897
-12899.781133536
-12899.7964477167
-12899.7781652445
-12899.8020561251
-12899.79156052
-12899.7903649396
-12899.7996403485
-12899.8080458703
-12899.7761903771
-12899.7981283171
-12899.818957412
-12899.8033948159
-12899.7915870077
-12899.7916393261
-12899.7566000889
-12899.7596140732
-12899.8144986394
-12899.8329713101
-12899.8082402478
-12899.7876505828
-12899.8054962678
-12899.8144692497
-12899.7975272518
-12899.8104829654
-12899.8139902411
-12899.796887508
-12899.764644026
-12899.7610867335
-12899.8027557551
-12899.7992964775
-12899.7871005583
-12899.8081073939
-12899.8082032465
-12899.7731208021
-12899.8138711474
-12899.7782226363
-12899.8092114426
-12899.799764321
-12899.7977864549
-12899.7788320519
-12899.8154954585
-12899.8125153937
-12899.7640464051
-12899.777488074
-12899.7879462962
-12899.7822436945
-12899.7684801754
-12899.7889545328
-12899.8002770081
-12899.7878188582
-12899.7818632674
-12899.7949625355
-12899.8137778637
-12899.8206387318
-12899.7628421565
-12899.7736452993
-12899.8173078112
-12899.7937109632
-12899.7795435055
-12899.8041897268
-12899.8007492489
-12899.7762938939
-12899.7902416524
-12899.8098425776
-12899.8204503059
-12899.7747610046
-12899.7511271083
-12899.8169985745
-12899.7923585018
-12899.7839196677
-12899.8110346614
-12899.7784262816
-12899.8112176323
-12899.8176502042
-12899.8199067996
-12899.801006468
-12899.7987058862
-12899.7984468654
-12899.8019705402
-12899.7739144461
-12899.7890262502
-12899.8097912238
-12899.774638081
-12899.7934907228
-12899.7893739873
-12899.7787229045
-12899.8077346077
-12899.7687246722
-12899.8262192452
-12899.7805425303
-12899.8527474658
-12899.7849160271
-12899.8268068846
-12899.8227457703
-12899.7799560378
-12899.7997797326
-12899.8018480647
-12899.8235310854
-12899.7888698393
-12899.810181081
-12899.7636897788
-12899.8238295814
-12899.774923707
-12899.772352187
-12899.7852935148
-12899.8038898971
-12899.837007958
-12899.8335802775
-12899.7545282944
-12899.7804822079
-12899.7804809492
-12899.8028161948
-12899.8065429826
-12899.7887215613
-12899.7870585974
-12899.8158000953
-12899.8191913768
-12899.7819556888
-12899.8146204946
-12899.7891228317
-12899.8282394148
-12899.7748423092
-12899.7760737614
-12899.8053048468
-12899.8050474065
-12899.7641986615
-12899.7543496552
-12899.7930593564
-12899.8109074292
-12899.7893910326
-12899.7909343813
-12899.7386536509
-12899.7907135001
-12899.8158787072
-12899.7820952679
-12899.8002876658
-12899.8142377885
-12899.7687739631
-12899.7829518581
-12899.8218384373
-12899.8369586489
-12899.8162197422
-12899.7772761794
-12899.7678523061
-12899.7969356122
-12899.798908418
-12899.7906801845
-12899.7833494428
-12899.7974951771
-12899.8190028829
-12899.7798438367
-12899.7850990273
-12899.7689583195
-12899.7740647609
-12899.7954353566
-12899.796389378
-12899.8032730541
-12899.806658216
-12899.8317026629
-12899.758230225
-12899.8076395304
-12899.7488202179
-12899.752735711
-12899.8063022091
-12899.8129283869
-12899.8038707509
-12899.7970140331
-12899.8091213894
-12899.7852726273
-12899.7936058383
-12899.8145741985
-12899.8025945888
-12899.7847856714
-12899.7538716214
-12899.7617905293
-12899.8017983792
-12899.8020409129
-12899.7576430549
-12899.8140266091
-12899.8042987698
-12899.7916951971
-12899.7627396092
-12899.779189068
-12899.7910097893
-12899.7769494658
-12899.8070998706
-12899.7631969317
-12899.7655196988
-12899.7698950217
-12899.7937277884
-12899.7610912918
-12899.777383839
-12899.7900813581
-12899.7672491256
-12899.8096572449
-12899.748843118
-12899.8113679787
-12899.7382420237
-12899.7763216396
-12899.7743471025
-12899.8210934741
-12899.8197175413
-12899.7797569906
-12899.7932064182
-12899.8140611987
-12899.7858368519
-12899.7785035815
-12899.747294616
-12899.7904122564
-12899.7724539248
-12899.7969817329
-12899.7773614083
-12899.8028754736
-12899.8137515967
-12899.7992550571
-12899.7975012168
-12899.7731762688
-12899.7937222259
-12899.8143340712
-12899.7688368921
-12899.7680406085
-12899.7778663301
-12899.8125129008
-12899.7322087061
-12899.7665541057
-12899.7590774357
-12899.7341195467
-12899.7467523811
-12899.7978243091
-12899.8101097367
-12899.7785122447
-12899.766197301
-12899.7910304847
-12899.8001508488
-12899.7690152186
-12899.7773987788
-12899.7964963414
-12899.7961248108
-12899.7817036504
-12899.8399424812
-12899.7858758218
-12899.7604808413
-12899.7649986686
-12899.8126398097
-12899.7903838005
-12899.7843580124
-12899.7884803119
-12899.7724408151
-12899.7972524368
-12899.7729228097
-12899.7659737145
-12899.7504822424
-12899.7628083585
-12899.7647069282
-12899.800900481
-12899.8027704496
-12899.7821740608
-12899.7378700026
-12899.8305454974
-12899.7762516427
-12899.7695829452
-12899.7892456746
-12899.8030156936
-12899.8097371936
-12899.7976056472
-12899.8448896172
-12899.793820565
-12899.7660825071
-12899.7871340189
-12899.773607663
-12899.7762549833
-12899.7894787473
-12899.7914928243
-12899.7657201736
-12899.7952774128
-12899.8040935752
-12899.795074092
-12899.7874684694
-12899.7874465044
-12899.7808202811
-12899.791456481
-12899.8108938382
-12899.7858161886
-12899.7944988683
-12899.8171313137
-12899.749285613
-12899.7977286441
-12899.7520063784
-12899.7995724489
-12899.7939909162
-12899.7542262441
-12899.7458095149
-12899.8166912483
-12899.8121586028
-12899.7971474715
-12899.7857103214
-12899.7871298595
-12899.7779375625
-12899.7918733816
-12899.7789699143
-12899.7799435925
-12899.7774226445
-12899.7945799171
-12899.7866587252
-12899.7620323234
-12899.802884315
-12899.7903885979
-12899.7883513037
-12899.7817181305
-12899.781906846
-12899.7869337117
-12899.8155764019
-12899.7615784957
-12899.7617629523
-12899.7770291361
-12899.7678423327
-12899.7399831019
-12899.7864932381
-12899.7610040343
-12899.7633147242
-12899.7823790005
-12899.7730077775
-12899.7757493713
-12899.778302696
-12899.7703262516
-12899.7637192166
-12899.787330674
-12899.7946730655
-12899.7669464141
-12899.795410811
-12899.7927598108
-12899.7939527893
-12899.7905330089
-12899.7887433273
-12899.788753967
-12899.7764267607
-12899.796449977
-12899.7925458709
-12899.7813099822
-12899.8062651184
-12899.8062970244
-12899.7764526633
-12899.7758852503
-12899.780500661
-12899.7765591927
-12899.7977527915
-12899.7829535435
-12899.7698886557
-12899.7624296496
-12899.8154573325
-12899.7844401729
-12899.8101223128
-12899.8153418214
-12899.7810547705
-12899.7557633105
-12899.7757297088
-12899.7934884316
-12899.7961079165
-12899.7989845344
-12899.7690373326
-12899.7780351029
-12899.8022713466
-12899.8126090156
-12899.814054795
-12899.8034497723
-12899.7673511705
-12899.7996980409
-12899.8067448796
-12899.7802465548
-12899.8223118671
-12899.80156347
-12899.8130412999
-12899.7835836202
-12899.7943706716
-12899.7953083496
-12899.7788948712
-12899.787632585
-12899.8068374914
-12899.780243156
-12899.7684862523
-12899.7476931204
-12899.8000843785
-12899.7942631194
-12899.7601885825
-12899.8118504971
-12899.7834216466
-12899.8028790642
-12899.7956640655
-12899.816125542
-12899.7829351505
-12899.7532438199
-12899.800540835
-12899.7862847263
-12899.7705449145
-12899.7735018205
-12899.7988340863
-12899.7807860935
-12899.8084423971
-12899.8220129076
-12899.7872613633
-12899.799028114
-12899.805083998
-12899.7879366563
-12899.7709827554
-12899.8002509462
-12899.8097341105
-12899.8004576963
-12899.7692637198
-12899.8073658029
-12899.8291017139
-12899.8045085473
-12899.7912154343
-12899.7846416415
-12899.8172421985
-12899.8023479602
-12899.7331815929
-12899.7738414849
-12899.7746898898
-12899.7915292119
-12899.8002450187
-12899.7787044407
-12899.7904476857
-12899.7963091564
-12899.7869431727
-12899.781707034
-12899.7875667725
-12899.7823151937
-12899.777361857
-12899.7834054782
-12899.7967224938
-12899.7841010724
-12899.7846946372
-12899.7829255275
-12899.8000433031
-12899.7949957024
-12899.8051998328
-12899.8041082318
-12899.7956596551
-12899.7391146343
-12899.8079353897
-12899.7815450986
-12899.751467662
-12899.8049609621
-12899.8066281034
-12899.7927255385
-12899.7829234867
-12899.821853812
-12899.7792948837
-12899.7941329402
-12899.7833425709
-12899.8395047368
-12899.7825408877
-12899.8062847212
-12899.8108025
-12899.8022451576
-12899.784736242
-12899.8186646495
-12899.817692402
-12899.8191875671
-12899.7791716697
-12899.7864215263
-12899.7823404354
-12899.7998230027
-12899.7782855362
-12899.8027444926
-12899.771980446
-12899.7659019275
-12899.7860580653
-12899.7956258735
-12899.8279655847
-12899.8032860002
-12899.7998695869
-12899.8103438477
-12899.7970310378
-12899.7750892519
-12899.7781209585
-12899.7839866494
-12899.7633938799
-12899.7916451601
-12899.8036264162
-12899.7783255306
-12899.7781031917
-12899.8051178103
-12899.7801603265
-12899.7926897885
-12899.7925738102
-12899.7681575011
-12899.8084258076
-12899.7584852101
-12899.7688738764
-12899.7795267988
-12899.7945157563
-12899.7686946403
-12899.7914820871
-12899.7867468855
-12899.7577445251
-12899.8042190999
-12899.8139108784
-12899.7997740188
-12899.8168089499
-12899.7893534571
-12899.8039018065
-12899.7982846159
-12899.8243447573
-12899.787046337
-12899.8023888298
-12899.7926906265
-12899.7588538314
-12899.7811672212
-12899.7703004846
-12899.7526067751
-12899.7918300427
-12899.796520219
-12899.796643619
-12899.7710177645
-12899.7793655034
-12899.7858080392
-12899.7742056071
-12899.8031512922
-12899.7671000624
-12899.731837207
-12899.7977450198
-12899.823949865
-12899.7768032822
-12899.8027899359
-12899.7972626911
-12899.8137078518
-12899.795289069
-12899.791704988
-12899.7895733727
-12899.7911608606
-12899.7381102404
-12899.795312169
-12899.773238619
-12899.8032901226
-12899.8121108781
-12899.774091078
-12899.7651561896
-12899.781006025
-12899.8226091663
-12899.8041725359
-12899.7733506329
-12899.7575544663
-12899.8174290572
-12899.7444093107
-12899.8049164885
-12899.7808685129
-12899.766112062
-12899.7851982523
-12899.772643839
-12899.7802031817
-12899.7876449082
-12899.7896057532
-12899.7907049351
-12899.7231927027
-12899.8092114069
-12899.7984395888
-12899.780602459
-12899.7904656132
-12899.8013267534
-12899.7759693008
-12899.7613711282
-12899.826937212
-12899.803973569
-12899.8220984251
-12899.777303778
-12899.8042548056
-12899.7924071046
-12899.7939565299
-12899.7857189527
-12899.8093091223
-12899.8003980874
-12899.7812980278
-12899.78453685
-12899.7917807945
-12899.8353203919
-12899.7663311572
-12899.7858592207
-12899.7945156074
-12899.7755209527
-12899.7744976713
-12899.8116723632
-12899.8132219205
-12899.8140018447
-12899.7891698852
-12899.8038480786
-12899.7668912936
-12899.8213463545
-12899.7530802016
-12899.8102661211
-12899.794280971
-12899.8156565934
-12899.7501436584
-12899.7965187539
-12899.8170691959
-12899.7773135025
-12899.7254767937
-12899.8030438328
-12899.8137423961
-12899.8094243066
-12899.7924471428
-12899.7601038332
-12899.8110052612
-12899.7831609528
-12899.7852293213
-12899.8195552199
-12899.7950039489
-12899.7840698023
-12899.7951192627
-12899.7785636329
-12899.7625368987
-12899.7706752936
-12899.7653637114
-12899.8177651728
-12899.7698509663
-12899.7936197092
-12899.7777569721
-12899.8101004975
-12899.8321325754
-12899.8117175296
-12899.8062925331
-12899.7980767146
-12899.7538365258
-12899.7913416212
-12899.7843326668
-12899.7998734261
-12899.8026070313
-12899.7778736008
-12899.8240272497
-12899.80372304
-12899.7800447107
-12899.7726495616
-12899.7652900287
-12899.7890481494
-12899.8238982764
-12899.7807402232
-12899.7823885675
-12899.7749954074
-12899.8189742303
-12899.8173135284
-12899.791346566
-12899.8247852046
-12899.8061383247
-12899.8138698435
-12899.7849237729
-12899.7721547828
-12899.7958950263
-12899.790310289
-12899.815404647
-12899.8005235355
-12899.8133041719
-12899.8071550339
-12899.7893805378
-12899.7384828399
-12899.783898564
-12899.7622676325
-12899.8048103323
-12899.7661677417
-12899.7902949256
-12899.7519552365
-12899.7977930002
-12899.8006983396
-12899.742295777
-12899.7907595028
-12899.7936908967
-12899.7766003901
-12899.8214455322
-12899.8032186288
-12899.8293566602
-12899.8290057791
-12899.7806172704
-12899.8051805392
-12899.7980776755
-12899.751920154
-12899.8190275604
-12899.7964848661
-12899.7996384963
-12899.7916263206
-12899.801604575
-12899.8027670452
-12899.8254613546
-12899.7823144864
-12899.8346236663
-12899.7887361754
-12899.8012183242
-12899.770322156
-12899.7556311435
-12899.8052445579
-12899.7868022591
-12899.8217647772
-12899.8135595631
-12899.797300264
-12899.7959320141
-12899.8028528817
-12899.8230586649
-12899.7536921391
-12899.7604908253
-12899.7841271711
-12899.7868722979
-12899.7598593356
-12899.7966807859
-12899.7819879075
-12899.7941190888
-12899.8073413224
-12899.8249051538
-12899.7922414
-12899.7851135323
-12899.7821614384
-12899.7806692654
-12899.78340885
-12899.7861740051
-12899.7799971536
-12899.8043783541
-12899.7878161735
-12899.7876084117
-12899.8116181366
-12899.8051210696
-12899.8064933511
-12899.8005401219
-12899.8328459305
-12899.8148313373
-12899.8086605995
-12899.7748667029
-12899.8197124811
-12899.7950283879
-12899.806592146
-12899.7791278341
-12899.8045466064
-12899.7754779153
-12899.7892248808
-12899.7751598066
-12899.7986064178
-12899.7859084083
-12899.8202676686
-12899.7819531169
-12899.8187317806
-12899.8316487608
-12899.7816430112
-12899.7912091374
-12899.7664278167
-12899.7887570208
-12899.791808307
-12899.8120149978
-12899.771016974
-12899.7762576628
-12899.8298587813
-12899.7752959236
-12899.7783091414
-12899.7361781823
-12899.8116941825
-12899.8003346954
-12899.790166224
-12899.8042691697
-12899.7918492394
-12899.8152089014
-12899.8045925873
-12899.7950548843
-12899.7681079742
-12899.8154075852
-12899.8078993521
-12899.8209792252
-12899.7845869717
-12899.7910465107
-12899.8238730042
-12899.7989703048
-12899.8282051888
-12899.8061342946
-12899.7822702041
-12899.7686817219
-12899.8245455546
-12899.8166986338
-12899.7962929166
-12899.797220218
-12899.8015225098
-12899.8242761688
-12899.7995012781
-12899.7794197672
-12899.8020821322
-12899.7739177733
-12899.7819578568
-12899.80888817
-12899.7845718829
-12899.7943451027
-12899.8246922831
-12899.7448522364
-12899.7921826332
-12899.7559012885
-12899.7659342606
-12899.7791199169
-12899.8150153662
-12899.7974039304
-12899.7798777476
-12899.8216242277
-12899.7768983635
-12899.8218360749
-12899.7940040283
-12899.8204114934
-12899.7774799561
-12899.8122224175
-12899.7787599625
-12899.7655321793
-12899.793787303
-12899.7862331506
-12899.7690110337
-12899.7744096679
-12899.8014031889
-12899.767245421
-12899.776915316
-12899.7816269963
-12899.7790276543
-12899.7832016859
-12899.7960270602
-12899.804652065
-12899.7702956207
-12899.7815890255
-12899.8033207147
-12899.7658648679
-12899.7478462612
-12899.7801830429
-12899.7801029581
-12899.7811777296
-12899.7602380707
-12899.7729912421
-12899.796337114
-12899.7787131746
-12899.7608918654
-12899.7697101964
-12899.797417077
-12899.7712739747
-12899.7616641873
-12899.7467704372
-12899.775449583
-12899.778394832
-12899.7751115038
-12899.7923212058
-12899.7606232448
-12899.8012142952
-12899.7818054358
-12899.7800859966
-12899.7520187244
-12899.7732249263
-12899.7809905697
-12899.7914058153
-12899.8235928099
-12899.7751411681
-12899.7976963464
-12899.8249269634
-12899.7932844971
-12899.7936194184
-12899.8105315183
-12899.777427718
-12899.7720597242
-12899.7719444091
-12899.7768611768
-12899.7863163345
-12899.7735814175
-12899.7998301855
-12899.8225196517
-12899.8019258458
-12899.7831368667
-12899.7930524531
-12899.7946184004
-12899.7987744698
-12899.7959638449
-12899.7586359326
-12899.7657233215
-12899.8151332321
-12899.782801539
-12899.7706850999
-12899.7831343631
-12899.7897788022
-12899.7884598787
-12899.7956659402
-12899.7971407925
-12899.7864130373
-12899.7732597363
-12899.821055198
-12899.7812769163
-12899.7899308397
-12899.8061181362
-12899.7898072047
-12899.7730226178
-12899.7986679715
-12899.8156173335
-12899.8030415029
-12899.7897914945
-12899.8165432617
-12899.7880733691
-12899.7873723426
-12899.7870757178
-12899.8151944811
-12899.794422358
-12899.7321915038
-12899.7692143658
-12899.7895515363
-12899.8301334737
-12899.7834032877
-12899.7826362282
-12899.8073114962
-12899.7941671723
-12899.8048120512
-12899.7921916562
-12899.7833942401
-12899.78733408
-12899.773374205
-12899.7819318419
-12899.7994504813
-12899.8019701448
-12899.7862690168
-12899.7629977685
-12899.7721140032
-12899.7984363898
-12899.7692229388
-12899.8246746036
-12899.7898542101
-12899.7767745835
-12899.7717506242
-12899.8020752746
-12899.8178749327
-12899.7865384526
-12899.8260916804
-12899.7771790791
-12899.7862274125
-12899.7879684288
-12899.8212925548
-12899.8252521233
-12899.7810400697
-12899.8055053897
-12899.7907397866
-12899.7907671156
-12899.8239177498
-12899.7687721017
-12899.7887077002
-12899.8076953625
-12899.7560613021
-12899.7804626604
-12899.8116343659
-12899.7930860429
-12899.8190372289
-12899.79722764
-12899.8124810752
-12899.7944851461
-12899.8229708551
-12899.7813422244
-12899.7638589637
-12899.8366036338
-12899.844876365
-12899.7964255904
-12899.8045141238
-12899.7980485466
-12899.7468547619
-12899.802248313
-12899.7958452537
-12899.8055184053
-12899.7752384188
-12899.781004772
-12899.8221977273
-12899.7984408486
-12899.8033276851
-12899.8175544115
-12899.8187243513
-12899.7854078453
-12899.7367330387
-12899.8035725767
-12899.7988731853
-12899.7732404384
-12899.7995071875
-12899.8140996727
-12899.8144353868
-12899.7785796635
-12899.8059165239
-12899.7949963393
-12899.8157880455
-12899.7733931612
-12899.7914034464
-12899.7977623436
-12899.8038879901
-12899.8039335437
-12899.7432154383
-12899.7885833077
-12899.8259590289
-12899.7754094319
-12899.8035644845
-12899.7718437367
-12899.787058962
-12899.7606400358
-12899.8122375961
-12899.8009256027
-12899.796550102
-12899.8120539986
-12899.8236209928
-12899.7943764088
-12899.8069225653
-12899.8160679121
-12899.7616332672
-12899.790537092
-12899.7955806333
-12899.7865061029
-12899.7863080558
-12899.7976308086
-12899.8121514935
-12899.7707305527
-12899.8048097332
-12899.8402054573
-12899.795725558
-12899.8134672427
-12899.7903408389
-12899.80433536
-12899.7974832057
-12899.8272928991
-12899.7580882061
-12899.8126186578
-12899.7915887236
-12899.8139713843
-12899.7528971546
-12899.7924777781
-12899.7685988959
-12899.7683404652
-12899.8089226316
-12899.7649952887
-12899.7921204101
-12899.8095039219
-12899.7851212558
-12899.7906089897
-12899.7971560786
-12899.7911480994
-12899.7861027342
-12899.7945896112
-12899.8027481544
-12899.7869166632
-12899.7920965303
-12899.7814142261
-12899.7950000934
-12899.7723104836
-12899.7994589355
-12899.7708043854
-12899.7985172148
-12899.7740400015
-12899.815669637
-12899.7675871244
-12899.819514531
-12899.7991976861
-12899.791086054
-12899.8040336181
-12899.7920900862
-12899.8024644823
-12899.7858412419
-12899.7955138111
-12899.7833533166
-12899.7765879893
-12899.7835481766
-12899.8071588009
-12899.8257746377
-12899.7767526255
-12899.8336365333
-12899.8068715168
-12899.7966306086
-12899.7979195544
-12899.7901942936
-12899.8419981426
-12899.8260702149
-12899.8086012893
-12899.8145248964
-12899.766230743
-12899.8100977993
-12899.7861621281
-12899.7976825858
-12899.800939415
-12899.8289772605
-12899.7900602196
-12899.7758415986
-12899.7798171479
-12899.7666758919
-12899.7832496779
-12899.7717162102
-12899.7818124172
-12899.7944997558
-12899.7891524124
-12899.7930259524
-12899.8022254071
-12899.8005907187
-12899.7990539773
-12899.8109290524
-12899.7817712092
-12899.7838990508
-12899.8064497485
-12899.7925928645
-12899.8222728504
-12899.8046450732
-12899.7784285928
-12899.7895884631
-12899.7667437961
-12899.7957077723
-12899.7400257919
-12899.8162675702
-12899.81459375
-12899.8207420484
-12899.7849557811
-12899.8158471222
-12899.7924857905
-12899.7624657062
-12899.7817117379
-12899.8021689205
-12899.7945007288
-12899.7653571077
-12899.7676048633
-12899.7716618536
-12899.7863537739
-12899.7741084279
-12899.7969002541
-12899.8230964134
-12899.7863332721
-12899.751324313
-12899.7803572303
-12899.7968255715
-12899.7914592549
-12899.7460200459
-12899.7916693112
-12899.7776519765
-12899.8048257241
-12899.7917935766
-12899.8371897344
-12899.7784565299
-12899.8171174262
-12899.7883413964
-12899.7858957172
-12899.774208513
-12899.7990218444
-12899.782978026
-12899.7849241673
-12899.7905075095
-12899.7595572493
-12899.8114489251
-12899.7907148615
-12899.7813230785
-12899.7869964175
-12899.7808330177
-12899.8076483179
-12899.7935522091
-12899.7848953418
-12899.7793012722
-12899.7675548097
-12899.7999414128
-12899.7926853971
-12899.8094095146
-12899.7835545579
-12899.7855333699
-12899.8174101337
-12899.7737425956
-12899.7929607388
-12899.7770846043
-12899.7612641523
-12899.8044497215
-12899.7679969838
-12899.813383387
-12899.7988130994
-12899.7863785207
-12899.7980247575
-12899.7869998301
-12899.7692294961
-12899.7786283942
-12899.8060805807
-12899.7614441815
-12899.8034060013
-12899.7999108326
-12899.8097742438
-12899.8001738549
-12899.8054724818
-12899.8025688746
-12899.7978732955
-12899.7921581917
-12899.7907415821
-12899.7871973172
-12899.8077236745
-12899.7889733164
-12899.7580945095
-12899.7862039775
-12899.8097671768
-12899.8023854778
-12899.7775939572
-12899.8081588453
-12899.7871968193
-12899.7829339864
-12899.8207497859
-12899.7840990933
-12899.7745905097
-12899.8004001702
-12899.79356306
-12899.7971618268
-12899.7980527103
-12899.7846951206
-12899.7909701328
-12899.8018750978
-12899.8103841396
-12899.8025166243
-12899.7885104233
-12899.818854742
-12899.7493290184
-12899.7589659246
-12899.8111038007
-12899.7623114594
-12899.74772522
-12899.7725571166
-12899.7999714762
-12899.793021105
-12899.7813550543
-12899.7723578943
-12899.7870350715
-12899.7887843818
-12899.8019411366
-12899.8046416791
-12899.7867340557
-12899.7900740835
-12899.7888050343
-12899.7673415864
-12899.8207575398
-12899.8145907021
-12899.7808067722
-12899.7817433962
-12899.7686652796
-12899.789954898
-12899.7734144393
-12899.7776493143
-12899.7978395072
-12899.7974836927
-12899.788702188
-12899.7836496175
-12899.7773471808
-12899.8201233018
-12899.7589529955
-12899.7806344525
-12899.7832819904
-12899.8223485597
-12899.7844411179
-12899.8009484041
-12899.766392824
-12899.7732247099
-12899.7606414506
-12899.7978381407
-12899.8113922014
-12899.7959071837
-12899.8027648529
-12899.788812937
-12899.7625649523
-12899.7820781673
-12899.812314867
-12899.7626108453
-12899.7452341279
-12899.7557922136
-12899.8074276516
-12899.7864530427
-12899.802213421
-12899.7837211785
-12899.7756031153
-12899.7951987374
-12899.7946629811
-12899.7593226611
-12899.7884038442
-12899.7723222165
-12899.7672761074
-12899.8004789812
-12899.8251012551
-12899.7832025274
-12899.7766529026
-12899.7833050851
-12899.7778193471
-12899.8084835519
-12899.7805019138
-12899.7760528277
-12899.7743216721
-12899.7602976287
-12899.7967212277
-12899.780330738
-12899.7443767898
-12899.7911458011
-12899.8025549663
-12899.7832591355
-12899.7770658993
-12899.7779568938
-12899.7818470271
-12899.7735073029
-12899.7713045209
-12899.7796411474
-12899.7466509485
-12899.7852575087
-12899.7977344343
-12899.7915501513
-12899.7860519047
-12899.7931518589
-12899.7605085668
-12899.7944108287
-12899.8140785416
-12899.7907676758
-12899.7837766966
-12899.7818542118
-12899.7851293338
-12899.7649470986
-12899.7950443319
-12899.7868108872
-12899.7409002397
-12899.7850761331
-12899.7836121451
-12899.7624173888
-12899.7898856059
-12899.7772395473
-12899.7732640064
-12899.7834979598
-12899.809660591
-12899.7988583796
-12899.8047705227
-12899.7979713545
-12899.7862701252
-12899.7831347277
-12899.7737715483
-12899.8001021177
-12899.8314919975
-12899.7751876938
-12899.7949604835
-12899.8142599635
-12899.7865157128
-12899.8142263578
-12899.7581425808
-12899.7967959442
-12899.8214656305
-12899.7881180911
-12899.7717712579
-12899.8150150075
-12899.7962749843
-12899.7799674464
-12899.7630630683
-12899.7785790809
-12899.7533776974
-12899.8134716908
-12899.7669543215
-12899.7789873805
-12899.7672228443
-12899.7979102531
-12899.785770622
-12899.7956154846
-12899.790444955
-12899.7949861741
-12899.8239513205
-12899.763177196
-12899.7781881712
-12899.7821557201
-12899.7991272005
-12899.7787153065
-12899.7534436655
-12899.7987855201
-12899.7969591188
-12899.7584893032
-12899.746371854
-12899.7440597098
-12899.808493581
-12899.776819381
-12899.8080286503
-12899.7515342386
-12899.7707600768
-12899.7162969806
-12899.786864912
-12899.7890848717
-12899.7426690582
-12899.7571761715
-12899.7899892871
-12899.784652199
-12899.7765531616
-12899.7954195622
-12899.786185665
-12899.8016632479
-12899.8238008882
-12899.7667685468
-12899.7591997507
-12899.7912069459
-12899.7905944689
-12899.7784695566
-12899.7989722812
-12899.7643437383
-12899.7572604155
-12899.80142332
-12899.7529366805
-12899.7914404113
-12899.8025574419
-12899.8207962872
-12899.8000138486
-12899.8041149787
-12899.7709204864
-12899.7752021892
-12899.8256813406
-12899.7986447682
-12899.8115040066
-12899.7906232009
-12899.8041111499
-12899.7692182125
-12899.7936718559
-12899.765302564
-12899.7402316603
-12899.7808100056
-12899.7672289704
-12899.7772621446
-12899.8111212764
-12899.7873375213
-12899.7961951477
-12899.7897791553
-12899.7798429574
-12899.8021441893
-12899.772853725
-12899.7886497241
-12899.8169681531
-12899.7661732808
-12899.8221111372
-12899.8146094052
-12899.7776895174
-12899.791113435
-12899.7657252291
-12899.8014560337
-12899.8279609389
-12899.7627896953
-12899.7802302016
-12899.7604129802
-12899.8157422486
-12899.7933782735
-12899.802595867
-12899.7760792749
-12899.8005589811
-12899.8113324153
-12899.7835231982
-12899.8121527205
-12899.7760534703
-12899.7849070946
-12899.8153475246
-12899.8088160007
-12899.8003656795
-12899.7959183789
-12899.7894279612
-12899.7839362749
-12899.7930040767
-12899.7885078764
-12899.7796838551
-12899.8108271572
-12899.7740732049
-12899.7860854952
-12899.7991321745
-12899.7896329562
-12899.7879030914
-12899.7502676487
-12899.8300111376
-12899.7890288672
-12899.7876549505
-12899.787932567
-12899.7760235747
-12899.8113196894
-12899.7896617839
-12899.8004825544
-12899.8004894834
-12899.7795329882
-12899.7823798592
-12899.7676800567
-12899.7340709187
-12899.8106067494
-12899.7784502258
-12899.7603027068
-12899.7554820644
-12899.7900764818
-12899.7748542151
-12899.7754993045
-12899.7968877335
-12899.7551163125
-12899.7748277535
-12899.8020775712
-12899.7850010899
-12899.7909259083
-12899.7919717387
-12899.712050078
-12899.763250988
-12899.8106049624
-12899.79344724
-12899.807127209
-12899.8060480132
-12899.7941408933
-12899.8027795415
-12899.8040363225
-12899.7698761396
-12899.7575900687
-12899.8154838785
-12899.8005289738
-12899.7805954625
-12899.7938846387
-12899.8029192511
-12899.7906480817
-12899.8127500794
-12899.7503995965
-12899.7990439221
-12899.7747731754
-12899.7837594851
-12899.7595920368
-12899.7868398563
-12899.770981782
-12899.7886148391
-12899.7834893195
-12899.7933408269
-12899.7754243064
-12899.7749440605
-12899.7683403872
-12899.7910760553
-12899.7889813503
-12899.7642387094
-12899.7789420956
-12899.7861228252
-12899.7670529559
-12899.7722250287
-12899.7588801562
-12899.7737553262
-12899.76334949
-12899.7831423651
-12899.7685885471
-12899.7866033534
-12899.7924648489
-12899.8203709016
-12899.7785396413
-12899.7983723397
-12899.7969524263
-12899.7961274096
-12899.7804518873
-12899.7825768999
-12899.7685718337
-12899.806184098
-12899.7557847735
-12899.7875361178
-12899.7787923963
-12899.7911965299
-12899.7729027776
-12899.7753855653
-12899.7983693007
-12899.7890447837
-12899.7978297724
-12899.7982036817
-12899.8061697918
-12899.7355689647
-12899.7893827883
-12899.7596419443
-12899.7927228051
-12899.7883199624
-12899.7912636942
-12899.8033565386
-12899.7947303664
-12899.7828571963
-12899.7626398213
-12899.7607416635
-12899.794191302
-12899.8059516254
-12899.7433323287
-12899.7596323053
-12899.8027091912
-12899.7859359319
-12899.780896239
-12899.7719148822
-12899.7692592276
-12899.7574723661
-12899.7794092006
-12899.7625340952
-12899.7859849449
-12899.7842364836
-12899.8015575076
-12899.7858338076
-12899.7903470089
-12899.8094416087
-12899.7466886138
-12899.7718465225
-12899.7816145826
-12899.7954757735
-12899.7762832701
-12899.7544871742
-12899.7732986244
-12899.7639386112
-12899.8014578355
-12899.8144847761
-12899.8219353116
-12899.7601139418
-12899.7745666361
-12899.7607583009
-12899.800914249
-12899.7701996648
-12899.7776642088
-12899.778711057
-12899.7899012963
-12899.7772769779
-12899.781503035
-12899.7908275472
-12899.8019599789
-12899.7864726079
-12899.7891150507
-12899.7939130563
-12899.7915003393
-12899.7730842133
-12899.7793293924
-12899.7917085241
-12899.7351069915
-12899.7648344127
-12899.7492206996
-12899.8127193941
-12899.7548333259
-12899.7765058539
-12899.7820852236
-12899.7920214393
-12899.7891899668
-12899.7681292194
-12899.8055606506
-12899.826951107
-12899.7863997165
-12899.766924351
-12899.7999019345
-12899.7516643009
-12899.7683607045
-12899.8022911088
-12899.7770920308
-12899.7757379749
-12899.7917446473
-12899.8010341834
-12899.7760195534
-12899.7725503262
-12899.7353102228
-12899.8134005483
-12899.7658547809
-12899.7287823827
-12899.7673731747
-12899.8111940719
-12899.7389325494
-12899.7805106272
-12899.7844924955
-12899.7759467463
-12899.7858054886
-12899.7735215936
-12899.7884017922
-12899.7583785817
-12899.7908433346
-12899.7846030451
-12899.7518059761
-12899.7762416965
-12899.7731534916
-12899.7879852989
-12899.786560272
-12899.7910211351
-12899.7570314423
-12899.7972462856
-12899.7829063036
-12899.7952508349
-12899.7859344242
-12899.7728383242
-12899.8010102692
-12899.7708544014
-12899.7692985838
-12899.7817862079
-12899.7661924315
-12899.7952230318
-12899.7442923528
-12899.7686930293
-12899.7865800614
-12899.7399468804
-12899.7958146831
-12899.7272463264
-12899.8053557821
-12899.7886705348
-12899.7973835487
-12899.769798865
-12899.8155153419
-12899.8172033874
-12899.7872164004
-12899.8015660419
-12899.7900094415
-12899.8063050196
-12899.8031188712
-12899.7877734535
-12899.7753269034
-12899.7418646886
-12899.7733245145
-12899.7677214971
-12899.8035369555
-12899.7792280662
-12899.8012234966
-12899.787009886
-12899.7892648944
-12899.773808744
-12899.7643278277
-12899.7071567008
-12899.8008048614
-12899.7885905783
-12899.8208250581
-12899.7778832344
-12899.8006996007
-12899.7877152285
-12899.7808145275
-12899.7809335642
-12899.7935356254
-12899.7922791235
-12899.7592842444
-12899.7766589075
-12899.7683702631
-12899.7893302645
-12899.7761493719
-12899.7819280689
-12899.794926658
-12899.7860898754
-12899.8111362471
-12899.7652867969
-12899.7886829991
-12899.7982235099
-12899.7757073065
-12899.7747377447
-12899.7899071649
-12899.7828635877
-12899.7715657168
-12899.7642508862
-12899.7723406731
-12899.7674241815
-12899.7934777109
-12899.7596156485
-12899.7926497521
-12899.7659515579
-12899.7801061051
-12899.7629780565
-12899.8024521299
-12899.7569720411
-12899.7753365695
-12899.7797953596
-12899.7891416895
-12899.76565705
-12899.7773218779
-12899.7765333327
-12899.7971529827
-12899.7839904505
-12899.8076979505
-12899.7822951021
-12899.7919048092
-12899.7862333411
-12899.7643624255
-12899.8128079888
-12899.7576038265
-12899.7758492291
-12899.7173524804
-12899.7330790959
-12899.7586246703
-12899.7454552604
-12899.7826106855
-12899.7704766116
-12899.7933304089
-12899.794613847
-12899.7851312902
-12899.7540158538
-12899.774061454
-12899.7275916367
-12899.7627544579
-12899.7543578562
-12899.7661760302
-12899.7559719183
-12899.7851976448
-12899.7538729636
-12899.7582313288
-12899.7789652927
-12899.7558408594
-12899.7781394643
-12899.7887926553
-12899.7639532387
-12899.7857741704
-12899.7979016137
-12899.7978716831
-12899.7893399754
-12899.7394486435
-12899.7862346686
-12899.7767251395
-12899.7685092302
-12899.7604542842
-12899.7843684724
-12899.7627926133
-12899.7682318112
-12899.7475193483
-12899.7437193922
-12899.7508263508
-12899.758292882
-12899.7939820155
-12899.7715601363
-12899.7419888339
-12899.7557665329
-12899.7654284747
-12899.7597582737
-12899.7840672094
-12899.788927809
-12899.7487921673
-12899.7729977378
-12899.7710312527
-12899.7487811583
-12899.7807988528
-12899.7825091505
-12899.7563309756
-12899.7563785717
-12899.7773336872
-12899.7909484644
-12899.7525830368
-12899.8015272544
-12899.7629549688
-12899.766078813
-12899.7616098898
-12899.7750955606
-12899.7330002369
-12899.7414856389
-12899.7726502277
-12899.7728894538
-12899.776805426
-12899.7294690855
-12899.7472312008
-12899.7629728295
-12899.7445936466
-12899.7841237901
-12899.762583416
-12899.7574634216
-12899.7676682069
-12899.7819659207
-12899.7795016989
-12899.7668456944
-12899.7464874723
-12899.7457357041
-12899.7822966484
-12899.763695649
-12899.7582667676
-12899.7946565424
-12899.7831646863
-12899.7764789839
-12899.7591503754
-12899.7684166675
-12899.7464369969
-12899.7627209845
-12899.7978041265
-12899.7504212147
-12899.7758469036
-12899.7820868859
-12899.8009907977
-12899.7792531775
-12899.7381618408
-12899.7910335246
-12899.7571338201
-12899.7492460661
-12899.792022812
-12899.7923226738
-12899.7756030044
-12899.7702020201
-12899.7840527194
-12899.7748734213
-12899.7639381051
-12899.774857164
-12899.7850920166
-12899.775903761
-12899.7649385245
-12899.7767963389
-12899.7713941743
-12899.7736426719
-12899.7407151989
-12899.7756449061
-12899.740641942
-12899.7564832032
-12899.7759341939
-12899.7795957848
-12899.79309388
-12899.7758914115
-12899.8029500191
-12899.7808967673
-12899.7668251508
-12899.7761554828
-12899.7227069041
-12899.7881530607
-12899.7750215335
-12899.7590176899
-12899.7920635088
-12899.7710168586
-12899.7976364429
-12899.7992452193
-12899.7880298592
-12899.7910695575
-12899.754929982
-12899.7435998888
-12899.7474243228
-12899.742782155
-12899.778542339
-12899.7872233047
-12899.7524724706
-12899.7191756796
-12899.7925865072
-12899.7567315803
-12899.7487723794
-12899.783773868
-12899.7583675905
-12899.7892059372
-12899.786689864
-12899.7816983472
-12899.7725413714
-12899.7897703184
-12899.7872980132
-12899.7933298416
-12899.7872967868
-12899.7800336941
-12899.781977899
-12899.7510191986
-12899.8009872922
-12899.7423490955
-12899.7349131875
-12899.7479541427
-12899.7786463496
-12899.7676280323
-12899.8091184559
-12899.7838723261
-12899.773164944
-12899.7863091343
-12899.7702774332
-12899.7864698619
-12899.7981354108
-12899.7878974183
-12899.7934356388
-12899.800403778
-12899.783381633
-12899.7818839347
-12899.7907641477
-12899.7826568038
-12899.7717816244
-12899.776631671
-12899.7627973222
-12899.7923738404
-12899.7978150268
-12899.787538326
-12899.7505130495
-12899.7596580634
-12899.7624467321
-12899.7734648433
-12899.7866651425
-12899.7674706836
-12899.7701116503
-12899.7903392212
-12899.7534366602
-12899.7387039378
-12899.7742231201
-12899.7676651088
-12899.7638213153
-12899.7949544215
-12899.7820582475
-12899.7506725571
-12899.7791726681
-12899.7804903886
-12899.7656958185
-12899.7436676037
-12899.8027239824
-12899.7755992602
-12899.75855569
-12899.7663924726
-12899.7814413016
-12899.786907268
-12899.7763981163
-12899.7746361883
-12899.7545161106
-12899.8082159587
-12899.7719303121
-12899.7799228674
-12899.757091271
-12899.7939239957
-12899.7663252927
-12899.7777032882
-12899.8060558817
-12899.7873616018
-12899.7607305916
-12899.7746063643
-12899.7577403392
-12899.7318176943
-12899.7645543643
-12899.7683510913
-12899.7867026331
-12899.7776239332
-12899.7580352626
-12899.7513897298
-12899.7762848581
-12899.7923207291
-12899.7868818784
-12899.7748400471
-12899.7697716742
-12899.7729917583
-12899.7893676938
-12899.7463335031
-12899.7821504176
-12899.7931521434
-12899.7564900866
-12899.7657961059
-12899.7802991494
-12899.7854334839
-12899.7865395825
-12899.7833478214
-12899.8155339006
-12899.7788476822
-12899.7813771717
-12899.783581715
-12899.8080221629
-12899.7799423949
-12899.7577063654
-12899.7880614532
-12899.7797108859
-12899.7543301729
-12899.7700990648
-12899.7915998799
-12899.770629154
-12899.7464135847
-12899.7931145307
-12899.7862727412
-12899.7853908164
-12899.767895152
-12899.7603587035
-12899.8067448298
-12899.7815068841
-12899.7865559045
-12899.7422687988
-12899.7744723869
-12899.8103760415
-12899.7895272466
-12899.7567668512
-12899.7909672766
-12899.7441615256
-12899.7470695307
-12899.7581714491
-12899.7850247927
-12899.7976709754
-12899.7846673322
-12899.7861680959
-12899.786390385
-12899.7812313258
-12899.7652594388
-12899.7246630322
-12899.7764597186
-12899.7858037734
-12899.7925828424
-12899.7785739921
-12899.7914203459
-12899.7523194025
-12899.7954251184
-12899.7761341294
-12899.7706501791
-12899.8025274174
-12899.7579449289
-12899.8180323247
-12899.7893098431
-12899.7782636249
-12899.7491694466
-12899.7780016152
-12899.7746184145
-12899.8104420089
-12899.7963805814
-12899.8146394513
-12899.8098867997
-12899.7786073083
-12899.7882535966
-12899.7651882822
-12899.797190822
-12899.7972578733
-12899.7972588263
-12899.7766427703
-12899.7770652348
-12899.7950927389
-12899.8073551857
-12899.7732631595
-12899.7849451846
-12899.766112738
-12899.802903468
-12899.7918279699
-12899.7991011499
-12899.7777799537
-12899.7699686244
-12899.7602016299
-12899.7859815465
-12899.7717211274
-12899.7980645554
-12899.7743275732
-12899.7419001722
-12899.784833736
-12899.7631682165
-12899.7775602328
-12899.739835882
-12899.7775053567
-12899.7713007543
-12899.7913468859
-12899.7895604943
-12899.7680962182
-12899.7849160014
-12899.7684247091
-12899.7972736971
-12899.7857340424
-12899.8006779235
-12899.8053403495
-12899.7684437244
-12899.8154741575
-12899.7608534839
-12899.7764731144
-12899.7741235982
-12899.7893556054
-12899.7816648934
-12899.783659745
-12899.8152710555
-12899.7937175577
-12899.778165244
-12899.8148359041
-12899.7713068879
-12899.7864158075
-12899.7867067495
-12899.7822324038
-12899.7644210489
-12899.7776129214
-12899.7765063149
-12899.7840714414
-12899.7724242053
-12899.7759547835
-12899.7785091972
-12899.7679061905
-12899.7814583622
-12899.7629765301
-12899.7418756089
-12899.7793532415
-12899.7997622449
-12899.7592304176
-12899.7830714407
-12899.7706723224
-12899.7862938858
-12899.7765788805
-12899.7502935816
-12899.7728388519
-12899.7800791708
-12899.7754583064
-12899.7849543803
-12899.7962063707
-12899.7509534564
-12899.7893472049
-12899.7699434252
-12899.7575506753
-12899.7581984991
-12899.7942188738
-12899.7441868756
-12899.7604718347
-12899.779897632
-12899.777307177
-12899.7850576079
-12899.722801367
-12899.7662221103
-12899.7453357176
-12899.7909291146
-12899.7949179422
-12899.7707624299
-12899.7621373239
-12899.8091483733
-12899.7470877151
-12899.7668005602
-12899.7527693008
-12899.7580540084
-12899.7762808314
-12899.7795824933
-12899.7539079619
-12899.7566654531
-12899.8033879954
-12899.7641400828
-12899.792203383
-12899.7874949436
-12899.7823716375
-12899.7831279704
-12899.7451822157
-12899.7879746944
-12899.7875933368
-12899.7424196692
-12899.7772250845
-12899.7723136103
-12899.7803323291
-12899.7490634187
-12899.8025739621
-12899.8122584208
-12899.7710792038
-12899.8100691791
-12899.7739656431
-12899.7710259115
-12899.7603704596
-12899.7968969318
-12899.7752035682
-12899.7982176449
-12899.7711426121
-12899.7973816678
-12899.81147284
-12899.7729949505
-12899.7910526753
-12899.81030075
-12899.7841653574
-12899.7834835229
-12899.7821948417
-12899.8133508197
-12899.7769944489
-12899.7980580655
-12899.7998387714
-12899.7899470264
-12899.7897914081
-12899.7777295421
-12899.8067724553
-12899.7557194075
-12899.7696425276
-12899.8139716004
-12899.7596475759
-12899.7710995122
-12899.7670408218
-12899.7379433937
-12899.7908510366
-12899.7601570536
-12899.790681587
-12899.8034315868
-12899.7797414138
-12899.7857817318
-12899.7931067901
-12899.7810598757
-12899.8017031201
-12899.7922378764
-12899.7755460303
-12899.8000618206
-12899.7734069261
-12899.8063170687
-12899.7992645798
-12899.7917236261
-12899.7551151674
-12899.7744031933
-12899.7995963054
-12899.7750311096
-12899.7709040249
-12899.7740448752
-12899.757308399
-12899.7784008918
-12899.7716173234
-12899.7407703015
-12899.7559675724
-12899.7948269071
-12899.7790378599
-12899.7730055169
-12899.7641879122
-12899.7672545436
-12899.7881338776
-12899.7804372876
-12899.7980092349
-12899.758118118
-12899.7807889027
-12899.7697201677
-12899.7862390714
-12899.7993788596
-12899.8168953167
-12899.7499766194
-12899.7769669566
-12899.7537203151
-12899.7896476576
-12899.7743518396
-12899.7691613892
-12899.7403045711
-12899.8244840746
-12899.7975812337
-12899.7804324314
-12899.7709438227
-12899.7289886609
-12899.7849627216
-12899.7772981968
-12899.7740101959
-12899.8009700999
-12899.7695532078
-12899.8023759854
-12899.7820462731
-12899.8025463024
-12899.7899564817
-12899.7688117289
-12899.798680107
-12899.8019164577
-12899.7567666799
-12899.7871732638
-12899.7376637138
-12899.7780081278
-12899.7879801827
-12899.7872130892
-12899.7642500104
-12899.7610160715
-12899.8057692911
-12899.7559842334
-12899.7853294685
-12899.7926051715
-12899.8177380534
-12899.7987512523
-12899.7930458898
-12899.7767762294
-12899.746371435
-12899.8051100612
-12899.7928409723
-12899.7421663366
-12899.7610868795
-12899.7814410787
-12899.7870035812
-12899.8034376223
-12899.8124844948
-12899.7923693026
-12899.7955430975
-12899.767881509
-12899.7671036059
-12899.766098388
-12899.7754186169
-12899.7783445681
-12899.7950605876
-12899.8041057204
-12899.7785899606
-12899.7831821926
-12899.8019285848
-12899.7957109936
-12899.7682672477
-12899.7926010869
-12899.8103104048
-12899.786809913
-12899.7519287522
-12899.7526156337
-12899.7976111022
-12899.7659007748
-12899.7905198088
-12899.7861052253
-12899.7601784016
-12899.7953545656
-12899.7949828033
-12899.7907170048
-12899.7899864989
-12899.790328126
-12899.7973343482
-12899.7871941309
-12899.7882284366
-12899.8147002541
-12899.8083199619
-12899.7890705591
-12899.7606053215
-12899.7900460418
-12899.7747950099
-12899.7629130509
-12899.8093374922
-12899.820837449
-12899.7921149545
-12899.7652557038
-12899.7801669931
-12899.7589560504
-12899.7995401885
-12899.8001623821
-12899.7913589666
-12899.7915145841
-12899.7882158733
-12899.8033042704
-12899.7863235478
-12899.7737146391
-12899.7921540989
-12899.7806088335
-12899.7695797633
-12899.7884237981
-12899.7692072804
-12899.7591538212
-12899.7942066169
-12899.7633068039
-12899.7595336512
-12899.7647832727
-12899.7996423346
-12899.7912606699
-12899.7914000524
-12899.7772340164
-12899.8027527639
-12899.7888483374
-12899.7833801105
-12899.7999429679
-12899.7681028747
-12899.7817915137
-12899.7378531201
-12899.7557167702
-12899.7613375369
-12899.8033152649
-12899.767845758
-12899.7524115211
-12899.7920253924
-12899.8177344935
-12899.768846195
-12899.8083350081
-12899.7890989773
-12899.7885592154
-12899.7901672169
-12899.78652582
-12899.7928276729
-12899.7749210889
-12899.7790738562
-12899.8000768959
-12899.7853166093
-12899.7678178308
-12899.78590108
-12899.7629795419
-12899.7528258896
-12899.7756287454
-12899.8088385811
-12899.7637872193
-12899.7731649538
-12899.7693725511
-12899.7658082449
-12899.7934718777
-12899.747499049
-12899.7800141907
-12899.782975918
-12899.7823559192
-12899.7808656911
-12899.7673110773
-12899.7955277297
-12899.7973415471
-12899.7793520892
-12899.8119209781
-12899.7747873194
-12899.7659804526
-12899.7702145851
-12899.7968777467
-12899.7753147709
-12899.7965337032
-12899.8016195609
-12899.7931015037
-12899.8086820138
-12899.7721053726
-12899.7828101012
-12899.8009977144
-12899.7660935921
-12899.7833452786
-12899.766135961
-12899.7887120495
-12899.7678715985
-12899.7818824848
-12899.7432045148
-12899.8143315447
-12899.8125227115
-12899.7942414385
-12899.8034539451
-12899.8013287164
-12899.795744225
-12899.7900342604
-12899.7336435325
-12899.7274535351
-12899.7907806603
-12899.7845321725
-12899.7861795523
-12899.7978946087
-12899.7487493028
-12899.7316652774
-12899.7674029767
-12899.7780173632
-12899.7783298328
-12899.7726249835
-12899.8054386648
-12899.8006287063
-12899.7827727964
-12899.7681022724
-12899.774539316
-12899.7938300916
-12899.7773340238
-12899.7723045793
-12899.7997547847
-12899.7565512409
-12899.7626578038
-12899.8080772097
-12899.7645139587
-12899.7737794665
-12899.8070408442
-12899.7913874765
-12899.8125390096
-12899.7525026724
-12899.7835715969
-12899.7734566151
-12899.7541482044
-12899.8001686518
-12899.7643534268
-12899.8028568949
-12899.7670409375
-12899.7843084586
-12899.7655259162
-12899.8017541613
-12899.7855920867
-12899.7322082137
-12899.7734769836
-12899.7934890543
-12899.7957949171
-12899.7600815856
-12899.7790470605
-12899.7923810481
-12899.804741827
-12899.7493236109
-12899.7936378795
-12899.7918881805
-12899.7854209185
-12899.7935772412
-12899.7974578762
-12899.7775830078
-12899.7873467282
-12899.7599273506
-12899.7739817048
-12899.7394041155
-12899.8067708341
-12899.7994496686
-12899.7554408206
-12899.7770727436
-12899.7925689779
-12899.784936042
-12899.7949685547
-12899.7662780118
-12899.7884986099
-12899.7628776819
-12899.7833168534
-12899.7621192199
-12899.7923561872
-12899.7735053686
-12899.7814198738
-12899.7771712451
-12899.7824005503
-12899.797192159
-12899.7814145642
-12899.7691190192
-12899.7972471689
-12899.8068655441
-12899.7793493375
-12899.7818083729
-12899.7092496593
-12899.7933564348
-12899.7783210621
-12899.7703966637
-12899.8018161559
-12899.7878018228
-12899.7841764458
-12899.7617614702
-12899.7593495017
-12899.7853617963
-12899.7511143925
-12899.7595160361
-12899.7962577844
-12899.7526392238
-12899.7832684981
-12899.7343981707
-12899.8115479842
-12899.7663821842
-12899.7420838983
-12899.7869825589
-12899.7492617038
-12899.780275487
-12899.7896085616
-12899.7928269151
-12899.7775306544
-12899.7528885417
-12899.762505634
-12899.7716179904
-12899.7606621078
-12899.760469923
-12899.7666616261
-12899.7891727378
-12899.7110372668
-12899.7994262785
-12899.7580965525
-12899.7566609408
-12899.7619863269
-12899.784234743
-12899.7730995396
-12899.8070912404
-12899.7657003086
-12899.776835164
-12899.7589198555
-12899.7253760142
-12899.7518197028
-12899.7599532186
-12899.7305805549
-12899.7991014194
-12899.8123448525
-12899.789611669
-12899.7662528014
-12899.7844692345
-12899.7768844036
-12899.8041651742
-12899.7651570543
-12899.797841716
-12899.7753855822
-12899.7532460154
-12899.7309824053
-12899.7725118664
-12899.7815561111
-12899.7464766512
-12899.7661281897
-12899.7701035828
-12899.7779944678
-12899.7754494819
-12899.7847048644
-12899.7751884436
-12899.8136049627
-12899.7832082824
-12899.7828490479
-12899.7784222318
-12899.8141186322
-12899.8123760524
-12899.7860824484
-12899.7764280462
-12899.7794435456
-12899.7642697765
-12899.7977582742
-12899.7659558457
-12899.8244736034
-12899.7992415962
-12899.7600566558
-12899.8083847393
-12899.7664353257
-12899.7805594418
-12899.7410069828
-12899.7986765844
-12899.7779824551
-12899.780394586
-12899.7705622418
-12899.7948562699
-12899.752136006
-12899.7573177193
-12899.7785850722
-12899.7848592106
-12899.7550490382
-12899.7761958173
-12899.7742645696
-12899.7728573106
-12899.7700464928
-12899.8001445391
-12899.7739309078
-12899.7970541336
-12899.7990126571
-12899.7702120785
-12899.764969565
-12899.768292687
-12899.8201928242
-12899.7628550983
-12899.7950900558
-12899.7597238187
-12899.7562518263
-12899.7492690308
-12899.7480419844
-12899.7426745441
-12899.7615060054
-12899.7914040713
-12899.803524942
-12899.7657465523
-12899.7613105033
-12899.7545765349
-12899.7791236536
-12899.7443306124
-12899.760030885
-12899.7833135359
-12899.7864897865
-12899.7734584648
-12899.7698061422
-12899.8133999259
-12899.7564925505
-12899.8048940338
-12899.7761794804
-12899.7804569009
-12899.7549201583
-12899.744598994
-12899.7690253868
-12899.7823168309
-12899.7828764899
-12899.7388677936
-12899.779138318
-12899.7617207409
-12899.7262218419
-12899.7861071833
-12899.792204721
-12899.7710873899
-12899.7174871909
-12899.7687019862
-12899.7629490555
-12899.7355563141
-12899.7967206978
-12899.7777952008
-12899.7615544622
-12899.8094636052
-12899.8080891758
-12899.7859564058
-12899.7623626566
-12899.7679396171
-12899.7865453246
-12899.7784323097
-12899.7724776593
-12899.788511915
-12899.7593095208
-12899.7765191524
-12899.746021134
-12899.7815433439
-12899.7918534079
-12899.7811417818
-12899.8133199759
-12899.7700973362
-12899.7753350975
-12899.7570228954
-12899.7328702745
-12899.7700285676
-12899.7818517697
-12899.7762454628
-12899.771927838
-12899.75653995
-12899.7699534032
-12899.8082081236
-12899.748820313
-12899.7687631458
-12899.7916982174
-12899.7756570003
-12899.786228037
-12899.8097985402
-12899.7988610347
-12899.784510721
-12899.7652713717
-12899.768272074
-12899.7813606732
-12899.7581522194
-12899.7944013448
-12899.7838650543
-12899.7809312984
-12899.7876878872
-12899.7780963203
-12899.7721326394
-12899.7987136373
-12899.7878686841
-12899.7815800939
-12899.7875769786
-12899.7583673716
-12899.7870463075
-12899.7397162871
-12899.7821992545
-12899.7616557037
-12899.8240309738
-12899.808993787
-12899.7562193158
-12899.7557848971
-12899.7448197139
-12899.8018638209
-12899.780751065
-12899.7826459699
-12899.8014329458
-12899.796490562
-12899.7679051387
-12899.7591341284
-12899.7650592034
-12899.7759679162
-12899.7804404545
-12899.7580275661
-12899.8001969047
-12899.8003675611
-12899.7874969195
-12899.7738877984
-12899.7772770159
-12899.8002318323
-12899.7775715896
-12899.7869809743
-12899.7911529666
-12899.8035464334
-12899.7714533353
-12899.7888295214
-12899.7697643026
-12899.7862699893
-12899.8087355244
-12899.7783294637
-12899.7858595992
-12899.7866514208
-12899.7734153004
-12899.7898924246
-12899.7633058705
-12899.7638570062
-12899.7896025233
-12899.780332003
-12899.8024344598
-12899.7781988467
-12899.7449223999
-12899.7819248443
-12899.7814289938
-12899.8025600186
-12899.7823883157
-12899.7386627218
-12899.7547958293
-12899.7930082989
-12899.8056851081
-12899.7772062309
-12899.781359684
-12899.7550222698
-12899.7884565495
-12899.7925426627
-12899.7661611198
-12899.7831226318
-12899.7628968758
-12899.8020003015
-12899.8065268225
-12899.7658520065
-12899.7855171502
-12899.7768603046
-12899.7928457144
-12899.8132014266
-12899.7914841853
-12899.8128900796
-12899.7965164916
-12899.8017559278
-12899.7577650826
-12899.7712128841
-12899.7830861742
-12899.7903124329
-12899.7608519875
-12899.7665615273
-12899.8135033902
-12899.8006190869
-12899.802789127
-12899.7731210998
-12899.7590814944
-12899.8069223407
-12899.783487077
-12899.783870103
-12899.7998097997
-12899.7867547872
-12899.7714957614
-12899.7809015355
-12899.7306660543
-12899.7721632673
-12899.7825626463
-12899.7940389854
-12899.7679964445
-12899.7847608173
-12899.7731644113
-12899.7836477026
-12899.7781456274
-12899.7348502296
-12899.8163339767
-12899.8209465173
-12899.7736745771
-12899.7359961625
-12899.7808513373
-12899.7711244195
-12899.8080467627
-12899.7753605438
-12899.7591014112
-12899.7794822609
-12899.7813495425
-12899.7791780066
-12899.7751323294
-12899.753824412
-12899.7553472079
-12899.7828087926
-12899.7949247195
-12899.7536870512
-12899.7771732481
-12899.7452892636
-12899.7488524449
-12899.7903610616
-12899.7744364203
-12899.7786336463
-12899.7545317101
-12899.7923289364
-12899.7911809067
-12899.8131723369
-12899.7940576474
-12899.7659994205
-12899.7973516646
-12899.7730421955
-12899.7913043687
-12899.7639368922
-12899.7887865859
-12899.79379779
-12899.8049669958
-12899.7994944659
-12899.7662194012
-12899.7596901936
-12899.753521507
-12899.7662743052
-12899.7553612432
-12899.764637544
-12899.7867759954
-12899.7682618715
-12899.7520253431
-12899.7834029039
-12899.7644710233
-12899.767578774
-12899.7696010733
-12899.7631287566
-12899.7780403361
-12899.7882535649
-12899.7583771214
-12899.8051454447
-12899.8082066711
-12899.7631835632
-12899.7572533114
-12899.7719663418
-12899.8186650247
-12899.7733049267
-12899.7899542403
-12899.7824789801
-12899.7692968773
-12899.8072356403
-12899.8010878171
-12899.7486748148
-12899.7642545822
-12899.7806119893
-12899.8100178473
-12899.7853019145
-12899.7835791775
-12899.784308599
-12899.7949180485
-12899.7791284587
-12899.7952345569
-12899.7827683635
-12899.8086573709
-12899.8020403239
-12899.7766090108
-12899.7599041829
-12899.7812626098
-12899.7388805108
-12899.7949024541
-12899.8061258864
-12899.7842508698
-12899.7915644406
-12899.7542519946
-12899.7679954815
-12899.7826171334
-12899.8097979996
-12899.7579064989
-12899.7842665457
-12899.7978420608
-12899.7965266248
-12899.7773716482
-12899.805164315
-12899.8048662869
-12899.7917276715
-12899.7803201288
-12899.7849335671
-12899.774916957
-12899.7750126715
-12899.7946777913
-12899.7640350988
-12899.7865627856
-12899.7909939681
-12899.8045088269
-12899.786736741
-12899.7994907287
-12899.7929918253
-12899.7777609866
-12899.7963863134
-12899.8079399451
-12899.7852103674
-12899.8052073288
-12899.7963094636
-12899.7715589787
-12899.7141650237
-12899.7873462098
-12899.7688874534
-12899.8053461626
-12899.7999490159
-12899.7764563482
-12899.778446385
-12899.743459677
-12899.7634449435
-12899.7903042142
-12899.7898670827
-12899.7719205396
-12899.7963388766
-12899.783972122
-12899.7452737431
-12899.7963662014
-12899.7859440711
-12899.7903583254
-12899.804319803
-12899.7515390674
-12899.7695548272
-12899.7814286031
-12899.7575265171
-12899.7507895034
-12899.7604393677
-12899.7610306442
-12899.7552645672
-12899.7811863524
-12899.8081290897
-12899.7717166583
-12899.7536121394
-12899.8013421199
-12899.7534276623
-12899.7753750018
-12899.7755000549
-12899.8152379466
-12899.7436676547
-12899.7639060361
-12899.7830225364
-12899.7543955786
-12899.7558164591
-12899.7808049269
-12899.7725525673
-12899.7971541913
-12899.791656847
-12899.768023686
-12899.7572830362
-12899.7876102647
-12899.8001849819
-12899.7691458044
-12899.7904623113
-12899.7870322514
-12899.7813259174
-12899.7857978167
-12899.7871497872
-12899.8044993576
-12899.7677835
-12899.8086786638
-12899.7832934034
-12899.7849490188
-12899.7922418031
-12899.7975001974
-12899.8044374515
-12899.8032853646
-12899.8121449227
-12899.7684021526
-12899.791242718
-12899.8038005866
-12899.7919116008
-12899.7789097638
-12899.8263319535
-12899.7712297474
-12899.803110915
-12899.773806874
-12899.7503663121
-12899.7491846653
-12899.7742274293
-12899.8124402456
-12899.7812151834
-12899.8056074421
-12899.783515259
-12899.7506144551
-12899.7758407134
-12899.7950844646
-12899.7670721596
-12899.79065003
-12899.7556515898
-12899.7642901707
-12899.7724491313
-12899.7499977966
-12899.775817968
-12899.8110530112
-12899.794881744
-12899.7855705496
-12899.7657526266
-12899.7960580923
-12899.7558165782
-12899.8138648007
-12899.7692997237
-12899.7905828423
-12899.7948821295
-12899.7915296601
-12899.7771921657
-12899.8156852829
-12899.8206703775
-12899.7824119413
-12899.7613471012
-12899.7959989035
-12899.7873224426
-12899.7709786529
-12899.7817491933
-12899.7917461355
-12899.7685808589
-12899.7759255982
-12899.7563535024
-12899.7573546758
-12899.7556323946
-12899.7749296208
-12899.7312916355
-12899.7780810192
-12899.7962072267
-12899.7906385926
-12899.7907783314
-12899.7879939564
-12899.7985406328
-12899.8145956272
-12899.7956389762
-12899.797952883
-12899.7922532623
-12899.7821689157
-12899.7762650259
-12899.754523069
-12899.7752327479
-12899.7755166264
-12899.7681742192
-12899.7656940745
-12899.7689683424
-12899.7610615342
-12899.7738968953
-12899.7730591941
-12899.7752963879
-12899.8071024869
-12899.8062097452
-12899.7804469638
-12899.7985822933
-12899.7988760921
-12899.7733296695
-12899.7869049079
-12899.758471313
-12899.764506126
-12899.7891962984
-12899.8045572707
-12899.7763860876
-12899.7691367483
-12899.7887559104
-12899.7697644359
-12899.8161021785
-12899.7673595898
-12899.7520710322
-12899.7668364796
-12899.7941790468
-12899.7636876313
-12899.7987468429
-12899.7598102699
-12899.7622298156
-12899.8030614153
-12899.7387609251
-12899.7624840317
-12899.7388498281
-12899.7869071902
-12899.7845576429
-12899.7740074293
-12899.7569096107
-12899.7695993715
-12899.7765626718
-12899.7834987787
-12899.7453136851
-12899.7819017642
-12899.7570913695
-12899.7747846472
-12899.7589344201
-12899.8105104385
-12899.7949854678
-12899.7469343255
-12899.7885559422
-12899.7661343761
-12899.7695496035
-12899.7999353387
-12899.8057001238
-12899.7619413529
-12899.8039427737
-12899.783555545
-12899.7638707141
-12899.7631657152
-12899.7663355638
-12899.7753923995
-12899.7675072189
-12899.7429991231
-12899.7967970348
-12899.7410288469
-12899.7826089545
-12899.7591417044
-12899.7896602745
-12899.7888499687
-12899.7901400642
-12899.7540699889
-12899.7957392943
-12899.7793348619
-12899.7872514959
-12899.7523167246
-12899.8036269908
-12899.7769032304
-12899.7669724784
-12899.7985042682
-12899.7514193106
-12899.7643066973
-12899.7523040617
-12899.767878466
-12899.7695981779
-12899.7680896891
-12899.7911037363
-12899.7766081242
-12899.7714289387
-12899.778346822
-12899.7910863183
-12899.7953574289
-12899.7746838212
-12899.7692410539
-12899.7572567906
-12899.7635340073
-12899.7641001912
-12899.7626820761
-12899.7523124048
-12899.7704138234
-12899.7295489492
-12899.7717012456
-12899.7618177449
-12899.7638027729
-12899.7703677625
-12899.7582503528
-12899.7870266051
-12899.7775521499
-12899.7741767702
-12899.7774255148
-12899.7805015942
-12899.7759696763
-12899.752801424
-12899.7681079472
-12899.7338006474
-12899.7487553455
-12899.7757365037
-12899.7898568391
-12899.7872340039
-12899.7832794884
-12899.7874088541
-12899.7616718568
-12899.8050762137
-12899.7690209318
-12899.8032513576
-12899.8010307327
-12899.7801410172
-12899.7795663797
-12899.7792724578
-12899.791822691
-12899.7746961837
-12899.7757558043
-12899.7552365014
-12899.7686329347
-12899.7522699933
-12899.7816928407
-12899.7537291078
-12899.7993683424
-12899.7789526758
-12899.7583057719
-12899.7921914692
-12899.7762010763
-12899.7775541994
-12899.7898357061
-12899.803502492
-12899.7331609696
-12899.7914736055
-12899.7923446868
-12899.7791884925
-12899.7575120906
-12899.7591028096
-12899.7569804837
-12899.7571513885
-12899.7976184346
-12899.781132744
-12899.7629518571
-12899.788427794
-12899.7809104356
-12899.7612575831
-12899.7733692827
-12899.7672030756
-12899.7531893466
-12899.7706026398
-12899.8095639945
-12899.7569979877
-12899.7813588144
-12899.792922861
-12899.7662005395
-12899.7781139757
-12899.7594690008
-12899.7573048342
-12899.7762382906
-12899.7712749135
-12899.7604567217
-12899.7891081821
-12899.7895614345
-12899.7756959706
-12899.7922434363
-12899.7775650628
-12899.7831118073
-12899.7786057061
-12899.779084271
-12899.7623765096
-12899.7463400265
-12899.7977226824
-12899.7992571312
-12899.7778472235
-12899.7863279001
-12899.7773605254
-12899.7935347386
-12899.7544793967
-12899.768126483
-12899.7445460478
-12899.7520359552
-12899.7535292622
-12899.7960387803
-12899.8069016609
-12899.7404773525
-12899.7907354786
-12899.7684778469
-12899.7885830135
-12899.8054016711
-12899.809245602
-12899.7878596442
-12899.7562265876
-12899.7882969686
-12899.7671321266
-12899.775758988
-12899.7824618993
-12899.7857535881
-12899.7955303282
-12899.7780801637
-12899.7694961755
-12899.7605115733
-12899.7834107277
-12899.7922095527
-12899.7793906762
-12899.7826355166
-12899.7730657366
-12899.7494011958
-12899.7689224672
-12899.7537869854
-12899.7907118104
-12899.7793199253
-12899.7545583312
-12899.7427126878
-12899.7858617654
-12899.789130765
-12899.7830883298
-12899.7891288422
-12899.7863926965
-12899.7962311967
-12899.7752298272
-12899.7399174809
-12899.7847341166
-12899.7770774682
-12899.7573633636
-12899.7606137835
-12899.7964301112
-12899.7710796127
-12899.7593419135
-12899.7972421736
-12899.7904910072
-12899.8079815413
-12899.7602855321
-12899.7722119486
-12899.754076047
-12899.7580190487
-12899.7682721138
-12899.7934139498
-12899.7624056528
-12899.7756362715
-12899.7514836426
-12899.7695383213
-12899.7668865207
-12899.7988148972
-12899.8103858563
-12899.7753441904
-12899.7704458594
-12899.8027561036
-12899.829943441
-12899.7610492158
-12899.769659807
-12899.7704704352
-12899.7839693183
-12899.7309088112
-12899.7656217316
-12899.7554779561
-12899.7570796464
-12899.7487464535
-12899.7882457626
-12899.8038874002
-12899.7916530464
-12899.7537968693
-12899.7714979486
-12899.794870715
-12899.8035594385
-12899.7558957903
-12899.7997835681
-12899.771708069
-12899.785898863
-12899.7895944043
-12899.7466344478
-12899.7612888054
-12899.7966904085
-12899.7773516357
-12899.7646905493
-12899.7687998467
-12899.789017985
-12899.7800212147
-12899.7913666077
-12899.7675063513
-12899.7663764299
-12899.7972052435
-12899.7144369327
-12899.7894189465
-12899.7805169734
-12899.7338319465
-12899.752842396
-12899.7789232603
-12899.7753209766
-12899.7558541312
-12899.7894324678
-12899.772337169
-12899.7392514797
-12899.7985404415
-12899.7722837569
-12899.7724943853
-12899.7335054831
-12899.7672529956
-12899.7435460483
-12899.7901518948
-12899.7903759929
-12899.786624764
-12899.7767926287
-12899.7779274307
-12899.7944865241
-12899.808916468
-12899.7872547363
-12899.7781488078
-12899.8022713951
-12899.7845048583
-12899.7952432301
-12899.8084333508
-12899.7788802178
-12899.7798885995
-12899.7526981333
-12899.7684161179
-12899.757180553
-12899.7655135338
-12899.7565835894
-12899.7420602787
-12899.7553437821
-12899.788600754
-12899.742351877
-12899.7680273147
-12899.8092474634
-12899.7695403984
-12899.7177839373
-12899.7673106449
-12899.7876973215
-12899.7747129553
-12899.7479123763
-12899.7436458713
-12899.788083044
-12899.771017765
-12899.7915877377
-12899.7519226628
-12899.7829559889
-12899.7873673523
-12899.7899138482
-12899.7700190708
-12899.7693344131
-12899.7879306004
-12899.7540485299
-12899.7914809156
-12899.7640596548
-12899.7529569224
-12899.7643336156
-12899.7626811491
-12899.7522452056
-12899.7774748364
-12899.7696363738
-12899.7773939991
-12899.76357349
-12899.7828080178
-12899.746585237
-12899.7980899434
-12899.7786455653
-12899.7964129849
-12899.7697347379
-12899.7353578923
-12899.7675944196
-12899.7389429821
-12899.779902677
-12899.7698473226
-12899.7579422713
-12899.7796705636
-12899.7840711093
-12899.7698059657
-12899.7830979975
-12899.7550098161
-12899.789561284
-12899.7675532874
-12899.7903300094
-12899.7759397114
-12899.7675446574
-12899.7800025219
-12899.7480915993
-12899.7686601936
-12899.798430838
-12899.7990960547
-12899.7712335893
-12899.7780273892
-12899.764359754
-12899.7589800281
-12899.7675885573
-12899.8043991713
-12899.7991835102
-12899.7734163275
-12899.7846697797
-12899.7441248112
-12899.7767513794
-12899.7512669987
-12899.7663741988
-12899.7849273582
-12899.721343328
-12899.785655979
-12899.7677872339
-12899.74257031
-12899.7689869791
-12899.7405573414
-12899.7876164826
-12899.7674833922
-12899.7420024471
-12899.7522735063
-12899.7512729039
-12899.7757094046
-12899.7544159132
-12899.7461957081
-12899.7757996168
-12899.8073119477
-12899.7852067973
-12899.7990102666
-12899.7804304472
-12899.7567861285
-12899.7965598523
-12899.7721385415
-12899.777485231
-12899.7626441692
-12899.7534150637
-12899.7927606467
-12899.7985777747
-12899.7903324041
-12899.7768441928
-12899.7956296815
-12899.7639914323
-12899.7560253625
-12899.7764876045
-12899.7626630431
-12899.7151957505
-12899.7660123011
-12899.799551013
-12899.7860163587
-12899.7360931512
-12899.7968809198
-12899.7673599908
-12899.7842010479
-12899.7860567471
-12899.7595996516
-12899.771455539
-12899.7601468988
-12899.7691355986
-12899.7589188013
-12899.748192415
-12899.7238962268
-12899.764950499
-12899.7644570446
-12899.7843931194
-12899.8014736812
-12899.8044348866
-12899.7866867742
-12899.8082970672
-12899.7849889735
-12899.7611138616
-12899.7712585486
-12899.7696568335
-12899.7556773848
-12899.7791372321
-12899.7982132447
-12899.7567344783
-12899.7986838592
-12899.7663493639
-12899.7449061243
-12899.776551986
-12899.7638295211
-12899.7813510373
-12899.7779736471
-12899.7457635426
-12899.7932118019
-12899.756301272
-12899.7638045383
-12899.7666211381
-12899.8066498715
-12899.7308773616
-12899.7770075574
-12899.7530797352
-12899.7749792524
-12899.7714393597
-12899.7605156781
-12899.7355713131
-12899.7543685671
-12899.778281268
-12899.7596132722
-12899.777422591
-12899.7958149553
-12899.7972815017
-12899.7709682317
-12899.776948758
-12899.7951000317
-12899.7871653468
-12899.721123077
-12899.784619091
-12899.7745005988
-12899.7600948165
-12899.760929947
-12899.7823458915
-12899.776959483
-12899.7605128014
-12899.7768309681
-12899.7228746477
-12899.7557551733
-12899.7533138883
-12899.8015815058
-12899.7913089954
-12899.7250975755
-12899.8046435425
-12899.7454348235
-12899.7361116523
-12899.7420236671
-12899.7838080759
-12899.7839564226
-12899.7931349085
-12899.7790637377
-12899.7839735787
-12899.7812120817
-12899.795279223
-12899.7564444546
-12899.7894233113
-12899.8005392748
-12899.7461688243
-12899.7561954112
-12899.7949594227
-12899.7447613415
-12899.7945804558
-12899.7719211466
-12899.7286519259
-12899.7949446809
-12899.7685124235
-12899.7745463521
-12899.7376597209
-12899.7468411599
-12899.7958340642
-12899.7666367363
-12899.783293284
-12899.7672664153
-12899.7582762343
-12899.7639533396
-12899.7821155493
-12899.8031099657
-12899.7953999703
-12899.7653843809
-12899.78128102
-12899.8106286682
-12899.7717247037
-12899.8063779212
-12899.7846270871
-12899.7540937202
-12899.7969489282
-12899.7769697123
-12899.7557173663
-12899.7941247599
-12899.7746201414
-12899.777941839
-12899.7964786811
-12899.7621420384
-12899.7547122601
-12899.7542769505
-12899.7708520225
-12899.7592837511
-12899.7842374341
-12899.7747649665
-12899.7863756585
-12899.7513334921
-12899.757312177
-12899.7795591046
-12899.7969291743
-12899.7603997643
-12899.7946146917
-12899.7874193182
-12899.7903706129
-12899.8000617098
-12899.7856991529
-12899.7958583088
-12899.8013024721
-12899.761189283
-12899.798193178
-12899.7701537071
-12899.7871167536
-12899.7878136833
-12899.7222017987
-12899.7861731882
-12899.7887238481
-12899.7850782583
-12899.7698808836
-12899.7649489414
-12899.7645852799
-12899.7710834522
-12899.7811986207
-12899.7589818158
-12899.723251051
-12899.7733092686
-12899.7580784879
-12899.7749075468
-12899.7575267895
-12899.7593329773
-12899.7644712568
-12899.765638871
-12899.7781170697
-12899.8116113481
-12899.7642414657
-12899.7737301169
-12899.7538629392
-12899.7228019416
-12899.7619457659
-12899.7210928465
-12899.7870734404
-12899.7185582194
-12899.7618108362
-12899.7640444354
-12899.742708482
-12899.765717478
-12899.7393065065
-12899.7586414966
-12899.7860465392
-12899.7617116525
-12899.7716229349
-12899.738841002
-12899.7858593029
-12899.8022738904
-12899.737826591
-12899.7502915621
-12899.7960923758
-12899.7706413889
-12899.744687357
-12899.7633832063
-12899.7201864131
-12899.7697937044
-12899.7945221499
-12899.7715381781
-12899.7850076535
-12899.7643509862
-12899.7623296595
-12899.7598571953
-12899.7526399874
-12899.7874011027
-12899.7653469897
-12899.7737662056
-12899.7557003545
-12899.7539831989
-12899.796721428
-12899.7998969176
-12899.7774590406
-12899.7597863957
-12899.7743912585
-12899.7634238885
-12899.7461848009
-12899.7765046232
-12899.7646496336
-12899.7469336933
-12899.7395985554
-12899.7603000267
-12899.7753933152
-12899.7794422761
-12899.7716670473
-12899.8021077436
-12899.7573124506
-12899.8142375851
-12899.7746038366
-12899.7736967743
-12899.7718655383
-12899.8024209643
-12899.7567046295
-12899.7509992021
-12899.744070677
-12899.7744316947
-12899.7648263871
-12899.8055808739
-12899.7738284869
-12899.7471760863
-12899.7693356755
-12899.7654718437
-12899.7787384704
-12899.8036403694
-12899.7588215389
-12899.7658870931
-12899.7791216938
-12899.7758805292
-12899.7361932026
-12899.7696207127
-12899.7934431884
-12899.758719241
-12899.7639866019
-12899.7707812521
-12899.739161047
-12899.7499127741
-12899.7760458297
-12899.7514277087
-12899.7656331717
-12899.7574212264
-12899.7991839597
-12899.7628885484
-12899.7682581683
-12899.7515549346
-12899.7634431331
-12899.7626831517
-12899.7796684544
-12899.7695513046
-12899.7965597088
-12899.7671034291
-12899.7732256246
-12899.7742186043
-12899.7673500095
-12899.7900873021
-12899.7945329987
-12899.7210278644
-12899.7671626128
-12899.771322472
-12899.7545550269
-12899.7216966036
-12899.7475240427
-12899.7674001532
-12899.7267473137
-12899.7479073184
-12899.7832947483
-12899.7523326298
-12899.7765076463
-12899.7653328974
-12899.767471941
-12899.7631062703
-12899.7552957722
-12899.7257413842
-12899.7547704937
-12899.7596626644
-12899.768640313
-12899.7811571487
-12899.7769503474
-12899.7806469661
-12899.7594882006
-12899.7279945186
-12899.7744238148
-12899.7649196596
-12899.7339309408
-12899.7758129992
-12899.7601207493
-12899.7777802479
-12899.7576040144
-12899.7562244768
-12899.7626736694
-12899.7946027395
-12899.7918715518
-12899.7396533126
-12899.7472860324
-12899.7418677897
-12899.7370032604
-12899.7831725886
-12899.7992169252
-12899.7582585231
-12899.8048041685
-12899.7481076566
-12899.7669021968
-12899.7394680193
-12899.8106337682
-12899.7744606465
-12899.7711269302
-12899.7545451781
-12899.7657414693
-12899.8036431838
-12899.7748807282
-12899.7572225609
-12899.7418711484
-12899.7666361425
-12899.7275844698
-12899.7534592403
-12899.7856988046
-12899.7431024226
-12899.7465280077
-12899.7695961964
-12899.7696876744
-12899.7950311743
-12899.7378396904
-12899.7706247456
-12899.7615892908
-12899.7767256561
-12899.7678438674
-12899.773907342
-12899.7255418415
-12899.7942388832
-12899.7598927583
-12899.7628512789
-12899.7904464413
-12899.7655422049
-12899.7096509752
-12899.7542035944
-12899.7372573289
-12899.769331355
-12899.7404108361
-12899.7416342103
-12899.7693169656
-12899.7773612968
-12899.7864349168
-12899.7972715911
-12899.7663058366
-12899.8052994545
-12899.7709377998
-12899.7920584896
-12899.7861846774
-12899.7408723021
-12899.7610263062
-12899.7816368304
-12899.7980717346
-12899.7561896973
-12899.7780552535
-12899.7732933453
-12899.7911868492
-12899.7645205946
-12899.7907767783
-12899.7626187658
-12899.7807606689
-12899.7397158888
-12899.7994621788
-12899.7561840003
-12899.7443605696
-12899.72164614
-12899.7431987349
-12899.7703547124
-12899.7646686119
-12899.7218393826
-12899.7862181525
-12899.7597508749
-12899.7904899384
-12899.7864733099
-12899.7857302901
-12899.774947921
-12899.7657241782
-12899.7582877063
-12899.7380250445
-12899.7736610419
-12899.7316920986
-12899.7974410361
-12899.766258328
-12899.7930995817
-12899.7658736466
-12899.747354683
-12899.7506139597
-12899.7765185301
-12899.8075214227
-12899.7685322243
-12899.7705005158
-12899.7651289651
-12899.7783842133
-12899.7730229783
-12899.7954655734
-12899.7535111206
-12899.784677834
-12899.7672328044
-12899.7746394968
-12899.7728824791
-12899.7735384643
-12899.7780850224
-12899.7788979633
-12899.7858107866
-12899.7540321695
-12899.7832474292
-12899.7764488885
-12899.803404989
-12899.7819395876
-12899.7474030195
-12899.7655511843
-12899.7860258635
-12899.7251331308
-12899.7898957933
-12899.7633539494
-12899.7792008121
-12899.7813166172
-12899.7961471994
-12899.7946346232
-12899.7747725754
-12899.7436176156
-12899.7785667316
-12899.7669973726
-12899.7738315378
-12899.7754121577
-12899.7772323824
-12899.7444697823
-12899.7428882357
-12899.7781877109
-12899.755624536
-12899.7597702414
-12899.7732629144
-12899.7809951101
-12899.7326545624
-12899.7803233392
-12899.7596320533
-12899.7739957482
-12899.7633673157
-12899.7768418892
-12899.7711942972
-12899.7319745611
-12899.7932090654
-12899.759649305
-12899.7867934404
-12899.7950842663
-12899.7645022939
-12899.7439964519
-12899.7206386148
-12899.7932020545
-12899.7535751682
-12899.7839502864
-12899.7397248712
-12899.7317972978
-12899.7812156762
-12899.7579973095
-12899.7655423155
-12899.7504047083
-12899.6949286435
-12899.7593611212
-12899.7405759573
-12899.7664614907
-12899.8063601426
-12899.7447844068
-12899.7799841866
-12899.7879632407
-12899.7915713931
-12899.7564897402
-12899.7786378961
-12899.7915455541
-12899.7676544344
-12899.8004150179
-12899.74297521
-12899.7666776362
-12899.783749839
-12899.7745088238
-12899.7715206437
-12899.7484221909
-12899.7737683578
-12899.7452514034
-12899.7234887359
-12899.7597867507
-12899.7538234446
-12899.7405508564
-12899.7650193295
-12899.7945677953
-12899.7853666674
-12899.7671043146
-12899.7540960997
-12899.7536483423
-12899.7700213735
-12899.7576495376
-12899.7708457053
-12899.7552146343
-12899.7682697709
-12899.7614749634
-12899.7438467678
-12899.7707183517
-12899.7855613816
-12899.7722764838
-12899.7450899499
-12899.8052417876
-12899.7790505671
-12899.7799293217
-12899.7401019284
-12899.7763146361
-12899.7732213402
-12899.7390937481
-12899.7833664773
-12899.7666496559
-12899.747064073
-12899.7773384254
-12899.7607400365
-12899.7924937539
-12899.7717577468
-12899.7689861405
-12899.754739909
-12899.7492313251
-12899.7386581891
-12899.7820563731
-12899.7932688494
-12899.7697490677
-12899.7733205952
-12899.7436013308
-12899.7564081993
-12899.746338931
-12899.7777536536
-12899.7573169008
-12899.7822458497
-12899.749814283
-12899.7456844105
-12899.7613724774
-12899.7757210192
-12899.7776206808
-12899.7794627284
-12899.8060430229
-12899.7634881037
-12899.7990349912
-12899.8026547464
-12899.7538547938
-12899.7825125255
-12899.7720565377
-12899.734558743
-12899.8019028329
-12899.7787258113
-12899.7825203325
-12899.7586637433
-12899.7766814586
-12899.7598488358
-12899.7505554376
-12899.7418599131
-12899.7564502936
-12899.7418728729
-12899.7611953731
-12899.7921451636
-12899.756485904
-12899.7786786859
-12899.7398231748
-12899.7556031579
-12899.784037476
-12899.7598857244
-12899.7439164277
-12899.7645104083
-12899.7485450232
-12899.7779380197
-12899.7520038444
-12899.7427750016
-12899.7546033852
-12899.7456568438
-12899.753848909
-12899.7911778172
-12899.7526275259
-12899.7918259378
-12899.7655684944
-12899.7855255936
-12899.7415896731
-12899.7484070119
-12899.7687999653
-12899.7412712564
-12899.7391126468
-12899.7321396743
-12899.7506627596
-12899.7633947257
-12899.8008669475
-12899.7742892585
-12899.7721907611
-12899.7715167098
-12899.7841624036
-12899.7597219176
-12899.7583880884
-12899.7290770466
-12899.7453257518
-12899.7505221705
-12899.7748256528
-12899.7518885873
-12899.7414996253
-12899.7937007613
-12899.7543755661
-12899.7867382899
-12899.7518995803
-12899.7890688629
-12899.7991675384
-12899.7348771821
-12899.7796314295
-12899.759982407
-12899.7461080463
-12899.7515723708
-12899.7716282032
-12899.7648606601
-12899.7573554795
-12899.7912483386
-12899.7040876547
-12899.7579523852
-12899.7709885201
-12899.7404600541
-12899.7773259462
-12899.7666720787
-12899.7518300235
-12899.7469610557
-12899.7382945671
-12899.7780443395
-12899.7763896875
-12899.7688688626
-12899.7736249892
-12899.7429959461
-12899.7663119514
-12899.7871994726
-12899.7931434036
-12899.7495450141
-12899.7685994665
-12899.7654332961
-12899.7602958854
-12899.753705834
-12899.7507219396
-12899.7830442917
-12899.7580751341
-12899.7564851345
-12899.8024368803
-12899.7525710964
-12899.7555064378
-12899.7166130569
-12899.7693509914
-12899.7684609494
-12899.77599314
-12899.754550114
-12899.7501191903
-12899.7621100144
-12899.7760904527
-12899.7509580373
-12899.7561092245
-12899.7455887779
-12899.7494669352
-12899.7642728161
-12899.7455496273
-12899.7567984055
-12899.7742957399
-12899.7812973044
-12899.7514094256
-12899.7171918304
-12899.7382102467
-12899.7602309313
-12899.7631567502
-12899.7535720809
-12899.7532841763
-12899.7464673888
-12899.7821761835
-12899.7707686392
-12899.7702447086
-12899.7126025533
-12899.7545069888
-12899.7821676039
-12899.7650417831
-12899.7549813283
-12899.7634630848
-12899.7786342165
-12899.7778605076
-12899.7639393663
-12899.7661056165
-12899.7736012149
-12899.7653751904
-12899.7449695348
-12899.79504097
-12899.7971007088
-12899.746215929
-12899.7739762925
-12899.7857691989
-12899.7506348267
-12899.7167467795
-12899.7660400089
-12899.7858691555
-12899.7072678218
-12899.7611496947
-12899.7745500738
-12899.7869001814
-12899.7422399255
-12899.810401877
-12899.7683217589
-12899.7204191951
-12899.7612126004
-12899.763470877
-12899.7756262707
-12899.7188688243
-12899.7729849896
-12899.7713496255
-12899.7759400411
-12899.7832672844
-12899.7566650778
-12899.7694086568
-12899.777018322
-12899.7601679639
-12899.7739337634
-12899.7915986928
-12899.7658231826
-12899.7486361022
-12899.7562496959
-12899.774949603
-12899.7571737654
-12899.7608528969
-12899.7539345707
-12899.7628302913
-12899.7298143948
-12899.7724772724
-12899.7764704741
-12899.7565436818
-12899.7160068397
-12899.6830145662
-12899.7868066798
-12899.7734603465
-12899.7694375823
-12899.7694689448
-12899.7264038255
-12899.7562410011
-12899.7523023608
-12899.7825488601
-12899.7641563677
-12899.7670354899
-12899.6938644922
-12899.7724426603
-12899.7639836525
-12899.7529636301
-12899.7662502929
-12899.7805404095
-12899.7387044062
-12899.7564448192
-12899.774746134
-12899.7804598782
-12899.7933656752
-12899.7311808673
-12899.7315741156
-12899.7675242883
-12899.7596288703
-12899.7816078533
-12899.768060389
-12899.744774649
-12899.7457517779
-12899.77347337
-12899.7721404396
-12899.7303985626
-12899.7818028855
-12899.7590696915
-12899.7660855035
-12899.7622522529
-12899.7474266255
-12899.8047366001
-12899.7930090657
-12899.758124115
-12899.7677893171
-12899.7383629487
-12899.7389764629
-12899.7221305141
-12899.7874571419
-12899.782430763
-12899.7630728721
-12899.7578957837
-12899.7801193584
-12899.7321670222
-12899.7388491629
-12899.7483325488
-12899.7304312156
-12899.7810914519
-12899.7288606595
-12899.7811992669
-12899.7358915637
-12899.796187041
-12899.7479161555
-12899.7539591129
-12899.7191926448
-12899.751764717
-12899.7284089881
-12899.7511215732
-12899.7486240961
-12899.7841983186
-12899.7814542319
-12899.7596552864
-12899.7468118918
-12899.7656390874
-12899.7503640499
-12899.7733134131
-12899.7661378266
-12899.7995165268
-12899.7626297467
-12899.76368326
-12899.732171438
-12899.772868219
-12899.7259216242
-12899.7460258989
-12899.7624128067
-12899.7577815263
-12899.7546172137
-12899.7116408136
-12899.7769360277
-12899.7774291332
-12899.7613244834
-12899.7479941014
-12899.7602764495
-12899.7367066867
-12899.7790085433
-12899.7706562634
-12899.7603572705
-12899.7392982349
-12899.7764311673
-12899.7798098886
-12899.7886043126
-12899.7839819427
-12899.7424215258
-12899.7685769141
-12899.7815406501
-12899.7611451739
-12899.769223931
-12899.7622351963
-12899.73397186
-12899.7137762949
-12899.7678342397
-12899.7767543329
-12899.7734674681
-12899.7960520984
-12899.8156424446
-12899.7862811358
-12899.7635000065
-12899.7519716652
-12899.7720986681
-12899.7376881608
-12899.78098958
-12899.7557877067
-12899.7047570389
-12899.7386779895
-12899.7225490917
-12899.7560778824
-12899.7792159247
-12899.7524083126
-12899.7385839955
-12899.7311672313
-12899.7696062696
-12899.7698781746
-12899.7384602196
-12899.7762917609
-12899.7504695364
-12899.7252310874
-12899.7813446372
-12899.7985203471
-12899.7796263846
-12899.7506750941
-12899.7564118017
-12899.7537967857
-12899.7468837989
-12899.7606693663
-12899.7450766837
-12899.7525362295
-12899.7348805491
-12899.7838604331
-12899.7361448386
-12899.7384652243
-12899.7612347988
-12899.727907754
-12899.7890581679
-12899.7633149845
-12899.7496221456
-12899.7756717983
-12899.7342440945
-12899.7303777288
-12899.7360328377
-12899.7358966446
-12899.7572098165
-12899.7842572417
-12899.7698879721
-12899.7852907796
-12899.7476685247
-12899.7620642887
-12899.7704178773
-12899.7701813934
-12899.7578859498
-12899.7415250003
-12899.7472066984
-12899.7792050996
-12899.7576454294
-12899.7901303124
-12899.8004056415
-12899.7529405435
-12899.7828022836
-12899.7192341859
-12899.7838284407
-12899.7263615065
-12899.7910834772
-12899.7460642496
-12899.7522930887
-12899.7569108468
-12899.7289197003
-12899.7656454277
-12899.7544056987
-12899.7478693339
-12899.7576124695
-12899.752337328
-12899.7401515797
-12899.7390142919
-12899.7598184366
-12899.7684838037
-12899.7590194059
-12899.7486390035
-12899.7860563594
-12899.7520056628
-12899.738572824
-12899.7550260206
-12899.7610683373
-12899.7609638739
-12899.7393104148
-12899.7891029609
-12899.7536597329
-12899.7506909849
-12899.7757163543
-12899.7510251866
-12899.7535152849
-12899.754639685
-12899.7733336184
-12899.78259208
-12899.7839383045
-12899.7780705115
-12899.7676383027
-12899.7742807489
-12899.7593517786
-12899.7521650454
-12899.7753035281
-12899.7688675132
-12899.7630248444
-12899.7674446599
-12899.7340312432
-12899.7873316819
-12899.7727060108
-12899.7614910525
-12899.7707947958
-12899.7724358914
-12899.7881475409
-12899.757609713
-12899.7278703627
-12899.785919842
-12899.7781172958
-12899.7692361149
-12899.737014069
-12899.7483558237
-12899.7505421502
-12899.7958934321
-12899.7097736897
-12899.728375266
-12899.7688513815
-12899.7639510539
-12899.8120348063
-12899.7726155465
-12899.7596056756
-12899.7249531736
-12899.7837562601
-12899.7555270215
-12899.747734708
-12899.7763980286
-12899.7937604405
-12899.8041477685
-12899.7982360419
-12899.7753545415
-12899.7627276823
-12899.74617017
-12899.728406493
-12899.7693456432
-12899.7840370853
-12899.7379108778
-12899.7674087395
-12899.7528519795
-12899.7725761674
-12899.7776379644
-12899.7914750262
-12899.8051315382
-12899.7582534672
-12899.7528673784
-12899.760945794
-12899.7584586467
-12899.7791572804
-12899.7961486343
-12899.7734299075
-12899.7558915394
-12899.7483640695
-12899.7802400046
-12899.7447968274
-12899.8050365167
-12899.7916357379
-12899.7725129956
-12899.7831374858
-12899.7701552842
-12899.7867086109
-12899.7739532509
-12899.7763330788
-12899.782617834
-12899.7455903423
-12899.7448503404
-12899.7930325009
-12899.7671449833
-12899.791464722
-12899.7901451676
-12899.7545555702
-12899.7856201575
-12899.7893977965
-12899.7541549862
-12899.7832695368
-12899.752087723
-12899.7418869269
-12899.7405460025
-12899.7536462732
-12899.7637492242
-12899.7823119241
-12899.770750366
-12899.7366336193
-12899.7476671685
-12899.7617573395
-12899.7607184764
-12899.747415747
-12899.7206219987
-12899.7581030342
-12899.7762629239
-12899.7602700429
-12899.7519374247
-12899.738271949
-12899.7472908269
-12899.7890812892
-12899.7831526214
-12899.7594610574
-12899.7764190283
-12899.7652569961
-12899.7750753703
-12899.7749906014
-12899.7699424348
-12899.7447418508
-12899.7421600044
-12899.7807445189
-12899.7470150313
-12899.7988830836
-12899.7954484557
-12899.7707411727
-12899.7529866997
-12899.7902284587
-12899.7220429339
-12899.7666452619
-12899.7879105586
-12899.7624441042
-12899.7708825645
-12899.7296483
-12899.7843114189
-12899.7443719635
-12899.7914455328
-12899.7776769589
-12899.7341774637
-12899.7776388337
-12899.7667835092
-12899.7432450163
-12899.7366121315
-12899.7569572258
-12899.7638699614
-12899.712745535
-12899.7451630513
-12899.717663975
-12899.7668571152
-12899.7674524182
-12899.7835748621
-12899.7522056402
-12899.8000525527
-12899.7525528716
-12899.7829222319
-12899.7961251184
-12899.7396358044
-12899.7902478282
-12899.7695690004
-12899.7723332159
-12899.7366401597
-12899.7805333546
-12899.7861833793
-12899.7499167239
-12899.7688906761
-12899.7747244024
-12899.7497072718
-12899.7647430452
-12899.7623168998
-12899.782852053
-12899.7530517756
-12899.7534522449
-12899.7697061767
-12899.7615557776
-12899.761126116
-12899.7701984227
-12899.7813941075
-12899.7895983714
-12899.7708151646
-12899.7477507252
-12899.7618600885
-12899.7601199193
-12899.7529917335
-12899.7644924974
-12899.757290453
-12899.7388241971
-12899.7551134813
-12899.7693775615
-12899.8004253318
-12899.7607078777
-12899.7622255867
-12899.7458743328
-12899.7620375099
-12899.7871814006
-12899.7947492196
-12899.8065336273
-12899.8072411276
-12899.7586976121
-12899.7737615868
-12899.7662647115
-12899.7747982026
-12899.7788166119
-12899.7670420013
-12899.8024798995
-12899.7685785345
-12899.7682443043
-12899.7926263531
-12899.7722891285
-12899.771768262
-12899.7541724687
-12899.697583686
-12899.7367131619
-12899.7596289732
-12899.7318101123
-12899.7571718571
-12899.7209699126
-12899.7112855504
-12899.7705762236
-12899.7677127691
-12899.7910687454
-12899.7743768648
-12899.7626782502
-12899.7681813406
-12899.7786751398
-12899.7745088839
-12899.7314380746
-12899.7677896246
-12899.7646976835
-12899.7268590805
-12899.7326049064
-12899.7559066249
-12899.7948335783
-12899.7890294823
-12899.7738683355
-12899.758976844
-12899.7102429119
-12899.7669217761
-12899.7398125663
-12899.7445097755
-12899.7589991069
-12899.7529683871
-12899.7443474244
-12899.7804220399
-12899.7694667978
-12899.7506908778
-12899.7445560944
-12899.7442566436
-12899.732705823
-12899.7271343789
-12899.7854725949
-12899.7617027424
-12899.7826768945
-12899.7479073147
-12899.7260810391
-12899.7477629673
-12899.7769354252
-12899.7500029617
-12899.735912581
-12899.7296503149
-12899.7481292106
-12899.7207413542
-12899.7641877838
-12899.7223533595
-12899.7601337805
-12899.7195903638
-12899.7556970828
-12899.6864337177
-12899.7557459248
-12899.7571638135
-12899.7568923218
-12899.7581284297
-12899.7711642989
-12899.7614192861
-12899.7262112473
-12899.7958200474
-12899.7864319761
-12899.7710218067
-12899.770972139
-12899.7662585786
-12899.8174718984
-12899.7661416822
-12899.7684682101
-12899.7662473007
-12899.7924422692
-12899.7698435552
-12899.7540131908
-12899.7752254868
-12899.746053145
-12899.7761275135
-12899.7804015027
-12899.7501093929
-12899.7729628172
-12899.7496354878
-12899.7601692538
-12899.760086286
-12899.7934986072
-12899.8034732161
-12899.7808160369
-12899.7586235186
-12899.7775251206
-12899.7868559928
-12899.7452513105
-12899.7403488939
-12899.7526029389
-12899.7764370097
-12899.7685542302
-12899.7649807631
-12899.7486124922
-12899.7812685837
-12899.7506444515
-12899.7760052413
-12899.7804274887
-12899.7637970178
-12899.7488417036
-12899.763789178
-12899.7288372657
-12899.7868553806
-12899.7607244956
-12899.7532596402
-12899.7719260947
-12899.7484202692
-12899.791606633
-12899.7403053797
-12899.7495954018
-12899.7830622149
-12899.7384168648
-12899.7598918204
-12899.7558043358
-12899.7360851741
-12899.7674699364
-12899.7558035049
-12899.7807462449
-12899.7594912088
-12899.7878890791
-12899.7431472832
-12899.7595079504
-12899.7482809291
-12899.7413947729
-12899.7693391153
-12899.7881156092
-12899.7575280909
-12899.7602086212
-12899.7852970517
-12899.7818088648
-12899.743952487
-12899.7272095318
-12899.7930407875
-12899.7501643294
-12899.7526957174
-12899.7793300726
-12899.746268697
-12899.7787102512
-12899.7677568588
-12899.7856034864
-12899.7531784299
-12899.7783772183
-12899.7861099253
-12899.7769366826
-12899.7777369522
-12899.7853061948
-12899.7575649944
-12899.7620227366
-12899.778454767
-12899.7795904939
-12899.7612378936
-12899.7693005016
-12899.7370637032
-12899.7752946283
-12899.7870407871
-12899.7584824657
-12899.7770201897
-12899.7980350575
-12899.7357137848
-12899.7776129238
-12899.7692123762
-12899.7894960145
-12899.7517047793
-12899.7806466387
-12899.7660539347
-12899.7479775344
-12899.7756304352
-12899.7450606355
-12899.7715111788
-12899.7545532043
-12899.7668875228
-12899.7515063905
-12899.7731518556
-12899.7699852587
-12899.7507247404
-12899.7763278733
-12899.7287954671
-12899.7645642003
-12899.733720338
-12899.7567953622
-12899.8052592029
-12899.7701331589
-12899.7736555815
-12899.7800556375
-12899.7528786073
-12899.7961838093
-12899.7952252327
-12899.7735498876
-12899.7638577989
-12899.774951406
-12899.7820068608
-12899.7670938333
-12899.7652499466
-12899.7423635056
-12899.7602911907
-12899.7498632082
-12899.7947159942
-12899.7594399898
-12899.7922725022
-12899.7731413439
-12899.761531839
-12899.7507128491
-12899.7762439901
-12899.7427825568
-12899.733720325
-12899.7894896465
-12899.7768978091
-12899.7552036638
-12899.7766721822
-12899.7566128935
-12899.7570250297
-12899.7601974006
-12899.7607949691
-12899.7665815741
-12899.7525500388
-12899.7566325329
-12899.7501820881
-12899.7632739804
-12899.7936817755
-12899.7717430649
-12899.7695583275
-12899.781460796
-12899.7745588763
-12899.7562891136
-12899.7623754632
-12899.7592470117
-12899.7588859187
-12899.728142842
-12899.7410110797
-12899.7565795831
-12899.7620438674
-12899.7556618227
-12899.7628337064
-12899.7408329655
-12899.7440259436
-12899.7331075739
-12899.7941820564
-12899.7648014536
-12899.7656178268
-12899.7460588714
-12899.7506992616
-12899.7431997288
-12899.7612215971
-12899.7652373148
-12899.7285007965
-12899.7516148899
-12899.7840663219
-12899.7435144088
-12899.7742740037
-12899.7809708569
-12899.78089232
-12899.7326047119
-12899.7888573239
-12899.7529326485
-12899.7822262573
-12899.7570401267
-12899.7693360911
-12899.7347546003
-12899.7619469554
-12899.7789530389
-12899.7986857709
-12899.7690581088
-12899.7785222117
-12899.7807650879
-12899.7582859538
-12899.7538423356
-12899.7754009585
-12899.7542629854
-12899.743478095
-12899.7174459715
-12899.7525244856
-12899.7530698713
-12899.7482442954
-12899.7484389234
-12899.7356093828
-12899.7686986866
-12899.7752919727
-12899.7777534766
-12899.6883289895
-12899.7567817449
-12899.7752278985
-12899.7603566633
-12899.7360322952
-12899.7649100409
-12899.7673940523
-12899.7631197346
-12899.7424185227
-12899.7325615243
-12899.7459113474
-12899.7615369736
-12899.7461905729
-12899.7780975374
-12899.7570020987
-12899.7918359811
-12899.7711971649
-12899.7662454953
-12899.7863026314
-12899.7548451251
-12899.7291351668
-12899.8065664808
-12899.7643839519
-12899.7796290483
-12899.7786766
-12899.7722340955
-12899.7725202515
-12899.7419684914
-12899.7515356056
-12899.7475890871
-12899.7739633914
-12899.7587282267
-12899.7601144888
-12899.7776961651
-12899.7855821559
-12899.7973921867
-12899.7508877615
-12899.7562801058
-12899.7577254751
-12899.7628895053
-12899.7462833907
-12899.7524712919
-12899.7500674325
-12899.7249374521
-12899.7722558881
-12899.7571618974
-12899.7345024443
-12899.7700119864
-12899.7841967124
-12899.7915745438
-12899.7668867613
-12899.7520127112
-12899.7318065732
-12899.7650997573
-12899.7750690175
-12899.793968076
-12899.7395439256
-12899.7345490026
-12899.7703168414
-12899.7972377935
-12899.7563135058
-12899.7615085856
-12899.7938923985
-12899.7700875861
-12899.7707066885
-12899.7673034886
-12899.7658839061
-12899.7810348745
-12899.7523563631
-12899.7963987431
-12899.784826127
-12899.7024469593
-12899.7581740989
-12899.7621784197
-12899.7583762745
-12899.7592570345
-12899.749885121
-12899.7221419788
-12899.7567818644
-12899.769007651
-12899.7306262621
-12899.7928443795
-12899.7489476071
-12899.7278534762
-12899.7267439324
-12899.7458966183
-12899.774602895
-12899.7686556701
-12899.770324746
-12899.7556780664
-12899.7865110811
-12899.7394049373
-12899.7587403998
-12899.7505990236
-12899.7866823819
-12899.7581265699
-12899.7668908085
-12899.7767477157
-12899.777636666
-12899.7434797667
-12899.7547870453
-12899.7465021424
-12899.7876367047
-12899.7622401467
-12899.7631086941
-12899.7780930597
-12899.7669749741
-12899.7617184567
-12899.7599514831
-12899.7745087985
-12899.8193757561
-12899.7555969519
-12899.7621834058
-12899.7681608632
-12899.736067228
-12899.7461724326
-12899.754571522
-12899.7325773011
-12899.7908231202
-12899.7529542777
-12899.783614137
-12899.7630626941
-12899.7635647787
-12899.7846672019
-12899.7779759922
-12899.7595845064
-12899.7751150142
-12899.7702548561
-12899.7366077087
-12899.7392420445
-12899.7215795867
-12899.7651770663
-12899.7374330293
-12899.787063778
-12899.7832538077
-12899.7680782954
-12899.7638055667
-12899.783802958
-12899.7320180007
-12899.7477697778
-12899.7501472774
-12899.7513046539
-12899.7628154122
-12899.7005955483
-12899.7486877067
-12899.7661728117
-12899.7854429032
-12899.7306865853
-12899.7697900455
-12899.765693596
-12899.7464670554
-12899.8001732937
-12899.7614952659
-12899.7746583938
-12899.7614722277
-12899.7201054645
-12899.7707043132
-12899.7147904213
-12899.750521455
-12899.7605832447
-12899.7770486634
-12899.7663823393
-12899.7617845408
-12899.758760646
-12899.7549442011
-12899.7658499057
-12899.7915375027
-12899.7746742456
-12899.7659063966
-12899.8010754117
-12899.7591633999
-12899.736293238
-12899.7200295359
-12899.7492095598
-12899.7576840119
-12899.7382363544
-12899.7543573506
-12899.7294614217
-12899.7243211568
-12899.7488249883
-12899.7564234426
-12899.7476497101
-12899.7323780085
-12899.7429102285
-12899.7592177438
-12899.783906472
-12899.7605023428
-12899.7618675682
-12899.7652183077
-12899.7543284047
-12899.7910646569
-12899.7518533827
-12899.7820134033
-12899.7345936928
-12899.7683111452
-12899.7539768558
-12899.7518217744
-12899.771648216
-12899.7620763371
-12899.7708073256
-12899.7699451366
-12899.7521860715
-12899.7650432935
-12899.7338722465
-12899.7500867885
-12899.7551896052
-12899.7643402012
-12899.7930005308
-12899.7675080854
-12899.8048121782
-12899.7859954096
-12899.7424780389
-12899.7569048285
-12899.779744665
-12899.7575501231
-12899.7641676398
-12899.7566467451
-12899.7575557637
-12899.7682844685
-12899.7398453107
-12899.7702544315
-12899.7656769836
-12899.7602003261
-12899.7618963791
-12899.7742089086
-12899.7528992341
-12899.7218523697
-12899.7277139005
-12899.7982238902
-12899.7732149783
-12899.7734882003
-12899.7578467823
-12899.7500383712
-12899.7549567503
-12899.7551976162
-12899.7544503802
-12899.7558684017
-12899.7424951574
-12899.7547401963
-12899.7853328487
-12899.7546872807
-12899.7972294697
-12899.7519394336
-12899.7718460632
-12899.7368412436
-12899.7653515009
-12899.7482991515
-12899.7533047139
-12899.7237663005
-12899.7257793645
-12899.7814952309
-12899.78056335
-12899.7747666915
-12899.7813541802
-12899.7873298612
-12899.7033125382
-12899.7474555875
-12899.7745342665
-12899.7276423063
-12899.7606897695
-12899.757154827
-12899.7447478676
-12899.7299488009
-12899.7349789296
-12899.7774639764
-12899.7829126472
-12899.7674153518
-12899.7523961373
-12899.7706638185
-12899.7638683686
-12899.7693195666
-12899.7532115808
-12899.7834421953
-12899.7530331346
-12899.7836457577
-12899.7394534719
-12899.7518227481
-12899.7410374773
-12899.7308377475
-12899.7662665574
-12899.7702760814
-12899.745370337
-12899.769622178
-12899.7707632307
-12899.7532125176
-12899.77627757
-12899.7387630705
-12899.7521668066
-12899.7338275764
-12899.7380203139
-12899.7572748503
-12899.7572584268
-12899.7619896822
-12899.7563483031
-12899.7499535616
-12899.7575155654
-12899.7424032409
-12899.7651353622
-12899.7577721908
-12899.7468224772
-12899.7688596525
-12899.714712471
-12899.7635971228
-12899.7564547549
-12899.7677488044
-12899.7029603643
-12899.7388569471
-12899.773918886
-12899.7736544422
-12899.7746919777
-12899.7670058416
-12899.7617808545
-12899.7130726342
-12899.7216183925
-12899.742345689
-12899.7815548483
-12899.7890332986
-12899.7332080767
-12899.74705808
-12899.767352171
-12899.7917268743
-12899.7712743729
-12899.7785628542
-12899.7185144675
-12899.742745217
-12899.8018789393
-12899.7562763475
-12899.7264354897
-12899.7756869803
-12899.7513014499
-12899.7710995802
-12899.7413940191
-12899.7519230342
-12899.7589770194
-12899.7185220735
-12899.7720926489
-12899.7671062016
-12899.7798782988
-12899.7468266771
-12899.7456418796
-12899.7482822177
-12899.7646019395
-12899.762507912
-12899.726862086
-12899.7790248892
-12899.776779666
-12899.738286228
-12899.7681795294
-12899.7827348982
-12899.778146488
-12899.7749256834
-12899.7243398333
-12899.7774815684
-12899.7656833831
-12899.743665659
-12899.764450925
-12899.781201075
-12899.7274140588
-12899.7569487685
-12899.7493682678
-12899.7464247048
-12899.7356407214
-12899.7905030839
-12899.7354410908
-12899.7749491054
-12899.7249673414
-12899.7449886185
-12899.759804845
-12899.7557229394
-12899.7477911098
-12899.7667163685
-12899.7581521254
-12899.7673396464
-12899.7652067491
-12899.7519734897
-12899.7622776375
-12899.7574206836
-12899.7347111223
-12899.7376140263
-12899.7290300966
-12899.7422336025
-12899.740369939
-12899.7185224314
-12899.7526009834
-12899.7357493525
-12899.7643368213
-12899.7352246574
-12899.7275941172
-12899.7473733314
-12899.7701261652
-12899.7492828113
-12899.7115381657
-12899.7287702108
-12899.7647040266
-12899.7792503751
-12899.7414866742
-12899.7503265503
-12899.7679676517
-12899.758484816
-12899.7369255891
-12899.7551416879
-12899.728466612
-12899.7593780545
-12899.7579476104
-12899.7746863281
-12899.7608103967
-12899.7795905024
-12899.735838594
-12899.7303591744
-12899.7595501401
-12899.7643442022
-12899.7600652426
-12899.7476461116
-12899.7628622436
-12899.7577403466
-12899.7518259864
-12899.7733797948
-12899.7638296481
-12899.781888375
-12899.7488511571
-12899.7729876064
-12899.7530136498
-12899.7477411154
-12899.7508011963
-12899.7544225166
-12899.7725124352
-12899.7284781132
-12899.7581183286
-12899.7924525172
-12899.7410904951
-12899.7642362894
-12899.7626543718
-12899.7548014905
-12899.7235301814
-12899.7746928876
-12899.7581681603
-12899.7844692981
-12899.7330883214
-12899.781400991
-12899.7869569291
-12899.7849170467
-12899.760356401
-12899.7329225592
-12899.7524602317
-12899.7696739545
-12899.7452571061
-12899.7619469906
-12899.7388802971
-12899.7641558014
-12899.6934428375
-12899.7450959015
-12899.749038547
-12899.7568350922
-12899.7558472732
-12899.7681012464
-12899.736167235
-12899.7616848772
-12899.7496068945
-12899.7894748917
-12899.7578766233
-12899.7721708029
-12899.7481633233
-12899.7442593436
-12899.7353315555
-12899.7550384786
-12899.7415035472
-12899.698427629
-12899.7738351244
-12899.7898856465
-12899.7224696832
-12899.7799537909
-12899.756153028
-12899.7331805499
-12899.7615733065
-12899.7453708203
-12899.7508132096
-12899.7655443812
-12899.7861005633
-12899.7638948133
-12899.7408642971
-12899.7762119003
-12899.782632304
-12899.7425514542
-12899.7773718132
-12899.7484928942
-12899.7829513179
-12899.7600084927
-12899.7745652351
-12899.7446637974
-12899.7694151207
-12899.7405356777
-12899.7705396179
-12899.7439509439
-12899.7828024678
-12899.7511484006
-12899.7288019693
-12899.7361930219
-12899.7447855186
-12899.7626639467
-12899.7834984577
-12899.7875859285
-12899.7747252562
-12899.7923093503
-12899.7780972456
-12899.7842856238
-12899.7598015261
-12899.7713184824
-12899.8073892661
-12899.7399754192
-12899.7740578474
-12899.739301357
-12899.7615986422
-12899.7702976431
-12899.7262414169
-12899.7498956897
-12899.7590850312
-12899.7361492169
-12899.7315329201
-12899.7497913929
-12899.7541065477
-12899.7502566686
-12899.7567224663
-12899.7631695874
-12899.7619475175
-12899.8022952577
-12899.746118929
-12899.7411138959
-12899.7578406265
-12899.7394213051
-12899.73890359
-12899.7158827061
-12899.7447869373
-12899.7997777834
-12899.7990052283
-12899.7744650851
-12899.7633327588
-12899.7175265097
-12899.7648745083
-12899.7780862865
-12899.777120494
-12899.77907828
-12899.7875522415
-12899.7708775975
-12899.7623088742
-12899.7755366376
-12899.7664045983
-12899.7598149966
-12899.7621207779
-12899.7444655472
-12899.7621139714
-12899.7384409188
-12899.7366570447
-12899.7595317141
-12899.7581101781
-12899.7715542936
-12899.8048018462
-12899.7738037614
-12899.7412448665
-12899.758520442
-12899.8086565215
-12899.7695974296
-12899.7493951294
-12899.7311751861
-12899.7231286423
-12899.7501527363
-12899.7445303023
-12899.7688440796
-12899.7763826777
-12899.7829392163
-12899.7855621814
-12899.7477979291
-12899.7543226079
-12899.7591602002
-12899.7700343498
-12899.8028022074
-12899.7531919483
-12899.7675198317
-12899.7435697141
-12899.7762564481
-12899.7354603103
-12899.6945041697
-12899.7485068896
-12899.7811371254
-12899.7686830835
-12899.7638845147
-12899.753596922
-12899.7714073915
-12899.7963466086
-12899.7549872656
-12899.7348615977
-12899.7678570595
-12899.7771484412
-12899.7774327044
-12899.750983998
-12899.7567028289
-12899.768650576
-12899.7401156054
-12899.7668187428
-12899.7780197436
-12899.7442664041
-12899.7567612477
-12899.7802259334
-12899.7659267603
-12899.7755995464
-12899.7675584524
-12899.756565735
-12899.7289943791
-12899.7851962694
-12899.7405682296
-12899.7638784121
-12899.7589679204
-12899.7501382126
-12899.8044212692
-12899.7825485341
-12899.738469924
-12899.7501170311
-12899.7548182703
-12899.7740853735
-12899.7772774742
-12899.7788138585
-12899.7666990302
-12899.7693332453
-12899.7839540723
-12899.7741379341
-12899.7294001413
-12899.758427393
-12899.8001864705
-12899.7908724919
-12899.7633741367
-12899.7676464642
-12899.786409875
-12899.7961127109
-12899.8027396328
-12899.7914618973
-12899.8048035136
-12899.7326203656
-12899.7712896581
-12899.7703737275
-12899.7299392262
-12899.7807234973
-12899.7670737848
-12899.7770923105
-12899.7636943501
-12899.7886977304
-12899.7318423057
-12899.7707871275
-12899.7605752464
-12899.7605172663
-12899.7580737226
-12899.7703579032
-12899.7787256337
-12899.7705321417
-12899.7719073242
-12899.7650767914
-12899.7575376489
-12899.7757280368
-12899.7682763483
-12899.7509616936
-12899.7539527139
-12899.7784773041
-12899.7523263591
-12899.7226575201
-12899.7988108885
-12899.7911742138
-12899.7494269292
-12899.80795706
-12899.7819303617
-12899.7450936942
-12899.7836534842
-12899.7529747699
-12899.7465707226
-12899.7659022825
-12899.7624227968
-12899.7890796989
-12899.7654507146
-12899.7775175655
-12899.7793505606
-12899.757398655
-12899.7583708937
-12899.7575958495
-12899.7638097251
-12899.7842616181
-12899.7603878198
-12899.7714370694
-12899.7755381936
-12899.7903481563
-12899.7654721259
-12899.743301067
-12899.7777702878
-12899.7828958565
-12899.7894515912
-12899.7878049326
-12899.7832851457
-12899.7815813276
-12899.7542989931
-12899.7685301978
-12899.7704489246
-12899.773617526
-12899.7559479092
-12899.748779488
-12899.7448246629
-12899.7622104744
-12899.7579466591
-12899.7921335547
-12899.7600142998
-12899.7082910875
-12899.7450301586
-12899.7746734087
-12899.7372417688
-12899.8083547314
-12899.7245961441
-12899.7569336312
-12899.7412577992
-12899.7547438622
-12899.7616060238
-12899.757622137
-12899.7591912553
-12899.7430760101
-12899.7659878003
-12899.7781681627
-12899.7778333775
-12899.7700530466
-12899.7570652649
-12899.7495854631
-12899.7515944642
-12899.7553938032
-12899.771387506
-12899.7679661867
-12899.759148428
-12899.7827760145
-12899.7801180761
-12899.7507869248
-12899.7911345489
-12899.7326187416
-12899.7635465645
-12899.7563499949
-12899.7515761328
-12899.7512870342
-12899.7606468085
-12899.7270495103
-12899.7812640535
-12899.7709458149
-12899.7458223017
-12899.7613231493
-12899.7752115743
-12899.7398413607
-12899.7487584954
-12899.7780508712
-12899.7672457771
-12899.745334185
-12899.7542283308
-12899.7357841598
-12899.7595324914
-12899.7632844708
-12899.7906485539
-12899.7898788788
-12899.7593242822
-12899.7849668611
-12899.7717003464
-12899.7349808687
-12899.7794652367
-12899.7563371497
-12899.7732935341
-12899.7019279613
-12899.7822140868
-12899.7746115095
-12899.7772125586
-12899.7446482934
-12899.7791041849
-12899.7762325566
-12899.7633195977
-12899.7491335471
-12899.8009894064
-12899.7581934132
-12899.7630903717
-12899.759433264
-12899.755067113
-12899.7768977472
-12899.7209022401
-12899.7843078413
-12899.7966794107
-12899.7633589797
-12899.7459459142
-12899.7563267777
-12899.7613227845
-12899.7785885292
-12899.7466338469
-12899.7866232794
-12899.7540921412
-12899.7714076145
-12899.7740910696
-12899.7559495324
-12899.7872569212
-12899.7594851286
-12899.7683077936
-12899.7985080453
-12899.7656695219
-12899.7702051143
-12899.7550012904
-12899.766899302
-12899.7835953944
-12899.7923598413
-12899.7607058021
-12899.7721515322
-12899.7828489534
-12899.7413004088
-12899.7441799983
-12899.7368314253
-12899.7262973746
-12899.7846359102
-12899.7652115251
-12899.7778225042
-12899.7748403596
-12899.7698668266
-12899.7265463005
-12899.7580141832
-12899.7756051303
-12899.7385571597
-12899.7946949254
-12899.7484702919
-12899.756552896
-12899.7561339017
-12899.7527474164
-12899.7638002017
-12899.7856515761
-12899.7631561478
-12899.7715952926
-12899.7423392428
-12899.7423797069
-12899.7736037385
-12899.7518350748
-12899.7498228412
-12899.7285719076
-12899.737616156
-12899.7584270625
-12899.7080172969
-12899.7766606937
-12899.7603088129
-12899.7888716431
-12899.7830470014
-12899.7791624737
-12899.7636160827
-12899.7630566066
-12899.7908548706
-12899.7720257338
-12899.7522882334
-12899.7665477663
-12899.7949594724
-12899.7410139286
-12899.7562391815
-12899.7862671257
-12899.7906640009
-12899.7347572742
-12899.7610928556
-12899.7704479291
-12899.740841737
-12899.7844026446
-12899.7478052509
-12899.7647275766
-12899.7498398385
-12899.737749612
-12899.7962085659
-12899.7645965682
-12899.7839181922
-12899.7666028418
-12899.7784419211
-12899.7573166087
-12899.7704993738
-12899.7600808797
-12899.726424269
-12899.7967325256
-12899.7643777336
-12899.7473327685
-12899.768819982
-12899.7797346069
-12899.7679965015
-12899.7950534772
-12899.7883072013
-12899.7531262381
-12899.7672077599
-12899.7904052701
-12899.7652155395
-12899.7813966579
-12899.7542000983
-12899.7756715933
-12899.7635690602
-12899.7696379012
-12899.7401906891
-12899.7079348589
-12899.7640759575
-12899.7640743536
-12899.7708863088
-12899.7653462897
-12899.7284913049
-12899.7529956374
-12899.7712839286
-12899.7599472166
-12899.7772999055
-12899.7614855474
-12899.7650239435
-12899.7597132776
-12899.7713238727
-12899.7664146088
-12899.7654860973
-12899.7812079709
-12899.7711920185
-12899.7740883778
-12899.7275478878
-12899.7737421916
-12899.7713197973
-12899.7795380109
-12899.7529934504
-12899.7665325886
-12899.7790948478
-12899.7873289474
-12899.7626728655
-12899.7620568875
-12899.7806779993
-12899.7478538035
-12899.7949490592
-12899.7718706651
-12899.7585148393
-12899.790666733
-12899.7922080442
-12899.7694063967
-12899.7565192696
-12899.7818706364
-12899.7591398216
-12899.7557749167
-12899.7936815221
-12899.7842790233
-12899.7810403353
-12899.7738069645
-12899.7730687466
-12899.7629851947
-12899.7334990985
-12899.7709848321
-12899.7773667648
-12899.783751747
-12899.7688695983
-12899.7604707574
-12899.7819566162
-12899.7618133165
-12899.7620719688
-12899.7532577105
-12899.750598569
-12899.7571340614
-12899.7454153959
-12899.7559653913
-12899.767561657
-12899.7317244853
-12899.7234487083
-12899.7947353762
-12899.7217527535
-12899.7513095135
-12899.7583351928
-12899.7671627983
-12899.7536193717
-12899.7461913121
-12899.7249369623
-12899.76226947
-12899.7880944885
-12899.7549807851
-12899.7747941556
-12899.7623959041
-12899.7723096368
-12899.7391966356
-12899.7520670561
-12899.7449612713
-12899.7536303824
-12899.7587028962
-12899.7337312426
-12899.7714651553
-12899.7695188703
-12899.7643012498
-12899.7680238154
-12899.7551284962
-12899.7422413965
-12899.7497171721
-12899.7873816797
-12899.7393164156
-12899.7687776827
-12899.7229025427
-12899.7546493394
-12899.7639110462
-12899.7805953995
-12899.7708805125
-12899.7372968609
-12899.7861138502
-12899.6945465746
-12899.7553695897
-12899.7663130925
-12899.7947699688
-12899.7720495604
-12899.7650334313
-12899.7628202755
-12899.7537712256
-12899.7472041261
-12899.7428608154
-12899.756365286
-12899.7619185764
-12899.7662782099
-12899.7889684234
-12899.7489741239
-12899.7790004526
-12899.7670392629
-12899.7364916957
-12899.7773027726
-12899.7630602036
-12899.7664823761
-12899.7724634826
-12899.7539241162
-12899.754762646
-12899.7654868899
-12899.7618478024
-12899.8169203824
-12899.7663629464
-12899.7619582869
-12899.7521379656
-12899.7591636804
-12899.7711226109
-12899.7697734157
-12899.7555532667
-12899.7700366645
-12899.7263412155
-12899.7585884475
-12899.7655018651
-12899.7559724318
-12899.7329884114
-12899.7553325905
-12899.786802104
-12899.7765855088
-12899.7770759392
-12899.7789874024
-12899.7624924064
-12899.748746895
-12899.7473717042
-12899.7459584399
-12899.7983594984
-12899.7680742845
-12899.7707127779
-12899.7421568552
-12899.7657488937
-12899.7668868547
-12899.7746795617
-12899.7551707207
-12899.7564191799
-12899.7621948765
-12899.7603697199
-12899.7843000676
-12899.7363337237
-12899.762180423
-12899.7911837879
-12899.7661869699
-12899.7558875996
-12899.790283839
-12899.7543213678
-12899.7504942217
-12899.7599802299
-12899.7620918853
-12899.7608062098
-12899.7602654723
-12899.7946690969
-12899.7672837509
-12899.7782339333
-12899.7397474704
-12899.7546420989
-12899.7323167645
-12899.7523925486
-12899.7700890574
-12899.7769107611
-12899.7617965343
-12899.7894156559
-12899.7683501834
-12899.7694530792
-12899.7196073923
-12899.7799533725
-12899.7882961376
-12899.7389499805
-12899.7760344147
-12899.7919513969
-12899.7576148486
-12899.7486493048
-12899.7775578405
-12899.7690259255
-12899.7542180069
-12899.7681843966
-12899.7912608564
-12899.7496940896
-12899.7848590083
-12899.7750694861
-12899.7407438302
-12899.7745737258
-12899.776183506
-12899.7576968298
-12899.7829416149
-12899.7781248993
-12899.7553417592
-12899.7666066514
-12899.7497127249
-12899.7608641123
-12899.7696008651
-12899.7749062359
-12899.8309054688
-12899.7811168291
-12899.7629025951
-12899.7507489273
-12899.7807340439
-12899.7680655491
-12899.7583900027
-12899.777806361
-12899.7754102186
-12899.7389804002
-12899.7423509181
-12899.7575548453
-12899.788008946
-12899.7495020593
-12899.7857090076
-12899.7666484579
-12899.7349212033
-12899.7711765196
-12899.7683763512
-12899.7626560563
-12899.753235702
-12899.741477881
-12899.7711252124
-12899.7479890986
-12899.7467769852
-12899.7486128224
-12899.7182036718
-12899.7685255017
-12899.7655704206
-12899.7471858553
-12899.7872594922
-12899.7731845034
-12899.8036293295
-12899.7285721937
-12899.7560619515
-12899.7104165791
-12899.7810330865
-12899.7805492521
-12899.7500221091
-12899.8035198906
-12899.7765229378
-12899.762216003
-12899.7390954358
-12899.7887238111
-12899.7682933016
-12899.7672902325
-12899.7650500106
-12899.74669026
-12899.7590117964
-12899.7798375759
-12899.770445124
-12899.7776129215
-12899.7782582546
-12899.7622937713
-12899.7427778096
-12899.7575159669
-12899.7439483983
-12899.745026225
-12899.7455344643
-12899.7665783048
-12899.7683961459
-12899.7630329487
-12899.7645013628
-12899.7689602491
-12899.7699569041
-12899.7395765853
-12899.7324786304
-12899.7811312886
-12899.7353510441
-12899.7729788555
-12899.7465024228
-12899.7300743174
-12899.7633373386
-12899.7619653787
-12899.7627125309
-12899.7396207704
-12899.7550204329
-12899.7626956352
-12899.7401101903
-12899.7441613784
-12899.8117337832
-12899.756269628
-12899.7900602117
-12899.7687965243
-12899.7654119777
-12899.7860759826
-12899.7891654314
-12899.7547608508
-12899.7377974916
-12899.72301562
-12899.7630405723
-12899.7393634418
-12899.7613634937
-12899.7364573435
-12899.7343561618
-12899.7521747455
-12899.7216060958
-12899.7214816896
-12899.7836662653
-12899.7718551984
-12899.7746668819
-12899.7450046006
-12899.7479350193
-12899.7566035809
-12899.7646712676
-12899.7675791861
-12899.7849702942
-12899.745309352
-12899.7713134729
-12899.7253547498
-12899.7598889782
-12899.7459108506
-12899.7743597094
-12899.7776491154
-12899.750162024
-12899.7578893054
-12899.7572371224
-12899.7461218708
-12899.7733787526
-12899.7611829871
-12899.7432884889
-12899.7600243241
-12899.79357308
-12899.7836492225
-12899.7775309101
-12899.763088761
-12899.7577603106
-12899.7488968002
-12899.7462858756
-12899.7337511205
-12899.7687741921
-12899.7527519458
-12899.7518444917
-12899.7475377376
-12899.7609911982
-12899.7024366075
-12899.7843663449
-12899.7397475295
-12899.752028955
-12899.7583030947
-12899.7605446919
-12899.7699511673
-12899.7499937453
-12899.7451309523
-12899.7566010787
-12899.7479964152
-12899.7679503889
-12899.7163401993
-12899.7536624843
-12899.7377374102
-12899.7449452101
-12899.7568129629
-12899.7726589799
-12899.7697749754
-12899.7635306952
-12899.7783149577
-12899.7440497412
-12899.7700612482
-12899.7526320343
-12899.733159547
-12899.7682571465
-12899.7616246658
-12899.7733791145
-12899.7584347586
-12899.7405724063
-12899.7568582543
-12899.7561245442
-12899.759475667
-12899.7540334431
-12899.7447311609
-12899.7365727696
-12899.7551180869
-12899.6952090523
-12899.7506576254
-12899.755767044
-12899.7500347792
-12899.7691400809
-12899.7424332507
-12899.7558580051
-12899.7662705881
-12899.7453626885
-12899.7348142429
-12899.7481515452
-12899.7264158942
-12899.7335071753
-12899.7555618773
-12899.7564289135
-12899.7515586119
-12899.7770863326
-12899.7693567579
-12899.7409096011
-12899.7520667877
-12899.7588145371
-12899.7718121734
-12899.7870421022
-12899.7434315611
-12899.7742700347
-12899.7569514735
-12899.740844977
-12899.7566738998
-12899.7258277769
-12899.7695789989
-12899.7614323802
-12899.7388847117
-12899.7357359851
-12899.7251180708
-12899.7526783795
-12899.7643754949
-12899.7561863156
-12899.7548452894
-12899.7369289256
-12899.7365134795
-12899.7433205816
-12899.7050518157
-12899.7324673226
-12899.7759263309
-12899.7506906445
-12899.7596427969
-12899.7480396228
-12899.7576239676
-12899.7601134901
-12899.7591435294
-12899.7500879794
-12899.7449013923
-12899.7427469521
-12899.7271407173
-12899.7639591555
-12899.7822266857
-12899.7665477412
-12899.7746283588
-12899.7819457057
-12899.7701803117
-12899.7239390503
-12899.7454198835
-12899.7373007429
-12899.7201293851
-12899.7553075939
-12899.7718252623
-12899.7502997672
-12899.7393680348
-12899.7731570319
-12899.7624401527
-12899.78896557
-12899.7693953534
-12899.7924631563
-12899.7444820716
-12899.7465057344
-12899.7703076255
-12899.7485977912
-12899.7232169482
-12899.7726866764
-12899.747585853
-12899.7655728373
-12899.7814137075
-12899.7611241033
-12899.7287989742
-12899.7897946076
-12899.7324409499
-12899.7618341497
-12899.7893694879
-12899.7050537304
-12899.7689863273
-12899.7701879544
-12899.7453025445
-12899.7700253631
-12899.7538799057
-12899.7473233577
-12899.7771946528
-12899.7399587601
-12899.7654574381
-12899.7934244485
-12899.7640447798
-12899.7823116956
-12899.7565376516
-12899.7394403228
-12899.7825054674
-12899.7447490032
-12899.7693989038
-12899.7836295008
-12899.7803755401
-12899.750987443
-12899.7491181329
-12899.7525413657
-12899.7483985467
-12899.7559233011
-12899.7528960242
-12899.7137187791
-12899.7629342164
-12899.761356934
-12899.7361753044
-12899.7787773832
-12899.7572579356
-12899.7457744643
-12899.7581751411
-12899.7296310133
-12899.771256097
-12899.7381001246
-12899.7601081045
-12899.7682523871
-12899.7386414843
-12899.7479739854
-12899.7465838686
-12899.7389851443
-12899.7521562616
-12899.7763528803
-12899.7536056283
-12899.7842653476
-12899.7848776594
-12899.7771430941
-12899.803197398
-12899.75837138
-12899.7559191138
-12899.74794975
-12899.7526093637
-12899.7593320134
-12899.7662911481
-12899.7419455954
-12899.7668771487
-12899.7521507598
-12899.7617765665
-12899.7685889343
-12899.7553042237
-12899.750361132
-12899.7523509711
-12899.7559157602
-12899.7286124816
-12899.7541917182
-12899.7396162388
-12899.7420705364
-12899.7687400709
-12899.7652910913
-12899.7599290749
-12899.7593878212
-12899.7772165182
-12899.734790941
-12899.8046371077
-12899.7521347454
-12899.7706650591
-12899.7629568583
-12899.7658780142
-12899.7494690966
-12899.7502620768
-12899.755510298
-12899.7160265307
-12899.7854873408
-12899.6981102974
-12899.7400751937
-12899.7546157714
-12899.7180155599
-12899.7508942887
-12899.7404903231
-12899.7632756479
-12899.7295741034
-12899.7970123074
-12899.7359421443
-12899.7639076247
-12899.773834492
-12899.7511505846
-12899.7443599114
-12899.7682101373
-12899.7492838872
-12899.745593123
-12899.7793543802
-12899.8140548306
-12899.7972634455
-12899.7890195687
-12899.753076684
-12899.7402852503
-12899.7435059766
-12899.7674867046
-12899.7577503055
-12899.7688102433
-12899.7750945136
-12899.8007481431
-12899.7360811674
-12899.7450098655
-12899.7747053295
-12899.7285751905
-12899.7149138261
-12899.732664924
-12899.7765583193
-12899.7681196812
-12899.7306153435
-12899.7714513706
-12899.769944335
-12899.7961334373
-12899.7385554027
-12899.7360750164
-12899.8040466304
-12899.7770978964
-12899.7634444725
-12899.7659814142
-12899.7827211616
-12899.7437484021
-12899.7413436834
-12899.7956609318
-12899.7432264292
-12899.7972590428
-12899.7909351044
-12899.7565058324
-12899.7717531093
-12899.7605150329
-12899.7638991521
-12899.7667597867
-12899.7510144493
-12899.7038412212
-12899.7617670093
-12899.7540589893
-12899.7738461189
-12899.7549055035
-12899.7580812793
-12899.7585780972
-12899.758284516
-12899.7540609382
-12899.746298832
-12899.802949385
-12899.7340009675
-12899.7346257557
-12899.7621077475
-12899.7747173892
-12899.7453403472
-12899.7333062585
-12899.7641079293
-12899.7469164282
-12899.7586686327
-12899.7741236478
-12899.7972725091
-12899.7754008251
-12899.7559488072
-12899.7548511798
-12899.754337919
-12899.8012179028
-12899.7486803174
-12899.7920217868
-12899.7728034004
-12899.7319620176
-12899.7361258752
-12899.7382577675
-12899.7669330654
-12899.7528466718
-12899.7942781497
-12899.757371974
-12899.7482972336
-12899.7612208485
-12899.7755601375
-12899.7395540451
-12899.7697032501
-12899.7486112265
-12899.7161902025
-12899.7526686247
-12899.768398443
-12899.7774373185
-12899.7401857194
-12899.7623387916
-12899.767742597
-12899.7413752545
-12899.7678193971
-12899.7374432185
-12899.7644829886
-12899.7608000035
-12899.7365158241
-12899.7607489496
-12899.7644660251
-12899.7730162035
-12899.7330209154
-12899.7504983802
-12899.7515614831
-12899.7674219469
-12899.7577473707
-12899.7409406167
-12899.7819719208
-12899.781170256
-12899.7852343643
-12899.7442198736
-12899.7413534668
-12899.7932084374
-12899.7662747952
-12899.732767745
-12899.7499359475
-12899.7850481295
-12899.7847205764
-12899.7854753701
-12899.7708739155
-12899.7651504341
-12899.7844426451
-12899.7480804314
-12899.7870578477
-12899.7734994537
-12899.7391830138
-12899.7373489562
-12899.7944913624
-12899.7189996862
-12899.7548037427
-12899.7684708669
-12899.7883277333
-12899.7939010129
-12899.758875779
-12899.7615060634
-12899.78276976
-12899.7513838026
-12899.7202708304
-12899.7416893893
-12899.7509812696
-12899.7559672512
-12899.7674355887
-12899.7625831173
-12899.737247189
-12899.7776780934
-12899.7278967058
-12899.7629706485
-12899.7679034785
-12899.7667188026
-12899.7794988169
-12899.7255081164
-12899.7538125332
-12899.7783431717
-12899.7846154479
-12899.7453727579
-12899.7782590417
-12899.7921346791
-12899.7490588847
-12899.7575909205
-12899.7549815099
-12899.7444945993
-12899.764945358
-12899.7531149931
-12899.7551601488
-12899.7617905391
-12899.7500506967
-12899.7652229164
-12899.7644751142
-12899.7811038582
-12899.7474820189
-12899.7791573103
-12899.7597117548
-12899.7617436784
-12899.7944765356
-12899.7679047574
-12899.7497869064
-12899.7361084126
-12899.7926560017
-12899.7542460883
-12899.7734990015
-12899.7557736712
-12899.7742248025
-12899.7507809752
-12899.7942550932
-12899.7616225207
-12899.7395188899
-12899.742067518
-12899.7453943728
-12899.7712572148
-12899.7685837452
-12899.7857007252
-12899.7459193303
-12899.7955470492
-12899.7877346604
-12899.7911873892
-12899.7979128282
-12899.768901667
-12899.7409914019
-12899.7549405869
-12899.7460430467
-12899.7726992483
-12899.7683193534
-12899.7612554016
-12899.7710579911
-12899.7674448156
-12899.7059843204
-12899.7349666563
-12899.7555660051
-12899.7910748507
-12899.7643602631
-12899.7678148179
-12899.7737915064
-12899.7310567338
-12899.7428456766
-12899.7637257153
-12899.7426563411
-12899.7884243425
-12899.7954087307
-12899.7845349047
-12899.7609467551
-12899.7901130994
-12899.7646677776
-12899.7821763505
-12899.772717795
-12899.7737228716
-12899.782565898
-12899.7643758015
-12899.7728846646
-12899.7381293913
-12899.7922565758
-12899.7087106539
-12899.7855361254
-12899.7801874772
-12899.7489886381
-12899.7894719097
-12899.7196537782
-12899.7485306975
-12899.754144821
-12899.7825833863
-12899.7609736334
-12899.7655382979
-12899.7665797484
-12899.7686191574
-12899.7958988607
-12899.7778987972
-12899.7493529621
-12899.7832024974
-12899.7539600045
-12899.7573627881
-12899.7524592748
-12899.794618534
-12899.7536709926
-12899.763111144
-12899.743248461
-12899.7533084009
-12899.7618334386
-12899.7650033667
-12899.7813141202
-12899.7579230753
-12899.717072037
-12899.7718184732
-12899.7705376454
-12899.7681247397
-12899.7534389046
-12899.780695545
-12899.7788995214
-12899.7796785262
-12899.7463895528
-12899.7628804247
-12899.7418838379
-12899.788808619
-12899.812326065
-12899.768345466
-12899.7822808072
-12899.7758761145
-12899.785034535
-12899.7538408403
-12899.7638512643
-12899.7833096224
-12899.7609124429
-12899.7787578778
-12899.7644899599
-12899.7516522785
-12899.7620223343
-12899.7831134882
-12899.7691550148
-12899.7822000367
-12899.7965300745
-12899.8031246693
-12899.7688869969
-12899.8032634493
-12899.7592936961
-12899.7795472587
-12899.7978997789
-12899.791068237
-12899.7597241947
-12899.772209936
-12899.7818650326
-12899.7813334653
-12899.7793466924
-12899.7247917948
-12899.7398643791
-12899.749696785
-12899.7660864555
-12899.7636573467
-12899.7531397456
-12899.7622509654
-12899.7501393152
-12899.7726552148
-12899.7358955194
-12899.7636853397
-12899.7766862677
-12899.7743857603
-12899.7573012005
-12899.7642721783
-12899.7855284828
-12899.7584361043
-12899.7711243502
-12899.7680652792
-12899.7698659186
-12899.7769577071
-12899.7563520778
-12899.7750638505
-12899.7599417623
-12899.8038582781
-12899.7959580396
-12899.7646052309
-12899.7873952001
-12899.753158358
-12899.7461884208
-12899.7456301364
-12899.780285264
-12899.7875659547
-12899.7590550246
-12899.8215809811
-12899.7702743709
-12899.7605284738
-12899.7368670445
-12899.7364375824
-12899.7479535957
-12899.7411129295
-12899.7405511479
-12899.7496579241
-12899.780918948
-12899.8012772976
-12899.7509267658
-12899.7347589396
-12899.7610080193
-12899.7907196345
-12899.7451984399
-12899.7642379672
-12899.7685255806
-12899.7550852532
-12899.7810954346
-12899.7966254322
-12899.7570335875
-12899.7536818736
-12899.7715268065
-12899.7764540334
-12899.7758947244
-12899.7350596875
-12899.7609012056
-12899.758989875
-12899.7544570537
-12899.7528490125
-12899.7779321471
-12899.7684532634
-12899.7756246185
-12899.7650319808
-12899.7127283118
-12899.7267801976
-12899.7589173019
-12899.7811237035
-12899.7638975311
-12899.7425138357
-12899.7482594366
-12899.7656633554
-12899.772952178
-12899.758366559
-12899.7799887371
-12899.7664299688
-12899.7741716044
-12899.779181932
-12899.7538725113
-12899.7842111757
-12899.7808638781
-12899.7353423272
-12899.7655942495
-12899.7812787
-12899.7699068073
-12899.7414672898
-12899.7187375937
-12899.7420530182
-12899.7762425382
-12899.7521222499
-12899.7815374051
-12899.7968856458
-12899.7635995842
-12899.761656859
-12899.7245306108
-12899.7633220761
-12899.7510220661
-12899.7974574123
-12899.7507434997
-12899.7831249216
-12899.7649528695
-12899.7875691465
-12899.7476931806
-12899.7571361391
-12899.7682159788
-12899.7676779584
-12899.7826102314
-12899.772565582
-12899.7618602265
-12899.7472454038
-12899.7861607674
-12899.7653233535
-12899.7839259804
-12899.7600552678
-12899.7572866729
-12899.7597317669
-12899.7496976334
-12899.7414538935
-12899.7912742387
-12899.7217279054
-12899.7836819725
-12899.7470083367
-12899.7672021406
-12899.7825986478
-12899.7778367086
-12899.7651651897
-12899.7546578749
-12899.8087699099
-12899.762876825
-12899.7953642331
-12899.7786752496
-12899.7787214356
-12899.7233523808
-12899.7839260578
-12899.7870306704
-12899.7465889095
-12899.8059500049
-12899.8022213112
-12899.7351794369
-12899.7732352871
-12899.7744108288
-12899.7286236275
-12899.720745324
-12899.7677609765
-12899.7683710497
-12899.7827383687
-12899.7710443602
-12899.7785748129
-12899.7482826733
-12899.7772962298
-12899.7734496755
-12899.7434580589
-12899.777193808
-12899.7199435832
-12899.752137723
-12899.7599341015
-12899.73498453
-12899.7495535147
-12899.7565296897
-12899.7584882958
-12899.7475393141
-12899.7398660663
-12899.7835051544
-12899.7585688767
-12899.7609384373
-12899.7464136252
-12899.7867703022
-12899.7747486912
-12899.7614944382
-12899.7664274314
-12899.7738479296
-12899.7601553434
-12899.769004118
-12899.7866569546
-12899.7863737767
-12899.7754600045
-12899.7598269475
-12899.7374721776
-12899.7773938647
-12899.7475124201
-12899.7869591491
-12899.7658725193
-12899.7274389597
-12899.7504094947
-12899.7222004573
-12899.7481690885
-12899.7438744619
-12899.7495125207
-12899.7513707885
-12899.7768989756
-12899.7640187078
-12899.7328154473
-12899.7602086816
-12899.744587398
-12899.776855434
-12899.7638904014
-12899.7921646371
-12899.7265689988
-12899.7214102597
-12899.7736062001
-12899.7444357695
-12899.7847726753
-12899.8013531287
-12899.7323486348
-12899.7823586654
-12899.7655809266
-12899.7493893463
-12899.7533030521
-12899.7559638943
-12899.7607551968
-12899.7922213845
-12899.7666062787
-12899.7592904332
-12899.7274179147
-12899.7368868752
-12899.7345892883
-12899.7970622671
-12899.7527153434
-12899.7630243851
-12899.7668972724
-12899.7623616309
-12899.7597952752
-12899.779407744
-12899.7604019401
-12899.7990230225
-12899.7687260988
-12899.7705697317
-12899.7862942647
-12899.7554184051
-12899.7469046148
-12899.7154999013
-12899.8012892223
-12899.7625861098
-12899.7351108756
-12899.7354197419
-12899.7602924097
-12899.7888336582
-12899.7519869121
-12899.7565013949
-12899.7381555688
-12899.7324355832
-12899.7831790781
-12899.7484524932
-12899.7592172207
-12899.76202671
-12899.7686668093
-12899.7533340351
-12899.7669291655
-12899.7618898543
-12899.772480081
-12899.7425434521
-12899.7555414541
-12899.7530192403
-12899.7395638654
-12899.7356980646
-12899.7498948194
-12899.7253429736
-12899.7273456474
-12899.7568387092
-12899.736030712
-12899.7872844825
-12899.755259378
-12899.7412975277
-12899.7879916015
-12899.7426312156
-12899.78678332
-12899.7429515212
-12899.7647672409
-12899.7764851028
-12899.737754094
-12899.7566150954
-12899.7644222389
-12899.7702830629
-12899.7906126493
-12899.7610873251
-12899.7668994682
-12899.7584635125
-12899.7558075655
-12899.7781533767
-12899.767923639
-12899.7582151477
-12899.7880464634
-12899.7785741224
-12899.7789338784
-12899.7729167849
-12899.7552018246
-12899.7681374809
-12899.7513595817
-12899.7848552571
-12899.7605176459
-12899.736865053
-12899.7322070081
-12899.7360226108
-12899.7484146902
-12899.7548379132
-12899.7780888415
-12899.7123078554
-12899.7382042398
-12899.7643482929
-12899.7456208175
-12899.7466929038
-12899.7425558685
-12899.7564723346
-12899.7571390093
-12899.7539905987
-12899.7881101929
-12899.7874308312
-12899.797784793
-12899.7815032858
-12899.7941628631
-12899.7607974257
-12899.7317581911
-12899.7515732918
-12899.7366786058
-12899.7672333763
-12899.7641046009
-12899.7623949701
-12899.7578375314
-12899.7402021301
-12899.7464181258
-12899.7899252951
-12899.7798613958
-12899.7266658575
-12899.7394949294
-12899.7605263588
-12899.7987892724
-12899.721101104
-12899.7693535003
-12899.7441307982
-12899.7462802201
-12899.7614637065
-12899.7612868104
-12899.7383348912
-12899.7044604312
-12899.7582118503
-12899.7529701101
-12899.7237475438
-12899.7477425219
-12899.7210102246
-12899.7489903155
-12899.7421176611
-12899.7369252038
-12899.7403521377
-12899.7611668691
-12899.7849672236
-12899.7668471705
-12899.7855388943
-12899.7630875005
-12899.7578988754
-12899.7697724409
-12899.7331267384
-12899.7593029197
-12899.7247532597
-12899.7745750668
-12899.7379127959
-12899.7818193566
-12899.7775664479
-12899.7701961107
-12899.7499128412
-12899.7471245591
-12899.7668256118
-12899.7292904067
-12899.7368180626
-12899.7779829696
-12899.7769047472
-12899.755732713
-12899.7466853472
-12899.706978357
-12899.7532737228
-12899.7240774068
-12899.7695340252
-12899.7777381391
-12899.7657640762
-12899.7799698384
-12899.7799675685
-12899.7837661887
-12899.771434278
-12899.7743949765
-12899.7635492791
-12899.7360247212
-12899.7282173021
-12899.7592795338
-12899.7556322866
-12899.7679271314
-12899.7875571599
-12899.740291112
-12899.7329822827
-12899.7876578214
-12899.7676657789
-12899.7591019546
-12899.7472037609
-12899.7340065561
-12899.7687036235
-12899.7529865756
-12899.7832639727
-12899.7556781681
-12899.7635068238
-12899.758052298
-12899.7781325879
-12899.748635883
-12899.740320419
-12899.7989675153
-12899.7864930704
-12899.8094269282
-12899.7468028918
-12899.7735117041
-12899.7334402943
-12899.7828206285
-12899.7402347647
-12899.7692010136
-12899.7655936698
-12899.7341635736
-12899.757289328
-12899.7329165991
-12899.8115152523
-12899.7826590764
-12899.7516682444
-12899.7652502068
-12899.7710743278
-12899.7770753481
-12899.7415613114
-12899.7431843056
-12899.7778074563
-12899.7615456588
-12899.7656848516
-12899.7773089749
-12899.7568646863
-12899.772177662
-12899.7402506743
-12899.7675732279
-12899.7342227289
-12899.7699068357
-12899.764850856
-12899.7686752835
-12899.7596654481
-12899.755623157
-12899.7450509091
-12899.7684510272
-12899.7241264482
-12899.7651597218
-12899.7479400953
-12899.7498876633
-12899.7714308683
-12899.7549178346
-12899.7513542904
-12899.7684246809
-12899.7164569942
-12899.7660976536
-12899.7474894256
-12899.7920111906
-12899.7393126716
-12899.7872965101
-12899.7863635879
-12899.7617908112
-12899.7598174877
-12899.7786817142
-12899.7632894883
-12899.7620413088
-12899.7558191274
-12899.7643912182
-12899.7666481758
-12899.7550595578
-12899.7422066834
-12899.7947268617
-12899.7283505736
-12899.7175053935
-12899.7322760673
-12899.7567169924
-12899.7301526415
-12899.7413966101
-12899.7409451215
-12899.764011408
-12899.7449269625
-12899.7505246488
-12899.7502581422
-12899.7418205957
-12899.7682161402
-12899.7363269307
-12899.7763675818
-12899.7802358096
-12899.7565780927
-12899.7739525641
-12899.7513435686
-12899.7690690688
-12899.7911400973
-12899.7815523966
-12899.7872245997
-12899.7387763747
-12899.7506263201
-12899.744953883
-12899.7243700995
-12899.7722495239
-12899.7374764581
-12899.7887233148
-12899.7701136863
-12899.7734839291
-12899.776228779
-12899.7773127863
-12899.75792251
-12899.7758602549
-12899.7702788279
-12899.7656868762
-12899.758700996
-12899.7547159452
-12899.7601378904
-12899.7831435418
-12899.7775248226
-12899.7541725371
-12899.7602206545
-12899.7261148359
-12899.7687984711
-12899.7533068905
-12899.7339484686
-12899.7303775992
-12899.7650292154
-12899.7665668638
-12899.7623691241
-12899.7634727269
-12899.7772159334
-12899.7799068305
-12899.7756469254
-12899.778869594
-12899.7575815265
-12899.756881646
-12899.7699193002
-12899.7800180633
-12899.7683035454
-12899.7752709595
-12899.7512494204
-12899.7601193736
-12899.7898253639
-12899.7919961157
-12899.7870100873
-12899.766113035
-12899.7466775771
-12899.7796248451
-12899.7706333856
-12899.783459651
-12899.7830824271
-12899.7434078256
-12899.7624312355
-12899.7760722627
-12899.7721777213
-12899.7267930478
-12899.7642975182
-12899.7654524259
-12899.7479472669
-12899.772753275
-12899.7564286016
-12899.7530700369
-12899.7757373722
-12899.7325011344
-12899.7606151512
-12899.7831384636
-12899.7558715069
-12899.7732047899
-12899.7543399267
-12899.7452008271
-12899.7713402295
-12899.7858956245
-12899.7599755665
-12899.760129446
-12899.7828681914
-12899.7446298331
-12899.7476994632
-12899.7319054164
-12899.7648982792
-12899.7698869091
-12899.7850902127
-12899.7465698085
-12899.7600350041
-12899.7643777798
-12899.7364275152
-12899.721646982
-12899.7437304334
-12899.7669158332
-12899.7910822733
-12899.770454027
-12899.7766847488
-12899.7451350704
-12899.7488456113
-12899.7729416991
-12899.7551299681
-12899.7890169189
-12899.7520932071
-12899.7661076822
-12899.7906176597
-12899.7690918714
-12899.7626532877
-12899.7663851283
-12899.7402408654
-12899.7363945295
-12899.7681726438
-12899.7632983366
-12899.759547049
-12899.7818418224
-12899.7424667819
-12899.7676854404
-12899.7602567792
-12899.7775167375
-12899.7590603322
-12899.7629020267
-12899.734148364
-12899.7501976217
-12899.7868024932
-12899.7615888291
-12899.7915193182
-12899.8092524699
-12899.744750398
-12899.7706852313
-12899.758355386
-12899.7724075021
-12899.7510815461
-12899.7493452979
-12899.7875989718
-12899.7577204681
-12899.7312206652
-12899.7578535395
-12899.7711824653
-12899.7633715991
-12899.787240279
-12899.7303075278
-12899.7344290847
-12899.7867491078
-12899.7658496357
-12899.7724600322
-12899.7483305724
-12899.7512549072
-12899.7589974837
-12899.7650298467
-12899.7772615416
-12899.7633068624
-12899.7984714635
-12899.7509096391
-12899.7597317587
-12899.7227821677
-12899.7353904931
-12899.7058947348
-12899.7649549304
-12899.7496929471
-12899.7668254058
-12899.7132143677
-12899.7823997505
-12899.7312196047
-12899.7565111135
-12899.7681986246
-12899.7549228697
-12899.7398575156
-12899.7712977386
-12899.7440281525
-12899.7897837631
-12899.7725746574
-12899.7700638368
-12899.7574996457
-12899.7561991921
-12899.7625444163
-12899.7572600328
-12899.7830604612
-12899.7450977518
-12899.7867828176
-12899.7464660059
-12899.7581553924
-12899.7009916236
-12899.7448155767
-12899.7942709141
-12899.732356367
-12899.7533169988
-12899.7541924395
-12899.7452110422
-12899.7605639599
-12899.778492398
-12899.762546591
-12899.7746041993
-12899.7582449294
-12899.7688896044
-12899.7682405098
-12899.7541984247
-12899.7893196527
-12899.7699545619
-12899.7405554874
-12899.7693855732
-12899.7551116051
-12899.7401862482
-12899.7469436682
-12899.7396973671
-12899.7788572592
-12899.7074742457
-12899.7537424872
-12899.749124408
-12899.7611094406
-12899.7635227177
-12899.791287766
-12899.7516464642
-12899.7523813282
-12899.7650884059
-12899.7629436941
-12899.7593858314
-12899.7438619866
-12899.7291644108
-12899.7173207678
-12899.7686357764
-12899.763840537
-12899.7815114312
-12899.7182813499
-12899.7529553682
-12899.7427928474
-12899.7485089734
-12899.7461154335
-12899.7491897531
-12899.7695408623
-12899.7667770464
-12899.7704244711
-12899.757918674
-12899.7533770114
-12899.7500470534
-12899.781778163
-12899.732498863
-12899.7898927065
-12899.8165853987
-12899.7451899177
-12899.7785661807
-12899.7940015285
-12899.7487048196
-12899.7829919281
-12899.751595188
-12899.7735634148
-12899.7386633107
-12899.7644171456
-12899.7839058334
-12899.7573148582
-12899.7489674921
-12899.770708089
-12899.7554563877
-12899.748323469
-12899.7484317793
-12899.776167926
-12899.7574659915
-12899.7678641596
-12899.736942403
-12899.7576684521
-12899.7843640824
-12899.7877101636
-12899.7712732909
-12899.7665934347
-12899.7518752352
-12899.7617347291
-12899.777494628
-12899.7669020498
-12899.7438742937
-12899.7207929739
-12899.8015366509
-12899.7420344589
-12899.7773856407
-12899.7433096274
-12899.758241619
-12899.713113133
-12899.7081796866
-12899.7420541612
-12899.7498214003
-12899.7534218171
-12899.7541628195
-12899.7800295797
-12899.7480674091
-12899.7505518119
-12899.7638152429
-12899.7252748396
-12899.737238687
-12899.7443962442
-12899.7539237211
-12899.7411445625
-12899.7210735999
-12899.7217303374
-12899.7501110102
-12899.7366555604
-12899.7742174069
-12899.7637140176
-12899.78765409
-12899.7389727883
-12899.7681887747
-12899.7799906694
-12899.7256386663
-12899.7754858332
-12899.7169463211
-12899.7458197059
-12899.7746536324
-12899.7666711273
-12899.740668503
-12899.7809221706
-12899.7559478061
-12899.7730045664
-12899.7856958364
-12899.7532845775
-12899.7937897073
-12899.7323321762
-12899.7425669493
-12899.7708295424
-12899.7768308827
-12899.7700234927
-12899.776086986
-12899.7753361663
-12899.753875161
-12899.7265860394
-12899.7548922162
-12899.7527623963
-12899.8008932782
-12899.6880453842
-12899.756037297
-12899.7737967781
-12899.7718026481
-12899.7780871086
-12899.752101569
-12899.7963561075
-12899.7446188743
-12899.7748661087
-12899.7672591849
-12899.7624308806
-12899.7722888169
-12899.7392797317
-12899.7484572456
-12899.7813425752
-12899.7283345274
-12899.7541056245
-12899.7558764428
-12899.7606535138
-12899.7412546367
-12899.7272409964
-12899.7298320344
-12899.7501261892
-12899.7818961345
-12899.7287860352
-12899.7872366179
-12899.7638868692
-12899.7634455235
-12899.748652017
-12899.7513809919
-12899.7561685929
-12899.7663833226
-12899.772846389
-12899.7187099695
-12899.7643260357
-12899.7600083799
-12899.7590506039
-12899.7732287494
-12899.7495909261
-12899.742590916
-12899.7380473781
-12899.7839812971
-12899.7242075958
-12899.7291967519
-12899.7646837729
-12899.7593667836
-12899.7638909764
-12899.723658883
-12899.764572244
-12899.7865910771
-12899.7571529603
-12899.7707524282
-12899.7708504494
-12899.7106217409
-12899.7336407985
-12899.754817891
-12899.7638851474
-12899.7739918631
-12899.7584957728
-12899.7544547244
-12899.7672955542
-12899.7181738043
-12899.7708886747
-12899.770055094
-12899.8009402688
-12899.7598048567
-12899.724472384
-12899.7733725356
-12899.7986070623
-12899.7589037749
-12899.7338368046
-12899.7615843714
-12899.7547829608
-12899.762735534
-12899.7278307679
-12899.7511082912
-12899.7507110518
-12899.7642944684
-12899.7797575377
-12899.7322875789
-12899.7586645373
-12899.7400717762
-12899.7555152249
-12899.744983874
-12899.7635958553
-12899.7879667412
-12899.7599274962
-12899.7599005554
-12899.7616009529
-12899.745411434
-12899.7409252
-12899.8001937605
-12899.7765615447
-12899.7613634555
-12899.7709272947
-12899.7688150595
-12899.7378915105
-12899.7587984676
-12899.7513751724
-12899.726989301
-12899.7828080743
-12899.7558853255
-12899.7238262057
-12899.7283995472
-12899.7510979343
-12899.7565001425
-12899.775333466
-12899.7812166962
-12899.7608849748
-12899.7786066785
-12899.7543689437
-12899.7709104497
-12899.7786801163
-12899.7693640634
-12899.7898560443
-12899.7673184483
-12899.7816938584
-12899.791514441
-12899.7822803993
-12899.7614122969
-12899.7513440587
-12899.7428321481
-12899.7749992938
-12899.7816093158
-12899.7184800515
-12899.8005536523
-12899.7749641324
-12899.7173334831
-12899.7538794246
-12899.8071897285
-12899.7682143482
-12899.7303020744
-12899.7390565532
-12899.7280849898
-12899.7637321781
-12899.7169657416
-12899.755534441
-12899.7521197035
-12899.7849414974
-12899.7568683476
-12899.7686511587
-12899.7447502473
-12899.7595415523
-12899.7547411505
-12899.7887151279
-12899.7378434953
-12899.8048324069
-12899.7712897903
-12899.7684520671
-12899.7477816737
-12899.7385995442
-12899.7681668478
-12899.7798519553
-12899.7539030426
-12899.7388305118
-12899.7567708602
-12899.7950358511
-12899.7786981566
-12899.7634679765
-12899.7628592393
-12899.7907383792
-12899.7630123542
-12899.7737495353
-12899.7857683336
-12899.7491377162
-12899.7783031872
-12899.7329529015
-12899.7914258476
-12899.7688860424
-12899.7586401219
-12899.7576013585
-12899.7662126145
-12899.7720570718
-12899.7409101713
-12899.7606293822
-12899.7807695831
-12899.7590935041
-12899.7709984143
-12899.7438198297
-12899.769272134
-12899.7849923558
-12899.7696315767
-12899.7570875091
-12899.7601109715
-12899.8056063164
-12899.7656697138
-12899.8046537235
-12899.7543980002
-12899.7345257428
-12899.7777950462
-12899.7744798692
-12899.7516032596
-12899.7893554703
-12899.7397804548
-12899.776343834
-12899.7804206119
-12899.7533366673
-12899.7211304644
-12899.7880559199
-12899.7440377604
-12899.7475805414
-12899.7714031597
-12899.7734537194
-12899.7035610161
-12899.7735753573
-12899.7765307453
-12899.7638175068
-12899.7589512163
-12899.7613177499
-12899.7457176551
-12899.7696715208
-12899.7590198991
-12899.7608019831
-12899.7535135459
-12899.7572244259
-12899.7854920581
-12899.7535438109
-12899.7425668094
-12899.7864691141
-12899.7768750858
-12899.7621220161
-12899.7931982887
-12899.7491099101
-12899.7786331571
-12899.7738420102
-12899.7822654566
-12899.7785634197
-12899.781269658
-12899.7390682213
-12899.7423448798
-12899.7669296349
-12899.7999403531
-12899.7729126806
-12899.7868976054
-12899.7841297712
-12899.7365060961
-12899.7627399022
-12899.7795897802
-12899.7449923654
-12899.7559842669
-12899.753770351
-12899.7740709906
-12899.7507091291
-12899.7295663811
-12899.7610200619
-12899.7587601234
-12899.7811736864
-12899.7734608877
-12899.7610716125
-12899.7566489627
-12899.7675713523
-12899.7810034377
-12899.7527983734
-12899.7801161917
-12899.7759034733
-12899.7314164373
-12899.7657665106
-12899.7621865357
-12899.7122754608
-12899.7689759527
-12899.7507567074
-12899.772877144
-12899.7582073205
-12899.7839242337
-12899.7865019403
-12899.7443041696
-12899.7816794641
-12899.7428563311
-12899.7767312314
-12899.7478881862
-12899.7459880928
-12899.7970342083
-12899.7713868658
-12899.779379333
-12899.738928801
-12899.7927256986
-12899.7831845695
-12899.7573837491
-12899.7616638313
-12899.7557989333
-12899.7903827101
-12899.7674524408
-12899.7722693155
-12899.7654871273
-12899.792813783
-12899.7461841851
-12899.762392315
-12899.7417643951
-12899.7800482613
-12899.7665289918
-12899.7875273289
-12899.7562536437
-12899.7435393013
-12899.8208903026
-12899.7739792014
-12899.8129725368
-12899.7829598506
-12899.7396884151
-12899.7315250318
-12899.7767035671
-12899.7440995378
-12899.7712923325
-12899.7544345268
-12899.7771162984
-12899.7527559926
-12899.7532661187
-12899.7609963347
-12899.7705511687
-12899.7679481126
-12899.789774852
-12899.7756128645
-12899.7722478877
-12899.7055601463
-12899.7865094531
-12899.7378983431
-12899.7543782347
-12899.7183198716
-12899.797391607
-12899.787327751
-12899.765286834
-12899.745756245
-12899.75914484
-12899.7783637145
-12899.7581591988
-12899.7735650167
-12899.7645358282
-12899.7577863099
-12899.789826199
-12899.7894945811
-12899.7546057677
-12899.7621980311
-12899.7698438311
-12899.7334646731
-12899.7444250824
-12899.7391393662
-12899.7473514372
-12899.7660786927
-12899.7600912301
-12899.7552019294
-12899.7860947251
-12899.7688956677
-12899.7410564308
-12899.7642020243
-12899.7677234731
-12899.7646093434
-12899.7746039614
-12899.7778820695
-12899.7343143877
-12899.7507262296
-12899.7581332136
-12899.7141876625
-12899.7465712054
-12899.7669837209
-12899.7461530894
-12899.7493260313
-12899.7358048892
-12899.7441803877
-12899.7398580084
-12899.7340717629
-12899.7688506279
-12899.7568282712
-12899.7752793864
-12899.7739968029
-12899.727259135
-12899.7778760988
-12899.7762268384
-12899.7821602582
-12899.7888613587
-12899.7677944173
-12899.7855048246
-12899.7866854187
-12899.7643298502
-12899.7754404444
-12899.7575288839
-12899.7234918422
-12899.7752007749
-12899.7651006511
-12899.7294781945
-12899.7766400051
-12899.7801245848
-12899.7443228119
-12899.7540645055
-12899.7378825694
-12899.7580159287
-12899.7312254678
-12899.7658022587
-12899.7622316533
-12899.7453149218
-12899.7888854919
-12899.7624808799
-12899.7298273961
-12899.7875786449
-12899.7345880836
-12899.7913563345
-12899.7606172299
-12899.7600156337
-12899.7585783886
-12899.7647844822
-12899.7790603481
-12899.7443063668
-12899.7527508068
-12899.7654471159
-12899.7589315353
-12899.754841358
-12899.7450879562
-12899.7594852678
-12899.7883911209
-12899.7628405682
-12899.7823437318
-12899.7626206411
-12899.7757670015
-12899.760182751
-12899.7411928231
-12899.73591417
-12899.7620996914
-12899.7731395452
-12899.737799004
-12899.7696290083
-12899.7444802023
-12899.7600466257
-12899.7127783803
-12899.7612745089
-12899.7533150781
-12899.723862377
-12899.7378747851
-12899.7423111807
-12899.7494111672
-12899.7287823724
-12899.7399415384
-12899.7727168333
-12899.7881368646
-12899.7739828532
-12899.7439644509
-12899.7793367196
-12899.7486686438
-12899.7530004339
-12899.7586943703
-12899.7700701961
-12899.7725888511
-12899.751709713
-12899.7363699822
-12899.7459364992
-12899.746337682
-12899.7445539839
-12899.7560500359
-12899.778001921
-12899.76761894
-12899.7748588659
-12899.7680183475
-12899.7756665852
-12899.7419960756
-12899.7468183535
-12899.8026605943
-12899.7798508617
-12899.7836971657
-12899.7577011225
-12899.7193407245
-12899.7303634373
-12899.7726405893
-12899.7573797269
-12899.7743054461
-12899.7559883935
-12899.7898666324
-12899.7762183514
-12899.753740052
-12899.7841259996
-12899.7703022275
-12899.7850408984
-12899.7583971524
-12899.7640525964
-12899.7713026037
-12899.745253059
-12899.7272654772
-12899.7445440667
-12899.7605150435
-12899.7534359564
-12899.7395916086
-12899.7665602882
-12899.7608488189
-12899.7397092974
-12899.7364273298
-12899.793483504
-12899.7895559509
-12899.7664956515
-12899.7881055975
-12899.7201530131
-12899.7571530041
-12899.763725925
-12899.7463459623
-12899.7166162858
-12899.7538167388
-12899.7485044371
-12899.7327335009
-12899.7435359985
-12899.7421483523
-12899.7326897489
-12899.7448234524
-12899.7527941116
-12899.7582700582
-12899.7456817801
-12899.7486741979
-12899.7313182115
-12899.7594562778
-12899.7387567214
-12899.7036453728
-12899.7387839441
-12899.7677167392
-12899.7909060942
-12899.7576898236
-12899.7263332459
-12899.7808048968
-12899.7944358654
-12899.7647330077
-12899.7534832834
-12899.7286586003
-12899.7584550988
-12899.7712023571
-12899.729338147
-12899.7388370894
-12899.7541096866
-12899.7498934769
-12899.7535592633
-12899.7666033994
-12899.7532666771
-12899.7835883547
-12899.7686842249
-12899.7834316868
-12899.7641965797
-12899.7612224956
-12899.7717615528
-12899.7494553227
-12899.744883875
-12899.7491878576
-12899.7572440533
-12899.7590775099
-12899.7529501096
-12899.768040913
-12899.7657458849
-12899.7930000093
-12899.7543450891
-12899.7601383523
-12899.7439361581
-12899.750857484
-12899.7741771289
-12899.733033036
-12899.7862217668
-12899.7561456572
-12899.766867207
-12899.7833082184
-12899.7764007513
-12899.7637962596
-12899.7695786543
-12899.7324311844
-12899.7534153171
-12899.7497102635
-12899.7845785183
-12899.7794949846
-12899.7624163677
-12899.7601469409
-12899.7575092183
-12899.7666100313
-12899.7675837478
-12899.7435209916
-12899.7565666781
-12899.7640171404
-12899.7728618084
-12899.7751781707
-12899.7782099922
-12899.7884164287
-12899.7681982565
-12899.7546572761
-12899.7736023303
-12899.7616628988
-12899.7645146431
-12899.7439883256
-12899.7375459522
-12899.7560864491
-12899.7780292836
-12899.7586368867
-12899.7588776232
-12899.7436293999
-12899.7843500937
-12899.7675078559
-12899.7798389927
-12899.7814145933
-12899.7772893391
-12899.7458742652
-12899.7569038186
-12899.7733612094
-12899.7472546085
-12899.7579553353
-12899.787964606
-12899.7460708526
-12899.7866724842
-12899.7581450963
-12899.7795302724
-12899.7728235952
-12899.7471713535
-12899.7421416824
-12899.7603543899
-12899.7495655997
-12899.7565982663
-12899.7708280657
-12899.7474190285
-12899.756779245
-12899.7579808655
-12899.7672031367
-12899.7483893692
-12899.7337605176
-12899.7354172264
-12899.7814856417
-12899.7927231364
-12899.7733372137
-12899.7759522165
-12899.7658012181
-12899.7566713482
-12899.7496327598
-12899.7202206086
-12899.7604175029
-12899.7402824531
-12899.7423533024
-12899.8160455189
-12899.7347439162
-12899.7560763006
-12899.7388043946
-12899.7957579002
-12899.7363822448
-12899.7815846485
-12899.7332804305
-12899.7379335728
-12899.7432158578
-12899.7448588181
-12899.7673390447
-12899.7111330095
-12899.7414288095
-12899.7409395461
-12899.7184205664
-12899.720021957
-12899.7453590891
-12899.7665995294
-12899.7555094188
-12899.7964565052
-12899.7659988783
-12899.7376249346
-12899.7462718092
-12899.756446283
-12899.7584017907
-12899.7430516352
-12899.7492048972
-12899.7893203506
-12899.7529814294
-12899.7800430123
-12899.7874430683
-12899.7960101665
-12899.791501402
-12899.7688016877
-12899.7414906509
-12899.7620531973
-12899.750399429
-12899.7558473184
-12899.7561814558
-12899.7855611583
-12899.775537692
-12899.7669926476
-12899.7680188939
-12899.7642145934
-12899.7471118751
-12899.7402365975
-12899.7604127055
-12899.7655933036
-12899.739941791
-12899.7913642875
-12899.7725511917
-12899.7752719693
-12899.7649617846
-12899.7785977542
-12899.75394271
-12899.7565240745
-12899.7627612912
-12899.7595915956
-12899.7519041318
-12899.7803389551
-12899.78812697
-12899.7621658937
-12899.7638267788
-12899.7639389345
-12899.760620788
-12899.7422306303
-12899.7451038469
-12899.7540001917
-12899.7858608744
-12899.8065976202
-12899.7622039391
-12899.7755005827
-12899.7496259127
-12899.7592441613
-12899.7456404523
-12899.7891844958
-12899.7816832445
-12899.7674808422
-12899.771201627
-12899.7647124297
-12899.7364553092
-12899.7377036119
-12899.7770383296
-12899.7742212688
-12899.7676704808
-12899.7304627174
-12899.7689212407
-12899.7717415303
-12899.7484876946
-12899.7629092718
-12899.7715740069
-12899.7770449803
-12899.7473702145
-12899.7423034001
-12899.7875308986
-12899.7691867834
-12899.7717825122
-12899.7370789772
-12899.7103264897
-12899.7267831647
-12899.7538393484
-12899.7192504037
-12899.7184343542
-12899.7840049892
-12899.7870357895
-12899.7519919311
-12899.7552076609
-12899.7270300786
-12899.7727750377
-12899.7611771857
-12899.7446496325
-12899.7644413304
-12899.7723547525
-12899.7816158463
-12899.73183581
-12899.7635836369
-12899.7497704584
-12899.7581186236
-12899.7732871841
-12899.7976901171
-12899.7590898951
-12899.7356957365
-12899.7783972084
-12899.7665630934
-12899.7511393631
-12899.7775045322
-12899.7857947699
-12899.7848743689
-12899.7754242842
-12899.7389607182
-12899.7414892002
-12899.7569315466
-12899.7579910386
-12899.7784118959
-12899.7822601708
-12899.7301355991
-12899.733132208
-12899.7580615526
-12899.752908905
-12899.7557998448
-12899.7525042214
-12899.7666015412
-12899.7761511317
-12899.7593866962
-12899.7645315563
-12899.753630343
-12899.7864869619
-12899.7443705733
-12899.7754806967
-12899.7799762554
-12899.7880863779
-12899.789920976
-12899.7309941844
-12899.7503411743
-12899.7475961225
-12899.7419357966
-12899.7275359319
-12899.7342150394
-12899.7739394195
-12899.7588839826
-12899.7542361966
-12899.7636782536
-12899.7553155203
-12899.7374346495
-12899.7662712885
-12899.7565523158
-12899.7553879392
-12899.7523131369
-12899.7535610117
-12899.7699508734
-12899.780515099
-12899.7620715056
-12899.768069022
-12899.7797656883
-12899.7020582774
-12899.7647975691
-12899.7520177718
-12899.7860449672
-12899.7383192985
-12899.768674587
-12899.7325935254
-12899.7589220891
-12899.7664206563
-12899.7224042079
-12899.7523960222
-12899.7519277091
-12899.7767735368
-12899.779655791
-12899.7649754501
-12899.7434120687
-12899.7733328271
-12899.7710768533
-12899.7368592351
-12899.7868564569
-12899.7601101231
-12899.7157769742
-12899.7721381094
-12899.7709722204
-12899.7496486371
-12899.7769872738
-12899.7362222422
-12899.7288283475
-12899.7038601226
-12899.7475199772
-12899.7751255983
-12899.7561629254
-12899.7634881218
-12899.7902622775
-12899.7545564965
-12899.7482673386
-12899.7522422329
-12899.7248528462
-12899.7566851659
-12899.7401077051
-12899.7898400828
-12899.7736117239
-12899.7598489936
-12899.7302439936
-12899.7400806544
-12899.7755969749
-12899.7732596527
-12899.7534636407
-12899.7535598459
-12899.7842300346
-12899.7797469547
-12899.7715899461
-12899.7302230169
-12899.7729473885
-12899.7575692834
-12899.7667127611
-12899.7470459595
-12899.7842215016
-12899.7463370489
-12899.7570115885
-12899.7473073548
-12899.7838322783
-12899.7341869579
-12899.736112341
-12899.7452617694
-12899.7635408685
-12899.7496413731
-12899.7443883046
-12899.743770689
-12899.7677081221
-12899.7689750394
-12899.768279741
-12899.7548848236
-12899.7427601807
-12899.7388590637
-12899.7922970308
-12899.759202557
-12899.7451361899
-12899.7383351328
-12899.7703018863
-12899.7219438041
-12899.7461332401
-12899.7350026281
-12899.769828122
-12899.7514389741
-12899.7840551817
-12899.7693843769
-12899.7413039448
-12899.7437456685
-12899.7377252851
-12899.7836489538
-12899.7739092265
-12899.7205621397
-12899.7303024656
-12899.7581957654
-12899.7192964755
-12899.7371779442
-12899.7535705278
-12899.7558102896
-12899.756515578
-12899.7713265643
-12899.7766772951
-12899.7635069042
-12899.7690768782
-12899.7311599171
-12899.744435425
-12899.7683711083
-12899.7495746112
-12899.7805311623
-12899.7590668865
-12899.750531022
-12899.7237230203
-12899.7424237926
-12899.7385893142
-12899.7515803369
-12899.7161439184
-12899.7862553905
-12899.8057551018
-12899.7736507677
-12899.7611393223
-12899.7528063636
-12899.7724838956
-12899.7931050003
-12899.7198338186
-12899.7518397201
-12899.7421081247
-12899.7747550333
-12899.75667438
-12899.7349350594
-12899.7784328647
-12899.7284398318
-12899.749775323
-12899.7603009326
-12899.7682026036
-12899.7666889792
-12899.7673746654
-12899.7617205491
-12899.730720156
-12899.760650397
-12899.7768796656
-12899.7664309331
-12899.7590087587
-12899.7669102842
-12899.7461804864
-12899.7767624729
-12899.7488316626
-12899.7491694681
-12899.758919799
-12899.7582662668
-12899.7368447262
-12899.7271686741
-12899.7535700693
-12899.788134346
-12899.7586684443
-12899.7571702267
-12899.7207002369
-12899.7805243298
-12899.7695920338
-12899.7616592798
-12899.7966861335
-12899.7350696927
-12899.7561367946
-12899.7335020401
-12899.7386645861
-12899.7533826544
-12899.7544757746
-12899.7593653903
-12899.76506001
-12899.7288898052
-12899.7631643523
-12899.7564547672
-12899.764831527
-12899.737886807
-12899.7597254879
-12899.7506342799
-12899.7621062881
-12899.7416368223
-12899.7454050483
-12899.7424607754
-12899.7402593215
-12899.7736666232
-12899.7528376587
-12899.7633993262
-12899.7688888672
-12899.7372552925
-12899.798056987
-12899.7751614459
-12899.7709159041
-12899.7973550508
-12899.760181474
-12899.7255046462
-12899.7413461277
-12899.770433126
-12899.7474834771
-12899.7489451027
-12899.7815897148
-12899.750622686
-12899.7457214594
-12899.7490246657
-12899.7592692613
-12899.7305116426
-12899.7627951301
-12899.7578064845
-12899.7425870275
-12899.770044686
-12899.736364512
-12899.758026726
-12899.754979553
-12899.7462015846
-12899.7654645971
-12899.7576864865
-12899.7369670626
-12899.7556843016
-12899.7004987089
-12899.7357522034
-12899.753799104
-12899.7382594131
-12899.7273731567
-12899.7526818878
-12899.7120349671
-12899.747559694
-12899.7245488949
-12899.7162899389
-12899.7367525059
-12899.7857453751
-12899.7286750086
-12899.7670370603
-12899.7310037683
-12899.7631114908
-12899.7345448701
-12899.7537565241
-12899.7278518931
-12899.7592193705
-12899.7230978198
-12899.7641832985
-12899.7708743958
-12899.7552786785
-12899.7487724171
-12899.7899141621
-12899.7574814248
-12899.7832443415
-12899.7517346493
-12899.7536679725
-12899.7693772527
-12899.7466791047
-12899.7306756479
-12899.7497745498
-12899.7598187806
-12899.7530434358
-12899.7351433996
-12899.7533473914
-12899.7847861406
-12899.7805692847
-12899.7901788331
-12899.7701855367
-12899.7376879412
-12899.7764139308
-12899.754243723
-12899.7820791491
-12899.7581091014
-12899.7694958112
-12899.7682042172
-12899.7613222945
-12899.7709872192
-12899.7621988179
-12899.7777596455
-12899.7476076847
-12899.7331361785
-12899.766647174
-12899.7786867482
-12899.7660414057
-12899.752620003
-12899.7339035105
-12899.7619909916
-12899.7499334392
-12899.7892114221
-12899.7677389842
-12899.7961909969
-12899.7728652157
-12899.7552237301
-12899.7293443796
-12899.7375217413
-12899.7250420883
-12899.750666088
-12899.754690551
-12899.749242133
-12899.7840074668
-12899.7891550368
-12899.8114255346
-12899.7616890498
-12899.770411494
-12899.7828859447
-12899.7222960031
-12899.7636225891
-12899.7732317052
-12899.7508205221
-12899.7704078291
-12899.7448279198
-12899.769147719
-12899.7676088984
-12899.7784014965
-12899.7677360281
-12899.7613552416
-12899.7954344001
-12899.7940717123
-12899.7985523111
-12899.7503208643
-12899.7703284741
-12899.7717343949
-12899.7805241686
-12899.7575405533
-12899.7395453216
-12899.7465963295
-12899.7509281093
-12899.7803160446
-12899.7559114896
-12899.7642890651
-12899.7685963535
-12899.7838684151
-12899.775276482
-12899.7322004287
-12899.7581488293
-12899.754920389
-12899.7635334209
-12899.7333970228
-12899.7859370077
-12899.7455345121
-12899.7819239079
-12899.770651588
-12899.769787242
-12899.7569758208
-12899.7659918638
-12899.7683336067
-12899.7509008142
-12899.7519175646
-12899.7934407934
-12899.755275381
-12899.7726514048
-12899.7331798376
-12899.7693415478
-12899.7446362702
-12899.7347001642
-12899.7710178023
-12899.7414268437
-12899.7722374408
-12899.7472248442
-12899.7431898523
-12899.7272494935
-12899.7424344229
-12899.7641137239
-12899.7924586431
-12899.7623314124
-12899.7467219745
-12899.7567426184
-12899.769662323
-12899.7689929119
-12899.7571478444
-12899.7672950738
-12899.732776637
-12899.7854902331
-12899.7414799114
-12899.7277951661
-12899.7735422806
-12899.7397229351
-12899.7771035105
-12899.7402069558
-12899.7458475912
-12899.7254773917
-12899.7586806281
-12899.7799855132
-12899.7601410662
-12899.7115440031
-12899.772164925
-12899.7571451214
-12899.7339512541
-12899.7458962513
-12899.7841168759
-12899.7202144149
-12899.7259777437
-12899.764791782
-12899.7714899583
-12899.7226722186
-12899.7782333546
-12899.7356481866
-12899.7460398664
-12899.7716596125
-12899.7844974373
-12899.7862362826
-12899.7831167153
-12899.7646814669
-12899.7452809065
-12899.7556374908
-12899.7678696975
-12899.7621082859
-12899.7307738964
-12899.7628894297
-12899.7402584064
-12899.7912941664
-12899.7380206219
-12899.7389609773
-12899.7438115205
-12899.7418582801
-12899.7429969953
-12899.7196995498
-12899.7799575117
-12899.764050547
-12899.770597625
-12899.7507299489
-12899.770936363
-12899.7318712965
-12899.7423935659
-12899.7712721898
-12899.7409086074
-12899.6954915142
-12899.7480570653
-12899.7731319455
-12899.7591046504
-12899.7504977585
-12899.7322723302
-12899.734313592
-12899.7399878154
-12899.7427128779
-12899.756013441
-12899.7565769231
-12899.7669690633
-12899.7739347374
-12899.7133982149
-12899.7156211973
-12899.7642789621
-12899.7616405669
-12899.7502957501
-12899.738823014
-12899.7614708884
-12899.7536450874
-12899.7742349343
-12899.7883097677
-12899.7407290634
-12899.7718038304
-12899.7316672817
-12899.7607541307
-12899.7539763244
-12899.7757836638
-12899.7714579782
-12899.7256585141
-12899.7141714374
-12899.747872596
-12899.7479630069
-12899.7537876781
-12899.7626699684
-12899.7659220768
-12899.7587864436
-12899.7577171555
-12899.75031963
-12899.7636537805
-12899.7378198936
-12899.7702499602
-12899.7856818172
-12899.7442026883
-12899.7244148873
-12899.7265694413
-12899.7527928503
-12899.7574124471
-12899.7557083282
-12899.76025705
-12899.7648040585
-12899.770595377
-12899.7178330564
-12899.7725495516
-12899.7238663274
-12899.7432707817
-12899.7427636029
-12899.7578705863
-12899.7479034937
-12899.7445543301
-12899.7642274798
-12899.7462649195
-12899.7460452183
-12899.7909069184
-12899.7274019847
-12899.723282455
-12899.7641261826
-12899.7498165315
-12899.7406489491
-12899.7346383636
-12899.7299267543
-12899.7120805078
-12899.7439100452
-12899.7287169851
-12899.7377385678
-12899.7204123751
-12899.767577915
-12899.7180315726
-12899.7835259747
-12899.7163232154
-12899.7198732129
-12899.7763079886
-12899.7849105537
-12899.760935642
-12899.7221792653
-12899.7555859001
-12899.7830331071
-12899.744599346
-12899.7641211494
-12899.7679791567
-12899.6892746726
-12899.7577057647
-12899.7180485687
-12899.7354784935
-12899.7056287795
-12899.7567238323
-12899.7283409859
-12899.7085223418
-12899.7835063608
-12899.7717479977
-12899.7469069151
-12899.7304082123
-12899.7438074248
-12899.7472194806
-12899.7576390271
-12899.7522977309
-12899.7540987045
-12899.7931722368
-12899.7336627845
-12899.7374744037
-12899.764327149
-12899.7348515039
-12899.7456814377
-12899.7361703467
-12899.7574079099
-12899.7736951906
-12899.7532670868
-12899.764989496
-12899.7538440309
-12899.7780313489
-12899.7486323403
-12899.7546018482
-12899.7326250436
-12899.7549064791
-12899.7500862604
-12899.7605293351
-12899.7591619077
-12899.7487566239
-12899.7235853572
-12899.7759503601
-12899.7441806471
-12899.7504732721
-12899.7925681608
-12899.7414977386
-12899.7718399659
-12899.7899474951
-12899.7549972793
-12899.7812344057
-12899.7881950309
-12899.7842424394
-12899.7257669585
-12899.7657810689
-12899.7332862208
-12899.7495801964
-12899.767107598
-12899.7536933118
-12899.7609706461
-12899.7738261905
-12899.7223367317
-12899.7559639206
-12899.7373635971
-12899.7636034775
-12899.7457218642
-12899.7444009218
-12899.7934750284
-12899.7873847583
-12899.7344054087
-12899.7209209996
-12899.750349482
-12899.7479212953
-12899.7625835248
-12899.7707341438
-12899.7372139329
-12899.7626714839
-12899.7435854023
-12899.7766056591
-12899.7598504015
-12899.7500340075
-12899.7571867527
-12899.7239399772
-12899.7528645184
-12899.7331550141
-12899.7920673864
-12899.7900978874
-12899.7297787302
-12899.7051089875
-12899.7619203496
-12899.7569465487
-12899.7433210307
-12899.7208927425
-12899.7547662781
-12899.7868489667
-12899.7675525403
-12899.763037634
-12899.7536640046
-12899.7446447084
-12899.7562894219
-12899.7364969119
-12899.7629992908
-12899.7465566468
-12899.7512182022
-12899.7671212182
-12899.7637293681
-12899.7739602671
-12899.7501200477
-12899.7245488529
-12899.7270130674
-12899.7890153523
-12899.7336763384
-12899.757687373
-12899.7211537621
-12899.739740919
-12899.7580865919
-12899.762045772
-12899.7525282443
-12899.7702610152
-12899.7557304788
-12899.7209476995
-12899.7640621467
-12899.7449267584
-12899.753897805
-12899.7464297145
-12899.7365846764
-12899.7375107841
-12899.7452559478
-12899.7571473642
-12899.7382801629
-12899.7701328901
-12899.752518964
-12899.7357790816
-12899.7756557214
-12899.7373014927
-12899.7234740052
-12899.7470231279
-12899.7391850226
-12899.7579636716
-12899.7840666736
-12899.742314176
-12899.7548050982
-12899.7390206859
-12899.7621266384
-12899.7312772958
-12899.749957734
-12899.7443360402
-12899.769551889
-12899.7340166966
-12899.7634196627
-12899.773117291
-12899.7552739533
-12899.7667046957
-12899.7279106794
-12899.7303891453
-12899.7795451085
-12899.7467952262
-12899.7994398961
-12899.7582722172
-12899.7411569901
-12899.7487570021
-12899.7341157696
-12899.7347769872
-12899.7010153336
-12899.779394308
-12899.7146414468
-12899.7450713168
-12899.7401716982
-12899.7380977175
-12899.7551127248
-12899.7616593856
-12899.769170216
-12899.75051706
-12899.747380594
-12899.733607091
-12899.7572605309
-12899.7725096625
-12899.7764802563
-12899.7531585816
-12899.721910954
-12899.734526961
-12899.7409156483
-12899.7215907931
-12899.762516066
-12899.7337762092
-12899.7243445509
-12899.7711902214
-12899.7192699207
-12899.7215514786
-12899.7431514774
-12899.750240629
-12899.7632860809
-12899.7741697674
-12899.7566670367
-12899.7184613961
-12899.7548636994
-12899.7432489917
-12899.749554959
-12899.7833704008
-12899.7486008583
-12899.7505692472
-12899.7457759402
-12899.7575387106
-12899.7696605519
-12899.7808345786
-12899.7714627335
-12899.7572063732
-12899.7759758639
-12899.7270774336
-12899.757298045
-12899.7746933806
-12899.711980467
-12899.7791373927
-12899.7886381343
-12899.7688271313
-12899.7572791734
-12899.7378832431
-12899.7348040922
-12899.7309455671
-12899.7327362579
-12899.751343873
-12899.7779816187
-12899.7591915097
-12899.7340387209
-12899.7739174205
-12899.7381903077
-12899.7468083056
-12899.7634709664
-12899.7772319311
-12899.7338541876
-12899.730696693
-12899.7332102306
-12899.7233411098
-12899.7470259235
-12899.730392658
-12899.7753920819
-12899.7271100116
-12899.7489720103
-12899.7429113692
-12899.7468152458
-12899.7511037044
-12899.7179097219
-12899.7528285435
-12899.7671637719
-12899.7581352319
-12899.7531831951
-12899.732494322
-12899.769895115
-12899.7485023992
-12899.7619152884
-12899.7364921575
-12899.745590115
-12899.7705927581
-12899.7430938897
-12899.750973217
-12899.7455982339
-12899.7594239111
-12899.754795658
-12899.7564627278
-12899.7340863726
-12899.7545381395
-12899.7856648075
-12899.7521692478
-12899.7311491841
-12899.7356869892
-12899.7621084814
-12899.7265977224
-12899.7909548608
-12899.7558256449
-12899.7389139522
-12899.7718621363
-12899.7798583169
-12899.7366045059
-12899.7452969768
-12899.7176595116
-12899.7423562194
-12899.7486702554
-12899.7325916886
-12899.7360225723
-12899.7534675535
-12899.7572437296
-12899.7391412847
-12899.7583667013
-12899.7323122543
-12899.7729261868
-12899.7338264912
-12899.7292162838
-12899.7270774804
-12899.7477403649
-12899.744291648
-12899.7701825466
-12899.7571737102
-12899.7673287638
-12899.752135444
-12899.7346240022
-12899.7716922646
-12899.7266810895
-12899.7792431731
-12899.748036324
-12899.7338451127
-12899.7625802569
-12899.7563079627
-12899.7522595347
-12899.7683707221
-12899.7431560102
-12899.7483545814
-12899.7465411851
-12899.7406539674
-12899.769082395
-12899.733685282
-12899.7554261181
-12899.7624704391
-12899.7539311764
-12899.7542111776
-12899.7382457864
-12899.7226232994
-12899.7437278866
-12899.7526104532
-12899.7664837803
-12899.7612157291
-12899.7608551444
-12899.7425195901
-12899.7393808623
-12899.8001349623
-12899.7803691169
-12899.7889696346
-12899.7444272668
-12899.7675005965
-12899.7139394222
-12899.7494252449
-12899.7240663065
-12899.7474353462
-12899.7635470245
-12899.7306083572
-12899.7126939099
-12899.730699668
-12899.7348449679
-12899.7458499378
-12899.7467091396
-12899.7509778789
-12899.7481491158
-12899.7450860843
-12899.7296911624
-12899.7505578116
-12899.7412912405
-12899.7370708978
-12899.7305824291
-12899.7382198848
-12899.7094097365
-12899.7626206474
-12899.7208505971
-12899.74626177
-12899.7319474572
-12899.7418947976
-12899.7661355188
-12899.7603617737
-12899.7382063115
-12899.7493980426
-12899.7586098778
-12899.7478811967
-12899.7122215185
-12899.739028915
-12899.7546479211
-12899.7635267546
-12899.7425215362
-12899.7092650651
-12899.7224724141
-12899.7618103805
-12899.6993200823
-12899.7488590162
-12899.7334328689
-12899.7509679729
-12899.7511052898
-12899.7395239369
-12899.7636745597
-12899.7316661198
-12899.748720676
-12899.7642333057
-12899.758459876
-12899.74416514
-12899.7559493873
-12899.7651971062
-12899.7516187084
-12899.7811105774
-12899.7421815203
-12899.7373731366
-12899.7543827311
-12899.7598663183
-12899.7552577155
-12899.7353797201
-12899.7422859736
-12899.6894483373
-12899.7380665604
-12899.7411587891
-12899.7370771052
-12899.7376199988
-12899.7473130657
-12899.7347423915
-12899.751273014
-12899.7388363053
-12899.772336954
-12899.7501599218
-12899.7432172736
-12899.7683289482
-12899.7370286778
-12899.7511113289
-12899.7629567598
-12899.7495700117
-12899.7375619993
-12899.7362276271
-12899.7542169367
-12899.7843684143
-12899.7716997042
-12899.7600337926
-12899.7622950719
-12899.7351629213
-12899.7507494615
-12899.7421355572
-12899.7569083801
-12899.7661465058
-12899.7367371573
-12899.7680014635
-12899.7508978273
-12899.7707170117
-12899.7322137799
-12899.7240080965
-12899.7267415502
-12899.7174540102
-12899.7617344678
-12899.7748358142
-12899.7755757624
-12899.7574029894
-12899.7715538453
-12899.7678916972
-12899.7637936654
-12899.7466106166
-12899.7389079673
-12899.7583474687
-12899.7850407717
-12899.7345972749
-12899.7374882352
-12899.7377410328
-12899.7510042256
-12899.7620758758
-12899.7670682831
-12899.7618133571
-12899.7530354111
-12899.7749306624
-12899.7532620398
-12899.7501683366
-12899.7498444766
-12899.749911875
-12899.712684496
-12899.7489147498
-12899.7060057637
-12899.7006532968
-12899.761423014
-12899.8013134887
-12899.7334299606
-12899.7447004886
-12899.7728967333
-12899.7556630035
-12899.7514486936
-12899.7201182354
-12899.7577996579
-12899.7154046634
-12899.7573623243
-12899.7634184051
-12899.7260821613
-12899.7414710051
-12899.7179099645
-12899.7347597836
-12899.7621537236
-12899.7410687816
-12899.7265341157
-12899.7322872617
-12899.7329175369
-12899.7317034839
-12899.7438440313
-12899.7621013526
-12899.7559973797
-12899.7569022499
-12899.7253690595
-12899.7732740256
-12899.7767407116
-12899.7448153018
-12899.7593177893
-12899.7459883387
-12899.7795388364
-12899.7797370142
-12899.7392419825
-12899.7715229704
-12899.7610626192
-12899.7442771887
-12899.7679718903
-12899.7473635899
-12899.7518009774
-12899.7579464849
-12899.7355972987
-12899.7649658384
-12899.75198727
-12899.7660395899
-12899.7565302059
-12899.780884118
-12899.7591230051
-12899.7746600045
-12899.7018115794
-12899.7403639469
-12899.7507428408
-12899.7483865491
-12899.7447110163
-12899.763289174
-12899.7738152496
-12899.6891683453
-12899.7425178464
-12899.7199198625
-12899.7727460258
-12899.7440350899
-12899.7449660979
-12899.7345882998
-12899.7654624288
-12899.756818451
-12899.7409498454
-12899.7413369069
-12899.7673465082
-12899.7646911512
-12899.7208822912
-12899.7484207907
-12899.7509521433
-12899.7127900034
-12899.7427196086
-12899.7404191946
-12899.7548996843
-12899.7207440725
-12899.7359714331
-12899.7391559172
-12899.7395258646
-12899.7678874391
-12899.7404489618
-12899.7535458913
-12899.7228819901
-12899.758920592
-12899.7339962689
-12899.742892757
-12899.7340669574
-12899.7546929121
-12899.7341983984
-12899.7653965514
-12899.7330228356
-12899.7596775987
-12899.746777675
-12899.7643772223
-12899.751513695
-12899.7181587675
-12899.7460706586
-12899.7391694282
-12899.7395082866
-12899.7892882111
-12899.7409559998
-12899.7113779091
-12899.7383498638
-12899.7363636449
-12899.7156301137
-12899.7539823131
-12899.7374278029
-12899.7555684104
-12899.7452327349
-12899.7106694324
-12899.7862134749
-12899.7682619985
-12899.7744273785
-12899.7543465939
-12899.7693328194
-12899.7944222784
-12899.7728720184
-12899.7739496415
-12899.781989147
-12899.7617620517
-12899.726183044
-12899.7616495088
-12899.7714853914
-12899.7172997381
-12899.7333302873
-12899.7531780882
-12899.7425416811
-12899.7490435806
-12899.7446910645
-12899.7357696567
-12899.7628688297
-12899.7406642456
-12899.7435641657
-12899.736945981
-12899.7463818517
-12899.7579346093
-12899.7389610437
-12899.7130765218
-12899.761831263
-12899.7307710426
-12899.7530609687
-12899.754631595
-12899.7361262179
-12899.7196203092
-12899.7438759213
-12899.7147351674
-12899.7814698362
-12899.7554720859
-12899.7364171303
-12899.7551061034
-12899.7239468294
-12899.7409012286
-12899.7444057812
-12899.7542067863
-12899.7515684242
-12899.7377485181
-12899.7189044554
-12899.7318702307
-12899.7006475399
-12899.7442731133
-12899.7603692711
-12899.7657562761
-12899.7369542981
-12899.7605207567
-12899.7675129368
-12899.7912614222
-12899.7544471537
-12899.7439108397
-12899.7388352862
-12899.7561719827
-12899.7844090583
-12899.7848870246
-12899.7649084743
-12899.7751404848
-12899.7665086957
-12899.7646576727
-12899.7707974767
-12899.772675334
-12899.7402759732
-12899.7289394931
-12899.794725532
-12899.7600427956
-12899.739328872
-12899.7390303733
-12899.7469639935
-12899.7206766822
-12899.7509024961
-12899.7679640645
-12899.7512736928
-12899.7188173277
-12899.7309916704
-12899.7370546861
-12899.7229562382
-12899.7793558405
-12899.7720479774
-12899.7364195066
-12899.7470231821
-12899.7209076837
-12899.7768822189
-12899.7473312336
-12899.75601934
-12899.7232144634
-12899.7392610796
-12899.7438799016
-12899.7626476931
-12899.7660322513
-12899.7499200586
-12899.7299242599
-12899.7515986107
-12899.7558619051
-12899.738866949
-12899.6964194524
-12899.7350142698
-12899.7588362777
-12899.7831213077
-12899.738391024
-12899.771732674
-12899.7334494746
-12899.7622545896
-12899.7297097971
-12899.7422608673
-12899.7515700565
-12899.7722822132
-12899.7689919464
-12899.7555471259
-12899.7577610612
-12899.7386513936
-12899.7602475395
-12899.731229209
-12899.7564154455
-12899.7359267467
-12899.7177944608
-12899.75586338
-12899.728072105
-12899.720474313
-12899.7158086161
-12899.7564804678
-12899.7409109296
-12899.7433078949
-12899.7782132979
-12899.7654514088
-12899.7299050839
-12899.7487826277
-12899.739547198
-12899.7752116898
-12899.7636800966
-12899.7285994264
-12899.7848262514
-12899.7486789685
-12899.7556120679
-12899.7342268078
-12899.7219303488
-12899.775712254
-12899.7306046969
-12899.6904120085
-12899.763390387
-12899.7479638152
-12899.7531128768
-12899.7286308245
-12899.7329397241
-12899.7287208107
-12899.7401021718
-12899.7668377581
-12899.750213967
-12899.7653602994
-12899.7669254975
-12899.7297581135
-12899.7740413366
-12899.7288794492
-12899.7702460339
-12899.7551860461
-12899.739321512
-12899.7624822317
-12899.7178036585
-12899.775561666
-12899.7678415878
-12899.7683807557
-12899.7471964981
-12899.7807818558
-12899.7707027183
-12899.7601871817
-12899.7566413671
-12899.7076415503
-12899.7351865371
-12899.7642963223
-12899.7801668931
-12899.7686811273
-12899.6856429727
-12899.7094162483
-12899.7378636354
-12899.73299479
-12899.7361049168
-12899.7461405359
-12899.7500036526
-12899.7241633067
-12899.7584607736
-12899.7081830742
-12899.7372286496
-12899.7211359227
-12899.7127357486
-12899.7574758359
-12899.7447135508
-12899.7530666986
-12899.7311305073
-12899.7353822906
-12899.7361223691
-12899.7170426878
-12899.73962691
-12899.7429053362
-12899.7250103996
-12899.7299352753
-12899.718393681
-12899.7603417526
-12899.7242977931
-12899.7796608273
-12899.755974816
-12899.7384103004
-12899.7440133344
-12899.7516470321
-12899.7570703621
-12899.7106358057
-12899.7073376313
-12899.7679643569
-12899.7676126829
-12899.7400423147
-12899.7223877879
-12899.7596567838
-12899.7683698951
-12899.788862409
-12899.7488216927
-12899.7534167427
-12899.7594854167
-12899.754028826
-12899.71743585
-12899.7262290798
-12899.7874240723
-12899.7006345734
-12899.7399053101
-12899.7344604875
-12899.7684201727
-12899.7690607106
-12899.7495051126
-12899.7757997752
-12899.7643659024
-12899.7452796554
-12899.7461682288
-12899.7549056673
-12899.7387902616
-12899.7699172322
-12899.7636706933
-12899.7668221713
-12899.7388733862
-12899.7553828608
-12899.6955488458
-12899.7353215629
-12899.7445031548
-12899.7638937343
-12899.7431084709
-12899.687835757
-12899.7564855219
-12899.7224756777
-12899.751457627
-12899.7822207797
-12899.7209225086
-12899.7690644527
-12899.7027888264
-12899.726436814
-12899.7640902022
-12899.7255361574
-12899.7046542582
-12899.7659525476
-12899.7293071057
-12899.7480836192
-12899.7453843886
-12899.7477133184
-12899.7547719961
-12899.7305658067
-12899.7444553217
-12899.7564128056
-12899.7633670677
-12899.74981806
-12899.7399568345
-12899.7233952885
-12899.7561730374
-12899.7606205879
-12899.765858691
-12899.7671529074
-12899.7424943924
-12899.7356460958
-12899.7280427629
-12899.7739126142
-12899.7313257213
-12899.7249599151
-12899.7107925245
-12899.7539240827
-12899.7418207005
-12899.7220883233
-12899.7421638843
-12899.7522234063
-12899.767548026
-12899.7409240595
-12899.753659242
-12899.7529509091
-12899.7298308073
-12899.724273038
-12899.7098664956
-12899.7597703549
-12899.7483610057
-12899.7176909796
-12899.7765070496
-12899.7228132849
-12899.7612890617
-12899.7559215954
-12899.7495295195
-12899.7506313004
-12899.7579737744
-12899.7517340865
-12899.7334156201
-12899.7227710499
-12899.7762122203
-12899.7421611055
-12899.7544200093
-12899.712748043
-12899.7486970669
-12899.756508337
-12899.7660499426
-12899.7549291555
-12899.7536023009
-12899.7721205788
-12899.7431742952
-12899.7432999898
-12899.7377752987
-12899.7618579788
-12899.7529311187
-12899.7241917947
-12899.7582078843
-12899.7640952856
-12899.7480766509
-12899.7335089094
-12899.7494281948
-12899.7528093597
-12899.750295423
-12899.7483494487
-12899.7453940587
-12899.7482443244
-12899.7316725558
-12899.7157352615
-12899.7580852036
-12899.7592042202
-12899.7652890168
-12899.752382118
-12899.7058432314
-12899.7466651839
-12899.7653767913
-12899.7280481787
-12899.7449150826
-12899.7773240415
-12899.7886141054
-12899.7673533814
-12899.7647119397
-12899.7515833445
-12899.7406825912
-12899.7639409906
-12899.7685008348
-12899.7374912843
-12899.7568720238
-12899.7722961701
-12899.7439982283
-12899.7236444121
-12899.7184107649
-12899.7729019635
-12899.7313984993
-12899.7367862911
-12899.738543945
-12899.7591066659
-12899.7544640385
-12899.6653905192
-12899.7702189678
-12899.7489069998
-12899.7453564635
-12899.7370861883
-12899.7186586557
-12899.7624738002
-12899.7523756978
-12899.7622084029
-12899.7249954502
-12899.7552915833
-12899.7522398888
-12899.741037837
-12899.7671044682
-12899.7247670975
-12899.7340074728
-12899.7695366495
-12899.7670370016
-12899.7643932262
-12899.7415497484
-12899.7730421085
-12899.7714598782
-12899.7559494092
-12899.7540077079
-12899.7394080455
-12899.7463949041
-12899.7463269446
-12899.7206720789
-12899.7475675619
-12899.7095613726
-12899.7407689508
-12899.7585511735
-12899.7761007555
-12899.7507930012
-12899.7415159014
-12899.7676310691
-12899.7493993783
-12899.7578126434
-12899.7428868633
-12899.7592287776
-12899.7740444177
-12899.7475461198
-12899.7416222784
-12899.7285343524
-12899.7266811873
-12899.7191032692
-12899.7500604999
-12899.7763180005
-12899.7524264223
-12899.7344639153
-12899.7782068935
-12899.7493625149
-12899.7643078834
-12899.7727474943
-12899.7403854112
-12899.7579299423
-12899.7391299499
-12899.7571672072
-12899.7549551903
-12899.7053371852
-12899.7429121528
-12899.7417092884
-12899.7322454198
-12899.7606482503
-12899.7711593211
-12899.752198624
-12899.7455900687
-12899.7538364636
-12899.7070594381
-12899.7605316985
-12899.7779398867
-12899.7385183617
-12899.754882646
-12899.7433223823
-12899.7659930981
-12899.7566283701
-12899.7754517466
-12899.7364855622
-12899.7021444596
-12899.7153575334
-12899.7367164015
-12899.741030142
-12899.7378528215
-12899.7457248038
-12899.7669188599
-12899.7850714734
-12899.7578490651
-12899.7568669543
-12899.7218900934
-12899.7627781015
-12899.7352664311
-12899.6998527983
-12899.7270960258
-12899.6825560665
-12899.752335513
-12899.7573346256
-12899.7313892846
-12899.7105597618
-12899.718067777
-12899.729438805
-12899.7576367892
-12899.7225744172
-12899.7128976164
-12899.7413703532
-12899.689301416
-12899.7336770949
-12899.7609763556
-12899.7153836909
-12899.750648989
-12899.7675176128
-12899.7412021892
-12899.7422289599
-12899.7470896677
-12899.7395425468
-12899.7253250845
-12899.7510910451
-12899.7454981909
-12899.754628285
-12899.7740434535
-12899.7598864706
-12899.7298551058
-12899.7290138357
-12899.7486704899
-12899.7152155188
-12899.75687583
-12899.7786184837
-12899.7436190072
-12899.7245480841
-12899.7514517193
-12899.7361362012
-12899.7318779937
-12899.7712390478
-12899.7431185917
-12899.7368671111
-12899.771385741
-12899.736331798
-12899.7430811662
-12899.7526770747
-12899.78391707
-12899.7360381745
-12899.7539870574
-12899.6955010409
-12899.738516659
-12899.750303264
-12899.7418433375
-12899.7507711057
-12899.7356592274
-12899.7552277728
-12899.7444117212
-12899.735136623
-12899.739234439
-12899.730287769
-12899.7447139319
-12899.756498689
-12899.7589528537
-12899.7760366096
-12899.7457630392
-12899.764045633
-12899.718591541
-12899.7483773724
-12899.7874421079
-12899.7475001225
-12899.7461718677
-12899.7219950577
-12899.7818403487
-12899.7539535371
-12899.7657621461
-12899.7372069686
-12899.717007839
-12899.7435048128
-12899.7428908996
-12899.757827148
-12899.7074202916
-12899.7534366289
-12899.7191465557
-12899.7670183888
-12899.7370211256
-12899.7848511528
-12899.7378853798
-12899.7267865431
-12899.7619056071
-12899.7665899203
-12899.7171935741
-12899.7549605371
-12899.7240476718
-12899.7335276512
-12899.7347674891
-12899.7510803638
-12899.7426704757
-12899.7448832268
-12899.7462030936
-12899.7620720814
-12899.7517609566
-12899.7421131403
-12899.7641562703
-12899.7405446665
-12899.73284097
-12899.7660526911
-12899.7184935911
-12899.7450603501
-12899.7401548593
-12899.734860289
-12899.7052115677
-12899.7830163427
-12899.7871758893
-12899.7039257936
-12899.7367658588
-12899.7165050704
-12899.7642710978
-12899.7006030747
-12899.7408244789
-12899.7536646828
-12899.7390142972
-12899.768972818
-12899.754234131
-12899.7368069967
-12899.7443326589
-12899.7432970244
-12899.7523322889
-12899.7162209328
-12899.7584710813
-12899.7334978676
-12899.7537430128
-12899.7488920111
-12899.737012047
-12899.778728433
-12899.7996268145
-12899.7571562182
-12899.7460944902
-12899.76062757
-12899.7356506702
-12899.7581349193
-12899.7599712682
-12899.7405805271
-12899.7356977438
-12899.7589070898
-12899.7473993786
-12899.7619583865
-12899.7326186602
-12899.7102972684
-12899.7070398058
-12899.7310061449
-12899.711989023
-12899.7784615831
-12899.7692782517
-12899.7483020883
-12899.7569519799
-12899.7350612717
-12899.7489723359
-12899.7580510415
-12899.7544497354
-12899.7360795566
-12899.7160629955
-12899.7541829338
-12899.7371998194
-12899.7327551441
-12899.7580270461
-12899.7193230247
-12899.731942058
-12899.7251000899
-12899.7507795656
-12899.7052405894
-12899.7364232891
-12899.7609756225
-12899.7620017467
-12899.7208382312
-12899.7405212682
-12899.7291222884
-12899.738828962
-12899.7365263674
-12899.7771323963
-12899.7453960429
-12899.7328597674
-12899.738400016
-12899.7286810203
-12899.7618894904
-12899.7624956219
-12899.732087168
-12899.7154350527
-12899.7415910743
-12899.7612372231
-12899.7338068771
-12899.7718043633
-12899.7036906739
-12899.7285895611
-12899.7392628316
-12899.7669854949
-12899.7321042606
-12899.7467689041
-12899.7463713162
-12899.7427453656
-12899.7249368334
-12899.7503957242
-12899.7086181582
-12899.748665181
-12899.7175256559
-12899.7582303112
-12899.728189145
-12899.7673294989
-12899.7391203761
-12899.751970787
-12899.744730783
-12899.7392903316
-12899.7722006258
-12899.7429461097
-12899.7472572192
-12899.7111039285
-12899.7754055824
-12899.7508009623
-12899.7615551517
-12899.7494902304
-12899.7529004744
-12899.7495571946
-12899.7560785312
-12899.7436328642
-12899.7113212296
-12899.7238594499
-12899.7314139344
-12899.7146869857
-12899.7258820021
-12899.7477692003
-12899.7151639114
-12899.7676868106
-12899.7355146992
-12899.7218298416
-12899.7143840249
-12899.7220864031
-12899.736649023
-12899.7709934155
-12899.7417623917
-12899.7352906597
-12899.7473327424
-12899.7308782952
-12899.7356505974
-12899.743043274
-12899.7240972554
-12899.7274452466
-12899.7513669155
-12899.7610919902
-12899.7365519213
-12899.7204385241
-12899.7605743711
-12899.7676069044
-12899.7595757373
-12899.7422887376
-12899.7379292123
-12899.7816036604
-12899.7519230275
-12899.7329957386
-12899.7449453222
-12899.7445894222
-12899.7301272645
-12899.7397968665
-12899.7045856351
-12899.7193003579
-12899.7057080708
-12899.7545155411
-12899.7409430729
-12899.749883836
-12899.7640826842
-12899.7573450739
-12899.7796708563
-12899.7432114602
-12899.7298538576
-12899.7475814439
-12899.7476184776
-12899.7554693787
-12899.7027809491
-12899.7660078872
-12899.7431115883
-12899.741235698
-12899.7518730937
-12899.7414514837
-12899.715293237
-12899.7107507549
-12899.7305485147
-12899.7085993076
-12899.7568825381
-12899.7359749164
-12899.7462405202
-12899.7666509606
-12899.7664975061
-12899.759685547
-12899.7736323218
-12899.7510259906
-12899.7577118808
-12899.7009486846
-12899.75449297
-12899.7356455718
-12899.7268800318
-12899.7349760257
-12899.72718361
-12899.7633433695
-12899.7404733618
-12899.7293694231
-12899.7783732034
-12899.7609125377
-12899.7364667152
-12899.7194154642
-12899.7471944672
-12899.7509592859
-12899.7782590441
-12899.7146777704
-12899.7428440961
-12899.7528355422
-12899.7695803148
-12899.7497546956
-12899.7370422341
-12899.7525254527
-12899.7399735399
-12899.728618397
-12899.7332517925
-12899.7234927542
-12899.7431420022
-12899.7556694871
-12899.7192118231
-12899.6875478425
-12899.7237813359
-12899.7245614727
-12899.7388597464
-12899.7224169267
-12899.754801102
-12899.7041637098
-12899.7294191043
-12899.7540584218
-12899.7185590109
-12899.722407651
-12899.7381382978
-12899.7479599032
-12899.7398888197
-12899.7342433435
-12899.7339012873
-12899.7145786662
-12899.7724241101
-12899.7385230038
-12899.7202928436
-12899.7105491093
-12899.7371688021
-12899.7160076483
-12899.7458659458
-12899.7455310096
-12899.7215263617
-12899.7457203194
-12899.7300422668
-12899.7463153169
-12899.7303003163
-12899.7191321089
-12899.7285344345
-12899.7249299276
-12899.7073085555
-12899.7190291149
-12899.7372124214
-12899.7203510664
-12899.6862760502
-12899.7416579356
-12899.6766863207
-12899.6904340633
-12899.7365174151
-12899.7354679736
-12899.7117174808
-12899.7011616998
-12899.7099924565
-12899.7337807286
-12899.7030187937
-12899.7444620658
-12899.7391425151
-12899.7205314449
-12899.6953949371
-12899.7411332051
-12899.7375031318
-12899.7278489541
-12899.7034796342
-12899.7009630093
-12899.7530970674
-12899.7205510618
-12899.715566783
-12899.7348891274
-12899.6978589356
-12899.7175910943
-12899.7112691722
-12899.6978782457
-12899.745602879
-12899.7272840823
-12899.7314108663
-12899.6973395279
-12899.7303512976
-12899.70025314
-12899.7098140898
-12899.6981661558
-12899.727428669
-12899.7281668444
-12899.7376196738
-12899.6902706055
-12899.7389909811
-12899.728201631
-12899.731410564
-12899.7197860603
-12899.7397052669
-12899.7437756381
-12899.7681171507
-12899.7353220817
-12899.7479692006
-12899.7255318238
-12899.7406809017
-12899.7580724688
-12899.7405450528
-12899.6899373951
-12899.7776181654
-12899.7593805025
-12899.7268343667
-12899.7480183691
-12899.7157581918
-12899.7335305944
-12899.7474722521
-12899.7511297186
-12899.7523841969
-12899.7514410915
-12899.6919141908
-12899.7672547918
-12899.7020291893
-12899.7063986125
-12899.7296545952
-12899.7134639102
-12899.744123504
-12899.7155519938
-12899.7492422242
-12899.735297515
-12899.7259197454
-12899.7557684928
-12899.7574247398
-12899.7313723266
-12899.7352809776
-12899.7535330878
-12899.7295653869
-12899.7567898616
-12899.7422610145
-12899.7535707447
-12899.7414486608
-12899.710540128
-12899.759817939
-12899.7340254282
-12899.7527491319
-12899.7490782812
-12899.7337877714
-12899.7233386214
-12899.7395273541
-12899.7578206198
-12899.7475529888
-12899.7369694368
-12899.7545741785
-12899.7139545637
-12899.7435917558
-12899.7554368122
-12899.7256210215
-12899.7358471589
-12899.7502423031
-12899.7559810629
-12899.7483277882
-12899.7690509599
-12899.7057077445
-12899.7587520349
-12899.7150584917
-12899.7372771843
-12899.7574911166
-12899.7410535072
-12899.7557088852
-12899.7618656036
-12899.7605039365
-12899.7414636384
-12899.7670651664
-12899.7275551866
-12899.7431916605
-12899.7536128636
-12899.7322872236
-12899.7170566363
-12899.7754128037
-12899.7479250819
-12899.7536751819
-12899.7189259391
-12899.7334596069
-12899.7766593564
-12899.7520259009
-12899.7411272734
-12899.7615141166
-12899.7489582756
-12899.7470681399
-12899.7554209786
-12899.7607126387
-12899.7560514906
-12899.7198037626
-12899.7733870139
-12899.7461497739
-12899.7446795035
-12899.7395643894
-12899.7273621628
-12899.7345200931
-12899.7040136642
-12899.7544946646
-12899.7763579054
-12899.7410499255
-12899.7592776962
-12899.7401200156
-12899.7285194767
-12899.746251277
-12899.7578647912
-12899.7556972329
-12899.7513282181
-12899.7091897181
-12899.7433371197
-12899.7126897938
-12899.7804475253
-12899.7568073889
-12899.72411583
-12899.7189287899
-12899.711286628
-12899.7389806261
-12899.7549473387
-12899.7373905542
-12899.7424745486
-12899.7632608665
-12899.7762087004
-12899.7441385175
-12899.7346214929
-12899.7500506853
-12899.6965952743
-12899.7755678314
-12899.7565505638
-12899.7839899573
-12899.7763347756
-12899.7225760143
-12899.722039881
-12899.7239694045
-12899.7507072444
-12899.755181043
-12899.7301540113
-12899.7306721043
-12899.7595489575
-12899.7324177035
-12899.7336332643
-12899.7088992751
-12899.7405389694
-12899.7206313087
-12899.7402535749
-12899.7350700152
-12899.7272512202
-12899.7567835857
-12899.7461607054
-12899.7181970789
-12899.734507416
-12899.7507873266
-12899.7803565046
-12899.7706257614
-12899.7496433369
-12899.7160334973
-12899.7602173076
-12899.7169185878
-12899.7152239949
-12899.7198449601
-12899.7499738689
-12899.7493482431
-12899.762581159
-12899.7540847639
-12899.7368879378
-12899.7710121646
-12899.757326325
-12899.745945753
-12899.7738670544
-12899.7617400364
-12899.7546241232
-12899.7638702636
-12899.6929111074
-12899.7565271367
-12899.752959544
-12899.7574385452
-12899.7504899851
-12899.7330983655
-12899.6994373973
-12899.7050792149
-12899.7651998928
-12899.7405952159
-12899.7434940089
-12899.7291383788
-12899.7332233516
-12899.734227979
-12899.7564292012
-12899.7431027212
-12899.7292787378
-12899.7357765016
-12899.7379340207
-12899.7611455897
-12899.7343270418
-12899.7222914551
-12899.7476085633
-12899.738806341
-12899.74821856
-12899.7447406843
-12899.7580278527
-12899.7446270996
-12899.7367093893
-12899.7440043644
-12899.7572439901
-12899.7412865207
-12899.7657880419
-12899.7192871173
-12899.731786186
-12899.7562448571
-12899.7586796954
-12899.7649843348
-12899.7252284102
-12899.7412342103
-12899.7656414134
-12899.722401113
-12899.7540546015
-12899.7760851798
-12899.7475545033
-12899.7105252804
-12899.7516195305
-12899.7326365664
-12899.7391128108
-12899.7675472303
-12899.7416346605
-12899.7506254696
-12899.7368557003
-12899.7352833804
-12899.7051876228
-12899.7294456104
-12899.7262261889
-12899.7011545686
-12899.7346555798
-12899.7692759871
-12899.7659748531
-12899.7331176782
-12899.7420763887
-12899.7576096944
-12899.69855715
-12899.7311423244
-12899.7076417279
-12899.7191122435
-12899.7645861133
-12899.7591035215
-12899.7099074183
-12899.686597876
-12899.7573777263
-12899.6556511439
-12899.7476372148
-12899.7553432801
-12899.7539861039
-12899.7067053072
-12899.7420416638
-12899.754452115
-12899.7200068905
-12899.7059939038
-12899.7561013267
-12899.703141344
-12899.7447175938
-12899.7463952915
-12899.7470829175
-12899.744756411
-12899.7679330882
-12899.7375580869
-12899.7425083766
-12899.7354398166
-12899.7166777007
-12899.7112014806
-12899.7586176789
-12899.7431429047
-12899.7427875351
-12899.759055747
-12899.7354167313
-12899.7432516527
-12899.7572118398
-12899.7883068794
-12899.7653123333
-12899.7535898745
-12899.7315760848
-12899.7097724675
-12899.7332558122
-12899.7638857833
-12899.7994046332
-12899.7389904353
-12899.7411427001
-12899.7586170216
-12899.7478434201
-12899.7230779402
-12899.7431653812
-12899.6738840704
-12899.7553905504
-12899.7266289937
-12899.7807527713
-12899.7634004046
-12899.7544637131
-12899.7228353952
-12899.7651634398
-12899.7376305308
-12899.7605284572
-12899.7205853438
-12899.7626611905
-12899.7733562202
-12899.7600434019
-12899.7055679881
-12899.7686313422
-12899.7608945742
-12899.7455040102
-12899.7410617084
-12899.7488702507
-12899.7339944614
-12899.7669356347
-12899.7428991417
-12899.712426839
-12899.7119435106
-12899.7184894448
-12899.7486694226
-12899.7300499447
-12899.7376476479
-12899.7333435316
-12899.7159680898
-12899.7747369734
-12899.7739734934
-12899.7663402341
-12899.7400048913
-12899.7460010268
-12899.7422841093
-12899.7571934463
-12899.7466784379
-12899.7376808465
-12899.7276251152
-12899.7264492665
-12899.7456200207
-12899.7085627069
-12899.7432241665
-12899.7417653641
-12899.7249770728
-12899.750948266
-12899.7562833525
-12899.7363627577
-12899.7018777644
-12899.7454165489
-12899.7300250545
-12899.7443446187
-12899.6977235001
-12899.7378796083
-12899.7449416084
-12899.7194237958
-12899.7453979375
-12899.7380366721
-12899.7755740304
-12899.7462340408
-12899.7709379674
-12899.7401577675
-12899.7752419775
-12899.7433157006
-12899.7154097222
-12899.7187884768
-12899.7394744026
-12899.7387849356
-12899.7697679646
-12899.7483545889
-12899.763550019
-12899.7619081667
-12899.736251857
-12899.7484252245
-12899.7596839931
-12899.7489659893
-12899.7290569008
-12899.7384426389
-12899.7196393705
-12899.7105458663
-12899.6887755864
-12899.7202112346
-12899.7471020075
-12899.7675356006
-12899.7424665936
-12899.7535947469
-12899.7536677487
-12899.7241462617
-12899.7712267679
-12899.7589120313
-12899.7229330222
-12899.7238225541
-12899.7531913559
-12899.7284127468
-12899.7466315753
-12899.7472858272
-12899.7724527413
-12899.7705765508
-12899.7106522457
-12899.7531737482
-12899.7558020684
-12899.7257319957
-12899.7677215628
-12899.7135573017
-12899.689175193
-12899.7537422853
-12899.741312774
-12899.7488231331
-12899.7526092743
-12899.7294451882
-12899.7623494299
-12899.7596889176
-12899.7500468944
-12899.7411866991
-12899.7661055919
-12899.7551837116
-12899.7091384609
-12899.7855339045
-12899.7226051072
-12899.7537019023
-12899.7664841949
-12899.7327038124
-12899.7195642283
-12899.7413591808
-12899.7613348541
-12899.7966346493
-12899.718435708
-12899.7858340386
-12899.7698426736
-12899.7554249208
-12899.7628547736
-12899.7455106071
-12899.7630295585
-12899.7120427781
-12899.7495477337
-12899.7356027861
-12899.7441957967
-12899.7556359882
-12899.7549374145
-12899.7466374563
-12899.7520172229
-12899.7144284422
-12899.7049201624
-12899.7491563664
-12899.7582037493
-12899.7570925756
-12899.7481493822
-12899.738718382
-12899.7020317016
-12899.7416496215
-12899.7227016238
-12899.7213808807
-12899.7394485407
-12899.7659161804
-12899.758179576
-12899.7554473205
-12899.7453634214
-12899.758295435
-12899.7565709931
-12899.741389825
-12899.740086109
-12899.7582612313
-12899.7523384178
-12899.7491043813
-12899.755791525
-12899.7283894816
-12899.7321630759
-12899.7487243956
-12899.7508317572
-12899.7453306284
-12899.7346841937
-12899.7867771137
-12899.7789004954
-12899.7324114451
-12899.6830065598
-12899.7454806325
-12899.7057567804
-12899.7257981712
-12899.7494297113
-12899.752156671
-12899.7265119985
-12899.7248258774
-12899.7586514076
-12899.7527576463
-12899.7487179409
-12899.732543614
-12899.7354183502
-12899.7443034624
-12899.7268522824
-12899.7577772219
-12899.764968923
-12899.7654623131
-12899.7633025247
-12899.7316539282
-12899.7629655494
-12899.730308654
-12899.7552754112
-12899.7541934205
-12899.7484061445
-12899.6981119407
-12899.7269802027
-12899.7325671094
-12899.7512269446
-12899.6839508386
-12899.7482562
-12899.7196432044
-12899.7181521805
-12899.7208024884
-12899.7241418596
-12899.7396014411
-12899.736190763
-12899.7444386885
-12899.7377461719
-12899.7252134694
-12899.7244039745
-12899.7196105608
-12899.7418301618
-12899.7246389736
-12899.7427215374
-12899.7195271472
-12899.7364834507
-12899.7542715511
-12899.7163103359
-12899.7564145996
-12899.7472749192
-12899.71649896
-12899.739874095
-12899.7698467322
-12899.7474829873
-12899.7556318471
-12899.691021112
-12899.7685931229
-12899.7433785859
-12899.7334984403
-12899.7144483503
-12899.7317109889
-12899.6905295289
-12899.7432792137
-12899.7112457935
-12899.7217348894
-12899.7278945132
-12899.7082650376
-12899.7372839756
-12899.734961192
-12899.7308635532
-12899.7539488327
-12899.7259034749
-12899.7354507492
-12899.74417571
-12899.7428624162
-12899.7137007488
-12899.7365522152
-12899.7645683704
-12899.7389113818
-12899.7475569978
-12899.7623579304
-12899.7466487667
-12899.7416207139
-12899.7634713037
-12899.7434857464
-12899.7458622716
-12899.7421431523
-12899.7427533533
-12899.7516208754
-12899.7672524928
-12899.7389105862
-12899.7391036971
-12899.7441214062
-12899.7169179629
-12899.7201610452
-12899.7162501632
-12899.7432440862
-12899.7518154055
-12899.7369913834
-12899.7190595602
-12899.7546690628
-12899.759100235
-12899.7759986682
-12899.7703622286
-12899.7406364684
-12899.7482157387
-12899.7435987862
-12899.7718698498
-12899.7508715865
-12899.7725537036
-12899.7542334832
-12899.7217245044
-12899.7343756621
-12899.7526298418
-12899.7584117631
-12899.7281586698
-12899.7418235661
-12899.7463828549
-12899.7215957348
-12899.7157432717
-12899.7398231527
-12899.7294215414
-12899.7030034798
-12899.7782520265
-12899.7412484013
-12899.7381256424
-12899.7233314397
-12899.7639231629
-12899.784585789
-12899.7533437428
-12899.7275738687
-12899.7817781793
-12899.7724677366
-12899.7391007771
-12899.7195289964
-12899.7537606176
-12899.7563786744
-12899.7518244875
-12899.7624684789
-12899.7443851417
-12899.7367156053
-12899.7210337318
-12899.7655680342
-12899.7273489294
-12899.7668164728
-12899.7427636876
-12899.7254580816
-12899.7561184964
-12899.7571208378
-12899.7433430781
-12899.7539945854
-12899.7607009159
-12899.7309332152
-12899.759656616
-12899.7538693226
-12899.7454224025
-12899.7243701292
-12899.7481797643
-12899.7454868562
-12899.7643834017
-12899.7605678802
-12899.7261705473
-12899.7668397877
-12899.7336689587
-12899.7497555696
-12899.7454785948
-12899.7280661651
-12899.7483951213
-12899.7750263582
-12899.7360731962
-12899.74829899
-12899.720401436
-12899.7391497134
-12899.7387898899
-12899.7098805192
-12899.7698276965
-12899.7500020555
-12899.7321580582
-12899.7183642222
-12899.7268609785
-12899.7486205287
-12899.7371472045
-12899.7616088664
-12899.7220915088
-12899.7655057244
-12899.7607308826
-12899.7578208923
-12899.7416000149
-12899.7276327101
-12899.7578264466
-12899.7206976014
-12899.7687008274
-12899.7372392141
-12899.7506708043
-12899.7772826279
-12899.7637155166
-12899.7705320607
-12899.7737795556
-12899.7642972024
-12899.7579867757
-12899.769081347
-12899.7360129627
-12899.730491257
-12899.765933583
-12899.7652078701
-12899.7490085967
-12899.7231946499
-12899.7392542387
-12899.7224040741
-12899.7865981
-12899.7612805325
-12899.7148019351
-12899.7304624363
-12899.7580422136
-12899.7415231597
-12899.7851334923
-12899.7349737714
-12899.7608849658
-12899.747632334
-12899.7499620679
-12899.7696295798
-12899.779763652
-12899.7962121456
-12899.745706919
-12899.7639491154
-12899.7502989973
-12899.7550012512
-12899.7533466942
-12899.7630752156
-12899.756325038
-12899.7127844455
-12899.7384724546
-12899.7515720426
-12899.7372723287
-12899.7628815579
-12899.7407690301
-12899.7624102338
-12899.7428151098
-12899.7535810773
-12899.7230872247
-12899.7117698339
-12899.7428820809
-12899.730248516
-12899.7387331147
-12899.733507329
-12899.7220818068
-12899.7670013045
-12899.7747552503
-12899.7446249021
-12899.7615052511
-12899.7535902138
-12899.7449277837
-12899.7457650471
-12899.7502030598
-12899.759239798
-12899.7464616845
-12899.7252659185
-12899.7500400273
-12899.7714609716
-12899.7153329318
-12899.7624268441
-12899.7543068837
-12899.7347724511
-12899.7804151057
-12899.7188293089
-12899.7359123732
-12899.7613339488
-12899.7537445056
-12899.7195544821
-12899.7449541801
-12899.7363342886
-12899.7345471039
-12899.7838898824
-12899.7611143817
-12899.7604707415
-12899.7599455199
-12899.7405711036
-12899.7688802161
-12899.7567873375
-12899.7391316644
-12899.7554734465
-12899.7693423105
-12899.7753967325
-12899.7399750597
-12899.7564889742
-12899.7591457949
-12899.7500364675
-12899.7535381554
-12899.7465843743
-12899.7347283899
-12899.7701576762
-12899.7615581382
-12899.7640117994
-12899.7337160677
-12899.7625232547
-12899.7516165903
-12899.7422674488
-12899.7752843778
-12899.7186300111
-12899.7352522206
-12899.7147337738
-12899.7405675577
-12899.7328177328
-12899.7570573795
-12899.7322009604
-12899.7595829167
-12899.7364714488
-12899.771417715
-12899.7510312371
-12899.7473284997
-12899.7431807882
-12899.7463263822
-12899.7655522472
-12899.7577899776
-12899.7546088193
-12899.7641633822
-12899.7749640075
-12899.7321019037
-12899.7529749457
-12899.7633756947
-12899.7853895398
-12899.6998203589
-12899.729016407
-12899.7671428207
-12899.7187297611
-12899.7240442222
-12899.7480839148
-12899.7259197497
-12899.6970882555
-12899.7553926447
-12899.7543657304
-12899.7360917675
-12899.749124776
-12899.7216885518
-12899.7419407376
-12899.7295714099
-12899.7358725624
-12899.7431557819
-12899.7068908922
-12899.7553550606
-12899.7573376928
-12899.7300321705
-12899.7307895765
-12899.7214867648
-12899.6922206285
-12899.7505388097
-12899.7444205236
-12899.7435190476
-12899.7583819219
-12899.7248453419
-12899.7632933773
-12899.7480300625
-12899.7628780295
-12899.7647272948
-12899.7296557819
-12899.7223203653
-12899.7529117681
-12899.7452459654
-12899.7628553776
-12899.7022705954
-12899.7375636021
-12899.7270917696
-12899.7372127555
-12899.7467293948
-12899.7206940447
-12899.7468719541
-12899.7624947987
-12899.744108898
-12899.7425873456
-12899.7271110024
-12899.751468362
-12899.7140973741
-12899.6991736424
-12899.7307328368
-12899.7353620619
-12899.7269515879
-12899.7336083561
-12899.7100564579
-12899.7377718613
-12899.7357502543
-12899.7328882377
-12899.7548029158
-12899.7731929844
-12899.7610609149
-12899.7378014652
-12899.7522507255
-12899.7418120009
-12899.7519551195
-12899.7540044789
-12899.7382909457
-12899.7571332392
-12899.75583984
-12899.7468850367
-12899.7531658707
-12899.7557025165
-12899.7379317526
-12899.7316106056
-12899.7085589471
-12899.7055586823
-12899.7440401492
-12899.7229200473
-12899.766070008
-12899.7604848218
-12899.7513772972
-12899.7490539818
-12899.7391325563
-12899.7187853855
-12899.7294516688
-12899.7710866458
-12899.7410186617
-12899.7352012006
-12899.7209357102
-12899.7094187333
-12899.7533537015
-12899.7347953797
-12899.755819164
-12899.7398980467
-12899.7337113216
-12899.7448020941
-12899.7325651924
-12899.7269334486
-12899.7552448909
-12899.7633950836
-12899.7363059238
-12899.7260859961
-12899.7687856965
-12899.702912071
-12899.7363762524
-12899.7468256715
-12899.7198957657
-12899.7678238116
-12899.7394073659
-12899.733436529
-12899.7049360929
-12899.7217717235
-12899.7237164031
-12899.7288350517
-12899.7550617027
-12899.756077162
-12899.7490751996
-12899.7156235614
-12899.7149368456
-12899.7491933039
-12899.7439241056
-12899.7433557312
-12899.7684413257
-12899.7612836481
-12899.761431408
-12899.7102233254
-12899.7621013637
-12899.7745896656
-12899.7374743531
-12899.7490833547
-12899.721107257
-12899.7415756487
-12899.7331107431
-12899.7583503709
-12899.747276381
-12899.7563147005
-12899.7376562847
-12899.6869484801
-12899.7100318226
-12899.7508057473
-12899.7438124703
-12899.7422242934
-12899.7343284071
-12899.7710026926
-12899.7397354025
-12899.7575488375
-12899.7428782132
-12899.7329776344
-12899.7545546288
-12899.7067869064
-12899.75950309
-12899.7485633494
-12899.7265034694
-12899.7418543538
-12899.7180123849
-12899.7573277655
-12899.7320567371
-12899.7489795729
-12899.7316080616
-12899.7520242922
-12899.7336746133
-12899.7527493224
-12899.7562354543
-12899.7710440491
-12899.6971495799
-12899.7266773989
-12899.7527099977
-12899.784710467
-12899.7510149001
-12899.7795722318
-12899.7536045169
-12899.7610213992
-12899.733904185
-12899.6923845246
-12899.7263789796
-12899.7395932027
-12899.7660611478
-12899.7432707615
-12899.7593942286
-12899.7571853723
-12899.7359025759
-12899.7331822632
-12899.7131888334
-12899.746870436
-12899.7470127696
-12899.7290672973
-12899.7416674639
-12899.7472387934
-12899.7582646022
-12899.6624793567
-12899.7572345929
-12899.7230978252
-12899.7521196123
-12899.7283683802
-12899.738569496
-12899.7456477087
-12899.7211259781
-12899.7592573319
-12899.7925724012
-12899.7207691533
-12899.7593306927
-12899.7464990169
-12899.7645151242
-12899.7429793049
-12899.7462603755
-12899.7380770679
-12899.7794446195
-12899.7722892397
-12899.7689303905
-12899.7423515479
-12899.7273869298
-12899.75225539
-12899.717055015
-12899.7438066048
-12899.7839198984
-12899.7585465435
-12899.7176759808
-12899.7483332335
-12899.7672145328
-12899.7589682836
-12899.7314454373
-12899.7278356382
-12899.758403068
-12899.7475063841
-12899.7379330794
-12899.7699561083
-12899.765349242
-12899.7210882612
-12899.756359418
-12899.7133227174
-12899.6965300892
-12899.7402191621
-12899.7559518412
-12899.7314307258
-12899.7485424344
-12899.7828765791
-12899.7101248686
-12899.7333227899
-12899.7075472402
-12899.7259272161
-12899.7353061178
-12899.731900456
-12899.7381327957
-12899.744238204
-12899.7630031086
-12899.7314246279
-12899.7303495211
-12899.7214210403
-12899.7204394324
-12899.7330230792
-12899.7382429117
-12899.6924853887
-12899.7303399854
-12899.7408972717
-12899.7511582517
-12899.7641148218
-12899.7348432393
-12899.7335180619
-12899.7499883251
-12899.7363826272
-12899.7578052087
-12899.7708848963
-12899.7663598928
-12899.7214697803
-12899.7543854739
-12899.747552549
-12899.7225735392
-12899.7356966726
-12899.7435048313
-12899.7575723463
-12899.7305951675
-12899.7403222979
-12899.6928088864
-12899.7231506766
-12899.7229775162
-12899.7010173907
-12899.7511552909
-12899.7382865453
-12899.7512934581
-12899.7234380286
-12899.7334639254
-12899.7316193511
-12899.7568871649
-12899.7497983189
-12899.7215346995
-12899.7008084498
-12899.7163529372
-12899.7396020269
-12899.7351126007
-12899.7559551596
-12899.7549599412
-12899.727923828
-12899.7503885726
-12899.7487808185
-12899.7705445209
-12899.7329887504
-12899.74858424
-12899.7454205652
-12899.7389802712
-12899.7543346024
-12899.7536674724
-12899.7255116649
-12899.7513522305
-12899.7478617155
-12899.7505136262
-12899.7317961984
-12899.7328451846
-12899.7494341932
-12899.7779899099
-12899.7436622771
-12899.7451301694
-12899.7485184348
-12899.7613950061
-12899.786396646
-12899.7690232174
-12899.7599325571
-12899.7511095447
-12899.7729884104
-12899.735576744
-12899.756326984
-12899.7539501583
-12899.7329248876
-12899.7576190905
-12899.7440483889
-12899.7469532735
-12899.7246230599
-12899.7236047866
-12899.7523461773
-12899.7491123558
-12899.7573468002
-12899.7625844219
-12899.6905847546
-12899.7558687397
-12899.7226025404
-12899.7639179314
-12899.7393205329
-12899.7241460448
-12899.7632466073
-12899.7615228574
-12899.7007952916
-12899.7676733831
-12899.745489674
-12899.7388987822
-12899.7263088526
-12899.7722034622
-12899.7341431997
-12899.7538870967
-12899.7472486364
-12899.7473038955
-12899.7346196324
-12899.7337239667
-12899.7637864452
-12899.7545900581
-12899.7220233461
-12899.7450719817
-12899.7237072712
-12899.7403683867
-12899.7531626613
-12899.7381941639
-12899.7750915942
-12899.7403466499
-12899.749084083
-12899.7585549563
-12899.7251855821
-12899.7315248313
-12899.7293689467
-12899.7526863211
-12899.7886860471
-12899.7120320599
-12899.7446168754
-12899.744634052
-12899.7649288467
-12899.7667602903
-12899.7759568515
-12899.7598050592
-12899.7188084269
-12899.7256837377
-12899.7340039812
-12899.7399712044
-12899.7434640771
-12899.7394555401
-12899.7466884187
-12899.7352822972
-12899.769047341
-12899.7268641855
-12899.7055183373
-12899.7647525397
-12899.7338479456
-12899.7377213434
-12899.7348001431
-12899.7358416221
-12899.769042629
-12899.7667075949
-12899.7590550799
-12899.7521283884
-12899.768619668
-12899.7414169054
-12899.7235898494
-12899.7406012666
-12899.7339214164
-12899.7738595324
-12899.7564922143
-12899.7173605569
-12899.7452498298
-12899.7334920846
-12899.7324716374
-12899.7358315078
-12899.7309208759
-12899.7285462927
-12899.740008268
-12899.715887319
-12899.7963722521
-12899.7455986572
-12899.7769939035
-12899.7468781961
-12899.7118431496
-12899.728758751
-12899.7404264789
-12899.7504542533
-12899.7381036835
-12899.769162316
-12899.7536533879
-12899.7385473331
-12899.7424315292
-12899.7214393676
-12899.7048477144
-12899.7687253431
-12899.7465143252
-12899.7428398589
-12899.7472710788
-12899.7178780525
-12899.7733217299
-12899.7035936814
-12899.7170023178
-12899.7225236979
-12899.7454591719
-12899.7297389551
-12899.7445923713
-12899.7108969518
-12899.7467364521
-12899.704734405
-12899.7337051908
-12899.7283798829
-12899.7329329209
-12899.7540068574
-12899.7410765487
-12899.7269355794
-12899.7547964523
-12899.7511622371
-12899.7699871766
-12899.7639275788
-12899.7294279281
-12899.7840811999
-12899.72702411
-12899.7005404814
-12899.706484208
-12899.7635669791
-12899.73316508
-12899.7542484791
-12899.7712956976
-12899.7349533746
-12899.7683041866
-12899.7364128601
-12899.753621341
-12899.746748204
-12899.717985938
-12899.7527399226
-12899.7101544517
-12899.7501566194
-12899.7714127849
-12899.729859143
-12899.7473414039
-12899.7455681214
-12899.7348453493
-12899.7563408587
-12899.7545434192
-12899.721250981
-12899.7381518034
-12899.731795158
-12899.7399217307
-12899.7395620015
-12899.7342131768
-12899.7647002362
-12899.7515598144
-12899.7479185604
-12899.7483203492
-12899.7061521446
-12899.745981667
-12899.6839202433
-12899.7108643702
-12899.7192296786
-12899.6883156981
-12899.7232759008
-12899.7142474737
-12899.7359289165
-12899.730778811
-12899.730881549
-12899.6944713043
-12899.7263552158
-12899.7485201683
-12899.685071256
-12899.7113824264
-12899.736031459
-12899.7264189487
-12899.7339068195
-12899.7100587635
-12899.7366828493
-12899.7266126085
-12899.7201367439
-12899.7206251403
-12899.7004885735
-12899.7164580518
-12899.7235032602
-12899.746210008
-12899.7303397836
-12899.7405246908
-12899.756455564
-12899.7302485213
-12899.7321424329
-12899.6965279066
-12899.747797719
-12899.7009377944
-12899.7555081849
-12899.7105041604
-12899.7367100377
-12899.7359864795
-12899.7292300745
-12899.7598684242
-12899.7197972108
-12899.6870680087
-12899.7158344572
-12899.7194081612
-12899.7560847052
-12899.6842737152
-12899.7538761913
-12899.741611122
-12899.7303323431
-12899.7685218762
-12899.7153266502
-12899.7398049137
-12899.7833278132
-12899.7386110307
-12899.7320287015
-12899.7487780774
-12899.7219802156
-12899.773255941
-12899.7156368559
-12899.7140542208
-12899.6907402282
-12899.7572881023
-12899.7251617545
-12899.692863141
-12899.7438253869
-12899.7126950225
-12899.7507863302
-12899.7217198871
-12899.7380363759
-12899.7316135108
-12899.7128452906
-12899.7593847469
-12899.7054392198
-12899.7251625688
-12899.7667596924
-12899.7378031136
-12899.7320482644
-12899.7369915595
-12899.752019336
-12899.7180213504
-12899.7458036313
-12899.7295720284
-12899.7110651951
-12899.7457532295
-12899.7388426486
-12899.7336569947
-12899.7112250615
-12899.7386310615
-12899.7768945762
-12899.7356172015
-12899.7379749142
-12899.7437575813
-12899.7277830445
-12899.7440572466
-12899.7822608499
-12899.7033223909
-12899.7403392147
-12899.7452125549
-12899.7238372189
-12899.7515988382
-12899.7064029254
-12899.7130802017
-12899.7117199172
-12899.700748273
-12899.7487397863
-12899.7200932975
-12899.7188383182
-12899.7275878778
-12899.7563856447
-12899.7512231096
-12899.7128683457
-12899.7706647485
-12899.7493852405
-12899.7203843507
-12899.7345397037
-12899.7355958494
-12899.711481151
-12899.7527936079
-12899.7394533016
-12899.7304362519
-12899.7498283023
-12899.6882197585
-12899.7199112276
-12899.7288141679
-12899.7185507604
-12899.7354818691
-12899.7101879977
-12899.7318561219
-12899.7567039239
-12899.7380315079
-12899.7434714582
-12899.7428682001
-12899.7079778684
-12899.7501599046
-12899.7429505672
-12899.7019075945
-12899.742412506
-12899.7277713682
-12899.7510023497
-12899.7220570065
-12899.710710813
-12899.7282936514
-12899.695454223
-12899.6959714551
-12899.7194660785
-12899.6777368417
-12899.7491446447
-12899.6971417355
-12899.7464577257
-12899.733306081
-12899.7338664308
-12899.744543926
-12899.7210154979
-12899.7495177836
-12899.7354253769
-12899.7734505871
-12899.7398968546
-12899.7253778666
-12899.7282386635
-12899.7004262966
-12899.7147779013
-12899.7492924334
-12899.7461019219
-12899.7252754678
-12899.7458966171
-12899.72202885
-12899.7137726681
-12899.7291793385
-12899.747643643
-12899.7618638952
-12899.7041183297
-12899.7512090169
-12899.7262842294
-12899.7756339663
-12899.7368390244
-12899.7653770306
-12899.7271612932
-12899.7645037851
-12899.7482732742
-12899.73635601
-12899.7607222494
-12899.7283231484
-12899.7248427527
-12899.694055736
-12899.7082430718
-12899.7149628522
-12899.7269041138
-12899.7290967484
-12899.7266650133
-12899.7518993191
-12899.7317288039
-12899.7344135524
-12899.7082812134
-12899.7216792657
-12899.7159439021
-12899.721214163
-12899.7330783468
-12899.7221400546
-12899.7061334221
-12899.7197772913
-12899.7566173516
-12899.7394923311
-12899.7182071157
-12899.6967849163
-12899.7345117194
-12899.726737587
-12899.7256229545
-12899.7368284798
-12899.7688075142
-12899.7300308978
-12899.721375725
-12899.7454124953
-12899.7380322153
-12899.6950534056
-12899.717008586
-12899.7411533941
-12899.7213128539
-12899.7178320684
-12899.7402621731
-12899.7534384488
-12899.7732507415
-12899.692997582
-12899.7280612876
-12899.727236521
-12899.7294211735
-12899.7055970393
-12899.7269320619
-12899.7469271258
-12899.7161651654
-12899.7096799271
-12899.7336760443
-12899.7473735712
-12899.7174894164
-12899.6916389715
-12899.7240966922
-12899.7229339989
-12899.7205735992
-12899.7382742559
-12899.7274846727
-12899.7235295113
-12899.7518228696
-12899.7323672867
-12899.7337910976
-12899.7405013622
-12899.7460798807
-12899.7676778301
-12899.7446330769
-12899.7376970895
-12899.6971304248
-12899.7287421153
-12899.7049812636
-12899.7110858367
-12899.7346120127
-12899.7230686873
-12899.7730501016
-12899.7268624593
-12899.7061490582
-12899.7354299677
-12899.7461465389
-12899.7393293414
-12899.733928661
-12899.775354899
-12899.7384281291
-12899.7357411376
-12899.7343385617
-12899.7268847744
-12899.7320376815
-12899.747110205
-12899.7586835975
-12899.7647488056
-12899.7481535123
-12899.7019237945
-12899.7466434117
-12899.7186041849
-12899.7349500185
-12899.7353648805
-12899.750223975
-12899.7405820031
-12899.7608896645
-12899.724357916
-12899.725961342
-12899.7202530059
-12899.750709666
-12899.7328691757
-12899.7372372668
-12899.7483690974
-12899.7555530315
-12899.7388571358
-12899.7464664625
-12899.7274441807
-12899.7452257892
-12899.7262154474
-12899.7352831502
-12899.7548685139
-12899.7422369178
-12899.7683559525
-12899.7904371332
-12899.7539568468
-12899.7275725203
-12899.7541671513
-12899.7241172547
-12899.7404480691
-12899.7018199004
-12899.7514927917
-12899.7197911756
-12899.7584047162
-12899.7078282704
-12899.7718826724
-12899.7437009273
-12899.7484778312
-12899.7583115324
-12899.7351664487
-12899.7645917826
-12899.7203813534
-12899.7429877215
-12899.7557566528
-12899.7073434243
-12899.7637690232
-12899.7275735272
-12899.7342941934
-12899.7154660927
-12899.7525294306
-12899.7688800546
-12899.7503658163
-12899.7563336932
-12899.7190349727
-12899.7427245109
-12899.7381787435
-12899.7382818012
-12899.7253431609
-12899.7406971218
-12899.7233852414
-12899.7625367415
-12899.7417721931
-12899.7279074318
-12899.7461999346
-12899.7339458454
-12899.7662008586
-12899.7587675165
-12899.7418808111
-12899.7421648414
-12899.746219345
-12899.7436521625
-12899.7480785708
-12899.771324712
-12899.7332869939
-12899.7033783227
-12899.7569793551
-12899.7143600057
-12899.7451910359
-12899.7211042161
-12899.7495203116
-12899.7458129909
-12899.7306822045
-12899.751278451
-12899.7421197731
-12899.7545182297
-12899.7407043167
-12899.7561230979
-12899.7620386378
-12899.7583843098
-12899.7714736507
-12899.747988458
-12899.7350303437
-12899.7288827145
-12899.7412346276
-12899.7051529022
-12899.7183460271
-12899.7538073104
-12899.7210050625
-12899.7303705998
-12899.7524073898
-12899.7520038271
-12899.7426532465
-12899.7223471972
-12899.714491878
-12899.7448279689
-12899.7393505718
-12899.7481894883
-12899.7336589478
-12899.7637132055
-12899.7247172465
-12899.7403417312
-12899.7200520349
-12899.7301884323
-12899.7275613264
-12899.7250333341
-12899.7190173836
-12899.7048536734
-12899.7486947532
-12899.7361924832
-12899.7533572827
-12899.7805564526
-12899.7165320772
-12899.7273161054
-12899.7309553125
-12899.7475103398
-12899.7278940312
-12899.7381329742
-12899.7635902952
-12899.7436902427
-12899.732915277
-12899.7509542401
-12899.7339482616
-12899.7310981362
-12899.752124506
-12899.7459385221
-12899.7579509822
-12899.7280458523
-12899.7527575406
-12899.7542270269
-12899.7403703912
-12899.7193085403
-12899.719839494
-12899.7226302072
-12899.7566796379
-12899.7207120737
-12899.7343628379
-12899.7580723676
-12899.7177060912
-12899.7168518123
-12899.7126798834
-12899.7204703578
-12899.7382081348
-12899.7236147739
-12899.7480667643
-12899.7427114842
-12899.751035334
-12899.7355145689
-12899.7564819622
-12899.7406159205
-12899.7002980352
-12899.7342336528
-12899.769922596
-12899.7223827735
-12899.7268023096
-12899.74183193
-12899.7369327209
-12899.7043074686
-12899.7340360702
-12899.7344654702
-12899.7494752315
-12899.7698333657
-12899.7020292294
-12899.7428481157
-12899.7388717406
-12899.7128631293
-12899.7491350745
-12899.7373786564
-12899.7288651961
-12899.7311365238
-12899.755292155
-12899.7603569718
-12899.7245872431
-12899.7612237478
-12899.7587011659
-12899.7490189638
-12899.7403327274
-12899.7560066735
-12899.7300905251
-12899.7357732866
-12899.7437567554
-12899.7446889421
-12899.7419376862
-12899.754938717
-12899.7629160305
-12899.7658179952
-12899.7363018715
-12899.7354822903
-12899.7618053137
-12899.7413899149
-12899.7560776404
-12899.7358798222
-12899.7655222456
-12899.7505254097
-12899.7428394736
-12899.7051330025
-12899.7114541621
-12899.7618276317
-12899.7363085685
-12899.7746149421
-12899.7242943766
-12899.747510207
-12899.7524182277
-12899.7374298797
-12899.7873117986
-12899.7927800112
-12899.7507752959
-12899.7677383228
-12899.7310743358
-12899.728940328
-12899.7357588735
-12899.7594143339
-12899.7330736724
-12899.7449231878
-12899.7437093683
-12899.7700164721
-12899.7664607438
-12899.7730878311
-12899.7565482201
-12899.7093580024
-12899.729865702
-12899.7590107041
-12899.7489392273
-12899.7633663083
-12899.7233964047
-12899.7576293935
-12899.7611859351
-12899.7637676734
-12899.763809953
-12899.7589145717
-12899.7372775056
-12899.7224695994
-12899.7309991144
-12899.7652722781
-12899.7631021338
-12899.744775103
-12899.7271947246
-12899.7610425568
-12899.7436176529
-12899.7546024805
-12899.7442847017
-12899.7326441005
-12899.7568092677
-12899.728048422
-12899.7363031752
-12899.7365497875
-12899.7426996693
-12899.7379920663
-12899.7184021861
-12899.7385042702
-12899.7303201667
-12899.7629732453
-12899.7426133578
-12899.770449688
-12899.7712470928
-12899.7371384512
-12899.7343494222
-12899.7635168328
-12899.7181377948
-12899.7123975705
-12899.7139762915
-12899.7222777383
-12899.7200409671
-12899.7767727432
-12899.7243134424
-12899.7666824301
-12899.760206937
-12899.7476214018
-12899.7504973266
-12899.742326119
-12899.7144496459
-12899.7424863004
-12899.7376243012
-12899.7027418502
-12899.7577001549
-12899.7292478915
-12899.7557444939
-12899.7419600677
-12899.7280122436
-12899.7222728074
-12899.7802364287
-12899.7427277799
-12899.7518070447
-12899.7310521273
-12899.7242678496
-12899.7619331775
-12899.7651970057
-12899.7331498986
-12899.7460100226
-12899.7358093558
-12899.7423837436
-12899.7478719667
-12899.7652033974
-12899.7506343874
-12899.7218814429
-12899.759166914
-12899.7111592831
-12899.7554685101
-12899.7284960922
-12899.7391337388
-12899.7560223252
-12899.7158792968
-12899.7333534179
-12899.7316909614
-12899.7166658685
-12899.7215586899
-12899.6981703608
-12899.7442127915
-12899.74171346
-12899.7304292768
-12899.7765310701
-12899.7274736474
-12899.707776347
-12899.7456880803
-12899.7219132777
-12899.7194787814
-12899.7392612031
-12899.7513172446
-12899.7422361541
-12899.7689613018
-12899.7199720889
-12899.7296970139
-12899.742523377
-12899.7388753493
-12899.7556529392
-12899.7312188796
-12899.7473287789
-12899.7104531884
-12899.7402638833
-12899.7305523597
-12899.7432759368
-12899.7309792705
-12899.7258742795
-12899.7171452181
-12899.7269650181
-12899.7451336446
-12899.7418246155
-12899.7529793514
-12899.7357298546
-12899.7822042743
-12899.7358524075
-12899.7124087592
-12899.7233250709
-12899.7344358049
-12899.7419999854
-12899.7659578144
-12899.7498326932
-12899.7059834201
-12899.7271954294
-12899.7543642681
-12899.7027097833
-12899.7304949995
-12899.7451276968
-12899.725049919
-12899.7380836224
-12899.7136811721
-12899.7124004947
-12899.7145904977
-12899.7183936922
-12899.7569507945
-12899.7684714872
-12899.7285997007
-12899.7287746403
-12899.7523576922
-12899.7851210161
-12899.7303947332
-12899.7780477815
-12899.7340788221
-12899.7430158849
-12899.7610202768
-12899.7434409654
-12899.7460662775
-12899.7440895011
-12899.7488870706
-12899.7486373536
-12899.7540869282
-12899.7348392441
-12899.7488937417
-12899.7262434395
-12899.7418317586
-12899.7333382636
-12899.7427895445
-12899.7452796714
-12899.7466361837
-12899.7411476014
-12899.7335109792
-12899.7289113519
-12899.7735253412
-12899.7058268699
-12899.7413659323
-12899.746610669
-12899.7414422455
-12899.7385955742
-12899.7516191522
-12899.7263110298
-12899.7254429486
-12899.7647396666
-12899.7231641161
-12899.727327008
-12899.7298472009
-12899.7222853152
-12899.7306446576
-12899.7249458425
-12899.75252694
-12899.7249160458
-12899.7226409151
-12899.762613279
-12899.7061793862
-12899.7394825551
-12899.715519858
-12899.7541325648
-12899.745263913
-12899.7284051066
-12899.7558440617
-12899.7561777821
-12899.7622368105
-12899.7503864464
-12899.7152378156
-12899.7221767111
-12899.750540143
-12899.7505411196
-12899.7279503156
-12899.7692870949
-12899.7507676464
-12899.7248019889
-12899.6932601256
-12899.7109540196
-12899.7536808374
-12899.7436534631
-12899.7377657043
-12899.7407042944
-12899.7198940192
-12899.7151886332
-12899.7318057971
-12899.7716653389
-12899.7532530631
-12899.7645689986
-12899.7586243144
-12899.7615125144
-12899.7429651319
-12899.7479794239
-12899.7415905364
-12899.7110008042
-12899.748941661
-12899.743653679
-12899.7196899802
-12899.7482663412
-12899.7814348973
-12899.7403301064
-12899.7469343654
-12899.7445234095
-12899.7254033315
-12899.752241131
-12899.7228443858
-12899.7674944417
-12899.7184711161
-12899.742117479
-12899.7489288079
-12899.7604111174
-12899.7148398621
-12899.7406741028
-12899.7390806001
-12899.7439210476
-12899.7262007434
-12899.7324539882
-12899.7187385558
-12899.7357905696
-12899.7304600129
-12899.75093155
-12899.695307263
-12899.7446281932
-12899.7346510288
-12899.7685333551
-12899.7369361729
-12899.7314606358
-12899.724515122
-12899.7569334869
-12899.7420172318
-12899.744040002
-12899.6992189493
-12899.7423896985
-12899.7129594468
-12899.7647748042
-12899.7356448406
-12899.7288882739
-12899.7478681722
-12899.7154581882
-12899.7118234388
-12899.7004802639
-12899.6853211662
-12899.7281202361
-12899.7407100572
-12899.7023418503
-12899.7304169983
-12899.7038490872
-12899.75362801
-12899.7312566194
-12899.7281157522
-12899.7468110245
-12899.7252976281
-12899.7535474633
-12899.7147246436
-12899.7331984306
-12899.7318604097
-12899.7418463304
-12899.7005297455
-12899.736551587
-12899.7649444068
-12899.7496365865
-12899.7684594449
-12899.7255933188
-12899.7497596934
-12899.749036818
-12899.7294853039
-12899.7045607436
-12899.7446046184
-12899.7331474533
-12899.7596486762
-12899.7319623696
-12899.7347401643
-12899.7520048831
-12899.7529195054
-12899.7311042078
-12899.7353506744
-12899.7264879638
-12899.7274585946
-12899.7444681231
-12899.7527093155
-12899.7762508723
-12899.7454888482
-12899.6493165318
-12899.7221634902
-12899.7342046391
-12899.764150199
-12899.7118118092
-12899.7386916476
-12899.7292997456
-12899.7368727036
-12899.750636702
-12899.7261528821
-12899.6561206714
-12899.7486410385
-12899.7162831801
-12899.7032919501
-12899.7230199447
-12899.7399287192
-12899.7457798443
-12899.7609883087
-12899.7001710977
-12899.7488485109
-12899.7672893792
-12899.7287150314
-12899.7535056847
-12899.7421206506
-12899.7520763888
-12899.7144091681
-12899.7497959176
-12899.7171478785
-12899.7436365236
-12899.7213937544
-12899.7388374825
-12899.771732088
-12899.736811599
-12899.7455700067
-12899.7268864256
-12899.7329216147
-12899.7038859534
-12899.7273255333
-12899.7213500774
-12899.7218342257
-12899.7331268573
-12899.7236673648
-12899.7031655888
-12899.7334713799
-12899.7226405936
-12899.7358778368
-12899.7217846145
-12899.7556174468
-12899.7584455542
-12899.7333528048
-12899.7309866136
-12899.7242381138
-12899.7371128805
-12899.7454724607
-12899.7375026248
-12899.7480187423
-12899.7500281891
-12899.7338815397
-12899.7326728027
-12899.7466205995
-12899.7446978222
-12899.6994331454
-12899.7792405474
-12899.7665240607
-12899.7581628525
-12899.7216642483
-12899.7270060753
-12899.7448942192
-12899.7577174005
-12899.7241016958
-12899.705239359
-12899.7180568691
-12899.7120308963
-12899.7582111171
-12899.7635402534
-12899.7724883781
-12899.7225210597
-12899.7288875189
-12899.7515404423
-12899.7302465653
-12899.7199033461
-12899.7080123378
-12899.7347773789
-12899.7437305543
-12899.7600244106
-12899.7797937246
-12899.7596811054
-12899.7300671167
-12899.7581262516
-12899.7565503021
-12899.7611122053
-12899.7139116905
-12899.7621733133
-12899.7081466589
-12899.7076195098
-12899.6989814687
-12899.7319141358
-12899.742979715
-12899.7509154207
-12899.7178432384
-12899.74753324
-12899.702179213
-12899.7485078989
-12899.7086989862
-12899.7175249179
-12899.7427237741
-12899.7170197279
-12899.7511598683
-12899.7315398751
-12899.7181512165
-12899.7483775171
-12899.7230551068
-12899.7342375999
-12899.7540108758
-12899.7447744444
-12899.730810188
-12899.7595198954
-12899.7884981944
-12899.7760737057
-12899.7259529952
-12899.7563882697
-12899.7515208537
-12899.7318555693
-12899.7279196135
-12899.7497936429
-12899.6997469123
-12899.732948988
-12899.744272105
-12899.7295069522
-12899.7134472701
-12899.7417691278
-12899.7748535137
-12899.7344498956
-12899.7247138205
-12899.7338245162
-12899.7471698818
-12899.7456675624
-12899.7563267598
-12899.758957097
-12899.7615126546
-12899.7445470814
-12899.7430931612
-12899.7565202019
-12899.7688529552
-12899.7655746568
-12899.7523203168
-12899.7528781802
-12899.7225908722
-12899.7591784672
-12899.7400606015
-12899.7398529481
-12899.7327473898
-12899.7374881389
-12899.7526988624
-12899.7558070973
-12899.7360459857
-12899.7216442256
-12899.7429138361
-12899.7538073605
-12899.7296037332
-12899.7326832709
-12899.7272409838
-12899.7388435506
-12899.7584412078
-12899.7414964031
-12899.7531793398
-12899.7639438519
-12899.7724707493
-12899.72726604
-12899.721633555
-12899.7466499122
-12899.7787409944
-12899.7254471102
-12899.7481410533
-12899.7741512202
-12899.7458200542
-12899.7540457106
-12899.7345710217
-12899.7390293021
-12899.7372295137
-12899.7137217466
-12899.7284996951
-12899.7348808807
-12899.7233218731
-12899.7305743735
-12899.7374743116
-12899.7698927932
-12899.7502543804
-12899.7678925371
-12899.7335427603
-12899.7281984048
-12899.7406353274
-12899.7355666598
-12899.7369071541
-12899.7382392526
-12899.7399055717
-12899.7503301705
-12899.7795704046
-12899.7131029798
-12899.7525123983
-12899.7604554545
-12899.7380822919
-12899.7250907517
-12899.7209336678
-12899.7149554862
-12899.7415895536
-12899.7345151149
-12899.7591181443
-12899.7370310153
-12899.7544441886
-12899.7914933625
-12899.7714303453
-12899.7598816588
-12899.759132949
-12899.7482608789
-12899.746257317
-12899.7485367813
-12899.7538422633
-12899.7410453322
-12899.7439397945
-12899.7598228414
-12899.7988814846
-12899.7431384108
-12899.7327490755
-12899.718123591
-12899.7414849552
-12899.7404440138
-12899.6989256227
-12899.7368032145
-12899.7654751872
-12899.7453020109
-12899.7083728371
-12899.7702612191
-12899.7682133348
-12899.7165318558
-12899.7517485683
-12899.7531165918
-12899.7486658165
-12899.7460991827
-12899.7503546571
-12899.7344263771
-12899.7614496474
-12899.7330719537
-12899.7223977516
-12899.7450725741
-12899.7684533956
-12899.7017479789
-12899.7255890276
-12899.7673179448
-12899.7382441661
-12899.7408362666
-12899.7681736597
-12899.7473865895
-12899.7421244029
-12899.7208911263
-12899.7727472011
-12899.7493259243
-12899.7400639514
-12899.7478349331
-12899.7386782012
-12899.7524368787
-12899.7415697608
-12899.7654937566
-12899.7489888016
-12899.7610924567
-12899.7762802372
-12899.7177417031
-12899.7940916013
-12899.772251565
-12899.7488768169
-12899.7482257323
-12899.7729213091
-12899.7544941013
-12899.7302894623
-12899.7403991834
-12899.7611141944
-12899.7448634785
-12899.7916191171
-12899.79163979
-12899.7549832686
-12899.7316118508
-12899.7667015265
-12899.7320407781
-12899.7595999296
-12899.7396663669
-12899.7470531529
-12899.7441939484
-12899.756120791
-12899.7743487764
-12899.7368594278
-12899.7535895775
-12899.7273017263
-12899.7014811732
-12899.7366544805
-12899.7188654043
-12899.7347547714
-12899.7608993352
-12899.7590695753
-12899.7396155138
-12899.768804455
-12899.7480166136
-12899.7631997292
-12899.773982233
-12899.732473052
-12899.7516037021
-12899.7445429243
-12899.7635830188
-12899.7305419384
-12899.7498559238
-12899.7258329351
-12899.7486556451
-12899.7533425216
-12899.7171322176
-12899.7380882584
-12899.7638645187
-12899.7484290781
-12899.7606514423
-12899.7515958097
-12899.7535341863
-12899.7205959063
-12899.7616980747
-12899.730646523
-12899.7596591496
-12899.7401420108
-12899.7388902014
-12899.7430997799
-12899.7430577579
-12899.7674123084
-12899.7237717925
-12899.7621767935
-12899.779579746
-12899.749119852
-12899.7501848439
-12899.7099124991
-12899.7493008149
-12899.7361946115
-12899.7311667746
-12899.7211242622
-12899.7311974825
-12899.751322003
-12899.7727287324
-12899.7432473522
-12899.7234818869
-12899.775926279
-12899.7377646258
-12899.7635630908
-12899.7669175021
-12899.7386279967
-12899.7290240061
-12899.712147852
-12899.7103797497
-12899.750189455
-12899.7339286772
-12899.7406095412
-12899.71464146
-12899.7585011285
-12899.7505034873
-12899.7563738991
-12899.7268703059
-12899.7368289043
-12899.7487198599
-12899.7461673339
-12899.7479573195
-12899.7182368423
-12899.7663421906
-12899.7606555586
-12899.7648461839
-12899.7525467691
-12899.7504866187
-12899.7509939056
-12899.7411710219
-12899.7417165066
-12899.740378279
-12899.7429805485
-12899.7506061138
-12899.7457755939
-12899.7389388218
-12899.7653526885
-12899.7668091824
-12899.731640797
-12899.7257494531
-12899.761622712
-12899.7923539761
-12899.7631737304
-12899.7696911678
-12899.754000518
-12899.784172741
-12899.7550112924
-12899.7739938847
-12899.7625676399
-12899.7471849155
-12899.7026705279
-12899.7217677948
-12899.7467125133
-12899.7618125175
-12899.7557292341
-12899.7346258897
-12899.7151113302
-12899.7354811871
-12899.7773299069
-12899.7171435317
-12899.7519352959
-12899.7713928929
-12899.7569101968
-12899.7352257983
-12899.7771727064
-12899.7316707293
-12899.7130482065
-12899.7602814698
-12899.7599306547
-12899.7360344641
-12899.7547603807
-12899.762728011
-12899.7465752795
-12899.704353602
-12899.7338136045
-12899.7399273751
-12899.7378893571
-12899.7324576368
-12899.7188804737
-12899.7515546297
-12899.7272762842
-12899.7440143567
-12899.7409834281
-12899.7484132207
-12899.7581979055
-12899.7180778499
-12899.7073722392
-12899.7505168542
-12899.732569711
-12899.7057275141
-12899.7404296622
-12899.7204063961
-12899.7392449215
-12899.7518916946
-12899.738243029
-12899.7587382236
-12899.7534290979
-12899.7093929221
-12899.7088732341
-12899.7605462015
-12899.7149736596
-12899.7256371964
-12899.7478800486
-12899.7382575373
-12899.7499746395
-12899.7236772873
-12899.7426087395
-12899.7105909879
-12899.7359309381
-12899.7314075683
-12899.7319385527
-12899.7061221754
-12899.7369951089
-12899.7249403921
-12899.7238172353
-12899.745802284
-12899.7219383491
-12899.710464329
-12899.7500290334
-12899.7657494528
-12899.7573791914
-12899.6870456444
-12899.7472083931
-12899.7285057471
-12899.7541024434
-12899.7303483241
-12899.7313189719
-12899.6943649758
-12899.7714598396
-12899.7049922674
-12899.7396145539
-12899.7320149355
-12899.7630427883
-12899.7780581752
-12899.732805752
-12899.7479398585
-12899.7408300087
-12899.7598063431
-12899.7334691224
-12899.7978758768
-12899.7269338522
-12899.7478879918
-12899.7345353041
-12899.7407933305
-12899.7331961927
-12899.7196759714
-12899.7544917754
-12899.7237833401
-12899.7480035622
-12899.7211558776
-12899.7417700985
-12899.7448707251
-12899.7457933921
-12899.7030936502
-12899.7491108223
-12899.7734096803
-12899.7548967184
-12899.741392838
-12899.7310161107
-12899.7318963431
-12899.7317325505
-12899.7362986031
-12899.6953938826
-12899.7642381543
-12899.7539423905
-12899.7568826796
-12899.7607054734
-12899.7042408671
-12899.7556409573
-12899.7244205483
-12899.7754008728
-12899.7518997892
-12899.7456314814
-12899.7104544148
-12899.7468114742
-12899.7665109584
-12899.7943491398
-12899.7484402281
-12899.7592968148
-12899.7628414381
-12899.742884212
-12899.7515048087
-12899.7581735662
-12899.7148685017
-12899.7708193747
-12899.6818199089
-12899.7406182221
-12899.7492898636
-12899.7330711536
-12899.7641045359
-12899.780048717
-12899.7864376235
-12899.7321569585
-12899.7531723324
-12899.7513147544
-12899.7180640141
-12899.7384189756
-12899.7524469116
-12899.731304728
-12899.7497838141
-12899.7472767116
-12899.7389188225
-12899.7391576929
-12899.7367052125
-12899.7568711243
-12899.7352359773
-12899.7637770361
-12899.7196404578
-12899.7269870909
-12899.7541774979
-12899.7421386615
-12899.7521096231
-12899.7481014914
-12899.7463823275
-12899.7305889312
-12899.777481907
-12899.7856726153
-12899.7598000216
-12899.7351034104
-12899.7489456515
-12899.7331377317
-12899.7108974328
-12899.7598682751
-12899.7249177246
-12899.7579333141
-12899.7550308971
-12899.7589210936
-12899.6806564583
-12899.7282769402
-12899.7585521412
-12899.7072834685
-12899.6845694599
-12899.7100085491
-12899.733727083
-12899.6979042597
-12899.7315317389
-12899.7560195881
-12899.7631102377
-12899.7543020835
-12899.7699671343
-12899.7198453034
-12899.7075088907
-12899.7188829667
-12899.7425788891
-12899.7519124051
-12899.7273641542
-12899.7294435287
-12899.7778270862
-12899.7531302273
-12899.7042237873
-12899.71689754
-12899.669607544
-12899.7216191746
-12899.7279181629
-12899.7082900007
-12899.7278387784
-12899.7614776877
-12899.7297903402
-12899.7412144648
-12899.718740162
-12899.7223769775
-12899.7373653799
-12899.7373192875
-12899.7585057126
-12899.7384172182
-12899.7453947161
-12899.7788867963
-12899.7224137496
-12899.7437714951
-12899.7513396046
-12899.7039571069
-12899.7492950009
-12899.764077764
-12899.7489448748
-12899.7274761339
-12899.726948365
-12899.7502293177
-12899.7571081474
-12899.7704136528
-12899.7353438199
-12899.7454404074
-12899.7333611053
-12899.752495926
-12899.7239935459
-12899.7599067679
-12899.7366311138
-12899.7403526122
-12899.756246339
-12899.7260417416
-12899.7465651843
-12899.7655093667
-12899.7228396314
-12899.7121785318
-12899.7204324135
-12899.7128508132
-12899.767921527
-12899.7585260943
-12899.7596296817
-12899.7327912061
-12899.7372911025
-12899.7325866833
-12899.7422912177
-12899.7496495403
-12899.7588120919
-12899.6875924146
-12899.7380615634
-12899.778643869
-12899.7442153856
-12899.7680658765
-12899.7554294897
-12899.7681114535
-12899.7512194376
-12899.7718314521
-12899.7138720108
-12899.7542983998
-12899.7321460072
-12899.7383077796
-12899.7286346666
-12899.7355904002
-12899.7287516933
-12899.7476071765
-12899.7672139473
-12899.7260248655
-12899.7507502872
-12899.739353011
-12899.7286348942
-12899.7157873021
-12899.7224225735
-12899.7084802306
-12899.7484601532
-12899.7299046199
-12899.7546366944
-12899.7592383928
-12899.6935078794
-12899.7587225415
-12899.7424595432
-12899.7483794849
-12899.7156753101
-12899.7367814359
-12899.7500801407
-12899.7315435328
-12899.7236036918
-12899.7522295083
-12899.7566232662
-12899.7190236265
-12899.7404340528
-12899.7476891108
-12899.7256690325
-12899.7377281522
-12899.7484341463
-12899.7281676008
-12899.7610596329
-12899.7117007216
-12899.7018905515
-12899.7324255939
-12899.7385492693
-12899.7344760731
-12899.7172602845
-12899.7350958474
-12899.7281603613
-12899.7126774236
-12899.7159900626
-12899.7244792832
-12899.7296400344
-12899.709200019
-12899.7365050357
-12899.7272696064
-12899.7238246733
-12899.724775116
-12899.6983765934
-12899.7109011333
-12899.7333756813
-12899.7319311721
-12899.7424226797
-12899.7460704609
-12899.7333590749
-12899.752232064
-12899.7131734957
-12899.7333491415
-12899.6859378183
-12899.7521861623
-12899.7068661923
-12899.7151819397
-12899.7240644819
-12899.7429955404
-12899.7580169312
-12899.7189002358
-12899.6820117691
-12899.7592279226
-12899.721162857
-12899.7164526455
-12899.7124604036
-12899.7227856965
-12899.721275167
-12899.727522638
-12899.7211241572
-12899.6992684485
-12899.715149872
-12899.764174396
-12899.7453056096
-12899.7323018235
-12899.7404104758
-12899.7330711907
-12899.7040609773
-12899.7489328095
-12899.6885633781
-12899.7343875969
-12899.7349071463
-12899.754720954
-12899.7370765785
-12899.7363535526
-12899.7680953062
-12899.7648226149
-12899.7422352242
-12899.7465615332
-12899.7231655404
-12899.7581143446
-12899.7255735514
-12899.7625378711
-12899.7485335685
-12899.7184088957
-12899.7311071023
-12899.7521995008
-12899.7356492286
-12899.7555505263
-12899.7256538574
-12899.7450521747
-12899.7460550592
-12899.7530558712
-12899.7449327976
-12899.7367612854
-12899.7687976575
-12899.7304022641
-12899.7236057172
-12899.7403825253
-12899.7487229138
-12899.7091975818
-12899.7427144007
-12899.7603004347
-12899.7586522128
-12899.7310302231
-12899.7527837968
-12899.7435581525
-12899.7008634354
-12899.7328692666
-12899.739530589
-12899.7684237961
-12899.7366533639
-12899.72779086
-12899.7561951212
-12899.7140690384
-12899.7419916002
-12899.7472617365
-12899.7385401945
-12899.7563673643
-12899.7096100904
-12899.7834295949
-12899.7265700561
-12899.7483895986
-12899.7526664871
-12899.7114241344
-12899.7293478259
-12899.7230050788
-12899.7503801214
-12899.7346664879
-12899.7060577872
-12899.7003259442
-12899.7717585516
-12899.7272348392
-12899.7223848013
-12899.7568547721
-12899.734329944
-12899.7406837435
-12899.7232980596
-12899.7120531388
-12899.7553098226
-12899.7519229896
-12899.7442798133
-12899.7581533326
-12899.748791964
-12899.726890116
-12899.7299280393
-12899.7424214687
-12899.7390937887
-12899.7576411085
-12899.7398592707
-12899.7615964932
-12899.7100607131
-12899.727323211
-12899.7144787645
-12899.7186102132
-12899.7320289573
-12899.720113574
-12899.7305466383
-12899.6999100801
-12899.7490582409
-12899.708880798
-12899.7306318784
-12899.7217693182
-12899.7074142914
-12899.7502721902
-12899.7390357338
-12899.7304511089
-12899.7341396739
-12899.7294246389
-12899.7337541682
-12899.7221806413
-12899.7456063732
-12899.7377242135
-12899.7269954029
-12899.7142697674
-12899.7337820368
-12899.7512758333
-12899.7260601206
-12899.749747033
-12899.7316600724
-12899.7410030617
-12899.7279164991
-12899.7497319082
-12899.7405000323
-12899.707240568
-12899.7417136225
-12899.7412631492
-12899.7302590268
-12899.7541962826
-12899.7145665096
-12899.7305093696
-12899.6923516846
-12899.7491213299
-12899.7198810871
-12899.7203042161
-12899.7574014224
-12899.757194979
-12899.7019463013
-12899.748834686
-12899.7245871436
-12899.723972757
-12899.7341277395
-12899.7018326275
-12899.7339130501
-12899.7194054111
-12899.7075665979
-12899.7382924554
-12899.7372503154
-12899.7013592214
-12899.7417955425
-12899.7432624009
-12899.7324202229
-12899.7290328918
-12899.7245265383
-12899.7349959759
-12899.7115147948
-12899.753826554
-12899.7140414818
-12899.6850062475
-12899.7309333385
-12899.7448023904
-12899.6903793315
-12899.7311019184
-12899.7671008865
-12899.6876541358
-12899.7363840377
-12899.7416605038
-12899.7441033183
-12899.7483106408
-12899.7543363411
-12899.7518576486
-12899.7272982663
-12899.7571266745
-12899.724311582
-12899.7596908639
-12899.7494148691
-12899.7327158333
-12899.7180880144
-12899.7506354992
-12899.7578610384
-12899.7200179325
-12899.7081199716
-12899.7660394165
-12899.7562842195
-12899.7350306889
-12899.7374647285
-12899.7222413913
-12899.7471884549
-12899.7425770099
-12899.6920087177
-12899.7368990703
-12899.7472028982
-12899.7432864151
-12899.7548843112
-12899.7402318193
-12899.7235686061
-12899.7475258442
-12899.7085548985
-12899.7409159807
-12899.7215789847
-12899.7177245192
-12899.7403714272
-12899.777502596
-12899.7505526258
-12899.7548604961
-12899.7418961613
-12899.7127509113
-12899.7316316551
-12899.7351510829
-12899.7296843124
-12899.7464379885
-12899.7618928471
-12899.7285268708
-12899.7465529005
-12899.7567962476
-12899.7198875012
-12899.7455799469
-12899.7294377602
-12899.7132564328
-12899.7652434722
-12899.7194332278
-12899.7671715523
-12899.7386866153
-12899.7290078715
-12899.7338776224
-12899.7541180075
-12899.7347032368
-12899.7288850048
-12899.7074181175
-12899.7270229178
-12899.7234673854
-12899.7079084865
-12899.7038171047
-12899.7286042175
-12899.7272176189
-12899.7435611869
-12899.7213148847
-12899.7714360993
-12899.7082527406
-12899.7456337331
-12899.741117314
-12899.7257480238
-12899.7487024099
-12899.7303645488
-12899.6989928951
-12899.7139586422
-12899.709296352
-12899.7373229352
-12899.7444467694
-12899.7113835659
-12899.7047612848
-12899.7305045051
-12899.7489534437
-12899.723975181
-12899.7224943191
-12899.6977214569
-12899.743629863
-12899.707198023
-12899.7283932822
-12899.751589073
-12899.7330275353
-12899.7412091671
-12899.7471895663
-12899.7506460905
-12899.734471532
-12899.753688727
-12899.7365394505
-12899.7359155819
-12899.713401036
-12899.703928511
-12899.7321629261
-12899.7477455721
-12899.7422800432
-12899.7110737641
-12899.7357742728
-12899.725233298
-12899.755754934
-12899.7557652987
-12899.7445391198
-12899.7542264476
-12899.7808307698
-12899.7584389058
-12899.7263083092
-12899.7575525539
-12899.7197549295
-12899.742902211
-12899.770964446
-12899.7109188272
-12899.7595540991
-12899.7365883249
-12899.7674002384
-12899.7349479326
-12899.7527431123
-12899.7093639766
-12899.732964992
-12899.7171436071
-12899.7592501778
-12899.690638663
-12899.7315185141
-12899.7084860413
-12899.7230495276
-12899.7072587821
-12899.7403604359
-12899.7425441903
-12899.7453954317
-12899.7395166665
-12899.7453287445
-12899.7189810689
-12899.7638108838
-12899.7604850665
-12899.7327006968
-12899.7478093722
-12899.7084668735
-12899.7409340822
-12899.6965674809
-12899.7596164679
-12899.7148526239
-12899.7187241668
-12899.7517271649
-12899.7361699236
-12899.7549728508
-12899.7511000814
-12899.730089998
-12899.7158785932
-12899.7442921883
-12899.760947581
-12899.725765002
-12899.7485659028
-12899.6807515962
-12899.7262671407
-12899.7524049727
-12899.7530722521
-12899.7363186893
-12899.7444348974
-12899.6998566712
-12899.7213409771
-12899.7442380989
-12899.7058817721
-12899.742328325
-12899.7393988666
-12899.7189961937
-12899.735089467
-12899.7486974544
-12899.7339482763
-12899.7240417464
-12899.7272239878
-12899.7205047508
-12899.7424853476
-12899.7394067056
-12899.7575755575
-12899.7522136897
-12899.6995892325
-12899.7634730647
-12899.7536803643
-12899.7580982306
-12899.7205273292
-12899.7142831159
-12899.7443694713
-12899.713419056
-12899.7787541522
-12899.7324583442
-12899.7331122944
-12899.7371463903
-12899.7594507735
-12899.7180863927
-12899.7622535449
-12899.7478740111
-12899.7543940016
-12899.7303654742
-12899.7155688274
-12899.703944073
-12899.7316208525
-12899.7358085342
-12899.777275288
-12899.7630109836
-12899.7872099156
-12899.7529527892
-12899.7158097239
-12899.7225822693
-12899.7032332154
-12899.722923668
-12899.7505327459
-12899.7179113439
-12899.7532434864
-12899.7044550258
-12899.7162765137
-12899.7290769373
-12899.7380194944
-12899.7474291854
-12899.7530777794
-12899.7221598743
-12899.7077131998
-12899.7355091395
-12899.7349199517
-12899.7343916078
-12899.6987809217
-12899.7687675318
-12899.7047089326
-12899.7492105246
-12899.7771837025
-12899.7667830844
-12899.7354245562
-12899.7562195747
-12899.6997606506
-12899.710651143
-12899.7432774301
-12899.7386137422
-12899.7503953645
-12899.7324893415
-12899.7334743856
-12899.7568993919
-12899.7462519821
-12899.7387835577
-12899.7383848457
-12899.7283294185
-12899.7549527251
-12899.6857505497
-12899.6990094413
-12899.7356248683
-12899.7455252682
-12899.749691832
-12899.7606751787
-12899.7128529868
-12899.7407535272
-12899.7621343343
-12899.7336837721
-12899.7429081531
-12899.7734372922
-12899.7388159743
-12899.7148971343
-12899.7341339045
-12899.7410638893
-12899.7561489855
-12899.7376128713
-12899.7060571598
-12899.6897060109
-12899.725433423
-12899.7683717011
-12899.7269774965
-12899.7071584201
-12899.7692534173
-12899.718525312
-12899.7618108953
-12899.7192217359
-12899.7075612138
-12899.702825725
-12899.7451927045
-12899.6859733687
-12899.7350722217
-12899.6872068248
-12899.7375269823
-12899.7091831634
-12899.7219679219
-12899.751868771
-12899.7461636626
-12899.7333680355
-12899.7531943499
-12899.7503832191
-12899.752177104
-12899.7130669355
-12899.7180505996
-12899.7260121936
-12899.7184744245
-12899.7061221793
-12899.7312297757
-12899.7312573323
-12899.7840669226
-12899.748028182
-12899.7315202775
-12899.7396201586
-12899.7217580863
-12899.7461284655
-12899.7175762576
-12899.7429992401
-12899.7694120548
-12899.7339202045
-12899.7509172263
-12899.7319478094
-12899.766850762
-12899.72506428
-12899.7528787257
-12899.7381401326
-12899.7280502341
-12899.6986514797
-12899.7364395296
-12899.7220231531
-12899.7034356576
-12899.7496451237
-12899.7444983938
-12899.7439125657
-12899.7280351047
-12899.7449110579
-12899.7700885955
-12899.7217796695
-12899.730158053
-12899.7314964431
-12899.7463512131
-12899.6961590327
-12899.7402897806
-12899.7269794217
-12899.7356763808
-12899.753573613
-12899.7462123209
-12899.724206691
-12899.7305472797
-12899.7888647268
-12899.7121327085
-12899.7465343759
-12899.7516763818
-12899.7294959242
-12899.7465804838
-12899.7210420267
-12899.7614819118
-12899.7246442684
-12899.7389402776
-12899.7214603188
-12899.7420153156
-12899.7695922681
-12899.7651405283
-12899.7419233135
-12899.7187635549
-12899.7257729595
-12899.7238035608
-12899.7334447958
-12899.7271501098
-12899.7101318114
-12899.7335901443
-12899.7285978035
-12899.7393480055
-12899.7336076738
-12899.7351926445
-12899.7415778166
-12899.7152816829
-12899.7264761899
-12899.7414583133
-12899.7154764446
-12899.6925110616
-12899.7380996345
-12899.7593984987
-12899.7135529196
-12899.7339211238
-12899.7646582998
-12899.7551568553
-12899.7137773557
-12899.7398292156
-12899.7112997446
-12899.7425210666
-12899.7424803048
-12899.7247778376
-12899.6687353161
-12899.7619162556
-12899.7426235342
-12899.7767027257
-12899.7514499665
-12899.7591576771
-12899.7126293083
-12899.7272853481
-12899.7478121582
-12899.7479802148
-12899.7345967123
-12899.7306813016
-12899.7231895652
-12899.7114087568
-12899.7395776761
-12899.7643926752
-12899.7350731955
-12899.770513213
-12899.690750063
-12899.7473814588
-12899.7223941804
-12899.7594351556
-12899.7525079798
-12899.7666912771
-12899.7405657424
-12899.7395371615
-12899.7504929056
-12899.6788920846
-12899.7383006497
-12899.7236565458
-12899.7442557492
-12899.7824600812
-12899.7538002283
-12899.7602753844
-12899.7256890822
-12899.7507052308
-12899.7342656655
-12899.7374973853
-12899.7341240048
-12899.7676637986
-12899.7316898165
-12899.7658724095
-12899.7244897959
-12899.7363051259
-12899.7308039813
-12899.7210088508
-12899.7402101714
-12899.7373401528
-12899.7192252636
-12899.7205543981
-12899.7565865336
-12899.7203339186
-12899.7739554537
-12899.732462405
-12899.7168377788
-12899.730778816
-12899.7177979559
-12899.7513323183
-12899.7063431971
-12899.7363355932
-12899.7285683948
-12899.7365526553
-12899.7255439516
-12899.7356589758
-12899.7362138557
-12899.730396735
-12899.7713695644
-12899.7767635174
-12899.7476870477
-12899.762441297
-12899.7225905081
-12899.742328978
-12899.7190020367
-12899.7368249875
-12899.7744730191
-12899.7634862708
-12899.7302754378
-12899.7376372268
-12899.7474954945
-12899.7335398024
-12899.7685614182
-12899.7571106094
-12899.7576312942
-12899.7536066814
-12899.7491509803
-12899.7375908865
-12899.7338411165
-12899.743076754
-12899.7428264033
-12899.7763085167
-12899.7215737743
-12899.7401462866
-12899.699888811
-12899.7679685555
-12899.7470009959
-12899.7667434295
-12899.7411033261
-12899.7717394651
-12899.7403966506
-12899.7317535936
-12899.7665218341
-12899.7461793299
-12899.773499086
-12899.7538254755
-12899.7593184376
-12899.6812683874
-12899.7489935847
-12899.7230470749
-12899.7344813266
-12899.7326264952
-12899.7719757529
-12899.7600644618
-12899.7498193881
-12899.7384625321
-12899.7587495795
-12899.727448125
-12899.7593484336
-12899.7281884143
-12899.7603105059
-12899.7401050198
-12899.7634732969
-12899.7517448401
-12899.7300202926
-12899.6868522802
-12899.750116796
-12899.7495253721
-12899.7690336477
-12899.7447895761
-12899.7059760906
-12899.7117147514
-12899.7477557215
-12899.7283412134
-12899.734274992
-12899.7686992957
-12899.7535966832
-12899.7693975678
-12899.7422062066
-12899.7428149331
-12899.7402416601
-12899.7399273804
-12899.7724647235
-12899.745929484
-12899.7291056281
-12899.7418418355
-12899.7252739431
-12899.7421785649
-12899.7495991274
-12899.7508000042
-12899.7472315556
-12899.7133176091
-12899.7697624091
-12899.7304464698
-12899.7365684442
-12899.719951493
-12899.7591653609
-12899.7374423962
-12899.7261738607
-12899.7629506781
-12899.7301598779
-12899.7521899825
-12899.7090183829
-12899.7244774975
-12899.7431784943
-12899.7208779238
-12899.7506025305
-12899.7109165821
-12899.7315342878
-12899.7287575115
-12899.7257049629
-12899.7215374376
-12899.7201216361
-12899.7390935628
-12899.78548768
-12899.7172917672
-12899.7460902362
-12899.7269156066
-12899.7555706488
-12899.7336784177
-12899.7467704252
-12899.6952182171
-12899.7636683861
-12899.7250961391
-12899.7415521567
-12899.7325645586
-12899.7382691957
-12899.7351713317
-12899.7495504524
-12899.7595704094
-12899.7404229228
-12899.7702235758
-12899.7229605732
-12899.7570469895
-12899.763493654
-12899.7839293165
-12899.7379264865
-12899.7341056
-12899.7264248026
-12899.7242349958
-12899.758603539
-12899.743106125
-12899.7543742496
-12899.7444807022
-12899.7226061167
-12899.7015105868
-12899.7309965671
-12899.7433794626
-12899.7250092248
-12899.7366780559
-12899.735187728
-12899.7021949603
-12899.7599072353
-12899.7214171531
-12899.7331352899
-12899.7414653412
-12899.7349810881
-12899.7321800772
-12899.7354711006
-12899.7591383332
-12899.7256577895
-12899.7505890732
-12899.7442614052
-12899.7269077591
-12899.723676201
-12899.7191955881
-12899.7155588894
-12899.718662311
-12899.7443839613
-12899.7545764734
-12899.7388481263
-12899.7588223433
-12899.7471297279
-12899.7384829639
-12899.7195438168
-12899.7574574936
-12899.7217076916
-12899.7411396787
-12899.7122188601
-12899.6795654571
-12899.7285998245
-12899.711981467
-12899.73357518
-12899.7438682203
-12899.7421157632
-12899.7306300447
-12899.7458997295
-12899.7528292079
-12899.7601072892
-12899.7481972022
-12899.7216238638
-12899.7861280294
-12899.7739472961
-12899.7808841243
-12899.7249640699
-12899.738733456
-12899.7368392882
-12899.6957006563
-12899.7475974483
-12899.7508119519
-12899.7310416629
-12899.7300195076
-12899.7328044895
-12899.7007516274
-12899.7410058888
-12899.7326064598
-12899.7089156371
-12899.7555825369
-12899.7187346672
-12899.7133370011
-12899.7173525694
-12899.6947237198
-12899.7175520105
-12899.7299450469
-12899.705369349
-12899.7358023362
-12899.7621366203
-12899.7325695058
-12899.7091798049
-12899.6823694093
-12899.7392982142
-12899.7324550932
-12899.7392500756
-12899.7071398399
-12899.7507126276
-12899.7572740127
-12899.7646069586
-12899.7668815006
-12899.7442877765
-12899.7436008056
-12899.7203899093
-12899.7124361535
-12899.7475458288
-12899.7175468802
-12899.730650346
-12899.7385025118
-12899.722164491
-12899.7177684008
-12899.7219123814
-12899.7608323565
-12899.7187069076
-12899.7618490115
-12899.7626851895
-12899.7462088697
-12899.7516476553
-12899.735171585
-12899.7523991598
-12899.7408063314
-12899.7540449368
-12899.7176485139
-12899.7420641937
-12899.7485754986
-12899.7364908353
-12899.7649166648
-12899.7422139556
-12899.7466328471
-12899.7095183542
-12899.7382224237
-12899.8108647002
-12899.7516523783
-12899.7294356039
-12899.7284895182
-12899.7681272484
-12899.7290974882
-12899.7339689394
-12899.6979354512
-12899.7555712243
-12899.7066456613
-12899.722308595
-12899.747517427
-12899.7400154349
-12899.7541724884
-12899.74430112
-12899.7615751353
-12899.7541867194
-12899.7277254399
-12899.7484846349
-12899.7408010734
-12899.7272291925
-12899.7463123607
-12899.7223553105
-12899.7280446095
-12899.7231373942
-12899.753748504
-12899.7616346181
-12899.7434438634
-12899.7335245129
-12899.7002955505
-12899.7195486261
-12899.6981315665
-12899.7127231871
-12899.6974500368
-12899.7658065595
-12899.7320276429
-12899.7646713038
-12899.7476996136
-12899.7149444204
-12899.7372358602
-12899.7483742809
-12899.7473365671
-12899.7540981621
-12899.7282015075
-12899.7518389976
-12899.7291245638
-12899.7015123629
-12899.7531538818
-12899.7202471101
-12899.7675863629
-12899.7523612716
-12899.7378621941
-12899.6887656125
-12899.7347746982
-12899.714469863
-12899.7278740438
-12899.7571919425
-12899.7459687201
-12899.7120615071
-12899.7347868065
-12899.757563316
-12899.7389575977
-12899.7438641048
-12899.7472902316
-12899.7390187656
-12899.7092428661
-12899.7294923852
-12899.7501503633
-12899.7191985638
-12899.7580442308
-12899.7341029603
-12899.705131017
-12899.7108728001
-12899.773732321
-12899.7455876666
-12899.7216006523
-12899.7163630195
-12899.7214034356
-12899.7365895841
-12899.7196078063
-12899.7301675736
-12899.711632515
-12899.7373928765
-12899.7487008037
-12899.6878484315
-12899.7382730545
-12899.7039743239
-12899.71308456
-12899.7345755421
-12899.7155006119
-12899.75980239
-12899.7306182721
-12899.7255838769
-12899.7083858269
-12899.7295048531
-12899.7572865495
-12899.7101007905
-12899.736411936
-12899.7132487249
-12899.7216963396
-12899.7233936898
-12899.7406674155
-12899.7539857278
-12899.7317244432
-12899.7341659706
-12899.738494468
-12899.7497755504
-12899.7825125648
-12899.6925352648
-12899.7611096936
-12899.7590532652
-12899.6881674612
-12899.7191870225
-12899.735126843
-12899.7192269394
-12899.7527774122
-12899.7635992758
-12899.7207237911
-12899.7487975647
-12899.7108923855
-12899.6859674187
-12899.6963353292
-12899.7572513334
-12899.7282293849
-12899.7303901482
-12899.7149675597
-12899.7326489399
-12899.7393431272
-12899.749463946
-12899.746089141
-12899.7251984987
-12899.7550022691
-12899.7478505449
-12899.7665822
-12899.7364904589
-12899.7008192284
-12899.7283960867
-12899.7296338525
-12899.752657802
-12899.7279504067
-12899.7422430443
-12899.7220811956
-12899.7097821699
-12899.7062064325
-12899.725289172
-12899.7172589036
-12899.7307416179
-12899.6978561297
-12899.6927994609
-12899.7117614046
-12899.7004032397
-12899.7456734836
-12899.7438789991
-12899.7192423249
-12899.7545772672
-12899.7122910789
-12899.7690617154
-12899.7261837467
-12899.7012473132
-12899.7516025056
-12899.7147115713
-12899.7322553257
-12899.7551763559
-12899.7280963841
-12899.743248931
-12899.7326683658
-12899.7121188509
-12899.7559657194
-12899.7468030684
-12899.7443856343
-12899.7470452796
-12899.7508865001
-12899.7193434091
-12899.7249183623
-12899.7249654833
-12899.7493979641
-12899.7102215189
-12899.7316566014
-12899.7432565036
-12899.7460937128
-12899.7092086168
-12899.7460011642
-12899.7344197559
-12899.7536875727
-12899.7437748636
-12899.7210565272
-12899.7238495759
-12899.729637309
-12899.7427576667
-12899.7319831587
-12899.7433646979
-12899.7307156334
-12899.7337321014
-12899.7107749667
-12899.736287208
-12899.7100641286
-12899.7338331071
-12899.7505071789
-12899.7301776431
-12899.7339656589
-12899.7495159013
-12899.7486899534
-12899.7532794617
-12899.7594056931
-12899.717718956
-12899.729448468
-12899.7382253513
-12899.7488232896
-12899.7456877981
-12899.732514746
-12899.729070644
-12899.7311306061
-12899.7341204854
-12899.7351987944
-12899.6959677898
-12899.7417349008
-12899.6998995826
-12899.738513222
-12899.7038730606
-12899.7249126053
-12899.7542836534
-12899.7393879559
-12899.7422583158
-12899.7197771787
-12899.7596355779
-12899.7444868083
-12899.7225174557
-12899.7513634676
-12899.7126697021
-12899.7143876197
-12899.7387271057
-12899.7248532845
-12899.7469602068
-12899.7417862276
-12899.7228211848
-12899.7338342679
-12899.7129382444
-12899.7115780261
-12899.7192769306
-12899.7178281354
-12899.7443742458
-12899.7341615589
-12899.7404912147
-12899.7583311088
-12899.7315390514
-12899.7120941315
-12899.7132460727
-12899.7290034398
-12899.7312768277
-12899.7360108222
-12899.7564693972
-12899.6859484277
-12899.7276284325
-12899.7329926912
-12899.754774767
-12899.6857448429
-12899.7440681266
-12899.722458683
-12899.7314676484
-12899.7321361778
-12899.7449323513
-12899.7568332101
-12899.7284098973
-12899.7293828861
-12899.7459392762
-12899.731030789
-12899.7279874787
-12899.7432978294
-12899.7585373869
-12899.7172743071
-12899.7202638826
-12899.6841653155
-12899.7404612189
-12899.7660220278
-12899.7298975539
-12899.7371000924
-12899.7596227384
-12899.7265611481
-12899.7349928942
-12899.7251942909
-12899.7266408363
-12899.7292033086
-12899.7384366755
-12899.7642855986
-12899.7072921906
-12899.703419664
-12899.732308862
-12899.7460774321
-12899.7377843566
-12899.7486194569
-12899.7400462229
-12899.736600957
-12899.760802674
-12899.7491325524
-12899.7585445823
-12899.7410224255
-12899.738519975
-12899.7387292595
-12899.695855942
-12899.7581582848
-12899.7364429223
-12899.7193265695
-12899.780484367
-12899.7531709661
-12899.7128968623
-12899.7869287899
-12899.7640332123
-12899.7514863558
-12899.7146913316
-12899.7436901572
-12899.7549647315
-12899.6999811911
-12899.7352060075
-12899.7511987306
-12899.7621465639
-12899.7497480359
-12899.7493906109
-12899.7597314723
-12899.7554065777
-12899.752826605
-12899.7529084813
-12899.7302823641
-12899.7513041892
-12899.7059014228
-12899.7495832617
-12899.7333870828
-12899.7610406342
-12899.7358276301
-12899.7734429123
-12899.7752710302
-12899.7529864759
-12899.7161020682
-12899.7614268274
-12899.723954032
-12899.7523204033
-12899.7319583349
-12899.7498673589
-12899.7355313474
-12899.7373280348
-12899.7469679361
-12899.7384277205
-12899.7475258999
-12899.691893745
-12899.7546015157
-12899.7396943008
-12899.710442587
-12899.7512177348
-12899.7547313855
-12899.7553899546
-12899.7562976994
-12899.7629841668
-12899.7462394795
-12899.7477063591
-12899.7620082918
-12899.7537201097
-12899.7598108578
-12899.7302874226
-12899.7521056647
-12899.7364596574
-12899.7307189639
-12899.7292502874
-12899.7348195763
-12899.7525830019
-12899.7207108687
-12899.7484190577
-12899.7493991934
-12899.7454068227
-12899.7352188154
-12899.7469005802
-12899.74558908
-12899.7226430999
-12899.7405795649
-12899.745211103
-12899.726679278
-12899.7317477172
-12899.7543814234
-12899.7234027727
-12899.7125712153
-12899.7672327206
-12899.7381560804
-12899.7407094475
-12899.736955118
-12899.7493857174
-12899.7381851227
-12899.7264397244
-12899.7487152448
-12899.7428319017
-12899.7289891926
-12899.7195274138
-12899.7219026032
-12899.710393655
-12899.7655614512
-12899.7427487771
-12899.7465074537
-12899.7330621789
-12899.7305490823
-12899.7169763371
-12899.7289041934
-12899.7177303961
-12899.6987554776
-12899.7585299178
-12899.7453328846
-12899.7176341021
-12899.7168106869
-12899.7401985701
-12899.7126583857
-12899.6953268257
-12899.7492028455
-12899.7303312122
-12899.7537948675
-12899.711623084
-12899.7091179097
-12899.7196640266
-12899.7564845904
-12899.7562674664
-12899.6597668809
-12899.730545173
-12899.7484278074
-12899.7175848341
-12899.7000691413
-12899.6936561391
-12899.734200182
-12899.7366908188
-12899.7346243144
-12899.7407227421
-12899.7380570095
-12899.7613822372
-12899.6856647685
-12899.7567004733
-12899.7151304863
-12899.7713564627
-12899.7180766208
-12899.7238432681
-12899.6923523634
-12899.7363174441
-12899.7527986673
-12899.7164305601
-12899.7407520931
-12899.7288037086
-12899.7206594585
-12899.7363099826
-12899.7324877075
-12899.7177039782
-12899.7473524595
-12899.7325015077
-12899.7387384063
-12899.7353923282
-12899.7079394446
-12899.7283026402
-12899.7127814733
-12899.7572734454
-12899.7204829499
-12899.7260836155
-12899.7017446762
-12899.7496710759
-12899.7594728266
-12899.7355940979
-12899.755346869
-12899.7362003696
-12899.755007174
-12899.7184612887
-12899.765629905
-12899.7212830111
-12899.7494788702
-12899.7605811707
-12899.7125978166
-12899.7709609899
-12899.7721587474
-12899.7524503517
-12899.7003181979
-12899.7388427787
-12899.7289377838
-12899.7355291273
-12899.7099415709
-12899.7123686827
-12899.755333855
-12899.7149161585
-12899.7545345151
-12899.7486662384
-12899.757929627
-12899.7221361281
-12899.7128154749
-12899.7073854194
-12899.7133934109
-12899.7135017293
-12899.7698810815
-12899.7019044405
-12899.7673980519
-12899.7066024522
-12899.7592573315
-12899.7554253762
-12899.7386697819
-12899.7041526945
-12899.7453409013
-12899.7371752157
-12899.7483972868
-12899.7236121376
-12899.7030008864
-12899.7236729728
-12899.753499087
-12899.7309313544
-12899.743821276
-12899.7647024697
-12899.7476924266
-12899.7412938005
-12899.7490011361
-12899.7237831997
-12899.7259889034
-12899.6994891154
-12899.7558536293
-12899.7267107799
-12899.7353378862
-12899.7585780081
-12899.7773207863
-12899.7295159704
-12899.7534332938
-12899.716762089
-12899.7343108197
-12899.7400003185
-12899.7471356568
-12899.7393124623
-12899.7399354642
-12899.7222959153
-12899.7223599385
-12899.7341935089
-12899.767167112
-12899.699722161
-12899.749848224
-12899.7619996084
-12899.7778595806
-12899.7393013279
-12899.7266870675
-12899.7471710113
-12899.760650053
-12899.7538745195
-12899.7280161515
-12899.7461270451
-12899.7199727234
-12899.7668109496
-12899.7551854776
-12899.7357881049
-12899.7600695205
-12899.7427838499
-12899.7404056157
-12899.7012084576
-12899.7073657207
-12899.7037967716
-12899.7281693959
-12899.7307967891
-12899.7312430898
-12899.7312067406
-12899.7285055139
-12899.7375045639
-12899.7315895376
-12899.7294167156
-12899.7558772222
-12899.7164092051
-12899.7126931351
-12899.7210187138
-12899.7608346298
-12899.7430031236
-12899.7296870619
-12899.7371298647
-12899.7314755946
-12899.7278156379
-12899.732866938
-12899.7523333668
-12899.7241024239
-12899.7199363169
-12899.7550307066
-12899.7510120891
-12899.7643791884
-12899.7402720239
-12899.7168040149
-12899.7275816532
-12899.7454293709
-12899.7383962462
-12899.7211342774
-12899.747349955
-12899.7217258687
-12899.7208604358
-12899.7456632095
-12899.723423849
-12899.7308673942
-12899.7374060816
-12899.7386469167
-12899.7430875076
-12899.7289760766
-12899.7559111598
-12899.7165443073
-12899.7411435636
-12899.720739272
-12899.7588746008
-12899.7273240001
-12899.7302541224
-12899.7314592467
-12899.7426880824
-12899.7174572349
-12899.736065985
-12899.72404432
-12899.7226788877
-12899.694341973
-12899.7417986514
-12899.6903995378
-12899.725211814
-12899.7440656254
-12899.7349766595
-12899.7277322175
-12899.7066364788
-12899.7430771847
-12899.7134512669
-12899.6992920198
-12899.7294455126
-12899.7108067726
-12899.7378531806
-12899.7237769319
-12899.6973548824
-12899.7334242102
-12899.7485530878
-12899.712927364
-12899.7600026533
-12899.7527163488
-12899.7262593958
-12899.7264787619
-12899.7017621447
-12899.7443336839
-12899.7457741888
-12899.7367690386
-12899.7314032192
-12899.7406375147
-12899.725253672
-12899.7417738757
-12899.7149976127
-12899.7100530542
-12899.7047331829
-12899.7138085516
-12899.7652894846
-12899.7415360815
-12899.7272257202
-12899.7169982675
-12899.7374556169
-12899.7248914742
-12899.7461420262
-12899.7204313283
-12899.7449908037
-12899.7351158689
-12899.7477688293
-12899.7049045686
-12899.7003777373
-12899.7193953184
-12899.6789342812
-12899.7251484138
-12899.7179731319
-12899.7615393198
-12899.7499637194
-12899.7230256003
-12899.7270392348
-12899.7560274189
-12899.7294425086
-12899.7407687413
-12899.7616942303
-12899.7648593369
-12899.7660854002
-12899.732614232
-12899.7194549133
-12899.7371773333
-12899.769976076
-12899.7178290842
-12899.734415809
-12899.7661635759
-12899.7394755487
-12899.7603351132
-12899.737063042
-12899.7094512358
-12899.7452402282
-12899.7341615575
-12899.7261595317
-12899.7432726556
-12899.7458415826
-12899.6964782709
-12899.74644476
-12899.7308606231
-12899.7398889923
-12899.7012582363
-12899.7517044306
-12899.717753742
-12899.7570957186
-12899.7459452106
-12899.7334786957
-12899.7118853956
-12899.7299503434
-12899.7144106314
-12899.6908443611
-12899.7196626195
-12899.7136621304
-12899.7661529175
-12899.7394513376
-12899.7364461444
-12899.7411414465
-12899.7300650855
-12899.7112434057
-12899.7261657774
-12899.7499355615
-12899.7477976244
-12899.7108004948
-12899.7375739233
-12899.7356439555
-12899.7391686889
-12899.7022952354
-12899.719642702
-12899.7339385608
-12899.7447086608
-12899.7355149624
-12899.7296298782
-12899.6903122685
-12899.7253255767
-12899.7589477923
-12899.7218113158
-12899.7157165769
-12899.7559074642
-12899.7267065991
-12899.7622660376
-12899.7357053788
-12899.7144401204
-12899.7111772594
-12899.7359135545
-12899.7074523076
-12899.7445377804
-12899.7332402722
-12899.7676732341
-12899.7118912441
-12899.6970323528
-12899.6982165505
-12899.7307172612
-12899.7180486436
-12899.7012385256
-12899.7472820604
-12899.7260407586
-12899.7199168875
-12899.7388952723
-12899.7104593502
-12899.7199050417
-12899.7339518142
-12899.7421060428
-12899.7262941155
-12899.7191507802
-12899.7342256468
-12899.7392978679
-12899.7622215866
-12899.7549470337
-12899.7628216279
-12899.750133968
-12899.7345390274
-12899.7139471719
-12899.72687178
-12899.7264571571
-12899.7114444099
-12899.7459490941
-12899.7276704677
-12899.739667724
-12899.7140632051
-12899.7135391407
-12899.7111967084
-12899.7522383406
-12899.7516350119
-12899.7248781258
-12899.7345851743
-12899.7035152795
-12899.7595865238
-12899.7409512666
-12899.707874863
-12899.7232995012
-12899.717333926
-12899.7139242195
-12899.7394556603
-12899.7251930047
-12899.753697927
-12899.7599360723
-12899.7564944268
-12899.7347072008
-12899.719004733
-12899.7102933143
-12899.7494049182
-12899.7615741573
-12899.7300187448
-12899.749671708
-12899.7396048089
-12899.7388280656
-12899.720563799
-12899.7265742511
-12899.7393763811
-12899.7443543792
-12899.7484553677
-12899.7315097293
-12899.7088869677
-12899.7115956299
-12899.70893768
-12899.7037185475
-12899.7450126831
-12899.7622662989
-12899.7395033251
-12899.7620741273
-12899.7279898805
-12899.7434648058
-12899.7293819455
-12899.7142301923
-12899.6923523499
-12899.7441130677
-12899.7358310206
-12899.7196199283
-12899.725177892
-12899.7275833171
-12899.755274736
-12899.76338474
-12899.7270856051
-12899.7306468251
-12899.7067829083
-12899.7358843277
-12899.7612436517
-12899.7498845887
-12899.7441492424
-12899.7720565365
-12899.7457632464
-12899.7264020371
-12899.7126435123
-12899.7622934642
-12899.7355454936
-12899.7634288986
-12899.7618696045
-12899.7280013368
-12899.7050483892
-12899.7159229914
-12899.7618179071
-12899.7402272665
-12899.7190103829
-12899.7576052408
-12899.699314223
-12899.754766756
-12899.7474836101
-12899.7254834335
-12899.7277235119
-12899.7402460536
-12899.7428973353
-12899.7409234048
-12899.7540685518
-12899.749599561
-12899.7466860764
-12899.7577136071
-12899.7490268124
-12899.7498727585
-12899.7253729558
-12899.7353365313
-12899.7341064589
-12899.6941215376
-12899.7373511525
-12899.7532696792
-12899.7450047185
-12899.696642216
-12899.7277644986
-12899.7330378325
-12899.6982016535
-12899.7232857499
-12899.7670444777
-12899.7309346539
-12899.7228225545
-12899.7092584488
-12899.7195154119
-12899.7529869516
-12899.725503021
-12899.7483521708
-12899.7375158932
-12899.7461260556
-12899.7272490081
-12899.7716868252
-12899.7239253251
-12899.6912435153
-12899.6945655941
-12899.7456144178
-12899.745290039
-12899.7609558111
-12899.733252107
-12899.7315589568
-12899.7318186075
-12899.7493862801
-12899.7453423367
-12899.7309463461
-12899.7785320254
-12899.7580889307
-12899.7525675355
-12899.7460675717
-12899.7446197231
-12899.7205632694
-12899.7470282133
-12899.7435086969
-12899.7579751342
-12899.7295609966
-12899.7579454496
-12899.7350423864
-12899.7582934715
-12899.7439414029
-12899.7396589987
-12899.7424692202
-12899.7370458313
-12899.719302526
-12899.7369906608
-12899.7058101027
-12899.6876128623
-12899.7407236312
-12899.7359525161
-12899.7260182637
-12899.7468551268
-12899.7448509788
-12899.7386600411
-12899.7553269612
-12899.7259045451
-12899.7426346104
-12899.7454491373
-12899.7124552529
-12899.7493518808
-12899.7405560522
-12899.7333817729
-12899.7010317013
-12899.7619740913
-12899.6898281725
-12899.7326376025
-12899.7277117855
-12899.7312906452
-12899.7113535932
-12899.7450268317
-12899.7213806998
-12899.7460412649
-12899.7230760492
-12899.7352817538
-12899.7198156419
-12899.7213129688
-12899.7366311391
-12899.7366028499
-12899.731670957
-12899.7496999201
-12899.7321775605
-12899.7283689848
-12899.7186862069
-12899.7331963875
-12899.7656414025
-12899.7444050037
-12899.7418969356
-12899.733869825
-12899.7236038023
-12899.7667693071
-12899.7539160918
-12899.7372776296
-12899.7205729107
-12899.7606450175
-12899.7479667856
-12899.7261718224
-12899.7245666656
-12899.7241677237
-12899.7403702848
-12899.7137277863
-12899.7192512926
-12899.758716542
-12899.741898795
-12899.7354767827
-12899.7241853302
-12899.7631646436
-12899.7219806421
-12899.752378289
-12899.7327565152
-12899.7641487064
-12899.7497189085
-12899.7082933156
-12899.7376826646
-12899.7499840152
-12899.7384012387
-12899.7215110768
-12899.7201723793
-12899.7128918943
-12899.6988762666
-12899.6935431232
-12899.6792581142
-12899.6883817444
-12899.7041775291
-12899.7049248503
-12899.7239713185
-12899.743304403
-12899.6944136029
-12899.7163945816
-12899.728093563
-12899.7637374838
-12899.7219825438
-12899.7529752872
-12899.7299187134
-12899.7479608417
-12899.7349011658
-12899.7385263973
-12899.7535723433
-12899.7270327716
-12899.6891364371
-12899.7296976155
-12899.7202200815
-12899.7557250482
-12899.6981494237
-12899.704791326
-12899.7182583277
-12899.7257861512
-12899.7558896091
-12899.7226403023
-12899.7364807062
-12899.7274858347
-12899.7674595537
-12899.7335365815
-12899.6980490637
-12899.7376113984
-12899.7297201204
-12899.6966480966
-12899.7101497394
-12899.7470973125
-12899.7507917641
-12899.7237007117
-12899.7341522158
-12899.7413187535
-12899.7190795622
-12899.6951442947
-12899.7494356554
-12899.7458575306
-12899.7359270547
-12899.7186547857
-12899.6934635256
-12899.6891590356
-12899.7377440279
-12899.7228469529
-12899.7408030258
-12899.7350680577
-12899.754938292
-12899.700064158
-12899.7302696605
-12899.7327086885
-12899.7337601745
-12899.7218719991
-12899.7280441072
-12899.7239477766
-12899.6837447173
-12899.7533990363
-12899.7219157145
-12899.7135044149
-12899.7343128561
-12899.7082643928
-12899.7341382002
-12899.7313318211
-12899.725885166
-12899.7078034235
-12899.7286362847
-12899.6688108064
-12899.7259940764
-12899.7281627742
-12899.7194711999
-12899.7160729989
-12899.7057137344
-12899.7357486843
-12899.7009921407
-12899.7414252242
-12899.7533407392
-12899.7372698225
-12899.725076887
-12899.7535974881
-12899.7221291139
-12899.7209228967
-12899.7341478569
-12899.7041655989
-12899.7363378838
-12899.7351350104
-12899.7296464863
-12899.7046512595
-12899.7445570446
-12899.7437342249
-12899.74151129
-12899.7729283681
-12899.6844879082
-12899.7347656447
-12899.7522448757
-12899.7316188827
-12899.7313778123
-12899.7056200133
-12899.7402064693
-12899.7197153611
-12899.7159386961
-12899.7502033511
-12899.7261532827
-12899.697713521
-12899.6864317409
-12899.7378897511
-12899.7373499397
-12899.7037480388
-12899.7514635983
-12899.7160820733
-12899.7458395337
-12899.7220993079
-12899.7193633053
-12899.7377749793
-12899.6982556277
-12899.7108319667
-12899.7427440685
-12899.7416404372
-12899.7174664069
-12899.771130821
-12899.7325284554
-12899.718476105
-12899.7168969704
-12899.7013350589
-12899.7605028289
-12899.7127922021
-12899.75252707
-12899.7557572577
-12899.7101643821
-12899.7398341864
-12899.7404794256
-12899.7116974087
-12899.7363211548
-12899.7160838534
-12899.7094131045
-12899.681334925
-12899.6871767449
-12899.7009374056
-12899.685686553
-12899.7051169105
-12899.7338571032
-12899.7390665643
-12899.7387548851
-12899.7418627088
-12899.7445317282
-12899.7305713233
-12899.7102155141
-12899.7353793124
-12899.7203973283
-12899.6933422833
-12899.7179187394
-12899.708959088
-12899.6868635102
-12899.7471763427
-12899.7100279286
-12899.6783988246
-12899.724236473
-12899.749147577
-12899.7472093216
-12899.7592607658
-12899.7206918388
-12899.7190610131
-12899.7297135794
-12899.7140671794
-12899.7320007856
-12899.7140548152
-12899.6974853673
-12899.719338794
-12899.7085418887
-12899.7099644816
-12899.7243951413
-12899.7285617917
-12899.7575703457
-12899.7236177061
-12899.7400779842
-12899.7365231338
-12899.7524976233
-12899.7402649376
-12899.7406833932
-12899.7211957468
-12899.7718947942
-12899.7075231075
-12899.7425947548
-12899.7137782341
-12899.7288864693
-12899.714467604
-12899.7270593057
-12899.6876658804
-12899.7347595834
-12899.7119163864
-12899.7494396282
-12899.7103429357
-12899.7125155686
-12899.736975877
-12899.6939175231
-12899.7309340702
-12899.7028952442
-12899.7145770388
-12899.6965656687
-12899.7480152123
-12899.7264054924
-12899.7314883962
-12899.7297237116
-12899.753684945
-12899.6921114544
-12899.6882422645
-12899.6918747723
-12899.6964054814
-12899.7318265668
-12899.7002240053
-12899.71625583
-12899.7449014306
-12899.7224176236
-12899.7276432464
-12899.7094079223
-12899.7138332335
-12899.7160259019
-12899.7384928337
-12899.7114720202
-12899.7070692128
-12899.7376603558
-12899.7065812482
-12899.7473740896
-12899.7153546946
-12899.7261424906
-12899.7219357842
-12899.7030285926
-12899.7572082738
-12899.7084686811
-12899.719915836
-12899.7356268919
-12899.7159271868
-12899.6932672267
-12899.6804102054
-12899.7367235624
-12899.7411230218
-12899.731680276
-12899.7188716419
-12899.7218837039
-12899.767334828
-12899.7023403442
-12899.710896341
-12899.7239444068
-12899.7241465545
-12899.7270980838
-12899.717471834
-12899.7330287384
-12899.7045669899
-12899.7380777899
-12899.729588087
-12899.7024596
-12899.7117450602
-12899.7155512655
-12899.7098169269
-12899.7173786594
-12899.7221820309
-12899.6914435612
-12899.7092292358
-12899.7313873979
-12899.7250637883
-12899.7083796682
-12899.7093323643
-12899.7179265019
-12899.749112753
-12899.7031191831
-12899.737737123
-12899.6853390027
-12899.7147937921
-12899.7234332565
-12899.7609782444
-12899.7340790601
-12899.6877181616
-12899.6935993358
-12899.7227793088
-12899.7048903768
-12899.6981837966
-12899.72865678
-12899.7530689797
-12899.7335036601
-12899.7311207435
-12899.7104251636
-12899.6988320697
-12899.7487871233
-12899.7541071379
-12899.7233344238
-12899.7283347748
-12899.7304972108
-12899.7400791839
-12899.7486470353
-12899.726196978
-12899.7429872173
-12899.7282976915
-12899.736994167
-12899.7168186131
-12899.7485329511
-12899.7392261444
-12899.7349321211
-12899.7510436819
-12899.6983250656
-12899.7428590467
-12899.7573440878
-12899.7193770157
-12899.7522794493
-12899.6995146781
-12899.7372592545
-12899.7085254033
-12899.7426944028
-12899.7650941339
-12899.7007253867
-12899.7320380351
-12899.7135408405
-12899.713309657
-12899.7022251119
-12899.7068056412
-12899.7162547718
-12899.6991453429
-12899.737205777
-12899.741718634
-12899.7484006335
-12899.719494697
-12899.7413967375
-12899.7625033431
-12899.7583328842
-12899.7398804168
-12899.7332444201
-12899.7427849957
-12899.6920464504
-12899.7155919064
-12899.7240194827
-12899.7205980383
-12899.7371663224
-12899.718836072
-12899.7131906516
-12899.7194976263
-12899.6790662944
-12899.7207123831
-12899.7356265893
-12899.7432344695
-12899.7477271873
-12899.7040097793
-12899.7381976422
-12899.7252634531
-12899.7339346189
-12899.726061807
-12899.7384049114
-12899.7398951157
-12899.7754322918
-12899.7199817336
-12899.6892390021
-12899.7186711897
-12899.7629683971
-12899.7295846201
-12899.7480369867
-12899.7405617789
-12899.6908293821
-12899.7079219251
-12899.7209980894
-12899.7268033857
-12899.7151262352
-12899.705775687
-12899.7146566467
-12899.7421284291
-12899.7308034739
-12899.7348770609
-12899.725662677
-12899.7542476207
-12899.7385019282
-12899.7058062475
-12899.7058560491
-12899.7689801845
-12899.7477234165
-12899.7590554059
-12899.7656050901
-12899.7261940953
-12899.7578063787
-12899.7239036622
-12899.7131152668
-12899.7405005541
-12899.7358219465
-12899.7182057809
-12899.7440218222
-12899.7420442718
-12899.7402082982
-12899.7484189541
-12899.7215949645
-12899.6984517183
-12899.7331633829
-12899.7473114391
-12899.6888504585
-12899.6948127397
-12899.7548601672
-12899.7150400779
-12899.7462907123
-12899.6826193024
-12899.7621099763
-12899.6993110588
-12899.7408942114
-12899.7289487264
-12899.7110491009
-12899.7001390009
-12899.7254484439
-12899.7305860049
-12899.7376385101
-12899.7048129835
-12899.7344907056
-12899.7010913317
-12899.7438157926
-12899.7295577384
-12899.701943935
-12899.7198980504
-12899.6873571797
-12899.7133847886
-12899.7270334961
-12899.7320833922
-12899.7355176319
-12899.7691282561
-12899.7218667585
-12899.7147468574
-12899.7070541824
-12899.723439847
-12899.7237132363
-12899.7075059399
-12899.7294630542
-12899.6956120894
-12899.6519453861
-12899.713483191
-12899.7091658245
-12899.7208478714
-12899.737548771
-12899.7262546313
-12899.6993907786
-12899.7346558423
-12899.7132880607
-12899.744066108
-12899.7006353965
-12899.7188708066
-12899.7025338656
-12899.7084848572
-12899.73281614
-12899.7209720035
-12899.7292798539
-12899.7022215522
-12899.7489647781
-12899.747705386
-12899.7044421924
-12899.7167662272
-12899.7101846691
-12899.7531435433
-12899.7036273
-12899.740728427
-12899.7285222141
-12899.7096011587
-12899.7464317437
-12899.7291209844
-12899.7198902518
-12899.759831418
-12899.7451316196
-12899.7442698343
-12899.7525746751
-12899.7507692244
-12899.73811601
-12899.7116133873
-12899.737939253
-12899.719666246
-12899.7412543766
-12899.697361071
-12899.7362589428
-12899.7307629373
-12899.7348079105
-12899.7499892487
-12899.7522847177
-12899.7298779355
-12899.713147137
-12899.7513458331
-12899.7476473471
-12899.7182294245
-12899.7381197208
-12899.7062352801
-12899.7678202789
-12899.7245074949
-12899.7341281256
-12899.7596730674
-12899.7116097425
-12899.7105904599
-12899.7539861399
-12899.7385981227
-12899.7303067322
-12899.762272793
-12899.7394059963
-12899.72824555
-12899.7648528024
-12899.7183063093
-12899.7395618287
-12899.7270404009
-12899.7328920343
-12899.7700474099
-12899.6962297885
-12899.693723165
-12899.7276826655
-12899.7414657388
-12899.7213225756
-12899.741559812
-12899.7265221512
-12899.679573948
-12899.7477789395
-12899.7640602718
-12899.7635793944
-12899.7180950873
-12899.7241414475
-12899.7095910279
-12899.7183663404
-12899.6943106067
-12899.7356539005
-12899.6917730573
-12899.6971447491
-12899.711657167
-12899.7087346112
-12899.7197569216
-12899.7184798558
-12899.7070560778
-12899.7245153281
-12899.7311907939
-12899.7361316211
-12899.7302788568
-12899.7342329203
-12899.7240476065
-12899.7318581168
-12899.7447665843
-12899.7295377366
-12899.7298712727
-12899.7585582027
-12899.7192900977
-12899.7144459628
-12899.716344585
-12899.7140814485
-12899.7323242243
-12899.6900976867
-12899.7186705245
-12899.7558242554
-12899.6961796508
-12899.7166496781
-12899.7125152681
-12899.69803302
-12899.6795612965
-12899.7104604264
-12899.7310445349
-12899.6974284595
-12899.7306973165
-12899.6900429347
-12899.6918185316
-12899.7172681544
-12899.7338082499
-12899.736458595
-12899.7316285793
-12899.717082018
-12899.7389690542
-12899.7391528011
-12899.7290712213
-12899.7195286004
-12899.7278089508
-12899.7227651982
-12899.7422764557
-12899.7045700204
-12899.7489446076
-12899.7177693494
-12899.704720559
-12899.7258923783
-12899.7405124749
-12899.7054133201
-12899.720214603
-12899.7379500571
-12899.7325110546
-12899.7046827193
-12899.7337545432
-12899.7071891364
-12899.736058963
-12899.7540460405
-12899.7130322583
-12899.7214391029
-12899.7438230674
-12899.7081442956
-12899.7161787984
-12899.703467899
-12899.7213273343
-12899.7022750634
-12899.7017298711
-12899.7033123788
-12899.7405306197
-12899.6908936871
-12899.7284188066
-12899.7135188572
-12899.7317798703
-12899.764478297
-12899.7186705472
-12899.7288538006
-12899.7005474085
-12899.695686679
-12899.7111676334
-12899.7398188509
-12899.7331691732
-12899.7232062046
-12899.748742282
-12899.7178116875
-12899.7149731405
-12899.6779636011
-12899.71751331
-12899.7033521535
-12899.7113744639
-12899.7209324726
-12899.7216016017
-12899.7005758347
-12899.7178351564
-12899.7116473956
-12899.7154955029
-12899.7262462785
-12899.7193058107
-12899.7439793161
-12899.6844696181
-12899.7336008654
-12899.6862039353
-12899.7061507494
-12899.7007987651
-12899.7246095241
-12899.7041066281
-12899.7333232737
-12899.7126738416
-12899.7080901153
-12899.726990557
-12899.7127158542
-12899.7176551871
-12899.7340600212
-12899.7266709467
-12899.6930212132
-12899.721872814
-12899.7166782245
-12899.735441338
-12899.7209684372
-12899.7214528757
-12899.7396366922
-12899.7230958109
-12899.7336098551
-12899.7436389882
-12899.7193651513
-12899.7531349753
-12899.730107833
-12899.7259509288
-12899.7509280815
-12899.7375298668
-12899.7024691875
-12899.7372670285
-12899.7459837686
-12899.7318211876
-12899.7319260794
-12899.7289925204
-12899.7177643882
-12899.7519815644
-12899.7151487739
-12899.7403120739
-12899.7295679793
-12899.7212927034
-12899.7420649783
-12899.7316714138
-12899.7366347861
-12899.7253031051
-12899.7004305303
-12899.7256036995
-12899.7003726299
-12899.7123095196
-12899.7516660532
-12899.7314761978
-12899.7346292884
-12899.7278705004
-12899.7361186686
-12899.7098250941
-12899.7211631312
-12899.6902839995
-12899.7660323264
-12899.7677557004
-12899.7371256022
-12899.7571648467
-12899.702832606
-12899.7061496875
-12899.6804550214
-12899.7675961617
-12899.7516073197
-12899.7262091763
-12899.7473290089
-12899.7347455771
-12899.7422497789
-12899.7375528429
-12899.7295238086
-12899.7035254865
-12899.6978276413
-12899.7253248262
-12899.6840615704
-12899.7250952048
-12899.7411544284
-12899.705027105
-12899.7312496558
-12899.7193190934
-12899.6970196399
-12899.7444610512
-12899.7097586276
-12899.7077575191
-12899.7241577063
-12899.6972284713
-12899.68830701
-12899.7352914769
-12899.6850197073
-12899.7292025903
-12899.7241170734
-12899.723845702
-12899.7486661918
-12899.7163524454
-12899.7357211551
-12899.7256904073
-12899.6941256657
-12899.7268088858
-12899.7418062076
-12899.7176223707
-12899.7299851256
-12899.6814217346
-12899.7129299008
-12899.7424134649
-12899.7139907379
-12899.7311562824
-12899.7454537979
-12899.7510899054
-12899.7310695014
-12899.7051728631
-12899.6897153182
-12899.7440921179
-12899.735225256
-12899.7357868999
-12899.7378804547
-12899.6923505563
-12899.7242940294
-12899.7169048323
-12899.7416435902
-12899.7288194753
-12899.6985993346
-12899.7229346566
-12899.6998306386
-12899.7454811345
-12899.7428342856
-12899.7446263827
-12899.7430621652
-12899.7084251395
-12899.7339383515
-12899.735671124
-12899.6891706448
-12899.7356855317
-12899.7249225255
-12899.7461183001
-12899.7397740022
-12899.7200394724
-12899.7047480042
-12899.7391160312
-12899.6907101005
-12899.7119457069
-12899.7120174067
-12899.7132606387
-12899.7464370586
-12899.726272305
-12899.73052919
-12899.7214153915
-12899.7443934578
-12899.7105011666
-12899.7341161361
-12899.7079505737
-12899.7155920112
-12899.7080702802
-12899.7174248724
-12899.7178594878
-12899.7133772568
-12899.7130671226
-12899.7374303562
-12899.7015751775
-12899.7168220211
-12899.7134038148
-12899.7213354426
-12899.7079116724
-12899.70555333
-12899.7281157772
-12899.7364500732
-12899.7214681737
-12899.7394297409
-12899.7008408196
-12899.7514972574
-12899.7200427983
-12899.7435820336
-12899.7316621934
-12899.7013078905
-12899.7336410236
-12899.6965621704
-12899.7407862186
-12899.7369565366
-12899.6990093189
-12899.6926815303
-12899.6970853482
-12899.7113388995
-12899.7402648717
-12899.7142030816
-12899.6889134171
-12899.7195281319
-12899.7198829021
-12899.7366293289
-12899.7061864087
-12899.7400145243
-12899.6854306083
-12899.7389971244
-12899.7253207884
-12899.6923977546
-12899.7011020684
-12899.6961319663
-12899.7091519012
-12899.7432419484
-12899.7530722536
-12899.7179084788
-12899.7541353915
-12899.7407535442
-12899.7189759019
-12899.710804857
-12899.6796162575
-12899.69163095
-12899.6929962661
-12899.7239057434
-12899.7355930507
-12899.7438905201
-12899.7418986951
-12899.706516928
-12899.6937810258
-12899.7450566602
-12899.7213195694
-12899.6852008266
-12899.7642792611
-12899.7433292703
-12899.7239466511
-12899.7368447483
-12899.7366786647
-12899.6974641129
-12899.7128717526
-12899.7153942805
-12899.7654324677
-12899.734495202
-12899.7346743941
-12899.7349478047
-12899.6913522886
-12899.7395909128
-12899.7489848178
-12899.7117585525
-12899.7580447859
-12899.7169219687
-12899.728293072
-12899.7166922174
-12899.6923498797
-12899.7662917173
-12899.7293430017
-12899.714156462
-12899.7265008142
-12899.7155153283
-12899.7065491045
-12899.7355218256
-12899.7133902144
-12899.7092562759
-12899.7190239813
-12899.7519897815
-12899.7098157242
-12899.7164475816
-12899.7314733441
-12899.7087019803
-12899.7045580189
-12899.7321278542
-12899.6958939286
-12899.7538484574
-12899.7156390936
-12899.7039871836
-12899.7153116644
-12899.6860907841
-12899.721898094
-12899.7004374751
-12899.7119203203
-12899.736508877
-12899.7570939589
-12899.7074647393
-12899.7154125134
-12899.7472184638
-12899.7137650879
-12899.7122797235
-12899.741852333
-12899.7315951387
-12899.7255172608
-12899.7072543515
-12899.7011632271
-12899.7082903102
-12899.7127115965
-12899.7631532304
-12899.7109792579
-12899.7193339699
-12899.7504438907
-12899.7086572991
-12899.7065016103
-12899.7529472758
-12899.7452859149
-12899.6856362426
-12899.7089853434
-12899.7035023333
-12899.698820403
-12899.7246951201
-12899.6937429137
-12899.7436820177
-12899.722369128
-12899.7523976649
-12899.7280531594
-12899.7036195214
-12899.7230496474
-12899.7017487378
-12899.7210171782
-12899.7091972467
-12899.7507701676
-12899.7047570006
-12899.7534190476
-12899.713716834
-12899.7296628233
-12899.7298008201
-12899.6861059035
-12899.7264329731
-12899.7109254099
-12899.7165446678
-12899.7144422696
-12899.7264151985
-12899.7531693796
-12899.6804271401
-12899.7319851625
-12899.7277863306
-12899.7120467511
-12899.7387288597
-12899.765193985
-12899.7432629472
-12899.7076751306
-12899.7495172688
-12899.7146764131
-12899.7508563959
-12899.7253000962
-12899.7112969167
-12899.6995451783
-12899.7315102725
-12899.6967734804
-12899.7214224093
-12899.7124558598
-12899.683656567
-12899.745991551
-12899.7569832465
-12899.7294737836
-12899.7054413864
-12899.7428795354
-12899.7003397607
-12899.7454556486
-12899.7231505038
-12899.7204489635
-12899.7357010995
-12899.7220862817
-12899.7482217311
-12899.7238748655
-12899.7287365575
-12899.7213798528
-12899.7249260672
-12899.7189469864
-12899.7174679936
-12899.7061934698
-12899.7399241313
-12899.7218256765
-12899.7575521638
-12899.7438644019
-12899.7562562464
-12899.7274361304
-12899.7048549596
-12899.7413289651
-12899.7274532915
-12899.7142090089
-12899.7283683944
-12899.7007020262
-12899.7087313259
-12899.7163096667
-12899.7130952093
-12899.7226985752
-12899.7232003483
-12899.7431795135
-12899.6892135441
-12899.7288961439
-12899.7110942421
-12899.7761309742
-12899.7369597885
-12899.6969325688
-12899.6801206801
-12899.6983198456
-12899.7221759819
-12899.7203728375
-12899.7325438416
-12899.7237490993
-12899.7403737838
-12899.7046181852
-12899.6687744588
-12899.713500848
-12899.6977509705
-12899.7157539549
-12899.7035426451
-12899.6850492963
-12899.7010808944
-12899.7233418955
-12899.7221494366
-12899.7472749163
-12899.7367350361
-12899.6737106589
-12899.7217423655
-12899.7135124509
-12899.704260972
-12899.6700293345
-12899.7012042279
-12899.7170098713
-12899.7408050496
-12899.7326911185
-12899.7206276982
-12899.681534706
-12899.7200780105
-12899.7209446185
-12899.714284572
-12899.7099792678
-12899.6947290498
-12899.7187388991
-12899.7263010989
-12899.733503852
-12899.7186980253
-12899.7160630913
-12899.6835710948
-12899.6547166131
-12899.7128055511
-12899.6988687655
-12899.7390704183
-12899.7100581059
-12899.7025452292
-12899.6860862893
-12899.677099656
-12899.696335779
-12899.7123162217
-12899.6938953311
-12899.736591549
-12899.6776053253
-12899.7171321401
-12899.7101942527
-12899.7456770593
-12899.7075203868
-12899.7398815752
-12899.6870432331
-12899.7226238529
-12899.7118190553
-12899.7471030877
-12899.701086442
-12899.7018172508
-12899.7088897181
-12899.712742967
-12899.6757239826
-12899.719015793
-12899.7166944785
-12899.7258739507
-12899.7146610164
-12899.7233315074
-12899.7076194173
-12899.7052278513
-12899.7451516484
-12899.7116779685
-12899.7220693796
-12899.7409201159
-12899.6926088607
-12899.717565779
-12899.7414657253
-12899.6978713655
-12899.6998282299
-12899.6987081942
-12899.7417086769
-12899.7392615634
-12899.7324588773
-12899.7239629399
-12899.7102148921
-12899.7399622792
-12899.7232730726
-12899.7062501719
-12899.7350972508
-12899.7152144916
-12899.7008330715
-12899.7083674882
-12899.7280706399
-12899.7457177665
-12899.668419859
-12899.7253738905
-12899.7305281012
-12899.6981515823
-12899.7185521359
-12899.728879549
-12899.7002245965
-12899.7249894329
-12899.7054086157
-12899.6883642855
-12899.6987199733
-12899.7146441207
-12899.7170617468
-12899.6965229063
-12899.7112758728
-12899.7277765204
-12899.7477186828
-12899.7347449815
-12899.7464285624
-12899.7249093234
-12899.7059589204
-12899.7242221815
-12899.7066166737
-12899.7058050487
-12899.7375304976
-12899.714473112
-12899.7035757889
-12899.6836953829
-12899.686234363
-12899.7417662538
-12899.7169186462
-12899.7257203415
-12899.6768010946
-12899.7186885357
-12899.716283961
-12899.7298374743
-12899.6958455972
-12899.7368479261
-12899.7227859476
-12899.6852444396
-12899.6964148236
-12899.7010118554
-12899.7334932744
-12899.7104737228
-12899.7132902738
-12899.6832177076
-12899.6802117069
-12899.7311481308
-12899.7007892079
-12899.7398084138
-12899.737645051
-12899.7164305988
-12899.7124014264
-12899.7427437658
-12899.7391975619
-12899.7156268271
-12899.7108326641
-12899.7052012795
-12899.725378639
-12899.7282436318
-12899.7299801925
-12899.7072964728
-12899.6458985527
-12899.6940989078
-12899.6654358052
-12899.7122987882
-12899.6866517475
-12899.7088613072
-12899.7108597701
-12899.712899795
-12899.7113830988
-12899.7107695101
-12899.7302520248
-12899.7253031027
-12899.6846636497
-12899.7304448824
-12899.6929157805
-12899.7137402737
-12899.7509888442
-12899.70751658
-12899.7029057992
-12899.7549515566
-12899.7190214865
-12899.707231305
-12899.7160616491
-12899.7162875586
-12899.6746430046
-12899.7174796296
-12899.7143419688
-12899.6940004365
-12899.7458491632
-12899.6970261813
-12899.711042669
-12899.7032261501
-12899.69004694
-12899.7206972424
-12899.7483267299
-12899.7211112091
-12899.7064475952
-12899.7176178096
-12899.6826482161
-12899.7204306628
-12899.7011654253
-12899.717382369
-12899.7246316058
-12899.7160579059
-12899.706307379
-12899.7468428093
-12899.6764558413
-12899.7196822274
-12899.6948403883
-12899.665128682
-12899.7032705712
-12899.6907456739
-12899.6976739065
-12899.7372643417
-12899.7121955007
-12899.6953038428
-12899.7101414937
-12899.7122976933
-12899.7221521425
-12899.6861200491
-12899.6957746218
-12899.7107571384
-12899.7197426344
-12899.6972465962
-12899.730696499
-12899.6826083603
-12899.6979475754
-12899.7557395904
-12899.6801851803
-12899.7159242834
-12899.7185772451
-12899.7089853099
-12899.7244661693
-12899.7363310105
-12899.6640312481
-12899.7159069382
-12899.7307192455
-12899.6943262775
-12899.7282622436
-12899.7093436219
-12899.704687455
-12899.7209724664
-12899.6940149337
-12899.7280039563
-12899.6961954877
-12899.6939662166
-12899.7312498876
-12899.7573581435
-12899.714015335
-12899.7335676003
-12899.7530097975
-12899.7360435636
-12899.7328859592
-12899.7397191153
-12899.7351598629
-12899.7043766691
-12899.6903716133
-12899.7632198198
-12899.7085440513
-12899.734246319
-12899.7149684324
-12899.7587771222
-12899.7327309038
-12899.6908878209
-12899.7097208964
-12899.7309368429
-12899.7212349083
-12899.7181282201
-12899.7285549136
-12899.703824914
-12899.675096628
-12899.7132075359
-12899.6967684695
-12899.7002341567
-12899.7139498347
-12899.6947383165
-12899.7136730205
-12899.6847446059
-12899.7195464772
-12899.7135295134
-12899.7027565896
-12899.691474338
-12899.7440656653
-12899.6980506201
-12899.7297398473
-12899.6839197524
-12899.6882106578
-12899.6963864841
-12899.7112821564
-12899.7356750939
-12899.6993974867
-12899.7006604731
-12899.6922712072
-12899.7076729606
-12899.7249029716
-12899.7253620255
-12899.7176512862
-12899.7548789831
-12899.6953784756
-12899.7018234004
-12899.7210796337
-12899.690687813
-12899.6956883058
-12899.7141748002
-12899.7111998293
-12899.7010699458
-12899.72595747
-12899.714161244
-12899.7167800298
-12899.7338874891
-12899.7327820521
-12899.7429628485
-12899.7259377418
-12899.735888218
-12899.7154574598
-12899.7459567312
-12899.7270202501
-12899.6982624747
-12899.7158150771
-12899.742408614
-12899.7221161631
-12899.6814946779
-12899.7357551548
-12899.7608761556
-12899.7324847465
-12899.7028068403
-12899.7271753326
-12899.7247321036
-12899.7101742831
-12899.7189659171
-12899.7122299389
-12899.7184422706
-12899.7457735681
-12899.7226880611
-12899.7061356627
-12899.7182829708
-12899.7307501399
-12899.7567862994
-12899.6811068982
-12899.7385853894
-12899.7396442764
-12899.722686102
-12899.7252079097
-12899.7346783954
-12899.7382096103
-12899.6879790824
-12899.6939409411
-12899.7067987906
-12899.7065753052
-12899.6993853178
-12899.7408571368
-12899.7536204834
-12899.7185411876
-12899.7220001429
-12899.7427527449
-12899.7192524647
-12899.712863898
-12899.7435836391
-12899.6906377161
-12899.7512793445
-12899.7500291122
-12899.7162543837
-12899.7502226423
-12899.74327394
-12899.7377368114
-12899.718735173
-12899.7211655732
-12899.7530590493
-12899.7179471499
-12899.6950630138
-12899.7315599142
-12899.7313233082
-12899.7388509063
-12899.7194670458
-12899.7696261249
-12899.677377854
-12899.7045131797
-12899.7229723761
-12899.7639846189
-12899.7397520525
-12899.6880388456
-12899.7454761644
-12899.6769371844
-12899.7235877399
-12899.7135884848
-12899.6785746714
-12899.7515815176
-12899.7028304201
-12899.7179306022
-12899.7170059827
-12899.7205190456
-12899.7460643885
-12899.7185187861
-12899.7319794336
-12899.7382372616
-12899.7097767716
-12899.7179992909
-12899.7227225087
-12899.6860862395
-12899.7217468379
-12899.6966755372
-12899.7247213044
-12899.7062542158
-12899.7337904144
-12899.7401956293
-12899.6911796125
-12899.7209884139
-12899.7598960576
-12899.7068976685
-12899.7160580657
-12899.7131519462
-12899.7146211625
-12899.7300869548
-12899.7249285848
-12899.6921809487
-12899.727128085
-12899.725454091
-12899.7162311237
-12899.7200988366
-12899.7028167783
-12899.7235689932
-12899.7096633668
-12899.7151417279
-12899.7262671119
-12899.7237756776
-12899.7101433791
-12899.7005323475
-12899.7524967498
-12899.6932992278
-12899.7002737008
-12899.6875148327
-12899.6967555626
-12899.7308008459
-12899.7156963037
-12899.7295075688
-12899.707938888
-12899.7186572673
-12899.6857910713
-12899.7033665014
-12899.7012493852
-12899.7212762654
-12899.7160706587
-12899.7256032541
-12899.7217081681
-12899.7484360192
-12899.734259105
-12899.7530649264
-12899.714342341
-12899.7196035019
-12899.7227508291
-12899.7106646524
-12899.7315349755
-12899.7493574609
-12899.7379845028
-12899.7112483674
-12899.7085533747
-12899.7102869526
-12899.7124721393
-12899.7171852646
-12899.7210348607
-12899.7446317714
-12899.7395007215
-12899.7502873829
-12899.7171590151
-12899.7237925869
-12899.7207227884
-12899.7346635575
-12899.7355137295
-12899.6953369613
-12899.7366650014
-12899.6897692939
-12899.7163489703
-12899.7407372803
-12899.7369746058
-12899.6995075272
-12899.7136631968
-12899.7137574514
-12899.7501453257
-12899.7300454713
-12899.74076172
-12899.7531227535
-12899.7320607515
-12899.7431430413
-12899.7404842828
-12899.7284134244
-12899.7512978784
-12899.7191880741
-12899.721538853
-12899.746016864
-12899.7290150175
-12899.7526604441
-12899.6972009041
-12899.7187240263
-12899.7522325114
-12899.7404195911
-12899.7310159478
-12899.6874796316
-12899.7453985533
-12899.6726967407
-12899.7038035172
-12899.7050848879
-12899.7190244078
-12899.7361532644
-12899.7360588007
-12899.7141679264
-12899.7314054799
-12899.7195442117
-12899.714711261
-12899.7522909589
-12899.746071174
-12899.7204864833
-12899.71125492
-12899.7213712867
-12899.7236052598
-12899.7358722391
-12899.6795252906
-12899.7116339454
-12899.7175024162
-12899.7455273813
-12899.7036711836
-12899.7464737271
-12899.722004289
-12899.7093871982
-12899.7446833971
-12899.7428976369
-12899.7110837112
-12899.7139939799
-12899.7147345015
-12899.718256348
-12899.7393218279
-12899.731127798
-12899.7110445535
-12899.7191156655
-12899.7031111983
-12899.7320861527
-12899.7323733083
-12899.7273679668
-12899.6956038973
-12899.7489366881
-12899.7496394765
-12899.7231851425
-12899.7282143876
-12899.7156846243
-12899.7143240426
-12899.6781152892
-12899.7140746106
-12899.7231076877
-12899.7263654304
-12899.6848043274
-12899.7228854298
-12899.720514917
-12899.7602167378
-12899.7069394687
-12899.7073524952
-12899.7079751712
-12899.6970610149
-12899.7314481286
-12899.6852847968
-12899.6658466557
-12899.7214823713
-12899.7049119636
-12899.7128265282
-12899.7319919466
-12899.7237087003
-12899.7467124674
-12899.6995403198
-12899.7199842628
-12899.737997841
-12899.7091638557
-12899.7016318716
-12899.708809406
-12899.7136511819
-12899.7075363672
-12899.7450604849
-12899.7149369257
-12899.737192691
-12899.72324975
-12899.7365979696
-12899.707002401
-12899.7293052647
-12899.7330975142
-12899.7096625707
-12899.7103265647
-12899.7397756339
-12899.7141177805
-12899.7064753469
-12899.7024458849
-12899.714681683
-12899.6898294269
-12899.7084311383
-12899.7192576816
-12899.7387082546
-12899.7240775146
-12899.7032047786
-12899.7549555269
-12899.7344677467
-12899.6992331539
-12899.6976118268
-12899.6976029278
-12899.651642096
-12899.7102885594
-12899.7120345151
-12899.7076670667
-12899.7365932053
-12899.7035869291
-12899.7296695941
-12899.7274791377
-12899.7199133645
-12899.7033714954
-12899.7369744881
-12899.6908715012
-12899.7117832988
-12899.7294992377
-12899.6880197522
-12899.7132869273
-12899.7048068709
-12899.7243713602
-12899.7029445339
-12899.7229874368
-12899.6859616428
-12899.7000972232
-12899.7156863021
-12899.7476518509
-12899.7338211948
-12899.7232891307
-12899.7317495503
-12899.7215952759
-12899.7144614671
-12899.7435247774
-12899.7319705435
-12899.7000649948
-12899.7294232223
-12899.7093809702
-12899.6975240026
-12899.7196955952
-12899.7572858173
-12899.7034805117
-12899.7077801028
-12899.7107795628
-12899.7053954078
-12899.7559372552
-12899.7242831633
-12899.7490010355
-12899.7417292851
-12899.7295318115
-12899.7289115763
-12899.7214374026
-12899.714826603
-12899.7196526328
-12899.7413167548
-12899.7053197027
-12899.6844036666
-12899.7452717569
-12899.680011655
-12899.6923000589
-12899.7174681671
-12899.7143085184
-12899.7049231572
-12899.7419599626
-12899.708711318
-12899.6995778843
-12899.7083779033
-12899.7123313749
-12899.7103614
-12899.6864739293
-12899.6995351825
-12899.7417149519
-12899.7441925978
-12899.7212948242
-12899.7206803651
-12899.6812820479
-12899.7143012019
-12899.7215573616
-12899.7333455507
-12899.7148868211
-12899.6850348739
-12899.6908416756
-12899.6785094073
-12899.7059391067
-12899.7155843391
-12899.6853576169
-12899.7094810003
-12899.6856357878
-12899.7003293441
-12899.7259514406
-12899.6630465983
-12899.7190786372
-12899.7135666707
-12899.7257112545
-12899.6991544986
-12899.7313660906
-12899.707541158
-12899.6925835938
-12899.7163862218
-12899.7247293262
-12899.7361368871
-12899.7062415243
-12899.7243394273
-12899.7181989774
-12899.7416000526
-12899.6977209607
-12899.7022070437
-12899.7087799396
-12899.7152058152
-12899.6644613417
-12899.7104199117
-12899.7037242833
-12899.7347635878
-12899.7240538028
-12899.7233409175
-12899.7369245295
-12899.6571903799
-12899.7072483724
-12899.7435901696
-12899.6836503842
-12899.7202254852
-12899.7276268085
-12899.7368563938
-12899.7095934004
-12899.7174043638
-12899.6737909765
-12899.7138749932
-12899.692989871
-12899.7204919451
-12899.7385605959
-12899.6602949411
-12899.7012475322
-12899.7193780876
-12899.6784973639
-12899.7268896389
-12899.6697076779
-12899.7033644476
-12899.7107709237
-12899.6954395348
-12899.675624958
-12899.6824583659
-12899.7194396984
-12899.6690161007
-12899.7286984747
-12899.7351871177
-12899.6953377414
-12899.7004655232
-12899.7379606783
-12899.7085712378
-12899.7088537855
-12899.7034083583
-12899.7183633832
-12899.7267533085
-12899.7093313247
-12899.7222803894
-12899.739626391
-12899.7362026904
-12899.7261984217
-12899.7232846616
-12899.7244911342
-12899.7411447896
-12899.6973893484
-12899.7251649344
-12899.6913507584
-12899.7000364011
-12899.6891795075
-12899.7447613425
-12899.7259371963
-12899.7219339582
-12899.708333995
-12899.6881217521
-12899.7276950177
-12899.6947807099
-12899.7078504584
-12899.7558402188
-12899.7296839467
-12899.7167996946
-12899.7080276298
-12899.7132489868
-12899.7338101581
-12899.7282764734
-12899.7086363493
-12899.7235125126
-12899.7412870776
-12899.7104606504
-12899.7143930609
-12899.729951771
-12899.7176771675
-12899.6878461667
-12899.7121706863
-12899.718356885
-12899.722655
-12899.7198548773
-12899.6806332924
-12899.7025085797
-12899.6943425172
-12899.697416673
-12899.7369208199
-12899.7064366162
-12899.7315450152
-12899.7008354198
-12899.734553165
-12899.6664281503
-12899.717394325
-12899.7009905181
-12899.695228635
-12899.6997251853
-12899.7128899333
-12899.756909775
-12899.7203026035
-12899.7307813895
-12899.6947795234
-12899.7169434639
-12899.7028179632
-12899.7214238408
-12899.6771048334
-12899.7086575647
-12899.7184841062
-12899.703757071
-12899.7495575752
-12899.7307079174
-12899.6990659043
-12899.7113564246
-12899.7032920942
-12899.7361030734
-12899.7528685714
-12899.6966035181
-12899.7623806808
-12899.7293710156
-12899.7010970059
-12899.7100904956
-12899.7025205082
-12899.6803204798
-12899.7008304267
-12899.7118468478
-12899.7091805768
-12899.6938685804
-12899.6659054527
-12899.7004485292
-12899.7267579856
-12899.7002196643
-12899.6927076636
-12899.709937034
-12899.7266478073
-12899.7151622064
-12899.6972788446
-12899.7347744642
-12899.7273812824
-12899.7320908521
-12899.7176262369
-12899.7067627653
-12899.6994808046
-12899.731458227
-12899.7114112229
-12899.7072391732
-12899.7116956416
-12899.7265825712
-12899.7429622745
-12899.7090216844
-12899.7118104146
-12899.6979326248
-12899.7091279481
-12899.7484807879
-12899.7243963241
-12899.7262061069
-12899.7222656576
-12899.727371992
-12899.7037247489
-12899.7173209792
-12899.7042335447
-12899.7403212131
-12899.7133789317
-12899.7278844292
-12899.7149326844
-12899.7141644482
-12899.6880606695
-12899.7115370687
-12899.7396111495
-12899.7066969454
-12899.7422997492
-12899.7157757083
-12899.7462088628
-12899.7428741025
-12899.7080152085
-12899.7314649762
-12899.7125082596
-12899.7327682662
-12899.7099057348
-12899.7184491192
-12899.7390960461
-12899.71042224
-12899.7129223569
-12899.7316838656
-12899.7522710965
-12899.7351622387
-12899.7157653215
-12899.7421170878
-12899.7224764183
-12899.7454466607
-12899.7470321579
-12899.7368995918
-12899.7151799103
-12899.7293763637
-12899.7132068258
-12899.709713215
-12899.7446153925
-12899.6802290974
-12899.7197513479
-12899.6992324406
-12899.7198432838
-12899.6965724635
-12899.7013994257
-12899.7409318403
-12899.7354487926
-12899.7247360469
-12899.7085175403
-12899.6981418671
-12899.6830649211
-12899.6996942667
-12899.7124174757
-12899.7138843463
-12899.7213247042
-12899.6960703119
-12899.6964750246
-12899.7153276957
-12899.7046104588
-12899.7350090645
-12899.7053427502
-12899.7057676071
-12899.721980908
-12899.7147744459
-12899.6670127468
-12899.7366738797
-12899.7204722602
-12899.7191020093
-12899.7232871442
-12899.721142574
-12899.7123878447
-12899.7431026988
-12899.6901408245
-12899.7093481317
-12899.6920152337
-12899.721745844
-12899.7289391782
-12899.7505663465
-12899.6898209287
-12899.7593566588
-12899.743419045
-12899.7217001971
-12899.7174008885
-12899.7194841922
-12899.6901093811
-12899.7309929461
-12899.724438123
-12899.7260101774
-12899.7224897622
-12899.6913185731
-12899.740325995
-12899.7065657761
-12899.7335941152
-12899.7263458651
-12899.7207126965
-12899.75288876
-12899.7062525012
-12899.7160251604
-12899.7172508035
-12899.686499498
-12899.7373757532
-12899.6846111276
-12899.7143991224
-12899.717543112
-12899.7437010447
-12899.704759567
-12899.7117962652
-12899.7035261394
-12899.7197907934
-12899.7629393425
-12899.6973841575
-12899.7317271827
-12899.7199251779
-12899.6882030479
-12899.6943337055
-12899.7125273431
-12899.7172022876
-12899.7346975303
-12899.735685183
-12899.7075905389
-12899.7191103607
-12899.7058000386
-12899.7536164125
-12899.71311072
-12899.7069906131
-12899.7012670117
-12899.7273042642
-12899.7289545274
-12899.7265174933
-12899.7361501803
-12899.6964845985
-12899.7420481234
-12899.6995659858
-12899.7101664068
-12899.7219598629
-12899.7392521276
-12899.7041730302
-12899.7083835152
-12899.7239265649
-12899.7005024555
-12899.7107966536
-12899.7339515828
-12899.7170831911
-12899.7225207864
-12899.7297402377
-12899.7082772057
-12899.7361586043
-12899.7376433492
-12899.7202532334
-12899.7276222628
-12899.7488388242
-12899.7079810158
-12899.7031042843
-12899.7250033851
-12899.7363978212
-12899.7229602267
-12899.7237010329
-12899.72046986
-12899.7102856959
-12899.7061093263
-12899.7093232245
-12899.7025031536
-12899.7224472719
-12899.6831947274
-12899.7138743801
-12899.749406662
-12899.7093281652
-12899.6772546331
-12899.7061089857
-12899.7256141508
-12899.6511754089
-12899.704335282
-12899.7107294601
-12899.7407802408
-12899.7424851283
-12899.7444621785
-12899.7134098229
-12899.7165715144
-12899.7206587698
-12899.6883644407
-12899.7236472412
-12899.7199776368
-12899.732512433
-12899.6959271746
-12899.7075951615
-12899.7015118908
-12899.7196900875
-12899.7180214991
-12899.7144578777
-12899.7313719769
-12899.7363966649
-12899.7279911065
-12899.7215406844
-12899.7232108781
-12899.7067404616
-12899.7198479348
-12899.7077562037
-12899.7114432248
-12899.721314203
-12899.6995159996
-12899.7220521802
-12899.7068766097
-12899.7230441513
-12899.7273450848
-12899.738436867
-12899.7500307718
-12899.6838676078
-12899.7384863599
-12899.7575172632
-12899.7442247311
-12899.6710012684
-12899.730219813
-12899.739853373
-12899.7087480877
-12899.7327130966
-12899.7165901885
-12899.7147924378
-12899.7218910518
-12899.729156453
-12899.7118895045
-12899.7123939932
-12899.719838412
-12899.686420846
-12899.7153890872
-12899.7452181167
-12899.7155530441
-12899.7227594559
-12899.7369425824
-12899.7156169795
-12899.7085470512
-12899.7299241342
-12899.7332999584
-12899.7140341684
-12899.7187736463
-12899.7320658708
-12899.7002653556
-12899.7142772641
-12899.7138251541
-12899.7032637319
-12899.7012007539
-12899.7285979749
-12899.7359303047
-12899.7068463599
-12899.7164298974
-12899.6931343788
-12899.715231212
-12899.6782389384
-12899.6942832477
-12899.7151559707
-12899.7280087179
-12899.6861004319
-12899.7151687683
-12899.7362847703
-12899.6968536572
-12899.7373214869
-12899.71998371
-12899.6780784228
-12899.7041632212
-12899.7442632175
-12899.7308726629
-12899.7200963627
-12899.7405260552
-12899.7279748708
-12899.7381333773
-12899.7042106135
-12899.722360791
-12899.6965236875
-12899.663933164
-12899.7158186463
-12899.6801345535
-12899.7496632782
-12899.7321827287
-12899.7026849193
-12899.7062557892
-12899.711790906
-12899.7242078883
-12899.6803545255
-12899.7206206357
-12899.7630588494
-12899.7313734944
-12899.7667502946
-12899.7189323041
-12899.7361233855
-12899.7340975074
-12899.7088845654
-12899.7372972375
-12899.7362881553
-12899.743189479
-12899.7435933758
-12899.7413135707
-12899.7013284051
-12899.6947323864
-12899.7251515233
-12899.7243453862
-12899.7397212184
-12899.7210392688
-12899.7142712599
-12899.6843109386
-12899.7143131267
-12899.7301965627
-12899.7170914207
-12899.7026708992
-12899.7311823498
-12899.7395886881
-12899.6987543445
-12899.7069044471
-12899.7305823664
-12899.7374089249
-12899.7407079332
-12899.6906924229
-12899.7086051133
-12899.7211344411
-12899.7248993885
-12899.7238093817
-12899.714715308
-12899.660503041
-12899.7385452772
-12899.6901922392
-12899.7034462851
-12899.6795020996
-12899.7002737785
-12899.7226505355
-12899.7078526815
-12899.7170544026
-12899.6867240118
-12899.7267914565
-12899.7008468305
-12899.7077618437
-12899.747573922
-12899.6829265284
-12899.7279207526
-12899.698219914
-12899.6890904061
-12899.7230573895
-12899.6569488563
-12899.6793349521
-12899.7282689682
-12899.7117986687
-12899.7415730612
-12899.7221101011
-12899.7012342678
-12899.6922940555
-12899.7253063425
-12899.6865733026
-12899.7519974706
-12899.7108122897
-12899.7243455576
-12899.6637000516
-12899.6822214545
-12899.6995549132
-12899.6772394145
-12899.7212582073
-12899.7081531027
-12899.7173432038
-12899.6971926442
-12899.762038306
-12899.6441202041
-12899.7086446582
-12899.7125836694
-12899.7345092109
-12899.681805682
-12899.7191664591
-12899.7039323149
-12899.7378557687
-12899.7118302303
-12899.682765527
-12899.7354142958
-12899.684607852
-12899.713080148
-12899.6696641859
-12899.7265935371
-12899.7103906653
-12899.6678389054
-12899.7406876348
-12899.7204632047
-12899.7080453187
-12899.6969947902
-12899.6996015686
-12899.6818830662
-12899.6848250689
-12899.7116777228
-12899.7189366063
-12899.7227554606
-12899.7207977436
-12899.7188703253
-12899.7138732643
-12899.6914371975
-12899.7285766361
-12899.7293225526
-12899.7157400977
-12899.6963976039
-12899.7175413785
-12899.7098345689
-12899.7282750507
-12899.6969710202
-12899.7107557586
-12899.739714475
-12899.7377475312
-12899.7132289314
-12899.7227772167
-12899.7069248917
-12899.6946027483
-12899.7025689706
-12899.6996789796
-12899.701321167
-12899.6846464559
-12899.6890898578
-12899.7239382595
-12899.7371483313
-12899.6915489094
-12899.7140023028
-12899.7040999593
-12899.6846441703
-12899.700785607
-12899.6794487295
-12899.7106747505
-12899.7061666262
-12899.7245282922
-12899.7028339604
-12899.7389251816
-12899.701030181
-12899.7189558251
-12899.6604587826
-12899.7584850332
-12899.6943704452
-12899.7243106727
-12899.7433820226
-12899.6876784006
-12899.7041545019
-12899.7305509167
-12899.7526976685
-12899.7236227969
-12899.7483627781
-12899.7469664911
-12899.7369102155
-12899.7242872255
-12899.6888831116
-12899.72143302
-12899.7497353442
-12899.6959149058
-12899.7432970419
-12899.7286303049
-12899.7003633064
-12899.7036005414
-12899.7096994259
-12899.7114408395
-12899.705428005
-12899.7129660246
-12899.7250948013
-12899.6831359232
-12899.6949344274
-12899.6899606011
-12899.6858657681
-12899.7048753873
-12899.713209762
-12899.7021086111
-12899.738056947
-12899.7256424468
-12899.6962887013
-12899.6932107889
-12899.6905847422
-12899.7271073734
-12899.736498187
-12899.7319043559
-12899.6983722791
-12899.6836992587
-12899.7399885899
-12899.7053250977
-12899.6967250323
-12899.7033992069
-12899.7032865073
-12899.7248853806
-12899.7136350288
-12899.7628518728
-12899.7372033568
-12899.7276190433
-12899.6942781573
-12899.7040878693
-12899.7023454897
-12899.7327711407
-12899.7243561432
-12899.7070679504
-12899.7210055878
-12899.722195929
-12899.6970764245
-12899.7378653865
-12899.7283763639
-12899.7445210825
-12899.7276625063
-12899.7055547775
-12899.7172004796
-12899.7162550558
-12899.7443417225
-12899.7138307223
-12899.7157015943
-12899.6862314558
-12899.7085595176
-12899.6810613652
-12899.7129161542
-12899.726644071
-12899.7110799461
-12899.710980274
-12899.7233827289
-12899.758460961
-12899.7167936758
-12899.7330044054
-12899.7135893011
-12899.7248990983
-12899.7359094843
-12899.7150121205
-12899.7310447426
-12899.7132657703
-12899.733534388
-12899.7206667926
-12899.7243179561
-12899.7321698533
-12899.6947156524
-12899.7151756851
-12899.736361416
-12899.7191189043
-12899.7222096831
-12899.7167415647
-12899.6638235308
-12899.7445169519
-12899.7073673532
-12899.704367249
-12899.7241757031
-12899.7041861095
-12899.7458727971
-12899.6964968485
-12899.7011961931
-12899.6738646744
-12899.7256245891
-12899.7194818874
-12899.755045213
-12899.705579347
-12899.6657531821
-12899.6849270439
-12899.7224837371
-12899.7319197532
-12899.7229854038
-12899.7186360981
-12899.6996991787
-12899.7249559389
-12899.7276588365
-12899.7260520389
-12899.704621161
-12899.7109696768
-12899.7109242655
-12899.7155588805
-12899.7082251048
-12899.7064059061
-12899.7249975231
-12899.7003765192
-12899.7207519883
-12899.7523736441
-12899.6793933087
-12899.7003623876
-12899.7093708828
-12899.7054954791
-12899.7115282421
-12899.6681303847
-12899.7263337223
-12899.67697767
-12899.7065497651
-12899.7399078631
-12899.6848938051
-12899.7079980368
-12899.726130638
-12899.7136396559
-12899.7542762108
-12899.6730769672
-12899.7154129614
-12899.6992307732
-12899.7045589883
-12899.6701308633
-12899.7011454168
-12899.7184770442
-12899.6963712087
-12899.6957447411
-12899.6972117154
-12899.7434150427
-12899.6990569052
-12899.72383735
-12899.704920529
-12899.7437906807
-12899.7116232407
-12899.7207617614
-12899.7161763221
-12899.6866292935
-12899.6796425752
-12899.727178092
-12899.6937637688
-12899.6749330816
-12899.7068331911
-12899.6936090672
-12899.7199695808
-12899.6942965507
-12899.7006955614
-12899.7052541272
-12899.6967537493
-12899.7072698632
-12899.7115438374
-12899.735292391
-12899.7245535198
-12899.7188702925
-12899.6963151404
-12899.7039872375
-12899.7486676213
-12899.7125052223
-12899.6865967536
-12899.7027001448
-12899.7109165136
-12899.7220556678
-12899.7103247334
-12899.6954389693
-12899.6952640462
-12899.729004919
-12899.6900919041
-12899.7065709469
-12899.7171107361
-12899.7108158022
-12899.7088135981
-12899.7059054899
-12899.6907745665
-12899.7252002942
-12899.7139784585
-12899.7372367495
-12899.7293420622
-12899.7190350354
-12899.7459557913
-12899.7148343939
-12899.7229257506
-12899.6818417805
-12899.7363285223
-12899.7528604235
-12899.7151311976
-12899.6613480777
-12899.7185645454
-12899.6637051773
-12899.7046738076
-12899.6955133448
-12899.7482071404
-12899.7208668553
-12899.7155569798
-12899.6894413703
-12899.6898829101
-12899.707310627
-12899.7174567801
-12899.7215603687
-12899.7125659915
-12899.7035779695
-12899.7113975359
-12899.7214796654
-12899.6948804159
-12899.7306179995
-12899.6796672272
-12899.6989763802
-12899.7214171418
-12899.7371864777
-12899.7020321878
-12899.6889492208
-12899.693972637
-12899.6441333901
-12899.6738524795
-12899.6967476649
-12899.6984896278
-12899.7218256997
-12899.6928439522
-12899.6757008001
-12899.6917988309
-12899.6908647189
-12899.679180926
-12899.6755522402
-12899.6995980585
-12899.6966923645
-12899.6969214836
-12899.6602580289
-12899.6962529667
-12899.7024963779
-12899.7141874669
-12899.7295977495
-12899.6880334787
-12899.7264073717
-12899.6961952728
-12899.7306254972
-12899.7169182927
-12899.6600557065
-12899.7142069891
-12899.6664032355
-12899.6896387086
-12899.6862879382
-12899.7336749443
-12899.6997714644
-12899.7058470707
-12899.735394466
-12899.7363252382
-12899.717681048
-12899.6898634449
-12899.6698243546
-12899.7159213305
-12899.7004678576
-12899.7245103651
-12899.6732847384
-12899.6969875123
-12899.7116999771
-12899.6875724338
-12899.7222108701
-12899.7206787893
-12899.7040178997
-12899.7056407338
-12899.7221992469
-12899.7329409112
-12899.70967183
-12899.7279459503
-12899.7245806534
-12899.7275698639
-12899.6920566962
-12899.7094417274
-12899.7057394608
-12899.7112133479
-12899.7341538241
-12899.7100856202
-12899.7321273725
-12899.7362059858
-12899.7190517278
-12899.7079700531
-12899.6916564873
-12899.6835907509
-12899.7430872426
-12899.7129407358
-12899.7249763461
-12899.714619423
-12899.7064096047
-12899.7123068217
-12899.7130451743
-12899.707353317
-12899.7246952334
-12899.7233541756
-12899.6907898768
-12899.7185445986
-12899.7404549886
-12899.7160536141
-12899.6781776918
-12899.7114492973
-12899.697826239
-12899.7426946938
-12899.7246665105
-12899.7204151691
-12899.718492866
-12899.7329013502
-12899.6975652376
-12899.7205726456
-12899.7080563615
-12899.7062251932
-12899.7241164704
-12899.7007736387
-12899.7429810467
-12899.7251489714
-12899.752030113
-12899.7421496942
-12899.7423900124
-12899.7145248969
-12899.7156762788
-12899.7012190351
-12899.7047794359
-12899.7110765562
-12899.7592070874
-12899.6903585752
-12899.7194342706
-12899.7214166601
-12899.7074916199
-12899.6920068547
-12899.7282417221
-12899.6958345723
-12899.74083965
-12899.7121374282
-12899.7237848878
-12899.6821984416
-12899.7127951461
-12899.7306551721
-12899.6952282304
-12899.6732098281
-12899.7100478095
-12899.6905732752
-12899.7027190646
-12899.6804747542
-12899.7151941718
-12899.7047812199
-12899.6990469771
-12899.671112874
-12899.6838336357
-12899.7004761291
-12899.7453411247
-12899.729875589
-12899.7473812762
-12899.7191013777
-12899.7207308505
-12899.6816471025
-12899.7183779959
-12899.7027460869
-12899.7065612315
-12899.7357742572
-12899.735695228
-12899.7284539056
-12899.678346226
-12899.6809366611
-12899.7043043638
-12899.7188714434
-12899.6860969309
-12899.6980576317
-12899.7128060823
-12899.6772199857
-12899.692050133
-12899.736937519
-12899.7250488359
-12899.711562542
-12899.7284744079
-12899.7218640229
-12899.7149607216
-12899.6971694427
-12899.6911613194
-12899.6922057705
-12899.7025777256
-12899.6847763058
-12899.6989604294
-12899.6966119568
-12899.7138195312
-12899.7111120303
-12899.6954546191
-12899.6793068666
-12899.7078624911
-12899.6752205799
-12899.7167749345
-12899.6661743822
-12899.6889498156
-12899.7142058142
-12899.7350423389
-12899.7376439109
-12899.6813731057
-12899.7236624033
-12899.7333865443
-12899.7141179569
-12899.6834899209
-12899.7120765855
-12899.7207335767
-12899.7353237783
-12899.6792644204
-12899.7083470009
-12899.6946534904
-12899.7266279456
-12899.7132591782
-12899.6827774669
-12899.7168528867
-12899.6786746769
-12899.6817402297
-12899.7133835892
-12899.733645472
-12899.7121276495
-12899.7302172831
-12899.7063892563
-12899.7186053142
-12899.702328728
-12899.6565121881
-12899.6963104227
-12899.6734031947
-12899.6547546526
-12899.7040608175
-12899.6951766128
-12899.7054421913
-12899.7335810098
-12899.718543722
-12899.7085109301
-12899.6982938565
-12899.7308335908
-12899.6986219164
-12899.7415510264
-12899.7300169834
-12899.6868296206
-12899.6800841261
-12899.7232771992
-12899.7471111738
-12899.7536716627
-12899.7154070118
-12899.7085507936
-12899.7034900814
-12899.6847397914
-12899.6623499297
-12899.7076323276
-12899.6651867805
-12899.7458263178
-12899.7418743093
-12899.712256273
-12899.7024827849
-12899.729162212
-12899.6870152743
-12899.692272211
-12899.7254758067
-12899.6558835091
-12899.7318706324
-12899.7100502754
-12899.6771720914
-12899.7285850175
-12899.7142057846
-12899.7207283805
-12899.6693338173
-12899.7315460299
-12899.7405861626
-12899.7370543723
-12899.6847043768
-12899.70782486
-12899.7164534438
-12899.7182678151
-12899.7418366462
-12899.7176439398
-12899.6801477522
-12899.7063765106
-12899.6947836916
-12899.7353368932
-12899.7073405506
-12899.698088683
-12899.6943627663
-12899.6746425696
-12899.6908273859
-12899.7123706534
-12899.6775056296
-12899.7080760465
-12899.6870678447
-12899.718191853
-12899.7264227253
-12899.7344387304
-12899.6523953033
-12899.7139408462
-12899.7389878471
-12899.6927428083
-12899.7071453318
-12899.7016043106
-12899.7320500041
-12899.7065546059
-12899.7075061834
-12899.7003547309
-12899.6883555933
-12899.7164458012
-12899.680916203
-12899.7148019597
-12899.7128065913
-12899.7024672191
-12899.7061993775
-12899.721153789
-12899.7167161515
-12899.6717742756
-12899.7300053394
-12899.7181073647
-12899.7068340231
-12899.7176662612
-12899.6757129312
-12899.7172674578
-12899.7225560607
-12899.7175794369
-12899.715299094
-12899.6927499852
-12899.710122185
-12899.6726427501
-12899.712049058
-12899.7039847714
-12899.726254856
-12899.6774084224
-12899.7092420499
-12899.7147871782
-12899.6798371587
-12899.6997546845
-12899.7122884814
-12899.6936941039
-12899.7122913169
-12899.7370312618
-12899.6755800452
-12899.7140719863
-12899.7259988666
-12899.731727874
-12899.6810667802
-12899.7364865543
-12899.7036287308
-12899.6950061284
-12899.7022394312
-12899.6836888009
-12899.6786570862
-12899.7305157314
-12899.7109098736
-12899.727356386
-12899.7047015985
-12899.7060063102
-12899.7000216303
-12899.7015272081
-12899.7324628867
-12899.7232682578
-12899.7145352242
-12899.7002744109
-12899.6846855665
-12899.6922370226
-12899.7178447037
-12899.6957066984
-12899.7348211088
-12899.7183345548
-12899.7223140539
-12899.7304365767
-12899.6663872123
-12899.6678569654
-12899.6838381077
-12899.6837794443
-12899.6867682416
-12899.7084792417
-12899.7186760813
-12899.7226810769
-12899.6912690638
-12899.7203513121
-12899.6887087912
-12899.6687905193
-12899.6845904346
-12899.6911804051
-12899.6741843723
-12899.6690327676
-12899.7197519539
-12899.6947201526
-12899.682728654
-12899.7192781569
-12899.6977163732
-12899.7094624306
-12899.7016608895
-12899.6948499651
-12899.6746111158
-12899.7032230359
-12899.689388683
-12899.692806602
-12899.677978077
-12899.6893908482
-12899.6886552616
-12899.7052321117
-12899.6944198113
-12899.6686239701
-12899.7068035915
-12899.6868391632
-12899.7026827263
-12899.6954894537
-12899.6867711781
-12899.7275632197
-12899.7202679207
-12899.6935425935
-12899.6783668736
-12899.7018157617
-12899.6785372751
-12899.6696156234
-12899.7006341664
-12899.7208976523
-12899.698184131
-12899.7016408762
-12899.6909109089
-12899.7081583565
-12899.6640006083
-12899.7127892907
-12899.7140779273
-12899.7140848254
-12899.6785940981
-12899.6906026288
-12899.6712792004
-12899.7165387316
-12899.6776012282
-12899.7071621102
-12899.7129604271
-12899.6770394127
-12899.6921633684
-12899.7152209104
-12899.6952197642
-12899.6769399055
-12899.6967956154
-12899.6825815273
-12899.6519475116
-12899.6412426589
-12899.6603984439
-12899.6669923668
-12899.703136294
-12899.691313797
-12899.7045541467
-12899.6878909449
-12899.704264551
-12899.6873391097
-12899.7121675965
-12899.6960891966
-12899.703946331
-12899.6444531878
-12899.6923265813
-12899.7221943153
-12899.6992736487
-12899.6915897371
-12899.7056413809
-12899.707908438
-12899.7162717015
-12899.7208296734
-12899.7329745774
-12899.7230785262
-12899.681617453
-12899.7118999141
-12899.717498393
-12899.6940669255
-12899.6837510221
-12899.712401983
-12899.7109448972
-12899.6899339203
-12899.733284225
-12899.7149304138
-12899.6666661987
-12899.6994128518
-12899.6741452178
-12899.6934627556
-12899.7062230959
-12899.6861791047
-12899.6877735234
-12899.6946631486
-12899.7166183071
-12899.7043946281
-12899.6943691181
-12899.6986517659
-12899.7125947743
-12899.7217076336
-12899.681141675
-12899.711748378
-12899.6837931443
-12899.7006978747
-12899.7045433987
-12899.6814753616
-12899.6794678109
-12899.6995639107
-12899.6976397027
-12899.7006841346
-12899.6986530279
-12899.7186432884
-12899.6855354152
-12899.6952922105
-12899.7340985728
-12899.7124598036
-12899.7084167016
-12899.7072300237
-12899.6938035153
-12899.6905656911
-12899.6893233966
-12899.7119166153
-12899.6927930892
-12899.6677801036
-12899.6935584309
-12899.7012286647
-12899.6785900774
-12899.7283234225
-12899.7127586533
-12899.6858935521
-12899.6967916952
-12899.7056462074
-12899.6976395995
-12899.6927300071
-12899.7298370079
-12899.6753610457
-12899.7052892298
-12899.6611332551
-12899.6766548982
-12899.6771275078
-12899.6919826959
-12899.6955695864
-12899.7074772852
-12899.7245027159
-12899.6688120468
-12899.7200099258
-12899.6886094372
-12899.7166742268
-12899.6963832315
-12899.6980274855
-12899.6843939562
-12899.7085294845
-12899.6813388717
-12899.6831849889
-12899.6854702344
-12899.6988482947
-12899.7016332551
-12899.7224541339
-12899.7440842285
-12899.6631643447
-12899.6912960256
-12899.6899022116
-12899.6823030711
-12899.7117983107
-12899.6998350117
-12899.6856456225
-12899.7402343961
-12899.7084595732
-12899.6741975301
-12899.697852987
-12899.6988640364
-12899.7226944956
-12899.7235655554
-12899.6824433416
-12899.6675145132
-12899.6862596591
-12899.7293276488
-12899.64935717
-12899.6769747108
-12899.6802456582
-12899.6958411032
-12899.6942548785
-12899.7056937572
-12899.6734346038
-12899.6691548885
-12899.6894992667
-12899.6940800304
-12899.7143720343
-12899.7071497164
-12899.6835988456
-12899.6936265837
-12899.692504969
-12899.6808979467
-12899.7101761396
-12899.6770479511
-12899.6802249268
-12899.7090583533
-12899.7088518419
-12899.6851509399
-12899.697405426
-12899.7203679394
-12899.6934403114
-12899.7114794597
-12899.7030329009
-12899.7225612309
-12899.6842919693
-12899.7187616749
-12899.7089876519
-12899.6862820507
-12899.6945056723
-12899.6959655864
-12899.737008807
-12899.6759986239
-12899.6653222547
-12899.6721638431
-12899.6665181315
-12899.714326702
-12899.6968961173
-12899.7216514134
-12899.7039327932
-12899.7176087201
-12899.6783193407
-12899.6726218167
-12899.7298226321
-12899.7092104254
-12899.699706008
-12899.7188310827
-12899.6665068796
-12899.6882431752
-12899.6668968334
-12899.649139712
-12899.6960859925
-12899.7123128008
-12899.6571815407
-12899.7052185845
-12899.7453546225
-12899.7186514474
-12899.707255541
-12899.6862589043
-12899.7001030323
-12899.7125763798
-12899.6857751031
-12899.672589177
-12899.7001629348
-12899.6889120919
-12899.7111716034
-12899.7473998767
-12899.693767661
-12899.7179692847
-12899.6963513674
-12899.7069851727
-12899.6784063792
-12899.6910159444
-12899.6930408284
-12899.6973705884
-12899.671397706
-12899.6977366948
-12899.7140214158
-12899.7011118427
-12899.6950386326
-12899.6988602404
-12899.6907889809
-12899.6821334844
-12899.6947531166
-12899.6931950766
-12899.6928643612
-12899.6981199064
-12899.676032408
-12899.6777108932
-12899.6584558046
-12899.6891549452
-12899.6824268432
-12899.7080517895
-12899.6985987203
-12899.674704006
-12899.6620908038
-12899.7156941833
-12899.7051937214
-12899.7390316166
-12899.7041628008
-12899.7018765413
-12899.6540590456
-12899.6757073737
-12899.6744193879
-12899.6961501289
-12899.6971103797
-12899.6488993137
-12899.7244765764
-12899.6894304014
-12899.6628023868
-12899.6880167237
-12899.7010789207
-12899.7109392998
-12899.6818947718
-12899.6875118798
-12899.6801114088
-12899.6923313275
-12899.6639342537
-12899.7107467479
-12899.6788579813
-12899.7343405606
-12899.6967740271
-12899.6859937423
-12899.6605509551
-12899.6979362184
-12899.713306004
-12899.7119034756
-12899.6551379742
-12899.7204476324
-12899.6854875958
-12899.7254847378
-12899.6856372682
-12899.7181475032
-12899.708843854
-12899.6893039807
-12899.7158824553
-12899.7099138356
-12899.7133521739
-12899.7101322957
-12899.6891650684
-12899.6957090879
-12899.675038032
-12899.6964503349
-12899.7111412858
-12899.6952047731
-12899.7065474242
-12899.6898007757
-12899.7052894534
-12899.689268192
-12899.6842642171
-12899.7276879474
-12899.7251160026
-12899.7101333046
-12899.7240626196
-12899.6821651027
-12899.7154192746
-12899.7051038911
-12899.6849850753
-12899.7301279273
-12899.6633962068
-12899.7249186873
-12899.6924295788
-12899.6792053489
-12899.7122326084
-12899.7139593894
-12899.7011521764
-12899.6947612302
-12899.7107091176
-12899.7048792476
-12899.7090214798
-12899.6895482972
-12899.6907001022
-12899.679918081
-12899.6881292411
-12899.7083759725
-12899.7189011544
-12899.7092496181
-12899.7273196827
-12899.6975839713
-12899.7092136516
-12899.7088710861
-12899.6974476706
-12899.7060427063
-12899.712931525
-12899.7204354345
-12899.7002360593
-12899.7258603357
-12899.7187071364
-12899.7089130259
-12899.7023029218
-12899.6967506122
-12899.6802051825
-12899.6490757144
-12899.6670354442
-12899.7196876829
-12899.64895309
-12899.7203475796
-12899.7285420544
-12899.6949666848
-12899.7120940448
-12899.7043020867
-12899.737833827
-12899.7127433491
-12899.7033311356
-12899.7188146076
-12899.6795062915
-12899.7146311802
-12899.7159404342
-12899.7086189597
-12899.712429439
-12899.7027992921
-12899.7288965024
-12899.719471941
-12899.7209603393
-12899.6804018993
-12899.6780151106
-12899.6958666901
-12899.6864366857
-12899.7024963376
-12899.6791912051
-12899.7232683305
-12899.7239861057
-12899.7121086405
-12899.7112065353
-12899.6798329628
-12899.7013318493
-12899.6809622637
-12899.6946964993
-12899.709923933
-12899.6956721642
-12899.7164400136
-12899.6708839188
-12899.6878984077
-12899.7225022052
-12899.6835595894
-12899.7135449792
-12899.6983338543
-12899.7037741985
-12899.6885525925
-12899.705071435
-12899.6626612724
-12899.6858631326
-12899.6894019619
-12899.7046857149
-12899.7128543514
-12899.7046387725
-12899.706877276
-12899.7120466251
-12899.7128887238
-12899.7134029253
-12899.7117239788
-12899.6839993449
-12899.7130602688
-12899.6790333668
-12899.6732979986
-12899.7132001299
-12899.6737967169
-12899.6743794797
-12899.7141521663
-12899.7222643141
-12899.7053516919
-12899.668743639
-12899.7132985053
-12899.7166126529
-12899.6905229236
-12899.7355811622
-12899.6752488358
-12899.7142898918
-12899.709347412
-12899.6962275454
-12899.7162981651
-12899.6599007174
-12899.7049270093
-12899.6845597073
-12899.6883168359
-12899.6646482951
-12899.7051399739
-12899.6992450141
-12899.7013142371
-12899.6943795481
-12899.7135801535
-12899.7167390366
-12899.6625363037
-12899.7310882972
-12899.7143160196
-12899.7004410481
-12899.6878179992
-12899.6729039326
-12899.7279167368
-12899.7135569528
-12899.7165367732
-12899.7157856488
-12899.6966870252
-12899.7261069551
-12899.709293546
-12899.7048154475
-12899.6782138731
-12899.689650244
-12899.71953206
-12899.6876285704
-12899.72984719
-12899.6826146506
-12899.6903423994
-12899.6926706708
-12899.7056672402
-12899.6910399523
-12899.6994725699
-12899.7043770366
-12899.7255998129
-12899.7212498226
-12899.7103000527
-12899.7016998472
-12899.6696581597
-12899.730737019
-12899.7255763893
-12899.7028322945
-12899.7190771934
-12899.7037547507
-12899.6467040521
-12899.704348631
-12899.7351018397
-12899.6538112831
-12899.6541825906
-12899.7325637163
-12899.7049639734
-12899.7070182446
-12899.686109942
-12899.7083472518
-12899.7047217764
-12899.7239584695
-12899.7286205552
-12899.7076252524
-12899.7001454971
-12899.6702433409
-12899.7151068537
-12899.6848366826
-12899.695569038
-12899.6895689209
-12899.7141530578
-12899.6877562671
-12899.6940998834
-12899.7159735618
-12899.6689961794
-12899.688753981
-12899.7099512779
-12899.7153440955
-12899.6945798013
-12899.7044656101
-12899.6984259509
-12899.6739364454
-12899.6651575046
-12899.6900124265
-12899.6770616812
-12899.7137620648
-12899.7183171013
-12899.714141256
-12899.6795794661
-12899.7243532427
-12899.708880753
-12899.7129966414
-12899.7248120527
-12899.6964766555
-12899.6877636502
-12899.6970202991
-12899.6580887909
-12899.7138219924
-12899.7115555631
-12899.7204866489
-12899.7161287837
-12899.7210707506
-12899.7122914254
-12899.7496048615
-12899.726639037
-12899.7156707688
-12899.7044936242
-12899.6931979542
-12899.6941233659
-12899.719760926
-12899.7196464049
-12899.6951456325
-12899.7004328139
-12899.7191661002
-12899.7199367425
-12899.7099270337
-12899.7118024675
-12899.7123046836
-12899.6992881481
-12899.6947740136
-12899.6778037533
-12899.7107496765
-12899.6629748355
-12899.7189924636
-12899.7225245566
-12899.7055567652
-12899.7037518808
-12899.6974754599
-12899.681175067
-12899.7211054211
-12899.7218497361
-12899.7034540097
-12899.7051090927
-12899.6913398331
-12899.720905965
-12899.7145897972
-12899.72555057
-12899.6869975316
-12899.73131803
-12899.7181538236
-12899.7082988206
-12899.6749102005
-12899.701239543
-12899.7093379928
-12899.6821901777
-12899.69339554
-12899.6985049312
-12899.6951278924
-12899.6926228868
-12899.7246578383
-12899.6610103926
-12899.6933074947
-12899.6688892969
-12899.715545663
-12899.6953048516
-12899.7007561331
-12899.6663399407
-12899.6908787347
-12899.6903640827
-12899.6970812497
-12899.6950405423
-12899.6764099451
-12899.6975745207
-12899.7022748594
-12899.7012808803
-12899.6739028564
-12899.6902757484
-12899.7160102031
-12899.685520067
-12899.6991176822
-12899.6889064375
-12899.7139662121
-12899.6849181222
-12899.6999616844
-12899.6946427795
-12899.6764962446
-12899.6980771527
-12899.6728905315
-12899.7088529185
-12899.7004026903
-12899.7165335678
-12899.7037701219
-12899.686894628
-12899.7136918606
-12899.6791336369
-12899.686443146
-12899.657500102
-12899.7283467159
-12899.7258172597
-12899.7159861142
-12899.719616471
-12899.7195758868
-12899.6992717693
-12899.6984248887
-12899.7162793202
-12899.7522288082
-12899.6919387088
-12899.703143491
-12899.6697847823
-12899.6624471275
-12899.6946394014
-12899.6581565893
-12899.6802620919
-12899.7048545933
-12899.7173051386
-12899.6965706721
-12899.7173718398
-12899.6772934544
-12899.7097501615
-12899.6657665382
-12899.7187290371
-12899.6880825253
-12899.7142895909
-12899.7374885713
-12899.7363796611
-12899.6939924912
-12899.6798316176
-12899.6989560776
-12899.7232647542
-12899.7212908879
-12899.7246770307
-12899.6674909074
-12899.705100904
-12899.722260269
-12899.6832096406
-12899.7033425705
-12899.7181686273
-12899.7171163806
-12899.672205458
-12899.7151433175
-12899.7112548454
-12899.697780206
-12899.7304699824
-12899.7249168275
-12899.7261571364
-12899.684980394
-12899.7074489069
-12899.7282449876
-12899.6931673068
-12899.6763474031
-12899.7372489342
-12899.6992322907
-12899.7023742763
-12899.7496396176
-12899.7019277117
-12899.7107100437
-12899.6877717889
-12899.6957451091
-12899.6734124553
-12899.7059130319
-12899.6917439219
-12899.7272310068
-12899.6771155765
-12899.7215727765
-12899.6974717654
-12899.7277113627
-12899.7008422639
-12899.7152441338
-12899.6928165085
-12899.6841297773
-12899.6803287363
-12899.7258296772
-12899.7047721299
-12899.69441791
-12899.6986852014
-12899.7289597312
-12899.7021797954
-12899.7407129947
-12899.7048145413
-12899.7191740448
-12899.7226105828
-12899.7297853062
-12899.6882902926
-12899.7266119396
-12899.7143698174
-12899.7236669828
-12899.7197094098
-12899.7029328765
-12899.7019768798
-12899.7273790919
-12899.7049656357
-12899.7177640523
-12899.7087339326
-12899.7225652998
-12899.7057703083
-12899.6966751502
-12899.7095824311
-12899.7122692586
-12899.7204871327
-12899.7234347549
-12899.720968132
-12899.7038175761
-12899.6886275094
-12899.725674363
-12899.6991152321
-12899.6750254065
-12899.706361411
-12899.7115479397
-12899.7073788146
-12899.6920865569
-12899.6805172569
-12899.6811612578
-12899.6953802157
-12899.7128504366
-12899.7366285862
-12899.7234020729
-12899.7148855139
-12899.7017284941
-12899.7188997166
-12899.7383381389
-12899.7039142182
-12899.7137711353
-12899.7195321537
-12899.744775185
-12899.6980499458
-12899.709041438
-12899.7311807494
-12899.729421869
-12899.7107382939
-12899.7437370941
-12899.7094970381
-12899.7092611465
-12899.7241640303
-12899.721477477
-12899.684987776
-12899.706953871
-12899.7270661453
-12899.7064882574
-12899.7263916746
-12899.7183392698
-12899.7071647266
-12899.6897538253
-12899.7393521249
-12899.7122968294
-12899.694625669
-12899.7016537709
-12899.6993331119
-12899.6977229592
-12899.678961366
-12899.7102013606
-12899.6859002606
-12899.7344618272
-12899.6914493726
-12899.7133351667
-12899.6965851315
-12899.7226813653
-12899.7189953547
-12899.7030918373
-12899.717519016
-12899.6929684338
-12899.6655740847
-12899.688619083
-12899.6664142887
-12899.7188805635
-12899.6999177702
-12899.6786824156
-12899.7032581044
-12899.7056158265
-12899.6688468086
-12899.7116386519
-12899.6982506884
-12899.6949087717
-12899.7329834553
-12899.6791796946
-12899.7203740345
-12899.6916348064
-12899.7328137031
-12899.6925641107
-12899.6912121051
-12899.6991932671
-12899.6972196469
-12899.7241827709
-12899.7112904881
-12899.7107163521
-12899.6835263248
-12899.6995676932
-12899.6914969373
-12899.708087035
-12899.6878290908
-12899.6597698777
-12899.6945277517
-12899.7245438066
-12899.7200536919
-12899.7132689424
-12899.7161753633
-12899.7104085213
-12899.6993434351
-12899.6761803515
-12899.7218931268
-12899.7068316381
-12899.708656814
-12899.7211585521
-12899.7022116027
-12899.7281315711
-12899.7216091668
-12899.6929263505
-12899.7006976858
-12899.6869674976
-12899.6874972802
-12899.6974389788
-12899.7109172496
-12899.6929969894
-12899.6701258975
-12899.6893869164
-12899.7066046093
-12899.6860542656
-12899.6888580671
-12899.6583516298
-12899.6832550907
-12899.6690097086
-12899.6927295391
-12899.6615424401
-12899.6930755395
-12899.7383928827
-12899.6820997242
-12899.6880727798
-12899.7104922446
-12899.7105346046
-12899.6995502581
-12899.7227846759
-12899.712405399
-12899.6624289108
-12899.7156768527
-12899.7241268869
-12899.713277856
-12899.6991664756
-12899.7368559443
-12899.6970491379
-12899.7125902758
-12899.7244181004
-12899.7200139262
-12899.7328174267
-12899.7195072321
-12899.7058535713
-12899.7178553085
-12899.7385516295
-12899.7126547543
-12899.6931042437
-12899.7133486623
-12899.7120786526
-12899.6534010633
-12899.7057714971
-12899.6931743765
-12899.6822535768
-12899.6577823192
-12899.6934478915
-12899.731181269
-12899.6579489462
-12899.727608606
-12899.7118877777
-12899.6820638582
-12899.7009920885
-12899.6805973325
-12899.6816222008
-12899.7260272516
-12899.716396441
-12899.7255591308
-12899.7204328652
-12899.7097903811
-12899.6935991594
-12899.7273452696
-12899.7326273738
-12899.7271941996
-12899.6935555693
-12899.6932401286
-12899.7159028225
-12899.7298826896
-12899.7317871965
-12899.6663659857
-12899.6930806535
-12899.6635674253
-12899.7196926471
-12899.7044403726
-12899.6809648191
-12899.6901107607
-12899.6957466477
-12899.7041839722
-12899.6834811123
-12899.7023325517
-12899.6903229429
-12899.6928283886
-12899.6728404152
-12899.7018050944
-12899.7545543
-12899.7154693966
-12899.7439855573
-12899.6910381658
-12899.6856356741
-12899.7312398142
-12899.6795861561
-12899.7218202647
-12899.6683241651
-12899.706246017
-12899.6674074834
-12899.7089848543
-12899.721660575
-12899.7512103643
-12899.7166062865
-12899.6773902808
-12899.7073720179
-12899.6905001788
-12899.7048311209
-12899.7038234526
-12899.7091666946
-12899.7047702663
-12899.690343527
-12899.6956639869
-12899.6864907265
-12899.7076558467
-12899.6864084632
-12899.7091506213
-12899.6957266538
-12899.7142569367
-12899.6896295782
-12899.7007354604
-12899.7181351887
-12899.6929179545
-12899.6735055198
-12899.6901930387
-12899.7152732378
-12899.7113776872
-12899.7339496968
-12899.7237827029
-12899.7193808562
-12899.6930298056
-12899.7145207008
-12899.7085911782
-12899.7149545958
-12899.7108958871
-12899.744480916
-12899.7101231429
-12899.6903959559
-12899.690567556
-12899.7010402449
-12899.6871572033
-12899.7085493546
-12899.6960231732
-12899.7061881901
-12899.697074789
-12899.6993760072
-12899.7163567671
-12899.7110422696
-12899.6860030038
-12899.6701510907
-12899.7029994843
-12899.7026498172
-12899.7379092722
-12899.7259524222
-12899.7075570163
-12899.7046968399
-12899.6943515097
-12899.7251307015
-12899.6736680118
-12899.6987857275
-12899.706436521
-12899.7187467068
-12899.6685798321
-12899.6887887232
-12899.6861942959
-12899.6799291129
-12899.6618065176
-12899.6923181293
-12899.6814874961
-12899.7193023435
-12899.7091578468
-12899.7007796964
-12899.6887657737
-12899.7127716219
-12899.7231649068
-12899.7151777679
-12899.7229981437
-12899.6887005035
-12899.6943779076
-12899.68300239
-12899.6592622776
-12899.7101124039
-12899.6913862643
-12899.6935950399
-12899.7236438592
-12899.6971056346
-12899.72298559
-12899.6901203625
-12899.7157672814
-12899.6945460082
-12899.6794873913
-12899.6971054925
-12899.7018633571
-12899.6880458575
-12899.7075674529
-12899.7153203092
-12899.6791622137
-12899.7226073463
-12899.6943357151
-12899.6740251634
-12899.6880755007
-12899.7224131124
-12899.6763388658
-12899.7135370274
-12899.7490284614
-12899.6708820511
-12899.7080839354
-12899.7112852497
-12899.6717196689
-12899.6945325314
-12899.6916084108
-12899.7079713245
-12899.7262694044
-12899.7272413322
-12899.70274593
-12899.6578250014
-12899.7192741447
-12899.6716377063
-12899.707305326
-12899.6899419361
-12899.6973270474
-12899.6824676701
-12899.7088076625
-12899.7422400671
-12899.7004724306
-12899.6900178957
-12899.6988253374
-12899.7305715891
-12899.722363441
-12899.7127299298
-12899.7149248787
-12899.6855515209
-12899.6907964243
-12899.6882821383
-12899.7189027002
-12899.6678615838
-12899.6795207972
-12899.7156328822
-12899.679558042
-12899.7002293292
-12899.7069325788
-12899.6775706104
-12899.6752877104
-12899.7038874998
-12899.7122848858
-12899.7257561378
-12899.689859483
-12899.7238895938
-12899.7151377968
-12899.6655636038
-12899.7056960933
-12899.688223887
-12899.6903353683
-12899.6862125514
-12899.6889849598
-12899.6857435051
-12899.6949016837
-12899.6819247879
-12899.7128613423
-12899.7211156488
-12899.6769551632
-12899.7087832056
-12899.6982810715
-12899.6782067815
-12899.6825955557
-12899.709648164
-12899.6899617325
-12899.6775777468
-12899.72374788
-12899.7140166545
-12899.7068888986
-12899.6745912537
-12899.733396254
-12899.707350646
-12899.7062223102
-12899.7420329739
-12899.6957254317
-12899.7221509235
-12899.6980920597
-12899.7057294756
-12899.7154599221
-12899.7131407159
-12899.7192235616
-12899.6985185834
-12899.7180882626
-12899.7005367825
-12899.7295327516
-12899.7326939615
-12899.7008807211
-12899.6907352712
-12899.6733458218
-12899.7120042891
-12899.7274460097
-12899.6888260495
-12899.7296876943
-12899.7030407614
-12899.7044765464
-12899.6719808113
-12899.6882168653
-12899.697526768
-12899.6750757666
-12899.6978228852
-12899.6709507461
-12899.7022728751
-12899.6822164703
-12899.6665912133
-12899.7032359246
-12899.6988423325
-12899.7098958548
-12899.6790057595
-12899.7238216982
-12899.6789095584
-12899.7157175718
-12899.715960457
-12899.683606066
-12899.7056099338
-12899.6987401872
-12899.7442625773
-12899.6629867066
-12899.7140526862
-12899.6614456118
-12899.7046238772
-12899.7023781277
-12899.684472487
-12899.7043756641
-12899.7099600997
-12899.7001872
-12899.7154583128
-12899.6847914761
-12899.6628493368
-12899.664799079
-12899.6681551066
-12899.6822199795
-12899.6802550093
-12899.7344380951
-12899.7105310146
-12899.698269009
-12899.6807682771
-12899.6869510534
-12899.6584074006
-12899.6913729489
-12899.6625470952
-12899.6951463016
-12899.7155373228
-12899.7156094527
-12899.6855759645
-12899.7082927161
-12899.7049109429
-12899.6541658475
-12899.7179046859
-12899.717319967
-12899.6918922641
-12899.6812033986
-12899.7098739433
-12899.6756841388
-12899.6646945157
-12899.6766874669
-12899.6860295281
-12899.7163045697
-12899.7203913055
-12899.7136476006
-12899.6713368732
-12899.7286751317
-12899.7090263622
-12899.6934609442
-12899.7093844153
-12899.6866375349
-12899.7169677106
-12899.6946174506
-12899.7056962512
-12899.6717165079
-12899.6926880976
-12899.6971561963
-12899.6707528926
-12899.6948561275
-12899.6649208079
-12899.6646639435
-12899.6972458909
-12899.6789017761
-12899.6741555619
-12899.6822151627
-12899.6998984935
-12899.6721684672
-12899.6870259003
-12899.6713411275
-12899.6945069801
-12899.664896226
-12899.6957902113
-12899.6773049257
-12899.6692675708
-12899.6885567437
-12899.6735169899
-12899.6945889762
-12899.7163802766
-12899.6978283318
-12899.7167236467
-12899.7047502842
-12899.7181268998
-12899.694183569
-12899.7013221755
-12899.7399904722
-12899.693014668
-12899.7091652318
-12899.7181807944
-12899.7233461396
-12899.6585518864
-12899.6909852837
-12899.7072863263
-12899.6992770508
-12899.6824061576
-12899.6924837661
-12899.7070469011
-12899.6784561284
-12899.6882441909
-12899.6935691602
-12899.6741073859
-12899.702448515
-12899.7125746918
-12899.7263344747
-12899.702446003
-12899.6973438924
-12899.7206785374
-12899.6856598356
-12899.7362237334
-12899.6851900778
-12899.7063314666
-12899.6743288678
-12899.7127302319
-12899.6708804352
-12899.6993482983
-12899.7198862365
-12899.6741770011
-12899.664757017
-12899.6658427132
-12899.6990736653
-12899.6994736261
-12899.7000958566
-12899.6577625036
-12899.7133422744
-12899.7218573503
-12899.6996477357
-12899.6815683107
-12899.6879717455
-12899.6983817389
-12899.6927085802
-12899.6854699274
-12899.7025501595
-12899.6678433732
-12899.6677036254
-12899.675863354
-12899.6908311787
-12899.7028858919
-12899.7370694906
-12899.7256378232
-12899.7145894409
-12899.6928987587
-12899.6984012747
-12899.7029044678
-12899.7050764072
-12899.7067049615
-12899.7191913603
-12899.70749395
-12899.7065458945
-12899.6936515881
-12899.6809356952
-12899.709467532
-12899.6925888895
-12899.70765387
-12899.7179579862
-12899.6849053414
-12899.7177393425
-12899.6923589225
-12899.7075222124
-12899.6950117224
-12899.6926009044
-12899.7086463022
-12899.6811250113
-12899.708204987
-12899.7035944713
-12899.7120594843
-12899.6734937998
-12899.7061633755
-12899.7162142443
-12899.7112356498
-12899.6873299065
-12899.7280545568
-12899.6674132058
-12899.7055818716
-12899.6560634236
-12899.6982701474
-12899.6901167733
-12899.6821983187
-12899.7025053485
-12899.7301112371
-12899.6972835129
-12899.7224540306
-12899.6866530584
-12899.6695507468
-12899.6891986776
-12899.6938807282
-12899.6970114259
-12899.6708354835
-12899.7127507443
-12899.6833033979
-12899.6899296751
-12899.6911282553
-12899.7193720024
-12899.7170004312
-12899.6706600954
-12899.6874489851
-12899.6728799987
-12899.7091732423
-12899.6962924097
-12899.6894243806
-12899.7302076795
-12899.7012815664
-12899.6951632506
-12899.6914080618
-12899.7142299819
-12899.6826241082
-12899.6927867614
-12899.6857873233
-12899.6932165351
-12899.6976385681
-12899.7374620194
-12899.7053500623
-12899.7033339138
-12899.6777431204
-12899.6995546239
-12899.6903251028
-12899.6486648825
-12899.679265587
-12899.6727484743
-12899.6879811594
-12899.7147564296
-12899.6819767385
-12899.7191401431
-12899.6888837754
-12899.6951635159
-12899.690984223
-12899.7023178731
-12899.6684069759
-12899.7155478998
-12899.6936353093
-12899.6819136393
-12899.6793779878
-12899.6719076674
-12899.6999112066
-12899.7227043143
-12899.6703403308
-12899.6710529366
-12899.7244418188
-12899.6681891052
-12899.6782754685
-12899.6818662965
-12899.6878120905
-12899.7160199501
-12899.6968557564
-12899.7236070094
-12899.7037416955
-12899.7039638685
-12899.7093807526
-12899.6942572041
-12899.6584632108
-12899.7148397642
-12899.6973149612
-12899.6909377916
-12899.6714093114
-12899.6890277699
-12899.6886625764
-12899.7173589039
-12899.6765297324
-12899.6982812664
-12899.6993562627
-12899.6957742206
-12899.7151002553
-12899.6800821668
-12899.7077072792
-12899.6917852666
-12899.693022078
-12899.6997416719
-12899.7059754068
-12899.7063793554
-12899.7034448362
-12899.7084537969
-12899.6841928845
-12899.7236452717
-12899.7118370646
-12899.6738564374
-12899.6951201582
-12899.6742406293
-12899.6960104636
-12899.667427753
-12899.7207631495
-12899.7035821866
-12899.6904405996
-12899.6887347993
-12899.7022003215
-12899.6882375297
-12899.6804652713
-12899.6840996306
-12899.6518432868
-12899.6585133739
-12899.6626761932
-12899.7518630927
-12899.680777324
-12899.6773745054
-12899.6992741646
-12899.7144190527
-12899.7020697526
-12899.7088742741
-12899.7234952321
-12899.669306761
-12899.6633482417
-12899.7049726442
-12899.7071303398
-12899.694609149
-12899.6984420365
-12899.7187299464
-12899.6942374732
-12899.7019150585
-12899.6820058663
-12899.675206775
-12899.6992484955
-12899.6862269481
-12899.7055608889
-12899.7135089232
-12899.695954972
-12899.6862731517
-12899.6906039565
-12899.6949969964
-12899.6818537792
-12899.682869654
-12899.7201011764
-12899.676155875
-12899.6657541196
-12899.7476672082
-12899.6756160289
-12899.6876677153
-12899.673634449
-12899.681970273
-12899.7080398322
-12899.6845847512
-12899.7196008254
-12899.7187823846
-12899.677127756
-12899.6833818655
-12899.687186117
-12899.6910321752
-12899.670287261
-12899.7164126087
-12899.6820447831
-12899.6862390096
-12899.6832487233
-12899.7113806604
-12899.6813577452
-12899.7128296558
-12899.6844839446
-12899.7210537728
-12899.6815008403
-12899.6810824876
-12899.6885825299
-12899.7046669845
-12899.6857716297
-12899.7267811964
-12899.6704162636
-12899.7013497517
-12899.7166570367
-12899.6961566862
-12899.7106360707
-12899.6715381168
-12899.7082636197
-12899.6948436273
-12899.702373706
-12899.7080417297
-12899.7123361013
-12899.7229099554
-12899.6997929653
-12899.7016748092
-12899.6689172958
-12899.7185387162
-12899.709811551
-12899.6797311589
-12899.6989986282
-12899.6851329991
-12899.710499014
-12899.6915966189
-12899.7083108554
-12899.7061250676
-12899.7362996158
-12899.7146643618
-12899.6678155337
-12899.6933957553
-12899.6949959537
-12899.7016906854
-12899.6995087639
-12899.6865230294
-12899.6938874915
-12899.7117274256
-12899.648956168
-12899.6729754955
-12899.6531222744
-12899.6519757499
-12899.7199969692
-12899.698671554
-12899.6785561774
-12899.6888218359
-12899.6856239004
-12899.6794252438
-12899.6274854815
-12899.7088183065
-12899.6906468679
-12899.6830063
-12899.685176329
-12899.679204854
-12899.6876141549
-12899.6854441792
-12899.7051288796
-12899.6788469357
-12899.7096719577
-12899.7109075791
-12899.7003120055
-12899.724312059
-12899.7167818975
-12899.708754024
-12899.6636747164
-12899.7095770412
-12899.7164800457
-12899.676576985
-12899.6960640302
-12899.677085239
-12899.6912639968
-12899.6936951104
-12899.7053439719
-12899.6975286648
-12899.7157647037
-12899.7434533521
-12899.6715688289
-12899.7319239808
-12899.7017560449
-12899.6856903765
-12899.6764547444
-12899.7060595265
-12899.6951917015
-12899.6797216979
-12899.7041868686
-12899.6798983149
-12899.6748405914
-12899.6969688363
-12899.7209220595
-12899.667568096
-12899.7052992711
-12899.6849422794
-12899.7241855603
-12899.6593221358
-12899.7080438338
-12899.652657748
-12899.6785226334
-12899.7361526746
-12899.6656134058
-12899.6761428436
-12899.6811828516
-12899.6873734853
-12899.6809050019
-12899.6903029372
-12899.6888528621
-12899.6923044844
-12899.7059431386
-12899.706459995
-12899.7076942791
-12899.7233664404
-12899.7048269798
-12899.6516674827
-12899.7086923191
-12899.6818114445
-12899.7044993942
-12899.7010545508
-12899.7035817695
-12899.7054357366
-12899.6762168474
-12899.6844789394
-12899.7139645675
-12899.7183109345
-12899.6760210964
-12899.6842450829
-12899.6984309237
-12899.6982616517
-12899.6994729483
-12899.685496651
-12899.6618225731
-12899.681071633
-12899.7092987427
-12899.7095392434
-12899.6728629339
-12899.6822086014
-12899.7388768921
-12899.6988499571
-12899.6637523549
-12899.7216246106
-12899.6972482137
-12899.6697629937
-12899.6824114355
-12899.6509596354
-12899.6974674136
-12899.7164653339
-12899.6857034623
-12899.7090623932
-12899.7137172534
-12899.7084744965
-12899.733319966
-12899.6837306665
-12899.6944221065
-12899.6870779524
-12899.711209094
-12899.6931541239
-12899.6458956908
-12899.6993822737
-12899.7121950988
-12899.6846532661
-12899.6942337103
-12899.683014006
-12899.6922963138
-12899.7019835009
-12899.6966780701
-12899.6912727866
-12899.6939295338
-12899.7192103147
-12899.6938914074
-12899.7106110944
-12899.7035119652
-12899.6881090651
-12899.7008408017
-12899.6888165617
-12899.721100053
-12899.683945261
-12899.7037080517
-12899.7062790931
-12899.6680638675
-12899.6793937802
-12899.665848783
-12899.6872983975
-12899.7372282333
-12899.6851863148
-12899.6593051228
-12899.6960455463
-12899.7268238457
-12899.6827446673
-12899.6711465384
-12899.6850665068
-12899.7075341212
-12899.7024203526
-12899.6854873657
-12899.6839636457
-12899.7164300542
-12899.6892411034
-12899.7147743126
-12899.668711414
-12899.6679961497
-12899.690145561
-12899.726157712
-12899.6936005916
-12899.7037500107
-12899.6633695607
-12899.7136175391
-12899.6826444273
-12899.6887517697
-12899.6950711938
-12899.6969261057
-12899.6936875319
-12899.7182157821
-12899.718070407
-12899.7096356017
-12899.6657570489
-12899.7259960461
-12899.6544076237
-12899.6732091407
-12899.6734696183
-12899.6800740513
-12899.6783510112
-12899.692348126
-12899.6927555407
-12899.6806463662
-12899.6781225409
-12899.6778974674
-12899.6592633498
-12899.6973218558
-12899.6988751663
-12899.6814515474
-12899.6992571825
-12899.7061414292
-12899.69674732
-12899.7192557845
-12899.693576946
-12899.699274687
-12899.6866747719
-12899.6862124832
-12899.7201434531
-12899.6957878756
-12899.6328543083
-12899.6796385182
-12899.7133075821
-12899.6595146096
-12899.7218526232
-12899.6926991517
-12899.7138989678
-12899.6826377959
-12899.7063237928
-12899.7337371449
-12899.661890505
-12899.7124307463
-12899.6754882112
-12899.6751383182
-12899.6971601083
-12899.7024828684
-12899.7078653938
-12899.721847092
-12899.7071418988
-12899.7045371796
-12899.7187787924
-12899.693667737
-12899.6985747807
-12899.6601457219
-12899.7106203611
-12899.6902142762
-12899.7122977552
-12899.6690320931
-12899.7217707846
-12899.6787503621
-12899.7030504185
-12899.6960495842
-12899.7245763572
-12899.7014361936
-12899.6806672396
-12899.6778410947
-12899.7347361905
-12899.7140660996
-12899.7224651404
-12899.7012938246
-12899.6900442656
-12899.701607066
-12899.73421335
-12899.7130132938
-12899.7089773246
-12899.7151544642
-12899.6849094887
-12899.6935318661
-12899.7226929353
-12899.7104742695
-12899.7057967938
-12899.6725447828
-12899.7072861036
-12899.7057851107
-12899.7094172879
-12899.6837440805
-12899.7074496477
-12899.692799633
-12899.6945280536
-12899.6917118671
-12899.6907510619
-12899.6677939361
-12899.7035086208
-12899.69920048
-12899.6634125802
-12899.6591025989
-12899.709519993
-12899.6853217638
-12899.7009075822
-12899.6770994413
-12899.6805203516
-12899.7066742558
-12899.6956368974
-12899.6943532418
-12899.7004325669
-12899.7024896759
-12899.6814282294
-12899.7137564637
-12899.7215083
-12899.7191831271
-12899.697239194
-12899.7361152258
-12899.7061931932
-12899.6482368918
-12899.6707716758
-12899.662527742
-12899.7110341686
-12899.6930093192
-12899.7216176159
-12899.7231065659
-12899.7077208672
-12899.6889608181
-12899.6905161564
-12899.7109127725
-12899.7330195105
-12899.6956032677
-12899.7021208435
-12899.6962027131
-12899.7193927733
-12899.7198982126
-12899.6883585337
-12899.6894635534
-12899.7300864725
-12899.6963112433
-12899.6754270736
-12899.6747801072
-12899.684255979
-12899.6755260463
-12899.6762927295
-12899.711948447
-12899.7036005409
-12899.7161656364
-12899.7044934829
-12899.6993945941
-12899.7175612986
-12899.6936849959
-12899.722763344
-12899.6840609787
-12899.7033946685
-12899.7133658505
-12899.6797522103
-12899.7135436497
-12899.7075171254
-12899.7321486579
-12899.722970238
-12899.719634592
-12899.6899134073
-12899.7088932266
-12899.6878024095
-12899.6809926241
-12899.7017298014
-12899.6675571516
-12899.6843100309
-12899.7333234472
-12899.6925849262
-12899.6865489753
-12899.7001594958
-12899.7303939794
-12899.7183306529
-12899.6888397759
-12899.6970942804
-12899.6858526254
-12899.6877275418
-12899.7166885391
-12899.6681143405
-12899.7333829238
-12899.6929598453
-12899.6676117113
-12899.7063896056
-12899.736612259
-12899.6821655073
-12899.7084978628
-12899.6643918563
-12899.713955404
-12899.7193257958
-12899.7167384699
-12899.7002974347
-12899.7030734675
-12899.6716023318
-12899.7053851203
-12899.7063960445
-12899.6959739145
-12899.6743380299
-12899.6804268732
-12899.7119187848
-12899.6753247218
-12899.6822704106
-12899.7060104315
-12899.6907478016
-12899.6849713584
-12899.6997024535
-12899.7100733517
-12899.6892045709
-12899.7241288701
-12899.7235653888
-12899.676645724
-12899.6919604927
-12899.7129777555
-12899.6908414971
-12899.6786206338
-12899.7150911995
-12899.7151461965
-12899.6943617987
-12899.7041911245
-12899.6859970385
-12899.6925073317
-12899.7239257539
-12899.704428065
-12899.7084492301
-12899.6916838882
-12899.7297716267
-12899.6831508333
-12899.7036261379
-12899.702999345
-12899.72584859
-12899.6992934766
-12899.7306888081
-12899.7000570543
-12899.701860878
-12899.7041577893
-12899.7072116248
-12899.7128300828
-12899.729856706
-12899.7132070128
-12899.6997051756
-12899.6824551958
-12899.7032753422
-12899.7376661699
-12899.7195361562
-12899.7372296568
-12899.7071983474
-12899.6899278911
-12899.7229503228
-12899.7094228963
-12899.723849157
-12899.7067232292
-12899.6816105977
-12899.7463948769
-12899.6797809692
-12899.6857401031
-12899.6912376097
-12899.6984336485
-12899.693291521
-12899.684754846
-12899.7198673214
-12899.6665820077
-12899.6843123266
-12899.7163895682
-12899.6916336552
-12899.6926910414
-12899.7176284761
-12899.6967402101
-12899.7112027945
-12899.7076476093
-12899.7158552933
-12899.6847879748
-12899.7150710241
-12899.724914406
-12899.673222438
-12899.713093569
-12899.7134694379
-12899.6750895414
-12899.7231629994
-12899.7071541324
-12899.7136142776
-12899.7071578312
-12899.6776031938
-12899.7296508668
-12899.7333278534
-12899.7087803122
-12899.6977987531
-12899.6602473678
-12899.6588249891
-12899.7225561033
-12899.6958166171
-12899.7368449024
-12899.739109801
-12899.7259229698
-12899.6767507614
-12899.6971031703
-12899.7017276838
-12899.6861162516
-12899.6842009942
-12899.651766371
-12899.6954583759
-12899.7208942742
-12899.7045985083
-12899.7134788726
-12899.711357749
-12899.7207013371
-12899.7028409494
-12899.7043629261
-12899.680282073
-12899.686933253
-12899.7141173632
-12899.703727172
-12899.7121558537
-12899.7365795699
-12899.6967011458
-12899.7222076633
-12899.7297909172
-12899.6951637677
-12899.6793140762
-12899.7337593488
-12899.6786678779
-12899.6957794834
-12899.7237723559
-12899.7263341246
-12899.7088857672
-12899.719315014
-12899.6924810941
-12899.7007132387
-12899.698997032
-12899.7464704374
-12899.7319163941
-12899.6866393355
-12899.7123306781
-12899.7277002788
-12899.7438313449
-12899.7313476617
-12899.7312329595
-12899.7296107269
-12899.707721666
-12899.6992012852
-12899.6691311754
-12899.673762738
-12899.7494967
-12899.6763843513
-12899.7004573277
-12899.7455724733
-12899.7195658049
-12899.6911676954
-12899.727888652
-12899.7292809101
-12899.6838943928
-12899.7315461922
-12899.7271461626
-12899.7093584223
-12899.7081027537
-12899.7367960573
-12899.7171210664
-12899.7198464668
-12899.7061261459
-12899.7068924234
-12899.6768588479
-12899.717435832
-12899.692538229
-12899.7089800978
-12899.6664666156
-12899.6886181427
-12899.6892671539
-12899.7105092925
-12899.6776105277
-12899.7269520262
-12899.707766422
-12899.7387717899
-12899.6905379167
-12899.6946375293
-12899.7197132873
-12899.6451031419
-12899.6878155246
-12899.6952695851
-12899.7024682261
-12899.6884780638
-12899.7085255603
-12899.6481692726
-12899.7238569412
-12899.7155162779
-12899.6871885185
-12899.6901080772
-12899.7000477242
-12899.6787411552
-12899.7269227298
-12899.7068332243
-12899.6997601072
-12899.6816994092
-12899.6765352099
-12899.703509542
-12899.7322469977
-12899.713271094
-12899.7038077048
-12899.6983126899
-12899.7203920596
-12899.6943400874
-12899.696001576
-12899.7016950664
-12899.6918290235
-12899.6827142573
-12899.6949899876
-12899.6950474125
-12899.737311049
-12899.6712214732
-12899.6987778645
-12899.6518653541
-12899.6809564929
-12899.6881737912
-12899.7000455865
-12899.6870269937
-12899.7174150809
-12899.6938149123
-12899.6987363273
-12899.712332668
-12899.6524192019
-12899.7183458162
-12899.7109038117
-12899.704451648
-12899.7040694658
-12899.7181792941
-12899.7045523335
-12899.7234493389
-12899.7073574105
-12899.691962565
-12899.6637107666
-12899.6999322131
-12899.6966462972
-12899.6917969712
-12899.710503306
-12899.6680680052
-12899.6866158372
-12899.7163369085
-12899.7227478784
-12899.6682766669
-12899.6869766358
-12899.6895539008
-12899.6639833215
-12899.6945660853
-12899.6949770759
-12899.6940053884
-12899.7171247948
-12899.7066902841
-12899.6468826057
-12899.7022742283
-12899.6850493463
-12899.6921022425
-12899.694042179
-12899.6595400907
-12899.6682242008
-12899.7233838475
-12899.7060175833
-12899.7025348298
-12899.6782767551
-12899.6966144972
-12899.7308338861
-12899.6979217519
-12899.6786241761
-12899.7069552559
-12899.7444514362
-12899.6573138909
-12899.7140745553
-12899.6961391998
-12899.7154452253
-12899.7094576171
-12899.7042291683
-12899.6977288259
-12899.7151544565
-12899.6955537311
-12899.7274374122
-12899.7103421694
-12899.709054007
-12899.7301692666
-12899.7082625384
-12899.6842633195
-12899.7106994857
-12899.7174137929
-12899.7489316417
-12899.6862821659
-12899.6563010317
-12899.6871042124
-12899.7125014393
-12899.6591971571
-12899.6812064993
-12899.7028419051
-12899.6868297646
-12899.6710819065
-12899.7198935382
-12899.6932169923
-12899.7163739377
-12899.6832687508
-12899.6939338202
-12899.6842746913
-12899.696399446
-12899.6805984792
-12899.6869564023
-12899.7228756063
-12899.7072557236
-12899.6959387257
-12899.7117925272
-12899.7271044312
-12899.7027251481
-12899.6936963072
-12899.6993113155
-12899.6990835698
-12899.7116577443
-12899.7057122269
-12899.7092922411
-12899.705858457
-12899.678164054
-12899.695145859
-12899.7011602822
-12899.6607634562
-12899.7083428066
-12899.6682092387
-12899.7051375803
-12899.7100146069
-12899.6901763722
-12899.716288349
-12899.6987403071
-12899.6679645615
-12899.6832473291
-12899.7082185144
-12899.6749551361
-12899.7044577667
-12899.6784672166
-12899.7253963446
-12899.6490587019
-12899.7056513394
-12899.691909605
-12899.7201392188
-12899.6781582792
-12899.6674145038
-12899.678978092
-12899.6877475233
-12899.7041309033
-12899.7160235108
-12899.6893864225
-12899.6811547622
-12899.729193929
-12899.6966739329
-12899.6931150276
-12899.6962312982
-12899.7110106789
-12899.7112850977
-12899.6847119084
-12899.6993200408
-12899.6819291219
-12899.6745729711
-12899.6620527663
-12899.7137751308
-12899.7158539744
-12899.7002167976
-12899.6992040447
-12899.6756363323
-12899.6816826352
-12899.6835033537
-12899.692706075
-12899.7099980879
-12899.7120826168
-12899.7053141491
-12899.7107219064
-12899.7169354055
-12899.7061473433
-12899.6728122752
-12899.6771730005
-12899.6943496022
-12899.6901731805
-12899.7092997175
-12899.7058937479
-12899.6960804036
-12899.7368198597
-12899.7044493449
-12899.7190931974
-12899.7185513043
-12899.6923002774
-12899.6951303496
-12899.7140701315
-12899.6712174979
-12899.7159852774
-12899.7165997926
-12899.7054003349
-12899.7112605289
-12899.6920285384
-12899.6736379222
-12899.7166472111
-12899.6878306953
-12899.6590505248
-12899.715567863
-12899.7119027989
-12899.6913164454
-12899.6871669645
-12899.6790976292
-12899.6540487641
-12899.6877777057
-12899.7088833961
-12899.6975327268
-12899.7274108394
-12899.6818894132
-12899.717275456
-12899.7259718641
-12899.6812157384
-12899.7119372153
-12899.7186153923
-12899.6992044869
-12899.7127655838
-12899.6999315242
-12899.6840642629
-12899.7334390993
-12899.7024835457
-12899.664266394
-12899.7128871699
-12899.7214504528
-12899.6911863435
-12899.7143924804
-12899.670557798
-12899.6740185772
-12899.7022322998
-12899.6901668489
-12899.7071716467
-12899.7005491546
-12899.7034644843
-12899.7107636784
-12899.6835306658
-12899.696185503
-12899.6945921811
-12899.6851882004
-12899.6876467326
-12899.7289490219
-12899.6813459832
-12899.7021174908
-12899.6933217393
-12899.7050166013
-12899.7063799986
-12899.6680319027
-12899.6985154446
-12899.6989517284
-12899.7018742428
-12899.734746543
-12899.7299327823
-12899.6870557544
-12899.7147087984
-12899.7469690955
-12899.7039985589
-12899.6799513899
-12899.7033147537
-12899.7201885863
-12899.7082080311
-12899.6411428206
-12899.6893087239
-12899.6730794323
-12899.7186980556
-12899.7364671336
-12899.6798272266
-12899.71006988
-12899.7059625575
-12899.7043657095
-12899.6842272745
-12899.7500968367
-12899.7115035008
-12899.6692998834
-12899.7195997503
-12899.7227504058
-12899.6953383719
-12899.7142185397
-12899.6892831023
-12899.6544018899
-12899.6948881753
-12899.7019816249
-12899.6874607223
-12899.7125167466
-12899.7099759247
-12899.6938055142
-12899.712121695
-12899.6582731561
-12899.701938604
-12899.6959677861
-12899.6978641403
-12899.7084955642
-12899.7083032661
-12899.692396373
-12899.6890003174
-12899.716694033
-12899.7213808316
-12899.7361923763
-12899.6667425745
-12899.6930073899
-12899.6939410765
-12899.7005334145
-12899.6920075946
-12899.7200023973
-12899.6688933246
-12899.7077012432
-12899.6847678427
-12899.6976707737
-12899.687697535
-12899.7104506485
-12899.6945130422
-12899.6716069572
-12899.7325025873
-12899.6930860023
-12899.6840004866
-12899.7026655677
-12899.7382296594
-12899.7236105571
-12899.6791362273
-12899.7058771594
-12899.72544336
-12899.661709148
-12899.6833997426
-12899.713378042
-12899.688752742
-12899.7325834484
-12899.6672668494
-12899.7057114027
-12899.6766489722
-12899.7168061074
-12899.7119859374
-12899.6644612547
-12899.7039616896
-12899.7272532096
-12899.7031202323
-12899.6917212721
-12899.6795133373
-12899.7333866698
-12899.6821107171
-12899.6968504162
-12899.7061106648
-12899.7124244337
-12899.6964901677
-12899.6935485843
-12899.6884823195
-12899.7156570874
-12899.6931342483
-12899.7038977928
-12899.7349856808
-12899.6773357889
-12899.7319183699
-12899.7194079103
-12899.7181893003
-12899.7052783575
-12899.6977608495
-12899.6875218922
-12899.7177496413
-12899.7152007187
-12899.7156474156
-12899.6564458422
-12899.7322018796
-12899.6873488892
-12899.6861358959
-12899.717515524
-12899.6990180346
-12899.6831601097
-12899.7037764165
-12899.676447868
-12899.6650076885
-12899.713001477
-12899.7468980639
-12899.682454856
-12899.7266392943
-12899.6870751416
-12899.6948231886
-12899.6996426529
-12899.6628311078
-12899.7028472902
-12899.6615460802
-12899.7228300406
-12899.7026352007
-12899.724587794
-12899.727615515
-12899.6805714848
-12899.678007395
-12899.7000989259
-12899.6873240939
-12899.6673355772
-12899.6972807548
-12899.6792258405
-12899.7040524428
-12899.6291812636
-12899.7183943926
-12899.6778002752
-12899.6813885744
-12899.7057466873
-12899.7177741299
-12899.6883472192
-12899.6694704073
-12899.7138041292
-12899.6808667257
-12899.6940459163
-12899.6670241271
-12899.6941208681
-12899.7022804064
-12899.7076265886
-12899.7080356961
-12899.707154999
-12899.6881832509
-12899.6948772607
-12899.6789120044
-12899.6832822967
-12899.6860828463
-12899.6834936573
-12899.6835421278
-12899.6862119662
-12899.6680224438
-12899.701142619
-12899.7163740053
-12899.6737366091
-12899.6542091976
-12899.6917082702
-12899.7049706284
-12899.7065383236
-12899.6444776865
-12899.7008510981
-12899.706419862
-12899.6999395445
-12899.7181483641
-12899.6739093566
-12899.6651093164
-12899.696479373
-12899.6898409222
-12899.7010465262
-12899.6719910171
-12899.7076876171
-12899.6955866394
-12899.6741802514
-12899.6925721255
-12899.6552801959
-12899.6780995296
-12899.740687447
-12899.6930420626
-12899.6971922614
-12899.7465607768
-12899.7020228477
-12899.7168935672
-12899.6898141591
-12899.6847816438
-12899.7210936602
-12899.6525394673
-12899.7016818167
-12899.6999699241
-12899.7000393135
-12899.6911700114
-12899.6912006384
-12899.6860458961
-12899.6772203854
-12899.6828451909
-12899.6543337232
-12899.6634223012
-12899.714920762
-12899.686201446
-12899.7146531401
-12899.6719194867
-12899.7042906578
-12899.7121462791
-12899.7108247442
-12899.7004930243
-12899.6984573458
-12899.6717963085
-12899.6726187812
-12899.7182608809
-12899.6382177561
-12899.6743305193
-12899.7106422954
-12899.6846858438
-12899.6856073295
-12899.7390802335
-12899.6731970493
-12899.7039886996
-12899.695886916
-12899.7060665336
-12899.695428794
-12899.7153189307
-12899.7126365648
-12899.7113572088
-12899.7081273064
-12899.7071173248
-12899.7271600272
-12899.6925053589
-12899.6985079733
-12899.7048746189
-12899.7101405622
-12899.69926941
-12899.7210838188
-12899.7059588453
-12899.7019405087
-12899.7063031434
-12899.7048571169
-12899.6906343532
-12899.6930201432
-12899.6998277569
-12899.6934065314
-12899.6588199494
-12899.6869620363
-12899.7383231081
-12899.7078390675
-12899.6590508868
-12899.7127122366
-12899.6633159634
-12899.6946765517
-12899.6789816402
-12899.7047138003
-12899.7125135359
-12899.7200771724
-12899.6587687935
-12899.7171900143
-12899.704375276
-12899.7308926383
-12899.6972153074
-12899.6838516274
-12899.6821786152
-12899.6835472895
-12899.7039077636
-12899.6934650324
-12899.7276249457
-12899.6848112276
-12899.6929599121
-12899.7095982176
-12899.7225667862
-12899.7067903587
-12899.7154763451
-12899.7122112852
-12899.7336302099
-12899.7105913705
-12899.7296927267
-12899.6823324516
-12899.7000721303
-12899.706531825
-12899.695466589
-12899.6938958347
-12899.6687996959
-12899.6868563666
-12899.7142184661
-12899.6997133796
-12899.6887834968
-12899.700380813
-12899.6540359603
-12899.6862244786
-12899.6747137049
-12899.70501431
-12899.7078350036
-12899.708151125
-12899.6915734582
-12899.6883524561
-12899.703740133
-12899.6788372208
-12899.7092361608
-12899.7104808669
-12899.6797288189
-12899.7299285258
-12899.7107873622
-12899.6769283516
-12899.6982244104
-12899.7021990776
-12899.6975050222
-12899.7022384329
-12899.7019634149
-12899.7001643346
-12899.6735719111
-12899.7115518827
-12899.7006556244
-12899.6985059428
-12899.6835643706
-12899.6928625193
-12899.6981829223
-12899.7290502573
-12899.7199043993
-12899.708604228
-12899.7203219969
-12899.6772388475
-12899.7200815462
-12899.7119814177
-12899.6669800078
-12899.7165558621
-12899.7039366935
-12899.6996188786
-12899.6672798936
-12899.671636851
-12899.6776817321
-12899.7025812627
-12899.6893884883
-12899.6957003726
-12899.6777932053
-12899.7055375391
-12899.7132712903
-12899.709770082
-12899.6790118032
-12899.7191917382
-12899.6916979383
-12899.7033498529
-12899.7007729851
-12899.6831215169
-12899.6992756737
-12899.6873176967
-12899.7040076944
-12899.7123275865
-12899.6943290298
-12899.7078051423
-12899.7146825039
-12899.681535111
-12899.633144231
-12899.7143228176
-12899.7101875274
-12899.7211617313
-12899.6835632677
-12899.6885398773
-12899.6869439729
-12899.6510099646
-12899.7197347141
-12899.69263134
-12899.7135527935
-12899.6886670163
-12899.7373139842
-12899.6785222026
-12899.6881255701
-12899.6914520446
-12899.7145748918
-12899.7026188286
-12899.7150909518
-12899.6974109071
-12899.7160955332
-12899.6704955691
-12899.6810260947
-12899.6334403286
-12899.6864823219
-12899.676607536
-12899.6803567351
-12899.6929971645
-12899.6885072547
-12899.7118206039
-12899.6745585681
-12899.6905327433
-12899.7120817639
-12899.6697858729
-12899.6803453778
-12899.6863944446
-12899.6775731475
-12899.6926235592
-12899.6981353554
-12899.715950046
-12899.6940610028
-12899.7072472267
-12899.7053634882
-12899.7415101416
-12899.7204900154
-12899.7187967021
-12899.7071320512
-12899.7153514728
-12899.7138721819
-12899.6656038018
-12899.7010641531
-12899.7366089923
-12899.6649290773
-12899.7230497653
-12899.6827867439
-12899.6892598155
-12899.7156632021
-12899.7020687122
-12899.7000327106
-12899.678727026
-12899.6907373257
-12899.68765935
-12899.6855078738
-12899.681730217
-12899.7025176744
-12899.6367417899
-12899.6905039897
-12899.6960071862
-12899.6882791674
-12899.6637546093
-12899.7056198331
-12899.7067402966
-12899.6919562533
-12899.6710555028
-12899.7065648728
-12899.7174429106
-12899.6912016998
-12899.68848615
-12899.6814487567
-12899.7291411989
-12899.6737767115
-12899.7118089105
-12899.6773945023
-12899.653285209
-12899.6708364622
-12899.7145046808
-12899.6826399013
-12899.687226006
-12899.7103109358
-12899.6679517456
-12899.6971845462
-12899.7008480799
-12899.6388914356
-12899.6641471111
-12899.6768333948
-12899.6929219749
-12899.7088545674
-12899.6724753356
-12899.6992815974
-12899.6708917867
-12899.6708603867
-12899.6702719922
-12899.6783720996
-12899.6625109774
-12899.6822552044
-12899.6981164331
-12899.6786300704
-12899.6760295493
-12899.6737662248
-12899.6745723347
-12899.6962669672
-12899.643583154
-12899.6682052443
-12899.6936220321
-12899.6744130898
-12899.6897195805
-12899.6851365599
-12899.6833781797
-12899.6751357166
-12899.638793148
-12899.6859741937
-12899.7121561335
-12899.6782297766
-12899.7021504719
-12899.6770254082
-12899.6874133361
-12899.7245718852
-12899.6895886084
-12899.682602595
-12899.6921721245
-12899.7015342759
-12899.6861245131
-12899.7097429474
-12899.6833695639
-12899.6793703508
-12899.6751207312
-12899.676807127
-12899.6876388126
-12899.6582991227
-12899.7031101461
-12899.724166517
-12899.7089598027
-12899.6997007547
-12899.693360416
-12899.6678826531
-12899.6887128306
-12899.7167106705
-12899.6830587518
-12899.7057237131
-12899.6822465735
-12899.732709155
-12899.6836206179
-12899.6775581082
-12899.6919781732
-12899.6817148751
-12899.6803073642
-12899.7090515736
-12899.7190064766
-12899.6942945463
-12899.7092118144
-12899.7146081534
-12899.7098260686
-12899.7140636854
-12899.7020558582
-12899.6961240132
-12899.7061088688
-12899.7103365198
-12899.7117177949
-12899.6974863355
-12899.7178946378
-12899.7198419215
-12899.7129697179
-12899.6870220043
-12899.6765799708
-12899.6875150602
-12899.7150245586
-12899.7056846617
-12899.7112756985
-12899.7080520152
-12899.6467119851
-12899.6662538621
-12899.6677945929
-12899.7068499936
-12899.6825634722
-12899.7205090996
-12899.6833444764
-12899.6757293148
-12899.6842540035
-12899.6822969848
-12899.6746651697
-12899.7129047109
-12899.7072406767
-12899.7085866316
-12899.7040889632
-12899.7039540711
-12899.7053900241
-12899.6800361171
-12899.6973787177
-12899.7140059708
-12899.6855554176
-12899.6751992791
-12899.6970889924
-12899.6779672124
-12899.7097595909
-12899.6989047953
-12899.671545192
-12899.6614788609
-12899.6848071071
-12899.7012704493
-12899.695386674
-12899.702996083
-12899.696186344
-12899.6907353344
-12899.6794261632
-12899.6834231109
-12899.7163677677
-12899.7110084588
-12899.7237341743
-12899.6990473917
-12899.690946099
-12899.7156293846
-12899.696681252
-12899.7210628262
-12899.7070662445
-12899.6815317687
-12899.7266716255
-12899.6934672045
-12899.7063746274
-12899.7110526973
-12899.6714555528
-12899.7154065309
-12899.7095325159
-12899.7047236956
-12899.7248134188
-12899.6934902768
-12899.6912907187
-12899.704762034
-12899.699532761
-12899.6713584386
-12899.7150531183
-12899.7088254307
-12899.6731438724
-12899.7050358351
-12899.7154218063
-12899.7061088947
-12899.7106986906
-12899.6712927518
-12899.6851784084
-12899.6995299318
-12899.6958450379
-12899.6866392945
-12899.6719848459
-12899.6920095649
-12899.6754823861
-12899.6610900026
-12899.7082189912
-12899.7204854435
-12899.7108240681
-12899.7295068608
-12899.7196105626
-12899.69957758
-12899.6826466791
-12899.6950373344
-12899.7113791384
-12899.7123331009
-12899.7118025712
-12899.7059408308
-12899.716576726
-12899.7059671998
-12899.720432396
-12899.6976588658
-12899.6812066408
-12899.7027836338
-12899.6781630246
-12899.6835771032
-12899.7022659255
-12899.6857098043
-12899.7066467962
-12899.692309245
-12899.7151599594
-12899.7019401726
-12899.6854527695
-12899.7122910979
-12899.7078946119
-12899.6939381799
-12899.732591226
-12899.6294669881
-12899.7124373464
-12899.6881382631
-12899.694638069
-12899.7177114215
-12899.7563216683
-12899.68182826
-12899.7006929271
-12899.6677180632
-12899.7145300088
-12899.7289745086
-12899.6958778868
-12899.7075041745
-12899.6737492021
-12899.6530675163
-12899.6682958048
-12899.702280276
-12899.7174664241
-12899.7063790704
-12899.6910180509
-12899.7029103627
-12899.7112520355
-12899.7311861301
-12899.7098585304
-12899.6912409556
-12899.6852698449
-12899.7269619988
-12899.7047582684
-12899.6988212466
-12899.7249214084
-12899.6926067775
-12899.7029774031
-12899.6677143117
-12899.6659745302
-12899.712648016
-12899.6799894179
-12899.7322090831
-12899.6819583099
-12899.7048099464
-12899.7152274204
-12899.6649226263
-12899.6992791504
-12899.7046772967
-12899.6755698718
-12899.6898938257
-12899.6956419801
-12899.6752641137
-12899.674299628
-12899.7151601309
-12899.6829743045
-12899.6866868542
-12899.6910910637
-12899.7083180388
-12899.7030401108
-12899.6823660468
-12899.713245404
-12899.6853115327
-12899.6978489158
-12899.693679707
-12899.6772029719
-12899.7057891908
-12899.6698814619
-12899.6939471115
-12899.7227827135
-12899.7146603767
-12899.6974409051
-12899.7022769225
-12899.6785158265
-12899.7082944041
-12899.7066222037
-12899.6753505186
-12899.7157924722
-12899.6900944617
-12899.7029389192
-12899.6888805983
-12899.6779906919
-12899.6626537745
-12899.7134491658
-12899.6778335737
-12899.7070235124
-12899.6945969323
-12899.6732545109
-12899.6861183689
-12899.7154658528
-12899.7294124308
-12899.6446520128
-12899.7239466226
-12899.6802307809
-12899.6800374556
-12899.7044125092
-12899.6931930455
-12899.7204877526
-12899.6943071243
-12899.6988852246
-12899.6626534259
-12899.7124742182
-12899.7242524339
-12899.7102034845
-12899.7325215474
-12899.6903942707
-12899.7321461903
-12899.7265786098
-12899.7029527257
-12899.6800194534
-12899.6819544866
-12899.6803456522
-12899.6987321678
-12899.7121216163
-12899.6774164912
-12899.6798618293
-12899.7152250184
-12899.6702417532
-12899.7138731157
-12899.7031921187
-12899.7001429218
-12899.6939982877
-12899.6804963373
-12899.6961214766
-12899.665283401
-12899.699669835
-12899.698243296
-12899.693553236
-12899.6917746441
-12899.6891094563
-12899.6747287957
-12899.722051039
-12899.6927372259
-12899.6715205117
-12899.7004749085
-12899.7190866434
-12899.7109431699
-12899.7227593067
-12899.7306143504
-12899.6908255875
-12899.702053958
-12899.6774497306
-12899.6978369826
-12899.7055414681
-12899.7103980307
-12899.7097171047
-12899.7281837041
-12899.7166594662
-12899.6922201207
-12899.6926742749
-12899.6796816057
-12899.693780975
-12899.7269739919
-12899.7070645301
-12899.6860386512
-12899.7269281235
-12899.7030068368
-12899.7088138901
-12899.7087341182
-12899.714014884
-12899.7007910337
-12899.736174093
-12899.6966958472
-12899.7173656314
-12899.736154198
-12899.6670047136
-12899.7069454705
-12899.6972078225
-12899.6968354887
-12899.7001005954
-12899.71024568
-12899.7015190217
-12899.731258685
-12899.6987291019
-12899.6846322976
-12899.6937327272
-12899.6835475026
-12899.7242474299
-12899.7023492544
-12899.701900473
-12899.7358810236
-12899.6887993695
-12899.6949359228
-12899.6846492694
-12899.6810499325
-12899.7109950565
-12899.6938614486
-12899.6594003187
-12899.6902078595
-12899.7054543234
-12899.6755836625
-12899.7015363361
-12899.6930698498
-12899.7179287474
-12899.6716722621
-12899.7394583039
-12899.6711311061
-12899.729230667
-12899.7119863969
-12899.6942308836
-12899.6791895594
-12899.7089438157
-12899.6803645535
-12899.7123301962
-12899.6883926735
-12899.6759968462
-12899.7009067239
-12899.7088852765
-12899.7276803213
-12899.6845785078
-12899.7096588738
-12899.702917324
-12899.6908597645
-12899.6696424987
-12899.6933597537
-12899.7069831055
-12899.7003166162
-12899.6931691976
-12899.6903615207
-12899.7148586561
-12899.696605642
-12899.6910956552
-12899.7120300743
-12899.7006311384
-12899.6960506013
-12899.7247044851
-12899.7006164722
-12899.7168591093
-12899.6977921799
-12899.6672633659
-12899.7071964867
-12899.7039830572
-12899.7060265033
-12899.6902991928
-12899.7112286531
-12899.6897817546
-12899.7198471605
-12899.7207298469
-12899.7169721217
-12899.7354728852
-12899.698474754
-12899.7028775125
-12899.6831888457
-12899.6818995261
-12899.7137866652
-12899.6865512144
-12899.685812877
-12899.7096832466
-12899.7214202755
-12899.7075048411
-12899.7095128739
-12899.7031358056
-12899.7129501853
-12899.7430454753
-12899.6759356021
-12899.7209664708
-12899.7011900451
-12899.725780274
-12899.6659036732
-12899.6884094978
-12899.7107602656
-12899.6874946799
-12899.6886670994
-12899.712038573
-12899.7143925424
-12899.6946920825
-12899.6816020818
-12899.710744417
-12899.7108993481
-12899.6970166688
-12899.7012951249
-12899.7183522438
-12899.6680007208
-12899.7156430687
-12899.6915220997
-12899.7185185487
-12899.7282912391
-12899.6870860044
-12899.6284580093
-12899.6764894597
-12899.709463641
-12899.7004174998
-12899.7128282659
-12899.6888973467
-12899.7009952421
-12899.7116890115
-12899.6981326391
-12899.7140115944
-12899.7426499176
-12899.7020200697
-12899.6821661665
-12899.7232303538
-12899.6775203023
-12899.6920225029
-12899.7120047471
-12899.7139527407
-12899.6826891612
-12899.7079219126
-12899.690295976
-12899.7095590071
-12899.6890045008
-12899.7238560213
-12899.6949519654
-12899.7398425345
-12899.6907679635
-12899.7153359982
-12899.7290937019
-12899.7248619568
-12899.7457117456
-12899.7002840142
-12899.7191841749
-12899.7304948774
-12899.6944977692
-12899.6911981249
-12899.7160729688
-12899.6489711495
-12899.7069348237
-12899.7246008035
-12899.6968626915
-12899.710608846
-12899.6794253784
-12899.6962179798
-12899.7475367051
-12899.6721081001
-12899.6900980363
-12899.6753291384
-12899.6993936961
-12899.7045469628
-12899.6938923107
-12899.714725984
-12899.7025797231
-12899.7222606876
-12899.713788884
-12899.7379397128
-12899.7167855504
-12899.6638282412
-12899.6570435412
-12899.7021646941
-12899.6778763512
-12899.6624530538
-12899.6361168579
-12899.7151346351
-12899.6964508967
-12899.6751718796
-12899.7007141261
-12899.6970984189
-12899.6689671938
-12899.6886841555
-12899.6963004023
-12899.6925231858
-12899.707095431
-12899.688917432
-12899.7019688487
-12899.7262774966
-12899.703669555
-12899.6570977175
-12899.717058761
-12899.7153397251
-12899.7271195491
-12899.7064143483
-12899.7031494504
-12899.7018740177
-12899.6908037938
-12899.7129780741
-12899.7077638108
-12899.7219795231
-12899.6973202429
-12899.6894395334
-12899.7045605476
-12899.7069576016
-12899.7127308875
-12899.7068690726
-12899.6936472657
-12899.7239617685
-12899.7424706046
-12899.7165764769
-12899.7034498855
-12899.6688815241
-12899.7431775011
-12899.6828300253
-12899.6964944541
-12899.6865358582
-12899.7049290205
-12899.7159058069
-12899.6885111798
-12899.6957971566
-12899.6601881506
-12899.7074625266
-12899.6636212518
-12899.66638561
-12899.6979621338
-12899.6923227084
-12899.6910928982
-12899.7274488831
-12899.7148971587
-12899.726345353
-12899.7088049209
-12899.6971614504
-12899.6713355459
-12899.6773659761
-12899.694630595
-12899.7192943415
-12899.6881990081
-12899.6932499991
-12899.7081027868
-12899.7252157199
-12899.7080114279
-12899.6900989513
-12899.6985398664
-12899.6933299308
-12899.7179642131
-12899.6981391694
-12899.6933300461
-12899.6583900927
-12899.7025388303
-12899.7049782981
-12899.7268353022
-12899.7185839138
-12899.6823224654
-12899.7045286438
-12899.711644896
-12899.6824530711
-12899.718328605
-12899.7071445753
-12899.6913762598
-12899.6838130535
-12899.7021985274
-12899.7316611414
-12899.6908138539
-12899.7206034007
-12899.7127703859
-12899.6902159991
-12899.7070278175
-12899.6936733696
-12899.7209260017
-12899.734503678
-12899.6973870273
-12899.6894410911
-12899.712240855
-12899.6843976741
-12899.6778986749
-12899.672247027
-12899.6868134688
-12899.7207459529
-12899.6623476285
-12899.7155092967
-12899.6722048524
-12899.7230616398
-12899.6770174926
-12899.6984474658
-12899.6914322815
-12899.6721596907
-12899.6864910568
-12899.7040689127
-12899.6990313018
-12899.7098076742
-12899.6911768978
-12899.6856572973
-12899.6375373764
-12899.6701814569
-12899.71062388
-12899.6902342671
-12899.6412405094
-12899.7073899751
-12899.7253126409
-12899.6883814278
-12899.6948758254
-12899.7159737124
-12899.7019887645
-12899.6886447707
-12899.723699034
-12899.7003743438
-12899.668029254
-12899.6986451462
-12899.7065790409
-12899.7040452391
-12899.7040502074
-12899.6932669841
-12899.6942864061
-12899.7229588664
-12899.7106430808
-12899.6493605725
-12899.7100130996
-12899.7182155756
-12899.7099307113
-12899.7150010556
-12899.7215719816
-12899.7306343444
-12899.7375239786
-12899.7129831571
-12899.7204526229
-12899.72075904
-12899.7235301034
-12899.7076722388
-12899.6978656559
-12899.7058469388
-12899.6695521646
-12899.6864318987
-12899.7016156054
-12899.7125610438
-12899.6873576747
-12899.737366907
-12899.718467101
-12899.7336233179
-12899.6953916861
-12899.6969894423
-12899.6926147734
-12899.6861755668
-12899.6755527439
-12899.701605102
-12899.7183638293
-12899.6858985627
-12899.7110393356
-12899.7058457546
-12899.6925067629
-12899.6618436752
-12899.7153027701
-12899.7151221596
-12899.6667868591
-12899.6724450294
-12899.7439055716
-12899.7151537621
-12899.7185588732
-12899.6976252605
-12899.7010424454
-12899.7167930429
-12899.7162832933
-12899.7035857896
-12899.7262315789
-12899.6801153636
-12899.7028903723
-12899.7119264472
-12899.7067420771
-12899.7213542904
-12899.6840401015
-12899.7128189426
-12899.6926816775
-12899.7224300466
-12899.7064315675
-12899.6953366505
-12899.674863547
-12899.7131859436
-12899.699408279
-12899.7578742796
-12899.7079695749
-12899.6972784224
-12899.686233097
-12899.6927162407
-12899.7287840598
-12899.6837350846
-12899.7241616829
-12899.7014599188
-12899.6920843645
-12899.7085531271
-12899.6903417361
-12899.7343899649
-12899.6911199621
-12899.6780569182
-12899.7024039815
-12899.7116330963
-12899.7020276206
-12899.6969232472
-12899.6878429152
-12899.7065976092
-12899.6947185462
-12899.7411742191
-12899.7107207157
-12899.6950805947
-12899.7208012117
-12899.6797040094
-12899.7091064076
-12899.7110804295
-12899.6687375478
-12899.691319215
-12899.6918548523
-12899.6959673809
-12899.7301364066
-12899.6704147764
-12899.7006405524
-12899.699670726
-12899.7308718366
-12899.6907606926
-12899.6673614453
-12899.7252452117
-12899.7127276648
-12899.685907916
-12899.6981386034
-12899.7366734387
-12899.6992922698
-12899.7361081091
-12899.7367067406
-12899.7429724848
-12899.6825441655
-12899.7034370729
-12899.6839284801
-12899.6820485969
-12899.6978717017
-12899.7062077947
-12899.7176227812
-12899.6977754868
-12899.7110373293
-12899.6896833758
-12899.6937618864
-12899.7061858986
-12899.7230517923
-12899.7053004865
-12899.67522855
-12899.7178121919
-12899.6906101952
-12899.6877469306
-12899.7045882808
-12899.6862840156
-12899.736052431
-12899.7109127556
-12899.7053431971
-12899.7346917253
-12899.7048291377
-12899.6854848832
-12899.7031177716
-12899.6852166037
-12899.7058014565
-12899.7113033841
-12899.7038084969
-12899.7031071428
-12899.7302326833
-12899.7038432354
-12899.7037265932
-12899.7123150412
-12899.7333693556
-12899.7104980066
-12899.7237391327
-12899.6949511573
-12899.7080368812
-12899.707878653
-12899.6579121644
-12899.7202415501
-12899.6879928637
-12899.6978555679
-12899.7273714856
-12899.7163103587
-12899.7140576038
-12899.6686197352
-12899.7104339488
-12899.700785311
-12899.7266826701
-12899.682983473
-12899.6934209335
-12899.7126469019
-12899.670175973
-12899.6845385651
-12899.7122153826
-12899.7024346811
-12899.6936264522
-12899.6842637563
-12899.6858967327
-12899.7055451676
-12899.7158285295
-12899.7389783844
-12899.7216967825
-12899.7209237763
-12899.6875551251
-12899.6971142215
-12899.7279762488
-12899.685275622
-12899.7070397235
-12899.6884867812
-12899.6784195068
-12899.7142668584
-12899.7125438511
-12899.6576247817
-12899.6943122215
-12899.6387002256
-12899.6862848337
-12899.7145617111
-12899.7067655273
-12899.7023189955
-12899.7091099868
-12899.7063011866
-12899.7096665067
-12899.7116616994
-12899.6439411461
-12899.6911600044
-12899.7122065558
-12899.7091304883
-12899.6954130884
-12899.6961343328
-12899.6694688238
-12899.6588387553
-12899.6549856488
-12899.7118591409
-12899.7263436252
-12899.7158263211
-12899.6888784385
-12899.6976128495
-12899.7147161785
-12899.7197707316
-12899.7164034993
-12899.7314743497
-12899.6794189396
-12899.6839864197
-12899.7206262675
-12899.6966255173
-12899.7340987133
-12899.6910880218
-12899.7254990765
-12899.7193182883
-12899.6705661185
-12899.70534931
-12899.6813318619
-12899.6832751261
-12899.7135193066
-12899.6764249266
-12899.6915612724
-12899.6961498136
-12899.7101597526
-12899.7008140657
-12899.6975943144
-12899.7012327123
-12899.6939860284
-12899.7157404173
-12899.7078540931
-12899.7119857364
-12899.7052397373
-12899.7364970588
-12899.7514821465
-12899.6808855584
-12899.7258075303
-12899.6889432616
-12899.6879314828
-12899.7034301038
-12899.7044871757
-12899.7086676584
-12899.7048510506
-12899.6998506353
-12899.7160234842
-12899.6739860708
-12899.7046525597
-12899.7154077736
-12899.7117667719
-12899.6824194622
-12899.6780974965
-12899.7070121281
-12899.7039569417
-12899.6900260018
-12899.6840517088
-12899.7060228569
-12899.6896802874
-12899.7083364064
-12899.7192999375
-12899.7042831389
-12899.6994136559
-12899.7084518506
-12899.6727511484
-12899.6811755675
-12899.7146669416
-12899.6997813377
-12899.6837753434
-12899.7023570319
-12899.6888523166
-12899.6864606269
-12899.6870548322
-12899.6691157654
-12899.7005138675
-12899.7113627451
-12899.709590475
-12899.6872279262
-12899.6986294949
-12899.7178015425
-12899.6881249059
-12899.7052124298
-12899.7115976016
-12899.7147857042
-12899.700243688
-12899.7079470647
-12899.7120241555
-12899.682530007
-12899.7364681055
-12899.6861420356
-12899.7164464482
-12899.7134596836
-12899.6744341158
-12899.6857818925
-12899.6937372204
-12899.7183961759
-12899.7141381463
-12899.6920088434
-12899.7303554858
-12899.7084921997
-12899.6547930017
-12899.717051533
-12899.7011510328
-12899.7192134557
-12899.7005110752
-12899.7168256889
-12899.7172319225
-12899.7108584846
-12899.7130759084
-12899.687345154
-12899.6817323182
-12899.680245011
-12899.6721405166
-12899.7049846587
-12899.7233642499
-12899.6865709659
-12899.7203126145
-12899.7314391865
-12899.7111572828
-12899.7090223359
-12899.6887770159
-12899.6765251265
-12899.6985274365
-12899.7194730788
-12899.7055323167
-12899.6873258927
-12899.7141560042
-12899.7338572776
-12899.7184511448
-12899.7047386622
-12899.6974004675
-12899.7053194541
-12899.6978391966
-12899.7052161725
-12899.6678220152
-12899.7076321179
-12899.7323437107
-12899.6981276706
-12899.6714531808
-12899.7296330994
-12899.690087165
-12899.672981496
-12899.6942095216
-12899.6891523909
-12899.7380804519
-12899.6742327489
-12899.6910775832
-12899.7021362141
-12899.6784731676
-12899.6799087061
-12899.7239857791
-12899.7015463557
-12899.6174274579
-12899.7282158476
-12899.7006728879
-12899.7238593697
-12899.6976015222
-12899.6996989226
-12899.6749978924
-12899.6862682317
-12899.6949930019
-12899.7265304081
-12899.666317687
-12899.6605932708
-12899.7201480432
-12899.6759867033
-12899.7015529747
-12899.7117863433
-12899.6917925924
-12899.7397831835
-12899.6869450469
-12899.7042933816
-12899.6659520762
-12899.7053505812
-12899.676857252
-12899.6937291737
-12899.6881497944
-12899.6865588459
-12899.6753877199
-12899.6828657373
-12899.7124994679
-12899.6984673963
-12899.696627017
-12899.6996550591
-12899.7164927398
-12899.6724375768
-12899.7098423666
-12899.6946247533
-12899.680402797
-12899.6652323837
-12899.7207926954
-12899.7100796761
-12899.7175245387
-12899.7062397645
-12899.7113842831
-12899.6740221156
-12899.6904692527
-12899.7104780239
-12899.7148523823
-12899.7011158826
-12899.6781778234
-12899.6662457818
-12899.7006152031
-12899.7279141137
-12899.6538577654
-12899.7100194097
-12899.7299481743
-12899.7046608913
-12899.7218492967
-12899.6647143699
-12899.6713901575
-12899.7101777124
-12899.6782430135
-12899.649480278
-12899.7304448356
-12899.7060889814
-12899.7071927976
-12899.6929225602
-12899.6903953286
-12899.6670929609
-12899.6934106312
-12899.6725756563
-12899.6939590104
-12899.7315276187
-12899.7192249957
-12899.6977928787
-12899.6337376609
-12899.6885409977
-12899.712523939
-12899.6656467163
-12899.7039031963
-12899.675193836
-12899.7172306933
-12899.6788663031
-12899.6866438241
-12899.6820452201
-12899.6967799701
-12899.7098907066
-12899.6898929293
-12899.6835548797
-12899.6942798444
-12899.7232813459
-12899.685491384
-12899.693750494
-12899.7273662873
-12899.7009960209
-12899.695271166
-12899.6847669259
-12899.6908969495
-12899.7054115616
-12899.6771957677
-12899.6968186712
-12899.7040839622
-12899.7029363099
-12899.6846708364
-12899.6865173258
-12899.6976810757
-12899.7039782179
-12899.686916429
-12899.6578107424
-12899.7320701383
-12899.7096033307
-12899.7090617567
-12899.6875563198
-12899.6887364335
-12899.6592247351
-12899.6768016011
-12899.6932346892
-12899.6927028555
-12899.7365192764
-12899.7234954059
-12899.6854917583
-12899.732473828
-12899.7189468026
-12899.6880479796
-12899.6906205929
-12899.6743971985
-12899.6867127631
-12899.6890605379
-12899.6908037497
-12899.694074242
-12899.7228674503
-12899.6869562862
-12899.7349287379
-12899.6772490173
-12899.7149432926
-12899.7258435171
-12899.6933602929
-12899.707463181
-12899.6879933757
-12899.7028426235
-12899.6934309227
-12899.6953518001
-12899.7109177059
-12899.6578554146
-12899.6810921315
-12899.7441766113
-12899.6803949992
-12899.6848628561
-12899.6818559711
-12899.7201783748
-12899.6913377345
-12899.6886287027
-12899.7034935107
-12899.676968639
-12899.6843240068
-12899.6858142268
-12899.6928046952
-12899.6918859588
-12899.7412938694
-12899.682301422
-12899.70144616
-12899.6780092901
-12899.7173648994
-12899.6967931211
-12899.7065237651
-12899.6984136703
-12899.706785852
-12899.6565921069
-12899.6704517519
-12899.700620037
-12899.7047699
-12899.7029742472
-12899.7096949037
-12899.7217055818
-12899.6764026065
-12899.7094598342
-12899.7141806357
-12899.6975860417
-12899.7033267022
-12899.6837942652
-12899.6809781089
-12899.6954278807
-12899.7231650986
-12899.6713231017
-12899.70089515
-12899.6999981116
-12899.7187086514
-12899.7208569749
-12899.6633578612
-12899.6662817848
-12899.707008917
-12899.6872737704
-12899.7081144898
-12899.6852102442
-12899.7291046772
-12899.7153022026
-12899.719794989
-12899.7335291867
-12899.6858323001
-12899.7125224091
-12899.7115022512
-12899.6754200848
-12899.6980730561
-12899.6896250396
-12899.6637975811
-12899.6708617362
-12899.6503842773
-12899.6985912781
-12899.7000883906
-12899.6866026833
-12899.6965769089
-12899.6969445091
-12899.7303951449
-12899.693758289
-12899.6919220015
-12899.7261892649
-12899.6868035783
-12899.6945418664
-12899.6791780037
-12899.6916293813
-12899.7005047033
-12899.6917540495
-12899.7114078167
-12899.6778111359
-12899.6853816111
-12899.6968340661
-12899.6917821505
-12899.7243975792
-12899.6981920966
-12899.7285268628
-12899.7047991824
-12899.6773070887
-12899.7203657145
-12899.6795247058
-12899.6810229467
-12899.6858873365
-12899.675463343
-12899.690829534
-12899.6900005902
-12899.7111903862
-12899.6641476252
-12899.69057239
-12899.693689521
-12899.7001593543
-12899.6861813534
-12899.695238987
-12899.6719738979
-12899.6455125812
-12899.6873521087
-12899.7030058357
-12899.7104273553
-12899.704633195
-12899.6861109331
-12899.6889215413
-12899.6696941507
-12899.7060982313
-12899.6860366179
-12899.6570345446
-12899.6721547022
-12899.6998808265
-12899.6833456127
-12899.67484018
-12899.6817705964
-12899.6768100012
-12899.6567380192
-12899.6839037763
-12899.6816002179
-12899.6624059516
-12899.6833650354
-12899.6762071175
-12899.682832386
-12899.6744600525
-12899.6797447683
-12899.6845570142
-12899.7268857373
-12899.6994907122
-12899.6789556404
-12899.710268852
-12899.7142676157
-12899.6918238222
-12899.7081479495
-12899.677797278
-12899.6622231327
-12899.713066964
-12899.6993606329
-12899.6900930372
-12899.6954273765
-12899.7111335373
-12899.7050486039
-12899.7068628803
-12899.7370572175
-12899.6981515082
-12899.678125029
-12899.6701547659
-12899.6901040483
-12899.6801612881
-12899.7001945477
-12899.6917051692
-12899.6918808445
-12899.6876198968
-12899.6684156018
-12899.6972883074
-12899.7314522842
-12899.7137401277
-12899.7054425416
-12899.7182133999
-12899.6854400703
-12899.7002520616
-12899.7006625441
-12899.7043677756
-12899.6922315124
-12899.663975381
-12899.7263771128
-12899.6843049062
-12899.660820314
-12899.6899680401
-12899.6833820732
-12899.6872400615
-12899.6935955179
-12899.7213469842
-12899.6792493434
-12899.7353677641
-12899.7078723067
-12899.6755065928
-12899.6899351767
-12899.6840528016
-12899.6843461215
-12899.6891294365
-12899.6818804253
-12899.7004503443
-12899.6844453891
-12899.6942874766
-12899.696836639
-12899.6804424085
-12899.7098910658
-12899.7194235039
-12899.7222407072
-12899.7090218264
-12899.6987639717
-12899.6828271337
-12899.703601411
-12899.728777504
-12899.693023128
-12899.7138330371
-12899.7140298914
-12899.7120743501
-12899.7194182246
-12899.6748027571
-12899.6967198163
-12899.699190298
-12899.6845328983
-12899.7029198429
-12899.696288973
-12899.7062521905
-12899.6973021104
-12899.6729534496
-12899.7005309275
-12899.6836371341
-12899.6929150804
-12899.6910750161
-12899.6862322137
-12899.6889122423
-12899.6695008303
-12899.6915923596
-12899.7249527394
-12899.6744701439
-12899.6602028544
-12899.6821141574
-12899.6963956239
-12899.7010996232
-12899.7189728497
-12899.6941668096
-12899.7045825304
-12899.7068896253
-12899.6736217034
-12899.6680125791
-12899.6936627863
-12899.6991078087
-12899.7134452869
-12899.7316683419
-12899.6675321445
-12899.6605013629
-12899.7275742562
-12899.7009411646
-12899.6672326924
-12899.7001049208
-12899.6754797734
-12899.6792508212
-12899.6754108965
-12899.6630325015
-12899.7185827534
-12899.6790299276
-12899.6987526044
-12899.7037479814
-12899.6823941207
-12899.6990308495
-12899.691878226
-12899.6538871788
-12899.7058858424
-12899.7132243639
-12899.6680687587
-12899.6893641463
-12899.6878110207
-12899.674676628
-12899.6736352122
-12899.6747037537
-12899.653232163
-12899.6759772165
-12899.6748198258
-12899.6758722021
-12899.6655209557
-12899.6901586655
-12899.691094703
-12899.695047489
-12899.6846432519
-12899.662313869
-12899.7088061091
-12899.7136559362
-12899.6933481185
-12899.6658715743
-12899.6862855369
-12899.6839699806
-12899.6968687798
-12899.7037881908
-12899.7037767079
-12899.7004207656
-12899.6666052641
-12899.7121812467
-12899.6992565832
-12899.686089095
-12899.696036679
-12899.7128486436
-12899.7154552176
-12899.6949186513
-12899.7002546642
-12899.6797121893
-12899.7045835367
-12899.7208952942
-12899.6943681051
-12899.679890278
-12899.6387459758
-12899.6874485214
-12899.7157566791
-12899.6993440788
-12899.6644668474
-12899.6828415337
-12899.6833076099
-12899.702632734
-12899.7118650646
-12899.7209910417
-12899.7189092447
-12899.7085157516
-12899.7161993911
-12899.7157099664
-12899.6916214438
-12899.7037046098
-12899.7199563552
-12899.7176851813
-12899.7195478997
-12899.6833160918
-12899.7029030724
-12899.7179295867
-12899.697484979
-12899.704656147
-12899.6897676646
-12899.6807210829
-12899.6818936601
-12899.6989605429
-12899.6938827178
-12899.683052865
-12899.7056035591
-12899.6808490792
-12899.6924547013
-12899.7270162993
-12899.7036691621
-12899.6636004088
-12899.6864773746
-12899.7026476925
-12899.7036896328
-12899.6912520254
-12899.7018181108
-12899.6684513342
-12899.6703708501
-12899.6857808978
-12899.6684139438
-12899.6363812209
-12899.6885623321
-12899.7189735192
-12899.6817791513
-12899.6640105811
-12899.6854820026
-12899.6720233826
-12899.6781238889
-12899.7088709221
-12899.7120476955
-12899.7103641369
-12899.6797472912
-12899.6800270131
-12899.6751353131
-12899.629707869
-12899.6880134735
-12899.6844263761
-12899.6815053462
-12899.6512115574
-12899.6833328792
-12899.6850816397
-12899.6798416897
-12899.6795666146
-12899.6821609289
-12899.686694853
-12899.7079480193
-12899.6837695368
-12899.6796600669
-12899.7049444447
-12899.725381325
-12899.6930079276
-12899.7287398478
-12899.7125223884
-12899.67115711
-12899.6904249211
-12899.6776761505
-12899.6682055122
-12899.6718471173
-12899.6925643725
-12899.6954530046
-12899.6654563984
-12899.6999995981
-12899.682485935
-12899.674677064
-12899.686042179
-12899.6775928105
-12899.7127735664
-12899.7084356294
-12899.6899075389
-12899.6635398321
-12899.6584520589
-12899.7058201059
-12899.6856263664
-12899.678075374
-12899.7121960927
-12899.7003280773
-12899.700490767
-12899.6676126168
-12899.7070891807
-12899.6824758149
-12899.6978103564
-12899.6699079765
-12899.6661692121
-12899.7133689602
-12899.6871314589
-12899.6726476649
-12899.6760810975
-12899.6463387038
-12899.7216167053
-12899.6689085702
-12899.6982733636
-12899.703435383
-12899.6789326319
-12899.679018869
-12899.6445356048
-12899.6748763403
-12899.6914556719
-12899.6939059227
-12899.7193534412
-12899.6859316543
-12899.6862874585
-12899.7070684728
-12899.7297779049
-12899.7151676896
-12899.7004825052
-12899.689764019
-12899.7076068061
-12899.6097321324
-12899.6818654441
-12899.7149562699
-12899.6792754022
-12899.6903500042
-12899.7237100385
-12899.7246273158
-12899.693725252
-12899.7211577469
-12899.6804623407
-12899.698068824
-12899.6838097863
-12899.7123113167
-12899.6816664914
-12899.7291722329
-12899.6733502517
-12899.7019813242
-12899.6897293008
-12899.68785487
-12899.714346771
-12899.6952576298
-12899.692203317
-12899.6711744638
-12899.6774877014
-12899.7174474202
-12899.6746045087
-12899.7022033954
-12899.6800956611
-12899.6926634851
-12899.7097912113
-12899.6833760264
-12899.7161605872
-12899.7206021317
-12899.7048728911
-12899.6874409957
-12899.6734065614
-12899.6451881623
-12899.6815944567
-12899.6616149321
-12899.6890306072
-12899.7180150407
-12899.7074703169
-12899.7182204989
-12899.6900445059
-12899.666922842
-12899.6454134727
-12899.6944366398
-12899.6595535825
-12899.6873395215
-12899.6661731551
-12899.6885991446
-12899.6624433893
-12899.6750850772
-12899.6957138793
-12899.6994177762
-12899.6681310508
-12899.7232470647
-12899.6658641416
-12899.6534550989
-12899.660669396
-12899.6967826962
-12899.6828758535
-12899.6930371848
-12899.6843616453
-12899.6874597393
-12899.6619196398
-12899.6856073808
-12899.7035284823
-12899.6786738017
-12899.6729178344
-12899.6875811504
-12899.6763098138
-12899.7067871262
-12899.6863427542
-12899.6683576991
-12899.6986282523
-12899.6565852815
-12899.6949726248
-12899.683571679
-12899.6735847282
-12899.6950693877
-12899.7281437473
-12899.6523979762
-12899.6684020314
-12899.6986406269
-12899.6673410417
-12899.6630412373
-12899.6857178379
-12899.6847840544
-12899.7044049824
-12899.7105424556
-12899.6845060804
-12899.6770056466
-12899.6701359663
-12899.6680406284
-12899.7108728681
-12899.6787960696
-12899.6678240269
-12899.6720537315
-12899.6961467593
-12899.7239962871
-12899.6740529808
-12899.7066517826
-12899.7018181837
-12899.6309096033
-12899.6860855468
-12899.6570177851
-12899.6865194918
-12899.6909583947
-12899.6946929216
-12899.6688551084
-12899.706953797
-12899.6719995971
-12899.6929019795
-12899.7265503179
-12899.6563202013
-12899.6910286285
-12899.6855043365
-12899.6950332787
-12899.6876110642
-12899.6873923213
-12899.7008514246
-12899.6888215372
-12899.6636336549
-12899.6827372542
-12899.6638379785
-12899.6694559376
-12899.682119362
-12899.6600065598
-12899.6728460715
-12899.6899757956
-12899.6971699928
-12899.6928177991
-12899.6592527138
-12899.6712694591
-12899.6891649056
-12899.659520539
-12899.7058713481
-12899.6937584006
-12899.6673046594
-12899.6808826199
-12899.6858846898
-12899.6919139808
-12899.6743680422
-12899.6798570317
-12899.6504513816
-12899.7148084876
-12899.6968269271
-12899.6816643546
-12899.7049130134
-12899.724028901
-12899.6919795552
-12899.6827070503
-12899.6928167645
-12899.6837854328
-12899.676160285
-12899.7237345714
-12899.7088789331
-12899.6886999983
-12899.7002352943
-12899.650383611
-12899.7201617195
-12899.7006779556
-12899.6638691288
-12899.6628592461
-12899.6949398566
-12899.7136290071
-12899.6720026057
-12899.7137534782
-12899.6817674755
-12899.6520975985
-12899.6817744391
-12899.7005273837
-12899.6916125385
-12899.7031996719
-12899.6751249754
-12899.6725149684
-12899.6909683165
-12899.676846994
-12899.6814408143
-12899.6631305687
-12899.704184836
-12899.6843402331
-12899.6955748357
-12899.7301220153
-12899.6999436063
-12899.7110056011
-12899.7020138643
-12899.6870294216
-12899.6889931671
-12899.6642183994
-12899.7025330649
-12899.7010330671
-12899.680275477
-12899.7048510878
-12899.7088940687
-12899.7089483514
-12899.6867997078
-12899.6958204666
-12899.6616899496
-12899.6934347858
-12899.6946010335
-12899.6636752493
-12899.7108871626
-12899.6959741087
-12899.7178902183
-12899.7007115865
-12899.7187725556
-12899.7197637161
-12899.7103785095
-12899.6815663703
-12899.6971781728
-12899.7052537232
-12899.7168873705
-12899.6701331279
-12899.715891482
-12899.6794510818
-12899.68590725
-12899.7052299229
-12899.7163325923
-12899.6633735205
-12899.6976118213
-12899.7088778842
-12899.7181634742
-12899.6979367575
-12899.6775915541
-12899.6876902171
-12899.7063384659
-12899.680559074
-12899.6901333031
-12899.7066896496
-12899.7187629283
-12899.6830157418
-12899.7001814611
-12899.6744454408
-12899.7167312475
-12899.6370394152
-12899.6742669783
-12899.6653823721
-12899.67605686
-12899.7123857384
-12899.6754137546
-12899.669156472
-12899.6945084017
-12899.6606279816
-12899.7027554808
-12899.7052404312
-12899.6767948667
-12899.6896918577
-12899.6646298852
-12899.7172765381
-12899.7087013774
-12899.6937062683
-12899.7159982471
-12899.6660167241
-12899.6820336339
-12899.6629312045
-12899.6977179405
-12899.7052918735
-12899.7216001454
-12899.6878533177
-12899.7057957624
-12899.6969920144
-12899.6787537779
-12899.6870734036
-12899.6588208704
-12899.6708361243
-12899.7176971504
-12899.6772482301
-12899.7001087053
-12899.7130683386
-12899.6857426068
-12899.6481179946
-12899.661566948
-12899.6898791095
-12899.6929213325
-12899.7032189436
-12899.7106394977
-12899.6980362895
-12899.6897884214
-12899.6520432261
-12899.6620527209
-12899.6903396384
-12899.6705353477
-12899.7092486624
-12899.6495446738
-12899.7126416238
-12899.6900633662
-12899.6720334961
-12899.6590996806
-12899.7217262753
-12899.7000578277
-12899.6921565692
-12899.6889160815
-12899.6766728022
-12899.6793728321
-12899.7006321483
-12899.689389818
-12899.677493434
-12899.7058411085
-12899.6887766526
-12899.6862354363
-12899.6756030178
-12899.7200460362
-12899.7098114017
-12899.6608935047
-12899.6937437787
-12899.7029695163
-12899.718820178
-12899.6695299882
-12899.6955589676
-12899.6956767974
-12899.6979876367
-12899.7125769861
-12899.6835297587
-12899.6645047401
-12899.6564321902
-12899.6583078162
-12899.6788202192
-12899.6949115929
-12899.6727318008
-12899.7126697144
-12899.6860416291
-12899.6755062001
-12899.7144882348
-12899.6474821776
-12899.7018204622
-12899.7089573543
-12899.7088131169
-12899.6753907779
-12899.6799702777
-12899.7019725368
-12899.6725706753
-12899.7012061927
-12899.6591920261
-12899.665189826
-12899.6906407836
-12899.69322895
-12899.669032547
-12899.7068699425
-12899.7047292801
-12899.6854049441
-12899.7025008134
-12899.6821939615
-12899.700391145
-12899.7097516754
-12899.6831296246
-12899.6740707892
-12899.6934167503
-12899.6728638469
-12899.7146331652
-12899.6828411813
-12899.6592845192
-12899.6705664301
-12899.6961927061
-12899.6875129848
-12899.6974126637
-12899.6751250252
-12899.6826697828
-12899.6979222991
-12899.657534678
-12899.672244027
-12899.6901707565
-12899.6956604508
-12899.6815935146
-12899.7098425799
-12899.6654624015
-12899.6680649508
-12899.6760073459
-12899.6432171657
-12899.65921535
-12899.6608446979
-12899.6698023674
-12899.6778282677
-12899.681657739
-12899.703894148
-12899.7017317486
-12899.6930455883
-12899.7088673876
-12899.7197623869
-12899.6815576582
-12899.6798140768
-12899.6935305125
-12899.6827150343
-12899.6585155749
-12899.7003206336
-12899.6638002587
-12899.646645441
-12899.640195861
-12899.6695298691
-12899.6582821667
-12899.6682456367
-12899.6910320567
-12899.6580955843
-12899.6700075385
-12899.7034251078
-12899.6797075062
-12899.6579186769
-12899.6857706525
-12899.6729014952
-12899.6917111556
-12899.7035849194
-12899.699024778
-12899.6630610368
-12899.6730585067
-12899.6414188554
-12899.6444882436
-12899.6640734602
-12899.6894759832
-12899.65387413
-12899.6725304449
-12899.6686462552
-12899.692419392
-12899.6982012607
-12899.6762196536
-12899.7044277946
-12899.6487928523
-12899.6772292364
-12899.6707266357
-12899.638750612
-12899.690674793
-12899.6845135703
-12899.6710467228
-12899.6776433215
-12899.6625273307
-12899.7001045384
-12899.6558406628
-12899.6590533713
-12899.6559610368
-12899.6509452395
-12899.6946152239
-12899.6823352815
-12899.6936326571
-12899.6863164761
-12899.6706173986
-12899.7053157968
-12899.6769465304
-12899.6527060434
-12899.6837533309
-12899.6460340008
-12899.6790279778
-12899.6772515586
-12899.6727301795
-12899.6882426833
-12899.6959176091
-12899.7042855441
-12899.7144758567
-12899.6909488746
-12899.6979448007
-12899.6705169452
-12899.7071279634
-12899.6947592008
-12899.6294497414
-12899.6911663502
-12899.6721125562
-12899.715653401
-12899.6935222973
-12899.7145318479
-12899.6547490536
-12899.6926286697
-12899.6596693413
-12899.6780771084
-12899.6764345872
-12899.7139812494
-12899.6801921242
-12899.6800316761
-12899.6654137863
-12899.6881596992
-12899.6945520192
-12899.7174108562
-12899.6878955064
-12899.687936603
-12899.7067014606
-12899.6889560401
-12899.6624044729
-12899.6855221022
-12899.6690700004
-12899.6792692883
-12899.6919053806
-12899.7265824262
-12899.6846266643
-12899.6959838048
-12899.6851461021
-12899.685415055
-12899.6771275347
-12899.6869976036
-12899.6496492
-12899.6870692694
-12899.6973128319
-12899.6394536972
-12899.6891099433
-12899.6882555268
-12899.6972958567
-12899.6888514975
-12899.6884749714
-12899.6744544136
-12899.6877391106
-12899.6744510109
-12899.6689087749
-12899.6527427081
-12899.6983389732
-12899.6645544912
-12899.6720715104
-12899.6913653424
-12899.6812694118
-12899.6798531818
-12899.6960738273
-12899.7035437551
-12899.6838357275
-12899.6946912863
-12899.6992219147
-12899.6587034754
-12899.7041172021
-12899.680363523
-12899.6947715771
-12899.6476738389
-12899.6848782646
-12899.6812214436
-12899.6919531107
-12899.6356499236
-12899.6630115752
-12899.6743838731
-12899.6702716796
-12899.6826705899
-12899.6819084634
-12899.6857406903
-12899.6448534005
-12899.7142219749
-12899.7083758678
-12899.7100620112
-12899.6636279518
-12899.6871017331
-12899.6865494729
-12899.7014150009
-12899.6850883988
-12899.6426344902
-12899.6830403237
-12899.641815586
-12899.6485865942
-12899.6520297345
-12899.6729132284
-12899.6368069089
-12899.6633328576
-12899.6831084002
-12899.6658313805
-12899.6752076312
-12899.7313496884
-12899.6851713346
-12899.648843904
-12899.6503954412
-12899.6828712651
-12899.6351861715
-12899.7099416473
-12899.6309349907
-12899.6757825156
-12899.7122760362
-12899.672940024
-12899.69383438
-12899.7106099922
-12899.666086959
-12899.6511331301
-12899.6979501594
-12899.6734649271
-12899.6644969339
-12899.6864483446
-12899.6519677085
-12899.6684771448
-12899.7116242055
-12899.6882990938
-12899.6597434624
-12899.6779009809
-12899.6504954391
-12899.6916906397
-12899.7070486305
-12899.7178730307
-12899.6824040871
-12899.6804819797
-12899.7141739799
-12899.6386200952
-12899.679729545
-12899.7260830041
-12899.6643447884
-12899.6772485588
-12899.6324406831
-12899.6818832785
-12899.6837743228
-12899.6987268734
-12899.6926687147
-12899.6884875273
-12899.6958471748
-12899.6954478734
-12899.6632540143
-12899.6862903086
-12899.6777396893
-12899.6773872909
-12899.701344425
-12899.6563280322
-12899.633984646
-12899.6852390854
-12899.6706851341
-12899.6939076755
-12899.6632385139
-12899.6863528723
-12899.6619921061
-12899.6954153405
-12899.6590352878
-12899.6894544555
-12899.658516691
-12899.6576449042
-12899.6759292877
-12899.6745705126
-12899.6511011021
-12899.7245955599
-12899.675407459
-12899.7228363315
-12899.6672224441
-12899.6953034377
-12899.6796757575
-12899.6833889145
-12899.7287037419
-12899.6626626219
-12899.6933621286
-12899.706603955
-12899.7075359776
-12899.662027822
-12899.7158337863
-12899.697551795
-12899.7011298931
-12899.6969195198
-12899.7112209507
-12899.6940076046
-12899.6866490913
-12899.7092467437
-12899.6667586083
-12899.6910445207
-12899.6901355779
-12899.7026295669
-12899.6563601682
-12899.6818941492
-12899.6394341124
-12899.6661848007
-12899.6179988292
-12899.6600639342
-12899.680842089
-12899.6909722455
-12899.6713952784
-12899.6865908463
-12899.6839484906
-12899.6898058358
-12899.6341506662
-12899.6611722708
-12899.6738979373
-12899.6699611493
-12899.682295036
-12899.682426521
-12899.6420445683
-12899.6665813758
-12899.718025269
-12899.6956375406
-12899.6947976351
-12899.6942876836
-12899.6987651013
-12899.6940367846
-12899.6470997139
-12899.6912668754
-12899.6755999505
-12899.6598399695
-12899.6907962037
-12899.6780205903
-12899.6901743321
-12899.6943013389
-12899.6921079014
-12899.6583037586
-12899.6592498607
-12899.6510200667
-12899.7042748973
-12899.6778144384
-12899.6877526183
-12899.7007275306
-12899.7308960945
-12899.6837384299
-12899.673977725
-12899.6545595568
-12899.7218468104
-12899.6754479721
-12899.7000729202
-12899.7012402665
-12899.7089904535
-12899.7101255593
-12899.7107802178
-12899.6845069571
-12899.6738534631
-12899.662692527
-12899.6988514796
-12899.7085776882
-12899.6516880034
-12899.6875332561
-12899.6687192668
-12899.712562785
-12899.6587077187
-12899.6709024056
-12899.651324924
-12899.7047228581
-12899.7091994999
-12899.7202118292
-12899.6997230977
-12899.6971726892
-12899.6697093854
-12899.6735646646
-12899.6698393076
-12899.6625542037
-12899.6907154173
-12899.6919972183
-12899.7045487094
-12899.7109231982
-12899.6867155864
-12899.6393470553
-12899.6846506402
-12899.7030008389
-12899.679498019
-12899.7221607697
-12899.6915342017
-12899.6641097631
-12899.6635117926
-12899.6967319323
-12899.673266932
-12899.6883591806
-12899.6818390343
-12899.6542043281
-12899.6950312516
-12899.6877738954
-12899.7102580601
-12899.6704161854
-12899.6708719661
-12899.6738764597
-12899.6580332667
-12899.684326886
-12899.6586411755
-12899.6803878504
-12899.6562232607
-12899.7047344958
-12899.673422034
-12899.6621293864
-12899.6909938807
-12899.6845414969
-12899.6663622159
-12899.6838670342
-12899.6953324599
-12899.6654706018
-12899.6892582464
-12899.6951287671
-12899.6884653307
-12899.7105770914
-12899.7053046616
-12899.6725943209
-12899.6587888673
-12899.6573993873
-12899.7198025783
-12899.6952597182
-12899.6890337958
-12899.6718525187
-12899.7227614334
-12899.6884747736
-12899.6780520454
-12899.6670729891
-12899.6827637644
-12899.7016626053
-12899.6966693546
-12899.6519684928
-12899.6952674807
-12899.6786705042
-12899.6819426742
-12899.6673637174
-12899.6891036095
-12899.7051886832
-12899.6681020374
-12899.6905757089
-12899.6714764132
-12899.7049033509
-12899.7101915229
-12899.6895353496
-12899.7002505428
-12899.6959411141
-12899.6499160891
-12899.6842663797
-12899.69249878
-12899.6557654554
-12899.6662700973
-12899.7007963504
-12899.6565729432
-12899.6550568494
-12899.7072537809
-12899.6758600242
-12899.6561262258
-12899.6865266106
-12899.7001073914
-12899.6944511577
-12899.7336413495
-12899.6503659235
-12899.6891265865
-12899.6922923674
-12899.678007594
-12899.6887359154
-12899.6750526633
-12899.695738205
-12899.6774989632
-12899.695563564
-12899.6587731183
-12899.7130217631
-12899.6962083009
-12899.6829314632
-12899.7128752209
-12899.6861475782
-12899.7119284234
-12899.6743862968
-12899.702367279
-12899.6939210712
-12899.6754149274
-12899.681505128
-12899.6906060085
-12899.6662031333
-12899.6927971544
-12899.6814431116
-12899.6563387157
-12899.6688275482
-12899.7000610567
-12899.6770468469
-12899.6790043375
-12899.7091785286
-12899.6585506846
-12899.6700206261
-12899.6607107271
-12899.69482664
-12899.6870119119
-12899.6639112507
-12899.7201217825
-12899.6875681136
-12899.693515915
-12899.6718986949
-12899.6998208784
-12899.6940462264
-12899.6866711715
-12899.6555287745
-12899.672245715
-12899.6701531169
-12899.7144666446
-12899.6981078329
-12899.687770856
-12899.6931515429
-12899.6810102208
-12899.6887307502
-12899.6721698925
-12899.671762709
-12899.6754407896
-12899.7150444066
-12899.688413343
-12899.6798807901
-12899.7218348351
-12899.6858640606
-12899.6800898421
-12899.6547044583
-12899.6760730426
-12899.626969553
-12899.696697496
-12899.6543848585
-12899.6508651538
-12899.703670797
-12899.6869598568
-12899.6946816373
-12899.6872477664
-12899.6755153453
-12899.6825889238
-12899.6853183167
-12899.6747313039
-12899.6457625479
-12899.7217498694
-12899.6920620736
-12899.7118080549
-12899.6739683724
-12899.7144013757
-12899.6606169108
-12899.7055516834
-12899.688292791
-12899.7146984934
-12899.7210004294
-12899.6829360866
-12899.6824291826
-12899.6275246419
-12899.6832459298
-12899.7329007403
-12899.6932672471
-12899.6906556057
-12899.6670160491
-12899.6788323073
-12899.7069834993
-12899.6931769329
-12899.6725603127
-12899.6616974235
-12899.6799594723
-12899.6781053483
-12899.6443102874
-12899.6603304838
-12899.6841732401
-12899.6938271147
-12899.7014052793
-12899.7099543035
-12899.6993944905
-12899.7162734563
-12899.6689875257
-12899.6967839016
-12899.6559993287
-12899.6741802498
-12899.6735255817
-12899.7043228831
-12899.7361685967
-12899.7072449126
-12899.6932558139
-12899.6708014378
-12899.630009476
-12899.7047641724
-12899.6970537756
-12899.7002851615
-12899.6923546535
-12899.6683233246
-12899.6736671627
-12899.6836118894
-12899.6831396016
-12899.6618190001
-12899.6825383128
-12899.6844645907
-12899.6541862887
-12899.6836061325
-12899.7080939905
-12899.6921413742
-12899.6832633611
-12899.7105591635
-12899.6892249677
-12899.6771128763
-12899.7050069258
-12899.6960317194
-12899.6301170753
-12899.6987327939
-12899.6972323779
-12899.7136728847
-12899.667870255
-12899.698434859
-12899.6684494327
-12899.70598402
-12899.6821741977
-12899.6775267447
-12899.6871854079
-12899.6849250923
-12899.6547869578
-12899.6569907273
-12899.7149352554
-12899.6775582437
-12899.664927558
-12899.6706249995
-12899.7015390677
-12899.6722657144
-12899.6884931095
-12899.6913673608
-12899.6913265661
-12899.6583756905
-12899.6791427792
-12899.7057331468
-12899.7071557395
-12899.6946326775
-12899.7146425365
-12899.6885649573
-12899.6818840985
-12899.6863133359
-12899.7162988821
-12899.6868048729
-12899.6792244663
-12899.6426224401
-12899.6856519443
-12899.6664110122
-12899.6692845891
-12899.6805226627
-12899.7150808074
-12899.7013937906
-12899.6736569341
-12899.737381599
-12899.6987303056
-12899.6826507609
-12899.6710619627
-12899.6673912728
-12899.6547299405
-12899.6777467919
-12899.6984819132
-12899.6581245663
-12899.687151144
-12899.6770600139
-12899.6676694355
-12899.6990374204
-12899.6609680225
-12899.6916484504
-12899.6744628424
-12899.7005254619
-12899.6765590649
-12899.6666837399
-12899.7110064985
-12899.650690969
-12899.6732373766
-12899.6835016422
-12899.6973351241
-12899.6814162295
-12899.7045657933
-12899.7186401171
-12899.6725003328
-12899.6813377489
-12899.6712224165
-12899.6842465595
-12899.6693614201
-12899.6236173122
-12899.6414204002
-12899.676343332
-12899.6483226687
-12899.6810240546
-12899.682328646
-12899.6804229646
-12899.682977861
-12899.6883056443
-12899.6990291207
-12899.6680678346
-12899.6689230859
-12899.7018642642
-12899.6966767309
-12899.702295718
-12899.6816224784
-12899.6793605415
-12899.6689432629
-12899.7092526835
-12899.6852471345
-12899.6733302225
-12899.7310595545
-12899.6711048483
-12899.664495353
-12899.6850470426
-12899.6415531065
-12899.6618939537
-12899.7198200013
-12899.6744394339
-12899.699873679
-12899.6704855959
-12899.67965611
-12899.6660225881
-12899.6762618918
-12899.6944128868
-12899.6545490344
-12899.6798187886
-12899.6870327088
-12899.6883681143
-12899.6764301914
-12899.6893848729
-12899.6685290281
-12899.6723507023
-12899.6967677016
-12899.6682025354
-12899.7048206646
-12899.6694709966
-12899.6723490211
-12899.673038082
-12899.6975918483
-12899.6769702165
-12899.6880675363
-12899.6610820148
-12899.6595632849
-12899.6564894104
-12899.6962763909
-12899.6919944875
-12899.6714955192
-12899.6910506444
-12899.6797628258
-12899.6915967925
-12899.6940125763
-12899.7243644122
-12899.7085787997
-12899.6901846675
-12899.6702774051
-12899.7075344755
-12899.6650861377
-12899.6724437427
-12899.6803146943
-12899.7138314552
-12899.6890285692
-12899.6800109256
-12899.6788331974
-12899.6491607961
-12899.6764043022
-12899.6529280545
-12899.6768316224
-12899.6502817364
-12899.7114059982
-12899.6845467443
-12899.7042602139
-12899.6939976225
-12899.656941286
-12899.6561948303
-12899.6676797011
-12899.6633618145
-12899.7058593376
-12899.6771440415
-12899.6629139175
-12899.6511946221
-12899.6533479027
-12899.6717972696
-12899.6708381318
-12899.6511466985
-12899.7004253437
-12899.6748906894
-12899.6899862579
-12899.6916489891
-12899.67130873
-12899.6803506034
-12899.6775746819
-12899.6538767785
-12899.6647727858
-12899.6992885875
-12899.6542705918
-12899.683563244
-12899.6818429841
-12899.6747082755
-12899.6584173365
-12899.6847451432
-12899.6828917688
-12899.6787109835
-12899.6701819755
-12899.671501721
-12899.6426133491
-12899.6986507247
-12899.7265087485
-12899.703217463
-12899.668851214
-12899.6869454347
-12899.6544052754
-12899.7232165756
-12899.6930036482
-12899.6535707381
-12899.6968621287
-12899.6395464198
-12899.675061793
-12899.665864734
-12899.6401447357
-12899.6713069956
-12899.6445767337
-12899.7009240262
-12899.6756613997
-12899.6522491116
-12899.6667375981
-12899.6786940432
-12899.6720566332
-12899.6920060044
-12899.6936363696
-12899.6747145607
-12899.6693992131
-12899.6802763437
-12899.6843998212
-12899.6685126033
-12899.7080247397
-12899.6941479714
-12899.6862401388
-12899.6833325907
-12899.6895759635
-12899.6650262067
-12899.7204426939
-12899.6337727001
-12899.6949965787
-12899.6937120883
-12899.6972125282
-12899.6988214508
-12899.701584846
-12899.6950104681
-12899.7021294045
-12899.7030961538
-12899.6823098455
-12899.6615122944
-12899.6814515812
-12899.6626255791
-12899.6920797399
-12899.6915436202
-12899.6420381689
-12899.6941723988
-12899.6896462938
-12899.6649643258
-12899.6747328711
-12899.6732697594
-12899.7027045088
-12899.708627252
-12899.7045119714
-12899.6717520828
-12899.6699704514
-12899.6894007163
-12899.6965071132
-12899.70068551
-12899.6908795686
-12899.7081054936
-12899.6714635696
-12899.6778615078
-12899.6651628796
-12899.6937738528
-12899.677457576
-12899.6787825406
-12899.6831922093
-12899.6862456581
-12899.6652592142
-12899.6805047764
-12899.688634841
-12899.6577122692
-12899.6756070568
-12899.700583134
-12899.6639032487
-12899.678935508
-12899.695539149
-12899.6864404116
-12899.7096688511
-12899.6830333404
-12899.670623023
-12899.6840390819
-12899.6767351849
-12899.6471639116
-12899.6738086517
-12899.6827186738
-12899.6915358497
-12899.661472273
-12899.6684264202
-12899.6115843256
-12899.6916992695
-12899.6825389718
-12899.709388595
-12899.6672867342
-12899.695961473
-12899.6997818588
-12899.7010208262
-12899.667437723
-12899.6848741456
-12899.6799377464
-12899.6548521131
-12899.7008128935
-12899.6429333992
-12899.6779108325
-12899.6795296335
-12899.642543261
-12899.6599554201
-12899.6869423195
-12899.7152972049
-12899.6366455105
-12899.6684731873
-12899.6787194407
-12899.6881275385
-12899.7003188683
-12899.6684719741
-12899.6955671162
-12899.6518109327
-12899.6578495568
-12899.6392362491
-12899.6677103381
-12899.6718423871
-12899.6708799609
-12899.6952384374
-12899.6528050517
-12899.6608586743
-12899.6697684698
-12899.6888546894
-12899.7047130882
-12899.6819860998
-12899.6691614864
-12899.6776184715
-12899.6526815742
-12899.6494567638
-12899.6952003758
-12899.6759740923
-12899.7055774101
-12899.6772435
-12899.689006784
-12899.6638753208
-12899.6624723469
-12899.6824744414
-12899.659763383
-12899.684506285
-12899.6787368094
-12899.6538138274
-12899.6571555681
-12899.6846297344
-12899.6997343107
-12899.6644113914
-12899.6521530033
-12899.652261051
-12899.6575824438
-12899.6729351348
-12899.6622474087
-12899.6683369951
-12899.6622024031
-12899.6824197233
-12899.6683867521
-12899.6488590623
-12899.6682908289
-12899.6532119306
-12899.6827578775
-12899.6978252413
-12899.6797569516
-12899.6751359086
-12899.6685767793
-12899.6511341673
-12899.6865752618
-12899.6623450472
-12899.6616951403
-12899.6593996688
-12899.6595723392
-12899.667990949
-12899.6638934309
-12899.648180398
-12899.6654622098
-12899.6637645231
-12899.6867321697
-12899.6675451167
-12899.6749127101
-12899.6643411183
-12899.6448130838
-12899.6529240735
-12899.6180372647
-12899.6443298119
-12899.6703220452
-12899.6816630989
-12899.6553545432
-12899.6963634179
-12899.6589201861
-12899.6310194053
-12899.6785357787
-12899.6849279364
-12899.6858185318
-12899.6650522146
-12899.6672220409
-12899.6731381731
-12899.6643044646
-12899.700664362
-12899.6753159635
-12899.6879754359
-12899.6747932069
-12899.6658716012
-12899.6587666174
-12899.6930391149
-12899.6963869088
-12899.6473566756
-12899.6500504385
-12899.66371172
-12899.6571991571
-12899.6985629974
-12899.6756697258
-12899.6649854396
-12899.69291303
-12899.6993162291
-12899.6783906234
-12899.6790586992
-12899.6987066181
-12899.6597850409
-12899.7117466486
-12899.6765332884
-12899.6993617175
-12899.6446410905
-12899.6848186042
-12899.6893045141
-12899.6660233932
-12899.6593997295
-12899.6658562036
-12899.6863683974
-12899.6934098094
-12899.6510182209
-12899.6798607109
-12899.668640274
-12899.6673523354
-12899.683070238
-12899.6664939082
-12899.6790302014
-12899.6838765209
-12899.6978819605
-12899.6843635608
-12899.6532074846
-12899.6582253289
-12899.663846248
-12899.6742921526
-12899.6666753002
-12899.6544806747
-12899.6581806903
-12899.6970755088
-12899.6801995187
-12899.6954475979
-12899.6577152078
-12899.6452505407
-12899.679530305
-12899.6581578707
-12899.6366224096
-12899.6397853489
-12899.6598783445
-12899.657828589
-12899.7078490027
-12899.6536631807
-12899.6657680494
-12899.6545673917
-12899.6814308582
-12899.668892912
-12899.6631819385
-12899.6608538193
-12899.6630876738
-12899.6381681307
-12899.6943896481
-12899.7124292913
-12899.6357202427
-12899.6639477279
-12899.6659908482
-12899.6569713158
-12899.6798397163
-12899.7192382054
-12899.6720675275
-12899.6620813666
-12899.6519323482
-12899.6616667816
-12899.6699981834
-12899.640819045
-12899.6449775545
-12899.658704077
-12899.6244408651
-12899.6644174461
-12899.6617099902
-12899.6832285835
-12899.6874186309
-12899.6748211431
-12899.6884246129
-12899.6934307583
-12899.6829981673
-12899.6643910433
-12899.6942542769
-12899.6813189779
-12899.6839255491
-12899.6513135247
-12899.6758661609
-12899.6460420888
-12899.7025669457
-12899.6574750955
-12899.6456430653
-12899.6949857222
-12899.6566450883
-12899.649533274
-12899.6512010199
-12899.6733120483
-12899.6681877125
-12899.6817159233
-12899.668511837
-12899.6788822605
-12899.6775435646
-12899.6665774356
-12899.6770720689
-12899.6809161304
-12899.6725545608
-12899.6570069097
-12899.6645770769
-12899.6646666256
-12899.6798430143
-12899.6773099075
-12899.685984385
-12899.6373176118
-12899.6793477977
-12899.6986394258
-12899.6621545428
-12899.6605680601
-12899.6814031795
-12899.6733089978
-12899.6637681685
-12899.680355284
-12899.6665145715
-12899.67426028
-12899.6943730437
-12899.6771402534
-12899.6791555004
-12899.65847043
-12899.6755677511
-12899.6773276724
-12899.6858176961
-12899.6635446735
-12899.6682261503
-12899.7096066848
-12899.6884391185
-12899.6865194509
-12899.650840628
-12899.6721841431
-12899.6806103798
-12899.6875135695
-12899.6860151419
-12899.6810083697
-12899.6775883437
-12899.6666135049
-12899.6917029689
-12899.6551360009
-12899.6731636427
-12899.700220521
-12899.6791191034
-12899.663268748
-12899.6945850003
-12899.6520578718
-12899.7219905397
-12899.6869456944
-12899.6727303354
-12899.6857073122
-12899.6550281003
-12899.6784408292
-12899.6571973073
-12899.6861005202
-12899.6569000929
-12899.6805072223
-12899.6853191288
-12899.6740637152
-12899.6874241451
-12899.6438043755
-12899.6639061896
-12899.6444258892
-12899.6640758147
-12899.6935839002
-12899.6997449869
-12899.7067328391
-12899.6624928316
-12899.6922138191
-12899.6847720609
-12899.6936208499
-12899.647894034
-12899.6699614881
-12899.6865149696
-12899.663634691
-12899.6959574977
-12899.6788112683
-12899.6789856968
-12899.6836479121
-12899.6495269226
-12899.6916051525
-12899.6997783237
-12899.6752557843
-12899.6661186864
-12899.6849787114
-12899.6573771164
-12899.6761928654
-12899.6705516029
-12899.6370734529
-12899.6674417858
-12899.6837265139
-12899.6847459472
-12899.6944398163
-12899.6690238082
-12899.7058181813
-12899.6875245064
-12899.6863950412
-12899.6492217377
-12899.6743404263
-12899.6966713347
-12899.6711419884
-12899.6953699179
-12899.6927400149
-12899.627662569
-12899.6987958709
-12899.6834726065
-12899.6492956346
-12899.6538152785
-12899.6752691694
-12899.7036592796
-12899.6684839554
-12899.6585126292
-12899.6974185384
-12899.7170386716
-12899.7332287871
-12899.6538017867
-12899.69760444
-12899.707916502
-12899.7024176948
-12899.6892079875
-12899.6632173843
-12899.6665576369
-12899.6834551201
-12899.6284301709
-12899.6691569822
-12899.6635907699
-12899.6525224068
-12899.6649269427
-12899.716722384
-12899.6670446605
-12899.6786495839
-12899.6457121478
-12899.7013656833
-12899.6846908088
-12899.6811381785
-12899.6662572191
-12899.6188316256
-12899.6738445546
-12899.6887371118
-12899.6644734268
-12899.6681028414
-12899.6714987217
-12899.6710720203
-12899.6666814448
-12899.664165661
-12899.7090738814
-12899.695927558
-12899.6783220194
-12899.7083788445
-12899.6788710492
-12899.6475665093
-12899.6647930535
-12899.6591756551
-12899.6845258368
-12899.6557302583
-12899.7018549826
-12899.6646968743
-12899.6825048944
-12899.6450186796
-12899.6789247321
-12899.6926310173
-12899.6799638916
-12899.7109960561
-12899.6744827336
-12899.671173666
-12899.6629007546
-12899.6909664963
-12899.6955249188
-12899.664505307
-12899.6805249197
-12899.6801974743
-12899.6480739151
-12899.7048580412
-12899.7002296153
-12899.6984242119
-12899.6703209648
-12899.6661153223
-12899.6636176939
-12899.6997035701
-12899.6646704908
-12899.6959748853
-12899.686726192
-12899.7080720324
-12899.6915820231
-12899.6794598248
-12899.7074300151
-12899.6803409663
-12899.6586385097
-12899.6956966873
-12899.7163236305
-12899.7230142783
-12899.6779585418
-12899.6969003666
-12899.6509928583
-12899.6619732235
-12899.6618818433
-12899.6674618147
-12899.7132728405
-12899.6606169641
-12899.6699331004
-12899.6783376256
-12899.6377750064
-12899.6680616845
-12899.7079005929
-12899.6942449342
-12899.650740896
-12899.6843219095
-12899.6848055857
-12899.6914552751
-12899.6988866062
-12899.698381491
-12899.6696320075
-12899.6679802043
-12899.6800068451
-12899.695637008
-12899.6940740675
-12899.6893056375
-12899.6499273712
-12899.6575449125
-12899.7164133222
-12899.6955652092
-12899.7039709787
-12899.6962398641
-12899.6638671069
-12899.6837097625
-12899.672965815
-12899.6528995924
-12899.671138231
-12899.674426383
-12899.6394451291
-12899.676825229
-12899.6877172486
-12899.6817291326
-12899.657607139
-12899.6429529324
-12899.6694674352
-12899.6573286385
-12899.6990843816
-12899.661066098
-12899.6863261202
-12899.7120444068
-12899.6444478501
-12899.6846978227
-12899.6951469144
-12899.6987646128
-12899.709597119
-12899.7013789907
-12899.697218023
-12899.7052719737
-12899.6867978066
-12899.7084821881
-12899.6897874933
-12899.6350853043
-12899.6773966635
-12899.6577180231
-12899.6862110336
-12899.6527130031
-12899.6876850595
-12899.6681160723
-12899.6860327765
-12899.6611488987
-12899.6771372691
-12899.681981212
-12899.6976533917
-12899.6866229672
-12899.6554391686
-12899.690822866
-12899.6297358981
-12899.6686609727
-12899.6845084119
-12899.6591931273
-12899.6832409017
-12899.702348978
-12899.6532238105
-12899.657154346
-12899.655775153
-12899.6644627135
-12899.6948961696
-12899.6943683311
-12899.6724871623
-12899.7040248563
-12899.6551075001
-12899.6341919197
-12899.667709356
-12899.6792094194
-12899.6750012981
-12899.7175794008
-12899.7141867763
-12899.6804733796
-12899.6325032639
-12899.6624902069
-12899.7078377093
-12899.6797074329
-12899.718749946
-12899.6789325624
-12899.6622757876
-12899.6979092105
-12899.6867617381
-12899.6975693899
-12899.7013215356
-12899.6801322354
-12899.6291656847
-12899.6820530249
-12899.6521491013
-12899.68838097
-12899.6793459049
-12899.6856238683
-12899.678793352
-12899.66213468
-12899.6902202169
-12899.6875529839
-12899.6324371152
-12899.6742790491
-12899.6280160898
-12899.6837550679
-12899.6655656783
-12899.6858761605
-12899.6792884175
-12899.6659431122
-12899.6722067537
-12899.6838644439
-12899.6727503895
-12899.6728449083
-12899.6989773878
-12899.6694453264
-12899.654649117
-12899.6952747861
-12899.6890138217
-12899.683911103
-12899.6649228251
-12899.6608984318
-12899.6593957413
-12899.6762007093
-12899.6572111218
-12899.6413118932
-12899.658478476
-12899.6896402066
-12899.6426464618
-12899.6938193122
-12899.6378312197
-12899.6594298697
-12899.6359134631
-12899.674170998
-12899.675693732
-12899.6840408943
-12899.6570372458
-12899.6416571469
-12899.6853510169
-12899.6802115024
-12899.6241543923
-12899.6736022752
-12899.6539600281
-12899.6857345061
-12899.6695266462
-12899.6803719478
-12899.6717521924
-12899.6689382257
-12899.6733126382
-12899.6854672488
-12899.6624442615
-12899.6402480315
-12899.7009786104
-12899.6832443231
-12899.6679620759
-12899.6968404448
-12899.6813321584
-12899.6686780083
-12899.6607354111
-12899.6575569957
-12899.688877687
-12899.6703161043
-12899.6771651581
-12899.6733409579
-12899.7049313037
-12899.6849102291
-12899.6484522387
-12899.6695970565
-12899.6568021456
-12899.7173041213
-12899.6724748578
-12899.6813955636
-12899.6347547202
-12899.6609049386
-12899.6637279495
-12899.6532121814
-12899.6792396358
-12899.6887931107
-12899.6484243325
-12899.6605344666
-12899.6476173449
-12899.6614911161
-12899.6791332448
-12899.6869259474
-12899.645701808
-12899.6544581423
-12899.6742972804
-12899.6750150129
-12899.6666951077
-12899.658981602
-12899.6402436426
-12899.6844027638
-12899.6526333749
-12899.6472793724
-12899.6347358496
-12899.6416849252
-12899.6784833704
-12899.6513639
-12899.67803496
-12899.6859873972
-12899.6649909035
-12899.6857777148
-12899.6723942103
-12899.633864911
-12899.6293712235
-12899.6847272305
-12899.65616594
-12899.6600151046
-12899.6875650684
-12899.6803681343
-12899.6631371634
-12899.7081421155
-12899.6965839552
-12899.6914665813
-12899.6659805907
-12899.6581569317
-12899.6413206768
-12899.6931958155
-12899.6536713501
-12899.6705490125
-12899.6666637111
-12899.6704989207
-12899.6702001662
-12899.6565304463
-12899.6520392919
-12899.6903121334
-12899.6565340327
-12899.6689149749
-12899.6589181193
-12899.6593858195
-12899.6728465367
-12899.6714575988
-12899.6775760763
-12899.6472905964
-12899.6753877829
-12899.675474569
-12899.6913504362
-12899.6927979412
-12899.6988860229
-12899.6694715859
-12899.6865018889
-12899.7070137225
-12899.6707686745
-12899.686643121
-12899.6758880089
-12899.6857632542
-12899.6754774676
-12899.6420452713
-12899.6756408483
-12899.640086516
-12899.6405389001
-12899.6973874429
-12899.6655440957
-12899.6760733711
-12899.6711796145
-12899.7054485334
-12899.6952331264
-12899.6722704061
-12899.6503481235
-12899.6558038842
-12899.6903017555
-12899.6299284586
-12899.6729621189
-12899.6535532129
-12899.6810230718
-12899.6691077482
-12899.6774521836
-12899.6585658014
-12899.6721216114
-12899.7066797566
-12899.6282111713
-12899.6610794767
-12899.6655328125
-12899.684891594
-12899.6668024477
-12899.6531340335
-12899.6640056017
-12899.6506008331
-12899.705129624
-12899.653131642
-12899.6673139511
-12899.6280521638
-12899.6921053777
-12899.6702818448
-12899.6702823923
-12899.6630261011
-12899.6833248042
-12899.6856199189
-12899.676959645
-12899.642418554
-12899.6716442704
-12899.6801368419
-12899.6868056518
-12899.6827851922
-12899.6791578485
-12899.6690094875
-12899.6872660026
-12899.6818618693
-12899.6668359083
-12899.6841874177
-12899.6752169915
-12899.6661265298
-12899.7145217559
-12899.6907217512
-12899.7029797176
-12899.6986072537
-12899.6594859018
-12899.6979200121
-12899.6655733107
-12899.6879607193
-12899.6860803391
-12899.6935289855
-12899.6863821377
-12899.6797341557
-12899.6568761981
-12899.6571818631
-12899.6759966164
-12899.6469060517
-12899.6835300922
-12899.7035308247
-12899.6900426959
-12899.6965737437
-12899.7040568386
-12899.6701252048
-12899.6550795322
-12899.6631284511
-12899.6954302873
-12899.7053997972
-12899.6942235111
-12899.6794638313
-12899.6828563603
-12899.6796054522
-12899.675547944
-12899.6982153661
-12899.7147814362
-12899.7073150578
-12899.700459663
-12899.6794410547
-12899.7056734107
-12899.6975886916
-12899.7019493241
-12899.6776891873
-12899.6999760882
-12899.6765231873
-12899.6978925797
-12899.6724480251
-12899.6606681765
-12899.6861489176
-12899.6760881078
-12899.6973244384
-12899.6461149443
-12899.6750095444
-12899.637839886
-12899.6442165433
-12899.6718100803
-12899.7126009586
-12899.7051606997
-12899.6963731964
-12899.6882154761
-12899.7164095936
-12899.6880201608
-12899.6909562955
-12899.7025520678
-12899.6894225605
-12899.6882639635
-12899.6058659321
-12899.6853453229
-12899.6701439902
-12899.6742926248
-12899.6829131178
-12899.6885678486
-12899.6699117853
-12899.6921767811
-12899.7107952448
-12899.6838982474
-12899.6906687441
-12899.6875392438
-12899.6889439834
-12899.6937262687
-12899.6606694385
-12899.6729705603
-12899.6819837003
-12899.6749198473
-12899.6796993849
-12899.695788198
-12899.6744841868
-12899.6698481545
-12899.7104008082
-12899.6889167631
-12899.6920650225
-12899.7172749554
-12899.6773627976
-12899.6844297944
-12899.6967190888
-12899.7029899076
-12899.7043699522
-12899.6876867901
-12899.675529017
-12899.6598351375
-12899.6773744752
-12899.7035098096
-12899.7111672311
-12899.7070193031
-12899.6806429947
-12899.6883113705
-12899.6983052305
-12899.6855264457
-12899.6621376399
-12899.6668877804
-12899.6701345015
-12899.7084863872
-12899.6897320002
-12899.720499323
-12899.6554163231
-12899.7163417729
-12899.6840064886
-12899.6927089952
-12899.7038563942
-12899.6720895551
-12899.6546752324
-12899.6617239337
-12899.6835241673
-12899.694289396
-12899.6919619233
-12899.6739489117
-12899.7225240039
-12899.6871264498
-12899.6783821878
-12899.7066059912
-12899.6868662441
-12899.6858815902
-12899.698691028
-12899.6944237005
-12899.6456311444
-12899.6643953066
-12899.6718099618
-12899.6725605605
-12899.6741091103
-12899.6664127313
-12899.6467266724
-12899.6796475493
-12899.687990165
-12899.6981363029
-12899.6788696912
-12899.7063895145
-12899.67401734
-12899.668276016
-12899.6771962571
-12899.6814300722
-12899.6600369778
-12899.6800602599
-12899.6779069774
-12899.6612716666
-12899.6603407646
-12899.6538515879
-12899.6918098894
-12899.6566787706
-12899.664522642
-12899.6719521627
-12899.6887940064
-12899.6844182972
-12899.6483106339
-12899.6763287644
-12899.6551029305
-12899.6834795258
-12899.6627701982
-12899.6506690133
-12899.6551402166
-12899.6834227457
-12899.6608844732
-12899.692455134
-12899.6737604993
-12899.6744988041
-12899.6784921371
-12899.6904017019
-12899.6850837719
-12899.6885360754
-12899.6850735344
-12899.7075871536
-12899.710657052
-12899.6692858148
-12899.6748522296
-12899.7086516918
-12899.668040939
-12899.6988684742
-12899.7000251724
-12899.7039898274
-12899.6863764923
-12899.7137470384
-12899.7061174686
-12899.6738058166
-12899.7093070616
-12899.6655414338
-12899.6869694374
-12899.707786039
-12899.6730685689
-12899.7024861705
-12899.6967341729
-12899.6851797335
-12899.7032819978
-12899.6664483555
-12899.6903008754
-12899.699144433
-12899.6908308041
-12899.6820321445
-12899.6864377553
-12899.685715811
-12899.6667359389
-12899.6956778162
-12899.7031732379
-12899.6640861584
-12899.6809044401
-12899.7198547883
-12899.6475428943
-12899.686545503
-12899.6805861892
-12899.7089974715
-12899.674742662
-12899.7100782208
-12899.6848890946
-12899.6982879029
-12899.6874040963
-12899.6761313021
-12899.6836107747
-12899.7064105096
-12899.7257352585
-12899.6529911651
-12899.7077370308
-12899.6784311636
-12899.7218752888
-12899.6873068045
-12899.6788872304
-12899.6650256084
-12899.656748958
-12899.6842672436
-12899.6891457184
-12899.6746176767
-12899.6744506827
-12899.6699045849
-12899.6836742875
-12899.6578093496
-12899.6653072111
-12899.6741002675
-12899.6501389062
-12899.6828502674
-12899.6305250322
-12899.6759191027
-12899.664675198
-12899.6444810903
-12899.6813514666
-12899.6701706433
-12899.6782138242
-12899.6698512177
-12899.7006573305
-12899.7023347522
-12899.6719822213
-12899.6817554385
-12899.6703588101
-12899.68514127
-12899.6570730847
-12899.6839705803
-12899.6804603991
-12899.7032349753
-12899.6646491118
-12899.6797897149
-12899.6701317493
-12899.6726601969
-12899.6467321068
-12899.6960884132
-12899.703719324
-12899.6797762393
-12899.6657517202
-12899.6867137594
-12899.6936743161
-12899.6728753915
-12899.7068403938
-12899.676494965
-12899.6875323618
-12899.6951360613
-12899.6601781954
-12899.6733628279
-12899.7084243625
-12899.6698509023
-12899.666626015
-12899.7212230146
-12899.6742136129
-12899.6777360373
-12899.6924923455
-12899.6791899373
-12899.6727354293
-12899.6934006856
-12899.6898163878
-12899.6810244553
-12899.6460995238
-12899.6330800331
-12899.6701926815
-12899.7036610245
-12899.7013400394
-12899.6324208308
-12899.6872681021
-12899.671548473
-12899.6946914316
-12899.6665679958
-12899.7180432649
-12899.6848150004
-12899.7047840982
-12899.6593417957
-12899.6694063589
-12899.6641061649
-12899.6556713832
-12899.6903989742
-12899.7192514209
-12899.6464074741
-12899.683360261
-12899.6997859573
-12899.6912216775
-12899.6964116532
-12899.6941049111
-12899.6962120643
-12899.6628935855
-12899.6825466357
-12899.6854298246
-12899.6823508791
-12899.6926033906
-12899.6728511458
-12899.7030440264
-12899.7125708624
-12899.7036660804
-12899.6800516486
-12899.7108521576
-12899.7045764165
-12899.6787858175
-12899.6755702543
-12899.6758346681
-12899.7089638556
-12899.677516024
-12899.6947466912
-12899.7188850848
-12899.6816316699
-12899.6821865991
-12899.6943786625
-12899.704237366
-12899.6862124339
-12899.6969419459
-12899.6961919744
-12899.6851697887
-12899.6814117436
-12899.6748148381
-12899.6883595703
-12899.7112578087
-12899.6778223743
-12899.6560194557
-12899.7133902847
-12899.7068570582
-12899.6910124034
-12899.6869357235
-12899.7067083793
-12899.669239218
-12899.6403466191
-12899.6872524048
-12899.6493654723
-12899.6632829713
-12899.6879391931
-12899.6901080112
-12899.6972715459
-12899.7074759092
-12899.6627840992
-12899.6564865711
-12899.6480143989
-12899.637984876
-12899.65484939
-12899.6816291539
-12899.6744835452
-12899.6496005249
-12899.6611603492
-12899.6805809099
-12899.6710610705
-12899.6515859382
-12899.6735035376
-12899.6671739676
-12899.6694946811
-12899.6812751739
-12899.6677008239
-12899.6687345801
-12899.678942073
-12899.6668816831
-12899.7024516599
-12899.6532325972
-12899.6869226461
-12899.6928214813
-12899.6752475961
-12899.6745142078
-12899.6991410424
-12899.6777060365
-12899.6776280283
-12899.6665486238
-12899.6611116698
-12899.673297983
-12899.653114366
-12899.7143209359
-12899.6591446047
-12899.6739122469
-12899.6598531909
-12899.6783771614
-12899.6808957107
-12899.6847027362
-12899.6698532852
-12899.670990654
-12899.6927109403
-12899.6825593433
-12899.6915297028
-12899.6500588264
-12899.6865293618
-12899.6671337164
-12899.676257525
-12899.6943444525
-12899.6789946502
-12899.6724635683
-12899.7028069154
-12899.7133297883
-12899.656653332
-12899.6631063889
-12899.6814291243
-12899.6933421523
-12899.7136756372
-12899.6864767424
-12899.6677290322
-12899.663051477
-12899.6850046164
-12899.6620513971
-12899.6837671791
-12899.6924062315
-12899.6879242564
-12899.6667101126
-12899.6749898594
-12899.6798399574
-12899.6750555703
-12899.6848774986
-12899.650157743
-12899.6819589992
-12899.6447991961
-12899.6733785474
-12899.6833668824
-12899.655309166
-12899.6862543526
-12899.6758025522
-12899.6818220078
-12899.676962257
-12899.6463573445
-12899.6729450117
-12899.6885387839
-12899.6874501951
-12899.699569456
-12899.6117195475
-12899.6711430237
-12899.7077606122
-12899.7292738516
-12899.6742150541
-12899.7033413545
-12899.6534569029
-12899.6556394134
-12899.7063514972
-12899.6969074991
-12899.6767547666
-12899.6821664098
-12899.710753783
-12899.6668521485
-12899.6925326113
-12899.6846214017
-12899.6781356331
-12899.6658684024
-12899.700203847
-12899.6788983755
-12899.6584476404
-12899.644736811
-12899.676469446
-12899.6399157479
-12899.6690633109
-12899.6622496568
-12899.674145783
-12899.6833731376
-12899.7130226922
-12899.6619138961
-12899.6703601726
-12899.66356614
-12899.6672202512
-12899.670402045
-12899.6480271911
-12899.6545568805
-12899.6815850194
-12899.7112080636
-12899.657767566
-12899.677915582
-12899.6768265863
-12899.6702026017
-12899.701634371
-12899.7174902142
-12899.6819757405
-12899.6516488364
-12899.6854179645
-12899.6783869541
-12899.6808071965
-12899.6588820168
-12899.6818896014
-12899.6991868992
-12899.6783573786
-12899.6821133368
-12899.6899829854
-12899.7056914239
-12899.6355110588
-12899.7007391455
-12899.6710424566
-12899.6851922293
-12899.6923637321
-12899.6899004347
-12899.6791279839
-12899.6072798584
-12899.660111349
-12899.6771211527
-12899.6879144843
-12899.6575423865
-12899.6846329947
-12899.6927158082
-12899.6886234001
-12899.6714850271
-12899.6742615452
-12899.6864682753
-12899.7047255077
-12899.6854369439
-12899.6937724692
-12899.6814205408
-12899.6990371625
-12899.6294273637
-12899.6944402589
-12899.6819185688
-12899.6815701298
-12899.6753280958
-12899.6739243775
-12899.6891459957
-12899.6964237756
-12899.6853101847
-12899.6985374931
-12899.6758654795
-12899.6591357335
-12899.6702967937
-12899.6953259187
-12899.6575359224
-12899.6626912937
-12899.6475045565
-12899.6838405929
-12899.7015599271
-12899.7057652029
-12899.690987579
-12899.6924832868
-12899.6872876448
-12899.6770910614
-12899.6767055191
-12899.6754085493
-12899.668781763
-12899.6719403315
-12899.6782282793
-12899.6480043933
-12899.6512804437
-12899.6988084616
-12899.662333746
-12899.6381021917
-12899.6876599257
-12899.7253073061
-12899.684606002
-12899.6809190071
-12899.6658079652
-12899.7069601202
-12899.6844101808
-12899.6800975538
-12899.6713115809
-12899.7105816126
-12899.6795216314
-12899.6768371119
-12899.6789377619
-12899.6597073388
-12899.6510689996
-12899.6478014192
-12899.6782694891
-12899.6667412762
-12899.6363370942
-12899.6436946202
-12899.6502867243
-12899.6380795879
-12899.6909518657
-12899.6665405239
-12899.6811681891
-12899.7019149367
-12899.6610713826
-12899.6922162156
-12899.6508342649
-12899.6716664537
-12899.6599180425
-12899.6910702127
-12899.6945479269
-12899.6904723681
-12899.6505745183
-12899.6866939446
-12899.6254359304
-12899.7067623607
-12899.6915722885
-12899.6494279842
-12899.6967975461
-12899.6835320943
-12899.6471128671
-12899.7014568896
-12899.6559787503
-12899.6165197196
-12899.6750993392
-12899.6987965015
-12899.67440155
-12899.6787944755
-12899.68633713
-12899.6692225765
-12899.6582439735
-12899.6616358583
-12899.6655898569
-12899.6738447518
-12899.633927486
-12899.6856236298
-12899.6803310638
-12899.6841863512
-12899.6660645668
-12899.6804321193
-12899.6491403294
-12899.6705191411
-12899.6767474151
-12899.6149470032
-12899.6485259365
-12899.6851929814
-12899.6393843492
-12899.6258991548
-12899.6775216408
-12899.6392615324
-12899.6921631793
-12899.67437476
-12899.6762339377
-12899.6825056156
-12899.665582376
-12899.6544582644
-12899.6485864431
-12899.6853800743
-12899.6725064163
-12899.6538426446
-12899.631920094
-12899.6466305269
-12899.667455585
-12899.653984998
-12899.6488716212
-12899.6783468946
-12899.6454238761
-12899.6647807545
-12899.6570316653
-12899.6556419785
-12899.6654973622
-12899.6613920999
-12899.6630192969
-12899.653740009
-12899.6501803529
-12899.6567337988
-12899.6455345466
-12899.698672453
-12899.6587506095
-12899.6719528924
-12899.6858159082
-12899.6722234124
-12899.6639436036
-12899.6692969697
-12899.6490097708
-12899.6742934719
-12899.6378054242
-12899.6552685356
-12899.6730041206
-12899.6854129499
-12899.6286970017
-12899.7040747648
-12899.688209929
-12899.6444573056
-12899.645719693
-12899.6581337825
-12899.7008614049
-12899.7105706571
-12899.6774723684
-12899.6835470967
-12899.687074663
-12899.6960750764
-12899.6521781684
-12899.6126673295
-12899.668503263
-12899.6885402916
-12899.6896454304
-12899.6780844604
-12899.6944009513
-12899.6617159763
-12899.6834530891
-12899.7044389845
-12899.6968383969
-12899.6458153441
-12899.6804417808
-12899.6851669308
-12899.6747413484
-12899.6837994551
-12899.6935715597
-12899.6826436624
-12899.6700472573
-12899.6718188481
-12899.6790827955
-12899.6660073405
-12899.6587961958
-12899.6817715233
-12899.693566905
-12899.6816615632
-12899.6609269184
-12899.6726812121
-12899.6776420612
-12899.6462540985
-12899.6754312462
-12899.6347400203
-12899.6716958729
-12899.7011964863
-12899.6777890081
-12899.6785458161
-12899.6454607987
-12899.6807921131
-12899.6845386039
-12899.6909235458
-12899.695264577
-12899.6617299883
-12899.6406455027
-12899.6669599293
-12899.7039585213
-12899.6656876849
-12899.6610233829
-12899.64660287
-12899.6583833465
-12899.6601860571
-12899.6381676744
-12899.6520538829
-12899.6741088982
-12899.6587612953
-12899.666466059
-12899.6522444716
-12899.6874898703
-12899.6864799276
-12899.6655873352
-12899.6546135474
-12899.6616252191
-12899.6417458337
-12899.7123468968
-12899.6485823755
-12899.644276479
-12899.6648057788
-12899.672759179
-12899.6702408399
-12899.6793916585
-12899.6799824422
-12899.683355048
-12899.7073436659
-12899.6691646152
-12899.67702135
-12899.6919435605
-12899.6724774447
-12899.6853945552
-12899.6778754194
-12899.6784168108
-12899.6839461726
-12899.6855601012
-12899.6542240819
-12899.6490633055
-12899.6802952344
-12899.6563643015
-12899.6601927233
-12899.7003047484
-12899.6586476811
-12899.6802378139
-12899.7112199475
-12899.6842987491
-12899.6838321901
-12899.6812403197
-12899.6844408176
-12899.6900349666
-12899.6527873084
-12899.6939861852
-12899.6689761909
-12899.6839874391
-12899.6973097534
-12899.6960692875
-12899.6983682034
-12899.7086949361
-12899.6698753767
-12899.6852046324
-12899.7116056394
-12899.6652086971
-12899.68627526
-12899.6911240461
-12899.6821358738
-12899.6686460954
-12899.6834144213
-12899.7148150618
-12899.674059647
-12899.6898724345
-12899.7000954506
-12899.671722283
-12899.6378488593
-12899.7015473726
-12899.6632132821
-12899.725738187
-12899.7177226511
-12899.6777838749
-12899.6956471205
-12899.7002266025
-12899.7002042725
-12899.6629167089
-12899.7121828583
-12899.656734375
-12899.6690942092
-12899.6793451179
-12899.6622581245
-12899.6483213205
-12899.687684339
-12899.6995155998
-12899.6960752758
-12899.6531907755
-12899.6466746869
-12899.6712945237
-12899.6869576524
-12899.6927375253
-12899.6746198493
-12899.6882976973
-12899.6916386183
-12899.6862800128
-12899.6601806822
-12899.6927783308
-12899.6683895293
-12899.6796243202
-12899.6805392932
-12899.6479276552
-12899.6862553822
-12899.6631374719
-12899.6576155099
-12899.6443906393
-12899.6695709761
-12899.686987015
-12899.6365998153
-12899.6741100036
-12899.6651861377
-12899.7035576599
-12899.6770919235
-12899.6978006277
-12899.6879672838
-12899.667761024
-12899.675283177
-12899.6761693691
-12899.6618458549
-12899.6948008389
-12899.6390606568
-12899.6533650499
-12899.6725988458
-12899.6964840274
-12899.6576263496
-12899.6906387937
-12899.6504133484
-12899.6804458638
-12899.7011684683
-12899.6723639196
-12899.6901922822
-12899.6741342997
-12899.6811035153
-12899.6581159922
-12899.715174745
-12899.6914812216
-12899.6778177019
-12899.7037763241
-12899.6608498198
-12899.6564503153
-12899.6830775193
-12899.7050620014
-12899.6662683183
-12899.6512995134
-12899.6338487712
-12899.6666091939
-12899.6962123435
-12899.7036117568
-12899.686380247
-12899.6869510867
-12899.6654106797
-12899.6716601807
-12899.6358423221
-12899.6331997955
-12899.6666292746
-12899.6654322122
-12899.658288626
-12899.6921343494
-12899.6530643154
-12899.6642742936
-12899.6497474317
-12899.6804546911
-12899.679158032
-12899.6802481578
-12899.6851986013
-12899.6683137384
-12899.6787659286
-12899.695291337
-12899.6918808137
-12899.666957163
-12899.6866504859
-12899.6326894656
-12899.6695676953
-12899.6657709939
-12899.6724434023
-12899.6824480269
-12899.6930202898
-12899.6778851764
-12899.6806224711
-12899.7033465014
-12899.6814101155
-12899.6669543237
-12899.6577123441
-12899.6782031957
-12899.7161798077
-12899.6827858821
-12899.7029280709
-12899.6818128825
-12899.6903856831
-12899.7050035311
-12899.6764347482
-12899.704534215
-12899.6832311763
-12899.6657727617
-12899.668515578
-12899.6533586716
-12899.6721602203
-12899.6642970225
-12899.6845877533
-12899.6404528076
-12899.6781885629
-12899.6537858747
-12899.67302275
-12899.6482581321
-12899.649564837
-12899.6745543789
-12899.6410510236
-12899.6502592681
-12899.6485124476
-12899.696799747
-12899.6745305698
-12899.6758030548
-12899.6779245441
-12899.6759757456
-12899.6963987862
-12899.6878661373
-12899.6726530064
-12899.7017199011
-12899.6646699439
-12899.6572408133
-12899.687688979
-12899.6449175087
-12899.6935457611
-12899.6885809171
-12899.6929770236
-12899.6978775187
-12899.6791536954
-12899.7095687067
-12899.7045144347
-12899.679750451
-12899.6730191071
-12899.7028209398
-12899.693571091
-12899.6835990457
-12899.6735324603
-12899.6973939063
-12899.6680257394
-12899.6752248913
-12899.7128743347
-12899.697471325
-12899.6738828938
-12899.6832861777
-12899.6806918839
-12899.6946390697
-12899.7199729448
-12899.674927146
-12899.6655799075
-12899.7148172876
-12899.6909379695
-12899.6800074556
-12899.7028653982
-12899.6879586297
-12899.6998399995
-12899.6906680911
-12899.6872241239
-12899.6988074158
-12899.6910413824
-12899.6906624152
-12899.6765516476
-12899.6678896116
-12899.6980208572
-12899.662205462
-12899.655353949
-12899.6690545076
-12899.6885311694
-12899.7079678316
-12899.7034408898
-12899.6879590257
-12899.6781307966
-12899.6977363463
-12899.6835649472
-12899.6973066591
-12899.6837155775
-12899.6916887678
-12899.6781401342
-12899.6649360435
-12899.6744151022
-12899.6830777226
-12899.6737685065
-12899.6841755874
-12899.667662007
-12899.660555585
-12899.708362919
-12899.6974758306
-12899.6739394401
-12899.6757731467
-12899.6659762159
-12899.6653042455
-12899.6768353556
-12899.6376504873
-12899.6901392535
-12899.6653484391
-12899.6786888899
-12899.6776030305
-12899.6561705979
-12899.6701978831
-12899.6341118786
-12899.6393202318
-12899.6896192824
-12899.6922921462
-12899.7104040805
-12899.682688217
-12899.6836357068
-12899.6508578381
-12899.6788154993
-12899.6739327384
-12899.6962900497
-12899.6859003976
-12899.6799156029
-12899.6719030625
-12899.6914280014
-12899.683377091
-12899.6908159685
-12899.688412553
-12899.6865163086
-12899.7020131091
-12899.6810158772
-12899.6562816986
-12899.6678954337
-12899.6933747712
-12899.6947794012
-12899.6920979843
-12899.6711158838
-12899.6781450586
-12899.6776818159
-12899.7039863364
-12899.6641330037
-12899.6753850729
-12899.6773758365
-12899.6875596975
-12899.6994414195
-12899.6988068961
-12899.6671625295
-12899.6855550972
-12899.659955441
-12899.6891451067
-12899.7306791796
-12899.6767957109
-12899.674531536
-12899.6610345067
-12899.6775979804
-12899.6907666442
-12899.7102014978
-12899.6826023609
-12899.6661775944
-12899.6852659961
-12899.6969507082
-12899.6728675281
-12899.6710197323
-12899.6834154463
-12899.6757875437
-12899.6745284666
-12899.6722925342
-12899.6508533366
-12899.6575104452
-12899.7007227125
-12899.7106469929
-12899.7085035777
-12899.7000629693
-12899.6827833824
-12899.6944634349
-12899.6819700469
-12899.6969922926
-12899.6445082111
-12899.6575864845
-12899.6643418187
-12899.6857128751
-12899.6770007408
-12899.6402066988
-12899.693148524
-12899.6503148209
-12899.6683263168
-12899.6991168967
-12899.6866408664
-12899.6937303895
-12899.6743809128
-12899.693617986
-12899.7049857542
-12899.6787031227
-12899.6559857399
-12899.695963087
-12899.6804115937
-12899.6357484948
-12899.7244703023
-12899.7131500638
-12899.64737089
-12899.7007855221
-12899.6815791122
-12899.6724340367
-12899.6838551395
-12899.6978833892
-12899.6901046881
-12899.6669826778
-12899.6655884224
-12899.6902996661
-12899.6832838371
-12899.6637887394
-12899.6753216894
-12899.6833225107
-12899.6871211547
-12899.6919135505
-12899.717507229
-12899.6865871752
-12899.6652485337
-12899.6895378759
-12899.6941480698
-12899.6878848377
-12899.6770437277
-12899.690270334
-12899.6766927441
-12899.6703805996
-12899.6816669123
-12899.6902801863
-12899.651185073
-12899.6762938762
-12899.6611344223
-12899.6863978021
-12899.6540630709
-12899.6930278273
-12899.6937576726
-12899.6521661185
-12899.6898665993
-12899.6719275826
-12899.6596176601
-12899.668246036
-12899.6619216076
-12899.655960352
-12899.6731437839
-12899.6562107526
-12899.6770678117
-12899.6487841547
-12899.6581038402
-12899.6388631198
-12899.6528917461
-12899.6685899522
-12899.6818151098
-12899.6695121774
-12899.6839148371
-12899.7030685771
-12899.6807199556
-12899.6813913437
-12899.6527383577
-12899.6900279025
-12899.6593123287
-12899.6812653195
-12899.6883304119
-12899.6795619831
-12899.6947248997
-12899.7153831855
-12899.6604671795
-12899.67290291
-12899.6931782504
-12899.6791536924
-12899.6406606647
-12899.6710361153
-12899.6929914944
-12899.6885739399
-12899.6783468563
-12899.6698781207
-12899.6675000314
-12899.6805120157
-12899.6851970154
-12899.6763084467
-12899.6708797803
-12899.6683181215
-12899.6717505982
-12899.6928297832
-12899.6709915908
-12899.6807212512
-12899.6838140923
-12899.6679529683
-12899.6809771496
-12899.6993062966
-12899.7108078569
-12899.6877044093
-12899.6696064067
-12899.6782205297
-12899.6794623012
-12899.7039306088
-12899.6928582657
-12899.680416849
-12899.6474846223
-12899.6591034516
-12899.7041797621
-12899.6483985398
-12899.6554288921
-12899.692163868
-12899.7123144799
-12899.6618247893
-12899.6412000406
-12899.7069669588
-12899.6949642012
-12899.6477078139
-12899.7085859723
-12899.6964080166
-12899.7040895278
-12899.6856026417
-12899.7080012729
-12899.6490060748
-12899.6721457817
-12899.6663974053
-12899.6705190254
-12899.6566578847
-12899.6760144506
-12899.67180774
-12899.6695392386
-12899.6656008231
-12899.6650845742
-12899.6805184846
-12899.6758475136
-12899.6810314989
-12899.6743420857
-12899.6691122919
-12899.6582805342
-12899.6932182711
-12899.6883896694
-12899.6730039507
-12899.6653241106
-12899.685725139
-12899.6820361341
-12899.6599263025
-12899.6676848275
-12899.6683672824
-12899.6455555171
-12899.6543669988
-12899.6808037368
-12899.6585955314
-12899.6856234574
-12899.6762163345
-12899.6513420266
-12899.6680018403
-12899.7131828016
-12899.6838756037
-12899.6797015826
-12899.6742757409
-12899.6854042889
-12899.697492532
-12899.6648852671
-12899.6306266657
-12899.6958633819
-12899.658526101
-12899.660655489
-12899.6926715339
-12899.6789456808
-12899.6937549502
-12899.6835962566
-12899.6945856402
-12899.6565896281
-12899.650960344
-12899.6742427263
-12899.6039247309
-12899.6868802504
-12899.6904297693
-12899.6982182924
-12899.6602590946
-12899.6971103337
-12899.7107957315
-12899.6946934122
-12899.6816032006
-12899.6705908503
-12899.6627272109
-12899.6743017542
-12899.6925978868
-12899.6580736822
-12899.6658796398
-12899.6645831577
-12899.6861316991
-12899.6844224052
-12899.7085691205
-12899.6851533387
-12899.6931977455
-12899.6981689395
-12899.7123608016
-12899.6938831324
-12899.7043246109
-12899.7035417991
-12899.663278882
-12899.686082368
-12899.6809842642
-12899.6889431388
-12899.6644419087
-12899.6566213375
-12899.6707719083
-12899.6712605318
-12899.6817596591
-12899.6960928634
-12899.6878458942
-12899.657477501
-12899.6762748585
-12899.6825544441
-12899.705002196
-12899.7036891762
-12899.7102594956
-12899.6730226724
-12899.6882637684
-12899.7014628707
-12899.6931218251
-12899.6968710948
-12899.6717098952
-12899.6878883056
-12899.6890447841
-12899.6625653476
-12899.6741556574
-12899.6979877756
-12899.6736136131
-12899.6748552711
-12899.6968752871
-12899.6596826383
-12899.6464560558
-12899.6598963973
-12899.6732689713
-12899.6827865406
-12899.663576324
-12899.6797353904
-12899.6741854015
-12899.6903815816
-12899.6882915039
-12899.6646396172
-12899.7094837738
-12899.690352695
-12899.6887176113
-12899.6700938977
-12899.7049989879
-12899.7034218656
-12899.6925515834
-12899.6691408776
-12899.6837124932
-12899.6845789575
-12899.7249782606
-12899.6904818975
-12899.6948405919
-12899.7054930203
-12899.7001159356
-12899.6801498386
-12899.6952540465
-12899.6712824034
-12899.6703905391
-12899.6902932683
-12899.6910821945
-12899.6644561976
-12899.6751444836
-12899.6932760031
-12899.6712826262
-12899.6690865128
-12899.6805578112
-12899.6598838401
-12899.6875596804
-12899.7050317794
-12899.7013042543
-12899.6653120651
-12899.6959479835
-12899.6760731422
-12899.6864566039
-12899.6754577768
-12899.6754488911
-12899.6439497415
-12899.690529234
-12899.6741020006
-12899.661832213
-12899.7025030555
-12899.6554762269
-12899.673017594
-12899.6492720501
-12899.6670157679
-12899.6403659798
-12899.6896543636
-12899.6820955381
-12899.7010143356
-12899.6906609904
-12899.6704964294
-12899.7131360133
-12899.6875965518
-12899.7097839019
-12899.6964032022
-12899.6611285039
-12899.687742663
-12899.6741568463
-12899.6730660749
-12899.6964629792
-12899.6985683804
-12899.6645435603
-12899.6638286039
-12899.6767750069
-12899.6452373658
-12899.7003092643
-12899.6939470675
-12899.6926938672
-12899.6753637681
-12899.671272135
-12899.6619080047
-12899.6682662088
-12899.6803770831
-12899.6679567165
-12899.650035742
-12899.6818600689
-12899.6555568746
-12899.6824270538
-12899.6848061153
-12899.6631774783
-12899.6905421071
-12899.7105751506
-12899.6868222921
-12899.6717479413
-12899.7110257085
-12899.7046892411
-12899.6706330869
-12899.6570038138
-12899.6790833458
-12899.6730833353
-12899.641043944
-12899.6638723576
-12899.6926524059
-12899.6734745295
-12899.6683697716
-12899.6906985675
-12899.6785312047
-12899.6839041411
-12899.7088677469
-12899.6456342233
-12899.6597528742
-12899.6248193802
-12899.6716661457
-12899.6787841581
-12899.6890460266
-12899.7100303012
-12899.6752782459
-12899.6746167144
-12899.6944195647
-12899.6842493125
-12899.6877015699
-12899.6608148591
-12899.6689048763
-12899.6981522787
-12899.6497091191
-12899.6857892422
-12899.6998283918
-12899.6536024753
-12899.6589471349
-12899.6701118863
-12899.7012028247
-12899.6807701866
-12899.6643454937
-12899.6799304289
-12899.6759112766
-12899.6750860614
-12899.7025924099
-12899.6534913512
-12899.6805830675
-12899.6591564625
-12899.7001727671
-12899.6702838033
-12899.6994013092
-12899.6678075192
-12899.6830141786
-12899.6954171716
-12899.7103815821
-12899.6827913943
-12899.6669474801
-12899.6725747605
-12899.670553814
-12899.6714934556
-12899.6831381817
-12899.6750972477
-12899.7056571776
-12899.7108362389
-12899.6627495853
-12899.6690687435
-12899.6698409356
-12899.6897433294
-12899.6670585045
-12899.6403248828
-12899.6883052502
-12899.6607167798
-12899.6748474138
-12899.6787991619
-12899.714916915
-12899.6813143282
-12899.6604338823
-12899.6857732557
-12899.7082916735
-12899.6543694251
-12899.6643130663
-12899.6799652113
-12899.7003003484
-12899.691103369
-12899.6898889915
-12899.704286964
-12899.6811901611
-12899.7116908877
-12899.653990615
-12899.6937599986
-12899.7078825139
-12899.6802937015
-12899.6817903919
-12899.7213140713
-12899.677093605
-12899.6768966114
-12899.6419567851
-12899.6830811007
-12899.6947534199
-12899.6850163134
-12899.6931992953
-12899.682746265
-12899.6808309037
-12899.7054821376
-12899.6601369471
-12899.6844458316
-12899.6864627466
-12899.7434800354
-12899.6564074046
-12899.67586658
-12899.6801340713
-12899.7000485939
-12899.7231805193
-12899.678920123
-12899.6808870641
-12899.6910217622
-12899.6779325233
-12899.6621305987
-12899.6645084594
-12899.6483147203
-12899.6764794185
-12899.6740929959
-12899.6507695017
-12899.6780218865
-12899.6308737545
-12899.6519444636
-12899.6806195303
-12899.684178444
-12899.683915444
-12899.6869943683
-12899.6779294026
-12899.6861940523
-12899.6891275581
-12899.6902717546
-12899.6764743986
-12899.6814170582
-12899.6799556873
-12899.6768903822
-12899.643397347
-12899.6668187895
-12899.7009110904
-12899.7079603792
-12899.6745765157
-12899.6999405036
-12899.6722764671
-12899.6929538624
-12899.6770558455
-12899.7075920527
-12899.6746883857
-12899.6900327609
-12899.6592226442
-12899.6525812994
-12899.673927516
-12899.6671014874
-12899.6936786072
-12899.6781481872
-12899.6841849399
-12899.6753916844
-12899.6987205136
-12899.6534322194
-12899.669587666
-12899.6786149879
-12899.665968026
-12899.6576294339
-12899.658967208
-12899.6851607985
-12899.6933959791
-12899.7043052482
-12899.6912509483
-12899.6948752182
-12899.6703737797
-12899.660980933
-12899.6972001508
-12899.708982099
-12899.681779708
-12899.6839735358
-12899.6685512006
-12899.6757128745
-12899.7013887739
-12899.6701939132
-12899.6535137911
-12899.6797808747
-12899.697193399
-12899.6959013596
-12899.6581545588
-12899.6304214818
-12899.6656329768
-12899.6890508035
-12899.6550139068
-12899.6491263177
-12899.7007604854
-12899.6959659935
-12899.7057582862
-12899.6926896592
-12899.7018161417
-12899.7261976713
-12899.6890156041
-12899.6567719883
-12899.670043254
-12899.6757613055
-12899.6932404648
-12899.6753921705
-12899.7049901173
-12899.6360781044
-12899.7090752155
-12899.69628275
-12899.6914753924
-12899.6817338362
-12899.7064743856
-12899.6666781527
-12899.6672049453
-12899.6785894501
-12899.6655664186
-12899.6923410735
-12899.6901881301
-12899.6765217653
-12899.6874021728
-12899.6725648471
-12899.6656525797
-12899.7053545236
-12899.7271136625
-12899.6856897475
-12899.6885129548
-12899.6932656233
-12899.6587544514
-12899.6872146866
-12899.6981998078
-12899.6774617742
-12899.6749228777
-12899.6947228168
-12899.68049713
-12899.6627910043
-12899.6869514961
-12899.7278464401
-12899.6682264145
-12899.6672220527
-12899.6889700859
-12899.6790446024
-12899.6801462134
-12899.6996699644
-12899.6765410124
-12899.6964555206
-12899.665955315
-12899.6537177515
-12899.6661980119
-12899.7006006117
-12899.6904350546
-12899.637039723
-12899.6746272169
-12899.6623110489
-12899.6418348213
-12899.6503058032
-12899.6902526671
-12899.6477896815
-12899.6767226163
-12899.6538850181
-12899.6591022782
-12899.641595461
-12899.6952661783
-12899.6998565456
-12899.6803603338
-12899.6636557223
-12899.6616470937
-12899.700097669
-12899.6761066099
-12899.6835232778
-12899.6442484964
-12899.6753420497
-12899.6848807414
-12899.6654461464
-12899.7010932535
-12899.6851637027
-12899.6537534706
-12899.6689046827
-12899.6528176102
-12899.6693128776
-12899.6728943923
-12899.6839634189
-12899.6472705763
-12899.6496803415
-12899.6303528655
-12899.6327929857
-12899.6652934779
-12899.6818279134
-12899.669251824
-12899.6656544938
-12899.6611293439
-12899.6563742012
-12899.6554833465
-12899.6983896649
-12899.6429174583
-12899.6924751526
-12899.6971905112
-12899.6801999405
-12899.6546987386
-12899.6529068244
-12899.6987660984
-12899.6750867498
-12899.6751428765
-12899.6572199955
-12899.668231674
-12899.6782669032
-12899.6996499774
-12899.6701231662
-12899.6916848125
-12899.6992371161
-12899.6945917834
-12899.6486094353
-12899.7135494086
-12899.6595434138
-12899.6704015454
-12899.6690129859
-12899.6748365846
-12899.6564753263
-12899.710924004
-12899.665345795
-12899.7126625316
-12899.686498771
-12899.7077024002
-12899.6749801425
-12899.6795062884
-12899.6778789986
-12899.6582046048
-12899.7039909743
-12899.6625665375
-12899.6664499663
-12899.6652568571
-12899.6846249031
-12899.6930213039
-12899.677788033
-12899.6462329374
-12899.6909616986
-12899.6895891559
-12899.6728771621
-12899.6928379393
-12899.6762763709
-12899.7024159179
-12899.6528682655
-12899.7064825188
-12899.6830131772
-12899.6641158207
-12899.677915694
-12899.6927263264
-12899.6883874734
-12899.6894767794
-12899.6815231808
-12899.6461322632
-12899.6360690681
-12899.6794782208
-12899.6719595986
-12899.6382620631
-12899.6860031158
-12899.6512677174
-12899.6665147638
-12899.6772504095
-12899.7012150664
-12899.7016040556
-12899.6847944141
-12899.6575884154
-12899.6638274954
-12899.6797726642
-12899.6477287908
-12899.6798351331
-12899.6584232199
-12899.6745242008
-12899.6743973231
-12899.6890900421
-12899.6786710957
-12899.6677768506
-12899.6718021795
-12899.6923118075
-12899.6751177109
-12899.7044621975
-12899.6603944147
-12899.6664908541
-12899.6782533369
-12899.6624019866
-12899.6253404003
-12899.7093052144
-12899.6906081376
-12899.6920261258
-12899.6833018841
-12899.6799106129
-12899.6627622534
-12899.6857824504
-12899.665515813
-12899.7265764233
-12899.6801153783
-12899.6844219331
-12899.700481852
-12899.6627550167
-12899.6764024474
-12899.6875336189
-12899.6809418155
-12899.6438362137
-12899.6629364143
-12899.6571792786
-12899.6970049992
-12899.662313299
-12899.6799916892
-12899.6898178854
-12899.6132758917
-12899.6466450386
-12899.6765290514
-12899.6574780791
-12899.6669297957
-12899.6840601915
-12899.6791356247
-12899.6791486995
-12899.6701992834
-12899.6910585129
-12899.64748115
-12899.6420881632
-12899.6866434609
-12899.6796967366
-12899.6769304752
-12899.6784307273
-12899.6871408734
-12899.6600002127
-12899.6341914262
-12899.688168929
-12899.6675554658
-12899.6880464712
-12899.693699833
-12899.6747158134
-12899.6729785611
-12899.7186432208
-12899.7074532314
-12899.7039837232
-12899.6641107714
-12899.6620185475
-12899.6669944999
-12899.6788775209
-12899.6539333651
-12899.6767390168
-12899.7050772541
-12899.6794146582
-12899.6746870467
-12899.661049559
-12899.6937990794
-12899.6792633869
-12899.6777554184
-12899.6885192199
-12899.6783087374
-12899.6873170618
-12899.6433344582
-12899.6582505241
-12899.6800276013
-12899.6476600555
-12899.6776001878
-12899.6687734062
-12899.7090236418
-12899.6216182865
-12899.6823622668
-12899.6845283797
-12899.6706798262
-12899.6752875442
-12899.6810876271
-12899.6584918408
-12899.6614847897
-12899.6310224011
-12899.7125096897
-12899.6829106668
-12899.6649149471
-12899.6807958394
-12899.681556575
-12899.6903404959
-12899.6873322769
-12899.6917287128
-12899.6593207672
-12899.6782943106
-12899.7009392533
-12899.6969098523
-12899.6626376051
-12899.6547792545
-12899.7004649376
-12899.6638389887
-12899.6975651571
-12899.686506571
-12899.6960868776
-12899.6562569798
-12899.6977161934
-12899.7057045617
-12899.6971982982
-12899.6727933633
-12899.6776864878
-12899.7078951463
-12899.6732550734
-12899.6962557701
-12899.6598565849
-12899.6697100336
-12899.7044902579
-12899.6993003402
-12899.6418233826
-12899.6393346727
-12899.7107929644
-12899.7114209684
-12899.7017796483
-12899.6926023253
-12899.7101101217
-12899.6903082907
-12899.7081808695
-12899.648790882
-12899.7030183956
-12899.676029057
-12899.691568914
-12899.6779286768
-12899.6450930238
-12899.6646765513
-12899.6715857413
-12899.658905223
-12899.7030769659
-12899.6525821175
-12899.6334293054
-12899.6443636469
-12899.6705159656
-12899.6705123212
-12899.6901159817
-12899.6925402989
-12899.6792269854
-12899.7119149172
-12899.6642074339
-12899.6724454209
-12899.6890638462
-12899.6572927637
-12899.6811330678
-12899.6626574963
-12899.6808341983
-12899.6974605137
-12899.651107302
-12899.676286047
-12899.6624622522
-12899.6632459413
-12899.6390397233
-12899.70889983
-12899.7002998654
-12899.6723789002
-12899.6645610741
-12899.6372634223
-12899.684582334
-12899.7105379219
-12899.705521635
-12899.6807562895
-12899.6749128628
-12899.6768276658
-12899.6639196126
-12899.6865509029
-12899.6484799274
-12899.7001269518
-12899.6857533135
-12899.6613192552
-12899.6685806567
-12899.672237281
-12899.6896951391
-12899.6947607718
-12899.629977888
-12899.7041323173
-12899.6542495989
-12899.6755003297
-12899.684864576
-12899.676449172
-12899.7025908009
-12899.689165165
-12899.7027253523
-12899.6840253092
-12899.6541246357
-12899.695984285
-12899.6766483928
-12899.6985743426
-12899.6970207156
-12899.6521741617
-12899.7000388871
-12899.678759439
-12899.6905849229
-12899.6595739963
-12899.6876240754
-12899.6925994071
-12899.667243815
-12899.6675379568
-12899.6900722143
-12899.6832072007
-12899.6917335826
-12899.6536236647
-12899.684662856
-12899.7075381272
-12899.6551788165
-12899.6636091178
-12899.6813140449
-12899.635597896
-12899.6557964506
-12899.7127923735
-12899.7054417247
-12899.7027800348
-12899.683465466
-12899.67324823
-12899.6712457617
-12899.6773376663
-12899.6855915238
-12899.6937867157
-12899.6530228076
-12899.6844078948
-12899.6609332259
-12899.6665542494
-12899.6496364102
-12899.6835974919
-12899.6845485929
-12899.6763860769
-12899.6814108361
-12899.644653533
-12899.6838362918
-12899.7031116862
-12899.6707982838
-12899.6775761278
-12899.6807878267
-12899.666371451
-12899.6745766472
-12899.6881953046
-12899.6666645073
-12899.7109602791
-12899.6726327589
-12899.6575819231
-12899.6683110496
-12899.6921459718
-12899.6478492886
-12899.6530965205
-12899.6870411357
-12899.700957707
-12899.6982250399
-12899.6797525925
-12899.6858238548
-12899.6888576069
-12899.7172896887
-12899.6831124832
-12899.6710375337
-12899.6767818318
-12899.671988402
-12899.6834330371
-12899.6626645117
-12899.7117015479
-12899.6350182924
-12899.6872010598
-12899.6531043546
-12899.6882870342
-12899.7204850844
-12899.6825508486
-12899.6863750851
-12899.645563561
-12899.6826100004
-12899.6686628347
-12899.6819819169
-12899.6923065523
-12899.6413242136
-12899.7065366802
-12899.6572382223
-12899.6704810117
-12899.671870331
-12899.6610458005
-12899.6610213618
-12899.7010383383
-12899.6741247077
-12899.687134122
-12899.6841676853
-12899.6566586007
-12899.664454521
-12899.6439118898
-12899.7039747873
-12899.7254737365
-12899.6808133531
-12899.6613266364
-12899.6763559254
-12899.664821343
-12899.679234279
-12899.6911884011
-12899.6386198496
-12899.7005964751
-12899.6802918027
-12899.6720227762
-12899.6975546425
-12899.7039930593
-12899.6614011361
-12899.6888279967
-12899.6668734386
-12899.7028600617
-12899.6523334304
-12899.694577156
-12899.6719716125
-12899.6594964837
-12899.6777394226
-12899.6855629478
-12899.6607916134
-12899.6935164812
-12899.6883787674
-12899.677018943
-12899.6554005434
-12899.6638078024
-12899.6858255599
-12899.6627355909
-12899.6719584712
-12899.6982857512
-12899.692502422
-12899.682839743
-12899.6504166586
-12899.6736011455
-12899.6840862961
-12899.669825104
-12899.6931035043
-12899.6559185432
-12899.6897983055
-12899.6231650855
-12899.6904039423
-12899.6919943893
-12899.7067532039
-12899.6945438171
-12899.6814443416
-12899.6571010919
-12899.6430858342
-12899.6781094821
-12899.6269769788
-12899.6749045847
-12899.6350041504
-12899.6922781162
-12899.667439542
-12899.6112494929
-12899.6692438591
-12899.6572911002
-12899.6804296862
-12899.6591518358
-12899.6608640737
-12899.6568809688
-12899.6752136118
-12899.6723003982
-12899.6722230674
-12899.665510516
-12899.6823392632
-12899.6530203444
-12899.6660359658
-12899.6542107855
-12899.638549063
-12899.6825494559
-12899.6692353195
-12899.6707404551
-12899.6409781909
-12899.6761625277
-12899.6558411106
-12899.6754977821
-12899.667107544
-12899.6932492885
-12899.6778072711
-12899.6624220369
-12899.6745234028
-12899.6840494067
-12899.6788758446
-12899.6680813773
-12899.6574858671
-12899.6460257684
-12899.6913419341
-12899.6707731154
-12899.6729709112
-12899.6731515581
-12899.706420416
-12899.6528079326
-12899.6682071896
-12899.6839210311
-12899.7004398568
-12899.6782505088
-12899.6768822321
-12899.672794428
-12899.6900457076
-12899.6559642258
-12899.694529882
-12899.6479629502
-12899.6741869787
-12899.6685183235
-12899.6810963395
-12899.6982987763
-12899.6701823915
-12899.691883297
-12899.6635520235
-12899.6617756744
-12899.6828486145
-12899.6682379725
-12899.6804422181
-12899.6616816341
-12899.6795181281
-12899.6517543672
-12899.6596367397
-12899.6541645802
-12899.6711273259
-12899.672582602
-12899.6984082811
-12899.6801461682
-12899.6381880293
-12899.7079814158
-12899.6777501178
-12899.6668830019
-12899.6685524221
-12899.7057924802
-12899.688907867
-12899.6692281771
-12899.6610119991
-12899.6545615205
-12899.6544809301
-12899.6545124408
-12899.6511955477
-12899.666037477
-12899.713220784
-12899.6814236651
-12899.665536282
-12899.6642729521
-12899.6631502232
-12899.6293847215
-12899.6841965023
-12899.6842175948
-12899.6776444106
-12899.6397107911
-12899.6516825663
-12899.6722295339
-12899.6799325102
-12899.6827604147
-12899.6796199203
-12899.6823021828
-12899.6732926491
-12899.6781487584
-12899.6307498138
-12899.664413964
-12899.663238821
-12899.6822257615
-12899.6793247613
-12899.6244501711
-12899.6672066042
-12899.6729223522
-12899.7025797951
-12899.6593651308
-12899.68535341
-12899.6780479709
-12899.6822447722
-12899.6777019722
-12899.663500651
-12899.6587719163
-12899.6369687749
-12899.6633933543
-12899.7002269926
-12899.6713268721
-12899.6671348721
-12899.6917562094
-12899.6769714954
-12899.6830490129
-12899.6734700864
-12899.6686290376
-12899.7177130612
-12899.671177649
-12899.6461982958
-12899.6265840671
-12899.6681210352
-12899.6477407664
-12899.6505587749
-12899.7000195248
-12899.6822926064
-12899.6809320706
-12899.6836316713
-12899.6808440606
-12899.6766363322
-12899.6998419037
-12899.6891021994
-12899.6830224497
-12899.6863607821
-12899.671795562
-12899.6549283297
-12899.6751551348
-12899.6645420607
-12899.6938256378
-12899.6446912524
-12899.6603520684
-12899.6892674631
-12899.6517425788
-12899.6498812758
-12899.6870964835
-12899.6739159116
-12899.6633697637
-12899.652475917
-12899.6702196928
-12899.6542743472
-12899.6451421398
-12899.6583572185
-12899.6558893168
-12899.665135317
-12899.6805724249
-12899.6332552826
-12899.6871869176
-12899.6699178596
-12899.6646245601
-12899.6905095457
-12899.6737586449
-12899.7136609367
-12899.673566741
-12899.6768708097
-12899.7023355549
-12899.6814558216
-12899.6574077239
-12899.6558517511
-12899.6569903893
-12899.6813826588
-12899.6479992029
-12899.6585281728
-12899.6590319648
-12899.6957291723
-12899.6666494324
-12899.6523052859
-12899.6703805114
-12899.6496999228
-12899.7084567911
-12899.672066111
-12899.6738313518
-12899.6795678263
-12899.6609250878
-12899.6684520947
-12899.6778210303
-12899.6533844894
-12899.6603129363
-12899.6829588701
-12899.628033352
-12899.662006454
-12899.6475204959
-12899.6675990714
-12899.6888045468
-12899.666593992
-12899.685769238
-12899.6617382028
-12899.7039424378
-12899.6694948346
-12899.6742845574
-12899.6846241888
-12899.6586379871
-12899.6832757641
-12899.6281667659
-12899.6744809073
-12899.6367189028
-12899.6647171104
-12899.6901721843
-12899.6685365735
-12899.6817282681
-12899.6789838357
-12899.6568638237
-12899.7005775447
-12899.6639964156
-12899.6577366002
-12899.6351266334
-12899.6707675662
-12899.6665797223
-12899.6702610632
-12899.6973621073
-12899.6779907673
-12899.6615910616
-12899.6848740384
-12899.6933523705
-12899.6778709804
-12899.6641124332
-12899.6775641363
-12899.6684980828
-12899.6559426841
-12899.664126559
-12899.6505898739
-12899.6617560517
-12899.6777141835
-12899.6586685698
-12899.6640034734
-12899.6985147806
-12899.6957988727
-12899.6442138568
-12899.6809823859
-12899.6784859873
-12899.6731469081
-12899.6943628911
-12899.64442049
-12899.6842878998
-12899.6326434286
-12899.6837868476
-12899.657927007
-12899.6841082546
-12899.648609819
-12899.6834241259
-12899.6845747667
-12899.7088549529
-12899.6766494551
-12899.65957627
-12899.6654281475
-12899.6661060109
-12899.6790592361
-12899.6922120133
-12899.6829442852
-12899.6683199206
-12899.670810366
-12899.6844226896
-12899.6809183277
-12899.7062556954
-12899.6581828207
-12899.7037184669
-12899.6981433054
-12899.664235036
-12899.6584557135
-12899.6474338315
-12899.6546142172
-12899.6953651939
-12899.7000689131
-12899.6689071685
-12899.6773194576
-12899.6599915406
-12899.6773610978
-12899.6720290638
-12899.7049934974
-12899.6842070927
-12899.6740342014
-12899.6544211116
-12899.6700013986
-12899.6708499945
-12899.6485052523
-12899.6551110602
-12899.6573768314
-12899.6641480941
-12899.696289677
-12899.6655911399
-12899.6814032169
-12899.672764147
-12899.6631614897
-12899.6920493606
-12899.6684972659
-12899.6794679624
-12899.6889746791
-12899.6766708924
-12899.659868839
-12899.6754886017
-12899.6677332015
-12899.6824559979
-12899.7010024497
-12899.6690812997
-12899.6595312665
-12899.6632122094
-12899.698586669
-12899.6805099059
-12899.6914289993
-12899.6864619518
-12899.6589289191
-12899.6969807605
-12899.6360331659
-12899.6765753089
-12899.7066732655
-12899.6741053411
-12899.6940949612
-12899.6755065717
-12899.657425725
-12899.677654947
-12899.6521702233
-12899.6482475107
-12899.6732383645
-12899.6673287269
-12899.6801606764
-12899.6719096792
-12899.6895347172
-12899.6523890674
-12899.6467257584
-12899.6785369155
-12899.6635221649
-12899.6939934556
-12899.675317087
-12899.6882792907
-12899.6840017455
-12899.6657755975
-12899.6483700442
-12899.6540236224
-12899.6626064281
-12899.6887399734
-12899.6826015423
-12899.6745666022
-12899.6995908845
-12899.6771706066
-12899.6831342017
-12899.6714942645
-12899.6954767603
-12899.7006985013
-12899.6769985886
-12899.7262412771
-12899.660324824
-12899.6775105334
-12899.6399534194
-12899.699292388
-12899.6624090152
-12899.6892552964
-12899.6998128527
-12899.6918665905
-12899.7056201068
-12899.6789473526
-12899.6941285284
-12899.6623631961
-12899.687251979
-12899.6783412941
-12899.677795659
-12899.6861527807
-12899.6607702868
-12899.6849819191
-12899.7175163519
-12899.6747540232
-12899.6739703209
-12899.676299198
-12899.6939576601
-12899.6799283653
-12899.6661943397
-12899.6755680958
-12899.6531378081
-12899.6870646615
-12899.6363833471
-12899.671686607
-12899.667821028
-12899.6931934943
-12899.7174568251
-12899.713175783
-12899.6773911421
-12899.6562335529
-12899.6753439542
-12899.6719506242
-12899.6588490644
-12899.6661337664
-12899.6972477173
-12899.6821593688
-12899.6486999289
-12899.7049847515
-12899.7000756771
-12899.6959898788
-12899.668361579
-12899.6712086081
-12899.6526288622
-12899.6592679512
-12899.675816662
-12899.6743332866
-12899.6680967576
-12899.6638301463
-12899.6370328274
-12899.6585413212
-12899.6780570621
-12899.6883347932
-12899.6477281846
-12899.6949009745
-12899.6864394312
-12899.6660662325
-12899.6494655418
-12899.6547786874
-12899.6645050897
-12899.6980483953
-12899.6926907993
-12899.6769594913
-12899.680296739
-12899.6248454901
-12899.6735868028
-12899.680431561
-12899.689361051
-12899.678051041
-12899.6185528445
-12899.6765048763
-12899.6851717432
-12899.6170600869
-12899.6498816994
-12899.6975223378
-12899.6363555665
-12899.7124059275
-12899.6525662768
-12899.6695171965
-12899.6599278773
-12899.6846871317
-12899.6851770816
-12899.6510625478
-12899.692480024
-12899.6827526892
-12899.6915432744
-12899.7189353783
-12899.6561462392
-12899.6678983151
-12899.706722014
-12899.6683608475
-12899.704092296
-12899.66978094
-12899.685798235
-12899.7038457536
-12899.6687180335
-12899.6649496315
-12899.6628439099
-12899.6790594056
-12899.6979433983
-12899.6872569896
-12899.6400831409
-12899.6615896442
-12899.6858622822
-12899.6737951645
-12899.6672700882
-12899.6987556543
-12899.6901758642
-12899.6641558512
-12899.680177078
-12899.6599441629
-12899.67687054
-12899.6477395984
-12899.6852709159
-12899.7050695629
-12899.6513423078
-12899.6832676604
-12899.6669004159
-12899.6448326526
-12899.6919385059
-12899.6978356585
-12899.6595583076
-12899.6660943581
-12899.6777710286
-12899.6549094937
-12899.6669308959
-12899.648658212
-12899.6773714502
-12899.6975799786
-12899.6892737002
-12899.6553231461
-12899.6862629708
-12899.7011257191
-12899.641812068
-12899.6817069015
-12899.6711045015
-12899.6907766632
-12899.680577605
-12899.674127494
-12899.6764770947
-12899.6772648498
-12899.6738125214
-12899.6889342945
-12899.6859359884
-12899.6612322213
-12899.6540856985
-12899.6763281828
-12899.6396362138
-12899.6192563269
-12899.6659904335
-12899.6174052827
-12899.67923307
-12899.6784924362
-12899.6798869723
-12899.6446502558
-12899.6600968745
-12899.6972237152
-12899.6890613517
-12899.6520528056
-12899.6286785445
-12899.6942417899
-12899.6669704376
-12899.6534729679
-12899.6746794425
-12899.6855751819
-12899.6365252219
-12899.6237139655
-12899.7084720943
-12899.6586356488
-12899.6755931967
-12899.6687094923
-12899.6743582447
-12899.6776178974
-12899.6497357936
-12899.6713328274
-12899.6999777022
-12899.6321607491
-12899.6320478431
-12899.6752817384
-12899.6706887583
-12899.6752876146
-12899.653226033
-12899.6932095264
-12899.6710717699
-12899.6434629725
-12899.6333730193
-12899.6876753666
-12899.6641632719
-12899.6514678907
-12899.6779770698
-12899.6526474901
-12899.6862993252
-12899.7019122893
-12899.6379361044
-12899.7163535468
-12899.6740639887
-12899.6285846439
-12899.6430920277
-12899.6785845167
-12899.6687412443
-12899.6561091189
-12899.6683121541
-12899.6883733789
-12899.6727644825
-12899.6556224681
-12899.646091216
-12899.6548339324
-12899.6809242328
-12899.6608674031
-12899.6454001911
-12899.6468230642
-12899.6640592248
-12899.6803353264
-12899.6951366418
-12899.6709676172
-12899.6630246913
-12899.6521797844
-12899.6745692825
-12899.6672466712
-12899.6779129769
-12899.6625162138
-12899.6849192719
-12899.6795215793
-12899.7085456263
-12899.6631842212
-12899.6907616695
-12899.6908438035
-12899.6421614329
-12899.7122938455
-12899.6881875632
-12899.6286067637
-12899.6658312084
-12899.6648321214
-12899.6672653387
-12899.6744541457
-12899.6693478472
-12899.6710373867
-12899.6597653098
-12899.6393937666
-12899.6832650528
-12899.6810355135
-12899.6705683674
-12899.6660866863
-12899.6653619727
-12899.6566860755
-12899.648898842
-12899.6926574913
-12899.7040161957
-12899.6789729377
-12899.6621188356
-12899.6630892952
-12899.6542160973
-12899.6568805006
-12899.6381347653
-12899.6939829107
-12899.6790796185
-12899.7020345312
-12899.6515513634
-12899.6690789196
-12899.6568753455
-12899.6418999706
-12899.6870715115
-12899.6336002477
-12899.6902794717
-12899.6516971435
-12899.6667961849
-12899.6722780592
-12899.6368461177
-12899.6705476274
-12899.6863544434
-12899.6689020759
-12899.6497417644
-12899.6569116264
-12899.6837137861
-12899.7053542897
-12899.6811533561
-12899.6880987203
-12899.6860892131
-12899.6897060182
-12899.6754703786
-12899.674792029
-12899.6782362921
-12899.6812466011
-12899.6756758675
-12899.6746854689
-12899.6303173353
-12899.6857194078
-12899.6647713054
-12899.6968201587
-12899.6554314132
-12899.7005940924
-12899.6692835579
-12899.657887882
-12899.6861413327
-12899.6899310796
-12899.6542650083
-12899.6635944245
-12899.667996442
-12899.6818056376
-12899.6730774638
-12899.6902373241
-12899.67960721
-12899.6811420033
-12899.639963406
-12899.6958391216
-12899.6774635285
-12899.7112123002
-12899.6456044034
-12899.679073912
-12899.6410216609
-12899.669003869
-12899.6772993164
-12899.6837214834
-12899.6831162712
-12899.678806825
-12899.7021525851
-12899.6500816701
-12899.6739215572
-12899.6742135727
-12899.6445922717
-12899.6662341547
-12899.6861028206
-12899.6726022655
-12899.6945974495
-12899.6713153038
-12899.6788108851
-12899.6917998687
-12899.6519291076
-12899.638627984
-12899.6857516357
-12899.6580126047
-12899.6669554558
-12899.6660373002
-12899.674473153
-12899.6393801699
-12899.7021326926
-12899.6631580155
-12899.6173095148
-12899.667825694
-12899.7014246964
-12899.6447836171
-12899.6995258129
-12899.6852484692
-12899.6915130686
-12899.7123363735
-12899.6999048441
-12899.6827855783
-12899.6637004203
-12899.6802845541
-12899.6747913027
-12899.6925494432
-12899.6594100092
-12899.6745055128
-12899.662357993
-12899.6025169214
-12899.6881227477
-12899.6600041595
-12899.6930912656
-12899.6462581276
-12899.6992795404
-12899.6862421263
-12899.679579752
-12899.6348856483
-12899.6598456112
-12899.6454441027
-12899.632320649
-12899.6660956608
-12899.6655530632
-12899.6705182798
-12899.7081578057
-12899.6734233225
-12899.6678564871
-12899.6700657215
-12899.6882796334
-12899.6776616526
-12899.6796697471
-12899.6996945697
-12899.6430953116
-12899.6806464702
-12899.6483576741
-12899.6582378065
-12899.6802118018
-12899.6642594388
-12899.682895844
-12899.6829742665
-12899.6920541612
-12899.6653083404
-12899.6905541696
-12899.6715553119
-12899.6710202967
-12899.7010979102
-12899.6438920952
-12899.6683669905
-12899.6828671085
-12899.6718475285
-12899.6768132039
-12899.6760577476
-12899.6701749245
-12899.6765988683
-12899.6801254543
-12899.6972467018
-12899.677037156
-12899.6672715462
-12899.6420426949
-12899.6481602221
-12899.6829116446
-12899.6870286256
-12899.6386045943
-12899.6771688012
-12899.6558383097
-12899.6631172135
-12899.676371746
-12899.6606782085
-12899.64076054
-12899.6791492365
-12899.6445036537
-12899.6643712429
-12899.6633132805
-12899.6866640173
-12899.6414362375
-12899.69482726
-12899.703318849
-12899.6619163924
-12899.6833480645
-12899.6639277862
-12899.6736941189
-12899.6641746371
-12899.6887742857
-12899.673041718
-12899.6792442967
-12899.6514133477
-12899.6815676173
-12899.6709481709
-12899.6779709903
-12899.6740493545
-12899.6726672699
-12899.6481918335
-12899.6503996629
-12899.6892336146
-12899.6770116151
-12899.626037575
-12899.690820873
-12899.6954972662
-12899.6737471256
-12899.6497957801
-12899.6871975772
-12899.6543078681
-12899.6883792014
-12899.6673249634
-12899.6860641887
-12899.6547336327
-12899.6794331774
-12899.6595565149
-12899.6885787742
-12899.6010125789
-12899.6817406874
-12899.6570164054
-12899.7242390315
-12899.7048727176
-12899.6884756251
-12899.6777987803
-12899.6806874086
-12899.6598833487
-12899.6803596562
-12899.6439703918
-12899.6764111544
-12899.7075967954
-12899.6756647222
-12899.6735934641
-12899.6768952087
-12899.6663374932
-12899.6610881367
-12899.6633712474
-12899.686460715
-12899.6702779276
-12899.668283888
-12899.6642026234
-12899.6903748625
-12899.6650684316
-12899.6597841514
-12899.6834829479
-12899.677906248
-12899.6886086414
-12899.7061344605
-12899.6619358334
-12899.6604002859
-12899.675741319
-12899.634334933
-12899.7039722581
-12899.6687521767
-12899.6984773951
-12899.6822227858
-12899.6866598991
-12899.7024606418
-12899.6790105136
-12899.6815823216
-12899.6941717565
-12899.6308604374
-12899.656815155
-12899.6716825686
-12899.6758135016
-12899.6722213223
-12899.6847497594
-12899.6659147092
-12899.6482213421
-12899.6751571819
-12899.6949275596
-12899.6748109742
-12899.6861441306
-12899.6935742896
-12899.6757115475
-12899.6885146049
-12899.6654467106
-12899.6943760441
-12899.7029343016
-12899.6865463574
-12899.6849965674
-12899.6493444796
-12899.681996298
-12899.6678730781
-12899.6578053252
-12899.7005420648
-12899.6496173137
-12899.7006644028
-12899.6615457201
-12899.6705903219
-12899.7038423572
-12899.6884378211
-12899.6692047055
-12899.6843322116
-12899.6598736356
-12899.6528350144
-12899.6713934092
-12899.6684028711
-12899.6479185393
-12899.6870025347
-12899.6695140068
-12899.6623455907
-12899.632090235
-12899.6642515127
-12899.6779736382
-12899.6798855513
-12899.651774828
-12899.7149750793
-12899.6548723616
-12899.6763201708
-12899.6798415841
-12899.663165555
-12899.6716950212
-12899.6829519296
-12899.6373008655
-12899.7022222787
-12899.634352155
-12899.7006519833
-12899.6976140158
-12899.6219058274
-12899.6980082098
-12899.6650596328
-12899.6718109285
-12899.6697561281
-12899.652925064
-12899.6843851985
-12899.7007580494
-12899.6982943545
-12899.6693583554
-12899.684339425
-12899.6873991057
-12899.6643219798
-12899.6701785584
-12899.6826883358
-12899.6695628918
-12899.6811829998
-12899.6813079365
-12899.6551415884
-12899.6911128049
-12899.6594232908
-12899.6808959902
-12899.6749729338
-12899.6490619544
-12899.6845304979
-12899.6764408981
-12899.6786835015
-12899.6696400526
-12899.6823972794
-12899.6647948285
-12899.6886498099
-12899.6694090325
-12899.6394665559
-12899.6792255029
-12899.6803893696
-12899.6763091633
-12899.6826968096
-12899.6963873179
-12899.6625926325
-12899.6529377666
-12899.6744605009
-12899.6687372485
-12899.6446153213
-12899.6493432968
-12899.7129476371
-12899.6562793342
-12899.6497652404
-12899.6686508337
-12899.6906411287
-12899.6799528262
-12899.6508848188
-12899.6196235742
-12899.6335080695
-12899.6631710731
-12899.627318944
-12899.6763471848
-12899.6955432348
-12899.6587781822
-12899.6700567967
-12899.6711140277
-12899.6753525566
-12899.673998628
-12899.658798892
-12899.6586110429
-12899.65213462
-12899.6489384077
-12899.6741732162
-12899.6607466494
-12899.6799538426
-12899.6383590158
-12899.6627848913
-12899.6314983068
-12899.6927156693
-12899.6680528524
-12899.6852647335
-12899.6365374994
-12899.6644864086
-12899.6626348107
-12899.6589021009
-12899.6831297426
-12899.6484258015
-12899.6586062608
-12899.685162916
-12899.6450077847
-12899.6899828999
-12899.6488577867
-12899.695218388
-12899.6900353075
-12899.6451984369
-12899.6688835563
-12899.6669284188
-12899.6722954118
-12899.6966635911
-12899.6781975623
-12899.6849015766
-12899.649914638
-12899.6364254266
-12899.6702360915
-12899.6531438337
-12899.679894137
-12899.6723278729
-12899.6493294294
-12899.6430981674
-12899.6794742774
-12899.7023450866
-12899.6598216222
-12899.6904480735
-12899.650455039
-12899.6456840991
-12899.7049670013
-12899.6830549919
-12899.6416266327
-12899.6891394159
-12899.680644028
-12899.6669889569
-12899.6374508377
-12899.6713520234
-12899.6938695409
-12899.6715260403
-12899.6963773172
-12899.6703830202
-12899.6768040813
-12899.6800443614
-12899.6401099736
-12899.6811397682
-12899.6866635239
-12899.66571762
-12899.6626459723
-12899.67292854
-12899.6905516698
-12899.650704038
-12899.6558207633
-12899.6562423384
-12899.7135897905
-12899.6747303334
-12899.6879115413
-12899.7059637654
-12899.6733216279
-12899.6946105662
-12899.6637457661
-12899.6817827717
-12899.6678808636
-12899.6740387551
-12899.6854278993
-12899.6715942417
-12899.680747811
-12899.6562267441
-12899.6808432247
-12899.6552454565
-12899.6773669801
-12899.688547792
-12899.6963280855
-12899.6752758151
-12899.6777098619
-12899.7093076603
-12899.6928621797
-12899.6916792032
-12899.6714863148
-12899.6750343465
-12899.6823656367
-12899.7094783504
-12899.7068597024
-12899.6869041986
-12899.6745694665
-12899.6444081108
-12899.6834091534
-12899.6815802389
-12899.6731308052
-12899.6755987826
-12899.6786725194
-12899.6683281918
-12899.6662278903
-12899.6853603998
-12899.6702535171
-12899.6759077664
-12899.7062456844
-12899.6731800602
-12899.6898749336
-12899.6655194782
-12899.663961642
-12899.6594071454
-12899.6887066267
-12899.6903789105
-12899.667143652
-12899.673596691
-12899.6869898503
-12899.6596792539
-12899.6590148972
-12899.647636566
-12899.637368347
-12899.6536577864
-12899.6752390946
-12899.69862898
-12899.6764868361
-12899.6522403588
-12899.6582379078
-12899.6492284885
-12899.6643208609
-12899.6881031161
-12899.6716112778
-12899.714157232
-12899.6683783219
-12899.612639254
-12899.6716225822
-12899.6945628741
-12899.6806357623
-12899.7068749026
-12899.6622960911
-12899.6848037865
-12899.6670591542
-12899.6701156174
-12899.6954962812
-12899.6369674738
-12899.6537120432
-12899.6485044139
-12899.7050125659
-12899.6662976394
-12899.6642288065
-12899.6629681766
-12899.6353454127
-12899.6595191533
-12899.6939422335
-12899.6798426663
-12899.7153555959
-12899.6712713488
-12899.6783442505
-12899.6502275259
-12899.6713010307
-12899.6957285979
-12899.6780743499
-12899.6517907476
-12899.6700193645
-12899.6704679227
-12899.619848499
-12899.6475817908
-12899.6665724118
-12899.6461408032
-12899.6673282782
-12899.6760882173
-12899.6766540687
-12899.6407966325
-12899.664119235
-12899.7001090031
-12899.666006293
-12899.6867077045
-12899.6787248954
-12899.6981129328
-12899.6829379638
-12899.6968991878
-12899.6983178835
-12899.6779174112
-12899.686034383
-12899.6434018304
-12899.6743585184
-12899.692973505
-12899.6690335364
-12899.6702707951
-12899.6845133937
-12899.6666868192
-12899.6719400772
-12899.6822997352
-12899.6576214953
-12899.7118752996
-12899.6702157492
-12899.680707985
-12899.6633287248
-12899.650691943
-12899.6867348886
-12899.7032089582
-12899.6808359522
-12899.673715189
-12899.6974339643
-12899.6837809317
-12899.6652506571
-12899.6516637782
-12899.6418112722
-12899.6813724924
-12899.6694689289
-12899.673957653
-12899.664081726
-12899.6390241985
-12899.6765490063
-12899.6532924762
-12899.6606949402
-12899.6709562508
-12899.6861499028
-12899.6828320763
-12899.675830488
-12899.7135117159
-12899.6641875624
-12899.665548137
-12899.6420682509
-12899.6095381322
-12899.6821964927
-12899.6669450986
-12899.6770864236
-12899.6764656379
-12899.6786654539
-12899.6721023914
-12899.6687816914
-12899.6864063968
-12899.6432610118
-12899.6684678177
-12899.6850617606
-12899.6872741943
-12899.6870175816
-12899.6395328234
-12899.6444578969
-12899.6591463115
-12899.6181094409
-12899.6399731441
-12899.6632494083
-12899.6747869195
-12899.656633279
-12899.6974013407
-12899.6912958992
-12899.6698213549
-12899.6759623084
-12899.6854715223
-12899.6422849159
-12899.6833199856
-12899.6537447571
-12899.678600641
-12899.6532983612
-12899.6483664374
-12899.6617589166
-12899.6841454967
-12899.6786774381
-12899.6974165047
-12899.6545412306
-12899.6680090314
-12899.7002472442
-12899.6544367173
-12899.7066176812
-12899.66038222
-12899.6673663014
-12899.6509702831
-12899.661929375
-12899.6985566569
-12899.6837826808
-12899.7087713455
-12899.6704932136
-12899.6943976676
-12899.7129312992
-12899.6704438018
-12899.6681601898
-12899.69117359
-12899.6191026527
-12899.6560677902
-12899.6759397
-12899.6610041828
-12899.6693619002
-12899.6542776752
-12899.6744040096
-12899.6728010841
-12899.6820427677
-12899.6804533976
-12899.6573554843
-12899.6653572778
-12899.6597937708
-12899.6940146692
-12899.6782516945
-12899.6928755034
-12899.6730968088
-12899.6839033001
-12899.6789523932
-12899.6573648283
-12899.6176523124
-12899.6858670028
-12899.7083263538
-12899.6733561722
-12899.693213431
-12899.6771727013
-12899.6614771116
-12899.6795108304
-12899.6657037465
-12899.6681670547
-12899.6368434585
-12899.6913327021
-12899.6298068436
-12899.6896330981
-12899.7074303438
-12899.6715731846
-12899.6659687845
-12899.6857821831
-12899.6432879896
-12899.6823627371
-12899.6722845916
-12899.6805084476
-12899.6836477883
-12899.6459482455
-12899.6621657404
-12899.6454622863
-12899.6698586031
-12899.6815122852
-12899.6893775944
-12899.6708623843
-12899.6698599117
-12899.6891719178
-12899.6717822115
-12899.7008949268
-12899.6929728502
-12899.7079221516
-12899.6857394096
-12899.6721979446
-12899.6927814583
-12899.688730235
-12899.663088799
-12899.7215860961
-12899.6381153438
-12899.6665394936
-12899.6527222176
-12899.6990040349
-12899.6554052949
-12899.6769784484
-12899.6637608145
-12899.6657498264
-12899.6448070579
-12899.6743214479
-12899.6341941697
-12899.6514572807
-12899.7162870615
-12899.6985349762
-12899.6753918922
-12899.6657009269
-12899.696820536
-12899.719801905
-12899.6496479227
-12899.6764952719
-12899.6592776882
-12899.6652696885
-12899.6682351904
-12899.6802983229
-12899.684063727
-12899.6376024661
-12899.681357472
-12899.6682721144
-12899.6833290783
-12899.6610606011
-12899.6556543623
-12899.6722921847
-12899.6298718406
-12899.6773666791
-12899.6720430111
-12899.6593891143
-12899.692692455
-12899.6643411724
-12899.687288741
-12899.6702728848
-12899.6884387562
-12899.6290472006
-12899.6533545548
-12899.6698193522
-12899.6514811039
-12899.6798789679
-12899.6726719955
-12899.6738243608
-12899.6656494839
-12899.6493601211
-12899.6576171039
-12899.674587092
-12899.6732433619
-12899.6859270005
-12899.6919150803
-12899.67467278
-12899.6947834244
-12899.6397289865
-12899.668164883
-12899.6546931044
-12899.6869054006
-12899.7010941461
-12899.650818993
-12899.6923952531
-12899.6330132247
-12899.6259318336
-12899.6706517857
-12899.6760000882
-12899.6716571157
-12899.6754548366
-12899.6617034156
-12899.6596454459
-12899.656547624
-12899.6801270296
-12899.6352109267
-12899.6707697258
-12899.6472225512
-12899.6913353845
-12899.670112769
-12899.6717638184
-12899.6621140067
-12899.6741922058
-12899.680018911
-12899.6769225287
-12899.676292405
-12899.6664068678
-12899.6299618885
-12899.6433822023
-12899.6756890122
-12899.6844529113
-12899.7064456395
-12899.6740477085
-12899.6831939908
-12899.6442376545
-12899.6204979128
-12899.6840081471
-12899.6722818513
-12899.6549091862
-12899.6917192687
-12899.6704689088
-12899.6755667588
-12899.6401484004
-12899.649427936
-12899.6646981837
-12899.6725709503
-12899.7060510718
-12899.6569436438
-12899.6544675873
-12899.6961398614
-12899.6698810891
-12899.6642426847
-12899.6815960086
-12899.6649963006
-12899.6666845206
-12899.6988539004
-12899.6382446319
-12899.6619920166
-12899.6736274303
-12899.663662776
-12899.6852909947
-12899.6481755565
-12899.6651731345
-12899.7082534818
-12899.6548666344
-12899.6520181752
-12899.6981278229
-12899.6699259032
-12899.6352237732
-12899.6348210189
-12899.655659377
-12899.6770952121
-12899.6675340603
-12899.6736534618
-12899.6656821175
-12899.6890602053
-12899.6922704948
-12899.6554087888
-12899.6989181011
-12899.6537958419
-12899.6956918132
-12899.681936241
-12899.6761590221
-12899.6703771223
-12899.6695089976
-12899.6930679964
-12899.6570654162
-12899.6935615097
-12899.6580224273
-12899.6610223251
-12899.6469589914
-12899.6650757432
-12899.6738930399
-12899.6911316915
-12899.6861682549
-12899.6805412056
-12899.6764124252
-12899.6648734574
-12899.6519157015
-12899.6725700169
-12899.6390256311
-12899.6331085913
-12899.6658631671
-12899.652863591
-12899.687973816
-12899.6609698512
-12899.6665687311
-12899.6613052462
-12899.6383794868
-12899.6356340455
-12899.6774345172
-12899.6389801546
-12899.6888310435
-12899.6947965471
-12899.6902183665
-12899.6606881787
-12899.6470154473
-12899.6663161139
-12899.6659300422
-12899.6929693384
-12899.6840188887
-12899.6842641394
-12899.6923760507
-12899.6752495645
-12899.6774275758
-12899.6564002456
-12899.6675991151
-12899.6493432802
-12899.6653290488
-12899.6861511952
-12899.6786131918
-12899.6840672325
-12899.6445773895
-12899.6595401303
-12899.6809244166
-12899.6508901097
-12899.6519927959
-12899.6636358307
-12899.6657807913
-12899.6625238895
-12899.6740555222
-12899.6522862897
-12899.6771766128
-12899.6662232406
-12899.6811101314
-12899.6242770359
-12899.6815825553
-12899.7037757543
-12899.6763818482
-12899.6888770889
-12899.685268125
-12899.6713379341
-12899.7009860256
-12899.6742434999
-12899.6591126419
-12899.6871151552
-12899.6721292836
-12899.637595278
-12899.6375662983
-12899.6770697375
-12899.6772242624
-12899.6623616683
-12899.6640569925
-12899.675764269
-12899.6391466568
-12899.6696964864
-12899.6967297661
-12899.6745079738
-12899.6781439434
-12899.6338275959
-12899.6649872101
-12899.649088504
-12899.6536627407
-12899.6396226773
-12899.6583284961
-12899.6640199357
-12899.6589007379
-12899.6473150801
-12899.6522934316
-12899.6539771245
-12899.6791288599
-12899.6368781636
-12899.6513364232
-12899.6383028002
-12899.6311355192
-12899.6244692564
-12899.6667086415
-12899.6574277711
-12899.6405672922
-12899.6457739774
-12899.6674638077
-12899.6418537763
-12899.6600905773
-12899.6418775647
-12899.6581086977
-12899.6283786715
-12899.656494088
-12899.6619377396
-12899.6433492371
-12899.6226966532
-12899.6297395024
-12899.6419237671
-12899.6516423039
-12899.6706111992
-12899.660027504
-12899.6338486056
-12899.6509431628
-12899.6737235377
-12899.6498088806
-12899.6039138889
-12899.6597508872
-12899.6199170616
-12899.6446213242
-12899.6875680732
-12899.6957754011
-12899.6671740762
-12899.6416606577
-12899.6178041766
-12899.6704900217
-12899.6757637544
-12899.6510336272
-12899.6736757158
-12899.6868892205
-12899.6731987569
-12899.6595444338
-12899.697143708
-12899.6647627101
-12899.6492076531
-12899.6777246394
-12899.6919833081
-12899.6655589345
-12899.6618026064
-12899.6552469634
-12899.676293277
-12899.6635573921
-12899.6932072545
-12899.6400222408
-12899.6872505541
-12899.6625828414
-12899.6738139308
-12899.6682538215
-12899.6621603401
-12899.6496928023
-12899.6513872502
-12899.6828294048
-12899.6301761849
-12899.6578812538
-12899.6423356632
-12899.6814714023
-12899.6434188132
-12899.6654797242
-12899.6568149009
-12899.6678466311
-12899.6315259859
-12899.6827764859
-12899.6785119239
-12899.643312977
-12899.6903327224
-12899.6456414852
-12899.6736132147
-12899.6629205396
-12899.6238031612
-12899.6941289791
-12899.643295343
-12899.6356027454
-12899.653411615
-12899.6632245901
-12899.666339855
-12899.6302195658
-12899.6624747277
-12899.6677844382
-12899.6587844832
-12899.6796373039
-12899.6778906122
-12899.6535505199
-12899.6635028962
-12899.6484794309
-12899.6454637858
-12899.6303864496
-12899.6525028554
-12899.6794238265
-12899.6851632601
-12899.6863650431
-12899.6525653899
-12899.6773931913
-12899.6711932956
-12899.6670002812
-12899.6372833272
-12899.6164093018
-12899.6989785866
-12899.6859169263
-12899.6458759493
-12899.6821506407
-12899.6091088393
-12899.6334904397
-12899.6610468222
-12899.658814239
-12899.6582126434
-12899.6796632131
-12899.6689301775
-12899.6182204293
-12899.6559910763
-12899.6563071678
-12899.6551007905
-12899.6530782179
-12899.6325805872
-12899.6747213593
-12899.6863111442
-12899.6582776458
-12899.6705265902
-12899.6460656382
-12899.6655031483
-12899.6547237005
-12899.6960528326
-12899.6701962347
-12899.6648438977
-12899.6601693964
-12899.6688824512
-12899.6742399346
-12899.6593747845
-12899.6581795876
-12899.6519354199
-12899.6731101543
-12899.684548667
-12899.6596760302
-12899.6693455481
-12899.6751184131
-12899.6822615731
-12899.6494788815
-12899.6592268079
-12899.662661325
-12899.6253669951
-12899.6300413999
-12899.6781685951
-12899.6830648411
-12899.6218646537
-12899.687577832
-12899.6653423538
-12899.6675302296
-12899.6601087396
-12899.7013801838
-12899.66865478
-12899.6684823641
-12899.701879781
-12899.6532543439
-12899.661322306
-12899.644141546
-12899.6629985796
-12899.6825077635
-12899.6728829367
-12899.6296119947
-12899.6530214114
-12899.6522452439
-12899.6712266725
-12899.6955599042
-12899.6693087023
-12899.673125502
-12899.6642100903
-12899.651058617
-12899.6825074982
-12899.6496078453
-12899.6826789137
-12899.690188445
-12899.6458326976
-12899.6721405777
-12899.627172409
-12899.6890380667
-12899.6641539299
-12899.6938058436
-12899.6959353082
-12899.6505303634
-12899.6770686977
-12899.7162922945
-12899.6311593535
-12899.6318524424
-12899.6618205055
-12899.6598186491
-12899.7030203817
-12899.6841307357
-12899.6473362859
-12899.6716579068
-12899.6509885703
-12899.6294351154
-12899.6547119757
-12899.6483201487
-12899.679389748
-12899.6667510346
-12899.6534843784
-12899.6994466991
-12899.6662555403
-12899.6642773194
-12899.6578188899
-12899.6601268557
-12899.6421262662
-12899.6735880332
-12899.6463786096
-12899.6372982749
-12899.6663718557
-12899.6705747783
-12899.691760948
-12899.6708311273
-12899.6853940115
-12899.6431238448
-12899.654985342
-12899.6665161228
-12899.6682753929
-12899.6468365401
-12899.6337053204
-12899.6526103019
-12899.6597674477
-12899.6777622935
-12899.6634074619
-12899.6843270726
-12899.6505082642
-12899.6724886909
-12899.6864845528
-12899.668634068
-12899.6561407103
-12899.6503280007
-12899.6645616878
-12899.682117488
-12899.6712586196
-12899.6879833782
-12899.6613975606
-12899.6348765863
-12899.653285789
-12899.6424517245
-12899.6569428063
-12899.6396644311
-12899.671341893
-12899.6984182378
-12899.6648874587
-12899.6758227641
-12899.671606049
-12899.5982767214
-12899.6796161289
-12899.6495208538
-12899.6735439154
-12899.6722645351
-12899.6725832236
-12899.6711824039
-12899.6309443702
-12899.6691402472
-12899.6758103042
-12899.6844976233
-12899.6841362901
-12899.6440888035
-12899.6575941423
-12899.6922102958
-12899.6366064057
-12899.6699961045
-12899.6462492387
-12899.654645709
-12899.6507980961
-12899.6481425781
-12899.6663066137
-12899.6352367549
-12899.6459602859
-12899.6814373952
-12899.649413093
-12899.6469846784
-12899.6376131942
-12899.6545299886
-12899.6447390755
-12899.6481748722
-12899.6167211388
-12899.6649871685
-12899.6718859002
-12899.6268106256
-12899.6580551997
-12899.6698508356
-12899.6854161721
-12899.6823818874
-12899.6520379682
-12899.6770386518
-12899.6683468184
-12899.6403423559
-12899.7005656095
-12899.6775304126
-12899.6688967657
-12899.6531760923
-12899.6622634527
-12899.6721673037
-12899.6630115345
-12899.6711606281
-12899.6454054523
-12899.6349766811
-12899.6805552611
-12899.6793243053
-12899.653242689
-12899.6725709756
-12899.6784088936
-12899.6825396877
-12899.6747823549
-12899.6296809063
-12899.6656340839
-12899.6447404031
-12899.6822828878
-12899.6518203656
-12899.6857205981
-12899.6120463809
-12899.6846234349
-12899.6643776811
-12899.6426127688
-12899.6570719902
-12899.6740142438
-12899.6884464138
-12899.6378593148
-12899.659039528
-12899.6603822953
-12899.6730020377
-12899.6757396857
-12899.6837466453
-12899.6675331653
-12899.6824882621
-12899.6590574653
-12899.6307507475
-12899.6550364713
-12899.6243161646
-12899.6818491931
-12899.663882573
-12899.6616374067
-12899.6604670648
-12899.6805276378
-12899.6326031007
-12899.6942924109
-12899.6528394771
-12899.6434515465
-12899.650406097
-12899.6847607734
-12899.6848918927
-12899.6292431104
-12899.6763655992
-12899.6772772466
-12899.6579805093
-12899.6821662038
-12899.6386815817
-12899.6696544597
-12899.6722691861
-12899.6699857231
-12899.642611663
-12899.70900472
-12899.662727537
-12899.6569042792
-12899.6430046975
-12899.6617551561
-12899.6653558034
-12899.6585236895
-12899.6794074758
-12899.6255603229
-12899.6860694323
-12899.6521437141
-12899.6463395279
-12899.6654459746
-12899.67436508
-12899.6518342146
-12899.6585178152
-12899.6592658459
-12899.6753614731
-12899.6600355979
-12899.6702830471
-12899.6364912199
-12899.644365667
-12899.6372213414
-12899.6384943566
-12899.6574376344
-12899.643502355
-12899.6668876543
-12899.6479112059
-12899.7050737678
-12899.6687191733
-12899.687273915
-12899.651758609
-12899.639208719
-12899.654180804
-12899.6497000019
-12899.6528565605
-12899.6797468757
-12899.6819171434
-12899.6982899994
-12899.669513298
-12899.6654947177
-12899.6373935033
-12899.6484219359
-12899.6368013865
-12899.6816870317
-12899.6804852349
-12899.6655769746
-12899.6891328147
-12899.6200418976
-12899.6935907519
-12899.6504609618
-12899.6538818825
-12899.6326565993
-12899.6665689582
-12899.652834095
-12899.6025800529
-12899.6680760467
-12899.6510600295
-12899.6671037263
-12899.6554090723
-12899.6549869105
-12899.6391238153
-12899.6776104963
-12899.678167111
-12899.6807839041
-12899.6160360462
-12899.6204308704
-12899.6416508142
-12899.6859420814
-12899.6216995918
-12899.6742062384
-12899.6684656517
-12899.690451841
-12899.6374506588
-12899.6799802523
-12899.6702889286
-12899.6605940517
-12899.6597263795
-12899.6752508906
-12899.6855914777
-12899.6748800608
-12899.6662987233
-12899.672058396
-12899.6710205318
-12899.6686365277
-12899.6622772555
-12899.6788445546
-12899.6537313959
-12899.6670140335
-12899.6801516913
-12899.6632435658
-12899.6060904037
-12899.655769771
-12899.6654833639
-12899.6814350346
-12899.6859880769
-12899.6840497806
-12899.6502373198
-12899.6078637238
-12899.6725899808
-12899.6544697372
-12899.6977293613
-12899.6884376389
-12899.686051033
-12899.6653215374
-12899.6866695979
-12899.6521933995
-12899.6727135798
-12899.6690206691
-12899.6574718284
-12899.6352491768
-12899.6661427861
-12899.6576231212
-12899.6742635755
-12899.6713563753
-12899.6892459965
-12899.672227039
-12899.6914915161
-12899.6739905128
-12899.6675320724
-12899.6755837422
-12899.6606445002
-12899.6812958833
-12899.6734010388
-12899.6827839624
-12899.6672595328
-12899.6734345117
-12899.6647807401
-12899.6655903856
-12899.6732389194
-12899.6736341238
-12899.6358636814
-12899.6811174432
-12899.7018865292
-12899.6516148446
-12899.6614422169
-12899.672524412
-12899.6718627119
-12899.6596891873
-12899.624274056
-12899.6220550467
-12899.6611531292
-12899.637413097
-12899.6489906248
-12899.6398946416
-12899.6419233755
-12899.659495551
-12899.6774235154
-12899.6255558156
-12899.6703988865
-12899.6773758287
-12899.64981995
-12899.6672849188
-12899.6599647568
-12899.6650780612
-12899.6861565382
-12899.6603381471
-12899.6516362432
-12899.6750133312
-12899.6914266191
-12899.6501257125
-12899.667879719
-12899.6243246673
-12899.6610850689
-12899.6716031385
-12899.6706267786
-12899.6826932607
-12899.6494871801
-12899.6735526888
-12899.657614387
-12899.6572949811
-12899.6422294238
-12899.6465884137
-12899.65948098
-12899.6397768164
-12899.6791713346
-12899.6825667182
-12899.6378270908
-12899.6366850233
-12899.6688650523
-12899.6704870439
-12899.6845684286
-12899.6776650489
-12899.6552930672
-12899.6537928741
-12899.6784073667
-12899.6462338687
-12899.6570875404
-12899.6679966923
-12899.6496824903
-12899.6878718908
-12899.6817970401
-12899.6559454796
-12899.6563307675
-12899.6403525568
-12899.6574946763
-12899.6576099113
-12899.6705243226
-12899.6527161961
-12899.6821725724
-12899.6628650441
-12899.6455007882
-12899.6369783637
-12899.6551232378
-12899.6656539694
-12899.6705982848
-12899.6720974319
-12899.6800942556
-12899.6862442466
-12899.6343651055
-12899.6714507339
-12899.6714272869
-12899.6388367265
-12899.688721645
-12899.6866650052
-12899.6789466262
-12899.6869440999
-12899.6434812462
-12899.6392037385
-12899.6762229118
-12899.7012726224
-12899.6579124898
-12899.6687633171
-12899.6430021643
-12899.6399014721
-12899.675211236
-12899.695126354
-12899.6419182834
-12899.6738442232
-12899.695958004
-12899.6536497994
-12899.6446558816
-12899.6619337509
-12899.6536344475
-12899.654887959
-12899.6636409744
-12899.6538435131
-12899.6814722521
-12899.6780663529
-12899.6558710071
-12899.6088774054
-12899.6290084741
-12899.6438741957
-12899.6279932433
-12899.6500919396
-12899.6589482401
-12899.6514621741
-12899.6524008892
-12899.6502404737
-12899.6482913843
-12899.6624944704
-12899.6553557588
-12899.6836398631
-12899.6580036456
-12899.6289019284
-12899.6023723485
-12899.6329674416
-12899.6668951352
-12899.6648153406
-12899.6678335276
-12899.6369834937
-12899.6711827789
-12899.6748099685
-12899.6544211311
-12899.6831425974
-12899.6452318529
-12899.67557067
-12899.6596023905
-12899.6608550429
-12899.6732411659
-12899.6674776251
-12899.6658007147
-12899.7060329593
-12899.6770155066
-12899.6668603252
-12899.6849489387
-12899.6849959023
-12899.6494016987
-12899.6855504036
-12899.6283288994
-12899.6718068123
-12899.6841955353
-12899.6648613454
-12899.6748558781
-12899.6790906192
-12899.639289505
-12899.6363373816
-12899.6645127269
-12899.6494665822
-12899.6513188107
-12899.6367909823
-12899.6728127006
-12899.6768589417
-12899.6642276834
-12899.6548659217
-12899.6498588622
-12899.6324598351
-12899.6716365643
-12899.6408831104
-12899.6299648223
-12899.615964171
-12899.6761346676
-12899.6728647573
-12899.6494126738
-12899.6610276011
-12899.6559164853
-12899.6541119071
-12899.6578302702
-12899.6806696718
-12899.6626132771
-12899.6655179273
-12899.6556609783
-12899.6710289367
-12899.616439946
-12899.6894916963
-12899.6913867938
-12899.6660833025
-12899.6454778046
-12899.6717742536
-12899.6909518067
-12899.6737077135
-12899.6671650021
-12899.6573981147
-12899.6666759838
-12899.6767071594
-12899.6738053074
-12899.6599931851
-12899.6427679563
-12899.6748520149
-12899.655167151
-12899.6256155134
-12899.6759261399
-12899.6979601125
-12899.6679845776
-12899.6538060796
-12899.7037418824
-12899.6611014975
-12899.6405867645
-12899.672514243
-12899.6542657079
-12899.6698103991
-12899.6796572546
-12899.6647168444
-12899.6677900483
-12899.6350897095
-12899.6601157381
-12899.6424673378
-12899.6385383987
-12899.6614740271
-12899.6421561601
-12899.664890292
-12899.6782144864
-12899.6616535565
-12899.6476809532
-12899.6682984371
-12899.6293456918
-12899.6434243337
-12899.6752389227
-12899.6644554579
-12899.6832673165
-12899.701468479
-12899.6520544945
-12899.6452905465
-12899.659033851
-12899.6804425509
-12899.6593287474
-12899.661585436
-12899.6211149734
-12899.6425078363
-12899.676701871
-12899.6767987256
-12899.6824754103
-12899.6638761837
-12899.6498486555
-12899.6312722451
-12899.6640478803
-12899.6634656339
-12899.6583147054
-12899.6895449565
-12899.6362831075
-12899.6250183344
-12899.6657856094
-12899.6559371462
-12899.6688568702
-12899.6637570909
-12899.654217005
-12899.6029428035
-12899.6482517288
-12899.6686270425
-12899.6886841596
-12899.6703130217
-12899.6272854961
-12899.6243279066
-12899.6576568636
-12899.6440187967
-12899.6514366933
-12899.6440213386
-12899.6109533804
-12899.6124206367
-12899.6910212658
-12899.667588119
-12899.6493293639
-12899.6811205652
-12899.6473528858
-12899.6566261425
-12899.6731321303
-12899.6908531226
-12899.6920673907
-12899.6712116652
-12899.6361173417
-12899.6331632008
-12899.6233869823
-12899.6501430371
-12899.6296161859
-12899.6612122819
-12899.6487888304
-12899.6620947472
-12899.6577200295
-12899.6699932037
-12899.6890963785
-12899.6584535782
-12899.6678407931
-12899.6162182456
-12899.6609268325
-12899.6637862943
-12899.6480948412
-12899.6201731534
-12899.6527487222
-12899.6483564802
-12899.6761724102
-12899.6711649149
-12899.6443148795
-12899.6585302646
-12899.6070040669
-12899.6601825606
-12899.6649692756
-12899.6444810595
-12899.6314627751
-12899.6722174407
-12899.6497030727
-12899.6463098921
-12899.6629280477
-12899.6452394963
-12899.6548507883
-12899.6515610233
-12899.6761198996
-12899.6215427137
-12899.6853678189
-12899.6447744129
-12899.7111906804
-12899.6585419219
-12899.6257735384
-12899.6463765163
-12899.6605322323
-12899.6440785458
-12899.6338670335
-12899.6625355341
-12899.6690258747
-12899.6341217606
-12899.671247047
-12899.6375233245
-12899.663946582
-12899.6342552027
-12899.6329297866
-12899.6718955571
-12899.667207091
-12899.6927785705
-12899.6370155778
-12899.6540789665
-12899.6665778832
-12899.6663874168
-12899.6627977436
-12899.6158949954
-12899.6670890512
-12899.6609713799
-12899.6347399492
-12899.6272529041
-12899.6536655108
-12899.606969152
-12899.664499433
-12899.6459618909
-12899.6738233243
-12899.6112939842
-12899.6330273231
-12899.6441029061
-12899.6635911125
-12899.657242726
-12899.6199187866
-12899.6457081977
-12899.6840932409
-12899.6489303427
-12899.6671323915
-12899.6773209433
-12899.6924265159
-12899.6225650934
-12899.6682843606
-12899.6552730779
-12899.6465080437
-12899.6472778952
-12899.659320479
-12899.6462986121
-12899.6455897777
-12899.6693304432
-12899.6721909293
-12899.6580791989
-12899.6807461933
-12899.6559158613
-12899.6578747843
-12899.6680610605
-12899.6642985325
-12899.6150990423
-12899.6633167626
-12899.632377081
-12899.6289426403
-12899.6361023068
-12899.6542454526
-12899.6380722377
-12899.6399985958
-12899.6736904631
-12899.6832257546
-12899.6748640977
-12899.6446971059
-12899.636057826
-12899.6432055424
-12899.6358440991
-12899.6065045805
-12899.6522433389
-12899.6214205349
-12899.6488752174
-12899.6637298234
-12899.6741514084
-12899.6557322713
-12899.6634279142
-12899.6619365935
-12899.6657540384
-12899.6576510798
-12899.6664873548
-12899.6784527884
-12899.6679748541
-12899.6467335497
-12899.6483599147
-12899.6863879972
-12899.6900522642
-12899.6519041728
-12899.6933662286
-12899.6519298534
-12899.6896897503
-12899.6529041374
-12899.6193407777
-12899.6373175839
-12899.667453946
-12899.6587755245
-12899.6365185034
-12899.6660559688
-12899.6821317261
-12899.6571792808
-12899.6845536188
-12899.6635017805
-12899.6578531051
-12899.6787634037
-12899.6541916043
-12899.649619247
-12899.6436842347
-12899.6458916217
-12899.6981391356
-12899.6818900163
-12899.6645427965
-12899.5931292116
-12899.7080775053
-12899.6407066358
-12899.6669876645
-12899.6599144848
-12899.6622927851
-12899.6241676643
-12899.6373949194
-12899.6426564155
-12899.6433604669
-12899.6545142595
-12899.6748080293
-12899.6487412669
-12899.6837088169
-12899.664686328
-12899.6417239695
-12899.6747374582
-12899.633719994
-12899.6901362971
-12899.6700486663
-12899.6507085343
-12899.6698986088
-12899.669659645
-12899.6581072039
-12899.6663419751
-12899.6690489682
-12899.6629933512
-12899.6482517799
-12899.6470446407
-12899.6598207597
-12899.6628196616
-12899.6336180549
-12899.6510958397
-12899.6486421965
-12899.7008694308
-12899.6823594956
-12899.6768599899
-12899.6208300396
-12899.6460683406
-12899.6840787637
-12899.6424560339
-12899.6332326456
-12899.666135972
-12899.6699337051
-12899.6665304795
-12899.6805411156
-12899.680379339
-12899.6945079252
-12899.6612649683
-12899.6810700275
-12899.6724773224
-12899.6678869972
-12899.6353018389
-12899.6462015696
-12899.619693594
-12899.6718065188
-12899.70879845
-12899.6836436822
-12899.63359677
-12899.6483781883
-12899.6860615069
-12899.6688479993
-12899.6488491975
-12899.6474339683
-12899.662331876
-12899.6586854216
-12899.6576840949
-12899.6549964728
-12899.6567409869
-12899.681310899
-12899.6964673841
-12899.6375768732
-12899.6765218307
-12899.6724801124
-12899.6572762117
-12899.6508061582
-12899.6660064546
-12899.6688887803
-12899.6444709813
-12899.6435975133
-12899.6504576786
-12899.6502612748
-12899.6507824172
-12899.6552854969
-12899.6411889267
-12899.6745544118
-12899.6418841987
-12899.6532493622
-12899.6485430161
-12899.6544941674
-12899.6340355147
-12899.666376818
-12899.6573645616
-12899.6684861013
-12899.623536571
-12899.6390710906
-12899.6773863298
-12899.6291130526
-12899.6515201219
-12899.6102412753
-12899.6333179238
-12899.6501190277
-12899.6536101674
-12899.6666588862
-12899.6394063713
-12899.6953666987
-12899.6252684173
-12899.6520328091
-12899.6497695716
-12899.6057923959
-12899.6657146709
-12899.6534809752
-12899.6414587277
-12899.6660485113
-12899.6306713946
-12899.6400699659
-12899.6538162604
-12899.6741632272
-12899.64333187
-12899.6682711031
-12899.648571237
-12899.677900925
-12899.6720729485
-12899.6600365374
-12899.6638461811
-12899.6448013967
-12899.6848060149
-12899.6297394421
-12899.6191580167
-12899.632859473
-12899.6723618579
-12899.6509336447
-12899.6641180166
-12899.6170527844
-12899.6530624461
-12899.6344699306
-12899.6823200565
-12899.6497093131
-12899.6483950858
-12899.6570353215
-12899.6765316481
-12899.656122316
-12899.6585498614
-12899.6356275459
-12899.6418919963
-12899.6796109943
-12899.6510706282
-12899.6395542141
-12899.6206141561
-12899.6427641704
-12899.6656367359
-12899.6739949824
-12899.666325078
-12899.6760513894
-12899.6724647233
-12899.6651683375
-12899.6661837384
-12899.6560007266
-12899.6423164223
-12899.6200918317
-12899.6782381723
-12899.6594878041
-12899.6421005757
-12899.624250894
-12899.6736042387
-12899.649222756
-12899.6533390682
-12899.6492362858
-12899.6736692518
-12899.6501953486
-12899.6658923488
-12899.6429088895
-12899.6572401871
-12899.6504700843
-12899.637697187
-12899.6287679837
-12899.665439169
-12899.6569700026
-12899.6269172115
-12899.656029227
-12899.6476400979
-12899.6622017518
-12899.651291018
-12899.6466785665
-12899.65064228
-12899.6421466634
-12899.6379602553
-12899.6496259237
-12899.6728976928
-12899.6603412208
-12899.6613800476
-12899.6669962525
-12899.6432131313
-12899.6452689058
-12899.6331854614
-12899.6470854558
-12899.6464901645
-12899.6165033553
-12899.6699601957
-12899.6760149241
-12899.6555365173
-12899.6677880045
-12899.6530704528
-12899.6612965966
-12899.651868737
-12899.6397606929
-12899.6749302724
-12899.6856672526
-12899.6781544498
-12899.6141973047
-12899.6578509523
-12899.6614407926
-12899.6625213754
-12899.6865122345
-12899.6598054806
-12899.6479013517
-12899.6068285688
-12899.6737659924
-12899.6726198002
-12899.665498393
-12899.6773418278
-12899.6506916548
-12899.6584127397
-12899.6527520791
-12899.6737421074
-12899.6645276088
-12899.6364644634
-12899.6334278487
-12899.6532854768
-12899.6449058434
-12899.6845940387
-12899.6593116875
-12899.6384705146
-12899.6399746314
-12899.646920756
-12899.6857523244
-12899.61644911
-12899.6747902562
-12899.6539656682
-12899.6885809988
-12899.6436244892
-12899.6891528106
-12899.6428662323
-12899.6337207105
-12899.6481971728
-12899.6779356779
-12899.6341175799
-12899.6168703483
-12899.6216870089
-12899.6808195443
-12899.6301283267
-12899.6423880875
-12899.6460645265
-12899.6067711498
-12899.6654369111
-12899.6965111015
-12899.668194676
-12899.6476861505
-12899.6547878847
-12899.6909500571
-12899.6319846802
-12899.6333364908
-12899.6691337264
-12899.6905130295
-12899.6143325787
-12899.6529590601
-12899.6730220656
-12899.6506023014
-12899.6662589213
-12899.632296417
-12899.6385202223
-12899.6688215736
-12899.6641607732
-12899.6343706185
-12899.659506418
-12899.63843545
-12899.6706720069
-12899.6610551189
-12899.6889970184
-12899.6343741833
-12899.6614422473
-12899.6441948158
-12899.6489289902
-12899.6485349346
-12899.651590267
-12899.6474379574
-12899.6719253967
-12899.6826536915
-12899.6590474864
-12899.6289852383
-12899.6694222925
-12899.6560488586
-12899.6803133705
-12899.6258067503
-12899.657065341
-12899.6491564969
-12899.662826396
-12899.6698778244
-12899.6522136248
-12899.6522252586
-12899.673263344
-12899.6350417611
-12899.6562048897
-12899.6594325098
-12899.6679373143
-12899.6895715279
-12899.6521734166
-12899.6551795299
-12899.6798942777
-12899.6826561723
-12899.6492793046
-12899.6628982318
-12899.6797613069
-12899.6748924977
-12899.6632972777
-12899.6592706686
-12899.6987738981
-12899.6668712112
-12899.6265571863
-12899.624500671
-12899.6638325454
-12899.6383455218
-12899.6101413782
-12899.6443443148
-12899.6652558145
-12899.6810354204
-12899.6528610307
-12899.6528345884
-12899.6866734461
-12899.6544353422
-12899.6731154422
-12899.6739187115
-12899.6540278993
-12899.6596382741
-12899.6566022925
-12899.6688936355
-12899.628479838
-12899.6579513539
-12899.6524990185
-12899.648425362
-12899.6520026882
-12899.6471908913
-12899.6572237851
-12899.6834765397
-12899.6442983625
-12899.6257018896
-12899.6467460049
-12899.6581571689
-12899.6610035022
-12899.6481258671
-12899.6476633325
-12899.6314682095
-12899.6571768104
-12899.646641126
-12899.6487173136
-12899.6316515305
-12899.6384694133
-12899.6449080791
-12899.6315988244
-12899.644453689
-12899.6754121721
-12899.6785777336
-12899.662981518
-12899.6741864752
-12899.6346961489
-12899.6911477566
-12899.6479894758
-12899.6487214396
-12899.6849049553
-12899.682979679
-12899.6626605257
-12899.6076664732
-12899.6506691155
-12899.6546315767
-12899.6595605537
-12899.6800115045
-12899.6271819429
-12899.642553038
-12899.7063440701
-12899.648451417
-12899.6409802587
-12899.6417261687
-12899.6679059175
-12899.6615320608
-12899.6529219961
-12899.6514395405
-12899.6545110507
-12899.6701669627
-12899.6719829867
-12899.6534359163
-12899.6507234374
-12899.6706051648
-12899.677328704
-12899.6339574254
-12899.6421239325
-12899.6667072638
-12899.6320406931
-12899.610639661
-12899.6241206785
-12899.583801153
-12899.6378931217
-12899.64064838
-12899.6227261058
-12899.6443762433
-12899.6250062481
-12899.67397171
-12899.6578806354
-12899.6603482541
-12899.6428111914
-12899.6863289852
-12899.6489645875
-12899.6251989356
-12899.6084436605
-12899.6566186559
-12899.6308718292
-12899.6187063702
-12899.6448402208
-12899.6491948194
-12899.6397469663
-12899.6643014223
-12899.6434233999
-12899.6402148639
-12899.6431032851
-12899.6478385534
-12899.6726416685
-12899.6145790955
-12899.6529004971
-12899.6664379424
-12899.6108804566
-12899.6383224697
-12899.6429963896
-12899.6717816281
-12899.64306756
-12899.6610827762
-12899.6635337371
-12899.6639631319
-12899.6745908779
-12899.6612370574
-12899.6524784712
-12899.659920859
-12899.6647963093
-12899.6786082781
-12899.5821237143
-12899.6700009644
-12899.6493831817
-12899.6496115996
-12899.6503429337
-12899.6297687591
-12899.6826276622
-12899.6537080063
-12899.639946773
-12899.6634919945
-12899.6118874918
-12899.6696142781
-12899.6796552889
-12899.6724358149
-12899.6425083939
-12899.6607344658
-12899.679446041
-12899.6637062116
-12899.670589221
-12899.6554705028
-12899.6747974099
-12899.6323333181
-12899.6817790575
-12899.636258767
-12899.6525556031
-12899.6303221677
-12899.6446303777
-12899.6996262239
-12899.6397109568
-12899.6864246607
-12899.641476944
-12899.6406989789
-12899.6356539574
-12899.6389566933
-12899.6630605485
-12899.6874068205
-12899.6513944845
-12899.6340006634
-12899.6319971468
-12899.6329479597
-12899.660281381
-12899.6262730159
-12899.6444113992
-12899.6585441666
-12899.6469532198
-12899.6298319064
-12899.6225821526
-12899.6381636596
-12899.6527940997
-12899.672744138
-12899.6337218634
-12899.6529383896
-12899.6534423786
-12899.6488401377
-12899.6661822673
-12899.633660394
-12899.6816031698
-12899.6227395135
-12899.6402344998
-12899.6454210336
-12899.6865721658
-12899.6412839643
-12899.6448473816
-12899.6570870756
-12899.6695878531
-12899.67078241
-12899.6390602727
-12899.6401506205
-12899.5985125755
-12899.6466418492
-12899.6755789726
-12899.6772438578
-12899.6597256613
-12899.6424811537
-12899.6789995158
-12899.6761114849
-12899.6459469937
-12899.6454040472
-12899.6517201948
-12899.672924455
-12899.6706208049
-12899.6517234307
-12899.664403428
-12899.6549389109
-12899.6456358889
-12899.6459827444
-12899.6785564568
-12899.662624624
-12899.6471194124
-12899.649434289
-12899.643355273
-12899.6716878364
-12899.6429330884
-12899.6672866309
-12899.6407657105
-12899.6183575897
-12899.6745637609
-12899.6214734552
-12899.6632291962
-12899.6534381937
-12899.615488543
-12899.6821597326
-12899.6845698158
-12899.6918439671
-12899.668850069
-12899.6971508993
-12899.6433567093
-12899.6504587371
-12899.6515177961
-12899.6628084586
-12899.6130679426
-12899.6602422937
-12899.6805415608
-12899.662184124
-12899.6336429831
-12899.6580428785
-12899.6478841412
-12899.6567755795
-12899.6544579167
-12899.6560427277
-12899.6348223326
-12899.6699666257
-12899.665921658
-12899.6770010233
-12899.6882575538
-12899.6484408538
-12899.6183764974
-12899.659982771
-12899.629741986
-12899.6473920206
-12899.6371902534
-12899.6471080226
-12899.6262234888
-12899.644790768
-12899.6380789754
-12899.6504309083
-12899.6545507805
-12899.6765863432
-12899.6536766996
-12899.6660018548
-12899.6773348928
-12899.6800139053
-12899.6638506928
-12899.6695399524
-12899.6415086946
-12899.6600649345
-12899.656558788
-12899.6522346604
-12899.6766903893
-12899.6622726435
-12899.6647068773
-12899.6649967135
-12899.6613244667
-12899.6820623506
-12899.6715920398
-12899.6461963503
-12899.6727086663
-12899.6677914806
-12899.6670339618
-12899.6445578026
-12899.6791290256
-12899.6733728054
-12899.6628478407
-12899.6693137934
-12899.6622097546
-12899.6481099125
-12899.6648026119
-12899.6467296214
-12899.6171085176
-12899.6665520801
-12899.6494349434
-12899.5971492663
-12899.657459939
-12899.6609992445
-12899.667171045
-12899.6633428021
-12899.6419239531
-12899.6051823063
-12899.6606380374
-12899.6763791708
-12899.6756491813
-12899.6015565016
-12899.6650683523
-12899.6386851433
-12899.6586502584
-12899.6393743825
-12899.6371456863
-12899.6425477874
-12899.6192454962
-12899.6308852251
-12899.6253908114
-12899.667905894
-12899.6666864369
-12899.6639833597
-12899.6332349266
-12899.6486715674
-12899.645958421
-12899.6858224505
-12899.673366155
-12899.6368617596
-12899.6613181455
-12899.6647811045
-12899.6223054352
-12899.6659276036
-12899.6549508442
-12899.6235170595
-12899.6628223402
-12899.6465245837
-12899.6646057109
-12899.6749385895
-12899.6364818777
-12899.6615000343
-12899.6485302513
-12899.6727827175
-12899.6398016989
-12899.6740882106
-12899.6519066477
-12899.6484606732
-12899.6705716809
-12899.654940778
-12899.6559379471
-12899.6601952412
-12899.6511901973
-12899.6499670701
-12899.6681114133
-12899.6565267033
-12899.6674415521
-12899.6780344794
-12899.6643472253
-12899.6484576841
-12899.6515657525
-12899.6231264782
-12899.6540133808
-12899.6808889185
-12899.6546565097
-12899.6599437076
-12899.6332811683
-12899.6603466321
-12899.6557342313
-12899.6496639795
-12899.6296426839
-12899.6436813502
-12899.6540712354
-12899.6902612082
-12899.6551020407
-12899.668000638
-12899.6522975166
-12899.6452558438
-12899.6754037066
-12899.6354331378
-12899.6189801294
-12899.6898350079
-12899.6627291364
-12899.67823623
-12899.6026320368
-12899.6807056198
-12899.6336386073
-12899.6561985689
-12899.6612377368
-12899.6729812831
-12899.656915204
-12899.6760432635
-12899.6692172702
-12899.6874249929
-12899.6602957461
-12899.6559603247
-12899.6611140903
-12899.6615294268
-12899.6770962425
-12899.6371931728
-12899.6617678517
-12899.6816393397
-12899.6428545792
-12899.647429108
-12899.620928265
-12899.6406217835
-12899.6702207815
-12899.659420416
-12899.6785400712
-12899.6908629314
-12899.6486288383
-12899.678703426
-12899.6555097467
-12899.639281105
-12899.661112033
-12899.6880512093
-12899.6024965673
-12899.6468192745
-12899.6523472819
-12899.6590206627
-12899.6369822698
-12899.6586268129
-12899.643765019
-12899.6420947311
-12899.6087122511
-12899.6667933072
-12899.6676451111
-12899.6798006068
-12899.629778372
-12899.643216971
-12899.6598575616
-12899.6540051576
-12899.6538679745
-12899.6672858489
-12899.6169305976
-12899.6732751869
-12899.6527125549
-12899.6655848124
-12899.6521261603
-12899.6568749782
-12899.6754200299
-12899.6393986425
-12899.629852051
-12899.680128841
-12899.660845339
-12899.6778582944
-12899.6840286044
-12899.6404105373
-12899.664159114
-12899.6584218983
-12899.6294785438
-12899.6535949792
-12899.6816295577
-12899.633249883
-12899.6615556172
-12899.6653381963
-12899.6439113444
-12899.6880072415
-12899.6635544572
-12899.6570947008
-12899.6099703823
-12899.6461433761
-12899.5980004038
-12899.6496445362
-12899.6665194466
-12899.6463776056
-12899.6562403197
-12899.6817646154
-12899.676632953
-12899.6438422549
-12899.6634190761
-12899.631246807
-12899.6523843298
-12899.646728849
-12899.6279832231
-12899.6440013843
-12899.6392477355
-12899.6582637411
-12899.6342178938
-12899.654286568
-12899.6428271121
-12899.6332008473
-12899.6551111136
-12899.6575915926
-12899.6497440329
-12899.6330335359
-12899.6250501347
-12899.6608953825
-12899.6377114804
-12899.6697697939
-12899.6777553949
-12899.6494678891
-12899.593153238
-12899.6684253682
-12899.6502984117
-12899.667508192
-12899.652801674
-12899.6648009602
-12899.664424977
-12899.6620654442
-12899.6543811988
-12899.6416331466
-12899.6530535207
-12899.6230211002
-12899.6453492694
-12899.6413884649
-12899.6502766157
-12899.6633370936
-12899.6922284465
-12899.619741381
-12899.6541384745
-12899.6363568627
-12899.6600013988
-12899.6685471982
-12899.6501196383
-12899.6673712491
-12899.6220014535
-12899.6684834794
-12899.6987208378
-12899.662630657
-12899.6502342505
-12899.6678871355
-12899.6787153753
-12899.6856708841
-12899.6649103944
-12899.6827061181
-12899.6385553066
-12899.6688504609
-12899.639691561
-12899.6607806903
-12899.6476516127
-12899.6459118732
-12899.6949187044
-12899.6355829228
-12899.6316561547
-12899.6283515827
-12899.6655636284
-12899.6655962423
-12899.6384485325
-12899.6719244177
-12899.6293050512
-12899.6519290376
-12899.6525718162
-12899.6792828691
-12899.6443732264
-12899.6574190148
-12899.6664905161
-12899.6522603128
-12899.6534954439
-12899.6501039294
-12899.654315737
-12899.6749374626
-12899.652042643
-12899.6594862421
-12899.679552105
-12899.641761604
-12899.654656055
-12899.6557089546
-12899.6208781799
-12899.6391713438
-12899.6310639475
-12899.6814013697
-12899.6357566896
-12899.6447043788
-12899.6440379611
-12899.6710777903
-12899.6465323396
-12899.6218332095
-12899.6641173349
-12899.6333117286
-12899.615563286
-12899.6476692199
-12899.6556817979
-12899.6176695747
-12899.6236010088
-12899.6708145288
-12899.6403923959
-12899.659460633
-12899.6445818465
-12899.679714553
-12899.6493984502
-12899.6199213941
-12899.6588836922
-12899.6584077721
-12899.6850556695
-12899.6604925026
-12899.6498064844
-12899.6632555856
-12899.6660655171
-12899.6798129996
-12899.6687355136
-12899.6466096037
-12899.6758014792
-12899.6443281584
-12899.6423752344
-12899.67901168
-12899.6466262357
-12899.6766056781
-12899.6804767523
-12899.6496637432
-12899.6482623552
-12899.6515391639
-12899.6818625541
-12899.6290893611
-12899.652149791
-12899.6697435302
-12899.6560191433
-12899.6762951997
-12899.6534893435
-12899.662816879
-12899.6638737268
-12899.6456483591
-12899.6263538432
-12899.6654957335
-12899.6675445275
-12899.6462591334
-12899.6511739116
-12899.6544567705
-12899.6419641535
-12899.6501434496
-12899.6416809932
-12899.6851420973
-12899.6713704828
-12899.6882641406
-12899.6562972576
-12899.6467983151
-12899.6663996869
-12899.6690629787
-12899.6580939598
-12899.6342501403
-12899.6757559421
-12899.6422280909
-12899.6119840272
-12899.6639986792
-12899.651307816
-12899.6897549444
-12899.6863033826
-12899.6357019263
-12899.6373452312
-12899.6322880183
-12899.6584873345
-12899.6883111331
-12899.6656049917
-12899.6921704347
-12899.6774663218
-12899.6541178342
-12899.6583125416
-12899.6686038584
-12899.6441309015
-12899.6920374496
-12899.6433868296
-12899.646163768
-12899.6729233703
-12899.6692053738
-12899.6797105068
-12899.6527779529
-12899.67370163
-12899.6626325939
-12899.6378783384
-12899.6533155297
-12899.6762817538
-12899.6569207546
-12899.6594086211
-12899.6520971054
-12899.6614228766
-12899.6585620846
-12899.623684823
-12899.6456521828
-12899.6579690137
-12899.6650520642
-12899.6179853957
-12899.648107131
-12899.6492048743
-12899.6334337509
-12899.6279427461
-12899.6378514418
-12899.6681536482
-12899.6125240159
-12899.6301341626
-12899.6774739788
-12899.6663107006
-12899.6664935082
-12899.6752935595
-12899.6546767736
-12899.6593864066
-12899.6764787205
-12899.6772065153
-12899.6415695432
-12899.6537419635
-12899.6896259778
-12899.6761340494
-12899.6411733088
-12899.6501001703
-12899.6601655315
-12899.6418513503
-12899.6373479787
-12899.6799639417
-12899.6566274415
-12899.6536382541
-12899.627282276
-12899.6752016268
-12899.6503193656
-12899.6793666024
-12899.6610061765
-12899.6560799449
-12899.6482232928
-12899.6845755058
-12899.6681544449
-12899.6129651889
-12899.6399098099
-12899.6485072899
-12899.6598865308
-12899.6601506616
-12899.6863060866
-12899.6490564321
-12899.6740884373
-12899.6706591376
-12899.6729955131
-12899.6442986372
-12899.6459095318
-12899.6837799754
-12899.6838686284
-12899.6416540826
-12899.6773411578
-12899.6737801465
-12899.6640474255
-12899.6422813434
-12899.6529635183
-12899.6680624753
-12899.6592629311
-12899.6173251983
-12899.7056257432
-12899.6533317801
-12899.6543114473
-12899.688812503
-12899.6681817161
-12899.6462426462
-12899.6473107506
-12899.6888918331
-12899.6390622984
-12899.7088219938
-12899.6616027453
-12899.6570903046
-12899.6460015085
-12899.627111127
-12899.661894347
-12899.6394510934
-12899.6889859177
-12899.652925387
-12899.6547947344
-12899.6647197895
-12899.6834691518
-12899.6699699763
-12899.6576365163
-12899.6502681348
-12899.6532790654
-12899.6753899484
-12899.6867478858
-12899.6588936051
-12899.6604610826
-12899.6784697351
-12899.6690095588
-12899.6643530496
-12899.6234070671
-12899.6892725376
-12899.6488698808
-12899.6730001726
-12899.6523608297
-12899.6745669719
-12899.6458497392
-12899.675557832
-12899.6465401036
-12899.6300478001
-12899.6596107209
-12899.6825317153
-12899.6656071334
-12899.6651327169
-12899.6555926762
-12899.6232194011
-12899.6529016811
-12899.650410219
-12899.6681704771
-12899.6864613019
-12899.636055086
-12899.6316284079
-12899.6536702461
-12899.6782263678
-12899.6600241783
-12899.6233249476
-12899.6483791206
-12899.6468301499
-12899.6580496442
-12899.662291266
-12899.6732940189
-12899.666358993
-12899.6815602088
-12899.6611372942
-12899.6641129422
-12899.6666072989
-12899.6880571715
-12899.6642107104
-12899.6685163595
-12899.6549164161
-12899.6659580702
-12899.6731644019
-12899.6516899193
-12899.6673967596
-12899.6758705584
-12899.6768124464
-12899.6890312306
-12899.6395693581
-12899.6160714698
-12899.6553530313
-12899.6523659792
-12899.6613152323
-12899.6833298409
-12899.6766028256
-12899.6448877772
-12899.6305264044
-12899.6403150007
-12899.6603152038
-12899.6547565063
-12899.6802782992
-12899.6676851497
-12899.685054557
-12899.6573888435
-12899.6221004987
-12899.6831075611
-12899.6864308138
-12899.6706994932
-12899.6579701317
-12899.6808744283
-12899.6642897245
-12899.6688456158
-12899.674647293
-12899.6551993816
-12899.6583117092
-12899.6290564946
-12899.6575240031
-12899.6757332269
-12899.6841823848
-12899.6571389539
-12899.6645999564
-12899.6585963087
-12899.66927111
-12899.6543108192
-12899.6496527504
-12899.6499401444
-12899.6309284379
-12899.6494632947
-12899.683123667
-12899.6573965772
-12899.6694026071
-12899.6880240883
-12899.645079209
-12899.6807725431
-12899.6912070098
-12899.6618716493
-12899.6593766143
-12899.6565867104
-12899.6438982395
-12899.6434336652
-12899.6803830267
-12899.6870597319
-12899.6392037344
-12899.653376627
-12899.6150204178
-12899.6510929125
-12899.6674977901
-12899.6689585311
-12899.6389044777
-12899.6857913582
-12899.6572145955
-12899.6780656042
-12899.6609498999
-12899.6858795459
-12899.6759429601
-12899.6552710881
-12899.6717061954
-12899.6603274305
-12899.7106546787
-12899.6688224611
-12899.7090170039
-12899.6940406358
-12899.6661404306
-12899.6305198028
-12899.6493283346
-12899.6611443632
-12899.6761928282
-12899.675680207
-12899.6614796807
-12899.6432985812
-12899.6467080567
-12899.6766218089
-12899.6749420412
-12899.6690088885
-12899.6480434229
-12899.6452926693
-12899.6614772627
-12899.6746673308
-12899.6825479278
-12899.6583446997
-12899.6196987433
-12899.6792637313
-12899.6472767487
-12899.6474671619
-12899.6484206518
-12899.6444475349
-12899.680766887
-12899.6672518747
-12899.6780191857
-12899.6690138457
-12899.6662291184
-12899.6807822136
-12899.6787660022
-12899.619875431
-12899.6561418454
-12899.6397795192
-12899.675381112
-12899.6552454765
-12899.6657708624
-12899.6587507211
-12899.6161178724
-12899.6746097135
-12899.6615644925
-12899.6727851243
-12899.6425322933
-12899.6651331416
-12899.6707209671
-12899.6589146333
-12899.6576512506
-12899.6562337823
-12899.6548347486
-12899.6614553399
-12899.6595937971
-12899.6422964219
-12899.677573075
-12899.6208838828
-12899.66756074
-12899.6436040515
-12899.6786883829
-12899.6692968594
-12899.625527226
-12899.6806723413
-12899.6899018584
-12899.6594674727
-12899.6280043436
-12899.687785545
-12899.6737015722
-12899.6759003435
-12899.6762905783
-12899.645379512
-12899.6604562386
-12899.6567544185
-12899.657617069
-12899.6673238027
-12899.6590307642
-12899.6496777002
-12899.6752409769
-12899.6264191613
-12899.6404935335
-12899.6650228064
-12899.6573894497
-12899.6287983863
-12899.6538613645
-12899.6446209538
-12899.6367495296
-12899.6327523438
-12899.6777643791
-12899.6793035947
-12899.6658845475
-12899.637063136
-12899.6568877519
-12899.6470076459
-12899.6409700123
-12899.671092108
-12899.661811582
-12899.6480757815
-12899.6480643379
-12899.6619590847
-12899.6361822356
-12899.6479101488
-12899.6653310233
-12899.6615948553
-12899.6600433669
-12899.6827766318
-12899.6670167836
-12899.6105404651
-12899.6633506607
-12899.6592927849
-12899.6699342748
-12899.6670754351
-12899.65951539
-12899.6774514427
-12899.6296774721
-12899.6778270413
-12899.6464497671
-12899.6495579894
-12899.6638365027
-12899.6798387921
-12899.6642658618
-12899.6495839924
-12899.6483833129
-12899.6645541112
-12899.6676009988
-12899.6363887175
-12899.6324549179
-12899.6564694711
-12899.6492337116
-12899.6922908525
-12899.6695593339
-12899.6387203388
-12899.6547625343
-12899.6882881283
-12899.6504372092
-12899.6533663603
-12899.6644151509
-12899.6705790081
-12899.6387154638
-12899.6290128699
-12899.662400934
-12899.6783776955
-12899.6557035947
-12899.6848127121
-12899.6725252055
-12899.6426864407
-12899.6565329819
-12899.6779976208
-12899.6426738654
-12899.7045496965
-12899.7154478332
-12899.6982260473
-12899.6743457738
-12899.6680779811
-12899.7074433177
-12899.6573858853
-12899.6909095849
-12899.6327353249
-12899.677447409
-12899.6569257244
-12899.6239790651
-12899.6629888014
-12899.6912858653
-12899.6664551659
-12899.6381581264
-12899.6610944082
-12899.6454461941
-12899.6836621773
-12899.6923994544
-12899.6609307726
-12899.6733219538
-12899.6683247761
-12899.6560528977
-12899.6447749298
-12899.6714882374
-12899.6463905246
-12899.6642274129
-12899.6591148691
-12899.6894708565
-12899.6622416289
-12899.6607552672
-12899.6882320835
-12899.6679784702
-12899.6615429832
-12899.692232204
-12899.6393018619
-12899.6757868812
-12899.6729953929
-12899.6891731847
-12899.6814525861
-12899.6224500559
-12899.6597783356
-12899.6415457681
-12899.6689126862
-12899.6738871108
-12899.6773814784
-12899.6761913181
-12899.6385803204
-12899.6220633242
-12899.6253535493
-12899.6447816025
-12899.6645574578
-12899.6661109802
-12899.6485996495
-12899.6570428106
-12899.6494177709
-12899.6564249619
-12899.6567556185
-12899.6505922024
-12899.6890365534
-12899.6663652213
-12899.6838121147
-12899.6495723617
-12899.6347123509
-12899.6458518636
-12899.7074145859
-12899.6669516424
-12899.626519636
-12899.6607895922
-12899.6301845259
-12899.66267295
-12899.6629737969
-12899.6978511123
-12899.6668467076
-12899.6958251911
-12899.6893897246
-12899.6883259699
-12899.6747112364
-12899.6835305832
-12899.6480157796
-12899.6850338768
-12899.6813254617
-12899.6332407419
-12899.6751642378
-12899.6671973624
-12899.668413133
-12899.6211447429
-12899.6531889239
-12899.6194123493
-12899.6513398972
-12899.6649468995
-12899.6827071216
-12899.6563838822
-12899.6516702913
-12899.6539209898
-12899.6750876807
-12899.6545954069
-12899.6264309501
-12899.6391813546
-12899.6803189246
-12899.6767139326
-12899.6916903735
-12899.6873484117
-12899.6634282333
-12899.6545808798
-12899.6648220967
-12899.6835269518
-12899.6618491621
-12899.6510840259
-12899.6513031343
-12899.6717850828
-12899.6707498175
-12899.6743452595
-12899.6503254091
-12899.6462029927
-12899.6851007349
-12899.6797748952
-12899.6438165779
-12899.681990265
-12899.664405541
-12899.6662240464
-12899.6396010753
-12899.6748491889
-12899.6445806626
-12899.637902924
-12899.666573505
-12899.6821117912
-12899.6630991648
-12899.6256634434
-12899.6616694152
-12899.6790145905
-12899.6763310153
-12899.6866157409
-12899.6617467835
-12899.6574744034
-12899.6668464072
-12899.6530867301
-12899.6582106628
-12899.6399048386
-12899.6691374389
-12899.6855645586
-12899.6969061572
-12899.6488920861
-12899.6509039566
-12899.6854310735
-12899.6490343532
-12899.6857423642
-12899.6753522845
-12899.6545874864
-12899.6613843866
-12899.659715912
-12899.6690039267
-12899.6531920674
-12899.6939865699
-12899.640774556
-12899.6900805556
-12899.6797891203
-12899.6556259477
-12899.6770920394
-12899.6499215597
-12899.6692771802
-12899.6907104865
-12899.6474336728
-12899.6593071478
-12899.6825290054
-12899.632957624
-12899.6775751588
-12899.6244432796
-12899.6856612506
-12899.6736327102
-12899.6434604102
-12899.6449380942
-12899.6633532391
-12899.6242865294
-12899.6758764918
-12899.6705967453
-12899.6674135314
-12899.6916707168
-12899.6917532394
-12899.6463923717
-12899.6894967296
-12899.6588167737
-12899.6592297157
-12899.6643886835
-12899.632249528
-12899.6578006133
-12899.6459212807
-12899.6459677587
-12899.6761577927
-12899.6680572937
-12899.7102242724
-12899.6701249323
-12899.6600019012
-12899.7055211119
-12899.6828616529
-12899.6951695313
-12899.6953791529
-12899.6448867222
-12899.6817152632
-12899.6836855571
-12899.6792026355
-12899.6935262705
-12899.6790816444
-12899.6655116187
-12899.6658293611
-12899.6544803658
-12899.6843594069
-12899.6666706304
-12899.6294033446
-12899.6686570153
-12899.6740018255
-12899.6437254591
-12899.621312628
-12899.702752819
-12899.6463423226
-12899.7222985336
-12899.6478412205
-12899.6443159077
-12899.6540475077
-12899.6681873058
-12899.658167133
-12899.6280060576
-12899.6768856024
-12899.6811083929
-12899.6528222687
-12899.6704919563
-12899.6602720618
-12899.6627651306
-12899.6964944036
-12899.6792347404
-12899.6757307072
-12899.6943836865
-12899.6843207622
-12899.6412663499
-12899.6554263454
-12899.6761134392
-12899.6783152453
-12899.6553778196
-12899.6625585825
-12899.6569599256
-12899.6915171545
-12899.6898717645
-12899.655399819
-12899.6502497592
-12899.6510885445
-12899.6923581437
-12899.6785437101
-12899.6438225308
-12899.67882655
-12899.6703049125
-12899.6613966655
-12899.6496258659
-12899.6790586985
-12899.6637182292
-12899.6747920655
-12899.6850295063
-12899.6369981391
-12899.6987650868
-12899.6869917378
-12899.6717142574
-12899.6728467574
-12899.6559482026
-12899.6468331139
-12899.7028810457
-12899.6621451291
-12899.6756892999
-12899.6593161672
-12899.6626764406
-12899.6711500489
-12899.6516915529
-12899.6682367713
-12899.6385735807
-12899.697549049
-12899.6696592953
-12899.6663559196
-12899.6520242071
-12899.6357550185
-12899.7001473469
-12899.676222717
-12899.6778118771
-12899.6535189873
-12899.6469155457
-12899.6682349804
-12899.6776565473
-12899.6391915148
-12899.6493527524
-12899.6549052608
-12899.6462729011
-12899.6265280747
-12899.6663732414
-12899.6419443787
-12899.6756277562
-12899.6699158981
-12899.6750370955
-12899.6547845078
-12899.6416558203
-12899.6712645845
-12899.6576465811
-12899.6635729607
-12899.6401811381
-12899.6741966423
-12899.6249193122
-12899.6728892913
-12899.6776173405
-12899.6933321048
-12899.6614664281
-12899.6686045542
-12899.6670966196
-12899.6483364474
-12899.6453043111
-12899.6412799642
-12899.6786610338
-12899.6673369927
-12899.6472001172
-12899.6438365317
-12899.6415413272
-12899.6849443025
-12899.6559081531
-12899.6505991975
-12899.6274820774
-12899.6669066961
-12899.6670135549
-12899.6322105593
-12899.6568061773
-12899.6316952383
-12899.6568526057
-12899.6811121725
-12899.688772853
-12899.6670768059
-12899.6663124412
-12899.6608043808
-12899.6510133636
-12899.6433374348
-12899.6193797964
-12899.6351817677
-12899.6772389266
-12899.6595235817
-12899.663998988
-12899.6708292827
-12899.6540736114
-12899.665754625
-12899.6733283933
-12899.6555433451
-12899.6754138147
-12899.6410797508
-12899.6807235388
-12899.6716606069
-12899.6584931872
-12899.680678939
-12899.6658876834
-12899.67040387
-12899.6602003939
-12899.6574005326
-12899.6493884531
-12899.6436458714
-12899.6611501066
-12899.6710890716
-12899.6845730014
-12899.6433042969
-12899.6832539914
-12899.6887692114
-12899.6767518099
-12899.6893370389
-12899.6760502108
-12899.6562342152
-12899.6679025268
-12899.6355945205
-12899.6518321044
-12899.6723025681
-12899.6525187242
-12899.6533544496
-12899.6732035478
-12899.6552009057
-12899.6405100664
-12899.6686366467
-12899.6906942425
-12899.6938911075
-12899.6359520309
-12899.6469041349
-12899.671780679
-12899.6621445957
-12899.6233581855
-12899.6532879862
-12899.6492618692
-12899.6876073462
-12899.6645775639
-12899.6491446352
-12899.6472827098
-12899.6764259091
-12899.6705690167
-12899.6583803826
-12899.6855709823
-12899.6614159729
-12899.66268332
-12899.6877839242
-12899.683338375
-12899.6655379081
-12899.687551351
-12899.6615165162
-12899.6052690293
-12899.6320381609
-12899.6729443528
-12899.6217610334
-12899.6369268532
-12899.6671153692
-12899.6855203662
-12899.6656689048
-12899.6799604049
-12899.6904879402
-12899.6345990398
-12899.6718982975
-12899.647585141
-12899.6450979226
-12899.6450821671
-12899.6456930212
-12899.6325638284
-12899.6495291241
-12899.6274130227
-12899.6645968087
-12899.6648286669
-12899.660266892
-12899.661623956
-12899.6689296671
-12899.6409893365
-12899.6236616662
-12899.6804439709
-12899.6731288137
-12899.6619350157
-12899.6469930743
-12899.6602524593
-12899.6581652661
-12899.6096282218
-12899.6345534664
-12899.6600906277
-12899.6386692478
-12899.6463142771
-12899.6291174416
-12899.6560947068
-12899.6410333509
-12899.6740448311
-12899.66730666
-12899.6643458546
-12899.6582071507
-12899.6446394289
-12899.6659987398
-12899.6866681134
-12899.6595452782
-12899.6790063335
-12899.6528775949
-12899.6829258273
-12899.6794031227
-12899.6621890092
-12899.6728767291
-12899.6649299859
-12899.6780757701
-12899.6766045109
-12899.6642932164
-12899.6434640111
-12899.6579912397
-12899.6937812193
-12899.695606238
-12899.6611112791
-12899.6342746881
-12899.6721457129
-12899.6849814788
-12899.6718785635
-12899.64607914
-12899.6896611598
-12899.6369599118
-12899.6469722079
-12899.7021127904
-12899.6542720143
-12899.6769017238
-12899.6448989764
-12899.6697846018
-12899.6536146051
-12899.6444151022
-12899.6516699062
-12899.6532597543
-12899.6705477976
-12899.6831383222
-12899.6794541529
-12899.6600664563
-12899.6582492596
-12899.6545316841
-12899.6983151569
-12899.6633522499
-12899.6971526806
-12899.6514739057
-12899.6489824591
-12899.6320429812
-12899.6769446368
-12899.6761733318
-12899.6485115544
-12899.6406445185
-12899.6640275345
-12899.66984659
-12899.6833051146
-12899.6746623183
-12899.6651712269
-12899.6662639589
-12899.6350517928
-12899.6803522425
-12899.630570798
-12899.6662518644
-12899.662915009
-12899.6587953968
-12899.6572033658
-12899.6220744013
-12899.6284782717
-12899.6916052848
-12899.6485200584
-12899.6555068114
-12899.6692875464
-12899.6767801333
-12899.6603409157
-12899.698766354
-12899.6205311559
-12899.642227678
-12899.6711679075
-12899.6342450114
-12899.6509947879
-12899.6459887762
-12899.6646342818
-12899.6581000375
-12899.6463274847
-12899.6538929535
-12899.6536109657
-12899.6483234836
-12899.6318084273
-12899.640263116
-12899.6494246426
-12899.6542319123
-12899.6452489946
-12899.6535386196
-12899.6503332282
-12899.6359112662
-12899.6232086613
-12899.6677695987
-12899.6602137908
-12899.6611919709
-12899.6399936678
-12899.6396278096
-12899.649026937
-12899.6440551715
-12899.6373655912
-12899.6146856413
-12899.6635124719
-12899.6195935824
-12899.6273519225
-12899.609637478
-12899.6317924189
-12899.6472532999
-12899.6394701405
-12899.6313594804
-12899.6197507421
-12899.6795852606
-12899.6350405986
-12899.6726862234
-12899.6595234108
-12899.6558050266
-12899.6538643015
-12899.6640702484
-12899.6637249742
-12899.6248824401
-12899.6809244418
-12899.6633188221
-12899.6529634747
-12899.5950249609
-12899.618214315
-12899.6462478913
-12899.6271352775
-12899.6337337361
-12899.6643750573
-12899.6346286707
-12899.6580859726
-12899.626200863
-12899.6273807287
-12899.6435984922
-12899.6082000268
-12899.6418308236
-12899.6573280863
-12899.6491832965
-12899.6215707987
-12899.6515358943
-12899.6486673899
-12899.6436111167
-12899.6360337818
-12899.6242471144
-12899.6500776234
-12899.6407066929
-12899.6680427287
-12899.6496535867
-12899.6452389028
-12899.6677526034
-12899.638328681
-12899.6642458107
-12899.6195269212
-12899.6492296828
-12899.6798942386
-12899.6481698048
-12899.6590156386
-12899.6680986941
-12899.6646150181
-12899.657090938
-12899.649305082
-12899.6752904528
-12899.6559831659
-12899.6507834173
-12899.633452738
-12899.6672950146
-12899.6246478956
-12899.6838481559
-12899.6748052142
-12899.6820835378
-12899.6516104428
-12899.6503494325
-12899.6896687874
-12899.650272225
-12899.6395755795
-12899.6718919311
-12899.6827583898
-12899.6900694017
-12899.6674776418
-12899.6848513476
-12899.6622849814
-12899.6531848671
-12899.6201243759
-12899.6595045891
-12899.6609266812
-12899.6858956661
-12899.6413512289
-12899.6642277688
-12899.6357479844
-12899.6293025798
-12899.6218269913
-12899.6361481181
-12899.6424296602
-12899.6658717856
-12899.6338033326
-12899.6689208516
-12899.6456862695
-12899.6344653062
-12899.6742478223
-12899.6811880412
-12899.688203379
-12899.6594379476
-12899.6197760522
-12899.6656150622
-12899.679442839
-12899.6606485825
-12899.6592325759
-12899.6558460287
-12899.6683246545
-12899.6795924402
-12899.6781435025
-12899.665269626
-12899.6095109735
-12899.6569386722
-12899.646404897
-12899.6409528419
-12899.6758334118
-12899.673819621
-12899.6682642477
-12899.6396191912
-12899.6593582949
-12899.6475605963
-12899.7024756888
-12899.6475554655
-12899.6513026864
-12899.6900685631
-12899.6424885525
-12899.6712109764
-12899.6893997897
-12899.6433498025
-12899.6654781862
-12899.637688038
-12899.6514503963
-12899.6625016901
-12899.662267758
-12899.6318780904
-12899.6521848231
-12899.6324249736
-12899.6311060738
-12899.6280319207
-12899.6132034363
-12899.6317292429
-12899.6462998716
-12899.6389075486
-12899.6301228833
-12899.6674982274
-12899.6584021065
-12899.6650108471
-12899.6466618103
-12899.6556694071
-12899.6851844759
-12899.6761938643
-12899.6525729769
-12899.6784343245
-12899.6922306671
-12899.6581481841
-12899.6777603133
-12899.6809022549
-12899.619955579
-12899.6709949833
-12899.6909896015
-12899.6642281392
-12899.6521595712
-12899.6729860578
-12899.634220248
-12899.666976097
-12899.664516683
-12899.6436561839
-12899.6864133681
-12899.6362135606
-12899.6345988677
-12899.6551188478
-12899.6541151172
-12899.6521965285
-12899.6357618361
-12899.6543809437
-12899.6619754054
-12899.6784155251
-12899.6496805793
-12899.6178503831
-12899.6505494083
-12899.6739128143
-12899.6513669639
-12899.6632481168
-12899.6401827295
-12899.6581228966
-12899.6511562052
-12899.6498563751
-12899.6264066866
-12899.6562753612
-12899.6220194304
-12899.6178333449
-12899.63864862
-12899.6331982251
-12899.6645922956
-12899.6625857687
-12899.6619112339
-12899.6455266774
-12899.6653079643
-12899.6466971434
-12899.6734990414
-12899.6218019143
-12899.6360657082
-12899.6789492052
-12899.6281728637
-12899.6550639423
-12899.6368945092
-12899.6478698102
-12899.6400866386
-12899.641229836
-12899.6528827493
-12899.6650984394
-12899.6478618819
-12899.6283838289
-12899.658076285
-12899.6724732455
-12899.6544439751
-12899.6439535653
-12899.6615293435
-12899.6500347176
-12899.6479428091
-12899.6617101763
-12899.6496398804
-12899.6501194612
-12899.6709571159
-12899.6879943157
-12899.6585998125
-12899.6503233445
-12899.629806598
-12899.6580051538
-12899.6531143547
-12899.6662280278
-12899.6265584206
-12899.6336534394
-12899.6402983019
-12899.6489569101
-12899.6304753849
-12899.659358576
-12899.7061825426
-12899.6701495342
-12899.6810378966
-12899.6641086914
-12899.6847022436
-12899.6739157244
-12899.6678979407
-12899.6398089798
-12899.6821178659
-12899.6420651306
-12899.671080361
-12899.6659039057
-12899.6513717573
-12899.6541406915
-12899.6460863862
-12899.6256232746
-12899.6505651123
-12899.6206057674
-12899.666745657
-12899.645053408
-12899.6619221864
-12899.6435981334
-12899.6272445833
-12899.6766524721
-12899.696931562
-12899.6480766469
-12899.6742020177
-12899.6480308
-12899.6527774264
-12899.6301302272
-12899.6969797365
-12899.6863474258
-12899.6248158456
-12899.6754962326
-12899.651689193
-12899.5942571943
-12899.6369216035
-12899.6458176248
-12899.6746768715
-12899.6555165742
-12899.6379910023
-12899.6475714855
-12899.6377698335
-12899.6811154493
-12899.6295817432
-12899.6362911111
-12899.6545419535
-12899.6912515483
-12899.6369376287
-12899.6171512488
-12899.6570031921
-12899.6684056024
-12899.6510665048
-12899.6469088914
-12899.6250700469
-12899.6751959873
-12899.6504024738
-12899.6509849064
-12899.6221883668
-12899.6646773215
-12899.6587949264
-12899.6546657519
-12899.640979585
-12899.6194092382
-12899.6761919359
-12899.6501367432
-12899.6467531349
-12899.7004034871
-12899.6704178735
-12899.6816541123
-12899.6553760678
-12899.6615134084
-12899.6549805677
-12899.6229922142
-12899.6204819145
-12899.6699519171
-12899.6480146346
-12899.6482338647
-12899.6601566796
-12899.6841759147
-12899.6236779226
-12899.6939500938
-12899.6208306948
-12899.6739237016
-12899.658301708
-12899.6624444821
-12899.6802366894
-12899.6250273271
-12899.625537156
-12899.6753995356
-12899.6644285627
-12899.6308640171
-12899.6713599851
-12899.6542106368
-12899.7042595256
-12899.6915071674
-12899.6424615042
-12899.6184015887
-12899.6784204369
-12899.6401988808
-12899.6430878228
-12899.6500444955
-12899.6160305544
-12899.6297502642
-12899.6780888969
-12899.6701361466
-12899.6576789748
-12899.665812089
-12899.6960423414
-12899.6503312385
-12899.6287034116
-12899.6323047421
-12899.6178241628
-12899.6680030636
-12899.6430252857
-12899.605832177
-12899.6679215096
-12899.6762970422
-12899.6643709354
-12899.6877807108
-12899.6685201668
-12899.6669079511
-12899.6777425392
-12899.637415031
-12899.687681895
-12899.6338163805
-12899.6406908963
-12899.6804640384
-12899.6330035098
-12899.6346352978
-12899.641447709
-12899.627898542
-12899.6309005328
-12899.6575055861
-12899.6605826967
-12899.6678792308
-12899.6742231134
-12899.6369888881
-12899.6687978147
-12899.6864568244
-12899.6625286872
-12899.6725647023
-12899.6231608055
-12899.6681069009
-12899.6628429228
-12899.665485058
-12899.6489686192
-12899.6577610136
-12899.6590653578
-12899.6614092802
-12899.6761537869
-12899.666611882
-12899.6588326871
-12899.6393957275
-12899.6411122514
-12899.6788461572
-12899.6406901004
-12899.6516595705
-12899.6786838886
-12899.6881988977
-12899.6713547433
-12899.6696951326
-12899.6844016539
-12899.6466111935
-12899.659873687
-12899.651763089
-12899.6518110197
-12899.6347043363
-12899.6505494849
-12899.6585111202
-12899.671122297
-12899.6551938322
-12899.6319695081
-12899.6182631875
-12899.6505321576
-12899.6309372518
-12899.6814539931
-12899.6828027116
-12899.6583831774
-12899.6193543157
-12899.6440607393
-12899.6774481836
-12899.6486015862
-12899.6835670314
-12899.6775207318
-12899.633373555
-12899.6734462179
-12899.6488706275
-12899.6370295938
-12899.6727408829
-12899.6816217657
-12899.6606330463
-12899.6578207116
-12899.6930711767
-12899.6447807782
-12899.6188569007
-12899.6611931264
-12899.6593240703
-12899.6352076325
-12899.6476687208
-12899.632989589
-12899.6720191169
-12899.6622316626
-12899.6196752192
-12899.6175682273
-12899.6595558563
-12899.6560474239
-12899.6129237556
-12899.6335276116
-12899.6242553367
-12899.6424681066
-12899.6471468049
-12899.6331437702
-12899.6669565951
-12899.6187974372
-12899.641875968
-12899.652991181
-12899.6300552801
-12899.6699498472
-12899.6610110538
-12899.6581440235
-12899.6525391528
-12899.6505047275
-12899.6357996444
-12899.6532595924
-12899.6345993463
-12899.6670249402
-12899.6353888496
-12899.6598018457
-12899.6496437802
-12899.6652341674
-12899.6470987326
-12899.6468021396
-12899.6758177236
-12899.6305589517
-12899.6661143611
-12899.652934138
-12899.69037244
-12899.633542199
-12899.6683318462
-12899.6625517433
-12899.651698889
-12899.616661085
-12899.644230813
-12899.6515626891
-12899.6529699386
-12899.6242646695
-12899.6297035223
-12899.6551820938
-12899.6299358945
-12899.6500194792
-12899.6621694013
-12899.6596632965
-12899.65981966
-12899.6418805205
-12899.6158187865
-12899.6549564616
-12899.5927614646
-12899.6310171796
-12899.6286330079
-12899.6830589295
-12899.6620128467
-12899.6535254713
-12899.655410368
-12899.6583340192
-12899.6381594939
-12899.6759572366
-12899.6825992459
-12899.647585227
-12899.663331306
-12899.6496540226
-12899.6562248075
-12899.6495296724
-12899.673972104
-12899.6647135306
-12899.6332908899
-12899.6644927677
-12899.6795884136
-12899.6602460907
-12899.6383822374
-12899.6510976237
-12899.6540296741
-12899.6629447684
-12899.628387655
-12899.6342377294
-12899.6539406596
-12899.6052273962
-12899.6216070184
-12899.6654610738
-12899.6399606995
-12899.678170009
-12899.6721484488
-12899.6511230986
-12899.658765584
-12899.6665538143
-12899.6430634792
-12899.657987102
-12899.651991641
-12899.6398251291
-12899.6414299933
-12899.6437234584
-12899.638978604
-12899.6455702118
-12899.6492737961
-12899.6346668674
-12899.6628901177
-12899.6761520964
-12899.6768110198
-12899.5991412875
-12899.6397352921
-12899.6694519362
-12899.6687479916
-12899.6521190494
-12899.6564222609
-12899.6724617501
-12899.6685777235
-12899.6532044509
-12899.6809341505
-12899.6593874987
-12899.643785075
-12899.6750575263
-12899.6801689258
-12899.6658542185
-12899.6326930601
-12899.6315678682
-12899.6502465052
-12899.6464382794
-12899.6622569885
-12899.6570615519
-12899.6639122283
-12899.6474738665
-12899.6525580939
-12899.6495247255
-12899.6779424996
-12899.6371736623
-12899.6699328506
-12899.6665695648
-12899.6456989439
-12899.6867477851
-12899.6239440479
-12899.6594629408
-12899.6472596783
-12899.599289451
-12899.5987833769
-12899.6340115343
-12899.5994651127
-12899.6186885336
-12899.6512496876
-12899.6374898894
-12899.6450801984
-12899.664700822
-12899.6579085125
-12899.6584030846
-12899.6638532724
-12899.6411047146
-12899.6509453744
-12899.6387519856
-12899.6305261812
-12899.6525546312
-12899.6444536787
-12899.6721760685
-12899.6627675413
-12899.6415695517
-12899.6258575674
-12899.6363868599
-12899.655603732
-12899.6407443564
-12899.6832838346
-12899.6162184556
-12899.6456413259
-12899.6424569948
-12899.6613879594
-12899.647286275
-12899.6487002466
-12899.6627771695
-12899.6423372815
-12899.6873949404
-12899.6729757826
-12899.6500401445
-12899.6102882256
-12899.6648743438
-12899.6388135566
-12899.6784425577
-12899.6633830099
-12899.6318337871
-12899.652782263
-12899.6777382213
-12899.6839958463
-12899.6442401072
-12899.6557306593
-12899.6577040488
-12899.6693430803
-12899.6353716586
-12899.6424994193
-12899.6491816869
-12899.6533480967
-12899.6755123478
-12899.6571204903
-12899.6458621817
-12899.6767035881
-12899.6799724698
-12899.6358046919
-12899.6827685061
-12899.6536226255
-12899.6500634447
-12899.6679518187
-12899.6337594301
-12899.6621216097
-12899.6638642888
-12899.6394954733
-12899.6765250775
-12899.6500064139
-12899.6472596627
-12899.6837921247
-12899.6733752275
-12899.6851464547
-12899.6485302936
-12899.6490442213
-12899.6781991221
-12899.6557147882
-12899.6544595283
-12899.6406040666
-12899.6403504299
-12899.6527841487
-12899.6703213047
-12899.6620363849
-12899.6567618663
-12899.6497517383
-12899.6763158586
-12899.6664735563
-12899.6274771908
-12899.6616103244
-12899.6789037757
-12899.7057433196
-12899.6870600326
-12899.6395426127
-12899.6294856611
-12899.6440892751
-12899.6552164567
-12899.6584928853
-12899.6073116848
-12899.6557195424
-12899.6819735831
-12899.6317863429
-12899.6555093078
-12899.6702279474
-12899.6186141121
-12899.5956832102
-12899.7063960506
-12899.6895378219
-12899.6532118327
-12899.6417214337
-12899.6259893402
-12899.6870540349
-12899.6496511764
-12899.653116958
-12899.6749736774
-12899.6572706416
-12899.6916691338
-12899.6676364613
-12899.6139299507
-12899.6639982059
-12899.6560566805
-12899.6810435232
-12899.6332525372
-12899.6418706182
-12899.5856852219
-12899.6440500841
-12899.6607529367
-12899.655843049
-12899.6463998375
-12899.6314560862
-12899.6725126842
-12899.6409405784
-12899.6500226697
-12899.6404239243
-12899.6720116457
-12899.669675462
-12899.6452046136
-12899.6657517297
-12899.6493552723
-12899.6586889275
-12899.6431162245
-12899.6580731046
-12899.6472239119
-12899.6532094942
-12899.6268371601
-12899.6430469174
-12899.652345534
-12899.6611013128
-12899.6583426066
-12899.6730029987
-12899.6326938776
-12899.6288769716
-12899.6550039796
-12899.6496363242
-12899.6350450188
-12899.6532367993
-12899.649969011
-12899.6502141728
-12899.6448590337
-12899.6666441195
-12899.6727294526
-12899.6274363919
-12899.6550434472
-12899.6531367373
-12899.65255111
-12899.6481504342
-12899.6632140773
-12899.6361064391
-12899.6293653567
-12899.6290325709
-12899.6420072802
-12899.6366533453
-12899.6671816868
-12899.6345302594
-12899.666391591
-12899.6385951432
-12899.6777439207
-12899.6404763245
-12899.6295728657
-12899.6572481039
-12899.6795220021
-12899.655610739
-12899.653849908
-12899.6683810221
-12899.656638649
-12899.6454819757
-12899.6274960157
-12899.6251208462
-12899.6450430016
-12899.6644731398
-12899.6576402445
-12899.6378513665
-12899.6137340759
-12899.6683644313
-12899.6804328171
-12899.6582728837
-12899.6498029154
-12899.6487729312
-12899.6610374838
-12899.6266420591
-12899.6770521058
-12899.6467827726
-12899.6415172328
-12899.6085690333
-12899.6245655135
-12899.6614120248
-12899.6385089453
-12899.6583502771
-12899.6368172203
-12899.6322487828
-12899.6344572098
-12899.635763615
-12899.6668252313
-12899.6324457334
-12899.6309959919
-12899.6135822156
-12899.6435098503
-12899.6442780267
-12899.644940503
-12899.6450665486
-12899.6544536061
-12899.6531801504
-12899.6340763421
-12899.6290324244
-12899.6412157123
-12899.638017584
-12899.6463794432
-12899.6574952144
-12899.6602237058
-12899.6441083131
-12899.629589544
-12899.6528890018
-12899.6670307
-12899.6447455862
-12899.6894260765
-12899.6589082289
-12899.6437452658
-12899.6451004703
-12899.6662976126
-12899.6492060523
-12899.6513281043
-12899.5904431104
-12899.6439177994
-12899.6546664813
-12899.6234535253
-12899.6013995128
-12899.6715766802
-12899.6489013483
-12899.6310657287
-12899.6399534309
-12899.6502260328
-12899.6159641007
-12899.6692594723
-12899.6661588139
-12899.6644851692
-12899.6565386562
-12899.6771698841
-12899.6516974333
-12899.6711805508
-12899.656385104
-12899.6420541892
-12899.6784392303
-12899.6388564298
-12899.6418081022
-12899.613490441
-12899.6510595854
-12899.6308441822
-12899.6742974644
-12899.6636498868
-12899.6644593196
-12899.6593296149
-12899.6400806792
-12899.652035066
-12899.6372284063
-12899.6138925557
-12899.6366783393
-12899.622414432
-12899.6057119248
-12899.6750595236
-12899.6546251237
-12899.6112919633
-12899.6717497149
-12899.631870274
-12899.6670365134
-12899.6637229735
-12899.6291403501
-12899.6635630379
-12899.6851173746
-12899.6469224567
-12899.6378376608
-12899.6620406518
-12899.6502033585
-12899.6408732286
-12899.681932215
-12899.6152584994
-12899.6841054966
-12899.6373260657
-12899.6721044187
-12899.6400095375
-12899.6874130357
-12899.6371165405
-12899.6316669697
-12899.6311201551
-12899.6665042006
-12899.6339416429
-12899.6735939688
-12899.6542338636
-12899.6243236317
-12899.6889578256
-12899.6162505008
-12899.6282331129
-12899.6711915208
-12899.6882579945
-12899.6746178352
-12899.6182888612
-12899.6416798135
-12899.6490545679
-12899.6718209126
-12899.6461744944
-12899.6518999479
-12899.6563362394
-12899.6820888176
-12899.6774003852
-12899.6597800691
-12899.6375214326
-12899.6873263122
-12899.6509095719
-12899.6489916764
-12899.6334661515
-12899.6398850725
-12899.6644891846
-12899.6652797266
-12899.6049328125
-12899.6597487836
-12899.6314908594
-12899.6583592565
-12899.6444393846
-12899.6580991304
-12899.6391591514
-12899.6406877501
-12899.6506738887
-12899.6718018889
-12899.6561230488
-12899.6410298151
-12899.6674002367
-12899.6396002407
-12899.6670039656
-12899.6402107505
-12899.6499767705
-12899.6073267184
-12899.6688611549
-12899.6474534625
-12899.6166327356
-12899.6160133522
-12899.6817290834
-12899.6673185545
-12899.6726018608
-12899.6484432334
-12899.648509722
-12899.6696341947
-12899.6322866111
-12899.6572174238
-12899.6840716963
-12899.6971420788
-12899.6717219485
-12899.6397820047
-12899.6686617515
-12899.6891415521
-12899.6768696234
-12899.6787778649
-12899.6651401362
-12899.6712937708
-12899.6407454613
-12899.6387569251
-12899.6770194202
-12899.6636649627
-12899.6648925578
-12899.6747315658
-12899.6480272569
-12899.6416817018
-12899.6371805049
-12899.6505122107
-12899.6204305912
-12899.6516277556
-12899.6723707697
-12899.6473765919
-12899.6772437895
-12899.6512402465
-12899.6536994945
-12899.664547026
-12899.6597185294
-12899.6757488203
-12899.6125126465
-12899.6784879055
-12899.6499498096
-12899.6415959877
-12899.6734436432
-12899.6400127737
-12899.6614638713
-12899.6348575147
-12899.6713724031
-12899.6740533321
-12899.6371995169
-12899.6427641045
-12899.6561135611
-12899.6366694976
-12899.5926646791
-12899.6526044848
-12899.6042598769
-12899.6873102675
-12899.6465931673
-12899.6581741475
-12899.6624546731
-12899.6790016845
-12899.6590049661
-12899.6229125104
-12899.6448029271
-12899.6187905816
-12899.6153030338
-12899.6478232638
-12899.6457508947
-12899.6586750227
-12899.6597754687
-12899.6309471795
-12899.6517617705
-12899.6836965589
-12899.6639874264
-12899.6242708167
-12899.6728852807
-12899.6558394095
-12899.6665451657
-12899.6397912612
-12899.6497201129
-12899.6432206575
-12899.6535494675
-12899.6156652012
-12899.6202315948
-12899.6526652248
-12899.6486056535
-12899.6846194826
-12899.6442723543
-12899.6710626419
-12899.664856347
-12899.678892355
-12899.6782005239
-12899.637250687
-12899.646435277
-12899.6576386862
-12899.6469981343
-12899.6160363764
-12899.6404059346
-12899.6325333692
-12899.6340561364
-12899.6272564666
-12899.6496594749
-12899.6218053697
-12899.6654828282
-12899.6378627838
-12899.6435369252
-12899.634763589
-12899.640285821
-12899.6700610803
-12899.6637555817
-12899.6557616344
-12899.6839933235
-12899.6440832698
-12899.6809269405
-12899.63923207
-12899.6238790625
-12899.6786469052
-12899.6344799
-12899.6396880058
-12899.6893733791
-12899.6568407955
-12899.6790080266
-12899.6799713517
-12899.6360678043
-12899.6630263564
-12899.657115245
-12899.6704320834
-12899.6600676166
-12899.6628339668
-12899.6479060931
-12899.6364120729
-12899.6592549002
-12899.675693515
-12899.6222075314
-12899.6401838292
-12899.6577891433
-12899.6636802456
-12899.6333114849
-12899.6467205878
-12899.6431314975
-12899.6480622906
-12899.6580719413
-12899.6621402258
-12899.6310598371
-12899.6430234678
-12899.6442646725
-12899.6259565329
-12899.636249084
-12899.646002797
-12899.633417925
-12899.6832274575
-12899.635649798
-12899.6742429842
-12899.6658481926
-12899.6509556236
-12899.6620805736
-12899.6384825949
-12899.6452093725
-12899.6479579006
-12899.6508327331
-12899.6525173335
-12899.6688915971
-12899.6425689767
-12899.638109083
-12899.6076197979
-12899.6386133041
-12899.6883867163
-12899.662722215
-12899.6600794462
-12899.6519033227
-12899.6365647179
-12899.6657599808
-12899.6440161016
-12899.6547176157
-12899.6487392452
-12899.6686279056
-12899.6381414678
-12899.641625685
-12899.6695191838
-12899.6497954057
-12899.6286289613
-12899.6450836337
-12899.6310149469
-12899.6552309122
-12899.6491208046
-12899.6960966804
-12899.6781463164
-12899.6606302071
-12899.676329435
-12899.6583102718
-12899.6691773806
-12899.6688378912
-12899.6582650552
-12899.6469664986
-12899.6316201672
-12899.6790182798
-12899.6634238349
-12899.6551398314
-12899.6612014367
-12899.6538295135
-12899.6625755418
-12899.6550983879
-12899.6413842515
-12899.5947359538
-12899.6426858342
-12899.6349391936
-12899.6721607242
-12899.6154129458
-12899.6523172384
-12899.6254307861
-12899.6492496894
-12899.6489864528
-12899.6511322278
-12899.6793999418
-12899.6618129816
-12899.6406152984
-12899.6781015406
-12899.6695964622
-12899.6154248142
-12899.6486221134
-12899.6323531799
-12899.6384947
-12899.6848917858
-12899.655182375
-12899.6615075813
-12899.65466934
-12899.6813028405
-12899.6616027021
-12899.618706499
-12899.6317877518
-12899.6660904933
-12899.6260716869
-12899.6708150194
-12899.6705301794
-12899.6724091171
-12899.6242055007
-12899.6721338683
-12899.6723456776
-12899.6821169204
-12899.6364864814
-12899.6392728343
-12899.6641126568
-12899.6318991105
-12899.6282469018
-12899.6386514065
-12899.6188412422
-12899.6550627863
-12899.637318497
-12899.6517161646
-12899.6277322022
-12899.6456053046
-12899.62589495
-12899.601861849
-12899.6507596868
-12899.647960931
-12899.640058777
-12899.6643986188
-12899.6499046634
-12899.6235573709
-12899.6287080241
-12899.6459999743
-12899.637605767
-12899.6852067076
-12899.6253577564
-12899.6212090593
-12899.6519406803
-12899.6687708337
-12899.6354446583
-12899.6584956883
-12899.6417115695
-12899.6643917124
-12899.6449264651
-12899.6231655092
-12899.6501434437
-12899.660639324
-12899.6507898082
-12899.6337571919
-12899.5993200988
-12899.6211137256
-12899.6720198097
-12899.6754382493
-12899.6375212595
-12899.6287596531
-12899.6681103223
-12899.648141009
-12899.6557916396
-12899.6543734096
-12899.6575718001
-12899.6461227355
-12899.6231068775
-12899.618010306
-12899.6347501679
-12899.6682206205
-12899.6319457051
-12899.6639345129
-12899.6288679404
-12899.6410700669
-12899.6667827895
-12899.6413282221
-12899.6530832031
-12899.6468128557
-12899.5964416288
-12899.649037592
-12899.641330162
-12899.6484898262
-12899.6535270889
-12899.6620642274
-12899.6347880341
-12899.6582115682
-12899.6658424053
-12899.6191810683
-12899.6627510726
-12899.6502252357
-12899.6682089526
-12899.6463922374
-12899.6419696596
-12899.6824142217
-12899.6517284311
-12899.6482952778
-12899.6576442117
-12899.6577667506
-12899.6607870346
-12899.626197552
-12899.6551118351
-12899.6234193532
-12899.6425331321
-12899.6860227036
-12899.6531417683
-12899.6400630302
-12899.6213420905
-12899.6413812495
-12899.6414002473
-12899.6264740855
-12899.6791254648
-12899.6327068068
-12899.6393979272
-12899.6542923782
-12899.6108124038
-12899.6547830151
-12899.6686874764
-12899.672248652
-12899.650190094
-12899.673250291
-12899.673084125
-12899.6592975076
-12899.6699287763
-12899.6463637451
-12899.6851034196
-12899.7087863654
-12899.6589734854
-12899.6591908458
-12899.660986323
-12899.6408534626
-12899.6509495649
-12899.6454143494
-12899.6590268913
-12899.6511208345
-12899.6396735213
-12899.6254561127
-12899.6182041471
-12899.6535056311
-12899.6266079831
-12899.6567380873
-12899.6631288645
-12899.6698599465
-12899.6507047564
-12899.62873544
-12899.6401562601
-12899.6384309154
-12899.6574996753
-12899.64096126
-12899.6276071868
-12899.6582451642
-12899.6387717716
-12899.6811114118
-12899.6519165215
-12899.6212390882
-12899.6405429005
-12899.637049808
-12899.643874042
-12899.6429840982
-12899.6646200459
-12899.6496350895
-12899.6272169833
-12899.6407070105
-12899.6624252448
-12899.6218523712
-12899.6580488912
-12899.6158904415
-12899.6310932176
-12899.622209926
-12899.6683268556
-12899.6365420667
-12899.6356241088
-12899.6303429954
-12899.6392028251
-12899.6442908869
-12899.6521302679
-12899.6321518553
-12899.6688722071
-12899.6736701373
-12899.6762609363
-12899.615401428
-12899.6352276554
-12899.6680831339
-12899.6564847254
-12899.6485153635
-12899.6593135254
-12899.639911078
-12899.6792222205
-12899.6559586941
-12899.6398012996
-12899.6710144866
-12899.6447000607
-12899.6543355413
-12899.6561248684
-12899.663976076
-12899.6747505906
-12899.6505276932
-12899.666013232
-12899.6414017336
-12899.6416671035
-12899.6524294986
-12899.6599293174
-12899.6519809583
-12899.6640241179
-12899.6493819379
-12899.6425584882
-12899.6599621433
-12899.639626804
-12899.6608371329
-12899.6947211788
-12899.6585056847
-12899.6676612177
-12899.6667943786
-12899.632310426
-12899.6798898652
-12899.6461586022
-12899.6476602314
-12899.6471872707
-12899.668373849
-12899.6522122348
-12899.6588928147
-12899.6589592521
-12899.664642121
-12899.680218159
-12899.6529607279
-12899.6371006202
-12899.6745158506
-12899.6656066322
-12899.645754569
-12899.6610633312
-12899.6660614401
-12899.6577094407
-12899.6577543096
-12899.6690402948
-12899.6673228511
-12899.635885033
-12899.6923609805
-12899.6596311357
-12899.6749195466
-12899.6665423411
-12899.6559574782
-12899.6836399499
-12899.6825401226
-12899.6483120439
-12899.6777737102
-12899.631419937
-12899.6539798195
-12899.6286120154
-12899.6615887701
-12899.6823444897
-12899.6697676083
-12899.6331148993
-12899.6580725871
-12899.6446789034
-12899.6424923186
-12899.682566391
-12899.6545752778
-12899.6481149269
-12899.6716478865
-12899.636384277
-12899.6024260142
-12899.6250600122
-12899.6640465147
-12899.6716942409
-12899.6760871091
-12899.6913578123
-12899.673342628
-12899.6385220489
-12899.6465861799
-12899.6739380269
-12899.665768629
-12899.6765689643
-12899.6320439353
-12899.6697222089
-12899.6347081064
-12899.632690492
-12899.6813560597
-12899.6423483657
-12899.628564671
-12899.6754211726
-12899.6243141783
-12899.6834948493
-12899.6736830323
-12899.6348010742
-12899.58598198
-12899.6250680783
-12899.6535893174
-12899.6932518148
-12899.644399023
-12899.6541804219
-12899.6776430558
-12899.6348296525
-12899.6746985234
-12899.6626280117
-12899.6415160706
-12899.6586384786
-12899.6220370911
-12899.6601267207
-12899.670762117
-12899.6631772935
-12899.6258561925
-12899.6500111555
-12899.6576354624
-12899.6582063104
-12899.6750829951
-12899.6628066813
-12899.6075463
-12899.6541473667
-12899.6749966176
-12899.6081093259
-12899.6192597679
-12899.6200464566
-12899.6371660515
-12899.634422547
-12899.669772321
-12899.6345562671
-12899.60445278
-12899.6704423557
-12899.6722145697
-12899.6620558011
-12899.6480640657
-12899.647090559
-12899.6458656395
-12899.6381472271
-12899.6732760757
-12899.6552067368
-12899.667531859
-12899.6490454799
-12899.6779018493
-12899.6498307921
-12899.6027253857
-12899.6334471464
-12899.6418682954
-12899.6367681072
-12899.6215410022
-12899.6803092185
-12899.6332295293
-12899.6797231909
-12899.6519384901
-12899.654144272
-12899.6729876992
-12899.6571951067
-12899.6227001641
-12899.6469064085
-12899.6523052834
-12899.6447971884
-12899.666956858
-12899.6391491604
-12899.6584705168
-12899.6396888281
-12899.6572230285
-12899.6626793104
-12899.6542064879
-12899.6172592676
-12899.6665382402
-12899.6620486694
-12899.6454769631
-12899.6499952404
-12899.6564297957
-12899.634287687
-12899.6540511629
-12899.6180700081
-12899.6643761928
-12899.6446192544
-12899.5947040585
-12899.6521755811
-12899.6305697091
-12899.6518362796
-12899.6498330875
-12899.6479211903
-12899.6501970805
-12899.6495812141
-12899.6433206152
-12899.6499710722
-12899.6426452673
-12899.6453722973
-12899.6644379833
-12899.6700732255
-12899.6314341855
-12899.6651491394
-12899.6238374936
-12899.658727299
-12899.6619789297
-12899.6619515067
-12899.6908318242
-12899.6693246695
-12899.6364124971
-12899.6584639022
-12899.6286178336
-12899.6646263523
-12899.6896028645
-12899.5899143736
-12899.6558685886
-12899.6294200694
-12899.6567278463
-12899.6435802751
-12899.6634310073
-12899.6268964298
-12899.6534745006
-12899.6287312497
-12899.6105121512
-12899.6915483654
-12899.6568826776
-12899.6619528733
-12899.6425934066
-12899.6617027598
-12899.6538512109
-12899.6271802399
-12899.6522824944
-12899.6693831614
-12899.6477385987
-12899.671437725
-12899.6535380689
-12899.6731211084
-12899.7040611639
-12899.6755003771
-12899.6650654003
-12899.6592082753
-12899.6800459775
-12899.6622799462
-12899.6569190899
-12899.6852377561
-12899.6609709002
-12899.6320013855
-12899.6685491893
-12899.6384095044
-12899.594090615
-12899.6636838289
-12899.6717115242
-12899.620866998
-12899.6487058215
-12899.6120788907
-12899.6329933432
-12899.6402463156
-12899.6658706539
-12899.6634788414
-12899.662710002
-12899.6162644568
-12899.6713171238
-12899.6773411255
-12899.6607894446
-12899.6458529523
-12899.6644228982
-12899.6652268524
-12899.6666800503
-12899.6339773916
-12899.6851302158
-12899.6288241399
-12899.6684636478
-12899.6392047895
-12899.638907404
-12899.6428279542
-12899.6489702555
-12899.6372006099
-12899.6421509559
-12899.6671705919
-12899.6702770451
-12899.6707863067
-12899.6657722904
-12899.637371893
-12899.674071537
-12899.6154977726
-12899.6606489997
-12899.6332025204
-12899.6613636861
-12899.6747641944
-12899.6422778009
-12899.6564105719
-12899.6562134842
-12899.6469020279
-12899.6440018909
-12899.6597177249
-12899.6734582338
-12899.6801588707
-12899.676403766
-12899.6572712343
-12899.6600871712
-12899.6699378738
-12899.6402926753
-12899.6441468145
-12899.6522301748
-12899.6560111375
-12899.6401359176
-12899.6202288928
-12899.635859236
-12899.6517036527
-12899.6408770224
-12899.6717693359
-12899.6403525465
-12899.6875221396
-12899.629059004
-12899.6243221622
-12899.6805081853
-12899.6567793074
-12899.6738323497
-12899.6477851389
-12899.6436200729
-12899.6471319837
-12899.6538064147
-12899.6090807743
-12899.6838627114
-12899.6461745126
-12899.6446937359
-12899.6572286358
-12899.6730535916
-12899.6290771336
-12899.6560156492
-12899.6570292695
-12899.6535075923
-12899.6688191119
-12899.644739756
-12899.648033899
-12899.6824956957
-12899.6653244106
-12899.6286502767
-12899.6395562656
-12899.6306329213
-12899.6766098324
-12899.6474028398
-12899.6299456047
-12899.6328812443
-12899.6679637059
-12899.6295393437
-12899.6749027628
-12899.6906318208
-12899.6269317893
-12899.6588506621
-12899.6182678567
-12899.6603742505
-12899.6238438884
-12899.6604456074
-12899.6081638968
-12899.6738076348
-12899.6484161209
-12899.6326150172
-12899.6713766347
-12899.65202036
-12899.6319407444
-12899.6606682522
-12899.6416125634
-12899.6467887719
-12899.6605182216
-12899.650474546
-12899.6385608708
-12899.6426317167
-12899.613842822
-12899.6928284242
-12899.5988488751
-12899.660511534
-12899.6678102903
-12899.660116138
-12899.6747678579
-12899.6744090001
-12899.6197818403
-12899.6356658319
-12899.6468765171
-12899.6214658478
-12899.63161267
-12899.6573090534
-12899.659122303
-12899.6749369698
-12899.6693949247
-12899.6553001687
-12899.6733045606
-12899.6537611964
-12899.6661000146
-12899.6507722403
-12899.6733470424
-12899.6553389104
-12899.6546774728
-12899.6421842503
-12899.6460740506
-12899.6597235198
-12899.641383816
-12899.607087328
-12899.6872036011
-12899.679631749
-12899.6538243096
-12899.6490178503
-12899.6311468597
-12899.676006922
-12899.6349194395
-12899.6652235148
-12899.6429664491
-12899.6238840219
-12899.6876176061
-12899.664619562
-12899.6834317951
-12899.6312854524
-12899.651335567
-12899.63991318
-12899.6628545117
-12899.6236003857
-12899.6116680499
-12899.6579459712
-12899.6507474189
-12899.6751192732
-12899.6715604925
-12899.6204120741
-12899.6480485157
-12899.6455914742
-12899.6590932198
-12899.6289074545
-12899.6627561837
-12899.6176926177
-12899.6368485456
-12899.6617939678
-12899.6176073095
-12899.6092268175
-12899.6787133674
-12899.6452496585
-12899.6698241435
-12899.6217140976
-12899.6283184808
-12899.6291564697
-12899.6099774846
-12899.6668899254
-12899.6253706604
-12899.6426464812
-12899.668384767
-12899.6766275978
-12899.6412521454
-12899.6411150362
-12899.6340451578
-12899.6462835909
-12899.6506205264
-12899.6662619125
-12899.6705104843
-12899.6566682581
-12899.669358294
-12899.6657472916
-12899.6846984443
-12899.6504191857
-12899.6428154444
-12899.6062246421
-12899.6570624949
-12899.6449590945
-12899.6738933601
-12899.6445109759
-12899.6589176637
-12899.6406911267
-12899.6394206806
-12899.6515849493
-12899.6359889257
-12899.608876217
-12899.6345725053
-12899.6549415098
-12899.659139783
-12899.641924374
-12899.6464055307
-12899.6812098849
-12899.6660385497
-12899.6497300597
-12899.6668112053
-12899.6354370767
-12899.6131700193
-12899.6607729103
-12899.6741851293
-12899.6528957985
-12899.639358106
-12899.6465680794
-12899.6233981415
-12899.6424928171
-12899.668728463
-12899.6290863132
-12899.676764463
-12899.6229169412
-12899.6414928595
-12899.6580476612
-12899.6573197017
-12899.6676288894
-12899.6493030472
-12899.652512037
-12899.6633440407
-12899.6502512682
-12899.662565073
-12899.6612162692
-12899.6175449411
-12899.6518064083
-12899.6529165988
-12899.637010684
-12899.6443670848
-12899.629785559
-12899.6298135557
-12899.6523647912
-12899.600791316
-12899.6238437894
-12899.6006675775
-12899.6632379153
-12899.6327335037
-12899.6785640446
-12899.6554006896
-12899.6357288503
-12899.6725868293
-12899.6442439572
-12899.6208964185
-12899.6484986031
-12899.6381355247
-12899.6705466275
-12899.6652174308
-12899.6532336147
-12899.6508979946
-12899.6735957917
-12899.6327221282
-12899.6743776938
-12899.6476682806
-12899.6573209404
-12899.6414267803
-12899.6768150254
-12899.6371063039
-12899.6807883401
-12899.6451387476
-12899.659382415
-12899.633084022
-12899.7032852958
-12899.6553696139
-12899.65512639
-12899.6138338483
-12899.6848334413
-12899.6092289021
-12899.6523991918
-12899.6738508559
-12899.6738926275
-12899.6404553635
-12899.6544995025
-12899.6559598863
-12899.6453851062
-12899.6337750685
-12899.6510307444
-12899.6696847124
-12899.594641906
-12899.6764556549
-12899.6665110646
-12899.6397641121
-12899.6579916272
-12899.6562648491
-12899.6296687183
-12899.6696652465
-12899.6295509091
-12899.6381533472
-12899.6744390808
-12899.6480601966
-12899.6798269597
-12899.6635478516
-12899.6727305899
-12899.6492053821
-12899.6329456413
-12899.6711738266
-12899.6665850789
-12899.6550787116
-12899.6737968518
-12899.6508851293
-12899.6635020296
-12899.6611704945
-12899.65020366
-12899.662922931
-12899.6170781459
-12899.6603786246
-12899.6366558338
-12899.6629162415
-12899.6666331817
-12899.6562901282
-12899.6385579257
-12899.6713029468
-12899.6357847504
-12899.6597534523
-12899.6691493061
-12899.6482794066
-12899.6438909868
-12899.669372368
-12899.6326821987
-12899.6538035783
-12899.6548419472
-12899.6607918267
-12899.6615461393
-12899.6273242714
-12899.6806607606
-12899.6390577334
-12899.6129185692
-12899.6569560075
-12899.6358820028
-12899.640082574
-12899.6569242903
-12899.6764842188
-12899.6903829428
-12899.6073939772
-12899.6404643111
-12899.6662916174
-12899.6468188344
-12899.666719318
-12899.6568229815
-12899.6858656466
-12899.660553212
-12899.6860325319
-12899.6393205063
-12899.6476095259
-12899.6801607338
-12899.6855342384
-12899.6533976978
-12899.6632016178
-12899.6511702625
-12899.6472583696
-12899.639643182
-12899.6038631298
-12899.6482742654
-12899.668501952
-12899.6584047283
-12899.6501183736
-12899.638707609
-12899.6692488544
-12899.6619315427
-12899.6522433144
-12899.6780882442
-12899.646486869
-12899.652595853
-12899.6373351376
-12899.6689497525
-12899.6541119632
-12899.6315572218
-12899.6806584581
-12899.6597383819
-12899.6396664417
-12899.6529808961
-12899.687188283
-12899.6494751208
-12899.6336067686
-12899.6988278652
-12899.6518203114
-12899.6030932512
-12899.6428084107
-12899.6640535911
-12899.6379601625
-12899.6551454774
-12899.6527605901
-12899.6518210552
-12899.6617017414
-12899.6511695969
-12899.6389672804
-12899.6766689402
-12899.6357253939
-12899.6273441162
-12899.6410720999
-12899.6353226906
-12899.6548634592
-12899.6481443732
-12899.6508924031
-12899.6368321124
-12899.6398787215
-12899.6284565182
-12899.6550470412
-12899.6568751135
-12899.6358573861
-12899.6351945417
-12899.6498722561
-12899.6497752195
-12899.6726579758
-12899.641504245
-12899.6691588187
-12899.6407062856
-12899.6675100276
-12899.6490832498
-12899.6760167761
-12899.6362906728
-12899.6335816196
-12899.6433622535
-12899.6657190194
-12899.6646265886
-12899.6658588224
-12899.6626662526
-12899.6261728253
-12899.6629542135
-12899.6616072933
-12899.6461758952
-12899.6277677394
-12899.6324556042
-12899.628546616
-12899.674777932
-12899.6636442347
-12899.6498693722
-12899.6475535299
-12899.6443198807
-12899.6114505753
-12899.6330272738
-12899.6121380565
-12899.6618150075
-12899.6619042752
-12899.5941914957
-12899.6617410555
-12899.6505401532
-12899.6519791289
-12899.6532065206
-12899.6332859636
-12899.6356589413
-12899.6255756516
-12899.6492443084
-12899.6577602806
-12899.6352141506
-12899.6516605746
-12899.6678299867
-12899.6506750096
-12899.6322192841
-12899.628876511
-12899.6474965395
-12899.6439601043
-12899.6223660079
-12899.6548620337
-12899.6360117791
-12899.6643563931
-12899.6581358123
-12899.6649262735
-12899.643809385
-12899.6336025459
-12899.6134991373
-12899.6562677141
-12899.6459422214
-12899.631598452
-12899.637139344
-12899.6545930708
-12899.6342710248
-12899.6611015133
-12899.639271318
-12899.6827165626
-12899.6398487297
-12899.6717824576
-12899.6623485835
-12899.6750560139
-12899.6826707878
-12899.627305625
-12899.6765970056
-12899.6278166249
-12899.6701040099
-12899.6273829214
-12899.6240132803
-12899.6760073136
-12899.6502243353
-12899.64941481
-12899.6575373982
-12899.6490022079
-12899.6577855631
-12899.6446458369
-12899.6772915226
-12899.6180996945
-12899.6727305536
-12899.6327021488
-12899.6411749813
-12899.6158510546
-12899.6190525823
-12899.627384771
-12899.6664363416
-12899.6457244831
-12899.6389248022
-12899.6692617773
-12899.6025050587
-12899.6349301383
-12899.6640172128
-12899.6344574141
-12899.6737910498
-12899.644165866
-12899.6266112698
-12899.6568550488
-12899.67112925
-12899.6384194724
-12899.6625913173
-12899.6220172824
-12899.6748308291
-12899.6406487786
-12899.6329074923
-12899.6248973681
-12899.6670960537
-12899.6426891662
-12899.6190310137
-12899.6485824162
-12899.5907988306
-12899.6265587913
-12899.6422383508
-12899.6483400539
-12899.6564879197
-12899.614173494
-12899.5918217843
-12899.6178306422
-12899.6315687489
-12899.654042336
-12899.6517033166
-12899.6143878487
-12899.6208523416
-12899.6488301449
-12899.6505628105
-12899.6757502388
-12899.6566118581
-12899.6362383374
-12899.6578926089
-12899.6538097925
-12899.6637071259
-12899.651110813
-12899.6283186354
-12899.6487320269
-12899.6166113402
-12899.6603480365
-12899.6667501518
-12899.6593603475
-12899.6337514752
-12899.6248746932
-12899.6249848634
-12899.6636737475
-12899.6665366098
-12899.6753105272
-12899.6609894699
-12899.6440997631
-12899.6285828336
-12899.6818424027
-12899.6697514301
-12899.623010975
-12899.6345081576
-12899.644819426
-12899.6528360364
-12899.6451158149
-12899.6442273796
-12899.6329919502
-12899.6399270572
-12899.6244073149
-12899.666715245
-12899.6465047437
-12899.6403159005
-12899.5986472537
-12899.6592643384
-12899.6501919384
-12899.6895919519
-12899.6399375028
-12899.6268287321
-12899.6423646453
-12899.6224933271
-12899.6464098534
-12899.6351071025
-12899.6574667509
-12899.6528257928
-12899.6569980726
-12899.6668107223
-12899.6598287464
-12899.6478893246
-12899.6563704196
-12899.6591612353
-12899.6553452577
-12899.6080666305
-12899.6460273508
-12899.6470670178
-12899.6766317286
-12899.6398218036
-12899.6569627823
-12899.66514448
-12899.6499515066
-12899.6604968934
-12899.6436738001
-12899.648926358
-12899.6459167953
-12899.6703277663
-12899.6231690995
-12899.6133421844
-12899.6445310296
-12899.6454810531
-12899.619167947
-12899.6291265591
-12899.6268782849
-12899.6376587164
-12899.6764096678
-12899.6202361246
-12899.652035337
-12899.6195439679
-12899.6600254342
-12899.6486489159
-12899.6516098331
-12899.6792726879
-12899.6581779188
-12899.66435227
-12899.6600844705
-12899.6852038861
-12899.6265730015
-12899.6280416639
-12899.6235673642
-12899.6767889752
-12899.6415504822
-12899.6474413053
-12899.6488594148
-12899.6505787278
-12899.6229076409
-12899.6342852763
-12899.6734578389
-12899.6482573184
-12899.6599851378
-12899.6775795513
-12899.638248614
-12899.6867700304
-12899.6737369045
-12899.6380832787
-12899.642623203
-12899.681479578
-12899.6707083618
-12899.6511296383
-12899.6604214867
-12899.6417358575
-12899.6452529315
-12899.6328250817
-12899.636817958
-12899.6312701343
-12899.6842976401
-12899.670304441
-12899.6105877633
-12899.6709194757
-12899.5934631103
-12899.6275435334
-12899.6491700259
-12899.6662289415
-12899.5944517737
-12899.6289188195
-12899.6200935628
-12899.6340519835
-12899.6394827612
-12899.6383151821
-12899.6712423411
-12899.6437253277
-12899.691639801
-12899.610035167
-12899.6039264019
-12899.6445257219
-12899.6277807284
-12899.6204603655
-12899.6510242152
-12899.6195232922
-12899.6306947168
-12899.6395495825
-12899.6137704614
-12899.6730842864
-12899.6219582932
-12899.6192662521
-12899.6130311893
-12899.6581828729
-12899.6281982911
-12899.6228859027
-12899.6367296074
-12899.6562080098
-12899.6303701668
-12899.6638621833
-12899.6468829995
-12899.6538120366
-12899.6560662277
-12899.6296627195
-12899.6173837724
-12899.6304833921
-12899.5796021043
-12899.6190282396
-12899.636603723
-12899.6656478963
-12899.6407828891
-12899.6449973861
-12899.6372571264
-12899.6554383932
-12899.6288946013
-12899.6397988051
-12899.6635879149
-12899.647191334
-12899.6690000426
-12899.6429570258
-12899.6230280766
-12899.7022776404
-12899.6363461747
-12899.6563632459
-12899.6352612308
-12899.6444174282
-12899.6474497768
-12899.6273037401
-12899.6603806963
-12899.5972948556
-12899.6648314188
-12899.6675081932
-12899.6468972029
-12899.6241731173
-12899.6605800338
-12899.6857397139
-12899.6620763803
-12899.6627138321
-12899.6495677746
-12899.6590383058
-12899.6208919314
-12899.6687833039
-12899.6282768197
-12899.616095688
-12899.6328694912
-12899.6580544019
-12899.6607533557
-12899.6229189391
-12899.6373276048
-12899.6585835555
-12899.6441756765
-12899.646580389
-12899.6539514323
-12899.6194924767
-12899.6740498539
-12899.6676288982
-12899.6634020281
-12899.6339894675
-12899.6828742664
-12899.6720238563
-12899.6589510846
-12899.6562734279
-12899.6484391708
-12899.6504283214
-12899.6547609508
-12899.5990232642
-12899.6841259202
-12899.6480257688
-12899.6844675533
-12899.6736325466
-12899.6635679419
-12899.649631412
-12899.6631262731
-12899.6412346191
-12899.6622013202
-12899.659674667
-12899.6615197425
-12899.6223569585
-12899.6300235535
-12899.6514927577
-12899.6754022573
-12899.6313679573
-12899.650237424
-12899.6283036927
-12899.6501672948
-12899.6492230853
-12899.6404914284
-12899.658989211
-12899.6476177268
-12899.6429188223
-12899.6576079309
-12899.613732573
-12899.6376043132
-12899.6050822821
-12899.6290774882
-12899.6310782082
-12899.6666985828
-12899.6241700616
-12899.6475329319
-12899.6620215095
-12899.6478994182
-12899.6434969759
-12899.6540646266
-12899.6556292632
-12899.6270907313
-12899.6017814697
-12899.6711739805
-12899.6335392211
-12899.6841054182
-12899.6619809605
-12899.6435379549
-12899.6406642413
-12899.6235410935
-12899.6522285412
-12899.6667590902
-12899.6227543913
-12899.6262040758
-12899.6621737316
-12899.6468618509
-12899.6404307392
-12899.6469443909
-12899.6418605277
-12899.6497953557
-12899.6469843103
-12899.6779878138
-12899.692059026
-12899.666920403
-12899.6170843113
-12899.6586286786
-12899.6283428746
-12899.6422365476
-12899.6720333998
-12899.6474369577
-12899.6019996873
-12899.6495431415
-12899.6408696493
-12899.6371372697
-12899.6165117576
-12899.6427814456
-12899.623369493
-12899.6356720676
-12899.6338968475
-12899.6558882778
-12899.6450161543
-12899.6593400551
-12899.6595281681
-12899.6565177348
-12899.6521395362
-12899.6560023397
-12899.6211095887
-12899.5670277639
-12899.6484697651
-12899.6621221084
-12899.6315652766
-12899.6162052779
-12899.6388230967
-12899.6697115242
-12899.6567920921
-12899.6545884208
-12899.6383377504
-12899.6658826093
-12899.667911485
-12899.6458446698
-12899.6340110462
-12899.6380101089
-12899.6371845278
-12899.6427039249
-12899.6393265531
-12899.6367082488
-12899.65755003
-12899.6007294089
-12899.6122791803
-12899.6511133226
-12899.6702790227
-12899.6360336747
-12899.6455714753
-12899.6390979807
-12899.6485614869
-12899.6413201802
-12899.6700604399
-12899.6101539192
-12899.6551845028
-12899.6141879296
-12899.6567359271
-12899.6469605182
-12899.6075888858
-12899.664191856
-12899.641371893
-12899.6687625996
-12899.643811203
-12899.6285074477
-12899.6268858548
-12899.6409072493
-12899.6619277256
-12899.6672308737
-12899.6023293823
-12899.6497569484
-12899.6581163471
-12899.664760131
-12899.657241359
-12899.6621986539
-12899.6389694672
-12899.6908194748
-12899.6447682939
-12899.6474166954
-12899.6537592168
-12899.6538075739
-12899.6374827475
-12899.6460007615
-12899.6466476779
-12899.6233891159
-12899.6339097486
-12899.6240629446
-12899.646306641
-12899.6423283024
-12899.6324429685
-12899.6691486576
-12899.6821038744
-12899.6621733536
-12899.6455908486
-12899.6214144389
-12899.6530680675
-12899.6339628322
-12899.6342325579
-12899.6624007324
-12899.6723373436
-12899.6505559435
-12899.6334444353
-12899.6382376793
-12899.6465116463
-12899.6554575482
-12899.6772406935
-12899.6476697433
-12899.6179505939
-12899.6431918635
-12899.6294178059
-12899.6451219024
-12899.623210596
-12899.6186301505
-12899.6570502123
-12899.6199686019
-12899.6531269242
-12899.640770144
-12899.6592965317
-12899.604374465
-12899.6191741049
-12899.6378294702
-12899.6500569236
-12899.6162257235
-12899.660612475
-12899.653851031
-12899.657546322
-12899.6390631625
-12899.6595956067
-12899.6585200001
-12899.6535398429
-12899.6214218985
-12899.6454918397
-12899.6261892356
-12899.6093934971
-12899.6541522516
-12899.6601159595
-12899.6601913385
-12899.6549158403
-12899.64781177
-12899.643831313
-12899.6382589469
-12899.6572526807
-12899.6536215545
-12899.6392672109
-12899.5900855595
-12899.6446492401
-12899.6366576417
-12899.6412737293
-12899.6175209795
-12899.6631084053
-12899.6476970565
-12899.6327814451
-12899.6438561766
-12899.6525387006
-12899.6569653789
-12899.6264951047
-12899.6652984891
-12899.6645536714
-12899.6275338973
-12899.6589335468
-12899.6425154807
-12899.6350685826
-12899.5958217884
-12899.6719036978
-12899.6428023431
-12899.6319702655
-12899.6257056547
-12899.6347541542
-12899.6411331415
-12899.650499272
-12899.637273229
-12899.6389600477
-12899.6386316398
-12899.623615252
-12899.6415287284
-12899.6559090674
-12899.6641856598
-12899.6223299636
-12899.6335073078
-12899.6318856885
-12899.6382986585
-12899.6234417973
-12899.6319179522
-12899.6041354936
-12899.6565396722
-12899.6891981355
-12899.6629701571
-12899.6125237216
-12899.6639772254
-12899.6432524577
-12899.6594075831
-12899.5974676365
-12899.6454241324
-12899.6293793144
-12899.625303286
-12899.6457700179
-12899.6532411849
-12899.6240757706
-12899.6222629882
-12899.6559450986
-12899.663692261
-12899.6462503775
-12899.6270952243
-12899.6436260842
-12899.6436403984
-12899.6321849878
-12899.6142051431
-12899.6495690587
-12899.6381404681
-12899.6181462972
-12899.6158640772
-12899.632055733
-12899.6342219425
-12899.649900283
-12899.6784968583
-12899.6465383533
-12899.644250629
-12899.6412227951
-12899.6341461605
-12899.6031828259
-12899.6283801105
-12899.6347855945
-12899.6329715716
-12899.6542327346
-12899.6155167337
-12899.6526303279
-12899.6025709298
-12899.6683051748
-12899.6434495274
-12899.6130981901
-12899.6354145073
-12899.6283473514
-12899.6438010314
-12899.6557718606
-12899.6322127611
-12899.6166842164
-12899.6418511405
-12899.6584925542
-12899.619278903
-12899.6554494444
-12899.630899287
-12899.6536643384
-12899.6556949197
-12899.615532692
-12899.6390505503
-12899.6357232747
-12899.6687456651
-12899.6172846005
-12899.624760759
-12899.6342762512
-12899.6522579628
-12899.5941553406
-12899.6329295313
-12899.6256124436
-12899.6525765024
-12899.6586564209
-12899.6273345708
-12899.6122291947
-12899.6305036579
-12899.6437590126
-12899.645540699
-12899.6109699164
-12899.6224031667
-12899.6575086891
-12899.653239192
-12899.6254127216
-12899.6412752479
-12899.6570851758
-12899.6517998788
-12899.6370197157
-12899.6392581349
-12899.6629304246
-12899.5924827181
-12899.6467442575
-12899.6697878662
-12899.6550807363
-12899.658894987
-12899.6636509124
-12899.6525704082
-12899.6330278196
-12899.6452122451
-12899.6330218506
-12899.6408103144
-12899.6590430374
-12899.6389638581
-12899.6244700321
-12899.6189838703
-12899.6779685395
-12899.6546636166
-12899.6316826949
-12899.6480683315
-12899.6435351916
-12899.6855900093
-12899.6266099079
-12899.6251753693
-12899.6481996916
-12899.6614011958
-12899.6077248446
-12899.6403435926
-12899.657010365
-12899.6558589237
-12899.6406003576
-12899.6559803343
-12899.6624579055
-12899.6594111121
-12899.6119436792
-12899.6402901962
-12899.6468781822
-12899.6569287658
-12899.6350685583
-12899.6488239775
-12899.6035432822
-12899.6466150155
-12899.6213675983
-12899.6357635113
-12899.6257534876
-12899.6366245746
-12899.6721092918
-12899.6503723224
-12899.6307109157
-12899.6755808107
-12899.6323015652
-12899.6611714615
-12899.610395712
-12899.6266519565
-12899.6448383991
-12899.6538428027
-12899.6321786762
-12899.6432416064
-12899.6685605062
-12899.6532116041
-12899.6445099153
-12899.6270665648
-12899.6893779339
-12899.6131909929
-12899.6459633409
-12899.6058988453
-12899.6530524469
-12899.6285555773
-12899.6155346571
-12899.6415819973
-12899.640606862
-12899.6067585509
-12899.6151009848
-12899.5906893889
-12899.6805134077
-12899.6473931887
-12899.6324691127
-12899.560341503
-12899.6434948685
-12899.6371730148
-12899.6461698879
-12899.6593660529
-12899.6471021609
-12899.6443997198
-12899.6438277645
-12899.6366688736
-12899.6038325923
-12899.6365685947
-12899.6251258682
-12899.638018801
-12899.6272643732
-12899.6515436289
-12899.6347097664
-12899.633769928
-12899.6439414553
-12899.6481882266
-12899.615383028
-12899.6365583196
-12899.6426584239
-12899.6201832387
-12899.615260288
-12899.5790949049
-12899.6565649768
-12899.6495542826
-12899.6323912352
-12899.6255163094
-12899.6129958308
-12899.6715513182
-12899.6497002342
-12899.6359753579
-12899.6455226416
-12899.6000700158
-12899.6385804539
-12899.6430792358
-12899.6444228875
-12899.6234811064
-12899.6558627583
-12899.6239553576
-12899.6366168553
-12899.6583654023
-12899.6349817186
-12899.6427231576
-12899.6410954268
-12899.5950968742
-12899.6604449092
-12899.5903371177
-12899.6242597921
-12899.6664512561
-12899.6490309624
-12899.6524641076
-12899.6415481818
-12899.6077327873
-12899.6684655631
-12899.6529525178
-12899.6498561891
-12899.68335307
-12899.6488324618
-12899.65532343
-12899.6321684145
-12899.6722128626
-12899.6360389281
-12899.6463759866
-12899.6262949142
-12899.6407156349
-12899.6383140487
-12899.6742045174
-12899.6650948064
-12899.6672062371
-12899.6266092558
-12899.6622129838
-12899.6554448366
-12899.6555146005
-12899.6457977763
-12899.6577941971
-12899.6090388009
-12899.6417617929
-12899.6455426623
-12899.6639313712
-12899.6442114746
-12899.638064674
-12899.6225930855
-12899.6417030222
-12899.6317029775
-12899.6253695631
-12899.624260637
-12899.6336950383
-12899.6583674355
-12899.6137136243
-12899.6437430039
-12899.6325754687
-12899.65363435
-12899.6275132789
-12899.652128336
-12899.630521462
-12899.6644143486
-12899.6502436318
-12899.6602168799
-12899.6416021567
-12899.6546851308
-12899.6327868568
-12899.648807926
-12899.6143652399
-12899.6397444358
-12899.6498640743
-12899.6297929942
-12899.6306425705
-12899.6630009793
-12899.6444513745
-12899.6630920016
-12899.6510779957
-12899.6644583342
-12899.636853351
-12899.6747815211
-12899.6528816075
-12899.6579801525
-12899.6847698015
-12899.6446356664
-12899.6277841724
-12899.6603875367
-12899.6464677548
-12899.6327722576
-12899.6603220514
-12899.5865382079
-12899.6633810016
-12899.6621141889
-12899.6207649702
-12899.6424059209
-12899.6300677875
-12899.6323326277
-12899.6210421897
-12899.6246007421
-12899.5913158873
-12899.6625294037
-12899.6355973485
-12899.6375299327
-12899.6316976671
-12899.6579075458
-12899.6249815552
-12899.6711206566
-12899.6340587453
-12899.6257404516
-12899.6510055786
-12899.6421727907
-12899.6332205037
-12899.6674877479
-12899.6587806968
-12899.6303448977
-12899.6368900288
-12899.5985843389
-12899.6566786646
-12899.6277975166
-12899.6947962467
-12899.6439724598
-12899.6429349144
-12899.6521467434
-12899.6527730438
-12899.6555538831
-12899.6399938981
-12899.611132608
-12899.6360941535
-12899.6246214697
-12899.6242935887
-12899.6428894205
-12899.5868523181
-12899.6817591292
-12899.6481919393
-12899.6634496897
-12899.6538650131
-12899.659370875
-12899.6474595796
-12899.6453279609
-12899.6755118629
-12899.6829644556
-12899.6370160133
-12899.6660347144
-12899.6568990353
-12899.6468992524
-12899.6561786024
-12899.622991456
-12899.6342368753
-12899.5906900028
-12899.6321252603
-12899.6272762189
-12899.6367743166
-12899.6583151958
-12899.6567621839
-12899.6726657549
-12899.6351124519
-12899.6590599992
-12899.6264796239
-12899.6691283757
-12899.6583585638
-12899.6094827113
-12899.6529218049
-12899.5942257288
-12899.6737469338
-12899.6298061149
-12899.6812699873
-12899.6649379594
-12899.662531619
-12899.6312245389
-12899.636774448
-12899.642270595
-12899.6417856916
-12899.6037897896
-12899.6277172712
-12899.6421044311
-12899.6276304789
-12899.6614694088
-12899.6197260831
-12899.6579534562
-12899.6400836513
-12899.6322443011
-12899.6248353381
-12899.6550089386
-12899.6438871905
-12899.6391712054
-12899.6293351408
-12899.6156242273
-12899.6168522404
-12899.6336953493
-12899.6513149021
-12899.6420807293
-12899.6687562741
-12899.6884326963
-12899.6128149855
-12899.6555596926
-12899.6549168499
-12899.6233034867
-12899.662331367
-12899.6398437388
-12899.6073559268
-12899.6628052436
-12899.6553862816
-12899.6589703181
-12899.6556468802
-12899.6484772102
-12899.6444661247
-12899.6314733523
-12899.6645847805
-12899.6558562961
-12899.5938014596
-12899.6363776723
-12899.6533250407
-12899.6492601844
-12899.6282198239
-12899.6573183831
-12899.6617231892
-12899.6356880295
-12899.6367939239
-12899.6361989731
-12899.6217874203
-12899.6491924468
-12899.6588061437
-12899.6273946299
-12899.6527413421
-12899.6341225052
-12899.6780211844
-12899.6113544774
-12899.6397070386
-12899.6252812301
-12899.6227255144
-12899.6880572481
-12899.6391508908
-12899.618574087
-12899.6352832367
-12899.6134028621
-12899.5951136151
-12899.6448874382
-12899.6511140216
-12899.6671407922
-12899.644110771
-12899.6301639896
-12899.6360337964
-12899.6330516219
-12899.6349002714
-12899.6389089663
-12899.6378291092
-12899.6460991731
-12899.6496476992
-12899.6546716688
-12899.6622857992
-12899.5966038596
-12899.648532093
-12899.6404914311
-12899.6635717821
-12899.6285335363
-12899.6502028822
-12899.6599839189
-12899.6190519499
-12899.6422395471
-12899.6295415241
-12899.6417144773
-12899.6072918594
-12899.6264138471
-12899.6702274407
-12899.6029211428
-12899.6596594367
-12899.6126845862
-12899.6318330708
-12899.6092766176
-12899.6427499855
-12899.6327560006
-12899.6480184121
-12899.6518215676
-12899.6209605604
-12899.6345287719
-12899.6180329894
-12899.611530718
-12899.6257331653
-12899.6392324298
-12899.6306151663
-12899.643118886
-12899.6416640002
-12899.650325146
-12899.6749158881
-12899.6488772796
-12899.6470422545
-12899.6556205757
-12899.6366727446
-12899.6078306384
-12899.6549985986
-12899.6392481995
-12899.6471174748
-12899.6545070853
-12899.6123479261
-12899.6439936391
-12899.6212512669
-12899.6213222402
-12899.5992488375
-12899.6578490508
-12899.6051058605
-12899.6534664713
-12899.610563895
-12899.6210622233
-12899.6490420724
-12899.636066633
-12899.6312853741
-12899.6389422456
-12899.5713489417
-12899.6073045756
-12899.6574899955
-12899.631071051
-12899.664243229
-12899.6315804804
-12899.6145156728
-12899.6234303584
-12899.6473625981
-12899.6072623119
-12899.6537114895
-12899.6347816666
-12899.6836405835
-12899.5861414823
-12899.6277659948
-12899.5948408846
-12899.6034272627
-12899.6479139734
-12899.6213305677
-12899.6415213947
-12899.6331197741
-12899.6192396183
-12899.6321788678
-12899.6105252182
-12899.6294177621
-12899.6198417865
-12899.6141763324
-12899.6444364059
-12899.620518125
-12899.6126772742
-12899.6118462331
-12899.5946751988
-12899.6274727685
-12899.6329340736
-12899.6473266169
-12899.6384351048
-12899.6154042663
-12899.6321102849
-12899.6152849577
-12899.6217445045
-12899.6231583494
-12899.6092367284
-12899.6139510825
-12899.6782615026
-12899.6390665575
-12899.6308424107
-12899.6171076916
-12899.6621922245
-12899.6252098719
-12899.6367451081
-12899.6325996471
-12899.625008187
-12899.6270861201
-12899.6254846796
-12899.6241494422
-12899.6261903557
-12899.6640117301
-12899.6414132699
-12899.6064139405
-12899.6530354129
-12899.6377912071
-12899.5861435948
-12899.6635006797
-12899.6562640531
-12899.6569300565
-12899.6613893043
-12899.6316868902
-12899.5965305684
-12899.6257958637
-12899.6337347755
-12899.6296619825
-12899.6321381942
-12899.622411386
-12899.6364250248
-12899.5821442094
-12899.5907911042
-12899.6184773773
-12899.643968848
-12899.6225350197
-12899.6383445863
-12899.5885321372
-12899.6389640585
-12899.6652987954
-12899.6234629055
-12899.6658824725
-12899.636151768
-12899.6285706459
-12899.6260957446
-12899.6075381723
-12899.6257904946
-12899.6373382976
-12899.6420525722
-12899.6598541502
-12899.6262732756
-12899.6588695208
-12899.6519684218
-12899.6264854894
-12899.65316393
-12899.6474158878
-12899.6627303966
-12899.6361848299
-12899.6234943625
-12899.6459895532
-12899.6045164342
-12899.6544312613
-12899.6249315022
-12899.6563744232
-12899.6058003385
-12899.6631257267
-12899.6577660702
-12899.6667932978
-12899.6775725096
-12899.6257573431
-12899.6378809735
-12899.6434939028
-12899.6510365325
-12899.6359414189
-12899.6217053278
-12899.6481751554
-12899.6113366051
-12899.6318836813
-12899.6460424573
-12899.6396003946
-12899.6254694186
-12899.6283169005
-12899.6268235714
-12899.6135145829
-12899.6324023482
-12899.6327228784
-12899.6032386034
-12899.6449428201
-12899.6352991917
-12899.6086771644
-12899.6544243992
-12899.6704798998
-12899.6081906146
-12899.5945680243
-12899.6394583326
-12899.6589077161
-12899.576893001
-12899.6412136958
-12899.6672053957
-12899.617836652
-12899.6273985382
-12899.6394310595
-12899.6443168515
-12899.6379465126
-12899.5982405141
-12899.6468074204
-12899.6448467661
-12899.6286863923
-12899.630672618
-12899.6134987769
-12899.6119930433
-12899.6660055694
-12899.6250649762
-12899.6422800866
-12899.6386608647
-12899.6635058175
-12899.6239742152
-12899.6322397243
-12899.6291001475
-12899.6238207112
-12899.6376043616
-12899.657981827
-12899.6510554832
-12899.6109172442
-12899.6297352747
-12899.6222432983
-12899.6496542195
-12899.6197226041
-12899.622819319
-12899.6605003329
-12899.637749023
-12899.6522986883
-12899.6275391073
-12899.6242721642
-12899.6244735694
-12899.6398990361
-12899.61533645
-12899.5866804418
-12899.6129707484
-12899.6230104545
-12899.615315878
-12899.6352361442
-12899.6494158893
-12899.6565852206
-12899.637644928
-12899.6462571568
-12899.6213955035
-12899.6635339142
-12899.6694735747
-12899.6189701084
-12899.6765082745
-12899.6271392539
-12899.6424248261
-12899.6385777007
-12899.6374944345
-12899.6529431558
-12899.6582249854
-12899.613448145
-12899.6432832842
-12899.6241546811
-12899.6382296782
-12899.6227187313
-12899.6210366338
-12899.62427242
-12899.629402253
-12899.6291638155
-12899.6272189583
-12899.633977242
-12899.6541069521
-12899.6421161983
-12899.6316283503
-12899.6493879193
-12899.6237724968
-12899.6672988638
-12899.6181630003
-12899.6450137296
-12899.6139514596
-12899.6157147107
-12899.6671172367
-12899.6185257782
-12899.604667511
-12899.5878270047
-12899.6164690568
-12899.6114958485
-12899.6315448316
-12899.6636154461
-12899.6350284035
-12899.6466200664
-12899.6112764409
-12899.6996049132
-12899.6365278727
-12899.6279621045
-12899.6508628144
-12899.6245642826
-12899.6418027025
-12899.6570153867
-12899.6429755922
-12899.6380654576
-12899.646646643
-12899.6218047897
-12899.6287431608
-12899.6250889366
-12899.5905736449
-12899.5887504063
-12899.646660217
-12899.6402326505
-12899.6083024186
-12899.6484635531
-12899.6489762684
-12899.5989461082
-12899.6213286382
-12899.6363422282
-12899.6370230835
-12899.649116904
-12899.6641810769
-12899.6571542058
-12899.6206947085
-12899.6419221649
-12899.6897295785
-12899.6500791886
-12899.61810221
-12899.6375508135
-12899.6415608057
-12899.6741002546
-12899.6280134195
-12899.6159490761
-12899.6110718464
-12899.6463398156
-12899.6618977432
-12899.647640175
-12899.629501103
-12899.6513180659
-12899.6437819852
-12899.6559788762
-12899.6326640621
-12899.6476596888
-12899.6333263136
-12899.6517392124
-12899.6553186829
-12899.6196070902
-12899.6684991849
-12899.623859429
-12899.6031217735
-12899.6770675278
-12899.6559871996
-12899.645976638
-12899.6405186227
-12899.62854172
-12899.6462596133
-12899.6600579308
-12899.6580642775
-12899.6671127212
-12899.6195448841
-12899.615410237
-12899.5932182303
-12899.6217137126
-12899.6344498731
-12899.6427660819
-12899.6165806932
-12899.6210519889
-12899.6399481582
-12899.6463357399
-12899.6506963692
-12899.6466318627
-12899.6329966275
-12899.6191664202
-12899.5915515085
-12899.6426619109
-12899.6436634279
-12899.6435377125
-12899.6460491125
-12899.6412243546
-12899.5964403953
-12899.5973442668
-12899.6421660692
-12899.6660594161
-12899.668895015
-12899.6145741672
-12899.6272451303
-12899.6334245062
-12899.6463974105
-12899.6535969663
-12899.6551165405
-12899.6622872857
-12899.668523784
-12899.643961385
-12899.6395844922
-12899.6650750055
-12899.6145201938
-12899.606299596
-12899.6236504121
-12899.6304212404
-12899.6563193172
-12899.6293137655
-12899.645584339
-12899.6003840063
-12899.6002900896
-12899.6286300215
-12899.6131115197
-12899.6528889342
-12899.595059993
-12899.6205692413
-12899.6546135007
-12899.6345645574
-12899.6447211189
-12899.6421204527
-12899.639102919
-12899.6498291286
-12899.6117717154
-12899.6160914782
-12899.6132859717
-12899.6506307061
-12899.6294159659
-12899.6253301956
-12899.6672497228
-12899.6536254391
-12899.6073752774
-12899.6098597091
-12899.6210682342
-12899.6293533492
-12899.6267340336
-12899.6723418024
-12899.6071584372
-12899.5784521679
-12899.6310988905
-12899.6215106987
-12899.6449571248
-12899.645347349
-12899.6339458057
-12899.5918120468
-12899.6224016952
-12899.6367851372
-12899.6357664107
-12899.6659489371
-12899.6318770347
-12899.6538828171
-12899.6433017189
-12899.6084710472
-12899.6472033611
-12899.6533886885
-12899.6526943863
-12899.6418354992
-12899.6702307126
-12899.6546674715
-12899.6046737209
-12899.6421115712
-12899.6592561989
-12899.5997888592
-12899.6531630765
-12899.655061938
-12899.6485173732
-12899.6211760951
-12899.6447525455
-12899.6199609756
-12899.6412476695
-12899.6377227901
-12899.6355680023
-12899.6363952754
-12899.6429350491
-12899.6333099082
-12899.6180255828
-12899.6235749028
-12899.6408643823
-12899.6343940329
-12899.6311335188
-12899.6511446598
-12899.6736228592
-12899.646228965
-12899.6373412115
-12899.6097252417
-12899.6206621841
-12899.6370259635
-12899.6332426144
-12899.6559834557
-12899.6591251376
-12899.6422219397
-12899.6192997882
-12899.6270681779
-12899.6527068201
-12899.6739339321
-12899.6300137074
-12899.618127284
-12899.6386043278
-12899.6528273
-12899.6231407304
-12899.6482257652
-12899.6394128299
-12899.6030614937
-12899.6466368336
-12899.6267991627
-12899.6496528558
-12899.6033355733
-12899.6127880564
-12899.600502131
-12899.6155038578
-12899.6389568877
-12899.6494272183
-12899.6333448734
-12899.6503398982
-12899.6620910531
-12899.5952117245
-12899.654329571
-12899.6659035679
-12899.6619275118
-12899.6487608086
-12899.6248347217
-12899.6651637364
-12899.6500217537
-12899.6627065121
-12899.6470926686
-12899.6353590129
-12899.627113158
-12899.6770984561
-12899.6584529281
-12899.6522271642
-12899.6741224658
-12899.6314482797
-12899.6113173951
-12899.6342370731
-12899.6296212167
-12899.6613425253
-12899.6161756102
-12899.64356215
-12899.6487339201
-12899.6586137143
-12899.6375082734
-12899.6534778731
-12899.6461268551
-12899.6152408032
-12899.6473479789
-12899.6471734095
-12899.6288689226
-12899.6244941071
-12899.6336223567
-12899.6253118314
-12899.6606550031
-12899.6160856596
-12899.6135764867
-12899.6469323315
-12899.6404351064
-12899.6591487742
-12899.634636276
-12899.5980937806
-12899.6246473473
-12899.6193926638
-12899.6481435975
-12899.6470993615
-12899.6261318232
-12899.6397160382
-12899.612933229
-12899.6339354365
-12899.6722185604
-12899.6632621924
-12899.6215169447
-12899.6543155622
-12899.6425861463
-12899.6515864348
-12899.6291132694
-12899.6333814615
-12899.6141378703
-12899.6378389286
-12899.6544184679
-12899.6087301055
-12899.6063691872
-12899.5971746586
-12899.6364885512
-12899.626256573
-12899.5927271696
-12899.6303956964
-12899.6263842352
-12899.6420902992
-12899.6760956018
-12899.6512021292
-12899.6127927662
-12899.6151848868
-12899.6326358163
-12899.6310001215
-12899.6115825337
-12899.6333655259
-12899.6380816528
-12899.6450931271
-12899.6541549466
-12899.6601307324
-12899.6138728389
-12899.6365599991
-12899.6788387241
-12899.6635539795
-12899.6432159196
-12899.6210195809
-12899.613127072
-12899.6440700875
-12899.6322801187
-12899.6432393613
-12899.604730093
-12899.6207162289
-12899.6488734951
-12899.6355906517
-12899.6052143008
-12899.6320853277
-12899.6362859219
-12899.6394442907
-12899.6256317052
-12899.6526876418
-12899.5980414992
-12899.6336578894
-12899.6526258943
-12899.6474083441
-12899.6472502244
-12899.6589819319
-12899.6564513393
-12899.6276919639
-12899.6319792299
-12899.6146002667
-12899.6534812117
-12899.6604803585
-12899.6236414821
-12899.6351619276
-12899.6326502025
-12899.645978927
-12899.6694869694
-12899.6175479808
-12899.5975006114
-12899.6582138122
-12899.6715431016
-12899.6431228871
-12899.6390925724
-12899.6546504151
-12899.5942877004
-12899.6206796107
-12899.626406675
-12899.644616928
-12899.6377683316
-12899.6312728496
-12899.6312166686
-12899.6363965039
-12899.6199828659
-12899.6352027352
-12899.6497319657
-12899.6449169116
-12899.6364835062
-12899.6683050079
-12899.6403779874
-12899.6489260441
-12899.6364509328
-12899.6064179437
-12899.6558622755
-12899.6421498495
-12899.6073348633
-12899.6259839486
-12899.6406623103
-12899.6163807277
-12899.6575399752
-12899.6140390596
-12899.6338324874
-12899.6471548202
-12899.5849387897
-12899.6012384376
-12899.6263316398
-12899.6374044191
-12899.6082754635
-12899.6224625178
-12899.6025486752
-12899.6408035055
-12899.627867442
-12899.6553620594
-12899.6415829141
-12899.6194122625
-12899.5692886775
-12899.6429753507
-12899.6163123511
-12899.6454833671
-12899.6662549015
-12899.6607953528
-12899.6408247962
-12899.6337804181
-12899.6073597285
-12899.6115476372
-12899.6511828986
-12899.637315725
-12899.615340741
-12899.6415852891
-12899.6320191263
-12899.614038254
-12899.6227371066
-12899.6683328906
-12899.6366312175
-12899.5978205364
-12899.6578059605
-12899.6287982356
-12899.5803196658
-12899.6378310413
-12899.6351928916
-12899.6598409421
-12899.6454462803
-12899.6268553316
-12899.627600444
-12899.6594475158
-12899.6319811803
-12899.6502255417
-12899.6375558469
-12899.6479943378
-12899.6046442436
-12899.6128067083
-12899.6443340595
-12899.6448689824
-12899.6222839356
-12899.6417434584
-12899.6453233338
-12899.6263976789
-12899.6375891891
-12899.6456820696
-12899.625129858
-12899.6496892241
-12899.6332421504
-12899.6690287701
-12899.6663236634
-12899.6460232605
-12899.6272462292
-12899.611842061
-12899.6447556657
-12899.6317772642
-12899.6276923653
-12899.6374372957
-12899.6414214025
-12899.6623130897
-12899.6268689449
-12899.6431271627
-12899.6094479366
-12899.6597417025
-12899.6529104538
-12899.6530738507
-12899.6353562279
-12899.6340635867
-12899.6153662832
-12899.6203319188
-12899.63188847
-12899.6454408838
-12899.6589135431
-12899.6630191719
-12899.6149345962
-12899.6603116054
-12899.6305134495
-12899.6110230482
-12899.6088700175
-12899.6282697605
-12899.6530843213
-12899.6055595756
-12899.630265896
-12899.6247325139
-12899.6311623829
-12899.6281982186
-12899.6401447151
-12899.6361124351
-12899.6620847258
-12899.6501742651
-12899.6468712805
-12899.644057465
-12899.6412194378
-12899.6237141342
-12899.5936301076
-12899.6257982943
-12899.6439492382
-12899.6376663927
-12899.6474843798
-12899.6357209628
-12899.6643112808
-12899.6320572289
-12899.6387640064
-12899.6313394331
-12899.6335304168
-12899.619861181
-12899.6248017369
-12899.6399126265
-12899.6112249628
-12899.6440095839
-12899.619927852
-12899.6593668748
-12899.6569498887
-12899.6556582043
-12899.6143146439
-12899.6524974305
-12899.6253398344
-12899.6693464993
-12899.6332595983
-12899.646330785
-12899.6477216793
-12899.6251993319
-12899.6520220268
-12899.6286800498
-12899.628053985
-12899.6295533205
-12899.6291464702
-12899.645548357
-12899.6503787429
-12899.653856937
-12899.6204192756
-12899.6482152679
-12899.640547437
-12899.6303663452
-12899.6335547848
-12899.6333657014
-12899.6169334943
-12899.6036105191
-12899.6572986147
-12899.6379008661
-12899.586997353
-12899.6366320731
-12899.6311084144
-12899.6474347481
-12899.6200353072
-12899.6082289962
-12899.6416141846
-12899.6086271829
-12899.6479738245
-12899.6199101688
-12899.6415286892
-12899.6346339752
-12899.666294525
-12899.6351835883
-12899.6515240844
-12899.6521745151
-12899.6714215879
-12899.6291251449
-12899.6208935453
-12899.6361726251
-12899.6569268354
-12899.6182639839
-12899.6355018332
-12899.6490630377
-12899.6032672932
-12899.6588257724
-12899.65163185
-12899.6625704558
-12899.6577334947
-12899.6661164332
-12899.6560259236
-12899.6492124994
-12899.6375082711
-12899.5897248774
-12899.6383895401
-12899.6414516609
-12899.5950850196
-12899.6337234915
-12899.6352794119
-12899.6524209826
-12899.6465509348
-12899.5977229468
-12899.6535096086
-12899.6434417559
-12899.6556823295
-12899.6472752633
-12899.6433179553
-12899.6088895751
-12899.6225310228
-12899.6329478897
-12899.6096632097
-12899.6429845094
-12899.63021835
-12899.6337364914
-12899.6229351642
-12899.6243571162
-12899.659353556
-12899.6159609593
-12899.6357418274
-12899.652966356
-12899.6148068442
-12899.6519248579
-12899.6239319755
-12899.6313214589
-12899.6173246797
-12899.6386153689
-12899.6447602177
-12899.6322272039
-12899.603726309
-12899.6149392089
-12899.6489795702
-12899.6331132983
-12899.6524830427
-12899.6582937531
-12899.6573137881
-12899.6279660848
-12899.6144902666
-12899.5900460138
-12899.6411025355
-12899.6762181011
-12899.5996347433
-12899.6225565545
-12899.5949176539
-12899.6384614315
-12899.6339967931
-12899.6570451302
-12899.6304566628
-12899.657131695
-12899.5830685882
-12899.632149506
-12899.6523275503
-12899.6487372982
-12899.6063177316
-12899.6382132704
-12899.6508232443
-12899.6476480905
-12899.6402579359
-12899.6475090506
-12899.6407827156
-12899.6413055916
-12899.6335497094
-12899.6789249007
-12899.6347249887
-12899.5990234658
-12899.6072546534
-12899.6215251085
-12899.6050697317
-12899.6396550125
-12899.6360185071
-12899.6039866659
-12899.6495475793
-12899.5990295244
-12899.6323897945
-12899.6096699331
-12899.6425025307
-12899.6442392218
-12899.6453482273
-12899.6449749998
-12899.6371962272
-12899.6518429967
-12899.627285565
-12899.6495903673
-12899.6049263398
-12899.6248942923
-12899.6292432233
-12899.6417359974
-12899.6447637085
-12899.6133348749
-12899.6260082801
-12899.6588031774
-12899.6067981529
-12899.6366559092
-12899.6375673516
-12899.6559060645
-12899.6590052011
-12899.6331201027
-12899.6325107164
-12899.6570949492
-12899.6360415504
-12899.641998922
-12899.6042756139
-12899.6411177902
-12899.5973698211
-12899.6046248791
-12899.6355752566
-12899.6294846996
-12899.5958341314
-12899.632204983
-12899.669863197
-12899.6027774453
-12899.6137555155
-12899.617697076
-12899.6016948634
-12899.6564902989
-12899.6127733099
-12899.6101164223
-12899.6515629511
-12899.619111771
-12899.6445534298
-12899.6126751616
-12899.6142056693
-12899.6101182484
-12899.649113468
-12899.6665263451
-12899.6268523626
-12899.6449035857
-12899.6463945698
-12899.6454349009
-12899.6095480083
-12899.6344501152
-12899.6483655775
-12899.6187645514
-12899.6458401104
-12899.6277522881
-12899.6303411824
-12899.6450100984
-12899.6158632283
-12899.6129176529
-12899.6252459965
-12899.6414444508
-12899.6284242283
-12899.6010007625
-12899.612886008
-12899.6078078925
-12899.6347943962
-12899.6215488275
-12899.6386836598
-12899.6152650438
-12899.6012001167
-12899.6361651777
-12899.6002723976
-12899.6063845441
-12899.6187507522
-12899.6633026617
-12899.6008588619
-12899.6266835198
-12899.6265556199
-12899.6067606505
-12899.6382815571
-12899.6333480509
-12899.6351946325
-12899.6321682864
-12899.6228445669
-12899.6077541651
-12899.6150437924
-12899.6088113618
-12899.623375173
-12899.6467982683
-12899.5735848004
-12899.6215485342
-12899.639089692
-12899.6395869048
-12899.5889015175
-12899.6334064694
-12899.5970395684
-12899.6399547247
-12899.6283437386
-12899.6427983175
-12899.6306161721
-12899.6152191685
-12899.6027288086
-12899.637865797
-12899.656352182
-12899.6227365938
-12899.6241325757
-12899.6467094621
-12899.6172109841
-12899.6087374445
-12899.6114032692
-12899.6167423085
-12899.6280802485
-12899.6417410509
-12899.6516258551
-12899.6079020734
-12899.6472421812
-12899.6335820746
-12899.6394308358
-12899.633063786
-12899.6120584756
-12899.6201480708
-12899.6394019444
-12899.6409467133
-12899.6366593413
-12899.6477212898
-12899.6329678366
-12899.6373831319
-12899.6372881392
-12899.652674129
-12899.6622667376
-12899.6448174806
-12899.6329652662
-12899.5992391629
-12899.6082060237
-12899.6118429129
-12899.6270873954
-12899.6382304874
-12899.609958944
-12899.6224664395
-12899.6233895407
-12899.6354591219
-12899.6394712064
-12899.6521704566
-12899.6342675863
-12899.6351024291
-12899.6209692714
-12899.6496240774
-12899.6327039384
-12899.6562715414
-12899.618797012
-12899.6640641442
-12899.649814402
-12899.625237062
-12899.6241154821
-12899.6077420875
-12899.6314752387
-12899.6163844879
-12899.5749559049
-12899.6392578676
-12899.637081662
-12899.6606794859
-12899.5902871227
-12899.6129625426
-12899.6283105885
-12899.6528718009
-12899.6147470001
-12899.6266046746
-12899.5984992106
-12899.6374751244
-12899.6070814156
-12899.596104352
-12899.6310583617
-12899.6309501307
-12899.6095829053
-12899.6431325446
-12899.6307581455
-12899.6548384396
-12899.6226334935
-12899.6184194943
-12899.6438308208
-12899.6155839523
-12899.6393521663
-12899.6341841093
-12899.6142214738
-12899.6215124344
-12899.6129321229
-12899.5890765594
-12899.640381477
-12899.5861049925
-12899.6355013893
-12899.629489639
-12899.635766595
-12899.6271119399
-12899.6214550443
-12899.6184359939
-12899.5850037202
-12899.591949047
-12899.6229327165
-12899.6609960408
-12899.6508986397
-12899.6525220006
-12899.6472499582
-12899.6778329133
-12899.6360374642
-12899.6738743428
-12899.6435834936
-12899.6191234446
-12899.636470163
-12899.6283617947
-12899.6406141033
-12899.6138842957
-12899.6484516415
-12899.6376029546
-12899.6414624563
-12899.6412239957
-12899.6303466882
-12899.5945376253
-12899.6075899465
-12899.641676202
-12899.6062065202
-12899.6413521749
-12899.6246725272
-12899.6587736132
-12899.6213726648
-12899.6512830218
-12899.6472832635
-12899.6353709591
-12899.654293486
-12899.5795401411
-12899.6192829697
-12899.6387382928
-12899.6194362397
-12899.6386006204
-12899.6345817102
-12899.5994550434
-12899.6555791827
-12899.6024593743
-12899.6951011642
-12899.6407782545
-12899.6122997716
-12899.6490029474
-12899.6552032189
-12899.6428243799
-12899.6609459641
-12899.6349928868
-12899.612738782
-12899.6073137803
-12899.6411108715
-12899.6344869347
-12899.6187980728
-12899.6118362977
-12899.6658786128
-12899.6523715841
-12899.6133526608
-12899.6208069749
-12899.6291775235
-12899.623786018
-12899.6668522524
-12899.6204862687
-12899.6541940617
-12899.6558491044
-12899.6485242544
-12899.6767647912
-12899.6097918451
-12899.6357977853
-12899.6373001611
-12899.6080470891
-12899.6283124564
-12899.6365447344
-12899.629344193
-12899.6491658047
-12899.6283618172
-12899.6240733713
-12899.6377398933
-12899.6628128078
-12899.6616377238
-12899.6524901831
-12899.6264263969
-12899.6694745092
-12899.6232700238
-12899.6170872936
-12899.6707492941
-12899.6331307969
-12899.6412355943
-12899.6259816104
-12899.6503274089
-12899.662401542
-12899.6463015969
-12899.628053665
-12899.6379609316
-12899.6532109118
-12899.6381064699
-12899.6314236664
-12899.6016219886
-12899.6058531988
-12899.6135495407
-12899.5985453299
-12899.6126600953
-12899.6040415871
-12899.6287353199
-12899.6516148417
-12899.6598995334
-12899.579331765
-12899.6397580184
-12899.6243074049
-12899.6271569185
-12899.6417049087
-12899.616063579
-12899.660560394
-12899.632667834
-12899.6664801379
-12899.602006479
-12899.6149251031
-12899.6617837282
-12899.6264565528
-12899.6443870553
-12899.6223273372
-12899.6649582018
-12899.6295453634
-12899.6156199571
-12899.6332057621
-12899.6237569452
-12899.6357599766
-12899.6093507593
-12899.6348974498
-12899.6195917
-12899.6220559159
-12899.6240627415
-12899.6278816466
-12899.5970942831
-12899.62349571
-12899.6068899559
-12899.6269552218
-12899.6189381525
-12899.6086569902
-12899.6089256947
-12899.6045293551
-12899.5895854744
-12899.6179105112
-12899.6118961087
-12899.6043557843
-12899.5873482263
-12899.605019472
-12899.5745851666
-12899.6103596464
-12899.6302020866
-12899.6309724869
-12899.6050468206
-12899.6584161778
-12899.6285027468
-12899.6232865145
-12899.5922384097
-12899.6236380114
-12899.6076052992
-12899.6080283493
-12899.6151585626
-12899.6375181899
-12899.5968911249
-12899.5847947882
-12899.6166109809
-12899.6085824681
-12899.6124400255
-12899.5900560155
-12899.6214888072
-12899.6079262281
-12899.6427779916
-12899.6421022345
-12899.6063764578
-12899.6208724273
-12899.6325562323
-12899.6091553696
-12899.6196071696
-12899.6228188784
-12899.5877724249
-12899.6130809809
-12899.6372537084
-12899.5988327894
-12899.6046230856
-12899.6234391868
-12899.6220524382
-12899.6280454249
-12899.6333896163
-12899.6208596092
-12899.650681936
-12899.6428229928
-12899.6188660711
-12899.5851294501
-12899.6579193752
-12899.6052738084
-12899.6287165256
-12899.6181094936
-12899.5716840286
-12899.6175862535
-12899.6189353544
-12899.6197165225
-12899.6403274979
-12899.5964353573
-12899.5906360194
-12899.6117364114
-12899.6315333823
-12899.5867952143
-12899.5801938196
-12899.6263641486
-12899.5930242332
-12899.6017986802
-12899.5879689861
-12899.6355909778
-12899.6125454544
-12899.6005224032
-12899.6306082118
-12899.629500596
-12899.5884022286
-12899.6342374058
-12899.5988640844
-12899.6298839391
-12899.642298711
-12899.5923876191
-12899.620858194
-12899.6011708332
-12899.6176161079
-12899.6341523964
-12899.6106353902
-12899.6003226735
-12899.5874295666
-12899.6141462561
-12899.5874106403
-12899.5968659754
-12899.6005136784
-12899.6144523732
-12899.6224387436
-12899.6195579516
-12899.6234393868
-12899.6551504046
-12899.6322021543
-12899.6321658652
-12899.6311276331
-12899.6098418064
-12899.6373568352
-12899.6246209691
-12899.6461410507
-12899.6153228918
-12899.6265896959
-12899.6284447456
-12899.6098709843
-12899.6381726669
-12899.6142214225
-12899.6227871519
-12899.5967428827
-12899.625346584
-12899.6317701529
-12899.652807316
-12899.610843462
-12899.6220188491
-12899.6304679734
-12899.6315269627
-12899.6372370172
-12899.6419004215
-12899.6090149176
-12899.6366647369
-12899.6326569501
-12899.6351170074
-12899.63283067
-12899.6379464476
-12899.6313957937
-12899.646434946
-12899.5952449539
-12899.6170148149
-12899.6337355935
-12899.5968722699
-12899.6472334132
-12899.6282587778
-12899.6132293288
-12899.6274216837
-12899.6161029991
-12899.6129114069
-12899.6485854313
-12899.6298352877
-12899.6670343678
-12899.6135072417
-12899.6198568046
-12899.6032810326
-12899.648041346
-12899.6284243206
-12899.6504988116
-12899.6462951452
-12899.6191425233
-12899.6307752779
-12899.6562535843
-12899.6621935616
-12899.6328749387
-12899.6439219192
-12899.6262992295
-12899.6168271566
-12899.6197504252
-12899.641994262
-12899.625058729
-12899.6464007089
-12899.6341443658
-12899.6246693792
-12899.6027666914
-12899.6304327029
-12899.6475688545
-12899.6039124173
-12899.6285888076
-12899.6633776423
-12899.6270391647
-12899.6041625956
-12899.634319286
-12899.673521846
-12899.6072021612
-12899.6154772869
-12899.6214886961
-12899.6368862811
-12899.6209848737
-12899.634441419
-12899.6158356584
-12899.638798024
-12899.6241352331
-12899.6239983023
-12899.6426165044
-12899.6162979891
-12899.6432289005
-12899.6368123824
-12899.6304221378
-12899.6195254952
-12899.5788655278
-12899.6217489138
-12899.6441040657
-12899.6015407455
-12899.6145717542
-12899.6593511919
-12899.6229681966
-12899.636493136
-12899.6577225099
-12899.6449402862
-12899.6459163208
-12899.6149516661
-12899.639810305
-12899.6261685156
-12899.6142953583
-12899.6144931934
-12899.6117043544
-12899.6116963833
-12899.6395087887
-12899.6426667807
-12899.6549083847
-12899.5995527132
-12899.5971972394
-12899.622884482
-12899.6093793388
-12899.6205716155
-12899.5935520066
-12899.6214438184
-12899.6412981619
-12899.6096374422
-12899.6367804671
-12899.6285222453
-12899.6118752993
-12899.6182888285
-12899.6214091761
-12899.5974231737
-12899.6261678952
-12899.626548689
-12899.6236110643
-12899.6275534934
-12899.6024132888
-12899.6304642657
-12899.6123406215
-12899.6114108449
-12899.6152137816
-12899.6580605733
-12899.647093656
-12899.66273829
-12899.6482137676
-12899.6187506201
-12899.6602085909
-12899.6118342671
-12899.6421986744
-12899.6074579028
-12899.6263278503
-12899.6086712047
-12899.6417154908
-12899.6361852331
-12899.6225505304
-12899.6264827759
-12899.6138428453
-12899.631193237
-12899.5991676595
-12899.6649578166
-12899.6096301119
-12899.6137208093
-12899.5999795407
-12899.6553989307
-12899.6185060904
-12899.6339739423
-12899.637208906
-12899.6167566948
-12899.633445929
-12899.6433223845
-12899.624510659
-12899.6257092344
-12899.64608629
-12899.6321760955
-12899.655099138
-12899.6107778307
-12899.6451959596
-12899.6444067443
-12899.6284467101
-12899.6188016339
-12899.6601369835
-12899.6565759306
-12899.6560859334
-12899.660012015
-12899.5947678908
-12899.6323064862
-12899.6481879251
-12899.6229029312
-12899.6103849163
-12899.6274811193
-12899.606291112
-12899.617316599
-12899.6297884603
-12899.6405716787
-12899.6287036947
-12899.6102977401
-12899.6143931871
-12899.6180703996
-12899.6317744691
-12899.6345880451
-12899.6220988574
-12899.6295525795
-12899.6388202623
-12899.6172625627
-12899.6290584665
-12899.5966147236
-12899.6092435559
-12899.6298834829
-12899.6269050801
-12899.6127069356
-12899.6317851205
-12899.6554636714
-12899.6220508645
-12899.6511193402
-12899.6169822474
-12899.6092072137
-12899.6043447977
-12899.6140075605
-12899.6378229328
-12899.6446157097
-12899.6448033098
-12899.613826951
-12899.6623353334
-12899.6043269921
-12899.6116733588
-12899.5927887687
-12899.6158346179
-12899.6353435506
-12899.6354707713
-12899.6360614667
-12899.6324803583
-12899.6431885999
-12899.6614262604
-12899.6222223114
-12899.6363623963
-12899.618538735
-12899.6154166462
-12899.6345575499
-12899.6105125358
-12899.6262076913
-12899.6328353667
-12899.6168075244
-12899.6358966169
-12899.6195378463
-12899.619799972
-12899.6329603264
-12899.6310216386
-12899.6125434096
-12899.6293846969
-12899.5985535426
-12899.6460673084
-12899.6498922855
-12899.6484998819
-12899.619851424
-12899.6311202853
-12899.6313112978
-12899.6397982726
-12899.6537705455
-12899.6184744895
-12899.6225205943
-12899.6183658976
-12899.6329892721
-12899.6226558741
-12899.6156952492
-12899.6274401888
-12899.6252092689
-12899.6329008609
-12899.6329247483
-12899.6370738714
-12899.6323249452
-12899.6217867676
-12899.6281040016
-12899.6312115306
-12899.6070631812
-12899.6218156576
-12899.6126412169
-12899.6071524972
-12899.6033574018
-12899.6169645796
-12899.6445659065
-12899.6070211973
-12899.6438715353
-12899.6499925559
-12899.5992165999
-12899.6226132865
-12899.6426433508
-12899.639233184
-12899.6191198742
-12899.6404827362
-12899.6454418071
-12899.5953081941
-12899.6314029435
-12899.6036433881
-12899.6026400249
-12899.6049283354
-12899.5908764778
-12899.5929289982
-12899.6029388898
-12899.6460615655
-12899.6271600737
-12899.643473972
-12899.5983480637
-12899.6223966969
-12899.6186673079
-12899.6207371095
-12899.6146584497
-12899.6513250022
-12899.6218167943
-12899.6342520988
-12899.5847748976
-12899.6486086662
-12899.6232401338
-12899.6454928938
-12899.6159667122
-12899.6108302272
-12899.6303179978
-12899.6247369809
-12899.6178135459
-12899.6370931151
-12899.6037208486
-12899.6261315193
-12899.6010008037
-12899.6042536674
-12899.6298250784
-12899.6518623515
-12899.6490027767
-12899.6060769166
-12899.6234368236
-12899.6352001283
-12899.612405529
-12899.6494036763
-12899.6294548118
-12899.6360945506
-12899.6272193136
-12899.6321321927
-12899.6465643761
-12899.6574728973
-12899.6316317581
-12899.6306295148
-12899.6398547362
-12899.6076587819
-12899.6339237927
-12899.6320380735
-12899.6113436778
-12899.6488658342
-12899.6049331945
-12899.6194268039
-12899.6142646712
-12899.6343729001
-12899.6168054306
-12899.6162837746
-12899.5998163727
-12899.6354533666
-12899.6312851171
-12899.6193035074
-12899.6237770677
-12899.6467320859
-12899.6381871541
-12899.6357448055
-12899.6120573161
-12899.6329803608
-12899.6097525714
-12899.5990281477
-12899.6325845702
-12899.62489189
-12899.631963989
-12899.638602587
-12899.609673582
-12899.62854429
-12899.6089498229
-12899.6262650638
-12899.5643532912
-12899.6078248847
-12899.6188292
-12899.6367578324
-12899.5946933409
-12899.612057064
-12899.600881651
-12899.5957249102
-12899.6042127624
-12899.5902517267
-12899.6385054289
-12899.6124873772
-12899.6179838515
-12899.5989340378
-12899.6516373172
-12899.6042301556
-12899.6201833806
-12899.5956601801
-12899.6415921273
-12899.6205789444
-12899.6216178844
-12899.62032021
-12899.627596678
-12899.6187916001
-12899.6102184485
-12899.6291965524
-12899.6184357426
-12899.6065468335
-12899.5769320424
-12899.6347690093
-12899.612706849
-12899.6448601473
-12899.6144579922
-12899.621125548
-12899.6150884129
-12899.6268462564
-12899.6242195471
-12899.6415489738
-12899.5879573197
-12899.5798758326
-12899.6009092632
-12899.6401913675
-12899.640872659
-12899.6326322082
-12899.6126020652
-12899.6449917472
-12899.6221617278
-12899.6299535062
-12899.6717306423
-12899.603963347
-12899.6594092896
-12899.6131937061
-12899.5975786493
-12899.6315901912
-12899.5914563147
-12899.6187178238
-12899.62249914
-12899.6166716341
-12899.6457690423
-12899.5994290367
-12899.6374488857
-12899.6337174205
-12899.6509676035
-12899.6458877747
-12899.5880951173
-12899.6144383512
-12899.634022124
-12899.6274287554
-12899.5923388583
-12899.6072617072
-12899.5882904947
-12899.6146543141
-12899.6170916689
-12899.5991952378
-12899.6121179669
-12899.6235109488
-12899.6034652711
-12899.6361426751
-12899.6328421361
-12899.6212395212
-12899.6374156307
-12899.6641182949
-12899.6317230158
-12899.6653527405
-12899.6422506475
-12899.6213675655
-12899.6307128429
-12899.6418508963
-12899.6305258533
-12899.6321150205
-12899.6295326349
-12899.6324739538
-12899.6181582267
-12899.6173927332
-12899.6085899125
-12899.5728407882
-12899.6230896308
-12899.6290411566
-12899.6063898944
-12899.6258137672
-12899.6466559329
-12899.6102587644
-12899.6279753677
-12899.6311245607
-12899.6290287827
-12899.5883170344
-12899.6256568849
-12899.6180517346
-12899.6398950357
-12899.6184124601
-12899.6291778207
-12899.5903782048
-12899.6540300616
-12899.6340492989
-12899.6216525627
-12899.6070838417
-12899.5862700606
-12899.5901860249
-12899.6131372072
-12899.619336812
-12899.6153183216
-12899.6412193275
-12899.6135018298
-12899.6319906052
-12899.6218697454
-12899.6326650631
-12899.6167827633
-12899.6390620894
-12899.6330184157
-12899.6412495683
-12899.6242972337
-12899.6516244135
-12899.6227893799
-12899.6213178404
-12899.6524275373
-12899.6419962828
-12899.5981792637
-12899.6117292426
-12899.6487948987
-12899.62478183
-12899.624512035
-12899.6244634983
-12899.6228062184
-12899.6016608383
-12899.6330153822
-12899.6413600753
-12899.6284800266
-12899.6367328867
-12899.6021238044
-12899.567186783
-12899.6126007042
-12899.6043900383
-12899.6179298684
-12899.6650234569
-12899.5935635136
-12899.6152997044
-12899.6459696054
-12899.6373095596
-12899.6497203191
-12899.6486436348
-12899.6204426586
-12899.6147097487
-12899.6045996605
-12899.6329841004
-12899.6117944362
-12899.6322049166
-12899.5880625219
-12899.6258429401
-12899.6295068723
-12899.6360742091
-12899.6024296897
-12899.66151641
-12899.616950443
-12899.620404374
-12899.6223109926
-12899.6348266614
-12899.6085018819
-12899.62657532
-12899.6279866691
-12899.6025984229
-12899.5941182758
-12899.6429748951
-12899.6369420492
-12899.6008458708
-12899.6219525652
-12899.6428135889
-12899.6348518992
-12899.6241646684
-12899.6602937798
-12899.6388626569
-12899.6210308235
-12899.5931354924
-12899.6549753006
-12899.6430345281
-12899.6093154448
-12899.6019599924
-12899.6218474027
-12899.5839912747
-12899.6338629788
-12899.6042581653
-12899.6273914837
-12899.6327430455
-12899.6296437998
-12899.6439284391
-12899.6043221797
-12899.6344970503
-12899.6521981571
-12899.6595918457
-12899.6606095354
-12899.641784477
-12899.6262629713
-12899.6344804056
-12899.636627474
-12899.6347728719
-12899.6370290336
-12899.6145533165
-12899.6419995362
-12899.6559190857
-12899.6500769588
-12899.6503789021
-12899.6061721378
-12899.6311998508
-12899.6287730547
-12899.6040314935
-12899.6342032511
-12899.6591942303
-12899.6569412047
-12899.6368277497
-12899.6491835235
-12899.6306236084
-12899.6119594069
-12899.6164986967
-12899.6361168824
-12899.605215669
-12899.6324187296
-12899.629190705
-12899.6506406296
-12899.6322374087
-12899.6103429343
-12899.6457332198
-12899.5832098332
-12899.6346499353
-12899.6281860843
-12899.6678932573
-12899.6156006948
-12899.6110857034
-12899.644400351
-12899.6128504059
-12899.6204466206
-12899.6185625875
-12899.6429816461
-12899.6194982346
-12899.606542168
-12899.6234611139
-12899.598695061
-12899.6047647353
-12899.6158694421
-12899.6372343979
-12899.6077444514
-12899.6104076379
-12899.6271493507
-12899.6338907225
-12899.5720778734
-12899.626138511
-12899.5984639844
-12899.6220750901
-12899.6276983219
-12899.6497920553
-12899.6022528301
-12899.6293595743
-12899.5764744003
-12899.626487443
-12899.6006991399
-12899.593686308
-12899.6152064572
-12899.6090691839
-12899.6104015924
-12899.6540918183
-12899.6666734895
-12899.6440404802
-12899.635842561
-12899.5878544387
-12899.6404874678
-12899.6420296044
-12899.6456509482
-12899.6034537728
-12899.6552937433
-12899.6580753055
-12899.6444451322
-12899.6637748371
-12899.6343415684
-12899.6453072911
-12899.6015489986
-12899.6404675963
-12899.6283293937
-12899.5894798798
-12899.6230188842
-12899.611904379
-12899.595185361
-12899.6195540744
-12899.6556108671
-12899.6478305958
-12899.6087149445
-12899.5735696272
-12899.6447272483
-12899.6332195538
-12899.6452344856
-12899.6637952604
-12899.6549752841
-12899.6481677521
-12899.6464394225
-12899.6126063474
-12899.6245300936
-12899.6127414407
-12899.6346174607
-12899.5842166223
-12899.6098314854
-12899.6584331285
-12899.6222756223
-12899.6088082902
-12899.6368642866
-12899.6268138632
-12899.6128070851
-12899.6312194016
-12899.625880907
-12899.6276190995
-12899.6188639648
-12899.6094832097
-12899.6417801439
-12899.6163298677
-12899.5978794881
-12899.6102612006
-12899.6497653527
-12899.6545371813
-12899.594828917
-12899.6435692838
-12899.6468351826
-12899.5884485536
-12899.5987933859
-12899.6331440305
-12899.654671824
-12899.6434538617
-12899.6077794133
-12899.6289825753
-12899.6113148393
-12899.6310113184
-12899.5824981391
-12899.6354548686
-12899.6432331919
-12899.5943977657
-12899.6389552363
-12899.6401643423
-12899.6420449677
-12899.6253539348
-12899.6129574047
-12899.6535744921
-12899.6375944116
-12899.6295614293
-12899.6090948782
-12899.6213861946
-12899.5897225771
-12899.6606397329
-12899.6301694139
-12899.6331239035
-12899.6195917478
-12899.611668664
-12899.5863019945
-12899.6278073725
-12899.6260756549
-12899.6347857092
-12899.6425344777
-12899.6353806376
-12899.6218663269
-12899.5960360713
-12899.6412278035
-12899.6372673192
-12899.5853417246
-12899.6045035046
-12899.6491557756
-12899.6022065045
-12899.6187770907
-12899.6130114574
-12899.6531667849
-12899.6423984218
-12899.63469949
-12899.5968564617
-12899.6482728893
-12899.6200446576
-12899.6499886872
-12899.6130882312
-12899.6319753055
-12899.6425465371
-12899.6276829784
-12899.6412416554
-12899.6408039033
-12899.6289737626
-12899.6369729265
-12899.6003890742
-12899.6265482822
-12899.6362728944
-12899.6269156077
-12899.6288492754
-12899.6544893373
-12899.6101657224
-12899.6457699719
-12899.6069740198
-12899.6277079613
-12899.600627273
-12899.586132834
-12899.5959237316
-12899.6021659543
-12899.6327142431
-12899.619917173
-12899.6204259348
-12899.6241580616
-12899.6356172678
-12899.5885329442
-12899.6323791581
-12899.6557512744
-12899.612503919
-12899.6387278689
-12899.5801694225
-12899.5978727852
-12899.5887053308
-12899.5944285208
-12899.6445585029
-12899.6089156955
-12899.614834241
-12899.5817111941
-12899.6071790659
-12899.6387401834
-12899.636015797
-12899.6166225828
-12899.5889419239
-12899.65671602
-12899.6228886629
-12899.6082003141
-12899.6530743818
-12899.6291064712
-12899.628272046
-12899.5909490462
-12899.6058473733
-12899.6206727159
-12899.6259118334
-12899.614227653
-12899.5979744443
-12899.6365935939
-12899.6268175373
-12899.6323268027
-12899.6288717008
-12899.6315731399
-12899.6171213211
-12899.6140777333
-12899.6212911614
-12899.6063565916
-12899.6406281611
-12899.6012054836
-12899.5973474889
-12899.6053884679
-12899.6267255084
-12899.6357436487
-12899.6467362
-12899.5995203432
-12899.644937964
-12899.6316142262
-12899.6319670366
-12899.5935142094
-12899.6278329971
-12899.6227189075
-12899.6182950081
-12899.6225675468
-12899.6299220037
-12899.6530507825
-12899.6312762678
-12899.63189385
-12899.6223601612
-12899.6281031754
-12899.6243946499
-12899.6066654972
-12899.6056164679
-12899.6070456067
-12899.65040455
-12899.6384146828
-12899.6355956983
-12899.6245941155
-12899.597502479
-12899.6266155917
-12899.6172456618
-12899.6489775977
-12899.6638173744
-12899.6158240716
-12899.6382386964
-12899.6529694591
-12899.6224138458
-12899.6263516603
-12899.6420463623
-12899.5879087935
-12899.6769239327
-12899.6335179481
-12899.6379629197
-12899.6092617716
-12899.6332329302
-12899.5828378576
-12899.5956541737
-12899.6395403357
-12899.6510902651
-12899.6056713899
-12899.6205732696
-12899.6322622286
-12899.616901077
-12899.6483330442
-12899.6385793406
-12899.637308905
-12899.6580490059
-12899.623895217
-12899.6066514967
-12899.6084312897
-12899.6502226274
-12899.6310764033
-12899.6263041399
-12899.6265746182
-12899.6507189764
-12899.6457926447
-12899.626931174
-12899.6301781698
-12899.6250964751
-12899.6575078866
-12899.6496631733
-12899.6495552145
-12899.6681870756
-12899.6458524918
-12899.6270583031
-12899.6517992455
-12899.6188565217
-12899.638094285
-12899.6432277929
-12899.6291976896
-12899.638922582
-12899.6398514528
-12899.6257355923
-12899.6120372412
-12899.6109245107
-12899.629405601
-12899.6292587826
-12899.6393826263
-12899.6048907951
-12899.6370680621
-12899.6150293857
-12899.6192779342
-12899.6186554788
-12899.6268393205
-12899.6131154455
-12899.6547681638
-12899.6301584175
-12899.6281696011
-12899.6326758169
-12899.6201972716
-12899.6053824632
-12899.6389646945
-12899.6182677803
-12899.6035523345
-12899.6097291228
-12899.6267006373
-12899.6563910858
-12899.6512573834
-12899.589439258
-12899.6114394613
-12899.6007802085
-12899.6562487214
-12899.6451164468
-12899.6243480158
-12899.5993252248
-12899.63344903
-12899.6173472196
-12899.6459694003
-12899.6526930348
-12899.6187166997
-12899.6319342582
-12899.6378585528
-12899.5795910922
-12899.6528861862
-12899.6287152578
-12899.6319348327
-12899.6318445812
-12899.6316208354
-12899.6540982883
-12899.6416930015
-12899.6185029676
-12899.6684923618
-12899.6419489137
-12899.615188439
-12899.629975858
-12899.6254007286
-12899.6160501996
-12899.628980616
-12899.6254662723
-12899.6600836047
-12899.6282991996
-12899.6451969088
-12899.6206507938
-12899.6405519766
-12899.6499154076
-12899.6232277055
-12899.6187989661
-12899.6372871077
-12899.6189683842
-12899.6157176738
-12899.6389456696
-12899.623508711
-12899.6451649855
-12899.6375095915
-12899.6455613144
-12899.6435856373
-12899.6179135796
-12899.6352698651
-12899.6426924687
-12899.6254038341
-12899.5928100934
-12899.6406546432
-12899.6133335972
-12899.6131551625
-12899.6142485029
-12899.6427661314
-12899.6113338044
-12899.6578280968
-12899.637609633
-12899.6264267807
-12899.6232674976
-12899.6385497138
-12899.64159162
-12899.6272004106
-12899.6165641748
-12899.6094167536
-12899.5934772515
-12899.6530066315
-12899.6143192685
-12899.5908372347
-12899.6631986196
-12899.6235752152
-12899.6225252651
-12899.630450066
-12899.5714138254
-12899.6073457465
-12899.6538035389
-12899.6152292454
-12899.6342818888
-12899.6526214181
-12899.6196822775
-12899.5963331978
-12899.6540109351
-12899.6522747778
-12899.6136177036
-12899.5793350776
-12899.6714030434
-12899.6242631811
-12899.6326707572
-12899.6495107025
-12899.6370525163
-12899.6187698737
-12899.6204907636
-12899.6380545353
-12899.6052402278
-12899.6209413174
-12899.6637055247
-12899.5957453184
-12899.6324403041
-12899.6283775541
-12899.6380942585
-12899.6365158931
-12899.6064110941
-12899.6393526242
-12899.6386226327
-12899.6358917928
-12899.634535808
-12899.6435410494
-12899.6297112046
-12899.6342573449
-12899.6270282713
-12899.6349353577
-12899.5877447804
-12899.6034804699
-12899.5960712116
-12899.6166478451
-12899.584162012
-12899.6291103971
-12899.6316347758
-12899.6100158734
-12899.6159771754
-12899.6331487802
-12899.6125742727
-12899.6044535533
-12899.6215380562
-12899.5927537915
-12899.6158380356
-12899.6362452447
-12899.5939957579
-12899.5925468337
-12899.6258577226
-12899.599744543
-12899.6531063103
-12899.6293401614
-12899.5925099901
-12899.6406483387
-12899.6440720379
-12899.6113158826
-12899.6275774156
-12899.6364081674
-12899.591428509
-12899.6308318307
-12899.5803258571
-12899.6492588967
-12899.6259750842
-12899.6252079666
-12899.6087824015
-12899.6199832103
-12899.5897287974
-12899.6116076048
-12899.6178780519
-12899.5928840597
-12899.6270286659
-12899.5988455073
-12899.6293777513
-12899.6201543341
-12899.6392549823
-12899.6146441937
-12899.6281918105
-12899.6367616381
-12899.6353459878
-12899.6255012874
-12899.6451101319
-12899.6249296815
-12899.6419140809
-12899.653013513
-12899.6332153613
-12899.6572447333
-12899.6322484323
-12899.6074339579
-12899.6091555963
-12899.6469001792
-12899.6352206617
-12899.6338625148
-12899.6188719338
-12899.6634422961
-12899.6420711929
-12899.6420033391
-12899.6398259506
-12899.6452057029
-12899.6260999551
-12899.6153293597
-12899.6496509245
-12899.6494450624
-12899.6319226092
-12899.5971755135
-12899.6405396287
-12899.633542418
-12899.6213940752
-12899.6188410656
-12899.621291645
-12899.6455958343
-12899.6325670103
-12899.6248824251
-12899.6507974521
-12899.6223634165
-12899.6152514631
-12899.6642953405
-12899.621628602
-12899.6303320234
-12899.6137011904
-12899.6522996316
-12899.6427390068
-12899.5707503584
-12899.6208171107
-12899.5973084175
-12899.6132401885
-12899.6072624551
-12899.6068317082
-12899.6187898003
-12899.5935843962
-12899.6467655497
-12899.6176241754
-12899.6435448438
-12899.5793595809
-12899.6219664204
-12899.6651817589
-12899.6005530323
-12899.645652327
-12899.597297695
-12899.6325882744
-12899.5674795197
-12899.6204512315
-12899.6384526369
-12899.6496138784
-12899.579195286
-12899.6414039614
-12899.617231609
-12899.5955293301
-12899.6319359999
-12899.6270724092
-12899.6595632791
-12899.6389154358
-12899.6124085949
-12899.6133969501
-12899.6391633766
-12899.6496736138
-12899.6110568577
-12899.6174477249
-12899.6197629374
-12899.6323109579
-12899.6358084756
-12899.6165543146
-12899.611295511
-12899.6079327407
-12899.6319186634
-12899.6436740373
-12899.6299247295
-12899.6093657781
-12899.6172386858
-12899.5983619354
-12899.6199984857
-12899.6184232902
-12899.6226756237
-12899.5966068245
-12899.6337745004
-12899.6124046939
-12899.6069281669
-12899.5829873702
-12899.6137174179
-12899.6308245803
-12899.594062396
-12899.6319200422
-12899.6102381865
-12899.6419501221
-12899.6355796554
-12899.6475762139
-12899.6314236383
-12899.6078053557
-12899.6390264427
-12899.6170152693
-12899.5831733658
-12899.6608283555
-12899.6376271188
-12899.6406258392
-12899.6167168706
-12899.6323082375
-12899.5991842076
-12899.5294220207
-12899.5682925498
-12899.6055243139
-12899.6202240761
-12899.6052963093
-12899.6311940566
-12899.6421168991
-12899.6341953873
-12899.6375192866
-12899.623255408
-12899.6186380058
-12899.6250600191
-12899.6021409599
-12899.6420638743
-12899.6237959324
-12899.6448287309
-12899.6586139421
-12899.5986464728
-12899.6218099861
-12899.6154171207
-12899.6246617032
-12899.5998520477
-12899.6022360532
-12899.5967154752
-12899.6237596067
-12899.62938477
-12899.5726520115
-12899.6467022866
-12899.6087620766
-12899.6257263586
-12899.6356458747
-12899.6019559557
-12899.6177134085
-12899.6219577018
-12899.6089506983
-12899.5836134103
-12899.6388099082
-12899.6027093645
-12899.590696527
-12899.6446504971
-12899.6136779789
-12899.6161938998
-12899.6019413956
-12899.6128579285
-12899.6190503626
-12899.6405425699
-12899.6235855729
-12899.6052242327
-12899.6229040296
-12899.6228787149
-12899.6166801817
-12899.5809256577
-12899.6244552342
-12899.6465736573
-12899.6215902669
-12899.609754702
-12899.595312013
-12899.6050294789
-12899.6092235936
-12899.5969068244
-12899.6152908015
-12899.6257212629
-12899.6504800284
-12899.6471055577
-12899.6089099684
-12899.6278274157
-12899.6210482615
-12899.6245287425
-12899.603511663
-12899.6138011225
-12899.5783994861
-12899.6161294732
-12899.6555545676
-12899.624147245
-12899.6131507496
-12899.6412541226
-12899.6133251433
-12899.6393358121
-12899.6197005535
-12899.6104992302
-12899.601676144
-12899.6002332827
-12899.595954431
-12899.6328083001
-12899.5861835096
-12899.5885201708
-12899.6066358353
-12899.5860016194
-12899.6023420408
-12899.6079586328
-12899.6172963767
-12899.6329792939
-12899.6228358944
-12899.6383879377
-12899.6362575469
-12899.6293732346
-12899.6107547449
-12899.6185551786
-12899.6245624273
-12899.59062374
-12899.6207421342
-12899.6200398685
-12899.6199467093
-12899.6215627841
-12899.6042925558
-12899.6496646284
-12899.6496841823
-12899.6156898329
-12899.6679912666
-12899.6278993862
-12899.6380997018
-12899.5921032627
-12899.6257794413
-12899.609387946
-12899.6193907348
-12899.610448964
-12899.5871563988
-12899.6378352089
-12899.6059098578
-12899.6163899619
-12899.6549052831
-12899.6193620646
-12899.643609782
-12899.6079727545
-12899.6088572814
-12899.6416887233
-12899.5869186883
-12899.5952042539
-12899.6171812741
-12899.642952039
-12899.6283846175
-12899.597400768
-12899.5882834404
-12899.6068782063
-12899.6292339136
-12899.5974816685
-12899.5960780935
-12899.6275244362
-12899.6347463966
-12899.6228708935
-12899.5596363661
-12899.5926282962
-12899.6087625571
-12899.5947462836
-12899.6026486736
-12899.6168314636
-12899.607939264
-12899.6330024743
-12899.6093458787
-12899.6209526517
-12899.6045737698
-12899.5934443485
-12899.6252993462
-12899.6116974098
-12899.6098845009
-12899.6089210424
-12899.6097374147
-12899.5996838725
-12899.6311642394
-12899.6073021035
-12899.6501814412
-12899.6034875989
-12899.6190522206
-12899.6474732921
-12899.6427782903
-12899.6047926578
-12899.6151744553
-12899.6442477333
-12899.6459635987
-12899.5887298657
-12899.6314854988
-12899.5854978108
-12899.567922908
-12899.5888978928
-12899.6645501389
-12899.6218511895
-12899.6190537335
-12899.6232692304
-12899.6481712493
-12899.6127811822
-12899.6116093912
-12899.6314164453
-12899.6572126387
-12899.6123960673
-12899.6537018737
-12899.603016297
-12899.6324756412
-12899.6191907859
-12899.6433055226
-12899.6357827901
-12899.6225204046
-12899.6115449265
-12899.620757196
-12899.6318869993
-12899.6376573564
-12899.6511181472
-12899.6169496558
-12899.6296486109
-12899.6267331541
-12899.6289537141
-12899.6228737544
-12899.6238357727
-12899.6301449807
-12899.6246505507
-12899.6079685575
-12899.6224160241
-12899.587442347
-12899.6371047321
-12899.6216424581
-12899.6296113075
-12899.6245508629
-12899.6040134293
-12899.6189214753
-12899.6492396897
-12899.630128639
-12899.6164748936
-12899.6196287405
-12899.6234949679
-12899.6152659431
-12899.5964311042
-12899.6303904204
-12899.6234026946
-12899.6069642078
-12899.597110708
-12899.6060880082
-12899.6118563077
-12899.6170098089
-12899.6438663906
-12899.5899440461
-12899.6250756479
-12899.5869548951
-12899.595231228
-12899.6064490412
-12899.6085898386
-12899.5937883187
-12899.6304290552
-12899.6258192788
-12899.629775546
-12899.5781744014
-12899.5859451781
-12899.589156293
-12899.5940359005
-12899.6487743902
-12899.6073631217
-12899.6315030745
-12899.6006653648
-12899.5595846054
-12899.6037279418
-12899.5847669544
-12899.6293646485
-12899.6190630698
-12899.6035413487
-12899.5949472503
-12899.6401849071
-12899.6069483782
-12899.5918780855
-12899.622096159
-12899.5896101235
-12899.5986178671
-12899.6345128625
-12899.6149943983
-12899.6246425534
-12899.641718973
-12899.6267633449
-12899.6291508901
-12899.6174873338
-12899.6329948702
-12899.6244655181
-12899.6295454292
-12899.619278342
-12899.6346114604
-12899.5931964066
-12899.6045164666
-12899.626774311
-12899.6024352563
-12899.6207060249
-12899.6480467934
-12899.6352686754
-12899.5917278853
-12899.62186161
-12899.6422015792
-12899.6121042377
-12899.6224889849
-12899.6013048561
-12899.610660679
-12899.6357149795
-12899.6020846833
-12899.5903942678
-12899.6078398517
-12899.6144816468
-12899.6348751639
-12899.628194902
-12899.6022603469
-12899.6015632457
-12899.5924029351
-12899.6198021546
-12899.647559868
-12899.6270907533
-12899.6209049276
-12899.6345977558
-12899.6353626804
-12899.5898697681
-12899.6440273983
-12899.6102178421
-12899.6258506109
-12899.6250450438
-12899.6253981955
-12899.6054391213
-12899.5753538225
-12899.6253278703
-12899.6143324185
-12899.6156474365
-12899.6110070072
-12899.593508382
-12899.5444073873
-12899.5815185285
-12899.6359892126
-12899.5673981356
-12899.5857246739
-12899.5938695496
-12899.6302723677
-12899.5917566651
-12899.626709127
-12899.6348535483
-12899.6716475386
-12899.6022936034
-12899.6108168064
-12899.6030929157
-12899.6524635058
-12899.6027125323
-12899.637005827
-12899.5992723072
-12899.6157664119
-12899.5971562703
-12899.6148241496
-12899.6112776812
-12899.6462938646
-12899.5851349872
-12899.6003693464
-12899.6181549837
-12899.6021817419
-12899.6155797773
-12899.5950756244
-12899.6058068107
-12899.6443759393
-12899.6152609557
-12899.6255813934
-12899.602370451
-12899.6264812245
-12899.6352147847
-12899.6151818789
-12899.6298254116
-12899.6197473963
-12899.616673331
-12899.6220137414
-12899.6228403557
-12899.6062685479
-12899.653058965
-12899.6415113041
-12899.6429099254
-12899.6240066204
-12899.6020887064
-12899.6116322424
-12899.5973563675
-12899.6132656729
-12899.6193899576
-12899.6380832108
-12899.552154608
-12899.6279569586
-12899.650340181
-12899.6294711481
-12899.6156789085
-12899.6134694008
-12899.6417472847
-12899.6081675963
-12899.6069594942
-12899.6185584476
-12899.6676437501
-12899.6144589418
-12899.6142669996
-12899.6098482791
-12899.5947889053
-12899.6517584212
-12899.626041619
-12899.6128329581
-12899.6363970826
-12899.640939077
-12899.6183709928
-12899.59305165
-12899.6001263429
-12899.6139469283
-12899.6337727931
-12899.6403094373
-12899.6157306103
-12899.6617139176
-12899.6240867905
-12899.6402502377
-12899.6597610318
-12899.6284993243
-12899.6286014361
-12899.608484784
-12899.6392188667
-12899.6284587759
-12899.6259961808
-12899.6235602885
-12899.6160623534
-12899.6498719009
-12899.6137773044
-12899.635141161
-12899.6458120411
-12899.6503208611
-12899.5989914321
-12899.6043663053
-12899.6253524839
-12899.6229799979
-12899.6161404637
-12899.6456895636
-12899.6454780254
-12899.6275486557
-12899.6480359642
-12899.6112439244
-12899.6004652605
-12899.6385413575
-12899.5955771962
-12899.6292013956
-12899.6258201358
-12899.6340259736
-12899.6191968561
-12899.6288774161
-12899.620946765
-12899.6615962057
-12899.6423207977
-12899.641816989
-12899.5765238549
-12899.6367082828
-12899.6310276564
-12899.6368652786
-12899.6213070892
-12899.5949730527
-12899.6316910641
-12899.6381385625
-12899.6406917277
-12899.5951285269
-12899.641699141
-12899.6141786012
-12899.6322942551
-12899.6082096037
-12899.5906430575
-12899.6054794592
-12899.6094213295
-12899.6076036282
-12899.642885899
-12899.6056435684
-12899.6602347135
-12899.6196170424
-12899.6464229775
-12899.6302141514
-12899.6493869378
-12899.6282513037
-12899.6298758294
-12899.6045516569
-12899.6331448761
-12899.6149936294
-12899.6093290692
-12899.6044751764
-12899.6181483213
-12899.627328043
-12899.6150076143
-12899.608089652
-12899.635050937
-12899.6338284625
-12899.6204866
-12899.6527379011
-12899.6426782542
-12899.6381730478
-12899.6327007692
-12899.6402297148
-12899.6373212719
-12899.6424123606
-12899.6296027814
-12899.6418280041
-12899.6147397557
-12899.6273571044
-12899.6407338216
-12899.6244869181
-12899.638749952
-12899.6151537747
-12899.632514851
-12899.6531409632
-12899.6125790808
-12899.6402075237
-12899.6230584766
-12899.6391296576
-12899.6344697139
-12899.6434150014
-12899.6358361205
-12899.5891094332
-12899.5877534531
-12899.6160453075
-12899.6222801134
-12899.5841248222
-12899.6183546781
-12899.6203010154
-12899.6230572717
-12899.636515013
-12899.6068547213
-12899.6266982582
-12899.6152160483
-12899.6293103245
-12899.5938911933
-12899.6464912246
-12899.6265226016
-12899.6368449839
-12899.6746288562
-12899.6354951125
-12899.6110361408
-12899.644477917
-12899.6485500816
-12899.6343381857
-12899.6149963346
-12899.595088968
-12899.6222679198
-12899.6163555342
-12899.6293444548
-12899.6451416455
-12899.6347382265
-12899.6489317882
-12899.6417788044
-12899.6511830567
-12899.6050828466
-12899.622453422
-12899.6256054255
-12899.6379613205
-12899.6436646606
-12899.6164139131
-12899.6284459461
-12899.6288527992
-12899.6204821023
-12899.6511105611
-12899.6408417216
-12899.6053136
-12899.6257193829
-12899.6214451818
-12899.6359491307
-12899.6124230827
-12899.6245222044
-12899.6248681356
-12899.5824835778
-12899.609014965
-12899.6270457176
-12899.6294977268
-12899.6529088653
-12899.6154281685
-12899.6290238281
-12899.6277538832
-12899.6358027112
-12899.6446631801
-12899.6268020516
-12899.618272044
-12899.6192461627
-12899.6227911016
-12899.6242043103
-12899.6085283636
-12899.6416739311
-12899.5968622002
-12899.6495785622
-12899.6297579926
-12899.6034921914
-12899.6146043521
-12899.6031100997
-12899.6277234012
-12899.6138569555
-12899.6419882243
-12899.6226834126
-12899.6221820832
-12899.6218207955
-12899.6114677157
-12899.6179205133
-12899.6306327637
-12899.6331476734
-12899.6490232251
-12899.6194050792
-12899.6163403681
-12899.6180101937
-12899.6401714793
-12899.620190913
-12899.6019563031
-12899.5908043611
-12899.6405414642
-12899.60326163
-12899.6492080016
-12899.6078888675
-12899.5608025886
-12899.6029783953
-12899.5870118937
-12899.6410018686
-12899.6352152695
-12899.6010684838
-12899.6126532118
-12899.6426045423
-12899.6728424316
-12899.62809795
-12899.6385100837
-12899.6306497021
-12899.6124941047
-12899.6151119884
-12899.6507254014
-12899.6268078262
-12899.5999500539
-12899.5927537526
-12899.6245905226
-12899.6225004986
-12899.6043414358
-12899.6391923546
-12899.6386069899
-12899.6298739499
-12899.6038610423
-12899.6079424904
-12899.6042740626
-12899.613612995
-12899.625333034
-12899.6300149294
-12899.6027774602
-12899.6346993519
-12899.6346303715
-12899.6370384741
-12899.6258909275
-12899.6039890879
-12899.5875431616
-12899.6208386843
-12899.6099665092
-12899.6097741892
-12899.6120470396
-12899.6306800703
-12899.6314527878
-12899.6307627123
-12899.6131793157
-12899.6281077376
-12899.6285040359
-12899.6339292929
-12899.6487728946
-12899.6391508205
-12899.6314546954
-12899.6316738753
-12899.6303138272
-12899.6084193715
-12899.6052903263
-12899.6478851704
-12899.6304684947
-12899.6289357769
-12899.6618276642
-12899.630265345
-12899.6074527223
-12899.6409430437
-12899.6414878344
-12899.6267831971
-12899.6391757465
-12899.6233744347
-12899.6261323017
-12899.6428639416
-12899.6020630159
-12899.6530437236
-12899.6043518183
-12899.6317456803
-12899.6301361289
-12899.6121773943
-12899.6075827881
-12899.6221167963
-12899.6212803731
-12899.6360282196
-12899.5950084197
-12899.629466536
-12899.6658883646
-12899.6330476442
-12899.6125525386
-12899.6310847894
-12899.5855052099
-12899.6441277364
-12899.6066316414
-12899.6283845086
-12899.6110737848
-12899.629545802
-12899.625756342
-12899.6173358601
-12899.6362163596
-12899.6299729821
-12899.6147310975
-12899.6578157254
-12899.6437264771
-12899.6216773014
-12899.6304752546
-12899.5936605238
-12899.6202456985
-12899.608629996
-12899.6208758117
-12899.6350343616
-12899.6216399627
-12899.6504922969
-12899.6272437102
-12899.6335781062
-12899.6230770171
-12899.6287939247
-12899.6596908356
-12899.6453132108
-12899.6201720997
-12899.6171818432
-12899.6380129528
-12899.609327708
-12899.6338331849
-12899.6452576042
-12899.6082825068
-12899.6449823618
-12899.6391295836
-12899.650512992
-12899.6413526993
-12899.6022141541
-12899.6175022414
-12899.6181508268
-12899.6324912342
-12899.6083681654
-12899.6257219402
-12899.6312645978
-12899.6186158642
-12899.6509326797
-12899.6596914286
-12899.6324367507
-12899.6099158786
-12899.584649966
-12899.6070878964
-12899.6402165615
-12899.6052333298
-12899.6040060225
-12899.6544488082
-12899.6490271262
-12899.6335555767
-12899.6274550216
-12899.5996667294
-12899.6494978261
-12899.6207588479
-12899.615502588
-12899.6217630121
-12899.6460670661
-12899.6316711786
-12899.6185662237
-12899.623686636
-12899.6153065544
-12899.6432565689
-12899.6206048873
-12899.6326616505
-12899.6030273042
-12899.5955204858
-12899.6146574726
-12899.6076221543
-12899.6194258651
-12899.649379346
-12899.6394268487
-12899.6394671114
-12899.6476423085
-12899.6593877967
-12899.6316792761
-12899.6364863312
-12899.6181425088
-12899.6397724084
-12899.6151905254
-12899.6410499425
-12899.6225911887
-12899.5985311159
-12899.626068419
-12899.619093039
-12899.6566765754
-12899.6163348401
-12899.6285762096
-12899.6465446433
-12899.6194974303
-12899.6003323701
-12899.6203318018
-12899.6301411342
-12899.6275829105
-12899.6294119251
-12899.5988064315
-12899.6306277947
-12899.6456137832
-12899.5880169023
-12899.5871166244
-12899.5996826891
-12899.6382961126
-12899.6476640287
-12899.6275659177
-12899.6233680167
-12899.6150287995
-12899.6249681186
-12899.6232053123
-12899.6123018033
-12899.6544484686
-12899.6577213341
-12899.6434953608
-12899.6504302439
-12899.6254336071
-12899.6359104253
-12899.6173177832
-12899.6096738652
-12899.6308695397
-12899.6140171052
-12899.6150627408
-12899.6266892417
-12899.649933287
-12899.6526761985
-12899.6563396593
-12899.6468428392
-12899.6413510844
-12899.6116275154
-12899.6263290523
-12899.6654474249
-12899.5945101788
-12899.6002655107
-12899.6510859447
-12899.6320710795
-12899.6292133276
-12899.6083224243
-12899.6381433468
-12899.6206768714
-12899.6356691442
-12899.6348821829
-12899.6334785084
-12899.609469837
-12899.629822339
-12899.5848645581
-12899.6152916299
-12899.6336931211
-12899.6306418443
-12899.6376664697
-12899.6268588543
-12899.6043073782
-12899.639529487
-12899.6144422002
-12899.6457359604
-12899.6341185565
-12899.5899796614
-12899.6587234694
-12899.5998890642
-12899.6296702752
-12899.6193842296
-12899.6491459105
-12899.6504904676
-12899.6242903908
-12899.5899241136
-12899.6491547907
-12899.6280293294
-12899.6316363543
-12899.6027266566
-12899.6112968144
-12899.6422143487
-12899.6319181748
-12899.625621738
-12899.6573166691
-12899.6380118246
-12899.6035050276
-12899.6307387422
-12899.6313030338
-12899.6282782817
-12899.6302998579
-12899.6367735752
-12899.6308373994
-12899.6054440317
-12899.6300553473
-12899.6389100375
-12899.6063204091
-12899.6414903402
-12899.6364433225
-12899.6342923032
-12899.6251817133
-12899.6460959902
-12899.6236965769
-12899.6423559211
-12899.637079452
-12899.6310046697
-12899.6291803393
-12899.6318398322
-12899.6403160676
-12899.6295814255
-12899.6233930391
-12899.6365144384
-12899.6142825434
-12899.6058926835
-12899.6034936086
-12899.6121793547
-12899.6177575396
-12899.6427397246
-12899.5938888174
-12899.5965815224
-12899.6409521998
-12899.5904804041
-12899.6551773811
-12899.6360650679
-12899.6102482953
-12899.6315508855
-12899.6259059972
-12899.6445201456
-12899.6080786931
-12899.6125486801
-12899.6258691294
-12899.6261579904
-12899.6179849659
-12899.6506080437
-12899.6366339276
-12899.586902868
-12899.6101731304
-12899.6287093796
-12899.6201021998
-12899.6223941337
-12899.6342778476
-12899.6127981515
-12899.6235851212
-12899.6267678672
-12899.6234091091
-12899.6447402458
-12899.6433647894
-12899.5953227994
-12899.6264496035
-12899.624917416
-12899.6181097145
-12899.6334079691
-12899.6644578148
-12899.656242867
-12899.6217330591
-12899.5879793331
-12899.6319297821
-12899.6420593952
-12899.6220839113
-12899.5970835726
-12899.6282522169
-12899.6327220268
-12899.6434676471
-12899.6498409014
-12899.6153542482
-12899.6528400023
-12899.6703886673
-12899.621001833
-12899.5832134324
-12899.6221910389
-12899.6595005061
-12899.6102810545
-12899.6490094271
-12899.6085130892
-12899.6071091249
-12899.6423325498
-12899.6528022001
-12899.6301407892
-12899.6176277536
-12899.6354096449
-12899.6298381155
-12899.6219448694
-12899.6031029853
-12899.6613678203
-12899.6331862474
-12899.6197704098
-12899.6201737692
-12899.6161308713
-12899.6079454296
-12899.6074479415
-12899.6186386567
-12899.6006299637
-12899.643962482
-12899.6366616117
-12899.6309472006
-12899.6217120794
-12899.6294904867
-12899.6077551105
-12899.6182717518
-12899.6115451085
-12899.5880953156
-12899.6007966507
-12899.6191174866
-12899.6144161423
-12899.6401637241
-12899.5681768916
-12899.6385548656
-12899.6559801633
-12899.6200047637
-12899.6182758414
-12899.6241222622
-12899.6363839743
-12899.6029380825
-12899.6443498734
-12899.627567104
-12899.590328255
-12899.5969382128
-12899.6095347758
-12899.6322909931
-12899.5856809994
-12899.6122784385
-12899.6677315589
-12899.5994041918
-12899.6385356196
-12899.6355046313
-12899.5582352512
-12899.6159543671
-12899.6595330537
-12899.6346992046
-12899.640159698
-12899.6412852441
-12899.6014259145
-12899.6291330167
-12899.6255945214
-12899.6357894984
-12899.61558113
-12899.6237302176
-12899.6235333869
-12899.6230188656
-12899.614555341
-12899.6108057374
-12899.6151685048
-12899.6004553444
-12899.6370459287
-12899.5737208202
-12899.6470773295
-12899.6365014213
-12899.6269578919
-12899.6047072931
-12899.6170683067
-12899.6156545187
-12899.6221803122
-12899.621561501
-12899.6232044342
-12899.5975314095
-12899.632379248
-12899.6432032063
-12899.6667664673
-12899.6157522468
-12899.6568914015
-12899.6332105259
-12899.608737702
-12899.6136474143
-12899.6024175848
-12899.6328293729
-12899.5981856879
-12899.6103531274
-12899.6466008984
-12899.6366350828
-12899.6166917003
-12899.6277993604
-12899.6247478963
-12899.6256307954
-12899.6167182215
-12899.6542961849
-12899.6301187809
-12899.6201452476
-12899.626511767
-12899.6701988249
-12899.6247189718
-12899.5873744697
-12899.6159423708
-12899.6016321733
-12899.6380354941
-12899.6375132884
-12899.6360167097
-12899.60510623
-12899.6140272523
-12899.6472787999
-12899.6215127411
-12899.6094501758
-12899.6132574635
-12899.6129821013
-12899.5782257834
-12899.6550119466
-12899.5783330681
-12899.6341242932
-12899.6361935999
-12899.6290064818
-12899.6261370874
-12899.6128285286
-12899.6113990195
-12899.6256051888
-12899.6138155927
-12899.5874060495
-12899.6412118579
-12899.6583896596
-12899.6204564038
-12899.5969417368
-12899.6110837697
-12899.6184006445
-12899.6233207503
-12899.6117533952
-12899.6383798919
-12899.6566529849
-12899.6739101365
-12899.6495910308
-12899.6555161337
-12899.6225732435
-12899.6265818784
-12899.6094595527
-12899.6207181978
-12899.635463649
-12899.6039286255
-12899.6275022751
-12899.6491802856
-12899.6362579605
-12899.6266070749
-12899.5880784827
-12899.6057764453
-12899.6399016219
-12899.6083941732
-12899.5922161644
-12899.6192740249
-12899.613188518
-12899.6245039128
-12899.6014176333
-12899.6061010015
-12899.5907220526
-12899.6093596904
-12899.5832340632
-12899.5775134872
-12899.6063325965
-12899.6382937163
-12899.6340026637
-12899.607047435
-12899.6249941829
-12899.6207198959
-12899.6323156492
-12899.6158549003
-12899.6035238288
-12899.6436725537
-12899.6239344083
-12899.6412765791
-12899.6259671306
-12899.6139940779
-12899.6020360268
-12899.6410867807
-12899.6040963529
-12899.6007366412
-12899.6112792922
-12899.6223762512
-12899.5950068724
-12899.6231091983
-12899.6447771207
-12899.6199682111
-12899.646605697
-12899.6266048905
-12899.6299968361
-12899.5996117104
-12899.6204709596
-12899.638978695
-12899.5971734982
-12899.6122760133
-12899.6104773925
-12899.6153648889
-12899.6473721491
-12899.603699385
-12899.6468828087
-12899.6464967946
-12899.6547781043
-12899.6232318161
-12899.600454095
-12899.6217854684
-12899.6061337465
-12899.6323790381
-12899.6247506627
-12899.6012590519
-12899.626114492
-12899.6294094574
-12899.6089146435
-12899.6034637261
-12899.6433258705
-12899.6306487999
-12899.6132796348
-12899.6245511806
-12899.6331938418
-12899.6110078121
-12899.6050927868
-12899.6364287564
-12899.605338687
-12899.6013603678
-12899.5984597475
-12899.625803624
-12899.6335850221
-12899.6313355529
-12899.5937523164
-12899.6313645765
-12899.6162436387
-12899.6299707615
-12899.6374988967
-12899.6541848877
-12899.601257858
-12899.6450386381
-12899.6526772807
-12899.604598274
-12899.6196288904
-12899.6227817441
-12899.6386712667
-12899.5951688199
-12899.6340016793
-12899.6166169521
-12899.5856215189
-12899.6164896286
-12899.6403517842
-12899.5963485664
-12899.6467290906
-12899.6434521931
-12899.6376612646
-12899.6313437632
-12899.6185516123
-12899.6284702269
-12899.6331640268
-12899.6386947805
-12899.5722840524
-12899.6160740287
-12899.6177264014
-12899.6314236396
-12899.6075961224
-12899.6185608613
-12899.6095717253
-12899.6398093603
-12899.630983009
-12899.6335621993
-12899.6317067581
-12899.6510673615
-12899.6177740652
-12899.621593757
-12899.6556541618
-12899.6198964527
-12899.6586189034
-12899.6312875931
-12899.6163811307
-12899.6333756144
-12899.6438835974
-12899.6365235536
-12899.6056704109
-12899.6411781065
-12899.6260228855
-12899.6504106515
-12899.6801251512
-12899.6359358011
-12899.6403563322
-12899.6396666028
-12899.5990266548
-12899.6088726808
-12899.6133008783
-12899.6544921974
-12899.6227571542
-12899.6086621729
-12899.6370036673
-12899.6074116584
-12899.6363439956
-12899.6258095495
-12899.6303550007
-12899.6383724453
-12899.6250818446
-12899.6381238962
-12899.5972637
-12899.6302021831
-12899.6313889559
-12899.6168004769
-12899.6565527822
-12899.6147735989
-12899.6504207301
-12899.610514562
-12899.6100555157
-12899.6391558532
-12899.6324335525
-12899.6192459654
-12899.6662729206
-12899.6531758888
-12899.5991642194
-12899.6278670462
-12899.6320915409
-12899.6196915258
-12899.6433750299
-12899.6126689684
-12899.6183760786
-12899.6152533208
-12899.6142133029
-12899.6388227853
-12899.6439047977
-12899.6366254675
-12899.6301270138
-12899.6222021573
-12899.6461745371
-12899.6200348923
-12899.6219360099
-12899.6266803029
-12899.6051503291
-12899.6190482171
-12899.5954083972
-12899.6224071555
-12899.6074798628
-12899.6063241472
-12899.6144434666
-12899.6338410197
-12899.6296018267
-12899.5972240477
-12899.6590186873
-12899.6467399019
-12899.630935112
-12899.5599900436
-12899.6047229488
-12899.6337857947
-12899.6226939712
-12899.6577123847
-12899.6226888871
-12899.6265383313
-12899.6346884336
-12899.6753888045
-12899.6640115616
-12899.6296749816
-12899.6087045437
-12899.6349944465
-12899.6593588833
-12899.6456997623
-12899.6223167595
-12899.6462265833
-12899.6326539691
-12899.627144304
-12899.63003613
-12899.6511524967
-12899.6353290602
-12899.6237978808
-12899.6120334308
-12899.6113893833
-12899.6524489154
-12899.6524958063
-12899.6423347477
-12899.6211168783
-12899.6498599378
-12899.6216731918
-12899.6599887361
-12899.6394245312
-12899.6171742433
-12899.5904436618
-12899.6363332825
-12899.6507950407
-12899.6332819048
-12899.625004549
-12899.5942407627
-12899.6105521352
-12899.6306435937
-12899.629488032
-12899.6184309689
-12899.614287669
-12899.6440646745
-12899.6298437175
-12899.5865539256
-12899.6036425105
-12899.630026728
-12899.590672827
-12899.6485806757
-12899.5900697839
-12899.6560048975
-12899.6261839048
-12899.6079192861
-12899.616528399
-12899.5933259008
-12899.6587203957
-12899.6333572507
-12899.6449422249
-12899.6265104044
-12899.607551132
-12899.6552825032
-12899.6096068406
-12899.623098151
-12899.6228576326
-12899.6228671129
-12899.6478610887
-12899.6149306842
-12899.6265273683
-12899.6224448335
-12899.6257412656
-12899.6305833195
-12899.6460855876
-12899.6152385742
-12899.6137322644
-12899.6237414195
-12899.6155268757
-12899.5847988944
-12899.6518273537
-12899.5941860696
-12899.6330228949
-12899.6282846906
-12899.622855327
-12899.6264001878
-12899.6058121078
-12899.6269882801
-12899.5939598601
-12899.615068187
-12899.6296846269
-12899.6155003625
-12899.6283507759
-12899.6351218526
-12899.6399715383
-12899.6365373841
-12899.6010761074
-12899.6192759552
-12899.6405820856
-12899.6240906123
-12899.6500056872
-12899.646301964
-12899.5913306659
-12899.6120128965
-12899.6213444383
-12899.6219950198
-12899.6312792074
-12899.6457459194
-12899.6279554326
-12899.625375504
-12899.596621743
-12899.6597096322
-12899.6404377822
-12899.6085018442
-12899.5932165327
-12899.6081397687
-12899.5928462453
-12899.6495217545
-12899.6125487345
-12899.6400895059
-12899.6153444395
-12899.5994216937
-12899.6274590969
-12899.5750860075
-12899.5868405333
-12899.6233678973
-12899.6237461121
-12899.6200664263
-12899.6359255649
-12899.630977035
-12899.6361589377
-12899.6438049648
-12899.6520517343
-12899.6345381085
-12899.637222316
-12899.6125855879
-12899.6482466615
-12899.6372437384
-12899.6206730911
-12899.64064242
-12899.5962935496
-12899.6128937478
-12899.6182419685
-12899.6402855535
-12899.6297298403
-12899.5994398179
-12899.6030358907
-12899.6204320267
-12899.6242191514
-12899.6305870002
-12899.6236982925
-12899.6344102393
-12899.6451580415
-12899.6446135865
-12899.6622863687
-12899.6458733975
-12899.5964254957
-12899.6499979752
-12899.6282538346
-12899.5817111854
-12899.6111972036
-12899.6218875177
-12899.5976799208
-12899.6406560128
-12899.5823780297
-12899.6279314325
-12899.6197393846
-12899.6488372682
-12899.6553398158
-12899.6071949194
-12899.6114002118
-12899.5829241126
-12899.6335927855
-12899.6302935982
-12899.6677897292
-12899.6005781682
-12899.6377657237
-12899.6260912116
-12899.6497141605
-12899.6273232066
-12899.5999949126
-12899.6298601429
-12899.5935385524
-12899.6013352174
-12899.6284969774
-12899.6471561648
-12899.6333743311
-12899.6248792638
-12899.6178328278
-12899.6461286654
-12899.6182211494
-12899.5699201894
-12899.6092341623
-12899.6254554146
-12899.6255683022
-12899.5902125297
-12899.6004838797
-12899.602379102
-12899.6071557133
-12899.6353105522
-12899.6002794672
-12899.6150380167
-12899.6182238808
-12899.6014430126
-12899.6380439131
-12899.6405696556
-12899.6385463925
-12899.6238795642
-12899.6140481663
-12899.6288254065
-12899.6380592311
-12899.6099693052
-12899.6020900656
-12899.6231260968
-12899.6652195106
-12899.6256357796
-12899.6617576055
-12899.6475690479
-12899.5939828493
-12899.6422863717
-12899.6321235534
-12899.5988569261
-12899.6425263863
-12899.6118033857
-12899.6383144065
-12899.6309556316
-12899.6209498552
-12899.6396446862
-12899.6236111379
-12899.6237182299
-12899.6258837538
-12899.6307114961
-12899.6335515534
-12899.6419296592
-12899.6518762848
-12899.5943486133
-12899.6057529134
-12899.6282425798
-12899.600941334
-12899.6172196435
-12899.6224216266
-12899.6506709926
-12899.6303983867
-12899.6275822912
-12899.6141654724
-12899.6080799797
-12899.6367512815
-12899.5868330489
-12899.6136499327
-12899.6201788386
-12899.6298526982
-12899.6109777436
-12899.6261741764
-12899.605780421
-12899.6423947355
-12899.6412808038
-12899.6554676142
-12899.6039799447
-12899.6305259862
-12899.6498407
-12899.608483719
-12899.6168031231
-12899.6100783484
-12899.6433982847
-12899.6635576127
-12899.640109842
-12899.6178422602
-12899.6479827778
-12899.6394211882
-12899.6153862914
-12899.5956421859
-12899.6167650954
-12899.5746675715
-12899.6185723907
-12899.6358401385
-12899.6371568207
-12899.6462316587
-12899.5821316571
-12899.6178383788
-12899.6095407452
-12899.6209774103
-12899.6049152781
-12899.6336092261
-12899.6016228888
-12899.5830398955
-12899.6339754231
-12899.6547895076
-12899.6069344496
-12899.5983150971
-12899.6249608847
-12899.6277530054
-12899.6617937174
-12899.6254183061
-12899.6407268677
-12899.6382415394
-12899.6180948444
-12899.6302978413
-12899.6605286341
-12899.5899183598
-12899.6105743473
-12899.6548606487
-12899.6561225179
-12899.6521567127
-12899.6426091329
-12899.6664933374
-12899.6168968242
-12899.6396196801
-12899.6883598008
-12899.6426057499
-12899.6551652987
-12899.5770189509
-12899.6423977186
-12899.6321994984
-12899.6376389358
-12899.5973521883
-12899.6467082162
-12899.641331358
-12899.6103953249
-12899.6252889308
-12899.6080290806
-12899.6250267587
-12899.6208249734
-12899.6214585975
-12899.6598802924
-12899.5928866727
-12899.6100933311
-12899.6177351761
-12899.6206768762
-12899.627426558
-12899.6508658789
-12899.6458740284
-12899.6402036619
-12899.6637628415
-12899.6238090553
-12899.5933144125
-12899.6132032241
-12899.6221476193
-12899.6045835974
-12899.6431534153
-12899.661351808
-12899.6234504049
-12899.6110655479
-12899.6411990248
-12899.6257901529
-12899.6141894114
-12899.6033606781
-12899.615513066
-12899.6138134933
-12899.6288576613
-12899.6545823816
-12899.6356184959
-12899.6123993405
-12899.6216120419
-12899.6214606409
-12899.6364660591
-12899.6066304631
-12899.6382723421
-12899.6809637462
-12899.6468800417
-12899.6370396049
-12899.6492591211
-12899.6678442223
-12899.6295992808
-12899.6220725089
-12899.6110133876
-12899.6267583019
-12899.6215921625
-12899.6286390233
-12899.6270395747
-12899.6267293661
-12899.6408119937
-12899.6162072667
-12899.6328919287
-12899.6436989631
-12899.6476623438
-12899.6272689476
-12899.6418717775
-12899.6277976424
-12899.5982497933
-12899.6548217786
-12899.6483746731
-12899.5965391747
-12899.6362124989
-12899.6386463317
-12899.6097421691
-12899.6347744083
-12899.6341620333
-12899.622613066
-12899.5901690344
-12899.598599108
-12899.6233010345
-12899.6395203826
-12899.61937929
-12899.623806611
-12899.6173598839
-12899.634711453
-12899.6387302373
-12899.6149273091
-12899.6256220451
-12899.6118606737
-12899.6139217516
-12899.6333340572
-12899.646508102
-12899.6216022601
-12899.6512950014
-12899.6376863106
-12899.636186898
-12899.6370429914
-12899.6549237075
-12899.6412023101
-12899.6250366543
-12899.6422486598
-12899.6194295369
-12899.6091557371
-12899.6145437386
-12899.6337639877
-12899.6113979282
-12899.6365475975
-12899.6507965264
-12899.6489566231
-12899.6186393501
-12899.5963956072
-12899.6247275794
-12899.6011308335
-12899.6208803644
-12899.5970891672
-12899.6327671033
-12899.5996629335
-12899.6384599459
-12899.6315794897
-12899.6469531732
-12899.6205176979
-12899.6315951851
-12899.6372409765
-12899.5961219834
-12899.612597813
-12899.6435237433
-12899.616775972
-12899.665551662
-12899.621487491
-12899.6191433146
-12899.6498893009
-12899.6148198043
-12899.6399649032
-12899.6529455907
-12899.6619863515
-12899.6176994302
-12899.6251865111
-12899.641024029
-12899.6523247084
-12899.6180435853
-12899.6042558422
-12899.6652290596
-12899.6114974399
-12899.6137182892
-12899.6268281826
-12899.6354630543
-12899.6462008337
-12899.6465856754
-12899.6261906019
-12899.5912366826
-12899.6205279326
-12899.640058711
-12899.6246261357
-12899.5954118405
-12899.6292714244
-12899.6330924498
-12899.6334982345
-12899.6351332624
-12899.6534421613
-12899.6499693914
-12899.6359539718
-12899.6169046445
-12899.643388345
-12899.634636126
-12899.6213293337
-12899.6202001539
-12899.6232067469
-12899.6554523681
-12899.6260050364
-12899.6450202075
-12899.6485721086
-12899.6147321948
-12899.5723159719
-12899.625962692
-12899.6183836237
-12899.6331190476
-12899.6403910295
-12899.6318657827
-12899.6198851697
-12899.6106506928
-12899.650202058
-12899.6074525799
-12899.6568872881
-12899.6362765706
-12899.6520558927
-12899.5902948488
-12899.612523916
-12899.633603681
-12899.6476601024
-12899.5828444918
-12899.5957154587
-12899.6102288225
-12899.6086094807
-12899.6251632942
-12899.6398719941
-12899.6325848256
-12899.6188227357
-12899.6591759386
-12899.6533118468
-12899.65159613
-12899.6547778723
-12899.6298022836
-12899.6634885686
-12899.6425809006
-12899.5979198945
-12899.6479365662
-12899.5918406096
-12899.6137957517
-12899.6491342158
-12899.6623855025
-12899.6245913019
-12899.5995693897
-12899.6248011371
-12899.6201116428
-12899.606912958
-12899.6236502319
-12899.6211346344
-12899.5989392709
-12899.6172326977
-12899.6756946262
-12899.6019102434
-12899.6440423154
-12899.6435492019
-12899.6239639014
-12899.6132736552
-12899.6653020513
-12899.6398562039
-12899.6095901417
-12899.6235019411
-12899.606075173
-12899.6073338345
-12899.6166617012
-12899.6348782825
-12899.6025366394
-12899.631251124
-12899.6179052459
-12899.6241785301
-12899.6262615698
-12899.6203907174
-12899.5966411571
-12899.605442583
-12899.6222565708
-12899.6272474324
-12899.6085201091
-12899.6287505161
-12899.6282396291
-12899.647821982
-12899.6335458657
-12899.6112726145
-12899.6190273032
-12899.6537841618
-12899.649830777
-12899.6402707337
-12899.6305570372
-12899.6184512747
-12899.6137487546
-12899.6288643298
-12899.6326679689
-12899.647897579
-12899.6211528323
-12899.6238691754
-12899.6373655747
-12899.5986672082
-12899.5822967967
-12899.6039063338
-12899.6239351093
-12899.6154652865
-12899.6069434615
-12899.5970997621
-12899.6236920576
-12899.6270309109
-12899.6264745708
-12899.6253289419
-12899.6011440405
-12899.613057718
-12899.671302859
-12899.6417999233
-12899.6421276395
-12899.6348443257
-12899.6095492383
-12899.6248597423
-12899.6281404508
-12899.6075980452
-12899.6111348194
-12899.6293523367
-12899.6198406524
-12899.6052410574
-12899.6310100228
-12899.6067253486
-12899.6236746282
-12899.6203642796
-12899.5908359796
-12899.6162159055
-12899.6044273357
-12899.6163014217
-12899.616870076
-12899.6122053774
-12899.6238431329
-12899.5884634164
-12899.5940569236
-12899.6139150048
-12899.6502304058
-12899.6133320909
-12899.626990849
-12899.6548653471
-12899.6460227748
-12899.6239842429
-12899.6129419999
-12899.6466295346
-12899.6746409974
-12899.6198674668
-12899.5991874758
-12899.6166832542
-12899.5956310441
-12899.6321999836
-12899.6144296299
-12899.6459912974
-12899.6209494381
-12899.6287624019
-12899.6256793637
-12899.6238823509
-12899.6456170785
-12899.65854386
-12899.6482720433
-12899.639737012
-12899.638140685
-12899.6243586651
-12899.6085431026
-12899.596304679
-12899.6154152611
-12899.674991544
-12899.6411563953
-12899.5838386381
-12899.6111268571
-12899.6241771376
-12899.6520976719
-12899.6387957204
-12899.6247295212
-12899.6491126217
-12899.6265366066
-12899.5942273835
-12899.6174373333
-12899.6276908426
-12899.5977083888
-12899.6442593135
-12899.5945196208
-12899.5851213802
-12899.6161710143
-12899.6086965999
-12899.6107192412
-12899.6359679147
-12899.5885857811
-12899.6174641272
-12899.6164914601
-12899.6413760397
-12899.6656102396
-12899.6423761036
-12899.6298559682
-12899.6299529147
-12899.6364242596
-12899.6405128325
-12899.6215242628
-12899.6047171505
-12899.6263160833
-12899.6566655448
-12899.6156117623
-12899.6076993476
-12899.6210459534
-12899.6276183214
-12899.6242675971
-12899.6264141019
-12899.5976356762
-12899.65298306
-12899.6141496628
-12899.6220454448
-12899.6081240144
-12899.6198128544
-12899.5822264768
-12899.6158365852
-12899.6149189315
-12899.6387871088
-12899.6306822907
-12899.6265753915
-12899.6242025813
-12899.6409202414
-12899.5793823458
-12899.6316000665
-12899.6005371504
-12899.619637757
-12899.6249482141
-12899.6303364947
-12899.5962019981
-12899.6387292254
-12899.6414497626
-12899.6304857888
-12899.6341428995
-12899.6421611474
-12899.6181565067
-12899.6197387891
-12899.6244684835
-12899.6176442005
-12899.6394340798
-12899.6228965591
-12899.638640229
-12899.6201137737
-12899.6300216356
-12899.6139691131
-12899.6209745738
-12899.6232896175
-12899.6490447021
-12899.6489538561
-12899.5796940611
-12899.6223883387
-12899.6405138681
-12899.6299533299
-12899.634342111
-12899.6143162653
-12899.6633029265
-12899.637467077
-12899.618719283
-12899.6368591969
-12899.5968359888
-12899.6322534807
-12899.6391736
-12899.6110737036
-12899.6272830125
-12899.6244255495
-12899.6190751475
-12899.60239928
-12899.6205753962
-12899.6208411827
-12899.6309998067
-12899.6214590922
-12899.656803021
-12899.6266577063
-12899.638058192
-12899.6347008538
-12899.6261773091
-12899.6090384796
-12899.6066137306
-12899.6515940632
-12899.6261749712
-12899.6076077259
-12899.60778791
-12899.5974401668
-12899.5953631166
-12899.6162392371
-12899.6175282856
-12899.614123463
-12899.603662092
-12899.6004429452
-12899.6132747942
-12899.6120849463
-12899.6157908735
-12899.6204189676
-12899.5841920158
-12899.6239366629
-12899.6011838113
-12899.6162000179
-12899.5903556511
-12899.5806535142
-12899.6331703509
-12899.6123499819
-12899.6201922751
-12899.6332333424
-12899.6032021035
-12899.6082278842
-12899.6403132747
-12899.6039345122
-12899.6382552082
-12899.6221944985
-12899.643299027
-12899.636571898
-12899.6136864777
-12899.605024987
-12899.6506083179
-12899.6135846408
-12899.6317271457
-12899.620716089
-12899.6492569374
-12899.607395387
-12899.6087301658
-12899.6407505618
-12899.6330628908
-12899.6130671542
-12899.6218138964
-12899.6328888272
-12899.6083148736
-12899.6353900933
-12899.6137540383
-12899.6160056539
-12899.6053859865
-12899.5859742134
-12899.6274584206
-12899.5997015754
-12899.6056632407
-12899.6196859318
-12899.6131862645
-12899.569327937
-12899.6179676387
-12899.5619379775
-12899.6401320559
-12899.6100110035
-12899.623569702
-12899.6087610872
-12899.5767474868
-12899.6125823789
-12899.6265211614
-12899.6201344708
-12899.6050470368
-12899.5988076615
-12899.5809771973
-12899.6251369367
-12899.6272653956
-12899.649872378
-12899.603317077
-12899.6036680231
-12899.6393929474
-12899.5995123981
-12899.5930591412
-12899.6355973841
-12899.6364934541
-12899.6088544062
-12899.6245771584
-12899.6324704645
-12899.6165499448
-12899.6021644082
-12899.5868548929
-12899.6495294677
-12899.6540109675
-12899.6503099125
-12899.6643355987
-12899.595220099
-12899.6021189141
-12899.6563259406
-12899.5849624027
-12899.6241447942
-12899.6284713729
-12899.6168008596
-12899.629795019
-12899.6267662054
-12899.5980054713
-12899.6161958824
-12899.6266501956
-12899.6274834684
-12899.6309490172
-12899.6296380914
-12899.5799859492
-12899.6520598999
-12899.6427574182
-12899.5941641595
-12899.6440643074
-12899.6275582488
-12899.6192155709
-12899.596957802
-12899.622983724
-12899.6308042193
-12899.6138626859
-12899.6263132297
-12899.6202287821
-12899.6312848372
-12899.6306592926
-12899.6096722369
-12899.6237815743
-12899.6450957513
-12899.5921030359
-12899.5934155731
-12899.5974952185
-12899.6162942264
-12899.6083783516
-12899.5969644055
-12899.5921361639
-12899.636727452
-12899.6042861517
-12899.6310238954
-12899.5875814677
-12899.6165260884
-12899.5606839939
-12899.547466093
-12899.6261327115
-12899.6087142285
-12899.6189491129
-12899.6221214863
-12899.6523210132
-12899.6342588264
-12899.5624478742
-12899.6132238781
-12899.6298668296
-12899.624756588
-12899.6160090818
-12899.6538329874
-12899.648744528
-12899.6199157006
-12899.6129641858
-12899.6239380678
-12899.61821055
-12899.6191882763
-12899.6173619827
-12899.6371022978
-12899.6000275619
-12899.5908962497
-12899.6092805102
-12899.6193777963
-12899.6014628698
-12899.574030982
-12899.5945865593
-12899.6116769001
-12899.6051725834
-12899.6212418704
-12899.6135038205
-12899.5965382651
-12899.6057253766
-12899.5884847928
-12899.5876762836
-12899.6128155825
-12899.5886377827
-12899.6169530143
-12899.6208023
-12899.6229069867
-12899.601575304
-12899.627076888
-12899.6184685355
-12899.5998405062
-12899.6048053088
-12899.6021756578
-12899.6270667986
-12899.6055779874
-12899.6182803725
-12899.6024628858
-12899.5930281798
-12899.6187888887
-12899.6239130572
-12899.5918235202
-12899.5946613529
-12899.6429086109
-12899.5695061904
-12899.617877693
-12899.6143977371
-12899.626958689
-12899.6380653889
-12899.6006912699
-12899.5923073605
-12899.6130014021
-12899.637825283
-12899.6389681252
-12899.5891838441
-12899.6325313616
-12899.584020983
-12899.6400089429
-12899.6299666358
-12899.6104070559
-12899.6122427523
-12899.6076696692
-12899.6026711617
-12899.6116763014
-12899.6331542537
-12899.6516957871
-12899.6200590474
-12899.603134473
-12899.5908251533
-12899.6038083261
-12899.63077335
-12899.5866815896
-12899.6066328263
-12899.6217048918
-12899.6356395166
-12899.6110353197
-12899.6081974834
-12899.6453806193
-12899.6124100642
-12899.621467156
-12899.5885430146
-12899.6360766216
-12899.601678328
-12899.5865679613
-12899.6075948569
-12899.671723225
-12899.5950157524
-12899.576359296
-12899.6187172485
-12899.580796711
-12899.6484946791
-12899.6189722683
-12899.6318796813
-12899.6155369809
-12899.6050567227
-12899.6426448757
-12899.5976302758
-12899.5971292276
-12899.6360969104
-12899.6266161424
-12899.6065310621
-12899.6294831056
-12899.6504659106
-12899.6240212172
-12899.6156878023
-12899.6162287938
-12899.6184899191
-12899.610436617
-12899.6379470286
-12899.6188801688
-12899.6451908516
-12899.6112439131
-12899.6407515723
-12899.6173606151
-12899.6101264966
-12899.6025449758
-12899.6234075463
-12899.599616269
-12899.6427557903
-12899.6305655909
-12899.6223238547
-12899.6435659631
-12899.5997051704
-12899.5998816151
-12899.6240678131
-12899.6587433394
-12899.6453583162
-12899.6003557699
-12899.5817050509
-12899.5938382623
-12899.6216546
-12899.6521012615
-12899.6369616233
-12899.6466398478
-12899.6264845959
-12899.6415649859
-12899.6326756089
-12899.622353408
-12899.6212025187
-12899.5882400372
-12899.6515248029
-12899.6310016223
-12899.5903771138
-12899.5927043309
-12899.6200279456
-12899.6220114151
-12899.6286840006
-12899.6184836619
-12899.6263071572
-12899.6326585604
-12899.6538235082
-12899.5963411827
-12899.6246939479
-12899.6351552611
-12899.6156635516
-12899.6194560436
-12899.6128347592
-12899.6106881458
-12899.6337812809
-12899.6248455819
-12899.6072815411
-12899.5989409155
-12899.6345118414
-12899.6254945453
-12899.6380205754
-12899.6290661433
-12899.6418708666
-12899.6174721748
-12899.6122853041
-12899.6253248013
-12899.6587469149
-12899.6255326362
-12899.6049886176
-12899.6082661253
-12899.6060657197
-12899.6141194229
-12899.5874908612
-12899.5586620032
-12899.60413946
-12899.6198911785
-12899.6625661397
-12899.5925173275
-12899.6048445539
-12899.5980690576
-12899.6678939463
-12899.6131774706
-12899.6255815117
-12899.6470739688
-12899.6527568956
-12899.6013115147
-12899.6230258976
-12899.6277323619
-12899.6098661599
-12899.606021629
-12899.6443654528
-12899.6551163905
-12899.6348619437
-12899.6442948102
-12899.6197363102
-12899.6044413573
-12899.5902395292
-12899.6175678792
-12899.6326106138
-12899.6279732795
-12899.6388449732
-12899.6305979524
-12899.6596058138
-12899.6305554589
-12899.6320857366
-12899.6388245202
-12899.6280375273
-12899.5798112902
-12899.6397216706
-12899.647537355
-12899.6240338715
-12899.6331784547
-12899.6079038808
-12899.6284862484
-12899.6129665905
-12899.6373495092
-12899.6105241513
-12899.6399751124
-12899.6102330301
-12899.6525055007
-12899.6467105651
-12899.6342213608
-12899.5879189899
-12899.6170940271
-12899.6268087459
-12899.5906893451
-12899.627304967
-12899.6090589018
-12899.6409122342
-12899.5842433114
-12899.6231488115
-12899.6096167514
-12899.6100326881
-12899.6045156945
-12899.6485363368
-12899.654067903
-12899.6278759564
-12899.6203727694
-12899.61646507
-12899.6072862834
-12899.6451252779
-12899.5852617255
-12899.6216686644
-12899.6205910336
-12899.5957808776
-12899.5966408738
-12899.6191844183
-12899.6151234703
-12899.6312503818
-12899.5831863885
-12899.6428506708
-12899.58783016
-12899.6066163214
-12899.5934015478
-12899.6307347576
-12899.6326659217
-12899.6187856148
-12899.619417132
-12899.6280514265
-12899.5921998562
-12899.5939534559
-12899.5944494635
-12899.6070537258
-12899.6207556218
-12899.6017598528
-12899.6242351664
-12899.6164520628
-12899.6021912195
-12899.6144415092
-12899.6437843133
-12899.6096052338
-12899.5958674391
-12899.6026005806
-12899.6364050928
-12899.6305903943
-12899.5942474187
-12899.6284291476
-12899.623323262
-12899.5656299435
-12899.5941351251
-12899.5959842582
-12899.6456025958
-12899.634143591
-12899.5614863402
-12899.6214911718
-12899.6202771008
-12899.6000529017
-12899.5994100665
-12899.6268479787
-12899.6166388627
-12899.5983817298
-12899.634923196
-12899.6447338708
-12899.6187689526
-12899.6402014409
-12899.5922273554
-12899.6202112348
-12899.6217353305
-12899.6229992086
-12899.6086481383
-12899.626178247
-12899.663289324
-12899.6053218528
-12899.6031552031
-12899.6160357497
-12899.638048719
-12899.6541149588
-12899.6404798786
-12899.6168126672
-12899.5974440148
-12899.6191184434
-12899.6048041697
-12899.6134962093
-12899.6277063093
-12899.5690698475
-12899.6283424728
-12899.5912224739
-12899.5990415917
-12899.6003988585
-12899.6312319266
-12899.6199571236
-12899.5804203431
-12899.6185804861
-12899.5745598868
-12899.6079145866
-12899.6402227645
-12899.5925707746
-12899.5992516393
-12899.6192295502
-12899.6156433309
-12899.6233265785
-12899.6582531343
-12899.6163254952
-12899.6225683696
-12899.613298389
-12899.6106587531
-12899.6530765039
-12899.594138551
-12899.6311887687
-12899.6355292056
-12899.6532152124
-12899.6249730259
-12899.6048212008
-12899.6009696141
-12899.6110267639
-12899.617768572
-12899.5836124658
-12899.6392957922
-12899.6140398456
-12899.6327413048
-12899.6449098071
-12899.6407667086
-12899.6040058367
-12899.6477456736
-12899.6587091901
-12899.6085960668
-12899.6087382762
-12899.6160878067
-12899.6168145225
-12899.6228725477
-12899.6324326102
-12899.6515993633
-12899.602290393
-12899.6259157439
-12899.5966862471
-12899.6194681549
-12899.6037664129
-12899.6205886555
-12899.6646187711
-12899.574953531
-12899.6373035517
-12899.618406624
-12899.5966909109
-12899.6324590481
-12899.5785006652
-12899.6455429413
-12899.5893639185
-12899.6246657713
-12899.6130210341
-12899.6177553718
-12899.6188385809
-12899.652510081
-12899.6280464981
-12899.612857216
-12899.6042541625
-12899.5884260023
-12899.6273205476
-12899.640864865
-12899.61012222
-12899.6088708284
-12899.5977232494
-12899.6116067209
-12899.6298305591
-12899.5988187138
-12899.6340192958
-12899.6234338583
-12899.6475667352
-12899.6428321037
-12899.6163216583
-12899.6318806053
-12899.6236733421
-12899.6453085138
-12899.626777682
-12899.6321114018
-12899.6208677707
-12899.6304463284
-12899.6540893552
-12899.5725823826
-12899.6258056992
-12899.6140450985
-12899.6491573906
-12899.6053197247
-12899.6214953651
-12899.6184040389
-12899.5944386551
-12899.648852244
-12899.6258626679
-12899.6246246025
-12899.6127463994
-12899.6298942365
-12899.6060714551
-12899.6673156939
-12899.5915345278
-12899.5937069479
-12899.5763628193
-12899.6202773816
-12899.5912161251
-12899.6142459745
-12899.6381495474
-12899.5734428505
-12899.6230322058
-12899.626226746
-12899.6206075871
-12899.6177808148
-12899.6032478017
-12899.6102332447
-12899.6174320489
-12899.6310451648
-12899.6194927615
-12899.6198562722
-12899.6054697814
-12899.6087872049
-12899.603056389
-12899.6299213238
-12899.6194550041
-12899.6109637879
-12899.6260572593
-12899.6334049235
-12899.6349291691
-12899.6356045411
-12899.6450265041
-12899.6249830329
-12899.6162963893
-12899.6187832077
-12899.618078067
-12899.6185880599
-12899.6398915992
-12899.637103316
-12899.6330297842
-12899.6168393996
-12899.591933307
-12899.6316060992
-12899.5917064559
-12899.6236254597
-12899.6277476131
-12899.6143485845
-12899.6487772633
-12899.6420886737
-12899.6170898506
-12899.6225685036
-12899.6349716256
-12899.6190600846
-12899.5931597245
-12899.6252052112
-12899.6105283797
-12899.6493033939
-12899.6422345051
-12899.6328860335
-12899.6169690601
-12899.5697738921
-12899.606063938
-12899.6070238869
-12899.6299849314
-12899.5850831059
-12899.5986804668
-12899.5955581115
-12899.58808649
-12899.6289748249
-12899.6340315867
-12899.6118199486
-12899.5929169227
-12899.5961722003
-12899.6393138705
-12899.6123174377
-12899.6177966046
-12899.6071279339
-12899.6075153107
-12899.5921302865
-12899.5966664064
-12899.5899492782
-12899.6360686041
-12899.6220441883
-12899.5886028561
-12899.6116831158
-12899.6612654613
-12899.60981844
-12899.6078981568
-12899.5940520204
-12899.6066713828
-12899.5926477661
-12899.61940775
-12899.6166043653
-12899.5947679109
-12899.6141775591
-12899.5987033771
-12899.6122205822
-12899.6130202198
-12899.6332272475
-12899.6108929605
-12899.6106002341
-12899.6117659323
-12899.5848326281
-12899.6405515918
-12899.6023750535
-12899.6102815309
-12899.5961036557
-12899.6121589922
-12899.6270841754
-12899.6269712244
-12899.5802618071
-12899.6249515905
-12899.5910793066
-12899.617098526
-12899.5918961243
-12899.5930011614
-12899.5900518819
-12899.6301711255
-12899.609408252
-12899.593763065
-12899.6100419199
-12899.6385070935
-12899.6157741259
-12899.6285992427
-12899.607661626
-12899.5892675474
-12899.5988192743
-12899.6091918542
-12899.6227920569
-12899.6001094265
-12899.5968122694
-12899.5724379521
-12899.5830679699
-12899.6025913955
-12899.6096319967
-12899.5741982948
-12899.5871025595
-12899.6223456556
-12899.5907109349
-12899.6083582709
-12899.6305984235
-12899.6208928495
-12899.6104185078
-12899.6404266251
-12899.6180914879
-12899.6469852481
-12899.5897981982
-12899.5998780287
-12899.6337691052
-12899.640222475
-12899.6293444335
-12899.6008444802
-12899.5944919443
-12899.6399007832
-12899.6223300287
-12899.604295274
-12899.6020439258
-12899.5876112992
-12899.6467945315
-12899.5796311973
-12899.6107520543
-12899.6385132018
-12899.615839103
-12899.5878597983
-12899.6249585842
-12899.6414823119
-12899.5792696219
-12899.6040722287
-12899.6132342776
-12899.5990729596
-12899.6095885457
-12899.5804543498
-12899.6146926218
-12899.6135782533
-12899.5999482196
-12899.6282189844
-12899.631471983
-12899.6236981937
-12899.6228375117
-12899.6170997086
-12899.616931264
-12899.5906637408
-12899.6127335117
-12899.6295466572
-12899.5843806301
-12899.6182958743
-12899.6083724408
-12899.6103501423
-12899.6217003843
-12899.6216660019
-12899.6042804545
-12899.6188693699
-12899.6573338364
-12899.6082017342
-12899.5972313356
-12899.6601844376
-12899.5983157123
-12899.6080013756
-12899.6189707398
-12899.6254010672
-12899.6253023738
-12899.6180001012
-12899.602875223
-12899.6185737423
-12899.5592705296
-12899.5603607414
-12899.5963942221
-12899.6192483769
-12899.5901251582
-12899.618438205
-12899.5841364577
-12899.6218144663
-12899.5870208443
-12899.6131233961
-12899.6200263407
-12899.5644516392
-12899.6371423688
-12899.6040710308
-12899.5858688025
-12899.6253903153
-12899.6323913072
-12899.6100801092
-12899.5958891231
-12899.5663522678
-12899.6194038272
-12899.6047667447
-12899.5997711615
-12899.591697133
-12899.6057631657
-12899.63161722
-12899.6304269958
-12899.6281050174
-12899.6391304776
-12899.5679705526
-12899.6099175679
-12899.6157278942
-12899.6039993146
-12899.5867607777
-12899.624828935
-12899.6068507231
-12899.6341089485
-12899.5552011337
-12899.6330938772
-12899.6191498371
-12899.6103054454
-12899.601633491
-12899.6120285081
-12899.6127829264
-12899.6133614399
-12899.5943068655
-12899.5950966842
-12899.6210011274
-12899.5872524993
-12899.6176148124
-12899.6044384816
-12899.6399050825
-12899.6171054196
-12899.5838485288
-12899.6145818078
-12899.6280422784
-12899.5704456204
-12899.6239987117
-12899.6055883403
-12899.6230247749
-12899.6236238592
-12899.5895120017
-12899.5809047097
-12899.5979994278
-12899.6503811756
-12899.6078947249
-12899.6028523258
-12899.6273540841
-12899.6119495599
-12899.5818904667
-12899.6174287372
-12899.5832438365
-12899.5932750231
-12899.6112602691
-12899.5948893269
-12899.6130060364
-12899.603128111
-12899.5966918024
-12899.6120075308
-12899.5565993
-12899.5836276354
-12899.6265787316
-12899.6044924429
-12899.6065675805
-12899.6109740364
-12899.5938810173
-12899.5818138727
-12899.6488097404
-12899.6248574537
-12899.6140737309
-12899.6004757666
-12899.5917197467
-12899.6381378121
-12899.6463253539
-12899.588356707
-12899.6276905793
-12899.6030054027
-12899.5876879776
-12899.6145540775
-12899.5786479233
-12899.6009417361
-12899.5541514394
-12899.5793578673
-12899.5800187872
-12899.5905145715
-12899.6049972614
-12899.5800350333
-12899.6125253476
-12899.6022325699
-12899.6008855766
-12899.6293813989
-12899.6108061894
-12899.5877528674
-12899.603427067
-12899.6134648401
-12899.648927493
-12899.5907036974
-12899.6332433808
-12899.6412588434
-12899.6150366003
-12899.5761830442
-12899.6236573888
-12899.6025395014
-12899.6274548
-12899.616440667
-12899.612694338
-12899.595508692
-12899.6055790386
-12899.5628919094
-12899.6327834474
-12899.6194684283
-12899.5963878618
-12899.5646750594
-12899.607015624
-12899.6067757339
-12899.5963587794
-12899.6276262723
-12899.5922915209
-12899.6178219435
-12899.6137203691
-12899.6022935937
-12899.6086813047
-12899.6127416275
-12899.6169481241
-12899.5945970117
-12899.6310233054
-12899.5934646857
-12899.5761058267
-12899.5856452399
-12899.5839441345
-12899.5950869999
-12899.5831552823
-12899.5991726551
-12899.6161128224
-12899.6099107385
-12899.6219619585
-12899.6666610329
-12899.6096432792
-12899.6131312234
-12899.6218140387
-12899.5998336897
-12899.6352122054
-12899.6084442088
-12899.5952913013
-12899.5847168984
-12899.6366195766
-12899.5853918524
-12899.6354155333
-12899.6126802279
-12899.6244834153
-12899.5670585153
-12899.6027701326
-12899.6009672557
-12899.6433646939
-12899.628228728
-12899.5746757055
-12899.6044430681
-12899.5973977738
-12899.6019874725
-12899.5711818793
-12899.5982613602
-12899.6382901063
-12899.5692781377
-12899.5858835185
-12899.5889436693
-12899.6041566859
-12899.5874409259
-12899.606275883
-12899.5839304833
-12899.5793535064
-12899.6133421921
-12899.5816345913
-12899.6283229482
-12899.6279853415
-12899.6166810138
-12899.610648102
-12899.6291389219
-12899.6184513354
-12899.5950785121
-12899.6157801281
-12899.6298012826
-12899.6296091606
-12899.6004198703
-12899.6253726722
-12899.6040417698
-12899.5983328317
-12899.605004898
-12899.5933477614
-12899.6348078168
-12899.6284361667
-12899.6468116249
-12899.6396440207
-12899.5607000319
-12899.609375478
-12899.6262249609
-12899.6060185809
-12899.621487093
-12899.6040465624
-12899.6073158464
-12899.5898172316
-12899.6115846724
-12899.6076870709
-12899.6186774371
-12899.6240697489
-12899.5837545989
-12899.6097923182
-12899.5859550036
-12899.6091777944
-12899.6042490638
-12899.608897341
-12899.5847950847
-12899.5974689375
-12899.6323096372
-12899.6143392519
-12899.6061252865
-12899.6082803945
-12899.616123364
-12899.619134562
-12899.6018483416
-12899.5950247508
-12899.6196009993
-12899.6151983831
-12899.6178423075
-12899.5923170933
-12899.6092330109
-12899.6161270487
-12899.6341265696
-12899.6144539773
-12899.6412978368
-12899.5853038968
-12899.5889326019
-12899.6372772879
-12899.6090598529
-12899.612384415
-12899.6233075314
-12899.6355098113
-12899.5939039639
-12899.6276681756
-12899.5801385681
-12899.5795955461
-12899.6147823866
-12899.5797122106
-12899.6221874595
-12899.5949087222
-12899.6152431966
-12899.6296753106
-12899.5982916804
-12899.5885444669
-12899.6044907224
-12899.5958765141
-12899.5933018059
-12899.6085839592
-12899.5978057681
-12899.590204543
-12899.5453256302
-12899.5633798851
-12899.6109090852
-12899.6032848381
-12899.5844534868
-12899.6303288322
-12899.617809331
-12899.5994255556
-12899.6148574397
-12899.5774330325
-12899.6238208804
-12899.5867759364
-12899.6089996128
-12899.5882536743
-12899.6156442513
-12899.6050424928
-12899.5620896398
-12899.6075662115
-12899.6270316914
-12899.6333012782
-12899.6205679776
-12899.6163755085
-12899.5952986396
-12899.6383363456
-12899.6188016002
-12899.5993511004
-12899.5905576488
-12899.621933671
-12899.6190490089
-12899.6162574222
-12899.6184516684
-12899.5921384487
-12899.580904075
-12899.5981703497
-12899.6259957958
-12899.6033467473
-12899.5863964563
-12899.6205327691
-12899.6402466252
-12899.6232062444
-12899.5948710485
-12899.6195785951
-12899.6078906754
-12899.6294419944
-12899.5661404388
-12899.5701514939
-12899.5932622334
-12899.6218044978
-12899.6202360249
-12899.6041500776
-12899.6141207596
-12899.5812064517
-12899.6385363404
-12899.5908721689
-12899.6090917852
-12899.6242553763
-12899.6017770494
-12899.5909090118
-12899.6257764358
-12899.5905589293
-12899.5643026495
-12899.6068782151
-12899.5968313487
-12899.629145638
-12899.6178520993
-12899.6327913603
-12899.5679082344
-12899.6123051283
-12899.5930939245
-12899.5948447851
-12899.6058535893
-12899.6238408267
-12899.6256284952
-12899.6342614441
-12899.5855482017
-12899.5822481098
-12899.6378228032
-12899.6296558797
-12899.5851849298
-12899.6207502335
-12899.625041333
-12899.5869966485
-12899.6066369965
-12899.6015611463
-12899.6383581944
-12899.6525388074
-12899.5951894246
-12899.6303947902
-12899.6047596761
-12899.6281838785
-12899.6263485617
-12899.6156364703
-12899.5989009857
-12899.650878157
-12899.6133221798
-12899.6427926093
-12899.6160652635
-12899.6235019745
-12899.6163254179
-12899.6101453397
-12899.615636765
-12899.5657895811
-12899.6256770503
-12899.6428559997
-12899.6241786663
-12899.6521373662
-12899.6229744337
-12899.6175427129
-12899.616988005
-12899.6095924648
-12899.5964970627
-12899.6228634868
-12899.6190855807
-12899.6040881759
-12899.597525455
-12899.6243236986
-12899.638083089
-12899.6057070448
-12899.6111723453
-12899.5971745641
-12899.6186077274
-12899.622709382
-12899.6166083402
-12899.6215001621
-12899.6238640113
-12899.6278208097
-12899.6360045665
-12899.6176229178
-12899.5835656678
-12899.6212025271
-12899.6455527829
-12899.5999668385
-12899.6319137072
-12899.6244604193
-12899.5473237181
-12899.5954425688
-12899.600936783
-12899.6434963609
-12899.5774994769
-12899.5937245035
-12899.6410531868
-12899.5915577815
-12899.6114488496
-12899.5796285236
-12899.6161447441
-12899.5969843278
-12899.6242291871
-12899.5965281797
-12899.6181269205
-12899.5996456295
-12899.6207440837
-12899.6196238404
-12899.6196441221
-12899.6253797497
-12899.6069112237
-12899.5585730239
-12899.6433942042
-12899.6332547955
-12899.6168513842
-12899.6123697593
-12899.588559507
-12899.5776550388
-12899.5822331654
-12899.6339736001
-12899.6219596338
-12899.6077894758
-12899.6161202447
-12899.5928501897
-12899.5948859
-12899.6095891909
-12899.6012736082
-12899.6216498237
-12899.6140198983
-12899.6360298998
-12899.6128146015
-12899.6080183427
-12899.6270242033
-12899.6018223655
-12899.6415674941
-12899.6182983892
-12899.6466062661
-12899.6278447802
-12899.637937895
-12899.6159721635
-12899.6314189512
-12899.6087260314
-12899.6235296182
-12899.6149805862
-12899.6382388714
-12899.6242077646
-12899.6458848428
-12899.6278107576
-12899.6219603229
-12899.6364252826
-12899.5791552998
-12899.6218469696
-12899.5773028131
-12899.6046891401
-12899.6153406156
-12899.6004704046
-12899.6365954601
-12899.6037455236
-12899.6212602862
-12899.5970117706
-12899.6239564999
-12899.622102095
-12899.5956437068
-12899.6285046328
-12899.6279030967
-12899.6370647169
-12899.6510627718
-12899.5982096843
-12899.6296089986
-12899.653555252
-12899.6224759097
-12899.6058049396
-12899.636791187
-12899.5963472473
-12899.626626216
-12899.6110784163
-12899.6040255728
-12899.6082972917
-12899.6208178651
-12899.6180966118
-12899.6078683458
-12899.6212608537
-12899.5919812533
-12899.6457137987
-12899.6321423937
-12899.608153161
-12899.6230550105
-12899.6231540753
-12899.5966931917
-12899.601617187
-12899.5870283229
-12899.6376568402
-12899.6140137057
-12899.6270738841
-12899.6097925399
-12899.5899090865
-12899.6477825798
-12899.5877871295
-12899.633148708
-12899.615916192
-12899.5940054595
-12899.5978379854
-12899.6101051058
-12899.6158309191
-12899.5949808067
-12899.6180227251
-12899.6095981855
-12899.6421396672
-12899.6324846742
-12899.6018669555
-12899.6487067294
-12899.6464797144
-12899.6042536536
-12899.6421546452
-12899.5876103012
-12899.6204382213
-12899.6251684827
-12899.5971199825
-12899.6240474372
-12899.6116557906
-12899.5870556819
-12899.6209688386
-12899.605958708
-12899.6484438783
-12899.5641945314
-12899.5946888487
-12899.6466862046
-12899.6153440303
-12899.616404924
-12899.637482204
-12899.5987100364
-12899.6428938655
-12899.6207729406
-12899.6312420858
-12899.5882183041
-12899.5971397624
-12899.6152715838
-12899.5939869355
-12899.6296357504
-12899.6297566724
-12899.6116516587
-12899.6157725348
-12899.5828606747
-12899.6252032465
-12899.6143053299
-12899.652899171
-12899.6186571806
-12899.6089494617
-12899.6230452277
-12899.6171604017
-12899.6021286118
-12899.6169889483
-12899.638360871
-12899.575065625
-12899.5929847215
-12899.613748817
-12899.6169400109
-12899.6138071787
-12899.5820338917
-12899.6005517702
-12899.6269013704
-12899.6054726074
-12899.6453865286
-12899.6302075956
-12899.6015527093
-12899.6104550154
-12899.6229658708
-12899.6219837142
-12899.6240824781
-12899.6226852578
-12899.6160970409
-12899.6282786986
-12899.6298119412
-12899.6065154606
-12899.5936806593
-12899.6116840563
-12899.6330381623
-12899.6195880885
-12899.6310748859
-12899.6475262822
-12899.6129350501
-12899.6324850038
-12899.5986004622
-12899.5791478241
-12899.6087306903
-12899.6303134874
-12899.5812057566
-12899.5964706694
-12899.5946731842
-12899.6206102362
-12899.622605661
-12899.6309093851
-12899.60117182
-12899.607648706
-12899.6166342891
-12899.6110238618
-12899.6329649742
-12899.6260407086
-12899.586262532
-12899.6516023792
-12899.5955773117
-12899.6402001744
-12899.6216076737
-12899.6289839342
-12899.6629294673
-12899.605558029
-12899.6262723913
-12899.6258105224
-12899.6243728661
-12899.6407761853
-12899.6294363885
-12899.5941109474
-12899.599440176
-12899.6147800229
-12899.6072802742
-12899.6363522743
-12899.6117240426
-12899.6091577514
-12899.6257319567
-12899.6184956645
-12899.6147654478
-12899.5934806534
-12899.6385536321
-12899.5836155134
-12899.6397576092
-12899.5971644315
-12899.595228638
-12899.6195225627
-12899.589710609
-12899.6289175377
-12899.6303587914
-12899.5983586132
-12899.6329355695
-12899.6380582047
-12899.5976774291
-12899.5809080949
-12899.5676980215
-12899.6264414137
-12899.6285710778
-12899.5937415959
-12899.6510637973
-12899.6370585478
-12899.6251547363
-12899.6245395792
-12899.6197917736
-12899.618461036
-12899.6185427636
-12899.633092065
-12899.5965217667
-12899.6252649858
-12899.6034734784
-12899.620504404
-12899.6161005323
-12899.6165915632
-12899.6243162564
-12899.610129379
-12899.5797264936
-12899.6118651956
-12899.6134951149
-12899.5872470388
-12899.6353511954
-12899.6498829496
-12899.6432556675
-12899.5887943711
-12899.5986981586
-12899.628551738
-12899.6232574033
-12899.6681056017
-12899.5913211623
-12899.6631113809
-12899.6229382869
-12899.6264747693
-12899.6087010746
-12899.643043396
-12899.599311453
-12899.6273085365
-12899.6106441379
-12899.5958022216
-12899.5855073875
-12899.6002173263
-12899.605426561
-12899.6179459822
-12899.6219987229
-12899.6090628035
-12899.6204826002
-12899.604910524
-12899.5822797051
-12899.6334194537
-12899.6311879867
-12899.5993449613
-12899.6253345077
-12899.6497731745
-12899.6139861162
-12899.6379234104
-12899.6241355619
-12899.6087007359
-12899.626535747
-12899.5808454167
-12899.6209783739
-12899.6149273329
-12899.5939886775
-12899.5939335684
-12899.607101641
-12899.5827642154
-12899.6091160853
-12899.6472977531
-12899.5681307768
-12899.6137794524
-12899.6285574596
-12899.6216225821
-12899.6347639051
-12899.6247228297
-12899.604492685
-12899.6102637519
-12899.625426594
-12899.6112509664
-12899.6031018495
-12899.6327815212
-12899.5983505649
-12899.637028552
-12899.6399989902
-12899.6371018419
-12899.6081778899
-12899.641591172
-12899.6355655637
-12899.6044064668
-12899.6210434025
-12899.6438937752
-12899.6353955315
-12899.6204601198
-12899.6089561577
-12899.6283501291
-12899.6145538073
-12899.5900983282
-12899.6134152357
-12899.6417284795
-12899.5820203363
-12899.6182705478
-12899.6352666984
-12899.628536688
-12899.6063166241
-12899.5994995765
-12899.6228523638
-12899.6100417343
-12899.6092213876
-12899.618648122
-12899.6119550715
-12899.6057291676
-12899.6232549201
-12899.6200112966
-12899.6057732139
-12899.5951165058
-12899.6076365324
-12899.606475633
-12899.6189821345
-12899.6057952613
-12899.5986509958
-12899.6216418508
-12899.6016058167
-12899.5859698546
-12899.5760674622
-12899.5873803976
-12899.5660890182
-12899.6466432689
-12899.6211679662
-12899.6205967978
-12899.6049084862
-12899.6259196225
-12899.6515289598
-12899.6120646685
-12899.5978824373
-12899.6255856162
-12899.625723154
-12899.6138029838
-12899.5972500265
-12899.6022302299
-12899.639025999
-12899.597028414
-12899.5939533391
-12899.6239110784
-12899.6543290122
-12899.6126586338
-12899.6398578424
-12899.5975369625
-12899.6179039223
-12899.5953987972
-12899.6217161737
-12899.6323187327
-12899.613410481
-12899.6228616335
-12899.6142696416
-12899.6231355247
-12899.6122022128
-12899.5496044297
-12899.6042762041
-12899.6479348198
-12899.6324842353
-12899.6269118768
-12899.5989943113
-12899.5911408383
-12899.6157691214
-12899.6438565963
-12899.6177219037
-12899.6223121115
-12899.6106454064
-12899.5977209887
-12899.560205675
-12899.5825834572
-12899.606147914
-12899.6432514922
-12899.6063384131
-12899.596479225
-12899.6017979732
-12899.6053439832
-12899.6044596783
-12899.5901514081
-12899.571572768
-12899.6326391105
-12899.5854694483
-12899.6031640289
-12899.6217168517
-12899.6340243726
-12899.6359092154
-12899.6198604815
-12899.641547047
-12899.5903668123
-12899.59336386
-12899.6273275936
-12899.6172560256
-12899.6126283354
-12899.5883232521
-12899.620762811
-12899.6160478127
-12899.6019525273
-12899.6518252814
-12899.6404815693
-12899.6183100255
-12899.6105885792
-12899.6390272724
-12899.6253510532
-12899.6099047096
-12899.6143532049
-12899.5886035209
-12899.6211610218
-12899.6112581443
-12899.6341670809
-12899.6139882801
-12899.6366553406
-12899.6541111644
-12899.5982583977
-12899.631417003
-12899.6468750739
-12899.603116952
-12899.6190616871
-12899.6638562129
-12899.6540247031
-12899.6517070071
-12899.6441417947
-12899.5941522947
-12899.6019442925
-12899.6309292574
-12899.6362828408
-12899.6040287244
-12899.6232885324
-12899.6177385418
-12899.6025996175
-12899.5981942839
-12899.6300696122
-12899.6147910377
-12899.6374426934
-12899.5968524933
-12899.6264021713
-12899.6208956189
-12899.6307024711
-12899.6369423459
-12899.6271972445
-12899.5812083692
-12899.598348473
-12899.6070114061
-12899.6210771323
-12899.6501945639
-12899.5972860267
-12899.6186368039
-12899.6278094426
-12899.6013161992
-12899.5868564145
-12899.6508634456
-12899.6104517574
-12899.6053588262
-12899.6316119668
-12899.6383669933
-12899.6464463694
-12899.6181246907
-12899.6019988555
-12899.5941258796
-12899.643381635
-12899.5829828754
-12899.6438804007
-12899.6132855726
-12899.6360744494
-12899.6074046496
-12899.6242397681
-12899.6097191942
-12899.6166713191
-12899.6111184277
-12899.6050230447
-12899.6442658412
-12899.6297830987
-12899.6131497616
-12899.6033987337
-12899.6354089516
-12899.6219372026
-12899.5906023437
-12899.6206431279
-12899.6008616429
-12899.6310176041
-12899.6620256306
-12899.60844114
-12899.6139021622
-12899.6432354172
-12899.6265998965
-12899.6331937506
-12899.6377868779
-12899.6139974864
-12899.6351958016
-12899.5863858141
-12899.6547572761
-12899.6231347205
-12899.6190206556
-12899.6098750258
-12899.5998044377
-12899.6116336864
-12899.6095910961
-12899.6387718863
-12899.6089823474
-12899.6041751979
-12899.5857849492
-12899.5736252566
-12899.5877411559
-12899.6117276875
-12899.5897446425
-12899.5807002882
-12899.6229913034
-12899.629814101
-12899.6120870973
-12899.6237858952
-12899.6122447152
-12899.5996067076
-12899.6282527224
-12899.6181200241
-12899.6327226787
-12899.6143974567
-12899.588879225
-12899.5986118077
-12899.6187355733
-12899.6201884165
-12899.6086722642
-12899.6087511479
-12899.6166565145
-12899.6158182657
-12899.5947577911
-12899.6288016279
-12899.608860559
-12899.5923412301
-12899.6104271654
-12899.5689962924
-12899.5483456034
-12899.5865828625
-12899.6107422446
-12899.6221355883
-12899.6270124415
-12899.6020441942
-12899.5980666239
-12899.5916220677
-12899.5911803951
-12899.59581551
-12899.6221216394
-12899.5988258515
-12899.6084822965
-12899.6406499441
-12899.620109687
-12899.6079210811
-12899.5864224715
-12899.5753555324
-12899.6682196872
-12899.6202624052
-12899.6390783781
-12899.6295371095
-12899.6159629857
-12899.5885108528
-12899.6353075819
-12899.6360905819
-12899.6420946272
-12899.5964255395
-12899.6113058645
-12899.6241404762
-12899.5852658591
-12899.6239108762
-12899.6177052544
-12899.629571844
-12899.6310612408
-12899.6076272926
-12899.6441105783
-12899.6207979846
-12899.6082942918
-12899.5728886992
-12899.6354129165
-12899.6229637996
-12899.6199752038
-12899.6146390041
-12899.6041672126
-12899.6080013109
-12899.6106956524
-12899.6382686919
-12899.6063937501
-12899.5862927098
-12899.6375729063
-12899.6003759038
-12899.6171744375
-12899.5979265587
-12899.6035195964
-12899.6183743942
-12899.5972856931
-12899.6028600327
-12899.6158862941
-12899.6253667744
-12899.6228507689
-12899.5941411056
-12899.6089394419
-12899.6258487576
-12899.6357269752
-12899.602541578
-12899.6008240541
-12899.62436625
-12899.5873355727
-12899.5827766738
-12899.6245578071
-12899.6148765457
-12899.5860188866
-12899.6188052507
-12899.5979267684
-12899.6097184661
-12899.5912415173
-12899.5657565431
-12899.6318385031
-12899.6486895331
-12899.621639663
-12899.5639084272
-12899.612063876
-12899.5999184632
-12899.5880772053
-12899.5998825137
-12899.5951641821
-12899.597616477
-12899.5977004533
-12899.6120920137
-12899.5931718031
-12899.6221072365
-12899.6328650688
-12899.5907978128
-12899.6042166603
-12899.6022884823
-12899.5534222798
-12899.6376387465
-12899.6025036538
-12899.589154069
-12899.5960364925
-12899.6221727944
-12899.6010658063
-12899.6388796658
-12899.6260550812
-12899.6182901305
-12899.6050638982
-12899.6266148075
-12899.6412339694
-12899.6314595451
-12899.659637247
-12899.6226229142
-12899.6123530207
-12899.6149044942
-12899.6369075026
-12899.6310603503
-12899.6242395655
-12899.6140583867
-12899.6263230488
-12899.6089894414
-12899.6380090719
-12899.6184032125
-12899.6094553337
-12899.6077875628
-12899.5799892379
-12899.5592048152
-12899.6371502738
-12899.653915838
-12899.639219363
-12899.6036800268
-12899.6218278757
-12899.6279348267
-12899.6281858019
-12899.6076542337
-12899.6022332049
-12899.6290181623
-12899.6251601633
-12899.602093534
-12899.6232955747
-12899.6177143502
-12899.6355778036
-12899.6073686379
-12899.5914180357
-12899.5965808399
-12899.6094296898
-12899.6064485066
-12899.595787466
-12899.6535803955
-12899.6202384045
-12899.6218367958
-12899.6089655435
-12899.6274865008
-12899.6135451252
-12899.6356106331
-12899.6292164483
-12899.6225807506
-12899.6069380324
-12899.6182497885
-12899.6270159701
-12899.6228512574
-12899.6079927069
-12899.6302152496
-12899.6216679231
-12899.6098860257
-12899.61761514
-12899.6119139715
-12899.6301768601
-12899.6212176181
-12899.6273425006
-12899.6299829225
-12899.6370668154
-12899.6424326915
-12899.6223926397
-12899.6204504795
-12899.6395642687
-12899.5923353426
-12899.6364121439
-12899.6371706148
-12899.6411338821
-12899.6193500368
-12899.6057312154
-12899.6217189081
-12899.6135391797
-12899.611941604
-12899.6175453644
-12899.5722707662
-12899.6125398559
-12899.6248664522
-12899.6142552748
-12899.582978691
-12899.6268790782
-12899.6197944624
-12899.6038139379
-12899.6381938192
-12899.6167044411
-12899.5994740129
-12899.610372221
-12899.5866439801
-12899.6116832991
-12899.5994241214
-12899.6055739877
-12899.6231487354
-12899.6316803589
-12899.5966272593
-12899.6070799698
-12899.6073955809
-12899.5988057811
-12899.64313101
-12899.6242916922
-12899.6223749276
-12899.5903724906
-12899.6167617057
-12899.6403610441
-12899.6189614489
-12899.6304462801
-12899.6505941431
-12899.6345069651
-12899.6127218304
-12899.5883702657
-12899.6261962539
-12899.635634846
-12899.6040935161
-12899.6323151864
-12899.6085105723
-12899.5661666678
-12899.608921868
-12899.6316424531
-12899.6147861289
-12899.6249378202
-12899.5679506081
-12899.5839244136
-12899.5689916403
-12899.6024367088
-12899.6284460788
-12899.6079628796
-12899.628433684
-12899.636132291
-12899.5889480899
-12899.602189326
-12899.56973137
-12899.5937961974
-12899.6141031247
-12899.6124860827
-12899.5936689289
-12899.5882369633
-12899.6430204929
-12899.5796135775
-12899.6061845875
-12899.5962746771
-12899.6229655099
-12899.6112437585
-12899.5978341949
-12899.6047944372
-12899.5957603636
-12899.5986601269
-12899.5924681947
-12899.5709010703
-12899.6138622695
-12899.5906499361
-12899.6488711688
-12899.604092875
-12899.6279736802
-12899.637123469
-12899.6201222097
-12899.6261695542
-12899.6310756429
-12899.5977467123
-12899.618713887
-12899.6058477095
-12899.638316673
-12899.6115340968
-12899.6307231182
-12899.5903267237
-12899.6140466592
-12899.6129275249
-12899.6067967262
-12899.5932834908
-12899.6032070362
-12899.5984676638
-12899.635025711
-12899.6449081644
-12899.6078980623
-12899.6187018312
-12899.6148021437
-12899.6377075972
-12899.5672657131
-12899.6222129194
-12899.6264607645
-12899.6096023653
-12899.6077295827
-12899.6121142951
-12899.5753172644
-12899.6227364489
-12899.5943551234
-12899.6034423439
-12899.6118715869
-12899.6239753162
-12899.6160526236
-12899.6269435157
-12899.6206871168
-12899.5947714716
-12899.6524206767
-12899.6161651213
-12899.5907476928
-12899.6270799739
-12899.6214882668
-12899.6179180231
-12899.6231858654
-12899.6169847986
-12899.5943428613
-12899.6099049893
-12899.638372391
-12899.6027138255
-12899.6128264509
-12899.5923479974
-12899.6214009086
-12899.5776696177
-12899.5642836637
-12899.5978182382
-12899.6134855908
-12899.6456634146
-12899.5913282768
-12899.6181127886
-12899.6032701051
-12899.6089569741
-12899.6444271358
-12899.6297820136
-12899.588542057
-12899.5604991232
-12899.6118040224
-12899.5667697807
-12899.6188068123
-12899.6183369345
-12899.6301240326
-12899.6027084695
-12899.6213439789
-12899.6022098251
-12899.6195122068
-12899.608131298
-12899.627169971
-12899.6031711884
-12899.6199218763
-12899.6029346131
-12899.5839288155
-12899.5908071556
-12899.58799765
-12899.5945575778
-12899.6197185774
-12899.5919157348
-12899.5966434115
-12899.5816468146
-12899.6056458401
-12899.5961089568
-12899.6007795143
-12899.6037711743
-12899.6257767787
-12899.5905929373
-12899.6303858752
-12899.5916545285
-12899.6085986081
-12899.5919150992
-12899.603877173
-12899.6027368352
-12899.5991683744
-12899.5733480617
-12899.63891764
-12899.6092633809
-12899.5766271145
-12899.5733604066
-12899.5843737005
-12899.5910089589
-12899.6105508727
-12899.630711295
-12899.6052548377
-12899.617194695
-12899.5819110713
-12899.5782111276
-12899.585907526
-12899.6130101858
-12899.6440517438
-12899.5967626149
-12899.6062386386
-12899.6032282109
-12899.5851919152
-12899.6257010323
-12899.5817625956
-12899.631719158
-12899.6097062555
-12899.5877079843
-12899.6111915043
-12899.6205428012
-12899.6066452739
-12899.6002896539
-12899.5964604708
-12899.6103704787
-12899.6106238457
-12899.6161986762
-12899.6272308264
-12899.5773564623
-12899.6035717004
-12899.6631038613
-12899.6161980039
-12899.619972631
-12899.6152499407
-12899.6088696003
-12899.5887187313
-12899.6499970148
-12899.6295395713
-12899.622263521
-12899.5900578446
-12899.6020495025
-12899.6214502131
-12899.5969036008
-12899.6396085524
-12899.6285487644
-12899.6058427207
-12899.6364214311
-12899.5988959148
-12899.6289923
-12899.645165499
-12899.6190160577
-12899.602412454
-12899.6198398249
-12899.6371190242
-12899.6343765915
-12899.6369949316
-12899.613504678
-12899.5919577216
-12899.6130703938
-12899.6206562141
-12899.6097832854
-12899.6202818484
-12899.6429212189
-12899.6487833477
-12899.6264049732
-12899.5654743009
-12899.6345443077
-12899.6368798483
-12899.6426532864
-12899.6042336259
-12899.6048358854
-12899.6290078542
-12899.6385932225
-12899.6515065329
-12899.5992439977
-12899.5990071851
-12899.6119030312
-12899.6013475347
-12899.6385106192
-12899.5994923389
-12899.6172712204
-12899.6253930862
-12899.6368105365
-12899.6434166245
-12899.6138429983
-12899.6091256506
-12899.6151917348
-12899.6574290939
-12899.5932909971
-12899.5834713369
-12899.6282288212
-12899.6392222099
-12899.5818277382
-12899.6021142609
-12899.6180279295
-12899.5583309399
-12899.6180851742
-12899.6261121288
-12899.6133438132
-12899.6383295664
-12899.6117197628
-12899.6136020031
-12899.5622705062
-12899.6223181491
-12899.630762595
-12899.6561763705
-12899.5940939736
-12899.626584357
-12899.6141217617
-12899.6188973922
-12899.6116914093
-12899.6346359341
-12899.6183953162
-12899.6303529377
-12899.6380353998
-12899.5684389653
-12899.6178212929
-12899.6387533137
-12899.64593428
-12899.6236914244
-12899.6169398982
-12899.6320511942
-12899.6336347743
-12899.62135964
-12899.6363142548
-12899.6374227166
-12899.638119213
-12899.5902699627
-12899.6099758001
-12899.6129036377
-12899.6325515359
-12899.6065422476
-12899.6410934151
-12899.6056613351
-12899.5833639453
-12899.628284901
-12899.6514481382
-12899.5995288743
-12899.6084050837
-12899.6397959863
-12899.5928054459
-12899.6276304041
-12899.5974627964
-12899.6406140594
-12899.6226901621
-12899.6464201846
-12899.6205014
-12899.6422896929
-12899.6291128823
-12899.5671918572
-12899.6285842471
-12899.5949561195
-12899.6069473467
-12899.6231184635
-12899.5932335127
-12899.5966620855
-12899.5870000414
-12899.6360801066
-12899.6227959078
-12899.6137915593
-12899.6325855877
-12899.6163629074
-12899.6376647232
-12899.5926475654
-12899.6251034065
-12899.6205164099
-12899.6005903544
-12899.6173030098
-12899.5781806213
-12899.624835134
-12899.6513978017
-12899.6006035549
-12899.6250906583
-12899.5765865908
-12899.6078707361
-12899.6295857896
-12899.6220414721
-12899.595215647
-12899.6254641761
-12899.6189697894
-12899.6130700398
-12899.5737627688
-12899.5971088952
-12899.5898470538
-12899.5720441443
-12899.6251912134
-12899.6066271927
-12899.5761069105
-12899.5627531104
-12899.6274852833
-12899.5836091149
-12899.6044212991
-12899.5812185265
-12899.6122339244
-12899.5688535115
-12899.6238350834
-12899.6079400838
-12899.6128546624
-12899.6025014612
-12899.6130841758
-12899.6064133273
-12899.6291357678
-12899.6327892759
-12899.6213419879
-12899.6106790569
-12899.6214308787
-12899.6217028539
-12899.5815823778
-12899.614714953
-12899.6231247055
-12899.6364105587
-12899.6070023858
-12899.6197091776
-12899.6468661103
-12899.5964102628
-12899.6319636799
-12899.6184340916
-12899.6381425411
-12899.5995039185
-12899.6069887736
-12899.611817722
-12899.6226467623
-12899.5920093209
-12899.6358476263
-12899.6441980105
-12899.610931059
-12899.6450229036
-12899.64691456
-12899.6552502467
-12899.6171912145
-12899.6158022239
-12899.6392634539
-12899.614562812
-12899.6364451525
-12899.650629737
-12899.6204612016
-12899.6056235907
-12899.6087142899
-12899.6296789422
-12899.6439416864
-12899.602087181
-12899.6275655337
-12899.6294577954
-12899.6274181766
-12899.6401268596
-12899.6116129438
-12899.656449483
-12899.6304651944
-12899.6263355971
-12899.5798795556
-12899.6320409713
-12899.6231506448
-12899.6025718019
-12899.6486084447
-12899.6148484943
-12899.6299597585
-12899.6378860628
-12899.6545557753
-12899.6433910656
-12899.6131792629
-12899.620075704
-12899.59116874
-12899.6131689685
-12899.6071490448
-12899.6063430199
-12899.5795542414
-12899.6391837935
-12899.6201335338
-12899.6083257003
-12899.6048822434
-12899.5804855261
-12899.6461450455
-12899.5846010304
-12899.610802675
-12899.6288463402
-12899.6329887047
-12899.6356759501
-12899.6544118701
-12899.5944513408
-12899.6071258844
-12899.623190723
-12899.6157397874
-12899.6261275905
-12899.6144873285
-12899.6539792139
-12899.6239950721
-12899.6060459866
-12899.5909947534
-12899.6020161569
-12899.6450531076
-12899.578443395
-12899.56084534
-12899.6062574486
-12899.6462114362
-12899.6024737158
-12899.6209200323
-12899.6155184996
-12899.6358861531
-12899.6314816986
-12899.597002821
-12899.596761958
-12899.6325854271
-12899.6302672542
-12899.5933593134
-12899.6330217341
-12899.6314507962
-12899.6306062896
-12899.617682482
-12899.6224066412
-12899.5851823435
-12899.6332138958
-12899.6252539971
-12899.6218854111
-12899.6276909134
-12899.6018178011
-12899.6224397864
-12899.6169715261
-12899.6431156327
-12899.6141746844
-12899.607367687
-12899.6097809602
-12899.6395860199
-12899.6058583443
-12899.582837245
-12899.6113439061
-12899.6052178276
-12899.6327208823
-12899.631123197
-12899.5673539403
-12899.6546787644
-12899.6215185066
-12899.6365296762
-12899.6510313333
-12899.5914353532
-12899.6227816714
-12899.6038011192
-12899.6456489881
-12899.6177408831
-12899.6198695945
-12899.6182317215
-12899.6103001159
-12899.6102184604
-12899.6405860727
-12899.6383070493
-12899.6344162918
-12899.6227608463
-12899.6115151116
-12899.6500826274
-12899.5925271407
-12899.5998957853
-12899.5968337252
-12899.6346644879
-12899.6093749318
-12899.6144889122
-12899.6359231325
-12899.6105783444
-12899.6192778824
-12899.6158848239
-12899.6105529329
-12899.6211148078
-12899.6022517447
-12899.6283406372
-12899.610500978
-12899.6135306316
-12899.6215205287
-12899.6375637977
-12899.6283287242
-12899.6228074784
-12899.6127858015
-12899.593664601
-12899.6238781986
-12899.598973447
-12899.6424004787
-12899.610312925
-12899.6177296744
-12899.6225521019
-12899.6515819341
-12899.6244536478
-12899.6024672171
-12899.5847534145
-12899.6302050501
-12899.6052400169
-12899.610142592
-12899.6055893024
-12899.6071545929
-12899.6358745638
-12899.6554506331
-12899.6295316417
-12899.645327994
-12899.5969581119
-12899.6357952604
-12899.5977426092
-12899.6109878193
-12899.624681149
-12899.5945956301
-12899.6241020373
-12899.5999006321
-12899.5911745341
-12899.6465289241
-12899.6261345113
-12899.6361472929
-12899.597449036
-12899.6052496925
-12899.6605166264
-12899.6187067032
-12899.6366751546
-12899.6530897899
-12899.6193035975
-12899.6188004226
-12899.632975452
-12899.6206933989
-12899.6277434304
-12899.6284563009
-12899.6409509964
-12899.6274147877
-12899.5992329006
-12899.6139054757
-12899.6324718494
-12899.632961743
-12899.6428283192
-12899.6378343882
-12899.6099122188
-12899.6319866593
-12899.5848573533
-12899.593378629
-12899.6247640327
-12899.6019245777
-12899.6362718313
-12899.6410946038
-12899.6023623341
-12899.6193904488
-12899.6649008375
-12899.5935261605
-12899.6335278993
-12899.5966662742
-12899.6251093231
-12899.6170763353
-12899.6007641358
-12899.6450610607
-12899.624383093
-12899.6226489121
-12899.6286253818
-12899.6602105947
-12899.6046661296
-12899.5947204888
-12899.6197709936
-12899.5695979241
-12899.6329802383
-12899.5894144356
-12899.5908234276
-12899.5858634849
-12899.6381164929
-12899.6081521625
-12899.5917760092
-12899.5713982561
-12899.6253788161
-12899.6492542866
-12899.5965259015
-12899.6223650738
-12899.6348280547
-12899.6163008575
-12899.613680967
-12899.6061814752
-12899.6143248396
-12899.6023294177
-12899.6470172275
-12899.6101660437
-12899.6141110922
-12899.5923731001
-12899.5963517492
-12899.6212292825
-12899.612715459
-12899.6119562186
-12899.585328689
-12899.6355746983
-12899.6089319896
-12899.5779620699
-12899.5984836543
-12899.602181211
-12899.6034817121
-12899.6286321271
-12899.6346810162
-12899.6219152591
-12899.6333287384
-12899.6390831943
-12899.6056480878
-12899.6305859311
-12899.5977363932
-12899.6141363755
-12899.6158245734
-12899.6146640591
-12899.6037593248
-12899.6115339394
-12899.6116723124
-12899.5957740054
-12899.6433964913
-12899.6135381755
-12899.5982100816
-12899.5883164394
-12899.6219861904
-12899.5919041822
-12899.5819786379
-12899.616089787
-12899.6137612031
-12899.5877867343
-12899.6163065947
-12899.6128981221
-12899.6330942114
-12899.6036704372
-12899.6171931567
-12899.6147121514
-12899.6314344696
-12899.5723756553
-12899.6136679532
-12899.6019368829
-12899.5917232872
-12899.5945531365
-12899.5906612077
-12899.6485726328
-12899.5980849205
-12899.5894177981
-12899.6218993004
-12899.5998160122
-12899.5982677707
-12899.6361212698
-12899.629335018
-12899.6262539442
-12899.6261670725
-12899.6334229871
-12899.6204155146
-12899.5796654278
-12899.6323538938
-12899.6211758047
-12899.6056271996
-12899.6213369759
-12899.6210045114
-12899.5806704195
-12899.5997682284
-12899.5888497947
-12899.60185875
-12899.618503855
-12899.6089438675
-12899.6154876752
-12899.6173541393
-12899.6259793493
-12899.6180495662
-12899.6054839527
-12899.6109089313
-12899.5656500598
-12899.6245447703
-12899.6211526833
-12899.5876152038
-12899.6078670965
-12899.6384506152
-12899.6334809899
-12899.5899097932
-12899.6156909268
-12899.6032004757
-12899.6359774486
-12899.554032402
-12899.6216012452
-12899.6069758452
-12899.6327029682
-12899.6141992501
-12899.592884316
-12899.6007833154
-12899.6040562012
-12899.5804963841
-12899.6051072215
-12899.5837369028
-12899.6204744171
-12899.5688605524
-12899.6150135479
-12899.5762380488
-12899.6082701567
-12899.6126293644
-12899.5924779319
-12899.6105887025
-12899.6091869261
-12899.6351179226
-12899.582518578
-12899.6105380417
-12899.6116663854
-12899.6428537293
-12899.6027944715
-12899.599726741
-12899.6117021554
-12899.5904568945
-12899.5934602499
-12899.5999401312
-12899.5808263232
-12899.5968507214
-12899.6128530585
-12899.6192581759
-12899.5834073415
-12899.6419494131
-12899.6122995241
-12899.6305022773
-12899.6028161971
-12899.6130251793
-12899.6286109407
-12899.618389629
-12899.6209457728
-12899.6340493296
-12899.6141285501
-12899.6162612422
-12899.6174937652
-12899.6259065691
-12899.6098235686
-12899.6204467436
-12899.629315177
-12899.6172516838
-12899.5991066061
-12899.6044734429
-12899.65789459
-12899.6454593057
-12899.5986394329
-12899.6293576729
-12899.5849351887
-12899.5989183183
-12899.5948951733
-12899.582300566
-12899.6002749568
-12899.6069943978
-12899.6117839973
-12899.605207094
-12899.6055603139
-12899.6262622639
-12899.6291679776
-12899.6426476082
-12899.5894435564
-12899.6091920541
-12899.6093673511
-12899.6353687773
-12899.6153597043
-12899.5793322399
-12899.6241310856
-12899.6343685091
-12899.5535167353
-12899.6096455553
-12899.6571222005
-12899.6134304101
-12899.6098204342
-12899.6028361372
-12899.6014651026
-12899.6473942379
-12899.5854401691
-12899.6315115915
-12899.6142898408
-12899.6325761214
-12899.6015684715
-12899.6242160775
-12899.6247801762
-12899.6224578678
-12899.629392005
-12899.6152359755
-12899.6048571643
-12899.6025987443
-12899.6426025186
-12899.6157960431
-12899.6495528069
-12899.6071117591
-12899.5540666576
-12899.6042883326
-12899.617906593
-12899.6244290823
-12899.6307347186
-12899.5988178772
-12899.5851905255
-12899.5981063941
-12899.6010644088
-12899.6119482777
-12899.5897106257
-12899.6192982848
-12899.6125094255
-12899.6205945037
-12899.5887006092
-12899.5831941958
-12899.5993014942
-12899.624499232
-12899.612045281
-12899.5942183328
-12899.5903586699
-12899.6083983611
-12899.6078229028
-12899.6418834112
-12899.6152589038
-12899.5508624499
-12899.6208663196
-12899.5954818667
-12899.6125745685
-12899.6059800649
-12899.6058299262
-12899.5939730884
-12899.5981955719
-12899.6236614051
-12899.6005945364
-12899.5697261265
-12899.6006454709
-12899.5998208628
-12899.5807830847
-12899.6212154154
-12899.587517092
-12899.5695990084
-12899.604345824
-12899.5980092555
-12899.6017769182
-12899.5990037269
-12899.6073466762
-12899.629603073
-12899.5626039749
-12899.6095761985
-12899.5976104253
-12899.6349996197
-12899.6354173784
-12899.6010991871
-12899.6214374033
-12899.5801901309
-12899.5980123252
-12899.6039156807
-12899.6142726579
-12899.6172850599
-12899.6274244613
-12899.5665601499
-12899.6327255984
-12899.6065852273
-12899.6202199589
-12899.61531864
-12899.5975503662
-12899.5915144504
-12899.623684446
-12899.5664621364
-12899.589944665
-12899.5985205136
-12899.5758647943
-12899.6218749912
-12899.6051803838
-12899.6118410032
-12899.5856962644
-12899.6335007434
-12899.600482493
-12899.6197061916
-12899.6005111324
-12899.5982441062
-12899.6370749774
-12899.6163519597
-12899.6199817358
-12899.6217747601
-12899.6158277755
-12899.605905269
-12899.6106911718
-12899.6396739408
-12899.5998640629
-12899.6158172827
-12899.6205066962
-12899.6120015875
-12899.6260188821
-12899.6206203686
-12899.5746028661
-12899.6180619261
-12899.6032094751
-12899.6106646451
-12899.6112091199
-12899.6294016012
-12899.6183095623
-12899.6164295543
-12899.6121316217
-12899.6059564056
-12899.6162408909
-12899.6226417646
-12899.5854076182
-12899.5639253062
-12899.5971474634
-12899.6378440328
-12899.5918809227
-12899.6208429238
-12899.5747224978
-12899.5970141744
-12899.5822184118
-12899.6284967186
-12899.5975668612
-12899.6115057851
-12899.6070009004
-12899.6220650755
-12899.6165845708
-12899.5913278095
-12899.6381466551
-12899.590861702
-12899.6125239452
-12899.6194967276
-12899.6283867938
-12899.5902809091
-12899.6272947394
-12899.607865212
-12899.6085700436
-12899.6213578834
-12899.6246261988
-12899.5620485929
-12899.6168283227
-12899.6255636826
-12899.5799793761
-12899.6278947029
-12899.6024814175
-12899.6275016302
-12899.6238170375
-12899.6263339978
-12899.6197544159
-12899.6010177017
-12899.5955600205
-12899.5975987813
-12899.6253506296
-12899.6368625826
-12899.6321748292
-12899.623825444
-12899.6130057781
-12899.6165410857
-12899.6000245796
-12899.5832669026
-12899.5874462526
-12899.5958153667
-12899.5937835114
-12899.6306507121
-12899.6378798097
-12899.614201672
-12899.5865207165
-12899.6336761225
-12899.5975589335
-12899.560603197
-12899.5899291475
-12899.6377504982
-12899.6199139859
-12899.6491795476
-12899.5912588381
-12899.6336863968
-12899.5968524232
-12899.6209383593
-12899.5861401933
-12899.6400618635
-12899.6210379454
-12899.6425874489
-12899.5992144501
-12899.6185523873
-12899.6023933556
-12899.6089669902
-12899.6214552686
-12899.6360992259
-12899.6391694126
-12899.6077986641
-12899.6361641873
-12899.6191635113
-12899.5830135776
-12899.6041299216
-12899.5986662947
-12899.6172623147
-12899.6078738764
-12899.6078933608
-12899.6055360781
-12899.6089155432
-12899.651628974
-12899.6144677502
-12899.6258599274
-12899.6222850112
-12899.6300675745
-12899.5860120724
-12899.6110578229
-12899.6127682666
-12899.6392684289
-12899.6037499872
-12899.6037580534
-12899.6229561775
-12899.6043792515
-12899.5874437672
-12899.6209881304
-12899.5927320302
-12899.6200864853
-12899.6241929541
-12899.5958626802
-12899.6304484034
-12899.6224056625
-12899.6214893933
-12899.5952678969
-12899.6051345841
-12899.6184546102
-12899.6081543161
-12899.6382310249
-12899.5686477848
-12899.6114049253
-12899.6525374481
-12899.6267333722
-12899.5908221501
-12899.5810564196
-12899.6225495194
-12899.6015077815
-12899.6123076308
-12899.6389509702
-12899.6092680451
-12899.5920196489
-12899.6184390938
-12899.6189415158
-12899.6027578183
-12899.5825655908
-12899.601286562
-12899.6269270573
-12899.6278257685
-12899.6100069972
-12899.6360542677
-12899.5931861978
-12899.5938384228
-12899.626657819
-12899.5883654888
-12899.6299308953
-12899.6584005011
-12899.6509250318
-12899.6078466519
-12899.5826114361
-12899.5977891958
-12899.6135851318
-12899.6296261194
-12899.6339273194
-12899.6239178224
-12899.6091739467
-12899.5730996798
-12899.6098462352
-12899.6347163667
-12899.5919006407
-12899.5840665286
-12899.5807874497
-12899.601990083
-12899.5901801463
-12899.6096948386
-12899.6174391214
-12899.5841281654
-12899.627782538
-12899.6174103906
-12899.5891844877
-12899.5918301283
-12899.5879126079
-12899.5926029377
-12899.6446726298
-12899.6101675183
-12899.6112543709
-12899.6465001436
-12899.6021750517
-12899.5349125908
-12899.6241801889
-12899.6189434032
-12899.6027030863
-12899.6242674897
-12899.6211814914
-12899.6201698141
-12899.5900126153
-12899.6228219834
-12899.6213600171
-12899.5793914308
-12899.5906344065
-12899.6110761848
-12899.5987665698
-12899.6081082276
-12899.6248669141
-12899.5864541776
-12899.6222717331
-12899.5970648675
-12899.6155424232
-12899.6137332038
-12899.5802876926
-12899.6271545921
-12899.6177687351
-12899.6276271257
-12899.6251958971
-12899.6065981308
-12899.6189598787
-12899.5769681163
-12899.6357069125
-12899.6131341007
-12899.6105891082
-12899.5863806665
-12899.5941758033
-12899.5937578032
-12899.6050977313
-12899.6266850344
-12899.6484014542
-12899.6464756846
-12899.6085930622
-12899.6428862045
-12899.611695749
-12899.6074905496
-12899.6371764774
-12899.5921033785
-12899.5795299076
-12899.5949168469
-12899.6248513525
-12899.6235167113
-12899.6135949466
-12899.6521648449
-12899.5974847019
-12899.595729699
-12899.5988287891
-12899.6207574911
-12899.6233209093
-12899.6131691869
-12899.6225754926
-12899.5968068772
-12899.638148752
-12899.628959396
-12899.5811289047
-12899.6205571361
-12899.6052903312
-12899.6052687384
-12899.6211530029
-12899.6069933459
-12899.599544567
-12899.6139573101
-12899.5960405832
-12899.5925155446
-12899.6523162218
-12899.6183678587
-12899.610745843
-12899.6379501409
-12899.6231399912
-12899.6001941482
-12899.6270937865
-12899.5893721019
-12899.6398235358
-12899.6124432826
-12899.5645011029
-12899.599370758
-12899.6178609258
-12899.59839824
-12899.6337181244
-12899.6437542465
-12899.6391675764
-12899.6148537198
-12899.5844270778
-12899.6127850091
-12899.6365187667
-12899.6079554448
-12899.6415311773
-12899.5769830644
-12899.6250597779
-12899.650400593
-12899.6092239169
-12899.5830596852
-12899.6365539678
-12899.6276602805
-12899.6167338295
-12899.6133943304
-12899.6084159961
-12899.6243540625
-12899.6150836737
-12899.6177874023
-12899.6008935789
-12899.5998978193
-12899.6284422585
-12899.6385414349
-12899.6176237744
-12899.574926002
-12899.6427307759
-12899.6232985579
-12899.6275033054
-12899.5998552775
-12899.609009803
-12899.6202811641
-12899.6153608568
-12899.6108978195
-12899.5850284722
-12899.631425778
-12899.5875834215
-12899.6092460163
-12899.5878165633
-12899.6267983937
-12899.6277529264
-12899.6181869907
-12899.6101978604
-12899.5989070355
-12899.5889038536
-12899.6203749832
-12899.6313074495
-12899.6159658299
-12899.6344680665
-12899.5979166133
-12899.6115898249
-12899.5938184531
-12899.5933604736
-12899.6130838206
-12899.6099095592
-12899.6160904488
-12899.5868438121
-12899.6107277673
-12899.6366671238
-12899.6534083821
-12899.5910043303
-12899.6037121
-12899.6039960552
-12899.612189685
-12899.6311612389
-12899.5868352247
-12899.6146015476
-12899.5480270644
-12899.5471233763
-12899.6026406396
-12899.5732380257
-12899.5632270722
-12899.5679439337
-12899.5461554946
-12899.6087909679
-12899.5730429271
-12899.6044105792
-12899.571562348
-12899.5974694181
-12899.6325192353
-12899.599426242
-12899.6304324237
-12899.5966284032
-12899.6330223809
-12899.6133158677
-12899.5602533277
-12899.6067826795
-12899.6305150283
-12899.608123408
-12899.6323817949
-12899.5975970652
-12899.636929223
-12899.6073217937
-12899.6065014127
-12899.6118561197
-12899.6337761667
-12899.629650638
-12899.5778591708
-12899.5903641842
-12899.5797067589
-12899.5995862497
-12899.5980969696
-12899.571812663
-12899.6104317651
-12899.6610876583
-12899.6383669201
-12899.6045304315
-12899.5629268423
-12899.6037564482
-12899.6275557638
-12899.6127193879
-12899.6228422154
-12899.6043565058
-12899.6256762136
-12899.5798735784
-12899.6494485438
-12899.6300329684
-12899.6094384972
-12899.6134837616
-12899.6238730167
-12899.6202566988
-12899.6130014431
-12899.5789670178
-12899.6005821036
-12899.624265672
-12899.6296463215
-12899.62066663
-12899.6306762543
-12899.615428444
-12899.598307268
-12899.5818642776
-12899.6272974688
-12899.5925944359
-12899.5713467427
-12899.5985185997
-12899.6150916912
-12899.6089613966
-12899.6246510815
-12899.6142351994
-12899.579310676
-12899.6296749629
-12899.6200358959
-12899.5971147073
-12899.6099237257
-12899.5602154722
-12899.5918745769
-12899.6074327338
-12899.5944463502
-12899.5670977864
-12899.614261121
-12899.6262122981
-12899.5942468259
-12899.5910216787
-12899.6071970914
-12899.6008677325
-12899.5830296367
-12899.5987548253
-12899.5745443442
-12899.5875486556
-12899.5947147741
-12899.581923204
-12899.5907553597
-12899.5919386271
-12899.599356386
-12899.6028830652
-12899.5893762407
-12899.6250358234
-12899.6036867885
-12899.6126330811
-12899.6368168478
-12899.6339074115
-12899.6183595528
-12899.6128196556
-12899.6261895898
-12899.5914060249
-12899.607326511
-12899.6168271261
-12899.6209990859
-12899.5748995946
-12899.6189828456
-12899.6339400976
-12899.6101485628
-12899.5887500576
-12899.6390126184
-12899.6295899318
-12899.6295188635
-12899.6282987773
-12899.622856115
-12899.6123755247
-12899.6229430363
-12899.6091064831
-12899.6377024434
-12899.6236114837
-12899.6577630406
-12899.6449252701
-12899.5997685328
-12899.6422228556
-12899.6319334591
-12899.6267725337
-12899.6045614925
-12899.6163338366
-12899.6364325079
-12899.602637174
-12899.5832737409
-12899.5810899596
-12899.6204758826
-12899.6413374796
-12899.5858272463
-12899.608921728
-12899.6090516514
-12899.6361573934
-12899.6119115609
-12899.6040413928
-12899.6290596185
-12899.6082004122
-12899.6035334182
-12899.6120567226
-12899.599050465
-12899.5814156788
-12899.6069864606
-12899.6357838618
-12899.6380266874
-12899.5997293187
-12899.6106316833
-12899.5832493517
-12899.6095989788
-12899.6184643392
-12899.6107216441
-12899.6237865129
-12899.6243855919
-12899.6228461241
-12899.6196305203
-12899.6121959294
-12899.576172922
-12899.6158831608
-12899.5831536181
-12899.6209193182
-12899.6134424232
-12899.6066439113
-12899.6302646411
-12899.6040104853
-12899.6385323689
-12899.6099574906
-12899.5736412943
-12899.5659195181
-12899.6000499929
-12899.6132611124
-12899.6240054214
-12899.6109223459
-12899.6322916984
-12899.5810857944
-12899.6146731602
-12899.6203871224
-12899.6406047273
-12899.6350691002
-12899.5986434816
-12899.6022470854
-12899.6014231857
-12899.6027750863
-12899.6188125037
-12899.5999216837
-12899.6017933314
-12899.6339312956
-12899.614305979
-12899.6112553984
-12899.6238950235
-12899.6072677235
-12899.6312326727
-12899.6191439974
-12899.6196389129
-12899.6246629332
-12899.6052300754
-12899.6301378713
-12899.6205715284
-12899.5928719197
-12899.6236301594
-12899.604306552
-12899.6138093269
-12899.5953871049
-12899.6387928276
-12899.5659982195
-12899.5847641994
-12899.6097179753
-12899.5846952591
-12899.6297613307
-12899.6179790884
-12899.6228251895
-12899.6031647086
-12899.6328684504
-12899.6145821606
-12899.6157584058
-12899.5877100319
-12899.6232999327
-12899.5858670833
-12899.6271600507
-12899.6258003407
-12899.6405909699
-12899.6236326303
-12899.6238034226
-12899.5841819954
-12899.6148741922
-12899.5735592064
-12899.6045709615
-12899.6039199264
-12899.606158753
-12899.5845015244
-12899.6223568355
-12899.6435084128
-12899.5853831098
-12899.6100360215
-12899.5900377103
-12899.5969762014
-12899.6505022243
-12899.6175921654
-12899.6146577249
-12899.6288371768
-12899.6488234093
-12899.5852234888
-12899.6050221664
-12899.6357803708
-12899.6457512881
-12899.6026841976
-12899.6225961952
-12899.5988518114
-12899.6031520253
-12899.6278999826
-12899.6437184633
-12899.6252813527
-12899.639239047
-12899.5850630839
-12899.62627623
-12899.6119107631
-12899.607966784
-12899.59063674
-12899.6452590684
-12899.5664366569
-12899.6012112682
-12899.5742275396
-12899.6113694409
-12899.6343498733
-12899.5979036355
-12899.5922910226
-12899.6138768597
-12899.5930243837
-12899.6076100037
-12899.6247565153
-12899.5943730288
-12899.5920480824
-12899.6678260592
-12899.6141814372
-12899.6293302865
-12899.6251403189
-12899.6192502516
-12899.6055271906
-12899.625684173
-12899.6110397283
-12899.6200342728
-12899.6306770975
-12899.6106704533
-12899.6311926278
-12899.6448768533
-12899.6130016611
-12899.5885393605
-12899.6271227512
-12899.5949277246
-12899.6062282416
-12899.5972426399
-12899.5910896853
-12899.6266495327
-12899.6044135836
-12899.5864003828
-12899.6241182477
-12899.6187201796
-12899.5969169516
-12899.6174647062
-12899.6140815361
-12899.6560259681
-12899.6038457531
-12899.5758401243
-12899.5654791258
-12899.6132707964
-12899.6167122652
-12899.5831610112
-12899.6131910527
-12899.6251529675
-12899.6027445073
-12899.6347862073
-12899.6328580652
-12899.5964128955
-12899.5997866238
-12899.6305952767
-12899.6297676435
-12899.6084960467
-12899.6475427504
-12899.6122849433
-12899.6412641353
-12899.6182886244
-12899.6215321198
-12899.6415551079
-12899.5941078167
-12899.5857350071
-12899.6175989757
-12899.5813241946
-12899.605688787
-12899.5981599214
-12899.6280677639
-12899.5854858096
-12899.5835582064
-12899.6266649755
-12899.6252693518
-12899.6170457151
-12899.6393430536
-12899.6297589716
-12899.6424179679
-12899.6075665224
-12899.6193486174
-12899.621594395
-12899.6435671666
-12899.613717086
-12899.6416895658
-12899.5944159375
-12899.617454569
-12899.6019841486
-12899.6243228144
-12899.6202479515
-12899.6291290801
-12899.5925636021
-12899.6185438117
-12899.6207663044
-12899.6247115244
-12899.6168102542
-12899.6147654302
-12899.5792231168
-12899.5764307238
-12899.5831364432
-12899.6359674261
-12899.5851030487
-12899.6158729096
-12899.6010338296
-12899.6002115736
-12899.5623154282
-12899.6119240677
-12899.618512912
-12899.6097384786
-12899.5744115777
-12899.6156183969
-12899.5987899645
-12899.6194686911
-12899.5502537077
-12899.5879482987
-12899.5987571133
-12899.6382441291
-12899.6339503958
-12899.636550641
-12899.628818539
-12899.6131638428
-12899.6071153485
-12899.6089195064
-12899.5967663027
-12899.6148084349
-12899.6029086447
-12899.6024056294
-12899.5723187405
-12899.6037397182
-12899.6239757634
-12899.6374223053
-12899.6011729341
-12899.60332856
-12899.6060020721
-12899.5956969214
-12899.6268399292
-12899.6066553763
-12899.6403710738
-12899.6178159269
-12899.6063397404
-12899.6251330282
-12899.6041432285
-12899.6248586464
-12899.6393640331
-12899.6235530814
-12899.6076786241
-12899.6384809363
-12899.6449824137
-12899.6053218737
-12899.6090990236
-12899.6325835382
-12899.6229330208
-12899.6203374758
-12899.6020606977
-12899.6464769608
-12899.6000469931
-12899.6332350959
-12899.6202085447
-12899.6168908333
-12899.6045866052
-12899.6289450119
-12899.6293045841
-12899.6000337258
-12899.6037797917
-12899.5900330913
-12899.6180271523
-12899.6100877265
-12899.6266611383
-12899.612453459
-12899.6180350962
-12899.6143174115
-12899.5960330493
-12899.6033218394
-12899.6020252246
-12899.6198948092
-12899.6131966126
-12899.5748646708
-12899.6243473136
-12899.616177375
-12899.6079485899
-12899.6017613517
-12899.6070518359
-12899.618314612
-12899.5979573872
-12899.5850560862
-12899.6168990333
-12899.6014351083
-12899.6059372876
-12899.6346433179
-12899.609085462
-12899.6126669407
-12899.6447483754
-12899.6111321983
-12899.6159719136
-12899.6194953197
-12899.5951813212
-12899.6033309466
-12899.6222639282
-12899.659163926
-12899.6194943864
-12899.5744315357
-12899.5998899969
-12899.6027579341
-12899.6221273631
-12899.613569785
-12899.625421318
-12899.5683824095
-12899.6455589626
-12899.6027090166
-12899.5895374626
-12899.6032429023
-12899.6119646733
-12899.5982214117
-12899.5939238902
-12899.5801848782
-12899.6281018744
-12899.5881473715
-12899.628611247
-12899.5698126749
-12899.6251363539
-12899.6035037903
-12899.5926968217
-12899.5807330714
-12899.6176542854
-12899.6045582749
-12899.6183316663
-12899.6182250899
-12899.6287303751
-12899.6143910195
-12899.6032363963
-12899.5890512595
-12899.5960960954
-12899.5945221861
-12899.6175007206
-12899.6277794721
-12899.5916881532
-12899.6189399962
-12899.6130903824
-12899.630344141
-12899.5655601811
-12899.594790033
-12899.5667742461
-12899.6424514443
-12899.5988393336
-12899.6269715302
-12899.6272908921
-12899.6085537464
-12899.6230886998
-12899.6132261848
-12899.6040715068
-12899.6100167736
-12899.5984703461
-12899.6121612471
-12899.6329634026
-12899.5870475397
-12899.6143661142
-12899.6014024736
-12899.6197976702
-12899.6107669765
-12899.6205683627
-12899.5858810749
-12899.5907602351
-12899.6152080666
-12899.6368283773
-12899.5802072539
-12899.5871163382
-12899.612419671
-12899.6186738676
-12899.5953437088
-12899.6144642634
-12899.6117697463
-12899.6157185414
-12899.5634951997
-12899.619953765
-12899.5909681886
-12899.6555470492
-12899.6068624198
-12899.5872086198
-12899.6019196144
-12899.6342301071
-12899.6128288562
-12899.6170575061
-12899.6556214576
-12899.632300104
-12899.6200689187
-12899.6110028728
-12899.6487548627
-12899.60431172
-12899.6059443677
-12899.6315409545
-12899.617181578
-12899.639059535
-12899.5792487594
-12899.6269393964
-12899.6144275457
-12899.6282497767
-12899.6147742506
-12899.6074283166
-12899.6076529058
-12899.6297407153
-12899.6136823201
-12899.6113219551
-12899.6496458983
-12899.6291486679
-12899.6249467347
-12899.6102719401
-12899.6094092217
-12899.626162161
-12899.6204198556
-12899.5874250461
-12899.6334804857
-12899.5910999158
-12899.5891910678
-12899.5779677415
-12899.6141783422
-12899.5617007813
-12899.6041008494
-12899.6196307083
-12899.6084223587
-12899.6387290787
-12899.5915011409
-12899.6432078771
-12899.6236867845
-12899.6316835726
-12899.6182091118
-12899.614824505
-12899.6265457714
-12899.6135608244
-12899.6435605269
-12899.6378281076
-12899.6433101748
-12899.6404859485
-12899.6234208713
-12899.5917811956
-12899.631586763
-12899.594717824
-12899.609332664
-12899.6212112365
-12899.5995043836
-12899.5911615857
-12899.6206148837
-12899.6337206984
-12899.6199799688
-12899.599336053
-12899.5941677514
-12899.5865064444
-12899.622315197
-12899.6075998576
-12899.5879159887
-12899.6250831638
-12899.5982189382
-12899.6016169401
-12899.6474560177
-12899.5967215284
-12899.6052455212
-12899.5827420529
-12899.6229719847
-12899.6070303639
-12899.6063322596
-12899.6395187913
-12899.6132734282
-12899.5995195454
-12899.5948677452
-12899.6032309593
-12899.5827750544
-12899.6051174869
-12899.6167841702
-12899.6032453283
-12899.6081252085
-12899.6016511174
-12899.6247409671
-12899.5902534901
-12899.6198172664
-12899.6097911398
-12899.609874668
-12899.6280168024
-12899.6354834558
-12899.6125357125
-12899.6029730441
-12899.6268780525
-12899.6111334448
-12899.6281126019
-12899.6086534453
-12899.6171895229
-12899.6301776229
-12899.6283557329
-12899.6375791775
-12899.6126643968
-12899.613021522
-12899.6229880928
-12899.5798923009
-12899.5964198218
-12899.6196364999
-12899.6138028166
-12899.6351431956
-12899.6149215494
-12899.6319797977
-12899.5959756641
-12899.6269584005
-12899.6135012105
-12899.584616344
-12899.5905840364
-12899.5789311757
-12899.6005891105
-12899.6365455139
-12899.6211512928
-12899.5793945415
-12899.6059931812
-12899.5840464472
-12899.6068148763
-12899.6122653423
-12899.6048526966
-12899.6307660269
-12899.604520118
-12899.6407655551
-12899.6071874127
-12899.5990457409
-12899.5863227344
-12899.6080410254
-12899.5748815115
-12899.6070574294
-12899.626443049
-12899.625204865
-12899.60399129
-12899.6092441766
-12899.6151090693
-12899.6139300346
-12899.638543256
-12899.5921033669
-12899.6283103843
-12899.6236165155
-12899.6232938657
-12899.6010153065
-12899.6432254504
-12899.6045777783
-12899.5738837287
-12899.6068179677
-12899.6282288637
-12899.5985736463
-12899.5696424217
-12899.5727642209
-12899.6013369192
-12899.5999562197
-12899.6249126791
-12899.594525231
-12899.6014073886
-12899.5792498231
-12899.5782197227
-12899.614917867
-12899.5949349442
-12899.6072139046
-12899.6146272695
-12899.5962537107
-12899.5870482952
-12899.6360103096
-12899.6144006688
-12899.5887838209
-12899.6192288997
-12899.5684899184
-12899.5829427541
-12899.6266316451
-12899.5975780026
-12899.5977554845
-12899.6159608548
-12899.5738255406
-12899.613043676
-12899.6038747611
-12899.6002684323
-12899.6178640924
-12899.607677341
-12899.5839127586
-12899.6125324173
-12899.6152169578
-12899.605282861
-12899.6128361171
-12899.59927819
-12899.6071586172
-12899.5945339701
-12899.6030670377
-12899.6123335492
-12899.5966005758
-12899.6120748939
-12899.590067621
-12899.5948810409
-12899.5944917569
-12899.6166568761
-12899.6118445535
-12899.5992054992
-12899.5944803036
-12899.5964327113
-12899.6194434721
-12899.5981939815
-12899.6161599747
-12899.6265993172
-12899.6327934558
-12899.6034750322
-12899.6207474785
-12899.6308411744
-12899.5969234072
-12899.6151160378
-12899.6385209204
-12899.618453008
-12899.5839314346
-12899.6401204077
-12899.6231354846
-12899.623495863
-12899.5961842143
-12899.6252926962
-12899.6100549504
-12899.5795355327
-12899.6115742468
-12899.5916783828
-12899.6509790122
-12899.5921902328
-12899.594081887
-12899.6080097465
-12899.6137860382
-12899.5885263422
-12899.6074787331
-12899.6215770241
-12899.596744941
-12899.5945672884
-12899.6028982329
-12899.5994971664
-12899.6264572145
-12899.598697773
-12899.6297613816
-12899.6013169173
-12899.6296355961
-12899.5841615198
-12899.6085055398
-12899.6153616771
-12899.6189288267
-12899.5940189183
-12899.6307667857
-12899.5921942174
-12899.6199882981
-12899.6236427887
-12899.6241930311
-12899.5890443042
-12899.6093057383
-12899.6102051983
-12899.6467813952
-12899.5995888813
-12899.6076256058
-12899.5712883441
-12899.6041121334
-12899.6042245097
-12899.6062532543
-12899.589484913
-12899.6162274596
-12899.5762210353
-12899.597788396
-12899.5989090587
-12899.5874973197
-12899.5984288884
-12899.6211241435
-12899.5746347173
-12899.6083674869
-12899.6135865102
-12899.6022458001
-12899.5954612158
-12899.6019932368
-12899.5815169363
-12899.5978056107
-12899.6376563271
-12899.6068133225
-12899.623400118
-12899.6349637626
-12899.5820319418
-12899.6350786386
-12899.6082959542
-12899.6056257707
-12899.601431935
-12899.5908083815
-12899.5787263541
-12899.625254412
-12899.6072394054
-12899.6036228833
-12899.5718842881
-12899.6083267898
-12899.6288334261
-12899.6169723971
-12899.58678613
-12899.6062893597
-12899.6097505376
-12899.6065988333
-12899.5974035838
-12899.5763621826
-12899.612251107
-12899.6419828188
-12899.6129899593
-12899.5788303852
-12899.6185596605
-12899.6002587477
-12899.6237933421
-12899.6026005305
-12899.6123297115
-12899.6154371324
-12899.604976975
-12899.6090869271
-12899.5891522135
-12899.6073708131
-12899.6001980895
-12899.619738491
-12899.5788059795
-12899.6148505605
-12899.5931163691
-12899.5654287215
-12899.6307985497
-12899.6164776104
-12899.6069315286
-12899.5914559602
-12899.5905120663
-12899.6354490897
-12899.5675195235
-12899.6443159543
-12899.603872854
-12899.6103566451
-12899.6343108419
-12899.623054401
-12899.5995021278
-12899.5875294398
-12899.591507291
-12899.5559383214
-12899.6037493361
-12899.584470374
-12899.6174566001
-12899.6066124842
-12899.6326227419
-12899.6193464421
-12899.6204245736
-12899.6103632851
-12899.6105695273
-12899.5819817399
-12899.5949499337
-12899.5778264144
-12899.5788768533
-12899.5734912953
-12899.6359090245
-12899.6202284752
-12899.5847995237
-12899.5868365468
-12899.6022426445
-12899.6043131549
-12899.5790220766
-12899.5639265183
-12899.5732327495
-12899.5861030055
-12899.5894868417
-12899.5888105641
-12899.5902096102
-12899.6093738823
-12899.5841851532
-12899.5874267077
-12899.5752509122
-12899.6154859092
-12899.6407775212
-12899.6244121444
-12899.5828312183
-12899.6328642528
-12899.6128168729
-12899.6216907245
-12899.6160225467
-12899.6007971894
-12899.6202768218
-12899.6132407181
-12899.6112266675
-12899.6144242163
-12899.6446048812
-12899.6270161362
-12899.6343295956
-12899.5987447279
-12899.6237847893
-12899.6145677187
-12899.591863091
-12899.5852705437
-12899.6086700718
-12899.6141860425
-12899.6130700138
-12899.6391759325
-12899.6182514548
-12899.6326398136
-12899.6284299154
-12899.6359584221
-12899.6367522182
-12899.6098820487
-12899.5995796103
-12899.6192736491
-12899.6260149455
-12899.5780271251
-12899.5745939134
-12899.6132218768
-12899.6201857364
-12899.6090651134
-12899.5944703658
-12899.5758414967
-12899.5731698649
-12899.5967573303
-12899.617031114
-12899.6375914464
-12899.5977713463
-12899.6081950513
-12899.627070044
-12899.6078685583
-12899.6054782157
-12899.5921629113
-12899.5917967654
-12899.6141541124
-12899.5787196791
-12899.5976474158
-12899.617398535
-12899.6103945639
-12899.5891591829
-12899.6091581229
-12899.6493065499
-12899.5708072252
-12899.6138251956
-12899.6292470295
-12899.6197305817
-12899.6301005081
-12899.6087838133
-12899.5839854021
-12899.6130038473
-12899.5875704308
-12899.6191573962
-12899.6014433118
-12899.6144485926
-12899.6014356729
-12899.609570777
-12899.6003034463
-12899.6286218754
-12899.6496217093
-12899.6064172055
-12899.6292678252
-12899.6261547058
-12899.6063578615
-12899.6039465494
-12899.6196046047
-12899.6329653087
-12899.6015984021
-12899.6230630564
-12899.5993275336
-12899.6330413099
-12899.6122465068
-12899.6492717541
-12899.5836106171
-12899.6001062573
-12899.5977725827
-12899.5892866133
-12899.6174895155
-12899.598504132
-12899.6182275452
-12899.626729733
-12899.5902920434
-12899.6243379141
-12899.6183746358
-12899.5673024209
-12899.6213585953
-12899.6376022511
-12899.6154585012
-12899.6144042575
-12899.5577707188
-12899.639271443
-12899.6054551178
-12899.6353970343
-12899.5784678888
-12899.5929696787
-12899.6197782841
-12899.6025544577
-12899.5800117208
-12899.5908783821
-12899.6049801464
-12899.6088425678
-12899.5911379849
-12899.5977380531
-12899.5846455893
-12899.6039904564
-12899.5888156985
-12899.5661010064
-12899.5947281018
-12899.6220780814
-12899.6052190169
-12899.6015532145
-12899.5906958719
-12899.579371607
-12899.5935566006
-12899.5889758298
-12899.5923912805
-12899.6183906356
-12899.6327176439
-12899.6159489377
-12899.6042409448
-12899.6042114927
-12899.6053194037
-12899.5892578375
-12899.616186106
-12899.6186378901
-12899.6051877087
-12899.6104292106
-12899.6086329455
-12899.5900418188
-12899.5982475169
-12899.6098842028
-12899.5946349295
-12899.61026706
-12899.6147742815
-12899.6328823302
-12899.6281908446
-12899.5916715806
-12899.5682014367
-12899.5653954513
-12899.6028113869
-12899.6036891436
-12899.5952235374
-12899.5799275799
-12899.6220583558
-12899.6330890726
-12899.6146062818
-12899.5630627543
-12899.6076289168
-12899.6275777718
-12899.6092933251
-12899.5921222627
-12899.62546506
-12899.6297117897
-12899.58155547
-12899.5898411091
-12899.6143840993
-12899.5981311444
-12899.6281160494
-12899.6129712841
-12899.6194680109
-12899.5952428823
-12899.5879604626
-12899.6436487666
-12899.6035812423
-12899.5814045615
-12899.5987691026
-12899.637345889
-12899.6132701963
-12899.6117301452
-12899.5987731524
-12899.6455670251
-12899.5903410471
-12899.6458858279
-12899.6256441724
-12899.6064893879
-12899.608853591
-12899.6134172688
-12899.6160256646
-12899.6173247631
-12899.5768627398
-12899.6066212998
-12899.6269777527
-12899.6076304899
-12899.5889617452
-12899.6012464973
-12899.6140160008
-12899.6297968172
-12899.5933178099
-12899.5611987432
-12899.6174963666
-12899.6076831985
-12899.6164522678
-12899.5925732526
-12899.6154719816
-12899.5910681191
-12899.5964900855
-12899.6045724008
-12899.5942915507
-12899.581700766
-12899.6165061658
-12899.606232144
-12899.5859398374
-12899.5960778742
-12899.5851019208
-12899.6345267653
-12899.5971260726
-12899.5819777986
-12899.641084708
-12899.6117936398
-12899.5768736976
-12899.6210160221
-12899.6086046011
-12899.5877580573
-12899.6144805084
-12899.567268013
-12899.5699904851
-12899.6148815437
-12899.5922714843
-12899.6133873901
-12899.6181208564
-12899.5983574463
-12899.6027570733
-12899.6269247641
-12899.6227619431
-12899.5623210481
-12899.5814194171
-12899.6286323457
-12899.5894891514
-12899.5791548947
-12899.6246994742
-12899.6168928832
-12899.5940007192
-12899.5929651861
-12899.58413558
-12899.5930689001
-12899.5865591628
-12899.6074200725
-12899.5714760701
-12899.5939616021
-12899.5923083704
-12899.6112934417
-12899.5952458476
-12899.5867637556
-12899.6373957928
-12899.5628995123
-12899.6050328062
-12899.5732344843
-12899.5774971746
-12899.6261259693
-12899.5756601422
-12899.5763484036
-12899.571780398
-12899.6078318886
-12899.5763039224
-12899.5888082464
-12899.5812353926
-12899.5576457413
-12899.5567900702
-12899.6047321188
-12899.5868873889
-12899.5537544602
-12899.610506458
-12899.6120367005
-12899.5756540345
-12899.6061002965
-12899.6081582437
-12899.6185167768
-12899.5982916669
-12899.561155271
-12899.5882442389
-12899.554380411
-12899.609137473
-12899.5818189195
-12899.6129659582
-12899.5774465683
-12899.5925776552
-12899.5871467655
-12899.6207142722
-12899.6040029332
-12899.6123182262
-12899.6147433698
-12899.6231122183
-12899.5914249925
-12899.6195893186
-12899.5968662948
-12899.5931085082
-12899.5915810479
-12899.6172963618
-12899.6340327362
-12899.5913689898
-12899.5565407936
-12899.6433133075
-12899.6136914531
-12899.6165429167
-12899.6052350364
-12899.5918678414
-12899.6013779544
-12899.5853307196
-12899.611356975
-12899.5703354894
-12899.5951955059
-12899.5871121936
-12899.5914489088
-12899.5678574566
-12899.5918089947
-12899.5699456732
-12899.6182014135
-12899.5991375234
-12899.5915805943
-12899.5913170797
-12899.5576663779
-12899.6032240126
-12899.5815307059
-12899.5793703387
-12899.5936778878
-12899.6047496065
-12899.5931889135
-12899.5899808502
-12899.6038733668
-12899.6019948604
-12899.6429020607
-12899.6178063654
-12899.6097979757
-12899.6248126953
-12899.6273112376
-12899.5938529951
-12899.6050825311
-12899.623260624
-12899.60277984
-12899.613676648
-12899.6028388586
-12899.5968926978
-12899.5790896404
-12899.619224508
-12899.5794098017
-12899.5645680726
-12899.5741361335
-12899.5389140514
-12899.5881461598
-12899.613793392
-12899.619658238
-12899.5683013342
-12899.6040385576
-12899.5953143753
-12899.5873048417
-12899.5895611088
-12899.612493729
-12899.5845658608
-12899.6011178996
-12899.6126992652
-12899.5475696888
-12899.5984837661
-12899.567393463
-12899.604450367
-12899.5830482866
-12899.6142920311
-12899.5926050035
-12899.6264592605
-12899.6193564178
-12899.607807285
-12899.5974975295
-12899.6047230854
-12899.6075318791
-12899.5516683189
-12899.5875804985
-12899.6106826565
-12899.6244316072
-12899.5954522244
-12899.5949660749
-12899.58743809
-12899.5869597765
-12899.5877938415
-12899.6264016017
-12899.5531952968
-12899.5721998424
-12899.5813915851
-12899.6075532619
-12899.6110280009
-12899.5697642917
-12899.5938836212
-12899.5814087666
-12899.6038855749
-12899.6051593722
-12899.5762032845
-12899.5744720524
-12899.5869385497
-12899.6072157492
-12899.5848299135
-12899.5799095914
-12899.5610407319
-12899.6017016669
-12899.559188765
-12899.6106004409
-12899.5534558883
-12899.6051581221
-12899.6018455862
-12899.5829642185
-12899.5897802362
-12899.5942843591
-12899.6032117967
-12899.5937827621
-12899.5702226757
-12899.5929225193
-12899.5955486819
-12899.5766820643
-12899.597365902
-12899.6187816719
-12899.5857211483
-12899.5914479661
-12899.6187489141
-12899.6117831063
-12899.6294963467
-12899.6196792363
-12899.6351804894
-12899.5942174809
-12899.6026892222
-12899.5987003104
-12899.6093124543
-12899.5834710163
-12899.6009355995
-12899.5979969355
-12899.6337022134
-12899.6037235426
-12899.5710189025
-12899.5653696505
-12899.5944429394
-12899.6251799638
-12899.5727719993
-12899.5978998498
-12899.5725618285
-12899.5753699788
-12899.6034962624
-12899.6049667574
-12899.6133643729
-12899.6075576998
-12899.563876965
-12899.6113503977
-12899.606388697
-12899.5975334972
-12899.6217745567
-12899.5771915703
-12899.6010573374
-12899.5946002404
-12899.60241732
-12899.6088502518
-12899.5522551276
-12899.5909438432
-12899.5681384192
-12899.6349366374
-12899.5753959264
-12899.5761331034
-12899.6114511345
-12899.6024109063
-12899.5959736288
-12899.5905949852
-12899.5952611889
-12899.5968207994
-12899.5898129873
-12899.5836948068
-12899.5932516232
-12899.5813119439
-12899.6206511066
-12899.5878980409
-12899.576322516
-12899.6325544619
-12899.5195316651
-12899.5688240794
-12899.5943178528
-12899.6006663317
-12899.5643851598
-12899.5783038899
-12899.607939033
-12899.5487820557
-12899.5907576202
-12899.5906351588
-12899.6096902909
-12899.608987241
-12899.5752519499
-12899.6113707079
-12899.5722326275
-12899.6170279229
-12899.6043933802
-12899.5743379357
-12899.5817955641
-12899.5956449501
-12899.6160385363
-12899.5982540728
-12899.5938618286
-12899.6139326972
-12899.5939106089
-12899.6060825797
-12899.574687134
-12899.6130571191
-12899.5775670352
-12899.5810507291
-12899.568359246
-12899.5957498302
-12899.5672880805
-12899.6019109462
-12899.6139260946
-12899.6058587666
-12899.6008093457
-12899.628510037
-12899.6079380444
-12899.6186237524
-12899.6134099532
-12899.5960371773
-12899.5973978157
-12899.605919543
-12899.6078303011
-12899.6273371259
-12899.5993872166
-12899.5775184579
-12899.5788090739
-12899.6151071847
-12899.6077441053
-12899.5897713905
-12899.5975291644
-12899.5911212141
-12899.5975743515
-12899.6338137746
-12899.6183158923
-12899.5673523869
-12899.5930142758
-12899.5913955515
-12899.5896597475
-12899.5923043173
-12899.6431229091
-12899.5751469672
-12899.5936446391
-12899.6042744664
-12899.601730359
-12899.575898882
-12899.5741501145
-12899.6273527745
-12899.6297506976
-12899.6140619034
-12899.5993070371
-12899.6097531003
-12899.5964037337
-12899.6056422214
-12899.5787455364
-12899.6369774063
-12899.6175530334
-12899.6062652391
-12899.6199753526
-12899.6285034559
-12899.6036426475
-12899.6406125757
-12899.5859428055
-12899.5961762272
-12899.5855021164
-12899.6272549218
-12899.6369919684
-12899.5974524575
-12899.595583435
-12899.5768421069
-12899.5487922565
-12899.6399286253
-12899.5692153194
-12899.5884102421
-12899.5801071331
-12899.6377203318
-12899.5771407489
-12899.5921957795
-12899.5964084099
-12899.5949687241
-12899.5955410051
-12899.5927583848
-12899.6403322645
-12899.6087459872
-12899.5985474751
-12899.6038166083
-12899.6002699298
-12899.6624283267
-12899.5943585211
-12899.595058533
-12899.5731510955
-12899.5942464434
-12899.5862000075
-12899.6062801225
-12899.5970396278
-12899.6094735592
-12899.6188935788
-12899.6016378511
-12899.5841627218
-12899.599874818
-12899.5947019555
-12899.5791827333
-12899.6090419486
-12899.576837687
-12899.6168631238
-12899.5842423516
-12899.5711610553
-12899.5879917688
-12899.599958163
-12899.607755934
-12899.585942037
-12899.5580455655
-12899.6008750701
-12899.5975282277
-12899.6289435096
-12899.6029646363
-12899.609499485
-12899.6061417536
-12899.6408716233
-12899.6424422376
-12899.5949705851
-12899.6190941658
-12899.6302058545
-12899.5792535182
-12899.5546249112
-12899.5629509036
-12899.5894737268
-12899.598527934
-12899.6037755921
-12899.5622515915
-12899.6314276731
-12899.6011496314
-12899.6144784132
-12899.5806379827
-12899.5727536835
-12899.5908200501
-12899.5898105389
-12899.5921711971
-12899.5939622315
-12899.5696010776
-12899.5819075654
-12899.5910498541
-12899.6003499975
-12899.5675456721
-12899.626742805
-12899.5680571601
-12899.6433943285
-12899.623288786
-12899.6330170914
-12899.6207318342
-12899.6268495394
-12899.5973204114
-12899.6033233399
-12899.6022647981
-12899.5944709617
-12899.6153771496
-12899.6025322741
-12899.6174777279
-12899.6298264964
-12899.6273363819
-12899.6118558004
-12899.5820745536
-12899.6002809287
-12899.6051426271
-12899.5854353102
-12899.6103506301
-12899.5649859124
-12899.6175237771
-12899.6213625027
-12899.6086763401
-12899.610202091
-12899.6219355051
-12899.637766726
-12899.6344952373
-12899.5806309358
-12899.6118576975
-12899.5929834785
-12899.5812406637
-12899.6263659413
-12899.591996259
-12899.6027229
-12899.5621601751
-12899.5788487533
-12899.5906867529
-12899.5947959058
-12899.6378132878
-12899.587706733
-12899.5651247414
-12899.623226137
-12899.5988980517
-12899.6043702839
-12899.5720295052
-12899.6046005561
-12899.6092113265
-12899.594245849
-12899.6054079747
-12899.580626111
-12899.6176237558
-12899.6134416526
-12899.5831946815
-12899.5508409588
-12899.5905051262
-12899.6052785709
-12899.5885031505
-12899.6258081104
-12899.5990648874
-12899.5989255852
-12899.5974518099
-12899.5912691839
-12899.5730220108
-12899.6072910758
-12899.5907424944
-12899.6134561708
-12899.6094748051
-12899.6200686857
-12899.5923510211
-12899.5770764107
-12899.5751956606
-12899.6004356029
-12899.6351618331
-12899.5866101671
-12899.6303273005
-12899.5768712209
-12899.6130706717
-12899.5878874419
-12899.594207012
-12899.592543143
-12899.6067537479
-12899.6070280385
-12899.5974866273
-12899.6036554762
-12899.5758389732
-12899.6357719541
-12899.6034760516
-12899.6212016842
-12899.5800732885
-12899.5998411649
-12899.5707403886
-12899.5899073535
-12899.6219125965
-12899.6028228186
-12899.5811214402
-12899.5982185848
-12899.5727475724
-12899.5978846416
-12899.6149929833
-12899.6152376115
-12899.6106083411
-12899.6400488167
-12899.587016705
-12899.5998264244
-12899.5585965975
-12899.5743266819
-12899.6111451666
-12899.5957328585
-12899.6236062875
-12899.5931854837
-12899.6224217639
-12899.5838389151
-12899.6233111955
-12899.6315453697
-12899.6089215272
-12899.5989277064
-12899.634768472
-12899.6207054198
-12899.6117817037
-12899.6255181949
-12899.6121478935
-12899.6212397182
-12899.5849085116
-12899.6039331916
-12899.6121872076
-12899.606776267
-12899.6248469866
-12899.5483166464
-12899.6065944856
-12899.574572079
-12899.5490102492
-12899.600175081
-12899.5954537189
-12899.5923895941
-12899.633589401
-12899.6297153517
-12899.5826330887
-12899.616665274
-12899.5987713301
-12899.5652550188
-12899.5970899391
-12899.6144130664
-12899.5814655644
-12899.6159271126
-12899.6343191576
-12899.6273561823
-12899.609704182
-12899.6082973324
-12899.6208168441
-12899.6082546623
-12899.5958470798
-12899.5645292363
-12899.5952717316
-12899.6259068924
-12899.6053769548
-12899.5976771776
-12899.6081633668
-12899.6152087975
-12899.593515963
-12899.606125333
-12899.590751301
-12899.5864302189
-12899.6029677629
-12899.5931419482
-12899.613602707
-12899.6215141279
-12899.6117165975
-12899.6560488013
-12899.629782328
-12899.6334007546
-12899.6008351123
-12899.6241943707
-12899.6222070068
-12899.5828856322
-12899.6016032284
-12899.5860371758
-12899.5817137803
-12899.5913983008
-12899.5945058934
-12899.6278895765
-12899.5998400068
-12899.5776724775
-12899.5900741819
-12899.6091771501
-12899.6182651381
-12899.6103499409
-12899.6216963466
-12899.5892167127
-12899.6122225479
-12899.6190301593
-12899.6223499631
-12899.6179050829
-12899.6112764739
-12899.5761909212
-12899.6191316483
-12899.6513229621
-12899.5762108465
-12899.6081974982
-12899.6036372801
-12899.5931165816
-12899.571072862
-12899.6344776882
-12899.616156008
-12899.5864444788
-12899.5690735269
-12899.6143666242
-12899.590271224
-12899.5726935084
-12899.6017229698
-12899.6438958841
-12899.6094302706
-12899.5814193212
-12899.6107932788
-12899.614819273
-12899.6175487156
-12899.6020701274
-12899.5967988869
-12899.5960587044
-12899.5641941354
-12899.6023917151
-12899.6109101473
-12899.6050508096
-12899.6056627602
-12899.587884738
-12899.586375555
-12899.592015435
-12899.576224669
-12899.587027398
-12899.6499680519
-12899.6298714824
-12899.594554321
-12899.6355915801
-12899.6233103018
-12899.5996036665
-12899.5631654682
-12899.5685641994
-12899.6119058844
-12899.620129931
-12899.5748079878
-12899.5758673031
-12899.5938238904
-12899.5919633401
-12899.6190794519
-12899.5797871743
-12899.6099134093
-12899.5917954948
-12899.5809117598
-12899.5866514035
-12899.6228412849
-12899.6059262533
-12899.614329471
-12899.5571898542
-12899.6284861441
-12899.6141716004
-12899.6120336123
-12899.6052630073
-12899.58807099
-12899.635318212
-12899.5877678095
-12899.5918629063
-12899.6025474876
-12899.5958912622
-12899.6061803265
-12899.5866246495
-12899.6239829993
-12899.5911159237
-12899.6435785585
-12899.6071069584
-12899.6136215609
-12899.6242391451
-12899.5628362894
-12899.5907580739
-12899.6226332723
-12899.622758277
-12899.6125836177
-12899.6065551933
-12899.5946996391
-12899.6290139344
-12899.6239916261
-12899.5869919306
-12899.5799788824
-12899.5873633162
-12899.6313252591
-12899.5984678957
-12899.6094950427
-12899.6333112419
-12899.6202926721
-12899.5849240753
-12899.6494271965
-12899.5951057788
-12899.6191590594
-12899.5965934393
-12899.5508239091
-12899.6206448743
-12899.6035123947
-12899.5994301328
-12899.5841072452
-12899.6089848274
-12899.595947379
-12899.5870208841
-12899.6275434399
-12899.6076435015
-12899.6171088611
-12899.5979936263
-12899.6139006835
-12899.5863211251
-12899.6081005973
-12899.6027599677
-12899.612906031
-12899.5712486292
-12899.5838221026
-12899.5987059731
-12899.6020424603
-12899.6016436522
-12899.6021992124
-12899.6056990435
-12899.6120881497
-12899.6389842504
-12899.5923613279
-12899.5807858822
-12899.6103301647
-12899.5868434138
-12899.5987956478
-12899.6314408382
-12899.6340150942
-12899.6588295262
-12899.5972995602
-12899.6010882693
-12899.6399887367
-12899.6196210442
-12899.6155850223
-12899.6263806421
-12899.6195745618
-12899.5911083178
-12899.6001539348
-12899.6136828826
-12899.6201490326
-12899.5754909734
-12899.6280555502
-12899.6077993743
-12899.5908218079
-12899.5972103339
-12899.6094843716
-12899.5785879557
-12899.6227300453
-12899.6293265916
-12899.6048122219
-12899.6097656731
-12899.6174110849
-12899.5907684338
-12899.5879715381
-12899.5885228965
-12899.6158200368
-12899.6225813804
-12899.5882012437
-12899.5913092616
-12899.5865006423
-12899.6099113169
-12899.5695436845
-12899.6065942496
-12899.5947771903
-12899.6184810601
-12899.6008353926
-12899.6214098054
-12899.6055693441
-12899.6176536426
-12899.5942391813
-12899.6062851776
-12899.6134540688
-12899.6210472307
-12899.5961395431
-12899.5829560685
-12899.6227822695
-12899.5921763106
-12899.6308785057
-12899.5953444107
-12899.5974095586
-12899.6167756964
-12899.589920288
-12899.6188659397
-12899.604265319
-12899.6155884337
-12899.60239199
-12899.5978892509
-12899.5987251798
-12899.591008702
-12899.5756253026
-12899.5820976147
-12899.6058440659
-12899.5850382163
-12899.5929430519
-12899.5995956878
-12899.6115276397
-12899.5973259632
-12899.5748533372
-12899.6291650405
-12899.6224838062
-12899.5950570975
-12899.6038637205
-12899.5939227512
-12899.5686680107
-12899.6054217193
-12899.5913599124
-12899.6301015478
-12899.6284974502
-12899.6145597643
-12899.5829229824
-12899.5666896021
-12899.6049643088
-12899.6413921222
-12899.6216591757
-12899.6065877334
-12899.6262669476
-12899.5996441847
-12899.603829156
-12899.6183668057
-12899.6311660494
-12899.5882362902
-12899.6085925976
-12899.62460603
-12899.6016548816
-12899.5958738241
-12899.5919683737
-12899.5900914864
-12899.5943387011
-12899.6186233071
-12899.6221114934
-12899.6014116555
-12899.5568629512
-12899.6070709712
-12899.6108342744
-12899.5957564966
-12899.6077703765
-12899.6427012169
-12899.604408259
-12899.5984559994
-12899.6142015565
-12899.6410092798
-12899.5900928267
-12899.6188660565
-12899.5788173098
-12899.6202297448
-12899.6303069178
-12899.610895331
-12899.6039569344
-12899.5956421577
-12899.5984309104
-12899.6128505227
-12899.5978388049
-12899.603340173
-12899.6290666309
-12899.6351620871
-12899.6098831535
-12899.5885577727
-12899.6246815712
-12899.6185763479
-12899.6236665837
-12899.6297091339
-12899.6111880278
-12899.5795445236
-12899.6109784053
-12899.6203646934
-12899.5957214605
-12899.6170006469
-12899.5979003133
-12899.5709887771
-12899.5875080554
-12899.5855885213
-12899.5978505554
-12899.5762248052
-12899.5608852696
-12899.6278290418
-12899.6312180473
-12899.5918848351
-12899.6065939638
-12899.583232514
-12899.6211589132
-12899.5922285332
-12899.5831692891
-12899.5709876109
-12899.5604383059
-12899.6124061187
-12899.5917610826
-12899.5884451527
-12899.5860268029
-12899.6195679652
-12899.6246516303
-12899.6192020971
-12899.6380409845
-12899.5619194846
-12899.6077965388
-12899.5938254431
-12899.5739438541
-12899.587745778
-12899.5679727987
-12899.5865095943
-12899.5967058934
-12899.6174882122
-12899.6108245869
-12899.5921124684
-12899.6152510191
-12899.5770577583
-12899.6225159908
-12899.5872792694
-12899.580667989
-12899.6200697894
-12899.6153998898
-12899.6031571054
-12899.5862115382
-12899.5921975479
-12899.6148381625
-12899.5801690307
-12899.5757679679
-12899.6112309616
-12899.5992577568
-12899.5722505516
-12899.6053736199
-12899.6243361986
-12899.613552617
-12899.5800947278
-12899.5775466878
-12899.5547465766
-12899.5974406356
-12899.6098033621
-12899.644954703
-12899.6188316096
-12899.5952196531
-12899.6098303245
-12899.5798446004
-12899.5960684838
-12899.6036389192
-12899.5786087565
-12899.617356184
-12899.6177999096
-12899.5601002377
-12899.6161413769
-12899.596825693
-12899.6015721037
-12899.6226244511
-12899.6169038108
-12899.5705537062
-12899.5548731599
-12899.5938033566
-12899.6220457222
-12899.6157300466
-12899.6318970536
-12899.5828820784
-12899.6160665359
-12899.58056262
-12899.6252736917
-12899.6165411452
-12899.6004788972
-12899.5757081067
-12899.6326551971
-12899.618233749
-12899.5961438763
-12899.6073069165
-12899.6198700914
-12899.5932219666
-12899.6107245018
-12899.6292794574
-12899.5976346733
-12899.5871005627
-12899.6187023175
-12899.6253505795
-12899.5748435049
-12899.6186365228
-12899.6104547634
-12899.5985396144
-12899.6028838269
-12899.6400873705
-12899.5983033541
-12899.6054048887
-12899.6461666858
-12899.6320058672
-12899.6098177913
-12899.6132082331
-12899.6090400305
-12899.5705734935
-12899.6076773153
-12899.5593740802
-12899.6046299787
-12899.6011689392
-12899.5835188152
-12899.5726578476
-12899.5734432472
-12899.5989786198
-12899.6037631193
-12899.6009791699
-12899.6024436547
-12899.5801149089
-12899.587899597
-12899.5948029177
-12899.5932970686
-12899.5979936143
-12899.5985881518
-12899.6244454043
-12899.6188113324
-12899.5849980729
-12899.6270262161
-12899.6006940462
-12899.5904027123
-12899.6317328166
-12899.587591942
-12899.5845165705
-12899.6223667439
-12899.6089906301
-12899.6415948304
-12899.5930231553
-12899.6035076492
-12899.6026966164
-12899.6091336365
-12899.6231235688
-12899.5753276256
-12899.6031505307
-12899.6038367422
-12899.6321377113
-12899.6294930083
-12899.6007426847
-12899.5779799107
-12899.6210177044
-12899.5989447965
-12899.5760168898
-12899.6255334613
-12899.5461208834
-12899.5759671352
-12899.5813835661
-12899.5987058164
-12899.6113331478
-12899.600820039
-12899.5985367308
-12899.5983578365
-12899.5998304647
-12899.5888161815
-12899.6395118386
-12899.598567556
-12899.5938274625
-12899.5890518147
-12899.6192112742
-12899.6154511121
-12899.5895863564
-12899.6103244289
-12899.5631240853
-12899.580756664
-12899.5296455191
-12899.5831878801
-12899.6080380506
-12899.6079566223
-12899.5937559636
-12899.6007626061
-12899.5864325341
-12899.6073958886
-12899.5806789472
-12899.5775393896
-12899.5704620142
-12899.5915197611
-12899.5855222855
-12899.5727076655
-12899.6061670492
-12899.6176662038
-12899.6371277545
-12899.5523102991
-12899.5825504423
-12899.6104498141
-12899.5708746129
-12899.6335190387
-12899.6027689321
-12899.584813147
-12899.5828673766
-12899.5922345649
-12899.5982299806
-12899.6107190049
-12899.6162456118
-12899.6026910109
-12899.6134480701
-12899.6387613569
-12899.5672771959
-12899.6057464801
-12899.6095889179
-12899.5808007317
-12899.6171101429
-12899.5613980655
-12899.6106137099
-12899.608344458
-12899.5866731567
-12899.5972877792
-12899.58049098
-12899.604755898
-12899.579838412
-12899.6002464402
-12899.6156653861
-12899.5623385185
-12899.5739610519
-12899.6302991782
-12899.5826155015
-12899.597134251
-12899.5995394554
-12899.5842498382
-12899.6211719579
-12899.5708068734
-12899.6204632003
-12899.6304407573
-12899.6074498335
-12899.6235176284
-12899.5751875032
-12899.5633789011
-12899.6188372026
-12899.6414115683
-12899.6139080736
-12899.6184567872
-12899.5963598529
-12899.5869130712
-12899.6110745382
-12899.5788705532
-12899.6219239221
-12899.5862957159
-12899.6382378842
-12899.6350170403
-12899.6328935608
-12899.6049921974
-12899.6168437053
-12899.6072228147
-12899.5970782035
-12899.5990256957
-12899.6000773968
-12899.5851274517
-12899.5955397584
-12899.6377047016
-12899.5927271706
-12899.573504905
-12899.6220356611
-12899.6240676703
-12899.6314925041
-12899.6206633392
-12899.6051354204
-12899.637581037
-12899.5907748828
-12899.587033212
-12899.5924104833
-12899.6208369761
-12899.6277024159
-12899.5755184227
-12899.6108995244
-12899.5907610943
-12899.628220009
-12899.5747859356
-12899.6219321301
-12899.6068593312
-12899.5912859752
-12899.61950223
-12899.5948066409
-12899.6057848689
-12899.6418345493
-12899.59524879
-12899.5947483123
-12899.5693884283
-12899.6234619823
-12899.6131602938
-12899.611543808
-12899.5881032864
-12899.5608461096
-12899.5942384135
-12899.5909165377
-12899.5917356361
-12899.6303746276
-12899.6016105801
-12899.5640347412
-12899.5826433199
-12899.6078130434
-12899.5986802765
-12899.5801675467
-12899.5481783976
-12899.5499388277
-12899.5903057828
-12899.5738380001
-12899.5669914549
-12899.5878540691
-12899.5977222683
-12899.6259632566
-12899.6038346856
-12899.5939114127
-12899.5859881508
-12899.6011220917
-12899.5853318675
-12899.5706735125
-12899.5550587111
-12899.62418065
-12899.580977542
-12899.5626032301
-12899.5956026461
-12899.5835376525
-12899.592161133
-12899.5711765023
-12899.6207555797
-12899.6308413229
-12899.6024693849
-12899.5728172764
-12899.6437432584
-12899.5968607549
-12899.6325471591
-12899.6202261923
-12899.6152141693
-12899.6205241276
-12899.5843520377
-12899.5772470482
-12899.6094817058
-12899.5789327945
-12899.6050869296
-12899.5980056212
-12899.584074824
-12899.6076712755
-12899.5893222071
-12899.5756904593
-12899.5736741751
-12899.5802274804
-12899.6232745046
-12899.5894910003
-12899.6024655793
-12899.6388110694
-12899.6123511544
-12899.6305981447
-12899.6001621192
-12899.5780007658
-12899.591480409
-12899.5910557236
-12899.5681220274
-12899.6250487887
-12899.5738579571
-12899.6140415222
-12899.614239596
-12899.6365364006
-12899.5923527829
-12899.5810218611
-12899.6198130603
-12899.610860455
-12899.5955735545
-12899.6183458448
-12899.6128998183
-12899.5959498493
-12899.5952031798
-12899.5830858976
-12899.6095985694
-12899.6227288329
-12899.5717936441
-12899.6126774425
-12899.5640290213
-12899.6067261583
-12899.6385895324
-12899.5861093718
-12899.592713603
-12899.5822795269
-12899.5955309469
-12899.5927259732
-12899.6274714384
-12899.5704682952
-12899.6225645838
-12899.5739433875
-12899.5415356464
-12899.6084795898
-12899.5831706366
-12899.5759794999
-12899.6156559614
-12899.6085781145
-12899.6238832132
-12899.5969652829
-12899.6058865847
-12899.5650836086
-12899.5934346357
-12899.6049455688
-12899.6075105387
-12899.5916995542
-12899.6004448216
-12899.5867865328
-12899.5987944786
-12899.6016120953
-12899.6062383817
-12899.6174162956
-12899.6225942142
-12899.5759538989
-12899.6285079562
-12899.6097717606
-12899.6341491994
-12899.6029817625
-12899.591973846
-12899.5653524728
-12899.6240766015
-12899.5818273334
-12899.5955237843
-12899.6249074253
-12899.6261256388
-12899.5836920797
-12899.6048492803
-12899.5933717291
-12899.6098921544
-12899.6000035397
-12899.5910977325
-12899.6013865219
-12899.6222690687
-12899.5810990703
-12899.617146184
-12899.6298579519
-12899.60222942
-12899.6057922607
-12899.5679999163
-12899.6006709539
-12899.6207607908
-12899.6445608592
-12899.610311432
-12899.6082160138
-12899.5947798622
-12899.6024992785
-12899.5859155424
-12899.6168228312
-12899.6118936024
-12899.5856613774
-12899.6130329799
-12899.6010679265
-12899.6296954884
-12899.619955885
-12899.615146187
-12899.6057938664
-12899.6139329934
-12899.5778972846
-12899.5709301272
-12899.6169140395
-12899.6342014798
-12899.5985617521
-12899.6272032784
-12899.5900831141
-12899.6308202621
-12899.5806721304
-12899.5942951469
-12899.6050681491
-12899.6285527306
-12899.6086435274
-12899.5938754671
-12899.6347806757
-12899.5764209389
-12899.6171961875
-12899.6064179611
-12899.6219762862
-12899.6214421753
-12899.6326605497
-12899.5958917245
-12899.5831767311
-12899.6007204231
-12899.6186676994
-12899.6217069014
-12899.5947000454
-12899.5797743143
-12899.5615436849
-12899.600966855
-12899.6030897186
-12899.5868330779
-12899.5853512613
-12899.5882575372
-12899.6202714567
-12899.6089700899
-12899.5715776572
-12899.5997939117
-12899.6082974262
-12899.5951213065
-12899.6026950613
-12899.6044677047
-12899.6000462704
-12899.5819155383
-12899.6041103042
-12899.5953422627
-12899.5909078373
-12899.5726921901
-12899.6063010833
-12899.5887981175
-12899.5649103628
-12899.5983638223
-12899.601554688
-12899.622805031
-12899.5837457657
-12899.5877634629
-12899.5997475878
-12899.6119061164
-12899.594251201
-12899.5962358002
-12899.5918130096
-12899.6116218045
-12899.5910293409
-12899.5893139786
-12899.5954195347
-12899.5916248931
-12899.6258849081
-12899.6029193028
-12899.6050553125
-12899.6088255843
-12899.5721941758
-12899.5925627258
-12899.6256236515
-12899.6007612418
-12899.5927298593
-12899.5873472779
-12899.612832386
-12899.6267238965
-12899.6259023271
-12899.605113757
-12899.6179835871
-12899.5959530113
-12899.6231008727
-12899.6109996083
-12899.5849846269
-12899.6097838074
-12899.6158009843
-12899.6153350587
-12899.5633500964
-12899.6001564215
-12899.6171437866
-12899.6185630452
-12899.6239200669
-12899.577337322
-12899.5668653551
-12899.6281191526
-12899.592019972
-12899.56180665
-12899.5921929615
-12899.626309303
-12899.6017166178
-12899.5823957929
-12899.6047146002
-12899.6340995171
-12899.5911584859
-12899.605147045
-12899.5768168799
-12899.5968473206
-12899.593500522
-12899.6085933388
-12899.6084594342
-12899.5777814182
-12899.6160936006
-12899.5876426596
-12899.5761867995
-12899.600247228
-12899.6025421181
-12899.5692170155
-12899.6174390625
-12899.6020361976
-12899.6304585422
-12899.5793021866
-12899.5895842353
-12899.5933784082
-12899.6030955171
-12899.5561940391
-12899.5625193952
-12899.5720544905
-12899.6054889894
-12899.610494881
-12899.5918303383
-12899.5971571259
-12899.6009134033
-12899.6029047538
-12899.6208621434
-12899.6345864388
-12899.5714283228
-12899.5991765934
-12899.6027289526
-12899.5856935497
-12899.5736133546
-12899.5896083351
-12899.6226809753
-12899.5965248689
-12899.5916349826
-12899.6049286494
-12899.6159671998
-12899.5777562545
-12899.5830158637
-12899.6244804909
-12899.5655082531
-12899.6329399358
-12899.6025887029
-12899.614160123
-12899.528128542
-12899.6208183288
-12899.6173460148
-12899.5911317486
-12899.5839933563
-12899.6133462831
-12899.5853903497
-12899.5775135204
-12899.5897307669
-12899.6109968726
-12899.5864434362
-12899.5816157262
-12899.6275154335
-12899.5686992219
-12899.5859636291
-12899.5910374486
-12899.5930840511
-12899.6154630288
-12899.6012016629
-12899.5699749765
-12899.5938258785
-12899.6211458163
-12899.5780797419
-12899.5969909435
-12899.5822063928
-12899.6067010943
-12899.5986233932
-12899.6039399473
-12899.5879351994
-12899.5884442035
-12899.6096539689
-12899.601916282
-12899.592506571
-12899.6000472287
-12899.6017345176
-12899.5894862438
-12899.6181735609
-12899.6323137254
-12899.6068260039
-12899.58634711
-12899.6110406616
-12899.6062415477
-12899.5752549212
-12899.6194927668
-12899.5623046558
-12899.5859660939
-12899.6147504045
-12899.5874808474
-12899.59129231
-12899.6025761942
-12899.5973899302
-12899.6066197704
-12899.6018125787
-12899.6040853859
-12899.5803463385
-12899.6185017135
-12899.5807116882
-12899.6049524272
-12899.5863662724
-12899.5899688183
-12899.5877909913
-12899.5892288021
-12899.6280125661
-12899.5960406975
-12899.5789446104
-12899.6084697677
-12899.6090759363
-12899.6171727225
-12899.5898796566
-12899.6220760099
-12899.5565382026
-12899.5738076074
-12899.5973963662
-12899.5718038698
-12899.5806128222
-12899.6099709879
-12899.5952145614
-12899.6110549798
-12899.5771501207
-12899.6198316721
-12899.5987238755
-12899.6102250229
-12899.620560733
-12899.6157026355
-12899.5943335363
-12899.5959190273
-12899.5853335226
-12899.6157142378
-12899.5668126451
-12899.6130883962
-12899.5930353651
-12899.6139996938
-12899.5914716003
-12899.5924638557
-12899.5789395858
-12899.6112653072
-12899.5878751235
-12899.5941004865
-12899.6089727845
-12899.6152001314
-12899.5503224993
-12899.6196689384
-12899.600777473
-12899.5886581846
-12899.6103081861
-12899.5869524635
-12899.6075462868
-12899.6061243543
-12899.596974317
-12899.5778964144
-12899.6130782836
-12899.6077171571
-12899.6006663697
-12899.5900885304
-12899.6012871825
-12899.6063212731
-12899.5963987495
-12899.5832938765
-12899.6054085696
-12899.5769546432
-12899.5647704388
-12899.5763636595
-12899.6085645872
-12899.5473898922
-12899.5831455969
-12899.5811875853
-12899.5972874924
-12899.5944236208
-12899.6036495503
-12899.6055659299
-12899.5977132937
-12899.6063327515
-12899.6224075886
-12899.5902076236
-12899.6247703656
-12899.5946439451
-12899.596927508
-12899.596842905
-12899.5874031798
-12899.5557831176
-12899.6093089532
-12899.5728433492
-12899.5663609096
-12899.583829025
-12899.6055539907
-12899.6214370389
-12899.5873290557
-12899.6004937944
-12899.5834224999
-12899.5526568596
-12899.6116444241
-12899.6161789949
-12899.6139454151
-12899.5908567082
-12899.6027497267
-12899.5543147058
-12899.5600738108
-12899.5834001361
-12899.6335195552
-12899.5755845197
-12899.6074196237
-12899.6134523458
-12899.609579107
-12899.5919362151
-12899.5774852109
-12899.55290368
-12899.6416626124
-12899.6146049663
-12899.6148733078
-12899.62815149
-12899.5613401628
-12899.6060934966
-12899.5968806889
-12899.6203387446
-12899.6253082724
-12899.5988130774
-12899.611095314
-12899.6267979622
-12899.6253229886
-12899.5928121525
-12899.5927854942
-12899.5762278336
-12899.5806210223
-12899.6032535907
-12899.5749939609
-12899.5998090969
-12899.5985697454
-12899.5930488078
-12899.5989789526
-12899.608857224
-12899.5843393947
-12899.6004417685
-12899.5792296034
-12899.5810904135
-12899.592257249
-12899.5408133779
-12899.6112246766
-12899.5983929098
-12899.6058495058
-12899.57579814
-12899.6166245356
-12899.614780064
-12899.6015439526
-12899.5910061244
-12899.5973031739
-12899.6208755935
-12899.6082195715
-12899.5890977902
-12899.6012640718
-12899.592364261
-12899.6119734295
-12899.606949758
-12899.6075854316
-12899.6183220187
-12899.6232336448
-12899.6193087599
-12899.6159916534
-12899.5822340378
-12899.5873432501
-12899.6171164044
-12899.590828106
-12899.6009021976
-12899.5897931301
-12899.5987862363
-12899.5584213048
-12899.6152469286
-12899.6128425268
-12899.5765862554
-12899.5992645257
-12899.6243782
-12899.5965283223
-12899.5991664766
-12899.6239607676
-12899.5588131559
-12899.5824711693
-12899.5722736006
-12899.5989485119
-12899.5663674794
-12899.5990052946
-12899.6185428085
-12899.6079455347
-12899.6019254556
-12899.6127075074
-12899.6091470053
-12899.6388846405
-12899.617576531
-12899.6147460812
-12899.595092857
-12899.614850839
-12899.5571085548
-12899.6001691227
-12899.6104743541
-12899.5869276335
-12899.6058259577
-12899.5795088856
-12899.6162721017
-12899.5875834711
-12899.5994900778
-12899.6328148825
-12899.5854962246
-12899.5985362383
-12899.597004067
-12899.6095074898
-12899.5815896309
-12899.6086167447
-12899.5817624811
-12899.5894276374
-12899.6016811742
-12899.5997873412
-12899.5878527387
-12899.6015480148
-12899.5847661492
-12899.5769839417
-12899.5981435018
-12899.6004932024
-12899.5982111814
-12899.6252155739
-12899.5788817016
-12899.6297325426
-12899.5298991411
-12899.6278221612
-12899.6241644134
-12899.5600537635
-12899.6022533901
-12899.5732482206
-12899.5267874944
-12899.5638858783
-12899.5842581679
-12899.5902458852
-12899.5746479752
-12899.605496192
-12899.5638229439
-12899.6298611569
-12899.5723388054
-12899.5996814043
-12899.5839407252
-12899.6059119223
-12899.6050478127
-12899.6030939448
-12899.6017961877
-12899.5963656974
-12899.5711806276
-12899.5802431586
-12899.6255181115
-12899.61283322
-12899.608323546
-12899.5959733797
-12899.6271173413
-12899.5985400125
-12899.5812062331
-12899.6008901142
-12899.6243810109
-12899.6043922747
-12899.6313630726
-12899.6039861465
-12899.5577105941
-12899.5862289953
-12899.6140676169
-12899.5944063575
-12899.6164575164
-12899.618538474
-12899.5986115429
-12899.601680203
-12899.582427183
-12899.6220404169
-12899.6032423459
-12899.5766579195
-12899.5572006011
-12899.610186379
-12899.5840495705
-12899.5571168382
-12899.5648389125
-12899.5883800646
-12899.628858205
-12899.59576696
-12899.6042991376
-12899.6007529239
-12899.5830653899
-12899.5845282775
-12899.6207713717
-12899.6190685398
-12899.5771619756
-12899.6235810165
-12899.6265831894
-12899.5707689673
-12899.6409561437
-12899.590308778
-12899.6222222534
-12899.6065055184
-12899.6039995033
-12899.6085183875
-12899.5986442439
-12899.5861623241
-12899.6238233818
-12899.6070199963
-12899.6247314514
-12899.6065269197
-12899.6238541938
-12899.5797174497
-12899.597811531
-12899.610920943
-12899.6000315134
-12899.6229081613
-12899.5851755214
-12899.6270012627
-12899.5894128314
-12899.6024112317
-12899.5930421605
-12899.5959659345
-12899.6042627072
-12899.6162802832
-12899.6212137797
-12899.5938273127
-12899.5805416325
-12899.611053318
-12899.6320095381
-12899.5721037358
-12899.5810750169
-12899.6092452151
-12899.5759866732
-12899.6163146127
-12899.6231697128
-12899.60841417
-12899.5899348603
-12899.5831859131
-12899.5903124207
-12899.6306526978
-12899.5998323717
-12899.6099518634
-12899.5619249438
-12899.6059988068
-12899.6088579002
-12899.5843589694
-12899.6230424585
-12899.6068543481
-12899.6254992502
-12899.5992400527
-12899.5972882091
-12899.5933233778
-12899.5885721892
-12899.6034299832
-12899.6135514554
-12899.6044982624
-12899.5588365371
-12899.5839269315
-12899.585140844
-12899.5998227664
-12899.5809816896
-12899.5864621168
-12899.5618211197
-12899.6340663067
-12899.5962724684
-12899.5528398364
-12899.5721440965
-12899.6313767266
-12899.5926973127
-12899.6132748756
-12899.6053056591
-12899.5711266401
-12899.6164845638
-12899.59013141
-12899.6053644765
-12899.5946603079
-12899.6137586887
-12899.6184080346
-12899.5808958881
-12899.6134139337
-12899.578044126
-12899.5768409259
-12899.5917150669
-12899.6112537171
-12899.5707699501
-12899.5982419438
-12899.5769650974
-12899.5962049748
-12899.574950963
-12899.5707078961
-12899.5726035706
-12899.6040091063
-12899.5827488965
-12899.5567852808
-12899.5495173947
-12899.6028876431
-12899.5927152642
-12899.6038922559
-12899.5964261751
-12899.6126939482
-12899.6004282355
-12899.5763737808
-12899.6246175392
-12899.6319320371
-12899.6075601861
-12899.6073621013
-12899.5975434914
-12899.5942720293
-12899.6361458107
-12899.6269741727
-12899.5848533361
-12899.6227074046
-12899.5851027433
-12899.577030189
-12899.6335173862
-12899.6151313465
-12899.5990374718
-12899.5909889827
-12899.5689875013
-12899.5654915511
-12899.5694441678
-12899.574575594
-12899.6332722619
-12899.6001595833
-12899.586832205
-12899.575429249
-12899.5695701026
-12899.5601291862
-12899.5935466529
-12899.590109873
-12899.581808705
-12899.5842302121
-12899.5804260415
-12899.5959961874
-12899.5994004133
-12899.6046492615
-12899.5883270722
-12899.5948468403
-12899.6223488927
-12899.5854411281
-12899.5976975965
-12899.5928231866
-12899.6155803492
-12899.5954757143
-12899.6111584602
-12899.5853935175
-12899.6074114323
-12899.6227920008
-12899.6388565252
-12899.5620286833
-12899.5796434317
-12899.6219233203
-12899.6051484186
-12899.5849189336
-12899.6034917135
-12899.6236860837
-12899.6052349066
-12899.6064656319
-12899.6064157625
-12899.5877707276
-12899.5864638041
-12899.5888761143
-12899.6069390229
-12899.603432267
-12899.6194085306
-12899.5979370437
-12899.5966342339
-12899.5778854448
-12899.6276751308
-12899.5782086605
-12899.6134427952
-12899.5793805875
-12899.6257601075
-12899.5975288949
-12899.6013663701
-12899.5597997319
-12899.5535540075
-12899.6139771035
-12899.603569118
-12899.5831998009
-12899.5658788582
-12899.5851652017
-12899.5705734295
-12899.6001276315
-12899.5633475724
-12899.6255410142
-12899.6264052307
-12899.6204581545
-12899.6170403569
-12899.5899566706
-12899.5731463858
-12899.6067659458
-12899.6193387353
-12899.5618661865
-12899.5908477161
-12899.6093350177
-12899.622113267
-12899.613999003
-12899.6116114641
-12899.6179333789
-12899.6065060316
-12899.5991506102
-12899.5955300896
-12899.5793867115
-12899.6155926195
-12899.617470396
-12899.5915182981
-12899.6296826668
-12899.5779031576
-12899.5925947324
-12899.6039521159
-12899.5905529335
-12899.596859366
-12899.5964301274
-12899.6121014753
-12899.5932015011
-12899.6141067754
-12899.5933497678
-12899.590939786
-12899.5876979056
-12899.6156838794
-12899.6084971384
-12899.60865812
-12899.5966246457
-12899.5875165059
-12899.6183356724
-12899.60506515
-12899.589192357
-12899.5901284993
-12899.6097636937
-12899.5729886919
-12899.5646091286
-12899.5965809097
-12899.5855183873
-12899.604458458
-12899.5812610728
-12899.6406813096
-12899.6069315223
-12899.6165989099
-12899.6294251323
-12899.6312301522
-12899.6254346226
-12899.6010612007
-12899.5737345609
-12899.5925065848
-12899.6147712873
-12899.6130747226
-12899.6178539409
-12899.5571558691
-12899.6253794661
-12899.5729557833
-12899.609045846
-12899.6372254208
-12899.5987232431
-12899.6289993353
-12899.6061413229
-12899.6086219957
-12899.6217190272
-12899.5793745912
-12899.6025036786
-12899.6309183242
-12899.579492847
-12899.5877463653
-12899.600263291
-12899.5943652983
-12899.5901694683
-12899.6185798155
-12899.5903797792
-12899.6214308193
-12899.6107231542
-12899.5836344292
-12899.6271515153
-12899.5803273601
-12899.5997125705
-12899.6252200232
-12899.5963786718
-12899.5875539565
-12899.5909752454
-12899.5885705393
-12899.6066890995
-12899.6344185938
-12899.6321176667
-12899.6461737409
-12899.6095879802
-12899.6221229124
-12899.6290813026
-12899.6146693483
-12899.588001031
-12899.6160337876
-12899.6182519238
-12899.6251227175
-12899.6064502754
-12899.5945874708
-12899.5995735778
-12899.5957815017
-12899.5800631431
-12899.6063160971
-12899.5964104787
-12899.5865242011
-12899.6012379145
-12899.6116278709
-12899.5633152395
-12899.6176446947
-12899.6039763054
-12899.5836297594
-12899.593448828
-12899.6188230727
-12899.591298796
-12899.6099611302
-12899.5819063555
-12899.5798542165
-12899.6037800654
-12899.5849665575
-12899.5827014313
-12899.5753870019
-12899.6244896595
-12899.6008772903
-12899.5425426538
-12899.6111494248
-12899.5929318487
-12899.582062179
-12899.5828389647
-12899.5956675313
-12899.5750456683
-12899.6231567548
-12899.6087817897
-12899.5610419254
-12899.5614058977
-12899.6067386806
-12899.6201108795
-12899.6073738587
-12899.5998123063
-12899.596546572
-12899.614325827
-12899.574261293
-12899.6177736137
-12899.5754160057
-12899.5673854817
-12899.613749411
-12899.597885038
-12899.6459244066
-12899.5821343686
-12899.5994694465
-12899.5765100552
-12899.6145660994
-12899.5895695368
-12899.6254582803
-12899.603152749
-12899.5843123541
-12899.5875115054
-12899.6015948552
-12899.5913343521
-12899.5766132809
-12899.599990172
-12899.5890302963
-12899.5998699342
-12899.5746144654
-12899.625290813
-12899.5875407201
-12899.6063669966
-12899.6134326073
-12899.6161193327
-12899.6171554311
-12899.5972359264
-12899.5754931054
-12899.5991076341
-12899.5854130471
-12899.6274831378
-12899.5791549054
-12899.6320956169
-12899.5783133464
-12899.6189187583
-12899.5894558474
-12899.6036153288
-12899.6058095705
-12899.5900961824
-12899.5867622367
-12899.6152870889
-12899.583880673
-12899.6043889324
-12899.5965269162
-12899.6078595107
-12899.5890514078
-12899.5672316492
-12899.6026414966
-12899.5998104865
-12899.6243137288
-12899.5846325693
-12899.5843847747
-12899.6138751289
-12899.5998412804
-12899.5940516812
-12899.6049075707
-12899.589733311
-12899.6040375175
-12899.5818673912
-12899.5824849202
-12899.5762161138
-12899.5792469
-12899.6070044254
-12899.6049701506
-12899.6440488688
-12899.5982223998
-12899.6145173673
-12899.5857262511
-12899.6029132297
-12899.5910465818
-12899.6071370446
-12899.6332835353
-12899.6256359069
-12899.5842203227
-12899.6131124961
-12899.589050935
-12899.6027523232
-12899.5899450702
-12899.5901353319
-12899.5408756334
-12899.6088231686
-12899.6132177717
-12899.6063713094
-12899.5935997072
-12899.6263857413
-12899.596682944
-12899.6166958123
-12899.5803603385
-12899.6319803935
-12899.628376268
-12899.6131784583
-12899.6105593799
-12899.618149127
-12899.58103633
-12899.6139657264
-12899.6331163119
-12899.6281079863
-12899.5993560277
-12899.6284880317
-12899.6061040761
-12899.5738341268
-12899.5994182183
-12899.6256283609
-12899.593679827
-12899.5915379681
-12899.6264144002
-12899.601406088
-12899.6058683636
-12899.5567411958
-12899.6074141772
-12899.5961354339
-12899.6266895105
-12899.5976616981
-12899.572098536
-12899.6294727573
-12899.6127455999
-12899.5958098955
-12899.5938683996
-12899.5955530115
-12899.5971259011
-12899.6067120932
-12899.5941038481
-12899.6010340613
-12899.5651089677
-12899.6151699986
-12899.5986650766
-12899.6067096135
-12899.6137285064
-12899.6147727022
-12899.5900878475
-12899.6310167293
-12899.6002375636
-12899.5993255184
-12899.6148645829
-12899.5887307813
-12899.6001930411
-12899.6167533029
-12899.6096254367
-12899.6160447393
-12899.6302468796
-12899.5934463591
-12899.5904502051
-12899.6001428254
-12899.6166113953
-12899.5934808918
-12899.5940996264
-12899.5883879652
-12899.6068044965
-12899.6218125486
-12899.5886607546
-12899.6146215312
-12899.6096081622
-12899.6205670249
-12899.6132991237
-12899.5855199627
-12899.596494788
-12899.6148961914
-12899.6274302114
-12899.5877491893
-12899.5829971247
-12899.6121991164
-12899.6151085895
-12899.6073499182
-12899.5822810559
-12899.5709703871
-12899.590094842
-12899.6031962634
-12899.5853180641
-12899.5687909475
-12899.6287322445
-12899.6119465384
-12899.6231569265
-12899.5582647198
-12899.6095284909
-12899.5920029535
-12899.6028261266
-12899.5763660305
-12899.6027602326
-12899.6148829333
-12899.591354808
-12899.6155600977
-12899.6245492026
-12899.6035924209
-12899.6216294516
-12899.5782271966
-12899.606522782
-12899.5912109436
-12899.5919506811
-12899.6170612932
-12899.5897156115
-12899.5955875227
-12899.6158609464
-12899.556535541
-12899.6268213858
-12899.6235903592
-12899.6254730783
-12899.5691635399
-12899.5765744885
-12899.5963180919
-12899.6039189592
-12899.551050135
-12899.5801124133
-12899.5925384402
-12899.5847168095
-12899.5600816668
-12899.577396632
-12899.5844661267
-12899.6123132889
-12899.6221759445
-12899.626907041
-12899.5733869184
-12899.5749951894
-12899.5904145389
-12899.5882485909
-12899.5710217988
-12899.5971142846
-12899.5601219577
-12899.617460772
-12899.5620020465
-12899.5813724566
-12899.6067914004
-12899.5925033427
-12899.6167969554
-12899.5833881183
-12899.5533607964
-12899.6059355821
-12899.6135413412
-12899.5620322008
-12899.6100667849
-12899.6048299541
-12899.6223971457
-12899.590613524
-12899.5982480197
-12899.5543737114
-12899.5871212878
-12899.5700056007
-12899.5789882048
-12899.5487426892
-12899.6064754057
-12899.5896520385
-12899.5625215707
-12899.6173885403
-12899.5871143996
-12899.6111288205
-12899.5834067735
-12899.5645843967
-12899.5854894687
-12899.5935741818
-12899.6057955381
-12899.5931647486
-12899.6258720774
-12899.6098630111
-12899.5666564991
-12899.5316876265
-12899.6246680087
-12899.5833564769
-12899.6175618695
-12899.5587593086
-12899.5660791727
-12899.6148797979
-12899.5927967357
-12899.5746691406
-12899.6069954647
-12899.6116307911
-12899.639432492
-12899.6209963051
-12899.5564392615
-12899.6032599965
-12899.5724460088
-12899.5685836289
-12899.5832434515
-12899.5917438175
-12899.6056351073
-12899.6149751823
-12899.6009856954
-12899.5701198549
-12899.5564439322
-12899.5702892831
-12899.5978657628
-12899.5660816527
-12899.5979886442
-12899.6107013751
-12899.6053380803
-12899.6185127266
-12899.6146032368
-12899.614684504
-12899.5893637973
-12899.584824092
-12899.5950285999
-12899.5834180259
-12899.5905812754
-12899.6051242672
-12899.6103626846
-12899.6146015417
-12899.5970545407
-12899.5937452717
-12899.6046801094
-12899.603952895
-12899.5981002349
-12899.6023937777
-12899.5901765659
-12899.5997844019
-12899.5778236076
-12899.6094854984
-12899.5800966527
-12899.6024796944
-12899.5931087691
-12899.5973555943
-12899.5971148944
-12899.5785484559
-12899.5906629561
-12899.611905199
-12899.5639636203
-12899.6086886281
-12899.6066114064
-12899.5889312965
-12899.6360804304
-12899.6056936062
-12899.6184901658
-12899.5887871256
-12899.574416095
-12899.5744947083
-12899.5802637798
-12899.5625205
-12899.5918079493
-12899.6058195052
-12899.5979775985
-12899.6178166257
-12899.5552263328
-12899.5719819837
-12899.6191447082
-12899.5628081594
-12899.6165441626
-12899.5937400573
-12899.593294911
-12899.5752229678
-12899.6032150854
-12899.6197357884
-12899.5874779544
-12899.5939397149
-12899.6110086823
-12899.5866137366
-12899.6002001593
-12899.6345475065
-12899.5938668505
-12899.6079996089
-12899.57128127
-12899.5811614075
-12899.5836398823
-12899.584347473
-12899.5851574923
-12899.5603782742
-12899.5887448377
-12899.5770989644
-12899.5675171271
-12899.6057548326
-12899.6069357695
-12899.5764288743
-12899.6069721818
-12899.6002514475
-12899.6028770234
-12899.6037177152
-12899.5578595719
-12899.5724127099
-12899.6065086685
-12899.5965230918
-12899.5633985993
-12899.5872593067
-12899.6082790722
-12899.5905909809
-12899.5907507678
-12899.5695176979
-12899.5891576628
-12899.6042212706
-12899.5727117344
-12899.5938838739
-12899.6118322366
-12899.5866321173
-12899.6016001866
-12899.5948632334
-12899.6212649423
-12899.6094647201
-12899.5861887078
-12899.5937999422
-12899.6185125581
-12899.6097486054
-12899.5761753287
-12899.5769267507
-12899.5760005374
-12899.5674606822
-12899.5713554616
-12899.577257038
-12899.5881008657
-12899.581999881
-12899.5822888713
-12899.5772009714
-12899.5863234636
-12899.5795104825
-12899.5653797568
-12899.5855085576
-12899.6235581162
-12899.6146929932
-12899.5517424961
-12899.5841434041
-12899.6169263182
-12899.6104505535
-12899.5680887744
-12899.6337606138
-12899.5869717201
-12899.5997347381
-12899.6168905219
-12899.6210666865
-12899.5963818177
-12899.6286193854
-12899.6029612771
-12899.597976735
-12899.603005598
-12899.5907580517
-12899.5935487423
-12899.6067421494
-12899.5816476224
-12899.6022868237
-12899.5948508056
-12899.595306824
-12899.5710875973
-12899.5867614031
-12899.6112899697
-12899.5980367662
-12899.6247961262
-12899.6084131331
-12899.611626141
-12899.5870485094
-12899.6040927125
-12899.5856531913
-12899.592170345
-12899.6204014934
-12899.5884865741
-12899.5808243568
-12899.5839774229
-12899.60110289
-12899.5792351737
-12899.6019034836
-12899.5699481122
-12899.5715443583
-12899.5907241189
-12899.5771597747
-12899.583675378
-12899.5997898953
-12899.613031915
-12899.5854417872
-12899.5906757624
-12899.6063959029
-12899.6089700023
-12899.5811652387
-12899.6002250798
-12899.6121409219
-12899.6204498459
-12899.5911185104
-12899.5821952465
-12899.5926678528
-12899.5917450651
-12899.5720757423
-12899.6178558549
-12899.587945985
-12899.600195717
-12899.5808330044
-12899.5858973041
-12899.6113760689
-12899.6263863071
-12899.587413872
-12899.5881823291
-12899.6096934673
-12899.6288286922
-12899.5949977072
-12899.5609779374
-12899.5943403162
-12899.5798910604
-12899.5711151462
-12899.6084210941
-12899.5865497847
-12899.599869007
-12899.5745329284
-12899.6135049085
-12899.57380699
-12899.5749324358
-12899.5472528659
-12899.6397371658
-12899.5338613887
-12899.5383768131
-12899.5678599539
-12899.5354274678
-12899.617093663
-12899.5879732687
-12899.5503398751
-12899.5671454759
-12899.5605647549
-12899.5954832034
-12899.5674553122
-12899.5792202745
-12899.5918166752
-12899.585631503
-12899.6142001699
-12899.5884843588
-12899.5825640178
-12899.6086478193
-12899.6210001303
-12899.588234498
-12899.5435657592
-12899.5704897188
-12899.5700623743
-12899.5794840102
-12899.5829752399
-12899.5911792773
-12899.6003856
-12899.5906843382
-12899.5696949341
-12899.6376190043
-12899.6102493641
-12899.5965674231
-12899.5807753473
-12899.6278614933
-12899.536924958
-12899.5883065294
-12899.5807079134
-12899.6180666663
-12899.6196012883
-12899.6243382779
-12899.5823096843
-12899.602742878
-12899.6267896897
-12899.5743535564
-12899.5959452488
-12899.58596337
-12899.5741643435
-12899.5938864895
-12899.6115680558
-12899.5691883315
-12899.5892965903
-12899.6083204972
-12899.5849782814
-12899.5639504568
-12899.5795323473
-12899.6013801324
-12899.5878458541
-12899.6164583225
-12899.5823436076
-12899.5642155488
-12899.6037219539
-12899.5607457139
-12899.5959628028
-12899.5729672792
-12899.5950601621
-12899.6197783062
-12899.5813590169
-12899.5944847122
-12899.572270331
-12899.5977786353
-12899.6113825119
-12899.611927979
-12899.6130397347
-12899.5976184622
-12899.6054664527
-12899.630185293
-12899.5782081814
-12899.5958452359
-12899.5729221524
-12899.6084182349
-12899.583615173
-12899.5405452603
-12899.5824693955
-12899.6154983331
-12899.5916629225
-12899.5782788414
-12899.602528817
-12899.6075684163
-12899.5940971503
-12899.5765764779
-12899.5874161473
-12899.6089724222
-12899.5889347477
-12899.5946923564
-12899.6017155314
-12899.6025093632
-12899.5541676761
-12899.5763225747
-12899.5947063639
-12899.5952428786
-12899.6230281306
-12899.597796752
-12899.5740634184
-12899.576272528
-12899.5886368416
-12899.5750446464
-12899.589078732
-12899.5905966898
-12899.5926105087
-12899.5896709786
-12899.5647130934
-12899.6055799314
-12899.586852689
-12899.5716152125
-12899.5894886781
-12899.605374113
-12899.577511587
-12899.5657779408
-12899.636198088
-12899.5773987175
-12899.6195636658
-12899.563951525
-12899.5872848097
-12899.5715602264
-12899.5478110088
-12899.5837073947
-12899.5846467492
-12899.5938792497
-12899.6063338494
-12899.5817297899
-12899.5660670115
-12899.5906403972
-12899.614692143
-12899.5983244627
-12899.6152230108
-12899.6041512134
-12899.5885349531
-12899.5811074916
-12899.6156718854
-12899.5873727639
-12899.6238606398
-12899.6163678149
-12899.6102735047
-12899.5904788963
-12899.6103246476
-12899.5912173792
-12899.6254447315
-12899.595496736
-12899.5982028406
-12899.6031721252
-12899.5878832694
-12899.6166951369
-12899.5873440694
-12899.6035445731
-12899.5950108699
-12899.5660543941
-12899.5872977698
-12899.6097798167
-12899.599742072
-12899.5842922329
-12899.6009426086
-12899.6171647166
-12899.5900332896
-12899.6077236984
-12899.5793248983
-12899.6005305057
-12899.5806686013
-12899.590636044
-12899.6144009077
-12899.5457838973
-12899.5832293941
-12899.5766639684
-12899.587693639
-12899.5865410294
-12899.5681712086
-12899.560412143
-12899.5569568547
-12899.5775376885
-12899.596921594
-12899.547589483
-12899.585901873
-12899.602251636
-12899.6100834071
-12899.6039566599
-12899.6055839529
-12899.5644114276
-12899.5932547951
-12899.6045805623
-12899.6022737648
-12899.5866680423
-12899.6096207314
-12899.5993486337
-12899.5970632785
-12899.6310226342
-12899.6165544454
-12899.5902481571
-12899.5838758781
-12899.5968894784
-12899.6182090363
-12899.5847445785
-12899.5942445798
-12899.5846471117
-12899.582907337
-12899.5641522166
-12899.5893335235
-12899.6097997995
-12899.5646391934
-12899.5630590668
-12899.6084438883
-12899.5419642069
-12899.5994282063
-12899.5764631673
-12899.5971608797
-12899.5672671503
-12899.5834563047
-12899.573252806
-12899.5914429505
-12899.6125426897
-12899.5919655948
-12899.5697706847
-12899.597170857
-12899.5375566413
-12899.5835965142
-12899.5764333948
-12899.6196929355
-12899.5976949161
-12899.5900989474
-12899.5938044623
-12899.5629984914
-12899.5974834894
-12899.6084994415
-12899.5908510267
-12899.5859025387
-12899.5629767657
-12899.5626314732
-12899.5957924792
-12899.6327907409
-12899.5805385477
-12899.6074798772
-12899.6093094106
-12899.5768055393
-12899.5334832902
-12899.5803556743
-12899.5918447132
-12899.575342357
-12899.5933515965
-12899.611171788
-12899.5682053882
-12899.5928866636
-12899.5916323413
-12899.6085579598
-12899.5933589583
-12899.5662256447
-12899.5729054766
-12899.6336224771
-12899.5756940734
-12899.6359981323
-12899.5792491776
-12899.5587333012
-12899.5894319955
-12899.5904445971
-12899.5936541109
-12899.5804355019
-12899.6054195243
-12899.5684039886
-12899.5975934845
-12899.6193780253
-12899.617731058
-12899.6147017374
-12899.5501709127
-12899.6117475583
-12899.5787724792
-12899.5717892519
-12899.6049191225
-12899.5871386904
-12899.5901108151
-12899.6067443889
-12899.5908192369
-12899.5927184069
-12899.604590632
-12899.5831403506
-12899.6082148305
-12899.5779542126
-12899.6094940867
-12899.5819600973
-12899.6093973461
-12899.5779590803
-12899.6092136436
-12899.6063974042
-12899.62791276
-12899.5937989197
-12899.5900807835
-12899.5950716199
-12899.6141456323
-12899.6187854236
-12899.5635815253
-12899.6071451802
-12899.597154037
-12899.6007537548
-12899.5822933024
-12899.6195530091
-12899.6235983901
-12899.6025959912
-12899.5973648423
-12899.5813925038
-12899.6150863335
-12899.5994514383
-12899.5960301263
-12899.5989573617
-12899.5979415247
-12899.5906932535
-12899.6140271129
-12899.6181402936
-12899.6212265289
-12899.602268836
-12899.6052042229
-12899.5848109807
-12899.5584007267
-12899.6180881604
-12899.5795750766
-12899.5680736664
-12899.6051102951
-12899.6397156641
-12899.5770029345
-12899.6150089487
-12899.6168201502
-12899.5682100914
-12899.6116111807
-12899.5802617375
-12899.5838244601
-12899.5814426046
-12899.5985927771
-12899.6120017414
-12899.579955643
-12899.5860609358
-12899.5987056515
-12899.6240765976
-12899.6007157463
-12899.5512379465
-12899.5882836475
-12899.5834393433
-12899.5933662256
-12899.6338837732
-12899.5838883683
-12899.5710756966
-12899.5715355888
-12899.6035408383
-12899.5833075148
-12899.5987669297
-12899.6062550687
-12899.6204030807
-12899.5979988932
-12899.6001732998
-12899.6088905522
-12899.6084880252
-12899.6221824693
-12899.5861358422
-12899.5781624465
-12899.6102282536
-12899.5959731877
-12899.5796055858
-12899.590110174
-12899.5868065548
-12899.6045438626
-12899.5802912145
-12899.6338472604
-12899.5738466983
-12899.5715513217
-12899.5585984739
-12899.5800199583
-12899.5886094812
-12899.599386969
-12899.5857248582
-12899.586465821
-12899.6106589253
-12899.5964901136
-12899.6047849756
-12899.5946683438
-12899.5823267685
-12899.6080121235
-12899.6030620111
-12899.6172794047
-12899.6087936232
-12899.5830427856
-12899.611163116
-12899.5955227535
-12899.5916931622
-12899.5992859548
-12899.6058254172
-12899.5832818796
-12899.5887937902
-12899.5969985975
-12899.5960771898
-12899.5919526964
-12899.5831703745
-12899.5912039924
-12899.5567590922
-12899.5675791184
-12899.5790334672
-12899.5828058065
-12899.6252022238
-12899.6122344291
-12899.553534217
-12899.5846337503
-12899.5931465101
-12899.5552835067
-12899.5732747974
-12899.5909456673
-12899.57582598
-12899.5851981931
-12899.5666593398
-12899.5854896714
-12899.5904083044
-12899.5986847813
-12899.594213363
-12899.5940420394
-12899.6002824034
-12899.5847828989
-12899.5862606834
-12899.5564578864
-12899.5808059576
-12899.6054535676
-12899.5842912132
-12899.6042447951
-12899.6091720686
-12899.6217458529
-12899.6109347881
-12899.5731849014
-12899.5915431148
-12899.5977924637
-12899.5887708464
-12899.6015555443
-12899.5899295558
-12899.57942709
-12899.6026790533
-12899.6069098077
-12899.5930865806
-12899.5611144428
-12899.5940818098
-12899.5810048009
-12899.6023780999
-12899.6213805713
-12899.5517022081
-12899.563218247
-12899.5922054939
-12899.5837275344
-12899.5895660403
-12899.5829833464
-12899.5482441801
-12899.5901024335
-12899.5859395337
-12899.5940549403
-12899.5924542102
-12899.6062508034
-12899.6241424775
-12899.6004619684
-12899.5910028331
-12899.5753255323
-12899.5840251411
-12899.5844613593
-12899.6026083147
-12899.5949013219
-12899.5926019748
-12899.5985569582
-12899.6338101254
-12899.574372486
-12899.6002323063
-12899.6263504414
-12899.5827965705
-12899.6088543769
-12899.5876590762
-12899.6040192534
-12899.5895870287
-12899.5893728059
-12899.5990590209
-12899.5596100434
-12899.6045372988
-12899.6035140091
-12899.6009027215
-12899.5990240371
-12899.5649631855
-12899.5742792475
-12899.5897574627
-12899.6190549221
-12899.5997296199
-12899.6011079381
-12899.6090716802
-12899.6475714866
-12899.5858164113
-12899.5832180198
-12899.6090673376
-12899.6052560144
-12899.6033784376
-12899.5648194982
-12899.5967077053
-12899.6111886632
-12899.6140887624
-12899.5752978861
-12899.5756336492
-12899.5495007685
-12899.5985169485
-12899.5996578428
-12899.5743658249
-12899.5925161566
-12899.5600035437
-12899.595611363
-12899.5952923309
-12899.5961340571
-12899.5874850044
-12899.5657326261
-12899.5675018622
-12899.5951352788
-12899.5830825542
-12899.594256323
-12899.5873352132
-12899.5563074569
-12899.6040904692
-12899.587551255
-12899.5872066338
-12899.5840458872
-12899.5582100619
-12899.5804961913
-12899.6332709308
-12899.6160021002
-12899.569359872
-12899.6261470516
-12899.5915146263
-12899.5952816407
-12899.6083677919
-12899.5995314214
-12899.5903994035
-12899.5924698655
-12899.6099068598
-12899.6075491455
-12899.5861873882
-12899.5524011457
-12899.5836890729
-12899.5962320729
-12899.572305097
-12899.5594135964
-12899.5894662709
-12899.5835337351
-12899.5690364029
-12899.5791933744
-12899.5827460576
-12899.5861803619
-12899.5500180208
-12899.6004097034
-12899.6052656026
-12899.614738192
-12899.6080800451
-12899.5824598255
-12899.6136371039
-12899.6511529466
-12899.5576402326
-12899.5919731789
-12899.6088613178
-12899.5974749041
-12899.5995266525
-12899.5993548794
-12899.603088795
-12899.5957826083
-12899.5960970314
-12899.5695321613
-12899.603388214
-12899.5579603952
-12899.5763099698
-12899.6056104018
-12899.6204040966
-12899.6049314657
-12899.6268461614
-12899.566737279
-12899.5965439293
-12899.6004902287
-12899.5589977232
-12899.5993374294
-12899.5912599116
-12899.5958369833
-12899.5856972243
-12899.5831658659
-12899.5830045142
-12899.6239297058
-12899.5987441064
-12899.5743961535
-12899.5841851226
-12899.6148757728
-12899.5924656746
-12899.6076121706
-12899.5778147606
-12899.5937191022
-12899.577943133
-12899.5563880881
-12899.6212220987
-12899.5952864826
-12899.6012246856
-12899.5845729958
-12899.5930116602
-12899.5976948244
-12899.6060098704
-12899.5920199548
-12899.591278878
-12899.6018593891
-12899.572316585
-12899.5635988081
-12899.5971993109
-12899.5880162775
-12899.6136278273
-12899.5474630468
-12899.6287847941
-12899.5532310596
-12899.5776407703
-12899.6170921111
-12899.6242295445
-12899.5914396889
-12899.5864471499
-12899.5814365867
-12899.6101852658
-12899.6293430824
-12899.5795041352
-12899.5446345289
-12899.593221833
-12899.6285534821
-12899.5890805418
-12899.5637835094
-12899.5444309841
-12899.5888960825
-12899.5766589454
-12899.6089364695
-12899.5806136098
-12899.5919460943
-12899.6081005422
-12899.579089319
-12899.6070485953
-12899.6249084987
-12899.6173453117
-12899.6156037194
-12899.5808991288
-12899.6048543894
-12899.5629549283
-12899.6121383516
-12899.6134570176
-12899.5854730491
-12899.5743424117
-12899.6066127883
-12899.5686456847
-12899.5770048961
-12899.5878189756
-12899.5833177341
-12899.5755295788
-12899.5939508282
-12899.6139137013
-12899.5950463633
-12899.6421269114
-12899.5857713926
-12899.595766055
-12899.5962900472
-12899.5793953808
-12899.5994580344
-12899.5909876719
-12899.5663578237
-12899.5879082942
-12899.5673625209
-12899.5912275938
-12899.5777316197
-12899.570982152
-12899.6049840859
-12899.6007507657
-12899.5853654565
-12899.6088829447
-12899.6023639766
-12899.5606536431
-12899.6021454802
-12899.5895763253
-12899.5932166983
-12899.5962247522
-12899.6105219747
-12899.5985292463
-12899.6143109607
-12899.6151718183
-12899.6088466991
-12899.5989873895
-12899.5635134633
-12899.6028309413
-12899.5741978299
-12899.6009829638
-12899.5747547012
-12899.6078605727
-12899.5787692758
-12899.5853782102
-12899.5789503246
-12899.5945850603
-12899.5952321002
-12899.6188408277
-12899.5966431402
-12899.6036497173
-12899.5862232017
-12899.6211855792
-12899.5792827921
-12899.6094911657
-12899.6026434308
-12899.579818093
-12899.6090169568
-12899.6030589888
-12899.635673286
-12899.5765741132
-12899.5893199928
-12899.5678937687
-12899.6098901616
-12899.5947485055
-12899.5883959163
-12899.5657499001
-12899.5802420647
-12899.6021032533
-12899.5810521564
-12899.6120950631
-12899.6167085481
-12899.5915415493
-12899.5662768992
-12899.6228386274
-12899.6089704236
-12899.5721429863
-12899.5695120327
-12899.5980319341
-12899.6129327777
-12899.5872533196
-12899.6248799761
-12899.5720513867
-12899.5920748156
-12899.5500989631
-12899.5859690812
-12899.5686509989
-12899.6253656313
-12899.6126576174
-12899.5581309916
-12899.6232822983
-12899.606753859
-12899.5903775429
-12899.5795681461
-12899.5798085264
-12899.5673678234
-12899.5588897103
-12899.5885502225
-12899.5917445372
-12899.6205769204
-12899.5923457437
-12899.5747074281
-12899.6050203895
-12899.5804779002
-12899.6015294798
-12899.549952089
-12899.5776568715
-12899.5802711633
-12899.5567800568
-12899.5830014898
-12899.5945353876
-12899.6141938028
-12899.6174670138
-12899.5702357179
-12899.6003189532
-12899.6066622793
-12899.5992455245
-12899.6064231964
-12899.5906383334
-12899.5875093011
-12899.5779017247
-12899.5878086186
-12899.5829939846
-12899.5861233565
-12899.5664412369
-12899.5687029935
-12899.5674838293
-12899.5867255449
-12899.5912872437
-12899.6062646675
-12899.5903398109
-12899.6182594246
-12899.5880938358
-12899.5759378378
-12899.574630723
-12899.5812986219
-12899.5868564763
-12899.5877520832
-12899.5498191668
-12899.594727551
-12899.5977948524
-12899.603600945
-12899.5687038062
-12899.5997064626
-12899.614932726
-12899.5754426214
-12899.6223352746
-12899.6102223942
-12899.6004841576
-12899.5859354347
-12899.56660551
-12899.6064095696
-12899.5973217764
-12899.5821757128
-12899.5741584494
-12899.5795040884
-12899.6080668423
-12899.5961826151
-12899.5578951602
-12899.5852544527
-12899.5944453286
-12899.5849186121
-12899.5667919834
-12899.6153203461
-12899.6090798857
-12899.638983316
-12899.5913905291
-12899.6113018157
-12899.5814748084
-12899.5825431033
-12899.5783073895
-12899.6030758589
-12899.6004039829
-12899.6019397948
-12899.5716862029
-12899.5416361867
-12899.582353708
-12899.5459177873
-12899.589118018
-12899.5839759208
-12899.5527254567
-12899.5627947782
-12899.5889479547
-12899.5595456551
-12899.5760616267
-12899.5693736739
-12899.5783425279
-12899.5477244243
-12899.591230809
-12899.5620019643
-12899.5779464105
-12899.5874445806
-12899.5539195355
-12899.5841269273
-12899.5656657226
-12899.5742149531
-12899.5704879002
-12899.5873922822
-12899.599762868
-12899.5865067258
-12899.5886471759
-12899.5965176955
-12899.5961170296
-12899.6019321907
-12899.5739730285
-12899.5627263173
-12899.5744559155
-12899.5992379852
-12899.5617417897
-12899.6080133785
-12899.5892430882
-12899.5919212848
-12899.5930627469
-12899.6206993598
-12899.5823297809
-12899.5914643937
-12899.6084610374
-12899.5533706526
-12899.5830972088
-12899.6029246906
-12899.5864570769
-12899.5962508187
-12899.5920132508
-12899.5979636326
-12899.589708392
-12899.5738864392
-12899.5688853038
-12899.6013605956
-12899.6047629275
-12899.5596731917
-12899.5706567875
-12899.5614038881
-12899.5858954631
-12899.5982869334
-12899.5393778105
-12899.5630714633
-12899.5725118388
-12899.6018493129
-12899.5488169307
-12899.6006515946
-12899.6082866874
-12899.5722626322
-12899.5599636498
-12899.5975504546
-12899.604927134
-12899.5889843256
-12899.5760539947
-12899.5783799412
-12899.5977521932
-12899.5960652753
-12899.5715462858
-12899.6103312151
-12899.5792170447
-12899.5907592906
-12899.617001036
-12899.6095628612
-12899.5787306945
-12899.5707829356
-12899.5733610614
-12899.5614942158
-12899.5775482417
-12899.5794309521
-12899.5711492422
-12899.5860405103
-12899.5545331315
-12899.5788584931
-12899.6077309243
-12899.5967501663
-12899.5710159438
-12899.5833196633
-12899.6158428676
-12899.5550479007
-12899.6039957123
-12899.5742763264
-12899.5722185489
-12899.6033666986
-12899.5851625093
-12899.593350007
-12899.5828112809
-12899.5803338613
-12899.5959732664
-12899.5763071174
-12899.6064740113
-12899.5720356441
-12899.590756564
-12899.5925861384
-12899.6128036677
-12899.5853508538
-12899.5910926877
-12899.6068254271
-12899.5853756246
-12899.6195066884
-12899.5825979649
-12899.5743358363
-12899.5608582299
-12899.5772047591
-12899.5669965345
-12899.5894897807
-12899.5900640144
-12899.5649937544
-12899.592227575
-12899.5524501591
-12899.6014455337
-12899.6135171669
-12899.6065565395
-12899.5949075896
-12899.6153895024
-12899.576327716
-12899.5628916902
-12899.59555079
-12899.5945002362
-12899.5929708601
-12899.594192988
-12899.6046897723
-12899.5560634563
-12899.5748508664
-12899.5874260502
-12899.5972038804
-12899.6083371535
-12899.6075290784
-12899.6116820152
-12899.6193748894
-12899.5856077086
-12899.5741648101
-12899.587607968
-12899.5931543609
-12899.56505219
-12899.5893445965
-12899.5804116105
-12899.5761972276
-12899.591342702
-12899.6035824411
-12899.5793221106
-12899.5836825452
-12899.5873873382
-12899.6068457606
-12899.5620280035
-12899.5926166103
-12899.6072567847
-12899.6183098614
-12899.5614985
-12899.5776984322
-12899.5546721832
-12899.5735783995
-12899.5771188413
-12899.5727129349
-12899.5858097833
-12899.5619614383
-12899.5640300243
-12899.5731953039
-12899.5834348444
-12899.6221118628
-12899.595258069
-12899.6036755778
-12899.6087688929
-12899.5859557502
-12899.5926078809
-12899.5992058935
-12899.5899300639
-12899.5835622294
-12899.6214299167
-12899.6078841863
-12899.5524883423
-12899.5705917035
-12899.6028446739
-12899.5761435516
-12899.6046648177
-12899.5775382298
-12899.577921375
-12899.586417021
-12899.57863764
-12899.586967677
-12899.5942343732
-12899.5604649139
-12899.5958985669
-12899.586910474
-12899.5741646298
-12899.6190746284
-12899.5625656614
-12899.5739978946
-12899.5870040323
-12899.6434113956
-12899.5730346982
-12899.572635767
-12899.6095988855
-12899.5887710499
-12899.5646918873
-12899.615339535
-12899.6219808071
-12899.5822079341
-12899.606997342
-12899.6183730696
-12899.5918439096
-12899.6161168834
-12899.5426615613
-12899.5950625359
-12899.6007848917
-12899.5944477011
-12899.6104951184
-12899.5589685013
-12899.586950781
-12899.5861151375
-12899.5600132087
-12899.5772046382
-12899.5530974364
-12899.5987932771
-12899.5930601513
-12899.6085744077
-12899.5936851619
-12899.5474970002
-12899.6037453709
-12899.5917112671
-12899.5965315333
-12899.5823789166
-12899.5853501131
-12899.586837009
-12899.6074540469
-12899.6044392728
-12899.5848808827
-12899.6079446705
-12899.5726793577
-12899.6038564453
-12899.5655571978
-12899.5693349343
-12899.5905026136
-12899.5961266443
-12899.5797676226
-12899.5800739637
-12899.5489425039
-12899.6028899287
-12899.5996738519
-12899.5954496899
-12899.5758162943
-12899.5960159551
-12899.5953367391
-12899.5781533712
-12899.601244396
-12899.5487470208
-12899.5352289326
-12899.5731532089
-12899.5608569972
-12899.5731303763
-12899.5757315018
-12899.5738161006
-12899.5916758684
-12899.5889126998
-12899.6032557593
-12899.5821396926
-12899.6118825561
-12899.6112329625
-12899.5858886331
-12899.5640935382
-12899.5746654335
-12899.5911960714
-12899.6055534608
-12899.5991024188
-12899.5730384042
-12899.5951519767
-12899.5613780505
-12899.5771149246
-12899.6295279323
-12899.5659194921
-12899.5701530713
-12899.557597704
-12899.591187168
-12899.6059953322
-12899.5796303601
-12899.5677312436
-12899.5607191714
-12899.6008771125
-12899.540928307
-12899.5622742378
-12899.5759239693
-12899.5944374062
-12899.5705210599
-12899.5724725105
-12899.6049245273
-12899.5968629815
-12899.5475930695
-12899.5524245862
-12899.6012824194
-12899.5842777896
-12899.5924923819
-12899.5942720957
-12899.5739548805
-12899.550471354
-12899.5727308353
-12899.5838208507
-12899.6170793159
-12899.6069705568
-12899.6001819691
-12899.6045517358
-12899.6008631436
-12899.5770289015
-12899.5887564589
-12899.5796169484
-12899.6138545386
-12899.6112749792
-12899.5792188057
-12899.5893556672
-12899.5496255271
-12899.5901487684
-12899.5968603225
-12899.5929891298
-12899.6092118388
-12899.6125354512
-12899.5963266917
-12899.6193637584
-12899.5990297181
-12899.5733967898
-12899.5955576745
-12899.606813034
-12899.5684685982
-12899.5975848419
-12899.583473615
-12899.5955387391
-12899.5772685696
-12899.6004443932
-12899.5835761278
-12899.5938871903
-12899.5670621586
-12899.5565665127
-12899.575590212
-12899.5739258868
-12899.6277470296
-12899.5816173604
-12899.6107266611
-12899.5937336486
-12899.5807337663
-12899.5882951308
-12899.617291867
-12899.5773187877
-12899.5926716086
-12899.5405608437
-12899.6267054204
-12899.582255795
-12899.5730546378
-12899.559937113
-12899.591567473
-12899.5851959023
-12899.6145235806
-12899.5886840701
-12899.5877106194
-12899.591689743
-12899.6043353667
-12899.585082162
-12899.5688121566
-12899.5369020654
-12899.5914651749
-12899.6204161607
-12899.5768737327
-12899.6003694588
-12899.6062811402
-12899.5783679097
-12899.5801764852
-12899.5814493606
-12899.5867498653
-12899.5867556781
-12899.597354452
-12899.5622973145
-12899.5955840541
-12899.5978506821
-12899.5911241505
-12899.5990674474
-12899.6178728749
-12899.5944516099
-12899.5909493005
-12899.6321654251
-12899.5881607946
-12899.6101752038
-12899.6050393854
-12899.5900985041
-12899.546025028
-12899.5881121868
-12899.5967957595
-12899.618955216
-12899.5852161381
-12899.5518591274
-12899.5735433475
-12899.5636365204
-12899.5807007716
-12899.5856594139
-12899.5720696342
-12899.5612724562
-12899.6008613253
-12899.604841951
-12899.5681258552
-12899.5891938795
-12899.6009812492
-12899.6010529977
-12899.5730301365
-12899.5688518821
-12899.6154939959
-12899.5792311511
-12899.5720900705
-12899.574300264
-12899.6163849428
-12899.6364143113
-12899.6098615408
-12899.5741297379
-12899.5973642162
-12899.6052959191
-12899.5505934968
-12899.5947090139
-12899.6245821585
-12899.5306936745
-12899.5891326551
-12899.6142123009
-12899.5837948323
-12899.5580304888
-12899.595375275
-12899.5882099808
-12899.6289268312
-12899.5837817629
-12899.5799828544
-12899.567213298
-12899.5803785253
-12899.5866061687
-12899.6028544374
-12899.5973560936
-12899.6074339172
-12899.597222165
-12899.6101297263
-12899.6153182132
-12899.6014505528
-12899.5580920652
-12899.6054225462
-12899.6075110307
-12899.5779009909
-12899.59169246
-12899.5654007814
-12899.5416787476
-12899.5718853933
-12899.571067513
-12899.5763989957
-12899.5942040937
-12899.5963903866
-12899.618386634
-12899.6122229054
-12899.5896178197
-12899.5821035557
-12899.5983179875
-12899.5953619459
-12899.5844145912
-12899.6128074322
-12899.585767364
-12899.5843140232
-12899.6256595397
-12899.5694396901
-12899.561404699
-12899.561141255
-12899.6257444624
-12899.591233253
-12899.588387861
-12899.5408079227
-12899.5782846918
-12899.5584510621
-12899.5693947379
-12899.6032739864
-12899.5617842492
-12899.5928990507
-12899.5931814159
-12899.5853970899
-12899.5850113074
-12899.5635833067
-12899.5794606149
-12899.583999576
-12899.6212753954
-12899.6183824131
-12899.6071307121
-12899.5835448613
-12899.6131038301
-12899.5639709392
-12899.5938288415
-12899.5639807732
-12899.5503507467
-12899.5893595037
-12899.5942111334
-12899.5726744582
-12899.5584861643
-12899.5774895489
-12899.6054714533
-12899.5834406981
-12899.5840559505
-12899.6092263568
-12899.5773181136
-12899.5669809539
-12899.5800114652
-12899.5890470534
-12899.5704756449
-12899.5940417945
-12899.5769288343
-12899.5777511716
-12899.6308657643
-12899.5750759451
-12899.5726703076
-12899.5553242772
-12899.6024941999
-12899.5716126877
-12899.5850913218
-12899.5947520794
-12899.598281029
-12899.6121708935
-12899.5964001273
-12899.6060573434
-12899.5918186574
-12899.5983615043
-12899.5625866857
-12899.6148078343
-12899.6072705037
-12899.5990416279
-12899.6021686511
-12899.5818313172
-12899.5967588457
-12899.5868881375
-12899.5988236988
-12899.5526327639
-12899.5680069384
-12899.597673682
-12899.6105096428
-12899.5838738547
-12899.5966852152
-12899.5773574185
-12899.5803427312
-12899.6036640122
-12899.5947718629
-12899.5978328298
-12899.5803345505
-12899.559385214
-12899.5773038682
-12899.5797134466
-12899.5906781324
-12899.6287990839
-12899.5872612621
-12899.5800749705
-12899.6177014441
-12899.5792379297
-12899.5690831455
-12899.5781343728
-12899.5742191789
-12899.5992567143
-12899.5734292219
-12899.5753596804
-12899.5807625091
-12899.5752334885
-12899.5882376499
-12899.6328424223
-12899.5964945682
-12899.5931121054
-12899.5770661457
-12899.5789317814
-12899.5906271385
-12899.572164474
-12899.5795666295
-12899.6063716634
-12899.5682525523
-12899.5801678969
-12899.6063789242
-12899.5807412638
-12899.6019330885
-12899.5387704887
-12899.6046345962
-12899.6051379549
-12899.5538114877
-12899.5752205128
-12899.5917574084
-12899.6056416315
-12899.5647930782
-12899.6024893548
-12899.6087538159
-12899.5561699671
-12899.5790932445
-12899.6079032977
-12899.5470411666
-12899.6282620062
-12899.5937489331
-12899.5626630366
-12899.560235938
-12899.5847971079
-12899.58174445
-12899.5818137423
-12899.608532291
-12899.6053814984
-12899.5692603424
-12899.5909122904
-12899.5519687443
-12899.5725667576
-12899.5830646272
-12899.5472235416
-12899.5884483596
-12899.6203773034
-12899.5859622486
-12899.5577645371
-12899.6075660094
-12899.5734911375
-12899.6096331949
-12899.6076931271
-12899.5917476794
-12899.5802930662
-12899.553554252
-12899.6026414356
-12899.5983504211
-12899.598436727
-12899.5678683287
-12899.5790292371
-12899.5520901151
-12899.6177412
-12899.576755556
-12899.5630326287
-12899.5986662849
-12899.5962523245
-12899.5625438485
-12899.5818647159
-12899.5916622885
-12899.5514492556
-12899.5867641758
-12899.5930027081
-12899.6176253921
-12899.5655744108
-12899.5936417526
-12899.6026633917
-12899.5909872446
-12899.5774234216
-12899.5688537
-12899.5804466975
-12899.6151537024
-12899.5839733351
-12899.5816778297
-12899.5294322162
-12899.5725111812
-12899.6057809826
-12899.5938097766
-12899.6092174172
-12899.5631510245
-12899.5979078473
-12899.5739666633
-12899.5965739298
-12899.5757099393
-12899.5515020324
-12899.6114964463
-12899.5752593061
-12899.608782263
-12899.6115227113
-12899.5772814496
-12899.5800696208
-12899.5908431853
-12899.5775178136
-12899.6045388296
-12899.5742919332
-12899.579928864
-12899.6072951026
-12899.6140722984
-12899.587409728
-12899.582947937
-12899.6196376814
-12899.6046704168
-12899.5886010196
-12899.574898133
-12899.5635710679
-12899.580873523
-12899.6182614774
-12899.5908047067
-12899.5913359593
-12899.5803181622
-12899.5728657018
-12899.5874867041
-12899.5629153028
-12899.5666792208
-12899.5480032582
-12899.5863828449
-12899.5509433155
-12899.5961862328
-12899.5957291363
-12899.5745236556
-12899.5773932496
-12899.5886737478
-12899.59093063
-12899.5983630389
-12899.604846083
-12899.5386927485
-12899.6183657513
-12899.5861276174
-12899.5560400981
-12899.6037554098
-12899.5841748289
-12899.5782521406
-12899.5626273445
-12899.5714604474
-12899.5660695092
-12899.5781634886
-12899.5924610087
-12899.5990062571
-12899.6093562321
-12899.565696559
-12899.5629562201
-12899.5963760442
-12899.5995910007
-12899.6230136021
-12899.5876872204
-12899.6013099006
-12899.598461307
-12899.6059020591
-12899.5863694082
-12899.5466333983
-12899.5585036645
-12899.5837879806
-12899.5797339843
-12899.5481951741
-12899.5945525404
-12899.5940361173
-12899.5802347043
-12899.6010960164
-12899.5938662885
-12899.5680437778
-12899.594625584
-12899.5758953321
-12899.5813928748
-12899.5371746277
-12899.5557272071
-12899.5867297921
-12899.6175359572
-12899.614632367
-12899.6082736344
-12899.6167727113
-12899.6110040086
-12899.6049099522
-12899.5762194072
-12899.543253456
-12899.6001469075
-12899.5994556964
-12899.6107579745
-12899.5964256323
-12899.6081695908
-12899.6078745706
-12899.5797328295
-12899.5796294393
-12899.5993989198
-12899.592278922
-12899.5825798087
-12899.5304018517
-12899.5839100027
-12899.590407999
-12899.5554961782
-12899.6031759169
-12899.5585028762
-12899.5960472544
-12899.6154622764
-12899.5923680714
-12899.5556336339
-12899.5912203452
-12899.6138306607
-12899.5818038296
-12899.5977382172
-12899.5980032338
-12899.6033910681
-12899.6178957112
-12899.6018909155
-12899.5988518039
-12899.5417830414
-12899.5714340724
-12899.5783129091
-12899.5881582994
-12899.5862148069
-12899.5907958328
-12899.5838024951
-12899.567195122
-12899.5583232482
-12899.6175082912
-12899.5686468265
-12899.5950890927
-12899.5887354638
-12899.6249133977
-12899.5929193534
-12899.5851532493
-12899.5595714173
-12899.5927410979
-12899.6118734176
-12899.5569312667
-12899.6025584888
-12899.5647163328
-12899.5866068674
-12899.577642113
-12899.5980202405
-12899.5553499746
-12899.5805940809
-12899.5785453714
-12899.605650867
-12899.6061123287
-12899.6137755281
-12899.6193683651
-12899.5782328636
-12899.5877112738
-12899.599053867
-12899.5751993434
-12899.5851614592
-12899.6134924805
-12899.5726455709
-12899.5495639558
-12899.6008488014
-12899.5947811166
-12899.5822300141
-12899.5521754541
-12899.5427650928
-12899.5888390681
-12899.5978780567
-12899.6012863337
-12899.5545224751
-12899.5880783693
-12899.5888072142
-12899.5828429735
-12899.5691708033
-12899.5953734945
-12899.5722734853
-12899.5890171186
-12899.5769461073
-12899.5993365271
-12899.5831649862
-12899.6076193708
-12899.57745004
-12899.6035831442
-12899.5936587651
-12899.5601146231
-12899.5612147182
-12899.562502235
-12899.5990859437
-12899.5807203091
-12899.586398697
-12899.5723054733
-12899.5522648704
-12899.5940841668
-12899.5765546798
-12899.5647054706
-12899.5726312743
-12899.5395078892
-12899.5692113489
-12899.5856596334
-12899.5486214089
-12899.5703557979
-12899.5634113972
-12899.5743412342
-12899.5974813008
-12899.5811132732
-12899.5753243392
-12899.5954268651
-12899.6069295969
-12899.5856694845
-12899.5886291795
-12899.5808465849
-12899.5949484694
-12899.5854961307
-12899.5343333973
-12899.5622144965
-12899.6123141321
-12899.5828656141
-12899.5775283574
-12899.5953751848
-12899.5890074608
-12899.5731321458
-12899.5789065109
-12899.5741413789
-12899.5881258438
-12899.5700116789
-12899.5937217637
-12899.5951268516
-12899.5689773778
-12899.5827817345
-12899.6053276292
-12899.5890305965
-12899.5437971287
-12899.5932480786
-12899.5777727499
-12899.5855723662
-12899.5786675654
-12899.6028859979
-12899.57622595
-12899.5737878294
-12899.6190375107
-12899.5439632839
-12899.6064085186
-12899.5441035923
-12899.5591021916
-12899.5774984546
-12899.575649146
-12899.5794454177
-12899.5828401821
-12899.5392650697
-12899.5578467357
-12899.5615417033
-12899.565730761
-12899.5946817325
-12899.606299569
-12899.6049101824
-12899.5962878901
-12899.5721323129
-12899.580438549
-12899.583647776
-12899.6017368188
-12899.5738474908
-12899.5800972003
-12899.5874048883
-12899.5726327462
-12899.5607342766
-12899.6093949675
-12899.5749011017
-12899.5697042803
-12899.60021567
-12899.6073965802
-12899.5771587435
-12899.5713158217
-12899.5902852652
-12899.5817745714
-12899.5949711985
-12899.599822137
-12899.6175567907
-12899.5562889531
-12899.5504006248
-12899.5757885403
-12899.577625845
-12899.5666397518
-12899.5599600618
-12899.5922079562
-12899.5742950601
-12899.5773316
-12899.5630480384
-12899.5451062056
-12899.5632726787
-12899.5953003848
-12899.5796476799
-12899.6030354835
-12899.5535742547
-12899.5530642609
-12899.5420997085
-12899.5587154995
-12899.5738353109
-12899.5531866576
-12899.597111277
-12899.5695350061
-12899.5796366241
-12899.5796041597
-12899.5903661183
-12899.5730855519
-12899.5820178022
-12899.5707025986
-12899.5853887467
-12899.5788704185
-12899.6081806934
-12899.5570003495
-12899.6047429913
-12899.5960864556
-12899.6060165593
-12899.5666441116
-12899.5961945059
-12899.5769605917
-12899.598414758
-12899.5935343893
-12899.5762646324
-12899.5973694865
-12899.5639624901
-12899.6031275062
-12899.5405253198
-12899.5577327618
-12899.5891015098
-12899.6024947179
-12899.6143205458
-12899.5632277864
-12899.5809514637
-12899.5819408924
-12899.5904593476
-12899.5621319487
-12899.5867068234
-12899.5875682497
-12899.6084986552
-12899.5851293637
-12899.5870300702
-12899.5703859406
-12899.6028835103
-12899.5620160495
-12899.6225379096
-12899.5652616211
-12899.5820524093
-12899.5922081455
-12899.5937413722
-12899.556484489
-12899.5650623146
-12899.5708370708
-12899.5942564582
-12899.6086342895
-12899.5850128463
-12899.5946112108
-12899.5907624241
-12899.5967157937
-12899.5576865472
-12899.5693195742
-12899.5671798956
-12899.5721274657
-12899.5798361937
-12899.5920453891
-12899.5689150212
-12899.5638750518
-12899.5818368522
-12899.5347781806
-12899.5794602776
-12899.5629529631
-12899.5600708803
-12899.5784207776
-12899.6011467179
-12899.562708327
-12899.5672140684
-12899.6257572163
-12899.5702253394
-12899.566275334
-12899.5681338972
-12899.5666286974
-12899.5821902873
-12899.5880622538
-12899.5439349692
-12899.5693766997
-12899.5514531514
-12899.58236008
-12899.5845902173
-12899.5999059332
-12899.57494166
-12899.5529785898
-12899.5767175349
-12899.5820887999
-12899.5906643154
-12899.5498578156
-12899.5809980344
-12899.5952313051
-12899.5612735387
-12899.566130689
-12899.6240884405
-12899.5949445918
-12899.5972972124
-12899.5316093057
-12899.5904268572
-12899.5987717298
-12899.5593400149
-12899.5661328204
-12899.558491248
-12899.586013372
-12899.6169462129
-12899.5641151965
-12899.5757815474
-12899.5879257132
-12899.5793161578
-12899.6029584143
-12899.565409558
-12899.5933102395
-12899.5953203201
-12899.5924758539
-12899.5600917879
-12899.5742439213
-12899.609715958
-12899.5829839058
-12899.5914346837
-12899.6070353081
-12899.6142877114
-12899.5498363581
-12899.5799727353
-12899.5880826218
-12899.5870845984
-12899.5825300933
-12899.5774293982
-12899.5836277936
-12899.5750796437
-12899.5927919192
-12899.5948139291
-12899.5993272672
-12899.5946732955
-12899.5711079546
-12899.5870111792
-12899.5827081435
-12899.596014016
-12899.5389612459
-12899.5519098323
-12899.605813648
-12899.6084801061
-12899.5754847769
-12899.5725567698
-12899.59977327
-12899.567659716
-12899.5757859683
-12899.5684859093
-12899.5711500491
-12899.5906565594
-12899.5551459455
-12899.5717901716
-12899.5655164808
-12899.6018189892
-12899.5749065139
-12899.5576231548
-12899.5462831424
-12899.5767545663
-12899.5894835643
-12899.5773156337
-12899.5561023613
-12899.5741369253
-12899.5774220769
-12899.5763288775
-12899.5692878404
-12899.604110976
-12899.5722581452
-12899.5707354412
-12899.562451401
-12899.5512470552
-12899.5724723248
-12899.5702224005
-12899.5765331088
-12899.5943874087
-12899.6032576284
-12899.5947160227
-12899.580539704
-12899.5970685649
-12899.5942141747
-12899.5567174727
-12899.5733476568
-12899.5384591635
-12899.5560949249
-12899.5921781327
-12899.5843997867
-12899.6138414656
-12899.5453400555
-12899.5811579264
-12899.5836727898
-12899.6010301887
-12899.5806286959
-12899.5624962595
-12899.5908038644
-12899.6034419272
-12899.5676855112
-12899.6078893458
-12899.5544079054
-12899.5806423427
-12899.5466847677
-12899.5542908481
-12899.5753219675
-12899.5918050079
-12899.5615734295
-12899.5874577287
-12899.5218626213
-12899.5986717731
-12899.5629033268
-12899.5854180529
-12899.6119717248
-12899.5724190005
-12899.581361234
-12899.574291244
-12899.5885915846
-12899.5765770027
-12899.6243226575
-12899.6146418413
-12899.5755425395
-12899.5508223705
-12899.5665037232
-12899.5905666637
-12899.599355358
-12899.590447598
-12899.5938187203
-12899.5542788656
-12899.5607307899
-12899.560533757
-12899.5461998296
-12899.5589222287
-12899.5750111723
-12899.5625907813
-12899.5511498986
-12899.5911573803
-12899.570455022
-12899.5534579503
-12899.5754310526
-12899.5547930685
-12899.5514515968
-12899.5624749991
-12899.5630969843
-12899.5783190348
-12899.5416688842
-12899.5554023703
-12899.545720437
-12899.560448785
-12899.5682234537
-12899.5951036099
-12899.5973596822
-12899.5900987736
-12899.583877545
-12899.5683387971
-12899.5588943298
-12899.5809452777
-12899.6138721007
-12899.5892180861
-12899.5918273567
-12899.5926515684
-12899.5884239128
-12899.5689751415
-12899.559063203
-12899.564726731
-12899.5788578686
-12899.582422928
-12899.5824001599
-12899.5773697716
-12899.5678168304
-12899.570468965
-12899.5512946507
-12899.5743661796
-12899.5861326871
-12899.5991579456
-12899.6023998146
-12899.5895911727
-12899.6123610221
-12899.6020410827
-12899.5818771864
-12899.5691233248
-12899.6071164757
-12899.5964223638
-12899.5668993601
-12899.5709664067
-12899.5667678191
-12899.5860121269
-12899.5345492828
-12899.5609454742
-12899.5746810708
-12899.5827295748
-12899.5893636298
-12899.6033403609
-12899.5856498837
-12899.5636153313
-12899.5815134466
-12899.5870524348
-12899.6064828279
-12899.5679079558
-12899.5781269143
-12899.5870250147
-12899.5706658176
-12899.6044753977
-12899.5456224225
-12899.5900153886
-12899.6014331849
-12899.5689793856
-12899.5820223918
-12899.6060197443
-12899.5563356844
-12899.5947591487
-12899.5399661607
-12899.5619101937
-12899.5896356473
-12899.6218816221
-12899.5525474637
-12899.5225888129
-12899.5931925693
-12899.5751086736
-12899.5402490316
-12899.5925303723
-12899.5853764987
-12899.5646683159
-12899.5739051394
-12899.5561218048
-12899.5666031104
-12899.5850572899
-12899.5675384196
-12899.6064024693
-12899.5754992345
-12899.5779419067
-12899.5901156656
-12899.589145442
-12899.6032793269
-12899.5690461522
-12899.5832828304
-12899.6069992511
-12899.5903124454
-12899.5902918099
-12899.5585824885
-12899.5758239463
-12899.5673288554
-12899.6068464669
-12899.5816882573
-12899.5925539723
-12899.5784930009
-12899.5466925942
-12899.5802307518
-12899.57060357
-12899.5902249566
-12899.5678983203
-12899.5578161349
-12899.5625614284
-12899.5830737507
-12899.5696673713
-12899.5879048945
-12899.574221851
-12899.5813072927
-12899.5732169846
-12899.5966245633
-12899.5824624983
-12899.5679482467
-12899.6059785333
-12899.5572708848
-12899.5598574667
-12899.5499665863
-12899.5993386188
-12899.579480989
-12899.5761200601
-12899.5767166084
-12899.5905078737
-12899.5723707573
-12899.5569082195
-12899.5466737898
-12899.5960196987
-12899.5524490555
-12899.5545060738
-12899.5835818069
-12899.5756370127
-12899.596178867
-12899.5665062865
-12899.5333865424
-12899.5523181902
-12899.5721890855
-12899.5807655965
-12899.5656668443
-12899.6017558893
-12899.5934211071
-12899.5707811754
-12899.5926510488
-12899.5994360876
-12899.5533284253
-12899.5525178341
-12899.5546458449
-12899.5796285581
-12899.5642429251
-12899.5889600113
-12899.5842839261
-12899.6066038034
-12899.6092799154
-12899.5952064434
-12899.5948930853
-12899.5751487736
-12899.5498731807
-12899.5596324945
-12899.5612075042
-12899.5558835551
-12899.5747424793
-12899.5811398435
-12899.5660106095
-12899.5626714537
-12899.5797788778
-12899.5735022335
-12899.5765277455
-12899.5893206516
-12899.5820122397
-12899.5799550308
-12899.5791340317
-12899.5260534129
-12899.556001475
-12899.5604189152
-12899.5707560242
-12899.5967458784
-12899.5871677847
-12899.552464543
-12899.5919462803
-12899.6087294434
-12899.5696729993
-12899.6144497959
-12899.5983084618
-12899.6215884423
-12899.5870890676
-12899.5850066333
-12899.5682643886
-12899.5767250551
-12899.5717848033
-12899.582686256
-12899.5806151375
-12899.590675444
-12899.5958064624
-12899.5927879493
-12899.5888564741
-12899.5935196883
-12899.5731331119
-12899.5755897216
-12899.5881206362
-12899.6121720986
-12899.6031644172
-12899.5746387578
-12899.6115116039
-12899.6058803545
-12899.5737571379
-12899.5623582329
-12899.5829936313
-12899.6365501084
-12899.571997993
-12899.5822496448
-12899.5796740851
-12899.5818863739
-12899.5396640124
-12899.6146508703
-12899.6017390261
-12899.5649450799
-12899.5529973808
-12899.5820300742
-12899.5689455983
-12899.6094789564
-12899.5753004074
-12899.5959580876
-12899.5730133278
-12899.5866137331
-12899.5858821077
-12899.5861590762
-12899.5349603566
-12899.5488457477
-12899.5787250924
-12899.5626586201
-12899.5865437981
-12899.5906327149
-12899.5953897624
-12899.580536405
-12899.5681914839
-12899.6000100944
-12899.5964680116
-12899.5650857221
-12899.5823538784
-12899.596872092
-12899.5624951902
-12899.5646248373
-12899.5886604696
-12899.5882840678
-12899.5786586663
-12899.6134870899
-12899.5802933718
-12899.5445955803
-12899.5805442527
-12899.5765869939
-12899.6019531756
-12899.5845890585
-12899.6011722944
-12899.5827095759
-12899.5550109229
-12899.5869083847
-12899.5764559547
-12899.6062550988
-12899.6109242568
-12899.5592134148
-12899.5939778089
-12899.563816038
-12899.5488110599
-12899.6038077257
-12899.5766531177
-12899.5820312527
-12899.555971319
-12899.5818341614
-12899.5926178685
-12899.6020775248
-12899.5503238934
-12899.5594544793
-12899.5396252053
-12899.5933352675
-12899.6072458522
-12899.5709365694
-12899.5796175538
-12899.5955822216
-12899.5990601425
-12899.5549107681
-12899.5696767127
-12899.5906606588
-12899.5965765466
-12899.5704363701
-12899.5461331687
-12899.5826261115
-12899.596737908
-12899.5626973557
-12899.606061465
-12899.5758215513
-12899.5628013038
-12899.5793192213
-12899.5821081669
-12899.576024612
-12899.5790006968
-12899.624326679
-12899.5779387116
-12899.5647427413
-12899.5851950129
-12899.577812691
-12899.6025155758
-12899.597448488
-12899.5658057465
-12899.5279615917
-12899.5784768785
-12899.549464482
-12899.5845286404
-12899.585991448
-12899.5938686225
-12899.550305569
-12899.566094543
-12899.5954873342
-12899.5617526611
-12899.570024129
-12899.5747499696
-12899.5622899386
-12899.5842884214
-12899.5530983843
-12899.5923820819
-12899.5571828456
-12899.5899748621
-12899.5743197489
-12899.5637529641
-12899.5541695678
-12899.5883632692
-12899.5808460382
-12899.5912910275
-12899.6105339542
-12899.5603482224
-12899.5784828004
-12899.5835164161
-12899.5687715852
-12899.557611261
-12899.5518651612
-12899.5978492079
-12899.5523852374
-12899.5819836741
-12899.5643561704
-12899.5847980726
-12899.5847339575
-12899.6354855513
-12899.5961845478
-12899.6205542421
-12899.585932074
-12899.5602754672
-12899.5810724088
-12899.580053672
-12899.5739423012
-12899.5889411854
-12899.5473510383
-12899.5654271057
-12899.572249342
-12899.5882209553
-12899.5760193312
-12899.5946200113
-12899.5921633034
-12899.5857351203
-12899.5921334131
-12899.5698967267
-12899.5763215869
-12899.6065266048
-12899.5565178068
-12899.5956314612
-12899.5208069932
-12899.588422344
-12899.563624786
-12899.5807349242
-12899.5835356277
-12899.6057808555
-12899.5888882128
-12899.5574465
-12899.6094690123
-12899.606703075
-12899.5716552644
-12899.5754960372
-12899.6189334216
-12899.5900771105
-12899.6001519331
-12899.601930566
-12899.5926737663
-12899.5979244808
-12899.593651556
-12899.609643019
-12899.5884751017
-12899.6175141955
-12899.560041061
-12899.5605237891
-12899.611607561
-12899.5512691815
-12899.578683586
-12899.5873083255
-12899.5978536752
-12899.6227363747
-12899.6108105871
-12899.5834566281
-12899.6129267222
-12899.5748823607
-12899.5591257206
-12899.5653797043
-12899.5845199243
-12899.5823500711
-12899.5847302619
-12899.5881508772
-12899.5891389727
-12899.5302526178
-12899.6208950084
-12899.5673572028
-12899.5586225436
-12899.5731689238
-12899.5663877867
-12899.5390184695
-12899.6008616726
-12899.6011403359
-12899.57745134
-12899.6203786471
-12899.5961170337
-12899.5982408957
-12899.6039558703
-12899.566753392
-12899.5873137715
-12899.5585119078
-12899.5963967323
-12899.5687456794
-12899.5867990182
-12899.5547605611
-12899.5887352972
-12899.562904729
-12899.5721347522
-12899.5967711606
-12899.6028383803
-12899.5921754667
-12899.588277436
-12899.6020888766
-12899.5415998421
-12899.5952073359
-12899.5796505036
-12899.5919347368
-12899.5869846239
-12899.5561272053
-12899.6007561395
-12899.6063219961
-12899.587441388
-12899.6133206505
-12899.5699229367
-12899.5957997459
-12899.5515937286
-12899.5756826409
-12899.5972997421
-12899.566436653
-12899.5977761228
-12899.5713088009
-12899.5573038625
-12899.6054908495
-12899.6000864675
-12899.578381103
-12899.5676695459
-12899.5623244718
-12899.5774120636
-12899.5789458514
-12899.6090861251
-12899.6237309207
-12899.5720158479
-12899.6020187425
-12899.5718142558
-12899.6180290472
-12899.5872737582
-12899.5771288153
-12899.5915416496
-12899.6148509823
-12899.5597259405
-12899.5896661964
-12899.5847296583
-12899.6293850887
-12899.5812829121
-12899.5579843487
-12899.5859576045
-12899.599172568
-12899.601701399
-12899.5895232134
-12899.5887660599
-12899.6138297355
-12899.5492690953
-12899.613019624
-12899.5798734504
-12899.598714409
-12899.5709582722
-12899.6008442064
-12899.587880155
-12899.5893679378
-12899.597526513
-12899.5930134624
-12899.5989657437
-12899.5738434292
-12899.5698538474
-12899.5735965843
-12899.6009244068
-12899.6019518364
-12899.5619900532
-12899.5639641541
-12899.5812559673
-12899.5460447443
-12899.5412282181
-12899.5495895276
-12899.5765848854
-12899.5721763209
-12899.5939061283
-12899.5715969385
-12899.5708651665
-12899.595088299
-12899.5640745464
-12899.5873146064
-12899.5849521293
-12899.5562843443
-12899.5906065597
-12899.5868654437
-12899.5207601643
-12899.5752368463
-12899.5517260419
-12899.5945779826
-12899.5947187696
-12899.5617134246
-12899.5706242924
-12899.5865109937
-12899.579553153
-12899.5863191544
-12899.5764009894
-12899.5696575074
-12899.5636566597
-12899.5636532329
-12899.5693932652
-12899.5811993388
-12899.5572317988
-12899.6203537207
-12899.5886570259
-12899.5674533488
-12899.607832112
-12899.5808206397
-12899.5929847357
-12899.5808437242
-12899.5715887712
-12899.5868114588
-12899.589098129
-12899.597499259
-12899.5869087851
-12899.6007383677
-12899.5709659673
-12899.5945340157
-12899.5716147571
-12899.5840569525
-12899.6057552831
-12899.6059132421
-12899.5670312167
-12899.5852099118
-12899.5994669698
-12899.6245313446
-12899.5889654
-12899.549815773
-12899.5981757609
-12899.5315940929
-12899.5938379234
-12899.5489615512
-12899.5964104848
-12899.5925122416
-12899.5656922984
-12899.580595544
-12899.6166101816
-12899.5725851872
-12899.5826170728
-12899.5899446136
-12899.5676340795
-12899.5846916059
-12899.5809779185
-12899.5963102876
-12899.5688799071
-12899.5806583779
-12899.5626879076
-12899.5529398835
-12899.593078038
-12899.5947387646
-12899.5676786808
-12899.5719471692
-12899.5942243476
-12899.5983369038
-12899.594595436
-12899.6007041734
-12899.5661368502
-12899.5663413087
-12899.5896535846
-12899.5819606244
-12899.5762454142
-12899.5944945613
-12899.5752742943
-12899.6009600928
-12899.5925377999
-12899.5937647374
-12899.542053571
-12899.598297795
-12899.5701798488
-12899.6088111402
-12899.5970378597
-12899.5205219015
-12899.6022198147
-12899.5887456348
-12899.5863424511
-12899.5524734104
-12899.5699436632
-12899.5645909105
-12899.5645368154
-12899.5898180667
-12899.5757256959
-12899.5904581139
-12899.5694263956
-12899.5792829472
-12899.5903886773
-12899.5886561761
-12899.5682279326
-12899.5790814314
-12899.6142698907
-12899.5520025535
-12899.5542393238
-12899.579677056
-12899.5890673874
-12899.574509324
-12899.593300748
-12899.5955403114
-12899.5720081711
-12899.5703216202
-12899.5795087404
-12899.6100304334
-12899.5666604773
-12899.5936536492
-12899.6084297138
-12899.6143521932
-12899.5763721269
-12899.5751511753
-12899.5905095521
-12899.590300965
-12899.5736610793
-12899.6031018346
-12899.5392186278
-12899.581720308
-12899.5626436882
-12899.5919362813
-12899.5960179846
-12899.6136965092
-12899.5969470366
-12899.625662695
-12899.585878428
-12899.5423409776
-12899.5666671462
-12899.5738724938
-12899.5420854308
-12899.6068971161
-12899.5586124798
-12899.6087731084
-12899.5980812332
-12899.6066196497
-12899.5775810735
-12899.5864126683
-12899.5805047993
-12899.5809481259
-12899.5677617468
-12899.5582867966
-12899.5639160231
-12899.5641355691
-12899.5998505475
-12899.5885928285
-12899.5954912975
-12899.5304231689
-12899.5937883189
-12899.5650709859
-12899.6005208726
-12899.5957955162
-12899.5650827492
-12899.5862336476
-12899.5849244363
-12899.5662142236
-12899.5728254452
-12899.5636610308
-12899.5617106863
-12899.5564798463
-12899.5628868664
-12899.5892991633
-12899.5505077454
-12899.571719569
-12899.5978626086
-12899.5683813003
-12899.5875792431
-12899.5637302198
-12899.5767835786
-12899.589764478
-12899.5805003528
-12899.5781185645
-12899.5955941952
-12899.592329247
-12899.5633424831
-12899.5931672408
-12899.598736749
-12899.5689273693
-12899.6107269656
-12899.5614597765
-12899.5892081626
-12899.6071448464
-12899.5973414682
-12899.6144694103
-12899.5631031455
-12899.6047601898
-12899.5957000695
-12899.5985135291
-12899.5564182358
-12899.5590581896
-12899.5564307488
-12899.5752014996
-12899.5583255214
-12899.5640583666
-12899.5632777131
-12899.5815227313
-12899.6122305324
-12899.5926755496
-12899.5745445578
-12899.5817245811
-12899.5858835551
-12899.5761001409
-12899.5727356436
-12899.5872297659
-12899.5641015533
-12899.58169055
-12899.565877397
-12899.5693055451
-12899.6100026391
-12899.5924402585
-12899.5524724476
-12899.5717450593
-12899.5564688926
-12899.5751018732
-12899.5442707093
-12899.5537218977
-12899.5838914936
-12899.5662132951
-12899.590219951
-12899.6004826726
-12899.5933670551
-12899.5907365647
-12899.5688928582
-12899.5856333596
-12899.5537470898
-12899.5949081978
-12899.5442162498
-12899.5635554393
-12899.5817306853
-12899.5817950715
-12899.6017656397
-12899.5879897949
-12899.5940900756
-12899.5633376031
-12899.6011944517
-12899.5880596709
-12899.5935121263
-12899.5328244956
-12899.5835346187
-12899.5876437988
-12899.5914062802
-12899.5903600476
-12899.5848612183
-12899.5780837435
-12899.5972593516
-12899.6114356441
-12899.5552439625
-12899.5984938124
-12899.5479383261
-12899.5815625811
-12899.5812009452
-12899.5669437887
-12899.5907377717
-12899.625246887
-12899.5973904974
-12899.5961866132
-12899.5568075268
-12899.6066291902
-12899.5899178453
-12899.6154777916
-12899.5779178259
-12899.5918318444
-12899.6182194102
-12899.5653428049
-12899.583427435
-12899.5942224598
-12899.5794455414
-12899.5476435346
-12899.6102384909
-12899.5281377839
-12899.5959937637
-12899.5897123455
-12899.5714782529
-12899.5953226031
-12899.5531901752
-12899.5700274527
-12899.5835702526
-12899.5849337622
-12899.5859391983
-12899.5442877296
-12899.5218172536
-12899.5957941166
-12899.6083299292
-12899.5775121365
-12899.5806228124
-12899.5970151303
-12899.600791888
-12899.5850615053
-12899.5736734225
-12899.593218498
-12899.5718976517
-12899.6034591873
-12899.5665781769
-12899.6081187814
-12899.5459705659
-12899.5534369297
-12899.5458475931
-12899.5860134826
-12899.5811025994
-12899.5687064602
-12899.5701081831
-12899.6117658941
-12899.6041340603
-12899.5830999106
-12899.5768928977
-12899.5601565982
-12899.5822497091
-12899.5630219395
-12899.5909695672
-12899.5584388434
-12899.574556041
-12899.5484466271
-12899.5969758319
-12899.5906670809
-12899.6021620877
-12899.631658296
-12899.5698413632
-12899.5923730543
-12899.5857522569
-12899.6081238941
-12899.6027440842
-12899.543364534
-12899.5645439934
-12899.5507794506
-12899.6076959855
-12899.5915507862
-12899.5808513806
-12899.5598564426
-12899.5830755861
-12899.5891753023
-12899.5498930631
-12899.617941557
-12899.5439923041
-12899.582481473
-12899.5796377979
-12899.557279897
-12899.5837692514
-12899.5953722348
-12899.5569992266
-12899.5732357669
-12899.5701301277
-12899.6191444686
-12899.5918146755
-12899.5547488488
-12899.590702264
-12899.5794601346
-12899.5892811252
-12899.5595685812
-12899.5877101942
-12899.5614678282
-12899.5841043501
-12899.5379357308
-12899.5689888929
-12899.5754216849
-12899.57110618
-12899.5852127364
-12899.5755105596
-12899.5997313773
-12899.58660834
-12899.5654818159
-12899.5724247085
-12899.5607134482
-12899.5891656783
-12899.6100128835
-12899.5915770136
-12899.5960948973
-12899.5974418073
-12899.593077822
-12899.5928144
-12899.569054042
-12899.5761712466
-12899.5863188851
-12899.5665596674
-12899.5565781915
-12899.5481681575
-12899.5690184995
-12899.5999020381
-12899.5524723636
-12899.5840820453
-12899.5827215982
-12899.5381534757
-12899.560960347
-12899.5374989793
-12899.5555567236
-12899.6001758789
-12899.5689617252
-12899.5750420911
-12899.5597896739
-12899.5909199372
-12899.6016020462
-12899.5861947558
-12899.5842592762
-12899.574731324
-12899.5766747481
-12899.5781708874
-12899.6063543274
-12899.6038419669
-12899.5777143132
-12899.571314571
-12899.6076984492
-12899.5919469605
-12899.5742111699
-12899.5754398828
-12899.5797947799
-12899.5959246527
-12899.5705552101
-12899.5659957678
-12899.5928698899
-12899.5857477581
-12899.5800311177
-12899.5419889053
-12899.5933334157
-12899.5850498653
-12899.5843871763
-12899.5784207137
-12899.5903244117
-12899.5897556464
-12899.570770746
-12899.5976902306
-12899.5670870688
-12899.6074107868
-12899.6204012876
-12899.5899222762
-12899.597144504
-12899.5830133025
-12899.6163211699
-12899.6030025795
-12899.602160847
-12899.5735347008
-12899.5575764851
-12899.5718954054
-12899.5936390014
-12899.6080616673
-12899.5794990454
-12899.5694147987
-12899.5409569573
-12899.5591051327
-12899.5724213095
-12899.6022642035
-12899.5210763203
-12899.5864076831
-12899.5906694525
-12899.5957352394
-12899.5835719345
-12899.5758589874
-12899.5516504064
-12899.5711869002
-12899.563714995
-12899.5580990257
-12899.5850545067
-12899.5830872997
-12899.5840773717
-12899.5784521654
-12899.5953647607
-12899.5367781805
-12899.5912214705
-12899.5631376551
-12899.5501040096
-12899.570790475
-12899.5603192662
-12899.562756788
-12899.6023104086
-12899.5895841933
-12899.590248796
-12899.5959094163
-12899.5896771895
-12899.5896014588
-12899.6126723222
-12899.5927246354
-12899.6077715466
-12899.583689942
-12899.5725378676
-12899.5668430227
-12899.5654833075
-12899.5937048119
-12899.6315020081
-12899.5984224683
-12899.5599910119
-12899.5865533565
-12899.5757541419
-12899.5883266518
-12899.5998003551
-12899.5264000108
-12899.5649485837
-12899.5789972936
-12899.5906477186
-12899.5208541565
-12899.6061237868
-12899.5469598093
-12899.5944793858
-12899.5515712977
-12899.5814630162
-12899.5254885188
-12899.582017306
-12899.5520343977
-12899.5559374342
-12899.5887164141
-12899.5609249997
-12899.5853624974
-12899.5798426392
-12899.6035941263
-12899.5379472922
-12899.544737977
-12899.5913104189
-12899.539198194
-12899.5618239581
-12899.5507864189
-12899.5699134505
-12899.5366743857
-12899.5670137865
-12899.5871701901
-12899.5651980727
-12899.5844939767
-12899.5868917833
-12899.6061547421
-12899.589111341
-12899.5761111772
-12899.6096010773
-12899.5656654559
-12899.5880670159
-12899.580428439
-12899.5678985807
-12899.5915366084
-12899.5772776856
-12899.5682032471
-12899.5781132069
-12899.5749621536
-12899.5837327612
-12899.5763007033
-12899.6093146383
-12899.591013923
-12899.558478859
-12899.5920617551
-12899.5840691937
-12899.5653246733
-12899.5513539051
-12899.5752300361
-12899.5614852909
-12899.5900751817
-12899.5715948665
-12899.5781714015
-12899.5577262557
-12899.5805880355
-12899.5472099029
-12899.5739052328
-12899.5903874251
-12899.5604627272
-12899.5802524795
-12899.5792780773
-12899.5872873657
-12899.5786183177
-12899.5862460714
-12899.5952332188
-12899.5544895524
-12899.5731530986
-12899.6122550433
-12899.5872006657
-12899.5854024217
-12899.6090438014
-12899.5963304133
-12899.5794958254
-12899.6134994108
-12899.5650480368
-12899.5899118053
-12899.6037064957
-12899.5603081512
-12899.5975012133
-12899.6199846549
-12899.5973873729
-12899.5348018638
-12899.5738038121
-12899.5752987432
-12899.5833933719
-12899.5784447148
-12899.5840738316
-12899.5773199318
-12899.5828958807
-12899.5953861863
-12899.5859654598
-12899.5536237963
-12899.5915188615
-12899.5977088122
-12899.5765267019
-12899.573304454
-12899.5979090277
-12899.5655368185
-12899.5771178022
-12899.6061352736
-12899.6196514099
-12899.5642964154
-12899.5436975378
-12899.5664193126
-12899.5839619347
-12899.5932506563
-12899.582936562
-12899.5470009995
-12899.5791841468
-12899.5708081406
-12899.6084840711
-12899.5828634795
-12899.5906214351
-12899.5917800718
-12899.5780756058
-12899.5747214482
-12899.5682422228
-12899.5682321361
-12899.5789777528
-12899.583378945
-12899.5929085301
-12899.600243315
-12899.6023576106
-12899.5926064259
-12899.5581928432
-12899.555218312
-12899.6162537802
-12899.5654200921
-12899.5583320138
-12899.574142424
-12899.5793832204
-12899.5781385271
-12899.5698901203
-12899.5694956933
-12899.5764237496
-12899.551360437
-12899.5846349375
-12899.6160853192
-12899.5805692788
-12899.6012394805
-12899.5735673849
-12899.5571380728
-12899.5577748079
-12899.5733797269
-12899.583519918
-12899.5778229018
-12899.5941126104
-12899.540657801
-12899.5496951563
-12899.5676358348
-12899.5736010431
-12899.5533521275
-12899.5748305057
-12899.5844179593
-12899.6035640563
-12899.5646846389
-12899.5923467019
-12899.5578170859
-12899.5970525872
-12899.5983574183
-12899.5774005894
-12899.5707996963
-12899.5756423817
-12899.5796838572
-12899.5784315832
-12899.5629097412
-12899.583722295
-12899.5751883986
-12899.5815825613
-12899.5916498749
-12899.5790656888
-12899.570503831
-12899.5823785976
-12899.5449327152
-12899.6141865826
-12899.5640450693
-12899.5261030375
-12899.5710099892
-12899.5938013428
-12899.5729114843
-12899.5494842746
-12899.5907963923
-12899.5723233575
-12899.5503196966
-12899.5583019877
-12899.580496774
-12899.5789712747
-12899.5738789543
-12899.5710826784
-12899.5495869559
-12899.5685644345
-12899.5919035196
-12899.596903461
-12899.5739704649
-12899.5317939252
-12899.5684417511
-12899.5619459426
-12899.5483371343
-12899.5392979416
-12899.5674886117
-12899.5749981327
-12899.5560968452
-12899.5857224245
-12899.5895699219
-12899.5729695877
-12899.572906771
-12899.5750189904
-12899.5509741303
-12899.5552217135
-12899.6168932578
-12899.5889425314
-12899.580648409
-12899.5392463713
-12899.5901132766
-12899.606068337
-12899.5836727249
-12899.6007136222
-12899.6037150567
-12899.5726465014
-12899.5297438721
-12899.5455763201
-12899.5958903719
-12899.5937948671
-12899.5705868648
-12899.6051217073
-12899.6046956565
-12899.6041311924
-12899.5920158609
-12899.5811632529
-12899.5608225666
-12899.5857253103
-12899.551619806
-12899.5880232474
-12899.6254687142
-12899.5860909714
-12899.5741174894
-12899.5871324521
-12899.5781618514
-12899.5686684061
-12899.5584858587
-12899.5694396723
-12899.5669500046
-12899.5985785096
-12899.5602467529
-12899.5682131451
-12899.5719741387
-12899.5883292334
-12899.5768513996
-12899.5685648007
-12899.5389630675
-12899.5231149795
-12899.5843464867
-12899.6077293261
-12899.5514142942
-12899.5598553961
-12899.5940878605
-12899.5660247545
-12899.59054231
-12899.5699971829
-12899.5857842901
-12899.5726238007
-12899.5704498699
-12899.5884194681
-12899.5900813359
-12899.5884688425
-12899.5436038622
-12899.5705807104
-12899.5561890623
-12899.5688874295
-12899.567625931
-12899.5898982169
-12899.5652634119
-12899.5689591987
-12899.576055852
-12899.5698222608
-12899.5822513045
-12899.5733156061
-12899.5765719024
-12899.5823604465
-12899.5770043232
-12899.5882365517
-12899.5698525155
-12899.5849558234
-12899.573424558
-12899.553022269
-12899.5943310847
-12899.5840862538
-12899.5848659114
-12899.5486199085
-12899.5192407002
-12899.5502525034
-12899.5377636309
-12899.5745608136
-12899.596073854
-12899.5968809977
-12899.5847426202
-12899.5927594174
-12899.5712474731
-12899.5516513646
-12899.586156922
-12899.5752140067
-12899.5625887341
-12899.5643302964
-12899.5828195677
-12899.5727048081
-12899.5720283386
-12899.5829013522
-12899.5639782356
-12899.5860307863
-12899.5636251242
-12899.5601697143
-12899.5922771687
-12899.5714549922
-12899.5645821168
-12899.5224192285
-12899.558122371
-12899.5811179965
-12899.5765944401
-12899.5434830811
-12899.5441511425
-12899.5353838913
-12899.5286168775
-12899.5988503406
-12899.5647147772
-12899.5865518934
-12899.5520120677
-12899.5839420194
-12899.5845757651
-12899.5712329363
-12899.5232256379
-12899.5484915106
-12899.5615051137
-12899.5697092789
-12899.5393857186
-12899.574864399
-12899.569220284
-12899.5878261155
-12899.5827961029
-12899.5738206641
-12899.5537849967
-12899.5713667674
-12899.5715254125
-12899.5235287419
-12899.5628940459
-12899.5976571606
-12899.5596535042
-12899.5269691454
-12899.5831529217
-12899.5552691606
-12899.5494316669
-12899.5774361944
-12899.5562202069
-12899.5751143873
-12899.5361677057
-12899.573539872
-12899.5971756568
-12899.542097894
-12899.5737543871
-12899.5644726574
-12899.5537704323
-12899.5772878078
-12899.5642569581
-12899.5336480546
-12899.573755875
-12899.5745244517
-12899.5584742093
-12899.5566028701
-12899.616535425
-12899.5807637264
-12899.5501039068
-12899.5892360279
-12899.5897769815
-12899.5864263601
-12899.5917353426
-12899.5705579338
-12899.5700205638
-12899.584553542
-12899.5665337213
-12899.5984379736
-12899.5646098304
-12899.5964848704
-12899.5382487989
-12899.5588830596
-12899.5751085531
-12899.5841580155
-12899.5666751336
-12899.6037535138
-12899.5572545556
-12899.5677854075
-12899.5717932896
-12899.5526341599
-12899.5871168627
-12899.540559915
-12899.5619861242
-12899.586403368
-12899.5604350171
-12899.5855241195
-12899.6083171435
-12899.5436964126
-12899.5540572727
-12899.5707634024
-12899.5824723293
-12899.5770767707
-12899.5875177875
-12899.5750087627
-12899.5810413
-12899.5951853583
-12899.5813590013
-12899.6129213302
-12899.5930636397
-12899.5874475672
-12899.5612048418
-12899.5515245453
-12899.5826075074
-12899.5336340101
-12899.5609127475
-12899.5533065543
-12899.6000729301
-12899.5598508758
-12899.5700552346
-12899.5840947417
-12899.5864253418
-12899.5800592828
-12899.5769605394
-12899.5266103382
-12899.5529259148
-12899.5575795426
-12899.5885528109
-12899.6033820143
-12899.5546205482
-12899.5655050497
-12899.5755162497
-12899.5435618662
-12899.5494346695
-12899.6121382762
-12899.6197738782
-12899.591923994
-12899.5880233016
-12899.5848998683
-12899.5713136368
-12899.5416513177
-12899.5700805577
-12899.5761871385
-12899.6350970474
-12899.568756995
-12899.5840666166
-12899.5526119725
-12899.5740595388
-12899.5726848656
-12899.5744315052
-12899.5792975385
-12899.5680563027
-12899.5734935073
-12899.6070599601
-12899.5472129514
-12899.5664755945
-12899.5801780825
-12899.5618666091
-12899.5790523769
-12899.5779500598
-12899.5552853014
-12899.5847094471
-12899.5750552323
-12899.5972691335
-12899.5858145086
-12899.5852279154
-12899.5614380664
-12899.5486522625
-12899.5617723835
-12899.5929898377
-12899.5786821154
-12899.5472042024
-12899.5757162591
-12899.5380944859
-12899.5429277249
-12899.5691104894
-12899.5470071785
-12899.5540251576
-12899.6165510122
-12899.5703181361
-12899.5651496571
-12899.5862850885
-12899.5949458353
-12899.516033244
-12899.5202902366
-12899.5350009167
-12899.5510545965
-12899.5722741639
-12899.5381310318
-12899.5454193128
-12899.5580120815
-12899.5728475693
-12899.554299682
-12899.5900503255
-12899.5700058324
-12899.572336995
-12899.5698025887
-12899.5956815459
-12899.5955870443
-12899.5392682532
-12899.5830795256
-12899.5621322002
-12899.5516440434
-12899.5721306105
-12899.540045809
-12899.5923851753
-12899.5768647584
-12899.5453722826
-12899.5802472947
-12899.5626489234
-12899.5273210801
-12899.5824653314
-12899.5784774392
-12899.540338728
-12899.5716385347
-12899.5531607663
-12899.5485815705
-12899.5583951365
-12899.5495619782
-12899.5222210953
-12899.5667975075
-12899.5739459777
-12899.5805782833
-12899.5527905911
-12899.5397023949
-12899.5590101494
-12899.5380293198
-12899.5413769616
-12899.5796119268
-12899.5428868595
-12899.5690666223
-12899.5457386366
-12899.5610060256
-12899.5520502514
-12899.5279264699
-12899.5996638325
-12899.5806486662
-12899.5677275481
-12899.566826003
-12899.5851751376
-12899.5851534827
-12899.5651488465
-12899.5755257093
-12899.5845647754
-12899.5734022906
-12899.570126898
-12899.5438126518
-12899.6001912308
-12899.580290832
-12899.5677137387
-12899.5498195614
-12899.5879664972
-12899.5714310286
-12899.5669351538
-12899.5953605659
-12899.5610857366
-12899.56193904
-12899.5616409518
-12899.58459341
-12899.5759375547
-12899.5918655628
-12899.6035358413
-12899.599539261
-12899.59811858
-12899.5724212862
-12899.556059513
-12899.5703012432
-12899.5505903291
-12899.5638645543
-12899.5664278761
-12899.51059428
-12899.5500286345
-12899.5493692723
-12899.5696566688
-12899.5832176862
-12899.5720907379
-12899.5571715403
-12899.5777733173
-12899.5907030009
-12899.5572272621
-12899.5802741492
-12899.5612790638
-12899.5378918236
-12899.5781373775
-12899.5418580935
-12899.5907535896
-12899.5403975326
-12899.5468334962
-12899.5689738023
-12899.5702946432
-12899.5831197459
-12899.5603724185
-12899.5269604125
-12899.586113404
-12899.5521892625
-12899.5506757109
-12899.571982794
-12899.5595979388
-12899.5804227347
-12899.5613674216
-12899.5665283419
-12899.5157771864
-12899.5931952489
-12899.5714536425
-12899.5664071745
-12899.5740741449
-12899.5987992825
-12899.5655051285
-12899.5818546598
-12899.580855037
-12899.5918054283
-12899.5666214103
-12899.5854542444
-12899.585879651
-12899.5664558224
-12899.5546568855
-12899.5588565638
-12899.5752206726
-12899.5884217225
-12899.5553360979
-12899.5905600694
-12899.5548051359
-12899.5752939227
-12899.5963121382
-12899.5860155135
-12899.6096494419
-12899.5524630625
-12899.568744415
-12899.5749023277
-12899.6008411384
-12899.5789906703
-12899.5761052544
-12899.5574216267
-12899.559513262
-12899.5817416187
-12899.5718276833
-12899.5476233086
-12899.5490417295
-12899.5487857821
-12899.5415666704
-12899.602987004
-12899.5923772735
-12899.5842503226
-12899.5861105901
-12899.5673954998
-12899.573093936
-12899.5448161309
-12899.5770902253
-12899.562574241
-12899.5627027792
-12899.5852657329
-12899.6057943238
-12899.5603752628
-12899.5465375105
-12899.6068241229
-12899.5247150586
-12899.585228876
-12899.5686252342
-12899.5945936446
-12899.5742863406
-12899.5828131374
-12899.5737550828
-12899.552889018
-12899.5771996698
-12899.5663927364
-12899.5575936213
-12899.5441995862
-12899.5945773825
-12899.5688888563
-12899.5580799661
-12899.573579599
-12899.557857154
-12899.581912504
-12899.5223464428
-12899.560978038
-12899.5258664122
-12899.5809648076
-12899.554797991
-12899.540418263
-12899.5934446191
-12899.5820214596
-12899.5553735477
-12899.5761235264
-12899.5576279789
-12899.6021642372
-12899.543984039
-12899.5499003619
-12899.5616413823
-12899.5114068985
-12899.5798528474
-12899.6069557519
-12899.5450102764
-12899.6126863848
-12899.5752124231
-12899.5789673694
-12899.5821969415
-12899.5630120479
-12899.5884280155
-12899.5626645959
-12899.5861399887
-12899.5619645877
-12899.5720661102
-12899.5700628262
-12899.5737338034
-12899.5680096075
-12899.5684060021
-12899.5742509921
-12899.5737878361
-12899.5730549526
-12899.5712946321
-12899.5871289097
-12899.5876139612
-12899.5577918557
-12899.5859353566
-12899.5836501332
-12899.5721591596
-12899.5930799918
-12899.57402418
-12899.5576869045
-12899.5655259848
-12899.5497707195
-12899.5800448384
-12899.5511165124
-12899.5865710089
-12899.5470885226
-12899.5841870697
-12899.5931779992
-12899.563502113
-12899.5618889856
-12899.5217899234
-12899.5379191902
-12899.5401476819
-12899.5770555014
-12899.5682499494
-12899.5740167096
-12899.5891167783
-12899.5876435962
-12899.5812353069
-12899.5652672686
-12899.571876779
-12899.5436337902
-12899.6047839487
-12899.5725905886
-12899.5720214999
-12899.5785313551
-12899.5865987871
-12899.582670795
-12899.5694754071
-12899.5995282484
-12899.5535127662
-12899.5764570486
-12899.5645917624
-12899.5780378371
-12899.5728964194
-12899.5856838068
-12899.5757800051
-12899.5880217225
-12899.5802034409
-12899.602757808
-12899.5917200685
-12899.5651479774
-12899.6025913816
-12899.5478268687
-12899.5777329069
-12899.5606285253
-12899.6050575194
-12899.5792149472
-12899.585725154
-12899.5620278093
-12899.5820274175
-12899.569916801
-12899.5783344784
-12899.5529138219
-12899.5573298999
-12899.5525613252
-12899.5634303578
-12899.5584475172
-12899.5637362885
-12899.5682461623
-12899.5604552074
-12899.55616496
-12899.5338731045
-12899.5805917855
-12899.5639509872
-12899.5950092818
-12899.5855704318
-12899.551888812
-12899.5438506585
-12899.5756872052
-12899.5687684602
-12899.5481796595
-12899.5434669655
-12899.5746586804
-12899.5702523464
-12899.5469166794
-12899.5349308349
-12899.5698029904
-12899.5652412812
-12899.5911655223
-12899.5620183258
-12899.5621915908
-12899.5437489037
-12899.5535084439
-12899.5567528848
-12899.5599205883
-12899.5939634701
-12899.5875520844
-12899.5744414415
-12899.6161740386
-12899.5894627986
-12899.5604960749
-12899.5710759041
-12899.5329658585
-12899.5903634271
-12899.557998517
-12899.5789290327
-12899.5797751655
-12899.536640311
-12899.5576777782
-12899.5713693896
-12899.5729380023
-12899.5902301079
-12899.5654767511
-12899.553340178
-12899.6091546096
-12899.5786114197
-12899.5502119345
-12899.5192819304
-12899.5550127478
-12899.5447843428
-12899.5682360061
-12899.576594861
-12899.5425568958
-12899.5882576663
-12899.5729789458
-12899.539048339
-12899.5640378458
-12899.6045010017
-12899.5697856956
-12899.5594534751
-12899.5657490756
-12899.5538484839
-12899.5648242543
-12899.5427955635
-12899.5548397556
-12899.5566030179
-12899.5304396273
-12899.5908381116
-12899.6031201498
-12899.536355245
-12899.5760346913
-12899.5449774657
-12899.5467987813
-12899.5772707149
-12899.5687457548
-12899.597862384
-12899.5504177955
-12899.5800652811
-12899.5658788511
-12899.5223049224
-12899.5781513535
-12899.5999554983
-12899.5737436332
-12899.5924363327
-12899.5902389318
-12899.560898377
-12899.5895093529
-12899.5742551144
-12899.599413147
-12899.561254481
-12899.5876863204
-12899.5444166289
-12899.5549454058
-12899.5657095798
-12899.5844423368
-12899.5637529136
-12899.6032498416
-12899.5436129043
-12899.5794880544
-12899.5772681133
-12899.5567498904
-12899.5802901065
-12899.5940786477
-12899.5371121566
-12899.5710674179
-12899.5333801814
-12899.554227745
-12899.5783695257
-12899.594636526
-12899.5503756054
-12899.5676274189
-12899.5745990035
-12899.584095321
-12899.5763066229
-12899.5640908315
-12899.553583803
-12899.5934255535
-12899.5540407787
-12899.5855260963
-12899.5773686418
-12899.5590679104
-12899.5802244617
-12899.5555957836
-12899.6040039385
-12899.5910644234
-12899.5546135422
-12899.5867661021
-12899.5776733419
-12899.5781444423
-12899.5787969222
-12899.5939973696
-12899.5773803515
-12899.5970617899
-12899.592378046
-12899.5980614224
-12899.5607616837
-12899.5630210197
-12899.5933281149
-12899.5526885498
-12899.6022422054
-12899.5875268791
-12899.5701625727
-12899.5530321213
-12899.5548128692
-12899.5578824498
-12899.5632741287
-12899.5568517572
-12899.5964316437
-12899.5870299228
-12899.5658774247
-12899.5899728109
-12899.5533357482
-12899.5709603141
-12899.5694020862
-12899.5862090301
-12899.5488872716
-12899.5711302225
-12899.5610184876
-12899.6048223436
-12899.5971910458
-12899.5545760152
-12899.6050994869
-12899.5576228117
-12899.5832012547
-12899.5779569854
-12899.5710504912
-12899.5903404399
-12899.5594813149
-12899.5731751721
-12899.5803700301
-12899.6226682175
-12899.5655285916
-12899.5903220017
-12899.5990802445
-12899.5674269054
-12899.5561952255
-12899.5520890931
-12899.5488671997
-12899.5649380392
-12899.559802867
-12899.603386947
-12899.5842706581
-12899.600163837
-12899.5697345635
-12899.55553346
-12899.5355203695
-12899.5725224426
-12899.5459505817
-12899.5287068292
-12899.5878492389
-12899.5776301268
-12899.5710686823
-12899.6020424155
-12899.5582697902
-12899.5833010634
-12899.6004386437
-12899.5573621154
-12899.5837397968
-12899.5787487181
-12899.58497194
-12899.5776918041
-12899.6073064785
-12899.5995514032
-12899.5666327323
-12899.5951300081
-12899.6077788498
-12899.5723261932
-12899.5757764284
-12899.5835301904
-12899.5933241852
-12899.5762398314
-12899.5635800776
-12899.5708693126
-12899.6062948739
-12899.508082561
-12899.6037291812
-12899.5723362963
-12899.5802694319
-12899.6041209711
-12899.5294743409
-12899.6110788373
-12899.5809007584
-12899.5682206627
-12899.5791525436
-12899.5869091117
-12899.5851967522
-12899.5987072178
-12899.5725831439
-12899.5760816464
-12899.5796613126
-12899.5837220486
-12899.5712190108
-12899.5597376954
-12899.5677023814
-12899.6005271832
-12899.5673470548
-12899.5677612497
-12899.5770673278
-12899.5421728459
-12899.528489978
-12899.6081000645
-12899.5565475145
-12899.5849713373
-12899.5718363027
-12899.5903947604
-12899.5817926736
-12899.5985614277
-12899.5918770973
-12899.5519492099
-12899.5796062368
-12899.5606226035
-12899.589480354
-12899.5969147383
-12899.573531289
-12899.5852568276
-12899.5958751538
-12899.5858551531
-12899.5545248263
-12899.5534754044
-12899.5948018636
-12899.5899282849
-12899.556710658
-12899.566898371
-12899.5787828251
-12899.5449656963
-12899.5887867952
-12899.5616524389
-12899.6011536094
-12899.557816003
-12899.5869464621
-12899.5678464961
-12899.5727380659
-12899.5649340811
-12899.5635808628
-12899.5651295366
-12899.5760740353
-12899.545483317
-12899.5961818126
-12899.5819927036
-12899.5345005823
-12899.5941059078
-12899.5747059255
-12899.6152382998
-12899.5782186262
-12899.5909499903
-12899.5771744794
-12899.5860789337
-12899.6014690865
-12899.5605008445
-12899.6112444463
-12899.5628818577
-12899.5769946313
-12899.5967243412
-12899.5576055623
-12899.5284696051
-12899.6065493762
-12899.5452316417
-12899.5946604098
-12899.5538400866
-12899.5632732523
-12899.5549010183
-12899.564914328
-12899.5671290427
-12899.5690457686
-12899.5722903353
-12899.5448028818
-12899.5632112436
-12899.5567570277
-12899.5657977919
-12899.5713371884
-12899.5984830235
-12899.5984345549
-12899.5775079285
-12899.6064427969
-12899.5343634114
-12899.5476774561
-12899.5641155954
-12899.528960382
-12899.5994236281
-12899.5384478025
-12899.5699021433
-12899.5633008899
-12899.5673569746
-12899.5524370736
-12899.5655785291
-12899.5833118886
-12899.5699628745
-12899.5752937224
-12899.5508732327
-12899.555285239
-12899.578780484
-12899.5936184651
-12899.5751662687
-12899.5857935071
-12899.5601154999
-12899.5829942347
-12899.5594626223
-12899.5803160402
-12899.5604620953
-12899.581287325
-12899.5513732886
-12899.5568144936
-12899.5636835448
-12899.5877364078
-12899.5628755629
-12899.5827417769
-12899.5522899712
-12899.5775409501
-12899.5876372609
-12899.5390822671
-12899.5308190234
-12899.5462481501
-12899.5602213342
-12899.5779674307
-12899.5465764004
-12899.538525151
-12899.5964678172
-12899.5512624909
-12899.5254698923
-12899.5669495147
-12899.5639603973
-12899.5487085117
-12899.5381186817
-12899.6005184216
-12899.5594901658
-12899.5183207022
-12899.5340159622
-12899.5732532427
-12899.5556870545
-12899.5578653042
-12899.5881230519
-12899.5347141771
-12899.5852169822
-12899.6020905742
-12899.5811089775
-12899.5812123455
-12899.5938304878
-12899.5490086161
-12899.5554089727
-12899.5804456144
-12899.5644761367
-12899.5543789024
-12899.5942571868
-12899.5534450435
-12899.5751361746
-12899.5619709641
-12899.5674318568
-12899.5414657076
-12899.6189640764
-12899.5629736782
-12899.5746990335
-12899.5801556761
-12899.5882085017
-12899.5316043293
-12899.5367243474
-12899.5869332961
-12899.594154571
-12899.5666838609
-12899.5591568586
-12899.5847454402
-12899.5942781411
-12899.5483695524
-12899.5371873703
-12899.5615196677
-12899.5385933347
-12899.5459056785
-12899.5788356917
-12899.5597812747
-12899.5688684511
-12899.5212348065
-12899.5602890695
-12899.5419525248
-12899.5413985225
-12899.590539881
-12899.5899017261
-12899.6028747095
-12899.5840445242
-12899.5829643176
-12899.5875015788
-12899.5778174909
-12899.5875807223
-12899.5518905533
-12899.5433816821
-12899.5628542474
-12899.5471238336
-12899.56781705
-12899.5784550214
-12899.5648070792
-12899.5661652872
-12899.5214881771
-12899.5558991802
-12899.563336707
-12899.6061514814
-12899.6163020664
-12899.5672406083
-12899.5805520192
-12899.567436652
-12899.5648772082
-12899.5696218557
-12899.6101553067
-12899.5965659427
-12899.5731824235
-12899.6013509622
-12899.5451958935
-12899.5409449207
-12899.5990753874
-12899.5745783545
-12899.5933823303
-12899.5837024878
-12899.5762031267
-12899.5511075424
-12899.5948217902
-12899.5473296692
-12899.5678281999
-12899.5712513925
-12899.565818002
-12899.5631333998
-12899.5688538822
-12899.5993667003
-12899.5689370091
-12899.6120318449
-12899.581596426
-12899.567541044
-12899.5197393322
-12899.5730362096
-12899.554609832
-12899.5856666224
-12899.5889772355
-12899.5665134132
-12899.5863387841
-12899.5411823738
-12899.5727792438
-12899.5917010546
-12899.5257635301
-12899.5876926434
-12899.5865660249
-12899.5875572218
-12899.5625183522
-12899.5806375527
-12899.576629478
-12899.5702719473
-12899.5887760667
-12899.5896404128
-12899.6069978069
-12899.5806500821
-12899.5965327624
-12899.579189449
-12899.5402707126
-12899.5912756855
-12899.5779805576
-12899.602038961
-12899.5996312779
-12899.5826621311
-12899.5752652605
-12899.5336365354
-12899.5612648006
-12899.5514741373
-12899.5641051879
-12899.568945837
-12899.5508268704
-12899.5616008466
-12899.5533339705
-12899.5669909816
-12899.5856561073
-12899.5496873801
-12899.5437386215
-12899.564187376
-12899.5778729986
-12899.569509954
-12899.5905488398
-12899.592165481
-12899.5634265996
-12899.5534083892
-12899.5830631858
-12899.5437405935
-12899.5838171001
-12899.5636566734
-12899.5375162706
-12899.5757358404
-12899.5505007725
-12899.5489489103
-12899.5775088311
-12899.5323015699
-12899.5720202556
-12899.5592277429
-12899.5773630934
-12899.5484586335
-12899.5431407468
-12899.5635053799
-12899.5513686624
-12899.559347963
-12899.5665616794
-12899.597101754
-12899.5264011975
-12899.5499772063
-12899.5903612822
-12899.5655554553
-12899.5939674992
-12899.5666071755
-12899.5607340079
-12899.5555319406
-12899.6000106586
-12899.5788306732
-12899.5817494638
-12899.5882972274
-12899.5883523533
-12899.5670255485
-12899.5973258056
-12899.6076332875
-12899.574009896
-12899.5877381822
-12899.5719187331
-12899.6141552327
-12899.581061915
-12899.5735979728
-12899.553155787
-12899.5446290397
-12899.5903333063
-12899.5951099203
-12899.5880566273
-12899.5682841644
-12899.5450429744
-12899.5515288101
-12899.5784677229
-12899.5503885665
-12899.5742507102
-12899.5874750793
-12899.5788827702
-12899.5986736304
-12899.5552839298
-12899.5595172055
-12899.594405713
-12899.5541712694
-12899.5810002424
-12899.5726143962
-12899.5680100049
-12899.5627434574
-12899.5660517404
-12899.5717777413
-12899.5450164801
-12899.5392621866
-12899.5556229797
-12899.5559190689
-12899.5825689374
-12899.557249321
-12899.5559846193
-12899.5670269693
-12899.57935349
-12899.5722995283
-12899.5355421018
-12899.5789719809
-12899.5385818663
-12899.5886418101
-12899.5491583823
-12899.5632094516
-12899.5714032153
-12899.5956799709
-12899.5497138719
-12899.5628598997
-12899.5649394998
-12899.6049362617
-12899.5905728915
-12899.5833005602
-12899.5880079628
-12899.5389983164
-12899.5796410243
-12899.5444294636
-12899.5262461527
-12899.5871572829
-12899.5178099072
-12899.5416906056
-12899.5783041572
-12899.5467813647
-12899.5733690437
-12899.5356728059
-12899.5458419683
-12899.5554472176
-12899.592007572
-12899.5894119165
-12899.5582462102
-12899.5744372195
-12899.541714852
-12899.5653606483
-12899.5920999239
-12899.5712613009
-12899.5540783058
-12899.5721215631
-12899.5537838775
-12899.5523403243
-12899.5732672971
-12899.5627918969
-12899.5322382132
-12899.5807703509
-12899.5387538786
-12899.5412543212
-12899.5340551625
-12899.5433652122
-12899.5535273984
-12899.5458253669
-12899.572265095
-12899.554832232
-12899.531375711
-12899.5659016273
-12899.5655205957
-12899.5826790101
-12899.5938542953
-12899.5462448986
-12899.5363083089
-12899.5679415234
-12899.5245288474
-12899.5697219516
-12899.5761710703
-12899.5344686016
-12899.5527728632
-12899.5298294439
-12899.5418364446
-12899.5743698261
-12899.563992891
-12899.5759474432
-12899.5531224687
-12899.559526403
-12899.5777440795
-12899.544508646
-12899.5319802495
-12899.5401154127
-12899.545559076
-12899.5546719465
-12899.5660172755
-12899.5517550821
-12899.537900277
-12899.5924774764
-12899.5531482609
-12899.569859114
-12899.5283622471
-12899.5631588433
-12899.5830972405
-12899.5623351192
-12899.5445711031
-12899.5730294875
-12899.5581325879
-12899.5465617773
-12899.5660918592
-12899.494435244
-12899.5223718391
-12899.5376709046
-12899.5573584988
-12899.5497376509
-12899.5676155724
-12899.5202362719
-12899.5472449843
-12899.5398417149
-12899.5531605819
-12899.551703318
-12899.5434283772
-12899.5773188716
-12899.5286719331
-12899.5655949099
-12899.5646448073
-12899.5635377115
-12899.5335414748
-12899.5479624449
-12899.5466710485
-12899.5450736264
-12899.5550550011
-12899.5654322949
-12899.5566400216
-12899.5466948501
-12899.5508280922
-12899.5696325455
-12899.5645630042
-12899.5583979576
-12899.5169095902
-12899.5539146604
-12899.5736714745
-12899.5351066125
-12899.5786062765
-12899.5670759764
-12899.5546555917
-12899.5643726487
-12899.5845121245
-12899.5641328617
-12899.5733719755
-12899.591912221
-12899.5658292231
-12899.530213577
-12899.5858742432
-12899.5312020759
-12899.5686963665
-12899.5496603264
-12899.5634526593
-12899.5509058682
-12899.5369553763
-12899.5453774369
-12899.5645210217
-12899.553843174
-12899.5346861018
-12899.5605030086
-12899.5607256078
-12899.5330175935
-12899.5868149952
-12899.5498973076
-12899.5843297601
-12899.5647818761
-12899.6113625842
-12899.5707275919
-12899.5452650466
-12899.5580748485
-12899.5634787634
-12899.5620251121
-12899.5722164193
-12899.5889935429
-12899.5900768972
-12899.5739872738
-12899.5451039485
-12899.5422096404
-12899.5554271606
-12899.5506738776
-12899.5622063241
-12899.5420714346
-12899.5668603226
-12899.5571234263
-12899.5617446433
-12899.5527399881
-12899.555102722
-12899.519044766
-12899.606970347
-12899.5724419832
-12899.5710516115
-12899.5514594035
-12899.5863150064
-12899.5614580054
-12899.549732699
-12899.5731786291
-12899.5623086438
-12899.5478031824
-12899.5426863797
-12899.5385687085
-12899.5722471002
-12899.5568643789
-12899.5388083539
-12899.5586846619
-12899.5528677113
-12899.548021885
-12899.5656050371
-12899.5494993729
-12899.5724155626
-12899.5566204916
-12899.5796059651
-12899.558792603
-12899.5549559991
-12899.560695984
-12899.5724856076
-12899.587961129
-12899.5464901124
-12899.5488436031
-12899.5959418684
-12899.5815919498
-12899.5992430616
-12899.5458025936
-12899.5235253546
-12899.5747705425
-12899.5555199753
-12899.5546221984
-12899.5621072035
-12899.585370977
-12899.5627036393
-12899.5525884538
-12899.534726955
-12899.5679006195
-12899.5939969175
-12899.5551873393
-12899.588715289
-12899.5781125998
-12899.567834115
-12899.5630566027
-12899.555697113
-12899.5402626987
-12899.5288213767
-12899.5766473436
-12899.5416081117
-12899.5490750062
-12899.5695691665
-12899.5817605709
-12899.5629868498
-12899.5489665007
-12899.5655719464
-12899.5755742692
-12899.5583763771
-12899.572917568
-12899.5985857201
-12899.5674591163
-12899.5540178002
-12899.5708410802
-12899.5647578344
-12899.557215448
-12899.5625514952
-12899.5742033701
-12899.5663701512
-12899.5741610071
-12899.5128598064
-12899.5344083897
-12899.5787672077
-12899.5392504955
-12899.5725892109
-12899.5415620511
-12899.591346619
-12899.5736376214
-12899.5432867055
-12899.5811593453
-12899.5528670467
-12899.570418982
-12899.5785035593
-12899.543476725
-12899.5659193347
-12899.566424149
-12899.5758852647
-12899.5554506274
-12899.522843938
-12899.5551022655
-12899.5563166097
-12899.5489867373
-12899.569890989
-12899.5764641389
-12899.5526414906
-12899.5912945007
-12899.5665088473
-12899.5552668174
-12899.5643036886
-12899.553682222
-12899.5744093036
-12899.569388601
-12899.5529241618
-12899.5863559763
-12899.5845343864
-12899.5451906838
-12899.5620894813
-12899.6067785969
-12899.5630844893
-12899.5747590477
-12899.5881071536
-12899.565889219
-12899.5742434981
-12899.5377407548
-12899.5822369936
-12899.5942366441
-12899.5654980148
-12899.5686220625
-12899.5787037758
-12899.5735454422
-12899.5734695947
-12899.5749762847
-12899.5824030945
-12899.5441320991
-12899.5400124105
-12899.5700075028
-12899.5698117045
-12899.574528398
-12899.5512046346
-12899.5421007989
-12899.5445778165
-12899.5558483769
-12899.5650333985
-12899.5494385744
-12899.5510390226
-12899.5684077365
-12899.5248267953
-12899.5869973458
-12899.5615064798
-12899.567589824
-12899.5761132859
-12899.5522265349
-12899.5823612405
-12899.5445135678
-12899.5083563541
-12899.5744266872
-12899.5521177063
-12899.5439859456
-12899.5503486423
-12899.5801165925
-12899.5888709419
-12899.5680529624
-12899.5487878249
-12899.5744788249
-12899.5269667603
-12899.5796957412
-12899.579141505
-12899.5688218941
-12899.5939579502
-12899.5573169861
-12899.53562974
-12899.5777111446
-12899.5646394056
-12899.5489550652
-12899.5720977608
-12899.5563244816
-12899.564584896
-12899.589931354
-12899.540555585
-12899.5624952406
-12899.5943087784
-12899.5822490768
-12899.5620708429
-12899.5697936005
-12899.5675681501
-12899.5956261464
-12899.5689340265
-12899.5791243514
-12899.5823350404
-12899.5586803377
-12899.537164472
-12899.5713321224
-12899.5427583199
-12899.5692445989
-12899.5905805054
-12899.5424742994
-12899.5837255375
-12899.5650871079
-12899.5712783595
-12899.5681067924
-12899.5551528625
-12899.5925697474
-12899.5672654401
-12899.5771796408
-12899.547570729
-12899.57467387
-12899.546491057
-12899.5869780084
-12899.5843572298
-12899.533355181
-12899.5786777792
-12899.5446551551
-12899.5634667321
-12899.578561098
-12899.5535675306
-12899.5568041493
-12899.547085898
-12899.5768261305
-12899.5234969172
-12899.5562344846
-12899.5563275896
-12899.5802430516
-12899.5667016914
-12899.5442766993
-12899.5622631504
-12899.5420927597
-12899.5597268162
-12899.5576238654
-12899.5700654127
-12899.5361539916
-12899.5874518913
-12899.5661611151
-12899.5624359123
-12899.5426731527
-12899.5967143025
-12899.5682727031
-12899.5696631919
-12899.5824589746
-12899.5541130705
-12899.5613023127
-12899.5424941712
-12899.5684130887
-12899.5372386672
-12899.5725557759
-12899.5521166799
-12899.5537784579
-12899.5575439439
-12899.5583911348
-12899.5554798899
-12899.5552667051
-12899.5843713233
-12899.5130813431
-12899.5458025227
-12899.5402777386
-12899.5714234333
-12899.5301542657
-12899.5274059065
-12899.5702868306
-12899.5819576851
-12899.5660287127
-12899.5216134229
-12899.547040468
-12899.5813952347
-12899.5637005936
-12899.5793510141
-12899.5729107509
-12899.559954567
-12899.5720773392
-12899.5596914715
-12899.5375048519
-12899.5301061908
-12899.5688793103
-12899.5580125162
-12899.5694347838
-12899.5527288641
-12899.5643154009
-12899.5628555023
-12899.5688749289
-12899.5870049877
-12899.5599410544
-12899.572428609
-12899.5968078291
-12899.5699724052
-12899.5843254971
-12899.5779052649
-12899.5523655664
-12899.6114760342
-12899.5361867394
-12899.576740357
-12899.5327848573
-12899.5893175998
-12899.5857004492
-12899.5570953259
-12899.5273248164
-12899.5659569629
-12899.5795588329
-12899.5674625486
-12899.5818390216
-12899.539437119
-12899.5702210325
-12899.5947090405
-12899.5848043711
-12899.5687230386
-12899.5788219274
-12899.5854506724
-12899.5503207797
-12899.5686390307
-12899.5416822217
-12899.5645579716
-12899.5808669026
-12899.5525470774
-12899.5774334316
-12899.5463367759
-12899.5589507764
-12899.5512777007
-12899.5720390939
-12899.5472422583
-12899.5891315559
-12899.5803294845
-12899.5658883532
-12899.5466325249
-12899.5504510466
-12899.5539921169
-12899.5612434128
-12899.5298367198
-12899.5319661324
-12899.5426188233
-12899.5661051781
-12899.5769195037
-12899.5651062144
-12899.5319726315
-12899.5664009395
-12899.572677477
-12899.5618908703
-12899.5537595786
-12899.5117352674
-12899.5679328494
-12899.5732784761
-12899.5614036292
-12899.518067665
-12899.5732531967
-12899.5685692135
-12899.5607430784
-12899.5792060913
-12899.5731173003
-12899.5777171156
-12899.5702179902
-12899.5763683675
-12899.5385420501
-12899.523396076
-12899.5671155231
-12899.5333846219
-12899.5307881739
-12899.5822065578
-12899.5821306216
-12899.569812834
-12899.5802917038
-12899.558739744
-12899.5596652853
-12899.5813323854
-12899.5603834118
-12899.5456412411
-12899.5353485966
-12899.5843326726
-12899.5850647046
-12899.5803997068
-12899.5804764763
-12899.5753162732
-12899.5940870126
-12899.6040603746
-12899.5596427394
-12899.5377975444
-12899.5806645946
-12899.5627143607
-12899.5625845853
-12899.5853151885
-12899.5534204784
-12899.5517275621
-12899.5484643243
-12899.5332736981
-12899.5881075298
-12899.5489909562
-12899.5998988274
-12899.5449628731
-12899.5490826991
-12899.5766097422
-12899.5825980903
-12899.612040217
-12899.5761120599
-12899.5747219285
-12899.5728359047
-12899.559463714
-12899.5651947072
-12899.5897532718
-12899.5829128061
-12899.5718128411
-12899.5676902752
-12899.5337403499
-12899.5649483326
-12899.5805922742
-12899.5250919638
-12899.5900244003
-12899.5473718077
-12899.5857749952
-12899.5519660778
-12899.56432672
-12899.5685011579
-12899.5523519815
-12899.5484028632
-12899.5515717855
-12899.5779479277
-12899.5612610903
-12899.5757167948
-12899.5658491036
-12899.5750311072
-12899.5332244306
-12899.6057460378
-12899.5630140663
-12899.60468649
-12899.5794080777
-12899.5756535677
-12899.5358060445
-12899.5488315256
-12899.5808100387
-12899.5392468493
-12899.5626281831
-12899.5519663949
-12899.5601443521
-12899.5884524156
-12899.5461350189
-12899.5635073291
-12899.5499130816
-12899.5670074614
-12899.5586022608
-12899.5391055412
-12899.5676509734
-12899.5697682977
-12899.5315916339
-12899.5800769542
-12899.5788840425
-12899.5652270119
-12899.5215607432
-12899.5525544048
-12899.5659111821
-12899.5275847555
-12899.595010118
-12899.578912154
-12899.554899417
-12899.5513812448
-12899.5912771362
-12899.5772192966
-12899.544952291
-12899.5611455879
-12899.5605356694
-12899.5619216916
-12899.5549877052
-12899.5489320433
-12899.5334682513
-12899.5707703342
-12899.5487640346
-12899.5803956811
-12899.5710101731
-12899.5496753623
-12899.5262115531
-12899.5417598364
-12899.5424865456
-12899.5458705115
-12899.5198515421
-12899.5099885954
-12899.5184316407
-12899.5359423821
-12899.5524359029
-12899.5786058558
-12899.5547618477
-12899.5826781314
-12899.5583043949
-12899.5729536765
-12899.5447935015
-12899.5975482582
-12899.5950418355
-12899.555959628
-12899.5524328937
-12899.5897211649
-12899.5713045402
-12899.5721462434
-12899.5402005226
-12899.5485786896
-12899.5362667599
-12899.5711327942
-12899.5209212724
-12899.5680465111
-12899.5658894374
-12899.5490314512
-12899.5932132002
-12899.5481099772
-12899.5877850366
-12899.579529235
-12899.5251417676
-12899.5590161202
-12899.5490622885
-12899.5490094966
-12899.5494533994
-12899.5737138736
-12899.588111959
-12899.5227815428
-12899.5811187516
-12899.5730751704
-12899.5658792597
-12899.5464478481
-12899.5426210926
-12899.5616468216
-12899.5418658429
-12899.5677340358
-12899.5738430779
-12899.5601754268
-12899.5759728193
-12899.57704245
-12899.5757150092
-12899.5502152376
-12899.5370498843
-12899.5521990939
-12899.5977175238
-12899.5721458854
-12899.5522014168
-12899.5638873219
-12899.5422825516
-12899.5666069055
-12899.5291401844
-12899.5529885806
-12899.5542535147
-12899.511436956
-12899.5566174347
-12899.5798256563
-12899.5182913906
-12899.5673866255
-12899.56852779
-12899.5319548738
-12899.5691323764
-12899.553645985
-12899.5751202002
-12899.5360317085
-12899.5517250711
-12899.5592170415
-12899.568178613
-12899.5426027052
-12899.5679230077
-12899.5449257015
-12899.5803435872
-12899.5373050619
-12899.5735255858
-12899.5497487501
-12899.5238642006
-12899.5478577296
-12899.5690412826
-12899.5600952959
-12899.5928984301
-12899.5476002094
-12899.5937422782
-12899.5514691193
-12899.5564847997
-12899.5604296101
-12899.5660467018
-12899.580585221
-12899.5752976485
-12899.5728284806
-12899.5528035311
-12899.5946014541
-12899.5732228916
-12899.5835075272
-12899.584549371
-12899.6214928509
-12899.5582202791
-12899.5773145323
-12899.5704768567
-12899.5489675251
-12899.5563773158
-12899.5697336588
-12899.551524154
-12899.5402543535
-12899.57917073
-12899.5329188129
-12899.5549218467
-12899.5720700164
-12899.5576403868
-12899.5771688542
-12899.5805499037
-12899.5440696514
-12899.5609080689
-12899.5595135821
-12899.568208313
-12899.5500100594
-12899.5461317343
-12899.5648101743
-12899.5615870021
-12899.5584116968
-12899.5707562525
-12899.5647259891
-12899.5723157381
-12899.5817010833
-12899.5926261318
-12899.5739752914
-12899.5933594768
-12899.5694635172
-12899.557883857
-12899.5538113102
-12899.5538038819
-12899.5810407691
-12899.5857528479
-12899.5680569907
-12899.5777617862
-12899.5812681387
-12899.5538625471
-12899.5683839387
-12899.5425800979
-12899.5876852937
-12899.5563244776
-12899.5906179914
-12899.5967488236
-12899.5553023608
-12899.5571980672
-12899.5432007235
-12899.5973761185
-12899.5794556498
-12899.5792487076
-12899.5869760663
-12899.558409652
-12899.5888621916
-12899.5731880684
-12899.5673356228
-12899.5817583391
-12899.5746578997
-12899.5606704537
-12899.5762730822
-12899.5585688052
-12899.5569126368
-12899.5570728837
-12899.5902462759
-12899.537942633
-12899.5521400449
-12899.5812090016
-12899.5563393128
-12899.5804401905
-12899.5386383109
-12899.555277945
-12899.5812354095
-12899.5981479433
-12899.5774348754
-12899.5990954722
-12899.566282491
-12899.5570519082
-12899.5384129248
-12899.5694009175
-12899.5977764691
-12899.5494845014
-12899.561101689
-12899.5836204286
-12899.5631089171
-12899.5636822169
-12899.5662175745
-12899.5566743123
-12899.5861833333
-12899.5588345312
-12899.5883672665
-12899.573206917
-12899.5789717853
-12899.5618265938
-12899.6173839626
-12899.5431415342
-12899.5550292198
-12899.5435013604
-12899.5424599764
-12899.579647856
-12899.5657342544
-12899.5458502429
-12899.560179298
-12899.5691140975
-12899.5431177443
-12899.5650846875
-12899.5553533548
-12899.5731830782
-12899.5569920715
-12899.5479532347
-12899.5769301349
-12899.5670606573
-12899.5607051083
-12899.6053322034
-12899.5643014115
-12899.5460288906
-12899.5736704657
-12899.5721505952
-12899.5837990622
-12899.5569821709
-12899.5590766127
-12899.5632916441
-12899.5715245907
-12899.5856937825
-12899.5597000078
-12899.5772180912
-12899.5349346715
-12899.5574022043
-12899.5823182621
-12899.5596768682
-12899.5804715527
-12899.5410671501
-12899.5613485259
-12899.5839525137
-12899.5644476799
-12899.5520845135
-12899.5640774219
-12899.5536747988
-12899.5896716768
-12899.5886668461
-12899.5624419299
-12899.5887506748
-12899.5262037676
-12899.5354145085
-12899.5474521099
-12899.5500379753
-12899.5660241581
-12899.5601740734
-12899.5462870058
-12899.5549187115
-12899.5750261854
-12899.5475319139
-12899.5463423654
-12899.5311539718
-12899.5179482295
-12899.5490384354
-12899.5632111329
-12899.5350053211
-12899.5453993482
-12899.5650955909
-12899.519314902
-12899.5454990246
-12899.51600032
-12899.5598794364
-12899.529782701
-12899.551916175
-12899.5712447438
-12899.5372088115
-12899.5339575031
-12899.5821551534
-12899.531390891
-12899.5517525058
-12899.534914638
-12899.5543347237
-12899.5471730428
-12899.5880812184
-12899.5700262833
-12899.5760499135
-12899.529699162
-12899.570042809
-12899.588948339
-12899.545522824
-12899.5492383093
-12899.5485453135
-12899.5353697836
-12899.5512087789
-12899.5488320333
-12899.5518674616
-12899.5617703423
-12899.5430676212
-12899.5484428573
-12899.548287889
-12899.5576174472
-12899.543905391
-12899.5470093714
-12899.5808004787
-12899.5535168898
-12899.5610872143
-12899.5668877379
-12899.5656491827
-12899.5758301482
-12899.5514147365
-12899.5617325743
-12899.5459452015
-12899.5872846865
-12899.5928889539
-12899.5409645333
-12899.5645549752
-12899.5330337004
-12899.5557509024
-12899.5599770586
-12899.5572423726
-12899.5608346237
-12899.515972242
-12899.5304619354
-12899.5400002978
-12899.5862310602
-12899.5139826254
-12899.5486214829
-12899.5488424459
-12899.5458455565
-12899.5442283393
-12899.5791711035
-12899.5271466739
-12899.5255551132
-12899.5731469345
-12899.5495778175
-12899.5310502469
-12899.5450745921
-12899.5665432965
-12899.5443044464
-12899.595701363
-12899.5803159204
-12899.5574454846
-12899.5286955858
-12899.5802356654
-12899.5663482927
-12899.5265693114
-12899.5243062886
-12899.5648387749
-12899.5325107654
-12899.5363044554
-12899.5410275274
-12899.614206297
-12899.5640797405
-12899.532595915
-12899.5578780003
-12899.5341861205
-12899.5482657703
-12899.559282815
-12899.5504646014
-12899.5674618792
-12899.5596580125
-12899.5405876925
-12899.5351225138
-12899.5177698489
-12899.5720897364
-12899.5606585174
-12899.5327680984
-12899.5745665422
-12899.5824610762
-12899.601549849
-12899.5546386116
-12899.5374198827
-12899.5727239415
-12899.5613132302
-12899.5904400717
-12899.5208235625
-12899.5457949416
-12899.5404622447
-12899.5519911408
-12899.552142116
-12899.5789742962
-12899.5541169625
-12899.5520464007
-12899.5138146835
-12899.5749141005
-12899.5375071674
-12899.5798268463
-12899.5673676697
-12899.5895064762
-12899.5388215584
-12899.5862036985
-12899.5635728464
-12899.5376297079
-12899.5755439284
-12899.5783279821
-12899.5706966038
-12899.5508549157
-12899.5207690598
-12899.5859582071
-12899.5570691991
-12899.5526375786
-12899.5559002949
-12899.5688955584
-12899.5640184376
-12899.5895255369
-12899.5777688587
-12899.5406971265
-12899.5663350525
-12899.6056985067
-12899.5542822993
-12899.5392848801
-12899.5735653214
-12899.5276599423
-12899.5771274397
-12899.5845790857
-12899.5799013739
-12899.5678224999
-12899.5679886225
-12899.539358453
-12899.5557990472
-12899.5247852357
-12899.5787504289
-12899.5315310489
-12899.5562272959
-12899.5611659758
-12899.5526571805
-12899.5366389444
-12899.5391490831
-12899.5842767704
-12899.527124152
-12899.5715396371
-12899.5513010384
-12899.5521862826
-12899.5781796061
-12899.5617279552
-12899.5618678379
-12899.562236725
-12899.5307267975
-12899.5988022318
-12899.5765070121
-12899.5826221701
-12899.5838600221
-12899.5943025724
-12899.5874964532
-12899.5597386536
-12899.5626779521
-12899.5305398983
-12899.574351333
-12899.5651558241
-12899.5677209945
-12899.5742118751
-12899.5920296716
-12899.5769801857
-12899.5716430445
-12899.5866623076
-12899.5367305933
-12899.5630347211
-12899.5364703622
-12899.6014954996
-12899.5784957811
-12899.5815403719
-12899.5642888096
-12899.5773352314
-12899.5723457252
-12899.5720739511
-12899.5901504288
-12899.5866150816
-12899.6016664966
-12899.5809514908
-12899.5478531574
-12899.5887432319
-12899.5534045065
-12899.5335941325
-12899.5855760746
-12899.5630343089
-12899.5556018617
-12899.5689217956
-12899.5664623794
-12899.5623635264
-12899.5953293858
-12899.5497552288
-12899.5586907611
-12899.5707524475
-12899.5466044818
-12899.5643466497
-12899.5893177654
-12899.5690876827
-12899.5696928201
-12899.5764539571
-12899.5281450602
-12899.5784811854
-12899.5611744231
-12899.570883961
-12899.5771902048
-12899.5677685062
-12899.5621032233
-12899.5484599782
-12899.5193987152
-12899.5396010334
-12899.5829625057
-12899.5821015654
-12899.5731279597
-12899.5539302422
-12899.5578176885
-12899.527674712
-12899.5413898126
-12899.5516298092
-12899.5671606195
-12899.5962648528
-12899.5944375638
-12899.5703504053
-12899.5667120279
-12899.5859692427
-12899.5765133504
-12899.5793903919
-12899.5586226405
-12899.5788784344
-12899.5911978356
-12899.5525375923
-12899.5763482137
-12899.5882342337
-12899.5761312798
-12899.5655761466
-12899.5659437148
-12899.5858381471
-12899.5304228961
-12899.5539086143
-12899.5747935979
-12899.5136112009
-12899.5453422222
-12899.5809046747
-12899.5751080538
-12899.5704597374
-12899.5661199901
-12899.5577269832
-12899.5506667006
-12899.5488586268
-12899.5539705152
-12899.5708754861
-12899.5558245051
-12899.5459817218
-12899.55917863
-12899.5779675506
-12899.5419165356
-12899.555943797
-12899.5682215349
-12899.5751867098
-12899.5695029256
-12899.5399002882
-12899.5522677088
-12899.6000260547
-12899.5586738827
-12899.5390365466
-12899.5741632582
-12899.5744594561
-12899.5516567161
-12899.548939503
-12899.5626971104
-12899.5687897626
-12899.5696592655
-12899.5490768728
-12899.5632258079
-12899.5643828561
-12899.5734731718
-12899.5450479304
-12899.562096838
-12899.5595176683
-12899.5665029181
-12899.5898675857
-12899.569168497
-12899.5524900929
-12899.6008518948
-12899.5633095735
-12899.5845989351
-12899.5870606109
-12899.5563265522
-12899.5387922995
-12899.5688236122
-12899.5728182171
-12899.5753729244
-12899.5530472574
-12899.5822871528
-12899.5771859129
-12899.5584320536
-12899.5631426215
-12899.5841823727
-12899.5555778
-12899.5890252602
-12899.5516352694
-12899.5344586519
-12899.5784918748
-12899.563369085
-12899.574882083
-12899.5413114626
-12899.5759415899
-12899.573527876
-12899.5569301458
-12899.5623922968
-12899.5509401711
-12899.56699022
-12899.5284349912
-12899.5204779909
-12899.5438852217
-12899.5757793946
-12899.5720862042
-12899.5680278599
-12899.5452546516
-12899.5629224837
-12899.5500920106
-12899.5525734604
-12899.5642828671
-12899.54980679
-12899.5336550963
-12899.5721654797
-12899.5789303937
-12899.5858423189
-12899.5659342426
-12899.5661543802
-12899.5565531408
-12899.5318738099
-12899.551625521
-12899.5833019347
-12899.5428001275
-12899.5525840087
-12899.5587681893
-12899.519581809
-12899.591422531
-12899.5564529972
-12899.5676422146
-12899.5756446228
-12899.5772533412
-12899.5544817033
-12899.5205339782
-12899.5698492329
-12899.5730840479
-12899.526200886
-12899.5370288876
-12899.5442793675
-12899.5692865123
-12899.560454664
-12899.5218650827
-12899.5547491186
-12899.5522123289
-12899.5863302525
-12899.583700462
-12899.5727860565
-12899.5456469865
-12899.5749144903
-12899.5777208938
-12899.5740223961
-12899.5529967854
-12899.5615206684
-12899.5636700427
-12899.5798180415
-12899.5805331899
-12899.5407016457
-12899.577324589
-12899.585409964
-12899.5835920225
-12899.5803024178
-12899.5279949706
-12899.5342700329
-12899.5478445196
-12899.5164080196
-12899.5470648131
-12899.541437266
-12899.5691448667
-12899.5682647541
-12899.5678349433
-12899.5550323987
-12899.568727796
-12899.5485243736
-12899.5544317523
-12899.5700440906
-12899.5296023504
-12899.5715300812
-12899.5444153189
-12899.560581055
-12899.5494941264
-12899.5184155734
-12899.5486146924
-12899.5598775489
-12899.543354234
-12899.5726638305
-12899.5871038244
-12899.5914464972
-12899.5386722493
-12899.5762390334
-12899.5484675803
-12899.5717618055
-12899.5457809088
-12899.5811336776
-12899.5619715003
-12899.5742728409
-12899.5734839274
-12899.5497809483
-12899.5542697892
-12899.5907517891
-12899.578645052
-12899.532828002
-12899.5132556202
-12899.5695374391
-12899.5527367858
-12899.5474528601
-12899.5780287622
-12899.5571543855
-12899.5472909699
-12899.550249874
-12899.574225565
-12899.5834768561
-12899.5403093722
-12899.5103314601
-12899.5998691793
-12899.5499757433
-12899.5748178899
-12899.5240937722
-12899.5752460561
-12899.581460932
-12899.5749234183
-12899.5419086462
-12899.5438712081
-12899.6000273834
-12899.558148168
-12899.5900758836
-12899.557385066
-12899.5650879377
-12899.5979690968
-12899.5816210334
-12899.5644937456
-12899.5666224072
-12899.5712464982
-12899.5592405286
-12899.5692925267
-12899.575733551
-12899.5633985388
-12899.5354648
-12899.5740657153
-12899.5810521877
-12899.5628350722
-12899.5884432741
-12899.563870337
-12899.5357847052
-12899.5645006999
-12899.5332203011
-12899.574940819
-12899.5660072655
-12899.5619464691
-12899.5739941153
-12899.5583874324
-12899.5527776788
-12899.5517602984
-12899.5756297418
-12899.5733478654
-12899.5864123489
-12899.6239236544
-12899.5294744928
-12899.5566346707
-12899.5540651802
-12899.5533761913
-12899.5850757163
-12899.5746184832
-12899.6159811397
-12899.5909193588
-12899.5434730525
-12899.5836497717
-12899.5660976955
-12899.5818507315
-12899.5922278385
-12899.5854405431
-12899.5427567833
-12899.5585788487
-12899.5659636481
-12899.5572627207
-12899.5726753702
-12899.6041471287
-12899.5532234056
-12899.5643213181
-12899.5253324476
-12899.5770400601
-12899.5581231554
-12899.5272509333
-12899.5802998318
-12899.5792046279
-12899.5237413263
-12899.5519278993
-12899.5976674851
-12899.5800325793
-12899.5614971578
-12899.5465207741
-12899.5672173595
-12899.5079386957
-12899.5826598117
-12899.564754001
-12899.5548851125
-12899.5525736319
-12899.5636790527
-12899.545916269
-12899.5339202859
-12899.566207379
-12899.576403442
-12899.5550306637
-12899.5548989878
-12899.5587626997
-12899.5745840417
-12899.5817592851
-12899.5523738091
-12899.5515196204
-12899.5621682131
-12899.5481588831
-12899.562494742
-12899.5188188473
-12899.5601982861
-12899.5716505629
-12899.5433404881
-12899.5690746947
-12899.5538276366
-12899.5749133073
-12899.5623481053
-12899.577758259
-12899.5447017926
-12899.5663538774
-12899.5894263338
-12899.5498405563
-12899.5790606049
-12899.530361937
-12899.5737556848
-12899.5799151245
-12899.5405460943
-12899.5825037297
-12899.5583507145
-12899.5146353613
-12899.5245873552
-12899.5675981032
-12899.5321663503
-12899.5615654594
-12899.5598142327
-12899.5340329168
-12899.5591204348
-12899.5696764148
-12899.5574262201
-12899.5746067965
-12899.5457443669
-12899.5527994681
-12899.5854160474
-12899.5889592937
-12899.583917162
-12899.5829871243
-12899.5610746571
-12899.5499575461
-12899.5276124425
-12899.5672059831
-12899.577099867
-12899.5783331058
-12899.5564386451
-12899.5625385287
-12899.5654994527
-12899.5604935647
-12899.5815780747
-12899.6213323962
-12899.5585555131
-12899.557307113
-12899.524994
-12899.5577224713
-12899.6038659244
-12899.601716133
-12899.5886815314
-12899.5786037471
-12899.5579897483
-12899.5474674757
-12899.5310634655
-12899.5314395839
-12899.5711548335
-12899.5532184576
-12899.5657582219
-12899.5689698469
-12899.5690099331
-12899.573201051
-12899.5292406618
-12899.5847342567
-12899.5553059437
-12899.5125826857
-12899.5511527226
-12899.5594586885
-12899.5790464708
-12899.5773579812
-12899.5528448429
-12899.5767352453
-12899.5219662547
-12899.5644965155
-12899.5685909559
-12899.5428823545
-12899.5634633652
-12899.5844386294
-12899.5624708493
-12899.5696466426
-12899.5745277928
-12899.5719583796
-12899.5857298933
-12899.5556181232
-12899.5837280125
-12899.5582433745
-12899.5762737491
-12899.5667187644
-12899.5986743776
-12899.5821579257
-12899.5599749138
-12899.5790066031
-12899.574048864
-12899.5827222281
-12899.5841224732
-12899.5477530603
-12899.5436657498
-12899.6009931378
-12899.5809496921
-12899.5746328466
-12899.5612299988
-12899.5445265849
-12899.5785942034
-12899.538740262
-12899.5624002409
-12899.5887068093
-12899.5285180497
-12899.5395400431
-12899.5552308869
-12899.5523598446
-12899.5543050296
-12899.5709554599
-12899.5205026263
-12899.5778030532
-12899.5601755793
-12899.5775746864
-12899.6049102154
-12899.5403603479
-12899.5707475011
-12899.5585899398
-12899.5601691976
-12899.544721756
-12899.563476351
-12899.5532850498
-12899.5702510567
-12899.546858329
-12899.5681457289
-12899.5814299999
-12899.5695496198
-12899.5804353469
-12899.564720538
-12899.552434843
-12899.5374115207
-12899.5825976778
-12899.5749381041
-12899.5559950012
-12899.5418834989
-12899.5471571085
-12899.5241565875
-12899.5565120978
-12899.5634381526
-12899.5724630846
-12899.5754991151
-12899.588318813
-12899.60382696
-12899.5613047509
-12899.5378688827
-12899.5041391819
-12899.5851835971
-12899.5570676472
-12899.5914080141
-12899.5691624253
-12899.5710786038
-12899.554051103
-12899.5493904231
-12899.5514342072
-12899.5312775866
-12899.5388670579
-12899.5105496747
-12899.5833974632
-12899.5853058484
-12899.5679885574
-12899.5662264189
-12899.5513931133
-12899.5729315048
-12899.546856453
-12899.5582230221
-12899.5523394802
-12899.5316243332
-12899.5754284817
-12899.5719276982
-12899.4924441137
-12899.5456338569
-12899.5725654647
-12899.541132399
-12899.5615735713
-12899.5509469788
-12899.5895387269
-12899.5784422708
-12899.5466445573
-12899.5798037559
-12899.5733854855
-12899.5833288631
-12899.5282193715
-12899.517855681
-12899.5641295052
-12899.5784229756
-12899.5900182046
-12899.5427492088
-12899.5650845225
-12899.5511275008
-12899.5691538805
-12899.5624697827
-12899.5956131007
-12899.5947802776
-12899.5325250116
-12899.5587183909
-12899.5889600255
-12899.5218247271
-12899.5537698647
-12899.554775039
-12899.5584631925
-12899.5740148101
-12899.5714615069
-12899.5800166688
-12899.5904314146
-12899.549665494
-12899.5490484186
-12899.5459027694
-12899.5636932183
-12899.5809403715
-12899.5456775802
-12899.574261337
-12899.5324329519
-12899.5495079516
-12899.5699530934
-12899.5568717669
-12899.5609392836
-12899.5434364128
-12899.5805230829
-12899.5634218312
-12899.5635976326
-12899.5308657404
-12899.5603159229
-12899.5186369571
-12899.5335739709
-12899.5645309208
-12899.5794450482
-12899.5617840942
-12899.5524145835
-12899.5302296634
-12899.5588797838
-12899.5623495231
-12899.5714179929
-12899.5277910048
-12899.5568905044
-12899.5606501306
-12899.5552944409
-12899.5352255259
-12899.5516865088
-12899.5339628113
-12899.5570570767
-12899.5710585515
-12899.5567303394
-12899.5499052881
-12899.5231164277
-12899.5292123994
-12899.5363505496
-12899.54942729
-12899.5580235448
-12899.5583438319
-12899.5716463139
-12899.5222891021
-12899.539451513
-12899.57505819
-12899.559409995
-12899.5591420801
-12899.5844189383
-12899.5336971601
-12899.5739935952
-12899.5360562789
-12899.5594592076
-12899.5906717108
-12899.5720686884
-12899.5636949007
-12899.5706851521
-12899.5566067317
-12899.5716553759
-12899.5625391014
-12899.5346337722
-12899.550476512
-12899.5603633333
-12899.5558759578
-12899.5551517803
-12899.5475429569
-12899.5541754652
-12899.5680593511
-12899.5653258531
-12899.5724162128
-12899.5530771215
-12899.5691074864
-12899.5603783423
-12899.5656788253
-12899.5700896982
-12899.5841340494
-12899.5750509792
-12899.5751086564
-12899.5463718115
-12899.5412178341
-12899.5247761022
-12899.5327518424
-12899.5475459969
-12899.599652152
-12899.5492994165
-12899.5536549178
-12899.5431630577
-12899.5449364989
-12899.5440439086
-12899.5626966316
-12899.5581464624
-12899.5399730264
-12899.5625372126
-12899.5281104982
-12899.5613367004
-12899.5595437029
-12899.5763924708
-12899.5501224013
-12899.5797958076
-12899.5473380873
-12899.5704994558
-12899.5595662985
-12899.5555558384
-12899.56746163
-12899.5557810369
-12899.5403315445
-12899.5452463578
-12899.5557573572
-12899.5710575448
-12899.5630361198
-12899.5445512218
-12899.5699243302
-12899.5652543178
-12899.5356605136
-12899.5855124503
-12899.5525373882
-12899.5544887083
-12899.5829629608
-12899.5761763112
-12899.5658941904
-12899.5409609741
-12899.5521802299
-12899.5397195565
-12899.5597466973
-12899.5343898339
-12899.5663543928
-12899.5833059867
-12899.5211120825
-12899.5512738612
-12899.5860027008
-12899.5674099368
-12899.5768330135
-12899.5562606304
-12899.5550080404
-12899.5565448525
-12899.5803552508
-12899.5488246744
-12899.5466984451
-12899.5707333494
-12899.5641353436
-12899.5567552458
-12899.5503556018
-12899.5529872114
-12899.5445638868
-12899.5709538542
-12899.5656671375
-12899.5588664932
-12899.55834526
-12899.5546941415
-12899.5781044478
-12899.5623544668
-12899.5857090447
-12899.5940225967
-12899.5580974856
-12899.5383675224
-12899.554382885
-12899.5861605181
-12899.5825741671
-12899.5208859549
-12899.5365174004
-12899.5631313
-12899.5266954566
-12899.565209286
-12899.5407669281
-12899.5404346575
-12899.5409025147
-12899.5592134848
-12899.5708850719
-12899.5681599636
-12899.5707253944
-12899.5731266751
-12899.5682429417
-12899.5654303905
-12899.5549631043
-12899.5517314606
-12899.5439892663
-12899.5852203665
-12899.5915241883
-12899.5787471694
-12899.5712793915
-12899.5577549192
-12899.5474662447
-12899.5705039677
-12899.5576219251
-12899.5620922674
-12899.536825731
-12899.581342447
-12899.5680642442
-12899.5733537007
-12899.5441768647
-12899.5555901898
-12899.5949888866
-12899.5768502255
-12899.5789612788
-12899.5311358906
-12899.5498245939
-12899.5711077666
-12899.5507131592
-12899.4975823174
-12899.5265037305
-12899.5511034515
-12899.5738166074
-12899.5757962959
-12899.580669907
-12899.5613901677
-12899.5389085138
-12899.5484724836
-12899.5497514906
-12899.5650491529
-12899.5192236435
-12899.540970417
-12899.5792861625
-12899.581269903
-12899.5579311878
-12899.5787376091
-12899.5578668421
-12899.5704959546
-12899.5743280214
-12899.5904315583
-12899.5438072217
-12899.5345171525
-12899.5758213883
-12899.5410313936
-12899.5231008907
-12899.5704205717
-12899.5500465525
-12899.5438984671
-12899.5457400627
-12899.5763533863
-12899.5484212803
-12899.5754702775
-12899.5440535039
-12899.5977721532
-12899.5493413532
-12899.5494411347
-12899.5716118353
-12899.5719627658
-12899.556313959
-12899.5325567568
-12899.5326713997
-12899.5552777513
-12899.5760718064
-12899.567346852
-12899.5573031316
-12899.5376908973
-12899.5420454556
-12899.5292189886
-12899.5778908166
-12899.5255180072
-12899.5496145201
-12899.5496865004
-12899.575920232
-12899.5709877443
-12899.5504197699
-12899.5706208394
-12899.5119204616
-12899.5829500496
-12899.5627128593
-12899.5736272111
-12899.542309768
-12899.5790470067
-12899.5466884032
-12899.5336771351
-12899.5780494277
-12899.553370101
-12899.5674097948
-12899.555477495
-12899.5450935633
-12899.5600305787
-12899.5314885361
-12899.5570569814
-12899.5345026422
-12899.5592018678
-12899.556977994
-12899.5615122048
-12899.5512191094
-12899.5737835496
-12899.5307629525
-12899.5506468417
-12899.5886755487
-12899.5260481452
-12899.514568228
-12899.5745536971
-12899.5402483945
-12899.5678194689
-12899.5502684209
-12899.5681807109
-12899.5789800652
-12899.5619882089
-12899.5018065746
-12899.5622964072
-12899.5829958492
-12899.5885773646
-12899.559086613
-12899.5663764645
-12899.5420981145
-12899.5442896553
-12899.5659509855
-12899.5209266167
-12899.5111753141
-12899.5401470988
-12899.5676593284
-12899.5415191864
-12899.5513342396
-12899.5554421025
-12899.5274710153
-12899.5616718724
-12899.5381516768
-12899.5268656805
-12899.5333143602
-12899.5620964909
-12899.5483539678
-12899.5328314059
-12899.5747102973
-12899.5607011282
-12899.562469863
-12899.5646280519
-12899.5574619209
-12899.5406233218
-12899.5605490276
-12899.5423447179
-12899.5516708664
-12899.5768884436
-12899.579784737
-12899.5436254155
-12899.5184729201
-12899.5541579278
-12899.5411596567
-12899.5372235685
-12899.5323947126
-12899.5518057821
-12899.5552500828
-12899.5560708127
-12899.5806473364
-12899.5483002113
-12899.5450200537
-12899.543125782
-12899.5489524324
-12899.528771232
-12899.547286175
-12899.5341605315
-12899.5705342414
-12899.5554034049
-12899.5365574016
-12899.5451517162
-12899.5462439838
-12899.5232498156
-12899.5604035271
-12899.5622610354
-12899.5718106703
-12899.5261363411
-12899.5511420664
-12899.5114365338
-12899.574892159
-12899.5592828492
-12899.4951746228
-12899.5717789039
-12899.5451488248
-12899.546297083
-12899.5298644365
-12899.5297439082
-12899.5745382196
-12899.544757937
-12899.5634678941
-12899.5531865842
-12899.5524519794
-12899.5379705264
-12899.5617923412
-12899.5243135786
-12899.5848662343
-12899.562276994
-12899.5405784294
-12899.5422553223
-12899.516959737
-12899.5506069912
-12899.5610667464
-12899.5916407482
-12899.5728304187
-12899.5475286076
-12899.5606358485
-12899.5891770104
-12899.5514169093
-12899.5666463371
-12899.5540069901
-12899.5572105208
-12899.542310549
-12899.5447472947
-12899.5711108426
-12899.5639296775
-12899.5337601979
-12899.5549047681
-12899.559095723
-12899.5384701106
-12899.5881930655
-12899.5432343367
-12899.5555327065
-12899.5649911753
-12899.519572717
-12899.5808823363
-12899.5494455492
-12899.5264431033
-12899.5436891154
-12899.5459939871
-12899.5620693432
-12899.5595643533
-12899.5274682918
-12899.5545587497
-12899.5172864077
-12899.5396421938
-12899.5322676437
-12899.518131816
-12899.5588456607
-12899.5606569566
-12899.5070264012
-12899.5459981196
-12899.5509721214
-12899.56777974
-12899.5601696008
-12899.5745900831
-12899.5656079534
-12899.5480086766
-12899.5483134774
-12899.5630206391
-12899.5529832576
-12899.5563871016
-12899.5508284245
-12899.5561849006
-12899.5630777199
-12899.5780853542
-12899.5581890322
-12899.5784197801
-12899.5944146977
-12899.5727005982
-12899.5475073411
-12899.5414786067
-12899.5736186478
-12899.55505975
-12899.5400037384
-12899.5670872029
-12899.5316090161
-12899.542940919
-12899.5785923172
-12899.5349102658
-12899.5356625799
-12899.5646464333
-12899.550161933
-12899.5411766664
-12899.5536043373
-12899.590150917
-12899.5269658313
-12899.5377578797
-12899.5708597936
-12899.5212471317
-12899.562700695
-12899.5696449741
-12899.5680407221
-12899.5471562265
-12899.5603812096
-12899.6012781888
-12899.5633425177
-12899.5437722681
-12899.5662544777
-12899.5513168119
-12899.5784351258
-12899.5788692782
-12899.5652616027
-12899.5170216221
-12899.5668632943
-12899.5618471912
-12899.5341918063
-12899.5550344902
-12899.5630322364
-12899.568134894
-12899.5526797906
-12899.5669081261
-12899.5584899613
-12899.5476447258
-12899.565974195
-12899.547823419
-12899.565034982
-12899.5575466034
-12899.5494817163
-12899.5637872524
-12899.5648017454
-12899.5560519571
-12899.5679712166
-12899.5177283541
-12899.5730316327
-12899.5507425089
-12899.5667004878
-12899.5742277284
-12899.5649436708
-12899.5639726672
-12899.5351628912
-12899.513476317
-12899.5492694926
-12899.5762044344
-12899.5416914156
-12899.5620204187
-12899.5216954767
-12899.560620056
-12899.5401881297
-12899.5728655082
-12899.5361901348
-12899.5590965944
-12899.5270140089
-12899.5658380376
-12899.5574103903
-12899.5481970071
-12899.5456030862
-12899.5483299787
-12899.5375197009
-12899.5895776288
-12899.5827591548
-12899.5763480257
-12899.5546359434
-12899.5374158766
-12899.5407834945
-12899.5691570163
-12899.5332050163
-12899.5598882574
-12899.5587065073
-12899.5527399226
-12899.5564204942
-12899.5652360923
-12899.5384675261
-12899.525031916
-12899.5606725549
-12899.5333686633
-12899.5675870386
-12899.516061624
-12899.521827816
-12899.5440181734
-12899.5526500291
-12899.5546455909
-12899.5452156101
-12899.5575292426
-12899.5497385974
-12899.5605738328
-12899.5865358556
-12899.5432360833
-12899.604806988
-12899.5196626019
-12899.5442036211
-12899.539208616
-12899.5516180118
-12899.5982603108
-12899.5674882542
-12899.5527270172
-12899.5795214695
-12899.5900745926
-12899.5686201016
-12899.5322688828
-12899.5524248158
-12899.5365111908
-12899.5480690467
-12899.5422943852
-12899.535583563
-12899.5327321792
-12899.5298804479
-12899.552741253
-12899.5705104059
-12899.5501952021
-12899.5452097136
-12899.5562710566
-12899.5790258191
-12899.5761713488
-12899.5900325665
-12899.5591070251
-12899.5845992008
-12899.6015692186
-12899.5808170424
-12899.5554821514
-12899.551416526
-12899.5538572522
-12899.5511235297
-12899.5395398169
-12899.5531846403
-12899.5382491463
-12899.5511219377
-12899.5629947533
-12899.5513176695
-12899.5785697392
-12899.5668118195
-12899.5322599781
-12899.5746216081
-12899.5726234246
-12899.564417985
-12899.5306697164
-12899.5603096633
-12899.5681959947
-12899.5570861366
-12899.5750119013
-12899.5411898992
-12899.5114152255
-12899.533776618
-12899.5803074581
-12899.5536575046
-12899.5481595447
-12899.5584335799
-12899.5796527658
-12899.5575467573
-12899.5598920815
-12899.5207891359
-12899.5574608204
-12899.546249897
-12899.5277619071
-12899.5583508156
-12899.55413412
-12899.5442187379
-12899.5234654558
-12899.5404155239
-12899.5879605004
-12899.5575925945
-12899.5638052897
-12899.5099310849
-12899.5529905771
-12899.4968641726
-12899.5451790291
-12899.5541691243
-12899.5743513181
-12899.5193411154
-12899.5266366841
-12899.5351103829
-12899.5902886965
-12899.5558061816
-12899.5684001249
-12899.5351342955
-12899.5632347755
-12899.5525452077
-12899.5366879592
-12899.569609607
-12899.5472120958
-12899.5702910438
-12899.5588216771
-12899.5394411656
-12899.552670021
-12899.5403227748
-12899.5415267557
-12899.5762017016
-12899.5536443908
-12899.5532674347
-12899.5727072573
-12899.5303374434
-12899.6021889351
-12899.5487263076
-12899.5526029846
-12899.5352997027
-12899.5094942913
-12899.5558102986
-12899.5598419572
-12899.557628053
-12899.5438902803
-12899.5682182822
-12899.5648715707
-12899.5414946622
-12899.5876777812
-12899.5709334315
-12899.5648715697
-12899.5858656326
-12899.5722043955
-12899.5681213867
-12899.561600546
-12899.5465645035
-12899.5129440585
-12899.5799418849
-12899.5378300649
-12899.5478692756
-12899.5559963358
-12899.5629255655
-12899.585465586
-12899.5835131622
-12899.5886236547
-12899.571883075
-12899.5723093482
-12899.5672864263
-12899.5579985419
-12899.5413002919
-12899.5955366485
-12899.5792399293
-12899.5824069568
-12899.5682937794
-12899.5545575905
-12899.5549433641
-12899.5943390474
-12899.5573927946
-12899.5689576479
-12899.5729555123
-12899.552225963
-12899.5660607624
-12899.5939806932
-12899.5686757186
-12899.5910823381
-12899.5353597117
-12899.5702457816
-12899.5659541145
-12899.6025551973
-12899.5480202651
-12899.5478415174
-12899.5594938373
-12899.559473786
-12899.554198875
-12899.5354874318
-12899.5628692455
-12899.5527745699
-12899.5574976293
-12899.5812570948
-12899.5712358079
-12899.5641548489
-12899.5247530916
-12899.5326095399
-12899.5452295265
-12899.516743891
-12899.572200302
-12899.5555498891
-12899.5764186463
-12899.5364603229
-12899.5066291511
-12899.5627658484
-12899.5308341015
-12899.5493468688
-12899.5595482452
-12899.5439838634
-12899.5383112488
-12899.5204893602
-12899.5043910836
-12899.5513206458
-12899.5516718196
-12899.5667454352
-12899.5379323288
-12899.5200899609
-12899.5344917407
-12899.5590970229
-12899.5342979116
-12899.5849584752
-12899.5547814169
-12899.5517547037
-12899.5440837236
-12899.5213936682
-12899.497959711
-12899.540167652
-12899.5486908015
-12899.5140494463
-12899.5571060432
-12899.5102550926
-12899.5503420123
-12899.5385719641
-12899.5261899518
-12899.5715314004
-12899.5469371709
-12899.5580100678
-12899.539637015
-12899.5645268221
-12899.52131793
-12899.5460498843
-12899.5142812165
-12899.5532085174
-12899.5385603151
-12899.5400139635
-12899.5493869238
-12899.5562877503
-12899.546121098
-12899.5542578102
-12899.5348795666
-12899.5769149084
-12899.5547806147
-12899.5627057237
-12899.53240718
-12899.5527593821
-12899.5744891121
-12899.540370501
-12899.5545270966
-12899.5898091918
-12899.5458935071
-12899.5458278005
-12899.5296403485
-12899.5635736385
-12899.5764445738
-12899.5785948687
-12899.5728441301
-12899.5427074672
-12899.5662010126
-12899.5727685077
-12899.5305682741
-12899.5580693112
-12899.5592722692
-12899.56219791
-12899.5294014401
-12899.5488270757
-12899.5207553232
-12899.5095748602
-12899.5439803729
-12899.5608591311
-12899.5434714829
-12899.5626892284
-12899.5493596787
-12899.5570778884
-12899.538149421
-12899.5441825952
-12899.5272724796
-12899.5577665766
-12899.5293643897
-12899.5667391705
-12899.5470746137
-12899.5345520972
-12899.5642878369
-12899.5617337993
-12899.5531181211
-12899.556953085
-12899.5545736566
-12899.5396469608
-12899.5623249992
-12899.5498467972
-12899.5506167625
-12899.573783985
-12899.5222473981
-12899.5447924955
-12899.4923977699
-12899.5787496568
-12899.5501310926
-12899.5687764258
-12899.5658191649
-12899.5942323504
-12899.5611177385
-12899.5571961976
-12899.5775713671
-12899.5859881678
-12899.6034758571
-12899.5529770425
-12899.5526895574
-12899.533719863
-12899.5678094726
-12899.5808930559
-12899.5257654524
-12899.5346117475
-12899.5667912906
-12899.5559353715
-12899.5582111675
-12899.5612317358
-12899.5332464926
-12899.5352327792
-12899.5502521237
-12899.5639465015
-12899.5731215842
-12899.5789039318
-12899.5543962632
-12899.551584821
-12899.5692642166
-12899.5448893031
-12899.5053197741
-12899.5355593549
-12899.5690998208
-12899.55190481
-12899.5552909046
-12899.5681254718
-12899.5344588514
-12899.5376732242
-12899.5594495486
-12899.5504326464
-12899.5517819246
-12899.5444791351
-12899.5393699025
-12899.5330755417
-12899.5433947404
-12899.5619347397
-12899.51873067
-12899.5623757244
-12899.5384044734
-12899.5730211478
-12899.5313297784
-12899.5635794363
-12899.5549268136
-12899.5284720616
-12899.5426450885
-12899.5595974527
-12899.5571400548
-12899.5415826229
-12899.5590528164
-12899.5667005197
-12899.5634252045
-12899.5475727665
-12899.5476787956
-12899.5393534945
-12899.5650149948
-12899.5679657509
-12899.5758182908
-12899.5752549737
-12899.5429616553
-12899.5478167605
-12899.5222448784
-12899.5327855966
-12899.567691529
-12899.5687096495
-12899.5769618914
-12899.5209864423
-12899.57901078
-12899.581651916
-12899.5335193402
-12899.5576198373
-12899.5540173269
-12899.5499514448
-12899.5895880356
-12899.5735453825
-12899.5833609767
-12899.5559576913
-12899.5657647249
-12899.5466222171
-12899.5738388791
-12899.5642114989
-12899.5603788705
-12899.5386011069
-12899.5432096125
-12899.5689903534
-12899.5495446322
-12899.5480995683
-12899.566637365
-12899.6092258939
-12899.5728234888
-12899.5527221746
-12899.5799890679
-12899.5413454027
-12899.5479466795
-12899.5545153475
-12899.5503010164
-12899.5214382265
-12899.5543740691
-12899.56076258
-12899.5324869857
-12899.5789060889
-12899.5253170476
-12899.5134029304
-12899.5082549305
-12899.5256341563
-12899.5551201915
-12899.5476103032
-12899.5435775833
-12899.5712583256
-12899.5580430231
-12899.5287418441
-12899.5491321215
-12899.555102565
-12899.5495799243
-12899.5270905136
-12899.5610308225
-12899.5723413177
-12899.555401551
-12899.5632152167
-12899.5603189509
-12899.5331573504
-12899.5411766252
-12899.5534272126
-12899.56671905
-12899.5554025083
-12899.5424450055
-12899.5236564842
-12899.5358985577
-12899.6022969433
-12899.5202478844
-12899.5626165437
-12899.5442065644
-12899.5362369597
-12899.5184694189
-12899.5458311675
-12899.5232434625
-12899.5611323374
-12899.5563114364
-12899.5894384689
-12899.5512465475
-12899.5905389731
-12899.5642666934
-12899.549142196
-12899.5633669759
-12899.552326245
-12899.5329868224
-12899.5248562221
-12899.5557418907
-12899.5748870554
-12899.5399004025
-12899.5420614281
-12899.5301996272
-12899.5677808974
-12899.5521347374
-12899.5657980797
-12899.5301293115
-12899.531020919
-12899.5672772952
-12899.5816213899
-12899.5641103713
-12899.5796345223
-12899.5448167813
-12899.5649956897
-12899.5902892853
-12899.5439342176
-12899.5614806313
-12899.5524653106
-12899.5645886841
-12899.5587135856
-12899.5866014557
-12899.5648311505
-12899.5718864158
-12899.5298608285
-12899.5482076763
-12899.5736545266
-12899.520503816
-12899.5483844617
-12899.5254683938
-12899.5595122827
-12899.5317684051
-12899.5509048838
-12899.5439791695
-12899.5459472044
-12899.5493562587
-12899.5448968952
-12899.5656213738
-12899.5507455733
-12899.5811099027
-12899.5684919002
-12899.5954025534
-12899.5354958518
-12899.5270709404
-12899.5329338992
-12899.5390597422
-12899.5168095134
-12899.5519665293
-12899.5117008224
-12899.5590291475
-12899.5505139745
-12899.5239128053
-12899.5390401223
-12899.5254083999
-12899.5718396334
-12899.5117632421
-12899.5566415085
-12899.5608863721
-12899.5457716341
-12899.5404275346
-12899.5320753902
-12899.5362024184
-12899.5881291021
-12899.5796002613
-12899.5532826719
-12899.5235732524
-12899.5464440399
-12899.5704725495
-12899.5610467547
-12899.5346967579
-12899.5494753252
-12899.5472256263
-12899.5645141401
-12899.5560754318
-12899.5707602883
-12899.567990196
-12899.5601625364
-12899.5395016165
-12899.5140615443
-12899.5748862711
-12899.5138756012
-12899.5313928778
-12899.5346586858
-12899.5195694976
-12899.5486628652
-12899.5568977123
-12899.5563717574
-12899.5528339006
-12899.5041469156
-12899.5575837549
-12899.5672555727
-12899.5450481314
-12899.5143426075
-12899.5686074894
-12899.5603454515
-12899.4954766942
-12899.5497243073
-12899.5788931372
-12899.563221673
-12899.5476295906
-12899.5548991526
-12899.5558967444
-12899.540232403
-12899.5300534455
-12899.5784710541
-12899.5629680886
-12899.5422918737
-12899.5593368505
-12899.5489727012
-12899.5592378303
-12899.5455101749
-12899.5506870913
-12899.5523802716
-12899.5172734425
-12899.5578313029
-12899.5349140107
-12899.542575352
-12899.5480182586
-12899.536600542
-12899.5624882677
-12899.5530528335
-12899.5650431742
-12899.5461095085
-12899.5597584879
-12899.5288201091
-12899.5836675873
-12899.5572008656
-12899.5607528825
-12899.5354258359
-12899.5460551714
-12899.5493065358
-12899.5336702918
-12899.5541734261
-12899.5263002743
-12899.5430698703
-12899.5080479166
-12899.5603363541
-12899.5309169418
-12899.5250726336
-12899.5573786126
-12899.552787848
-12899.5400278335
-12899.5104177106
-12899.5561068304
-12899.5673343738
-12899.5808432557
-12899.5705677886
-12899.5495678025
-12899.5316674551
-12899.5721249015
-12899.5502982995
-12899.5370468699
-12899.5507043848
-12899.5372679278
-12899.5474436512
-12899.5637568162
-12899.5861406728
-12899.5473662141
-12899.5692685991
-12899.5732293336
-12899.5274540313
-12899.5304956096
-12899.510940985
-12899.5567911948
-12899.5554645257
-12899.5656798515
-12899.5478270044
-12899.551372144
-12899.5716605316
-12899.555984826
-12899.5394703593
-12899.5427951745
-12899.5435625983
-12899.5504483083
-12899.5237647785
-12899.5401515325
-12899.5739319241
-12899.5434048292
-12899.5667977326
-12899.540386344
-12899.5243536303
-12899.5345192997
-12899.5408353136
-12899.5776637489
-12899.5672743486
-12899.5377106906
-12899.5153037616
-12899.5316882219
-12899.5223238128
-12899.5340584497
-12899.5585289429
-12899.532753234
-12899.5898973719
-12899.5354151596
-12899.5728631202
-12899.5849999523
-12899.5464638526
-12899.5287565978
-12899.5466335823
-12899.5579027393
-12899.5448473778
-12899.5411810761
-12899.5189723844
-12899.5362463332
-12899.536027996
-12899.5544441766
-12899.5788342777
-12899.5712889744
-12899.5558363379
-12899.5325352557
-12899.5609077072
-12899.5500987861
-12899.5725999457
-12899.5566393743
-12899.5317605775
-12899.5567033261
-12899.529370826
-12899.5374987541
-12899.5434310571
-12899.5233257115
-12899.5614068264
-12899.5617142363
-12899.5620614246
-12899.5428260659
-12899.558491617
-12899.5458916829
-12899.5858877164
-12899.530251555
-12899.5587918518
-12899.5363636162
-12899.5621011378
-12899.5368724013
-12899.5196764917
-12899.5188962047
-12899.5537947549
-12899.5840437781
-12899.5253200984
-12899.5564141681
-12899.5806854521
-12899.5456651062
-12899.5651586109
-12899.5740425435
-12899.5668362869
-12899.5605613615
-12899.5304493961
-12899.5824080195
-12899.5091120925
-12899.558894392
-12899.5279434538
-12899.5537578368
-12899.5498558608
-12899.5545503195
-12899.4847893493
-12899.5397081074
-12899.4992938395
-12899.5623706013
-12899.5552308876
-12899.5658139407
-12899.5501800589
-12899.5640395939
-12899.5743350988
-12899.5267265102
-12899.5556667486
-12899.5542773592
-12899.5810702499
-12899.5697456319
-12899.5774049577
-12899.5139792076
-12899.5684150115
-12899.5243270131
-12899.5780764864
-12899.5663420449
-12899.5335428196
-12899.5518460778
-12899.5635623659
-12899.5479975004
-12899.5466860486
-12899.5621301719
-12899.5769097822
-12899.5572220892
-12899.5546940663
-12899.5355978383
-12899.5586959323
-12899.5524251509
-12899.5808730761
-12899.5326310516
-12899.5679025681
-12899.551585735
-12899.5195930443
-12899.5632210413
-12899.5412042952
-12899.6092501184
-12899.5994476328
-12899.5749767127
-12899.5327114426
-12899.5516287731
-12899.5484022356
-12899.5407687012
-12899.5720199408
-12899.5565056207
-12899.569440731
-12899.5617678577
-12899.5657028113
-12899.5458221911
-12899.5000677325
-12899.5641881895
-12899.4951884329
-12899.5737213719
-12899.5892267878
-12899.5855073144
-12899.5702382418
-12899.5642781925
-12899.5537076869
-12899.5662100707
-12899.5721700398
-12899.5834283901
-12899.5264302769
-12899.5636157654
-12899.5566296853
-12899.555865967
-12899.5358152395
-12899.5393083777
-12899.5773677749
-12899.5805224367
-12899.5660829516
-12899.5765998192
-12899.5705600478
-12899.5654706545
-12899.5762018567
-12899.5597124073
-12899.5594146191
-12899.5420430155
-12899.5717402552
-12899.5481528022
-12899.5135648903
-12899.5615953363
-12899.5527646208
-12899.5642146438
-12899.5517458551
-12899.5580052038
-12899.5638712862
-12899.5628377236
-12899.5340610591
-12899.5626644028
-12899.5395478142
-12899.5407361818
-12899.5585668885
-12899.539085835
-12899.5690312924
-12899.5835529512
-12899.5476502544
-12899.5686495701
-12899.5400002529
-12899.584719373
-12899.5549392842
-12899.5465817688
-12899.5474868609
-12899.5567597087
-12899.5588140485
-12899.5409535852
-12899.5500666459
-12899.5593318264
-12899.5240305488
-12899.5860851291
-12899.5576172833
-12899.5620691594
-12899.53739297
-12899.559959135
-12899.549905503
-12899.5727836077
-12899.5784025697
-12899.5512241748
-12899.5927267449
-12899.5450334571
-12899.5740369361
-12899.5246524809
-12899.5597392582
-12899.5477885713
-12899.5869001445
-12899.5498739951
-12899.5359842323
-12899.5584431066
-12899.5489182874
-12899.5559921135
-12899.5369103765
-12899.5412238765
-12899.5402510155
-12899.5441458558
-12899.5698138882
-12899.5474547033
-12899.5243674061
-12899.5476957653
-12899.5532118624
-12899.5774124468
-12899.5558205543
-12899.5534605771
-12899.550683654
-12899.5431542351
-12899.5431640735
-12899.5551994649
-12899.5568099102
-12899.5409486503
-12899.5366794515
-12899.5592196002
-12899.5330269105
-12899.5399497284
-12899.553708758
-12899.540519098
-12899.5235034258
-12899.5644291702
-12899.5663815192
-12899.5441659721
-12899.5679870491
-12899.5549821516
-12899.5435621674
-12899.5750112285
-12899.5446922815
-12899.5830739731
-12899.5527358303
-12899.5586660564
-12899.5573353903
-12899.5340251772
-12899.541466745
-12899.5652644705
-12899.5391879606
-12899.5077700298
-12899.5461908181
-12899.5446488673
-12899.5331802377
-12899.5182937633
-12899.5769433992
-12899.4992404581
-12899.5363574508
-12899.5375978954
-12899.5465125629
-12899.5388926321
-12899.5409869386
-12899.5192508827
-12899.5518170781
-12899.5442445592
-12899.5114677275
-12899.5526501977
-12899.5587068549
-12899.5743086806
-12899.5451733293
-12899.5264046673
-12899.5300959615
-12899.5341458845
-12899.5211011968
-12899.5291678812
-12899.5442940954
-12899.5545821042
-12899.5517618669
-12899.5411063788
-12899.5357853627
-12899.540793257
-12899.5448862595
-12899.5491248135
-12899.5340651112
-12899.5058933081
-12899.5470994468
-12899.5366134108
-12899.5553220865
-12899.5333147158
-12899.5525684812
-12899.5395747974
-12899.5656432565
-12899.5619244285
-12899.5639082252
-12899.5121228375
-12899.5566673399
-12899.526789449
-12899.5352596819
-12899.5578692945
-12899.5394687629
-12899.568364811
-12899.5367279651
-12899.532218767
-12899.5358887778
-12899.5349781259
-12899.539324176
-12899.4838311168
-12899.5501198122
-12899.5302063829
-12899.5682736171
-12899.5166055846
-12899.5453114479
-12899.5655110281
-12899.5259968713
-12899.552909568
-12899.5459752916
-12899.5656262934
-12899.5585955328
-12899.5288198191
-12899.5975198711
-12899.5511972994
-12899.5458770591
-12899.5524213603
-12899.5404074173
-12899.5607121525
-12899.5333849763
-12899.510105897
-12899.5492785927
-12899.5360639664
-12899.5200986656
-12899.5510556342
-12899.5305444616
-12899.5497344174
-12899.5585032227
-12899.5202108597
-12899.5458003698
-12899.509497818
-12899.545421727
-12899.5431694804
-12899.5505445978
-12899.5422073575
-12899.5499713869
-12899.559653406
-12899.5436556141
-12899.5389656767
-12899.5834956349
-12899.5006855593
-12899.4933620681
-12899.5750546958
-12899.5850422303
-12899.5473577057
-12899.5215888933
-12899.5443394857
-12899.5548465936
-12899.5696037655
-12899.5534578239
-12899.5376936852
-12899.4995890313
-12899.5612826237
-12899.5298502747
-12899.5523895714
-12899.5536312447
-12899.5667729811
-12899.5303274631
-12899.5851735406
-12899.5248341905
-12899.5525187473
-12899.566096719
-12899.5533137356
-12899.5394017213
-12899.5772030019
-12899.5434058263
-12899.553163934
-12899.519077416
-12899.5409617864
-12899.543104131
-12899.5530251572
-12899.5151189245
-12899.5533717375
-12899.5721745876
-12899.539655389
-12899.5444014186
-12899.5542334581
-12899.5382283914
-12899.5581162149
-12899.5564612821
-12899.5628012812
-12899.5463914269
-12899.5020482997
-12899.5553986906
-12899.5240465161
-12899.5592808761
-12899.5048679377
-12899.5564313334
-12899.5144372593
-12899.559067719
-12899.5843736759
-12899.5438085299
-12899.5678131041
-12899.5269952662
-12899.5643434749
-12899.5422601327
-12899.5373816644
-12899.5472034627
-12899.5076690309
-12899.5366792666
-12899.556599375
-12899.5313554357
-12899.5328981919
-12899.5543292084
-12899.5584086325
-12899.5793709766
-12899.5723822072
-12899.5903809569
-12899.5551700037
-12899.5411337231
-12899.5654592042
-12899.5691893456
-12899.5616887897
-12899.566954255
-12899.5354061432
-12899.5525825406
-12899.5838570617
-12899.5422081205
-12899.5637161471
-12899.5545236107
-12899.5620985051
-12899.5473062046
-12899.5763051452
-12899.542719027
-12899.5421370539
-12899.5150037701
-12899.5278288466
-12899.5156451076
-12899.5593213661
-12899.5697211045
-12899.5073827354
-12899.5471311971
-12899.5446056052
-12899.556825854
-12899.5362103028
-12899.5672385706
-12899.5627301598
-12899.5767560698
-12899.5406323855
-12899.5711956498
-12899.5664555377
-12899.5690337127
-12899.532174578
-12899.5283821356
-12899.5399350718
-12899.5476493423
-12899.5745578257
-12899.561584668
-12899.5646695574
-12899.5420037304
-12899.5312016795
-12899.583739565
-12899.5579144494
-12899.5427070411
-12899.5482399804
-12899.550430405
-12899.52477872
-12899.5135632503
-12899.5482438873
-12899.5681759748
-12899.5310463008
-12899.5464623494
-12899.5508259446
-12899.5472747332
-12899.5373024903
-12899.5345517527
-12899.5693999707
-12899.5841329603
-12899.5135237261
-12899.5488741614
-12899.585638639
-12899.5437524997
-12899.5254895121
-12899.5447610574
-12899.59139398
-12899.5595387178
-12899.5606336463
-12899.5472978633
-12899.5706139645
-12899.5672448818
-12899.5564723771
-12899.5464200679
-12899.546763997
-12899.5379955393
-12899.5570563147
-12899.5681698539
-12899.5431834879
-12899.5562738095
-12899.5579952696
-12899.5551673938
-12899.5638367049
-12899.5478041329
-12899.5548125431
-12899.5539408609
-12899.5494769509
-12899.5596912509
-12899.5839264689
-12899.5973110053
-12899.5589543219
-12899.5732260158
-12899.5584981437
-12899.5470579504
-12899.5186096847
-12899.5395331056
-12899.5457963187
-12899.5159127332
-12899.570529008
-12899.5488583319
-12899.5666391044
-12899.5534683258
-12899.5603800438
-12899.5712965124
-12899.5393289144
-12899.5645467796
-12899.560611904
-12899.5108715383
-12899.5417658312
-12899.5862612157
-12899.5095621126
-12899.543019316
-12899.5623648124
-12899.5447320366
-12899.5319022966
-12899.5671658147
-12899.4967358812
-12899.5618491864
-12899.5225573326
-12899.5264938818
-12899.5319981671
-12899.548993243
-12899.5662781828
-12899.56444783
-12899.5208690813
-12899.5640931985
-12899.5569009096
-12899.5246189574
-12899.5497230263
-12899.5561673116
-12899.5094721934
-12899.5276780163
-12899.5619225255
-12899.5701542847
-12899.5489245623
-12899.5552022014
-12899.5248332699
-12899.5213477334
-12899.5265355712
-12899.5488261956
-12899.5485249176
-12899.5739923806
-12899.5432691116
-12899.5617277241
-12899.5144564782
-12899.5608517318
-12899.5226753975
-12899.5385235745
-12899.5364901065
-12899.5587124888
-12899.5467956253
-12899.5649186606
-12899.55281283
-12899.5678172782
-12899.5504911666
-12899.547321296
-12899.5747154978
-12899.5263690942
-12899.5587723195
-12899.5524401246
-12899.58971524
-12899.5416371605
-12899.5624071273
-12899.5707225022
-12899.5381172287
-12899.547966891
-12899.5516425458
-12899.5341138315
-12899.5477454705
-12899.5491486623
-12899.5671370419
-12899.547023577
-12899.5326738435
-12899.5644176286
-12899.5847092547
-12899.5450297154
-12899.5730800176
-12899.571337951
-12899.5437766094
-12899.5560786854
-12899.5452449258
-12899.5357996042
-12899.557762851
-12899.5964747015
-12899.5586520918
-12899.5502676151
-12899.5596579144
-12899.5456392335
-12899.5581641274
-12899.5601088814
-12899.5525403904
-12899.5490334204
-12899.5554546821
-12899.5748663363
-12899.5357462886
-12899.5654338716
-12899.5634378764
-12899.5306419255
-12899.5602304219
-12899.5423314024
-12899.5313989275
-12899.5580873403
-12899.5517638014
-12899.5582157583
-12899.551958489
-12899.5166953562
-12899.5772643952
-12899.5875849771
-12899.5279291948
-12899.5721915874
-12899.5579073616
-12899.5473001022
-12899.5212575995
-12899.5812036371
-12899.5409246878
-12899.5624422036
-12899.5701548412
-12899.5535449003
-12899.5693219671
-12899.544595122
-12899.491080625
-12899.5414125708
-12899.5388454366
-12899.5532013959
-12899.5390240077
-12899.5752180982
-12899.58397479
-12899.5328957462
-12899.5460538
-12899.5612846185
-12899.5595402429
-12899.5626420419
-12899.5397911259
-12899.5251195916
-12899.5023426278
-12899.5166845396
-12899.5424738259
-12899.5230420608
-12899.5207338856
-12899.5058474032
-12899.5589543321
-12899.5488513942
-12899.5459171432
-12899.5615783062
-12899.4906603473
-12899.5308048604
-12899.5046991184
-12899.4931744508
-12899.520981255
-12899.5339748385
-12899.5260771224
-12899.5151997339
-12899.5331522341
-12899.5533382565
-12899.5366044769
-12899.514901311
-12899.5422681035
-12899.526263607
-12899.5385480366
-12899.5323571236
-12899.56577434
-12899.4955052291
-12899.5550547822
-12899.5443294445
-12899.5528842293
-12899.516909755
-12899.5394551635
-12899.5308839021
-12899.5292077095
-12899.5240908472
-12899.5188372554
-12899.5315320261
-12899.541253306
-12899.5173607013
-12899.4969417687
-12899.5293818368
-12899.4824946847
-12899.5356556765
-12899.5179388463
-12899.5557848425
-12899.5384227618
-12899.5397856933
-12899.5484372284
-12899.554857109
-12899.5216897402
-12899.5760825906
-12899.527996861
-12899.5204607841
-12899.5178125816
-12899.5393872072
-12899.5269614505
-12899.5316456521
-12899.5341730189
-12899.5102834238
-12899.5371024574
-12899.5261094216
-12899.5311082707
-12899.5511750834
-12899.5480479038
-12899.5579408656
-12899.5222488824
-12899.5275624384
-12899.5405926511
-12899.542258493
-12899.5164675804
-12899.559697575
-12899.5526294381
-12899.4872146934
-12899.5522060692
-12899.5528494343
-12899.532260365
-12899.5532059682
-12899.533842032
-12899.5395732233
-12899.5230031113
-12899.5298685423
-12899.5187458084
-12899.5255277818
-12899.5233936
-12899.5250789205
-12899.5190758788
-12899.5494376925
-12899.533708
-12899.5460039441
-12899.5599381141
-12899.5389737503
-12899.549422296
-12899.5589188706
-12899.5571414176
-12899.5469633938
-12899.5629003038
-12899.5328106955
-12899.5567399631
-12899.5574535251
-12899.5491069728
-12899.5298862045
-12899.5373140198
-12899.5211936138
-12899.5312961847
-12899.5379048293
-12899.5664557353
-12899.5620662035
-12899.5183621907
-12899.5468707269
-12899.5577705684
-12899.554272085
-12899.5655521854
-12899.4902444342
-12899.5163049688
-12899.5369891288
-12899.5348861508
-12899.5262411461
-12899.5434874441
-12899.534151965
-12899.544472857
-12899.5322777105
-12899.4950505967
-12899.5311539687
-12899.5596151309
-12899.5358570343
-12899.5274731068
-12899.5251717693
-12899.5382317676
-12899.5057869866
-12899.567649196
-12899.5240436016
-12899.5237436571
-12899.5381275399
-12899.4957405088
-12899.5219423937
-12899.5343464274
-12899.5223506703
-12899.5494326292
-12899.5322553712
-12899.5508193203
-12899.4964830227
-12899.5312623989
-12899.535447114
-12899.5719436265
-12899.5764118331
-12899.5346908079
-12899.4968586633
-12899.5447485171
-12899.5077853852
-12899.5345943412
-12899.5490887766
-12899.5389732141
-12899.5137417369
-12899.5386044041
-12899.5654491167
-12899.4821818574
-12899.5201038946
-12899.5689800526
-12899.5406676661
-12899.5496814329
-12899.5520598018
-12899.5482540473
-12899.5437030769
-12899.5245665846
-12899.5668536417
-12899.5536275845
-12899.5594527028
-12899.5153491917
-12899.5519296244
-12899.5457373154
-12899.5620886774
-12899.5670936718
-12899.5565147756
-12899.5281805469
-12899.5316641599
-12899.5101646313
-12899.5532381204
-12899.5345945066
-12899.5436416269
-12899.5731048021
-12899.5677791141
-12899.5390865487
-12899.5357715197
-12899.5567340606
-12899.5786803519
-12899.5299495777
-12899.5701683666
-12899.538727584
-12899.5583067938
-12899.520769325
-12899.5643408953
-12899.5294919359
-12899.5565907534
-12899.5380358896
-12899.5203026176
-12899.5075259561
-12899.5240463496
-12899.5526017287
-12899.5597542004
-12899.5542006541
-12899.5476974124
-12899.5179280447
-12899.5620669465
-12899.5226466916
-12899.556749237
-12899.505163382
-12899.5728434631
-12899.5234308085
-12899.5519231571
-12899.5493757927
-12899.5431349258
-12899.5758372627
-12899.5018527385
-12899.5382406506
-12899.5566937015
-12899.556838371
-12899.5636268165
-12899.5554214551
-12899.5456492958
-12899.5359563931
-12899.5719206486
-12899.5494222771
-12899.5445069562
-12899.5063326587
-12899.5252675046
-12899.5451818116
-12899.540380227
-12899.5372471261
-12899.5615831903
-12899.5452897436
-12899.548368267
-12899.5412086078
-12899.5175022498
-12899.5079306069
-12899.5619262389
-12899.5497256595
-12899.5555482758
-12899.5316760328
-12899.5286178964
-12899.5476869463
-12899.5603715037
-12899.5335198579
-12899.5180993234
-12899.5523242478
-12899.4943674244
-12899.5327096683
-12899.5211940796
-12899.5283434665
-12899.4978964654
-12899.5331618145
-12899.5377568949
-12899.5161377418
-12899.5123938008
-12899.5577244033
-12899.5420961456
-12899.5496277538
-12899.5186632888
-12899.5213900039
-12899.577688946
-12899.5600541981
-12899.5376176738
-12899.5106279494
-12899.5151531732
-12899.5423353538
-12899.4961881001
-12899.5187540241
-12899.5037924628
-12899.5193154168
-12899.526051498
-12899.514665298
-12899.5504032685
-12899.5248550944
-12899.4947621449
-12899.5342776323
-12899.5488096456
-12899.5637807213
-12899.5418446044
-12899.5508356862
-12899.4961009912
-12899.5514177242
-12899.505546502
-12899.5400673868
-12899.5218870428
-12899.547536132
-12899.5411393947
-12899.5038342866
-12899.5199832397
-12899.5122409579
-12899.5157352636
-12899.5730930862
-12899.542925676
-12899.5231041545
-12899.4968143321
-12899.5451498901
-12899.5515342366
-12899.5472976819
-12899.5531966395
-12899.506610247
-12899.541262942
-12899.538803267
-12899.5365168575
-12899.5512825274
-12899.546938438
-12899.5196088648
-12899.5159862179
-12899.5365179637
-12899.5326306294
-12899.5753738017
-12899.532000295
-12899.5408754371
-12899.5679028565
-12899.5104168237
-12899.5635597459
-12899.5391130642
-12899.57292544
-12899.5343763396
-12899.5714230356
-12899.5089411735
-12899.5425997525
-12899.5584425546
-12899.5298342086
-12899.5193618726
-12899.5640454883
-12899.526671156
-12899.5488360925
-12899.5418380736
-12899.5411096148
-12899.5346506625
-12899.5681710588
-12899.5670186845
-12899.5269756863
-12899.53008282
-12899.5372818668
-12899.5436237919
-12899.5539377949
-12899.5796348633
-12899.5358985735
-12899.5215150145
-12899.5588084881
-12899.519606666
-12899.5219882615
-12899.5526497415
-12899.5651859781
-12899.5624110909
-12899.5392902078
-12899.5490621681
-12899.5106891397
-12899.5234869112
-12899.5487968359
-12899.5299676839
-12899.5368012533
-12899.5539470035
-12899.5160048131
-12899.5351174371
-12899.547270262
-12899.5530679556
-12899.5406329704
-12899.5449887902
-12899.5594798386
-12899.5068477716
-12899.5390765812
-12899.516454413
-12899.5352831125
-12899.5461309871
-12899.5618996304
-12899.516895867
-12899.552025973
-12899.5631930419
-12899.5487631036
-12899.5410794639
-12899.5543619027
-12899.5345563568
-12899.5298475598
-12899.5347866857
-12899.5397799532
-12899.5367166231
-12899.5377804871
-12899.4953586985
-12899.5544521593
-12899.5288668425
-12899.5445966293
-12899.5252514089
-12899.5464480253
-12899.5501222824
-12899.5431751816
-12899.5585233536
-12899.5187088126
-12899.5449437571
-12899.5198749467
-12899.5201122148
-12899.5169803751
-12899.5716239519
-12899.5611550512
-12899.5681825747
-12899.5136115938
-12899.5637932782
-12899.5248829406
-12899.5003967489
-12899.5433009643
-12899.5398523725
-12899.5325224115
-12899.5085328564
-12899.5082384873
-12899.5455379794
-12899.5524163575
-12899.5410247124
-12899.5661772747
-12899.5344650098
-12899.5482862106
-12899.5120429602
-12899.5047038379
-12899.5358549094
-12899.4956136541
-12899.5383681787
-12899.5388319499
-12899.5549041337
-12899.5104636929
-12899.5048418194
-12899.5296221076
-12899.554692912
-12899.5143740235
-12899.5251206937
-12899.5635384453
-12899.5126961099
-12899.5262023567
-12899.5231453937
-12899.5202870485
-12899.5331199044
-12899.5426409752
-12899.5448791198
-12899.5411294037
-12899.5448753344
-12899.5421384714
-12899.5546609989
-12899.548659983
-12899.5315699691
-12899.5650350696
-12899.5083762186
-12899.5347574247
-12899.5281520961
-12899.5593154064
-12899.5163144594
-12899.4969009612
-12899.5643012022
-12899.5301614317
-12899.5359542614
-12899.5445460042
-12899.5708547802
-12899.5509662275
-12899.4977773602
-12899.531344334
-12899.555031524
-12899.527110989
-12899.5251948309
-12899.5216462287
-12899.5170243767
-12899.5202693484
-12899.5832610742
-12899.5214812396
-12899.5414894536
-12899.5515338944
-12899.5322988017
-12899.5394228093
-12899.5157716358
-12899.5290293889
-12899.5515926784
-12899.5520374815
-12899.5544816826
-12899.5219038935
-12899.5696437696
-12899.5542703366
-12899.5613611612
-12899.5412872978
-12899.51546458
-12899.4954883498
-12899.500312256
-12899.5163614997
-12899.5407065643
-12899.5153936271
-12899.5094919575
-12899.547540248
-12899.5035271498
-12899.5170752969
-12899.5545772641
-12899.5626707753
-12899.5637075191
-12899.5222566046
-12899.5331534476
-12899.5839120015
-12899.5477061282
-12899.5306978879
-12899.5179745843
-12899.5397720045
-12899.510240697
-12899.5535689737
-12899.4749239541
-12899.49988863
-12899.5633680223
-12899.5700047929
-12899.5346203924
-12899.5560002995
-12899.5247537285
-12899.5291710391
-12899.5517246887
-12899.5229487907
-12899.5669885451
-12899.5470880076
-12899.5701399754
-12899.5375024468
-12899.5306346176
-12899.5388605866
-12899.5001341522
-12899.5283197577
-12899.5243265042
-12899.5059549083
-12899.5353293371
-12899.5373946318
-12899.4906326619
-12899.527401325
-12899.539201513
-12899.5691284712
-12899.523009674
-12899.5374324832
-12899.5518663112
-12899.4798086354
-12899.523458887
-12899.5682437119
-12899.5596141876
-12899.5525021523
-12899.5463760037
-12899.5344492695
-12899.4986290501
-12899.5161758467
-12899.5464258558
-12899.584320726
-12899.5457424656
-12899.528253953
-12899.4884561061
-12899.5146106952
-12899.5564881597
-12899.5231401876
-12899.5381943614
-12899.5585948026
-12899.5482910017
-12899.5068842995
-12899.5259590621
-12899.5555893336
-12899.4986442809
-12899.5361991933
-12899.4925901969
-12899.5383924515
-12899.5355532902
-12899.5455090526
-12899.5517876572
-12899.5696799646
-12899.5470756745
-12899.5540889162
-12899.4937344082
-12899.5259667494
-12899.5291061911
-12899.5271548188
-12899.5262803155
-12899.552822922
-12899.5149641333
-12899.5393536173
-12899.5308850368
-12899.5195925984
-12899.5223016302
-12899.49955749
-12899.5382407036
-12899.4816712423
-12899.533064234
-12899.5296330219
-12899.5562049723
-12899.5258577406
-12899.537147773
-12899.5333389845
-12899.5336805879
-12899.5332292062
-12899.5515718507
-12899.5434111121
-12899.5223956754
-12899.5123931965
-12899.5447008118
-12899.5633866876
-12899.5336317475
-12899.5113625779
-12899.4754519751
-12899.524448564
-12899.5450107014
-12899.5243926108
-12899.5454315258
-12899.537002605
-12899.5278232793
-12899.5217532683
-12899.536334817
-12899.4956995744
-12899.5377599351
-12899.5406076058
-12899.5100352966
-12899.4985280245
-12899.5414689271
-12899.5247244863
-12899.517549008
-12899.5248670221
-12899.5552259861
-12899.5274910998
-12899.54272401
-12899.4831813062
-12899.5400644146
-12899.5909826214
-12899.5284888423
-12899.5302290576
-12899.5740712957
-12899.4943910557
-12899.5304891373
-12899.5467284135
-12899.5494894568
-12899.5666504617
-12899.541009522
-12899.48885656
-12899.5727557766
-12899.5540313598
-12899.5276121241
-12899.5406827005
-12899.5232818996
-12899.5544748016
-12899.529329881
-12899.5219598759
-12899.482327228
-12899.5123716956
-12899.5437498718
-12899.5127211784
-12899.5199762551
-12899.5365107258
-12899.4780327754
-12899.5016192138
-12899.5274911711
-12899.5176438461
-12899.5147320721
-12899.5175953482
-12899.5158522753
-12899.499635105
-12899.5051593213
-12899.5544412677
-12899.5135424185
-12899.5395357969
-12899.5485878514
-12899.5326080209
-12899.5159145567
-12899.5331805369
-12899.5138894639
-12899.570592804
-12899.5328977742
-12899.5133829977
-12899.4689107988
-12899.505774608
-12899.5624314515
-12899.5631890281
-12899.525742449
-12899.5338924674
-12899.4990916291
-12899.5149544992
-12899.5428698703
-12899.5108178215
-12899.537037797
-12899.5241256309
-12899.509544097
-12899.4997342021
-12899.5357557957
-12899.5476471825
-12899.5503735665
-12899.5352317472
-12899.5155725033
-12899.5365171066
-12899.534071934
-12899.530693168
-12899.5264498508
-12899.542498605
-12899.5534018295
-12899.507590413
-12899.5269793634
-12899.5163643564
-12899.5193673265
-12899.5288661414
-12899.51126189
-12899.5139387098
-12899.5111583352
-12899.5263690791
-12899.5480825649
-12899.5041340835
-12899.5157202488
-12899.5262263075
-12899.5188512416
-12899.5190674461
-12899.5238722268
-12899.5361918981
-12899.5454295116
-12899.5413842757
-12899.5216187234
-12899.5145947643
-12899.519567984
-12899.5305375908
-12899.5332110194
-12899.5231335162
-12899.5242825749
-12899.5304790653
-12899.5108790943
-12899.5366268486
-12899.5439669932
-12899.5342676693
-12899.5275572677
-12899.5018980854
-12899.5354410594
-12899.5344727008
-12899.5310840745
-12899.5150611772
-12899.4902694771
-12899.5262571692
-12899.5184805196
-12899.5201375599
-12899.5404239751
-12899.5465327938
-12899.5337747662
-12899.4860471652
-12899.5295323847
-12899.5270320496
-12899.5082868297
-12899.5328576881
-12899.5227784894
-12899.5206583916
-12899.5383158299
-12899.5473934178
-12899.508783894
-12899.5139801619
-12899.5195192887
-12899.5134243865
-12899.5200433425
-12899.5302052583
-12899.5242325394
-12899.5217650519
-12899.5130840958
-12899.5338211759
-12899.4963716955
-12899.5173821599
-12899.5624196783
-12899.527381193
-12899.5003092102
-12899.5142934627
-12899.5333703127
-12899.5166610008
-12899.5343818779
-12899.5087404655
-12899.5242409061
-12899.5390967865
-12899.5094302347
-12899.5193326004
-12899.5359391801
-12899.5195432149
-12899.4914586892
-12899.5147772217
-12899.525326649
-12899.5377277457
-12899.5406024848
-12899.5354211476
-12899.5301317748
-12899.5378858361
-12899.5050060474
-12899.5456758587
-12899.5151890656
-12899.5376138362
-12899.4979190565
-12899.5357556831
-12899.5669845602
-12899.5449829173
-12899.4951060706
-12899.5190757421
-12899.5014127762
-12899.4791625756
-12899.5313383845
-12899.5475672298
-12899.5543748721
-12899.490198301
-12899.5413794164
-12899.5043555605
-12899.5347139251
-12899.5168712307
-12899.5166575976
-12899.5456297134
-12899.5553926111
-12899.5261688201
-12899.5384014587
-12899.5631015401
-12899.4956693902
-12899.511786241
-12899.4864956692
-12899.5240795433
-12899.5360177307
-12899.5273658292
-12899.5505656834
-12899.5465033242
-12899.5305591473
-12899.5274080692
-12899.5276592785
-12899.5328448279
-12899.5041656414
-12899.5151396279
-12899.5429564083
-12899.5173131124
-12899.5149457136
-12899.5316848732
-12899.5294821504
-12899.520581255
-12899.4967146146
-12899.5426809893
-12899.5555369263
-12899.5177963479
-12899.5318416096
-12899.4933940443
-12899.5391406502
-12899.5556543348
-12899.5521196074
-12899.5044147654
-12899.5438050567
-12899.528151409
-12899.5528996311
-12899.4947906006
-12899.5342445112
-12899.5524336247
-12899.5317452945
-12899.518455947
-12899.5248759097
-12899.5076974208
-12899.505321508
-12899.5319001591
-12899.5326644124
-12899.5389583186
-12899.537462801
-12899.5450493972
-12899.5077435047
-12899.5170818461
-12899.5378182539
-12899.5295334451
-12899.5405904169
-12899.5199767362
-12899.5069153265
-12899.5321203684
-12899.5227859652
-12899.5240046345
-12899.5395532047
-12899.5474975723
-12899.5166619182
-12899.5154944873
-12899.5426956157
-12899.5443620599
-12899.5403933618
-12899.5256325159
-12899.5065978223
-12899.5042420699
-12899.5188389915
-12899.5150430841
-12899.5290824866
-12899.4889141041
-12899.5002033035
-12899.5309943413
-12899.5241607379
-12899.5197403372
-12899.5185589961
-12899.5495391383
-12899.4958895515
-12899.5204560753
-12899.5620964613
-12899.5224809039
-12899.5444204537
-12899.5502084472
-12899.4998234729
-12899.5514989834
-12899.5391989413
-12899.539125729
-12899.514519204
-12899.5519002353
-12899.5325585987
-12899.5181274851
-12899.5306198942
-12899.5669519218
-12899.5492015809
-12899.5168281763
-12899.5377436502
-12899.53585848
-12899.5330991327
-12899.5562481552
-12899.5130496762
-12899.5110529012
-12899.5223469766
-12899.5346211851
-12899.4854624613
-12899.5421930156
-12899.5161355502
-12899.5448588105
-12899.5178432206
-12899.5500039112
-12899.5332201574
-12899.5322876721
-12899.5218196121
-12899.485807829
-12899.5156397186
-12899.5177456211
-12899.5207379633
-12899.5055797756
-12899.538081464
-12899.5133341004
-12899.5597004558
-12899.5499237825
-12899.532618707
-12899.5584658328
-12899.512363287
-12899.5419010954
-12899.5391331349
-12899.5397811308
-12899.5103740927
-12899.5476390187
-12899.553389638
-12899.5422761681
-12899.5180058838
-12899.5234301197
-12899.5515336664
-12899.5338737862
-12899.5103071561
-12899.5037249879
-12899.5191479108
-12899.5464513516
-12899.5380489758
-12899.5517839132
-12899.4940626437
-12899.5328346155
-12899.5280445027
-12899.5215704452
-12899.5381954068
-12899.5511512675
-12899.5239557335
-12899.5239579918
-12899.5292788179
-12899.5275196682
-12899.5506693628
-12899.5364458628
-12899.5261647631
-12899.5575837776
-12899.5116862301
-12899.514524382
-12899.5237145769
-12899.4925146881
-12899.511422206
-12899.5135500917
-12899.5704143997
-12899.5698901434
-12899.5447035
-12899.5187192452
-12899.5095939177
-12899.5038873881
-12899.5445848127
-12899.547887709
-12899.488820804
-12899.5289669994
-12899.5293986799
-12899.5316381899
-12899.4957182039
-12899.5375556118
-12899.5267972031
-12899.527846321
-12899.5075352542
-12899.5405144227
-12899.5595945613
-12899.5350624871
-12899.5215934531
-12899.5622502886
-12899.5049491708
-12899.540979723
-12899.5413689381
-12899.5437185846
-12899.5488538268
-12899.5469962862
-12899.5508364452
-12899.5467872464
-12899.5263592305
-12899.5634960795
-12899.5169154954
-12899.4962077174
-12899.5271577067
-12899.5238816711
-12899.521782196
-12899.5497078311
-12899.5198349414
-12899.5496104037
-12899.5321278206
-12899.4976711206
-12899.5179904639
-12899.5234043866
-12899.4889611469
-12899.5336967489
-12899.5234286031
-12899.516847023
-12899.4995307252
-12899.528410311
-12899.535970858
-12899.5269653927
-12899.5349315966
-12899.5302782645
-12899.5278554433
-12899.5033363374
-12899.5403898633
-12899.5185392507
-12899.5252792425
-12899.5177181653
-12899.5267353797
-12899.5340046127
-12899.5048991873
-12899.5293925452
-12899.533338193
-12899.5342584973
-12899.5114255382
-12899.5166314213
-12899.5379373693
-12899.5360051403
-12899.5219636101
-12899.5347221887
-12899.5243118372
-12899.5065279584
-12899.5038045676
-12899.5393325297
-12899.5280543279
-12899.5290853296
-12899.5185501146
-12899.5130739668
-12899.4767967505
-12899.5052445974
-12899.5235727818
-12899.5326732967
-12899.5512936767
-12899.5221676117
-12899.5107852078
-12899.5401608228
-12899.5418449669
-12899.5506713501
-12899.5214759891
-12899.5309823508
-12899.5171251618
-12899.5073231198
-12899.4680296893
-12899.5132243539
-12899.5167975825
-12899.5261317371
-12899.4840510757
-12899.5306767286
-12899.5138428696
-12899.5317854857
-12899.5172559511
-12899.5028840433
-12899.5166219043
-12899.5295527633
-12899.5073375686
-12899.5256923863
-12899.4979317331
-12899.5649290162
-12899.5317599707
-12899.5610461764
-12899.5272492478
-12899.5024112629
-12899.5260302133
-12899.5367574603
-12899.5366375277
-12899.4941052758
-12899.5542113017
-12899.5031818393
-12899.5181324067
-12899.5118492556
-12899.5236116744
-12899.5028071694
-12899.5124998536
-12899.5210585109
-12899.540198879
-12899.5365482388
-12899.5230118119
-12899.5156605184
-12899.4935606673
-12899.4857318701
-12899.5124144198
-12899.514744768
-12899.5474416956
-12899.5304428441
-12899.5301239947
-12899.5280896936
-12899.5436439286
-12899.5409181613
-12899.5361382225
-12899.5285897078
-12899.4945682661
-12899.540281085
-12899.5124370428
-12899.5129002419
-12899.5174452541
-12899.5263672285
-12899.5131505603
-12899.5299614638
-12899.5275953657
-12899.5238784908
-12899.5363168426
-12899.537883995
-12899.5182046824
-12899.5135679554
-12899.4877135299
-12899.5082556292
-12899.539169357
-12899.5336043604
-12899.509446176
-12899.5309226178
-12899.4972519871
-12899.5387669326
-12899.5142167055
-12899.5184612836
-12899.5280893494
-12899.5482993238
-12899.5128365641
-12899.5599796014
-12899.5529046045
-12899.491970107
-12899.5079129152
-12899.5273140309
-12899.517010926
-12899.5638246513
-12899.5021311893
-12899.5186315937
-12899.5477745531
-12899.5231877859
-12899.5009648483
-12899.5125127343
-12899.5492502178
-12899.5099533963
-12899.5298496912
-12899.5349840497
-12899.577837927
-12899.5521763022
-12899.5086817453
-12899.5238508751
-12899.5122605959
-12899.5298102695
-12899.5362823011
-12899.5479205007
-12899.51727531
-12899.5088841341
-12899.5292297688
-12899.5164388172
-12899.5263356564
-12899.5393004143
-12899.5523920268
-12899.5313110628
-12899.5276366901
-12899.5478232028
-12899.4748436521
-12899.520175416
-12899.5466926228
-12899.5217459127
-12899.5116970929
-12899.5135385022
-12899.5483539395
-12899.5115886544
-12899.543368876
-12899.5090020382
-12899.5008760513
-12899.5318449385
-12899.5420148147
-12899.5207358864
-12899.5203370059
-12899.5137255532
-12899.5325861905
-12899.53271145
-12899.5087739069
-12899.5485840275
-12899.5244918434
-12899.5639355526
-12899.5070376046
-12899.5452584308
-12899.5283567531
-12899.5009690276
-12899.5111183436
-12899.502838571
-12899.5260953396
-12899.5354935694
-12899.5152790015
-12899.5282763043
-12899.4972197056
-12899.5231461764
-12899.5059905309
-12899.5102317648
-12899.5185005419
-12899.5073793211
-12899.5192121708
-12899.5030659999
-12899.50799719
-12899.5444544701
-12899.5132870689
-12899.5209988561
-12899.5083073722
-12899.4715717302
-12899.5225792471
-12899.5437932574
-12899.5260783527
-12899.5160439579
-12899.5096333231
-12899.5623250348
-12899.5348521822
-12899.525774712
-12899.5142553999
-12899.5216945877
-12899.5221232701
-12899.5446234216
-12899.5100331389
-12899.5499358915
-12899.5207581891
-12899.5141719051
-12899.5277805386
-12899.5447686543
-12899.5320963753
-12899.5438107769
-12899.5066061518
-12899.5199691274
-12899.5379387154
-12899.5044749192
-12899.5161428996
-12899.4918531456
-12899.5307606497
-12899.5485672193
-12899.5259504988
-12899.536804809
-12899.5457564069
-12899.541886734
-12899.5220717328
-12899.5526216987
-12899.5143856876
-12899.559477725
-12899.4850862661
-12899.4818366293
-12899.5377366194
-12899.5090277231
-12899.4991990132
-12899.533138588
-12899.5333030777
-12899.5315466455
-12899.5310375374
-12899.4953365633
-12899.5532679439
-12899.5434623082
-12899.5360394916
-12899.524718435
-12899.4925495802
-12899.5365066755
-12899.5359869759
-12899.5186511147
-12899.5313844731
-12899.5294189758
-12899.5277519653
-12899.5066188296
-12899.5309569307
-12899.5127029664
-12899.5179201836
-12899.533320261
-12899.5308392301
-12899.5415409638
-12899.5456594612
-12899.4984524061
-12899.5458772367
-12899.5297937923
-12899.5058889769
-12899.5326314749
-12899.5501099743
-12899.5346993141
-12899.5404076301
-12899.5349658813
-12899.5515036118
-12899.5086149935
-12899.5304117861
-12899.5247910945
-12899.5235217266
-12899.5208026395
-12899.5490274732
-12899.5258067684
-12899.5151377815
-12899.5189794424
-12899.5405488153
-12899.5223115204
-12899.5190929103
-12899.5556043236
-12899.503156829
-12899.5531516763
-12899.5330768537
-12899.5531786371
-12899.5268583477
-12899.5021382112
-12899.5179417607
-12899.4981698581
-12899.5422369116
-12899.5214333542
-12899.5246955059
-12899.526318421
-12899.5691343284
-12899.5464806968
-12899.5210998843
-12899.53222741
-12899.5251936012
-12899.5554873315
-12899.5052823556
-12899.5378046771
-12899.5536972429
-12899.4852629353
-12899.5026652973
-12899.5074754998
-12899.5233447867
-12899.5636575826
-12899.5175189609
-12899.5227304882
-12899.5523164465
-12899.5276877705
-12899.5404956451
-12899.544936502
-12899.5040781322
-12899.5595261112
-12899.5595759035
-12899.5414974544
-12899.5507101874
-12899.5341281358
-12899.5094703901
-12899.5402406044
-12899.5098124608
-12899.5165435411
-12899.5083352971
-12899.5431907367
-12899.5201764627
-12899.5195885663
-12899.5364630096
-12899.494785138
-12899.5261308972
-12899.5045330018
-12899.553337353
-12899.5192069796
-12899.5019582141
-12899.5648902082
-12899.5134078222
-12899.5331035584
-12899.527287156
-12899.5142741915
-12899.532190384
-12899.5353425187
-12899.5246315703
-12899.5047704029
-12899.5162970163
-12899.5296473341
-12899.5308147561
-12899.5353239314
-12899.5355158616
-12899.511409731
-12899.513117458
-12899.5375025704
-12899.5015401965
-12899.5185166163
-12899.5071920376
-12899.5274714104
-12899.5036924801
-12899.5516420703
-12899.5618144242
-12899.5140581078
-12899.5195236697
-12899.5461068448
-12899.5196774454
-12899.4805393339
-12899.5264702288
-12899.5453441317
-12899.4941840154
-12899.5090813795
-12899.5174952101
-12899.5248501978
-12899.505764046
-12899.501313028
-12899.4780903888
-12899.4981724011
-12899.5325670296
-12899.4887617615
-12899.5104364582
-12899.5337980953
-12899.5022599798
-12899.4874767354
-12899.5355653032
-12899.5293171112
-12899.5236220799
-12899.5388302411
-12899.5345716613
-12899.5208553994
-12899.5125885691
-12899.5219100867
-12899.5514980104
-12899.5057828114
-12899.5394414392
-12899.5259144788
-12899.5055789758
-12899.5690119366
-12899.5137338788
-12899.5400116089
-12899.5459407053
-12899.5241119355
-12899.5409264378
-12899.5288845401
-12899.5326709489
-12899.5211933471
-12899.4999579236
-12899.5444442757
-12899.4960659826
-12899.528559561
-12899.5501204123
-12899.5298516203
-12899.5243274838
-12899.5199896149
-12899.4940754764
-12899.5222763354
-12899.5421974147
-12899.5252045963
-12899.5190621026
-12899.5486735462
-12899.5492470366
-12899.5327312441
-12899.5440668853
-12899.5297380193
-12899.5244322133
-12899.495234511
-12899.5323356916
-12899.5324560204
-12899.5348769946
-12899.5210578463
-12899.5023959772
-12899.5515738706
-12899.5024684776
-12899.4989168697
-12899.5134268242
-12899.5235349108
-12899.5445708134
-12899.5161217571
-12899.514481673
-12899.5386487641
-12899.5167708433
-12899.5083254007
-12899.4890020808
-12899.4976401609
-12899.5513794169
-12899.5441478553
-12899.5447806084
-12899.5349344347
-12899.5331567615
-12899.5335195342
-12899.5362617426
-12899.5318675725
-12899.4952294177
-12899.5753653454
-12899.5538970737
-12899.5072843581
-12899.5222042193
-12899.5255039736
-12899.5127853675
-12899.5539130321
-12899.5389034685
-12899.5459873654
-12899.5224893457
-12899.4732940839
-12899.4748404863
-12899.5547427293
-12899.5202123231
-12899.5215736169
-12899.4941317966
-12899.524659381
-12899.5326834449
-12899.5127961206
-12899.5195595725
-12899.5108395305
-12899.5044568214
-12899.505534521
-12899.500077718
-12899.5533077273
-12899.5424508764
-12899.5251422165
-12899.5251912593
-12899.5340096639
-12899.5106192488
-12899.5479427236
-12899.5305680696
-12899.5316961897
-12899.5597244174
-12899.4954827909
-12899.5451516327
-12899.5344839131
-12899.532958821
-12899.5151692559
-12899.5298908596
-12899.5352457739
-12899.5091845384
-12899.5478433589
-12899.564239893
-12899.5368569154
-12899.5419150258
-12899.5017791828
-12899.5202924472
-12899.528404275
-12899.4834002121
-12899.5277946692
-12899.5366820926
-12899.5390379424
-12899.5243539053
-12899.5073073261
-12899.5309831706
-12899.5447004561
-12899.5172832846
-12899.5283835208
-12899.5044414181
-12899.5520455582
-12899.5291849372
-12899.544013963
-12899.5556648292
-12899.5291580177
-12899.5252044241
-12899.5348300335
-12899.5366116737
-12899.5315032196
-12899.5464838377
-12899.5332638619
-12899.5129080289
-12899.5327676243
-12899.5374273387
-12899.4828766137
-12899.5360004298
-12899.5516245588
-12899.5545990971
-12899.5353563914
-12899.5504339967
-12899.5043942026
-12899.5508125235
-12899.5629563189
-12899.5076770468
-12899.5302365166
-12899.5524172292
-12899.5381520141
-12899.5200590106
-12899.5259619417
-12899.549364705
-12899.5460530149
-12899.539090465
-12899.5692514784
-12899.515308781
-12899.5210185828
-12899.514283776
-12899.5445490279
-12899.536684778
-12899.5182517336
-12899.5034295288
-12899.5052397947
-12899.5356201918
-12899.502210697
-12899.5157525959
-12899.538562559
-12899.5212594503
-12899.5080850445
-12899.5055367181
-12899.5029952188
-12899.5340026428
-12899.563012576
-12899.5408188068
-12899.5650488924
-12899.5339701789
-12899.5645346965
-12899.5248709367
-12899.5309261301
-12899.538787629
-12899.5101653157
-12899.5407546036
-12899.5510083863
-12899.4908397477
-12899.55140912
-12899.5384268729
-12899.5357827144
-12899.5432272543
-12899.5303380677
-12899.5519523556
-12899.5338596207
-12899.5339325294
-12899.5253491598
-12899.5485504273
-12899.553729812
-12899.5303375958
-12899.532543307
-12899.5474082052
-12899.5125292118
-12899.5289590463
-12899.5475627641
-12899.5353870475
-12899.5541244379
-12899.5259977244
-12899.565410504
-12899.5417788513
-12899.5412464753
-12899.5395125216
-12899.5300910637
-12899.4955770375
-12899.5247581706
-12899.5440705017
-12899.5163464438
-12899.5169028153
-12899.5373917107
-12899.5075414774
-12899.5254994831
-12899.4909028452
-12899.512402057
-12899.5494678388
-12899.5077603965
-12899.4936320237
-12899.484820781
-12899.5056243907
-12899.5152714994
-12899.5334702314
-12899.5346076086
-12899.5227912481
-12899.533168634
-12899.5350680551
-12899.5370649014
-12899.5173224481
-12899.5021925429
-12899.5340104838
-12899.5266009133
-12899.5162383723
-12899.5264943243
-12899.5440338262
-12899.5298241406
-12899.5656667063
-12899.5201205126
-12899.5229770826
-12899.555799948
-12899.521453155
-12899.5125604291
-12899.5423129022
-12899.5203385228
-12899.5331240092
-12899.5171762356
-12899.5548242324
-12899.5243137912
-12899.5192124385
-12899.5594848227
-12899.5264255331
-12899.5270549242
-12899.5587279966
-12899.5595226883
-12899.5566013783
-12899.5302119959
-12899.5651743206
-12899.5439010883
-12899.5363664829
-12899.5159283906
-12899.5504941294
-12899.4977817518
-12899.5098057981
-12899.5602435285
-12899.5323056572
-12899.5192115358
-12899.5517488325
-12899.5285528556
-12899.554218147
-12899.4939142582
-12899.5043370946
-12899.5023033822
-12899.5308252204
-12899.5248781685
-12899.5647670283
-12899.5510873226
-12899.5589499082
-12899.5221023477
-12899.5011399921
-12899.5299738689
-12899.5605638209
-12899.5453984395
-12899.5223174138
-12899.5565148223
-12899.5408742329
-12899.5575656409
-12899.5600366083
-12899.4918357122
-12899.5339540843
-12899.5198515788
-12899.5409086896
-12899.5594143419
-12899.5312996625
-12899.566954012
-12899.5700355073
-12899.5567361727
-12899.5411144837
-12899.5425737034
-12899.5158855964
-12899.5125288659
-12899.5442403205
-12899.5376950991
-12899.5630501713
-12899.5140056695
-12899.5272999375
-12899.5175043512
-12899.5307988348
-12899.5440345937
-12899.5371383325
-12899.5130309507
-12899.5280998589
-12899.5269203686
-12899.5398234101
-12899.5403087082
-12899.5877429464
-12899.5222793097
-12899.5367275391
-12899.5169137092
-12899.5373622681
-12899.5494508788
-12899.5438965688
-12899.5476398585
-12899.5527416671
-12899.5048375053
-12899.4894782491
-12899.5234288061
-12899.5267107694
-12899.5285939842
-12899.5127370225
-12899.5367524232
-12899.504666001
-12899.5475323078
-12899.5369413297
-12899.5487076194
-12899.5214028692
-12899.5177104611
-12899.5183096081
-12899.5223862973
-12899.5088457116
-12899.5202044861
-12899.5749681993
-12899.5526827826
-12899.5235434663
-12899.566881263
-12899.5620137082
-12899.5377558701
-12899.5264298995
-12899.5302677741
-12899.5227155957
-12899.5255039118
-12899.537779409
-12899.5397872637
-12899.5148966334
-12899.5375824709
-12899.5690980641
-12899.5006960106
-12899.5616031513
-12899.542218177
-12899.5656409213
-12899.5572644202
-12899.5414460876
-12899.5374317194
-12899.5379751892
-12899.5298095686
-12899.5573973792
-12899.5074777759
-12899.5534518681
-12899.5209040437
-12899.4880602724
-12899.4786783482
-12899.5484720515
-12899.55035687
-12899.518753194
-12899.5125237795
-12899.5393060825
-12899.5547685
-12899.5540577852
-12899.5280083622
-12899.5112869391
-12899.5410473427
-12899.5127257244
-12899.5312221415
-12899.5154574961
-12899.5484850879
-12899.5670092362
-12899.5402363781
-12899.5671128105
-12899.538523204
-12899.533522373
-12899.5568643907
-12899.5329519069
-12899.5502924105
-12899.5416133798
-12899.5205034365
-12899.5433547075
-12899.5301900235
-12899.5581223348
-12899.5430288482
-12899.5488575108
-12899.5427434479
-12899.5280529554
-12899.5484999219
-12899.5414467263
-12899.526702756
-12899.5673300843
-12899.4986863673
-12899.5188577783
-12899.5318631703
-12899.538402042
-12899.5353132769
-12899.5199540273
-12899.547579492
-12899.5287148836
-12899.5146508873
-12899.5527613618
-12899.5349973928
-12899.5445643845
-12899.5224544569
-12899.5338785794
-12899.5254526704
-12899.5552421455
-12899.5341639616
-12899.5224883671
-12899.5342013188
-12899.5280342882
-12899.5446650257
-12899.5130182535
-12899.5291965521
-12899.5114661722
-12899.5398801351
-12899.503884202
-12899.5199512521
-12899.4974934416
-12899.5448584625
-12899.5214274592
-12899.4951003153
-12899.5177963414
-12899.5209254043
-12899.4946867653
-12899.5066088076
-12899.5371589213
-12899.5378711696
-12899.5197709661
-12899.5359310659
-12899.4854977521
-12899.4979262175
-12899.5106607225
-12899.5621488903
-12899.5171939997
-12899.498448727
-12899.5239580568
-12899.5484745512
-12899.5080457356
-12899.5192118829
-12899.5304073811
-12899.5327992872
-12899.5079094075
-12899.5287426237
-12899.4843691872
-12899.5368521581
-12899.5195615347
-12899.5318329036
-12899.4778879617
-12899.5502359299
-12899.541858645
-12899.4830571493
-12899.5426016211
-12899.5077721523
-12899.5276694237
-12899.5398053872
-12899.5352266891
-12899.5498856775
-12899.5130831341
-12899.5277235571
-12899.4941792822
-12899.5187798784
-12899.5219522892
-12899.5379250722
-12899.5178320931
-12899.5102415145
-12899.5119231813
-12899.5309441127
-12899.5570660419
-12899.5129242144
-12899.4795105663
-12899.4968901143
-12899.5355027206
-12899.5229297335
-12899.5264778545
-12899.5121497558
-12899.5409168293
-12899.4882945319
-12899.5297889538
-12899.5568302049
-12899.4975062921
-12899.5376979512
-12899.5317979755
-12899.5116599209
-12899.5386532367
-12899.5207370536
-12899.5264659142
-12899.5362262434
-12899.5164205438
-12899.5122879468
-12899.5139366112
-12899.5221241176
-12899.5356084925
-12899.5279985449
-12899.5514155561
-12899.5061158205
-12899.5410470484
-12899.5350665306
-12899.5195596218
-12899.5455681998
-12899.514155094
-12899.5625764936
-12899.5419631368
-12899.5277724534
-12899.4996673943
-12899.5016965449
-12899.5224157361
-12899.5309370044
-12899.5292247086
-12899.5318230668
-12899.5157044317
-12899.5592766106
-12899.5447782393
-12899.5608778457
-12899.5415904298
-12899.5196614104
-12899.5151510498
-12899.5063796903
-12899.5335692385
-12899.5516927683
-12899.5592188702
-12899.508151781
-12899.5409864273
-12899.5450422852
-12899.5433667362
-12899.5320385994
-12899.5321916686
-12899.5480212462
-12899.5617013444
-12899.5442769883
-12899.539755837
-12899.5072205526
-12899.5022000596
-12899.5558239912
-12899.5614506633
-12899.55206524
-12899.5357584008
-12899.5494134038
-12899.5257577795
-12899.5399710856
-12899.5241673293
-12899.535377752
-12899.5513351459
-12899.5264076393
-12899.523729193
-12899.5290654246
-12899.5210985999
-12899.5018489316
-12899.5321309741
-12899.5319709133
-12899.5545165295
-12899.5341773549
-12899.5450323841
-12899.5418609201
-12899.5164088254
-12899.5172446027
-12899.5120307742
-12899.4806762047
-12899.5418364454
-12899.5174979989
-12899.5387419138
-12899.5264543974
-12899.5237470037
-12899.5435041497
-12899.5398260005
-12899.4946660295
-12899.5047393798
-12899.5357048298
-12899.4945568832
-12899.5305266681
-12899.5180292508
-12899.5063245606
-12899.5497307158
-12899.5537829732
-12899.5392774863
-12899.5215341605
-12899.5394391871
-12899.5492066303
-12899.5088241322
-12899.4675766425
-12899.5528305278
-12899.5368479101
-12899.5383869852
-12899.5022445356
-12899.4999837436
-12899.5282403398
-12899.5230262015
-12899.5186780491
-12899.5216575904
-12899.5398662122
-12899.5506035597
-12899.5466776288
-12899.5324186127
-12899.5638504451
-12899.5309357959
-12899.5346330106
-12899.531025557
-12899.4903774401
-12899.5401531468
-12899.5066360527
-12899.511936201
-12899.4811060446
-12899.5341814382
-12899.4762131936
-12899.5265480451
-12899.5209181201
-12899.5179537017
-12899.5314437872
-12899.5353580552
-12899.5178586772
-12899.5252592219
-12899.5085504181
-12899.5194458611
-12899.5163244411
-12899.5629149968
-12899.5169479769
-12899.5198155775
-12899.5425926584
-12899.5280651659
-12899.5786838667
-12899.5447419339
-12899.5323826982
-12899.5080475707
-12899.5051373926
-12899.5130408325
-12899.506423378
-12899.5170099302
-12899.5625237885
-12899.5274114989
-12899.5019911797
-12899.5652574711
-12899.5233910275
-12899.542971358
-12899.534316194
-12899.5621242905
-12899.5402145833
-12899.5382187188
-12899.4997773519
-12899.5049799422
-12899.5293217251
-12899.5495332769
-12899.5257085949
-12899.5644219764
-12899.5152580863
-12899.5701021686
-12899.5331206772
-12899.5374035351
-12899.5396040957
-12899.5172076021
-12899.5185394172
-12899.5264966678
-12899.5327911891
-12899.5140902044
-12899.4814196055
-12899.5203390394
-12899.5485668771
-12899.5373828079
-12899.5225457645
-12899.5371263197
-12899.5222101056
-12899.5517953917
-12899.5347704057
-12899.5477281413
-12899.5116067584
-12899.5023490734
-12899.5352973178
-12899.5167990324
-12899.5042364751
-12899.5127658358
-12899.5251658491
-12899.5160750335
-12899.5466424506
-12899.5491337071
-12899.5436424295
-12899.5491266443
-12899.5554240562
-12899.5434068771
-12899.5251547955
-12899.5560040809
-12899.55701495
-12899.5459336509
-12899.5376700467
-12899.537316439
-12899.5028695572
-12899.5531137419
-12899.5690735675
-12899.5414173768
-12899.5360783856
-12899.5381701922
-12899.5386625182
-12899.5545401157
-12899.5479383731
-12899.5494062796
-12899.5306806799
-12899.5521550699
-12899.5521077274
-12899.5367021579
-12899.5078445736
-12899.5309078096
-12899.5425586378
-12899.5350150078
-12899.5487964203
-12899.5571171503
-12899.54181051
-12899.5399950637
-12899.5377486088
-12899.5138793125
-12899.5756911512
-12899.5430416163
-12899.5534486287
-12899.5231138409
-12899.5210769966
-12899.5557988102
-12899.5255199953
-12899.5202367739
-12899.5211469705
-12899.5579530511
-12899.5429335031
-12899.5216781166
-12899.5418608934
-12899.5087667439
-12899.5334231516
-12899.5484186808
-12899.533506278
-12899.5362693752
-12899.516491121
-12899.5589463085
-12899.4979535596
-12899.5372960828
-12899.5496320745
-12899.5223765692
-12899.5731122641
-12899.5114496885
-12899.5120528157
-12899.5301621485
-12899.5275132333
-12899.5294451773
-12899.5673127375
-12899.5097195639
-12899.5498203488
-12899.5265500096
-12899.5430986761
-12899.5427269768
-12899.5059821006
-12899.5161802313
-12899.549928447
-12899.5331019545
-12899.5314356323
-12899.5216450026
-12899.5315432094
-12899.5270617312
-12899.5283626528
-12899.4975819453
-12899.5389941861
-12899.5313181746
-12899.5058690005
-12899.5131000375
-12899.5364135112
-12899.524031848
-12899.5422601167
-12899.5292805175
-12899.5510723687
-12899.5063800771
-12899.5593148732
-12899.516852781
-12899.5278141278
-12899.5565704054
-12899.5540119246
-12899.5185656522
-12899.549842356
-12899.5264984257
-12899.5446699206
-12899.5251664845
-12899.492035054
-12899.5162781605
-12899.5306556058
-12899.5289614705
-12899.5173957034
-12899.5408000983
-12899.5080187962
-12899.554674927
-12899.530494534
-12899.5269255143
-12899.5100231642
-12899.5528372331
-12899.4910118113
-12899.5594622735
-12899.5265960983
-12899.5062356283
-12899.4867659986
-12899.5508420809
-12899.5452058055
-12899.5440040746
-12899.5355284196
-12899.5662748221
-12899.5311548027
-12899.523214119
-12899.5414434258
-12899.4841517379
-12899.5242985582
-12899.5410284538
-12899.5235793918
-12899.5478903488
-12899.5185940434
-12899.5055664132
-12899.5538412091
-12899.5400903831
-12899.5426260833
-12899.5379007548
-12899.5353351332
-12899.5135291879
-12899.5357639658
-12899.5081427292
-12899.5313027782
-12899.4987112459
-12899.5384672362
-12899.5516154928
-12899.5583660156
-12899.5202380302
-12899.5499334812
-12899.5325149312
-12899.5340035011
-12899.513113499
-12899.502261379
-12899.5282619124
-12899.5577217475
-12899.5423939307
-12899.5321868246
-12899.5258206158
-12899.5508369224
-12899.5316039489
-12899.5613255701
-12899.553583948
-12899.4995770492
-12899.5273941089
-12899.517494523
-12899.5537436455
-12899.5085096887
-12899.4990655738
-12899.5343202261
-12899.5076681899
-12899.5183865375
-12899.5253921621
-12899.5380955396
-12899.5253913473
-12899.5604628332
-12899.5313815654
-12899.4993722568
-12899.5111460128
-12899.5553707925
-12899.5509403548
-12899.5001396707
-12899.5311401189
-12899.5540962136
-12899.5029408214
-12899.5497574956
-12899.5475366055
-12899.5547859596
-12899.5435241539
-12899.5192141069
-12899.5339444665
-12899.5291648215
-12899.5167791214
-12899.5200951029
-12899.5221380547
-12899.527359402
-12899.5702707858
-12899.5309164721
-12899.5385368459
-12899.5356327085
-12899.5404992403
-12899.5395060158
-12899.5422052792
-12899.5300996564
-12899.5471242558
-12899.5245427402
-12899.5462585615
-12899.5443999714
-12899.547907833
-12899.4998440577
-12899.5139143478
-12899.5364933044
-12899.4959142069
-12899.5397513385
-12899.5174739552
-12899.4895271061
-12899.5146616373
-12899.5202809035
-12899.5421977567
-12899.5179280794
-12899.5095622738
-12899.548197229
-12899.5324367097
-12899.5119842644
-12899.5357695
-12899.5160807859
-12899.5262511237
-12899.5019326838
-12899.5313702133
-12899.5005432192
-12899.5105255015
-12899.5338020684
-12899.5501263611
-12899.5174364268
-12899.5346873128
-12899.5268410025
-12899.5448655469
-12899.5194731058
-12899.5329313628
-12899.4981035907
-12899.4893049177
-12899.5044043973
-12899.5454775393
-12899.5424538208
-12899.5306087833
-12899.5344454306
-12899.5300151857
-12899.5558093409
-12899.5232116907
-12899.5245124005
-12899.5422276141
-12899.5110676254
-12899.5287481333
-12899.5503846724
-12899.4998033174
-12899.5168806648
-12899.5066080767
-12899.4997258222
-12899.5099820801
-12899.5394137308
-12899.5178837954
-12899.5204914096
-12899.51986545
-12899.5424222628
-12899.5329189951
-12899.5289346495
-12899.5343349285
-12899.5174042347
-12899.534949222
-12899.5401102308
-12899.5566414776
-12899.5469577635
-12899.5351931978
-12899.5256582886
-12899.5172352767
-12899.491056719
-12899.5395128979
-12899.5486911359
-12899.5261251424
-12899.5474898744
-12899.5193580466
-12899.5328321855
-12899.549683912
-12899.5301232138
-12899.5197976072
-12899.5464262988
-12899.4957038856
-12899.5252047018
-12899.5279982448
-12899.5147565445
-12899.5232568886
-12899.5459965863
-12899.5401427079
-12899.5260335494
-12899.5314212877
-12899.5502474711
-12899.5675360477
-12899.5485959486
-12899.5395668099
-12899.4913817883
-12899.5511700341
-12899.5269889256
-12899.5440984139
-12899.5359514839
-12899.5388099376
-12899.5448977863
-12899.5260489136
-12899.5365636187
-12899.5466160747
-12899.5394489146
-12899.5198864908
-12899.5098894459
-12899.523600942
-12899.5080186875
-12899.5324553426
-12899.5154311701
-12899.5432468936
-12899.5075112248
-12899.5692221342
-12899.5415269394
-12899.4950598962
-12899.5243553895
-12899.5356378158
-12899.5357913671
-12899.5240500662
-12899.5361152232
-12899.5051151413
-12899.525482507
-12899.5004764506
-12899.5542436585
-12899.530013523
-12899.5528106741
-12899.539806476
-12899.5228322203
-12899.521306466
-12899.515303337
-12899.5308703682
-12899.5374894444
-12899.5739157366
-12899.540188436
-12899.5305041862
-12899.5410494507
-12899.5064881467
-12899.549768932
-12899.5372234884
-12899.5240383158
-12899.5149053084
-12899.5250857125
-12899.5378698449
-12899.539688807
-12899.5100430944
-12899.5396063592
-12899.508208138
-12899.5339081283
-12899.5188041834
-12899.5258050959
-12899.5533452757
-12899.4965532462
-12899.5021725636
-12899.524736125
-12899.5487874993
-12899.5045261464
-12899.5417996581
-12899.534718881
-12899.5455908503
-12899.5076090368
-12899.5591117123
-12899.5100721363
-12899.5062552146
-12899.4817487114
-12899.5241012278
-12899.5324363252
-12899.5273372133
-12899.5268905934
-12899.5126407195
-12899.5432040723
-12899.4922504038
-12899.5433735144
-12899.5083463431
-12899.52791679
-12899.5406862213
-12899.5170371634
-12899.5338859094
-12899.5667011064
-12899.5305120435
-12899.5353028245
-12899.5280206649
-12899.5331756958
-12899.5468673815
-12899.4900178645
-12899.5361687263
-12899.5424072685
-12899.5199190515
-12899.5426843547
-12899.5183213133
-12899.5143450743
-12899.560302974
-12899.5695540181
-12899.533305881
-12899.530775751
-12899.5110916025
-12899.5630826214
-12899.5246952563
-12899.5036486158
-12899.5334633544
-12899.497945358
-12899.5388972544
-12899.5414195101
-12899.5138148641
-12899.5401761219
-12899.5235379479
-12899.5295961124
-12899.5330225966
-12899.5096508894
-12899.534781262
-12899.5372296726
-12899.5251311461
-12899.5418256905
-12899.534549009
-12899.5140078334
-12899.5165548716
-12899.5217011417
-12899.5280850105
-12899.523499508
-12899.5389652707
-12899.5353931863
-12899.5361727621
-12899.531170932
-12899.5227501421
-12899.5112102821
-12899.5330065909
-12899.5505877515
-12899.5474351893
-12899.5210733371
-12899.5384131162
-12899.4990791593
-12899.5381642924
-12899.4925141138
-12899.5615526245
-12899.5328448081
-12899.5376391193
-12899.5335243622
-12899.51645889
-12899.5538463609
-12899.5301196943
-12899.5550217179
-12899.5582044922
-12899.5097977543
-12899.4920731082
-12899.5299980976
-12899.5421748184
-12899.540005405
-12899.5047112784
-12899.5049966028
-12899.5648550481
-12899.5292040466
-12899.5277761683
-12899.5364581323
-12899.5449735631
-12899.5679977104
-12899.5364166021
-12899.5406228723
-12899.55427047
-12899.5281653662
-12899.5211208151
-12899.5537270921
-12899.5709115266
-12899.5147994395
-12899.5156623335
-12899.5511322303
-12899.5271668695
-12899.5232653293
-12899.5352455214
-12899.508430898
-12899.5266203498
-12899.5016543318
-12899.5267441619
-12899.5251955918
-12899.5192277978
-12899.5121240131
-12899.5031679639
-12899.5188594517
-12899.4934563886
-12899.5373971186
-12899.5042967607
-12899.4925710987
-12899.52766777
-12899.5126169964
-12899.5222555186
-12899.5319501835
-12899.5032527771
-12899.5328513348
-12899.5043460536
-12899.5055095894
-12899.5174392919
-12899.4972987085
-12899.4980871199
-12899.5206831755
-12899.5317914698
-12899.5250053538
-12899.5517027043
-12899.5481456854
-12899.5277297361
-12899.5514041426
-12899.5553593221
-12899.5172767077
-12899.5187559861
-12899.5281682388
-12899.5465222056
-12899.475638634
-12899.5282640301
-12899.5329491781
-12899.5091090927
-12899.5244885773
-12899.5027240488
-12899.4971347031
-12899.5537150034
-12899.5264161692
-12899.4834038319
-12899.5198489338
-12899.5374534591
-12899.5301826733
-12899.4890817412
-12899.5233159357
-12899.5449811639
-12899.5271658846
-12899.5045083937
-12899.5533187354
-12899.5232264411
-12899.5265117598
-12899.5117239087
-12899.5219021234
-12899.5464903914
-12899.5086166642
-12899.5085144455
-12899.4724802498
-12899.5251763902
-12899.4896120277
-12899.5076438986
-12899.5157990067
-12899.5466059036
-12899.515884209
-12899.5156575921
-12899.5237317867
-12899.5458201441
-12899.5427600155
-12899.5276371031
-12899.537594046
-12899.520807287
-12899.5438714209
-12899.5065344732
-12899.5110473707
-12899.5113561436
-12899.5338312803
-12899.546452669
-12899.5251581459
-12899.522197443
-12899.4819405797
-12899.5738101299
-12899.5526862744
-12899.5193257956
-12899.5360064864
-12899.5157919166
-12899.5030557012
-12899.5218522751
-12899.5250151057
-12899.5461760688
-12899.5407281088
-12899.5330280712
-12899.5248944211
-12899.5169188636
-12899.5078602431
-12899.5161598965
-12899.5115379236
-12899.5069144154
-12899.5040612615
-12899.5300443791
-12899.4583126371
-12899.5175758394
-12899.5192802158
-12899.5060619333
-12899.5240980101
-12899.5410536074
-12899.5349562006
-12899.5380095334
-12899.5316948699
-12899.483096774
-12899.5096659844
-12899.5311501696
-12899.5491777146
-12899.55456532
-12899.525697548
-12899.5277524745
-12899.5397889539
-12899.4973358927
-12899.5250146334
-12899.5117443041
-12899.5000922768
-12899.5288257669
-12899.5352130898
-12899.5448919592
-12899.5416162492
-12899.5010820965
-12899.5325587501
-12899.507292393
-12899.5265006551
-12899.5144724837
-12899.5319477435
-12899.5440936015
-12899.5324790493
-12899.5517282334
-12899.5389682092
-12899.5238155687
-12899.5285062999
-12899.5112770605
-12899.5029933583
-12899.5199152395
-12899.5289194337
-12899.4876088813
-12899.5279873179
-12899.5287328351
-12899.5370376971
-12899.4985808312
-12899.5124469644
-12899.4994879533
-12899.5244344281
-12899.5337635335
-12899.5166235455
-12899.5445730276
-12899.5102137131
-12899.5283168594
-12899.5552608694
-12899.5605402156
-12899.5656646659
-12899.5165303447
-12899.5071877338
-12899.5506327171
-12899.5301995791
-12899.5385356428
-12899.5338309489
-12899.5388236566
-12899.5149768906
-12899.5019522947
-12899.5323216069
-12899.5159847813
-12899.5246101593
-12899.5475343578
-12899.5119492074
-12899.5282549774
-12899.4977422911
-12899.5043500726
-12899.4909783237
-12899.514849019
-12899.5201619976
-12899.5354370985
-12899.5217687579
-12899.5105956401
-12899.5213096266
-12899.5491511328
-12899.5678083978
-12899.5923857753
-12899.5129462712
-12899.5551754203
-12899.5297280559
-12899.5404130453
-12899.5305555715
-12899.5488457628
-12899.5186440841
-12899.5274206474
-12899.5290707667
-12899.5027563936
-12899.4950991367
-12899.5045450084
-12899.5230206982
-12899.5153503152
-12899.5386993226
-12899.502834841
-12899.5030189541
-12899.4799238024
-12899.5549753199
-12899.5373432087
-12899.4836482576
-12899.5378689128
-12899.5593294655
-12899.5509430544
-12899.5019854246
-12899.5354217973
-12899.5581082673
-12899.5061665822
-12899.5252961025
-12899.5256679982
-12899.5231614834
-12899.5370441225
-12899.5332629817
-12899.4552551136
-12899.5218686264
-12899.5328181573
-12899.5207915408
-12899.5062594583
-12899.5464846291
-12899.513994408
-12899.5156890381
-12899.4960306387
-12899.5373217218
-12899.5606314796
-12899.5222151277
-12899.5406334097
-12899.5031787575
-12899.5259128891
-12899.5490992345
-12899.5408892764
-12899.5202220432
-12899.5109496456
-12899.5612913422
-12899.5308008204
-12899.502335746
-12899.5619232365
-12899.5651242612
-12899.5456431181
-12899.5548840314
-12899.5329601802
-12899.5573169605
-12899.5500508317
-12899.5326690788
-12899.5271571942
-12899.5162604231
-12899.5333815445
-12899.5195135841
-12899.5175347162
-12899.5449508523
-12899.543479964
-12899.5074824866
-12899.5178831426
-12899.5265760624
-12899.5379401846
-12899.5148035382
-12899.4971471419
-12899.5507712486
-12899.5449155104
-12899.5635315138
-12899.5255105587
-12899.5543725993
-12899.5512014967
-12899.5404939269
-12899.4999992979
-12899.5363293357
-12899.5437419531
-12899.5586778782
-12899.526428308
-12899.5361141442
-12899.539140525
-12899.5259369475
-12899.5308869975
-12899.5061499579
-12899.5146591372
-12899.5481538316
-12899.5367957395
-12899.5669631637
-12899.5152440334
-12899.5314131522
-12899.5243973083
-12899.5064502349
-12899.5136462157
-12899.5302751025
-12899.5199573518
-12899.5202492438
-12899.5421336339
-12899.5076710872
-12899.5229019072
-12899.5094440726
-12899.5121185252
-12899.5397231703
-12899.5267296649
-12899.5338028727
-12899.5109310347
-12899.5172779564
-12899.5280595482
-12899.5562974616
-12899.5313813225
-12899.5176526601
-12899.5462236223
-12899.512459823
-12899.5409997438
-12899.5374943409
-12899.5121866802
-12899.4926710565
-12899.5057822533
-12899.5107042141
-12899.5010813545
-12899.4795485947
-12899.5310326062
-12899.5176704748
-12899.5351890628
-12899.5502684401
-12899.4951213668
-12899.5320292859
-12899.5023996519
-12899.5188236091
-12899.5475564679
-12899.5236738708
-12899.5180295538
-12899.5320172395
-12899.510756143
-12899.5208940329
-12899.4982586768
-12899.5535762784
-12899.5077214529
-12899.513880888
-12899.5292220687
-12899.5054379343
-12899.5202949886
-12899.5204523419
-12899.509643352
-12899.5231147943
-12899.5314754034
-12899.5451541687
-12899.5548444651
-12899.5178704144
-12899.5315371547
-12899.5217447777
-12899.5291615733
-12899.5250951843
-12899.5410772509
-12899.5098004771
-12899.5318973508
-12899.5402486825
-12899.4910717914
-12899.4940104696
-12899.5267220341
-12899.5399243339
-12899.5374772114
-12899.5186156699
-12899.5387447564
-12899.5418825436
-12899.5096633141
-12899.5423786858
-12899.5033733768
-12899.5284362495
-12899.5627399241
-12899.5093495611
-12899.508666554
-12899.5082787402
-12899.518512609
-12899.5322509274
-12899.5337658831
-12899.5063313582
-12899.5299416155
-12899.5400875597
-12899.5452772033
-12899.5019065867
-12899.5109599606
-12899.5253066299
-12899.5432657884
-12899.4996398686
-12899.4991786997
-12899.5502093645
-12899.5553512289
-12899.5145650842
-12899.4935191433
-12899.5455337484
-12899.5234712416
-12899.5211451576
-12899.5269395052
-12899.5230945295
-12899.5181698252
-12899.5401126323
-12899.5482904879
-12899.5165834692
-12899.5038926097
-12899.5301457464
-12899.5139888736
-12899.5003188324
-12899.5579965909
-12899.5599307931
-12899.5375134863
-12899.529628738
-12899.5189130205
-12899.4975323948
-12899.5476346001
-12899.5031421791
-12899.5154654593
-12899.5235515451
-12899.5290150769
-12899.5470804291
-12899.5335666297
-12899.5209061977
-12899.5432219499
-12899.4994136241
-12899.5666177471
-12899.5381658717
-12899.5216861042
-12899.5143988528
-12899.5463886377
-12899.5179026627
-12899.5362788144
-12899.5530760983
-12899.5200285242
-12899.4969163299
-12899.5145018419
-12899.5211085819
-12899.4955318362
-12899.5469838382
-12899.5196891246
-12899.5644133589
-12899.5261071519
-12899.5242904765
-12899.5148347657
-12899.5335399527
-12899.5167779115
-12899.5463350304
-12899.5278504747
-12899.5392188364
-12899.5285690325
-12899.502738134
-12899.4968742946
-12899.5143348403
-12899.5480239189
-12899.5382416005
-12899.5608989995
-12899.5281615791
-12899.5385181293
-12899.5229687701
-12899.5457531145
-12899.5541227768
-12899.5542609694
-12899.5198384079
-12899.5176747639
-12899.4976782052
-12899.5188515204
-12899.4935178023
-12899.5348597457
-12899.5429454449
-12899.540360034
-12899.5338602755
-12899.519229346
-12899.5518930032
-12899.5288544836
-12899.5053598999
-12899.5296139959
-12899.5176545731
-12899.5179284979
-12899.4895201061
-12899.5371147295
-12899.5296176412
-12899.5114440758
-12899.5096394765
-12899.5474695318
-12899.5283548575
-12899.5197364488
-12899.5624412984
-12899.5416382245
-12899.5431574646
-12899.5115829506
-12899.5324175534
-12899.5218571365
-12899.5125956338
-12899.5136405654
-12899.555452484
-12899.5053249428
-12899.5106031223
-12899.5063044281
-12899.5523462776
-12899.5378073243
-12899.5193232822
-12899.5364938526
-12899.5242517997
-12899.5262282226
-12899.524620397
-12899.515835073
-12899.5392165067
-12899.4712465868
-12899.5459620027
-12899.5387466205
-12899.5464886251
-12899.519914256
-12899.5107900619
-12899.5246270035
-12899.5220943038
-12899.5201841321
-12899.5040970808
-12899.5207155195
-12899.5124926362
-12899.524392408
-12899.5393566916
-12899.538194863
-12899.563470653
-12899.514214088
-12899.5178084564
-12899.5498694231
-12899.5542112405
-12899.5025060276
-12899.5387495704
-12899.5115446185
-12899.5255266218
-12899.5468706938
-12899.502471139
-12899.5310904423
-12899.5408914353
-12899.5359243423
-12899.518430624
-12899.5382211529
-12899.5135129723
-12899.5330646703
-12899.53937948
-12899.5314008227
-12899.5362144172
-12899.5349768172
-12899.5613347266
-12899.5341290561
-12899.5100599278
-12899.5222115487
-12899.5290595804
-12899.5310637183
-12899.5235904283
-12899.5284356555
-12899.531514537
-12899.5214311826
-12899.5164619715
-12899.5219217913
-12899.5460504028
-12899.5146509739
-12899.521135271
-12899.5403433945
-12899.5212759689
-12899.5169910478
-12899.5120544152
-12899.5264962379
-12899.5574389827
-12899.5210158225
-12899.5307845209
-12899.5452736945
-12899.5325900394
-12899.5359894691
-12899.5223099494
-12899.51256237
-12899.5495309958
-12899.5106948732
-12899.5245187923
-12899.5247913766
-12899.5192144449
-12899.5220583395
-12899.5431609862
-12899.5197734241
-12899.5370382087
-12899.5093229211
-12899.5359755145
-12899.5439718415
-12899.4885297054
-12899.5131379945
-12899.5115358228
-12899.5462583651
-12899.551474493
-12899.5021482784
-12899.5522157772
-12899.5181294196
-12899.526413538
-12899.5213819766
-12899.54972925
-12899.5383325184
-12899.5351503984
-12899.5204868152
-12899.4840753964
-12899.5471963728
-12899.5118674462
-12899.5620748209
-12899.5067038173
-12899.4989642358
-12899.5102612162
-12899.501470883
-12899.5215022331
-12899.5398505359
-12899.5058001562
-12899.5377152664
-12899.5256792918
-12899.5530650285
-12899.5245017971
-12899.4809098205
-12899.5543915799
-12899.531504346
-12899.5289901922
-12899.5114335773
-12899.5358180674
-12899.5134938986
-12899.5035062133
-12899.5482887982
-12899.5063932373
-12899.5337167948
-12899.5125801143
-12899.5110114234
-12899.5436366613
-12899.5121902684
-12899.5093247757
-12899.4806860092
-12899.5300534967
-12899.5167392704
-12899.5291629917
-12899.489895841
-12899.5180106428
-12899.5117848017
-12899.5187571739
-12899.5107360411
-12899.5159784768
-12899.5137352197
-12899.4932736878
-12899.5079706695
-12899.5121994743
-12899.5130435328
-12899.5085389265
-12899.4894682007
-12899.549868778
-12899.4814205827
-12899.4905749421
-12899.5082108108
-12899.5048689181
-12899.5144992955
-12899.5303440647
-12899.5321564172
-12899.5647796452
-12899.5280907288
-12899.5331797101
-12899.532152248
-12899.5332767654
-12899.5126410588
-12899.4990025326
-12899.4875880154
-12899.5472982084
-12899.5319384588
-12899.5086601329
-12899.5110341613
-12899.5213260236
-12899.5275378487
-12899.560374066
-12899.4920881868
-12899.5532401802
-12899.5256386974
-12899.5112351524
-12899.5266523636
-12899.5554281784
-12899.5309309796
-12899.5160664528
-12899.5292596403
-12899.5224600373
-12899.5164094159
-12899.5210356686
-12899.5385243313
-12899.5321560641
-12899.546643486
-12899.5130671
-12899.5354491842
-12899.5413642576
-12899.5467313309
-12899.531748737
-12899.5206924937
-12899.5031700584
-12899.4872583137
-12899.5059994684
-12899.521438076
-12899.522579811
-12899.5138719543
-12899.5342797882
-12899.5080149988
-12899.5192904598
-12899.4860867351
-12899.5191899046
-12899.5322180252
-12899.537057492
-12899.5374460164
-12899.5487009555
-12899.5400893564
-12899.5146279848
-12899.5252139277
-12899.5305285178
-12899.5555550624
-12899.4978698967
-12899.5520291542
-12899.5002002227
-12899.5016424398
-12899.5197988069
-12899.5247410598
-12899.4982161877
-12899.5438830381
-12899.4925264605
-12899.5235647146
-12899.5402481632
-12899.5090645876
-12899.5160988529
-12899.5643826765
-12899.5337684025
-12899.5646331354
-12899.5149442208
-12899.4881936199
-12899.5402500416
-12899.5059016051
-12899.4954760906
-12899.5472556577
-12899.5141087637
-12899.5021481502
-12899.5438181921
-12899.5029787144
-12899.5141127524
-12899.5143055549
-12899.5352459997
-12899.519664346
-12899.5237137611
-12899.5017391677
-12899.5059434726
-12899.527523505
-12899.5130184627
-12899.4867185773
-12899.533959141
-12899.5303643734
-12899.5391394157
-12899.5293195051
-12899.4909055485
-12899.4939024068
-12899.5229492939
-12899.5352950792
-12899.5056587102
-12899.5302231965
-12899.5223133895
-12899.5328855441
-12899.5340275114
-12899.4872127042
-12899.5166445079
-12899.5486487242
-12899.526394753
-12899.5203830204
-12899.5459403273
-12899.5055038269
-12899.5045181377
-12899.5345519308
-12899.5359269231
-12899.5592265562
-12899.5626801558
-12899.5374483538
-12899.5378665925
-12899.5112298678
-12899.5160369532
-12899.5180558753
-12899.5173538049
-12899.5084915272
-12899.5084920493
-12899.5439144801
-12899.5093518249
-12899.531075317
-12899.5351199298
-12899.499568284
-12899.5130815383
-12899.5401189786
-12899.5297385215
-12899.5217971694
-12899.5294302978
-12899.547999162
-12899.4764516636
-12899.5126081548
-12899.5340501371
-12899.5267616381
-12899.5366403436
-12899.5079301824
-12899.5364835578
-12899.5354937064
-12899.5509603843
-12899.5032797549
-12899.5063773998
-12899.5447763693
-12899.520720217
-12899.515301296
-12899.5136487478
-12899.5024415322
-12899.5327703268
-12899.4845867784
-12899.5071708584
-12899.4768235395
-12899.5289934209
-12899.5418476952
-12899.498626709
-12899.5162728038
-12899.5223726122
-12899.4992368057
-12899.5346178618
-12899.5093277765
-12899.5104356279
-12899.5136346767
-12899.5291420462
-12899.4964271057
-12899.4671448585
-12899.5213696518
-12899.5182087263
-12899.5222397164
-12899.5104554146
-12899.5492442549
-12899.4988785638
-12899.5228360746
-12899.5269986466
-12899.5224861362
-12899.4899969746
-12899.5330174047
-12899.5241064015
-12899.5271294092
-12899.5150255514
-12899.4606558759
-12899.5302022172
-12899.5174332157
-12899.5467371951
-12899.5297361129
-12899.494397399
-12899.5581282617
-12899.4710203967
-12899.5481927637
-12899.5261885334
-12899.5282916444
-12899.5475460888
-12899.5317326906
-12899.5448029942
-12899.5641279235
-12899.523868996
-12899.5448244728
-12899.5131044419
-12899.5007910597
-12899.5452088449
-12899.5229753877
-12899.4798349243
-12899.5017028593
-12899.5074102171
-12899.5256990007
-12899.5438055664
-12899.5000574584
-12899.5158268617
-12899.5110589685
-12899.5088074422
-12899.5402641916
-12899.51643146
-12899.5214449901
-12899.5016980116
-12899.5623007837
-12899.5211936541
-12899.5142480771
-12899.529482993
-12899.5186194248
-12899.4978245023
-12899.513565864
-12899.52236023
-12899.5278772528
-12899.5346261948
-12899.5114211494
-12899.4906739222
-12899.502132697
-12899.5252786364
-12899.4941910803
-12899.5385119751
-12899.5191974817
-12899.5246781395
-12899.5024036474
-12899.5249961991
-12899.5139452743
-12899.4974432671
-12899.5377876474
-12899.4981180934
-12899.4888084432
-12899.5197943687
-12899.5119928086
-12899.5372810441
-12899.526031443
-12899.4993065956
-12899.5213043364
-12899.5351850488
-12899.5151656721
-12899.5176632373
-12899.5228167806
-12899.5589238977
-12899.5273560806
-12899.5411116992
-12899.4964279798
-12899.4934551443
-12899.5059581676
-12899.517585127
-12899.4942792905
-12899.489804873
-12899.4934392084
-12899.5174586439
-12899.5260737015
-12899.4842343416
-12899.5018583118
-12899.5028705273
-12899.5156196154
-12899.5285932756
-12899.5264959501
-12899.5234696449
-12899.5281205219
-12899.5109344307
-12899.5307737537
-12899.5123715515
-12899.53812598
-12899.5186836971
-12899.5243433511
-12899.5106474185
-12899.520886699
-12899.4837786111
-12899.514199278
-12899.5424678709
-12899.5631355369
-12899.5234217705
-12899.5515371313
-12899.5151496239
-12899.5273983533
-12899.4873636998
-12899.5152010826
-12899.5100309408
-12899.509922305
-12899.5299106803
-12899.5455251294
-12899.523696236
-12899.5363636596
-12899.5378709832
-12899.5306822908
-12899.5365100538
-12899.4942769622
-12899.4918521919
-12899.5222395475
-12899.5079740407
-12899.4671401099
-12899.531644962
-12899.5177292408
-12899.5264006498
-12899.4600182943
-12899.4923020327
-12899.5420224107
-12899.4952307542
-12899.5523262233
-12899.5289676709
-12899.5256852194
-12899.5250166441
-12899.5443106778
-12899.5397441132
-12899.533121344
-12899.5015639505
-12899.542601175
-12899.5154328501
-12899.5143188619
-12899.5283627106
-12899.5502941255
-12899.5356187866
-12899.5172380517
-12899.5413437358
-12899.5381105717
-12899.5506256705
-12899.528213269
-12899.5198753141
-12899.5301954807
-12899.5127764061
-12899.5241958194
-12899.5480033354
-12899.5144066719
-12899.538986193
-12899.5359130529
-12899.5464424386
-12899.5286252811
-12899.5118554688
-12899.5427525505
-12899.5144003793
-12899.5061870805
-12899.5521920272
-12899.5146750414
-12899.5300953665
-12899.504602449
-12899.5056370237
-12899.5167906255
-12899.4902714703
-12899.5270768686
-12899.5484731444
-12899.5123266702
-12899.5014050734
-12899.520444169
-12899.5236651131
-12899.505420019
-12899.5347680323
-12899.489961967
-12899.5080528581
-12899.534257086
-12899.5275279228
-12899.5396508057
-12899.5249015779
-12899.5417951139
-12899.5274500103
-12899.5355439526
-12899.500182432
-12899.5245960139
-12899.5333635158
-12899.543430128
-12899.5717311003
-12899.5346300242
-12899.506136921
-12899.5353240293
-12899.5066169236
-12899.5182949281
-12899.5219345861
-12899.5346428227
-12899.5241468668
-12899.4903491656
-12899.5142556543
-12899.5417845666
-12899.5077195657
-12899.5198189253
-12899.4912014443
-12899.527556131
-12899.4994693514
-12899.5541829518
-12899.544559668
-12899.5171749322
-12899.5444518312
-12899.5215989174
-12899.4787393419
-12899.5430962902
-12899.516811001
-12899.5405631192
-12899.5024933374
-12899.4838193421
-12899.5137972294
-12899.5265913244
-12899.496575938
-12899.5216710807
-12899.5070988737
-12899.5451336906
-12899.5355223968
-12899.5172163062
-12899.5007873697
-12899.5215916947
-12899.5351894485
-12899.490034116
-12899.5020780494
-12899.5519142881
-12899.5106186491
-12899.5060308637
-12899.5492045948
-12899.5125726734
-12899.4990373849
-12899.520209248
-12899.5389369105
-12899.5102269014
-12899.4896657877
-12899.5088634144
-12899.5319773426
-12899.5385998265
-12899.5087058152
-12899.4814090593
-12899.5323839939
-12899.5080097024
-12899.5536079585
-12899.5437052171
-12899.5011781838
-12899.4942429335
-12899.5451954228
-12899.5269148482
-12899.5035314095
-12899.4730074828
-12899.5322008241
-12899.5051954588
-12899.5240104857
-12899.5285365617
-12899.523456615
-12899.5045484476
-12899.5269713209
-12899.5076424815
-12899.5458577016
-12899.5127234231
-12899.5327609554
-12899.5359472122
-12899.5337862939
-12899.5416912442
-12899.5277922206
-12899.546230575
-12899.5592934753
-12899.5070149238
-12899.5551445455
-12899.5610816427
-12899.5156624961
-12899.50109733
-12899.5168747271
-12899.4933473509
-12899.5286298457
-12899.5276879351
-12899.5215934127
-12899.5304361605
-12899.5066463479
-12899.4839042903
-12899.5464733394
-12899.5309240783
-12899.530222626
-12899.5370471887
-12899.5260340343
-12899.5279732252
-12899.5239059499
-12899.5015876645
-12899.5381024433
-12899.5473455361
-12899.5044315447
-12899.5340626242
-12899.4979405325
-12899.5400916356
-12899.5482616471
-12899.5393639495
-12899.5213236732
-12899.531812384
-12899.5443755091
-12899.4830671323
-12899.5620854908
-12899.4692527568
-12899.4879800757
-12899.5402155742
-12899.5123681282
-12899.524998363
-12899.5163011987
-12899.5491664054
-12899.5288503785
-12899.5412395187
-12899.5197911085
-12899.5150541177
-12899.5087061588
-12899.5156534735
-12899.5477682903
-12899.5037500625
-12899.4801793766
-12899.5313157087
-12899.5364436168
-12899.4782767188
-12899.549233407
-12899.4898605418
-12899.5240148368
-12899.5027418019
-12899.5165717176
-12899.5435869619
-12899.5575540422
-12899.5324539674
-12899.5466541395
-12899.4962926036
-12899.5124921203
-12899.4973963493
-12899.5241225485
-12899.532787953
-12899.5449684008
-12899.5426075339
-12899.5001609703
-12899.5393048885
-12899.5280912648
-12899.4933834756
-12899.5229073047
-12899.5672851396
-12899.5411389543
-12899.5261764421
-12899.5370479274
-12899.551988701
-12899.5376041696
-12899.5268080796
-12899.5446427741
-12899.5550441763
-12899.4979592175
-12899.5442575128
-12899.5583822997
-12899.5177703733
-12899.4944299278
-12899.5277679039
-12899.5339668569
-12899.5302405005
-12899.5331584886
-12899.5296786292
-12899.5288699907
-12899.5488615642
-12899.4875105921
-12899.5174061905
-12899.5366399873
-12899.5216579705
-12899.5336335061
-12899.5505469106
-12899.5109349556
-12899.5494444882
-12899.5234123172
-12899.4704974429
-12899.5340528955
-12899.5506141397
-12899.5121032321
-12899.5180507035
-12899.545174119
-12899.5323364271
-12899.4853217718
-12899.5338334057
-12899.5466504547
-12899.519742069
-12899.5073493469
-12899.4731405218
-12899.5548275048
-12899.5260491223
-12899.5058614338
-12899.5340168526
-12899.5181113455
-12899.5202592518
-12899.5128579367
-12899.5197523321
-12899.5550186659
-12899.4984577264
-12899.534916494
-12899.5404628869
-12899.5413102338
-12899.4972475335
-12899.5153936494
-12899.5450097281
-12899.4867367049
-12899.5171380209
-12899.4762130241
-12899.5251134346
-12899.5470350876
-12899.4781488554
-12899.4890501639
-12899.5020740891
-12899.4941653054
-12899.4921711372
-12899.5224815594
-12899.4882007353
-12899.5158739216
-12899.5332206977
-12899.5615543621
-12899.5140970923
-12899.513508131
-12899.5334021523
-12899.519477128
-12899.5353988143
-12899.5119888445
-12899.5186044469
-12899.5099006565
-12899.5018753614
-12899.5234218369
-12899.5006464341
-12899.5381523802
-12899.5130014826
-12899.5023426352
-12899.5260385862
-12899.4943781705
-12899.5163986175
-12899.5120923226
-12899.5096915315
-12899.4836729522
-12899.5276608509
-12899.5183363583
-12899.4760112693
-12899.5182168325
-12899.5377824175
-12899.4811197238
-12899.5281248236
-12899.5328551062
-12899.5105277833
-12899.509979635
-12899.5056967242
-12899.464644453
-12899.501392466
-12899.5193677451
-12899.4976182765
-12899.4976442904
-12899.4987933319
-12899.523863426
-12899.5217072372
-12899.5288589282
-12899.4766471618
-12899.4922836642
-12899.5456487971
-12899.5282549387
-12899.5401219892
-12899.5051558212
-12899.5323631611
-12899.5304641476
-12899.5029151624
-12899.5322520235
-12899.4739965496
-12899.5109563802
-12899.4708832574
-12899.5303840023
-12899.5078115169
-12899.5017172108
-12899.4839641232
-12899.522335994
-12899.5140635855
-12899.5092701398
-12899.5155554923
-12899.5203296256
-12899.5238861809
-12899.5156649952
-12899.511472148
-12899.5402034349
-12899.4973134737
-12899.4787511654
-12899.515456645
-12899.5240497789
-12899.5092371061
-12899.5013588133
-12899.4909459167
-12899.4994730475
-12899.5155175897
-12899.5211688877
-12899.5121183554
-12899.4999367981
-12899.5026888818
-12899.4932753245
-12899.5244215424
-12899.4974330265
-12899.5163389067
-12899.5235463687
-12899.5175052861
-12899.5534447162
-12899.5185642488
-12899.510869887
-12899.5449134171
-12899.4815274083
-12899.5197347532
-12899.5373938132
-12899.5298947841
-12899.4966937393
-12899.5185297273
-12899.5173608095
-12899.5026700941
-12899.4952398793
-12899.4869054029
-12899.558813367
-12899.5071592205
-12899.5076641259
-12899.5211600807
-12899.518534064
-12899.5377946497
-12899.476039139
-12899.5177340188
-12899.5267991678
-12899.4875454704
-12899.52710869
-12899.5306442755
-12899.5290855505
-12899.5356588156
-12899.4882699023
-12899.4983016623
-12899.5346549037
-12899.5265799249
-12899.5272416723
-12899.51038816
-12899.5174594829
-12899.4945384861
-12899.5255574432
-12899.5146738468
-12899.512533537
-12899.4924216559
-12899.5446097803
-12899.5150095992
-12899.5138233763
-12899.5160438739
-12899.5173587159
-12899.523211017
-12899.5181573894
-12899.5254785469
-12899.5283190578
-12899.4895765057
-12899.5333949378
-12899.4894003007
-12899.4958883366
-12899.4900215197
-12899.5278306734
-12899.5212149032
-12899.4870224037
-12899.5435735146
-12899.5109413753
-12899.5435365395
-12899.5330792124
-12899.525560303
-12899.5231832632
-12899.5548227639
-12899.514710166
-12899.5156333269
-12899.4839294242
-12899.4936121448
-12899.5103544012
-12899.5183544323
-12899.5498061781
-12899.4853505082
-12899.4984860083
-12899.5314923265
-12899.5109559759
-12899.5064328477
-12899.5071914651
-12899.4920371662
-12899.4968995979
-12899.4983613487
-12899.5220675127
-12899.5338326005
-12899.5280129753
-12899.5091936877
-12899.5126200928
-12899.5176811251
-12899.5138847178
-12899.5338840883
-12899.5231088165
-12899.4921986582
-12899.5499512864
-12899.5043648014
-12899.5301040712
-12899.5261827495
-12899.5239222289
-12899.5138604489
-12899.5159588953
-12899.479459965
-12899.5108385804
-12899.5244172705
-12899.4950661085
-12899.4750661495
-12899.5072905579
-12899.5511975349
-12899.4891850035
-12899.5118393094
-12899.5057277701
-12899.5403979203
-12899.4984479969
-12899.517408297
-12899.5037856889
-12899.4946691243
-12899.4858851925
-12899.5364290673
-12899.5106125435
-12899.4798824652
-12899.5159379655
-12899.4948984104
-12899.5180506382
-12899.5254392299
-12899.5032745307
-12899.5318685571
-12899.5038805957
-12899.4955181414
-12899.5139095228
-12899.4922437423
-12899.5218482815
-12899.4989130699
-12899.5367638456
-12899.4861324649
-12899.5074450277
-12899.5314153932
-12899.4880776078
-12899.5024420452
-12899.4945313245
-12899.5334323111
-12899.5095391295
-12899.5137100926
-12899.4599232884
-12899.5098041829
-12899.4482038749
-12899.4988558161
-12899.5078487201
-12899.44171459
-12899.5113336049
-12899.5284956089
-12899.4909108539
-12899.5180671543
-12899.5328843683
-12899.5010725046
-12899.5304896093
-12899.5016188555
-12899.5034800047
-12899.5245652926
-12899.520091162
-12899.5148371716
-12899.5191434624
-12899.532656933
-12899.487316288
-12899.5398557357
-12899.5488448656
-12899.5192660654
-12899.5117944219
-12899.4935563997
-12899.5357570908
-12899.5209896648
-12899.5207870662
-12899.5155628989
-12899.5068189052
-12899.5050458899
-12899.5298429375
-12899.5186451194
-12899.5132626114
-12899.532328204
-12899.5378718952
-12899.5134316121
-12899.5258032152
-12899.5351325764
-12899.5256051053
-12899.4917838286
-12899.5210396873
-12899.5212245802
-12899.5385841026
-12899.5394550555
-12899.514641611
-12899.5307446933
-12899.498169064
-12899.501322555
-12899.4750441712
-12899.5524365899
-12899.5155532194
-12899.5325493668
-12899.5492054773
-12899.5151740185
-12899.5124129557
-12899.5211226607
-12899.5291141112
-12899.4995282206
-12899.5031032907
-12899.4918533964
-12899.5039100442
-12899.516736492
-12899.5328675021
-12899.5139513387
-12899.52115918
-12899.5091062984
-12899.5095785147
-12899.5174595168
-12899.5104170087
-12899.513275664
-12899.5042834973
-12899.5054947617
-12899.5082722032
-12899.4963433211
-12899.5248435548
-12899.4791274058
-12899.5360121433
-12899.4845039533
-12899.529189285
-12899.5201515386
-12899.5290424576
-12899.5280438097
-12899.5195315345
-12899.5067301995
-12899.473821322
-12899.5000198157
-12899.4613073403
-12899.4707992753
-12899.4947446045
-12899.5073474416
-12899.5398932324
-12899.5208821198
-12899.5306045644
-12899.5326181429
-12899.4965516171
-12899.493747788
-12899.514007782
-12899.5276053041
-12899.477074864
-12899.524456179
-12899.5303722257
-12899.5336237374
-12899.5460760528
-12899.5116323
-12899.523836448
-12899.5140535901
-12899.5025059837
-12899.485900611
-12899.5293099013
-12899.5270927278
-12899.5449466812
-12899.4812379034
-12899.5209174167
-12899.5410743368
-12899.4923046391
-12899.5025593924
-12899.5141500238
-12899.5298071694
-12899.5052158882
-12899.5225433032
-12899.5097056042
-12899.5167880053
-12899.5323826812
-12899.5374159043
-12899.479195519
-12899.5490401694
-12899.5246313362
-12899.5196277678
-12899.5083913712
-12899.5080976728
-12899.5313994333
-12899.5038965666
-12899.4941353138
-12899.5096538133
-12899.5150642693
-12899.5128616623
-12899.5140681421
-12899.4590892193
-12899.5607306334
-12899.5279150521
-12899.4956528943
-12899.5182161897
-12899.5012782163
-12899.4859027485
-12899.532485589
-12899.551556707
-12899.4966333156
-12899.5371113122
-12899.5095598076
-12899.5035325146
-12899.5197662402
-12899.5066710612
-12899.4714810097
-12899.5117546513
-12899.5210390782
-12899.5002691514
-12899.5038779516
-12899.5297127789
-12899.5589936098
-12899.5183586552
-12899.5094424833
-12899.5154824267
-12899.5290919566
-12899.5167297511
-12899.5214257183
-12899.5126212042
-12899.5175286502
-12899.5080391597
-12899.5339497967
-12899.5290013411
-12899.4741447813
-12899.4921930663
-12899.4937198281
-12899.4806169952
-12899.5303376122
-12899.5189775482
-12899.5005485426
-12899.4982651265
-12899.5166051925
-12899.5205936263
-12899.5371912312
-12899.4993806078
-12899.542494565
-12899.5217313736
-12899.4944862902
-12899.5062875482
-12899.5415017308
-12899.5483318374
-12899.5493381459
-12899.4884527167
-12899.5309015255
-12899.5366247374
-12899.5182850452
-12899.5279720375
-12899.5116349517
-12899.4956174016
-12899.5274197154
-12899.5501040073
-12899.5184074444
-12899.5263432279
-12899.5231375262
-12899.5149165556
-12899.5398749009
-12899.5425473045
-12899.5634963425
-12899.5471706185
-12899.4963957454
-12899.5133835104
-12899.5141764026
-12899.5401815962
-12899.4856863047
-12899.5212411039
-12899.4882767501
-12899.517213022
-12899.5043401583
-12899.5244753843
-12899.4946734572
-12899.4919308524
-12899.5175626467
-12899.4814852941
-12899.5173213247
-12899.5300612481
-12899.5294474573
-12899.4714558387
-12899.5390267755
-12899.5048590226
-12899.5159281094
-12899.4828486486
-12899.5258292475
-12899.5025093537
-12899.4921473368
-12899.5174487534
-12899.5047084436
-12899.5055480963
-12899.508763628
-12899.5033960025
-12899.4865173908
-12899.5253725179
-12899.5100997684
-12899.5227905862
-12899.5075289088
-12899.4823491407
-12899.513152885
-12899.5458536234
-12899.4957701816
-12899.5316265465
-12899.4651461959
-12899.5202823413
-12899.5177482984
-12899.514925871
-12899.5250812316
-12899.5110172628
-12899.4916205283
-12899.5134197806
-12899.4855547832
-12899.5344727088
-12899.5525685405
-12899.5296566366
-12899.4899436123
-12899.5352410075
-12899.5155650253
-12899.5265979417
-12899.5202518934
-12899.5006840561
-12899.5311619751
-12899.4996213354
-12899.5361918171
-12899.5105036051
-12899.4825841373
-12899.5230795828
-12899.5163794619
-12899.5190458595
-12899.4956244891
-12899.4840491757
-12899.4793579269
-12899.5316190099
-12899.5107742637
-12899.4780683476
-12899.5367556306
-12899.5312122666
-12899.5356175012
-12899.5114991426
-12899.4948115796
-12899.4878296074
-12899.5009467421
-12899.5267904525
-12899.5604987663
-12899.5063986001
-12899.4978279878
-12899.5112661212
-12899.5277188819
-12899.5390586122
-12899.5126356909
-12899.5079966327
-12899.5248247597
-12899.5105452858
-12899.5098990906
-12899.5419421871
-12899.5445357408
-12899.4874702714
-12899.4857223667
-12899.5032353864
-12899.5070581958
-12899.4674135912
-12899.5105407291
-12899.4977211342
-12899.5455116749
-12899.5019348369
-12899.5492151031
-12899.5224420537
-12899.5340278592
-12899.5360048571
-12899.5119214099
-12899.5188628296
-12899.5190224276
-12899.5076240246
-12899.5102454439
-12899.5048336718
-12899.4946396539
-12899.5323331842
-12899.5329536513
-12899.5175402897
-12899.5180637187
-12899.5011430214
-12899.5389920464
-12899.5367238979
-12899.5105442938
-12899.5169357175
-12899.5359034686
-12899.5489774989
-12899.5149375369
-12899.5376509441
-12899.524863236
-12899.5306665735
-12899.5092446714
-12899.5060442348
-12899.5192282
-12899.5255041031
-12899.5269719307
-12899.5326226782
-12899.5328763468
-12899.5105859475
-12899.5374056047
-12899.5083663409
-12899.498079025
-12899.5511817848
-12899.5178167025
-12899.5513867611
-12899.5116233281
-12899.5130726505
-12899.5326082191
-12899.5037179025
-12899.5223688475
-12899.5331602737
-12899.5009036918
-12899.5089789608
-12899.5114486864
-12899.4513639426
-12899.4774566101
-12899.5238648836
-12899.4924816247
-12899.5041262066
-12899.5047346517
-12899.5292187227
-12899.535397342
-12899.495103247
-12899.4994956667
-12899.480828269
-12899.4913138028
-12899.4762131205
-12899.5069129551
-12899.5361429964
-12899.5139276323
-12899.5071356536
-12899.4912067511
-12899.4868130093
-12899.5060740595
-12899.4819446582
-12899.4714217641
-12899.5386597346
-12899.5127943793
-12899.4875758441
-12899.5097268852
-12899.4907532162
-12899.4371517571
-12899.4909854053
-12899.4836671226
-12899.5277529276
-12899.5006686897
-12899.5225828813
-12899.4966723701
-12899.4746971167
-12899.4976755146
-12899.4980631908
-12899.514781683
-12899.5018516548
-12899.4828470484
-12899.5396837467
-12899.5339931754
-12899.5424265704
-12899.4945330343
-12899.5227662998
-12899.4809777057
-12899.4794325601
-12899.5077659166
-12899.5309522937
-12899.4898512222
-12899.5144012748
-12899.5045147304
-12899.5167184679
-12899.5415617578
-12899.5157572282
-12899.4648761062
-12899.5062235341
-12899.4555024293
-12899.4928445014
-12899.4981176737
-12899.4947271775
-12899.5092001568
-12899.4853805288
-12899.4979578986
-12899.5065401446
-12899.5025328952
-12899.5419926863
-12899.5160909248
-12899.4894026957
-12899.4657835234
-12899.5046559548
-12899.5239160452
-12899.4905285081
-12899.511408638
-12899.5312402371
-12899.5162381895
-12899.5011905129
-12899.5000986403
-12899.5534190966
-12899.517613871
-12899.5165716713
-12899.5400870509
-12899.4947744097
-12899.5032398549
-12899.5295480925
-12899.5460594897
-12899.534654188
-12899.4967170906
-12899.5663100013
-12899.5425835659
-12899.5306225468
-12899.5441101974
-12899.5322257516
-12899.5011093758
-12899.5349407112
-12899.5353457483
-12899.5154072068
-12899.52135505
-12899.5215482838
-12899.5023829264
-12899.5236384436
-12899.5022965453
-12899.5248367358
-12899.4946060944
-12899.514806946
-12899.5158055425
-12899.5177019479
-12899.4866073466
-12899.4873195052
-12899.4927665975
-12899.536279517
-12899.5259339636
-12899.4984857112
-12899.5266959958
-12899.5072972401
-12899.5271095488
-12899.5348061515
-12899.5499543552
-12899.5057378011
-12899.5195932322
-12899.5105899421
-12899.5148586666
-12899.5316837334
-12899.5456649437
-12899.5223363152
-12899.5047205337
-12899.5354837036
-12899.5102111873
-12899.5166468601
-12899.4892856658
-12899.5112589169
-12899.5628773685
-12899.489337502
-12899.522267863
-12899.5144084586
-12899.5169596234
-12899.5185551344
-12899.512433988
-12899.5299747101
-12899.5490458281
-12899.5076459653
-12899.5000580109
-12899.5002271129
-12899.5356011997
-12899.453584005
-12899.5099495343
-12899.5579400642
-12899.489804624
-12899.5305859739
-12899.5375241333
-12899.4974857828
-12899.5035134747
-12899.5301637762
-12899.5225945431
-12899.502765873
-12899.5136857384
-12899.5224207843
-12899.5136471786
-12899.5407827729
-12899.5156641861
-12899.4737959332
-12899.5155816753
-12899.532416778
-12899.5172368894
-12899.5294587586
-12899.509218964
-12899.5458229058
-12899.5158633659
-12899.5337974605
-12899.5179864326
-12899.5160622431
-12899.5107365886
-12899.4897649103
-12899.4792440204
-12899.4491210884
-12899.4888458357
-12899.5520542356
-12899.5414449299
-12899.5176508358
-12899.4958492331
-12899.5149064406
-12899.5259980924
-12899.5054538849
-12899.5201661353
-12899.5001902834
-12899.5008499465
-12899.4831117946
-12899.5150316377
-12899.5319833946
-12899.5173935828
-12899.5205648294
-12899.4744354381
-12899.5002007758
-12899.511726372
-12899.5067231198
-12899.5404400456
-12899.5279464184
-12899.5157278048
-12899.4962777772
-12899.5160990406
-12899.5224270253
-12899.5066992113
-12899.5350667779
-12899.5217648701
-12899.5408077007
-12899.5018993337
-12899.4869541949
-12899.5121772558
-12899.5250167534
-12899.5259778286
-12899.5015958571
-12899.4976444707
-12899.5137682542
-12899.5092856805
-12899.4844737811
-12899.5162014225
-12899.5199654427
-12899.5217222363
-12899.5129193416
-12899.5100615474
-12899.508759192
-12899.511121483
-12899.4865274978
-12899.5121791808
-12899.5199754753
-12899.4826112357
-12899.4572564062
-12899.4974348739
-12899.4879080524
-12899.4804824273
-12899.5078551966
-12899.507782055
-12899.510272149
-12899.5445285662
-12899.5207177815
-12899.5043328201
-12899.5392142345
-12899.4969765561
-12899.5116576198
-12899.4985277096
-12899.4978434711
-12899.516615943
-12899.4695320442
-12899.5392283069
-12899.5056662142
-12899.5307690379
-12899.5349986405
-12899.5234103021
-12899.5077887751
-12899.5207991324
-12899.5273904569
-12899.5277894066
-12899.5042551272
-12899.5155119446
-12899.5172207476
-12899.492906627
-12899.4940481771
-12899.4779905634
-12899.4695648309
-12899.5294419536
-12899.5079433071
-12899.4987143201
-12899.4948015007
-12899.5169163089
-12899.5269318387
-12899.5119787984
-12899.5143115933
-12899.4895474603
-12899.5021288211
-12899.538673766
-12899.5013072521
-12899.5114259099
-12899.4933654121
-12899.5177305666
-12899.4790154559
-12899.5177402999
-12899.5327616053
-12899.5065965641
-12899.5174030156
-12899.5195075563
-12899.485671491
-12899.5020376345
-12899.5280718005
-12899.518029628
-12899.5051406602
-12899.5109009985
-12899.5177892684
-12899.534883861
-12899.5055748655
-12899.5186730078
-12899.5132138091
-12899.5017819814
-12899.4802291206
-12899.5149305361
-12899.512587589
-12899.5243205337
-12899.5159801168
-12899.5229320672
-12899.4967797234
-12899.5006305106
-12899.542327815
-12899.5264893157
-12899.5285425208
-12899.5097378145
-12899.4925792812
-12899.4961421117
-12899.5090996786
-12899.5198101088
-12899.4898239788
-12899.5251780999
-12899.5157235828
-12899.5304806148
-12899.5313092502
-12899.5427874366
-12899.5001957675
-12899.5144846521
-12899.4722326231
-12899.5310187811
-12899.522514526
-12899.5073136757
-12899.4921995499
-12899.4969765822
-12899.4850993315
-12899.5106454279
-12899.5183226839
-12899.5271263248
-12899.5286930947
-12899.5297399958
-12899.5230688398
-12899.5042189075
-12899.5243699387
-12899.5166578158
-12899.5377055067
-12899.5460738755
-12899.5276939308
-12899.4985920444
-12899.5175020331
-12899.4850784332
-12899.4918007071
-12899.4906676448
-12899.5242811853
-12899.543882109
-12899.5356501598
-12899.5071702438
-12899.4789306883
-12899.5192906351
-12899.5175962537
-12899.4719380075
-12899.4922033203
-12899.486003334
-12899.503315015
-12899.5324476611
-12899.5368767473
-12899.5365253936
-12899.530393871
-12899.5259321961
-12899.4985939793
-12899.5279976123
-12899.5140252573
-12899.4995260782
-12899.5023690684
-12899.4995577541
-12899.5207175426
-12899.5082812703
-12899.5134204245
-12899.4850387189
-12899.5152054006
-12899.5110213044
-12899.4761787713
-12899.5420542154
-12899.5023567032
-12899.518100695
-12899.465612104
-12899.525142279
-12899.4981394174
-12899.5216982046
-12899.5114143734
-12899.5267890705
-12899.5185046137
-12899.5369279756
-12899.5004101727
-12899.5143287786
-12899.4797677983
-12899.5225392091
-12899.4948655869
-12899.5008377944
-12899.5251290822
-12899.50214723
-12899.4976578127
-12899.5036825612
-12899.5224207562
-12899.512263233
-12899.5264150665
-12899.5162195269
-12899.5048183562
-12899.5261566054
-12899.5365907515
-12899.5290697146
-12899.4946582866
-12899.5202692535
-12899.5412872876
-12899.5006751244
-12899.5196072416
-12899.4969732358
-12899.5082211471
-12899.5130679839
-12899.5138546023
-12899.4675758899
-12899.5126843927
-12899.5211118072
-12899.4867195182
-12899.4731629337
-12899.5014426282
-12899.5196306432
-12899.5103114653
-12899.5159389799
-12899.4688814416
-12899.5196770587
-12899.5077334658
-12899.4820431858
-12899.5209512519
-12899.5044626355
-12899.4900824451
-12899.5170299207
-12899.4846533784
-12899.4728428091
-12899.5039615241
-12899.5116612423
-12899.517571609
-12899.5079988918
-12899.5067723245
-12899.5427335676
-12899.5180007982
-12899.5245269435
-12899.5604086609
-12899.4989500456
-12899.5047253555
-12899.5243955713
-12899.5196974278
-12899.4920411493
-12899.5218019917
-12899.5146020658
-12899.5271780767
-12899.5412202004
-12899.4973972677
-12899.5343950023
-12899.4818417871
-12899.5090999212
-12899.5084156081
-12899.4945403852
-12899.5043344189
-12899.4934306123
-12899.5147907632
-12899.4991202142
-12899.5445487651
-12899.5194088646
-12899.499189232
-12899.5100430037
-12899.5436796487
-12899.5046470779
-12899.5031225261
-12899.4991506142
-12899.5277050581
-12899.5105902971
-12899.5282555986
-12899.5237252186
-12899.5040037332
-12899.4874780583
-12899.5145386744
-12899.4723347634
-12899.4815748295
-12899.4965052485
-12899.5093529922
-12899.4673209809
-12899.5099064042
-12899.4633947159
-12899.5091458128
-12899.4845459986
-12899.5061222998
-12899.5137734773
-12899.5443620978
-12899.5372899642
-12899.4980474474
-12899.4887208865
-12899.5262836549
-12899.4632640637
-12899.5066035963
-12899.5144579235
-12899.538193956
-12899.4824159349
-12899.5083615001
-12899.457839049
-12899.4932270712
-12899.4821246823
-12899.4723706502
-12899.449317584
-12899.4730951643
-12899.5053171932
-12899.5380963886
-12899.514782532
-12899.5431684998
-12899.5238876886
-12899.5161742111
-12899.4948344678
-12899.5335046445
-12899.5446656811
-12899.4970311602
-12899.4974961282
-12899.5053063627
-12899.4835297609
-12899.5249743388
-12899.5136737281
-12899.5110327625
-12899.5097139511
-12899.5189363313
-12899.5013684281
-12899.5307155881
-12899.5058090356
-12899.4928033318
-12899.558684995
-12899.4956879893
-12899.4988576357
-12899.5083780277
-12899.5214180265
-12899.5092303672
-12899.5173440136
-12899.5125116912
-12899.4671752956
-12899.5470608585
-12899.5125797034
-12899.5305282909
-12899.5147442094
-12899.5230148869
-12899.5344702748
-12899.5198451245
-12899.518160751
-12899.536443421
-12899.5371447383
-12899.4732046461
-12899.5256907921
-12899.4823041749
-12899.5119455313
-12899.5137027113
-12899.5180851255
-12899.4998782197
-12899.506347509
-12899.5280627694
-12899.5165207164
-12899.5328014864
-12899.523527821
-12899.5289759102
-12899.528956102
-12899.5032725502
-12899.5109014049
-12899.486138255
-12899.5142030598
-12899.5238267747
-12899.5154634221
-12899.5229797023
-12899.5198138647
-12899.4965451266
-12899.4887646336
-12899.5065978036
-12899.4907092983
-12899.5190678361
-12899.5293361191
-12899.5228327905
-12899.5209725866
-12899.5212016497
-12899.5416538843
-12899.5489686765
-12899.4917435398
-12899.5393036219
-12899.524384537
-12899.4804288933
-12899.5254536463
-12899.5209971966
-12899.5359023118
-12899.5110425772
-12899.5262983204
-12899.5507020561
-12899.513156217
-12899.4667142544
-12899.4780522151
-12899.5122984044
-12899.5092202919
-12899.5094764341
-12899.5198192814
-12899.5172593016
-12899.4966319545
-12899.5122542007
-12899.4973296984
-12899.5339574335
-12899.5271608493
-12899.4883468135
-12899.4969442763
-12899.4907762247
-12899.5158841902
-12899.4664017663
-12899.5511847278
-12899.49305628
-12899.5072063951
-12899.5311143136
-12899.5122980224
-12899.5443885498
-12899.5279728197
-12899.511595473
-12899.493826989
-12899.5170994151
-12899.5270922959
-12899.5233204609
-12899.5165930797
-12899.4683412635
-12899.5223571608
-12899.5043260831
-12899.5130736253
-12899.5231951346
-12899.5396505166
-12899.5249715877
-12899.5341829427
-12899.537873736
-12899.5297355965
-12899.5194241625
-12899.5029670683
-12899.52280863
-12899.5233807283
-12899.5257888664
-12899.49466036
-12899.5266360092
-12899.5119642562
-12899.5251410586
-12899.4992910967
-12899.485415974
-12899.4972394043
-12899.5059869724
-12899.4909124028
-12899.5351778152
-12899.5118776586
-12899.5257399475
-12899.484323304
-12899.5225070263
-12899.5217189655
-12899.5207666099
-12899.504974715
-12899.5082086924
-12899.5063637026
-12899.4872684406
-12899.5131334246
-12899.5282963589
-12899.5636049349
-12899.509049403
-12899.5474360061
-12899.4588505666
-12899.5336233733
-12899.5001892776
-12899.5328741626
-12899.4814414866
-12899.521178829
-12899.4996978872
-12899.4850229062
-12899.4900822074
-12899.509093572
-12899.5246319129
-12899.5110186273
-12899.5094226676
-12899.5221107581
-12899.5077988705
-12899.4977351162
-12899.5206455199
-12899.5362746293
-12899.5302075864
-12899.5233408423
-12899.5165655361
-12899.4955359576
-12899.4910234905
-12899.5136282104
-12899.4874748184
-12899.4983156999
-12899.4885533783
-12899.5323679403
-12899.4979700034
-12899.4969695202
-12899.5140048493
-12899.4562563114
-12899.4775356446
-12899.5147387654
-12899.5076236789
-12899.5078225534
-12899.5170057461
-12899.5112707931
-12899.5040801962
-12899.5487624651
-12899.5045153348
-12899.5101498609
-12899.5310358916
-12899.4951523011
-12899.4948122361
-12899.5197654665
-12899.5215056785
-12899.5017901815
-12899.5088207214
-12899.5102293656
-12899.4889085444
-12899.5083539609
-12899.494788167
-12899.4861179153
-12899.5074902101
-12899.4813053725
-12899.4823168219
-12899.5185312646
-12899.5025372332
-12899.5285492653
-12899.5136145119
-12899.5119961555
-12899.5178087271
-12899.518432211
-12899.4564449576
-12899.4780850019
-12899.5237548627
-12899.481902399
-12899.4887611304
-12899.5085615401
-12899.5284414613
-12899.4833158406
-12899.5210314028
-12899.5286225102
-12899.5114828918
-12899.5117849014
-12899.5035948796
-12899.5050391972
-12899.5276192494
-12899.5135862691
-12899.5200576987
-12899.5064945089
-12899.4714745383
-12899.5048120102
-12899.5000941072
-12899.4981477392
-12899.5013783667
-12899.5565767121
-12899.5188260703
-12899.5145160259
-12899.5321631103
-12899.5203790657
-12899.5043040109
-12899.4950910275
-12899.5202911428
-12899.4995202525
-12899.5365412999
-12899.5185622759
-12899.5035414994
-12899.5181697537
-12899.4907761121
-12899.4932209275
-12899.5332041618
-12899.5377540052
-12899.5064975313
-12899.5576127189
-12899.5192080553
-12899.5271532305
-12899.4894665041
-12899.5058389544
-12899.4791996208
-12899.5063619263
-12899.4970304105
-12899.5314962125
-12899.4846835618
-12899.529962589
-12899.5129853727
-12899.5135888266
-12899.4537890348
-12899.5476376416
-12899.5081985972
-12899.4890294352
-12899.4969514039
-12899.5197032916
-12899.5089580492
-12899.5068375562
-12899.5340873759
-12899.5042152916
-12899.4983918659
-12899.5007185322
-12899.4968455723
-12899.480746822
-12899.5180451837
-12899.5291796088
-12899.4449657431
-12899.4826797623
-12899.4908139923
-12899.4899842681
-12899.4874174847
-12899.520926253
-12899.5475226705
-12899.4851632583
-12899.506722319
-12899.5119113283
-12899.4993591753
-12899.4999132826
-12899.5159728682
-12899.5133084324
-12899.5304473329
-12899.460781399
-12899.4885423007
-12899.5025138531
-12899.5119915364
-12899.5361174136
-12899.5221055602
-12899.5201589447
-12899.5018781814
-12899.5016826105
-12899.4704118699
-12899.4772243707
-12899.5044898729
-12899.4963109978
-12899.4807987902
-12899.5058046426
-12899.5027633929
-12899.5476960604
-12899.5296802852
-12899.5074332303
-12899.5001909778
-12899.4932159129
-12899.4922026179
-12899.5276584372
-12899.5010308397
-12899.481320728
-12899.4805882014
-12899.4968897489
-12899.4918662147
-12899.5147465673
-12899.4976912015
-12899.484153118
-12899.5076208981
-12899.459659431
-12899.5021747557
-12899.4802079283
-12899.5100506506
-12899.4687794651
-12899.5258288071
-12899.5103484838
-12899.513248834
-12899.4837051655
-12899.5128109569
-12899.4991735649
-12899.491203204
-12899.5240083974
-12899.5171175821
-12899.5130106698
-12899.4891154079
-12899.4991348639
-12899.5127748221
-12899.4814343339
-12899.5145445355
-12899.5186826721
-12899.4995201939
-12899.4428648765
-12899.5275279598
-12899.4660647494
-12899.5370783539
-12899.5037296798
-12899.5027861039
-12899.4741811691
-12899.5029724927
-12899.5076315161
-12899.487445572
-12899.4971610549
-12899.5125651557
-12899.4963992101
-12899.5149070177
-12899.5014347749
-12899.5232143969
-12899.5042844569
-12899.5243786132
-12899.5077241192
-12899.5235227598
-12899.499374198
-12899.5186096468
-12899.5334896664
-12899.5160516912
-12899.4864930791
-12899.5358542689
-12899.4920618688
-12899.4819981028
-12899.5243283674
-12899.4876834837
-12899.5321930172
-12899.4906874787
-12899.5330129161
-12899.4811696621
-12899.5126998954
-12899.5173847234
-12899.5093167174
-12899.4804371012
-12899.5071778869
-12899.4853420259
-12899.5074941803
-12899.4421342854
-12899.5028308106
-12899.4875477971
-12899.5122474708
-12899.4977478203
-12899.4814349655
-12899.4977767849
-12899.4907246052
-12899.5150017086
-12899.5019645758
-12899.5093113927
-12899.482500406
-12899.5123719223
-12899.4966546273
-12899.4809597331
-12899.5036498535
-12899.472766712
-12899.5112210779
-12899.5046018799
-12899.475856209
-12899.5209676255
-12899.5076789354
-12899.5203390122
-12899.5258684344
-12899.5387401734
-12899.530340928
-12899.5202803078
-12899.5159993158
-12899.5179471186
-12899.5104009048
-12899.5235858029
-12899.527743939
-12899.514473253
-12899.4952590998
-12899.4866153507
-12899.5194401822
-12899.4960887841
-12899.4851332004
-12899.5094311204
-12899.4936392763
-12899.5247874337
-12899.5270950115
-12899.4866925462
-12899.502614699
-12899.506103581
-12899.4936187269
-12899.4964216171
-12899.524910274
-12899.491797681
-12899.4867198626
-12899.4966774859
-12899.5015503215
-12899.4893043407
-12899.4781668912
-12899.5081824261
-12899.501920303
-12899.4939331489
-12899.5033732049
-12899.5003321897
-12899.5124944263
-12899.5300674749
-12899.473661703
-12899.4791429334
-12899.4690507685
-12899.5298255071
-12899.4999551201
-12899.5260433491
-12899.5049311888
-12899.5178836288
-12899.5177037984
-12899.5027026399
-12899.5406280663
-12899.5259295073
-12899.5027296854
-12899.5033154812
-12899.4924142702
-12899.5141635769
-12899.4823752978
-12899.5127794839
-12899.52664655
-12899.5336844669
-12899.5153722307
-12899.5166016432
-12899.5209468196
-12899.4892250152
-12899.4954358521
-12899.517183971
-12899.533444298
-12899.5148450279
-12899.5148204989
-12899.5209332347
-12899.5092335242
-12899.4880579802
-12899.4857462551
-12899.4882794305
-12899.5147649869
-12899.5041897674
-12899.4934897297
-12899.5076717156
-12899.4936083236
-12899.4795785667
-12899.5004233019
-12899.4937127077
-12899.5172604219
-12899.4891298038
-12899.5179699085
-12899.5115011949
-12899.4906987026
-12899.4992282684
-12899.542036359
-12899.5131411157
-12899.4962319108
-12899.5211480619
-12899.4747824423
-12899.4920644736
-12899.5122199982
-12899.5000458985
-12899.5217258681
-12899.534602803
-12899.5227827116
-12899.5199219554
-12899.5122546363
-12899.5199632988
-12899.5344840097
-12899.5010046048
-12899.5010990067
-12899.4885336381
-12899.5187305966
-12899.5141568691
-12899.491550546
-12899.4881775961
-12899.5131879439
-12899.4987138582
-12899.4928118854
-12899.5293130501
-12899.4849315308
-12899.5179134547
-12899.5165842805
-12899.5129354543
-12899.5026336543
-12899.4711258862
-12899.5138628715
-12899.5193902017
-12899.5092858579
-12899.493391307
-12899.5108049492
-12899.4983523486
-12899.5101160196
-12899.4977614371
-12899.5263059565
-12899.5137305026
-12899.5249190998
-12899.5189219753
-12899.5129396163
-12899.5079538765
-12899.5177792584
-12899.5140551489
-12899.5198468505
-12899.5009163758
-12899.5324885057
-12899.4985417047
-12899.5045334246
-12899.4876083938
-12899.4928444742
-12899.4965630234
-12899.5134908916
-12899.4820727257
-12899.4970221437
-12899.5094159481
-12899.505007858
-12899.5176425217
-12899.4876281725
-12899.5227166366
-12899.4976022689
-12899.4967340019
-12899.525602085
-12899.4983087627
-12899.5196492638
-12899.5071628458
-12899.5119108322
-12899.4996513218
-12899.4874292203
-12899.4943957253
-12899.4908220565
-12899.5226350651
-12899.4767703706
-12899.4992579445
-12899.5163670759
-12899.478915662
-12899.4923359626
-12899.5251400851
-12899.4910106533
-12899.484586196
-12899.4713474291
-12899.4641258278
-12899.4518035796
-12899.487728546
-12899.4865197163
-12899.4983440852
-12899.5014631281
-12899.5095373711
-12899.5092448335
-12899.5147642999
-12899.4944076044
-12899.4814892932
-12899.5058040888
-12899.4940334047
-12899.4913990096
-12899.5065708744
-12899.4958841364
-12899.5096573879
-12899.5076695589
-12899.5180684282
-12899.5177242275
-12899.5143971413
-12899.5155861946
-12899.500484544
-12899.5055705464
-12899.4683366633
-12899.483407144
-12899.5268046288
-12899.5229233765
-12899.5315662046
-12899.5118353575
-12899.5150245748
-12899.5008863324
-12899.5166468311
-12899.5090693682
-12899.499828995
-12899.5031468274
-12899.4839157039
-12899.5010901479
-12899.5052127066
-12899.5179381495
-12899.5171306747
-12899.4963226129
-12899.523453351
-12899.4697594763
-12899.5152187264
-12899.524045211
-12899.4553184756
-12899.5076838276
-12899.509515566
-12899.5161597626
-12899.5061124074
-12899.4914649574
-12899.5146659694
-12899.4809499124
-12899.4852922946
-12899.5215496635
-12899.518622366
-12899.5260226007
-12899.5254184072
-12899.5000952156
-12899.49200358
-12899.5053558159
-12899.4896875632
-12899.5075198896
-12899.5024186185
-12899.5130730537
-12899.5008376852
-12899.5135714398
-12899.5119516118
-12899.5218136726
-12899.5054370873
-12899.5318543938
-12899.5038590456
-12899.5167910592
-12899.4886244789
-12899.5170637836
-12899.4950487409
-12899.4865414533
-12899.4263562822
-12899.4480863216
-12899.5078705897
-12899.5100066547
-12899.4860600928
-12899.5009899455
-12899.4926256098
-12899.4942307078
-12899.4813167706
-12899.4863640534
-12899.5095319828
-12899.5178220106
-12899.4805919139
-12899.5158674658
-12899.4862490396
-12899.4930462724
-12899.4967803332
-12899.5041289136
-12899.4858094318
-12899.4643221519
-12899.4573732644
-12899.4725618056
-12899.479743274
-12899.4668398357
-12899.511277419
-12899.5213888717
-12899.4983491483
-12899.4834412181
-12899.5465833687
-12899.5182726052
-12899.471990395
-12899.4746760092
-12899.4627513855
-12899.4661158857
-12899.5061844164
-12899.4713502305
-12899.4683052247
-12899.4969918858
-12899.4854296773
-12899.4913063681
-12899.4828781738
-12899.4930418649
-12899.480977973
-12899.4746980698
-12899.5187762454
-12899.4964614446
-12899.4896552147
-12899.4919465137
-12899.4889119458
-12899.5165346112
-12899.4939942111
-12899.48066953
-12899.4944594079
-12899.5221994656
-12899.4907749312
-12899.4802045938
-12899.4713954431
-12899.505924222
-12899.4873423497
-12899.5163824413
-12899.5000028812
-12899.4717269303
-12899.4668745387
-12899.5125424665
-12899.4732366258
-12899.4826166969
-12899.4719657949
-12899.4900209651
-12899.5091050748
-12899.5120340776
-12899.4801557971
-12899.5341189855
-12899.5317267784
-12899.5149467118
-12899.5063450871
-12899.5273693206
-12899.4587512094
-12899.4781293096
-12899.4997581985
-12899.4900840396
-12899.5047964265
-12899.5145699174
-12899.453269842
-12899.4984366559
-12899.5216061952
-12899.5025940165
-12899.4739906211
-12899.4750180354
-12899.4787783443
-12899.4844726876
-12899.4875493772
-12899.5010253286
-12899.5027230792
-12899.534742264
-12899.5169076959
-12899.5150359818
-12899.5070995529
-12899.5060333404
-12899.5263186609
-12899.5447657571
-12899.4788015144
-12899.5273035426
-12899.4940043528
-12899.5566825309
-12899.5437833609
-12899.5302149471
-12899.4835460712
-12899.516547431
-12899.4955581217
-12899.4935288689
-12899.5414459209
-12899.5027125612
-12899.5288811438
-12899.5045599303
-12899.5052985992
-12899.4676280814
-12899.5008568815
-12899.5110045
-12899.5101876878
-12899.5337232412
-12899.4754293268
-12899.5139728412
-12899.4998352894
-12899.5074807379
-12899.5332290006
-12899.5016009165
-12899.5144158603
-12899.5058258872
-12899.5026397977
-12899.4700045683
-12899.4631513433
-12899.5180479605
-12899.5047431007
-12899.4900704001
-12899.4613719066
-12899.4632710171
-12899.5001253595
-12899.5045799334
-12899.4858648585
-12899.5198563252
-12899.4924748656
-12899.4886948037
-12899.5213418267
-12899.5360386598
-12899.5187460585
-12899.5223726821
-12899.4928382547
-12899.4924715922
-12899.4930107296
-12899.4934516424
-12899.4828235141
-12899.5405679552
-12899.4710146769
-12899.4849417904
-12899.493536806
-12899.4839274378
-12899.47140281
-12899.4959745715
-12899.4999524902
-12899.5001083118
-12899.509155768
-12899.5008562415
-12899.4652024485
-12899.495088003
-12899.4667888537
-12899.4975447941
-12899.4929046764
-12899.4727545134
-12899.5103601181
-12899.4969246132
-12899.4488895791
-12899.4917251607
-12899.4720989773
-12899.500156845
-12899.49861757
-12899.5173824194
-12899.5272063786
-12899.4942343344
-12899.4948122711
-12899.4879331754
-12899.5022182978
-12899.494269409
-12899.4981330072
-12899.4823415259
-12899.4696738927
-12899.4896360821
-12899.5013756453
-12899.4805304646
-12899.4949849014
-12899.4708825218
-12899.4867524573
-12899.4774552814
-12899.5335998023
-12899.5234509019
-12899.5141969372
-12899.4904465865
-12899.434917506
-12899.461188821
-12899.4492394628
-12899.4531244762
-12899.4440365853
-12899.4774115037
-12899.5024907245
-12899.462720073
-12899.4954146012
-12899.4905547606
-12899.5167680165
-12899.5078618389
-12899.4758784041
-12899.5295690044
-12899.5117122519
-12899.5295959406
-12899.5062660075
-12899.5021445146
-12899.5036432875
-12899.505736152
-12899.4788764921
-12899.5269549287
-12899.4876165011
-12899.4768561442
-12899.501090904
-12899.5321724468
-12899.5360841944
-12899.4859257046
-12899.5248506703
-12899.5116742624
-12899.5336219513
-12899.5009762621
-12899.4996010186
-12899.4814295801
-12899.5242624488
-12899.5068317455
-12899.4735720713
-12899.4963442635
-12899.5062694613
-12899.5043670197
-12899.4692309163
-12899.4788180895
-12899.5152111982
-12899.5017751891
-12899.4954576993
-12899.5325295534
-12899.5270004089
-12899.4848983657
-12899.4845218813
-12899.515338403
-12899.5243807341
-12899.5004124102
-12899.5029841552
-12899.4725025907
-12899.5182774534
-12899.4772238658
-12899.5061322007
-12899.4867945033
-12899.5100842384
-12899.5064518394
-12899.5145624052
-12899.5339629261
-12899.5147947173
-12899.5335438412
-12899.5144623278
-12899.5234898236
-12899.5150244454
-12899.5240257738
-12899.525443176
-12899.5118869995
-12899.4919298092
-12899.4881926299
-12899.4915789281
-12899.4874330004
-12899.5245107232
-12899.4924479762
-12899.4882671545
-12899.4963443642
-12899.5098261582
-12899.496090953
-12899.512069686
-12899.4919597552
-12899.4806367942
-12899.4862789003
-12899.5049684416
-12899.5261949448
-12899.4911931347
-12899.4736447321
-12899.5106471432
-12899.5208607742
-12899.5046048468
-12899.5018653766
-12899.4865488117
-12899.4964758514
-12899.5043614367
-12899.490217154
-12899.5099945016
-12899.479696531
-12899.440167664
-12899.500361712
-12899.4804828227
-12899.468969718
-12899.5170521359
-12899.5258742188
-12899.5230406207
-12899.4957920424
-12899.486507783
-12899.513498128
-12899.4796552775
-12899.5137590075
-12899.5002514293
-12899.5173213052
-12899.4820272838
-12899.5341651644
-12899.4546359578
-12899.4872305111
-12899.4840379542
-12899.4878931081
-12899.5155182377
-12899.4656381023
-12899.4844233144
-12899.5070241661
-12899.5281221438
-12899.5054696735
-12899.5055396077
-12899.4948991482
-12899.5143441061
-12899.5174923255
-12899.4694559748
-12899.4636915435
-12899.4575280059
-12899.5198768226
-12899.4882663092
-12899.4773645842
-12899.5010525842
-12899.5039808029
-12899.491589332
-12899.4936913788
-12899.4684895404
-12899.4838005394
-12899.5248116445
-12899.4766161271
-12899.4856336244
-12899.4906952127
-12899.5300903913
-12899.4915198298
-12899.497116921
-12899.5263508268
-12899.5065131794
-12899.5063900902
-12899.4820118014
-12899.4874634569
-12899.5102214632
-12899.5182946041
-12899.5192139326
-12899.4890111116
-12899.4909734887
-12899.4763062709
-12899.5314655356
-12899.5028790365
-12899.4499935499
-12899.5227896823
-12899.4934530226
-12899.4688640235
-12899.5028861265
-12899.4872629437
-12899.5216315637
-12899.5070815015
-12899.4944699374
-12899.4863997373
-12899.4714741807
-12899.5189578599
-12899.5055061996
-12899.4873346399
-12899.5162115635
-12899.493222058
-12899.4933025084
-12899.5013737672
-12899.4891267608
-12899.5052898856
-12899.5040543295
-12899.4696834431
-12899.4834152653
-12899.471732506
-12899.4832635997
-12899.4510762542
-12899.540230868
-12899.5134708341
-12899.5044583517
-12899.5244504071
-12899.514803448
-12899.5082869199
-12899.4778216353
-12899.5024797668
-12899.5129925957
-12899.5145047548
-12899.5163705905
-12899.5100494199
-12899.4894403194
-12899.525070599
-12899.4833068902
-12899.5084607644
-12899.5144227679
-12899.4936729295
-12899.5164348653
-12899.5007503806
-12899.49903422
-12899.5177489876
-12899.5243283695
-12899.5003684304
-12899.5133372434
-12899.4782040455
-12899.4761938442
-12899.5101194066
-12899.4292674727
-12899.5165538578
-12899.4852716488
-12899.4910279972
-12899.5145098117
-12899.5021009686
-12899.4814138949
-12899.4801827357
-12899.5074992883
-12899.4374092358
-12899.4758169334
-12899.5030581628
-12899.4908662756
-12899.4761597897
-12899.4781915271
-12899.4543620316
-12899.5304849505
-12899.4528167005
-12899.4726724666
-12899.4877378768
-12899.5170790791
-12899.4982659047
-12899.5070083634
-12899.5207741403
-12899.528196647
-12899.4918751396
-12899.4961727941
-12899.5103550483
-12899.5153333886
-12899.4676072784
-12899.4867189147
-12899.5239260496
-12899.4374517685
-12899.5075603347
-12899.4831177468
-12899.4946079374
-12899.4907524232
-12899.5204637926
-12899.4681966952
-12899.485613663
-12899.5014567859
-12899.4887814779
-12899.4829198327
-12899.4612328374
-12899.4841606402
-12899.5156340251
-12899.4866509554
-12899.519774
-12899.4880996718
-12899.496193664
-12899.504139563
-12899.4772295493
-12899.4963560835
-12899.4948338195
-12899.4892892933
-12899.4927311941
-12899.4913836267
-12899.4852857232
-12899.499728316
-12899.5219440349
-12899.5022480476
-12899.501154178
-12899.4949185425
-12899.5001502929
-12899.5081004301
-12899.5267040212
-12899.5048835611
-12899.5146365271
-12899.4938161398
-12899.4982513855
-12899.494855788
-12899.483433353
-12899.5099547805
-12899.4833909183
-12899.5029472168
-12899.4892687535
-12899.5127859923
-12899.4794055028
-12899.4916760347
-12899.5122888902
-12899.4800801683
-12899.5244946326
-12899.506493309
-12899.5094718382
-12899.4748866623
-12899.5126908103
-12899.5187734977
-12899.4456981197
-12899.5264145003
-12899.4830222876
-12899.4835847019
-12899.44766653
-12899.5027724553
-12899.4399666058
-12899.4856192557
-12899.4723551588
-12899.4643800744
-12899.4998383567
-12899.5090126038
-12899.5216958449
-12899.500557908
-12899.4629212096
-12899.5146742402
-12899.4959966958
-12899.4830384102
-12899.4999127897
-12899.469175765
-12899.4611026248
-12899.4815760111
-12899.4707384366
-12899.5145034965
-12899.4562570628
-12899.4925572509
-12899.4635872559
-12899.5298696707
-12899.4756286999
-12899.4854337967
-12899.472527773
-12899.4716397203
-12899.4829443896
-12899.5035526925
-12899.4671441056
-12899.487520301
-12899.4875079551
-12899.5004454312
-12899.5171277277
-12899.4840291806
-12899.4899123331
-12899.5102600043
-12899.4994274896
-12899.4933446479
-12899.4889186519
-12899.4752186022
-12899.5023715494
-12899.4593351569
-12899.4781780158
-12899.4994168867
-12899.5157156487
-12899.4904470988
-12899.4507011259
-12899.4937886437
-12899.4922372389
-12899.5125873456
-12899.4701758049
-12899.5063897358
-12899.4574559761
-12899.5431508735
-12899.500418425
-12899.4745113357
-12899.5292265275
-12899.4836238359
-12899.4700753886
-12899.4902044121
-12899.48809882
-12899.4945965262
-12899.4987503095
-12899.4717566998
-12899.4874851837
-12899.4537403596
-12899.4531323104
-12899.4995377042
-12899.5087014425
-12899.5122520888
-12899.4807510193
-12899.5041757906
-12899.4387241494
-12899.4678355808
-12899.4930012584
-12899.4855813093
-12899.4461237588
-12899.4849998776
-12899.4762278619
-12899.518455644
-12899.5054565281
-12899.4890851669
-12899.4493101683
-12899.4869732719
-12899.4772321536
-12899.4713151731
-12899.4940518941
-12899.4705633901
-12899.512968331
-12899.477573354
-12899.4542049694
-12899.463248195
-12899.51914658
-12899.5191904323
-12899.4687728036
-12899.5031009546
-12899.4897335542
-12899.5073633185
-12899.5127484793
-12899.4596531072
-12899.4754789477
-12899.5259781445
-12899.5272866913
-12899.4949488077
-12899.4910614091
-12899.51589713
-12899.5154990905
-12899.5074964605
-12899.4857087684
-12899.4769975541
-12899.5018891702
-12899.4897244226
-12899.4829229588
-12899.4927671921
-12899.4840410633
-12899.4846384646
-12899.5171952146
-12899.5311159654
-12899.4721119509
-12899.4792632889
-12899.5117127046
-12899.4752661302
-12899.493270612
-12899.5325369178
-12899.4751806057
-12899.4658964108
-12899.5072853188
-12899.4950628168
-12899.476337184
-12899.4792732331
-12899.4879984019
-12899.4683965226
-12899.5178477191
-12899.5013305549
-12899.4964824536
-12899.4571650757
-12899.4828209789
-12899.5353490027
-12899.4710407218
-12899.5116213211
-12899.4897177928
-12899.4832953645
-12899.5047969828
-12899.4678035483
-12899.4713271682
-12899.5164408221
-12899.5111382305
-12899.4639676586
-12899.4885695909
-12899.486346778
-12899.5151214531
-12899.5214273033
-12899.5148140601
-12899.4720068186
-12899.5107840081
-12899.509742313
-12899.48914594
-12899.5176696383
-12899.506142848
-12899.5081226991
-12899.5021904166
-12899.4918460039
-12899.5058130941
-12899.5187126303
-12899.4819306061
-12899.4989857955
-12899.4904519832
-12899.5200389617
-12899.5084527385
-12899.5147099764
-12899.4838674145
-12899.4911938207
-12899.5366439275
-12899.4734167876
-12899.5183459165
-12899.4412447352
-12899.5054298615
-12899.4944094654
-12899.4941082291
-12899.5059391115
-12899.5178115479
-12899.4847232047
-12899.4921515318
-12899.4962054404
-12899.4891310036
-12899.4977716315
-12899.521729755
-12899.5069102414
-12899.5277958404
-12899.5165578733
-12899.495820877
-12899.4885812858
-12899.4980105783
-12899.5030606603
-12899.4893516781
-12899.4928110883
-12899.4977638158
-12899.5280991859
-12899.5129589032
-12899.4721216815
-12899.4855356278
-12899.5026244652
-12899.4837072524
-12899.4871423269
-12899.4926649203
-12899.4928339498
-12899.5310412045
-12899.5038525052
-12899.5209391001
-12899.4730008451
-12899.5078579742
-12899.4574963519
-12899.4831245447
-12899.4911893312
-12899.4680621953
-12899.5107866156
-12899.4779095316
-12899.5110536743
-12899.5033294552
-12899.4805057545
-12899.5067689849
-12899.4807455324
-12899.5227948874
-12899.4943893853
-12899.5195976187
-12899.5027636255
-12899.5187706172
-12899.495459266
-12899.5258831182
-12899.4873040075
-12899.4941862981
-12899.5137345976
-12899.4686326955
-12899.4808067852
-12899.490940355
-12899.4863897003
-12899.4963668041
-12899.4920767304
-12899.4756187304
-12899.5072886494
-12899.5139663788
-12899.5108297965
-12899.4487163698
-12899.5049265235
-12899.5158252392
-12899.4840440268
-12899.5036821466
-12899.4798137031
-12899.5164805019
-12899.5029723442
-12899.4973914733
-12899.4790326942
-12899.4845950595
-12899.4824017008
-12899.512608048
-12899.4942072395
-12899.4759081973
-12899.5140363672
-12899.5035286182
-12899.5056955972
-12899.4891784971
-12899.4831272132
-12899.4922335842
-12899.4710730283
-12899.4987879991
-12899.4773909644
-12899.4850614971
-12899.5167059453
-12899.4940749364
-12899.4783996366
-12899.4950079955
-12899.5218265015
-12899.5197940207
-12899.4959392548
-12899.5267926377
-12899.503384906
-12899.4900697134
-12899.5080881372
-12899.4760459532
-12899.4838933881
-12899.5118403392
-12899.4819908765
-12899.5110788609
-12899.502267623
-12899.5263539466
-12899.4825224544
-12899.4719937632
-12899.519256364
-12899.4906457904
-12899.514906983
-12899.4930433452
-12899.5151706596
-12899.4944421746
-12899.5170048852
-12899.5217823158
-12899.5000163097
-12899.4919065579
-12899.5327534067
-12899.4860986573
-12899.5196662102
-12899.500288723
-12899.4751293677
-12899.4700233185
-12899.4783845595
-12899.4876570151
-12899.4763983408
-12899.4838189881
-12899.5176576201
-12899.5195686922
-12899.5114340735
-12899.4941509027
-12899.4708886095
-12899.4933605883
-12899.4754046451
-12899.489639354
-12899.4963207803
-12899.482523127
-12899.4904276802
-12899.5010334058
-12899.531065404
-12899.5138198958
-12899.4839091486
-12899.5028263318
-12899.4960050871
-12899.469718826
-12899.5312393453
-12899.4719402125
-12899.5033053879
-12899.4968943673
-12899.5253804078
-12899.517829194
-12899.4804837938
-12899.5150989231
-12899.4793723291
-12899.4910581188
-12899.4824256233
-12899.4858487239
-12899.4893880718
-12899.5189047661
-12899.4859386318
-12899.4769981609
-12899.5135210418
-12899.4887359667
-12899.5223468242
-12899.5167316103
-12899.5107597091
-12899.5074201624
-12899.507432155
-12899.4959291955
-12899.4883685804
-12899.4924982511
-12899.506541263
-12899.4889590157
-12899.4840666696
-12899.4917084639
-12899.5104844735
-12899.5061245471
-12899.4672624337
-12899.4639030025
-12899.5077971595
-12899.5336474118
-12899.5339753671
-12899.4970807553
-12899.5057642774
-12899.5031470566
-12899.517703394
-12899.5232467308
-12899.5034405342
-12899.4644188461
-12899.4734996292
-12899.4856218052
-12899.5153775905
-12899.4950919002
-12899.4940796112
-12899.4993710996
-12899.5177765299
-12899.4628771653
-12899.4859220016
-12899.4793079569
-12899.4851088549
-12899.5042001962
-12899.4944626647
-12899.5249828097
-12899.5066219066
-12899.4962450484
-12899.5063788074
-12899.4729011645
-12899.5381431626
-12899.5128280919
-12899.4800844026
-12899.5129274476
-12899.5111875321
-12899.5022760448
-12899.479763614
-12899.5391759183
-12899.4622071469
-12899.4905215605
-12899.4798019362
-12899.4763341571
-12899.4989805967
-12899.4996465394
-12899.5138708953
-12899.4711261213
-12899.4967193219
-12899.455004632
-12899.4975647986
-12899.5189493308
-12899.5370687518
-12899.4867498624
-12899.4847068143
-12899.4946837119
-12899.5024515708
-12899.4780374887
-12899.4947052118
-12899.5144231126
-12899.4711547508
-12899.479189317
-12899.4863644055
-12899.4659764406
-12899.5208643382
-12899.5216137719
-12899.4887426468
-12899.4903797948
-12899.5062266126
-12899.5048903367
-12899.5100638644
-12899.4653315019
-12899.5008178616
-12899.4987929492
-12899.4940452249
-12899.4856812074
-12899.518949877
-12899.5121601386
-12899.4798992611
-12899.4964107755
-12899.4937868851
-12899.4715540708
-12899.5203821138
-12899.5174583651
-12899.482872722
-12899.5077016632
-12899.5161730578
-12899.4757711171
-12899.5235935163
-12899.5136373349
-12899.5234391372
-12899.4717734289
-12899.4929545662
-12899.4667030861
-12899.4925797772
-12899.4871095066
-12899.496563862
-12899.5066929705
-12899.4759592197
-12899.4742001735
-12899.4983779832
-12899.4803311168
-12899.4583736557
-12899.4949855363
-12899.4592589941
-12899.4626769345
-12899.5076874438
-12899.4967573047
-12899.5135988865
-12899.4876254639
-12899.4955676711
-12899.5128099139
-12899.4701927428
-12899.4844449371
-12899.5203948328
-12899.5284237089
-12899.4889432124
-12899.509976496
-12899.52528718
-12899.516853499
-12899.4325842552
-12899.5197813545
-12899.4980159388
-12899.5089011607
-12899.4863039478
-12899.5144995123
-12899.4867381924
-12899.4982270584
-12899.4993113322
-12899.4821878328
-12899.4850953081
-12899.4940225266
-12899.4600841607
-12899.4867721265
-12899.4725292291
-12899.4967304758
-12899.5157118741
-12899.5265216267
-12899.5001887391
-12899.4944558179
-12899.5061846374
-12899.4894790147
-12899.5004824677
-12899.4793208354
-12899.4997778485
-12899.4740670422
-12899.5052026284
-12899.421349397
-12899.466829979
-12899.5145713609
-12899.5071573562
-12899.4893072436
-12899.4914193725
-12899.4913308258
-12899.5176676599
-12899.4862741343
-12899.505422309
-12899.4912384634
-12899.4919985237
-12899.5385803577
-12899.4985379143
-12899.5180915323
-12899.47876598
-12899.4836627323
-12899.5042012978
-12899.5102503398
-12899.4882714282
-12899.5024760805
-12899.5034082517
-12899.5082161666
-12899.5022604119
-12899.4979038128
-12899.4994984299
-12899.4345181044
-12899.5101911861
-12899.4994142599
-12899.5144832047
-12899.4648671421
-12899.4929569404
-12899.5173823379
-12899.4915427753
-12899.4755530891
-12899.5097659763
-12899.5094994471
-12899.4712939212
-12899.4935666035
-12899.5059199735
-12899.5240493278
-12899.4899003571
-12899.5034337781
-12899.4796614585
-12899.4990910999
-12899.4683879136
-12899.498883414
-12899.4862621564
-12899.4697661037
-12899.4948750264
-12899.4569448262
-12899.4840763149
-12899.4990647544
-12899.5075193596
-12899.4854522041
-12899.4953648238
-12899.4674088246
-12899.4982171006
-12899.5012807077
-12899.4640368204
-12899.4687533198
-12899.4559341359
-12899.4791803609
-12899.4827056328
-12899.505989188
-12899.5028824039
-12899.4926418888
-12899.481511188
-12899.4869234383
-12899.5251831245
-12899.5202008259
-12899.5093248088
-12899.4860896063
-12899.5002470702
-12899.4770338721
-12899.4951829406
-12899.4831963028
-12899.4950941762
-12899.5095543053
-12899.5023609565
-12899.468470493
-12899.522299913
-12899.4993682462
-12899.5091786754
-12899.4678086235
-12899.5078530743
-12899.5068048706
-12899.5062196485
-12899.5083502776
-12899.4835395675
-12899.5143591325
-12899.5168099764
-12899.5311906979
-12899.5123220861
-12899.5011359812
-12899.4990548914
-12899.4777377104
-12899.4970765879
-12899.4451020173
-12899.4870770412
-12899.4830478387
-12899.4704781119
-12899.4925817059
-12899.4799298957
-12899.4872361195
-12899.4674170634
-12899.4996808971
-12899.5228307014
-12899.4781572997
-12899.5031444277
-12899.5170972148
-12899.5200221285
-12899.4847629826
-12899.4584964343
-12899.486615546
-12899.5175524634
-12899.4979073187
-12899.4855898941
-12899.5011997546
-12899.5248287115
-12899.5340386853
-12899.5047089667
-12899.4976763558
-12899.5050460086
-12899.4729447629
-12899.4917341808
-12899.519494363
-12899.4782699446
-12899.4679835886
-12899.5119339281
-12899.503111795
-12899.4893386122
-12899.5038505586
-12899.5264384814
-12899.439500725
-12899.5033896257
-12899.5027558874
-12899.4802105226
-12899.4805428768
-12899.5136375556
-12899.4942671952
-12899.4951777572
-12899.4979381612
-12899.5181791346
-12899.5001128509
-12899.4527034608
-12899.5246776564
-12899.5140412365
-12899.4940049176
-12899.5057185928
-12899.5002526663
-12899.472630084
-12899.5143656507
-12899.515091457
-12899.4781263714
-12899.4882321911
-12899.4599011144
-12899.5059600827
-12899.4909682421
-12899.4620798745
-12899.4592110549
-12899.4989526856
-12899.4811941264
-12899.4795206607
-12899.5103433519
-12899.5295637944
-12899.483660668
-12899.4982097494
-12899.4783111
-12899.5128602521
-12899.5177517231
-12899.5177323823
-12899.4876039624
-12899.5003449667
-12899.4875437818
-12899.495438135
-12899.5247732122
-12899.4609198151
-12899.4700119552
-12899.4927189065
-12899.5086248453
-12899.47053416
-12899.4879765631
-12899.4705177804
-12899.4947457702
-12899.480926654
-12899.5186234832
-12899.4882262831
-12899.4781864453
-12899.4997654789
-12899.5165794493
-12899.4752252241
-12899.5026903578
-12899.4801728177
-12899.4966073488
-12899.477404329
-12899.4970915208
-12899.5134963528
-12899.4957254369
-12899.5225481867
-12899.4836282622
-12899.4921639956
-12899.5112337106
-12899.5106509675
-12899.4894102328
-12899.5185839831
-12899.4901200411
-12899.4648901612
-12899.4961000282
-12899.4997464646
-12899.5107367164
-12899.5063050203
-12899.5150889152
-12899.4757930114
-12899.4692165704
-12899.4782203272
-12899.4898593692
-12899.48309997
-12899.553722404
-12899.4898107596
-12899.5172601947
-12899.5113053362
-12899.4966361606
-12899.4963311616
-12899.482773748
-12899.4870651594
-12899.4745721334
-12899.4958613608
-12899.492624132
-12899.4839782347
-12899.5160794104
-12899.5169188209
-12899.5045463719
-12899.4838949426
-12899.4838283519
-12899.4878075035
-12899.5036220744
-12899.4887309599
-12899.4998904327
-12899.4795276141
-12899.5486289703
-12899.4761284345
-12899.5049295323
-12899.5045575513
-12899.4707960976
-12899.4980208317
-12899.4718713484
-12899.4871951191
-12899.4686310208
-12899.5255270709
-12899.5077148738
-12899.5046871916
-12899.4724927548
-12899.5107503884
-12899.4983758244
-12899.4919174043
-12899.474723192
-12899.4990987509
-12899.4713410533
-12899.5019713411
-12899.5089047974
-12899.522630176
-12899.4845609096
-12899.4957562106
-12899.504439911
-12899.4957810095
-12899.4807831841
-12899.4836673454
-12899.4720394981
-12899.4933236859
-12899.487080301
-12899.4892344819
-12899.490578834
-12899.4846683165
-12899.5076653368
-12899.4967404384
-12899.46901144
-12899.4783371826
-12899.4952125895
-12899.5078677903
-12899.5005778721
-12899.5048212499
-12899.5023646605
-12899.4890856377
-12899.5041859883
-12899.4891867383
-12899.4907173772
-12899.5142436064
-12899.4611451591
-12899.4693016234
-12899.4618388451
-12899.494625188
-12899.4414207586
-12899.5023557348
-12899.5269976422
-12899.4875068748
-12899.4868350142
-12899.5142163396
-12899.4951278474
-12899.496416728
-12899.5063843442
-12899.4943986888
-12899.5193656315
-12899.5192908811
-12899.4946951437
-12899.4912142761
-12899.4534460922
-12899.4823437837
-12899.4953472578
-12899.479435611
-12899.4523225493
-12899.4524743163
-12899.474766561
-12899.4818067181
-12899.5026871948
-12899.4864577852
-12899.4949101869
-12899.5295302996
-12899.4710153405
-12899.4878998266
-12899.5322570421
-12899.4955867449
-12899.4761701732
-12899.4899204316
-12899.4924718998
-12899.501825344
-12899.4896297328
-12899.5158493229
-12899.5024593831
-12899.4908161756
-12899.5051749166
-12899.4861720223
-12899.4610065456
-12899.5236313915
-12899.508028728
-12899.4767020638
-12899.4816368373
-12899.4973619234
-12899.4889380845
-12899.513569245
-12899.4775620965
-12899.5026278577
-12899.4693673781
-12899.4832538017
-12899.5131901449
-12899.4674759628
-12899.5011496273
-12899.4935491121
-12899.4935365642
-12899.5229436418
-12899.5116646813
-12899.493166926
-12899.4723563085
-12899.5134501169
-12899.519331374
-12899.4820210269
-12899.49782156
-12899.4760188443
-12899.4860683001
-12899.4897264673
-12899.4878060777
-12899.5070280631
-12899.5047448376
-12899.4912899145
-12899.5127382664
-12899.4967641087
-12899.4913369344
-12899.4821452588
-12899.4625748475
-12899.4916662182
-12899.4592105581
-12899.4536008481
-12899.5256953176
-12899.4699602858
-12899.4696525662
-12899.4907672089
-12899.4925593623
-12899.4968257342
-12899.5133336511
-12899.480755257
-12899.510128934
-12899.4924776313
-12899.4852600275
-12899.5141697559
-12899.4649154326
-12899.516434247
-12899.522593616
-12899.5262070156
-12899.4852990041
-12899.4882446247
-12899.4841007787
-12899.4632286231
-12899.4627985639
-12899.4846497753
-12899.4864920353
-12899.4857487354
-12899.5019775275
-12899.480436944
-12899.5104538288
-12899.5377533001
-12899.4795952644
-12899.4872717335
-12899.4705185387
-12899.4890182687
-12899.5151572988
-12899.5232363262
-12899.5070807557
-12899.4968823053
-12899.4923310709
-12899.4995664584
-12899.5227753433
-12899.4884946273
-12899.4938372086
-12899.4724980077
-12899.4538261035
-12899.4561600063
-12899.4737973983
-12899.4908321224
-12899.5234268171
-12899.5037814192
-12899.4787077186
-12899.4815976935
-12899.4877465228
-12899.4729566002
-12899.501849098
-12899.474415503
-12899.4579489111
-12899.5070052726
-12899.4993880637
-12899.4538262655
-12899.508316042
-12899.4662015569
-12899.5034990987
-12899.5147350113
-12899.4885772472
-12899.4818161332
-12899.465677367
-12899.5125346414
-12899.4764464764
-12899.4960502707
-12899.5101591713
-12899.4616258519
-12899.5267786747
-12899.4716684147
-12899.5037720994
-12899.4740055613
-12899.470394588
-12899.4668785192
-12899.4909062989
-12899.4870505281
-12899.5225590506
-12899.5020393038
-12899.4866283244
-12899.5140800284
-12899.4690561404
-12899.4693452178
-12899.4890823254
-12899.4952899803
-12899.4906354719
-12899.4694992915
-12899.4805222131
-12899.4901548329
-12899.4836555241
-12899.5093352688
-12899.5112402664
-12899.4896954102
-12899.4869693656
-12899.5075532725
-12899.4975349656
-12899.4598479561
-12899.4802572332
-12899.4893651054
-12899.4996977413
-12899.4847659346
-12899.4823971239
-12899.4921435689
-12899.5204697149
-12899.5209535153
-12899.4964059161
-12899.5013918034
-12899.4935947786
-12899.5123713604
-12899.491263289
-12899.5135236258
-12899.475362705
-12899.5085269621
-12899.4727060948
-12899.5109696418
-12899.5076917835
-12899.51987115
-12899.5287362888
-12899.4864779857
-12899.5048823341
-12899.5416855486
-12899.4711363625
-12899.4821575437
-12899.4988854855
-12899.4893327053
-12899.4912641729
-12899.5008474199
-12899.490084646
-12899.494800743
-12899.4830342288
-12899.4817921981
-12899.4756891966
-12899.4773591606
-12899.5143209599
-12899.5155161926
-12899.4706796933
-12899.4435072411
-12899.4855082781
-12899.4598830833
-12899.4848871079
-12899.4487197112
-12899.4961749505
-12899.4618373521
-12899.4982204481
-12899.4841267513
-12899.5002484286
-12899.494048636
-12899.5013718312
-12899.4881971256
-12899.4917659232
-12899.4858617651
-12899.4665952834
-12899.4859296647
-12899.4902827563
-12899.4650300658
-12899.5048170462
-12899.5106030712
-12899.5072382962
-12899.5163622658
-12899.4718033375
-12899.5268844326
-12899.4881642901
-12899.4963290683
-12899.4913582581
-12899.4530076395
-12899.514772708
-12899.4833216397
-12899.518351702
-12899.4761984964
-12899.4969026787
-12899.4826283548
-12899.4916420158
-12899.5165011856
-12899.4776268978
-12899.5078054636
-12899.4776290504
-12899.4807809758
-12899.5090629964
-12899.4748258374
-12899.4963037698
-12899.4744082428
-12899.4751185155
-12899.5333154012
-12899.5022599422
-12899.513235221
-12899.4713351575
-12899.4974921307
-12899.5104489395
-12899.4881876215
-12899.4740666421
-12899.504692528
-12899.525775054
-12899.4934659248
-12899.4849560511
-12899.4808629717
-12899.4787647971
-12899.5204874601
-12899.4479117117
-12899.5171964877
-12899.4877551083
-12899.524825257
-12899.5054468312
-12899.4796385362
-12899.4948625964
-12899.4741236179
-12899.5138338082
-12899.4830800761
-12899.5149393826
-12899.4791832041
-12899.5101293384
-12899.4638480913
-12899.5169915352
-12899.4944978482
-12899.5103867385
-12899.4283476533
-12899.5048490386
-12899.5101231441
-12899.4738478958
-12899.4806856467
-12899.5110124755
-12899.5091695239
-12899.4907000621
-12899.4998115459
-12899.5033537518
-12899.4893942487
-12899.470379028
-12899.4849769161
-12899.5096173986
-12899.5092176432
-12899.4654010385
-12899.4548992951
-12899.4923669865
-12899.5064724521
-12899.5075872098
-12899.467072459
-12899.5195823081
-12899.4810246819
-12899.5186099718
-12899.493619954
-12899.5036521947
-12899.487481718
-12899.4889178202
-12899.4876746123
-12899.4957673839
-12899.4765400257
-12899.4776562169
-12899.494597831
-12899.4606738161
-12899.4831727072
-12899.4730565418
-12899.4834192745
-12899.5091528928
-12899.4989565424
-12899.5007399188
-12899.5014751808
-12899.481463797
-12899.4964638371
-12899.5295747066
-12899.493290964
-12899.4911563596
-12899.4936635626
-12899.4972283336
-12899.4999868014
-12899.478730859
-12899.4920128962
-12899.4690886445
-12899.4671536707
-12899.4767205431
-12899.5000925371
-12899.5467671601
-12899.5132351348
-12899.5185208337
-12899.5157969269
-12899.4752662139
-12899.475469638
-12899.5088823271
-12899.5052906753
-12899.4979630755
-12899.4773309983
-12899.4476753702
-12899.5051781587
-12899.4997475746
-12899.5319958374
-12899.4878126635
-12899.4730103988
-12899.4547082849
-12899.4571318411
-12899.5081050464
-12899.5135958214
-12899.4901594261
-12899.4932253164
-12899.5201777934
-12899.4847324544
-12899.5204622745
-12899.4896717259
-12899.4845161291
-12899.5115564862
-12899.5300621387
-12899.4875554619
-12899.5058283752
-12899.5095243408
-12899.5099058228
-12899.4676663034
-12899.4838877937
-12899.5034113204
-12899.4985155151
-12899.4836813683
-12899.4669435179
-12899.4991712309
-12899.4739535118
-12899.4835610006
-12899.4835351657
-12899.4997454805
-12899.4760076483
-12899.4948255154
-12899.5141578611
-12899.4977398658
-12899.4748396769
-12899.5026835608
-12899.472086482
-12899.4515828184
-12899.4730058028
-12899.4762991943
-12899.4431048635
-12899.4756443048
-12899.4707440626
-12899.4669462649
-12899.50593333
-12899.4941157778
-12899.5032940539
-12899.5181029982
-12899.5037619089
-12899.4810809125
-12899.4962695356
-12899.5042756545
-12899.5199748346
-12899.4962433193
-12899.4706129292
-12899.4840087638
-12899.4961834611
-12899.4886431685
-12899.4768892224
-12899.4703102512
-12899.4728502992
-12899.4909009865
-12899.4697658342
-12899.4364717475
-12899.4705904503
-12899.463157114
-12899.4481443122
-12899.4585396544
-12899.4501695003
-12899.4845096816
-12899.4759606284
-12899.4937433528
-12899.5136394986
-12899.4802558016
-12899.4856343618
-12899.5117078675
-12899.4995798836
-12899.4713733927
-12899.4949525719
-12899.5075064284
-12899.4733240054
-12899.4487813067
-12899.4911524709
-12899.5031343474
-12899.4757559969
-12899.4731676132
-12899.4891885136
-12899.4944810992
-12899.476448001
-12899.4900663266
-12899.491851157
-12899.4611328606
-12899.4987435294
-12899.4464195942
-12899.5076113258
-12899.4928184775
-12899.4750343851
-12899.4745350037
-12899.4857002335
-12899.4805400358
-12899.4711379346
-12899.4869514544
-12899.4640438043
-12899.4821499972
-12899.4838790693
-12899.4870308034
-12899.4889879855
-12899.4673484327
-12899.4987818169
-12899.5094025962
-12899.4587107773
-12899.4982607157
-12899.4335487435
-12899.471479898
-12899.5105874315
-12899.4779837288
-12899.4816856895
-12899.4539227811
-12899.457646428
-12899.4561556392
-12899.497210285
-12899.4601656147
-12899.4678145837
-12899.4559239583
-12899.4966821293
-12899.4866184115
-12899.470713645
-12899.494963776
-12899.4542152187
-12899.4829321459
-12899.4821344943
-12899.4949118519
-12899.4804582792
-12899.470535823
-12899.4657020915
-12899.4882902669
-12899.4701459877
-12899.4826162241
-12899.4894973482
-12899.4898336268
-12899.4764169364
-12899.4778171826
-12899.4683188538
-12899.478786737
-12899.4724650099
-12899.4659760319
-12899.4598492952
-12899.5063192018
-12899.4590437373
-12899.4449075153
-12899.4802940622
-12899.4696327302
-12899.5090769543
-12899.4546065569
-12899.4398723135
-12899.5025320568
-12899.476318276
-12899.4961278638
-12899.4832694026
-12899.4931842539
-12899.4692776616
-12899.489221301
-12899.5026226213
-12899.4961568227
-12899.4855668781
-12899.4747240753
-12899.4968020307
-12899.4664492518
-12899.5224798027
-12899.4931259263
-12899.510931808
-12899.5052504941
-12899.5067815302
-12899.5010965741
-12899.4579707042
-12899.4856039946
-12899.4600172886
-12899.4584604491
-12899.4659846371
-12899.4786397904
-12899.5108581179
-12899.4946699526
-12899.4968203927
-12899.4908290271
-12899.5103364998
-12899.4818956983
-12899.5021552068
-12899.4526041603
-12899.4641381495
-12899.497028441
-12899.4793931834
-12899.4694452237
-12899.4559874351
-12899.4755689223
-12899.4950177671
-12899.4747243845
-12899.5184900788
-12899.4879348775
-12899.4866661722
-12899.4978974333
-12899.5070797577
-12899.4903511031
-12899.4939899807
-12899.4965924413
-12899.4623518286
-12899.4902432404
-12899.4957422029
-12899.5040302121
-12899.4725601028
-12899.4995115022
-12899.4779658516
-12899.4825522517
-12899.5051439766
-12899.4841237316
-12899.4931372088
-12899.4880251695
-12899.4928480078
-12899.4607046034
-12899.4703402506
-12899.448912297
-12899.4687141282
-12899.4827148236
-12899.4574046736
-12899.504283511
-12899.5016653847
-12899.4806138454
-12899.515766913
-12899.4877635487
-12899.4783280323
-12899.4900160738
-12899.5085747174
-12899.4714028905
-12899.4971244609
-12899.5034755098
-12899.509493263
-12899.5103385113
-12899.5192699988
-12899.4727635297
-12899.4817925895
-12899.491778634
-12899.4987595947
-12899.4703236298
-12899.4997170381
-12899.4830381747
-12899.4630573264
-12899.495544776
-12899.4887584474
-12899.4735439023
-12899.4536879757
-12899.4612170804
-12899.501918249
-12899.4744605458
-12899.473626799
-12899.5039638165
-12899.5027406132
-12899.4682904376
-12899.509623655
-12899.4909446995
-12899.4980820682
-12899.4878791905
-12899.5218780415
-12899.5228678205
-12899.5016956093
-12899.4667821067
-12899.4694971567
-12899.4841192424
-12899.4923119791
-12899.50501809
-12899.4916306063
-12899.497017589
-12899.5055754366
-12899.4962076393
-12899.4818978657
-12899.5202099282
-12899.4947661952
-12899.4857034498
-12899.4540001786
-12899.4930860125
-12899.4906563761
-12899.4905641863
-12899.5048858884
-12899.4802636954
-12899.4823270817
-12899.4964731291
-12899.4803005616
-12899.4974941382
-12899.4689966992
-12899.4882624263
-12899.4804928513
-12899.4590005219
-12899.4953311813
-12899.4698189237
-12899.5011698752
-12899.4937789266
-12899.4829911236
-12899.5131700529
-12899.4995571444
-12899.4868769154
-12899.5129749832
-12899.4749419524
-12899.4752226686
-12899.4794315112
-12899.4351072793
-12899.4804570372
-12899.4972443966
-12899.4888476688
-12899.4377344776
-12899.4585797661
-12899.5074358317
-12899.5046827096
-12899.4677787955
-12899.4858579511
-12899.4534316767
-12899.4588904994
-12899.4835819375
-12899.4950847258
-12899.5131381488
-12899.4776592613
-12899.4950629076
-12899.4886797398
-12899.4831348514
-12899.5143394963
-12899.4814280734
-12899.4839291528
-12899.4638382368
-12899.476781384
-12899.4693362055
-12899.5201161186
-12899.4671399893
-12899.4672042127
-12899.491365902
-12899.4835142802
-12899.4947250284
-12899.5039620139
-12899.5106080756
-12899.4928631259
-12899.4988948457
-12899.4694060744
-12899.5007947908
-12899.4339264041
-12899.4859970573
-12899.48934584
-12899.4880725022
-12899.4878484439
-12899.5094955946
-12899.4820714692
-12899.5116745879
-12899.4698030954
-12899.4873620962
-12899.4722705246
-12899.483399598
-12899.499728491
-12899.4937384407
-12899.4921263621
-12899.4899455955
-12899.4916382398
-12899.4644187287
-12899.4657930518
-12899.4635384901
-12899.4529992001
-12899.4830115083
-12899.4697193915
-12899.4723564748
-12899.4699617981
-12899.5173875296
-12899.517941129
-12899.4659882044
-12899.4972505127
-12899.4724456199
-12899.4711372056
-12899.4510504455
-12899.4866783462
-12899.4625654009
-12899.4819975822
-12899.4809136616
-12899.4754152345
-12899.4885155322
-12899.4959340966
-12899.4671974702
-12899.4882322837
-12899.5183367094
-12899.5005144624
-12899.5027893671
-12899.4940512032
-12899.4891441257
-12899.4681854916
-12899.4543482253
-12899.4488701452
-12899.4684794865
-12899.4468964734
-12899.4996301431
-12899.5144629844
-12899.4484624447
-12899.4321680034
-12899.4795559696
-12899.4744228096
-12899.4863701379
-12899.4970260788
-12899.4715167298
-12899.4904306719
-12899.4776020082
-12899.4852948721
-12899.5067110208
-12899.4582192599
-12899.4561829988
-12899.4736274991
-12899.4836188425
-12899.5219574038
-12899.4538596528
-12899.4970620924
-12899.4733308185
-12899.4934032074
-12899.5248159867
-12899.4782373734
-12899.4675128053
-12899.4850173947
-12899.4580164266
-12899.4829953007
-12899.4747199856
-12899.5306743698
-12899.5254846219
-12899.4862501386
-12899.464533116
-12899.4812784778
-12899.4739581171
-12899.4819259907
-12899.4878500484
-12899.4971560305
-12899.4937142087
-12899.4682046399
-12899.4671589307
-12899.484764254
-12899.4624854137
-12899.4532561366
-12899.4848839512
-12899.4510513054
-12899.4714040901
-12899.4559780847
-12899.4926251994
-12899.4778776467
-12899.4860452555
-12899.4916238895
-12899.4980323827
-12899.510635183
-12899.513848688
-12899.4593266887
-12899.4670952515
-12899.5139302418
-12899.4578999154
-12899.4571854366
-12899.4791579608
-12899.4351545543
-12899.483757889
-12899.515340369
-12899.4730283011
-12899.4594272348
-12899.5087945597
-12899.4841975196
-12899.4885176498
-12899.4992219474
-12899.4610894199
-12899.4772359836
-12899.4550276545
-12899.4801918355
-12899.4684901281
-12899.5152929791
-12899.4595719298
-12899.466057486
-12899.4891830111
-12899.4803526388
-12899.4814444479
-12899.471144248
-12899.491328761
-12899.4899930478
-12899.5164003248
-12899.4543259205
-12899.4548885789
-12899.4627897395
-12899.4457000415
-12899.4574590859
-12899.4654663686
-12899.4716256013
-12899.4860264488
-12899.481139191
-12899.4517294297
-12899.4558583833
-12899.4816722065
-12899.4913575953
-12899.5049689697
-12899.448473536
-12899.437525872
-12899.4739960224
-12899.4726829969
-12899.4382086379
-12899.4801713603
-12899.5145190592
-12899.4688670994
-12899.4983535843
-12899.5039661265
-12899.4424200552
-12899.4932396135
-12899.4959286504
-12899.5051316134
-12899.4777581066
-12899.4961536017
-12899.4682090895
-12899.4932773339
-12899.46220851
-12899.4584776971
-12899.4858171103
-12899.4804835424
-12899.4664879036
-12899.4761224263
-12899.4662799101
-12899.4903365597
-12899.4885715093
-12899.4358326768
-12899.4818278021
-12899.480888682
-12899.4790996558
-12899.4883741774
-12899.490809588
-12899.5049967421
-12899.5040099145
-12899.4946361516
-12899.4883392367
-12899.4764853956
-12899.5022695584
-12899.4733283283
-12899.4997480015
-12899.4607602679
-12899.4592618155
-12899.4700060596
-12899.4881007308
-12899.4789494847
-12899.4974248593
-12899.463886089
-12899.4680545435
-12899.4727922658
-12899.4853827113
-12899.5146872994
-12899.4427237463
-12899.4209384894
-12899.4693924816
-12899.4542586005
-12899.4764111882
-12899.4766557231
-12899.4742595169
-12899.4906022904
-12899.4693333923
-12899.4851338809
-12899.4976341012
-12899.4455442007
-12899.4877874676
-12899.4625458031
-12899.5284008928
-12899.4758958688
-12899.4872544285
-12899.489674793
-12899.4591913318
-12899.4523199442
-12899.4466402117
-12899.4899305261
-12899.4825030778
-12899.4419262561
-12899.4754093694
-12899.4544747365
-12899.4712905798
-12899.4965859176
-12899.4902752676
-12899.4874308546
-12899.4629311397
-12899.4784386847
-12899.4575909859
-12899.4829905952
-12899.4915665769
-12899.4725372434
-12899.4696731063
-12899.4993375563
-12899.4840961399
-12899.4604050276
-12899.4794843621
-12899.476854397
-12899.4969396111
-12899.4972850971
-12899.4659741501
-12899.5016466369
-12899.4795863221
-12899.4896734286
-12899.4947225906
-12899.4935918279
-12899.483949035
-12899.4895729808
-12899.4691158508
-12899.4623318904
-12899.5077636697
-12899.4953506796
-12899.4964604594
-12899.4896318966
-12899.466127932
-12899.5065381502
-12899.4907833106
-12899.4770733353
-12899.490485273
-12899.4993630391
-12899.4946034595
-12899.4931105809
-12899.4907698174
-12899.4928651893
-12899.4616116068
-12899.4675539349
-12899.4721827023
-12899.4916629944
-12899.4975057202
-12899.4909370275
-12899.4679401269
-12899.4879206049
-12899.4798835104
-12899.4701151906
-12899.4854971013
-12899.4608973184
-12899.4796510949
-12899.5042448998
-12899.4814102982
-12899.4570492544
-12899.4928469258
-12899.447783149
-12899.4614034498
-12899.4818938485
-12899.4901825764
-12899.4400713044
-12899.4674533534
-12899.4960801286
-12899.4716485985
-12899.4595868677
-12899.5027816392
-12899.4768292272
-12899.4753031209
-12899.485516012
-12899.5064549948
-12899.518830147
-12899.4735980111
-12899.4913243914
-12899.4755572232
-12899.469922389
-12899.4707396105
-12899.5036303313
-12899.4974158621
-12899.4559346665
-12899.444953199
-12899.4714012478
-12899.4990725711
-12899.445154732
-12899.4898894548
-12899.4584404436
-12899.5230996693
-12899.4619356615
-12899.5070814118
-12899.450158125
-12899.5021501675
-12899.4787294687
-12899.4819726453
-12899.4339633108
-12899.4856422144
-12899.5058058079
-12899.5068015164
-12899.4443078363
-12899.4689431472
-12899.4984236336
-12899.4993488557
-12899.4844364014
-12899.4604325474
-12899.5069093932
-12899.5102164592
-12899.4664139812
-12899.4828265967
-12899.4579123213
-12899.4775585516
-12899.4749766691
-12899.4912236497
-12899.4808372243
-12899.4660113794
-12899.4983761676
-12899.4803309068
-12899.4962797581
-12899.454731118
-12899.4791404302
-12899.4964123674
-12899.4677106088
-12899.4958879127
-12899.4714519062
-12899.4902784506
-12899.4842738353
-12899.4736122796
-12899.4869539527
-12899.4603666287
-12899.4568748889
-12899.4510183698
-12899.4963244456
-12899.4640207028
-12899.5106773489
-12899.4912661414
-12899.4827408475
-12899.4719641648
-12899.4911744044
-12899.4522953816
-12899.4515584656
-12899.4602606983
-12899.4915106333
-12899.4590687264
-12899.4973644194
-12899.4625304943
-12899.4705137489
-12899.4756087768
-12899.4857123136
-12899.4628409944
-12899.4853534431
-12899.4831772955
-12899.4970646721
-12899.4905169869
-12899.4966699933
-12899.475955316
-12899.4827832038
-12899.4686162227
-12899.4522670836
-12899.5105853779
-12899.4836259789
-12899.5031372895
-12899.4928456623
-12899.4958324999
-12899.4660898527
-12899.5025837983
-12899.4727107168
-12899.5086587998
-12899.4529198717
-12899.4976868274
-12899.4977058174
-12899.4510888531
-12899.4766209925
-12899.5250990259
-12899.5004446354
-12899.4670895318
-12899.4928549321
-12899.4859079388
-12899.4920672985
-12899.4806948967
-12899.4904569437
-12899.4757729445
-12899.496069649
-12899.4977900344
-12899.5078112745
-12899.4394601766
-12899.4978208945
-12899.4820970915
-12899.4411883799
-12899.5013980711
-12899.4776155502
-12899.4844722479
-12899.4821670601
-12899.4890506496
-12899.5025427578
-12899.4698806587
-12899.483315334
-12899.4597934984
-12899.4885227067
-12899.4829538127
-12899.4944666238
-12899.502931856
-12899.4848609215
-12899.485277841
-12899.470152278
-12899.4439270955
-12899.4604626699
-12899.4855258035
-12899.4541418389
-12899.4455317772
-12899.4875028088
-12899.4860291975
-12899.4626991722
-12899.4586081803
-12899.4727734511
-12899.471022259
-12899.4919401046
-12899.4934901874
-12899.475349114
-12899.489233465
-12899.4720874182
-12899.4322977435
-12899.4471578833
-12899.442348607
-12899.4784489823
-12899.4751347162
-12899.4971141319
-12899.492961481
-12899.4745629656
-12899.4911769689
-12899.4922447601
-12899.4693730647
-12899.5001426837
-12899.48509055
-12899.4608714419
-12899.4666275229
-12899.4653177749
-12899.4707757531
-12899.5077717674
-12899.4651935447
-12899.4699450298
-12899.4470896231
-12899.5029797175
-12899.498316925
-12899.5060807752
-12899.4716323665
-12899.4943845605
-12899.4608531201
-12899.4455755515
-12899.4874877297
-12899.4663092541
-12899.4658781137
-12899.462809495
-12899.472807876
-12899.4854779219
-12899.4829290338
-12899.4804161785
-12899.480095677
-12899.4805970736
-12899.47645074
-12899.5130966866
-12899.474379694
-12899.5038732372
-12899.4777184259
-12899.4302511158
-12899.4697114578
-12899.4911951826
-12899.4687115586
-12899.5183424015
-12899.4655830895
-12899.4764793691
-12899.4862301272
-12899.4637587983
-12899.4706768292
-12899.508403978
-12899.4900682637
-12899.4491136396
-12899.4749402671
-12899.4801871469
-12899.4670149422
-12899.4849277761
-12899.4897515888
-12899.4784738751
-12899.473265375
-12899.4964645704
-12899.4647862002
-12899.4710652013
-12899.4551186586
-12899.4829115519
-12899.4778079904
-12899.47099366
-12899.4721611391
-12899.4668106132
-12899.4790766482
-12899.4751812253
-12899.4354377307
-12899.4794106375
-12899.4983001477
-12899.4744886433
-12899.4979539955
-12899.4907159258
-12899.4775592246
-12899.4889037877
-12899.4768187382
-12899.4445294867
-12899.4721795959
-12899.4733811767
-12899.4776094369
-12899.4676358408
-12899.4639998491
-12899.5074403348
-12899.4432085012
-12899.4617948453
-12899.480538624
-12899.4805660964
-12899.4821134472
-12899.4748317641
-12899.4505114242
-12899.473662388
-12899.4984572982
-12899.4924193591
-12899.4725255126
-12899.4671325929
-12899.4424294607
-12899.496556135
-12899.4862461416
-12899.4561414794
-12899.4914353995
-12899.4794453808
-12899.4373964485
-12899.4562285228
-12899.4409611997
-12899.4816867575
-12899.4928129313
-12899.5178073743
-12899.4536025972
-12899.4785944646
-12899.4607030377
-12899.4680426636
-12899.4656872681
-12899.4714790523
-12899.4610768681
-12899.4739318513
-12899.4888793309
-12899.4693195877
-12899.4667996489
-12899.4682614772
-12899.4567134111
-12899.4593579058
-12899.4834573563
-12899.4459503258
-12899.455802017
-12899.4636953426
-12899.4564519468
-12899.4465554906
-12899.5003714807
-12899.4511566325
-12899.4180761021
-12899.4600313455
-12899.4822146604
-12899.4962898584
-12899.4611940183
-12899.4858833194
-12899.4924965276
-12899.4696238754
-12899.4855824998
-12899.5106334876
-12899.4679314151
-12899.4666142939
-12899.4824947681
-12899.5024482044
-12899.4770698773
-12899.4726032864
-12899.481265129
-12899.4867221355
-12899.491573226
-12899.4838959651
-12899.4613245384
-12899.4773597562
-12899.4828749803
-12899.4518031983
-12899.4583006084
-12899.4869608804
-12899.4657347992
-12899.486436001
-12899.4593954984
-12899.4979758922
-12899.4724337539
-12899.492296192
-12899.4434390214
-12899.4873937889
-12899.5015663896
-12899.4670653403
-12899.4882254982
-12899.5086868661
-12899.4225278918
-12899.4899471105
-12899.4834702356
-12899.4859803822
-12899.4780171428
-12899.4610041725
-12899.4923939522
-12899.4337316279
-12899.4999005722
-12899.4679024998
-12899.4595655154
-12899.460977759
-12899.4873687125
-12899.4750687574
-12899.4548087329
-12899.4547300563
-12899.4631172445
-12899.4737023392
-12899.465491572
-12899.4571442448
-12899.4493615311
-12899.4775448277
-12899.4628167746
-12899.4871653122
-12899.4311077507
-12899.4422904449
-12899.4450045752
-12899.4658508872
-12899.4390632825
-12899.4333811608
-12899.4493302646
-12899.4484183295
-12899.4568394319
-12899.4519779658
-12899.4519918848
-12899.4247656677
-12899.462974402
-12899.481462
-12899.4225634578
-12899.4567487235
-12899.4518387881
-12899.4763658097
-12899.4713577373
-12899.4512274182
-12899.474969577
-12899.4835532837
-12899.4721284314
-12899.4275645937
-12899.485493991
-12899.4838082657
-12899.4947722967
-12899.4942151061
-12899.4844415682
-12899.4962532664
-12899.4937739689
-12899.4567306267
-12899.4658059825
-12899.4311911049
-12899.4317012794
-12899.4671375341
-12899.4841798753
-12899.4723090602
-12899.5021450626
-12899.4696088126
-12899.4881569569
-12899.4674527277
-12899.4630204871
-12899.45377446
-12899.4992422829
-12899.4372295271
-12899.5035938841
-12899.4657191855
-12899.471524902
-12899.4765774018
-12899.4755852733
-12899.4763323377
-12899.4748858431
-12899.4487405562
-12899.4650691676
-12899.4504749066
-12899.4377771503
-12899.43929392
-12899.471688884
-12899.4752503795
-12899.4613148505
-12899.4544811264
-12899.485082276
-12899.4397962784
-12899.4745364737
-12899.4850884401
-12899.4406550952
-12899.4762444564
-12899.4642629819
-12899.4729672783
-12899.4850254639
-12899.4925538749
-12899.484957257
-12899.4981635354
-12899.467433451
-12899.4945109494
-12899.4667104943
-12899.4872972786
-12899.4980513465
-12899.5081099427
-12899.4827555438
-12899.4956359692
-12899.4792798516
-12899.4425229236
-12899.4790914815
-12899.4687760482
-12899.466415026
-12899.4531843071
-12899.4649354779
-12899.4459261268
-12899.4803249066
-12899.4854080857
-12899.4500023777
-12899.4875905521
-12899.4829095023
-12899.4559586349
-12899.456392013
-12899.4638567292
-12899.4880555608
-12899.4796931015
-12899.5074610625
-12899.4744681464
-12899.4666525569
-12899.4787760976
-12899.4775824531
-12899.4647351602
-12899.5139789095
-12899.4602776735
-12899.4557476972
-12899.4443759037
-12899.4613730519
-12899.4893390262
-12899.5009869993
-12899.4683526444
-12899.4603486493
-12899.482215054
-12899.4570634188
-12899.4487249397
-12899.4820117345
-12899.4850198083
-12899.4687735503
-12899.4781989849
-12899.4743444196
-12899.4776578798
-12899.4871058159
-12899.4726387987
-12899.5067749187
-12899.4918917533
-12899.4890284347
-12899.4607859898
-12899.5132700645
-12899.4698435217
-12899.4526470769
-12899.4686832874
-12899.4682160137
-12899.4613272311
-12899.4990136549
-12899.4567297696
-12899.4806642524
-12899.5003840064
-12899.4362158599
-12899.482651411
-12899.4553707238
-12899.4542468471
-12899.4693696654
-12899.4784394651
-12899.4970320214
-12899.4410328381
-12899.4888458985
-12899.4756789114
-12899.4813452195
-12899.4835134127
-12899.490517759
-12899.4618763164
-12899.4847127467
-12899.4826911947
-12899.4824642543
-12899.4889357926
-12899.4616067141
-12899.4747535305
-12899.4587078166
-12899.4861147117
-12899.4796119255
-12899.4741443965
-12899.4605129692
-12899.460945138
-12899.4619552105
-12899.5004527845
-12899.4687005472
-12899.48029891
-12899.4883039639
-12899.4759267378
-12899.4420840331
-12899.4891950899
-12899.5065536325
-12899.4514813518
-12899.4792647859
-12899.4447240851
-12899.4934855904
-12899.4177671051
-12899.4892156078
-12899.4181063883
-12899.4378596981
-12899.4501813774
-12899.5032225253
-12899.4685122167
-12899.4834676508
-12899.4693697417
-12899.4669199838
-12899.5204692385
-12899.4694237792
-12899.472598635
-12899.4613174715
-12899.4804284833
-12899.4770463544
-12899.4439727269
-12899.471499947
-12899.450601076
-12899.4738870575
-12899.4948515634
-12899.4592664444
-12899.4863909416
-12899.4613005552
-12899.4834814627
-12899.4819351081
-12899.4820533209
-12899.4697113107
-12899.4741538147
-12899.481974392
-12899.441779499
-12899.4879003888
-12899.4598029707
-12899.504785268
-12899.485150751
-12899.4686237402
-12899.446659187
-12899.4751928077
-12899.4822489484
-12899.4695621227
-12899.4890669392
-12899.4690565572
-12899.4816571549
-12899.4569846814
-12899.4669656879
-12899.4912857757
-12899.4678649158
-12899.4406732647
-12899.4713656533
-12899.4650097847
-12899.492438533
-12899.4894476067
-12899.4748098893
-12899.4879664744
-12899.4725869202
-12899.4998425371
-12899.4809728606
-12899.4537049864
-12899.4634224838
-12899.4849398294
-12899.4850875179
-12899.4497078133
-12899.4588058305
-12899.4697750682
-12899.4662202358
-12899.4757699268
-12899.4595273863
-12899.4706148196
-12899.4825243056
-12899.459007911
-12899.4815464548
-12899.458465279
-12899.4865124115
-12899.4518020649
-12899.4197716637
-12899.4770702911
-12899.4649199425
-12899.4595593024
-12899.4918717522
-12899.5092167852
-12899.5061354867
-12899.4759935056
-12899.4863405096
-12899.4691275286
-12899.4928157415
-12899.458189242
-12899.4850142305
-12899.4951671914
-12899.4856775503
-12899.4960343045
-12899.4468021684
-12899.4725753533
-12899.4735131803
-12899.4725495759
-12899.4579276498
-12899.4757025948
-12899.4214013266
-12899.4538230018
-12899.435206936
-12899.4753150395
-12899.469294661
-12899.4762567779
-12899.4790168444
-12899.4745939371
-12899.479664135
-12899.4859481523
-12899.4399970033
-12899.4398314703
-12899.4776293352
-12899.4789318723
-12899.4813298651
-12899.4694025019
-12899.4388848109
-12899.4890273003
-12899.4696413683
-12899.481383688
-12899.4015961746
-12899.4319845151
-12899.4746503379
-12899.461221248
-12899.5052951938
-12899.4966937086
-12899.4694911947
-12899.4619006803
-12899.4647858978
-12899.4731964848
-12899.4695968324
-12899.49249444
-12899.4929682188
-12899.4644340195
-12899.4777154955
-12899.4659677494
-12899.4325236606
-12899.4896270289
-12899.4924428442
-12899.4632710932
-12899.4345299171
-12899.4528377415
-12899.4574551253
-12899.4549440573
-12899.4284628746
-12899.4786046413
-12899.4639093142
-12899.4432620474
-12899.4637996744
-12899.4837168769
-12899.4764232098
-12899.459840835
-12899.4687156726
-12899.4970812026
-12899.4943797492
-12899.4452629396
-12899.4946866391
-12899.4484862621
-12899.4775537452
-12899.4608240409
-12899.4503721351
-12899.4609601546
-12899.448005015
-12899.4517377473
-12899.4544324507
-12899.4565612044
-12899.4649433224
-12899.4733382773
-12899.440556137
-12899.4878114705
-12899.5105994984
-12899.4777280051
-12899.4879793822
-12899.4677791986
-12899.4917371719
-12899.4747552749
-12899.4924885429
-12899.4577429128
-12899.4699821403
-12899.4986529799
-12899.468238907
-12899.4675314285
-12899.4565409581
-12899.4436952223
-12899.4648430865
-12899.4829484004
-12899.4952478201
-12899.4501587516
-12899.4952276341
-12899.4610618978
-12899.4868048605
-12899.480289443
-12899.4478405474
-12899.4819509266
-12899.4942114217
-12899.4910729886
-12899.5038492452
-12899.4378240452
-12899.4682722113
-12899.4783532431
-12899.4991035729
-12899.4803926804
-12899.4898824927
-12899.4954746305
-12899.4761348946
-12899.4646367577
-12899.4810250428
-12899.4611135146
-12899.4555537146
-12899.4656986457
-12899.4443956652
-12899.4725613503
-12899.4769101711
-12899.4845672337
-12899.4980525484
-12899.4212914376
-12899.4784038772
-12899.4559311721
-12899.4692686099
-12899.4619737996
-12899.4545894372
-12899.4787821972
-12899.463169109
-12899.4698769725
-12899.4995118193
-12899.4906964539
-12899.4628566414
-12899.4804433438
-12899.4751319621
-12899.4427956102
-12899.4704992455
-12899.4635402972
-12899.4700679462
-12899.4672478812
-12899.4896529717
-12899.474137784
-12899.4990135554
-12899.4642167984
-12899.4651021713
-12899.4582489962
-12899.4625280665
-12899.4953620181
-12899.4892729721
-12899.4857832364
-12899.485868607
-12899.4916104389
-12899.514648302
-12899.5081954155
-12899.4853904984
-12899.4476970507
-12899.4478259957
-12899.4389629053
-12899.455983426
-12899.4609002286
-12899.4250268863
-12899.4664071727
-12899.4727129884
-12899.4719945225
-12899.4678045637
-12899.4714440144
-12899.4598587482
-12899.486335421
-12899.4736376435
-12899.4744016966
-12899.4907797984
-12899.4449551965
-12899.4576727313
-12899.4537275233
-12899.4761338552
-12899.451550339
-12899.48422269
-12899.4766208066
-12899.4909253851
-12899.495339772
-12899.4678726027
-12899.4929733091
-12899.4751622536
-12899.4721025459
-12899.471310622
-12899.464028262
-12899.4646962377
-12899.5034831016
-12899.4735291738
-12899.4880322267
-12899.5237971492
-12899.4834873679
-12899.4669515983
-12899.4979051809
-12899.4888712937
-12899.4792938358
-12899.4872752581
-12899.4373095264
-12899.4841765037
-12899.4905169996
-12899.4988975641
-12899.4702555824
-12899.4402432028
-12899.4558040379
-12899.4621292521
-12899.4803423068
-12899.4746542968
-12899.4767122234
-12899.4436266817
-12899.4778159141
-12899.4299891275
-12899.4812956268
-12899.4426732337
-12899.4905429393
-12899.4849790927
-12899.4817679949
-12899.5083631953
-12899.4977442872
-12899.4620349905
-12899.4586754669
-12899.4913936777
-12899.4583003468
-12899.4364897344
-12899.4498475603
-12899.4312578828
-12899.4727546158
-12899.4788964393
-12899.4958045959
-12899.4659666051
-12899.4800189977
-12899.4867516977
-12899.4929656039
-12899.480386008
-12899.4733315869
-12899.4462726273
-12899.4702335849
-12899.4622075664
-12899.4525529806
-12899.4618623221
-12899.4722472453
-12899.4533053413
-12899.4781052741
-12899.471131868
-12899.4920776836
-12899.4539958393
-12899.4737810009
-12899.4562769917
-12899.4766374123
-12899.4901953593
-12899.4626795236
-12899.458138103
-12899.4899261029
-12899.4546389243
-12899.4899808536
-12899.4866104549
-12899.4494891784
-12899.4273826722
-12899.4810275199
-12899.482832328
-12899.4433818477
-12899.4434713283
-12899.4595342474
-12899.4526674881
-12899.4426022842
-12899.4484762834
-12899.4397299719
-12899.4752230728
-12899.4348430323
-12899.4551835553
-12899.4682194043
-12899.4594477902
-12899.4475029735
-12899.4715719188
-12899.4975464071
-12899.4459302873
-12899.4313019477
-12899.4692288339
-12899.4660902613
-12899.469847172
-12899.4475618888
-12899.4018846394
-12899.4704470455
-12899.4689607581
-12899.4417496668
-12899.4708836791
-12899.4797850615
-12899.494501632
-12899.4871439737
-12899.4689492422
-12899.4619235956
-12899.4640957013
-12899.4596847476
-12899.4626081224
-12899.4177631299
-12899.4307341524
-12899.4494386883
-12899.5089390499
-12899.4325497365
-12899.4583167255
-12899.4550964962
-12899.4444258845
-12899.480420839
-12899.4618041181
-12899.4394611264
-12899.4570639874
-12899.4663428287
-12899.456563674
-12899.4424242241
-12899.4825138536
-12899.4502162704
-12899.4755900659
-12899.457045465
-12899.456908117
-12899.4562677563
-12899.4797390629
-12899.4606452646
-12899.4692316066
-12899.49700772
-12899.4715051686
-12899.4545286589
-12899.4613875755
-12899.4835004047
-12899.5019534458
-12899.4909513277
-12899.4997785098
-12899.4501099615
-12899.4354789399
-12899.4359870081
-12899.4271009712
-12899.4501245773
-12899.4211069577
-12899.4812309986
-12899.442325516
-12899.4728512587
-12899.4911019671
-12899.4892910685
-12899.4316288719
-12899.4798278606
-12899.4467444824
-12899.4119519374
-12899.4814920231
-12899.4909932876
-12899.4668492241
-12899.4666574268
-12899.4749713832
-12899.4347181911
-12899.4582377333
-12899.4751640858
-12899.4865687394
-12899.4396713501
-12899.4650176201
-12899.464508023
-12899.4393962999
-12899.4831150183
-12899.4658449611
-12899.4725639339
-12899.4525228637
-12899.429483031
-12899.4517812876
-12899.4806146696
-12899.4679173237
-12899.4619777345
-12899.4484401191
-12899.4488208039
-12899.4088568343
-12899.4020370342
-12899.4704972853
-12899.4163495611
-12899.4595267287
-12899.4758526939
-12899.4261459883
-12899.4279188754
-12899.4653357743
-12899.4125013213
-12899.464592324
-12899.4835858573
-12899.4354942905
-12899.4628694557
-12899.4657536139
-12899.4576206949
-12899.4509402525
-12899.4608388109
-12899.474485919
-12899.4256512166
-12899.4457668567
-12899.4296909762
-12899.4461876118
-12899.4487229473
-12899.4331661601
-12899.4448139314
-12899.4528523052
-12899.412717581
-12899.4558242595
-12899.4172436979
-12899.4243023898
-12899.40986651
-12899.4456503899
-12899.4437467484
-12899.4420987041
-12899.475922518
-12899.4606550738
-12899.4852160661
-12899.4565908828
-12899.4528184763
-12899.4314712176
-12899.4734611763
-12899.4391538344
-12899.5090387982
-12899.422771001
-12899.4586077281
-12899.4571881864
-12899.4678566766
-12899.4785390304
-12899.4692307591
-12899.4578871492
-12899.4652876098
-12899.4138924061
-12899.4540661869
-12899.4549677159
-12899.4488428074
-12899.4924202228
-12899.4361669668
-12899.4679745848
-12899.4730897795
-12899.4725432475
-12899.4521969333
-12899.4604087884
-12899.4340139703
-12899.4714934175
-12899.4759054984
-12899.4502680801
-12899.4420674452
-12899.4776549284
-12899.4683204478
-12899.4630282616
-12899.4685001605
-12899.476755039
-12899.4888918085
-12899.4606628562
-12899.4232022953
-12899.4681995617
-12899.4769068644
-12899.4031765445
-12899.4468517116
-12899.4544715104
-12899.4713545586
-12899.4537367816
-12899.4631631886
-12899.4645513265
-12899.476232124
-12899.4644516042
-12899.4354580717
-12899.4507169874
-12899.4625402966
-12899.4505958731
-12899.449286035
-12899.4179678795
-12899.4289013106
-12899.4680130194
-12899.4563064016
-12899.4420497261
-12899.4502760535
-12899.4361126438
-12899.467180166
-12899.4505676338
-12899.4562443798
-12899.4674568035
-12899.4451747936
-12899.4448778848
-12899.4710956868
-12899.4637043403
-12899.4436985257
-12899.465224138
-12899.4485300735
-12899.4669461732
-12899.4924867748
-12899.4716535404
-12899.4610147024
-12899.4543521269
-12899.4654538803
-12899.4607181642
-12899.4553500378
-12899.4577225567
-12899.4742409492
-12899.4580458623
-12899.4845270653
-12899.4846049796
-12899.477232227
-12899.4866528063
-12899.4509967798
-12899.4620055729
-12899.4472310017
-12899.4593573072
-12899.4372207586
-12899.4493391296
-12899.4485109324
-12899.4912925275
-12899.446167036
-12899.4486493371
-12899.4822398339
-12899.4657218721
-12899.4759469197
-12899.4752425331
-12899.4720166238
-12899.5079224023
-12899.4380756318
-12899.4757823905
-12899.4690681864
-12899.4548864049
-12899.4724760611
-12899.4706470177
-12899.4850678351
-12899.4830850149
-12899.4732217378
-12899.4617709833
-12899.4804644999
-12899.4481505216
-12899.5088331084
-12899.4797550363
-12899.5060232175
-12899.4479631318
-12899.4869289082
-12899.4825475016
-12899.4706050463
-12899.4656368767
-12899.4913050356
-12899.4713221116
-12899.4770950139
-12899.4491786412
-12899.4673573005
-12899.4661683852
-12899.458439363
-12899.4946345287
-12899.4457011266
-12899.4959393291
-12899.4307329291
-12899.4854821873
-12899.4739026241
-12899.4653901037
-12899.4848978168
-12899.461581592
-12899.4686784476
-12899.4854034839
-12899.4558997493
-12899.4745439172
-12899.4658298213
-12899.4720894891
-12899.4899536261
-12899.4595228344
-12899.470248088
-12899.4780325921
-12899.4913037911
-12899.5019523535
-12899.4693611495
-12899.4734577362
-12899.4588579152
-12899.4796949787
-12899.4383996294
-12899.4625332539
-12899.4629958006
-12899.4702634562
-12899.4668607996
-12899.4479210819
-12899.4747012864
-12899.4869634075
-12899.4431401478
-12899.468667442
-12899.4445686234
-12899.4990635024
-12899.4211031995
-12899.4459118954
-12899.4565651004
-12899.4866279497
-12899.4373471856
-12899.4248463464
-12899.4022328281
-12899.4610076508
-12899.427293311
-12899.4449675422
-12899.4525756589
-12899.4690916755
-12899.4597034316
-12899.4881902855
-12899.4615765251
-12899.4734114312
-12899.4432983822
-12899.4792302286
-12899.479524624
-12899.4826436862
-12899.4722435579
-12899.4788255956
-12899.4868119218
-12899.4545049919
-12899.4506551549
-12899.4693963867
-12899.4716996563
-12899.4561353845
-12899.4714516106
-12899.466867254
-12899.4626271506
-12899.4785959121
-12899.4623533368
-12899.4427660333
-12899.4667335454
-12899.4995946122
-12899.4369590466
-12899.4272691964
-12899.4682859335
-12899.4678183924
-12899.4647157283
-12899.4482663298
-12899.4806210794
-12899.412287312
-12899.4427250626
-12899.4550767632
-12899.5026312614
-12899.4786385826
-12899.4352013436
-12899.4772476194
-12899.448136139
-12899.4710206232
-12899.4488336928
-12899.4870717854
-12899.4491193624
-12899.458838832
-12899.4548685728
-12899.503851662
-12899.4390065459
-12899.4604449476
-12899.4716855315
-12899.4738372243
-12899.4492435336
-12899.479530373
-12899.4580848449
-12899.4551249261
-12899.4760659547
-12899.4710176325
-12899.4755812269
-12899.4429173672
-12899.466840789
-12899.4961471936
-12899.4898681241
-12899.4594724241
-12899.476187125
-12899.4658752102
-12899.436676045
-12899.4554882932
-12899.418731081
-12899.4522684082
-12899.4244874028
-12899.4661494537
-12899.4122467916
-12899.4385985538
-12899.4503924761
-12899.4800632181
-12899.4573604577
-12899.4767329118
-12899.4593032507
-12899.4735643545
-12899.4515389092
-12899.4437433649
-12899.4475272574
-12899.4736215609
-12899.4600075852
-12899.4501175641
-12899.4650413415
-12899.4712860131
-12899.457076298
-12899.4605474254
-12899.4663419406
-12899.4637981001
-12899.49677285
-12899.4841544305
-12899.4560551255
-12899.4583002072
-12899.4629731473
-12899.4620760084
-12899.5050064775
-12899.471292209
-12899.4760331082
-12899.5052864123
-12899.4513421531
-12899.4578622883
-12899.4577396772
-12899.4470936454
-12899.4779926928
-12899.4297338568
-12899.4536065186
-12899.4756496739
-12899.4677685764
-12899.4934613525
-12899.4575060815
-12899.4723197763
-12899.4634223145
-12899.471193221
-12899.509810806
-12899.5008402211
-12899.4813675268
-12899.4699222076
-12899.4675401022
-12899.4701909845
-12899.4986252973
-12899.4551517991
-12899.4724165392
-12899.4565904661
-12899.4707516273
-12899.4639436923
-12899.4331260709
-12899.4639211009
-12899.4395729564
-12899.4824909387
-12899.4689455475
-12899.4618849333
-12899.4336454715
-12899.4718135557
-12899.4492887925
-12899.4735162609
-12899.4718722023
-12899.4574785922
-12899.4481668711
-12899.4607954062
-12899.4528728922
-12899.4529921677
-12899.4527117574
-12899.5014328822
-12899.4544939465
-12899.4880480752
-12899.4622958434
-12899.4416771192
-12899.4443772382
-12899.4417727921
-12899.4667744959
-12899.4919852591
-12899.449559785
-12899.4950770375
-12899.4327183977
-12899.461699553
-12899.4667972281
-12899.4616863959
-12899.5059008245
-12899.4167518637
-12899.4289894277
-12899.453539174
-12899.4527216451
-12899.4698350169
-12899.4710469742
-12899.4615273394
-12899.4394586116
-12899.4521348404
-12899.4658327266
-12899.4600667855
-12899.4362636307
-12899.4686493216
-12899.4550821972
-12899.4869222904
-12899.4787939952
-12899.4653942723
-12899.4630481411
-12899.4850095754
-12899.4733733304
-12899.4397076133
-12899.47772756
-12899.4683809349
-12899.4566221053
-12899.4456957794
-12899.4706636586
-12899.4889831081
-12899.4520560177
-12899.4660431552
-12899.472793093
-12899.4761241372
-12899.4316738461
-12899.4196708185
-12899.498318452
-12899.4631951474
-12899.4980369027
-12899.4591473192
-12899.4964929034
-12899.4820215973
-12899.4598327481
-12899.4718007795
-12899.4766424251
-12899.4691667688
-12899.4944021114
-12899.4851740873
-12899.4442358293
-12899.4633202238
-12899.471628128
-12899.4577990268
-12899.4570992514
-12899.4450531059
-12899.453973137
-12899.4574339853
-12899.4688503083
-12899.4303089536
-12899.4462367557
-12899.4852175731
-12899.4737343118
-12899.4744470615
-12899.4551422918
-12899.4715952595
-12899.4502847814
-12899.4615471456
-12899.4605568677
-12899.4854255957
-12899.48094717
-12899.4644812077
-12899.4498967397
-12899.4770798136
-12899.4563226165
-12899.4543485289
-12899.4522718752
-12899.4517678487
-12899.4700800731
-12899.460225823
-12899.4885556106
-12899.4498343131
-12899.4755707525
-12899.4451621197
-12899.4455362753
-12899.4712075027
-12899.4783187629
-12899.4286079708
-12899.4401817182
-12899.4441318384
-12899.4595276995
-12899.447166381
-12899.4892616542
-12899.4472316627
-12899.4546839294
-12899.4558702487
-12899.418999655
-12899.4620057572
-12899.4406659483
-12899.4590821992
-12899.3956445988
-12899.4395638883
-12899.480130065
-12899.48058933
-12899.4422372174
-12899.4445589375
-12899.4509578647
-12899.4439127113
-12899.4387005784
-12899.4585665986
-12899.436357492
-12899.447427574
-12899.4906193413
-12899.4531198817
-12899.4725963638
-12899.4530587278
-12899.5090291046
-12899.4352073143
-12899.4610941399
-12899.4632714677
-12899.4340558049
-12899.4460559073
-12899.4664904746
-12899.4426934311
-12899.4494139598
-12899.4715784664
-12899.4697820997
-12899.4586184563
-12899.4635946099
-12899.4667266978
-12899.4674251525
-12899.467568683
-12899.4865204003
-12899.4698926949
-12899.4730911525
-12899.4681987575
-12899.4393013671
-12899.4677236897
-12899.4758286848
-12899.4449769493
-12899.4702230135
-12899.4071731285
-12899.4414986667
-12899.4363467594
-12899.4338473101
-12899.4531231309
-12899.4863858129
-12899.4734429254
-12899.4540079493
-12899.4256039231
-12899.4525616953
-12899.4607548108
-12899.4570962884
-12899.4448316023
-12899.478899784
-12899.4566775946
-12899.4585255289
-12899.4596759658
-12899.442742624
-12899.4736105083
-12899.4537682455
-12899.4818822064
-12899.4254571844
-12899.4690369692
-12899.4730155617
-12899.434794347
-12899.4667364854
-12899.4431759577
-12899.430991286
-12899.4438406924
-12899.4824177647
-12899.4318982857
-12899.4691593789
-12899.4617139844
-12899.4650782055
-12899.4763619612
-12899.4152092515
-12899.4157448598
-12899.4276208805
-12899.4532598693
-12899.459783327
-12899.454549947
-12899.4689500674
-12899.4678627071
-12899.4875165708
-12899.4521880031
-12899.4515613404
-12899.4845216658
-12899.462785075
-12899.4176992096
-12899.4533897964
-12899.4581102061
-12899.4321598531
-12899.4357628908
-12899.4116203578
-12899.4353924494
-12899.4755498493
-12899.4827020627
-12899.4682130549
-12899.4729012062
-12899.4895353456
-12899.4507640823
-12899.422639579
-12899.4497970614
-12899.4821732803
-12899.4500547185
-12899.4812095215
-12899.4716023183
-12899.4557444174
-12899.4182592851
-12899.4343949782
-12899.426752382
-12899.4596173615
-12899.4513029501
-12899.4686448444
-12899.4641031761
-12899.4316831007
-12899.4931094532
-12899.4596897446
-12899.4533742681
-12899.4457067268
-12899.3975627764
-12899.4602233692
-12899.4329678972
-12899.4964537054
-12899.4776848896
-12899.4396192693
-12899.4541320448
-12899.4423089288
-12899.4428854537
-12899.4331663279
-12899.4610470096
-12899.4480224711
-12899.4496936542
-12899.4854752421
-12899.4553939371
-12899.4573957896
-12899.474560558
-12899.4647200991
-12899.4236193226
-12899.449386874
-12899.4455436411
-12899.4772169747
-12899.4678410935
-12899.449500358
-12899.4437433156
-12899.4503573916
-12899.473088588
-12899.4564219625
-12899.4389552493
-12899.4691892493
-12899.4627569964
-12899.4374583343
-12899.4611201624
-12899.4216083975
-12899.4507514932
-12899.4157729409
-12899.4399126422
-12899.4439984148
-12899.4179667946
-12899.4683609797
-12899.4376679339
-12899.471170956
-12899.4770080498
-12899.4565903761
-12899.4613235772
-12899.4367780239
-12899.4251740328
-12899.4554380968
-12899.4773998986
-12899.4798814495
-12899.4612150744
-12899.4728201181
-12899.4520084219
-12899.4054914525
-12899.4783458899
-12899.4541432831
-12899.4223736216
-12899.460433266
-12899.4451481711
-12899.4464054767
-12899.4611861426
-12899.4643629637
-12899.4920488518
-12899.4941649449
-12899.4753505174
-12899.4595081579
-12899.4737946699
-12899.4808265021
-12899.4776078133
-12899.4758220088
-12899.4695655869
-12899.4966618787
-12899.4938258543
-12899.4926818545
-12899.4287552498
-12899.4442469194
-12899.476601345
-12899.4306197801
-12899.4254939646
-12899.4568243612
-12899.4480475161
-12899.4474552322
-12899.4646421301
-12899.4716008918
-12899.468229719
-12899.4331856396
-12899.4728930554
-12899.4685824879
-12899.4687600155
-12899.4840452306
-12899.4815516267
-12899.4678382136
-12899.4494125133
-12899.4847611878
-12899.4263888484
-12899.4445952849
-12899.4933675751
-12899.4461459867
-12899.4190473409
-12899.4857944309
-12899.4902507644
-12899.4615152212
-12899.4515132776
-12899.4733884462
-12899.461223638
-12899.4445999351
-12899.4245589821
-12899.3868517076
-12899.4687002335
-12899.4291181342
-12899.4588508153
-12899.458403348
-12899.4752713502
-12899.435620704
-12899.4490681445
-12899.4630033245
-12899.4310418828
-12899.4775079311
-12899.4628161868
-12899.4625466721
-12899.4411868235
-12899.4192954911
-12899.4629031359
-12899.4422606635
-12899.4223834786
-12899.4714256159
-12899.4557835034
-12899.4579646605
-12899.4743921844
-12899.4535584218
-12899.4462711598
-12899.456020004
-12899.4524222322
-12899.4439898789
-12899.4492196693
-12899.4728310687
-12899.4512715495
-12899.4124292374
-12899.4581403042
-12899.417309012
-12899.4589046019
-12899.4315080969
-12899.4663300131
-12899.4837720107
-12899.4458293806
-12899.4656628234
-12899.4562019054
-12899.4437573222
-12899.4611014912
-12899.4264008348
-12899.4471228571
-12899.4763220937
-12899.468581201
-12899.4600226858
-12899.4493127417
-12899.4564004131
-12899.4572780271
-12899.4694871609
-12899.4729230229
-12899.4764390659
-12899.4350342921
-12899.4533985942
-12899.460011733
-12899.4772032151
-12899.4704745343
-12899.4323155046
-12899.4782260818
-12899.4823975262
-12899.4547605386
-12899.459601197
-12899.4441270271
-12899.4690415162
-12899.4195701153
-12899.4528499337
-12899.4523399103
-12899.4386964223
-12899.4070198131
-12899.4590733516
-12899.4493867873
-12899.4690838659
-12899.4013394907
-12899.4450416816
-12899.4620893347
-12899.4333205954
-12899.4680820118
-12899.4403861096
-12899.4446339356
-12899.4386873419
-12899.4838123986
-12899.4427975195
-12899.4694943306
-12899.4699456718
-12899.4806980939
-12899.469044495
-12899.4576243382
-12899.4507279548
-12899.4343554645
-12899.4366465878
-12899.4939227144
-12899.4575841487
-12899.4238241346
-12899.4457581279
-12899.4653354849
-12899.4516293515
-12899.4949676044
-12899.4577845304
-12899.4307618541
-12899.4462239611
-12899.4330629911
-12899.4505542835
-12899.4665280853
-12899.4545502151
-12899.4751272621
-12899.462488192
-12899.4673673591
-12899.46835576
-12899.4736715482
-12899.4247480043
-12899.4223132443
-12899.4493934925
-12899.4671870488
-12899.4314538251
-12899.4372921012
-12899.422355616
-12899.4615362323
-12899.4340438884
-12899.4136858916
-12899.468850718
-12899.4452491828
-12899.4588216731
-12899.4078631806
-12899.4356735168
-12899.4756169284
-12899.4440269347
-12899.4498124215
-12899.4424231077
-12899.4437216097
-12899.4789276855
-12899.4422861877
-12899.4768480659
-12899.435129335
-12899.4489776926
-12899.4328586016
-12899.4401700378
-12899.4611502581
-12899.4423183845
-12899.469553923
-12899.4620094705
-12899.4693591756
-12899.4057480032
-12899.4459566806
-12899.4093869317
-12899.4520096175
-12899.4632480329
-12899.43923373
-12899.4498407378
-12899.4606909007
-12899.4645618834
-12899.4470378921
-12899.4612636131
-12899.4605060914
-12899.4805784237
-12899.4543299457
-12899.4561674284
-12899.4835277934
-12899.4559763583
-12899.4485900398
-12899.4570141188
-12899.4851382621
-12899.4617502215
-12899.4405976768
-12899.4394700799
-12899.4409657302
-12899.4760651454
-12899.4869806024
-12899.4385026302
-12899.4755896275
-12899.4521168927
-12899.475484331
-12899.4723646609
-12899.4421263746
-12899.462810698
-12899.4547520204
-12899.4562991444
-12899.4200935786
-12899.4206910477
-12899.4507849249
-12899.485670365
-12899.4713017899
-12899.4097778416
-12899.4698418825
-12899.4535166498
-12899.440914128
-12899.4572165928
-12899.4501940529
-12899.4093579361
-12899.4439170214
-12899.4606999915
-12899.4367470293
-12899.4283697584
-12899.4572451825
-12899.469063345
-12899.4720596502
-12899.4721169297
-12899.4762646738
-12899.4626622487
-12899.4608576942
-12899.4483160053
-12899.4781363732
-12899.4640889321
-12899.454914441
-12899.4668112373
-12899.4457441362
-12899.4697703507
-12899.448686208
-12899.4339773319
-12899.4545661445
-12899.433147625
-12899.4423666864
-12899.4761320665
-12899.485684873
-12899.4665410566
-12899.4331911536
-12899.4454425262
-12899.4729315008
-12899.459845851
-12899.4551025212
-12899.4598193339
-12899.4769621906
-12899.4348944979
-12899.4645189401
-12899.4709187215
-12899.4670618875
-12899.4605492484
-12899.4503740038
-12899.4717274525
-12899.44589128
-12899.458872055
-12899.4720185044
-12899.4650513779
-12899.4477809515
-12899.4180047201
-12899.4109713026
-12899.406385141
-12899.4440513284
-12899.4773214843
-12899.4595626215
-12899.4626480224
-12899.4418459518
-12899.4365052963
-12899.4482528342
-12899.4551345065
-12899.4757559932
-12899.4375523756
-12899.4466411111
-12899.4421654103
-12899.3994458835
-12899.4155179012
-12899.4600449362
-12899.4615711935
-12899.4392392248
-12899.4313102958
-12899.4216040845
-12899.4479182529
-12899.4460352903
-12899.4722958734
-12899.4746127072
-12899.4424353764
-12899.4440561076
-12899.4593524163
-12899.4661930699
-12899.4045603529
-12899.4280099781
-12899.463313811
-12899.4474129419
-12899.4425981064
-12899.4540878563
-12899.4399265383
-12899.4757867926
-12899.4497572254
-12899.4800487667
-12899.457828411
-12899.4366786726
-12899.462470541
-12899.4319982267
-12899.4551793658
-12899.4565607818
-12899.4392871529
-12899.4895499824
-12899.4426799744
-12899.4267189246
-12899.46097239
-12899.4359748732
-12899.4475639972
-12899.4909959031
-12899.4430835673
-12899.4398506618
-12899.487030492
-12899.4566637807
-12899.4979716691
-12899.4472596051
-12899.434011794
-12899.4537157872
-12899.4811387985
-12899.4481200869
-12899.4169205252
-12899.460326982
-12899.4374270032
-12899.411766055
-12899.4398357927
-12899.4564882644
-12899.4304461559
-12899.462742925
-12899.4291863399
-12899.4535248733
-12899.4745151539
-12899.4554282861
-12899.4349316074
-12899.4510903411
-12899.4410685639
-12899.4152826567
-12899.4756663696
-12899.471154554
-12899.4510774199
-12899.4489826089
-12899.4416951732
-12899.4660973774
-12899.461863641
-12899.4681132965
-12899.4717698757
-12899.479251202
-12899.4526474325
-12899.446573902
-12899.4209793998
-12899.4530547172
-12899.4388008216
-12899.4571299093
-12899.4501956365
-12899.4457654895
-12899.4231054322
-12899.4092072355
-12899.4419210665
-12899.4756332293
-12899.4605614027
-12899.4392543263
-12899.4344591703
-12899.4448636348
-12899.4351039697
-12899.4444537344
-12899.4321281338
-12899.4553265517
-12899.4613775808
-12899.4638342899
-12899.4811365794
-12899.43712387
-12899.4537868325
-12899.4478018374
-12899.4423444287
-12899.4435649317
-12899.4375826103
-12899.4522649796
-12899.4549388049
-12899.4562966209
-12899.4465551309
-12899.4453068198
-12899.4487790865
-12899.4170278651
-12899.4621045798
-12899.4757484511
-12899.4417772888
-12899.4258269263
-12899.4610255097
-12899.4590006899
-12899.4321025825
-12899.4419222743
-12899.448301379
-12899.4243544661
-12899.46526786
-12899.4414617526
-12899.4732012698
-12899.4576448286
-12899.4706719327
-12899.4410486545
-12899.4062240749
-12899.4507355501
-12899.4342133123
-12899.4481506521
-12899.4601794684
-12899.4483029892
-12899.44164459
-12899.4182226883
-12899.4389684581
-12899.408607031
-12899.4437484406
-12899.4132408672
-12899.4493704289
-12899.3857590358
-12899.4538114113
-12899.4522923708
-12899.4379631352
-12899.4940200739
-12899.4299877184
-12899.4368939577
-12899.4764359841
-12899.4665340243
-12899.4516068444
-12899.4542287092
-12899.448150683
-12899.4591811749
-12899.4469141287
-12899.4779246453
-12899.4363190292
-12899.4647559793
-12899.4737150261
-12899.4584195762
-12899.4299883377
-12899.4410558203
-12899.4605319512
-12899.4666462819
-12899.4849399173
-12899.435138738
-12899.4274158741
-12899.439051349
-12899.4398709899
-12899.4175587692
-12899.4406968898
-12899.4490125526
-12899.4393519027
-12899.4138516659
-12899.455791155
-12899.4683546384
-12899.4216542374
-12899.4619071253
-12899.430009276
-12899.4223996143
-12899.4318849845
-12899.4475775306
-12899.4899322998
-12899.4726259933
-12899.4469215246
-12899.4421955817
-12899.4515986048
-12899.4489940256
-12899.4718148083
-12899.4419658682
-12899.4498189018
-12899.4483818827
-12899.4458897626
-12899.4398041438
-12899.4454687099
-12899.4423447723
-12899.464352647
-12899.449872538
-12899.4438044074
-12899.4578520209
-12899.4663714022
-12899.4733195585
-12899.4306117358
-12899.3956216106
-12899.4289798304
-12899.4266615022
-12899.4551327056
-12899.4324476364
-12899.4143743098
-12899.4486851635
-12899.4658182987
-12899.4653119139
-12899.4523677832
-12899.4188066903
-12899.4401407477
-12899.4266075939
-12899.455943868
-12899.4186329696
-12899.4498105575
-12899.434558315
-12899.4749506292
-12899.448750942
-12899.4287189867
-12899.4635040763
-12899.4810920981
-12899.4544564872
-12899.4481519248
-12899.4389718968
-12899.4811408108
-12899.4612027046
-12899.4833228717
-12899.4441539132
-12899.4599320694
-12899.4532971392
-12899.4470020228
-12899.4569457509
-12899.4482372536
-12899.4792051761
-12899.4267073129
-12899.4200321341
-12899.4517619678
-12899.4286020848
-12899.441988694
-12899.4561954071
-12899.4375806138
-12899.4290170197
-12899.4222963888
-12899.4358594079
-12899.4600755782
-12899.4283326388
-12899.4536994457
-12899.4477576606
-12899.4386217914
-12899.4646517762
-12899.4306795024
-12899.4479291603
-12899.4502988807
-12899.4429479306
-12899.4373052357
-12899.4432019063
-12899.465189547
-12899.4705051613
-12899.4437174757
-12899.4639170612
-12899.463254426
-12899.4670199172
-12899.4531731949
-12899.498836279
-12899.4544595636
-12899.4574856251
-12899.4543747314
-12899.4269230705
-12899.4298014838
-12899.4355965543
-12899.4500352217
-12899.4419897883
-12899.4682364071
-12899.4324463427
-12899.4106966961
-12899.4480644179
-12899.4514294364
-12899.4464022633
-12899.4696746367
-12899.4742904091
-12899.4560895163
-12899.4127808716
-12899.4053174878
-12899.4547791389
-12899.4795897053
-12899.4407200049
-12899.4534536967
-12899.4571657675
-12899.4514813345
-12899.4381117279
-12899.4294524058
-12899.4354406686
-12899.4213642579
-12899.4013062798
-12899.4223805195
-12899.4295740336
-12899.4951358993
-12899.4934381291
-12899.4266630928
-12899.4687413727
-12899.4578233113
-12899.418485428
-12899.4606506556
-12899.4554540666
-12899.4594647253
-12899.4443088036
-12899.4290920451
-12899.4550905227
-12899.4280165113
-12899.4080979713
-12899.4959986462
-12899.4438432804
-12899.4737753775
-12899.4196038337
-12899.4513534596
-12899.47725714
-12899.4596542517
-12899.4761578813
-12899.4642117035
-12899.4757898714
-12899.4413812054
-12899.4611556857
-12899.457789799
-12899.4272942962
-12899.4509600274
-12899.4564187775
-12899.4882812763
-12899.4710497665
-12899.4356846554
-12899.4571801764
-12899.4782085979
-12899.4609202527
-12899.4679878729
-12899.4374221563
-12899.429221142
-12899.4401757696
-12899.4145261842
-12899.4548141702
-12899.4605967655
-12899.4503463592
-12899.4641921684
-12899.4710079325
-12899.467341484
-12899.4399677266
-12899.4596467012
-12899.4577883091
-12899.4798283253
-12899.4919769357
-12899.4516925842
-12899.4636894384
-12899.4686612536
-12899.4851104263
-12899.4508119593
-12899.4343902974
-12899.4839837352
-12899.4455529404
-12899.480888334
-12899.4544279299
-12899.4488923452
-12899.4519951022
-12899.4451032219
-12899.4601145527
-12899.4362903804
-12899.4509032824
-12899.4395289854
-12899.4436779187
-12899.4303941869
-12899.4558568253
-12899.4596867742
-12899.4462593139
-12899.471725041
-12899.4708701834
-12899.4545572666
-12899.471571311
-12899.4496229955
-12899.4570747168
-12899.4621075923
-12899.4825949893
-12899.4601969617
-12899.439921506
-12899.4483243201
-12899.4755007625
-12899.468235973
-12899.4681631449
-12899.4471367015
-12899.4294101914
-12899.479593864
-12899.4285325848
-12899.4887216831
-12899.4248427496
-12899.4696438435
-12899.440360524
-12899.4787160215
-12899.4587816174
-12899.4416882913
-12899.451884365
-12899.4586311575
-12899.4610094698
-12899.4463359553
-12899.4382080402
-12899.4686171937
-12899.4652013164
-12899.4405004282
-12899.4400458789
-12899.4574057318
-12899.4636258186
-12899.4177671764
-12899.4142350422
-12899.435021381
-12899.4710211174
-12899.4599561495
-12899.4282137924
-12899.4441123977
-12899.4597555058
-12899.4622953408
-12899.4784752316
-12899.4689488143
-12899.4305801464
-12899.4730227355
-12899.4650144685
-12899.4306350956
-12899.457871722
-12899.4518324616
-12899.4702454595
-12899.4173043651
-12899.457105889
-12899.4916783871
-12899.4504375371
-12899.4453909611
-12899.4577428168
-12899.4047804237
-12899.4742874866
-12899.4229135507
-12899.4525461703
-12899.4599359977
-12899.4822615388
-12899.4550393914
-12899.4607320171
-12899.4651507456
-12899.4360808394
-12899.4702478129
-12899.4121407045
-12899.4488488681
-12899.4534591242
-12899.4273712562
-12899.4488972004
-12899.4771494416
-12899.4531179118
-12899.4422866283
-12899.4611253251
-12899.4543682523
-12899.4328173524
-12899.4496295414
-12899.4546053566
-12899.4317867085
-12899.4508020967
-12899.4523218365
-12899.4093299217
-12899.4443118164
-12899.4645933547
-12899.4636032375
-12899.4470882793
-12899.4738369669
-12899.4667833024
-12899.445753925
-12899.4529577646
-12899.4683013214
-12899.4658468299
-12899.4652664039
-12899.4460093787
-12899.4538857506
-12899.454436296
-12899.4602093256
-12899.4722778038
-12899.4511812356
-12899.4794745692
-12899.4577591711
-12899.4226658892
-12899.4194310196
-12899.4753527982
-12899.4573431653
-12899.4903939411
-12899.4616557447
-12899.4532877545
-12899.4701131324
-12899.4650609764
-12899.4536074388
-12899.4646364241
-12899.4142771459
-12899.4809375841
-12899.4411853787
-12899.4656620547
-12899.4482993325
-12899.4843415131
-12899.4221254776
-12899.4777654432
-12899.4717978999
-12899.4248186121
-12899.4579248152
-12899.4697378255
-12899.5068109989
-12899.4319568529
-12899.471382263
-12899.4477372091
-12899.4292861124
-12899.4065748046
-12899.4488553508
-12899.4546727311
-12899.4683613031
-12899.4570562703
-12899.4837911027
-12899.4219940146
-12899.4391224114
-12899.4529794251
-12899.4623025581
-12899.4423543767
-12899.4185430472
-12899.442026156
-12899.4433078283
-12899.4614352459
-12899.4466067144
-12899.4541378935
-12899.4739995535
-12899.4715838304
-12899.4511016079
-12899.448938354
-12899.4771175408
-12899.4727954986
-12899.431967976
-12899.4690180302
-12899.442617953
-12899.4551569777
-12899.4410733596
-12899.4199576104
-12899.4504042441
-12899.455609944
-12899.5027623045
-12899.4913265048
-12899.4579975364
-12899.440260656
-12899.4616235875
-12899.4542186927
-12899.4657079933
-12899.4171760482
-12899.4530449578
-12899.4496193496
-12899.4497271797
-12899.4746671899
-12899.4421843601
-12899.4848255994
-12899.4489429367
-12899.4431072416
-12899.4748745351
-12899.4394557372
-12899.4651036631
-12899.4676273609
-12899.4513159078
-12899.4620169176
-12899.4599220694
-12899.4287168464
-12899.4538285338
-12899.4630845878
-12899.4489358098
-12899.4498431542
-12899.4529616769
-12899.4763160061
-12899.4477559712
-12899.4744059231
-12899.4844623092
-12899.4435215241
-12899.4318483906
-12899.4294570668
-12899.4270886161
-12899.457847671
-12899.4533586057
-12899.4749702315
-12899.4620566718
-12899.4394040916
-12899.4595675392
-12899.4590268314
-12899.4625368196
-12899.4372142203
-12899.4229627829
-12899.4480098381
-12899.4665651823
-12899.4510037774
-12899.4307546611
-12899.4041391782
-12899.4525046722
-12899.4469939963
-12899.4451814129
-12899.468184334
-12899.4588252528
-12899.4629292699
-12899.437991096
-12899.4231796863
-12899.4534186456
-12899.451679902
-12899.463744536
-12899.4479696863
-12899.4511217024
-12899.4182024182
-12899.4706614652
-12899.4414136841
-12899.4173246822
-12899.4097383095
-12899.4310537933
-12899.4385170167
-12899.4395509491
-12899.4163028111
-12899.4464170046
-12899.4622993801
-12899.4371751683
-12899.4441436187
-12899.4125974353
-12899.4424635095
-12899.4303080137
-12899.4742594293
-12899.4548981649
-12899.4555862253
-12899.4702350002
-12899.4498011552
-12899.4494838445
-12899.4646486707
-12899.4219964475
-12899.4667250234
-12899.4924727091
-12899.4589723079
-12899.4309040254
-12899.4269466539
-12899.4709313707
-12899.4515715457
-12899.4501652417
-12899.4675004628
-12899.4584187992
-12899.4558427968
-12899.4499030502
-12899.4624651978
-12899.4587567938
-12899.4448090182
-12899.4714351767
-12899.4702163614
-12899.4657024356
-12899.4655011284
-12899.471030206
-12899.4329270421
-12899.4432780858
-12899.4825896581
-12899.4681171285
-12899.4551655084
-12899.4485589078
-12899.463737689
-12899.4524607023
-12899.4333643754
-12899.4522285876
-12899.4368032088
-12899.4648228904
-12899.4747778507
-12899.4653859714
-12899.4081334572
-12899.4361190161
-12899.4404684247
-12899.4448060635
-12899.4276331043
-12899.4246007594
-12899.453463941
-12899.4233235161
-12899.4587502717
-12899.4481075584
-12899.4332491108
-12899.3911835657
-12899.4449450787
-12899.4304096323
-12899.4309362644
-12899.3903733294
-12899.4675591741
-12899.4582123274
-12899.4077906863
-12899.4755043073
-12899.452118355
-12899.4541005494
-12899.3926009794
-12899.444027196
-12899.4358148781
-12899.4376408425
-12899.479634482
-12899.4656829299
-12899.4100064434
-12899.432852243
-12899.4368160111
-12899.427854293
-12899.4205689253
-12899.4177651087
-12899.4345576494
-12899.4550646661
-12899.4574277915
-12899.4466660604
-12899.4424299309
-12899.4322090622
-12899.4297212502
-12899.4221578925
-12899.4064714441
-12899.4060392509
-12899.4385629296
-12899.4398103547
-12899.4108485411
-12899.4232651869
-12899.4792237306
-12899.454158057
-12899.4367389218
-12899.45927482
-12899.4239486214
-12899.4344855953
-12899.470871386
-12899.4487928078
-12899.4444708933
-12899.4437671202
-12899.4299112758
-12899.4686178003
-12899.4370652745
-12899.4454861532
-12899.4611816008
-12899.4645954029
-12899.4395484516
-12899.4409704187
-12899.4469709897
-12899.4611924332
-12899.4657707249
-12899.4388753288
-12899.465469402
-12899.4213346426
-12899.4469016811
-12899.45329174
-12899.4893645757
-12899.4327620118
-12899.4834408169
-12899.4758108407
-12899.449422831
-12899.4188032238
-12899.491061119
-12899.4219776322
-12899.4796962965
-12899.4462925176
-12899.4827865606
-12899.437556297
-12899.4586837573
-12899.4012343477
-12899.4540187225
-12899.4229634762
-12899.4361098959
-12899.4135672154
-12899.4645581714
-12899.428148102
-12899.4129915614
-12899.4642727073
-12899.4383966373
-12899.4578034482
-12899.482281773
-12899.4505907273
-12899.4578801805
-12899.4419620199
-12899.4326035721
-12899.4740815744
-12899.4818232481
-12899.4341186699
-12899.4418091333
-12899.4463292568
-12899.3943281238
-12899.4266794485
-12899.4110806392
-12899.43728182
-12899.4229104852
-12899.45853098
-12899.449906549
-12899.419970761
-12899.4226774848
-12899.4187577939
-12899.4380927734
-12899.4581701495
-12899.4524909759
-12899.3935493942
-12899.450252297
-12899.4840342392
-12899.438134528
-12899.4497707972
-12899.4430398892
-12899.4439904244
-12899.4682878781
-12899.4372092962
-12899.4568273538
-12899.4501545839
-12899.4621778537
-12899.4294310951
-12899.4274280107
-12899.4208398138
-12899.4485240853
-12899.4290584592
-12899.432308861
-12899.4698509835
-12899.4297923016
-12899.4025049824
-12899.456399645
-12899.4118001822
-12899.429082962
-12899.4553715456
-12899.4665275369
-12899.4719500753
-12899.441965355
-12899.4635744787
-12899.4312742336
-12899.4383917532
-12899.4640928257
-12899.480454091
-12899.4024471606
-12899.4577569476
-12899.4365691335
-12899.4343134401
-12899.4777159252
-12899.4546886603
-12899.4355941425
-12899.4461634111
-12899.4311473364
-12899.4329483867
-12899.4779957002
-12899.4818851181
-12899.4648902794
-12899.4111382189
-12899.4381079659
-12899.4582446711
-12899.4349372856
-12899.4143182621
-12899.4499804388
-12899.4409899127
-12899.4696224552
-12899.4310847553
-12899.432937112
-12899.3958576373
-12899.4479474185
-12899.4128885137
-12899.3817767004
-12899.4464531001
-12899.4663762076
-12899.4602456338
-12899.4163213156
-12899.4982557393
-12899.4667247674
-12899.437052527
-12899.464929134
-12899.479615667
-12899.4636903968
-12899.4392640488
-12899.4503765362
-12899.4472335998
-12899.4423460889
-12899.4428410963
-12899.4382143579
-12899.454259524
-12899.4205237201
-12899.4461312281
-12899.4118870001
-12899.4065009873
-12899.4079728264
-12899.4461846004
-12899.4468819964
-12899.4278351388
-12899.4334772011
-12899.4174154413
-12899.4404919385
-12899.4176565191
-12899.4650263146
-12899.418344232
-12899.437844609
-12899.4098711624
-12899.4671638447
-12899.410312805
-12899.4395180193
-12899.472470272
-12899.4632432258
-12899.4289271971
-12899.4407474643
-12899.4433956815
-12899.4434694618
-12899.4627616719
-12899.4290141185
-12899.4837307186
-12899.4505132953
-12899.4653870652
-12899.4605052787
-12899.4577747974
-12899.4396940552
-12899.3945352061
-12899.4632796729
-12899.4537397275
-12899.4146056534
-12899.4505183215
-12899.4504768252
-12899.4291993199
-12899.4412971801
-12899.4409507914
-12899.4639477264
-12899.4380357965
-12899.4698894309
-12899.4326380056
-12899.437345174
-12899.4593752396
-12899.4519508103
-12899.452160799
-12899.4518654446
-12899.4555393625
-12899.4536720121
-12899.465977278
-12899.4444419481
-12899.4974683613
-12899.4544610301
-12899.4368030592
-12899.4542042445
-12899.4466109357
-12899.4308214057
-12899.4427163653
-12899.4360703768
-12899.4306594132
-12899.4461125847
-12899.4163242314
-12899.4478205037
-12899.4418136621
-12899.4546004387
-12899.4200827625
-12899.4192743234
-12899.4740610125
-12899.4522485102
-12899.4490803169
-12899.4111323936
-12899.4452660124
-12899.4387462174
-12899.4507260702
-12899.4341613139
-12899.4690108294
-12899.4389156003
-12899.4440690298
-12899.4356060232
-12899.4532725477
-12899.4438404306
-12899.4712680256
-12899.4471656192
-12899.4371941209
-12899.4412424968
-12899.4101895357
-12899.4509917205
-12899.4414404083
-12899.481372114
-12899.439252419
-12899.4424625268
-12899.4505529891
-12899.4257635372
-12899.4142273
-12899.4318316193
-12899.4632347979
-12899.4713095933
-12899.4481203525
-12899.4448336982
-12899.4574782951
-12899.4330236452
-12899.4605894058
-12899.4471113647
-12899.4434353651
-12899.4605836765
-12899.449743108
-12899.4074149813
-12899.4640521132
-12899.4362845384
-12899.4548971013
-12899.4401180976
-12899.4487672977
-12899.4517222539
-12899.4155762301
-12899.4369342106
-12899.4651961246
-12899.4558256004
-12899.4275669209
-12899.4309880315
-12899.450420843
-12899.4428023581
-12899.4348865681
-12899.473575167
-12899.4585034728
-12899.4118456749
-12899.4738751356
-12899.4159339843
-12899.4039649167
-12899.4173317682
-12899.4491862919
-12899.4028139547
-12899.4485486882
-12899.4197780282
-12899.4610565457
-12899.439269921
-12899.4708263394
-12899.407102709
-12899.4226022139
-12899.4089099433
-12899.4471106833
-12899.4394018353
-12899.4224361077
-12899.4321590933
-12899.4327889512
-12899.439199358
-12899.471880042
-12899.447251317
-12899.4295290717
-12899.4355399639
-12899.4593293474
-12899.4241179481
-12899.446212161
-12899.4673198225
-12899.4792505304
-12899.4560363846
-12899.4640418601
-12899.449330211
-12899.434108802
-12899.4709469646
-12899.4501701022
-12899.4434419536
-12899.4551252568
-12899.4513145161
-12899.452962979
-12899.4072587832
-12899.4524963397
-12899.4192269756
-12899.4573248304
-12899.4184429099
-12899.431231662
-12899.4481993877
-12899.4538970717
-12899.440538667
-12899.4906961963
-12899.4923719662
-12899.4297979624
-12899.4529448914
-12899.4572873197
-12899.422369155
-12899.4375846312
-12899.4256334792
-12899.4357074243
-12899.4362134457
-12899.4798051577
-12899.4766615786
-12899.4275897329
-12899.4387856303
-12899.4512520511
-12899.4823351086
-12899.4544787897
-12899.4331895969
-12899.4826432349
-12899.4361792599
-12899.4209295126
-12899.4729336862
-12899.4040122268
-12899.4383260673
-12899.4758989681
-12899.4336254249
-12899.4471600865
-12899.4405419631
-12899.4549742739
-12899.457706501
-12899.4738351368
-12899.449257898
-12899.45799689
-12899.4378013036
-12899.4447579698
-12899.4729869205
-12899.4529289659
-12899.4479371635
-12899.4394248085
-12899.439783332
-12899.4373744003
-12899.4556860234
-12899.4619279275
-12899.4458148755
-12899.4525386658
-12899.4119290968
-12899.4535264876
-12899.4418997637
-12899.4493261239
-12899.4231727002
-12899.4591749409
-12899.455634249
-12899.4609311602
-12899.4520766282
-12899.4438115317
-12899.4262288668
-12899.4588519084
-12899.4049719535
-12899.4323604127
-12899.4780614319
-12899.4258683332
-12899.4646917604
-12899.4463834815
-12899.4694953423
-12899.4476338273
-12899.4581590064
-12899.4420160894
-12899.4208224177
-12899.4301047711
-12899.4299209696
-12899.4508103111
-12899.4595441005
-12899.4150666608
-12899.4682292279
-12899.4375332468
-12899.4006089137
-12899.4467805051
-12899.4099893228
-12899.4415869078
-12899.4433334577
-12899.4624628678
-12899.477566331
-12899.4317805266
-12899.4229575426
-12899.4597258208
-12899.4685496926
-12899.4330389336
-12899.4336955401
-12899.4493650073
-12899.4067604804
-12899.4447838138
-12899.4396453326
-12899.4551800972
-12899.4293060444
-12899.4053854594
-12899.4381732751
-12899.4442945568
-12899.4251383933
-12899.4397156555
-12899.4230510372
-12899.4367651044
-12899.4496513325
-12899.4344141185
-12899.4319573403
-12899.3938913221
-12899.4314086744
-12899.4549741906
-12899.4312211564
-12899.4036004508
-12899.3888056122
-12899.4160576779
-12899.424575957
-12899.4377025646
-12899.4780396028
-12899.4263078971
-12899.4450299826
-12899.4050735663
-12899.4363337549
-12899.4081869411
-12899.4148047701
-12899.434836788
-12899.4347027353
-12899.4255838919
-12899.4504146259
-12899.4324018332
-12899.4522961471
-12899.4781514559
-12899.4160237836
-12899.4555636505
-12899.4443797057
-12899.4588075819
-12899.4429295979
-12899.4525197238
-12899.4141049509
-12899.4318033284
-12899.4458265319
-12899.4473167618
-12899.4321460885
-12899.4351309198
-12899.4636168535
-12899.4383403433
-12899.4737909405
-12899.4571212172
-12899.4533950388
-12899.4201200498
-12899.4494881534
-12899.4442726293
-12899.406268545
-12899.403562682
-12899.4425461243
-12899.4092368168
-12899.4392623222
-12899.4411275393
-12899.4346316168
-12899.4525064567
-12899.4343420553
-12899.420635873
-12899.4510394919
-12899.4596610606
-12899.4376445826
-12899.4637500684
-12899.4343530721
-12899.4725551316
-12899.4287269903
-12899.4219306302
-12899.4226443177
-12899.4821051419
-12899.4027165635
-12899.4522506739
-12899.4408502051
-12899.4484450357
-12899.4659103519
-12899.4330287651
-12899.4475855122
-12899.4396852575
-12899.45215031
-12899.4521430919
-12899.4035276577
-12899.4271970591
-12899.4525937587
-12899.4346980744
-12899.4608078059
-12899.4401394019
-12899.448099955
-12899.4577266513
-12899.4700302893
-12899.4380729888
-12899.3961323829
-12899.4634076075
-12899.4261312191
-12899.4586906722
-12899.4351451149
-12899.4148080708
-12899.4454626099
-12899.4117932522
-12899.4441673069
-12899.4120750573
-12899.4464689341
-12899.4247846198
-12899.4602929915
-12899.4085316107
-12899.4297360508
-12899.4420126234
-12899.4532833187
-12899.4480932169
-12899.4034985693
-12899.4304588268
-12899.4397624841
-12899.4395218747
-12899.4401060889
-12899.4358228031
-12899.4514974117
-12899.4529998971
-12899.423575306
-12899.4616247833
-12899.4103617464
-12899.4550266265
-12899.4278838567
-12899.4465777095
-12899.389481804
-12899.4403698385
-12899.4143694309
-12899.4334878546
-12899.4470072965
-12899.4172094007
-12899.4408874433
-12899.434398129
-12899.465761981
-12899.4176599675
-12899.4489122126
-12899.4364894969
-12899.4145945996
-12899.4734301125
-12899.4242646308
-12899.4290220984
-12899.4226766154
-12899.4573928698
-12899.4714477963
-12899.4490791507
-12899.4582449303
-12899.4645146558
-12899.40024315
-12899.451336693
-12899.4139370745
-12899.4412291177
-12899.4570541257
-12899.4153751179
-12899.4177602828
-12899.4113531596
-12899.4373526289
-12899.4483741661
-12899.4577794647
-12899.4156915197
-12899.4751805294
-12899.4641968145
-12899.4540228086
-12899.4627494562
-12899.445779757
-12899.4439061577
-12899.4479162277
-12899.4796237021
-12899.4239791792
-12899.4440437149
-12899.4242258748
-12899.4389246013
-12899.4413367552
-12899.4735041181
-12899.4583890079
-12899.4598172886
-12899.4351655139
-12899.4252756037
-12899.4314771518
-12899.4643478934
-12899.4116160092
-12899.4332147606
-12899.4429670471
-12899.438124721
-12899.4264781555
-12899.4445986457
-12899.4336972362
-12899.440103084
-12899.4513128588
-12899.4514333639
-12899.4378505365
-12899.4449592085
-12899.4507065817
-12899.4783667551
-12899.4176508391
-12899.469083819
-12899.4494350865
-12899.4284188226
-12899.4272669064
-12899.4192038189
-12899.4144603586
-12899.4353665907
-12899.4603576506
-12899.4580763511
-12899.4650594259
-12899.4394848421
-12899.4029662459
-12899.4541524714
-12899.461715308
-12899.482713933
-12899.4281321026
-12899.4554505495
-12899.4431126615
-12899.4303866565
-12899.453694461
-12899.4517199388
-12899.456881767
-12899.4475265307
-12899.4319451429
-12899.4454327936
-12899.4231377014
-12899.4030294919
-12899.4511223427
-12899.450230518
-12899.4167929503
-12899.4347275643
-12899.4715734786
-12899.4289433967
-12899.4336839689
-12899.4193197997
-12899.4301167342
-12899.4366443811
-12899.4229392472
-12899.4517286338
-12899.4240054183
-12899.4156921104
-12899.4221065399
-12899.4301034342
-12899.403010127
-12899.3987611517
-12899.380513472
-12899.4188095409
-12899.40563404
-12899.425753386
-12899.4341396093
-12899.3979366023
-12899.447396017
-12899.446291398
-12899.4383586389
-12899.4188829124
-12899.4297562916
-12899.4434095402
-12899.4556537634
-12899.4292547984
-12899.4152181806
-12899.4282615586
-12899.4443547855
-12899.4410599877
-12899.4128570468
-12899.4119056108
-12899.4411191359
-12899.3718041529
-12899.4677859283
-12899.4339226387
-12899.434381872
-12899.3901429526
-12899.4004300054
-12899.4211472463
-12899.4232165605
-12899.422842452
-12899.4551997241
-12899.4433602287
-12899.4550205004
-12899.4245126383
-12899.4609447436
-12899.4136104873
-12899.3951772722
-12899.4201044028
-12899.4367983388
-12899.4507161793
-12899.4306231955
-12899.4220652557
-12899.4107256703
-12899.4572935009
-12899.3915677351
-12899.4530336973
-12899.4118510093
-12899.4204136295
-12899.4217144583
-12899.4523168086
-12899.4091698395
-12899.4429654975
-12899.4386756515
-12899.4042569769
-12899.3931271172
-12899.434724993
-12899.4462400789
-12899.4516560477
-12899.4334734219
-12899.4587845991
-12899.4466513458
-12899.4416003386
-12899.4358375148
-12899.4611235099
-12899.4385692292
-12899.4262257139
-12899.4509230346
-12899.4122111112
-12899.4536158713
-12899.4176921623
-12899.4485847295
-12899.4251959496
-12899.4419938172
-12899.4170324904
-12899.4126176774
-12899.4598184976
-12899.4318114238
-12899.3870517963
-12899.4247455211
-12899.4561708076
-12899.42460425
-12899.4324341127
-12899.4422781022
-12899.4469524277
-12899.4268767356
-12899.4272042872
-12899.3994367253
-12899.4201015394
-12899.3830295098
-12899.4084704504
-12899.4180915114
-12899.4197863208
-12899.4255359297
-12899.4083229024
-12899.4179113169
-12899.4605998718
-12899.4523660306
-12899.4489532139
-12899.4375631102
-12899.4763761483
-12899.4258679923
-12899.4918297171
-12899.4145324158
-12899.4549045092
-12899.4156536861
-12899.4454245612
-12899.4397039263
-12899.466430838
-12899.437895023
-12899.433613909
-12899.4547876285
-12899.3992450089
-12899.4420231154
-12899.4092834877
-12899.4304130145
-12899.4042586719
-12899.4253568594
-12899.4427120551
-12899.4432237317
-12899.37821971
-12899.4280672406
-12899.4241449747
-12899.4145979181
-12899.4360539286
-12899.4630801363
-12899.442600419
-12899.4198403552
-12899.4214189848
-12899.4500345125
-12899.4497375233
-12899.4430597183
-12899.4581240766
-12899.4322537421
-12899.4315700696
-12899.4298136806
-12899.4195399874
-12899.4565270142
-12899.4380031603
-12899.4539662661
-12899.4238696613
-12899.4423652397
-12899.4337567955
-12899.4318129045
-12899.4255234749
-12899.445453103
-12899.4550379287
-12899.4347256785
-12899.4363066115
-12899.4160093506
-12899.4207851777
-12899.4490713005
-12899.4385283084
-12899.3794379792
-12899.4133894034
-12899.4199119823
-12899.4357042987
-12899.4251613362
-12899.428786646
-12899.4567425366
-12899.4243400139
-12899.4401782786
-12899.4242188806
-12899.4304290834
-12899.4281220414
-12899.43378284
-12899.4341221148
-12899.4514652312
-12899.4540875908
-12899.4222959075
-12899.4399585216
-12899.4291368972
-12899.4308749983
-12899.4163458164
-12899.4751480458
-12899.4278628333
-12899.4180322266
-12899.418294061
-12899.4093378763
-12899.3788115253
-12899.4125846503
-12899.4507179228
-12899.4409111258
-12899.4195854647
-12899.4360818784
-12899.4359015806
-12899.4212629007
-12899.4300468528
-12899.4518176368
-12899.4245558529
-12899.4284077761
-12899.4448268925
-12899.398084381
-12899.4112527943
-12899.4506582514
-12899.429151639
-12899.4145396113
-12899.4539122364
-12899.4438822517
-12899.4024154616
-12899.4508354631
-12899.4295577075
-12899.4207462589
-12899.4671369596
-12899.4198005444
-12899.4335580546
-12899.4434519643
-12899.4551452488
-12899.4079300541
-12899.4251747656
-12899.4500420242
-12899.4008708963
-12899.432192396
-12899.4542348715
-12899.4684186053
-12899.4295166368
-12899.4421167017
-12899.4507930569
-12899.4471113463
-12899.4527562924
-12899.4389359918
-12899.4721904639
-12899.4411846704
-12899.39664805
-12899.4245785553
-12899.4507749953
-12899.426349666
-12899.4177674729
-12899.4343742316
-12899.4110052413
-12899.4447537184
-12899.4487214573
-12899.4152249583
-12899.4435692196
-12899.4097859336
-12899.4521338506
-12899.4072910596
-12899.4322810625
-12899.4420180643
-12899.4552931128
-12899.4186990945
-12899.4282012059
-12899.4437033741
-12899.4221438599
-12899.4391460513
-12899.4329182768
-12899.4316144252
-12899.4643935644
-12899.4312048808
-12899.4552379145
-12899.4341127614
-12899.4337278588
-12899.4368790244
-12899.4474939459
-12899.4325011516
-12899.4435707071
-12899.4175093058
-12899.4275215784
-12899.4463918133
-12899.4737078674
-12899.4069559353
-12899.4235146967
-12899.4141627533
-12899.415792755
-12899.4265755216
-12899.4567777447
-12899.4328937937
-12899.411171374
-12899.4486092819
-12899.4874711246
-12899.4718669937
-12899.4582186513
-12899.4154834062
-12899.4520354667
-12899.4447900108
-12899.3979847162
-12899.4190088755
-12899.4507256798
-12899.4738553283
-12899.4395944733
-12899.4201969259
-12899.4333858689
-12899.4472830636
-12899.4401571831
-12899.4208319213
-12899.4378494107
-12899.4557188816
-12899.4488457262
-12899.4417523333
-12899.4597333764
-12899.4234832184
-12899.4732598482
-12899.4117295592
-12899.4214897613
-12899.4351351168
-12899.4284810036
-12899.4449068423
-12899.4246938378
-12899.4028889555
-12899.4174208399
-12899.4326553524
-12899.4420212459
-12899.4279931125
-12899.44180647
-12899.4259051134
-12899.42521803
-12899.3920327156
-12899.419611884
-12899.4641246364
-12899.4090949857
-12899.4563240607
-12899.4535332824
-12899.4508192653
-12899.4389838278
-12899.4485695666
-12899.4276127306
-12899.4535651591
-12899.4023905775
-12899.447062708
-12899.4395604074
-12899.3962658223
-12899.421616474
-12899.4278767617
-12899.4397148962
-12899.44428525
-12899.438867638
-12899.4546717461
-12899.4785121841
-12899.4371261378
-12899.4249912338
-12899.4203248811
-12899.415808596
-12899.4623334257
-12899.4637408283
-12899.4565098083
-12899.4293641028
-12899.4373779546
-12899.4564850097
-12899.4235047645
-12899.4095602466
-12899.4244730345
-12899.4865251974
-12899.4476664751
-12899.4532234986
-12899.4295937918
-12899.4339480651
-12899.4560795177
-12899.4525916672
-12899.4516624914
-12899.4261707733
-12899.4277945689
-12899.4474423383
-12899.4233258982
-12899.4254244599
-12899.3901563891
-12899.4179193121
-12899.4376471432
-12899.4115969733
-12899.4436890186
-12899.4335245653
-12899.4337320562
-12899.4495115435
-12899.4330051435
-12899.4106958256
-12899.4383885595
-12899.4361772123
-12899.4212384449
-12899.4058914212
-12899.4521668863
-12899.4060671091
-12899.4433867007
-12899.4311938174
-12899.4170811941
-12899.433115263
-12899.4364821996
-12899.4856204042
-12899.4374355644
-12899.4511081887
-12899.4405446322
-12899.446816176
-12899.409703831
-12899.3929502574
-12899.434458174
-12899.4450625715
-12899.4130277954
-12899.4678260969
-12899.4396352621
-12899.4262971745
-12899.4152884712
-12899.4281065849
-12899.4511385674
-12899.3981657998
-12899.4121218064
-12899.4441210255
-12899.4075466522
-12899.3886197383
-12899.4161096387
-12899.4217206027
-12899.3751061529
-12899.4406772381
-12899.4215585523
-12899.4183146109
-12899.4175719701
-12899.393811157
-12899.385330914
-12899.4199394708
-12899.4473444433
-12899.4294298118
-12899.4270673589
-12899.4269083703
-12899.4007663964
-12899.4019101637
-12899.4526183043
-12899.415319385
-12899.4468593865
-12899.4368781958
-12899.3870261842
-12899.4593082964
-12899.454428197
-12899.4646098486
-12899.4466922246
-12899.4221387672
-12899.4332951678
-12899.4589355267
-12899.4207265993
-12899.4374980681
-12899.3993187205
-12899.3979131736
-12899.3878678435
-12899.3928730159
-12899.4160034371
-12899.4333938016
-12899.4320273145
-12899.4387368617
-12899.4393003363
-12899.4381621649
-12899.4195479238
-12899.4351457597
-12899.4447536083
-12899.447502214
-12899.4278881323
-12899.4274276193
-12899.4561710021
-12899.4431425964
-12899.4362109354
-12899.4417310657
-12899.4490330418
-12899.4628139737
-12899.4863049561
-12899.4253103624
-12899.4040119888
-12899.4198540005
-12899.4247952418
-12899.4140263399
-12899.4711152731
-12899.4277942119
-12899.4165899065
-12899.4518724683
-12899.3943359452
-12899.4339287561
-12899.4681774248
-12899.4305191142
-12899.4221555401
-12899.446973331
-12899.4171584193
-12899.4358327452
-12899.429462431
-12899.4540265833
-12899.4645520726
-12899.4340689446
-12899.4415354008
-12899.4107527126
-12899.4164750845
-12899.4384308093
-12899.4438209884
-12899.42507019
-12899.4554346206
-12899.4572443502
-12899.4582843954
-12899.4083378602
-12899.4437743032
-12899.4169094762
-12899.4192022664
-12899.4658523329
-12899.424247635
-12899.4470889277
-12899.437224687
-12899.4197536103
-12899.4454528676
-12899.3951282118
-12899.4418717213
-12899.4174264924
-12899.430419192
-12899.4157057728
-12899.4356341906
-12899.4312857555
-12899.4444414963
-12899.4372378466
-12899.4347400149
-12899.4141312605
-12899.4306431664
-12899.4548895423
-12899.4318013779
-12899.4202780428
-12899.3921655244
-12899.4441834672
-12899.4452938638
-12899.4386312005
-12899.4141438304
-12899.4309795354
-12899.445758063
-12899.4188289893
-12899.4261131098
-12899.4062591836
-12899.3900087692
-12899.3842083906
-12899.433648819
-12899.3784169311
-12899.4371811037
-12899.4339913222
-12899.4093562932
-12899.4261397441
-12899.3828458427
-12899.4242336638
-12899.44735084
-12899.4424630581
-12899.4327705063
-12899.4591649248
-12899.4194779418
-12899.3842702137
-12899.4055971999
-12899.4193566857
-12899.4267725078
-12899.425099961
-12899.4573632339
-12899.4567881805
-12899.4607362639
-12899.4080574096
-12899.3972568036
-12899.4408194777
-12899.398439478
-12899.4267544174
-12899.425184054
-12899.4569120676
-12899.4598931679
-12899.4332295935
-12899.4269985251
-12899.4702890278
-12899.4564688707
-12899.4627412106
-12899.4173958859
-12899.4460825341
-12899.4400054359
-12899.4364710259
-12899.4336108684
-12899.4313195543
-12899.4212916302
-12899.425293708
-12899.4515587572
-12899.4250014606
-12899.4099543581
-12899.4582542232
-12899.45005428
-12899.4417883945
-12899.4552222365
-12899.4406097967
-12899.4359152679
-12899.4259023971
-12899.406605966
-12899.4498893017
-12899.4511979623
-12899.4118753353
-12899.4470237221
-12899.3934931983
-12899.4283894997
-12899.4722583665
-12899.4731385164
-12899.4445100714
-12899.4234676754
-12899.3994333245
-12899.4749399496
-12899.4438430897
-12899.4146989146
-12899.4214371149
-12899.4169922486
-12899.4353314726
-12899.4380796719
-12899.4243960255
-12899.4601352994
-12899.4243764968
-12899.4305673484
-12899.4261377377
-12899.4533721474
-12899.4366992274
-12899.4541643066
-12899.4429613161
-12899.4411225296
-12899.4608102221
-12899.4559858246
-12899.4480403796
-12899.463287894
-12899.415973604
-12899.4322683293
-12899.4673987515
-12899.4561522919
-12899.4369969566
-12899.4263162008
-12899.3951609308
-12899.3851977373
-12899.4234902852
-12899.4042687407
-12899.4079867741
-12899.4178900329
-12899.4258469575
-12899.4282757515
-12899.3795557174
-12899.4200208798
-12899.4287978819
-12899.4317779823
-12899.4258107139
-12899.4218500154
-12899.4083641609
-12899.4368454411
-12899.4442481879
-12899.4199892189
-12899.4364431689
-12899.4258992256
-12899.4221485078
-12899.4217285893
-12899.4317657384
-12899.4329179809
-12899.4176204375
-12899.4277319214
-12899.4283249979
-12899.4347563556
-12899.4062207195
-12899.4400074724
-12899.407771576
-12899.44948874
-12899.4272880824
-12899.435312387
-12899.4293900606
-12899.4449988089
-12899.4463698338
-12899.4424020728
-12899.4409224569
-12899.4431265496
-12899.425296477
-12899.4382391658
-12899.4286207977
-12899.4305481801
-12899.4524193316
-12899.4428750209
-12899.4457456263
-12899.440428184
-12899.4289103951
-12899.4653474768
-12899.4052929903
-12899.4096822787
-12899.4390773863
-12899.4526352723
-12899.4302508226
-12899.4184264626
-12899.4659343534
-12899.4320994866
-12899.433633043
-12899.4623485579
-12899.4292684753
-12899.4675090945
-12899.4344432233
-12899.4337612386
-12899.4463452679
-12899.4306847769
-12899.41437996
-12899.4392132001
-12899.4419301539
-12899.4804645358
-12899.4521075356
-12899.4070017571
-12899.467472096
-12899.437744764
-12899.4405990862
-12899.423409331
-12899.4421277269
-12899.4771875388
-12899.4674027516
-12899.4443249813
-12899.4511147646
-12899.4532125584
-12899.4217632403
-12899.4525528347
-12899.4553365019
-12899.4289185038
-12899.4308322109
-12899.4767633276
-12899.4830623704
-12899.4489084707
-12899.4190187327
-12899.4356628875
-12899.4763868006
-12899.4039086567
-12899.3818097605
-12899.4302384117
-12899.4180047267
-12899.4275398258
-12899.4325477576
-12899.4297356211
-12899.4449859621
-12899.4351479212
-12899.4211257859
-12899.4250443339
-12899.4408987121
-12899.4264732932
-12899.4230233109
-12899.4590561665
-12899.4608697173
-12899.4467610705
-12899.4435993989
-12899.4310082669
-12899.403547294
-12899.4284540307
-12899.4379443739
-12899.4519376164
-12899.4365948671
-12899.447133158
-12899.452172959
-12899.4323856388
-12899.4686621911
-12899.448365994
-12899.452132645
-12899.4425324511
-12899.463582536
-12899.4581616686
-12899.4424157899
-12899.4598368672
-12899.4512610633
-12899.4460454275
-12899.450851401
-12899.4271579196
-12899.4266651787
-12899.4494690047
-12899.4023618124
-12899.4379474021
-12899.4454207575
-12899.4608841185
-12899.4423058342
-12899.4478985526
-12899.4199191321
-12899.421522398
-12899.4206838939
-12899.4670550502
-12899.4656550759
-12899.4253799344
-12899.4476785061
-12899.4667515496
-12899.4040244664
-12899.4368734097
-12899.4211642293
-12899.4081879834
-12899.4460283018
-12899.4475454942
-12899.4541666155
-12899.4603560568
-12899.4279196406
-12899.4333744974
-12899.4227836533
-12899.4470822137
-12899.4498431722
-12899.4113297988
-12899.4360025094
-12899.4524852386
-12899.4132091982
-12899.4185372252
-12899.439790401
-12899.4685401882
-12899.4177533891
-12899.4269855049
-12899.4412931153
-12899.4309624861
-12899.4680292544
-12899.4274119432
-12899.4269454058
-12899.4360291583
-12899.426909897
-12899.4232186298
-12899.4850647803
-12899.4501651125
-12899.4497690624
-12899.4061910973
-12899.4240250486
-12899.4429528116
-12899.449132584
-12899.4220042374
-12899.430302838
-12899.4290872761
-12899.4212798117
-12899.3986729469
-12899.407889119
-12899.4301036643
-12899.4796784107
-12899.4623015756
-12899.4643505621
-12899.4605928256
-12899.4382667059
-12899.4357477806
-12899.465216985
-12899.4567919898
-12899.4765664476
-12899.4411570462
-12899.4233721652
-12899.4225360326
-12899.4310580684
-12899.4418904149
-12899.426724029
-12899.4438494377
-12899.45372709
-12899.4783586629
-12899.4643861437
-12899.4517786794
-12899.4495099257
-12899.448656531
-12899.4147305947
-12899.4432709898
-12899.4699691775
-12899.4248065118
-12899.4343524873
-12899.450014381
-12899.4699283964
-12899.430571037
-12899.4354315216
-12899.4767013121
-12899.446684933
-12899.4247791175
-12899.4166171931
-12899.439185468
-12899.4414043557
-12899.4443785187
-12899.4225179393
-12899.3873702968
-12899.4314691759
-12899.4182317062
-12899.4328313522
-12899.4241715077
-12899.4497911822
-12899.4128223754
-12899.448640039
-12899.4651655636
-12899.4547216672
-12899.4318994943
-12899.4235176199
-12899.4468055763
-12899.4142246155
-12899.4312913315
-12899.3991398314
-12899.3996889479
-12899.4567312447
-12899.4812250849
-12899.4432194799
-12899.4382798545
-12899.4601471773
-12899.4394764282
-12899.4548732945
-12899.4525347819
-12899.4364147204
-12899.4566740458
-12899.4589022059
-12899.4201826084
-12899.4388547368
-12899.4143129708
-12899.4022355123
-12899.465909693
-12899.4372466652
-12899.4479299539
-12899.4401486517
-12899.4426965477
-12899.4095165296
-12899.4436834199
-12899.3914763455
-12899.4435014929
-12899.4232617538
-12899.4511650295
-12899.4403657357
-12899.4584785504
-12899.4587414684
-12899.440795034
-12899.4423585479
-12899.4383438842
-12899.4427467906
-12899.4201013365
-12899.4491852351
-12899.4364162611
-12899.43630731
-12899.4228415173
-12899.4402444518
-12899.4394469547
-12899.3849453147
-12899.4312310068
-12899.4232740742
-12899.4411316513
-12899.465596142
-12899.4073981858
-12899.4331053023
-12899.4349812062
-12899.4284958283
-12899.4387537373
-12899.4589263642
-12899.4290566123
-12899.4025164731
-12899.4194910906
-12899.4593642674
-12899.3873471485
-12899.4365287402
-12899.436273908
-12899.4350084787
-12899.4095409303
-12899.4472621465
-12899.4506605513
-12899.4085050264
-12899.4221371388
-12899.4041428931
-12899.3901868427
-12899.4420127802
-12899.4123439772
-12899.4092144048
-12899.4259079262
-12899.4081239396
-12899.4285611437
-12899.3984025754
-12899.4348399314
-12899.4261892763
-12899.4397868261
-12899.4057468761
-12899.4022692801
-12899.4058404403
-12899.4289243512
-12899.4312204839
-12899.3921016898
-12899.433784715
-12899.4293007398
-12899.4249474153
-12899.4489577441
-12899.4641046736
-12899.4278358858
-12899.4364296356
-12899.4567250474
-12899.4311169856
-12899.4424377532
-12899.4312860149
-12899.4517363677
-12899.4170732154
-12899.4285534119
-12899.4133849428
-12899.4022528737
-12899.4164265622
-12899.4427369354
-12899.4333825864
-12899.4408273692
-12899.4165323024
-12899.4200301961
-12899.4051397002
-12899.4253426491
-12899.4261561218
-12899.4122391242
-12899.3899993765
-12899.3883607134
-12899.4211515313
-12899.4416775554
-12899.4189764663
-12899.4626687557
-12899.4108068927
-12899.4141039587
-12899.4355841331
-12899.4521724554
-12899.4462853461
-12899.4227473301
-12899.4327208215
-12899.4012321213
-12899.4594157617
-12899.4077480109
-12899.4079998849
-12899.4612437388
-12899.437338767
-12899.4415589525
-12899.4425298715
-12899.4619851956
-12899.4461993111
-12899.4248687683
-12899.4491424885
-12899.4270079273
-12899.4055211716
-12899.4171712605
-12899.4396948346
-12899.4499747209
-12899.4355974791
-12899.4229986585
-12899.4180668788
-12899.4208062182
-12899.4254920435
-12899.4458742663
-12899.4538697566
-12899.4521291146
-12899.4283620935
-12899.4458847377
-12899.4220870159
-12899.4578225512
-12899.4257219396
-12899.4465827004
-12899.4656971247
-12899.4643734959
-12899.4546264545
-12899.4028758581
-12899.4527001464
-12899.4644331461
-12899.4249226817
-12899.4798229971
-12899.401032658
-12899.4330115971
-12899.3942636806
-12899.4417538365
-12899.4692177697
-12899.4546888777
-12899.451326254
-12899.4261842428
-12899.4691082721
-12899.4250264064
-12899.4895452313
-12899.4614007109
-12899.4441610982
-12899.4765536352
-12899.4622411938
-12899.4567709766
-12899.4376406143
-12899.436855909
-12899.4316604866
-12899.3565533818
-12899.4527348467
-12899.424529318
-12899.4382849682
-12899.4561369071
-12899.4851330089
-12899.4587659866
-12899.427885409
-12899.453198804
-12899.4627209161
-12899.4311241782
-12899.433178878
-12899.4584953924
-12899.4140918769
-12899.4467875057
-12899.4052488161
-12899.4180709863
-12899.4521764236
-12899.4193250336
-12899.475083836
-12899.4402399949
-12899.4197989634
-12899.477266609
-12899.4665818519
-12899.4586705523
-12899.4256431415
-12899.4359126029
-12899.4219459152
-12899.4510755241
-12899.4250894558
-12899.4488495689
-12899.455819514
-12899.4684870244
-12899.4719419893
-12899.4568611403
-12899.4688086889
-12899.439513978
-12899.4620055518
-12899.3954563569
-12899.4076598775
-12899.4586304326
-12899.4486586717
-12899.4391425126
-12899.4539211156
-12899.4400359315
-12899.4440280837
-12899.4418887268
-12899.4339576247
-12899.4721856776
-12899.4495581203
-12899.4604909695
-12899.4173089631
-12899.4391430688
-12899.4613513223
-12899.4239471891
-12899.4060801021
-12899.4286748344
-12899.4377877618
-12899.4246773032
-12899.4564989679
-12899.4391781635
-12899.421887247
-12899.4191011755
-12899.4617679165
-12899.4626513519
-12899.4660207954
-12899.4488828325
-12899.4453995757
-12899.4337970553
-12899.4494830466
-12899.4527986447
-12899.4444594335
-12899.4093346786
-12899.3975207854
-12899.4320657943
-12899.4378218613
-12899.4625861703
-12899.4569642772
-12899.4454788754
-12899.458444499
-12899.4312062721
-12899.4520237813
-12899.4307917381
-12899.4502429619
-12899.4423782761
-12899.451742577
-12899.4645145116
-12899.421249068
-12899.407105042
-12899.4163798043
-12899.423386982
-12899.4426264077
-12899.4133108483
-12899.3953553422
-12899.4625178371
-12899.4515071893
-12899.4175514827
-12899.4554162324
-12899.4133322161
-12899.4085269773
-12899.4647382075
-12899.426592075
-12899.4301339469
-12899.4437354794
-12899.4509756682
-12899.4388135818
-12899.4198606463
-12899.4233754886
-12899.4283658873
-12899.4157851029
-12899.4160148626
-12899.4378142677
-12899.4557700164
-12899.446763662
-12899.4370478252
-12899.3700894487
-12899.4493734661
-12899.4540068282
-12899.4208043357
-12899.4266734075
-12899.4049642451
-12899.4160347533
-12899.4482591813
-12899.4858143073
-12899.4561771715
-12899.4635347408
-12899.4156153741
-12899.4352986719
-12899.4153151222
-12899.452773929
-12899.4161099528
-12899.4123329736
-12899.415228813
-12899.4224334341
-12899.4084442057
-12899.4564633957
-12899.449002499
-12899.4263359982
-12899.4068270117
-12899.446259311
-12899.4465995173
-12899.4459279583
-12899.4129439238
-12899.4521023285
-12899.4740150455
-12899.4346960006
-12899.4142240077
-12899.4549742614
-12899.4176585439
-12899.4300386913
-12899.4567037296
-12899.4372973086
-12899.4134638892
-12899.4283766685
-12899.4466399134
-12899.4356497146
-12899.4183247574
-12899.4266302271
-12899.4142185604
-12899.4685659064
-12899.4336532274
-12899.4021314704
-12899.4094027334
-12899.4344568714
-12899.4669494932
-12899.4321727983
-12899.4235772656
-12899.4351089358
-12899.4473864132
-12899.4329848287
-12899.4399053514
-12899.4313699903
-12899.438649157
-12899.4325168367
-12899.4487820403
-12899.4395897024
-12899.400144365
-12899.4340041476
-12899.4043392579
-12899.4305899077
-12899.4386116763
-12899.4478056694
-12899.4504641534
-12899.4383021725
-12899.4300277987
-12899.3979899918
-12899.43490995
-12899.4024113818
-12899.4197992668
-12899.4018148325
-12899.4154360562
-12899.4273057637
-12899.4037645298
-12899.4287870683
-12899.3704174624
-12899.4171136027
-12899.4400265798
-12899.4496116186
-12899.4303243285
-12899.4258446547
-12899.4251738843
-12899.4553846489
-12899.4426980445
-12899.43627986
-12899.4201465716
-12899.4357062935
-12899.4085345945
-12899.3959251175
-12899.4603520554
-12899.429902259
-12899.4537965794
-12899.4194787232
-12899.4441645615
-12899.427891037
-12899.37574387
-12899.4253201271
-12899.4224684965
-12899.4378384912
-12899.4432715858
-12899.4303390468
-12899.4503220145
-12899.4434624073
-12899.4169326744
-12899.427366431
-12899.4525810411
-12899.4025863754
-12899.4056731271
-12899.4175061596
-12899.4283464417
-12899.4251436337
-12899.4401431934
-12899.4379337305
-12899.4404181248
-12899.4369373847
-12899.448020907
-12899.4322940665
-12899.4284407141
-12899.4294781858
-12899.4546490653
-12899.4254736543
-12899.4174981527
-12899.4362753356
-12899.437665989
-12899.4587900534
-12899.442606954
-12899.4218744496
-12899.4286432687
-12899.4356679297
-12899.4374306844
-12899.4236337957
-12899.4359832254
-12899.3976181804
-12899.4392117312
-12899.4336014259
-12899.4140410989
-12899.4096531455
-12899.4091552621
-12899.4506494648
-12899.4336317129
-12899.4207932677
-12899.4560044857
-12899.4410969792
-12899.4253727491
-12899.4461364324
-12899.4330445694
-12899.4091116087
-12899.4604486145
-12899.4340126057
-12899.4522993278
-12899.4575240113
-12899.4032895623
-12899.423289031
-12899.4197775003
-12899.4433637387
-12899.4119506606
-12899.4403347159
-12899.4170417467
-12899.4502212184
-12899.4338905742
-12899.4498289536
-12899.4538041671
-12899.4337293943
-12899.4468604925
-12899.433362712
-12899.4270708897
-12899.4509557215
-12899.4373702456
-12899.3791659898
-12899.436339699
-12899.4346401348
-12899.3562821457
-12899.4286127478
-12899.4319586064
-12899.4034274721
-12899.4218532682
-12899.4220592778
-12899.4264076599
-12899.4180566152
-12899.4493166684
-12899.4208344258
-12899.4490102321
-12899.4151404843
-12899.4343675279
-12899.4397610017
-12899.4316730794
-12899.4121994434
-12899.4130847689
-12899.4505846057
-12899.4413780695
-12899.4344825497
-12899.4342541682
-12899.3898053955
-12899.4355970893
-12899.4263625819
-12899.4141792697
-12899.4263915735
-12899.43598408
-12899.398036548
-12899.4273159397
-12899.4188500918
-12899.4382664836
-12899.4250578506
-12899.4159778782
-12899.4511619993
-12899.4009949099
-12899.4051489714
-12899.4195951934
-12899.4125419236
-12899.4352799242
-12899.4512386059
-12899.4325469328
-12899.423417086
-12899.4421478306
-12899.4290001291
-12899.4393833382
-12899.4235445249
-12899.4283125673
-12899.3925208696
-12899.4014180606
-12899.4097350162
-12899.4111767522
-12899.4285283972
-12899.4106925836
-12899.4357864418
-12899.4386121775
-12899.3968574846
-12899.4268655374
-12899.4291944559
-12899.4275621093
-12899.4177406334
-12899.4165319547
-12899.4066929877
-12899.3923287358
-12899.4094972671
-12899.4024993382
-12899.4400947853
-12899.4321459394
-12899.4335928847
-12899.421559971
-12899.4176848659
-12899.3920639076
-12899.4176227585
-12899.4112019846
-12899.4421806711
-12899.4300919079
-12899.4547906164
-12899.4482635081
-12899.4497690958
-12899.4404169017
-12899.4354087495
-12899.4490750785
-12899.4205636558
-12899.4544306317
-12899.4585178856
-12899.4633744831
-12899.4576557306
-12899.4732285812
-12899.425899359
-12899.4531629868
-12899.4534267146
-12899.3963530578
-12899.439937675
-12899.4162487755
-12899.4788418715
-12899.386239745
-12899.4335242872
-12899.4333792258
-12899.4001740023
-12899.3979904384
-12899.4381358119
-12899.4330952243
-12899.4538485504
-12899.449471227
-12899.4286423031
-12899.4591117164
-12899.4419277523
-12899.415910393
-12899.4401345957
-12899.4155787697
-12899.4351818566
-12899.4458467383
-12899.415544556
-12899.4164367423
-12899.399701277
-12899.4384541121
-12899.4131225018
-12899.4386317938
-12899.3827011076
-12899.4492793256
-12899.4153189847
-12899.4165906322
-12899.4012001974
-12899.4137416596
-12899.4255690958
-12899.4166906049
-12899.4058447223
-12899.4167656627
-12899.4399217012
-12899.421808379
-12899.4540574774
-12899.4558012809
-12899.4380394786
-12899.3879613294
-12899.4355757932
-12899.4347031132
-12899.3955344042
-12899.4063031569
-12899.4237504865
-12899.4039311888
-12899.4234968901
-12899.4148795742
-12899.4200330648
-12899.4102619021
-12899.4094041751
-12899.4253088718
-12899.4259387031
-12899.4128011826
-12899.3803616425
-12899.4071347198
-12899.4356368729
-12899.3934364973
-12899.449871372
-12899.4716886481
-12899.4287845517
-12899.4264243268
-12899.4485772185
-12899.4151398487
-12899.4270668608
-12899.4338369285
-12899.4198566155
-12899.4432876932
-12899.4537260631
-12899.4663705632
-12899.4481426286
-12899.3981255783
-12899.4166664279
-12899.434504835
-12899.4163694278
-12899.462145288
-12899.43351734
-12899.4167448169
-12899.4328577735
-12899.4770836961
-12899.4098433826
-12899.4474202495
-12899.4460705928
-12899.448524837
-12899.4673017392
-12899.4605321089
-12899.4585210469
-12899.4642434929
-12899.4712704124
-12899.4459534739
-12899.446485431
-12899.4251607531
-12899.4364555899
-12899.4718523383
-12899.4093784869
-12899.4230520455
-12899.4502414624
-12899.4137079878
-12899.4438761191
-12899.4358673739
-12899.451490852
-12899.4336069289
-12899.455911297
-12899.4248873977
-12899.4486613805
-12899.4424818664
-12899.4493068566
-12899.4323850968
-12899.4674257044
-12899.405343738
-12899.4342813089
-12899.4399051491
-12899.4140137956
-12899.4251734599
-12899.4245638695
-12899.4539350024
-12899.4527995307
-12899.4436002162
-12899.4545966915
-12899.4208113835
-12899.4064146221
-12899.450763061
-12899.4351644845
-12899.4592007189
-12899.4179116467
-12899.4119774818
-12899.4514101501
-12899.4349530629
-12899.4177504793
-12899.4411339368
-12899.4234909139
-12899.3794056637
-12899.4157518016
-12899.3999573091
-12899.4400506784
-12899.4151116694
-12899.4037006054
-12899.4410312772
-12899.3785033314
-12899.4283070484
-12899.4320156304
-12899.4092824009
-12899.4518416718
-12899.3993956976
-12899.4231175312
-12899.4036892845
-12899.4230241386
-12899.4228287357
-12899.4234020673
-12899.3913559021
-12899.4027089293
-12899.4156090537
-12899.3790373182
-12899.4282188923
-12899.418793757
-12899.4038345602
-12899.4178954328
-12899.4086818324
-12899.4101545424
-12899.4316564637
-12899.4381632068
-12899.447581528
-12899.4303771431
-12899.4058756047
-12899.4237073671
-12899.4323152858
-12899.4264638104
-12899.3753340053
-12899.3905607571
-12899.4304563281
-12899.3988820949
-12899.4458571762
-12899.4289216826
-12899.4128954297
-12899.410868554
-12899.4139639047
-12899.4261343811
-12899.4105509252
-12899.4049543075
-12899.4271888755
-12899.4288132163
-12899.4361825637
-12899.4137407605
-12899.4191940788
-12899.4382296649
-12899.4579532463
-12899.4267652305
-12899.4289556497
-12899.4529595625
-12899.4316680862
-12899.4322279967
-12899.4098496445
-12899.4644322423
-12899.4140242239
-12899.452376736
-12899.3907175982
-12899.4515646609
-12899.4364373001
-12899.4515968974
-12899.383040473
-12899.4224938504
-12899.4105494204
-12899.407155532
-12899.4356793153
-12899.4092823138
-12899.4355541473
-12899.3995406677
-12899.4284600412
-12899.4093538508
-12899.4593624277
-12899.4075194373
-12899.4247054338
-12899.4107151506
-12899.4516209278
-12899.4380414957
-12899.436303827
-12899.4711951072
-12899.4132515585
-12899.4348353069
-12899.3717439448
-12899.372902756
-12899.4402062134
-12899.4564183347
-12899.4099269451
-12899.4433173763
-12899.426169303
-12899.4489155062
-12899.4533064834
-12899.4600053935
-12899.4537090553
-12899.4258232997
-12899.4177582003
-12899.4126270281
-12899.4128141229
-12899.4648616271
-12899.4208524961
-12899.4192771505
-12899.4429613603
-12899.4634396199
-12899.4298881838
-12899.4182123776
-12899.4386421666
-12899.4225851315
-12899.4639247963
-12899.4355659584
-12899.4034243431
-12899.4411880046
-12899.430975967
-12899.4457488843
-12899.4475043669
-12899.396333621
-12899.4344421641
-12899.4320334112
-12899.4370108894
-12899.396632888
-12899.391847578
-12899.4278490632
-12899.3828877197
-12899.4309685912
-12899.399330105
-12899.4587655861
-12899.4273083714
-12899.4393810598
-12899.4510408233
-12899.4115821699
-12899.4406921719
-12899.4247723719
-12899.4162250883
-12899.4307904793
-12899.4301418906
-12899.4218422175
-12899.414120763
-12899.4030008404
-12899.391078566
-12899.4388392587
-12899.4119688908
-12899.421000419
-12899.4211526267
-12899.3969557039
-12899.3990370705
-12899.4525467692
-12899.4464592321
-12899.3843425118
-12899.4007097261
-12899.4211927841
-12899.4258172704
-12899.4197682843
-12899.4642521645
-12899.423874303
-12899.4140646212
-12899.4307873947
-12899.4456459438
-12899.4408966023
-12899.4200685031
-12899.4226579082
-12899.4166451481
-12899.4048272406
-12899.4257259914
-12899.4298472346
-12899.4280080663
-12899.3706177411
-12899.4133081012
-12899.3745699441
-12899.4386455888
-12899.4247843054
-12899.4110834422
-12899.403599601
-12899.4179288561
-12899.4325850156
-12899.4220118509
-12899.4255934408
-12899.4143988595
-12899.3981712002
-12899.432917579
-12899.4367958119
-12899.4256918545
-12899.4085082063
-12899.4308651061
-12899.4324239545
-12899.4436465479
-12899.4569863273
-12899.4138864513
-12899.4352646736
-12899.4432617776
-12899.4175904888
-12899.4166784033
-12899.436838171
-12899.4484453957
-12899.4339112382
-12899.4345863368
-12899.4009724713
-12899.4159179337
-12899.4340828836
-12899.408270837
-12899.4153012304
-12899.4287766529
-12899.435714504
-12899.4425939587
-12899.4244935219
-12899.4369657719
-12899.4167832543
-12899.4441352208
-12899.4559673039
-12899.4195654752
-12899.4159118377
-12899.4571730642
-12899.4264483415
-12899.3756321876
-12899.4362936034
-12899.4412356534
-12899.4216578658
-12899.4276702933
-12899.4040885534
-12899.4495595908
-12899.4283807374
-12899.4510021422
-12899.4217273494
-12899.4069640002
-12899.3809686732
-12899.4190014661
-12899.4257348761
-12899.4229247908
-12899.4405975901
-12899.4324805895
-12899.4302781984
-12899.4001932891
-12899.4545907864
-12899.4116562493
-12899.4356339372
-12899.4492145102
-12899.3850028602
-12899.4092996996
-12899.4305847356
-12899.4434580742
-12899.4409094185
-12899.4425789387
-12899.4248523473
-12899.4525891974
-12899.4213300087
-12899.4182096257
-12899.4439960632
-12899.4510295123
-12899.4139742085
-12899.4216393597
-12899.4190767071
-12899.4599844569
-12899.416740967
-12899.438924574
-12899.4403774255
-12899.4211979987
-12899.4611559581
-12899.429269745
-12899.4131657693
-12899.4398839659
-12899.4339146154
-12899.3827644569
-12899.3797072013
-12899.4430527042
-12899.4723352126
-12899.4407314849
-12899.4200016398
-12899.4126865449
-12899.3966897423
-12899.419747432
-12899.4209071408
-12899.4405993978
-12899.4065068246
-12899.4184743826
-12899.421495662
-12899.4447689613
-12899.4577612011
-12899.44273831
-12899.4356016902
-12899.3967604516
-12899.4295985852
-12899.4602205444
-12899.4531257729
-12899.3997188845
-12899.4206569763
-12899.4147138328
-12899.4424288359
-12899.427321291
-12899.4175211746
-12899.4363501537
-12899.3792900369
-12899.4263910148
-12899.4377044216
-12899.4674585021
-12899.4290459096
-12899.4232615355
-12899.4257201866
-12899.4455963317
-12899.442541846
-12899.4136678138
-12899.4005389032
-12899.4238495333
-12899.4359210138
-12899.4313466488
-12899.3843624449
-12899.4035987912
-12899.4413254811
-12899.4290734188
-12899.4542271336
-12899.4380449466
-12899.4305508285
-12899.4378736743
-12899.4598871459
-12899.4275676941
-12899.397273493
-12899.430262698
-12899.3922101009
-12899.4184682011
-12899.4161498964
-12899.401969778
-12899.4292656592
-12899.4124718868
-12899.430641666
-12899.4239794293
-12899.408858146
-12899.3694832887
-12899.4436074978
-12899.4572027602
-12899.3915129043
-12899.4298977019
-12899.4299979595
-12899.404313199
-12899.4066290076
-12899.4038947392
-12899.3713603828
-12899.4184579134
-12899.4251772504
-12899.4396062522
-12899.4051712356
-12899.4203177933
-12899.4356208523
-12899.4047114663
-12899.419166458
-12899.4069905545
-12899.4459214467
-12899.3960115539
-12899.4482319497
-12899.4237197347
-12899.4036468573
-12899.383453014
-12899.450467306
-12899.4492872753
-12899.4511368315
-12899.4217969063
-12899.4301985337
-12899.4282755729
-12899.4131403059
-12899.4046020606
-12899.4553075354
-12899.4431562176
-12899.4472442621
-12899.4296755366
-12899.384454118
-12899.4277625842
-12899.3693819209
-12899.456935541
-12899.4113443446
-12899.4184008314
-12899.4059081828
-12899.4494504226
-12899.4594418392
-12899.4462309862
-12899.4113956685
-12899.4402585979
-12899.4399388874
-12899.4291884035
-12899.4456510647
-12899.3765393111
-12899.4478280833
-12899.4511983592
-12899.3985062799
-12899.4021510853
-12899.4240106343
-12899.3630604083
-12899.3960646071
-12899.4177932671
-12899.4384172271
-12899.4222593462
-12899.4381643125
-12899.4449872053
-12899.4357361286
-12899.4043202129
-12899.4298065739
-12899.4035788606
-12899.4115290842
-12899.4053459256
-12899.421753782
-12899.4317509089
-12899.4194824688
-12899.412919258
-12899.4256355894
-12899.396185412
-12899.3979111301
-12899.4061607767
-12899.4495808505
-12899.4196236292
-12899.427471427
-12899.4212256486
-12899.4339641621
-12899.4380785921
-12899.4327155887
-12899.438618759
-12899.4395289541
-12899.4138913287
-12899.3946932844
-12899.3856744732
-12899.4205740144
-12899.4125496247
-12899.4224983279
-12899.4364767957
-12899.4231231743
-12899.4039723253
-12899.3883890117
-12899.4229343091
-12899.4256256313
-12899.4525314838
-12899.4261990699
-12899.4257669775
-12899.4179814166
-12899.4286372926
-12899.3921216773
-12899.4485040231
-12899.4303231448
-12899.4306282668
-12899.4104815684
-12899.430978875
-12899.4002014108
-12899.4150912887
-12899.4324078074
-12899.3831453291
-12899.4127630873
-12899.3899224647
-12899.4204245292
-12899.4194906946
-12899.4338110491
-12899.4405659899
-12899.42144245
-12899.3865470263
-12899.3668154621
-12899.4005295519
-12899.3877524039
-12899.3816655356
-12899.4248220657
-12899.38403171
-12899.3733851345
-12899.3939757264
-12899.3793816106
-12899.433625412
-12899.3934255761
-12899.3641770167
-12899.416999363
-12899.4011426189
-12899.4226622591
-12899.4130236786
-12899.4245747738
-12899.4194794906
-12899.4137484396
-12899.4127080277
-12899.4006185496
-12899.3732708715
-12899.4210712606
-12899.3874199987
-12899.4330024261
-12899.4401936377
-12899.4087735728
-12899.3993417866
-12899.3959685223
-12899.4489556947
-12899.4079183067
-12899.3843285721
-12899.4260788431
-12899.4168314852
-12899.4108640314
-12899.4351655093
-12899.4207085311
-12899.3903306064
-12899.3801632733
-12899.402051483
-12899.3670995618
-12899.3909505452
-12899.4116188363
-12899.4154352639
-12899.4242353035
-12899.4432001968
-12899.4289381062
-12899.4508384502
-12899.4060235492
-12899.4505895046
-12899.4279059043
-12899.4422889573
-12899.4036484144
-12899.4190581844
-12899.443923369
-12899.4558978256
-12899.4297016737
-12899.4022766948
-12899.3910702946
-12899.3913446349
-12899.3907889702
-12899.4470585807
-12899.4389271409
-12899.394187866
-12899.4248875599
-12899.411518838
-12899.4175539954
-12899.4254154574
-12899.3870909677
-12899.4187126746
-12899.3743176556
-12899.4325831192
-12899.4328876206
-12899.3888071842
-12899.4181769597
-12899.4028713936
-12899.4103279806
-12899.4236751106
-12899.3768698774
-12899.4472043008
-12899.3950747723
-12899.4370462845
-12899.4102798717
-12899.4120988125
-12899.4211457474
-12899.4167556654
-12899.4207097051
-12899.4174597517
-12899.4137380342
-12899.3968695973
-12899.4073214172
-12899.3829139249
-12899.3920126224
-12899.4145810656
-12899.4164032464
-12899.428016275
-12899.4344256043
-12899.4273008708
-12899.4426955644
-12899.4205434007
-12899.4189187071
-12899.4209691461
-12899.4124870612
-12899.438589165
-12899.4125691425
-12899.4247571093
-12899.3998742539
-12899.4029182569
-12899.4314036093
-12899.4443277946
-12899.4556722145
-12899.4383041516
-12899.3954262777
-12899.4111192674
-12899.4257075912
-12899.4184346416
-12899.3575699393
-12899.3764904446
-12899.4167584147
-12899.4188367302
-12899.4209250563
-12899.3958724319
-12899.4133666374
-12899.3762223976
-12899.3730760337
-12899.3990920483
-12899.3994963771
-12899.4264056333
-12899.4587260372
-12899.428695304
-12899.4075694296
-12899.3736465872
-12899.4353191462
-12899.3754018392
-12899.4494694253
-12899.4270307235
-12899.4015390274
-12899.4171439976
-12899.438719916
-12899.4127111836
-12899.433017623
-12899.3955652675
-12899.4149700789
-12899.4044335083
-12899.4453865522
-12899.4403098671
-12899.4192029117
-12899.4339458429
-12899.412851329
-12899.4046596181
-12899.3913140907
-12899.392929727
-12899.3951817283
-12899.3803094015
-12899.3714317262
-12899.3697304947
-12899.4108163531
-12899.3956701303
-12899.3879382285
-12899.3899469084
-12899.3942812683
-12899.4308600366
-12899.4222978427
-12899.400344213
-12899.3586714271
-12899.4385720048
-12899.4066806933
-12899.4426280734
-12899.38577484
-12899.39778941
-12899.412097949
-12899.4011066573
-12899.385252044
-12899.425944423
-12899.4021043593
-12899.4325013182
-12899.3909751975
-12899.4305911706
-12899.4223981475
-12899.4002468535
-12899.4328691276
-12899.4155500128
-12899.4174472077
-12899.4388197337
-12899.4373346632
-12899.4287474117
-12899.4206745726
-12899.4060326087
-12899.4319059975
-12899.4467419396
-12899.4239182907
-12899.4023161992
-12899.3993909106
-12899.4088867203
-12899.415477441
-12899.4361918606
-12899.4504066892
-12899.4059123756
-12899.3913595257
-12899.4136179569
-12899.3832392834
-12899.3812618685
-12899.3967778951
-12899.4036596088
-12899.4205959091
-12899.438321932
-12899.3916109742
-12899.3894223537
-12899.4207618578
-12899.4428552479
-12899.4032737487
-12899.3883089352
-12899.3735547635
-12899.4020115044
-12899.439357686
-12899.4108377238
-12899.4083286179
-12899.4030004733
-12899.4011227939
-12899.3924132967
-12899.4288901529
-12899.4067778312
-12899.408849504
-12899.4261643748
-12899.4039914543
-12899.4206310982
-12899.4558855537
-12899.4247800834
-12899.4141757843
-12899.4044440833
-12899.4373565008
-12899.4258321203
-12899.4026065372
-12899.4215511414
-12899.3856800844
-12899.4192393381
-12899.4347181153
-12899.3988635435
-12899.4492281169
-12899.401703689
-12899.3857470469
-12899.3502587481
-12899.4324040382
-12899.4304446774
-12899.4286697694
-12899.3860088784
-12899.4136185563
-12899.3965873182
-12899.4419996156
-12899.4090564325
-12899.4289811705
-12899.4251908121
-12899.4263105891
-12899.4078937644
-12899.4066835574
-12899.4336916326
-12899.4112915841
-12899.4131355315
-12899.431427623
-12899.3815827872
-12899.4305744856
-12899.4237896237
-12899.3897982697
-12899.4476416594
-12899.41870473
-12899.4325936526
-12899.4138400734
-12899.4144526202
-12899.4041168516
-12899.4387359562
-12899.4144603766
-12899.3973211916
-12899.4295795469
-12899.4041056932
-12899.3956896742
-12899.3834946576
-12899.4156795286
-12899.4238092605
-12899.4107589824
-12899.4404037722
-12899.4385249554
-12899.4053725239
-12899.4587547632
-12899.4161315852
-12899.4078916094
-12899.4232210162
-12899.4157866362
-12899.3978405139
-12899.4197737533
-12899.4482712181
-12899.4296075504
-12899.4491677256
-12899.3872270243
-12899.4286040084
-12899.4312194392
-12899.4557639837
-12899.3836127002
-12899.42878043
-12899.424572938
-12899.4343458589
-12899.4153113477
-12899.4233690448
-12899.4153197983
-12899.3684828082
-12899.4397187384
-12899.3792719658
-12899.4141731881
-12899.4450901482
-12899.3876410691
-12899.4085387001
-12899.4308164071
-12899.4285501047
-12899.3843281975
-12899.4070085821
-12899.4051462971
-12899.4050480262
-12899.4225494457
-12899.4262280029
-12899.4211038079
-12899.4247934482
-12899.4391855348
-12899.3986291576
-12899.4341517704
-12899.3928117213
-12899.4129244231
-12899.4515026155
-12899.4107604635
-12899.4017209591
-12899.3965755717
-12899.3696511343
-12899.4546412821
-12899.4337873763
-12899.4360790481
-12899.4517692003
-12899.4108136431
-12899.3821778977
-12899.4195256349
-12899.4454419603
-12899.3660412441
-12899.4045307039
-12899.3893344584
-12899.4475097348
-12899.4166146862
-12899.4341321484
-12899.4296584403
-12899.4384198275
-12899.4380701968
-12899.4020944985
-12899.4388837984
-12899.4421933059
-12899.41202496
-12899.4072852482
-12899.4206338531
-12899.4063540578
-12899.4233014184
-12899.4418536567
-12899.4201763056
-12899.4127618261
-12899.450539208
-12899.4339181591
-12899.4128545012
-12899.4480910117
-12899.4146347246
-12899.4096523984
-12899.4243033504
-12899.4027857014
-12899.3809063719
-12899.4346732803
-12899.3999139701
-12899.4086536868
-12899.4175388838
-12899.4065880331
-12899.416719844
-12899.376795911
-12899.4280779271
-12899.4443214572
-12899.405748317
-12899.3839802644
-12899.3730469615
-12899.4026251216
-12899.4006984742
-12899.4325403495
-12899.3953589924
-12899.3815411339
-12899.4000661726
-12899.4093612709
-12899.4374300143
-12899.4248947161
-12899.4208537834
-12899.4455401674
-12899.4352437199
-12899.4062357318
-12899.4279124369
-12899.3968999211
-12899.3893840945
-12899.3998045605
-12899.4069999819
-12899.3720651171
-12899.4262131929
-12899.423077048
-12899.4167209405
-12899.4038638767
-12899.4119361514
-12899.3824195613
-12899.4068720139
-12899.4097876747
-12899.3891912427
-12899.4083208064
-12899.3984082605
-12899.4118503479
-12899.4076704246
-12899.4032360179
-12899.401660241
-12899.4234269596
-12899.4100881046
-12899.4280254702
-12899.4497106576
-12899.4039769344
-12899.4205428496
-12899.3971655707
-12899.3985577481
-12899.4172645014
-12899.4426337536
-12899.4012971285
-12899.4076074035
-12899.3972158277
-12899.3810171175
-12899.4107050148
-12899.4357752905
-12899.4305110443
-12899.4040258491
-12899.4096922888
-12899.4064488338
-12899.3791466943
-12899.4486836645
-12899.4399349493
-12899.4165842521
-12899.3795060661
-12899.3958225325
-12899.4045130081
-12899.4428809857
-12899.4275745558
-12899.4189151045
-12899.4312886509
-12899.3779767095
-12899.4203345587
-12899.4102407511
-12899.4135825494
-12899.39705588
-12899.4350001482
-12899.3837740027
-12899.3902475124
-12899.4066637458
-12899.4047610808
-12899.3909796218
-12899.4334366794
-12899.4501356651
-12899.3539255949
-12899.4312634645
-12899.4220075268
-12899.4235528781
-12899.4396910944
-12899.4252094887
-12899.425351635
-12899.4127833519
-12899.4017823848
-12899.4278494852
-12899.3935231478
-12899.403488505
-12899.4287043319
-12899.4239982225
-12899.4112407884
-12899.4237600685
-12899.4228767842
-12899.4250254663
-12899.4216645147
-12899.447220016
-12899.4011404125
-12899.4238755488
-12899.4377426103
-12899.4179520887
-12899.3990529079
-12899.4135212851
-12899.4017446415
-12899.3911953795
-12899.3881846277
-12899.4135884412
-12899.4186933907
-12899.4267831286
-12899.4313710761
-12899.4325464885
-12899.3811519071
-12899.3896227494
-12899.3731114127
-12899.4079554284
-12899.4068882744
-12899.3881051011
-12899.4072371359
-12899.4260279656
-12899.3988941667
-12899.3846269939
-12899.4452107272
-12899.4298310258
-12899.4169604796
-12899.4243694222
-12899.396612456
-12899.4164039897
-12899.375586544
-12899.3697176053
-12899.4195114854
-12899.3789664446
-12899.4119561436
-12899.4127794002
-12899.4230509815
-12899.4037191852
-12899.3904789311
-12899.4099295786
-12899.4421488983
-12899.415257766
-12899.348872191
-12899.4359543654
-12899.4146892473
-12899.4196186864
-12899.4108898249
-12899.4128659363
-12899.4228610894
-12899.4524438999
-12899.4277991787
-12899.3978996104
-12899.3992645542
-12899.4299560835
-12899.4195621635
-12899.4099077233
-12899.4196823513
-12899.4249247959
-12899.4100271782
-12899.4061835123
-12899.4158443924
-12899.4238068815
-12899.4149944857
-12899.4092434141
-12899.392089935
-12899.4063911989
-12899.4488770302
-12899.4026175444
-12899.4018242543
-12899.4377739206
-12899.416019364
-12899.3962033685
-12899.4153218373
-12899.4555376084
-12899.4036499685
-12899.3884157606
-12899.3990452531
-12899.38915086
-12899.4083506884
-12899.3572990323
-12899.375879568
-12899.3899111125
-12899.3699931942
-12899.3860473629
-12899.4186020122
-12899.4008592911
-12899.3989238158
-12899.420126401
-12899.4192296791
-12899.3775835166
-12899.4039390774
-12899.4076475009
-12899.4404467964
-12899.3793864366
-12899.4214302396
-12899.3992956225
-12899.4042336608
-12899.395733361
-12899.4234363982
-12899.410741389
-12899.4075811318
-12899.4002099878
-12899.4329554376
-12899.4400319082
-12899.4255278336
-12899.4042375077
-12899.4115982168
-12899.4132684562
-12899.4129219335
-12899.4024004393
-12899.4188387095
-12899.3967405649
-12899.3967595909
-12899.413745653
-12899.4299269737
-12899.4269084651
-12899.394546452
-12899.4292621774
-12899.4235310768
-12899.4340467587
-12899.4041253585
-12899.4020585235
-12899.4086811918
-12899.4238118512
-12899.4245731371
-12899.4409944577
-12899.4050368595
-12899.436490277
-12899.3744787957
-12899.4108681202
-12899.3913769641
-12899.3535913641
-12899.4086248328
-12899.4002259809
-12899.4090188244
-12899.4217847009
-12899.3956774677
-12899.4187935797
-12899.397536456
-12899.3964916437
-12899.4137485064
-12899.4340244727
-12899.3927332061
-12899.3864413937
-12899.440295498
-12899.4004957168
-12899.3919925207
-12899.4011451587
-12899.3536268071
-12899.4252152777
-12899.4054524239
-12899.4317061327
-12899.4014884226
-12899.3944636244
-12899.3928015843
-12899.4216967335
-12899.4104868795
-12899.4011355282
-12899.4472679076
-12899.3985552018
-12899.4140012256
-12899.3818842822
-12899.3845052679
-12899.4017092327
-12899.4295111631
-12899.3907805667
-12899.3897236709
-12899.4021086171
-12899.3790042445
-12899.4315300409
-12899.3571164883
-12899.3999991939
-12899.4050901539
-12899.3954327705
-12899.3993205911
-12899.4098484654
-12899.3863409978
-12899.3954368958
-12899.3918679762
-12899.4099820361
-12899.3930477638
-12899.4046224124
-12899.4339489337
-12899.4138875975
-12899.4250063263
-12899.40635034
-12899.3913835943
-12899.4227948723
-12899.4262404731
-12899.40842283
-12899.4375230759
-12899.4103012221
-12899.4173115229
-12899.4226947207
-12899.3712208431
-12899.4175171139
-12899.4547213386
-12899.4120910596
-12899.4150664845
-12899.3972724331
-12899.3872983415
-12899.4160851862
-12899.4125312767
-12899.4231154684
-12899.3950131348
-12899.4105769392
-12899.4220974166
-12899.3947492006
-12899.4204532182
-12899.4139501246
-12899.4292985763
-12899.4045574676
-12899.4068742931
-12899.3783405136
-12899.393590846
-12899.3441740503
-12899.3908554707
-12899.3659126583
-12899.4291127784
-12899.3923857361
-12899.4020914195
-12899.4328726377
-12899.4276166024
-12899.398260467
-12899.4021566593
-12899.4047883932
-12899.3958455488
-12899.4038679036
-12899.3922350477
-12899.4127536407
-12899.4318736292
-12899.3844771619
-12899.4066994643
-12899.3942158849
-12899.391003066
-12899.4079219068
-12899.3919460107
-12899.4325792053
-12899.3979864514
-12899.3871591282
-12899.4276878554
-12899.4152219389
-12899.4294473702
-12899.3838704133
-12899.3887964713
-12899.4108794116
-12899.4272864169
-12899.4132995468
-12899.4125719327
-12899.4206973167
-12899.3945475317
-12899.4097570337
-12899.3885765215
-12899.413807716
-12899.4094687458
-12899.3928717446
-12899.387068079
-12899.4298398425
-12899.4159316337
-12899.4098268427
-12899.4250229807
-12899.3797844268
-12899.3418721824
-12899.4175740829
-12899.3745331703
-12899.3608819695
-12899.4078607328
-12899.4150508072
-12899.4058951226
-12899.3847695149
-12899.4147588466
-12899.4008530716
-12899.3900631837
-12899.3670741681
-12899.4064291022
-12899.3937483117
-12899.416354601
-12899.3980980941
-12899.3765175926
-12899.3978747479
-12899.3979497784
-12899.4291914209
-12899.4020267349
-12899.4301315708
-12899.3975673361
-12899.4213368535
-12899.383983402
-12899.4025219022
-12899.406000241
-12899.4010406741
-12899.3609307409
-12899.4236623106
-12899.4010206179
-12899.3962416068
-12899.4154150087
-12899.3966184831
-12899.3995447867
-12899.379276932
-12899.3641044604
-12899.3997288544
-12899.4357881609
-12899.4406443035
-12899.3905910677
-12899.3940931838
-12899.4095384875
-12899.4190743233
-12899.3640289702
-12899.41369736
-12899.4359054616
-12899.4408248476
-12899.3719994407
-12899.4085216951
-12899.3997793171
-12899.3980028398
-12899.3847856109
-12899.3884011141
-12899.3996702984
-12899.3660975037
-12899.4168491815
-12899.4122268605
-12899.4090340284
-12899.3763609849
-12899.4462851711
-12899.3989576456
-12899.4371726676
-12899.4174243851
-12899.3540221755
-12899.4065051609
-12899.4294164529
-12899.3974523153
-12899.40849416
-12899.4186077444
-12899.4111530167
-12899.38331921
-12899.4027076157
-12899.3578632788
-12899.4316899245
-12899.4165722556
-12899.3651618224
-12899.4288387446
-12899.395767618
-12899.3738942579
-12899.4017573185
-12899.3855602708
-12899.406902241
-12899.4010268945
-12899.4036353262
-12899.3980597352
-12899.4102852287
-12899.405916538
-12899.397466538
-12899.4317433535
-12899.4353044632
-12899.3960960378
-12899.4005633927
-12899.3926371211
-12899.418437542
-12899.4205028171
-12899.4392134615
-12899.4085837245
-12899.435981577
-12899.4161091545
-12899.4204819298
-12899.4161185589
-12899.4076387617
-12899.4186882367
-12899.4257771197
-12899.4176906243
-12899.4044342944
-12899.4057689832
-12899.4136265177
-12899.4100835042
-12899.3838169742
-12899.4216177971
-12899.3718043348
-12899.3950415741
-12899.3928760046
-12899.3826541545
-12899.3989957776
-12899.426694753
-12899.4011120897
-12899.4285279911
-12899.4007572075
-12899.398636326
-12899.3849493838
-12899.4343160047
-12899.3828864713
-12899.3991268063
-12899.3626086088
-12899.3957173859
-12899.3871558861
-12899.4478132629
-12899.403735991
-12899.4229410319
-12899.4225397123
-12899.4262013709
-12899.3970138703
-12899.4294640368
-12899.3998331582
-12899.4213850673
-12899.406211538
-12899.3980404249
-12899.4011194044
-12899.4053193269
-12899.3662437472
-12899.404562649
-12899.4332788944
-12899.394043425
-12899.4038096242
-12899.3702308507
-12899.394419749
-12899.3990045665
-12899.3715707051
-12899.4142889239
-12899.4096899193
-12899.4255205047
-12899.3638184531
-12899.4065737778
-12899.3930292089
-12899.4134684373
-12899.3893760857
-12899.3920182342
-12899.4108771556
-12899.4333779632
-12899.3965627085
-12899.4047566426
-12899.4124117911
-12899.4217886623
-12899.4208291078
-12899.4037359039
-12899.4254767981
-12899.4034584707
-12899.4168170185
-12899.4178541104
-12899.3955788342
-12899.4465280183
-12899.4103228279
-12899.415789049
-12899.3786712394
-12899.4241964026
-12899.4211087944
-12899.3976431251
-12899.3768424822
-12899.3952525911
-12899.4043117913
-12899.3751896155
-12899.4167972972
-12899.3770292459
-12899.3979222098
-12899.39146256
-12899.4100671593
-12899.39153436
-12899.3984660958
-12899.3948885062
-12899.4066629211
-12899.4016418793
-12899.4138235539
-12899.4047159891
-12899.4011559011
-12899.404323637
-12899.4171435193
-12899.41424236
-12899.4116441005
-12899.3969599983
-12899.4270345251
-12899.4078628815
-12899.4326288735
-12899.4341377268
-12899.4148858284
-12899.4420423029
-12899.4272610682
-12899.4332514537
-12899.4294088358
-12899.4128540624
-12899.3507833233
-12899.4194900492
-12899.3925452491
-12899.4024911767
-12899.3899152106
-12899.4217546788
-12899.3921902093
-12899.4297532863
-12899.4020753088
-12899.4332951216
-12899.4324345488
-12899.3855503493
-12899.4207088123
-12899.4291528991
-12899.4099897287
-12899.3882961597
-12899.3767818301
-12899.436294177
-12899.4136545263
-12899.3784478747
-12899.4200083095
-12899.3719874029
-12899.3958139769
-12899.3942160846
-12899.3964054405
-12899.389308466
-12899.4584206333
-12899.3967939377
-12899.42061468
-12899.4194590904
-12899.4230304059
-12899.4224326354
-12899.4087676246
-12899.4102428665
-12899.4113505636
-12899.3650451543
-12899.3705672098
-12899.3906323738
-12899.4132459635
-12899.4000509298
-12899.4155032105
-12899.4235971884
-12899.4047612832
-12899.404979518
-12899.4424981049
-12899.4422453108
-12899.4136598718
-12899.4066696279
-12899.3958128204
-12899.4022078819
-12899.4064282107
-12899.4196203842
-12899.4205205244
-12899.4011572617
-12899.4146235083
-12899.4053012654
-12899.3959103163
-12899.38990259
-12899.380097552
-12899.433698303
-12899.4088652689
-12899.3988092459
-12899.4026641606
-12899.4495083116
-12899.441598044
-12899.4414921054
-12899.3867148901
-12899.4033805396
-12899.4328151104
-12899.416401909
-12899.4216120629
-12899.419917961
-12899.4230439739
-12899.3952075007
-12899.4233702061
-12899.4415567119
-12899.4018270204
-12899.4363794238
-12899.4156714448
-12899.4240553933
-12899.3924988115
-12899.4089676522
-12899.4368087727
-12899.3755218639
-12899.4332183541
-12899.4422462085
-12899.4279192392
-12899.4293284074
-12899.436818195
-12899.3837577549
-12899.3701001488
-12899.4260417261
-12899.3998153682
-12899.4263149774
-12899.4074070985
-12899.4412740788
-12899.4309136739
-12899.4415228351
-12899.4080402249
-12899.4337103448
-12899.3946237089
-12899.3982111038
-12899.4375066783
-12899.3689084528
-12899.4153483179
-12899.418889175
-12899.4341888026
-12899.4517793627
-12899.4271519606
-12899.3807609658
-12899.4000306175
-12899.3950188534
-12899.4252514575
-12899.3986568384
-12899.4003185803
-12899.3717345647
-12899.3975629918
-12899.4298133537
-12899.459451739
-12899.4030411542
-12899.4013681446
-12899.3460870369
-12899.4328085939
-12899.4109649073
-12899.4427921758
-12899.4160287126
-12899.454346394
-12899.3944775224
-12899.3925114475
-12899.4391798692
-12899.4179864025
-12899.4193052452
-12899.4068409969
-12899.392462717
-12899.4176756114
-12899.4345507191
-12899.4095769539
-12899.4011220026
-12899.3980053308
-12899.3631560659
-12899.4030580344
-12899.4128890808
-12899.4334960944
-12899.42620303
-12899.3657038971
-12899.3902373114
-12899.4032454107
-12899.4253709411
-12899.4148734219
-12899.4263637182
-12899.432395151
-12899.4152884143
-12899.4219842267
-12899.3930342104
-12899.4020884606
-12899.387911329
-12899.397555418
-12899.4075873349
-12899.3741169526
-12899.4252354408
-12899.3729826154
-12899.4072850335
-12899.4326164331
-12899.4118834704
-12899.404275733
-12899.4225350393
-12899.4102963364
-12899.3888398263
-12899.4202780351
-12899.3877735163
-12899.42183343
-12899.3873055892
-12899.3947093343
-12899.4187567677
-12899.405322173
-12899.3999062422
-12899.4418881644
-12899.4137453856
-12899.3653240029
-12899.4272489495
-12899.4182280854
-12899.4247443185
-12899.3431860889
-12899.4313911737
-12899.4000758669
-12899.4520331825
-12899.4306157465
-12899.3843198977
-12899.3844621756
-12899.3816796928
-12899.4104117969
-12899.4254271933
-12899.3622982622
-12899.3817946262
-12899.3954416083
-12899.3931856288
-12899.4190674395
-12899.4115264536
-12899.4072395475
-12899.4291828712
-12899.4289984229
-12899.3785619677
-12899.3745424319
-12899.4189802963
-12899.4099862334
-12899.4119880852
-12899.4124343054
-12899.4484337326
-12899.4153361905
-12899.4039437416
-12899.379999078
-12899.4042863056
-12899.4232114689
-12899.4272335518
-12899.4024008843
-12899.4170989396
-12899.4179478047
-12899.4009595072
-12899.4162601953
-12899.4024189502
-12899.4108332403
-12899.4159652687
-12899.401609466
-12899.429059261
-12899.424237348
-12899.4086307218
-12899.4273823915
-12899.4401995454
-12899.4187753142
-12899.4038982602
-12899.4289210473
-12899.4048029072
-12899.4261831551
-12899.4164271359
-12899.411748585
-12899.4275426674
-12899.4360021831
-12899.394638776
-12899.4261833852
-12899.4160298469
-12899.4366588572
-12899.4571775341
-12899.3973827334
-12899.3764991394
-12899.4261346274
-12899.4167036712
-12899.4113386455
-12899.3896330335
-12899.3897464104
-12899.420859758
-12899.4054471106
-12899.4236443444
-12899.4200748654
-12899.3851111537
-12899.4073488681
-12899.4260547911
-12899.4083978146
-12899.3984562869
-12899.4131134519
-12899.3867042972
-12899.4081774175
-12899.3903624226
-12899.4285852396
-12899.4110763061
-12899.4271548455
-12899.4313797382
-12899.4183421028
-12899.3961595914
-12899.394449743
-12899.4252934394
-12899.4404182121
-12899.3750815109
-12899.3980264319
-12899.3817392145
-12899.4117189888
-12899.3979276245
-12899.3995693769
-12899.4276665885
-12899.3929919571
-12899.3935299102
-12899.3892687046
-12899.4149017969
-12899.411213714
-12899.4172310704
-12899.4175900982
-12899.4092484744
-12899.39712296
-12899.3957273915
-12899.3720278798
-12899.375951276
-12899.4292128699
-12899.3858006883
-12899.3809795484
-12899.4399505668
-12899.3991843557
-12899.3842305327
-12899.4092825034
-12899.4115952532
-12899.3838519583
-12899.4065273744
-12899.4106930661
-12899.3952181669
-12899.3809538302
-12899.3744903572
-12899.3760969348
-12899.3854576879
-12899.4239742935
-12899.394542789
-12899.3883191258
-12899.4033344898
-12899.406938551
-12899.4161621976
-12899.3876383461
-12899.3965347473
-12899.3899675276
-12899.3915576074
-12899.3971494262
-12899.3889679517
-12899.4017907056
-12899.4063177867
-12899.4081824805
-12899.3622786528
-12899.4157968476
-12899.379041291
-12899.3940128031
-12899.4081255876
-12899.4201248029
-12899.3704811152
-12899.3849731783
-12899.3823806991
-12899.3615521849
-12899.3845290289
-12899.3879182426
-12899.4368110767
-12899.4000037646
-12899.3988225167
-12899.3993386936
-12899.4108545705
-12899.4157145167
-12899.3761743185
-12899.397427059
-12899.3857452268
-12899.348027726
-12899.3971599968
-12899.3432933701
-12899.3842225269
-12899.4369544775
-12899.4087421441
-12899.4127497424
-12899.4015282563
-12899.4125086501
-12899.3838381308
-12899.4104007366
-12899.4097858166
-12899.410234669
-12899.4055151432
-12899.4216682763
-12899.4160748702
-12899.4055121522
-12899.4158842942
-12899.3949131763
-12899.4099404863
-12899.4166640057
-12899.4040909673
-12899.3998911917
-12899.3843756759
-12899.384665872
-12899.3806739833
-12899.4134395965
-12899.389273408
-12899.4055968324
-12899.4031654093
-12899.4012283158
-12899.3854022227
-12899.3959345481
-12899.4052793082
-12899.4081667036
-12899.37882365
-12899.4307876973
-12899.4203390647
-12899.390333681
-12899.3689621845
-12899.3868390709
-12899.4066341897
-12899.4237526375
-12899.4219822944
-12899.3913418871
-12899.4011415389
-12899.3764066093
-12899.3743909336
-12899.4162717739
-12899.3947613557
-12899.4333214856
-12899.4154515594
-12899.3837437574
-12899.3902309415
-12899.4172698469
-12899.3451774266
-12899.4030942473
-12899.3789740992
-12899.418624293
-12899.3934318289
-12899.4120390947
-12899.408407514
-12899.3764917104
-12899.4186665263
-12899.3910012598
-12899.4304233963
-12899.3719906875
-12899.4272261086
-12899.4233009829
-12899.4245631488
-12899.4205499224
-12899.420877606
-12899.4236625416
-12899.4127199399
-12899.4022655931
-12899.3661744666
-12899.4022652068
-12899.403051602
-12899.4168631139
-12899.3977295348
-12899.4049636798
-12899.3740702686
-12899.4001880557
-12899.3928962584
-12899.4133762396
-12899.3752260058
-12899.4121749726
-12899.3957703717
-12899.3973197732
-12899.390915761
-12899.393792517
-12899.389156027
-12899.4121024753
-12899.4228586829
-12899.3696712738
-12899.3880281335
-12899.4035690217
-12899.3897101862
-12899.3522355442
-12899.3886173401
-12899.3980180536
-12899.4276819632
-12899.3956273575
-12899.412256267
-12899.4147842617
-12899.3590614888
-12899.3939901651
-12899.3816388307
-12899.4351069785
-12899.4133574304
-12899.3956168065
-12899.3737121007
-12899.4168519198
-12899.3942130886
-12899.3999618295
-12899.3904418458
-12899.4006490853
-12899.4181032177
-12899.4231463927
-12899.4114417202
-12899.3839001365
-12899.3872910397
-12899.3953918539
-12899.3650412263
-12899.4070353625
-12899.4320013004
-12899.3707492591
-12899.3730035855
-12899.4018722898
-12899.4035205759
-12899.3971755058
-12899.4008968394
-12899.4019545071
-12899.3897698259
-12899.4443803601
-12899.414810133
-12899.381243041
-12899.3874450234
-12899.4031257131
-12899.4073520546
-12899.3765279148
-12899.407373526
-12899.4127850913
-12899.4163680842
-12899.3730189375
-12899.3992609655
-12899.3935465989
-12899.4176130809
-12899.4116414019
-12899.4083515854
-12899.367672064
-12899.3897141829
-12899.4007673211
-12899.4167308845
-12899.4034485105
-12899.3967920248
-12899.3922383224
-12899.4045988273
-12899.3951661177
-12899.3461085747
-12899.3903872246
-12899.4139004619
-12899.3909361188
-12899.4111300753
-12899.4209217782
-12899.400180603
-12899.4051504501
-12899.4070007153
-12899.4159850038
-12899.4046343505
-12899.3710807218
-12899.3867732131
-12899.4161950928
-12899.4116537952
-12899.4022039024
-12899.3913712456
-12899.408414505
-12899.4012777393
-12899.3934574371
-12899.4073437797
-12899.4064572963
-12899.3892438924
-12899.4021346134
-12899.410775554
-12899.4026988504
-12899.3680763876
-12899.4039367301
-12899.4062074128
-12899.3397947348
-12899.4108009593
-12899.398654845
-12899.422941345
-12899.4167844572
-12899.4187994937
-12899.4052679915
-12899.4183753824
-12899.3796106434
-12899.3649317534
-12899.4025143471
-12899.3934273024
-12899.3991343002
-12899.4091301735
-12899.4240493798
-12899.4070072974
-12899.4334578735
-12899.4103565356
-12899.4265867312
-12899.4023211712
-12899.4078477182
-12899.4220766431
-12899.4367744731
-12899.3175396558
-12899.4091258748
-12899.4046199392
-12899.4131034464
-12899.3938409184
-12899.4035919399
-12899.4414436039
-12899.41189891
-12899.4283642616
-12899.4030868006
-12899.4351412083
-12899.4455094538
-12899.4406711997
-12899.4105471503
-12899.4008851905
-12899.3956516057
-12899.405623799
-12899.4286238885
-12899.4066518232
-12899.4043819047
-12899.4185174134
-12899.3577560797
-12899.4119074208
-12899.4254643253
-12899.4342114588
-12899.3950885401
-12899.4098712459
-12899.4383334953
-12899.4265371419
-12899.4058125928
-12899.4196570276
-12899.374866562
-12899.427903909
-12899.4023971795
-12899.4269160441
-12899.4170288099
-12899.3828491859
-12899.4167263141
-12899.4159427732
-12899.3950208709
-12899.4123715992
-12899.4070074024
-12899.3895570675
-12899.3954671044
-12899.3957417968
-12899.4225499269
-12899.3834573981
-12899.3665797967
-12899.386075642
-12899.3995444345
-12899.4261174359
-12899.3924483506
-12899.4193762409
-12899.4074934364
-12899.4206366681
-12899.403255197
-12899.3740979878
-12899.4216689954
-12899.4084188642
-12899.40423255
-12899.4001984017
-12899.3779025504
-12899.3968236758
-12899.3787128625
-12899.3831957
-12899.3753853282
-12899.3914413093
-12899.4314247893
-12899.4058070943
-12899.4267420254
-12899.4085339559
-12899.3911345864
-12899.3988466852
-12899.4244680832
-12899.3978778522
-12899.3708811461
-12899.3596287027
-12899.3744679843
-12899.3865205118
-12899.378356291
-12899.379969538
-12899.38983103
-12899.3583368309
-12899.3948785146
-12899.3939326115
-12899.3978790089
-12899.3881363633
-12899.4126513038
-12899.3812195946
-12899.3786790666
-12899.368321522
-12899.3391958791
-12899.3582230483
-12899.3875712499
-12899.3921985345
-12899.4089454755
-12899.3719102453
-12899.3909353586
-12899.3992709032
-12899.3804363071
-12899.4105706086
-12899.3867377113
-12899.3836139686
-12899.3858198267
-12899.3986520908
-12899.379666445
-12899.3826761351
-12899.397470531
-12899.3979988774
-12899.3861931385
-12899.4068737573
-12899.4146543532
-12899.3850750099
-12899.402028667
-12899.3917240459
-12899.4256354412
-12899.4266014651
-12899.3691309656
-12899.407117427
-12899.365958464
-12899.4013851004
-12899.4129294555
-12899.3704264804
-12899.4034272097
-12899.3572221016
-12899.3318730796
-12899.4090217947
-12899.3708888761
-12899.3684918314
-12899.4162472964
-12899.4003739467
-12899.3865807657
-12899.3537698193
-12899.3796607193
-12899.4064325699
-12899.4227922636
-12899.4088967614
-12899.3972407521
-12899.4105132262
-12899.3830390613
-12899.4049793661
-12899.4006278432
-12899.3946528276
-12899.4181999012
-12899.3659422067
-12899.4286430951
-12899.410040779
-12899.3965645698
-12899.3876900707
-12899.3700888243
-12899.3787908458
-12899.3840827426
-12899.4125529207
-12899.4004633315
-12899.3988287516
-12899.3948508118
-12899.386475479
-12899.4024403238
-12899.3787932348
-12899.4181853033
-12899.4261549861
-12899.3874893107
-12899.3719737588
-12899.4091552376
-12899.399655388
-12899.4048232201
-12899.4176514852
-12899.4254593959
-12899.3909853369
-12899.4013591461
-12899.4130011931
-12899.3853608912
-12899.3695347958
-12899.3890732999
-12899.3387400779
-12899.3809653578
-12899.3536606119
-12899.3657915198
-12899.3919601477
-12899.3987139722
-12899.3729649892
-12899.4103562291
-12899.3624880018
-12899.3957510006
-12899.3753218214
-12899.3834621598
-12899.3711478712
-12899.3992938405
-12899.3776520602
-12899.3994148113
-12899.3974714853
-12899.3744566186
-12899.3854234624
-12899.400154742
-12899.3783958361
-12899.4049878457
-12899.4230412818
-12899.3969744942
-12899.3895375821
-12899.3737668609
-12899.4178199251
-12899.3898142697
-12899.4078780488
-12899.4000868797
-12899.3775184902
-12899.3787514008
-12899.3918471248
-12899.3630787108
-12899.4441692511
-12899.4064405866
-12899.4231075435
-12899.4226424301
-12899.3850778589
-12899.408401745
-12899.3928276754
-12899.3868467551
-12899.4197636366
-12899.4064684409
-12899.3952629947
-12899.3921933485
-12899.4141830084
-12899.377739624
-12899.4000127864
-12899.4153550864
-12899.4286074696
-12899.392005378
-12899.4149956315
-12899.4001934728
-12899.4053808311
-12899.3431336996
-12899.4014447388
-12899.3682469808
-12899.3917370958
-12899.3914883568
-12899.3805127776
-12899.3637463234
-12899.376751283
-12899.3850961462
-12899.3849932121
-12899.3757903247
-12899.3966687171
-12899.3994787651
-12899.392661269
-12899.4101986486
-12899.3875583769
-12899.4246449925
-12899.4201992507
-12899.3999771192
-12899.4092829507
-12899.3904876631
-12899.4171406259
-12899.4103746234
-12899.3761637984
-12899.390796426
-12899.3758747777
-12899.37473471
-12899.4314563544
-12899.3822881667
-12899.4169656224
-12899.3749541048
-12899.3591165393
-12899.4389959782
-12899.3851641389
-12899.3714397134
-12899.3986706992
-12899.3738450042
-12899.3856790874
-12899.3838374446
-12899.4090775868
-12899.3985998393
-12899.3614774579
-12899.375469945
-12899.366736503
-12899.3894755441
-12899.3806696334
-12899.3888315107
-12899.3779129273
-12899.3816592571
-12899.3644501383
-12899.3908800261
-12899.3716886652
-12899.4046503867
-12899.4098600681
-12899.3831255725
-12899.4070793658
-12899.3949410701
-12899.3907995044
-12899.3830295223
-12899.3686776959
-12899.3783723156
-12899.3936306993
-12899.3726815988
-12899.3959734167
-12899.4081731509
-12899.4247404251
-12899.393392834
-12899.3697808197
-12899.4053910375
-12899.3948490682
-12899.4010671706
-12899.403822665
-12899.4091613588
-12899.3595922597
-12899.3557142377
-12899.3979408382
-12899.406235548
-12899.414955111
-12899.3588848071
-12899.3904105281
-12899.3731171833
-12899.4115305021
-12899.3919458207
-12899.3830611865
-12899.4244990048
-12899.4149525996
-12899.3981251329
-12899.3775823371
-12899.354878762
-12899.3498024023
-12899.4251806658
-12899.360131165
-12899.3725544433
-12899.4147581639
-12899.3889758495
-12899.3896468122
-12899.385674341
-12899.4007437988
-12899.3643981897
-12899.3817385781
-12899.3890593425
-12899.3628688124
-12899.3484511603
-12899.372207953
-12899.3466479701
-12899.4043015502
-12899.4026569851
-12899.374647452
-12899.3965310703
-12899.3370426233
-12899.3624728597
-12899.3973861398
-12899.3711106748
-12899.3744996825
-12899.388765315
-12899.3530867587
-12899.3837904524
-12899.378477419
-12899.348178714
-12899.3930749606
-12899.3758706362
-12899.4064431018
-12899.3645006977
-12899.3800774433
-12899.3485813958
-12899.3830208589
-12899.3496740823
-12899.3837471206
-12899.3723852548
-12899.4043748751
-12899.3703911126
-12899.350483386
-12899.35135667
-12899.364569834
-12899.3999755337
-12899.3902834767
-12899.3759113829
-12899.3954325855
-12899.4125629609
-12899.3987107058
-12899.3882859936
-12899.4040778154
-12899.3978170409
-12899.3901225792
-12899.4048087367
-12899.406112781
-12899.3673343842
-12899.3878550027
-12899.4173703517
-12899.3591893239
-12899.39809443
-12899.3930852951
-12899.3787272887
-12899.3960726473
-12899.3759325987
-12899.3896698795
-12899.3771814668
-12899.390985044
-12899.415954054
-12899.388521588
-12899.3881934094
-12899.3881731611
-12899.4134188017
-12899.4009841996
-12899.4136339865
-12899.3997404726
-12899.4045672911
-12899.369318212
-12899.3976473624
-12899.4000310303
-12899.3927606602
-12899.4119411825
-12899.3988238235
-12899.3753738443
-12899.4084298438
-12899.3890964642
-12899.3928493139
-12899.3898960088
-12899.4031623301
-12899.3988816908
-12899.3814195041
-12899.3992573653
-12899.4059087527
-12899.400581708
-12899.3846207955
-12899.4137732076
-12899.3739797931
-12899.3638595704
-12899.368178548
-12899.4513133337
-12899.3660112289
-12899.4154162194
-12899.4176034414
-12899.3806886749
-12899.3978184446
-12899.3705248835
-12899.4196856552
-12899.3891600196
-12899.3896260492
-12899.3795311941
-12899.4051551238
-12899.4082118375
-12899.4285787856
-12899.4322505759
-12899.414523021
-12899.3893963063
-12899.4199127713
-12899.4231275852
-12899.4066480727
-12899.4259884297
-12899.3929102846
-12899.3914428317
-12899.4119794273
-12899.4052739547
-12899.4161219311
-12899.4214519295
-12899.4208261241
-12899.4045476175
-12899.3763289715
-12899.415173989
-12899.4164915268
-12899.3813210816
-12899.3952715519
-12899.4250098245
-12899.4059296204
-12899.4421333244
-12899.4026213295
-12899.4281061818
-12899.4501988588
-12899.4312311379
-12899.4273266422
-12899.4197642197
-12899.3889203482
-12899.3586720467
-12899.399752406
-12899.4129133077
-12899.4015530995
-12899.4034722693
-12899.3890943789
-12899.3626364881
-12899.4066248625
-12899.3907073634
-12899.40847227
-12899.4298460069
-12899.4226454545
-12899.3929306044
-12899.4312117279
-12899.4000940049
-12899.4141916965
-12899.3735342315
-12899.385491248
-12899.4121191035
-12899.379903576
-12899.421605801
-12899.4126680491
-12899.420445135
-12899.3751268366
-12899.4003920902
-12899.3704352122
-12899.3967638802
-12899.4080403298
-12899.4007586302
-12899.3884455802
-12899.3823622314
-12899.4033108927
-12899.4083100707
-12899.3727180408
-12899.3659691197
-12899.4217302233
-12899.3974646904
-12899.3645437421
-12899.366315667
-12899.3903968201
-12899.3942314389
-12899.4076978793
-12899.403068512
-12899.3993205775
-12899.3690606354
-12899.4151656005
-12899.4200187438
-12899.4402119508
-12899.3696777422
-12899.380161404
-12899.4161311904
-12899.3742392235
-12899.4342461196
-12899.4229759272
-12899.385088998
-12899.4007353901
-12899.3630455634
-12899.4096244106
-12899.3997097049
-12899.369714868
-12899.3530083323
-12899.4118814664
-12899.398781345
-12899.4159892919
-12899.3927329464
-12899.3909353399
-12899.4163869825
-12899.4095709559
-12899.3786519982
-12899.39998774
-12899.42666814
-12899.387431521
-12899.4348723909
-12899.41156569
-12899.4195488152
-12899.4076537033
-12899.3936651932
-12899.3959886077
-12899.4098920106
-12899.4303661075
-12899.4072328935
-12899.3917992622
-12899.4156150878
-12899.4062129037
-12899.3966638778
-12899.4090200888
-12899.4054139633
-12899.398464497
-12899.3850051401
-12899.4133017826
-12899.4159814091
-12899.3899676905
-12899.3737581254
-12899.4063525989
-12899.3934854174
-12899.3895175517
-12899.3806702265
-12899.3910746974
-12899.3756996547
-12899.4199447512
-12899.3994571935
-12899.3940196511
-12899.3824063757
-12899.3935501404
-12899.4063678879
-12899.3952874023
-12899.4237928846
-12899.3966161274
-12899.3773870395
-12899.3892257035
-12899.3969614868
-12899.3754820043
-12899.3866237543
-12899.3684552056
-12899.4044678779
-12899.4160106391
-12899.3665089215
-12899.4009719882
-12899.3787111298
-12899.4200867525
-12899.3857119479
-12899.3757590594
-12899.3605275304
-12899.3877568038
-12899.3557568812
-12899.3972182485
-12899.4247246207
-12899.3607406792
-12899.4125249929
-12899.4106128604
-12899.4176879621
-12899.3942528703
-12899.4135182022
-12899.3930276988
-12899.3735705003
-12899.3653391555
-12899.3851191825
-12899.3964289451
-12899.376290607
-12899.3819665177
-12899.3763745691
-12899.404477138
-12899.3874146099
-12899.4202460114
-12899.3803292968
-12899.40049146
-12899.3825665357
-12899.3765438481
-12899.3963915988
-12899.3907144445
-12899.396272814
-12899.4136922089
-12899.4396000853
-12899.4025066581
-12899.3459831408
-12899.4052911011
-12899.368223252
-12899.3601664151
-12899.4082031093
-12899.4210882871
-12899.4098734103
-12899.3920594623
-12899.4043266866
-12899.406887916
-12899.4315148761
-12899.411812093
-12899.3867713352
-12899.4177227827
-12899.3961348706
-12899.4007380056
-12899.401943546
-12899.4046893275
-12899.4046243579
-12899.4037655378
-12899.4108965991
-12899.4134621106
-12899.4343070118
-12899.4048153649
-12899.403793748
-12899.4205753927
-12899.4056308743
-12899.3758788358
-12899.3876246734
-12899.4105121674
-12899.4004534796
-12899.3938094789
-12899.4139080999
-12899.4157713462
-12899.3821691885
-12899.4099070379
-12899.4220703969
-12899.3805367505
-12899.3663476021
-12899.3669672672
-12899.3780526477
-12899.3913993891
-12899.4104903644
-12899.3907486346
-12899.384744067
-12899.3670548912
-12899.4104945914
-12899.4063137132
-12899.3601360346
-12899.4244753489
-12899.4090786323
-12899.3973655715
-12899.4012553468
-12899.4042010584
-12899.3790492792
-12899.4139928593
-12899.4138948243
-12899.3941588787
-12899.4158452964
-12899.3902714196
-12899.4143546014
-12899.3880846981
-12899.3939847741
-12899.4161682099
-12899.4136926845
-12899.426082672
-12899.3583624939
-12899.3661293869
-12899.3816691084
-12899.4054065602
-12899.415392972
-12899.3740096253
-12899.4078195763
-12899.4261775402
-12899.346964574
-12899.3971687699
-12899.3901105927
-12899.3847132626
-12899.4048857549
-12899.3770618694
-12899.3946568149
-12899.364567634
-12899.4048139456
-12899.3808020078
-12899.4046317196
-12899.3957283515
-12899.427677225
-12899.4106506558
-12899.3986029883
-12899.394179369
-12899.3911788157
-12899.3916378435
-12899.3790194886
-12899.4130100566
-12899.3948844689
-12899.4142747009
-12899.4014077466
-12899.3940595785
-12899.4224619709
-12899.4173021083
-12899.4321232507
-12899.431123827
-12899.403627402
-12899.4406648222
-12899.3760609333
-12899.3845516562
-12899.3755226858
-12899.3825290286
-12899.3757406765
-12899.4297690652
-12899.4046891247
-12899.3941450133
-12899.410501926
-12899.3868009676
-12899.3827666656
-12899.4182654221
-12899.3775324298
-12899.3906222391
-12899.3700309085
-12899.3953339257
-12899.3521910369
-12899.4108486581
-12899.3862161571
-12899.4422000569
-12899.380795014
-12899.4096403457
-12899.4245034242
-12899.4302363468
-12899.3874465932
-12899.4134764664
-12899.3709667555
-12899.3807283177
-12899.3768117514
-12899.4003207608
-12899.3923257591
-12899.3852873988
-12899.4385602422
-12899.3952011007
-12899.4100564396
-12899.4072819904
-12899.445125828
-12899.3819538582
-12899.4119062472
-12899.4124880014
-12899.4205343448
-12899.4116341121
-12899.3911874439
-12899.404493481
-12899.3902720378
-12899.4219005606
-12899.4060438568
-12899.3956443224
-12899.3975551283
-12899.3902953562
-12899.3621231318
-12899.4133583698
-12899.3801610309
-12899.4032995821
-12899.3852496462
-12899.388890711
-12899.3973223621
-12899.4120380974
-12899.4293729417
-12899.409139112
-12899.3612422157
-12899.4249328503
-12899.396489976
-12899.3860844853
-12899.4053297916
-12899.4343857403
-12899.3804084901
-12899.3881976649
-12899.3719170577
-12899.412297611
-12899.3977088586
-12899.430351075
-12899.3960394676
-12899.3897109046
-12899.4178797737
-12899.3785936081
-12899.3782222205
-12899.3661716037
-12899.3906441959
-12899.3584867349
-12899.3983762188
-12899.3470842913
-12899.3942096022
-12899.4157411413
-12899.3921170786
-12899.3796622359
-12899.4088421162
-12899.3952444063
-12899.4046059591
-12899.4038868411
-12899.3744794784
-12899.4176981086
-12899.3954492587
-12899.395704748
-12899.3978910083
-12899.4038160716
-12899.4088850735
-12899.3916148245
-12899.3685738262
-12899.381752471
-12899.3959848347
-12899.3826045348
-12899.3959387642
-12899.3929136439
-12899.4287808219
-12899.3795629944
-12899.4117927792
-12899.4055791632
-12899.415414054
-12899.3846313523
-12899.4054270822
-12899.4139728537
-12899.4076871543
-12899.3963333384
-12899.382747807
-12899.4040037025
-12899.4322664608
-12899.425438428
-12899.4046170122
-12899.4322779765
-12899.4182892042
-12899.3989942112
-12899.3759375401
-12899.3913757794
-12899.4169306739
-12899.3882704168
-12899.4062181015
-12899.3995192147
-12899.3956689869
-12899.4006011864
-12899.4139527419
-12899.4443411011
-12899.4425902666
-12899.3975419183
-12899.4064924032
-12899.4072021378
-12899.3852020208
-12899.4025366424
-12899.4184630153
-12899.4284136604
-12899.4272933565
-12899.3880138075
-12899.4264981789
-12899.3968370691
-12899.3892638513
-12899.3944038723
-12899.411524839
-12899.4195239281
-12899.3956925476
-12899.4208799851
-12899.3842915904
-12899.3880001503
-12899.3607841224
-12899.4035385715
-12899.4308863536
-12899.4033670548
-12899.4125549188
-12899.4223207171
-12899.4038866849
-12899.3959808288
-12899.4328412311
-12899.4100357311
-12899.4167300454
-12899.3884979122
-12899.4220000133
-12899.4000809222
-12899.3897949437
-12899.3877806401
-12899.4118617951
-12899.4217803122
-12899.3961907154
-12899.4619309608
-12899.4188984719
-12899.3522554862
-12899.4114132886
-12899.4077440912
-12899.3969761328
-12899.4012810875
-12899.3948771585
-12899.3628088348
-12899.4122729249
-12899.4005583566
-12899.3824349351
-12899.3589283137
-12899.4061815622
-12899.3666919098
-12899.4140975433
-12899.3918135908
-12899.427596372
-12899.3918797156
-12899.4020485826
-12899.42234993
-12899.3638240384
-12899.4365700236
-12899.4254806579
-12899.3712271619
-12899.3929603991
-12899.3964041186
-12899.4005748312
-12899.4049043876
-12899.3928311323
-12899.411849075
-12899.4021406417
-12899.3887012476
-12899.3900851767
-12899.3997896674
-12899.4146821555
-12899.4072692566
-12899.394937096
-12899.3761163772
-12899.4353832189
-12899.4271008509
-12899.3756772278
-12899.3962380145
-12899.4102490756
-12899.4178957177
-12899.3921411294
-12899.4128112163
-12899.373064299
-12899.4031252718
-12899.3956326049
-12899.4097107727
-12899.387552668
-12899.3937281588
-12899.4057947491
-12899.4285631986
-12899.3731373081
-12899.4006447615
-12899.4030372208
-12899.3941674219
-12899.3693270019
-12899.3869743861
-12899.3932822263
-12899.4060954492
-12899.4107922872
-12899.419121089
-12899.3987042696
-12899.3901532402
-12899.3896965739
-12899.3945075967
-12899.4173860267
-12899.4093931644
-12899.4284552597
-12899.3981910861
-12899.3878504677
-12899.4237314548
-12899.3989747987
-12899.4099517815
-12899.3649561849
-12899.377864305
-12899.4310384963
-12899.4057840692
-12899.4170115537
-12899.3693498867
-12899.4060721044
-12899.4306128158
-12899.4106755709
-12899.4251762602
-12899.4026580341
-12899.4291516875
-12899.4098848266
-12899.4326018892
-12899.4192090988
-12899.3864104928
-12899.3967754397
-12899.3960708701
-12899.377849293
-12899.4293368637
-12899.4006479729
-12899.398572395
-12899.403743981
-12899.4252111983
-12899.3701564682
-12899.3681694252
-12899.4095337906
-12899.3954105088
-12899.4112904922
-12899.4300565004
-12899.3532932677
-12899.3936920557
-12899.3775974268
-12899.4361187967
-12899.3953721316
-12899.4133714772
-12899.4069443693
-12899.3970522643
-12899.4240099545
-12899.3628377395
-12899.3667946903
-12899.3842603309
-12899.4141954035
-12899.3813509334
-12899.4163036886
-12899.4233637733
-12899.4001237694
-12899.4031596152
-12899.4291580959
-12899.3885156995
-12899.3585526422
-12899.395983183
-12899.3635697784
-12899.4290340552
-12899.4115832765
-12899.4073849312
-12899.3959033354
-12899.4216496818
-12899.4066068693
-12899.3603965261
-12899.3813485637
-12899.3826466528
-12899.4241023216
-12899.390462163
-12899.4421889901
-12899.4435871087
-12899.4336617957
-12899.4018158296
-12899.3629182474
-12899.3828127716
-12899.4066804782
-12899.3924010773
-12899.4138531075
-12899.4204061863
-12899.4253405628
-12899.375300135
-12899.4295644921
-12899.3942635532
-12899.4272829905
-12899.4355216543
-12899.4249097706
-12899.4041569393
-12899.3877580355
-12899.4071884187
-12899.3920336676
-12899.3916380702
-12899.3848308081
-12899.3826063033
-12899.4103400933
-12899.3850296825
-12899.3981210048
-12899.4109526075
-12899.3764407897
-12899.392319948
-12899.3922264227
-12899.4083842265
-12899.4113889033
-12899.3760932838
-12899.4105910613
-12899.401067801
-12899.3975890812
-12899.4017742209
-12899.3951286
-12899.424516241
-12899.3764592295
-12899.4270371149
-12899.4031721771
-12899.4145333143
-12899.4174914578
-12899.3831685267
-12899.4130418843
-12899.372982896
-12899.4027972728
-12899.3829379208
-12899.3740953442
-12899.3815218864
-12899.3910602506
-12899.4065131166
-12899.3811871257
-12899.4284905529
-12899.4447422496
-12899.4206113878
-12899.3974535608
-12899.4162435875
-12899.3642959861
-12899.4210056136
-12899.3915320715
-12899.4088492581
-12899.4221629403
-12899.4072093292
-12899.3866206267
-12899.3912707313
-12899.4153164174
-12899.3859815294
-12899.3965716901
-12899.4267783416
-12899.3931639233
-12899.3842303465
-12899.3897335164
-12899.37035965
-12899.4023056627
-12899.4132595899
-12899.3691391495
-12899.3827881564
-12899.4036390727
-12899.3690408731
-12899.3965854715
-12899.3739997073
-12899.4020414925
-12899.4000179565
-12899.3766896644
-12899.383807827
-12899.3974445054
-12899.3864085342
-12899.38055007
-12899.40323133
-12899.3991183738
-12899.3764293331
-12899.3905171156
-12899.3907198153
-12899.3909313777
-12899.3967302256
-12899.3667544816
-12899.3760838103
-12899.3549008314
-12899.386944569
-12899.3928592054
-12899.4047900377
-12899.3823779227
-12899.36772327
-12899.3599814317
-12899.3944236409
-12899.3633981364
-12899.3915706114
-12899.3826175312
-12899.3672814626
-12899.4125403487
-12899.3679326061
-12899.3950337003
-12899.3847262163
-12899.4054027215
-12899.4106166614
-12899.3865402653
-12899.3986516002
-12899.3579203852
-12899.3774626215
-12899.3906784567
-12899.4151378448
-12899.3858631487
-12899.4006055242
-12899.4258873724
-12899.3807516657
-12899.3466260199
-12899.3734426197
-12899.3685224259
-12899.4055341074
-12899.3788751237
-12899.380015555
-12899.402911469
-12899.3609406264
-12899.374478255
-12899.3840566397
-12899.3744717363
-12899.3892717545
-12899.3807843273
-12899.3956975744
-12899.4077088019
-12899.3906461542
-12899.3737749432
-12899.3809291197
-12899.3806038753
-12899.3762393277
-12899.3648840149
-12899.3983286114
-12899.4053476316
-12899.4050255061
-12899.3834248664
-12899.3526334071
-12899.3583614045
-12899.3930728508
-12899.327999223
-12899.3852469695
-12899.3945270555
-12899.4042580806
-12899.3838084772
-12899.3863360885
-12899.3997858193
-12899.3876667492
-12899.3888860809
-12899.3769774192
-12899.3802812549
-12899.4191746832
-12899.3969670755
-12899.3935131274
-12899.4139053545
-12899.4015932959
-12899.415350452
-12899.3819782131
-12899.4086429757
-12899.3776118277
-12899.358845075
-12899.406426892
-12899.4076174781
-12899.3617278933
-12899.3822715957
-12899.406759751
-12899.374667033
-12899.3918204413
-12899.3848733976
-12899.3700219768
-12899.389878618
-12899.3747194116
-12899.3512757211
-12899.4080973618
-12899.3936343179
-12899.3998147927
-12899.4219728249
-12899.3741356227
-12899.3642126344
-12899.4176384021
-12899.3664179079
-12899.4184658627
-12899.4106902589
-12899.398872768
-12899.415451179
-12899.40716872
-12899.4069749637
-12899.3821806676
-12899.4262706878
-12899.3631980145
-12899.4074748751
-12899.4064249477
-12899.4089737054
-12899.3812069118
-12899.3775308813
-12899.34971244
-12899.359691757
-12899.3655536798
-12899.362805485
-12899.4138617915
-12899.4010783352
-12899.4008884675
-12899.4137987067
-12899.3714956803
-12899.3916707466
-12899.3713900277
-12899.3624606395
-12899.376556152
-12899.3805280596
-12899.3830975757
-12899.3652593918
-12899.3960196946
-12899.3665638279
-12899.3777042653
-12899.4057408506
-12899.3948865307
-12899.3722952014
-12899.399294375
-12899.3739388181
-12899.3772018408
-12899.4254908639
-12899.3948423927
-12899.396979807
-12899.4107604371
-12899.4157116778
-12899.3638664555
-12899.3844872907
-12899.3795839342
-12899.3349556876
-12899.3964457274
-12899.4287201619
-12899.4046224951
-12899.3700155622
-12899.387806405
-12899.3979784522
-12899.4104578931
-12899.385276042
-12899.4144644012
-12899.3814558307
-12899.3858946885
-12899.3942699108
-12899.3577274799
-12899.4083180236
-12899.3599507957
-12899.3579637081
-12899.3728667663
-12899.4030949107
-12899.3827047414
-12899.3526062814
-12899.3964814113
-12899.3778518766
-12899.4159230491
-12899.3722200762
-12899.3916511566
-12899.3996930179
-12899.3820917459
-12899.3803308574
-12899.36281109
-12899.3806045965
-12899.3978905378
-12899.3658367991
-12899.3549238896
-12899.3773080797
-12899.403846632
-12899.4142923824
-12899.4182153382
-12899.417901711
-12899.3889482573
-12899.409013582
-12899.4100135836
-12899.3785405956
-12899.407466962
-12899.4216501575
-12899.3533950273
-12899.3882934055
-12899.3580200006
-12899.3862393694
-12899.3852135264
-12899.3796026398
-12899.4151146527
-12899.3830837015
-12899.3703494529
-12899.429103298
-12899.3992640796
-12899.391513213
-12899.3766215732
-12899.3719737304
-12899.4043659176
-12899.4078854851
-12899.4345025237
-12899.3893295676
-12899.354509931
-12899.4130458409
-12899.4155104363
-12899.3646665271
-12899.402459915
-12899.4065590162
-12899.3915704428
-12899.3454930738
-12899.4106380346
-12899.3717240462
-12899.3397770227
-12899.3813275774
-12899.3674245901
-12899.4137991543
-12899.4056097049
-12899.3818989603
-12899.381905915
-12899.3942694264
-12899.3985476816
-12899.4049694908
-12899.3709984412
-12899.3671164048
-12899.3799200551
-12899.3835711654
-12899.3647628374
-12899.3867784497
-12899.3830528138
-12899.4086144152
-12899.4082328584
-12899.3707379774
-12899.3847319323
-12899.4021767549
-12899.3744350339
-12899.4187797725
-12899.403755184
-12899.419083808
-12899.3704734143
-12899.3905953458
-12899.3887094527
-12899.3702496927
-12899.3580262538
-12899.4164546061
-12899.3818731474
-12899.3975332191
-12899.3764048858
-12899.4169384207
-12899.3858935847
-12899.4040797566
-12899.3648533338
-12899.3629369868
-12899.4332767113
-12899.4285518201
-12899.3665011764
-12899.3969824171
-12899.4162625336
-12899.4107261779
-12899.3996917786
-12899.4143307937
-12899.4152320359
-12899.3671183901
-12899.3503417353
-12899.3904705723
-12899.3843851383
-12899.3699515034
-12899.3977204937
-12899.4003198647
-12899.4150324562
-12899.3873784567
-12899.3725290839
-12899.3888260006
-12899.3811334446
-12899.390236069
-12899.3899831039
-12899.4024130321
-12899.3973539824
-12899.4145517064
-12899.4106404353
-12899.4099152998
-12899.3866423253
-12899.3497489948
-12899.4222436708
-12899.3944131819
-12899.3955664877
-12899.4069578182
-12899.4188015308
-12899.3834234137
-12899.3730302789
-12899.4149615948
-12899.3964679519
-12899.3986527188
-12899.4061166465
-12899.3852425087
-12899.415867437
-12899.4062383709
-12899.3977058154
-12899.4144270868
-12899.375737387
-12899.4077750417
-12899.4307437044
-12899.4038950489
-12899.4202732951
-12899.3843078963
-12899.3956637111
-12899.3945760408
-12899.3788956927
-12899.39777577
-12899.3969597471
-12899.3971627926
-12899.3765137668
-12899.3763371017
-12899.4137532744
-12899.4203224204
-12899.4209218598
-12899.4142794883
-12899.4161151332
-12899.3991738736
-12899.3893297091
-12899.4173561458
-12899.4169339033
-12899.4222730614
-12899.4162471085
-12899.408345316
-12899.4111453724
-12899.4283704887
-12899.4174623035
-12899.3800648469
-12899.4002332436
-12899.3999335146
-12899.3979728466
-12899.4118392544
-12899.4011243006
-12899.4042532335
-12899.4006699376
-12899.4191911668
-12899.3729817964
-12899.3799478754
-12899.3879905308
-12899.3310287158
-12899.4032482876
-12899.3803584205
-12899.390896855
-12899.3857248632
-12899.4048007821
-12899.3832533916
-12899.4141505908
-12899.3912585299
-12899.3933089843
-12899.3806003528
-12899.4223363239
-12899.3822792312
-12899.4063523982
-12899.4125393951
-12899.415578444
-12899.3941527276
-12899.390016984
-12899.4116496758
-12899.3958301238
-12899.4336384245
-12899.3827551637
-12899.3986363002
-12899.4102237885
-12899.407512063
-12899.4328251253
-12899.4057653061
-12899.3730510026
-12899.3659394103
-12899.4077996268
-12899.373690975
-12899.4158640242
-12899.3536502736
-12899.3918415968
-12899.3491938237
-12899.4226296472
-12899.3765166317
-12899.4389667848
-12899.3724050487
-12899.4180472291
-12899.3894116432
-12899.386265109
-12899.4208864828
-12899.4176220909
-12899.4067869245
-12899.4498904377
-12899.4020776722
-12899.3701680682
-12899.413856091
-12899.393056339
-12899.3945324249
-12899.3843869153
-12899.396687003
-12899.3861087097
-12899.3836621917
-12899.3939704912
-12899.3896200979
-12899.4011216013
-12899.4227003629
-12899.4058524202
-12899.3998605429
-12899.3662691398
-12899.4077190656
-12899.3939250887
-12899.3992700845
-12899.4110962735
-12899.3916204115
-12899.3545481482
-12899.3884001641
-12899.397066106
-12899.3994209688
-12899.4013786079
-12899.4239980576
-12899.3958153825
-12899.4221313587
-12899.38642871
-12899.4286468846
-12899.3820825773
-12899.3839372082
-12899.3436321135
-12899.4353884489
-12899.3769896484
-12899.3842242332
-12899.4044399479
-12899.3912813048
-12899.3591758688
-12899.3775592228
-12899.4125066866
-12899.4170639189
-12899.4040942509
-12899.4163743825
-12899.4205705567
-12899.403424796
-12899.4047075101
-12899.4192855507
-12899.3859050882
-12899.3931684092
-12899.4278159135
-12899.4113838661
-12899.4000198263
-12899.4040824841
-12899.3768023099
-12899.3942751039
-12899.4006483948
-12899.4198677924
-12899.4032995992
-12899.4130157731
-12899.4023190447
-12899.4113959632
-12899.397014051
-12899.4323144815
-12899.390271822
-12899.4134048232
-12899.4068688717
-12899.3728126928
-12899.3930188191
-12899.3829195793
-12899.4009513224
-12899.4084569383
-12899.3803502193
-12899.3993731855
-12899.3932428291
-12899.399243947
-12899.375759417
-12899.39049525
-12899.3901651036
-12899.4059883795
-12899.4037845475
-12899.4131689951
-12899.4172505906
-12899.3907643564
-12899.3689629834
-12899.4027967751
-12899.3947898541
-12899.3627665905
-12899.4250015202
-12899.367406185
-12899.4166435344
-12899.423883537
-12899.3886780347
-12899.380566576
-12899.4380597198
-12899.4051417901
-12899.4208040477
-12899.378654383
-12899.3840845758
-12899.3913050553
-12899.3754911028
-12899.3973688078
-12899.4045211663
-12899.3914656981
-12899.3949350484
-12899.3775352821
-12899.4207005588
-12899.3955229301
-12899.4111254085
-12899.3987325132
-12899.404522086
-12899.4133885587
-12899.397337316
-12899.3830692728
-12899.4037203471
-12899.4057369251
-12899.4337923901
-12899.3817115344
-12899.4144881759
-12899.374333587
-12899.3851567008
-12899.429698037
-12899.3890617255
-12899.4236237855
-12899.4146530451
-12899.4121461912
-12899.3980097866
-12899.3979092054
-12899.3991819403
-12899.3801124671
-12899.4024572539
-12899.4137478167
-12899.3823174341
-12899.3760896406
-12899.3982019868
-12899.4079391885
-12899.3758685062
-12899.3937959342
-12899.4103246222
-12899.3810421443
-12899.3574488327
-12899.4207965449
-12899.4003704284
-12899.4088145536
-12899.39994457
-12899.4212851929
-12899.3886034176
-12899.3908518201
-12899.3974342343
-12899.3888084289
-12899.3716175272
-12899.3668086113
-12899.385185559
-12899.38652017
-12899.3763701944
-12899.4225553089
-12899.3792049758
-12899.3953547289
-12899.4018294291
-12899.4266375922
-12899.3856618539
-12899.4089815117
-12899.3886609157
-12899.3783554682
-12899.3847999511
-12899.3736651513
-12899.3989200096
-12899.3849537932
-12899.4095013874
-12899.4188181916
-12899.4096732353
-12899.3905616433
-12899.3961429339
-12899.3953509929
-12899.4137548294
-12899.4155693941
-12899.3873926998
-12899.3728736449
-12899.3965274544
-12899.3877973742
-12899.3713231392
-12899.3729893382
-12899.3732522987
-12899.4062277438
-12899.34481691
-12899.3983730298
-12899.3622097071
-12899.3423314307
-12899.3548631705
-12899.3994751857
-12899.3673939447
-12899.3841180257
-12899.3897735594
-12899.3860266463
-12899.3860326655
-12899.3904162351
-12899.4084070798
-12899.3952024462
-12899.3902371151
-12899.3884434804
-12899.3800459643
-12899.4015041176
-12899.3835033312
-12899.3630130182
-12899.4056595841
-12899.3743531676
-12899.3810657577
-12899.3827654425
-12899.3808807194
-12899.3810890265
-12899.386307845
-12899.3623010394
-12899.3758436844
-12899.4088838901
-12899.3797126207
-12899.3750146318
-12899.3993152842
-12899.4036875568
-12899.3786347304
-12899.4012280758
-12899.4016869466
-12899.4195331027
-12899.3871073306
-12899.3927109001
-12899.3818420328
-12899.3884843289
-12899.4054677523
-12899.3962213918
-12899.3541938218
-12899.380884481
-12899.3466520659
-12899.3908997242
-12899.372540593
-12899.3778956876
-12899.3862592422
-12899.4093978688
-12899.3921922287
-12899.3532249256
-12899.3513868315
-12899.3749833849
-12899.3925221377
-12899.4043777107
-12899.3758017738
-12899.3906356481
-12899.3980960969
-12899.3861390184
-12899.3911275717
-12899.3819754499
-12899.3805710487
-12899.3843883108
-12899.4166418044
-12899.4118828171
-12899.4143712629
-12899.3827878142
-12899.3612020433
-12899.3968724951
-12899.3975460202
-12899.4141942189
-12899.3784347397
-12899.3815378039
-12899.4002987279
-12899.4006961033
-12899.4011013095
-12899.4104154924
-12899.3818199781
-12899.4179826108
-12899.4197359944
-12899.3984426397
-12899.4264577314
-12899.3986735762
-12899.3500086203
-12899.3939683947
-12899.3719937478
-12899.3659532972
-12899.3957321898
-12899.3908335948
-12899.4074599309
-12899.4037120507
-12899.4062442822
-12899.3966174618
-12899.3756686923
-12899.3881407236
-12899.4219597392
-12899.4035155003
-12899.3918405104
-12899.3821747882
-12899.4018122465
-12899.3901610017
-12899.368092179
-12899.4043552707
-12899.4182756349
-12899.4029138439
-12899.3823514492
-12899.3852079093
-12899.3979661006
-12899.3631226693
-12899.3695461464
-12899.3713098187
-12899.3810383196
-12899.408269536
-12899.4187949089
-12899.4126058211
-12899.3861886324
-12899.3802864204
-12899.4084600555
-12899.394422258
-12899.3709728702
-12899.3800747739
-12899.4073024595
-12899.4066967856
-12899.4192067338
-12899.3894138804
-12899.4261135721
-12899.4005255658
-12899.4113712571
-12899.4079726092
-12899.4068269965
-12899.3985523404
-12899.3832112482
-12899.3994834194
-12899.370343136
-12899.384103296
-12899.3875995796
-12899.3939559085
-12899.438829176
-12899.4257815103
-12899.3932607477
-12899.4285167998
-12899.3795118495
-12899.4027441231
-12899.4097287596
-12899.3796772424
-12899.3486427461
-12899.4072394114
-12899.4112075911
-12899.3908803685
-12899.3964841692
-12899.3752737616
-12899.3879707147
-12899.3265904529
-12899.3907256603
-12899.3577187254
-12899.3682179093
-12899.3926169794
-12899.3698672302
-12899.3695911241
-12899.3800268788
-12899.3988209847
-12899.4027452887
-12899.3841426508
-12899.3610170893
-12899.4212902466
-12899.4008211318
-12899.3600810264
-12899.3796057925
-12899.4022302725
-12899.4027164699
-12899.3791595749
-12899.3728536131
-12899.378092871
-12899.399620164
-12899.3948624901
-12899.3868471293
-12899.378653912
-12899.3988746018
-12899.3578154264
-12899.3642527665
-12899.4089220094
-12899.3375103296
-12899.3339357737
-12899.3908642036
-12899.3710214139
-12899.3841337462
-12899.4048442187
-12899.4058843046
-12899.3651570165
-12899.3595347321
-12899.3643197154
-12899.3954195763
-12899.3747011642
-12899.3670364242
-12899.3660513447
-12899.3982575094
-12899.3983426054
-12899.3919540988
-12899.3912735526
-12899.4134335403
-12899.3944305135
-12899.3799431304
-12899.382289382
-12899.3890195455
-12899.3931607895
-12899.3927622229
-12899.363391455
-12899.3661572043
-12899.3895933329
-12899.3782386265
-12899.4236100515
-12899.3610447329
-12899.3745767751
-12899.392244493
-12899.3989977819
-12899.3974857141
-12899.3865620909
-12899.3760769103
-12899.3981598182
-12899.4412937587
-12899.3896976081
-12899.3712897084
-12899.4028852739
-12899.3812134087
-12899.3669802644
-12899.4404404931
-12899.4369785239
-12899.3967533514
-12899.398891173
-12899.3917346446
-12899.3434603699
-12899.4024360537
-12899.3733903554
-12899.383501921
-12899.387189571
-12899.4073360368
-12899.3890037873
-12899.4036111006
-12899.4155113058
-12899.3864507791
-12899.4026732564
-12899.3693973165
-12899.3761453169
-12899.4149542655
-12899.4167817127
-12899.383451669
-12899.3971987928
-12899.3755865638
-12899.389664601
-12899.3932911159
-12899.4080820842
-12899.3815809875
-12899.4160836072
-12899.403916593
-12899.3892898151
-12899.4210718068
-12899.4140271148
-12899.3993959337
-12899.4092464805
-12899.4199783925
-12899.3955882079
-12899.4130410136
-12899.3599846516
-12899.3750348094
-12899.3845133474
-12899.3758349578
-12899.3538989036
-12899.3911501338
-12899.4308572303
-12899.3740434296
-12899.4057467604
-12899.3943817576
-12899.4017001336
-12899.3939100575
-12899.3920316202
-12899.4094929662
-12899.3910576736
-12899.413093575
-12899.3559257073
-12899.4076233816
-12899.4381723377
-12899.40580042
-12899.3777526833
-12899.4008582304
-12899.401782076
-12899.39426565
-12899.3921413778
-12899.403404286
-12899.3970064589
-12899.3672753735
-12899.403614469
-12899.3936919446
-12899.3719688935
-12899.4118651
-12899.3845277138
-12899.3937119227
-12899.4335836201
-12899.3970333011
-12899.4358240147
-12899.4131140963
-12899.398805814
-12899.3590948149
-12899.3951117298
-12899.3676290604
-12899.3943094231
-12899.4061954999
-12899.4108105234
-12899.3848168087
-12899.3964103261
-12899.3740899253
-12899.386524062
-12899.3275409901
-12899.4014356552
-12899.3794695417
-12899.3717879625
-12899.3580876002
-12899.4073528074
-12899.3911048171
-12899.4350427562
-12899.3910572971
-12899.3688998614
-12899.4090889004
-12899.3811027489
-12899.3876818342
-12899.3823571077
-12899.3863590096
-12899.3688386241
-12899.4107288046
-12899.3802020397
-12899.3578074095
-12899.3745159806
-12899.3766412135
-12899.3921137066
-12899.3968803152
-12899.3826176123
-12899.4097544829
-12899.3928529384
-12899.3753335741
-12899.3689754398
-12899.390908382
-12899.4149811851
-12899.4238814751
-12899.4055070028
-12899.3992650761
-12899.3835139414
-12899.4096896955
-12899.406927545
-12899.3822716699
-12899.3957498889
-12899.3750703263
-12899.3870533356
-12899.3834690044
-12899.3778594639
-12899.3937488064
-12899.4117141065
-12899.362076393
-12899.3840892358
-12899.3650541037
-12899.3606190691
-12899.3826905586
-12899.3725387579
-12899.3814944792
-12899.3723154879
-12899.4169692622
-12899.3780686297
-12899.3676711092
-12899.3639972089
-12899.3768946511
-12899.3839940512
-12899.4164222866
-12899.3641708268
-12899.3687021743
-12899.4214597307
-12899.3906176027
-12899.3786891152
-12899.4136755101
-12899.3928917817
-12899.3986299077
-12899.3724656672
-12899.4137557964
-12899.4038254675
-12899.4211526184
-12899.3755768751
-12899.395251167
-12899.3914476322
-12899.4022607064
-12899.3605865364
-12899.390203043
-12899.3864402285
-12899.3682706875
-12899.4062537815
-12899.3903260256
-12899.3996083545
-12899.3556519192
-12899.3881316946
-12899.359996611
-12899.3778655617
-12899.3986942552
-12899.3943021184
-12899.4104662646
-12899.3676321145
-12899.3841165946
-12899.3917077565
-12899.3486163269
-12899.4332217122
-12899.4141388955
-12899.3742336297
-12899.3702922593
-12899.3863835144
-12899.4028575644
-12899.3888120809
-12899.403325622
-12899.413039743
-12899.3699222698
-12899.4127961273
-12899.3651450069
-12899.394053358
-12899.3840486705
-12899.4181951617
-12899.3800676961
-12899.4011109145
-12899.4027164577
-12899.3934413795
-12899.3950933414
-12899.4062662598
-12899.3698174883
-12899.3965418176
-12899.3983958908
-12899.4014646808
-12899.3821922115
-12899.3802410164
-12899.3965396518
-12899.3984424968
-12899.4010900911
-12899.3869604109
-12899.380914341
-12899.3770923504
-12899.4004150735
-12899.3794553807
-12899.4059049783
-12899.4015417261
-12899.3974379157
-12899.3579906899
-12899.4059317653
-12899.4114790241
-12899.3946126041
-12899.4030438063
-12899.3986315865
-12899.3677409899
-12899.3679927977
-12899.3881043008
-12899.354619073
-12899.3432126373
-12899.388969299
-12899.3718305543
-12899.3624183239
-12899.3706702297
-12899.39465638
-12899.3640262857
-12899.3767371776
-12899.3687582381
-12899.4194618741
-12899.3742215309
-12899.3888044488
-12899.3863582421
-12899.3549866176
-12899.3884508112
-12899.406831494
-12899.389880867
-12899.37552449
-12899.3975272531
-12899.3806184914
-12899.4152959519
-12899.3879420022
-12899.3896209721
-12899.3789009406
-12899.3888439232
-12899.3803994924
-12899.3949543746
-12899.3917970357
-12899.3920300336
-12899.397585044
-12899.4146933706
-12899.4147718502
-12899.4136662097
-12899.3693708398
-12899.3820141224
-12899.4081379903
-12899.4143201555
-12899.3960966342
-12899.3676497487
-12899.3886827532
-12899.3992852947
-12899.4052313536
-12899.38333818
-12899.3566973449
-12899.4196039183
-12899.3840328303
-12899.3888770274
-12899.4006252917
-12899.3862809661
-12899.3680660435
-12899.41525712
-12899.3911198328
-12899.4121364632
-12899.3803239363
-12899.3519611106
-12899.3901832952
-12899.4088853704
-12899.3680086335
-12899.369282901
-12899.3886661278
-12899.394763469
-12899.3907183445
-12899.3836800372
-12899.4163970563
-12899.3934475093
-12899.4218085044
-12899.3983615365
-12899.370516899
-12899.3827581639
-12899.3669375691
-12899.3651989946
-12899.3756045959
-12899.3601876559
-12899.394266462
-12899.3724464162
-12899.3856926217
-12899.4054926817
-12899.392459983
-12899.3822955842
-12899.3495436709
-12899.3881410901
-12899.4065236884
-12899.4024003376
-12899.3800176361
-12899.4052851852
-12899.3868990135
-12899.4024458562
-12899.3618411513
-12899.3613169874
-12899.3902691174
-12899.3561971626
-12899.3479831384
-12899.4010074435
-12899.378619049
-12899.4093263013
-12899.3801452275
-12899.3767853593
-12899.3506133761
-12899.3517863396
-12899.3918445888
-12899.4131150991
-12899.4074317679
-12899.405965784
-12899.3862605096
-12899.3449610455
-12899.3867258568
-12899.3869144448
-12899.4286345608
-12899.3797804458
-12899.3617527726
-12899.3995284732
-12899.3521350781
-12899.3526199311
-12899.3920298609
-12899.3958039055
-12899.3665664897
-12899.3727234919
-12899.3815086918
-12899.3799275118
-12899.3813612286
-12899.4157142351
-12899.3827321779
-12899.3639951497
-12899.4179001558
-12899.411452194
-12899.3529541183
-12899.4067062786
-12899.4207522617
-12899.3495084718
-12899.3969768635
-12899.3930551568
-12899.3705934928
-12899.3484549788
-12899.3930309201
-12899.3935513901
-12899.3831747788
-12899.3948825221
-12899.3577633458
-12899.3656990605
-12899.3970995391
-12899.4050938629
-12899.3871134767
-12899.4011043601
-12899.3789412434
-12899.3738285628
-12899.3980713965
-12899.3658547549
-12899.412546805
-12899.3761900177
-12899.3327031642
-12899.4024612
-12899.4134390758
-12899.4028973216
-12899.391938602
-12899.3916801299
-12899.3516349726
-12899.3950231122
-12899.3979230789
-12899.391015313
-12899.3771852369
-12899.4015137285
-12899.3632440149
-12899.36407062
-12899.3910587897
-12899.3954140191
-12899.3984042551
-12899.4022495311
-12899.3563418716
-12899.3948970666
-12899.3958394292
-12899.3690672711
-12899.4026971933
-12899.343825744
-12899.4273116034
-12899.3544136847
-12899.3710890959
-12899.3824715749
-12899.4337600183
-12899.3728128925
-12899.38726121
-12899.3793449459
-12899.380448692
-12899.376682392
-12899.3712429608
-12899.3771726009
-12899.3461687719
-12899.3940642574
-12899.420408507
-12899.3948613387
-12899.3642784804
-12899.3879488327
-12899.3743144678
-12899.3727928715
-12899.3996404709
-12899.3835719896
-12899.4036436626
-12899.3804453383
-12899.3642872272
-12899.3973919132
-12899.3805967876
-12899.3758421338
-12899.4305669792
-12899.3742173458
-12899.3870995574
-12899.3826681637
-12899.3767611444
-12899.3957493966
-12899.3851560082
-12899.3908269525
-12899.4083782521
-12899.4124964788
-12899.3940954357
-12899.4156079068
-12899.4025061471
-12899.385998559
-12899.3553224509
-12899.3933686958
-12899.3518173
-12899.3715344674
-12899.3660491722
-12899.4020837657
-12899.3971773856
-12899.4289555454
-12899.3845606856
-12899.3859589166
-12899.4400233193
-12899.3739299463
-12899.4141756617
-12899.3540823516
-12899.3562881157
-12899.3550040756
-12899.40080377
-12899.3858972504
-12899.4097958426
-12899.3632032618
-12899.4032297827
-12899.3658192662
-12899.3567157935
-12899.3808085753
-12899.3928577367
-12899.3747411728
-12899.3484242148
-12899.4095392128
-12899.3960954147
-12899.4092346321
-12899.4196240475
-12899.3760699079
-12899.3690662636
-12899.4159889046
-12899.3812439113
-12899.3999661848
-12899.3997026827
-12899.3886349515
-12899.3879676366
-12899.3950909478
-12899.4318596758
-12899.4094341038
-12899.4205260531
-12899.4083049864
-12899.4076235759
-12899.4216020075
-12899.42435099
-12899.3902469373
-12899.3807297951
-12899.3897627593
-12899.4013784025
-12899.3653004118
-12899.4127283328
-12899.378314351
-12899.346224088
-12899.3818134041
-12899.3780782544
-12899.3757090773
-12899.3680914735
-12899.3645584429
-12899.3841746084
-12899.3910383007
-12899.3796752869
-12899.3794702294
-12899.4041926558
-12899.4263526653
-12899.4073914298
-12899.3886498176
-12899.3796859591
-12899.364396155
-12899.3867098112
-12899.3619729705
-12899.3844457819
-12899.3909604383
-12899.4176099275
-12899.4240901148
-12899.4061434011
-12899.3917087791
-12899.417857673
-12899.4266642065
-12899.3662028346
-12899.3866660293
-12899.3773631351
-12899.4020995745
-12899.3757912408
-12899.4035761113
-12899.3876684086
-12899.3644977777
-12899.375990719
-12899.3853699244
-12899.3796461002
-12899.3822249512
-12899.3618487928
-12899.3872302696
-12899.3745429089
-12899.3887291122
-12899.3645545939
-12899.4236531425
-12899.3175104202
-12899.3683435117
-12899.3390964333
-12899.3678325737
-12899.4019692439
-12899.4013530504
-12899.3943334867
-12899.3791997243
-12899.4085242829
-12899.3741952501
-12899.3902974879
-12899.3687474532
-12899.4057144144
-12899.382158005
-12899.3779931894
-12899.3757673841
-12899.394764196
-12899.3827997879
-12899.3737529633
-12899.4033881319
-12899.3733774148
-12899.407744473
-12899.3834676397
-12899.3877965768
-12899.4193183267
-12899.3786866981
-12899.3691396285
-12899.3983891329
-12899.4067019405
-12899.3542255623
-12899.383009971
-12899.3915764111
-12899.4225862593
-12899.4196326728
-12899.3798938343
-12899.4113921709
-12899.3793578789
-12899.409034754
-12899.3994823024
-12899.4186807151
-12899.4178492413
-12899.4127117191
-12899.4031054753
-12899.4082327836
-12899.4126435419
-12899.3734390084
-12899.4164316904
-12899.3342874177
-12899.40251446
-12899.3931743009
-12899.3644573438
-12899.381531785
-12899.3948522626
-12899.3729175714
-12899.3902262419
-12899.3868419825
-12899.3701072127
-12899.3711914431
-12899.4076645016
-12899.4117515584
-12899.3472961496
-12899.3990942187
-12899.3931818523
-12899.3861668328
-12899.4117422627
-12899.3998588894
-12899.3893249561
-12899.3687064959
-12899.3383107414
-12899.3772568891
-12899.4102772394
-12899.3886782792
-12899.3627390092
-12899.3929325459
-12899.4020212267
-12899.4102341215
-12899.3407664626
-12899.3754211334
-12899.4015293338
-12899.3898464452
-12899.4119743572
-12899.3658801689
-12899.3662807699
-12899.402421114
-12899.376725488
-12899.3815151883
-12899.4098160419
-12899.3816128217
-12899.3819988716
-12899.3908383068
-12899.3791084366
-12899.3619735726
-12899.3955397987
-12899.364290601
-12899.3646887324
-12899.3808917183
-12899.4074102823
-12899.3829979681
-12899.4139870627
-12899.3695962619
-12899.4081008893
-12899.393830352
-12899.4091999345
-12899.4071296773
-12899.3581733154
-12899.3707039813
-12899.3947474644
-12899.4094762207
-12899.3683009851
-12899.4059797826
-12899.4033851033
-12899.3947337472
-12899.4323369934
-12899.3839557724
-12899.4042352395
-12899.3672599519
-12899.3673644618
-12899.3765479314
-12899.3896849145
-12899.3537229328
-12899.3843479165
-12899.3949487955
-12899.40639619
-12899.3815910719
-12899.3472749933
-12899.3509530513
-12899.3332368132
-12899.4034585149
-12899.3678099164
-12899.3849779519
-12899.3547489417
-12899.4041601353
-12899.3821833558
-12899.3648779071
-12899.3673913261
-12899.3812827979
-12899.3693509745
-12899.3854275274
-12899.3930157577
-12899.3909630083
-12899.412239304
-12899.3794380967
-12899.3985207796
-12899.4087893785
-12899.3928892313
-12899.3942080541
-12899.3648804145
-12899.4043776546
-12899.3620353777
-12899.3897933501
-12899.3863208677
-12899.3582880202
-12899.4154117215
-12899.3682777788
-12899.3637463208
-12899.3672905047
-12899.3973707815
-12899.3798916025
-12899.3810751922
-12899.3676531969
-12899.3968791229
-12899.389823266
-12899.3872429456
-12899.3849913954
-12899.409727717
-12899.3739128614
-12899.4013040668
-12899.4050291452
-12899.4146073754
-12899.4065719059
-12899.3588229222
-12899.3692185104
-12899.3796615162
-12899.4018460164
-12899.3859066366
-12899.3877860319
-12899.4038549942
-12899.4007781962
-12899.3913295369
-12899.3915136992
-12899.3795953496
-12899.3612433682
-12899.3739006274
-12899.3739578658
-12899.3322096727
-12899.4006341349
-12899.3837565109
-12899.3658548528
-12899.3703665932
-12899.3641098947
-12899.389038228
-12899.4058622934
-12899.4185363591
-12899.3705202882
-12899.4072507833
-12899.3700607976
-12899.4009375434
-12899.4123677578
-12899.4150979232
-12899.3719670747
-12899.3960929487
-12899.3699819745
-12899.3676848484
-12899.3798762323
-12899.3524356459
-12899.3600923884
-12899.387555295
-12899.3797890124
-12899.4007846894
-12899.4024864624
-12899.3794617171
-12899.389120805
-12899.3841145131
-12899.4136580121
-12899.386145574
-12899.4036128978
-12899.4025300028
-12899.3822338947
-12899.3868347351
-12899.3720138171
-12899.4081357087
-12899.3928200471
-12899.3933196603
-12899.364722758
-12899.3957865437
-12899.4020804172
-12899.363783875
-12899.3934171519
-12899.4138708682
-12899.3662739449
-12899.3851959688
-12899.4107187879
-12899.3591905649
-12899.413559728
-12899.4099483595
-12899.3910240202
-12899.3846000468
-12899.3998962264
-12899.3838688977
-12899.3798233336
-12899.3575575239
-12899.3904103298
-12899.4195897803
-12899.3787362419
-12899.3770826196
-12899.3744622686
-12899.3600699128
-12899.3661114422
-12899.3516429507
-12899.3583836592
-12899.3827054798
-12899.3458921987
-12899.3601258028
-12899.3921815266
-12899.4002005059
-12899.343579595
-12899.3834449615
-12899.4168689637
-12899.3649629661
-12899.3618819015
-12899.3820922142
-12899.3932444184
-12899.4091851404
-12899.3803523544
-12899.3979051814
-12899.3740187158
-12899.3881374997
-12899.3645669751
-12899.3886699858
-12899.3888041938
-12899.3613535528
-12899.3872257587
-12899.3686320635
-12899.3847784082
-12899.3891706758
-12899.4200065794
-12899.3933123948
-12899.3630086848
-12899.4114948961
-12899.4007012334
-12899.3765067499
-12899.3799247105
-12899.3818458598
-12899.3983209882
-12899.3864718251
-12899.394998575
-12899.419957939
-12899.405465273
-12899.4114138697
-12899.395912621
-12899.4131231683
-12899.3843351618
-12899.3556282048
-12899.3938867751
-12899.3904796587
-12899.3842202916
-12899.3874114458
-12899.4100817085
-12899.446972659
-12899.3782819444
-12899.4212487145
-12899.4035172156
-12899.4004823741
-12899.3719851988
-12899.3426684921
-12899.3962419401
-12899.3914345933
-12899.3816951356
-12899.386602266
-12899.410186904
-12899.4297715002
-12899.3678135667
-12899.3818332027
-12899.3706570395
-12899.3573507268
-12899.35612451
-12899.38205135
-12899.3569465095
-12899.4056271201
-12899.3805142486
-12899.3870779758
-12899.3572509995
-12899.412172251
-12899.4270548278
-12899.3921961765
-12899.4007069374
-12899.4029911793
-12899.3792118345
-12899.3740686179
-12899.3818580864
-12899.3942495015
-12899.4118495122
-12899.4012244218
-12899.373714659
-12899.3945175157
-12899.4004600769
-12899.4067418052
-12899.4239838578
-12899.4029487614
-12899.3623170943
-12899.4013983701
-12899.3998640617
-12899.4103294163
-12899.4016773141
-12899.3976419029
-12899.3495377904
-12899.3713495644
-12899.3755614289
-12899.4002435003
-12899.3600211836
-12899.3667152314
-12899.3570505482
-12899.3991045115
-12899.4198346205
-12899.3702579385
-12899.3762409837
-12899.3583233174
-12899.3601110762
-12899.3883580122
-12899.3939027045
-12899.3981110899
-12899.3731835141
-12899.3659824993
-12899.4128437299
-12899.4215980704
-12899.3800566327
-12899.3826617877
-12899.4188606648
-12899.3604024946
-12899.3559340256
-12899.3712592275
-12899.4030665911
-12899.4172966458
-12899.3567346374
-12899.405791268
-12899.3720982427
-12899.3857160147
-12899.4004636924
-12899.3670357676
-12899.3660081268
-12899.3843176759
-12899.4063566685
-12899.4145045458
-12899.3752893894
-12899.3514627771
-12899.3629112107
-12899.3761888109
-12899.3744074481
-12899.3607134684
-12899.3791582383
-12899.4082615762
-12899.3501526406
-12899.364257671
-12899.392452843
-12899.3804077043
-12899.3675894276
-12899.3872292752
-12899.4002613955
-12899.3926331909
-12899.4126475914
-12899.3853065757
-12899.368508852
-12899.3468217104
-12899.3540978323
-12899.3915656345
-12899.3856313506
-12899.3511819568
-12899.396415186
-12899.3544884528
-12899.3785943695
-12899.3944758751
-12899.3698765297
-12899.3423457218
-12899.3401892337
-12899.395689905
-12899.3585306742
-12899.3827659664
-12899.4031784095
-12899.386915943
-12899.3943332678
-12899.3961230677
-12899.3870672271
-12899.3690710212
-12899.3364948666
-12899.3699380023
-12899.394359135
-12899.3842037911
-12899.3454387864
-12899.361941249
-12899.3706256959
-12899.3870798464
-12899.386900244
-12899.3965315015
-12899.3273935312
-12899.3476640136
-12899.3558083749
-12899.3485324233
-12899.398929536
-12899.357074931
-12899.3443611147
-12899.3611599692
-12899.3797287746
-12899.3923116203
-12899.3808520705
-12899.3843563532
-12899.3808316566
-12899.3899767245
-12899.3882637327
-12899.3835382295
-12899.3334073489
-12899.3771212532
-12899.3892356577
-12899.3553314376
-12899.3697269258
-12899.385803195
-12899.3766704393
-12899.337175381
-12899.3720205478
-12899.3705021787
-12899.3893566613
-12899.3785457963
-12899.3922939774
-12899.3920533666
-12899.3615140959
-12899.3705776094
-12899.3726792034
-12899.3938223987
-12899.3603793645
-12899.3892305834
-12899.3945217786
-12899.402981743
-12899.367287588
-12899.3835017508
-12899.3857602214
-12899.3991349063
-12899.4002915747
-12899.3782260334
-12899.3910716012
-12899.3547231667
-12899.3625217342
-12899.3705753089
-12899.3468200085
-12899.4186988622
-12899.4160791736
-12899.3808059643
-12899.3894769288
-12899.420538626
-12899.3678204041
-12899.3765587157
-12899.3815731587
-12899.3489658883
-12899.3958745345
-12899.3722355659
-12899.3236537664
-12899.3753452222
-12899.3225706902
-12899.3650728999
-12899.3924894212
-12899.3803807614
-12899.3720995787
-12899.4003603831
-12899.3648757204
-12899.3544601497
-12899.3521621174
-12899.4162259512
-12899.3874197056
-12899.3380164298
-12899.3773792838
-12899.364907527
-12899.3888162527
-12899.3877376453
-12899.3977509685
-12899.376685393
-12899.3864353616
-12899.4024771511
-12899.3721266342
-12899.3538575986
-12899.3989027195
-12899.3534270725
-12899.3926587358
-12899.3405430074
-12899.4001964193
-12899.3872826293
-12899.3636973802
-12899.3952361474
-12899.3875117809
-12899.4195151585
-12899.4106566229
-12899.384287313
-12899.3527883016
-12899.3946677655
-12899.403266305
-12899.4132132292
-12899.3868545798
-12899.3709391461
-12899.3874587537
-12899.3632836922
-12899.3609436565
-12899.3841106907
-12899.3459220491
-12899.3634976805
-12899.383035806
-12899.4095878612
-12899.3788204113
-12899.3667244719
-12899.3704342292
-12899.3595775648
-12899.3521501301
-12899.384297536
-12899.3533397255
-12899.3657702216
-12899.3859674201
-12899.3501690518
-12899.3519970268
-12899.3741142357
-12899.3876895647
-12899.3394478907
-12899.3888779551
-12899.3576452525
-12899.344657986
-12899.3800520601
-12899.3664118122
-12899.3643740428
-12899.3463488569
-12899.3770825519
-12899.4136727561
-12899.3579016317
-12899.3826700588
-12899.3945948159
-12899.3475646941
-12899.3293282421
-12899.364547213
-12899.3928470621
-12899.3783720155
-12899.3700125778
-12899.3657565557
-12899.3712112336
-12899.3878669315
-12899.3827239657
-12899.3608466538
-12899.3728266015
-12899.3790437216
-12899.3717692542
-12899.375320877
-12899.3556026673
-12899.4112983287
-12899.3654404385
-12899.3899971512
-12899.3854280969
-12899.357497298
-12899.3391766146
-12899.3624942264
-12899.3357595495
-12899.3676745503
-12899.3449635239
-12899.3947895824
-12899.350554285
-12899.3603013267
-12899.3049319555
-12899.354269312
-12899.3784610184
-12899.3241671841
-12899.3344541129
-12899.3680035976
-12899.3714043705
-12899.3521515582
-12899.3579040441
-12899.3826403347
-12899.38350835
-12899.3528123674
-12899.3287612254
-12899.406119852
-12899.3699505308
-12899.3533124552
-12899.3792607913
-12899.3777377537
-12899.383134356
-12899.3772743769
-12899.3835722389
-12899.3785162917
-12899.3882917383
-12899.373510029
-12899.404902335
-12899.3872848957
-12899.3823668721
-12899.3983337939
-12899.3518615612
-12899.3792896807
-12899.3445749605
-12899.370699736
-12899.3805932149
-12899.3526777591
-12899.386720843
-12899.3853670903
-12899.3968792281
-12899.3579560876
-12899.3858595731
-12899.3776045285
-12899.3669152248
-12899.3712898551
-12899.3728447567
-12899.3946291006
-12899.3810685762
-12899.3814412676
-12899.3539573334
-12899.3545006311
-12899.3711891378
-12899.3345401305
-12899.3721674994
-12899.3533294438
-12899.3635358294
-12899.3820400432
-12899.3423297001
-12899.3832832677
-12899.3516148008
-12899.396594616
-12899.3915193064
-12899.3706768957
-12899.3855182232
-12899.3637251509
-12899.3720091394
-12899.3776976347
-12899.3550090909
-12899.383598198
-12899.3955952332
-12899.3923044276
-12899.3230137755
-12899.3488923408
-12899.3484592392
-12899.3181061848
-12899.3561532049
-12899.3669011098
-12899.3445423184
-12899.3503702495
-12899.3785693161
-12899.3956208117
-12899.3822154274
-12899.3343521453
-12899.3884591686
-12899.3278115936
-12899.3322015044
-12899.3709916485
-12899.3642965085
-12899.3675116118
-12899.3703666478
-12899.4064871998
-12899.383866728
-12899.3857724463
-12899.3754372132
-12899.3752889568
-12899.4104100492
-12899.3771362273
-12899.4018487341
-12899.3737369451
-12899.3670544065
-12899.3748871158
-12899.3801693764
-12899.3846626182
-12899.4036553033
-12899.3539794152
-12899.3613125804
-12899.3379626349
-12899.3603671058
-12899.4131237377
-12899.3803184112
-12899.3639871579
-12899.3821194838
-12899.3792689017
-12899.4338286195
-12899.3500979488
-12899.3646353032
-12899.3914144371
-12899.3843170298
-12899.3513517436
-12899.3630933794
-12899.3689064524
-12899.3622152647
-12899.3777665549
-12899.3749136682
-12899.3878097932
-12899.3399350951
-12899.4007722261
-12899.3551086853
-12899.3638851328
-12899.3573363933
-12899.3768863635
-12899.3442042683
-12899.38562407
-12899.3541102195
-12899.3550981207
-12899.3755103343
-12899.3685863154
-12899.3388851649
-12899.3636608656
-12899.363285905
-12899.4133878859
-12899.4018886857
-12899.3593264474
-12899.3519798009
-12899.3733928643
-12899.3823901391
-12899.3674058657
-12899.3780202399
-12899.3900108485
-12899.3583368936
-12899.3802921963
-12899.377540107
-12899.347108737
-12899.3780615568
-12899.3904159439
-12899.3488067861
-12899.3690800676
-12899.3628038613
-12899.3697930332
-12899.3834648276
-12899.3859296248
-12899.3929158235
-12899.3606961474
-12899.3869777449
-12899.4029131006
-12899.3568567517
-12899.3595336598
-12899.369439073
-12899.4021499452
-12899.3673268252
-12899.3872008699
-12899.3980146753
-12899.3609798341
-12899.3418281203
-12899.3905814501
-12899.4081539709
-12899.3611519566
-12899.3416150155
-12899.3610814723
-12899.3626104109
-12899.3365504156
-12899.3659400366
-12899.3516963781
-12899.3461106069
-12899.3682788907
-12899.3737326328
-12899.3934952583
-12899.351385697
-12899.3356637356
-12899.3544804607
-12899.3596535021
-12899.3716173287
-12899.3594227182
-12899.3506362116
-12899.3844350303
-12899.3601873702
-12899.3656856564
-12899.3518856778
-12899.3359847045
-12899.3795826779
-12899.3478068245
-12899.3685561245
-12899.3752830935
-12899.3759694222
-12899.3822983563
-12899.4057620093
-12899.3639092619
-12899.3768307836
-12899.358872415
-12899.3704717137
-12899.333069129
-12899.3724685919
-12899.369862386
-12899.3797622163
-12899.3703682361
-12899.3593305239
-12899.3885292768
-12899.3878270222
-12899.3693169848
-12899.3940180304
-12899.3699276241
-12899.3866441322
-12899.3637105553
-12899.3836717989
-12899.3752140429
-12899.3820898429
-12899.373611459
-12899.3812308717
-12899.3570005893
-12899.3846957668
-12899.3914625128
-12899.3732465878
-12899.3472577101
-12899.3745936421
-12899.3488601044
-12899.3360065038
-12899.3426840215
-12899.3329822938
-12899.3710416853
-12899.3637965917
-12899.3338334086
-12899.3398111876
-12899.3660479572
-12899.410040318
-12899.3795375354
-12899.3825937826
-12899.3658039671
-12899.3632811424
-12899.3610945739
-12899.3633080267
-12899.3226776734
-12899.3332607933
-12899.3534922995
-12899.3246559372
-12899.3951575978
-12899.3651112507
-12899.3470348661
-12899.381806039
-12899.3512790396
-12899.3253318679
-12899.390039074
-12899.3550258998
-12899.3856652978
-12899.3652442673
-12899.3567286317
-12899.3888293753
-12899.3715426829
-12899.3700862511
-12899.3839252758
-12899.3938869124
-12899.400555039
-12899.4164902554
-12899.4031446726
-12899.384233551
-12899.3680424379
-12899.3685850813
-12899.3692299238
-12899.3476161575
-12899.3623763436
-12899.3671691636
-12899.3223979021
-12899.352042946
-12899.4100114716
-12899.3714914472
-12899.3991008269
-12899.3541388749
-12899.354369727
-12899.3276279428
-12899.3751784776
-12899.3894841162
-12899.3336261893
-12899.3715542568
-12899.3616103197
-12899.3687678561
-12899.3639400112
-12899.366735969
-12899.3683187494
-12899.3843856627
-12899.3903758231
-12899.3802706079
-12899.3631042547
-12899.3648531721
-12899.3519152049
-12899.3538681483
-12899.3761331082
-12899.3542092744
-12899.388240127
-12899.3825369747
-12899.3674967416
-12899.3717835842
-12899.3830854772
-12899.3758966857
-12899.3355432576
-12899.3876144187
-12899.3783593296
-12899.3668824903
-12899.3674286863
-12899.3497989204
-12899.3936630346
-12899.3949911867
-12899.3854621064
-12899.3915125228
-12899.3601538533
-12899.3654641718
-12899.3675153046
-12899.39101776
-12899.3874463178
-12899.3773960672
-12899.3686248532
-12899.3759307298
-12899.3805514626
-12899.3457423135
-12899.3656423633
-12899.345053789
-12899.3552316019
-12899.3711796223
-12899.3662079384
-12899.3684698743
-12899.3627108414
-12899.3372856708
-12899.3462585116
-12899.3536327158
-12899.3918902836
-12899.3786813594
-12899.3796104732
-12899.3883953264
-12899.3891322145
-12899.3719476848
-12899.3775688341
-12899.3861745382
-12899.3740611224
-12899.3856187964
-12899.3443063106
-12899.3737200828
-12899.3473923792
-12899.4053148685
-12899.3750274115
-12899.3649494805
-12899.3937978798
-12899.3586975495
-12899.3695542216
-12899.3658035745
-12899.3937327263
-12899.3632051451
-12899.3876808702
-12899.3516593603
-12899.359001344
-12899.3921393776
-12899.332829584
-12899.3355629143
-12899.366911659
-12899.3524123957
-12899.3746429302
-12899.3954159068
-12899.3386753304
-12899.4110968026
-12899.3510535459
-12899.3813921657
-12899.3736958391
-12899.3703617202
-12899.3786454563
-12899.3635760346
-12899.35551153
-12899.3856083488
-12899.3918069725
-12899.3670659133
-12899.4023055181
-12899.3898917581
-12899.3863203785
-12899.3300148256
-12899.3681699937
-12899.3686255549
-12899.3342642067
-12899.3938642045
-12899.4043934996
-12899.3617039218
-12899.4186676168
-12899.3669862435
-12899.3978001382
-12899.4021448301
-12899.3942203542
-12899.3684685859
-12899.3732681967
-12899.3800090536
-12899.3597924327
-12899.3428376317
-12899.3507450757
-12899.3589700484
-12899.3622047411
-12899.3797842878
-12899.3896569801
-12899.3841106407
-12899.4165870608
-12899.3473126728
-12899.338269208
-12899.3789687236
-12899.3493921034
-12899.4089312123
-12899.3718755939
-12899.3836281431
-12899.3883544667
-12899.3604052561
-12899.3541144166
-12899.3603471387
-12899.3818620774
-12899.3651688166
-12899.3562702607
-12899.3842713888
-12899.3683513962
-12899.4152610908
-12899.372750081
-12899.3583116686
-12899.381311231
-12899.3618924106
-12899.3849150629
-12899.3545898677
-12899.3595638465
-12899.3486902883
-12899.3738848944
-12899.3993283111
-12899.3826015577
-12899.3916262761
-12899.3662003762
-12899.3606647788
-12899.3581858735
-12899.3597522683
-12899.3886265434
-12899.3565879894
-12899.410362746
-12899.3423340406
-12899.413649268
-12899.358398212
-12899.3626389852
-12899.3800183214
-12899.3403965246
-12899.3959694783
-12899.363685967
-12899.3934806256
-12899.3737756563
-12899.3668934563
-12899.375111464
-12899.3667336404
-12899.3660920005
-12899.3756806794
-12899.3570978758
-12899.3675655574
-12899.3947577834
-12899.3414905197
-12899.3596589686
-12899.3804373575
-12899.387844533
-12899.3529073346
-12899.3379078987
-12899.3672532541
-12899.4084694425
-12899.3461418443
-12899.3913385434
-12899.3593700832
-12899.3531518335
-12899.3901540077
-12899.3677194107
-12899.3812872827
-12899.3726465545
-12899.3533880349
-12899.3773353514
-12899.3845629247
-12899.3268892641
-12899.3777052138
-12899.3759431771
-12899.3706912184
-12899.3404729371
-12899.3563335365
-12899.3940753448
-12899.361300714
-12899.3324021236
-12899.3529063922
-12899.340396486
-12899.332915026
-12899.3458307403
-12899.3705796932
-12899.3385117193
-12899.3668794783
-12899.3600908452
-12899.3136127468
-12899.3570590004
-12899.386953799
-12899.3259793147
-12899.3600360309
-12899.3670641047
-12899.3817534647
-12899.3827061564
-12899.3845861515
-12899.3686783563
-12899.3790465167
-12899.3339148051
-12899.3664734333
-12899.3845667328
-12899.3545074525
-12899.3957606354
-12899.3572992332
-12899.3713811095
-12899.4033767631
-12899.3570589468
-12899.3626105691
-12899.3685725949
-12899.3825787967
-12899.376291714
-12899.3882309806
-12899.4001611237
-12899.3711508101
-12899.3772052431
-12899.3584045662
-12899.383681358
-12899.3630961698
-12899.3697461347
-12899.3669535451
-12899.3643932595
-12899.3896677742
-12899.3425924556
-12899.3987734488
-12899.3796429719
-12899.3657982826
-12899.3588544037
-12899.3619315661
-12899.3639535585
-12899.3880536665
-12899.3773461386
-12899.3585607856
-12899.3568945284
-12899.3616019233
-12899.357969343
-12899.3615676457
-12899.3873974894
-12899.3709563665
-12899.3744862728
-12899.3694187519
-12899.360499709
-12899.3454923193
-12899.3501959535
-12899.3781062316
-12899.3558690915
-12899.3793368572
-12899.3818385623
-12899.363122824
-12899.3825534804
-12899.3983367902
-12899.3433678835
-12899.3517406669
-12899.3744534135
-12899.3845388839
-12899.3841958991
-12899.3772356108
-12899.3806133095
-12899.3618852925
-12899.3563492249
-12899.3931289214
-12899.3503269215
-12899.3583771918
-12899.3845138695
-12899.3798118555
-12899.3797205514
-12899.3486080884
-12899.3846733987
-12899.3487986164
-12899.369104682
-12899.3982214887
-12899.3607650897
-12899.3781210805
-12899.3394840675
-12899.3893970398
-12899.382290785
-12899.3733361458
-12899.3615090437
-12899.3480899256
-12899.3860055
-12899.3919511567
-12899.3992102458
-12899.3917746012
-12899.32115815
-12899.3895903273
-12899.3457705551
-12899.3926286734
-12899.3697713249
-12899.4002099817
-12899.3681103828
-12899.4040129924
-12899.3781071535
-12899.374157703
-12899.3727256333
-12899.3577174584
-12899.3832372331
-12899.3510016432
-12899.3776664685
-12899.3736260385
-12899.368799892
-12899.3512560761
-12899.3735221854
-12899.389505005
-12899.365891414
-12899.3890275076
-12899.3970910504
-12899.3662648282
-12899.3962098557
-12899.3642755331
-12899.3553477906
-12899.3419190822
-12899.3703112463
-12899.3801512651
-12899.363819744
-12899.374199127
-12899.3605214841
-12899.3665269918
-12899.3966304626
-12899.3849232827
-12899.3973040332
-12899.3811441988
-12899.3669789873
-12899.408159352
-12899.3676537724
-12899.4022738418
-12899.3726463823
-12899.390013416
-12899.3221478936
-12899.382322861
-12899.3907137668
-12899.3500990782
-12899.3624886969
-12899.3688887989
-12899.3436818986
-12899.3653370385
-12899.359234219
-12899.3804905732
-12899.3822386555
-12899.4107166402
-12899.3576917785
-12899.3561912995
-12899.3830361261
-12899.3982555729
-12899.3752979139
-12899.3700361229
-12899.3561573152
-12899.3871612432
-12899.3674122122
-12899.3606734991
-12899.3749994714
-12899.3705657153
-12899.3628116575
-12899.3852412965
-12899.3933353165
-12899.3896864878
-12899.3671429597
-12899.3643031299
-12899.3849733209
-12899.3756308098
-12899.3937412596
-12899.3690574166
-12899.361762185
-12899.3725949516
-12899.4158303912
-12899.3658889057
-12899.3825273683
-12899.3553714537
-12899.4028268891
-12899.3993868649
-12899.3753318718
-12899.3688820326
-12899.3841936816
-12899.3691550944
-12899.3977334394
-12899.3545942529
-12899.3771650994
-12899.3925980864
-12899.3595533154
-12899.3838757252
-12899.3663009105
-12899.3553364569
-12899.3631536582
-12899.362921898
-12899.3650056183
-12899.3816758153
-12899.361646327
-12899.3912209866
-12899.3820372051
-12899.3273809894
-12899.3695107987
-12899.359609904
-12899.3660347599
-12899.3764503539
-12899.3408656388
-12899.3693344526
-12899.3759020752
-12899.3838521915
-12899.381851129
-12899.3818120464
-12899.3824939145
-12899.3882540021
-12899.37201351
-12899.362626694
-12899.3448669796
-12899.3835895925
-12899.344924194
-12899.3244096242
-12899.3794274414
-12899.3898829863
-12899.3810707982
-12899.3705621928
-12899.3732517991
-12899.4082757028
-12899.3730448601
-12899.3496625221
-12899.3482660861
-12899.3818370426
-12899.3486710044
-12899.3416078894
-12899.3289020555
-12899.3690390768
-12899.3061299316
-12899.3533075417
-12899.3928055785
-12899.3838956432
-12899.374120676
-12899.3841179142
-12899.3439208654
-12899.4131134297
-12899.387553131
-12899.3650465284
-12899.3887300647
-12899.3476174723
-12899.3346914114
-12899.3793367202
-12899.3804559031
-12899.3587813471
-12899.3626665648
-12899.3434750198
-12899.3607506103
-12899.3274397649
-12899.3670070042
-12899.3924885355
-12899.3448343369
-12899.3728596405
-12899.3847355672
-12899.3986370593
-12899.3908603856
-12899.3665757585
-12899.363788209
-12899.3694213867
-12899.396413603
-12899.3713369693
-12899.3665243486
-12899.3641661614
-12899.3575608708
-12899.3621820503
-12899.3915367933
-12899.3607781833
-12899.3871351311
-12899.3692384099
-12899.3485711774
-12899.3300720108
-12899.3639716281
-12899.3737383151
-12899.3634115786
-12899.3863208335
-12899.3593891982
-12899.4002315633
-12899.355071936
-12899.3461846846
-12899.3597004589
-12899.37828445
-12899.352867767
-12899.2924279635
-12899.3478300022
-12899.3546487555
-12899.3461510856
-12899.3581229454
-12899.3501343878
-12899.3765476015
-12899.3725313889
-12899.3613926478
-12899.3742444031
-12899.3616907118
-12899.3608250642
-12899.3733985097
-12899.3439156221
-12899.3652473175
-12899.3517807964
-12899.3433907343
-12899.3516888471
-12899.3653667827
-12899.3689875203
-12899.3876578229
-12899.3451496537
-12899.390515813
-12899.3490290072
-12899.3690675391
-12899.3842751171
-12899.3842917545
-12899.3970026485
-12899.3368011535
-12899.3645361593
-12899.3659585291
-12899.3508060172
-12899.3646241575
-12899.3730263505
-12899.3503352538
-12899.3780517399
-12899.3718879493
-12899.3660237925
-12899.3764172679
-12899.3774026207
-12899.3628556729
-12899.3540645887
-12899.3808185275
-12899.3509849386
-12899.3772739685
-12899.3959135085
-12899.385542424
-12899.3394178514
-12899.373355571
-12899.3765964506
-12899.3603373604
-12899.3852770724
-12899.3850680585
-12899.3774360405
-12899.355770799
-12899.361789451
-12899.3604900511
-12899.3611623468
-12899.3789203017
-12899.3676693527
-12899.3444009051
-12899.3743923667
-12899.3722197768
-12899.370324167
-12899.3298135279
-12899.3390124608
-12899.3667629667
-12899.361936632
-12899.3785799859
-12899.3851258835
-12899.361802557
-12899.3761172073
-12899.3942236265
-12899.3381131427
-12899.3638961544
-12899.3632356926
-12899.3419339379
-12899.3654633093
-12899.3743604214
-12899.3323134936
-12899.3769986016
-12899.3674870169
-12899.3664180618
-12899.3550894781
-12899.3699407725
-12899.3486213424
-12899.3980999174
-12899.3721828162
-12899.3753822492
-12899.3802513117
-12899.3650957872
-12899.3371590696
-12899.3624457877
-12899.3289343797
-12899.3543812644
-12899.358876285
-12899.3743603017
-12899.396466448
-12899.3554930159
-12899.3698576165
-12899.3642046544
-12899.3538939279
-12899.3632808057
-12899.3648035134
-12899.3409874366
-12899.3492831134
-12899.3789951307
-12899.3444796512
-12899.3805797437
-12899.3603558681
-12899.3946231586
-12899.3525599659
-12899.3634464815
-12899.3656873105
-12899.3692125328
-12899.3623631001
-12899.3616241379
-12899.3594869852
-12899.3715521114
-12899.3420720552
-12899.400374726
-12899.380197
-12899.3780161706
-12899.3692454672
-12899.3620685396
-12899.3532269346
-12899.3813255581
-12899.3954222085
-12899.3599950709
-12899.3660008605
-12899.3860747026
-12899.394399059
-12899.3687078249
-12899.3937071985
-12899.3603517366
-12899.3665128537
-12899.3395297806
-12899.3676528507
-12899.3799013889
-12899.3478770459
-12899.3545728286
-12899.367116133
-12899.362389442
-12899.3773938631
-12899.3685383649
-12899.3463131916
-12899.3771949357
-12899.3418211475
-12899.3741616858
-12899.3749288506
-12899.3944451096
-12899.3885137903
-12899.361129073
-12899.3730986263
-12899.3751593623
-12899.3793578938
-12899.3624333916
-12899.3789870012
-12899.3812448723
-12899.3725541748
-12899.3868771469
-12899.3637009815
-12899.3304755015
-12899.3264038208
-12899.3667809274
-12899.3709177108
-12899.3443891167
-12899.3767302538
-12899.3239709123
-12899.378687715
-12899.3576921914
-12899.3316796296
-12899.3335895151
-12899.3339028452
-12899.3535816723
-12899.3430051084
-12899.3873011043
-12899.345749266
-12899.3693527054
-12899.3320877941
-12899.3488913902
-12899.3347799713
-12899.3629271263
-12899.3498808668
-12899.3671974179
-12899.3426214098
-12899.3289113857
-12899.3509392302
-12899.3500723574
-12899.3758559251
-12899.3584281576
-12899.3605656407
-12899.37358856
-12899.4057749567
-12899.3749483387
-12899.380399878
-12899.3671203347
-12899.3476652274
-12899.3575828107
-12899.3725049271
-12899.3483516285
-12899.3524418873
-12899.3539168936
-12899.3615731156
-12899.3877035951
-12899.4050592724
-12899.3247012383
-12899.3741528817
-12899.3438365384
-12899.3391907859
-12899.3594476189
-12899.3765028478
-12899.3863874405
-12899.3589200662
-12899.3809201906
-12899.3926818511
-12899.3700184314
-12899.3446884602
-12899.3415117655
-12899.337232124
-12899.3553276283
-12899.3484449285
-12899.3676143945
-12899.3757898494
-12899.3565350042
-12899.3718474955
-12899.3614808077
-12899.3796021551
-12899.3729219394
-12899.3646934202
-12899.3873967001
-12899.3622229907
-12899.3339346412
-12899.4116506375
-12899.3680098157
-12899.3697405437
-12899.3562260235
-12899.3689862941
-12899.3731274498
-12899.3751139545
-12899.3736208047
-12899.3685327237
-12899.3712545491
-12899.3772350817
-12899.3593279869
-12899.3774413475
-12899.3352947892
-12899.3906847003
-12899.3498967512
-12899.3468766182
-12899.3790894508
-12899.3582455973
-12899.3657620829
-12899.3611852123
-12899.3467481814
-12899.3538308399
-12899.3656914035
-12899.3673819765
-12899.3237704963
-12899.3635678719
-12899.3664255187
-12899.3652638393
-12899.3262890441
-12899.352156358
-12899.3142294527
-12899.3509142012
-12899.2929942792
-12899.3234470989
-12899.2945105475
-12899.3542886541
-12899.3761202241
-12899.3410531121
-12899.3495925866
-12899.3583389638
-12899.3695988729
-12899.3662318117
-12899.3133215826
-12899.3503435633
-12899.3306862114
-12899.3435600965
-12899.3470599194
-12899.3520573891
-12899.365454241
-12899.3243960847
-12899.3342397036
-12899.3298861194
-12899.3692353314
-12899.3540018973
-12899.3252300669
-12899.3681578347
-12899.3353304695
-12899.3934178501
-12899.3557159423
-12899.3393205546
-12899.3316465043
-12899.3321675088
-12899.3404362081
-12899.3484091584
-12899.3466244346
-12899.3567677233
-12899.3641678139
-12899.3375069936
-12899.3609416696
-12899.3907120705
-12899.3476806288
-12899.3426423511
-12899.3461566601
-12899.3538641258
-12899.3553320098
-12899.3622823218
-12899.3173747067
-12899.3650435791
-12899.350800342
-12899.3325950347
-12899.3349022068
-12899.3658760779
-12899.3435809172
-12899.3719819354
-12899.356094018
-12899.3784342218
-12899.3719266838
-12899.3875181748
-12899.3802456551
-12899.3558729435
-12899.3492817608
-12899.356348958
-12899.3711493903
-12899.349457218
-12899.4000308024
-12899.3296910248
-12899.3521160585
-12899.3533456981
-12899.3448195312
-12899.3764231562
-12899.3440402503
-12899.3473540722
-12899.3567645435
-12899.3319190603
-12899.3542557458
-12899.3657515407
-12899.3720808921
-12899.3471981813
-12899.3556461165
-12899.3431913903
-12899.3396749247
-12899.3656712353
-12899.3687498973
-12899.3828688023
-12899.3654884954
-12899.323175314
-12899.3555582919
-12899.3651739304
-12899.3441852075
-12899.3377232069
-12899.3506037791
-12899.3764250981
-12899.3579926721
-12899.3524555261
-12899.3622334893
-12899.3789107269
-12899.3470737102
-12899.3414091251
-12899.3893391099
-12899.3798753764
-12899.3649455506
-12899.3809580384
-12899.3716872213
-12899.3419164179
-12899.3397143408
-12899.3533489824
-12899.3509633078
-12899.3342697853
-12899.3758466596
-12899.3874521496
-12899.3604868632
-12899.3647230368
-12899.2984099383
-12899.3669452533
-12899.3428442543
-12899.3676484669
-12899.3681099548
-12899.3417267289
-12899.3146700391
-12899.3867924233
-12899.3797111791
-12899.3936050352
-12899.3655496835
-12899.3701574027
-12899.3718801048
-12899.3636772597
-12899.3816103107
-12899.3188220163
-12899.3793077634
-12899.3706008818
-12899.3793024334
-12899.3358484912
-12899.3601475379
-12899.3756396706
-12899.3280469873
-12899.3728096731
-12899.3622771227
-12899.3610165869
-12899.3617592218
-12899.3660464909
-12899.359642091
-12899.3869735489
-12899.3518880289
-12899.3424510954
-12899.3599348053
-12899.4013466388
-12899.3781648453
-12899.3235702532
-12899.3365325797
-12899.3267148149
-12899.3535027314
-12899.3968447276
-12899.3450959133
-12899.3693378315
-12899.37635586
-12899.3405735248
-12899.3419876549
-12899.3639858957
-12899.3593969519
-12899.3496195602
-12899.3427592097
-12899.3564587029
-12899.3464423969
-12899.3283860275
-12899.3763691291
-12899.3706283586
-12899.3341693794
-12899.3431705011
-12899.3506224505
-12899.3420227168
-12899.3178465165
-12899.3234618786
-12899.3686787165
-12899.3233039883
-12899.3855615917
-12899.3581597782
-12899.3455147674
-12899.3828530778
-12899.3696210328
-12899.3245981026
-12899.3459475942
-12899.3626103414
-12899.3625479323
-12899.3842742244
-12899.3561053488
-12899.3460647244
-12899.3578871612
-12899.3541789739
-12899.3580482378
-12899.3653077712
-12899.3814835138
-12899.3765121383
-12899.3771185229
-12899.3108680998
-12899.3713049163
-12899.3488678252
-12899.3549427928
-12899.3660465015
-12899.398603595
-12899.3652538823
-12899.3788085588
-12899.3725431696
-12899.3415717628
-12899.3499605928
-12899.3745515962
-12899.3673152333
-12899.3828886698
-12899.3611856895
-12899.3158053552
-12899.3482644225
-12899.3610334234
-12899.3647053524
-12899.3652535423
-12899.3632689852
-12899.3376984671
-12899.3372455422
-12899.391243983
-12899.2968894126
-12899.3731912811
-12899.3804108048
-12899.3663641092
-12899.3716391593
-12899.3459598847
-12899.3917666622
-12899.3179298674
-12899.3384272673
-12899.3372285725
-12899.3814580918
-12899.3798852772
-12899.3569938201
-12899.3693526597
-12899.3868799846
-12899.3538401651
-12899.3513759241
-12899.3514141501
-12899.3545901943
-12899.3588227887
-12899.3667240283
-12899.3303583877
-12899.3333078179
-12899.3155645319
-12899.3448200269
-12899.3489188412
-12899.357229069
-12899.375968317
-12899.2873545774
-12899.3739924993
-12899.3295124017
-12899.3252596002
-12899.3871497784
-12899.3415327608
-12899.3826406426
-12899.3418873013
-12899.3600491745
-12899.3349889869
-12899.3149868009
-12899.3771128801
-12899.3888884197
-12899.3128293412
-12899.3429275531
-12899.3501092038
-12899.3313270005
-12899.3633610201
-12899.3603729964
-12899.3587906685
-12899.3491037573
-12899.3333090938
-12899.341295855
-12899.3354783151
-12899.3181543333
-12899.3552788656
-12899.3517524618
-12899.3358276654
-12899.3724427742
-12899.3318076633
-12899.3466570215
-12899.3460950381
-12899.3364519465
-12899.38320662
-12899.3525297089
-12899.3778112563
-12899.3647837406
-12899.3210969927
-12899.3624396301
-12899.3804526315
-12899.3393222422
-12899.3480278298
-12899.3197845085
-12899.3456573957
-12899.3583214079
-12899.3369790365
-12899.3775721389
-12899.3497547935
-12899.3403293487
-12899.3652784468
-12899.3358541714
-12899.3252465583
-12899.3508396602
-12899.3405684074
-12899.3466750046
-12899.2909799315
-12899.3179683343
-12899.3392230871
-12899.363472185
-12899.3215164451
-12899.3365942785
-12899.2986157347
-12899.3175731557
-12899.359112409
-12899.3212705992
-12899.3711071387
-12899.3484571299
-12899.3453177671
-12899.3520332772
-12899.3732738444
-12899.3636854633
-12899.3627799126
-12899.3519810809
-12899.3651686587
-12899.3635288957
-12899.3198397342
-12899.3199143762
-12899.3689950665
-12899.3322114192
-12899.3579398834
-12899.3657188246
-12899.3015319866
-12899.36191634
-12899.3297067417
-12899.314087613
-12899.3495681162
-12899.3642557736
-12899.3565552622
-12899.3420774686
-12899.3506235961
-12899.3822658474
-12899.3642427425
-12899.3493650667
-12899.3286633123
-12899.335127524
-12899.312169743
-12899.3621249647
-12899.3679961631
-12899.368878172
-12899.392965365
-12899.3456114731
-12899.373491636
-12899.3400846491
-12899.3591680989
-12899.37689105
-12899.3529240158
-12899.3659000013
-12899.3520264273
-12899.3476306024
-12899.3627517249
-12899.352231849
-12899.3659812634
-12899.3910364758
-12899.3580241915
-12899.3288712153
-12899.3687804436
-12899.350849807
-12899.3639644507
-12899.3836729932
-12899.3775349554
-12899.31327486
-12899.3346051733
-12899.3499670661
-12899.3630109123
-12899.3449267351
-12899.3296704755
-12899.3569148293
-12899.3371530177
-12899.3229014343
-12899.3414940496
-12899.368209789
-12899.3378111312
-12899.3372088545
-12899.3224306929
-12899.3619496762
-12899.3687338319
-12899.3711894464
-12899.3713455841
-12899.3421360074
-12899.380704513
-12899.3597409302
-12899.3271884744
-12899.3681830801
-12899.3684975057
-12899.3874548607
-12899.3299992004
-12899.3342753569
-12899.3429234277
-12899.382976751
-12899.3614937413
-12899.3116572205
-12899.3669423589
-12899.3914445524
-12899.3726919357
-12899.3634151336
-12899.3546681738
-12899.3432099412
-12899.3807056555
-12899.3460166245
-12899.3688716374
-12899.3792707985
-12899.3494175498
-12899.3452905533
-12899.4009953357
-12899.3438539496
-12899.3651450236
-12899.3315274967
-12899.3481109962
-12899.3607086355
-12899.3632646827
-12899.3666075802
-12899.323120328
-12899.3653377716
-12899.3490289655
-12899.3799454993
-12899.3485141841
-12899.3299127283
-12899.3633496783
-12899.3388754175
-12899.374227261
-12899.3435811513
-12899.357436655
-12899.3448015063
-12899.3834133517
-12899.3395472764
-12899.3267890549
-12899.3647979785
-12899.3429584027
-12899.3507471852
-12899.3805185272
-12899.3438219972
-12899.3555041623
-12899.382246042
-12899.3733389412
-12899.3573386202
-12899.3331144618
-12899.3235474457
-12899.387576415
-12899.3484049743
-12899.3872018422
-12899.3490932976
-12899.3624682944
-12899.3295672399
-12899.3567513022
-12899.3352353099
-12899.3535378133
-12899.3030934354
-12899.357826507
-12899.3375951574
-12899.3785541073
-12899.3679660921
-12899.3384657509
-12899.3727003698
-12899.3415375966
-12899.3397426106
-12899.3403605385
-12899.3763279074
-12899.3753607787
-12899.3206620576
-12899.346729462
-12899.3297542672
-12899.3640734618
-12899.3504500586
-12899.3411400522
-12899.3714479013
-12899.381851794
-12899.3323642369
-12899.3466689986
-12899.3673251318
-12899.3888131389
-12899.3352019357
-12899.3627061125
-12899.3339473641
-12899.3518597955
-12899.3628768265
-12899.3277072936
-12899.3651373038
-12899.3484065509
-12899.3602814296
-12899.3804706524
-12899.3735018586
-12899.362945499
-12899.3577359387
-12899.3966526405
-12899.3730530388
-12899.3449640879
-12899.3323517171
-12899.3444693564
-12899.3858024988
-12899.3649553096
-12899.3490099839
-12899.3657862169
-12899.3630258307
-12899.36226397
-12899.3724376267
-12899.3708906002
-12899.3297307519
-12899.3808800392
-12899.3619840129
-12899.3216565582
-12899.365391167
-12899.3497429843
-12899.3667308739
-12899.3654110843
-12899.3212671829
-12899.3372044045
-12899.3789930401
-12899.3268523808
-12899.3617649354
-12899.3663483005
-12899.3578228903
-12899.3673463177
-12899.3610467291
-12899.3813730656
-12899.3503896496
-12899.3747506612
-12899.3985572734
-12899.3617227798
-12899.3578471565
-12899.3660795307
-12899.3618103324
-12899.3630413759
-12899.388549133
-12899.3409382867
-12899.361808163
-12899.3525649738
-12899.3568877747
-12899.3373754871
-12899.3478530602
-12899.346085294
-12899.3635530887
-12899.3647127448
-12899.3686918293
-12899.3623371359
-12899.3387893575
-12899.3850750746
-12899.3296340952
-12899.3708069232
-12899.3461956501
-12899.394431268
-12899.3904864777
-12899.3821703845
-12899.3223839405
-12899.3550223966
-12899.3452207601
-12899.3821219127
-12899.3681707874
-12899.3820613944
-12899.3701889635
-12899.3709357167
-12899.395661105
-12899.3656776112
-12899.3570936233
-12899.3430942394
-12899.381298511
-12899.3683246736
-12899.3739203731
-12899.3430458042
-12899.3422452176
-12899.3640648525
-12899.3388342188
-12899.3339889439
-12899.3310888718
-12899.3564542273
-12899.3462878712
-12899.3584103876
-12899.3701469474
-12899.3479768404
-12899.3558575887
-12899.3535623829
-12899.3716328855
-12899.3553605911
-12899.317910269
-12899.3703780351
-12899.3671615701
-12899.3822776223
-12899.364343751
-12899.3595551899
-12899.3587809015
-12899.3592910242
-12899.347255393
-12899.3378980119
-12899.3583650435
-12899.3659571473
-12899.3537624436
-12899.365279751
-12899.3579063982
-12899.3534442852
-12899.3590882396
-12899.3528745071
-12899.3369262377
-12899.3274208064
-12899.3224868836
-12899.3621835691
-12899.3486726477
-12899.3596267227
-12899.3555098053
-12899.3418495053
-12899.3490803159
-12899.3682073181
-12899.3429243691
-12899.3660079664
-12899.3810966293
-12899.3661030352
-12899.3433144265
-12899.3538595687
-12899.3630342427
-12899.349716668
-12899.3335591897
-12899.3701008175
-12899.3413608066
-12899.3837960938
-12899.3502415423
-12899.3878190308
-12899.3674432498
-12899.3342535816
-12899.3429122912
-12899.3924755404
-12899.3311350822
-12899.3552162068
-12899.3331741552
-12899.3442811864
-12899.2922447051
-12899.3279100313
-12899.3474289701
-12899.3673908389
-12899.3323460554
-12899.345669615
-12899.3067061462
-12899.3302511305
-12899.3761894952
-12899.3697575683
-12899.3603735385
-12899.3578580755
-12899.3810735856
-12899.3468854084
-12899.3378497731
-12899.356530766
-12899.3603554006
-12899.3802848714
-12899.365831773
-12899.3772328748
-12899.3474461964
-12899.3718863914
-12899.3305257799
-12899.3236713335
-12899.3733892791
-12899.3667132539
-12899.3651265162
-12899.32430035
-12899.3728223118
-12899.3808924551
-12899.3361030174
-12899.3410916235
-12899.3389968404
-12899.3598876564
-12899.3645362141
-12899.3460847036
-12899.3652352842
-12899.311164813
-12899.3799929695
-12899.3443347698
-12899.3482008561
-12899.3665398485
-12899.3248995993
-12899.3605516839
-12899.3525941238
-12899.3314622701
-12899.3784555522
-12899.3774815326
-12899.3346252496
-12899.3657884094
-12899.3921358644
-12899.3776246427
-12899.372909432
-12899.3457242323
-12899.3621065269
-12899.3347559773
-12899.4034182538
-12899.3196512847
-12899.3627731945
-12899.3391636329
-12899.3584424881
-12899.3271873091
-12899.3536688727
-12899.3560359483
-12899.3471739904
-12899.3354376242
-12899.3666588347
-12899.3286975957
-12899.3527768078
-12899.3326019427
-12899.3461713008
-12899.3611987852
-12899.3492249451
-12899.3874668398
-12899.3307627878
-12899.3434392718
-12899.3638192905
-12899.3719980258
-12899.359104875
-12899.3515368457
-12899.3343276556
-12899.3731757643
-12899.3634184805
-12899.3524701017
-12899.3332605758
-12899.356521211
-12899.3546773302
-12899.3824732658
-12899.3667398899
-12899.318207122
-12899.3525229385
-12899.3688144826
-12899.3584501313
-12899.379819556
-12899.3205974231
-12899.3307387573
-12899.3432022094
-12899.3528886485
-12899.3239875159
-12899.3457636643
-12899.3467095212
-12899.3350560672
-12899.3396524585
-12899.3089293794
-12899.3374431886
-12899.3701671952
-12899.3487238994
-12899.3398089407
-12899.3541200729
-12899.3463615977
-12899.3282812923
-12899.368270917
-12899.3552970408
-12899.3311396584
-12899.3405685195
-12899.3502141939
-12899.3463892447
-12899.3672712362
-12899.3238707044
-12899.3619382786
-12899.3312805003
-12899.3422044636
-12899.3563060165
-12899.3370197621
-12899.3749825141
-12899.3744543638
-12899.348572971
-12899.3789349963
-12899.3444301155
-12899.353505976
-12899.3533508875
-12899.3507040717
-12899.3305390681
-12899.363214177
-12899.3745253479
-12899.3375450935
-12899.3477592446
-12899.345505308
-12899.3593807743
-12899.3323421058
-12899.3330507499
-12899.3376669704
-12899.3431496806
-12899.3663564979
-12899.3216673543
-12899.3202741717
-12899.3506536235
-12899.3347773167
-12899.3181727015
-12899.3535103359
-12899.3518994075
-12899.3454115388
-12899.3494441927
-12899.3648298841
-12899.3582684531
-12899.3577488042
-12899.3657751979
-12899.3386547208
-12899.3755517974
-12899.3790355684
-12899.334800314
-12899.3646446431
-12899.3644722637
-12899.358752735
-12899.3574916711
-12899.3685311468
-12899.3489099983
-12899.3361160728
-12899.3814534359
-12899.3562115989
-12899.3731086942
-12899.3491018601
-12899.3507249789
-12899.3553401269
-12899.3647354961
-12899.3533537288
-12899.3274291864
-12899.3441736665
-12899.4005951153
-12899.3691923984
-12899.3542541509
-12899.3445676221
-12899.3321851381
-12899.3021028471
-12899.3673654012
-12899.3555433375
-12899.3577467779
-12899.3506886757
-12899.344911126
-12899.3355458369
-12899.3759638903
-12899.3488169678
-12899.3587025748
-12899.3457936938
-12899.3582971148
-12899.3490857763
-12899.3549080084
-12899.3536476913
-12899.3059748775
-12899.3476321584
-12899.3231400238
-12899.3699903099
-12899.3071982885
-12899.3714390336
-12899.3781656346
-12899.3284412514
-12899.3792350661
-12899.3518446023
-12899.3679538243
-12899.3564464019
-12899.3408562387
-12899.336497034
-12899.3463546684
-12899.3408471904
-12899.3688068668
-12899.321578932
-12899.3201232277
-12899.3772753222
-12899.336302311
-12899.3661116301
-12899.3742159778
-12899.3376499769
-12899.3207252292
-12899.3621134696
-12899.3343570351
-12899.3716372536
-12899.3356194387
-12899.3494236615
-12899.3554680211
-12899.3726762585
-12899.3803091211
-12899.3823896595
-12899.3817597509
-12899.3589102333
-12899.3536199934
-12899.3548056364
-12899.3589917968
-12899.3471974667
-12899.3702392713
-12899.3431703115
-12899.338473205
-12899.3199552954
-12899.3647601277
-12899.3644322041
-12899.3596441796
-12899.3497526077
-12899.3285737985
-12899.3521162043
-12899.3404427611
-12899.349182255
-12899.3685364524
-12899.3521949931
-12899.3650587343
-12899.3601643609
-12899.3461352616
-12899.3204693065
-12899.3403083679
-12899.3293205447
-12899.3631854099
-12899.3341340585
-12899.3638165559
-12899.3211893958
-12899.359362407
-12899.3747850548
-12899.3699352902
-12899.3456789011
-12899.3584825992
-12899.3397337033
-12899.3639486901
-12899.3820616697
-12899.3504939596
-12899.3767366094
-12899.3668227731
-12899.363609356
-12899.3394592485
-12899.3433791086
-12899.3612155871
-12899.3753867292
-12899.3259238981
-12899.3484175127
-12899.3576041801
-12899.3309720796
-12899.3215347577
-12899.3482483082
-12899.3158568949
-12899.3749953452
-12899.3423428584
-12899.3715601298
-12899.3727498914
-12899.3278039732
-12899.3527870499
-12899.3450236692
-12899.3786390468
-12899.3661436412
-12899.3846923486
-12899.3812724752
-12899.368768788
-12899.351062091
-12899.330148541
-12899.3905683886
-12899.3543811048
-12899.3558669653
-12899.344313388
-12899.3700915361
-12899.3370735186
-12899.3633629353
-12899.2962392721
-12899.3737551993
-12899.3446948333
-12899.3581992375
-12899.3153915278
-12899.358735677
-12899.3516719
-12899.3633462214
-12899.3283557051
-12899.3556099402
-12899.3602187475
-12899.3540553746
-12899.371532324
-12899.3347959293
-12899.3520404194
-12899.3449922033
-12899.3479401102
-12899.3487598347
-12899.3500909729
-12899.3497055632
-12899.3470085633
-12899.3740959126
-12899.3464653532
-12899.331971784
-12899.3328458172
-12899.3669635739
-12899.3579489126
-12899.3381470976
-12899.350825847
-12899.3430036674
-12899.3829058244
-12899.3482517691
-12899.3664544103
-12899.3170545607
-12899.3264884908
-12899.3426511751
-12899.3605920566
-12899.3485120688
-12899.3762843178
-12899.3566829725
-12899.3666974682
-12899.3185840876
-12899.3588712325
-12899.3320660096
-12899.3792467484
-12899.3772094445
-12899.3723158269
-12899.3509301224
-12899.329244519
-12899.3417914204
-12899.3511891601
-12899.3513419372
-12899.3818791335
-12899.3093194768
-12899.3626617219
-12899.3554308934
-12899.3781478695
-12899.3539945807
-12899.3446342179
-12899.3605726678
-12899.3484305137
-12899.3425226983
-12899.3221679431
-12899.3669379056
-12899.3097337728
-12899.3581857149
-12899.3455586112
-12899.3260995595
-12899.3256421159
-12899.3374210754
-12899.3500144743
-12899.3391594725
-12899.3264116043
-12899.311009755
-12899.3675999876
-12899.3495587462
-12899.3559421245
-12899.3706309757
-12899.3280826517
-12899.355210761
-12899.357318484
-12899.3600720917
-12899.3842805998
-12899.3317052161
-12899.3198180004
-12899.3058651304
-12899.3246056508
-12899.3795256327
-12899.3270438454
-12899.3281262905
-12899.333740409
-12899.3470516295
-12899.3503379579
-12899.3203463652
-12899.3212076679
-12899.3559392415
-12899.3270594535
-12899.3353937888
-12899.3336442326
-12899.3435329121
-12899.3174772586
-12899.3612088503
-12899.354547018
-12899.3726086071
-12899.3674248961
-12899.3448035367
-12899.356969089
-12899.3204743099
-12899.3391228642
-12899.3724051502
-12899.3397249542
-12899.3437955634
-12899.3267248844
-12899.3518255299
-12899.334273907
-12899.3424054952
-12899.3161314135
-12899.3545360193
-12899.3629496909
-12899.3475621664
-12899.3392006003
-12899.3199587426
-12899.3645711124
-12899.3351724926
-12899.3488276894
-12899.344582277
-12899.3556833658
-12899.3092535754
-12899.3604281938
-12899.3517487352
-12899.3513121465
-12899.340361554
-12899.3504140778
-12899.3397339047
-12899.3310290291
-12899.3529583188
-12899.3806468237
-12899.3846791911
-12899.3510773616
-12899.3100063932
-12899.3653895063
-12899.3581276982
-12899.3645420151
-12899.3648258979
-12899.3521300672
-12899.3393085986
-12899.3465766251
-12899.3719529858
-12899.2964171845
-12899.3558127775
-12899.3544910568
-12899.3591385737
-12899.3571396135
-12899.3788833102
-12899.3397899767
-12899.3698931551
-12899.3252355201
-12899.3337798191
-12899.3779187391
-12899.3471062793
-12899.3305572999
-12899.3548839168
-12899.3162739159
-12899.3643085779
-12899.3610084975
-12899.3602651711
-12899.3263417809
-12899.3330894804
-12899.3427250371
-12899.3562129391
-12899.3566283687
-12899.3608183775
-12899.3736588443
-12899.3628356513
-12899.3647166937
-12899.3611322857
-12899.3686270515
-12899.3532668252
-12899.3424936411
-12899.3644162828
-12899.3599074934
-12899.3513376057
-12899.3145889116
-12899.3725636223
-12899.3484543934
-12899.3352755632
-12899.393369562
-12899.364670654
-12899.3632595211
-12899.3248896864
-12899.3260462325
-12899.3668927001
-12899.3685075218
-12899.3129430083
-12899.3607124955
-12899.3562916339
-12899.3586135419
-12899.3236797058
-12899.3660327596
-12899.3343582256
-12899.3457665348
-12899.3368534227
-12899.3406767094
-12899.3679012576
-12899.3933311678
-12899.3490795021
-12899.3758340605
-12899.3574440162
-12899.3276803323
-12899.37375857
-12899.353807781
-12899.3729825882
-12899.3477704412
-12899.3550676921
-12899.3677111488
-12899.321388465
-12899.3398293203
-12899.3656566972
-12899.3376542862
-12899.3162464081
-12899.3773555664
-12899.3782142033
-12899.3758624634
-12899.3669485054
-12899.3781818785
-12899.3447151974
-12899.329483818
-12899.3570107682
-12899.3431827469
-12899.3468986828
-12899.3457719891
-12899.3134397776
-12899.3707924457
-12899.380913795
-12899.3781612028
-12899.3641491054
-12899.355618174
-12899.3678466347
-12899.3566866145
-12899.3461971751
-12899.3527554242
-12899.3429745359
-12899.3580271367
-12899.3627309778
-12899.3860883085
-12899.3333675113
-12899.3551102019
-12899.3740629546
-12899.3770835976
-12899.3329312182
-12899.3307440525
-12899.35423763
-12899.3496130214
-12899.3682535449
-12899.3409662238
-12899.3414727848
-12899.2985749119
-12899.3526628276
-12899.3311504509
-12899.333827166
-12899.3727061913
-12899.343168525
-12899.3416071806
-12899.3558030765
-12899.3525048416
-12899.352790325
-12899.3599747762
-12899.3583591815
-12899.3673581014
-12899.3079449223
-12899.3677085828
-12899.3569252661
-12899.3509021395
-12899.3518915549
-12899.3473382816
-12899.3426562257
-12899.3811864732
-12899.3444968514
-12899.3498563869
-12899.3925166889
-12899.3023692616
-12899.3403584715
-12899.3577968274
-12899.3519369464
-12899.3464777317
-12899.3264978072
-12899.3454633297
-12899.3541745913
-12899.3552628071
-12899.347838017
-12899.3507244954
-12899.356844007
-12899.3630526394
-12899.3398371407
-12899.3186393896
-12899.351699681
-12899.3758459274
-12899.3589918735
-12899.3624775216
-12899.3274271502
-12899.3493025166
-12899.3846568224
-12899.3548116811
-12899.3590313619
-12899.3766936188
-12899.3635651049
-12899.3681205498
-12899.3691158465
-12899.3007785648
-12899.3363676614
-12899.3309958089
-12899.3533014721
-12899.3884769946
-12899.303876755
-12899.3748724345
-12899.3083777887
-12899.3638341151
-12899.3597546327
-12899.3679637844
-12899.3604255108
-12899.3745362059
-12899.3192604448
-12899.3791335192
-12899.3524066922
-12899.366967247
-12899.3625489002
-12899.3847786199
-12899.302449758
-12899.316675591
-12899.3435654289
-12899.3562494795
-12899.3610600878
-12899.3452376266
-12899.3438251517
-12899.3645527655
-12899.3363639516
-12899.3657424353
-12899.3731743218
-12899.3625005394
-12899.3270464889
-12899.3516324967
-12899.3309248009
-12899.3525867922
-12899.3802044025
-12899.3733940518
-12899.3795084654
-12899.3211311031
-12899.3369742151
-12899.3445721129
-12899.3526318907
-12899.3495751552
-12899.3584020973
-12899.350517458
-12899.3131422038
-12899.347889388
-12899.3594789643
-12899.378225629
-12899.3607340759
-12899.3334461551
-12899.3978267008
-12899.3757232767
-12899.3565673466
-12899.3730528557
-12899.3317741205
-12899.3485395952
-12899.3454321565
-12899.3628639056
-12899.3545077234
-12899.3583373466
-12899.3670295729
-12899.3697887822
-12899.349393892
-12899.3683044485
-12899.3564464853
-12899.3174894159
-12899.3653307799
-12899.3592495057
-12899.3434168912
-12899.361724349
-12899.3686299052
-12899.3438439553
-12899.3074279131
-12899.3552476479
-12899.3483900111
-12899.3709013763
-12899.3194560705
-12899.3578653615
-12899.3494338194
-12899.3185214336
-12899.3404640334
-12899.3802711676
-12899.3592131565
-12899.3446031588
-12899.3651024655
-12899.3649746425
-12899.3647230545
-12899.3518086242
-12899.378482259
-12899.3693791923
-12899.3636225855
-12899.3613470368
-12899.3328391322
-12899.3475070975
-12899.3580814189
-12899.3677020802
-12899.3206433928
-12899.3826426439
-12899.3343173067
-12899.3645273109
-12899.3340040497
-12899.3534249172
-12899.3699938316
-12899.359302581
-12899.376434471
-12899.3277769319
-12899.3602556199
-12899.3927597994
-12899.3466639908
-12899.3216253319
-12899.3560445424
-12899.3601045216
-12899.3588885619
-12899.3180984691
-12899.3274730373
-12899.3522990948
-12899.3404467282
-12899.3278296768
-12899.3675470969
-12899.3463608273
-12899.3799640637
-12899.3352680961
-12899.3310248902
-12899.336420348
-12899.3286217896
-12899.3286884361
-12899.3442584868
-12899.3570122251
-12899.3749761358
-12899.3800576896
-12899.3294516792
-12899.3597692727
-12899.3473006888
-12899.3783396614
-12899.3398938429
-12899.3707269708
-12899.3716520631
-12899.3437042174
-12899.3585281554
-12899.3639104187
-12899.3320731715
-12899.3702134869
-12899.3211161965
-12899.3255721612
-12899.369974993
-12899.342639352
-12899.3454626325
-12899.3139106954
-12899.3613726567
-12899.3542603991
-12899.3206816674
-12899.3201039965
-12899.327715539
-12899.3488384734
-12899.3363531969
-12899.3364485201
-12899.3534656321
-12899.3465780578
-12899.3464130871
-12899.3396266958
-12899.3458570675
-12899.3572566022
-12899.377868143
-12899.3383256349
-12899.3565558194
-12899.3522240623
-12899.3359743974
-12899.3639686836
-12899.3333486171
-12899.3369934458
-12899.3654316661
-12899.3302103317
-12899.3761740533
-12899.3544554987
-12899.3694515277
-12899.3391513329
-12899.3274046199
-12899.3387120951
-12899.345452726
-12899.3619645871
-12899.3646439399
-12899.3215704595
-12899.3428389714
-12899.3380248719
-12899.3569611575
-12899.3506223257
-12899.3721191155
-12899.3389713163
-12899.3238959833
-12899.3662654667
-12899.3672532098
-12899.3476771384
-12899.3587892629
-12899.3575282961
-12899.3765430268
-12899.3592520167
-12899.3168490758
-12899.3679193657
-12899.3455672068
-12899.3366949333
-12899.361925229
-12899.3545869711
-12899.363017957
-12899.354146728
-12899.3422001674
-12899.3832020677
-12899.3705982635
-12899.3878597637
-12899.3329582449
-12899.3233969388
-12899.3468990793
-12899.3681460207
-12899.3754547643
-12899.3342814914
-12899.3701344046
-12899.3490796863
-12899.314858927
-12899.3450808376
-12899.3816816856
-12899.3150082548
-12899.3316536116
-12899.3503124447
-12899.3690052839
-12899.3298172078
-12899.3586571667
-12899.2924237913
-12899.3583257557
-12899.3904970746
-12899.3693707389
-12899.3541065936
-12899.3672774511
-12899.3268167028
-12899.3251256631
-12899.3615521033
-12899.3238169896
-12899.325192001
-12899.3338137788
-12899.3105714985
-12899.3260168996
-12899.3560258122
-12899.3490364242
-12899.3509958958
-12899.3058086213
-12899.360068177
-12899.3244954739
-12899.349962204
-12899.3465196851
-12899.3527329349
-12899.3463625604
-12899.3480122294
-12899.3465727038
-12899.3341205756
-12899.3351798164
-12899.3375465661
-12899.3363237734
-12899.3603635433
-12899.3440164828
-12899.3310124615
-12899.3422257925
-12899.3225398283
-12899.3142867789
-12899.3210554562
-12899.334833301
-12899.344159994
-12899.3530213938
-12899.3884777912
-12899.3577022661
-12899.3337566239
-12899.3316742951
-12899.3645105784
-12899.3396206797
-12899.336386325
-12899.3173056119
-12899.3205719455
-12899.3173903888
-12899.3611910631
-12899.3675709938
-12899.3591412256
-12899.3500953624
-12899.3240904676
-12899.3190540505
-12899.3331548288
-12899.3304731452
-12899.3329059397
-12899.3440400037
-12899.3325184251
-12899.3676370461
-12899.3329502105
-12899.342112527
-12899.3211743759
-12899.351348183
-12899.3504500198
-12899.3273779574
-12899.325814132
-12899.3314477814
-12899.3704470087
-12899.3730743901
-12899.3255087571
-12899.3442214607
-12899.355668444
-12899.3317832102
-12899.3421510414
-12899.342602763
-12899.3348503187
-12899.3077398609
-12899.3257798656
-12899.3529274954
-12899.3543854062
-12899.30955636
-12899.295509071
-12899.3237224624
-12899.3537462843
-12899.3485340032
-12899.3267091066
-12899.3598264413
-12899.3511531417
-12899.3285954564
-12899.348672157
-12899.3469916365
-12899.3549489717
-12899.3497298803
-12899.3320243218
-12899.3572618586
-12899.3532536131
-12899.3484491574
-12899.3310750793
-12899.3620173962
-12899.3902137995
-12899.3574022254
-12899.3554366123
-12899.3406898103
-12899.3915794522
-12899.3626703957
-12899.3637456701
-12899.3554861998
-12899.3795168951
-12899.3650831639
-12899.3636943094
-12899.3143351984
-12899.347107327
-12899.3430020747
-12899.3539369856
-12899.3536140615
-12899.3859127085
-12899.3631423047
-12899.3792787596
-12899.3512113843
-12899.3782587049
-12899.3254687743
-12899.3290368418
-12899.3300225994
-12899.3447142042
-12899.3726114969
-12899.3420619477
-12899.3620430619
-12899.3695493277
-12899.381802823
-12899.4006801806
-12899.336638883
-12899.3311510677
-12899.3504242675
-12899.3435101478
-12899.3408006083
-12899.3821281018
-12899.3326594837
-12899.3557074732
-12899.3433966169
-12899.3737741542
-12899.3479075049
-12899.346688281
-12899.3583150634
-12899.3599746891
-12899.3736317027
-12899.3365780821
-12899.3473678655
-12899.3604594876
-12899.3677589957
-12899.3687972639
-12899.3657883714
-12899.3422733417
-12899.3106621731
-12899.3519457426
-12899.3461379348
-12899.3269960591
-12899.3586130007
-12899.3700900343
-12899.3759138449
-12899.3611058019
-12899.3585061435
-12899.3814223599
-12899.3515227796
-12899.3260018245
-12899.3666776753
-12899.3486695784
-12899.3733516082
-12899.3810309488
-12899.316567284
-12899.3212177768
-12899.3213114982
-12899.3441335433
-12899.3399620953
-12899.3622671801
-12899.3587849764
-12899.3477036487
-12899.3562663939
-12899.3686428438
-12899.3419884377
-12899.3522811426
-12899.3600324153
-12899.3426827931
-12899.3583892121
-12899.3308850399
-12899.3192095519
-12899.3639761279
-12899.3471674133
-12899.3549632636
-12899.3596022219
-12899.3509097293
-12899.3208779539
-12899.342908044
-12899.3341957518
-12899.3718885426
-12899.3791580287
-12899.3706314858
-12899.3826522195
-12899.373176641
-12899.3654700459
-12899.3820531133
-12899.3655508069
-12899.3480404369
-12899.3399587296
-12899.3319293379
-12899.3696547331
-12899.3269774055
-12899.3474145767
-12899.3626359243
-12899.3637915959
-12899.3902977582
-12899.3311127465
-12899.3663708078
-12899.3524918359
-12899.3311174949
-12899.3364089046
-12899.3552137218
-12899.3412625591
-12899.3438445813
-12899.3411514329
-12899.3456235875
-12899.3524556477
-12899.3488059411
-12899.3182566746
-12899.3618260562
-12899.3623001518
-12899.3687592307
-12899.3751706155
-12899.3398596756
-12899.3738702028
-12899.3357535596
-12899.3141508238
-12899.338999901
-12899.326371383
-12899.3466024595
-12899.3411665842
-12899.314897428
-12899.3419989295
-12899.3404611002
-12899.3619058279
-12899.3248020113
-12899.3472275961
-12899.3496232192
-12899.3509393225
-12899.3518147328
-12899.3615887989
-12899.3452003772
-12899.3955002384
-12899.3417571777
-12899.3713538444
-12899.3619003724
-12899.3528964123
-12899.3668274127
-12899.3083102677
-12899.3145690604
-12899.3352235793
-12899.3685284535
-12899.3516698649
-12899.3688975527
-12899.3334164696
-12899.3841500462
-12899.3517107685
-12899.3181758001
-12899.3297432281
-12899.3568280083
-12899.367052101
-12899.3313323291
-12899.3680444786
-12899.327547555
-12899.338821111
-12899.3279092501
-12899.3403048102
-12899.3276812124
-12899.3479852958
-12899.3379863635
-12899.3734218519
-12899.3460323326
-12899.3425666179
-12899.3305474459
-12899.3284295
-12899.3560901135
-12899.3428213309
-12899.3379180521
-12899.3510141905
-12899.3517801859
-12899.3192675509
-12899.3649550559
-12899.3771162602
-12899.3800063336
-12899.3524301221
-12899.3816053124
-12899.3267829516
-12899.3429973463
-12899.3490531515
-12899.3621479384
-12899.3279520037
-12899.3515201603
-12899.3605895934
-12899.3482260503
-12899.361101603
-12899.3724827138
-12899.3563111758
-12899.3819150268
-12899.3320188434
-12899.3562000465
-12899.3473617058
-12899.3347197762
-12899.3583760747
-12899.3399409161
-12899.3555447481
-12899.3383249164
-12899.3201059894
-12899.3358937737
-12899.3354938012
-12899.3275159462
-12899.3625367421
-12899.3107018892
-12899.3354040814
-12899.3587315317
-12899.3421162054
-12899.3445270621
-12899.3458974922
-12899.3443208586
-12899.3398456402
-12899.3164208885
-12899.3495364848
-12899.3494302104
-12899.3097077606
-12899.3475926476
-12899.3022915254
-12899.3618789066
-12899.3537792545
-12899.3223790472
-12899.3647863478
-12899.339935373
-12899.313241998
-12899.3145010114
-12899.3080454452
-12899.3175179783
-12899.3134388948
-12899.3397192843
-12899.3451495769
-12899.3505070082
-12899.3236060787
-12899.3659685415
-12899.3369587224
-12899.3472296304
-12899.3535704816
-12899.3233966774
-12899.3335572114
-12899.3152361969
-12899.3666716617
-12899.3439796155
-12899.3625360656
-12899.3061608023
-12899.3308743241
-12899.3301400875
-12899.33607555
-12899.3480202667
-12899.3565924992
-12899.3560928363
-12899.3613448132
-12899.3432122938
-12899.3007574917
-12899.3360826046
-12899.3315676695
-12899.3441671312
-12899.3812452497
-12899.3478648569
-12899.3244638419
-12899.3142295735
-12899.3490861388
-12899.3219036734
-12899.3776642468
-12899.3336679885
-12899.370044975
-12899.3104946467
-12899.3032587948
-12899.3621878538
-12899.3566007339
-12899.324986361
-12899.3337857894
-12899.334580136
-12899.3419182144
-12899.3550412335
-12899.3485946213
-12899.3355741332
-12899.3533747672
-12899.3667252917
-12899.326428418
-12899.3436925909
-12899.3446868952
-12899.3532050692
-12899.3461819595
-12899.343724873
-12899.3136433152
-12899.3448734233
-12899.3714421628
-12899.3662409191
-12899.3515058724
-12899.3291852484
-12899.3706471027
-12899.3117881641
-12899.373336053
-12899.3818280975
-12899.316929276
-12899.3226721599
-12899.3488851506
-12899.3552706122
-12899.3382399941
-12899.3369763097
-12899.3351738061
-12899.3414300837
-12899.306732046
-12899.350204624
-12899.3278940202
-12899.3300555313
-12899.3250269644
-12899.362832473
-12899.3366499629
-12899.3449370536
-12899.3700902545
-12899.3560501731
-12899.3076916731
-12899.3587040074
-12899.308612758
-12899.336537801
-12899.3472496243
-12899.3462797572
-12899.3333299306
-12899.3207473051
-12899.3540029257
-12899.3439002869
-12899.3590657277
-12899.3254199613
-12899.3320727294
-12899.3784291949
-12899.3495387197
-12899.3545665385
-12899.3426227631
-12899.363574773
-12899.3487641746
-12899.3285080048
-12899.3618270473
-12899.3648517652
-12899.3599729837
-12899.316125465
-12899.3344076387
-12899.3621464388
-12899.3506906865
-12899.3457346195
-12899.3591948985
-12899.3226924687
-12899.3261289089
-12899.3655525925
-12899.3285536803
-12899.3410319447
-12899.3265377575
-12899.3418055761
-12899.3455155982
-12899.3138101263
-12899.3221288145
-12899.3520882586
-12899.3266142676
-12899.3726642875
-12899.370145326
-12899.3479625043
-12899.3335937628
-12899.3605162307
-12899.3604550697
-12899.3439977372
-12899.3587739304
-12899.3255242316
-12899.3477977053
-12899.3530126978
-12899.3303111174
-12899.3437561419
-12899.3389626781
-12899.3623675772
-12899.363510451
-12899.3459699703
-12899.336374018
-12899.3703726394
-12899.3622369439
-12899.3464324809
-12899.3565950878
-12899.3615992537
-12899.3284059116
-12899.3891947126
-12899.3178529099
-12899.3639622002
-12899.3488536944
-12899.3319941724
-12899.3351987347
-12899.3752939497
-12899.3504504499
-12899.3667404238
-12899.349332948
-12899.3422914853
-12899.337896645
-12899.3296622883
-12899.3435576622
-12899.3780589336
-12899.3751990178
-12899.3540436908
-12899.3907238127
-12899.3476151896
-12899.376028212
-12899.3084405179
-12899.3630927338
-12899.3505104912
-12899.325892423
-12899.3601362036
-12899.3388795627
-12899.3699298354
-12899.3456518063
-12899.3473864615
-12899.3585556097
-12899.3121787682
-12899.3473691762
-12899.3521411245
-12899.2990823458
-12899.3187313477
-12899.3870227091
-12899.3338805562
-12899.3224004043
-12899.3265990637
-12899.3468828287
-12899.3443171825
-12899.354389897
-12899.3289291553
-12899.3212770015
-12899.3649003471
-12899.3327237471
-12899.3581642874
-12899.3571898694
-12899.2866783013
-12899.3533381078
-12899.3588870595
-12899.3483225796
-12899.3147596341
-12899.3122725854
-12899.3553080977
-12899.3194526076
-12899.3517067338
-12899.3191555195
-12899.3612817207
-12899.3254209002
-12899.3453998276
-12899.3343703467
-12899.3459759902
-12899.3535952807
-12899.3553779589
-12899.3627049531
-12899.3394697306
-12899.3215234924
-12899.3363983438
-12899.3432349693
-12899.3509179189
-12899.3815970745
-12899.3633821196
-12899.3135204822
-12899.3656002086
-12899.3349794549
-12899.3611544763
-12899.3443127753
-12899.3666949723
-12899.3269619762
-12899.3312803571
-12899.3277846027
-12899.3589333585
-12899.3512214882
-12899.3316758852
-12899.3152029161
-12899.356428284
-12899.3612509945
-12899.3858169618
-12899.35157766
-12899.3723148057
-12899.2941086617
-12899.3554878483
-12899.3368482334
-12899.3291481875
-12899.3371078438
-12899.33033808
-12899.3164535058
-12899.3421800224
-12899.3505760938
-12899.3328049085
-12899.3481022189
-12899.3421443056
-12899.3310877575
-12899.3441144333
-12899.346499616
-12899.3662635874
-12899.3519064496
-12899.3297159557
-12899.3347276381
-12899.3180148391
-12899.379834256
-12899.3506624952
-12899.3121830655
-12899.341796571
-12899.3727332242
-12899.3594739375
-12899.2972057525
-12899.3391971525
-12899.3014499956
-12899.3511524515
-12899.3151826035
-12899.3118289526
-12899.3375995551
-12899.3365718935
-12899.3344927941
-12899.3216630575
-12899.3321326067
-12899.3426758042
-12899.3349177016
-12899.3138504471
-12899.3433716681
-12899.3576252264
-12899.335833549
-12899.3569983763
-12899.3472782042
-12899.3432778355
-12899.3746068172
-12899.3460164627
-12899.3484255296
-12899.3281751724
-12899.364687096
-12899.3662612874
-12899.3444816406
-12899.3266448348
-12899.3245125015
-12899.3231176947
-12899.3517610827
-12899.3450405191
-12899.3410749838
-12899.3564128605
-12899.3349720292
-12899.336233802
-12899.337035895
-12899.3269642927
-12899.3585127274
-12899.3393690795
-12899.3412012079
-12899.3599288222
-12899.3461633716
-12899.3654939675
-12899.3390004847
-12899.3609096625
-12899.3614822256
-12899.3435853418
-12899.3353792139
-12899.3370070432
-12899.3680677248
-12899.3349252383
-12899.32392867
-12899.3420964585
-12899.3634277646
-12899.3104794866
-12899.3551556125
-12899.3577546884
-12899.3599816271
-12899.3517190556
-12899.3394534505
-12899.3388895467
-12899.3504730995
-12899.3311517896
-12899.3545773883
-12899.3288073348
-12899.3360176509
-12899.3630385678
-12899.3402103526
-12899.3393460469
-12899.3555417422
-12899.3380762177
-12899.3421209805
-12899.3527615495
-12899.2944184945
-12899.3326307121
-12899.3374368319
-12899.3216677848
-12899.3409842123
-12899.3304088214
-12899.3643750907
-12899.3357858153
-12899.3670697447
-12899.3681508472
-12899.3453518848
-12899.3172446006
-12899.3496543871
-12899.3276172071
-12899.3620427055
-12899.3231643864
-12899.3304667942
-12899.3447512583
-12899.3225983644
-12899.3321638966
-12899.325625931
-12899.3253869542
-12899.317420485
-12899.3338771415
-12899.3331296016
-12899.3233897782
-12899.3556019369
-12899.3495451299
-12899.3174059641
-12899.3052355991
-12899.3360746371
-12899.3319510063
-12899.3396287483
-12899.3447880769
-12899.3261480073
-12899.3471144677
-12899.3583014543
-12899.3452929774
-12899.3194692044
-12899.3327103278
-12899.312390941
-12899.3112364804
-12899.3677548977
-12899.3156864127
-12899.3288060996
-12899.3254671989
-12899.356861484
-12899.3044100431
-12899.319214154
-12899.3148042971
-12899.3512774293
-12899.3549037301
-12899.3168993195
-12899.338753325
-12899.3207785712
-12899.3382330781
-12899.3268050458
-12899.3642887322
-12899.3133894276
-12899.3172941185
-12899.3404311557
-12899.3267936858
-12899.3140894395
-12899.3121331626
-12899.3440636156
-12899.3370950747
-12899.3163699742
-12899.3632136495
-12899.3198803224
-12899.3523196805
-12899.3509210662
-12899.3294881075
-12899.3243959164
-12899.3232527417
-12899.3197784704
-12899.3376264905
-12899.3599529899
-12899.2987995448
-12899.3359928423
-12899.3161759998
-12899.3538383464
-12899.355368045
-12899.3283411541
-12899.3638225243
-12899.3242903945
-12899.3049672357
-12899.3284245263
-12899.3509514121
-12899.3471186285
-12899.3328463953
-12899.3839352134
-12899.3281145525
-12899.3426717976
-12899.310522508
-12899.2972265953
-12899.3307239307
-12899.3377563608
-12899.3626237591
-12899.314080641
-12899.3295381485
-12899.3246121994
-12899.3222100991
-12899.3371773322
-12899.3083114771
-12899.3515909602
-12899.3030140236
-12899.3234442836
-12899.3585703351
-12899.3008496669
-12899.3292127529
-12899.3274112005
-12899.3477648866
-12899.3450736134
-12899.3581943328
-12899.337177638
-12899.3403161339
-12899.2942971653
-12899.352462955
-12899.3448843346
-12899.3063672575
-12899.2888709981
-12899.3450316116
-12899.3315074445
-12899.3581124771
-12899.3504383555
-12899.3353228645
-12899.3416642639
-12899.2822734021
-12899.3344734169
-12899.2920653444
-12899.3384426586
-12899.3350543329
-12899.3499733082
-12899.3426161567
-12899.3642759145
-12899.3090592697
-12899.3535536644
-12899.3600657544
-12899.3522496209
-12899.3553027129
-12899.3563628342
-12899.3192752688
-12899.3476977786
-12899.3402070259
-12899.3586912951
-12899.3760175875
-12899.347600951
-12899.343183747
-12899.3485503124
-12899.3094882836
-12899.3454164881
-12899.3501048075
-12899.3290714012
-12899.3187292225
-12899.3569225307
-12899.3681636078
-12899.3218461565
-12899.3465586992
-12899.3471986531
-12899.3314750359
-12899.3457031232
-12899.3110363664
-12899.313191336
-12899.3701933903
-12899.3473663149
-12899.3365221226
-12899.3619169363
-12899.3422541605
-12899.3634575696
-12899.3411110519
-12899.3568630625
-12899.3354318618
-12899.3248038714
-12899.3682486022
-12899.3351881624
-12899.3111726485
-12899.3366902829
-12899.3440067983
-12899.3303528157
-12899.3343565048
-12899.3531650572
-12899.3757631217
-12899.3342794533
-12899.3296439704
-12899.3298630366
-12899.3168358747
-12899.3395115951
-12899.3073615636
-12899.3512601794
-12899.3674967739
-12899.3308816086
-12899.3163962283
-12899.3518773745
-12899.340238759
-12899.3468326499
-12899.3574350034
-12899.3182828978
-12899.3504480329
-12899.3503804188
-12899.3431370142
-12899.3096295238
-12899.3120342088
-12899.3219131539
-12899.3611201039
-12899.3488159726
-12899.2900613898
-12899.3557982416
-12899.3667582805
-12899.3656569712
-12899.3553764683
-12899.3540598432
-12899.3323084854
-12899.3309850432
-12899.3349379907
-12899.3461428608
-12899.3116400981
-12899.3615538939
-12899.3245519485
-12899.3540169826
-12899.3545551843
-12899.3667598916
-12899.3510676384
-12899.2976252037
-12899.3324099331
-12899.3457699291
-12899.320620966
-12899.3563693113
-12899.344389874
-12899.3495764426
-12899.3213546047
-12899.338944517
-12899.3273119644
-12899.3008309252
-12899.3604474746
-12899.3495493901
-12899.3331966498
-12899.3521086146
-12899.3358731655
-12899.3083949386
-12899.2984544471
-12899.3345018774
-12899.3529768752
-12899.3320938589
-12899.3621110858
-12899.380026336
-12899.3238932322
-12899.3030660222
-12899.3316289103
-12899.3411440656
-12899.294115326
-12899.3041371868
-12899.3057085223
-12899.3470284607
-12899.3023304046
-12899.356896001
-12899.3468723651
-12899.3340568591
-12899.3091908352
-12899.348385408
-12899.338158107
-12899.3396286421
-12899.3176904464
-12899.3077509907
-12899.3373784577
-12899.330206763
-12899.341075017
-12899.3329989515
-12899.344195705
-12899.3151601392
-12899.3325963193
-12899.3456784079
-12899.3245324056
-12899.3096019402
-12899.32366258
-12899.3545776122
-12899.3532528709
-12899.3202563498
-12899.3409057888
-12899.3600223641
-12899.3588739583
-12899.3201245055
-12899.3411996091
-12899.3472639416
-12899.2724333345
-12899.3383068203
-12899.3501389877
-12899.3214683618
-12899.3304263206
-12899.3105719714
-12899.3466163656
-12899.3462000646
-12899.3656533014
-12899.3282222424
-12899.3454477362
-12899.3052254209
-12899.3398547056
-12899.3282074942
-12899.2998363142
-12899.3386704005
-12899.3467237958
-12899.347562539
-12899.3480275108
-12899.3383590673
-12899.3584453133
-12899.3532550168
-12899.3540734674
-12899.3642770259
-12899.3494863157
-12899.3329196932
-12899.3169694242
-12899.3273934076
-12899.3419577957
-12899.2997924354
-12899.3236024357
-12899.3383132357
-12899.3103406063
-12899.3574080613
-12899.315031624
-12899.3428851104
-12899.34856326
-12899.3403672596
-12899.3064463203
-12899.3419038907
-12899.3396606981
-12899.3224094449
-12899.3192317823
-12899.3222558616
-12899.3171962412
-12899.3460243184
-12899.3038973609
-12899.3437048776
-12899.343339443
-12899.3144498506
-12899.3264263326
-12899.3098680417
-12899.3073068906
-12899.3252577059
-12899.3531870385
-12899.3453255812
-12899.3199874685
-12899.351901191
-12899.2995397832
-12899.3227689557
-12899.3048402659
-12899.291235123
-12899.3596907356
-12899.3426728714
-12899.3213540504
-12899.2882908807
-12899.3257561507
-12899.3438530835
-12899.3279974323
-12899.3363495557
-12899.3221782552
-12899.357544047
-12899.3010147222
-12899.3391482662
-12899.3401542396
-12899.3700082039
-12899.3610106212
-12899.3211817001
-12899.3282482586
-12899.3683352228
-12899.3485263014
-12899.3445817716
-12899.3389069128
-12899.3261791263
-12899.3567097772
-12899.3395382439
-12899.3247562716
-12899.3741687341
-12899.3278784284
-12899.3427310735
-12899.3310126544
-12899.3611079448
-12899.353961932
-12899.3653091411
-12899.3293707912
-12899.3268607919
-12899.3203290987
-12899.3356683436
-12899.3259414312
-12899.350640223
-12899.3145247414
-12899.3064998879
-12899.3480422834
-12899.3304594119
-12899.3246553295
-12899.3397259919
-12899.3406437095
-12899.3383044116
-12899.334978266
-12899.3339271839
-12899.3280480942
-12899.3288156051
-12899.3368018084
-12899.3193608687
-12899.3309716442
-12899.2905183455
-12899.3445370892
-12899.315916899
-12899.3680792552
-12899.3270747006
-12899.2927085376
-12899.3289023689
-12899.3254101662
-12899.3760169847
-12899.3209104361
-12899.2946838341
-12899.2959521091
-12899.3548532167
-12899.36722211
-12899.3484731441
-12899.3489553919
-12899.3605739173
-12899.348337393
-12899.2967773813
-12899.3324278673
-12899.34430595
-12899.3263688998
-12899.3174283431
-12899.3205398459
-12899.3112815797
-12899.3359391664
-12899.3432269046
-12899.3214634721
-12899.3404168438
-12899.3344231822
-12899.3432107537
-12899.3065180753
-12899.3320906251
-12899.2979757008
-12899.3327085495
-12899.3235503731
-12899.2998713884
-12899.3289458487
-12899.3220461433
-12899.3484310072
-12899.3465363196
-12899.3260769626
-12899.3319574824
-12899.3344081655
-12899.3582406805
-12899.3205813973
-12899.339814543
-12899.3066308385
-12899.3325449318
-12899.3150627026
-12899.3560975956
-12899.3669912076
-12899.3300953256
-12899.3520283117
-12899.3323908291
-12899.3204228131
-12899.3422010044
-12899.3509462603
-12899.3660140456
-12899.3401436028
-12899.2971796504
-12899.3406544203
-12899.3279548021
-12899.3778386183
-12899.3539087307
-12899.3162475526
-12899.3492731897
-12899.3560514909
-12899.3585091608
-12899.3519795317
-12899.306020655
-12899.3431753013
-12899.3637052063
-12899.3346927304
-12899.3489728338
-12899.3685172091
-12899.3370953722
-12899.3264947421
-12899.3261579419
-12899.3423648026
-12899.3409232704
-12899.336227754
-12899.3508788438
-12899.3497414476
-12899.3265495817
-12899.3571701763
-12899.3595062234
-12899.3262620067
-12899.2980529553
-12899.3347185697
-12899.3409106731
-12899.3390035072
-12899.3327493929
-12899.3422425454
-12899.3613505495
-12899.3460238091
-12899.3390324682
-12899.3273371728
-12899.3482854897
-12899.319401253
-12899.3246508899
-12899.3552369331
-12899.3727325069
-12899.3592078485
-12899.3422302535
-12899.3433165465
-12899.3477113377
-12899.3449685204
-12899.3439685622
-12899.3337863743
-12899.3614003282
-12899.3672934784
-12899.3642210255
-12899.332195193
-12899.3008941754
-12899.336963118
-12899.333257337
-12899.3070801612
-12899.3677334293
-12899.3855727779
-12899.3245349806
-12899.3202392602
-12899.3680307457
-12899.3414404014
-12899.3023345758
-12899.333174021
-12899.3610304083
-12899.371301976
-12899.3349315725
-12899.3513181838
-12899.3537416835
-12899.3079639377
-12899.3666776606
-12899.3256384316
-12899.3547040553
-12899.3169043301
-12899.3576559254
-12899.3484010574
-12899.3375418699
-12899.3504994663
-12899.3407937808
-12899.3351166815
-12899.3542291637
-12899.3394838036
-12899.3253607028
-12899.3437772717
-12899.3302111705
-12899.3614307071
-12899.3357038735
-12899.3646330724
-12899.3300040979
-12899.3512791832
-12899.3142010401
-12899.3531003659
-12899.3749543308
-12899.3646229459
-12899.3352983753
-12899.3579066018
-12899.3367863747
-12899.3283001374
-12899.384606083
-12899.3825445684
-12899.3330052658
-12899.3646410218
-12899.3736138438
-12899.3644144321
-12899.3452617388
-12899.3406683692
-12899.3452923877
-12899.2842208672
-12899.3578995662
-12899.384352587
-12899.3403568997
-12899.3289497298
-12899.3637552426
-12899.3704327858
-12899.3378878088
-12899.2924120847
-12899.3353422284
-12899.37149973
-12899.334482339
-12899.3055328135
-12899.342267448
-12899.3035559426
-12899.3246455023
-12899.3553241562
-12899.3428630878
-12899.3449879123
-12899.3662054531
-12899.3086506112
-12899.3627649955
-12899.3112082874
-12899.3417360332
-12899.3732663324
-12899.3245707166
-12899.3087475341
-12899.3554043417
-12899.3430421706
-12899.322377168
-12899.35442905
-12899.3597930001
-12899.3293318102
-12899.3769754809
-12899.3499444767
-12899.3560657196
-12899.3391528078
-12899.3366599485
-12899.3291532331
-12899.3657445472
-12899.3445729713
-12899.3559359463
-12899.321093982
-12899.3565085425
-12899.3224215316
-12899.3455340724
-12899.3449124895
-12899.3799321857
-12899.3316079972
-12899.3032346727
-12899.3370668318
-12899.3505421168
-12899.3345661077
-12899.3205487145
-12899.3551501112
-12899.3301592758
-12899.3547563204
-12899.3552480552
-12899.3332458002
-12899.3331260533
-12899.3209959346
-12899.329212501
-12899.3384736137
-12899.3516816526
-12899.3734549448
-12899.3314424774
-12899.3436948188
-12899.2991525236
-12899.3396458317
-12899.3588304715
-12899.3417816321
-12899.3310633548
-12899.3602692631
-12899.3444764352
-12899.3165380219
-12899.3284341991
-12899.3360479392
-12899.3470634619
-12899.3464358503
-12899.34664772
-12899.3568195276
-12899.3803278157
-12899.3266382833
-12899.3410056311
-12899.3440836839
-12899.3494884636
-12899.3722091796
-12899.3272880232
-12899.3265531144
-12899.347025355
-12899.3541057071
-12899.3750876628
-12899.3309852581
-12899.3561440675
-12899.3493100091
-12899.3050097757
-12899.3467759254
-12899.3627853762
-12899.3625715062
-12899.3484604813
-12899.3382517289
-12899.33032906
-12899.3124428247
-12899.3084415361
-12899.3622226228
-12899.3586807621
-12899.348163027
-12899.3458021163
-12899.3216103083
-12899.356719066
-12899.3523078969
-12899.323462029
-12899.3575448786
-12899.3274063696
-12899.3474958144
-12899.3147742272
-12899.3255874037
-12899.3442771861
-12899.3684832182
-12899.366113339
-12899.3379906915
-12899.3563165806
-12899.3479789534
-12899.3198395386
-12899.3088708485
-12899.3431253907
-12899.349196403
-12899.3372585577
-12899.2622962248
-12899.2919653482
-12899.3458136229
-12899.3502944515
-12899.338969879
-12899.3187407196
-12899.3235214972
-12899.3232423683
-12899.3429452245
-12899.3630193427
-12899.3388015418
-12899.332167281
-12899.3642747352
-12899.3518537744
-12899.3428673167
-12899.3489477322
-12899.3382822208
-12899.3564978974
-12899.331540878
-12899.363386443
-12899.348731205
-12899.3310097026
-12899.3232464189
-12899.3317825638
-12899.3085596021
-12899.3406725654
-12899.3699312809
-12899.3595455756
-12899.3436728758
-12899.3415698467
-12899.3643464399
-12899.3330764547
-12899.3343240647
-12899.3356902758
-12899.3103973043
-12899.3307029037
-12899.3329445241
-12899.3401099986
-12899.3035102694
-12899.3535258327
-12899.3252851544
-12899.334570852
-12899.3623769079
-12899.3580239783
-12899.3472733312
-12899.3399380319
-12899.3311855072
-12899.3469188854
-12899.3000259022
-12899.3399275946
-12899.3521395285
-12899.357479166
-12899.3486880566
-12899.3173519481
-12899.3293404083
-12899.3288447901
-12899.3737015762
-12899.371506948
-12899.3382212492
-12899.3437944548
-12899.3662416971
-12899.3305991728
-12899.3693636737
-12899.3433280067
-12899.3295129688
-12899.3527283707
-12899.3424179916
-12899.3391924244
-12899.3395582622
-12899.3582156608
-12899.3684203004
-12899.3859223934
-12899.379588422
-12899.3468842068
-12899.3488036065
-12899.3158647556
-12899.3192392925
-12899.3165370511
-12899.3473793543
-12899.29200816
-12899.3196155037
-12899.3382873681
-12899.354686709
-12899.3812993229
-12899.3341439163
-12899.3216790828
-12899.3573254096
-12899.3596696266
-12899.3472015442
-12899.3688343547
-12899.3448003779
-12899.3332847186
-12899.3407783512
-12899.3421927583
-12899.3005915652
-12899.3375261501
-12899.3559210539
-12899.3555074206
-12899.3822481256
-12899.3639624033
-12899.3642857982
-12899.3519319095
-12899.3440318164
-12899.3518577462
-12899.3326185116
-12899.3509222401
-12899.3309926568
-12899.3292834629
-12899.3357227317
-12899.3646835708
-12899.3467495968
-12899.3601455781
-12899.3589663551
-12899.3430689883
-12899.3652120033
-12899.3644908628
-12899.3533935625
-12899.3480162125
-12899.3512599085
-12899.3520340686
-12899.3534517824
-12899.3737428403
-12899.35971323
-12899.3557302809
-12899.3435395522
-12899.3411402099
-12899.3193293716
-12899.3489139171
-12899.3643235915
-12899.3491407846
-12899.332969396
-12899.3624826456
-12899.3676399444
-12899.3605878387
-12899.3446924371
-12899.3376407924
-12899.3016323212
-12899.3383982535
-12899.3570574993
-12899.3049061217
-12899.365056448
-12899.3375785077
-12899.319900193
-12899.327150153
-12899.3758843226
-12899.3290212419
-12899.343444013
-12899.3499125312
-12899.3158514725
-12899.3478048986
-12899.330326902
-12899.3301561524
-12899.3440496264
-12899.3470961274
-12899.3258536662
-12899.3558014856
-12899.3928897865
-12899.3117156578
-12899.3506144589
-12899.3537641957
-12899.3411202263
-12899.3332022439
-12899.362813113
-12899.3166786065
-12899.3350871528
-12899.3513731065
-12899.3421618412
-12899.3716794293
-12899.3529830645
-12899.3724712714
-12899.349971475
-12899.3599300143
-12899.3343776674
-12899.3499019703
-12899.3408768409
-12899.3837866638
-12899.3510580742
-12899.3238528736
-12899.3226744478
-12899.3350799171
-12899.2931553852
-12899.3593239884
-12899.3540341352
-12899.3348391213
-12899.3358610222
-12899.3588211081
-12899.3534914536
-12899.3364508185
-12899.3319010768
-12899.3697940999
-12899.3539356722
-12899.3791647695
-12899.3663374772
-12899.3746604303
-12899.318345596
-12899.2970200398
-12899.3231774672
-12899.3179738563
-12899.3358543002
-12899.3320926375
-12899.3451017763
-12899.3396397488
-12899.3387069003
-12899.3292220279
-12899.344798769
-12899.3296462833
-12899.3433934307
-12899.3553502316
-12899.3267644652
-12899.3450274266
-12899.371390502
-12899.3323042338
-12899.3185523554
-12899.3601236305
-12899.3260728617
-12899.3418792248
-12899.3478285011
-12899.3239824823
-12899.3378912962
-12899.33815428
-12899.3712116653
-12899.3747132644
-12899.3382184746
-12899.3310837186
-12899.3441582123
-12899.3080822933
-12899.352525672
-12899.3291919558
-12899.3162113457
-12899.3706445353
-12899.3328893172
-12899.3639784675
-12899.3623705514
-12899.374498964
-12899.3096556102
-12899.3496810851
-12899.3459845839
-12899.2892229666
-12899.3303797193
-12899.3305813018
-12899.3294141024
-12899.3734179399
-12899.3281032207
-12899.3806437499
-12899.3318701335
-12899.3371109893
-12899.353848448
-12899.3309462271
-12899.3298233469
-12899.344411727
-12899.3259194351
-12899.3235997059
-12899.3493514249
-12899.3478944731
-12899.3221364253
-12899.3229961819
-12899.3858191006
-12899.339555448
-12899.335682943
-12899.28095958
-12899.3369838358
-12899.3354709321
-12899.3398473237
-12899.3623599743
-12899.3444181487
-12899.3840886803
-12899.3217699716
-12899.3450079321
-12899.3557123262
-12899.3506090678
-12899.3266312057
-12899.3441527896
-12899.3470768442
-12899.3427625161
-12899.340332179
-12899.2900922033
-12899.3388366543
-12899.3331006017
-12899.3434043307
-12899.3555218305
-12899.3520687119
-12899.3471139335
-12899.293728825
-12899.3261714713
-12899.3561575411
-12899.3581117476
-12899.3264453248
-12899.3285934449
-12899.3466466983
-12899.3603468705
-12899.3283999717
-12899.3499566746
-12899.3630643766
-12899.3552504414
-12899.3308409906
-12899.3400028272
-12899.3240960907
-12899.3390738597
-12899.3715644927
-12899.3183320439
-12899.3366327758
-12899.3480362726
-12899.3653098161
-12899.3087711265
-12899.309923744
-12899.3323490037
-12899.3442303509
-12899.3261909589
-12899.3463780089
-12899.332074586
-12899.3557327793
-12899.3451959506
-12899.317294524
-12899.2988107598
-12899.3096234617
-12899.3298807829
-12899.3282992474
-12899.3266127655
-12899.2881581813
-12899.356304722
-12899.3654458518
-12899.3522262443
-12899.3377086494
-12899.3075610176
-12899.3239617052
-12899.3403022814
-12899.3316155632
-12899.3096132462
-12899.3234417559
-12899.3176268202
-12899.3408746694
-12899.3377297191
-12899.2951982006
-12899.3354962191
-12899.3463514359
-12899.3515735995
-12899.34863773
-12899.2875090821
-12899.3492013411
-12899.3742944274
-12899.3461630246
-12899.3327227189
-12899.3710563156
-12899.3546752359
-12899.3143347433
-12899.3533474187
-12899.3375376538
-12899.3446376962
-12899.3573981262
-12899.3345376026
-12899.3364525778
-12899.3467159983
-12899.3388511323
-12899.3624995421
-12899.3388736557
-12899.3365111408
-12899.3516156561
-12899.3528353988
-12899.3343400819
-12899.3666639767
-12899.3376133951
-12899.3682992775
-12899.3605235047
-12899.3272106174
-12899.3432270525
-12899.367883788
-12899.368680941
-12899.3316840061
-12899.3092108905
-12899.3610232846
-12899.304650243
-12899.3375371041
-12899.3443527416
-12899.353232703
-12899.3622842435
-12899.3487422198
-12899.3646084915
-12899.3677116076
-12899.3542790959
-12899.3648312777
-12899.3327721007
-12899.3105525394
-12899.3462668138
-12899.3511297836
-12899.3272314852
-12899.3492599785
-12899.3113486547
-12899.3146421946
-12899.3299914884
-12899.3619856184
-12899.3435029825
-12899.3333222644
-12899.3116119247
-12899.3527192763
-12899.3649171587
-12899.3485757277
-12899.3542929545
-12899.3560047429
-12899.3471267701
-12899.3384234623
-12899.3001429967
-12899.3472385032
-12899.3362828214
-12899.3622612229
-12899.3136644026
-12899.3418975777
-12899.3203263435
-12899.3351702492
-12899.3431559187
-12899.3181082741
-12899.314934555
-12899.3262285094
-12899.3312849657
-12899.3270949591
-12899.3740967588
-12899.3491403496
-12899.3235031427
-12899.3603378925
-12899.3507874999
-12899.2942730729
-12899.2945444062
-12899.3536864736
-12899.3668717322
-12899.3501634794
-12899.3384575413
-12899.3868069644
-12899.3297278032
-12899.3629018271
-12899.3611882798
-12899.3277173041
-12899.325727424
-12899.2640155369
-12899.3270818774
-12899.356768102
-12899.3293218597
-12899.3496353423
-12899.333460685
-12899.3043460735
-12899.3462577724
-12899.3785467227
-12899.3312313514
-12899.3228164868
-12899.3525484787
-12899.3733078528
-12899.3276353281
-12899.3369764743
-12899.3402015314
-12899.2851754296
-12899.3329782967
-12899.3317736589
-12899.3405918433
-12899.357624494
-12899.3486878188
-12899.3094235835
-12899.319877073
-12899.3599984587
-12899.3244908371
-12899.3531801332
-12899.3354171684
-12899.344878865
-12899.3535008836
-12899.3309330328
-12899.3440779634
-12899.300267832
-12899.3271698939
-12899.3310573576
-12899.3219974719
-12899.3290481561
-12899.3456097111
-12899.335682095
-12899.3316068491
-12899.3580616897
-12899.3448048265
-12899.36094738
-12899.3555487895
-12899.3218750516
-12899.3339372521
-12899.3149108925
-12899.2951724722
-12899.3547511205
-12899.3719887064
-12899.3579022927
-12899.3530920171
-12899.3636860847
-12899.3568662576
-12899.3224760202
-12899.2837624809
-12899.3023443494
-12899.3242600529
-12899.3582003551
-12899.3398166146
-12899.3053123212
-12899.3487909323
-12899.3254859554
-12899.3057904262
-12899.3250686147
-12899.3459447145
-12899.3270522892
-12899.3048799917
-12899.3415550768
-12899.3453109921
-12899.3514462099
-12899.345520266
-12899.3139266425
-12899.3142887212
-12899.3475341011
-12899.3240950159
-12899.2958704112
-12899.3111163257
-12899.3230815291
-12899.3172505242
-12899.3483266692
-12899.3021806688
-12899.3274230392
-12899.3407545472
-12899.327308914
-12899.3225060524
-12899.3091485564
-12899.3013445747
-12899.3525011632
-12899.3448963792
-12899.3064692493
-12899.3402439735
-12899.3031549882
-12899.3323884952
-12899.319269838
-12899.349554224
-12899.3179342668
-12899.3391493762
-12899.340232123
-12899.3311990358
-12899.3225138172
-12899.3196503559
-12899.3117841164
-12899.3097879991
-12899.3216220222
-12899.2737200887
-12899.3389837282
-12899.3542868333
-12899.3457981445
-12899.3655929456
-12899.3016799339
-12899.2611051822
-12899.3108978365
-12899.3442361003
-12899.3748295138
-12899.317201759
-12899.3410885361
-12899.3138339745
-12899.3260741206
-12899.3163056376
-12899.3522184231
-12899.3228721629
-12899.3743492315
-12899.3067077985
-12899.3167191859
-12899.3288341414
-12899.319374733
-12899.3313595103
-12899.3519011539
-12899.3231380089
-12899.3154376357
-12899.3046704392
-12899.3422782211
-12899.3153212453
-12899.3145619111
-12899.3116115233
-12899.31180511
-12899.3182853645
-12899.3286557933
-12899.3182438924
-12899.3052838891
-12899.3267277312
-12899.3208693717
-12899.3471071808
-12899.3173298486
-12899.3371313668
-12899.3075564421
-12899.3220385992
-12899.2995237413
-12899.3312844759
-12899.3605267744
-12899.3129123821
-12899.3515887317
-12899.3292277333
-12899.3493901559
-12899.3195447318
-12899.3371925256
-12899.3175491121
-12899.3518673542
-12899.3358249772
-12899.2473811071
-12899.3499591841
-12899.3357488417
-12899.3296888529
-12899.2845397279
-12899.3295731498
-12899.3195007417
-12899.3293392139
-12899.3334957281
-12899.2986067977
-12899.3389757974
-12899.3206060812
-12899.3280852585
-12899.3121420608
-12899.3062409139
-12899.3170864157
-12899.3070250103
-12899.3434942084
-12899.3051960806
-12899.2764320312
-12899.3248394784
-12899.3437195316
-12899.3286178279
-12899.3146567987
-12899.3143964436
-12899.3019734015
-12899.3405810519
-12899.3315513955
-12899.3465075921
-12899.3412776763
-12899.3250100323
-12899.3511607943
-12899.3261621462
-12899.3318835606
-12899.3321143952
-12899.332892746
-12899.3109004699
-12899.3478212377
-12899.3508026424
-12899.3547400145
-12899.3457367317
-12899.3198348269
-12899.3358612155
-12899.3297877313
-12899.3555653412
-12899.3309267161
-12899.3730426674
-12899.350489372
-12899.3270744783
-12899.3484091426
-12899.3255349474
-12899.3605423832
-12899.3233309409
-12899.3583038463
-12899.3324216716
-12899.3369001575
-12899.3651617249
-12899.3251145507
-12899.3328436568
-12899.2930512585
-12899.3194012602
-12899.3303804676
-12899.3173823418
-12899.379512852
-12899.340483501
-12899.3386084443
-12899.3036424214
-12899.3295414102
-12899.3476004515
-12899.3339597112
-12899.34822883
-12899.3051742504
-12899.3291757175
-12899.3400616559
-12899.296933414
-12899.3190972184
-12899.3127667062
-12899.3276590371
-12899.3761636044
-12899.3403609023
-12899.2938436283
-12899.3213399013
-12899.3090323489
-12899.3194323045
-12899.3553277896
-12899.3465245726
-12899.2980712475
-12899.3346916249
-12899.332683962
-12899.3391968337
-12899.3318800455
-12899.3545008146
-12899.3284640362
-12899.3250455775
-12899.3391816441
-12899.3254897893
-12899.2951394733
-12899.3271340381
-12899.3376129706
-12899.3395023817
-12899.3181741009
-12899.3109868412
-12899.343679353
-12899.36925553
-12899.3265129111
-12899.3226030727
-12899.3102985666
-12899.3333598113
-12899.3360754111
-12899.322131237
-12899.3182658134
-12899.3061867559
-12899.3539361265
-12899.3361303862
-12899.3228750575
-12899.334075861
-12899.3313681299
-12899.2996710716
-12899.3350824005
-12899.3491224288
-12899.3190229215
-12899.2924193215
-12899.3210441321
-12899.3285014268
-12899.3074807819
-12899.3029254098
-12899.3582416881
-12899.3190319818
-12899.3097505775
-12899.3456777897
-12899.3571292299
-12899.2716718919
-12899.3206423851
-12899.3250754658
-12899.3381084502
-12899.3301817615
-12899.2945008064
-12899.3039955935
-12899.3228651261
-12899.3548471482
-12899.3359407151
-12899.3058668971
-12899.3248143853
-12899.3104723587
-12899.3379404258
-12899.345546366
-12899.3560199009
-12899.2895991787
-12899.3261632131
-12899.2815362347
-12899.3047183147
-12899.3242335634
-12899.2999789006
-12899.3583900286
-12899.3065595583
-12899.3111626286
-12899.321442512
-12899.3041217736
-12899.3107529367
-12899.3310268925
-12899.2803003091
-12899.3142104194
-12899.3230220432
-12899.3040455845
-12899.3240556661
-12899.3544561736
-12899.3159855272
-12899.3276016677
-12899.3222213297
-12899.2936453466
-12899.3334330831
-12899.2995623395
-12899.3406949643
-12899.2838731785
-12899.3405703278
-12899.2858259251
-12899.3185892464
-12899.3215885663
-12899.2860148169
-12899.3353639932
-12899.3070139221
-12899.3082542967
-12899.3181228352
-12899.3039165808
-12899.3023775393
-12899.3325435369
-12899.2695471423
-12899.2870846146
-12899.2992873413
-12899.3164022135
-12899.3092324761
-12899.2922962308
-12899.2870209915
-12899.2986139286
-12899.269035732
-12899.3392502623
-12899.3273521832
-12899.273264887
-12899.3080787526
-12899.3417407109
-12899.2891247666
-12899.3251956266
-12899.3133902714
-12899.3036459881
-12899.2778806103
-12899.3101214578
-12899.316198962
-12899.2930781844
-12899.3234012126
-12899.3402466095
-12899.3147330128
-12899.3037245384
-12899.3257702322
-12899.3180837208
-12899.2936872269
-12899.2922748374
-12899.3297762741
-12899.3156296328
-12899.3136276324
-12899.3255737091
-12899.2766711742
-12899.3168495586
-12899.3135418803
-12899.34382223
-12899.3442271888
-12899.2847269024
-12899.3416209578
-12899.3181840361
-12899.3069319391
-12899.3252075563
-12899.314961603
-12899.3287737066
-12899.3345292056
-12899.318744106
-12899.3338299128
-12899.3152889626
-12899.3325171245
-12899.3272147166
-12899.3311225117
-12899.3622433764
-12899.3184851933
-12899.3144537404
-12899.2822737084
-12899.3175294174
-12899.3205850723
-12899.3187362117
-12899.2906425705
-12899.3266155351
-12899.3294846475
-12899.2826927033
-12899.3256849168
-12899.3064402055
-12899.3118198208
-12899.3095957869
-12899.3218793865
-12899.3344045341
-12899.3346342848
-12899.3628010077
-12899.3215237634
-12899.3500602738
-12899.3200258421
-12899.289162445
-12899.3102243584
-12899.299493288
-12899.330353244
-12899.3257739618
-12899.3050398944
-12899.3237986967
-12899.3128402798
-12899.3253797006
-12899.3229107478
-12899.2931168598
-12899.2974741895
-12899.3388280162
-12899.3530667019
-12899.3014456355
-12899.3250270363
-12899.3245183268
-12899.3426350898
-12899.341782693
-12899.3180926552
-12899.3266806346
-12899.3486498046
-12899.3477095129
-12899.3478546151
-12899.3122492568
-12899.3096530461
-12899.3289473212
-12899.3308787901
-12899.3077231008
-12899.3595729113
-12899.3498318036
-12899.2953023937
-12899.3257613218
-12899.2943644852
-12899.3487469487
-12899.3282949379
-12899.3044895578
-12899.3318635112
-12899.3252170035
-12899.3108402238
-12899.3151619375
-12899.2788835349
-12899.2853530919
-12899.3039357829
-12899.3119527538
-12899.2846320002
-12899.3170835395
-12899.3028518721
-12899.3207543142
-12899.2840176244
-12899.3160918455
-12899.2937002186
-12899.3164049418
-12899.312917969
-12899.2725272835
-12899.3283768851
-12899.3098153508
-12899.3192530991
-12899.3034435714
-12899.3082487137
-12899.2931957082
-12899.2910901944
-12899.2899980788
-12899.313191581
-12899.3192009231
-12899.2760339267
-12899.3502994368
-12899.3396130855
-12899.3198496459
-12899.2381985647
-12899.3478213512
-12899.249517847
-12899.2653159158
-12899.3121747643
-12899.3075716968
-12899.3275305544
-12899.3000738831
-12899.3143648887
-12899.3174761547
-12899.3089109301
-12899.3148934218
-12899.3225835593
-12899.2995389311
-12899.3271744764
-12899.3026797972
-12899.3354885202
-12899.3092871659
-12899.3222854583
-12899.3234504614
-12899.3234701747
-12899.3263045426
-12899.3102204954
-12899.2618825176
-12899.2977417381
-12899.329457542
-12899.321916582
-12899.2959408047
-12899.3126259603
-12899.3212632894
-12899.3175837304
-12899.3039754087
-12899.3306142371
-12899.3100945488
-12899.2906585539
-12899.3122631594
-12899.2928321103
-12899.3426600659
-12899.3397572715
-12899.3359982314
-12899.3228650124
-12899.2809610317
-12899.327529487
-12899.2940020393
-12899.3081020027
-12899.3339701862
-12899.3221245965
-12899.2999314083
-12899.2851503656
-12899.3052607547
-12899.2806737047
-12899.3238345151
-12899.3200500112
-12899.2995307572
-12899.3096514961
-12899.2833050768
-12899.2790962462
-12899.3417087167
-12899.3298476294
-12899.3064108372
-12899.3216251494
-12899.3412299236
-12899.3353735613
-12899.2883313067
-12899.3188336171
-12899.3162485281
-12899.3388842001
-12899.2946602041
-12899.3069659315
-12899.3396016785
-12899.2856952583
-12899.3072696058
-12899.3141936419
-12899.2786526319
-12899.3452626882
-12899.3099129737
-12899.3224326559
-12899.3476870923
-12899.3132852779
-12899.3164948819
-12899.3331459116
-12899.3479812219
-12899.3293413346
-12899.3386922915
-12899.2739672141
-12899.3165579932
-12899.3252142833
-12899.3272431473
-12899.3064658836
-12899.3330629848
-12899.2873242814
-12899.3062231529
-12899.3202932192
-12899.3243969478
-12899.3189297846
-12899.2931984582
-12899.318598512
-12899.3385167632
-12899.3388612533
-12899.3005128889
-12899.3175961502
-12899.3153489812
-12899.3226659477
-12899.3075665418
-12899.2887797549
-12899.3274374432
-12899.3175699856
-12899.3063274523
-12899.30092489
-12899.3218851198
-12899.2691232636
-12899.3112382621
-12899.2891933813
-12899.3365037167
-12899.3367882222
-12899.3218330329
-12899.3060735813
-12899.2701672033
-12899.3127828047
-12899.3295471107
-12899.3457387896
-12899.333224354
-12899.3065544328
-12899.2901915887
-12899.3143961671
-12899.2980392199
-12899.3186197526
-12899.2959370345
-12899.3083214132
-12899.3087599292
-12899.3005862701
-12899.2546743357
-12899.2897940821
-12899.3115593043
-12899.348798423
-12899.340771605
-12899.3339918001
-12899.2862196301
-12899.3150513758
-12899.3100494468
-12899.3030879209
-12899.300934822
-12899.2864997196
-12899.2971457568
-12899.305547584
-12899.2779381256
-12899.3114262303
-12899.3324833674
-12899.31357192
-12899.3258886293
-12899.3483531309
-12899.2944706857
-12899.325992722
-12899.2705453585
-12899.2905257347
-12899.3096651535
-12899.2987539263
-12899.26596704
-12899.2864778651
-12899.2938110664
-12899.2989467218
-12899.3071649522
-12899.2757736118
-12899.3050191433
-12899.3202382423
-12899.288617826
-12899.3103847212
-12899.2847852814
-12899.272536287
-12899.2509459815
-12899.2815389499
-12899.323386618
-12899.2802741329
-12899.2732792373
-12899.2827441609
-12899.3049108283
-12899.2934504267
-12899.287715872
-12899.2961424385
-12899.2891337751
-12899.3000336342
-12899.3077243305
-12899.2929146107
-12899.3110192754
-12899.3297310028
-12899.2588345522
-12899.2992343637
-12899.2979474203
-12899.2746658769
-12899.262130339
-12899.3273608282
-12899.2856704855
-12899.3063395506
-12899.3291375251
-12899.3277015602
-12899.3180539862
-12899.287625849
-12899.3053576508
-12899.2875495066
-12899.2843361476
-12899.3166681826
-12899.3228893079
-12899.3260577547
-12899.2862644653
-12899.3113187106
-12899.3070065911
-12899.3116591501
-12899.2695671888
-12899.3019477019
-12899.3191678998
-12899.3538454443
-12899.3012228303
-12899.3003113235
-12899.2895860369
-12899.3095409248
-12899.3126106821
-12899.3148695785
-12899.3020906513
-12899.3317676815
-12899.3409212912
-12899.3187250182
-12899.3264392736
-12899.3379866676
-12899.3270367402
-12899.2673203994
-12899.3198292689
-12899.2999943982
-12899.2969786649
-12899.3365956077
-12899.3051125541
-12899.2962263993
-12899.3170636191
-12899.3140340641
-12899.3235545233
-12899.3420302672
-12899.2999488429
-12899.3077918528
-12899.3031466507
-12899.2879493226
-12899.3066787673
-12899.3458568309
-12899.3259627615
-12899.2986674398
-12899.3085915211
-12899.3053116134
-12899.3691207578
-12899.2915836773
-12899.318011054
-12899.3278414131
-12899.2849688596
-12899.3029172054
-12899.3054201655
-12899.3295023204
-12899.3270011033
-12899.3234088757
-12899.324938204
-12899.3218236105
-12899.3357911369
-12899.2869187147
-12899.3350675588
-12899.3510995351
-12899.3173718888
-12899.2928587315
-12899.3176722725
-12899.3078403792
-12899.3148100011
-12899.3217294242
-12899.3143551024
-12899.3199857304
-12899.3340757969
-12899.298523851
-12899.2728147864
-12899.3177641206
-12899.3291033519
-12899.3438856974
-12899.3058963663
-12899.323009069
-12899.2781372758
-12899.3024976448
-12899.296416995
-12899.3095904469
-12899.3378586279
-12899.3475416318
-12899.3195461985
-12899.2945181739
-12899.3249035232
-12899.3277152895
-12899.335033369
-12899.3465926312
-12899.2957837875
-12899.3273557705
-12899.3345154201
-12899.3153299465
-12899.3411584904
-12899.3292190612
-12899.3411777755
-12899.3278225522
-12899.3505827942
-12899.3361852672
-12899.3396012932
-12899.336606358
-12899.3341096487
-12899.3210446545
-12899.3463570812
-12899.3128057786
-12899.2760576734
-12899.3263511182
-12899.3172945704
-12899.3429482489
-12899.3247990491
-12899.2977930601
-12899.2891020312
-12899.3071447425
-12899.3171720289
-12899.320751041
-12899.3048554133
-12899.2685880529
-12899.31695507
-12899.3336595536
-12899.312137547
-12899.339095767
-12899.3107052399
-12899.3338230055
-12899.3039149866
-12899.3069028075
-12899.2892244965
-12899.3235737088
-12899.3070643223
-12899.3006402936
-12899.2885132942
-12899.3181622779
-12899.3224677683
-12899.3043467373
-12899.3127352547
-12899.3293050903
-12899.2983188013
-12899.3268641227
-12899.3247863188
-12899.3027866652
-12899.3294948085
-12899.3117233765
-12899.3167688936
-12899.3384736434
-12899.2814894505
-12899.3109727656
-12899.3161106369
-12899.3311556962
-12899.3473714339
-12899.3162945788
-12899.3071901903
-12899.2803243922
-12899.3129848455
-12899.2819079497
-12899.3377266562
-12899.341218344
-12899.2956160973
-12899.3448746324
-12899.3323228145
-12899.3333692364
-12899.3143119265
-12899.3041890213
-12899.3267771989
-12899.3048276618
-12899.3241171584
-12899.3281873218
-12899.3213466871
-12899.3222764895
-12899.3504920287
-12899.2895132868
-12899.3249271939
-12899.3216568229
-12899.3413478317
-12899.3316412852
-12899.3269860339
-12899.321680673
-12899.2894250872
-12899.3155517225
-12899.3184413389
-12899.3229473801
-12899.3161291647
-12899.2933297262
-12899.3179981642
-12899.3104857095
-12899.3194079862
-12899.308205449
-12899.3200060913
-12899.2813273767
-12899.339411201
-12899.3046934946
-12899.3147171259
-12899.348132729
-12899.3010772745
-12899.3512901227
-12899.3224839767
-12899.3457601743
-12899.3164772358
-12899.3290928628
-12899.3389976171
-12899.3335169394
-12899.3380282605
-12899.3136284327
-12899.3382240202
-12899.3240865493
-12899.3194401163
-12899.315627575
-12899.3045663957
-12899.2805285061
-12899.2966692833
-12899.3476418449
-12899.318824737
-12899.3218865177
-12899.3446263824
-12899.3054354934
-12899.3478919334
-12899.3158986605
-12899.3275321985
-12899.3225870548
-12899.3370715561
-12899.3438694763
-12899.3402269346
-12899.3323696846
-12899.3377845586
-12899.3084317008
-12899.3314891378
-12899.3242693665
-12899.3340747841
-12899.2806432726
-12899.3178759526
-12899.3200899279
-12899.3134590729
-12899.2953504127
-12899.3235479494
-12899.3260291835
-12899.3274900102
-12899.3163769553
-12899.3290158421
-12899.3099319203
-12899.2726957921
-12899.3422979433
-12899.3305034695
-12899.3081753224
-12899.3540696695
-12899.3329167897
-12899.2721665941
-12899.3407518063
-12899.334509584
-12899.3246635648
-12899.3023038497
-12899.330539017
-12899.3181009397
-12899.3441797862
-12899.3111971679
-12899.3218193722
-12899.3142087324
-12899.3232676285
-12899.3074576365
-12899.3362960665
-12899.2993381633
-12899.3191448998
-12899.3385240489
-12899.3205120642
-12899.3460525462
-12899.3514682101
-12899.3443336102
-12899.3246199078
-12899.3366345754
-12899.2840267088
-12899.331551493
-12899.3243721522
-12899.3332202668
-12899.3058123395
-12899.2718751085
-12899.3018160393
-12899.3531492165
-12899.3408130824
-12899.2520446608
-12899.297047429
-12899.3089007986
-12899.3309095346
-12899.3173965042
-12899.3253211091
-12899.2940850152
-12899.3024059448
-12899.3042794115
-12899.340032776
-12899.3314093069
-12899.2897632243
-12899.3170045835
-12899.3275936449
-12899.3095941602
-12899.318047558
-12899.3077728845
-12899.3225788223
-12899.3307253605
-12899.3473645622
-12899.3352897515
-12899.3240233054
-12899.3270362158
-12899.3181882765
-12899.308792295
-12899.2853030455
-12899.3036536342
-12899.3219880642
-12899.3227245005
-12899.3398054174
-12899.3136956044
-12899.2932047397
-12899.3336952203
-12899.3210761673
-12899.3466223496
-12899.3171644754
-12899.2828434476
-12899.3516048502
-12899.3064522375
-12899.2823900744
-12899.2852418253
-12899.3374049766
-12899.3404578984
-12899.3368802225
-12899.2881895791
-12899.3366754061
-12899.2929998687
-12899.3190932925
-12899.2962231048
-12899.313445978
-12899.286258344
-12899.2990296534
-12899.3175293397
-12899.3220494641
-12899.3096837347
-12899.3140931564
-12899.2719410896
-12899.3117861256
-12899.3112557112
-12899.3169367166
-12899.3076808265
-12899.3231612265
-12899.3496788551
-12899.3176661966
-12899.3108867703
-12899.2804164415
-12899.2927633275
-12899.3289290118
-12899.2920350272
-12899.2890976307
-12899.2974262832
-12899.334362508
-12899.3210277536
-12899.335305818
-12899.3263413536
-12899.3060582107
-12899.3109582119
-12899.3404752332
-12899.334742269
-12899.3293197381
-12899.3113579617
-12899.2967531405
-12899.2974410323
-12899.3068220079
-12899.3200131777
-12899.2737613418
-12899.31361944
-12899.3188922747
-12899.300461039
-12899.3066737446
-12899.2882559944
-12899.3255341351
-12899.3199224931
-12899.3136011338
-12899.2878231802
-12899.3044408858
-12899.3175253021
-12899.3025751489
-12899.3137104223
-12899.3312904828
-12899.3162549892
-12899.3025180431
-12899.3464262012
-12899.326880069
-12899.2983112271
-12899.2912112361
-12899.3097439919
-12899.3492567967
-12899.33767224
-12899.3110715122
-12899.3365094274
-12899.32485377
-12899.2816198931
-12899.3265369437
-12899.309840273
-12899.3001090033
-12899.3261091606
-12899.339533731
-12899.2913510411
-12899.3340382185
-12899.3191913467
-12899.3293361204
-12899.2914590906
-12899.3059108665
-12899.31391202
-12899.3362644683
-12899.3132420407
-12899.2897499999
-12899.3326106177
-12899.337520678
-12899.3180162926
-12899.3354600202
-12899.3037577524
-12899.3241679033
-12899.3264685404
-12899.3418770071
-12899.3152097682
-12899.3390134555
-12899.3351271409
-12899.3315876771
-12899.3274526585
-12899.3394064016
-12899.3145005027
-12899.3013275121
-12899.3313261048
-12899.3191566569
-12899.3246214425
-12899.3049480228
-12899.327901234
-12899.3375451375
-12899.3347821581
-12899.3374861166
-12899.3394154574
-12899.3399032657
-12899.3083697534
-12899.317667848
-12899.3137215287
-12899.3271010828
-12899.3425875471
-12899.3068066164
-12899.3025715352
-12899.334033131
-12899.3268152051
-12899.2942686501
-12899.3393489262
-12899.3371862464
-12899.3183618007
-12899.3190125983
-12899.3380018228
-12899.3060863334
-12899.3376098907
-12899.3093760031
-12899.3050514683
-12899.3305231714
-12899.3362064323
-12899.284673875
-12899.3226712686
-12899.3115772028
-12899.2852434992
-12899.3456759125
-12899.3191077238
-12899.2925668079
-12899.3211043162
-12899.3027108716
-12899.3112673706
-12899.3126688164
-12899.3491853966
-12899.3058900377
-12899.2844296567
-12899.3325396029
-12899.341818145
-12899.2915955655
-12899.3291759841
-12899.3146911196
-12899.3059201253
-12899.3352581304
-12899.3092578209
-12899.3022885137
-12899.3439979269
-12899.3385221035
-12899.2907791065
-12899.2989460484
-12899.3274392365
-12899.3335983576
-12899.3684033508
-12899.3239498981
-12899.3068805453
-12899.3092198421
-12899.3168008507
-12899.3206851799
-12899.3099032777
-12899.3346467845
-12899.3463847812
-12899.3246876172
-12899.2908297958
-12899.3311605542
-12899.3286816774
-12899.3270365693
-12899.3333252359
-12899.3333383683
-12899.3265819065
-12899.31628961
-12899.297949162
-12899.2916165366
-12899.3447964775
-12899.3280722786
-12899.2727298244
-12899.2972307452
-12899.3253059729
-12899.29931475
-12899.3019362389
-12899.3300979548
-12899.3037108461
-12899.3225286669
-12899.3453560057
-12899.3241751468
-12899.2953040759
-12899.3487840909
-12899.3266387022
-12899.3353828174
-12899.3434653187
-12899.2725230036
-12899.3141865943
-12899.2386243738
-12899.3185237257
-12899.3223291216
-12899.3051644914
-12899.3308239922
-12899.2863562705
-12899.3124083012
-12899.3379739348
-12899.3384673384
-12899.3266615965
-12899.3441730717
-12899.3133364916
-12899.3346587116
-12899.3152566083
-12899.2787694744
-12899.2912802426
-12899.332502687
-12899.3458384009
-12899.3013047999
-12899.2997826636
-12899.2980622332
-12899.3272978388
-12899.3105111457
-12899.3572357403
-12899.280978659
-12899.3324957861
-12899.2882718836
-12899.3181072062
-12899.3155226623
-12899.3196276919
-12899.338289525
-12899.3116695434
-12899.3519005629
-12899.3014025967
-12899.33440649
-12899.3362824238
-12899.335993166
-12899.3335522925
-12899.3352520673
-12899.3050467921
-12899.3472336683
-12899.3272523741
-12899.29077601
-12899.3289824957
-12899.3268422131
-12899.308485304
-12899.3393150756
-12899.3253652963
-12899.3090349365
-12899.3171307755
-12899.2936604954
-12899.3158157006
-12899.3078141356
-12899.2956220002
-12899.3402566834
-12899.3101295806
-12899.3445844935
-12899.350810903
-12899.3150019142
-12899.2966936772
-12899.3247255335
-12899.3019228195
-12899.3308389918
-12899.2852080464
-12899.334874173
-12899.3152201484
-12899.2937857145
-12899.2983344476
-12899.320246931
-12899.3474422628
-12899.3468900068
-12899.3134129351
-12899.3524924986
-12899.3268932863
-12899.3309581558
-12899.33595601
-12899.3405488458
-12899.3354581498
-12899.3232223792
-12899.3325313985
-12899.3278226197
-12899.3384663035
-12899.3125158749
-12899.3238829773
-12899.3122708027
-12899.3035040946
-12899.2978097365
-12899.3144015932
-12899.2998090652
-12899.281576999
-12899.3085420907
-12899.3402381432
-12899.3168883579
-12899.2871837291
-12899.3267389324
-12899.3043914879
-12899.3460842096
-12899.317883455
-12899.3231744933
-12899.3288515398
-12899.2962542084
-12899.324133215
-12899.2900126057
-12899.3405077914
-12899.2916882072
-12899.3290852373
-12899.3518947147
-12899.3580543579
-12899.2860407728
-12899.3579186159
-12899.3091534664
-12899.3205645484
-12899.3023133377
-12899.3089377199
-12899.3114273013
-12899.3243347372
-12899.3456588202
-12899.2952053529
-12899.2910493769
-12899.3081703572
-12899.3296225475
-12899.3168920379
-12899.3032585955
-12899.2917645508
-12899.3433450539
-12899.2865595759
-12899.2925717825
-12899.3214482059
-12899.3242897017
-12899.3300192755
-12899.3059931856
-12899.3177419976
-12899.3002421977
-12899.2986299441
-12899.2922318096
-12899.3303362481
-12899.2865511016
-12899.3142956921
-12899.3020823315
-12899.3002940371
-12899.3032507379
-12899.3342388127
-12899.3097065451
-12899.3006158703
-12899.3202024458
-12899.3494436078
-12899.270531331
-12899.2989427621
-12899.3398793994
-12899.2956668243
-12899.3330072303
-12899.3518307615
-12899.3502973458
-12899.3312226913
-12899.3402625596
-12899.3368615698
-12899.3199705839
-12899.3250877716
-12899.3287658477
-12899.3469383367
-12899.3355380103
-12899.3083344682
-12899.2991127972
-12899.3363820071
-12899.3480677104
-12899.3133358251
-12899.3044733172
-12899.3288494115
-12899.3181525235
-12899.3457503976
-12899.3158039304
-12899.3524855764
-12899.3274220748
-12899.3280421392
-12899.347832634
-12899.3470707068
-12899.3241684129
-12899.3485409144
-12899.2987653997
-12899.316798306
-12899.3219277772
-12899.303821082
-12899.3402623398
-12899.3362294861
-12899.3338553717
-12899.3359917718
-12899.3286536096
-12899.344306648
-12899.334157328
-12899.3009961939
-12899.3070993245
-12899.3160309695
-12899.3106366508
-12899.2966259784
-12899.2933360221
-12899.3018069376
-12899.3306383656
-12899.3183857621
-12899.3306550777
-12899.3202858778
-12899.3300677491
-12899.2933957728
-12899.3188476494
-12899.2754454293
-12899.34173951
-12899.3540566504
-12899.318190067
-12899.2600663375
-12899.2948939314
-12899.3466868843
-12899.3316710977
-12899.2925290707
-12899.3119988317
-12899.3067685487
-12899.3564253611
-12899.3236761718
-12899.3242147817
-12899.3198681332
-12899.2924811135
-12899.2716074509
-12899.33141165
-12899.328504246
-12899.3478162065
-12899.2865431326
-12899.3152315137
-12899.3324079916
-12899.3148864041
-12899.305344117
-12899.2913390045
-12899.3271513584
-12899.3045563392
-12899.3033994334
-12899.334296057
-12899.3267381886
-12899.3203494886
-12899.2837191911
-12899.3067008311
-12899.347087829
-12899.3374541452
-12899.3417771204
-12899.2935069536
-12899.2863576227
-12899.3158128119
-12899.3258012381
-12899.3414778669
-12899.2939649702
-12899.3509595228
-12899.3185480279
-12899.322883452
-12899.3125449008
-12899.3355332785
-12899.3212607165
-12899.2977739048
-12899.3356125193
-12899.3161487371
-12899.3108085098
-12899.3590124174
-12899.3047877139
-12899.3001374408
-12899.3302893268
-12899.3297648839
-12899.2946631682
-12899.3419032193
-12899.3237289414
-12899.3274886117
-12899.310162404
-12899.3259348069
-12899.3150163536
-12899.2888323494
-12899.3074576612
-12899.3210666578
-12899.303518358
-12899.3281041346
-12899.2839993259
-12899.2737672423
-12899.3368231655
-12899.3353888458
-12899.3132452532
-12899.3244386318
-12899.2926655266
-12899.2994982611
-12899.2827967694
-12899.2878250527
-12899.3351578582
-12899.3310623331
-12899.3031971003
-12899.2976927656
-12899.2992910825
-12899.3461053303
-12899.272380042
-12899.3161856959
-12899.3322108426
-12899.3272813244
-12899.3338243107
-12899.2963395622
-12899.3539014895
-12899.3057456551
-12899.3366093195
-12899.354800701
-12899.334295746
-12899.3550883825
-12899.3419650321
-12899.3040358834
-12899.337711024
-12899.3170098716
-12899.3272203263
-12899.3236616053
-12899.3186731804
-12899.3305207513
-12899.3233686133
-12899.3759967912
-12899.3375510559
-12899.2979270938
-12899.3270421123
-12899.292320538
-12899.3204065218
-12899.3270925785
-12899.3113469252
-12899.2915194896
-12899.3405067651
-12899.3219318931
-12899.3519566025
-12899.3510211114
-12899.3009743441
-12899.3720848267
-12899.3188766626
-12899.3173703034
-12899.2936066451
-12899.312521784
-12899.3376599457
-12899.3385016851
-12899.3244828152
-12899.3089656575
-12899.3150525104
-12899.308353778
-12899.2894202612
-12899.2815940772
-12899.3317027351
-12899.3113451538
-12899.3046913549
-12899.2982835862
-12899.281557535
-12899.3214257574
-12899.2894726311
-12899.2567200565
-12899.3112735481
-12899.3479427359
-12899.3028166667
-12899.2845169852
-12899.3160962013
-12899.2992752953
-12899.3300655681
-12899.3323303515
-12899.3370882137
-12899.3447179175
-12899.2988430658
-12899.327664011
-12899.3384414907
-12899.2859583663
-12899.3084573144
-12899.3370085363
-12899.3252656734
-12899.3291061463
-12899.3044991164
-12899.2735991669
-12899.2853041345
-12899.3265887232
-12899.2832573491
-12899.3267745401
-12899.3347917477
-12899.3272808559
-12899.2721810677
-12899.3078865879
-12899.3054821451
-12899.312086497
-12899.3160223114
-12899.3270483062
-12899.3301381924
-12899.3125684344
-12899.343433878
-12899.339468751
-12899.3060094556
-12899.3301099576
-12899.3293380884
-12899.3339371458
-12899.2914018962
-12899.3262665956
-12899.3382761108
-12899.3237576539
-12899.3230040873
-12899.3179224777
-12899.3323026622
-12899.3616552857
-12899.3119806657
-12899.3130799449
-12899.3154720605
-12899.3084949821
-12899.340054542
-12899.3222400625
-12899.2981476898
-12899.3166988553
-12899.352620588
-12899.3219150695
-12899.3393508592
-12899.334200602
-12899.3454151443
-12899.3150223714
-12899.2678072164
-12899.3424263143
-12899.3258423129
-12899.3114169059
-12899.3388803748
-12899.3347877492
-12899.3016939082
-12899.310595907
-12899.3254718508
-12899.3298423356
-12899.3313421935
-12899.2973192288
-12899.3122178596
-12899.3204534984
-12899.3488969607
-12899.3504893848
-12899.3370249485
-12899.2986134141
-12899.3397873394
-12899.341186446
-12899.3053560998
-12899.3243163087
-12899.3167562288
-12899.3517997117
-12899.3517401044
-12899.3407888909
-12899.3278651548
-12899.324693084
-12899.3192007323
-12899.2974927412
-12899.2858680879
-12899.3072842778
-12899.3180958857
-12899.3149552082
-12899.3320848181
-12899.2886652875
-12899.3305963005
-12899.3388089466
-12899.3354234205
-12899.3384635096
-12899.3512536425
-12899.3337832172
-12899.3264030768
-12899.2919675535
-12899.3389213899
-12899.3477226429
-12899.3004279582
-12899.3248413319
-12899.353495914
-12899.3232549676
-12899.3393229998
-12899.3256289508
-12899.3276120561
-12899.3173243147
-12899.3283248689
-12899.305846795
-12899.2732011316
-12899.3349645663
-12899.3224252401
-12899.3144697696
-12899.3235666766
-12899.3356519868
-12899.3200871313
-12899.2868510709
-12899.3300844433
-12899.3235612204
-12899.2670440015
-12899.2919771433
-12899.3219166485
-12899.3011305412
-12899.3288296527
-12899.3304259939
-12899.3019091934
-12899.3043826376
-12899.3452454027
-12899.3250362382
-12899.3266630686
-12899.3301042568
-12899.3648406946
-12899.3313528183
-12899.3144330719
-12899.3135620417
-12899.3153727347
-12899.3246205457
-12899.3011675335
-12899.3170009555
-12899.3038700905
-12899.3483181505
-12899.3048195496
-12899.3271769601
-12899.3308262768
-12899.313331553
-12899.3446468737
-12899.3166208208
-12899.3200065753
-12899.314820936
-12899.3458986389
-12899.3506475566
-12899.3003964641
-12899.3288418233
-12899.3372792932
-12899.3385292382
-12899.3610216872
-12899.2891171319
-12899.3292698132
-12899.3448647311
-12899.3169008862
-12899.3437172852
-12899.3080654002
-12899.3174155706
-12899.3197930785
-12899.3249448383
-12899.3086061647
-12899.3515785327
-12899.3395866127
-12899.3207389718
-12899.3314626302
-12899.3003808812
-12899.3433364893
-12899.3168224132
-12899.3242934588
-12899.3591998439
-12899.3091316726
-12899.3270468083
-12899.3209360991
-12899.3259530035
-12899.3257439254
-12899.3054802518
-12899.2899164476
-12899.3340911419
-12899.3429461981
-12899.3193936113
-12899.3492523319
-12899.3022281746
-12899.3377480436
-12899.2989343386
-12899.3078458537
-12899.3226193167
-12899.3150980029
-12899.3416017821
-12899.3209167195
-12899.332917293
-12899.3165625999
-12899.3474853834
-12899.3372708058
-12899.3459014265
-12899.3291638322
-12899.3068837201
-12899.3296935482
-12899.3421273578
-12899.3046325671
-12899.337976489
-12899.3320518498
-12899.3279205861
-12899.2945549287
-12899.328260159
-12899.2730859559
-12899.3201040299
-12899.3262346529
-12899.3273029563
-12899.3485741032
-12899.3242776202
-12899.2975714448
-12899.3060037876
-12899.3238378706
-12899.3095466572
-12899.2788785939
-12899.2955730967
-12899.3140158461
-12899.3152041384
-12899.2868533001
-12899.3183378943
-12899.311389189
-12899.3202462517
-12899.2843140517
-12899.2727989857
-12899.2833206595
-12899.2998612695
-12899.3331190409
-12899.3093355653
-12899.343147699
-12899.3378896304
-12899.3113493839
-12899.3030325575
-12899.3341967557
-12899.3411389737
-12899.3164994191
-12899.3363544552
-12899.2942697
-12899.3239625368
-12899.3210256484
-12899.3232376664
-12899.329972397
-12899.2811694265
-12899.3197262825
-12899.2969171799
-12899.3102863262
-12899.2871557795
-12899.3238145089
-12899.2751463778
-12899.3222978433
-12899.3281629476
-12899.2972765888
-12899.3072173107
-12899.3118470881
-12899.3432670836
-12899.3535737538
-12899.3076324439
-12899.3140000408
-12899.2990588958
-12899.3165008287
-12899.3250483036
-12899.3276331722
-12899.3125907429
-12899.316867868
-12899.3036626053
-12899.3193500857
-12899.3253576551
-12899.2931337111
-12899.3244386715
-12899.2885794906
-12899.3191455645
-12899.3287493072
-12899.3690669115
-12899.3068320878
-12899.2760872787
-12899.3345990815
-12899.3367419245
-12899.3342914484
-12899.3219052903
-12899.3063029009
-12899.2949063591
-12899.335661812
-12899.3114668389
-12899.319295493
-12899.3350402541
-12899.3406820567
-12899.3471338771
-12899.3015149213
-12899.3253274858
-12899.3537761019
-12899.3597357978
-12899.3282394301
-12899.3103625329
-12899.2971245506
-12899.3287187755
-12899.3026678625
-12899.3374644954
-12899.3598348003
-12899.298299925
-12899.3647578681
-12899.3307369877
-12899.3248817989
-12899.311613862
-12899.3368113885
-12899.3256834385
-12899.322187593
-12899.343546042
-12899.3163629673
-12899.3395306685
-12899.3115737925
-12899.338769156
-12899.3211930407
-12899.2946466779
-12899.3203219754
-12899.3444412558
-12899.3247280505
-12899.3198761113
-12899.3025458605
-12899.3574114555
-12899.3686348975
-12899.3144433169
-12899.3036145072
-12899.3140244879
-12899.291782893
-12899.3087618299
-12899.3041627614
-12899.3330764968
-12899.3127624228
-12899.2994170876
-12899.3179649687
-12899.307851186
-12899.2970880315
-12899.3236304348
-12899.3404882133
-12899.3341432534
-12899.2864001195
-12899.3334162469
-12899.3353415922
-12899.3166426025
-12899.3104468378
-12899.3343724301
-12899.2944368521
-12899.3144385083
-12899.3209838577
-12899.3255783469
-12899.3321664264
-12899.2954810719
-12899.3104004484
-12899.3084844759
-12899.3378605165
-12899.3210240751
-12899.3140625927
-12899.336082485
-12899.3004614313
-12899.292407397
-12899.3436645201
-12899.3195645559
-12899.3045472737
-12899.3303591857
-12899.3077156047
-12899.3625532217
-12899.345785068
-12899.3258868395
-12899.3182676956
-12899.3353100127
-12899.325571434
-12899.3214093857
-12899.3173840951
-12899.2943815312
-12899.3321371432
-12899.3217341836
-12899.3200474307
-12899.3308798262
-12899.3206915593
-12899.3261015303
-12899.27829997
-12899.305369783
-12899.3437626423
-12899.3154843476
-12899.3156760324
-12899.315521232
-12899.3289734602
-12899.3232880559
-12899.2859166037
-12899.2984823885
-12899.3178105839
-12899.3102332965
-12899.3463139214
-12899.3332074718
-12899.3051733396
-12899.3059073307
-12899.3315099626
-12899.313662175
-12899.2994353278
-12899.3425894687
-12899.3257173959
-12899.3129396572
-12899.3184894364
-12899.3259996294
-12899.2952559379
-12899.2811834788
-12899.303711536
-12899.3344735049
-12899.3189514682
-12899.3391480163
-12899.3276798499
-12899.3600593835
-12899.3324896501
-12899.311309421
-12899.2955955841
-12899.3270513472
-12899.3210134993
-12899.3196400671
-12899.3330992496
-12899.3511384568
-12899.3339400407
-12899.3366586314
-12899.2885428216
-12899.34611521
-12899.2880015666
-12899.3372270472
-12899.3287461985
-12899.3420936203
-12899.3476271003
-12899.3279105873
-12899.3130192534
-12899.3220344492
-12899.3261694816
-12899.3192486653
-12899.3312426574
-12899.340400248
-12899.3272036105
-12899.3592951754
-12899.3329355192
-12899.3045463729
-12899.3228364552
-12899.3202453809
-12899.3344087569
-12899.3325409946
-12899.2989221196
-12899.3371752015
-12899.3124713484
-12899.3716565612
-12899.3159769343
-12899.3519660675
-12899.3037856044
-12899.3211724876
-12899.2931650476
-12899.3532366869
-12899.3463263407
-12899.3319332407
-12899.3086102882
-12899.2831398613
-12899.3449022079
-12899.2822536233
-12899.29465019
-12899.3486112266
-12899.3369141194
-12899.3427334448
-12899.2788105005
-12899.323323167
-12899.31695985
-12899.2993728347
-12899.3117484485
-12899.3232846171
-12899.3107866182
-12899.3135681232
-12899.3139284931
-12899.3242414583
-12899.3097492292
-12899.3507610636
-12899.3225991406
-12899.3247382637
-12899.3030010497
-12899.2946747893
-12899.3182340137
-12899.3336214995
-12899.2989305454
-12899.3099380689
-12899.329082672
-12899.3312428716
-12899.3329763324
-12899.3526539828
-12899.3247441148
-12899.3085469308
-12899.3118679674
-12899.3121394869
-12899.3130687965
-12899.2885404155
-12899.3139478664
-12899.2908746076
-12899.3523252175
-12899.3088110399
-12899.3444740346
-12899.3257737809
-12899.323412439
-12899.3011754419
-12899.3350768503
-12899.3124327664
-12899.3246633673
-12899.3320640402
-12899.3066634236
-12899.3561511152
-12899.333757234
-12899.3213921725
-12899.3299670034
-12899.3031117598
-12899.2844063676
-12899.3179592482
-12899.3116982965
-12899.3272291472
-12899.3418574392
-12899.2916496028
-12899.2853077374
-12899.2936938806
-12899.341578786
-12899.31279798
-12899.3190893262
-12899.2719586521
-12899.2873626122
-12899.333628703
-12899.3177073742
-12899.2950759836
-12899.3152682856
-12899.3038862347
-12899.3259307152
-12899.3425923019
-12899.3193872986
-12899.3250252741
-12899.3150925842
-12899.3318541582
-12899.3432481716
-12899.333052557
-12899.3267255688
-12899.3267676092
-12899.314096708
-12899.2723107309
-12899.3374894941
-12899.3134458136
-12899.3317505086
-12899.3324910571
-12899.3323508149
-12899.3450471213
-12899.3096750065
-12899.2747062372
-12899.3221801835
-12899.3235441393
-12899.3078876989
-12899.3190935168
-12899.3668084341
-12899.3144306444
-12899.3484147812
-12899.3017248963
-12899.3420951229
-12899.2841571789
-12899.2856225257
-12899.2703197946
-12899.2884255388
-12899.2940744873
-12899.3363143565
-12899.3059884788
-12899.330359389
-12899.3225268702
-12899.3062456108
-12899.2945026994
-12899.3231791975
-12899.3114341654
-12899.2964158853
-12899.3032438539
-12899.3360968744
-12899.328854721
-12899.3059003506
-12899.3359845039
-12899.3271238043
-12899.3131844321
-12899.2957837435
-12899.3374215338
-12899.3423466215
-12899.328008719
-12899.3345136368
-12899.3464828376
-12899.3148618387
-12899.3279584885
-12899.280934387
-12899.3291705726
-12899.3283328568
-12899.3243627912
-12899.3437189616
-12899.309768224
-12899.3283080616
-12899.3219617116
-12899.3145025068
-12899.3117984899
-12899.3175563462
-12899.2924512597
-12899.331682632
-12899.3131312023
-12899.3289155696
-12899.3310474666
-12899.3263552747
-12899.3031913928
-12899.3369530332
-12899.3384269461
-12899.3269110015
-12899.32814683
-12899.291538782
-12899.3254092824
-12899.2974244746
-12899.3424526605
-12899.3252178115
-12899.3305565115
-12899.3190465841
-12899.3324237747
-12899.3075615051
-12899.3263834698
-12899.3049103353
-12899.3607488516
-12899.2976066914
-12899.3300275721
-12899.3160064209
-12899.3315535558
-12899.3206211026
-12899.3117809849
-12899.3225007918
-12899.3119429623
-12899.3261642096
-12899.3304064355
-12899.2601011507
-12899.3073532711
-12899.3154980285
-12899.3120235819
-12899.3188479543
-12899.3050484104
-12899.3532974644
-12899.3349991309
-12899.2871097155
-12899.2895743993
-12899.3619248304
-12899.2817143702
-12899.3534161175
-12899.320342066
-12899.3202168434
-12899.3443619517
-12899.3132817323
-12899.3011257629
-12899.300952127
-12899.3000371498
-12899.3171344273
-12899.3169659869
-12899.3349452413
-12899.3393522229
-12899.3034186038
-12899.3182800449
-12899.3357508009
-12899.2922712537
-12899.3386986239
-12899.3547177467
-12899.3386997892
-12899.3330245688
-12899.3343278077
-12899.3073173689
-12899.2997370835
-12899.3560799884
-12899.3189356989
-12899.3235505912
-12899.3306856666
-12899.3098943171
-12899.3309586655
-12899.3346825123
-12899.3348123666
-12899.3562966958
-12899.3485240936
-12899.3321575647
-12899.333466686
-12899.3334952295
-12899.3028445123
-12899.3216008171
-12899.308225182
-12899.3396992305
-12899.3110975376
-12899.3097614226
-12899.3331803941
-12899.343506874
-12899.3207164829
-12899.3370644294
-12899.3202751503
-12899.2942493064
-12899.3036479584
-12899.3265253979
-12899.2783445211
-12899.3224251802
-12899.3042072013
-12899.322204299
-12899.2804540776
-12899.289765601
-12899.3667261593
-12899.3325696805
-12899.308103195
-12899.2891826204
-12899.2873917292
-12899.3103082355
-12899.3241955511
-12899.3498872741
-12899.3039221309
-12899.3529190461
-12899.325422537
-12899.3278956147
-12899.3310384728
-12899.3027999084
-12899.334996527
-12899.3293645593
-12899.31588608
-12899.3106324835
-12899.2829927923
-12899.3327840179
-12899.3059295918
-12899.3158003753
-12899.3178375895
-12899.3373605885
-12899.2922088956
-12899.3329250614
-12899.3084063643
-12899.2839435189
-12899.327858936
-12899.3071378841
-12899.3199618003
-12899.2730812734
-12899.2704454245
-12899.3388231851
-12899.2709786659
-12899.3046357495
-12899.2914776361
-12899.277291926
-12899.3126720027
-12899.3124471634
-12899.3138230089
-12899.3418958662
-12899.2915529505
-12899.3140963749
-12899.3097864522
-12899.3057822657
-12899.3185838627
-12899.2812937828
-12899.2962076061
-12899.2978641023
-12899.316493051
-12899.3136892338
-12899.3285430493
-12899.3394710219
-12899.3467690647
-12899.3195985936
-12899.279195095
-12899.2878588165
-12899.306579222
-12899.3339327988
-12899.3132465208
-12899.3229747707
-12899.3206501871
-12899.3065133905
-12899.3012000263
-12899.352048724
-12899.3200160032
-12899.2822293932
-12899.3146095727
-12899.3405374104
-12899.3035089288
-12899.2661389454
-12899.3320906
-12899.3138105439
-12899.343315066
-12899.3222922656
-12899.3450177128
-12899.3236622204
-12899.3552496943
-12899.3203909694
-12899.3412544048
-12899.3065593554
-12899.3265182236
-12899.3320923213
-12899.2930337609
-12899.3538996009
-12899.3128977111
-12899.3010664403
-12899.3044942954
-12899.318069137
-12899.32006019
-12899.3200917605
-12899.3105644642
-12899.3073150781
-12899.3099212168
-12899.3072922893
-12899.2783762957
-12899.3027293003
-12899.3074786362
-12899.2971266069
-12899.3243431682
-12899.277405942
-12899.3395823225
-12899.2772054205
-12899.3001865707
-12899.2772357141
-12899.2822700863
-12899.3271171824
-12899.3055429059
-12899.306076083
-12899.3236421569
-12899.326346535
-12899.3265829758
-12899.3226180676
-12899.3289704127
-12899.2720873932
-12899.3267006411
-12899.3137566137
-12899.2711385854
-12899.3571022156
-12899.3251891506
-12899.3038173701
-12899.302637475
-12899.2873392429
-12899.3345834674
-12899.2996550078
-12899.2989079238
-12899.291856029
-12899.3112660221
-12899.277404367
-12899.2790101806
-12899.3243286245
-12899.29231288
-12899.3177696427
-12899.310557258
-12899.3015556815
-12899.2579550255
-12899.2969597363
-12899.2927007988
-12899.3446134443
-12899.3367953867
-12899.3192020666
-12899.3301104791
-12899.2840144125
-12899.3129773576
-12899.3274890408
-12899.3261031159
-12899.2919168149
-12899.3378776678
-12899.3205525691
-12899.2389607747
-12899.3154941837
-12899.3236591945
-12899.2913677088
-12899.3470925788
-12899.3048821189
-12899.3040545153
-12899.2844270805
-12899.2922154761
-12899.3135137688
-12899.3088379993
-12899.2722474955
-12899.2919186821
-12899.3174066086
-12899.2855330979
-12899.2977937753
-12899.2766416547
-12899.3133547834
-12899.3221470625
-12899.3021845256
-12899.2881755046
-12899.3099141861
-12899.3295261782
-12899.3056591888
-12899.3073616881
-12899.3448771798
-12899.3213099292
-12899.3097458825
-12899.3155301104
-12899.3468378966
-12899.3067183248
-12899.3114259001
-12899.3369780172
-12899.3091648733
-12899.3410329902
-12899.2648876205
-12899.3137792122
-12899.3185156961
-12899.3043418084
-12899.3282042837
-12899.3156494085
-12899.3325955264
-12899.302262065
-12899.3410549887
-12899.3404405016
-12899.3345183802
-12899.2889030824
-12899.2865925537
-12899.3115198742
-12899.3005851476
-12899.3266276952
-12899.3242846846
-12899.3186960892
-12899.2848060205
-12899.2697932568
-12899.2998118146
-12899.3186336994
-12899.2931571456
-12899.3211291524
-12899.3207139882
-12899.2993918682
-12899.3172729509
-12899.2865344505
-12899.3059417314
-12899.3158260434
-12899.3398030046
-12899.3012643091
-12899.3161064697
-12899.3484219907
-12899.328785448
-12899.3304209609
-12899.2849117531
-12899.3099624189
-12899.3334855222
-12899.3052686412
-12899.3146576958
-12899.2738384238
-12899.3003369685
-12899.2998140735
-12899.2983206751
-12899.3164993792
-12899.2980474726
-12899.3180989487
-12899.2937005953
-12899.3438144471
-12899.3144531513
-12899.3102946522
-12899.3396714577
-12899.3210202351
-12899.2847899482
-12899.3065172491
-12899.2794308992
-12899.3207504056
-12899.3290051881
-12899.3395702307
-12899.3452847468
-12899.2768743019
-12899.2960669057
-12899.3029729395
-12899.3262908844
-12899.3180366794
-12899.3131016132
-12899.3011920074
-12899.3034288558
-12899.3107771061
-12899.3044721178
-12899.2904136707
-12899.3113022587
-12899.3147015496
-12899.3175720641
-12899.3280902351
-12899.3174035397
-12899.3112019588
-12899.3349078629
-12899.3176337596
-12899.2908134299
-12899.2817864551
-12899.3075416417
-12899.3225781696
-12899.2910692564
-12899.3152990532
-12899.3273643827
-12899.3084415407
-12899.3161558109
-12899.2815293297
-12899.2999115112
-12899.331627664
-12899.3087086142
-12899.3085417703
-12899.3149581783
-12899.2859048561
-12899.2700471149
-12899.3091040829
-12899.2787303528
-12899.3090156864
-12899.256635267
-12899.3214792613
-12899.3135231642
-12899.3138826998
-12899.2973997848
-12899.3088415816
-12899.304054258
-12899.2898796907
-12899.3201709382
-12899.3066685697
-12899.3121051211
-12899.3235906969
-12899.3173320755
-12899.3196207859
-12899.3205690533
-12899.3503535133
-12899.30893079
-12899.3541759942
-12899.3297210745
-12899.3142255926
-12899.314198736
-12899.2931373742
-12899.2981367195
-12899.3280242124
-12899.3057595961
-12899.303001806
-12899.3052445407
-12899.3289501402
-12899.2951325902
-12899.3140710715
-12899.3033087232
-12899.2871892457
-12899.3316388236
-12899.3492110564
-12899.2898518356
-12899.3241398132
-12899.2860839808
-12899.2944573379
-12899.3138504187
-12899.3296696407
-12899.3102990107
-12899.2962297816
-12899.302502589
-12899.3087824323
-12899.3259706839
-12899.323324296
-12899.3026438888
-12899.3268228236
-12899.3081717977
-12899.2983457397
-12899.2905781001
-12899.3054915687
-12899.3209769369
-12899.2852189206
-12899.3254182731
-12899.2978668425
-12899.3251009607
-12899.3082659785
-12899.3244921924
-12899.3073247612
-12899.2923529319
-12899.3337061227
-12899.347042031
-12899.2941142035
-12899.3141140029
-12899.3123189444
-12899.3284780628
-12899.3292966113
-12899.3143194757
-12899.2907100427
-12899.2717349526
-12899.3001869374
-12899.3361160486
-12899.3028417622
-12899.287610877
-12899.3143695919
-12899.3271184799
-12899.3159128013
-12899.3067772568
-12899.2719580092
-12899.3000743191
-12899.3119988017
-12899.331948741
-12899.3059641542
-12899.2917427428
-12899.2752967082
-12899.3250960221
-12899.3058661775
-12899.3061353385
-12899.3205780354
-12899.3199022309
-12899.2839706898
-12899.2848371964
-12899.2898569861
-12899.2663758623
-12899.2813371954
-12899.3012341466
-12899.3122577721
-12899.3293200687
-12899.2843520802
-12899.2882761191
-12899.3108226585
-12899.2863813439
-12899.3357082296
-12899.3141439779
-12899.3315856654
-12899.3216751415
-12899.3143452914
-12899.3020223373
-12899.2999754649
-12899.2739128461
-12899.3150250839
-12899.2750835413
-12899.2940527741
-12899.2697237784
-12899.3326451385
-12899.2743263874
-12899.2787741971
-12899.312732592
-12899.3242229737
-12899.3172527155
-12899.3295636366
-12899.3053578497
-12899.3241864026
-12899.2755220403
-12899.2901199599
-12899.3470948284
-12899.3480410344
-12899.320684737
-12899.3072542912
-12899.3116439945
-12899.3256465582
-12899.3221904224
-12899.3321912401
-12899.2741088573
-12899.3513423297
-12899.3283543638
-12899.2678469404
-12899.3174367272
-12899.2881649772
-12899.3172346108
-12899.2983508395
-12899.314015497
-12899.3021935023
-12899.3277744854
-12899.2813857791
-12899.3241664644
-12899.278263796
-12899.266972595
-12899.2711958
-12899.3221614058
-12899.3212678322
-12899.3175159614
-12899.297085633
-12899.3178894482
-12899.2713823781
-12899.3218983324
-12899.3428429375
-12899.3183561389
-12899.3115182978
-12899.324721705
-12899.2940400861
-12899.3238747102
-12899.3207787416
-12899.3214052211
-12899.3266025543
-12899.2981599945
-12899.3140450268
-12899.3224388012
-12899.3035391912
-12899.3170765663
-12899.3183235292
-12899.3034830218
-12899.3039099252
-12899.3175670329
-12899.2808886053
-12899.3034409825
-12899.2969880985
-12899.264289317
-12899.2901973255
-12899.3115209627
-12899.328044474
-12899.282286196
-12899.2974376452
-12899.2940021337
-12899.2816103016
-12899.3163785581
-12899.3150870435
-12899.3228621813
-12899.283082357
-12899.3053248352
-12899.3066073633
-12899.3168775314
-12899.31278864
-12899.2949718459
-12899.2714835361
-12899.2921952005
-12899.3051730451
-12899.2991223235
-12899.3170653137
-12899.3240798852
-12899.3280309496
-12899.330818012
-12899.3246066167
-12899.3046350144
-12899.295497292
-12899.2846603084
-12899.336610016
-12899.3273758493
-12899.2975218372
-12899.3187158687
-12899.3147924965
-12899.3136551198
-12899.3090522526
-12899.2826952054
-12899.3167098956
-12899.3264072557
-12899.2855328454
-12899.2855750695
-12899.3277922662
-12899.2775177307
-12899.3422608746
-12899.2832213233
-12899.2915145801
-12899.3188963617
-12899.2887947688
-12899.2976678666
-12899.3117056258
-12899.286640802
-12899.2997803622
-12899.2875244898
-12899.3155458323
-12899.3099186036
-12899.2768543388
-12899.2908627727
-12899.2940407942
-12899.3288305667
-12899.2916859346
-12899.3033399324
-12899.2924466668
-12899.2794661754
-12899.2864662021
-12899.3455121794
-12899.2936870836
-12899.3124212107
-12899.3049454525
-12899.2903872012
-12899.3234274223
-12899.3264188182
-12899.3152388334
-12899.339973033
-12899.3084315846
-12899.3108978605
-12899.3085684587
-12899.2939387116
-12899.2984588377
-12899.3124518224
-12899.2952610704
-12899.3376164337
-12899.3137807718
-12899.2908217646
-12899.3150184278
-12899.2624803973
-12899.3169371205
-12899.2808798173
-12899.3290004961
-12899.2993740406
-12899.2983737897
-12899.2981043393
-12899.3365371882
-12899.322728398
-12899.3285759781
-12899.2925675674
-12899.3219207287
-12899.3103086689
-12899.2811121047
-12899.2991540467
-12899.3252628181
-12899.2820993416
-12899.2750659784
-12899.2961029894
-12899.2740084307
-12899.3190701273
-12899.2938357129
-12899.3419131995
-12899.3399305265
-12899.305098846
-12899.3132486635
-12899.3301049969
-12899.3150223927
-12899.3007113198
-12899.3050812844
-12899.2477565452
-12899.3176741407
-12899.2951058812
-12899.311592913
-12899.3390468044
-12899.33763558
-12899.3502214818
-12899.3095457094
-12899.2922797808
-12899.364801967
-12899.3101790493
-12899.3196529867
-12899.3348077236
-12899.3245618963
-12899.295023399
-12899.35201802
-12899.3338654412
-12899.3526409253
-12899.3501295863
-12899.322256063
-12899.3317482229
-12899.3048226264
-12899.287942601
-12899.3172144262
-12899.3125148643
-12899.3102371684
-12899.3283129789
-12899.3366665945
-12899.3530377315
-12899.3130901438
-12899.3082623188
-12899.2820046768
-12899.3147331183
-12899.3140880577
-12899.3058408083
-12899.3410920196
-12899.3436910531
-12899.2975620835
-12899.3288019915
-12899.3523923151
-12899.3200015358
-12899.3199610735
-12899.3179438149
-12899.3222049022
-12899.2871113816
-12899.3276847464
-12899.2926287451
-12899.2901675514
-12899.290244673
-12899.3275123562
-12899.3547270795
-12899.3061568431
-12899.3077741254
-12899.3063123814
-12899.3398103266
-12899.3015621271
-12899.2805393771
-12899.3114364642
-12899.2882634874
-12899.3192793049
-12899.3116607859
-12899.3146577359
-12899.3105982465
-12899.3228377781
-12899.2639645827
-12899.3062098102
-12899.364057948
-12899.3147646155
-12899.2842883289
-12899.3248807795
-12899.2716174479
-12899.3217433232
-12899.3020400524
-12899.3475229138
-12899.3201659899
-12899.332153945
-12899.3395808039
-12899.2762876959
-12899.3116296322
-12899.3440020564
-12899.3127886128
-12899.3174521908
-12899.3202746955
-12899.3724725653
-12899.3294221226
-12899.3385688637
-12899.2886642641
-12899.3023194017
-12899.3103022384
-12899.3211000731
-12899.3219896949
-12899.2932406079
-12899.3195091488
-12899.3045161753
-12899.3014999358
-12899.3209737537
-12899.3142452057
-12899.3245962136
-12899.322370198
-12899.2922474273
-12899.3288413766
-12899.3277322049
-12899.3334253825
-12899.2993677176
-12899.3141252386
-12899.3037480141
-12899.3161485712
-12899.3266092842
-12899.3065077147
-12899.3315689016
-12899.338484547
-12899.3161665805
-12899.3264110019
-12899.3204805045
-12899.3086902451
-12899.3297392285
-12899.3175491377
-12899.3252780835
-12899.3085110922
-12899.2977026997
-12899.2964545682
-12899.2973696566
-12899.3001481384
-12899.2860340348
-12899.3143929754
-12899.3161506326
-12899.2916397635
-12899.3052090565
-12899.2963425355
-12899.3063014003
-12899.3392061612
-12899.3441202907
-12899.3352707121
-12899.314793525
-12899.3256876925
-12899.3203153705
-12899.3142574553
-12899.3275653672
-12899.293696143
-12899.2757360013
-12899.3346122901
-12899.3360268997
-12899.3249305049
-12899.3313649673
-12899.3246235541
-12899.3119469843
-12899.3325835217
-12899.3122585007
-12899.335858922
-12899.2778486417
-12899.3093873379
-12899.3302463723
-12899.3045028241
-12899.2784091042
-12899.3154093623
-12899.289074386
-12899.2922406784
-12899.3157764391
-12899.3036613627
-12899.2998454712
-12899.3384942269
-12899.3222407532
-12899.274250505
-12899.3121360632
-12899.2920825691
-12899.3306248672
-12899.3048331647
-12899.2989289358
-12899.3044221367
-12899.3332335105
-12899.3143657125
-12899.3024193438
-12899.2605282355
-12899.3422233445
-12899.3311674527
-12899.3347726225
-12899.3053849546
-12899.2746137589
-12899.3161222923
-12899.3307763486
-12899.3056859993
-12899.3205899132
-12899.2912785109
-12899.304496999
-12899.2927026908
-12899.325101753
-12899.3148703869
-12899.3302948251
-12899.3180261678
-12899.3190181521
-12899.3426239314
-12899.2886536938
-12899.29728378
-12899.2821495481
-12899.3305669897
-12899.3095567672
-12899.2583099528
-12899.281122493
-12899.2877669775
-12899.3230365909
-12899.299404931
-12899.3276454988
-12899.3346620864
-12899.3341517138
-12899.3427834678
-12899.2796335713
-12899.3038570383
-12899.3005608704
-12899.2945364698
-12899.2843307827
-12899.3180719498
-12899.2922067935
-12899.279589099
-12899.2612757174
-12899.3435855482
-12899.2786698515
-12899.3280973545
-12899.2682837247
-12899.3086855981
-12899.3357938911
-12899.2962717737
-12899.313184957
-12899.3307932842
-12899.2959737697
-12899.3347507523
-12899.2852641822
-12899.3057726228
-12899.2949980962
-12899.2762123913
-12899.3152386514
-12899.2832904868
-12899.3154265737
-12899.3184929938
-12899.3111301642
-12899.2936298179
-12899.2945341639
-12899.3029398824
-12899.3002945828
-12899.3266662584
-12899.3296331698
-12899.2839282181
-12899.3073113108
-12899.3144039031
-12899.3057724074
-12899.2901327969
-12899.3353185994
-12899.3359998397
-12899.3219037649
-12899.3021099852
-12899.3089166813
-12899.2832265617
-12899.3204679293
-12899.3223650657
-12899.2998561082
-12899.3229297994
-12899.307284147
-12899.3078758857
-12899.30103224
-12899.3345168268
-12899.3267029288
-12899.3030018384
-12899.3424889208
-12899.3061545262
-12899.3270330166
-12899.3332025696
-12899.3113060467
-12899.3401295315
-12899.2930678116
-12899.3294819043
-12899.3261040837
-12899.3202259889
-12899.3053780377
-12899.3264477337
-12899.3121160938
-12899.2732956601
-12899.3441979648
-12899.2981243332
-12899.2830746646
-12899.3201700716
-12899.2996385737
-12899.2898161308
-12899.3239991862
-12899.3313970308
-12899.326402236
-12899.3027638041
-12899.3110193659
-12899.2948777764
-12899.3397380944
-12899.2860763811
-12899.3070933694
-12899.3090104006
-12899.2907904747
-12899.2890642169
-12899.2879090818
-12899.278624476
-12899.3230928486
-12899.3116284824
-12899.2955563243
-12899.3041393655
-12899.2938273817
-12899.3121632335
-12899.2896223935
-12899.336649323
-12899.3442537098
-12899.3491549437
-12899.2970294686
-12899.3249506369
-12899.3350967126
-12899.3232129981
-12899.2942490346
-12899.343757952
-12899.3115545945
-12899.3361946804
-12899.3203155038
-12899.299682363
-12899.3020576324
-12899.2908547802
-12899.3211719886
-12899.3215251531
-12899.3146311227
-12899.3196628868
-12899.3336134958
-12899.3121393092
-12899.2880935593
-12899.307919909
-12899.3102106409
-12899.3426201461
-12899.3067072122
-12899.307117556
-12899.277611011
-12899.3271320881
-12899.3476549341
-12899.3282258048
-12899.3085303677
-12899.3130048529
-12899.334157995
-12899.3143952279
-12899.3139899444
-12899.3054956375
-12899.3015215364
-12899.3007109821
-12899.3082706952
-12899.3141577793
-12899.2746300077
-12899.3260168697
-12899.2839562606
-12899.3185922287
-12899.2951293454
-12899.2817484603
-12899.3014248179
-12899.3019535576
-12899.3116337201
-12899.3167609827
-12899.3183275745
-12899.2696776426
-12899.3199135931
-12899.2983464951
-12899.3220315301
-12899.3086088526
-12899.3449418634
-12899.3103842478
-12899.3323455333
-12899.305546022
-12899.2806922567
-12899.3135059159
-12899.2522269507
-12899.2732543511
-12899.2798519566
-12899.2878488584
-12899.3175355045
-12899.2732531172
-12899.2806509694
-12899.3261894231
-12899.283757869
-12899.3149731755
-12899.2895790246
-12899.2898818166
-12899.3398576744
-12899.3131983992
-12899.2932942198
-12899.3497768498
-12899.3236959642
-12899.2986695939
-12899.3042306908
-12899.2936652163
-12899.3110495482
-12899.2942812953
-12899.3288183352
-12899.2968387355
-12899.2945243437
-12899.2992139386
-12899.2964879099
-12899.3057483905
-12899.3313595561
-12899.2969192513
-12899.3506171266
-12899.3200768698
-12899.2982682427
-12899.3177873127
-12899.2929592186
-12899.3081437169
-12899.3065175215
-12899.3340138577
-12899.3002574805
-12899.2891375333
-12899.2999765358
-12899.3453853383
-12899.2975666991
-12899.3224835436
-12899.3166055837
-12899.3233815741
-12899.3489708235
-12899.3220997363
-12899.2936609594
-12899.3216925226
-12899.3099639896
-12899.3184386954
-12899.312933058
-12899.3154531369
-12899.331926963
-12899.3067296554
-12899.3200513211
-12899.298231331
-12899.2689524287
-12899.3118305883
-12899.3170819698
-12899.272556532
-12899.2797828184
-12899.2991484813
-12899.2806775783
-12899.2896876131
-12899.2600312536
-12899.3008338155
-12899.3068011978
-12899.3068729851
-12899.2653742246
-12899.3344573178
-12899.2984751651
-12899.2630941953
-12899.3423264672
-12899.297798545
-12899.3158090224
-12899.3286238138
-12899.2928517139
-12899.3131735437
-12899.2950462504
-12899.296078427
-12899.3298451616
-12899.2809616536
-12899.2925723427
-12899.328743849
-12899.3233450139
-12899.3042248233
-12899.2898368546
-12899.3404154099
-12899.2708697595
-12899.3271483728
-12899.2979870092
-12899.3155298541
-12899.3110696405
-12899.2917111289
-12899.3004943059
-12899.3359842949
-12899.3294926405
-12899.3020058784
-12899.2829229289
-12899.2974910501
-12899.3261501829
-12899.2797423894
-12899.3268656887
-12899.3236320681
-12899.2961284299
-12899.2997773378
-12899.3119343541
-12899.3226569704
-12899.2763631611
-12899.3242250867
-12899.3557376982
-12899.2869414527
-12899.2898905363
-12899.3127905759
-12899.3070176261
-12899.324445131
-12899.2979850363
-12899.2613569029
-12899.3141914842
-12899.3335785305
-12899.3436202476
-12899.3355621458
-12899.3006361142
-12899.3164899332
-12899.3197129995
-12899.3212343965
-12899.3188456006
-12899.2903257237
-12899.3393218499
-12899.2581293088
-12899.2724542223
-12899.285313316
-12899.2759859608
-12899.311331374
-12899.3212484721
-12899.2995382061
-12899.3229184268
-12899.3130710567
-12899.3089723204
-12899.3240266688
-12899.3051572364
-12899.3173326665
-12899.3002506585
-12899.2945889508
-12899.3016013629
-12899.3129634896
-12899.3331515219
-12899.3301583643
-12899.2589590585
-12899.3216164312
-12899.3201644348
-12899.3135447941
-12899.2913824122
-12899.3174317888
-12899.3086529165
-12899.2972847257
-12899.2801812287
-12899.2952888195
-12899.3002897505
-12899.2835912841
-12899.330283349
-12899.311353837
-12899.2735590974
-12899.3380456963
-12899.3163765122
-12899.2935009018
-12899.305399419
-12899.3378837191
-12899.3186353
-12899.287042628
-12899.3249475713
-12899.3077301338
-12899.3319922607
-12899.3239561553
-12899.3188828019
-12899.3207978244
-12899.2808624917
-12899.2850985695
-12899.2687780934
-12899.272129417
-12899.3238268942
-12899.3261593596
-12899.309816079
-12899.253423806
-12899.2946828499
-12899.2830869205
-12899.3238170253
-12899.2756346296
-12899.2944711067
-12899.3121348209
-12899.2810271149
-12899.2732926133
-12899.3121821119
-12899.3294044549
-12899.3196882945
-12899.2938576527
-12899.3007131758
-12899.3126031618
-12899.2978849483
-12899.3307877185
-12899.3111259202
-12899.2958937929
-12899.2840303035
-12899.3326700158
-12899.3000758808
-12899.2883928583
-12899.3166852777
-12899.3213527934
-12899.3107491244
-12899.2682091406
-12899.3025521887
-12899.3076708628
-12899.2853971594
-12899.3117293325
-12899.3122675688
-12899.2987187684
-12899.2961448776
-12899.3177101833
-12899.3040572417
-12899.3238532909
-12899.2775892312
-12899.2929627329
-12899.3171799682
-12899.3256528904
-12899.2967482635
-12899.2953701565
-12899.3060274109
-12899.3160668469
-12899.2926581935
-12899.323001181
-12899.2945600569
-12899.3037736204
-12899.309937403
-12899.3092857916
-12899.3058319177
-12899.3199851504
-12899.293213718
-12899.2756062008
-12899.3121425737
-12899.2914401395
-12899.3027105908
-12899.2820401428
-12899.3042156218
-12899.2772574317
-12899.3310168727
-12899.3287665653
-12899.3039595392
-12899.3322001739
-12899.3059033879
-12899.2985856512
-12899.3161226573
-12899.3246008017
-12899.289020415
-12899.3159363096
-12899.2938304063
-12899.2997534176
-12899.305470905
-12899.3247359841
-12899.2821848274
-12899.3139793052
-12899.3160688635
-12899.3047103447
-12899.3190174478
-12899.307270704
-12899.3084333131
-12899.3130366936
-12899.3358168915
-12899.2866993331
-12899.3258926332
-12899.3390306541
-12899.3109386196
-12899.2820261692
-12899.2926978449
-12899.2750722394
-12899.3121760254
-12899.3028131783
-12899.2734675155
-12899.310275019
-12899.3006490619
-12899.3258978681
-12899.3206122017
-12899.2950789076
-12899.3168647914
-12899.3430406695
-12899.3344271298
-12899.3012068023
-12899.302441661
-12899.3178387154
-12899.3121460173
-12899.3191980563
-12899.3045007339
-12899.3145427401
-12899.3157628796
-12899.2948545441
-12899.2988056315
-12899.3312143716
-12899.3264893866
-12899.3116914227
-12899.2946509319
-12899.2966716485
-12899.3146579953
-12899.3379352043
-12899.3055745575
-12899.2936140692
-12899.3095357138
-12899.3067115421
-12899.307431565
-12899.3109806384
-12899.2725312948
-12899.3247023992
-12899.3137154866
-12899.3001220579
-12899.2941647078
-12899.2957335917
-12899.3207413549
-12899.3101797347
-12899.2866102006
-12899.3012922192
-12899.3182779109
-12899.320162526
-12899.2799126941
-12899.2994548201
-12899.3283123368
-12899.3107596612
-12899.3130623691
-12899.306596288
-12899.2864029296
-12899.2923369874
-12899.3158739554
-12899.2638875619
-12899.2739714642
-12899.3201990583
-12899.3096566887
-12899.3111613238
-12899.287988499
-12899.3141392678
-12899.2815735401
-12899.2943920827
-12899.3164952476
-12899.3062555069
-12899.2842393896
-12899.3249021115
-12899.2947324068
-12899.2793696924
-12899.3175935122
-12899.31116559
-12899.3130747826
-12899.2911863956
-12899.3084881061
-12899.2999644328
-12899.2985631469
-12899.2969255925
-12899.3342013503
-12899.2899235628
-12899.2616686999
-12899.3235547021
-12899.3012832195
-12899.2874136164
-12899.2829603565
-12899.3220396469
-12899.2907818282
-12899.3296602434
-12899.3008257931
-12899.3300082257
-12899.3034191483
-12899.3189112685
-12899.2604176094
-12899.2807815281
-12899.2864843918
-12899.3311379139
-12899.2737147734
-12899.3133893798
-12899.2886628835
-12899.286099004
-12899.3315006453
-12899.3049278231
-12899.3075314334
-12899.2905778965
-12899.3093306613
-12899.310909027
-12899.2855017664
-12899.2810436117
-12899.3040661871
-12899.3016508588
-12899.311968684
-12899.2984081213
-12899.2865371159
-12899.3244658476
-12899.2988255323
-12899.3040091903
-12899.3019729148
-12899.2964040608
-12899.3216723395
-12899.289312587
-12899.2976257353
-12899.317914353
-12899.3185532171
-12899.3072366228
-12899.298923967
-12899.279696846
-12899.3133567607
-12899.2989005032
-12899.2706613004
-12899.2818549921
-12899.2744177308
-12899.2936713627
-12899.2795685319
-12899.3069260182
-12899.2617548403
-12899.2838639964
-12899.3027978794
-12899.3118566559
-12899.3204029104
-12899.2955752303
-12899.3238358175
-12899.3112470985
-12899.316970582
-12899.3296589079
-12899.2975795589
-12899.3392030364
-12899.2614223537
-12899.310302682
-12899.2607296459
-12899.2879706504
-12899.30971203
-12899.2901922583
-12899.3645326627
-12899.3086087665
-12899.3131243024
-12899.3093565428
-12899.2870968198
-12899.2916066209
-12899.3092766313
-12899.2827593958
-12899.2970051013
-12899.261123907
-12899.312543572
-12899.3330757838
-12899.285709688
-12899.3059747503
-12899.2721811918
-12899.3064456027
-12899.2267810367
-12899.3181224794
-12899.3132607443
-12899.3237675938
-12899.2618161608
-12899.2798534848
-12899.2860006926
-12899.3122676311
-12899.2933762839
-12899.3028602641
-12899.3030946231
-12899.2975708502
-12899.3157209651
-12899.3004603356
-12899.3228122687
-12899.3001941105
-12899.3024101749
-12899.290470104
-12899.2758784924
-12899.3027354969
-12899.2768143157
-12899.3148548622
-12899.3102105689
-12899.3194074867
-12899.2664322086
-12899.3007685634
-12899.2947004265
-12899.2756215673
-12899.2862131804
-12899.2961312751
-12899.2817964169
-12899.3276582657
-12899.3254332126
-12899.3213535989
-12899.2874730613
-12899.3082369572
-12899.2635782174
-12899.2822187421
-12899.3103918999
-12899.3137614622
-12899.2786912305
-12899.3113169667
-12899.3111842254
-12899.2978591971
-12899.3030746569
-12899.3146533624
-12899.2906130711
-12899.3434092907
-12899.3152185639
-12899.3116460956
-12899.2956753161
-12899.3227131831
-12899.2974686225
-12899.299524833
-12899.2880936812
-12899.2751487308
-12899.261938716
-12899.3054652594
-12899.3183850284
-12899.3256212481
-12899.313778386
-12899.2781667242
-12899.2775689909
-12899.3211819426
-12899.2993811049
-12899.268664586
-12899.3122191418
-12899.3128257601
-12899.2885536279
-12899.3297821031
-12899.2685833708
-12899.3055464998
-12899.3071607731
-12899.294662395
-12899.331004157
-12899.2519152396
-12899.3124612235
-12899.2532218358
-12899.3238532947
-12899.2522665157
-12899.342326857
-12899.3045810891
-12899.2769243144
-12899.2983837985
-12899.3128270496
-12899.2673653576
-12899.2758298742
-12899.3028244801
-12899.2960515589
-12899.3060714353
-12899.3023244594
-12899.3044106941
-12899.2920881639
-12899.3173352708
-12899.288785005
-12899.3124107973
-12899.3204698177
-12899.326456288
-12899.3057339009
-12899.310001751
-12899.3059103092
-12899.2865422113
-12899.2827311386
-12899.3027393071
-12899.2556674959
-12899.2857648989
-12899.3146949994
-12899.3086011413
-12899.2872197651
-12899.2933040229
-12899.3141592523
-12899.2965766914
-12899.2799549747
-12899.2621374583
-12899.2842674828
-12899.3260798436
-12899.3231746462
-12899.2882153897
-12899.2852324537
-12899.3076891416
-12899.2934061205
-12899.3115788755
-12899.3131176717
-12899.324198516
-12899.3002317122
-12899.2740181436
-12899.2945332707
-12899.2771565017
-12899.3245801732
-12899.3199400695
-12899.3256462607
-12899.2804227898
-12899.2885987271
-12899.3089313084
-12899.3083996548
-12899.3287491965
-12899.304908403
-12899.3094513806
-12899.3183870724
-12899.3029782862
-12899.338968241
-12899.304298939
-12899.3292998951
-12899.3393698503
-12899.3357156506
-12899.3216705576
-12899.3324511134
-12899.3402258545
-12899.3234355484
-12899.3094520136
-12899.2912657635
-12899.2978483743
-12899.3198438757
-12899.2947019442
-12899.3217914009
-12899.3101983222
-12899.2979711636
-12899.3359237422
-12899.3194467489
-12899.3024413484
-12899.3143525562
-12899.306671887
-12899.3265866112
-12899.3012670539
-12899.3221251879
-12899.3009352189
-12899.2954546147
-12899.2748905435
-12899.3021042945
-12899.3028351043
-12899.3224616774
-12899.3216264669
-12899.2894069463
-12899.3006788297
-12899.3081836683
-12899.2867034913
-12899.273048818
-12899.3143240236
-12899.3174576937
-12899.3234891059
-12899.2667259306
-12899.2835337658
-12899.3364327678
-12899.3118811299
-12899.3208947331
-12899.3165326451
-12899.2693886193
-12899.3219346515
-12899.2842393522
-12899.3020446941
-12899.3136800254
-12899.2963481917
-12899.2853918773
-12899.2801681039
-12899.3226912644
-12899.2780352167
-12899.2995810005
-12899.2724219013
-12899.2811150539
-12899.2853497783
-12899.2521637429
-12899.307293807
-12899.3135437972
-12899.2768793589
-12899.2883075388
-12899.2907301915
-12899.3160766825
-12899.2909800295
-12899.3140511459
-12899.2861365519
-12899.249582656
-12899.304860176
-12899.2981907159
-12899.2805309094
-12899.3060494275
-12899.3206822643
-12899.3002814638
-12899.2878534961
-12899.2977290691
-12899.2911130516
-12899.3208348341
-12899.30197441
-12899.2885633813
-12899.3304908873
-12899.2866337911
-12899.314250905
-12899.3098239312
-12899.2943277731
-12899.3123739604
-12899.321661165
-12899.2911388397
-12899.2922363018
-12899.2565749457
-12899.3027819083
-12899.3239868358
-12899.2910025853
-12899.2963521537
-12899.3270700203
-12899.3096809123
-12899.322200897
-12899.2618197363
-12899.2968925926
-12899.3121934279
-12899.2917663831
-12899.2841490378
-12899.2964542464
-12899.2911180075
-12899.2689220736
-12899.2758383548
-12899.2853667668
-12899.3282637616
-12899.3083874773
-12899.3398761006
-12899.2884713633
-12899.3030740507
-12899.3294101554
-12899.2881259302
-12899.3047365951
-12899.2915354602
-12899.298873258
-12899.2551160577
-12899.3031518367
-12899.3075151977
-12899.3141554588
-12899.2871383966
-12899.3108334915
-12899.2925294422
-12899.2769246068
-12899.2826854017
-12899.2953700989
-12899.3182883111
-12899.3253765214
-12899.3279130681
-12899.2838559187
-12899.2741560567
-12899.2854475847
-12899.3168862122
-12899.3200286672
-12899.3184794354
-12899.286713236
-12899.3152383167
-12899.3167080402
-12899.2885921586
-12899.3049183438
-12899.3052189502
-12899.3052064879
-12899.2869584985
-12899.3166480855
-12899.2592607344
-12899.2908638807
-12899.3151862156
-12899.2887336432
-12899.2914806906
-12899.3060738216
-12899.3271544843
-12899.2745461869
-12899.2909985844
-12899.2832071318
-12899.296309606
-12899.309116329
-12899.3142065733
-12899.3233572424
-12899.2695885106
-12899.3062672819
-12899.3320745663
-12899.3118212543
-12899.2771386032
-12899.3420424908
-12899.314512735
-12899.2934223333
-12899.3049749482
-12899.2921458185
-12899.3106656437
-12899.2956103953
-12899.3247122008
-12899.2785258488
-12899.2599408556
-12899.2980690002
-12899.3016269399
-12899.3360202919
-12899.2969342416
-12899.3077267094
-12899.2725944159
-12899.325190024
-12899.2843201635
-12899.3074673329
-12899.3029266982
-12899.3052863083
-12899.2919732324
-12899.3011926538
-12899.3187239492
-12899.3212773823
-12899.2994443883
-12899.3171395185
-12899.3141940457
-12899.3043705332
-12899.3069746393
-12899.3133822327
-12899.2736654964
-12899.310257409
-12899.2952793682
-12899.2991934439
-12899.315689537
-12899.3195336186
-12899.2916039988
-12899.2642781179
-12899.2864666056
-12899.2983374311
-12899.3090284129
-12899.3375842377
-12899.300293169
-12899.3097829713
-12899.2782793006
-12899.291231204
-12899.3041508731
-12899.3281776108
-12899.2962025687
-12899.2843030389
-12899.2436475391
-12899.2846351765
-12899.3125296364
-12899.2948148695
-12899.3254051543
-12899.2866188046
-12899.2669553466
-12899.2702087334
-12899.2519299363
-12899.2997826179
-12899.3153371856
-12899.2733569976
-12899.3061099534
-12899.2914650902
-12899.3227550322
-12899.3096438918
-12899.3164439682
-12899.3215662185
-12899.3074749587
-12899.2815461487
-12899.2966882311
-12899.3072079632
-12899.3067133264
-12899.302592955
-12899.3059529151
-12899.2608505847
-12899.2777877935
-12899.3048452251
-12899.3171955214
-12899.3173632241
-12899.2696398119
-12899.2967865874
-12899.2976046924
-12899.2830117692
-12899.3123265636
-12899.2758413225
-12899.298253729
-12899.2923853131
-12899.3116893872
-12899.3335580208
-12899.2825924497
-12899.304362202
-12899.3056428005
-12899.3248974375
-12899.2941514073
-12899.3149730435
-12899.3141256548
-12899.3049492766
-12899.2652218573
-12899.3087139698
-12899.3157382921
-12899.3249645228
-12899.2897827473
-12899.3023471667
-12899.3290212165
-12899.280876208
-12899.310102347
-12899.3033095862
-12899.28413579
-12899.3017907634
-12899.2806690619
-12899.3091793929
-12899.33521919
-12899.253381922
-12899.324997184
-12899.3046100388
-12899.3198216225
-12899.2825222908
-12899.3477424421
-12899.3152343938
-12899.2856787396
-12899.2899177806
-12899.3069008611
-12899.319053054
-12899.2947602042
-12899.3097234436
-12899.2747183953
-12899.3371112485
-12899.2844895303
-12899.2990469994
-12899.2794319238
-12899.3189681518
-12899.3276315471
-12899.3016054885
-12899.3034769245
-12899.3075408295
-12899.2873728666
-12899.2919237791
-12899.279625237
-12899.2696064698
-12899.2876749437
-12899.2877404734
-12899.3015105759
-12899.2612756103
-12899.2549912204
-12899.328816985
-12899.3217101449
-12899.3122834198
-12899.3005811745
-12899.3036394445
-12899.2744435449
-12899.3044570078
-12899.2973563622
-12899.3090135292
-12899.3272092858
-12899.3162962811
-12899.2859158178
-12899.2994776098
-12899.3001815044
-12899.2920411973
-12899.3347454245
-12899.2838051721
-12899.3146374583
-12899.3329887352
-12899.2578842208
-12899.3058674883
-12899.3198526905
-12899.3165262786
-12899.2880354722
-12899.3169461331
-12899.2720823422
-12899.3178949104
-12899.2926711197
-12899.2904916335
-12899.273778472
-12899.2869460159
-12899.3071478845
-12899.3052031492
-12899.3151425189
-12899.292445294
-12899.2976420965
-12899.3556333756
-12899.3240540274
-12899.3221420646
-12899.304345244
-12899.301766455
-12899.3093193837
-12899.3233753822
-12899.2932208946
-12899.3046555209
-12899.2743964701
-12899.3030977919
-12899.2977214428
-12899.2753170715
-12899.2693960769
-12899.3050557803
-12899.2952287424
-12899.2675925795
-12899.2962462999
-12899.2760271554
-12899.3157628662
-12899.3029526564
-12899.3249276063
-12899.2886751433
-12899.2915401189
-12899.2999373028
-12899.2915925546
-12899.315239327
-12899.2234546238
-12899.2596905752
-12899.3142093164
-12899.3276566614
-12899.288775397
-12899.2797072672
-12899.3137221189
-12899.255931185
-12899.3418668443
-12899.2873182453
-12899.307478743
-12899.3218158168
-12899.3192700507
-12899.3204899362
-12899.2776657671
-12899.2791948584
-12899.3391355378
-12899.268134934
-12899.34054015
-12899.3234188865
-12899.3176137218
-12899.29552286
-12899.3226062423
-12899.306487604
-12899.3062037988
-12899.3225711611
-12899.2927542866
-12899.283635624
-12899.313248273
-12899.2979830778
-12899.3303738534
-12899.3438792936
-12899.3244992713
-12899.3315439847
-12899.3046808415
-12899.2917202968
-12899.3117934064
-12899.3231731128
-12899.3455857153
-12899.3194228866
-12899.2900659133
-12899.3118559397
-12899.302746723
-12899.3075548431
-12899.3041537998
-12899.3081063935
-12899.3163012034
-12899.3479493521
-12899.2864331195
-12899.3521781602
-12899.3155211391
-12899.3040039595
-12899.2897901384
-12899.2864998209
-12899.3171055206
-12899.3086118208
-12899.3195124544
-12899.3027150739
-12899.2779297884
-12899.3003611113
-12899.2916805753
-12899.2930632218
-12899.2928234527
-12899.3132196734
-12899.3120772688
-12899.3033035785
-12899.3166569477
-12899.2798905607
-12899.3245913913
-12899.3161838425
-12899.3313633924
-12899.3238460116
-12899.3084811009
-12899.3302389575
-12899.3185857208
-12899.3019086566
-12899.319364749
-12899.3095281885
-12899.2590754427
-12899.3066649146
-12899.3190482528
-12899.3157121171
-12899.2820470364
-12899.3324005278
-12899.3127023845
-12899.3292792185
-12899.2851083463
-12899.3186291631
-12899.2769224914
-12899.3047278722
-12899.315801605
-12899.3420043196
-12899.2906575244
-12899.2873998324
-12899.2942212803
-12899.2931592861
-12899.2782486575
-12899.3242870153
-12899.3014559079
-12899.33948503
-12899.2972853223
-12899.2825836552
-12899.3228260655
-12899.3210332591
-12899.3098570218
-12899.2944710312
-12899.3325783954
-12899.3223567955
-12899.2705143882
-12899.2842746179
-12899.3233489269
-12899.3113630423
-12899.279075413
-12899.2817700172
-12899.2723956314
-12899.279091024
-12899.3422001728
-12899.3274090848
-12899.2964335126
-12899.3155161346
-12899.3044192409
-12899.3110431604
-12899.2996220894
-12899.3126505186
-12899.3148596953
-12899.2964545506
-12899.2949630986
-12899.2955536694
-12899.2762903148
-12899.3418533598
-12899.2939028473
-12899.2733915801
-12899.3129500285
-12899.2822103776
-12899.2966757044
-12899.2634043468
-12899.3009815681
-12899.3173193073
-12899.3216837794
-12899.3100904316
-12899.2940528884
-12899.3230898555
-12899.317442099
-12899.253030238
-12899.2700286677
-12899.2986221505
-12899.322173938
-12899.310095434
-12899.2969342297
-12899.2935842302
-12899.3041450155
-12899.2965685302
-12899.2889559713
-12899.2928870783
-12899.3088096893
-12899.3062405039
-12899.2815369022
-12899.3017561331
-12899.2993988378
-12899.2879388325
-12899.2833803249
-12899.3330806774
-12899.2497377049
-12899.3049366632
-12899.2977988972
-12899.2617423809
-12899.312013341
-12899.3191829077
-12899.2603070703
-12899.2914234919
-12899.2900941469
-12899.24780735
-12899.2822374117
-12899.2764234463
-12899.2621556867
-12899.2867834961
-12899.2967712096
-12899.2754619572
-12899.2666467775
-12899.2551412587
-12899.2897935149
-12899.3048288291
-12899.3196626005
-12899.2874994841
-12899.305161619
-12899.3111594897
-12899.2930684542
-12899.2999776003
-12899.3151566409
-12899.3155244333
-12899.3255646993
-12899.2982186472
-12899.2655172901
-12899.3056183058
-12899.309784579
-12899.2788289576
-12899.2860439753
-12899.3192499976
-12899.2844457626
-12899.2852149648
-12899.2798621787
-12899.3272738036
-12899.3155606083
-12899.2945854633
-12899.2972188583
-12899.3129627771
-12899.3048359765
-12899.3036563777
-12899.2962873967
-12899.3098993544
-12899.304279179
-12899.3157204571
-12899.2877575468
-12899.2964027602
-12899.3004602627
-12899.3001023958
-12899.2980506592
-12899.2972627432
-12899.3005142664
-12899.3428018972
-12899.2963251897
-12899.3200991797
-12899.3055963031
-12899.3117238494
-12899.2990370611
-12899.3155166676
-12899.2761421867
-12899.2945412627
-12899.3359078329
-12899.2746965962
-12899.2996918932
-12899.2875559836
-12899.300059708
-12899.3097591343
-12899.2962688714
-12899.2768322323
-12899.2803607957
-12899.2769198021
-12899.2948049016
-12899.3166686105
-12899.3109833929
-12899.2946838106
-12899.3167776627
-12899.3128930523
-12899.2759990668
-12899.2918044952
-12899.3070340999
-12899.3245490277
-12899.3072091259
-12899.3173955978
-12899.2801570329
-12899.2844924234
-12899.3130595499
-12899.3028770653
-12899.3203048316
-12899.2703228779
-12899.280887952
-12899.3063596614
-12899.3050914805
-12899.2820833314
-12899.3027317726
-12899.2843553107
-12899.2791073955
-12899.2884591743
-12899.2870336693
-12899.2521908966
-12899.3010036126
-12899.2903796066
-12899.2971211128
-12899.2973502515
-12899.2815419568
-12899.2737118832
-12899.290572744
-12899.3056035575
-12899.2987128435
-12899.302977138
-12899.2999068021
-12899.3097722518
-12899.284179346
-12899.3068169472
-12899.3463521836
-12899.3084136555
-12899.2848439387
-12899.3054097505
-12899.2919569938
-12899.2929409622
-12899.2522026175
-12899.2986797618
-12899.2811468785
-12899.2987868735
-12899.3089429346
-12899.2721880923
-12899.2727396458
-12899.3018511243
-12899.2926317981
-12899.2872459223
-12899.2939762914
-12899.2960856752
-12899.2517945199
-12899.2828550719
-12899.2719012704
-12899.288888419
-12899.2894431895
-12899.2890205306
-12899.303753385
-12899.3024971819
-12899.2880591727
-12899.2802226492
-12899.2902533191
-12899.2814501455
-12899.2372136635
-12899.3057128722
-12899.3030894094
-12899.2915160058
-12899.3158778818
-12899.3174654493
-12899.3329991538
-12899.2822330156
-12899.2807474337
-12899.2917295119
-12899.2956436559
-12899.3019945793
-12899.2786135519
-12899.3123043797
-12899.2897667161
-12899.3038594926
-12899.2832304787
-12899.2934695113
-12899.2828088451
-12899.2614474692
-12899.3198742431
-12899.3302229281
-12899.3134003874
-12899.3047068257
-12899.2971134589
-12899.2665319105
-12899.2862220147
-12899.2967561025
-12899.2710484439
-12899.2817115857
-12899.299611529
-12899.2811446806
-12899.3142646524
-12899.3169962852
-12899.2886453611
-12899.3316485049
-12899.2860651928
-12899.3075134956
-12899.3023022312
-12899.272346834
-12899.2751643769
-12899.2810130906
-12899.2870493032
-12899.3246515725
-12899.2871680825
-12899.2755705575
-12899.2672388474
-12899.2803151607
-12899.3127847681
-12899.2581820051
-12899.2728967793
-12899.2836107332
-12899.2180014453
-12899.2649698285
-12899.2864344314
-12899.2973558026
-12899.2479260334
-12899.2978837152
-12899.3056262043
-12899.2913456775
-12899.2656352065
-12899.3185928858
-12899.284475389
-12899.2778311971
-12899.2978240125
-12899.2866894745
-12899.2715844107
-12899.2855601667
-12899.3029499998
-12899.2854054514
-12899.2655969012
-12899.2678339672
-12899.2918701421
-12899.2608580492
-12899.2980633531
-12899.2787624738
-12899.2894258469
-12899.2727132735
-12899.2466151677
-12899.2733117241
-12899.2961915872
-12899.2940139886
-12899.3173961144
-12899.3054247846
-12899.2668234176
-12899.2909579611
-12899.2780933137
-12899.2831239699
-12899.2843326591
-12899.2655303386
-12899.2573608238
-12899.301569389
-12899.2739710947
-12899.2778161718
-12899.300102568
-12899.2843880426
-12899.2759440697
-12899.2471668887
-12899.2869525536
-12899.2903207152
-12899.2908114817
-12899.2578099244
-12899.2679215437
-12899.2769622457
-12899.3022738609
-12899.2831089705
-12899.2980645087
-12899.3039184165
-12899.294175828
-12899.2598346827
-12899.3201142963
-12899.2938000884
-12899.3021067274
-12899.3050157383
-12899.2824679874
-12899.2841100262
-12899.2982573502
-12899.2920338846
-12899.3047516384
-12899.2861075423
-12899.2745223555
-12899.3086888731
-12899.3037677725
-12899.2750788611
-12899.2901753405
-12899.2783568028
-12899.3044970541
-12899.2550881483
-12899.2685867432
-12899.2953812315
-12899.2705563311
-12899.2883198811
-12899.3154236168
-12899.2895960076
-12899.3147167166
-12899.2608555959
-12899.2341241878
-12899.2846461366
-12899.2739214338
-12899.2929381627
-12899.2644131036
-12899.2837254335
-12899.2764531877
-12899.2846210653
-12899.293487119
-12899.3063691739
-12899.2771226465
-12899.2831771397
-12899.2765059507
-12899.2747284113
-12899.2978496337
-12899.2772937739
-12899.2704174465
-12899.2989050248
-12899.2868137197
-12899.2716813146
-12899.3075528164
-12899.2692417221
-12899.2903527722
-12899.2945656182
-12899.2730085134
-12899.30705172
-12899.3005233312
-12899.2796663484
-12899.2625191117
-12899.3054468818
-12899.2730560985
-12899.308924826
-12899.2877301235
-12899.2819747956
-12899.2801847296
-12899.2663852863
-12899.3179514022
-12899.3227202979
-12899.3015830781
-12899.2874850117
-12899.2610162522
-12899.3153852964
-12899.3042431036
-12899.2912850704
-12899.2820035719
-12899.2728377353
-12899.2623212105
-12899.2729446747
-12899.3148140402
-12899.2792273342
-12899.2487521236
-12899.2915424849
-12899.2901155003
-12899.2675146544
-12899.3136981817
-12899.2496993437
-12899.2611327846
-12899.2894559247
-12899.2491007532
-12899.3444403101
-12899.308985098
-12899.2844461184
-12899.2873033885
-12899.2880995803
-12899.2797125799
-12899.2913283863
-12899.2614276765
-12899.2636679512
-12899.272139932
-12899.275873744
-12899.2584171147
-12899.2347030846
-12899.2339889692
-12899.2617374467
-12899.2591126325
-12899.2924609061
-12899.2985709648
-12899.2810935974
-12899.2874187652
-12899.2763820521
-12899.2662437705
-12899.2308591512
-12899.2756174612
-12899.3047057072
-12899.257204363
-12899.3026720937
-12899.2667822365
-12899.26541454
-12899.2761064937
-12899.2885448979
-12899.2900176678
-12899.2863380434
-12899.2498671464
-12899.2834744733
-12899.2572555206
-12899.2726700242
-12899.252249436
-12899.2844762751
-12899.2901328678
-12899.25890181
-12899.2768220016
-12899.2899378568
-12899.2926275946
-12899.2942760317
-12899.2709778026
-12899.2270681238
-12899.276858196
-12899.3062876846
-12899.2608863398
-12899.2853422751
-12899.2106151442
-12899.2494204908
-12899.282579907
-12899.2318646859
-12899.2435523208
-12899.2734043764
-12899.2843552934
-12899.2335405714
-12899.2785865333
-12899.2885215452
-12899.2903957176
-12899.2561075566
-12899.2490039842
-12899.2386465185
-12899.2568668716
-12899.2407539696
-12899.2244714714
-12899.2373481341
-12899.2773924861
-12899.2765148292
-12899.2935203876
-12899.2691101037
-12899.2695170168
-12899.2647236004
-12899.2725596839
-12899.2855828468
-12899.2829060107
-12899.2821387725
-12899.2572536523
-12899.260839278
-12899.297151123
-12899.257074745
-12899.2821755757
-12899.2940499665
-12899.2973293146
-12899.2736868789
-12899.2429072635
-12899.2864353219
-12899.2934201351
-12899.2560161766
-12899.2661659575
-12899.2610168193
-12899.2672768314
-12899.2670861048
-12899.2808484004
-12899.2434434975
-12899.2697503729
-12899.2957207249
-12899.2655639474
-12899.2682933451
-12899.2439567752
-12899.296926892
-12899.246956245
-12899.2584659488
-12899.2839068537
-12899.2536309122
-12899.252750528
-12899.2447675982
-12899.2600560055
-12899.3047138851
-12899.2835148563
-12899.2650075968
-12899.2478970955
-12899.2757766655
-12899.2921847066
-12899.2685904141
-12899.2833169424
-12899.2718232103
-12899.3221414142
-12899.3096555212
-12899.3068370026
-12899.2726592812
-12899.2725701202
-12899.2589847194
-12899.2859439994
-12899.2873843985
-12899.2832824101
-12899.216327291
-12899.301145475
-12899.2690186287
-12899.278019138
-12899.2556594735
-12899.2402453369
-12899.2791252081
-12899.241589628
-12899.2929977759
-12899.2735380941
-12899.2724767662
-12899.277336541
-12899.2647888405
-12899.2818012275
-12899.247805111
-12899.2918334824
-12899.2600127979
-12899.2756265144
-12899.2588711284
-12899.3008783073
-12899.2805318198
-12899.2630346082
-12899.2839240158
-12899.2880871307
-12899.2712959995
-12899.2876036622
-12899.2728082346
-12899.2521039516
-12899.2860020235
-12899.2975748178
-12899.2780272143
-12899.2760033186
-12899.276720541
-12899.2998117348
-12899.2981814538
-12899.3052380875
-12899.2819385664
-12899.2762683432
-12899.2834416852
-12899.2524931836
-12899.2496389142
-12899.2314863459
-12899.2901387282
-12899.2702459748
-12899.2569021487
-12899.2802090398
-12899.2960780144
-12899.2983708828
-12899.2601680816
-12899.2446779757
-12899.2749496406
-12899.2854014605
-12899.2924530305
-12899.2689397161
-12899.2970302531
-12899.2786118499
-12899.278251051
-12899.245068059
-12899.2867360456
-12899.3042941157
-12899.275676741
-12899.2908819555
-12899.262138795
-12899.2693423295
-12899.240902546
-12899.2479680069
-12899.2790060854
-12899.2260013267
-12899.2650936681
-12899.2660475967
-12899.2884540511
-12899.2783082627
-12899.2559491631
-12899.276989221
-12899.2772601443
-12899.2908468959
-12899.2731385633
-12899.236837779
-12899.3022066748
-12899.2549351169
-12899.2822779188
-12899.2670692413
-12899.2725795808
-12899.2780544354
-12899.2857664161
-12899.2787416389
-12899.2716990271
-12899.2632993806
-12899.2916451966
-12899.317969042
-12899.2868588398
-12899.2944798664
-12899.2773722119
-12899.2728024167
-12899.2719876826
-12899.2420812764
-12899.2332628887
-12899.2794975733
-12899.2628473619
-12899.281973322
-12899.2699048696
-12899.2675203664
-12899.217763277
-12899.2960423787
-12899.2830318604
-12899.3002521671
-12899.2593837812
-12899.2760439998
-12899.2969930749
-12899.2653961615
-12899.2690270433
-12899.2594629553
-12899.2701331391
-12899.2787519447
-12899.3111734601
-12899.2603217648
-12899.293635726
-12899.2515099937
-12899.2457997727
-12899.2639143871
-12899.2855260168
-12899.266891833
-12899.2514928665
-12899.2431508654
-12899.284043971
-12899.2732465587
-12899.2646611734
-12899.2595350868
-12899.3107730345
-12899.3021251396
-12899.2368848229
-12899.2691489328
-12899.245848741
-12899.2487113708
-12899.2743889286
-12899.2556134812
-12899.2863247823
-12899.2695076833
-12899.2724975898
-12899.2854210427
-12899.2420927308
-12899.2639419703
-12899.2467869216
-12899.2383090406
-12899.2699696707
-12899.2584989647
-12899.255120794
-12899.2637794107
-12899.2652342967
-12899.2604662829
-12899.261435442
-12899.2685929903
-12899.274045125
-12899.2705726698
-12899.2591011163
-12899.2563161525
-12899.2610546378
-12899.2808316851
-12899.2901665966
-12899.2766117326
-12899.270061953
-12899.2611538682
-12899.2640564472
-12899.2647882779
-12899.2755589466
-12899.2800108742
-12899.2481821629
-12899.3066660974
-12899.2637374271
-12899.3014710101
-12899.2626873673
-12899.2549596869
-12899.2852846883
-12899.2848835038
-12899.2855337212
-12899.2610655207
-12899.2709297697
-12899.2755619475
-12899.2663731247
-12899.2592201255
-12899.2793837422
-12899.2480160953
-12899.2646483
-12899.2787190987
-12899.2629339038
-12899.2675043306
-12899.2860301832
-12899.2626699277
-12899.2819361941
-12899.2578142882
-12899.2451160961
-12899.2950112799
-12899.2769821753
-12899.2544706043
-12899.2684816551
-12899.280030075
-12899.2885628333
-12899.2682555368
-12899.2443084515
-12899.2797222765
-12899.2843920334
-12899.2584654397
-12899.2984341543
-12899.2932613415
-12899.2780893975
-12899.2918174552
-12899.2918290408
-12899.3011918815
-12899.2725188426
-12899.2893879902
-12899.2616530169
-12899.2825648573
-12899.2589535345
-12899.2816347902
-12899.2359479509
-12899.2732998155
-12899.2716598077
-12899.2775288909
-12899.2804022251
-12899.2537676614
-12899.2655043064
-12899.2598964072
-12899.276374686
-12899.2754825406
-12899.2284467856
-12899.2602360862
-12899.2517744592
-12899.2909041412
-12899.2880078973
-12899.2593712877
-12899.2691764893
-12899.3078352967
-12899.2779833259
-12899.2759599271
-12899.3103443671
-12899.2737347704
-12899.2153568959
-12899.2673172148
-12899.2854212226
-12899.2964755372
-12899.2480089722
-12899.2938197543
-12899.3055047696
-12899.2697722635
-12899.2718301777
-12899.2533234227
-12899.2909140891
-12899.2842584085
-12899.2537742612
-12899.2787138394
-12899.2470297882
-12899.2410201958
-12899.2616581476
-12899.3113357033
-12899.3020896736
-12899.2922437776
-12899.257792177
-12899.2304570718
-12899.2760556319
-12899.2548056264
-12899.284984739
-12899.2779232479
-12899.2536572721
-12899.2778091591
-12899.2854455663
-12899.2465464437
-12899.2278582868
-12899.2839947113
-12899.2708817399
-12899.2702101391
-12899.2659056597
-12899.2779952359
-12899.2539789921
-12899.2834269252
-12899.2820666732
-12899.2669699696
-12899.2341184199
-12899.2327957966
-12899.2926714141
-12899.1828023377
-12899.2990888231
-12899.2810960316
-12899.2667132346
-12899.2489525957
-12899.2578863846
-12899.2800944623
-12899.226720219
-12899.2451593043
-12899.2523402945
-12899.2795297471
-12899.2654010945
-12899.2435992253
-12899.2582695418
-12899.2884336474
-12899.2903583015
-12899.284807807
-12899.2831212922
-12899.2574930844
-12899.2914604427
-12899.2677942568
-12899.2690826648
-12899.2761694125
-12899.269198428
-12899.265347851
-12899.2666129591
-12899.2650420274
-12899.2684114998
-12899.2809243868
-12899.2488277513
-12899.254187882
-12899.2725091614
-12899.2246806097
-12899.2807191066
-12899.2953376905
-12899.2324820367
-12899.2916828446
-12899.2572740266
-12899.2836789021
-12899.2781156864
-12899.2327942225
-12899.267271229
-12899.2463021934
-12899.2531203322
-12899.2648913409
-12899.2502139135
-12899.2839985869
-12899.2848608155
-12899.2723285955
-12899.2470091994
-12899.2508724002
-12899.2299045669
-12899.2308156559
-12899.2494285063
-12899.2503833041
-12899.2794436947
-12899.2782033569
-12899.2268426989
-12899.273486466
-12899.2402826358
-12899.2935950903
-12899.253247371
-12899.2974918227
-12899.2624167589
-12899.2726177514
-12899.2591425191
-12899.2420722713
-12899.2509988409
-12899.2732317831
-12899.2624858497
-12899.2476618465
-12899.2744244965
-12899.2428609173
-12899.2958245691
-12899.3022217583
-12899.2533447686
-12899.2475556376
-12899.2788434467
-12899.2712003791
-12899.2739382869
-12899.2768184861
-12899.2396427034
-12899.2696389331
-12899.296921378
-12899.2323305438
-12899.2447121891
-12899.2599561337
-12899.2813102362
-12899.2892123219
-12899.2698883824
-12899.2693828462
-12899.2611609308
-12899.2495773801
-12899.2813188719
-12899.2759007457
-12899.2551313264
-12899.2740521777
-12899.2858577137
-12899.2637063782
-12899.2866325636
-12899.2823934912
-12899.2718914175
-12899.2875536371
-12899.2484040084
-12899.2752066502
-12899.2982280697
-12899.2422101388
-12899.2613501824
-12899.2627200596
-12899.2601054129
-12899.2425516386
-12899.2393704636
-12899.2528444883
-12899.2356456633
-12899.257805231
-12899.2432602444
-12899.2676353189
-12899.2700742265
-12899.3078382323
-12899.2479477004
-12899.2678545573
-12899.2434704947
-12899.2702917301
-12899.2852587776
-12899.2346547754
-12899.2805204806
-12899.283315454
-12899.2838273233
-12899.2698805823
-12899.2207597223
-12899.2417886983
-12899.241848537
-12899.286764403
-12899.2522468218
-12899.2493272043
-12899.2820188546
-12899.2499295273
-12899.2692510029
-12899.2822616796
-12899.2696104408
-12899.2329197128
-12899.2800245122
-12899.248996853
-12899.2694457514
-12899.2580912724
-12899.273519217
-12899.3067103769
-12899.2953219347
-12899.237125992
-12899.2751018412
-12899.2604310958
-12899.2554857624
-12899.2865535835
-12899.2679611854
-12899.2919969767
-12899.2774248362
-12899.2671758344
-12899.2435487106
-12899.2341906361
-12899.2262094867
-12899.237493936
-12899.2393825764
-12899.2017812269
-12899.240285457
-12899.250701137
-12899.2495038196
-12899.2107532441
-12899.2473822472
-12899.2748911986
-12899.2797396753
-12899.2556023874
-12899.2643701744
-12899.2371073217
-12899.2693992545
-12899.250411486
-12899.2740399069
-12899.2401434327
-12899.2814451786
-12899.2662972708
-12899.2520744388
-12899.2494347482
-12899.2531406417
-12899.2837683042
-12899.2512330871
-12899.2590526875
-12899.2516213297
-12899.2825013718
-12899.2713248606
-12899.241950316
-12899.2426216111
-12899.2775200778
-12899.2735950668
-12899.2445197242
-12899.2612535436
-12899.2653684435
-12899.2396675667
-12899.2794193712
-12899.2920671824
-12899.2234509266
-12899.2681171238
-12899.248915134
-12899.2765989291
-12899.2420174285
-12899.2553169819
-12899.2645156367
-12899.2585844268
-12899.2800160146
-12899.2912675588
-12899.2496931149
-12899.2682822919
-12899.2670279305
-12899.2781576589
-12899.2631129802
-12899.2859040271
-12899.245859847
-12899.2702702154
-12899.2839021404
-12899.2805573301
-12899.2066473715
-12899.2951382151
-12899.244560376
-12899.2404870999
-12899.2982284089
-12899.2648287441
-12899.303858779
-12899.2805810625
-12899.2455983931
-12899.3001631255
-12899.2238909252
-12899.2600169366
-12899.2678618998
-12899.2580957768
-12899.2770934898
-12899.2256010305
-12899.2623557538
-12899.2457983616
-12899.2670014317
-12899.2343155139
-12899.2285330026
-12899.2543823453
-12899.2749886231
-12899.3128124234
-12899.2673507757
-12899.2593040969
-12899.2201687731
-12899.2855930148
-12899.2357352859
-12899.243820883
-12899.2727254599
-12899.2641877903
-12899.2704287646
-12899.2727303748
-12899.2533885796
-12899.2777423595
-12899.261725704
-12899.2622729539
-12899.2571996924
-12899.2649577947
-12899.2720840492
-12899.2693024251
-12899.2595367692
-12899.2426460416
-12899.2458626213
-12899.25293574
-12899.2499098684
-12899.24339769
-12899.2484849667
-12899.2576894072
-12899.2571854906
-12899.2497565018
-12899.2812388883
-12899.2601656804
-12899.2243531271
-12899.2598891303
-12899.291024236
-12899.2195786439
-12899.2374587504
-12899.2791464869
-12899.2498831193
-12899.2481193219
-12899.2354691561
-12899.282208504
-12899.2738086138
-12899.2701640737
-12899.2604862681
-12899.2823484212
-12899.2797919121
-12899.2619496561
-12899.279673246
-12899.2647212117
-12899.2570811952
-12899.2487730172
-12899.2475521238
-12899.2553874246
-12899.2536395213
-12899.2611476572
-12899.2851132291
-12899.2910894389
-12899.2602080131
-12899.2804693441
-12899.2613002938
-12899.2393746999
-12899.3004554643
-12899.2350916296
-12899.2962813918
-12899.258657216
-12899.2889633999
-12899.2921190761
-12899.269505551
-12899.2741508861
-12899.2688293978
-12899.2802615031
-12899.2679826496
-12899.2915472004
-12899.2915332776
-12899.2509182038
-12899.2723792884
-12899.2374107512
-12899.2975031777
-12899.2559320051
-12899.2703408084
-12899.2546642537
-12899.3126031079
-12899.2782430967
-12899.2814846166
-12899.2878196431
-12899.306497799
-12899.2707808093
-12899.3097507534
-12899.2931010725
-12899.2663560463
-12899.2557008207
-12899.2522384815
-12899.2602485011
-12899.2281596326
-12899.2443025028
-12899.2874055738
-12899.2948697745
-12899.2817410978
-12899.2459786895
-12899.2536071128
-12899.2386291511
-12899.3005150234
-12899.2624744359
-12899.2647343884
-12899.2909235533
-12899.2701440185
-12899.2737416672
-12899.2707410026
-12899.2585739754
-12899.2798954448
-12899.2892725294
-12899.2662507809
-12899.2621064588
-12899.2478133385
-12899.2674217342
-12899.2696069019
-12899.2301114603
-12899.2580484487
-12899.241192876
-12899.2706168671
-12899.2621961803
-12899.2971818136
-12899.2602059552
-12899.2637368908
-12899.2584543585
-12899.2666836558
-12899.265377509
-12899.2566431247
-12899.2870362024
-12899.2462450409
-12899.2636639021
-12899.2557973085
-12899.263705196
-12899.2713775296
-12899.256135272
-12899.2856204963
-12899.2727822307
-12899.2735176085
-12899.259061428
-12899.2533800055
-12899.2340191466
-12899.2630736204
-12899.2397525088
-12899.2611142194
-12899.2495835175
-12899.2733657458
-12899.261670614
-12899.20954621
-12899.248288073
-12899.2716646871
-12899.2510528013
-12899.2873294632
-12899.2381450531
-12899.2663991105
-12899.2511090068
-12899.2397106605
-12899.2740163227
-12899.2412240865
-12899.2329750722
-12899.2570589976
-12899.2660907233
-12899.2821735127
-12899.2555372284
-12899.2563397442
-12899.2817665134
-12899.2801428469
-12899.2537324431
-12899.2603362173
-12899.2432693889
-12899.270739045
-12899.2587991058
-12899.2648852804
-12899.2380428718
-12899.2749430015
-12899.2553485294
-12899.2607319833
-12899.2331996221
-12899.2182506864
-12899.2139080893
-12899.2695779914
-12899.2934289743
-12899.2455850777
-12899.2689800589
-12899.2598536351
-12899.2479728739
-12899.2604428912
-12899.2677609451
-12899.2532523766
-12899.2775257991
-12899.238257792
-12899.2657932413
-12899.2703728649
-12899.2183289124
-12899.2815238149
-12899.2665229683
-12899.2687500654
-12899.2781380061
-12899.276988168
-12899.2488850774
-12899.2588192345
-12899.2533620363
-12899.2688595007
-12899.2581538691
-12899.2617637307
-12899.2647945362
-12899.2834500018
-12899.2704253179
-12899.2443553048
-12899.2881694125
-12899.2592807358
-12899.2414617073
-12899.2701825871
-12899.2664088969
-12899.2549915166
-12899.2830686822
-12899.2730007642
-12899.2559703678
-12899.2453473213
-12899.238540943
-12899.2764752628
-12899.2952295662
-12899.2682626917
-12899.2094314504
-12899.256917593
-12899.2645128321
-12899.2738675187
-12899.2808223245
-12899.2665443862
-12899.2543508535
-12899.275599715
-12899.279071796
-12899.2669370325
-12899.2669417687
-12899.2598138274
-12899.2605342426
-12899.2681978599
-12899.2923408484
-12899.2590622211
-12899.2564898509
-12899.2580677661
-12899.2822064774
-12899.2527183016
-12899.2712646447
-12899.2963330112
-12899.2834676291
-12899.2471432291
-12899.2463378996
-12899.2905178113
-12899.2784664238
-12899.2850167007
-12899.2713765723
-12899.2854749137
-12899.2771330834
-12899.2508355187
-12899.2787791712
-12899.2366055879
-12899.2632005889
-12899.2895134628
-12899.3017344852
-12899.2456023233
-12899.3080066414
-12899.2779904178
-12899.2501584226
-12899.2546552929
-12899.2718039295
-12899.2685183376
-12899.2677308479
-12899.2676288932
-12899.2414240237
-12899.2813354961
-12899.2902527921
-12899.2412632685
-12899.2680070547
-12899.2290708205
-12899.2407094594
-12899.2641063732
-12899.2850228629
-12899.2701632055
-12899.2275035771
-12899.2855814364
-12899.2651725206
-12899.2391132222
-12899.254326691
-12899.2835596123
-12899.2500109399
-12899.2369763888
-12899.2819139764
-12899.2930049053
-12899.2355301726
-12899.215802817
-12899.2754405683
-12899.2471866745
-12899.3077542194
-12899.2689269364
-12899.2437403998
-12899.2624629792
-12899.2707761865
-12899.2774884695
-12899.2874980629
-12899.2592651832
-12899.2669572984
-12899.2736754742
-12899.2686251984
-12899.2570180936
-12899.2470714769
-12899.2684946784
-12899.277369654
-12899.2770133356
-12899.279779477
-12899.2472814656
-12899.2932511753
-12899.2721799514
-12899.2476549138
-12899.2687489708
-12899.2168656145
-12899.2695991845
-12899.2613730939
-12899.2548447397
-12899.2546902573
-12899.2410307376
-12899.269916591
-12899.2442532873
-12899.2348206728
-12899.258995646
-12899.2645450461
-12899.2460974266
-12899.2312638667
-12899.2400452595
-12899.2469081317
-12899.2279097656
-12899.2679882231
-12899.3104903331
-12899.2873290418
-12899.2817675485
-12899.2919023701
-12899.2673422935
-12899.2409676677
-12899.2404999513
-12899.2328951852
-12899.2324970015
-12899.2959149826
-12899.2760712005
-12899.2663858697
-12899.2413215508
-12899.2681314119
-12899.2623384664
-12899.251717074
-12899.2599361286
-12899.2402682932
-12899.2682782588
-12899.2357530805
-12899.247215027
-12899.2798979325
-12899.2852222947
-12899.2303825163
-12899.2339026604
-12899.2884314443
-12899.3113849192
-12899.2875954316
-12899.2587176184
-12899.2597429223
-12899.2760027393
-12899.2569046742
-12899.2492244386
-12899.2753267423
-12899.2564891924
-12899.2649653528
-12899.2246943845
-12899.2786610034
-12899.2386043624
-12899.2587645569
-12899.2518163519
-12899.2506130753
-12899.2492320094
-12899.2536152432
-12899.2983200953
-12899.2655973954
-12899.2697706636
-12899.210479534
-12899.2521597095
-12899.2776890277
-12899.2801899699
-12899.2608183643
-12899.2481649093
-12899.2382635255
-12899.2636599257
-12899.2523788266
-12899.2421170172
-12899.2740950635
-12899.2698519558
-12899.2742930806
-12899.2512809026
-12899.2485480684
-12899.2172642965
-12899.2434015313
-12899.242191604
-12899.244033548
-12899.2963810626
-12899.2996837015
-12899.2433541827
-12899.236558701
-12899.2909199698
-12899.2712860726
-12899.2373638145
-12899.2431492006
-12899.2742815349
-12899.2332167321
-12899.2564901673
-12899.2707097656
-12899.2759741325
-12899.2837880612
-12899.2688761424
-12899.2499410046
-12899.2695797841
-12899.2941993317
-12899.2698423807
-12899.2799847568
-12899.2394854718
-12899.2795280727
-12899.2795651561
-12899.2298479251
-12899.2690592942
-12899.2355281945
-12899.2577308325
-12899.2702128047
-12899.2667172845
-12899.2834482865
-12899.2710085456
-12899.2655445749
-12899.2425143017
-12899.2576578217
-12899.2611363747
-12899.2610661642
-12899.2470853804
-12899.2612970918
-12899.2474462158
-12899.2530945522
-12899.2445965966
-12899.2370742804
-12899.2405436716
-12899.2688499562
-12899.3078741507
-12899.2683431685
-12899.2673254584
-12899.2386173325
-12899.2372202684
-12899.2405254411
-12899.2934020365
-12899.2546688039
-12899.2787883507
-12899.2979897941
-12899.2672629842
-12899.2445576426
-12899.2466642632
-12899.2544047339
-12899.2635800588
-12899.2496680089
-12899.2301800555
-12899.2788584384
-12899.2953226967
-12899.2636826591
-12899.2850675967
-12899.2897149612
-12899.2511360238
-12899.2783144951
-12899.2523376065
-12899.292232255
-12899.2367078113
-12899.2834609233
-12899.2340407188
-12899.2643774223
-12899.2773557313
-12899.2254353407
-12899.2504839896
-12899.2763823899
-12899.2561090937
-12899.2595413323
-12899.264685794
-12899.2849360341
-12899.2724391057
-12899.2977726965
-12899.2526702431
-12899.2492022123
-12899.2531565045
-12899.2645597271
-12899.2439492476
-12899.2498219327
-12899.2625546692
-12899.2719962776
-12899.2724999658
-12899.2683208486
-12899.2877259578
-12899.2439127444
-12899.2778155972
-12899.2884789809
-12899.2458601987
-12899.2737236695
-12899.2799249852
-12899.2819718136
-12899.2145632241
-12899.2586465917
-12899.2860952226
-12899.2906365615
-12899.3034048546
-12899.24913431
-12899.2338808002
-12899.2776229288
-12899.2750195651
-12899.2561017633
-12899.2779493994
-12899.2568519727
-12899.261383742
-12899.2566926475
-12899.2668982318
-12899.2851932552
-12899.2622042072
-12899.2552108085
-12899.2874993288
-12899.2933000149
-12899.2932606065
-12899.2559502954
-12899.2665245417
-12899.2675888661
-12899.2742163972
-12899.2682598521
-12899.2452072707
-12899.2907743628
-12899.2710615086
-12899.2418720903
-12899.2289782648
-12899.2927116095
-12899.2541175427
-12899.270774249
-12899.2635645109
-12899.2457831804
-12899.2620951046
-12899.2504888305
-12899.272288895
-12899.1837722686
-12899.231768276
-12899.2506876152
-12899.2621510072
-12899.2627063106
-12899.2813218181
-12899.3129391558
-12899.2575846353
-12899.2954700641
-12899.2647197751
-12899.2899617116
-12899.2607017358
-12899.2793963828
-12899.2598754462
-12899.2875210573
-12899.2628963694
-12899.2570689029
-12899.2504352986
-12899.2970390364
-12899.280972668
-12899.2914046223
-12899.2576769135
-12899.2791923304
-12899.2984806178
-12899.2634705633
-12899.2906067402
-12899.2767343642
-12899.2655885299
-12899.271312123
-12899.229201043
-12899.2661478866
-12899.2881282571
-12899.2944870798
-12899.2696706671
-12899.2708387194
-12899.2540561426
-12899.237525406
-12899.2551844689
-12899.2905417664
-12899.2878722151
-12899.2998902285
-12899.2653636356
-12899.2691430775
-12899.2781357891
-12899.29239139
-12899.2622972798
-12899.2937034936
-12899.2542534476
-12899.2803452237
-12899.2714183138
-12899.2775843878
-12899.2599493783
-12899.3096797523
-12899.2701398356
-12899.2477570379
-12899.2193922368
-12899.2725004563
-12899.280530248
-12899.2435322152
-12899.2767710874
-12899.2572447254
-12899.2829549146
-12899.2745764969
-12899.2817948744
-12899.2815294839
-12899.245516117
-12899.2597478821
-12899.2843052893
-12899.2839787225
-12899.2791523812
-12899.3025190208
-12899.2463456996
-12899.2675053958
-12899.2767235647
-12899.2421900868
-12899.2597571473
-12899.2571227306
-12899.2701060283
-12899.2486262719
-12899.2673012268
-12899.284355772
-12899.2464081228
-12899.2777181331
-12899.288702018
-12899.2961784945
-12899.2656557082
-12899.2539733938
-12899.2766327481
-12899.2682297961
-12899.2869012129
-12899.2472271504
-12899.2596966034
-12899.245278195
-12899.3095261965
-12899.2415018612
-12899.2699375861
-12899.2622720307
-12899.2794623487
-12899.2743917666
-12899.294124659
-12899.2752977141
-12899.2295294518
-12899.2378236643
-12899.2514224977
-12899.2782317546
-12899.299774786
-12899.2866598562
-12899.2406294051
-12899.2689208575
-12899.2705993327
-12899.2718441916
-12899.3000891424
-12899.2599485998
-12899.2762878417
-12899.2577940737
-12899.2671664191
-12899.2658676031
-12899.2794323773
-12899.2687824964
-12899.2327759864
-12899.3078252767
-12899.2584375457
-12899.2876972254
-12899.2577194258
-12899.2408201542
-12899.2528666954
-12899.2562089775
-12899.256264173
-12899.2707166809
-12899.2915018564
-12899.2985233989
-12899.2815340037
-12899.276156245
-12899.2761618155
-12899.2570539524
-12899.260208302
-12899.2862779127
-12899.2134035457
-12899.2636290129
-12899.2565570796
-12899.2239318532
-12899.2439149317
-12899.2629764925
-12899.2699842162
-12899.2510925492
-12899.2595149295
-12899.2667775143
-12899.2736751418
-12899.249090188
-12899.2635341147
-12899.2843315093
-12899.2596234597
-12899.2719556069
-12899.2755750283
-12899.2682537103
-12899.2409704862
-12899.2864067981
-12899.3015696643
-12899.2778841408
-12899.2753939777
-12899.234841311
-12899.2840926099
-12899.2779906516
-12899.2404859231
-12899.2879498007
-12899.2763937677
-12899.2523881537
-12899.2748269112
-12899.2764585637
-12899.2646006931
-12899.2580990584
-12899.2506862664
-12899.25481174
-12899.23749433
-12899.2771332678
-12899.251634398
-12899.2505959438
-12899.2603632994
-12899.2851881949
-12899.2955004765
-12899.2916015116
-12899.2655534386
-12899.2750946296
-12899.2474668148
-12899.2389687667
-12899.2513309074
-12899.2510239677
-12899.2720544396
-12899.2832945806
-12899.2691956967
-12899.296301139
-12899.2860171628
-12899.2551987058
-12899.273451395
-12899.2708502857
-12899.2339836218
-12899.2196916168
-12899.2317481964
-12899.2703862012
-12899.262938627
-12899.2726195702
-12899.2583985802
-12899.2818553413
-12899.2860252649
-12899.2611215124
-12899.2324227096
-12899.27300306
-12899.2956537676
-12899.2715252444
-12899.2883310544
-12899.2525467508
-12899.2405753434
-12899.2648053117
-12899.2382014903
-12899.2680298887
-12899.2730134666
-12899.2978384571
-12899.2827403858
-12899.2699296947
-12899.2698675782
-12899.2678236941
-12899.2572753773
-12899.2646678173
-12899.262310928
-12899.3359623745
-12899.2782676181
-12899.2711319517
-12899.2553118794
-12899.2728868102
-12899.2516855932
-12899.2525105644
-12899.2775153853
-12899.2746959642
-12899.2665431847
-12899.2469856167
-12899.2358710583
-12899.2583257883
-12899.2606590668
-12899.2684472948
-12899.2749424429
-12899.2383202478
-12899.2672463799
-12899.2641517987
-12899.2409490858
-12899.2627727875
-12899.2615914299
-12899.2780382596
-12899.2810709901
-12899.2345410848
-12899.2791826383
-12899.234386297
-12899.2186644488
-12899.264393263
-12899.3010023354
-12899.2680417408
-12899.2491490438
-12899.2728976386
-12899.2743948289
-12899.2615109978
-12899.2523043247
-12899.2693289504
-12899.2893630518
-12899.2613910466
-12899.2765733988
-12899.3007945433
-12899.2593208197
-12899.2952494163
-12899.2509681141
-12899.2283622841
-12899.2676724152
-12899.2670308791
-12899.2791144698
-12899.2940808567
-12899.2810949043
-12899.2698817273
-12899.2591481136
-12899.2515335975
-12899.2613677757
-12899.269197287
-12899.2754808987
-12899.2787603725
-12899.2296421736
-12899.2592729748
-12899.2652362026
-12899.265321546
-12899.2468697393
-12899.231716092
-12899.2358706188
-12899.2484614405
-12899.2724452289
-12899.2368225176
-12899.3063962785
-12899.2622920965
-12899.2627133285
-12899.27982386
-12899.2615916323
-12899.2688675753
-12899.2685100287
-12899.3044059215
-12899.2743141208
-12899.2659719551
-12899.2939196831
-12899.2801378943
-12899.2384728975
-12899.2379877263
-12899.2428356287
-12899.2313227844
-12899.2578544025
-12899.2748242698
-12899.2700241508
-12899.2810379255
-12899.2744264039
-12899.2527017
-12899.2835543154
-12899.2288551894
-12899.2717989924
-12899.2500054541
-12899.2742670174
-12899.2557665806
-12899.2350550299
-12899.2947225464
-12899.2712934273
-12899.2408164888
-12899.2467698889
-12899.2494084648
-12899.2641362788
-12899.2584587102
-12899.2358228397
-12899.2562106251
-12899.2401747402
-12899.2664845427
-12899.237570195
-12899.2350315773
-12899.2680017348
-12899.2440615884
-12899.237746256
-12899.2821203276
-12899.2250869834
-12899.2661019762
-12899.2519240345
-12899.265444325
-12899.2360204302
-12899.2592534786
-12899.2760613999
-12899.240737096
-12899.2583522357
-12899.2683909834
-12899.2198154151
-12899.2635932699
-12899.231470999
-12899.2203124802
-12899.2592369847
-12899.2750542224
-12899.2619898374
-12899.2500775768
-12899.2498725378
-12899.274133831
-12899.2927090214
-12899.2766859291
-12899.2416729684
-12899.2559913957
-12899.2621614863
-12899.2667488398
-12899.2828808883
-12899.245969067
-12899.2457676932
-12899.2457288617
-12899.2700201312
-12899.2698423436
-12899.2210781318
-12899.2450964923
-12899.2267757125
-12899.2725342539
-12899.2447273051
-12899.2167310294
-12899.2440429301
-12899.2522863961
-12899.2887716217
-12899.2667130159
-12899.2663543249
-12899.262121432
-12899.2516085948
-12899.2503101029
-12899.2479683298
-12899.250004731
-12899.253196533
-12899.2421512113
-12899.2189304649
-12899.2447331248
-12899.2519727725
-12899.2967903484
-12899.2473864697
-12899.2792521044
-12899.2407730006
-12899.2475281708
-12899.2539210457
-12899.2665998456
-12899.2594806802
-12899.2758937677
-12899.2832704139
-12899.2628268682
-12899.2334042267
-12899.2730859818
-12899.2542759226
-12899.2639808876
-12899.2276874617
-12899.2228915138
-12899.268075688
-12899.2752630073
-12899.2628015809
-12899.2656686551
-12899.2777796959
-12899.2713554029
-12899.2537796726
-12899.2715092323
-12899.2679560124
-12899.2737596346
-12899.2613465852
-12899.2938280596
-12899.2670272736
-12899.2708123614
-12899.2373803063
-12899.2646955709
-12899.2293240453
-12899.2510096254
-12899.2689949462
-12899.2547374857
-12899.233092451
-12899.287290785
-12899.2521070693
-12899.2603095171
-12899.2425635374
-12899.2244990767
-12899.2534732638
-12899.2359316118
-12899.2917487537
-12899.2727435445
-12899.2379120219
-12899.2651141439
-12899.2594590135
-12899.2544940375
-12899.2607231833
-12899.2699922036
-12899.2609277293
-12899.2453187107
-12899.2785854646
-12899.2689492088
-12899.2877055238
-12899.2379755382
-12899.265626642
-12899.2740682932
-12899.2491644942
-12899.2720377943
-12899.2828729161
-12899.2666562754
-12899.2209918022
-12899.2382330009
-12899.2707912246
-12899.2597660987
-12899.2506259427
-12899.2134004376
-12899.2615593451
-12899.2596426963
-12899.2852084432
-12899.2436845725
-12899.2697278733
-12899.2540577662
-12899.2600877074
-12899.2395204694
-12899.2491079133
-12899.2528970374
-12899.2808605123
-12899.2732421822
-12899.2485799302
-12899.2595161824
-12899.2505430514
-12899.2611379955
-12899.268372175
-12899.2907825277
-12899.229433217
-12899.2663002113
-12899.25076775
-12899.2306906039
-12899.2318079676
-12899.2213812072
-12899.2258519224
-12899.2518451861
-12899.2332060001
-12899.2504227748
-12899.2838685641
-12899.2975260531
-12899.2621896983
-12899.2374177432
-12899.2267777537
-12899.2703973927
-12899.2605637499
-12899.2650637579
-12899.3163081236
-12899.2210754751
-12899.2741607299
-12899.2643685312
-12899.265882911
-12899.2931330369
-12899.2898391539
-12899.2683656674
-12899.2391637873
-12899.2705309395
-12899.2546902381
-12899.2435428033
-12899.3037286722
-12899.2598827699
-12899.2956092537
-12899.2750042508
-12899.2514510914
-12899.2544748406
-12899.2734899869
-12899.2907013413
-12899.2417064984
-12899.2721789139
-12899.2443002895
-12899.2677419567
-12899.2552467238
-12899.271159758
-12899.2570491532
-12899.2407380739
-12899.2697822083
-12899.2658365213
-12899.258291583
-12899.2418981918
-12899.2850319811
-12899.2600820691
-12899.2884765743
-12899.279523633
-12899.2710213936
-12899.2694315345
-12899.2703160472
-12899.2650929395
-12899.2540017086
-12899.276922209
-12899.2454802261
-12899.2420086637
-12899.2226617185
-12899.2547482476
-12899.2533932535
-12899.2451707777
-12899.2610675598
-12899.2578276442
-12899.2607361392
-12899.2326125819
-12899.2448190047
-12899.2607571093
-12899.23050341
-12899.2682775416
-12899.2638288936
-12899.2473782548
-12899.224308974
-12899.2015174391
-12899.2848767334
-12899.2462069388
-12899.2398167838
-12899.2069140563
-12899.2350317886
-12899.2585969011
-12899.213741804
-12899.2288533916
-12899.2591734059
-12899.2332658769
-12899.2212819897
-12899.2132608045
-12899.2673548543
-12899.2500927649
-12899.2393754674
-12899.2051056053
-12899.2802386362
-12899.2975920067
-12899.2422884836
-12899.2325955714
-12899.2565582854
-12899.2136347067
-12899.2213033783
-12899.2454299054
-12899.2126332897
-12899.2539635881
-12899.2518525888
-12899.2343958288
-12899.2525516236
-12899.2181724756
-12899.2616339111
-12899.2703212193
-12899.2796746834
-12899.2722318251
-12899.260230524
-12899.275675845
-12899.2282880554
-12899.2372769579
-12899.2461196756
-12899.2331638295
-12899.2704226901
-12899.2230450707
-12899.2798586285
-12899.2671527896
-12899.2245063708
-12899.2795810896
-12899.2771145951
-12899.2517556697
-12899.2385464064
-12899.2737770555
-12899.2501421977
-12899.2732781181
-12899.2491274761
-12899.2769004944
-12899.2393159676
-12899.2498951275
-12899.2460302071
-12899.2610375818
-12899.2557381934
-12899.236487402
-12899.2415761083
-12899.2442492014
-12899.260414216
-12899.2211971568
-12899.2345007999
-12899.2453316157
-12899.2899175114
-12899.2336801129
-12899.2343347807
-12899.2720962878
-12899.2301825873
-12899.2787234358
-12899.2402459326
-12899.252692843
-12899.2434656307
-12899.2644214547
-12899.2667758535
-12899.255985849
-12899.246280268
-12899.2734779718
-12899.2669112984
-12899.2377754888
-12899.2539432721
-12899.2800942065
-12899.2482419414
-12899.2633311919
-12899.256562529
-12899.2539393056
-12899.2566317782
-12899.2678763463
-12899.255410384
-12899.2630624504
-12899.2588648045
-12899.2204140786
-12899.2563725942
-12899.2916904731
-12899.2305133224
-12899.2707885508
-12899.2328483504
-12899.2403070118
-12899.230127522
-12899.2713794862
-12899.2529778384
-12899.2545509315
-12899.252788625
-12899.2535217459
-12899.2646893061
-12899.2552166724
-12899.2623147465
-12899.2317735829
-12899.1957418985
-12899.248004109
-12899.2259314772
-12899.2544226191
-12899.2560582565
-12899.2305499046
-12899.267034302
-12899.2449523635
-12899.2453110589
-12899.2800360594
-12899.2643579577
-12899.2132842855
-12899.2359930384
-12899.2788179302
-12899.2430435089
-12899.2405795076
-12899.2401019802
-12899.2453873753
-12899.2252804062
-12899.2552754822
-12899.2302126846
-12899.2439102777
-12899.2715844904
-12899.2445361765
-12899.2681897698
-12899.2534718355
-12899.2785728571
-12899.2639861941
-12899.2466576087
-12899.2580833778
-12899.2663877963
-12899.2553068994
-12899.2158719782
-12899.2550873301
-12899.2681263171
-12899.2722428628
-12899.2865054672
-12899.2021843884
-12899.2402963682
-12899.2138333541
-12899.2537043418
-12899.2531085707
-12899.2601482972
-12899.2519709728
-12899.2471122762
-12899.2859867085
-12899.225573041
-12899.2666259891
-12899.2594931446
-12899.2669803974
-12899.2623313114
-12899.2611784778
-12899.245017188
-12899.2267592685
-12899.2579650752
-12899.2558839596
-12899.2230300958
-12899.2440833118
-12899.2672169468
-12899.1984676979
-12899.2379306403
-12899.233238605
-12899.2437572866
-12899.2612655979
-12899.2508674757
-12899.2539588202
-12899.2587276471
-12899.252125618
-12899.2833038236
-12899.2143755477
-12899.2580540762
-12899.2143985401
-12899.2669196712
-12899.2739563858
-12899.2656714746
-12899.2260289909
-12899.2611340788
-12899.2464751755
-12899.2316418836
-12899.2390153498
-12899.2508490693
-12899.2695383056
-12899.230541564
-12899.2413753093
-12899.2663728126
-12899.2532644135
-12899.2300469174
-12899.2489603751
-12899.2479843961
-12899.2871243559
-12899.2453705496
-12899.248242844
-12899.2623759193
-12899.2541099001
-12899.2598403723
-12899.2360988349
-12899.2103078767
-12899.2670103526
-12899.2528143838
-12899.2218283201
-12899.255815363
-12899.2559993712
-12899.2375005857
-12899.2523097065
-12899.2706243532
-12899.2531252623
-12899.2809491317
-12899.250234022
-12899.2519205111
-12899.2822967433
-12899.2394980319
-12899.2542088756
-12899.2826619706
-12899.2304533971
-12899.2240478334
-12899.2557387665
-12899.2617567868
-12899.2686679757
-12899.2738738359
-12899.2275510561
-12899.2685090899
-12899.2522542731
-12899.2679687781
-12899.2821193368
-12899.2500735378
-12899.2047581044
-12899.2638403258
-12899.2394359049
-12899.2536602653
-12899.2357022337
-12899.2172270323
-12899.2387953291
-12899.2077989372
-12899.2818254455
-12899.2414449782
-12899.2328567707
-12899.223743956
-12899.2168943225
-12899.2503348696
-12899.2587887312
-12899.2766088699
-12899.2298526643
-12899.2639689883
-12899.23694947
-12899.2477277091
-12899.252349214
-12899.2277515225
-12899.2495735331
-12899.2385369399
-12899.2575286382
-12899.2353718815
-12899.2478069141
-12899.2259804376
-12899.2359196623
-12899.2425339881
-12899.2288747491
-12899.2564212486
-12899.2601374646
-12899.272752066
-12899.2313403048
-12899.2464081877
-12899.2373156336
-12899.259356874
-12899.273819387
-12899.2416722388
-12899.2484590985
-12899.2319034374
-12899.2237404808
-12899.2473420974
-12899.2586793662
-12899.2207522891
-12899.2499041868
-12899.266397173
-12899.229582445
-12899.2673151709
-12899.2523427682
-12899.2245558327
-12899.2382461318
-12899.251807317
-12899.2643913788
-12899.2567413245
-12899.2739340374
-12899.2236518415
-12899.2431095838
-12899.2544332479
-12899.2401703711
-12899.2360337722
-12899.2799721716
-12899.2583852509
-12899.2000409878
-12899.2366054396
-12899.2154585413
-12899.2720691123
-12899.2752624128
-12899.251969338
-12899.2657362724
-12899.241443639
-12899.2304805304
-12899.2693238699
-12899.2105506501
-12899.2604003086
-12899.2395686444
-12899.2350681117
-12899.2684141471
-12899.2304325452
-12899.2110576642
-12899.2450697617
-12899.238590796
-12899.2027505997
-12899.260158041
-12899.2565599287
-12899.2389107348
-12899.2401344517
-12899.2596011774
-12899.2368160967
-12899.2464572139
-12899.2521388562
-12899.2193827298
-12899.2457717602
-12899.2374745813
-12899.2535981661
-12899.2481860492
-12899.2382010129
-12899.2550810065
-12899.1883197775
-12899.2020028787
-12899.2617329927
-12899.2533174852
-12899.2478884551
-12899.255030169
-12899.267653871
-12899.2457472709
-12899.2609070659
-12899.2617801119
-12899.2651516644
-12899.2523266658
-12899.2371049807
-12899.2558827682
-12899.2528177701
-12899.230974476
-12899.2291821655
-12899.2467074305
-12899.2551789084
-12899.2562992035
-12899.2493007701
-12899.2192580812
-12899.2390362192
-12899.2729553831
-12899.2574894111
-12899.2330004477
-12899.2498784702
-12899.2507925665
-12899.2599171558
-12899.2228412459
-12899.241153063
-12899.256725497
-12899.214553532
-12899.2193302262
-12899.2334503542
-12899.2389002758
-12899.2431429149
-12899.2141645921
-12899.2067503408
-12899.2553730844
-12899.2565458734
-12899.255538337
-12899.2476382557
-12899.2239450101
-12899.2119252911
-12899.2456727973
-12899.2486330661
-12899.2160933037
-12899.270136455
-12899.2504086907
-12899.2402619702
-12899.2494950927
-12899.2609785052
-12899.2616914854
-12899.2643251487
-12899.2435004179
-12899.2113077825
-12899.2339220711
-12899.2601803735
-12899.2431335917
-12899.2455792251
-12899.2682905269
-12899.2559244325
-12899.249976506
-12899.2185181436
-12899.2608568817
-12899.2223381424
-12899.2300121841
-12899.2797361373
-12899.2412364259
-12899.2766641399
-12899.2257059584
-12899.2772456081
-12899.2305691802
-12899.2562402483
-12899.221665941
-12899.2814502835
-12899.209684018
-12899.2093359919
-12899.2230210473
-12899.244857666
-12899.2334545804
-12899.2394392907
-12899.2695844463
-12899.2284175074
-12899.2308931886
-12899.2651168839
-12899.2447082474
-12899.221408355
-12899.2355599375
-12899.2484059183
-12899.229344704
-12899.2051001145
-12899.2539055356
-12899.2498886335
-12899.2344684317
-12899.2431382106
-12899.2348810728
-12899.2278832719
-12899.247553228
-12899.2401659284
-12899.2727987368
-12899.2759358196
-12899.2559468316
-12899.2505114183
-12899.2789028218
-12899.2557569813
-12899.2600166047
-12899.2497619048
-12899.2518551878
-12899.2458376688
-12899.2417253771
-12899.2451682474
-12899.2314614753
-12899.2459608806
-12899.2438494173
-12899.2206717799
-12899.2384401756
-12899.2376704557
-12899.2442442651
-12899.2365308818
-12899.2330713862
-12899.2537694406
-12899.2683781596
-12899.2326163062
-12899.2386190835
-12899.2503033649
-12899.2226522838
-12899.2413613041
-12899.2568690446
-12899.2573865983
-12899.2174472365
-12899.2239998874
-12899.2391525627
-12899.2722356225
-12899.2429474289
-12899.2537331351
-12899.2964338015
-12899.2666131377
-12899.2431243472
-12899.202837972
-12899.2323975576
-12899.2483456657
-12899.2517628429
-12899.2509079932
-12899.2516477349
-12899.2417838655
-12899.2238677462
-12899.2401193014
-12899.209192581
-12899.1939663225
-12899.2612132926
-12899.2536484864
-12899.2349565445
-12899.2284899824
-12899.2058548634
-12899.2614299179
-12899.2203243742
-12899.255059748
-12899.2606563837
-12899.2190101987
-12899.2455283023
-12899.2614190275
-12899.2517828606
-12899.2706101755
-12899.2425120002
-12899.2344671498
-12899.2595174822
-12899.255842088
-12899.2496929079
-12899.2484528768
-12899.2250134264
-12899.2646357426
-12899.2583301652
-12899.2256463567
-12899.2668801787
-12899.29729809
-12899.2252334118
-12899.2613064983
-12899.2445616335
-12899.2304006402
-12899.2262961612
-12899.2235477985
-12899.2574119446
-12899.2514844642
-12899.2237456849
-12899.2670030511
-12899.2413317696
-12899.2261772792
-12899.2509168503
-12899.2197451505
-12899.2574540804
-12899.2402851382
-12899.2309448118
-12899.2208361378
-12899.2248662212
-12899.1909796526
-12899.2680026795
-12899.2320647471
-12899.255969169
-12899.2332161391
-12899.2649849352
-12899.2633244203
-12899.2426005407
-12899.1920458769
-12899.2213474141
-12899.2579346143
-12899.2557477638
-12899.2794184156
-12899.1930149668
-12899.2458122611
-12899.2496286566
-12899.2447487113
-12899.279638008
-12899.2325064261
-12899.267185791
-12899.2542589232
-12899.2206301335
-12899.2355521089
-12899.2319769787
-12899.2619225149
-12899.2595360385
-12899.2226251005
-12899.2301347349
-12899.1801597904
-12899.221725983
-12899.2590032272
-12899.2594803099
-12899.2344133255
-12899.2502882398
-12899.2496847947
-12899.2477866397
-12899.2020248575
-12899.2351037892
-12899.229034196
-12899.2177263021
-12899.2140635917
-12899.2483631711
-12899.2216901757
-12899.2751889631
-12899.2393098759
-12899.2583928896
-12899.2429287951
-12899.2215653653
-12899.237733586
-12899.2653670024
-12899.2296621034
-12899.2319620638
-12899.2704968779
-12899.2603974778
-12899.2399613056
-12899.273933664
-12899.2280889609
-12899.24084212
-12899.2274780608
-12899.2116265816
-12899.2491489261
-12899.2495181658
-12899.2571046446
-12899.2135504875
-12899.2437046247
-12899.2192268335
-12899.236495088
-12899.2209307459
-12899.2205446423
-12899.2087387052
-12899.2259002931
-12899.2431775028
-12899.2328494706
-12899.2094891371
-12899.2241988755
-12899.2088445646
-12899.2401558164
-12899.2563515217
-12899.2168358952
-12899.2237402468
-12899.2213051553
-12899.2343485346
-12899.2304632948
-12899.249446424
-12899.248711214
-12899.2453351855
-12899.2320991176
-12899.2351795843
-12899.2550376224
-12899.2306276248
-12899.252574872
-12899.2485699734
-12899.2514274708
-12899.1864908214
-12899.2168044037
-12899.2369036765
-12899.2463207116
-12899.2323590151
-12899.2087421615
-12899.2331895004
-12899.2428924925
-12899.2592729466
-12899.2329714781
-12899.233399935
-12899.2338803809
-12899.2259842789
-12899.2280260403
-12899.267535084
-12899.2230669601
-12899.2283053379
-12899.216806289
-12899.2629720821
-12899.2691261885
-12899.2578786871
-12899.2268715304
-12899.2531799806
-12899.2131764241
-12899.2772655879
-12899.2690944363
-12899.242191549
-12899.2426454795
-12899.2777004618
-12899.231990724
-12899.3014489934
-12899.2683912788
-12899.2000692268
-12899.2548423996
-12899.2134935232
-12899.2667668265
-12899.2453768884
-12899.2615130914
-12899.2140203939
-12899.2239063786
-12899.254818695
-12899.2377971005
-12899.2487981161
-12899.2543948054
-12899.250928426
-12899.2729237132
-12899.2653855042
-12899.2348934472
-12899.2259429241
-12899.2517552372
-12899.2587669098
-12899.2298770917
-12899.2085036293
-12899.2101823844
-12899.2568226963
-12899.2307541896
-12899.2417807628
-12899.2198627119
-12899.2080440371
-12899.2474387577
-12899.2461284104
-12899.1833130565
-12899.2423675879
-12899.2468829025
-12899.2263035309
-12899.2302125583
-12899.2533648811
-12899.2555646502
-12899.2616849139
-12899.2529930372
-12899.2371025705
-12899.2523249206
-12899.2714602976
-12899.2658906206
-12899.2581084373
-12899.2027317928
-12899.2276049906
-12899.2592106863
-12899.2190104912
-12899.248641698
-12899.256761269
-12899.2514514008
-12899.2862044722
-12899.2687757155
-12899.2395140529
-12899.2884452996
-12899.2306378958
-12899.2391414626
-12899.2475867448
-12899.2521074872
-12899.266391
-12899.2440424873
-12899.2177947656
-12899.2545747114
-12899.2652636067
-12899.2597574974
-12899.2601274606
-12899.2381587091
-12899.2339353684
-12899.2701677352
-12899.268689994
-12899.2002848441
-12899.2185365926
-12899.2030310723
-12899.2361595962
-12899.2758449541
-12899.2457143673
-12899.2282205655
-12899.2266382161
-12899.2584567664
-12899.2389973166
-12899.2521605934
-12899.2415848398
-12899.2213241687
-12899.2415833355
-12899.2127718465
-12899.2468862399
-12899.2654517386
-12899.2356678644
-12899.2425771212
-12899.2314397156
-12899.2581134284
-12899.2354690914
-12899.2326887958
-12899.2301788787
-12899.2529221698
-12899.2321701464
-12899.2451633848
-12899.2644904173
-12899.235190788
-12899.2452449986
-12899.2259884188
-12899.235264855
-12899.2703720545
-12899.2591487204
-12899.2473787491
-12899.2525882298
-12899.2487361719
-12899.2365415692
-12899.2349447636
-12899.2156238699
-12899.2329758622
-12899.245399626
-12899.245192463
-12899.2615451233
-12899.253437912
-12899.2368126961
-12899.2473800136
-12899.2187127112
-12899.2522063702
-12899.2287572874
-12899.2464398986
-12899.2252250516
-12899.2102010144
-12899.2290523218
-12899.2406588791
-12899.2527365743
-12899.243950807
-12899.2499722046
-12899.2704611922
-12899.246366261
-12899.2471621935
-12899.2585857185
-12899.2578217461
-12899.2489880949
-12899.2676155155
-12899.2449925059
-12899.255881803
-12899.2440625392
-12899.240471641
-12899.2457789637
-12899.2469522853
-12899.2598740644
-12899.2591291055
-12899.2440178881
-12899.229182512
-12899.232050768
-12899.2505349691
-12899.2557549213
-12899.230466768
-12899.2437163153
-12899.272810799
-12899.2550312395
-12899.2475320506
-12899.2137404758
-12899.2617005607
-12899.2439920455
-12899.2497799958
-12899.232536848
-12899.2734935432
-12899.2279699619
-12899.252289218
-12899.2380686154
-12899.2290947849
-12899.2550670426
-12899.2263827035
-12899.2185126977
-12899.2612652666
-12899.1969255701
-12899.243710259
-12899.2606268689
-12899.2628455623
-12899.2593777156
-12899.2586956061
-12899.2151012893
-12899.238410274
-12899.2829593862
-12899.2613623814
-12899.2249811472
-12899.2332098773
-12899.2399911913
-12899.2271825911
-12899.2409808724
-12899.2528102097
-12899.25142135
-12899.2627770307
-12899.2227191707
-12899.2803291516
-12899.2451364459
-12899.2594982814
-12899.2260432609
-12899.2339034888
-12899.252628589
-12899.2593289077
-12899.2439331494
-12899.2467424959
-12899.2187284463
-12899.2337894015
-12899.2043853621
-12899.2258764386
-12899.2609268779
-12899.2429378462
-12899.2309080705
-12899.2783230169
-12899.2633089667
-12899.2462294037
-12899.255993699
-12899.2563949993
-12899.2308481717
-12899.2639285221
-12899.2348134811
-12899.212135119
-12899.2190651262
-12899.2442519362
-12899.2312741224
-12899.2574380152
-12899.2419773163
-12899.2743668061
-12899.2414888828
-12899.2621836347
-12899.2512570511
-12899.273759424
-12899.2144976438
-12899.260164026
-12899.254973909
-12899.2482373793
-12899.2449733627
-12899.2300054372
-12899.2369845331
-12899.2573934
-12899.2628912053
-12899.2586489809
-12899.2307635947
-12899.264575379
-12899.2407540784
-12899.238889568
-12899.2651865237
-12899.2587689771
-12899.2659217023
-12899.263655211
-12899.2579210771
-12899.2915747832
-12899.2266947406
-12899.2224943393
-12899.2537137252
-12899.2667940887
-12899.2587352717
-12899.2421576289
-12899.2280464105
-12899.2593640888
-12899.2563220506
-12899.2201477532
-12899.2780166802
-12899.236647831
-12899.2443130614
-12899.2267254207
-12899.2478363956
-12899.2334927347
-12899.2408831657
-12899.2382759747
-12899.2159452615
-12899.2441679956
-12899.2453402427
-12899.2264991015
-12899.215730182
-12899.2359510458
-12899.2588293769
-12899.2492813218
-12899.2252400095
-12899.2628024056
-12899.2137143414
-12899.2263727293
-12899.2575148667
-12899.2601205576
-12899.2403262501
-12899.2518851693
-12899.249827259
-12899.2450893501
-12899.2274773869
-12899.2449391904
-12899.226803896
-12899.2307865525
-12899.2384942734
-12899.2052983521
-12899.2653199696
-12899.2726878821
-12899.2403736018
-12899.227464751
-12899.2489665701
-12899.2494158803
-12899.2371693754
-12899.2649293623
-12899.2687583573
-12899.26845717
-12899.2121871212
-12899.2419447872
-12899.2521597459
-12899.2319460813
-12899.219548064
-12899.2333485369
-12899.2312510793
-12899.2806559051
-12899.2298695613
-12899.2456949647
-12899.2244145272
-12899.2476346025
-12899.2571174403
-12899.2466768621
-12899.2290623022
-12899.2472468703
-12899.2413681631
-12899.2349961785
-12899.2404071369
-12899.2645584477
-12899.2703755386
-12899.2287466665
-12899.2745057613
-12899.2486246186
-12899.271746115
-12899.2578297634
-12899.266439012
-12899.2465549658
-12899.2589044583
-12899.2700327576
-12899.2630829617
-12899.2214622072
-12899.2161500295
-12899.2754219022
-12899.2508424907
-12899.2737265508
-12899.268525947
-12899.2733276649
-12899.2443280886
-12899.287555159
-12899.2435155103
-12899.2483630429
-12899.2758882189
-12899.2684056812
-12899.2234384381
-12899.2522912832
-12899.2576545246
-12899.2268136058
-12899.2647599733
-12899.2594145543
-12899.2531062305
-12899.2536168791
-12899.2248449406
-12899.2438809284
-12899.223825559
-12899.2237762277
-12899.2393122382
-12899.2507540426
-12899.2198691885
-12899.2491944637
-12899.2628183918
-12899.2637829094
-12899.2520961177
-12899.2312428907
-12899.2286644198
-12899.2565799075
-12899.2256888291
-12899.2406949044
-12899.2461002421
-12899.2183469565
-12899.252642612
-12899.287822909
-12899.2650765033
-12899.2627284394
-12899.2366508862
-12899.2408606263
-12899.2517307327
-12899.235092754
-12899.2318065931
-12899.2306199001
-12899.2311548059
-12899.2154436955
-12899.228717729
-12899.2320312861
-12899.2426497151
-12899.2814476202
-12899.2272398087
-12899.2306435367
-12899.2212126337
-12899.2241733311
-12899.1983177761
-12899.2330362679
-12899.2221191632
-12899.1960860963
-12899.2090027562
-12899.2309140559
-12899.2349263205
-12899.2467952119
-12899.2464514641
-12899.2678413074
-12899.2084034136
-12899.2513450458
-12899.2635909894
-12899.2407831462
-12899.2481167548
-12899.2325204653
-12899.2565068827
-12899.2583356333
-12899.2299646677
-12899.2627956795
-12899.23722014
-12899.2543301228
-12899.2519517916
-12899.2367618133
-12899.2704536461
-12899.2447654472
-12899.23852394
-12899.2277302315
-12899.2801021326
-12899.2393668457
-12899.2143919282
-12899.2632009233
-12899.2510627005
-12899.267744598
-12899.2407954532
-12899.2502971148
-12899.2514247835
-12899.2468735888
-12899.2730532826
-12899.2492460984
-12899.235579801
-12899.2221826244
-12899.2665892772
-12899.1804134113
-12899.2453738587
-12899.2347766996
-12899.2304261193
-12899.2366977174
-12899.2351627177
-12899.2237711188
-12899.2151500867
-12899.2277458997
-12899.2398409738
-12899.2711179239
-12899.2604957968
-12899.2280016399
-12899.2341407516
-12899.2668772924
-12899.2626595754
-12899.2509668793
-12899.254819247
-12899.2530985953
-12899.2352169313
-12899.2238250904
-12899.2536810142
-12899.2455632491
-12899.2526012529
-12899.2320048461
-12899.2413047241
-12899.2370415059
-12899.2506758212
-12899.2271395591
-12899.2239772199
-12899.2422084422
-12899.2123950957
-12899.2172639147
-12899.2308295682
-12899.1714860121
-12899.2141015731
-12899.2472161326
-12899.2611583315
-12899.2298987492
-12899.2438926445
-12899.252863501
-12899.2431447179
-12899.2493252655
-12899.2568221824
-12899.2843168664
-12899.2596831931
-12899.2258327981
-12899.2481795777
-12899.2528247292
-12899.2333458225
-12899.236537812
-12899.2568222915
-12899.2620503496
-12899.2656914624
-12899.2021172726
-12899.2214340706
-12899.2567667311
-12899.2460321643
-12899.2360205661
-12899.2127005028
-12899.227435955
-12899.2544192213
-12899.1939067835
-12899.2610592532
-12899.2544426192
-12899.216854986
-12899.241972465
-12899.2151335789
-12899.2528591676
-12899.1996597588
-12899.2368455224
-12899.2670599696
-12899.2625483371
-12899.237965552
-12899.2013584206
-12899.1886857237
-12899.2610871438
-12899.2221184952
-12899.2345756414
-12899.2312099728
-12899.2341752724
-12899.2562465333
-12899.2455817225
-12899.251383535
-12899.2734218826
-12899.2254308171
-12899.2686350804
-12899.2651777042
-12899.2445465945
-12899.2416081651
-12899.2644045578
-12899.2602023336
-12899.2337222299
-12899.243835302
-12899.2549085027
-12899.2342829492
-12899.2210525992
-12899.2470591189
-12899.2518202318
-12899.2355807704
-12899.2626403725
-12899.2632338937
-12899.2305784701
-12899.2371518494
-12899.2326560344
-12899.2511247486
-12899.250126587
-12899.2312966838
-12899.2666512342
-12899.2271278422
-12899.244299032
-12899.2266941128
-12899.2423006136
-12899.2589983477
-12899.2448485911
-12899.2563241185
-12899.2569938752
-12899.2162442942
-12899.2746919313
-12899.1978251091
-12899.2506965745
-12899.2484525261
-12899.2353835125
-12899.2510650025
-12899.2492578847
-12899.2603852507
-12899.2254238299
-12899.2373396834
-12899.2170149569
-12899.1994297064
-12899.2231723052
-12899.2250720165
-12899.2586625448
-12899.2161095879
-12899.2577664719
-12899.2422231007
-12899.2491842786
-12899.221992521
-12899.2375417653
-12899.2554842159
-12899.2392662867
-12899.2260516022
-12899.2323665038
-12899.2246788868
-12899.2243512448
-12899.2626490324
-12899.267705598
-12899.2358692789
-12899.2464515111
-12899.2479814434
-12899.2660063258
-12899.241912183
-12899.2422408632
-12899.2193563951
-12899.2238246202
-12899.2587139071
-12899.238509923
-12899.2629454137
-12899.2363071665
-12899.2554244062
-12899.248610032
-12899.2615071829
-12899.1937918157
-12899.2217315135
-12899.2366170336
-12899.2275763335
-12899.2283424761
-12899.2191090341
-12899.2486525823
-12899.2385352421
-12899.2288073036
-12899.2301012096
-12899.2424346137
-12899.2481182348
-12899.2407640104
-12899.2646245857
-12899.2198839076
-12899.2376018688
-12899.2234927414
-12899.2603743615
-12899.2502409666
-12899.2277785301
-12899.2132489757
-12899.2684353735
-12899.2305316802
-12899.2428141019
-12899.208318836
-12899.2132212498
-12899.2517150169
-12899.23542825
-12899.2577256741
-12899.2422919112
-12899.2023018166
-12899.2445884502
-12899.2668001578
-12899.2448161712
-12899.2681532282
-12899.2357036868
-12899.2376876381
-12899.2147597969
-12899.2650252028
-12899.2197180962
-12899.2688549933
-12899.2354834247
-12899.2242609531
-12899.2484539257
-12899.2520822722
-12899.2428083599
-12899.2323084239
-12899.2292329965
-12899.230599398
-12899.1986130908
-12899.229670354
-12899.2668533689
-12899.229667556
-12899.2488759357
-12899.2249174274
-12899.2436147367
-12899.2575881543
-12899.2381267717
-12899.2351346125
-12899.2318662279
-12899.2556762854
-12899.2223886628
-12899.2638810152
-12899.2421337059
-12899.2330029077
-12899.2569000655
-12899.2377617099
-12899.2585427811
-12899.2501877365
-12899.2317941247
-12899.2169052365
-12899.2428625204
-12899.2360359866
-12899.2265771539
-12899.238016196
-12899.2506356812
-12899.2101629037
-12899.2121141377
-12899.2178176518
-12899.2209948235
-12899.241359214
-12899.2207050907
-12899.234356021
-12899.2432278645
-12899.2495488995
-12899.2563146301
-12899.2401983345
-12899.2521337707
-12899.2101370672
-12899.2270908308
-12899.2244738974
-12899.2676709101
-12899.2418382203
-12899.2179850415
-12899.1854576028
-12899.2390951625
-12899.2591061568
-12899.2293983415
-12899.2219584405
-12899.2340861651
-12899.2166511942
-12899.2241758032
-12899.223404685
-12899.247460147
-12899.2221996398
-12899.216953394
-12899.2519662137
-12899.2457344544
-12899.2325148236
-12899.2444464827
-12899.245220464
-12899.2350659333
-12899.2523973617
-12899.2610274981
-12899.228898425
-12899.2642998602
-12899.2344894098
-12899.2367910725
-12899.2668589535
-12899.2041620118
-12899.2151347476
-12899.2299026852
-12899.2370091218
-12899.2374648826
-12899.2366380208
-12899.2193305204
-12899.2623162914
-12899.249943277
-12899.1658758684
-12899.2414876222
-12899.2218395365
-12899.2414154206
-12899.2271686922
-12899.2090798203
-12899.2448773728
-12899.2432673847
-12899.2049305357
-12899.2246088677
-12899.2244516574
-12899.2254585286
-12899.227191173
-12899.1980845865
-12899.2195975558
-12899.2488574149
-12899.227410822
-12899.2217306071
-12899.2486526453
-12899.2344140463
-12899.2405019756
-12899.2292777464
-12899.250107218
-12899.2206800075
-12899.272417285
-12899.2173669026
-12899.2235988737
-12899.2429561046
-12899.2459961631
-12899.2170020043
-12899.2379161256
-12899.2485620599
-12899.2137595651
-12899.1704176918
-12899.2121291876
-12899.2290147823
-12899.231658628
-12899.2117839382
-12899.2051127897
-12899.2338787781
-12899.240539137
-12899.2413920399
-12899.2427499107
-12899.231656123
-12899.2483403105
-12899.2330145458
-12899.2490497441
-12899.2500630133
-12899.2102600423
-12899.2388083679
-12899.1959150125
-12899.2589469769
-12899.2556119295
-12899.2298018111
-12899.2622059236
-12899.2133295534
-12899.2305626609
-12899.2399829214
-12899.2193712787
-12899.241097846
-12899.2253021584
-12899.2418628361
-12899.2066017356
-12899.2456410659
-12899.2084569096
-12899.2441000848
-12899.2344846393
-12899.2196046866
-12899.2455617643
-12899.2253813152
-12899.2284283139
-12899.2508998183
-12899.2677553869
-12899.2791632903
-12899.2218302456
-12899.2074315474
-12899.2447448233
-12899.2367070653
-12899.2156343566
-12899.2377696516
-12899.2351956948
-12899.198818473
-12899.214990703
-12899.225159827
-12899.2267367447
-12899.249981215
-12899.2119220017
-12899.2271472268
-12899.2514288086
-12899.2207553484
-12899.2528890108
-12899.2502782348
-12899.2778456355
-12899.2535610934
-12899.2426021757
-12899.246758631
-12899.2422045396
-12899.2237570355
-12899.2384047774
-12899.2387712981
-12899.2381868431
-12899.251674086
-12899.2321261
-12899.2218505038
-12899.2275896367
-12899.2560576461
-12899.2169559796
-12899.2158603867
-12899.2003264639
-12899.2347834137
-12899.2346789079
-12899.2438027744
-12899.1836609914
-12899.2371603035
-12899.1979341798
-12899.1939666001
-12899.1852635739
-12899.2104424239
-12899.2131650642
-12899.2359922123
-12899.1804020889
-12899.2472506634
-12899.2186013884
-12899.2456538961
-12899.2420704487
-12899.2639689535
-12899.191934011
-12899.2302878202
-12899.2340703069
-12899.2062243344
-12899.2248051167
-12899.2185232618
-12899.2419703397
-12899.2636412903
-12899.2200270172
-12899.2255692691
-12899.280156532
-12899.2195060876
-12899.2501203371
-12899.2269091083
-12899.2560832065
-12899.2019298121
-12899.2053912862
-12899.2039438797
-12899.2232862061
-12899.2114911004
-12899.2399278337
-12899.2185677313
-12899.2423360469
-12899.2239339299
-12899.2589295943
-12899.2257731609
-12899.2302663642
-12899.2196306632
-12899.2155453977
-12899.259905725
-12899.2475103799
-12899.2570913785
-12899.2620986338
-12899.2449591179
-12899.2496515635
-12899.249448233
-12899.2355707512
-12899.2332087733
-12899.1983714943
-12899.2149847049
-12899.2231062045
-12899.2282752654
-12899.2360870911
-12899.2286761566
-12899.2415237827
-12899.2271300898
-12899.2336222643
-12899.2312890359
-12899.2583754907
-12899.2357852862
-12899.2218707647
-12899.2307285622
-12899.2392900039
-12899.2269992606
-12899.2533607588
-12899.2529562173
-12899.1976838942
-12899.1790709961
-12899.2577933421
-12899.2073770844
-12899.1990095996
-12899.2387946463
-12899.2350393505
-12899.2512328518
-12899.2206574087
-12899.2325111678
-12899.2312200284
-12899.2391911654
-12899.2680458888
-12899.2225365771
-12899.2017802603
-12899.2310587672
-12899.2273909837
-12899.2105936808
-12899.2662782896
-12899.1964136832
-12899.227116844
-12899.2157353167
-12899.2427326192
-12899.2126347382
-12899.2190758921
-12899.2285927298
-12899.2282398245
-12899.2172876433
-12899.238952232
-12899.2453385595
-12899.2390122859
-12899.2511655738
-12899.2308753911
-12899.1985601781
-12899.2292489453
-12899.2005619788
-12899.1932299809
-12899.2523051159
-12899.2496985945
-12899.2418797844
-12899.2121807493
-12899.2548144636
-12899.2503029678
-12899.2599590661
-12899.2325126187
-12899.2389744018
-12899.2319355737
-12899.2376989809
-12899.2290829528
-12899.2054873051
-12899.2185157894
-12899.2142916335
-12899.2378988259
-12899.2378787694
-12899.2184091534
-12899.2581898875
-12899.2393668038
-12899.2080725161
-12899.2377833856
-12899.2545665042
-12899.2424677317
-12899.2233422414
-12899.2144183432
-12899.2361556992
-12899.2528207733
-12899.2147600019
-12899.2621548292
-12899.2261145597
-12899.2325904148
-12899.2395818528
-12899.2375323716
-12899.2226144549
-12899.2255175906
-12899.1884940147
-12899.1976720253
-12899.1645268115
-12899.2467151945
-12899.2809496464
-12899.2299039501
-12899.236414397
-12899.2319158583
-12899.245540604
-12899.2515545504
-12899.2604373314
-12899.2349259216
-12899.2363176461
-12899.2199274808
-12899.220352437
-12899.2077502561
-12899.2562946401
-12899.2215259732
-12899.2100354298
-12899.2493602471
-12899.1818078094
-12899.1930036828
-12899.2528349583
-12899.1987731175
-12899.2231577458
-12899.2533456164
-12899.2297442547
-12899.2135941947
-12899.1768822311
-12899.2150485128
-12899.2323664219
-12899.234443593
-12899.2460508061
-12899.223132326
-12899.2087001183
-12899.2401571286
-12899.2568087473
-12899.2463661097
-12899.2236364656
-12899.2162855553
-12899.1845264105
-12899.2112699138
-12899.2397272099
-12899.2333800694
-12899.2456823625
-12899.2401217266
-12899.2476302189
-12899.2303139681
-12899.2291341502
-12899.2476432357
-12899.2423980447
-12899.2386596577
-12899.2240451749
-12899.2263974409
-12899.2306562893
-12899.2545995271
-12899.2295434546
-12899.1917344502
-12899.192758916
-12899.2224949319
-12899.2345066261
-12899.2285689415
-12899.1979410904
-12899.218165279
-12899.2365994712
-12899.2394965823
-12899.2267638518
-12899.2378868151
-12899.2483793959
-12899.2569828291
-12899.1998065291
-12899.240564984
-12899.1553500321
-12899.214154457
-12899.2054250847
-12899.2303373291
-12899.2293722609
-12899.220370928
-12899.2120257492
-12899.2256149526
-12899.2447254392
-12899.2065938282
-12899.2072042838
-12899.2160276287
-12899.2131329033
-12899.2280935744
-12899.2055959899
-12899.2103077707
-12899.1938000969
-12899.2251144434
-12899.2377767881
-12899.1927718643
-12899.1908927837
-12899.2082517128
-12899.2191936161
-12899.2299124052
-12899.1888438242
-12899.2212710634
-12899.2073257443
-12899.2206239187
-12899.1887617929
-12899.2182892319
-12899.2010567794
-12899.240929064
-12899.234389758
-12899.2236192867
-12899.241455888
-12899.1880149255
-12899.2407203151
-12899.2381400924
-12899.2421949963
-12899.2221644999
-12899.2247212831
-12899.2414956462
-12899.1774251069
-12899.2071115854
-12899.2570391355
-12899.2115315691
-12899.2219292215
-12899.2392119537
-12899.2180697883
-12899.2270055403
-12899.1749527246
-12899.2021724156
-12899.16497724
-12899.1821801912
-12899.1851955715
-12899.19971283
-12899.2367591259
-12899.2024695044
-12899.2028495709
-12899.2069293943
-12899.2201824832
-12899.218538581
-12899.220403874
-12899.2129089877
-12899.2429212115
-12899.2282205355
-12899.1982325294
-12899.2219107307
-12899.2166376332
-12899.1816937976
-12899.1979357986
-12899.1444732538
-12899.1933873564
-12899.2389400925
-12899.1694977429
-12899.203913612
-12899.244685478
-12899.2144252914
-12899.2112487803
-12899.2469705419
-12899.2425863149
-12899.2463129053
-12899.2227671431
-12899.2340943816
-12899.2072466562
-12899.231997496
-12899.2328775487
-12899.1963252738
-12899.2068302962
-12899.2479607961
-12899.2151598911
-12899.2019403346
-12899.2187298268
-12899.2326154421
-12899.2152779856
-12899.2442698223
-12899.2457417917
-12899.2132028805
-12899.2165738889
-12899.2259283748
-12899.2311019292
-12899.2045811037
-12899.1992842382
-12899.2274001452
-12899.2126875013
-12899.2418649839
-12899.2149580925
-12899.2250925956
-12899.1971056862
-12899.2341130283
-12899.1959424909
-12899.2192945415
-12899.2400755639
-12899.2386453494
-12899.2013769668
-12899.207493992
-12899.2196355184
-12899.2382535448
-12899.2360989145
-12899.2152893871
-12899.2051685292
-12899.2311516641
-12899.2502793485
-12899.1950430947
-12899.2162854222
-12899.1768993516
-12899.2032883859
-12899.1929824627
-12899.1888932553
-12899.2228766486
-12899.228271999
-12899.2260146186
-12899.1905719706
-12899.1917430461
-12899.1907604768
-12899.2345848066
-12899.223836066
-12899.1853131897
-12899.2117508503
-12899.2200193918
-12899.1745204698
-12899.2174420479
-12899.2089702836
-12899.1996713848
-12899.220713837
-12899.1808154261
-12899.2382761561
-12899.2229536778
-12899.2086147363
-12899.2029794011
-12899.1963861964
-12899.2012464537
-12899.1943692532
-12899.2255127168
-12899.2266499821
-12899.2379074519
-12899.2649813916
-12899.2538169996
-12899.1991927679
-12899.2508673872
-12899.228545948
-12899.1981507484
-12899.1857688704
-12899.2261527219
-12899.2198548134
-12899.2152531857
-12899.1894420015
-12899.220618586
-12899.2139115074
-12899.249974436
-12899.2466340343
-12899.2539003326
-12899.2383753444
-12899.2286711782
-12899.2194109459
-12899.2258555308
-12899.2084812949
-12899.2246229927
-12899.2119723397
-12899.1883468542
-12899.1986597236
-12899.2063871116
-12899.2245541708
-12899.2327610504
-12899.2323295405
-12899.1771441588
-12899.2225993071
-12899.2344878373
-12899.2213745232
-12899.1947666427
-12899.1750047456
-12899.1949610296
-12899.2136207801
-12899.2611542875
-12899.1885019952
-12899.2444160803
-12899.246864185
-12899.2234145876
-12899.1637245616
-12899.2233077411
-12899.235075713
-12899.2230920896
-12899.2101366225
-12899.2237752877
-12899.1873687532
-12899.236073775
-12899.203570629
-12899.2071052263
-12899.2283377315
-12899.2268191024
-12899.1979235385
-12899.1983167583
-12899.2027735408
-12899.2016840314
-12899.2102833581
-12899.2117816189
-12899.21937888
-12899.2562111313
-12899.217354166
-12899.2153202403
-12899.2140632542
-12899.2225318334
-12899.2024209707
-12899.208888801
-12899.2009293672
-12899.2154079867
-12899.2151268733
-12899.2519087134
-12899.237646064
-12899.1967508557
-12899.1850841139
-12899.2120424524
-12899.2012534494
-12899.2101395048
-12899.2182379121
-12899.228088101
-12899.2100142835
-12899.2237207385
-12899.236269211
-12899.2231178292
-12899.2130534935
-12899.2253141292
-12899.2065556643
-12899.2168575548
-12899.2116595614
-12899.2349507565
-12899.2210084761
-12899.2238187012
-12899.2177432789
-12899.2182493158
-12899.2120680571
-12899.2067392879
-12899.1991371134
-12899.1980508303
-12899.2150823323
-12899.2034475393
-12899.2460000307
-12899.2192629721
-12899.2094156135
-12899.2348260896
-12899.2193171364
-12899.1886073986
-12899.2298343425
-12899.2386652221
-12899.1928316306
-12899.2375211237
-12899.2369452769
-12899.1836535525
-12899.2192116187
-12899.1998530844
-12899.2112027754
-12899.2146298622
-12899.2059811771
-12899.21076213
-12899.2317898374
-12899.2028672444
-12899.1813954209
-12899.2421612965
-12899.2286457307
-12899.1894150748
-12899.2120790298
-12899.2418500195
-12899.2256270717
-12899.1930531748
-12899.2113941355
-12899.2147681001
-12899.2240335616
-12899.2503118365
-12899.2094440427
-12899.2356732906
-12899.2055461507
-12899.2148028567
-12899.2196848236
-12899.2063141121
-12899.2076038904
-12899.2065409213
-12899.1617882098
-12899.2062760094
-12899.1749017409
-12899.2215922037
-12899.2648107231
-12899.2199185326
-12899.21540489
-12899.2208695713
-12899.1703637361
-12899.2057649322
-12899.2325738395
-12899.2149279463
-12899.2125688297
-12899.193234663
-12899.2133821521
-12899.2221686988
-12899.2098348509
-12899.2104902552
-12899.2518517068
-12899.2303290277
-12899.1523601281
-12899.2024539437
-12899.2276381788
-12899.2187386901
-12899.2043321638
-12899.2054769306
-12899.2332671926
-12899.2225926352
-12899.1983488515
-12899.2168034247
-12899.2297544046
-12899.174267767
-12899.2005914318
-12899.2304525306
-12899.2171772459
-12899.2112715384
-12899.1828321837
-12899.2321344564
-12899.1804744331
-12899.244222278
-12899.2613602629
-12899.2134028126
-12899.1662081324
-12899.2062943564
-12899.2364740069
-12899.1747190881
-12899.1722973821
-12899.1448962576
-12899.2268415068
-12899.1888967371
-12899.214609099
-12899.2130120368
-12899.2375356908
-12899.2117182003
-12899.1961255271
-12899.2069689828
-12899.2172450271
-12899.2278423762
-12899.212126845
-12899.2015888533
-12899.1753378006
-12899.2066561606
-12899.2117269827
-12899.216677784
-12899.2396478547
-12899.1997946002
-12899.2422727981
-12899.2322148452
-12899.1960162538
-12899.2319110631
-12899.1603707736
-12899.1932687894
-12899.2202279877
-12899.2312278683
-12899.214239742
-12899.2193632993
-12899.2291078681
-12899.201182988
-12899.2058012398
-12899.2268752375
-12899.2358630557
-12899.2362084731
-12899.2108220477
-12899.2353199363
-12899.2360367659
-12899.23014949
-12899.2222782804
-12899.2373251204
-12899.2154519499
-12899.1792813375
-12899.2281063844
-12899.1975618351
-12899.2173467576
-12899.2200188673
-12899.1701643145
-12899.2349099511
-12899.1800028521
-12899.2227438615
-12899.2448562307
-12899.1976261148
-12899.2186981258
-12899.203317306
-12899.2244367598
-12899.2173538967
-12899.2119422112
-12899.2199440876
-12899.2061942868
-12899.224326083
-12899.2459520382
-12899.2372454084
-12899.2176694348
-12899.2146050125
-12899.2210116668
-12899.22979252
-12899.2230307641
-12899.1992165817
-12899.2423030517
-12899.2168713853
-12899.2348436884
-12899.2543102996
-12899.1720078371
-12899.2273948745
-12899.2018787011
-12899.2371980065
-12899.1959791611
-12899.2133763737
-12899.2279255186
-12899.2422451152
-12899.2259889098
-12899.233915176
-12899.1928796777
-12899.2164537452
-12899.2225378461
-12899.2112868765
-12899.1626135237
-12899.1631558112
-12899.2215978571
-12899.2047915199
-12899.2347008188
-12899.210065024
-12899.2154405999
-12899.2287170945
-12899.2214576069
-12899.209117364
-12899.2038035167
-12899.2514234632
-12899.2463348667
-12899.2141381714
-12899.2353162245
-12899.2455371283
-12899.2401329225
-12899.2242469619
-12899.2298703723
-12899.1907751202
-12899.2127401226
-12899.1958511888
-12899.2291744504
-12899.2032105705
-12899.1976608896
-12899.1924530017
-12899.2373426431
-12899.2250925076
-12899.1566925667
-12899.2411587045
-12899.2299436184
-12899.2368768712
-12899.2076810427
-12899.2200394084
-12899.2332874921
-12899.2207318938
-12899.1924046155
-12899.2180682395
-12899.2269495119
-12899.192516839
-12899.1963134926
-12899.2584096355
-12899.2076342418
-12899.2542859694
-12899.2336770081
-12899.2007082996
-12899.2047539871
-12899.2269533632
-12899.225327852
-12899.2311789328
-12899.2142531627
-12899.2251330255
-12899.2309774998
-12899.2169642822
-12899.2259412745
-12899.2361432809
-12899.1639897844
-12899.2021697647
-12899.2172498032
-12899.2376671831
-12899.2349781893
-12899.2263329893
-12899.1606805058
-12899.1977188202
-12899.1874343266
-12899.2033045702
-12899.2062474402
-12899.2317542764
-12899.2055090517
-12899.2537765351
-12899.2282925808
-12899.2599706602
-12899.2247587808
-12899.1729989331
-12899.2311746877
-12899.2101057048
-12899.2288427918
-12899.2172538046
-12899.2036476437
-12899.2258444267
-12899.2214234595
-12899.2366181508
-12899.1667008664
-12899.2350022931
-12899.2457356638
-12899.182341638
-12899.2389826563
-12899.2429898698
-12899.2441382833
-12899.2273058614
-12899.2558817691
-12899.2682865044
-12899.2251944829
-12899.2111600683
-12899.2529875998
-12899.2096678895
-12899.2436916459
-12899.2318825806
-12899.2149704684
-12899.2222622145
-12899.2430338036
-12899.2216962394
-12899.2039265275
-12899.2227465105
-12899.2064428373
-12899.234565563
-12899.2402205436
-12899.2387815089
-12899.1919882524
-12899.2692799057
-12899.2457477328
-12899.2116877408
-12899.2366661652
-12899.245998683
-12899.233250209
-12899.2082116334
-12899.2169740978
-12899.2312516163
-12899.2165588721
-12899.2355818642
-12899.2004045627
-12899.238272353
-12899.2495808205
-12899.2179781094
-12899.2159491546
-12899.1955646373
-12899.1784978163
-12899.2323105559
-12899.1713118341
-12899.2165187592
-12899.2256696612
-12899.2400339778
-12899.2240607406
-12899.1998498676
-12899.2448906315
-12899.2120641952
-12899.224157589
-12899.1946741107
-12899.2438384883
-12899.20136313
-12899.2514234377
-12899.1991013954
-12899.2196577226
-12899.2616739623
-12899.2170673637
-12899.2294765453
-12899.2035609959
-12899.2289686526
-12899.19892232
-12899.2248791544
-12899.2525864215
-12899.2473316473
-12899.2039311613
-12899.2407330114
-12899.2380054891
-12899.21188008
-12899.2344592948
-12899.2429335319
-12899.24735714
-12899.2390176141
-12899.211838552
-12899.2308049452
-12899.2303535184
-12899.2475803998
-12899.2235688559
-12899.2069842852
-12899.2031006078
-12899.2068409629
-12899.184415356
-12899.2238874626
-12899.2116381237
-12899.2367541476
-12899.2293564686
-12899.2273278273
-12899.2306819631
-12899.2440614137
-12899.2468970587
-12899.2345904429
-12899.2324763362
-12899.263151666
-12899.2301674436
-12899.13431899
-12899.2627251222
-12899.2183676705
-12899.2418165552
-12899.2140370698
-12899.2512270646
-12899.1727299499
-12899.2141785761
-12899.2416635685
-12899.2180536053
-12899.2163845794
-12899.1877098238
-12899.2493033673
-12899.2144671778
-12899.2159667966
-12899.2069747705
-12899.2315802622
-12899.2146082037
-12899.1853260259
-12899.2260989215
-12899.2383799564
-12899.2001642635
-12899.2263146004
-12899.2135415639
-12899.2433794642
-12899.2132954456
-12899.2270665255
-12899.2116777541
-12899.2097507516
-12899.2037810748
-12899.2005225248
-12899.2182272288
-12899.2070775459
-12899.2353279943
-12899.2169360922
-12899.2147026376
-12899.1772110385
-12899.1944754873
-12899.2332543938
-12899.1994008638
-12899.1892780875
-12899.2091502192
-12899.1896288006
-12899.2322103579
-12899.2372812574
-12899.2025337721
-12899.2196172011
-12899.2158997438
-12899.2002844823
-12899.223001627
-12899.2155417061
-12899.2199354632
-12899.2283792797
-12899.2098424874
-12899.1827698801
-12899.2239298839
-12899.2254884577
-12899.2174531989
-12899.1945105459
-12899.2196472116
-12899.225103669
-12899.2186989293
-12899.2052890857
-12899.261481346
-12899.2496230416
-12899.2134475224
-12899.2306986863
-12899.200107549
-12899.2046703985
-12899.2213166267
-12899.2358659399
-12899.2327162706
-12899.2178483609
-12899.1934340816
-12899.2243158687
-12899.1985522609
-12899.2381420348
-12899.2044271517
-12899.2123483109
-12899.2255083035
-12899.1961741052
-12899.2343490833
-12899.1924853492
-12899.2036636417
-12899.2225054906
-12899.226836218
-12899.1996939457
-12899.2208149564
-12899.2117360439
-12899.1926622105
-12899.2187869753
-12899.2639390313
-12899.2236821554
-12899.1773253164
-12899.2421037318
-12899.2060425748
-12899.22985097
-12899.2000343784
-12899.2378481827
-12899.2123798493
-12899.2118414131
-12899.1789920052
-12899.232508801
-12899.1963917834
-12899.2053815557
-12899.2050540221
-12899.2020643838
-12899.2054758421
-12899.2105189906
-12899.2052824487
-12899.2311041134
-12899.2246597001
-12899.2250810871
-12899.2025231108
-12899.2129252309
-12899.2465095726
-12899.1990372974
-12899.2292795806
-12899.2360789729
-12899.1774140485
-12899.188246455
-12899.2339768279
-12899.2266792222
-12899.2108530137
-12899.1875641659
-12899.2149958685
-12899.2118260457
-12899.1692136794
-12899.2297140693
-12899.2259972491
-12899.1961952007
-12899.2349352444
-12899.1936089394
-12899.2247106748
-12899.2023708506
-12899.2016086069
-12899.2245977716
-12899.2078376854
-12899.2142752458
-12899.2204816873
-12899.2308738749
-12899.2015396385
-12899.200638026
-12899.2098830058
-12899.2163147152
-12899.216345453
-12899.188384861
-12899.2345263193
-12899.2438296986
-12899.2420609858
-12899.2054620871
-12899.1705432858
-12899.1839654667
-12899.1845353223
-12899.1859685309
-12899.1741332217
-12899.1965985054
-12899.1779528718
-12899.1972263628
-12899.1945790389
-12899.1970278696
-12899.2466574443
-12899.1967031324
-12899.207203819
-12899.2079752994
-12899.1787710587
-12899.1857246652
-12899.2217750858
-12899.188159026
-12899.2313590792
-12899.230323601
-12899.2038269359
-12899.2179643739
-12899.2126449521
-12899.2051024537
-12899.2205454929
-12899.199921885
-12899.2186104038
-12899.1990533997
-12899.2010469324
-12899.1873878084
-12899.2105681883
-12899.2223730564
-12899.2166508411
-12899.2316369171
-12899.2034204047
-12899.2301572425
-12899.210306972
-12899.2085507359
-12899.2327836357
-12899.2202884332
-12899.1843369016
-12899.1950081076
-12899.1872597149
-12899.1789763472
-12899.2180465026
-12899.2166961324
-12899.2201652791
-12899.2162863946
-12899.2161672123
-12899.2312313969
-12899.204072231
-12899.2185322888
-12899.1874839009
-12899.2036270619
-12899.1936730632
-12899.2021272115
-12899.1649266671
-12899.2333178768
-12899.2063422588
-12899.1915831987
-12899.1939529686
-12899.2090710045
-12899.1897817005
-12899.200221998
-12899.1718961222
-12899.2019079588
-12899.2101407332
-12899.1714619785
-12899.1753071348
-12899.2040293112
-12899.2333613941
-12899.210904776
-12899.1834806253
-12899.2209783377
-12899.1934180065
-12899.1965540789
-12899.2164483718
-12899.2028999263
-12899.208848557
-12899.2150415594
-12899.237594458
-12899.2282592252
-12899.2019059715
-12899.2035786514
-12899.2243864597
-12899.2248629199
-12899.2113121186
-12899.2154304677
-12899.2005486867
-12899.2171130796
-12899.198821123
-12899.1795838599
-12899.2025501816
-12899.2301116306
-12899.2408251809
-12899.1912972613
-12899.2449898283
-12899.2006788536
-12899.1984947756
-12899.2091525048
-12899.201792206
-12899.1811105128
-12899.2309380546
-12899.2117326434
-12899.2394399008
-12899.2035309373
-12899.2236406236
-12899.2174583704
-12899.2184014154
-12899.2203943461
-12899.2034546335
-12899.2089576984
-12899.1888759598
-12899.2382132344
-12899.1837138699
-12899.2217853823
-12899.2211425442
-12899.2205967518
-12899.2163384874
-12899.2104887401
-12899.2085553923
-12899.2065810263
-12899.2211834259
-12899.1862273932
-12899.1795856744
-12899.233669087
-12899.2117273676
-12899.1867930343
-12899.20335959
-12899.2168267973
-12899.2363891083
-12899.246813457
-12899.2149613433
-12899.2189845062
-12899.216971238
-12899.1943711675
-12899.212488652
-12899.2285039049
-12899.2025955703
-12899.2261829571
-12899.1825713113
-12899.2370928779
-12899.2518240509
-12899.2002315456
-12899.2302600451
-12899.2291433542
-12899.1963823593
-12899.2304040493
-12899.2061104261
-12899.1979823589
-12899.2577784389
-12899.1552676332
-12899.1718635968
-12899.2117754578
-12899.1801740117
-12899.2293884977
-12899.2136402295
-12899.2349029386
-12899.2334989089
-12899.2220613759
-12899.1974519846
-12899.199987439
-12899.1678305145
-12899.2082604866
-12899.1915908274
-12899.2120207566
-12899.197577503
-12899.197435748
-12899.1765941493
-12899.2250538567
-12899.2005101791
-12899.194447389
-12899.237170046
-12899.1955298546
-12899.2291427923
-12899.2143808894
-12899.208224471
-12899.2092652444
-12899.2441763825
-12899.2083483272
-12899.2428062449
-12899.2243010697
-12899.205354463
-12899.2260495975
-12899.2393940383
-12899.2012196382
-12899.1976680438
-12899.2279622623
-12899.1983909497
-12899.192273596
-12899.1994017382
-12899.2039635222
-12899.2298838007
-12899.170392118
-12899.1910965041
-12899.2290201777
-12899.2234297599
-12899.2605339249
-12899.2191910175
-12899.2103585077
-12899.1813652279
-12899.2017718402
-12899.2334173289
-12899.2055406327
-12899.1919627391
-12899.2315072622
-12899.2134289558
-12899.2293682854
-12899.2160234821
-12899.2180697838
-12899.1813768309
-12899.2235652121
-12899.1907256476
-12899.201890855
-12899.2048093187
-12899.2128940947
-12899.1815179185
-12899.202937381
-12899.2188693583
-12899.2059728869
-12899.2339957728
-12899.1804299203
-12899.1883986632
-12899.2025532175
-12899.2030928373
-12899.2110077906
-12899.2057439777
-12899.1892955853
-12899.2372414258
-12899.2138109819
-12899.2257257313
-12899.2378056715
-12899.2215254328
-12899.2224305817
-12899.196801621
-12899.1953146321
-12899.2398005337
-12899.2364688659
-12899.2335247982
-12899.2227024724
-12899.1954192546
-12899.2357886924
-12899.2219195711
-12899.2369411975
-12899.1930556898
-12899.1950460499
-12899.2203989435
-12899.227876594
-12899.2264486985
-12899.2030396162
-12899.1762653326
-12899.1884526798
-12899.2266464409
-12899.2026673966
-12899.2035518772
-12899.2409114965
-12899.2037483673
-12899.2105334381
-12899.1892104222
-12899.2257737031
-12899.2044822237
-12899.2256746848
-12899.2244093644
-12899.221359893
-12899.1834819182
-12899.1745835144
-12899.2005251065
-12899.2301806269
-12899.2038216132
-12899.2334543734
-12899.231002401
-12899.1841251253
-12899.1934772875
-12899.2165273524
-12899.2189427528
-12899.2354318165
-12899.1956134832
-12899.1831808274
-12899.2234177245
-12899.2072405952
-12899.2109472893
-12899.1616888051
-12899.2034910579
-12899.2125894467
-12899.1931774067
-12899.1933703718
-12899.1586260653
-12899.2270312161
-12899.2231203837
-12899.1875788071
-12899.2209774975
-12899.2079673354
-12899.2176614277
-12899.1704653924
-12899.2169689367
-12899.2452246307
-12899.2061012589
-12899.2086210227
-12899.1998763265
-12899.2009384239
-12899.2115785593
-12899.2180452314
-12899.2154909906
-12899.1859539567
-12899.2103689963
-12899.1720943959
-12899.1821800007
-12899.1984920317
-12899.1624296033
-12899.2075638455
-12899.1670262647
-12899.2062351017
-12899.2081114785
-12899.175072886
-12899.1951508337
-12899.1934545955
-12899.1902500024
-12899.2000165255
-12899.188974111
-12899.2054209024
-12899.2261860295
-12899.1719116525
-12899.211248614
-12899.1934497003
-12899.2010855973
-12899.2412887156
-12899.1818574018
-12899.2167509522
-12899.2450878743
-12899.2047194879
-12899.2164318523
-12899.1878529187
-12899.2008462945
-12899.2400365234
-12899.2545633899
-12899.2146902758
-12899.2191849381
-12899.1777748656
-12899.2167287582
-12899.2002837835
-12899.2080385924
-12899.2430952755
-12899.2437570271
-12899.2331454436
-12899.1828844467
-12899.2306532994
-12899.2394814371
-12899.2411310814
-12899.2205906725
-12899.1930696475
-12899.2181487005
-12899.199818835
-12899.1913998398
-12899.1888321852
-12899.1894918718
-12899.2224437322
-12899.2367340975
-12899.1996839862
-12899.2240279166
-12899.2020489813
-12899.216232712
-12899.1890283136
-12899.2003395256
-12899.2036243423
-12899.2124446502
-12899.2365823576
-12899.2367952221
-12899.1986656731
-12899.1932988517
-12899.2018753518
-12899.1731173108
-12899.2040115708
-12899.2198459392
-12899.1813010727
-12899.2361256638
-12899.1772500518
-12899.2340316669
-12899.2044746672
-12899.1860404368
-12899.2223907829
-12899.1951922014
-12899.2113768014
-12899.2266010348
-12899.1910707605
-12899.2207787628
-12899.2033521852
-12899.2392289299
-12899.2094684638
-12899.1869527606
-12899.2451445539
-12899.2130597109
-12899.2134294665
-12899.1870477241
-12899.1645997927
-12899.2350682594
-12899.2115140233
-12899.182098976
-12899.1873896641
-12899.2111895091
-12899.1925804379
-12899.2449851979
-12899.2145082219
-12899.1946276467
-12899.2010860153
-12899.197904308
-12899.1963748609
-12899.207227436
-12899.2080632107
-12899.1965162182
-12899.2120671458
-12899.2062590176
-12899.2056525958
-12899.2156017694
-12899.1912111167
-12899.2100786771
-12899.2133738762
-12899.2138757242
-12899.1921431037
-12899.2272347469
-12899.2197514755
-12899.2120813583
-12899.1698070175
-12899.2271435257
-12899.2275148643
-12899.2221407029
-12899.1714393032
-12899.2007701197
-12899.1651700093
-12899.2077468738
-12899.1822927922
-12899.200849758
-12899.188189507
-12899.2021935441
-12899.1853290013
-12899.1977194072
-12899.2045902752
-12899.1500492526
-12899.1925080843
-12899.1860570398
-12899.2030049743
-12899.1872935009
-12899.1884067044
-12899.1835090656
-12899.2196295418
-12899.1817863888
-12899.1999581686
-12899.2119798026
-12899.1895580297
-12899.1914607704
-12899.2032924206
-12899.2172268973
-12899.2036739583
-12899.2010601212
-12899.223515332
-12899.2460396873
-12899.2143989981
-12899.2072595979
-12899.2177108316
-12899.2050930914
-12899.198834248
-12899.229508464
-12899.2118137863
-12899.2204424597
-12899.2085257299
-12899.2107402286
-12899.2137668325
-12899.1941097414
-12899.2277955684
-12899.2077007534
-12899.1713319045
-12899.1984921672
-12899.1873331971
-12899.1956242321
-12899.185994382
-12899.190144151
-12899.1889121599
-12899.175110898
-12899.1771879092
-12899.1731460087
-12899.2034998181
-12899.1866150548
-12899.2126220024
-12899.2154300913
-12899.198449647
-12899.1863665459
-12899.1737267459
-12899.1804527937
-12899.2094005518
-12899.2280149071
-12899.160759505
-12899.2091180024
-12899.1992895056
-12899.1472971287
-12899.1894077387
-12899.1932789451
-12899.1757090683
-12899.1945374337
-12899.184205395
-12899.1894416323
-12899.1954401091
-12899.1822718103
-12899.1816493288
-12899.2021346405
-12899.1741832321
-12899.1794790304
-12899.1956244832
-12899.2062309196
-12899.2022336212
-12899.1897524414
-12899.1938241775
-12899.213344801
-12899.1719325001
-12899.1927423642
-12899.1628396859
-12899.1841883945
-12899.1766061943
-12899.1996352547
-12899.2050403715
-12899.1720567894
-12899.1877394734
-12899.2016487078
-12899.1825524504
-12899.1881491727
-12899.2087697339
-12899.1701614888
-12899.1915063147
-12899.1964179787
-12899.196211768
-12899.198709494
-12899.1984753067
-12899.1823985642
-12899.1813480397
-12899.1844363678
-12899.1564876925
-12899.1821202729
-12899.1526589563
-12899.212616084
-12899.1808412297
-12899.1781870142
-12899.1784837061
-12899.1881766489
-12899.1842222116
-12899.1727035192
-12899.1590574795
-12899.2007337598
-12899.1570760719
-12899.1673050406
-12899.1741464773
-12899.1762402378
-12899.1733622542
-12899.2022985274
-12899.2035899534
-12899.2065803461
-12899.1386626253
-12899.1827546958
-12899.1409094934
-12899.1852773364
-12899.1874133807
-12899.2092450998
-12899.1918195221
-12899.1539765928
-12899.1754688602
-12899.2115273409
-12899.162278714
-12899.1802769118
-12899.1915328456
-12899.2075066311
-12899.2066199224
-12899.2078472
-12899.1969573388
-12899.15926553
-12899.2166880259
-12899.2009943448
-12899.1735906997
-12899.1622816669
-12899.1915807475
-12899.1449340841
-12899.1821248966
-12899.2100521641
-12899.1827082063
-12899.201321731
-12899.1858997207
-12899.1917664727
-12899.2099614895
-12899.2102177978
-12899.2187228894
-12899.1764501613
-12899.1695215639
-12899.1937774932
-12899.1808653197
-12899.2008984472
-12899.1689835352
-12899.2144217
-12899.2025843525
-12899.2063278876
-12899.2033899445
-12899.2211714693
-12899.1954443829
-12899.2133434507
-12899.1959656922
-12899.1891587888
-12899.1989263042
-12899.220937741
-12899.2096242413
-12899.1801846266
-12899.1761157454
-12899.1958905885
-12899.2137361032
-12899.1773505304
-12899.1864761566
-12899.2081151016
-12899.2043152605
-12899.180717328
-12899.1936474007
-12899.1924311753
-12899.1555515745
-12899.1841205179
-12899.2170042173
-12899.1718398312
-12899.2232010922
-12899.2086995812
-12899.1854686023
-12899.192358801
-12899.1747820585
-12899.1972258663
-12899.2015971175
-12899.2015116154
-12899.1817631908
-12899.2166183951
-12899.2126522
-12899.1647919818
-12899.2000435603
-12899.1880548594
-12899.2170831133
-12899.2009014941
-12899.1945036807
-12899.1819241089
-12899.2214985082
-12899.2197404221
-12899.1774268152
-12899.1756696119
-12899.1799973368
-12899.2182193975
-12899.1748366674
-12899.204455666
-12899.1916282164
-12899.1866238059
-12899.1945280368
-12899.2101068923
-12899.1857831213
-12899.1840403953
-12899.1844841343
-12899.2106340655
-12899.1748012458
-12899.2082195272
-12899.2158391732
-12899.197693529
-12899.2170364968
-12899.1835365963
-12899.2104369736
-12899.2125383016
-12899.1679058598
-12899.199027196
-12899.227599364
-12899.2290339112
-12899.1846393352
-12899.2056974744
-12899.2172909717
-12899.1926057655
-12899.1991314843
-12899.1751915129
-12899.2264311035
-12899.2019520918
-12899.2198993618
-12899.2061897175
-12899.2151961216
-12899.2085019221
-12899.175687171
-12899.208638176
-12899.2030243437
-12899.1937073608
-12899.1963712396
-12899.1921240447
-12899.1971856687
-12899.1860420265
-12899.1877588712
-12899.2139611044
-12899.1940103878
-12899.1994290333
-12899.2204973833
-12899.2120550128
-12899.2162247307
-12899.1713637526
-12899.2151964093
-12899.1952839765
-12899.2076156069
-12899.1975085896
-12899.1813807578
-12899.2029727512
-12899.2072626746
-12899.2090001639
-12899.2170163327
-12899.207202638
-12899.2109629752
-12899.216139568
-12899.1869962325
-12899.2331991668
-12899.2124585849
-12899.225777517
-12899.2091829496
-12899.2063024583
-12899.1978586707
-12899.220590883
-12899.20067925
-12899.2394243467
-12899.1925831201
-12899.1755162987
-12899.2324024479
-12899.2065619818
-12899.215375096
-12899.1932027234
-12899.2118298022
-12899.2092368306
-12899.2040388354
-12899.2128829254
-12899.1910196653
-12899.2044495539
-12899.200216445
-12899.1660540594
-12899.1942468383
-12899.1850956408
-12899.2042301293
-12899.2028659281
-12899.1964194327
-12899.16828829
-12899.1991253609
-12899.2146568963
-12899.1512698693
-12899.1605491749
-12899.1479046788
-12899.1924661973
-12899.1976805299
-12899.1924969743
-12899.2026213931
-12899.2145202209
-12899.189197138
-12899.1950302426
-12899.186388026
-12899.1979073852
-12899.1961352817
-12899.2221527566
-12899.2157986145
-12899.1647687204
-12899.1916076973
-12899.2146136219
-12899.172717203
-12899.2046926185
-12899.2138927562
-12899.1968420894
-12899.2178254434
-12899.2137444144
-12899.2067596324
-12899.2016071404
-12899.2262999196
-12899.1910840426
-12899.1914316872
-12899.1898917307
-12899.2176842107
-12899.2083091122
-12899.1546766344
-12899.1889938393
-12899.1962927365
-12899.1531823348
-12899.1920335302
-12899.2142173142
-12899.1859498329
-12899.1858402275
-12899.2243685976
-12899.193290538
-12899.1839967771
-12899.2181446783
-12899.1718336122
-12899.210719785
-12899.1917636694
-12899.1953153425
-12899.2141708727
-12899.183312509
-12899.1973048636
-12899.1261698299
-12899.1926291461
-12899.1839238987
-12899.2050224375
-12899.1968291761
-12899.1923791421
-12899.1968528977
-12899.2129524176
-12899.2257518477
-12899.2142278006
-12899.1668064465
-12899.2290461561
-12899.2082029459
-12899.1818938369
-12899.2018481528
-12899.20953679
-12899.2318176498
-12899.1749296192
-12899.1560479523
-12899.2104539683
-12899.2172723558
-12899.1796632455
-12899.2009170525
-12899.1885273691
-12899.1956571842
-12899.1995601632
-12899.1803497539
-12899.2029365994
-12899.2312578243
-12899.1810336698
-12899.2164425312
-12899.1650213144
-12899.186691647
-12899.2147445398
-12899.1766809707
-12899.2172584721
-12899.2135444234
-12899.2334868015
-12899.2279844414
-12899.2307552478
-12899.2204057562
-12899.2007901081
-12899.2249304165
-12899.217655803
-12899.166927249
-12899.1775761214
-12899.1637748053
-12899.2081144917
-12899.2106346959
-12899.2107014623
-12899.1513488638
-12899.193842668
-12899.1803160898
-12899.1981653292
-12899.1938459671
-12899.2056480305
-12899.1994973976
-12899.1880140248
-12899.1732697944
-12899.1854746928
-12899.1616123791
-12899.197964046
-12899.2021807046
-12899.2018951361
-12899.1836309399
-12899.1918234821
-12899.2054776798
-12899.1981279248
-12899.1933888446
-12899.2082806157
-12899.2149373749
-12899.1751566617
-12899.1672160061
-12899.1905860672
-12899.1892155126
-12899.1930236663
-12899.16994941
-12899.1878459318
-12899.2074949325
-12899.2014181095
-12899.1908042752
-12899.1752457253
-12899.1347548743
-12899.1886584252
-12899.2145499729
-12899.1785116136
-12899.189821742
-12899.1987167634
-12899.1724284052
-12899.185214515
-12899.2231975126
-12899.1829674548
-12899.2039463378
-12899.2073084684
-12899.2006463497
-12899.1791283089
-12899.2169002699
-12899.1726887652
-12899.2363281341
-12899.2046715472
-12899.1799931386
-12899.2012395898
-12899.1461197899
-12899.2034209199
-12899.1973407832
-12899.1819280197
-12899.2085414565
-12899.1932434483
-12899.1529503894
-12899.1989535547
-12899.1753730284
-12899.2281192231
-12899.2013689551
-12899.1844253972
-12899.1872811986
-12899.170938162
-12899.1988144094
-12899.2157331112
-12899.2061771211
-12899.2146468378
-12899.1962779604
-12899.2207322411
-12899.1502674471
-12899.1848054478
-12899.1974402213
-12899.1994427464
-12899.1900971901
-12899.178409123
-12899.2064601575
-12899.2114199255
-12899.1696606067
-12899.1927235441
-12899.1985114309
-12899.1803648137
-12899.2325159528
-12899.1918397154
-12899.2070410227
-12899.1735445446
-12899.2150958298
-12899.1571938105
-12899.2452907903
-12899.2064068885
-12899.2173648723
-12899.199359831
-12899.2008678926
-12899.1985440191
-12899.1840459045
-12899.1731888823
-12899.1644738374
-12899.1935898754
-12899.19018055
-12899.1859931936
-12899.1694716083
-12899.1983122933
-12899.1934072535
-12899.2040926087
-12899.214458113
-12899.2148486594
-12899.1648356005
-12899.2153758724
-12899.2204590275
-12899.1762735233
-12899.1944996493
-12899.1770645087
-12899.1664870819
-12899.2213576807
-12899.2341881824
-12899.2009735318
-12899.1762864796
-12899.1846560576
-12899.1715065666
-12899.1785685021
-12899.1818109047
-12899.1479308622
-12899.1788090652
-12899.1826228433
-12899.2074111508
-12899.2062253182
-12899.2177188254
-12899.2095253902
-12899.1827755384
-12899.2034089425
-12899.1644225147
-12899.2084392487
-12899.2109696676
-12899.1750869908
-12899.2136336804
-12899.187821446
-12899.1903317645
-12899.1650214807
-12899.153930775
-12899.1867085206
-12899.1896276619
-12899.2003058828
-12899.1933108649
-12899.188029831
-12899.2167658624
-12899.1778348991
-12899.2086707316
-12899.1944773654
-12899.1764648892
-12899.1933428924
-12899.2189712613
-12899.2213475767
-12899.2045638365
-12899.2151132161
-12899.149166394
-12899.1973613344
-12899.1724698943
-12899.1985884614
-12899.1847286549
-12899.1743275662
-12899.1997973742
-12899.1997138201
-12899.1891750403
-12899.2177852957
-12899.1999487242
-12899.1656885933
-12899.1931596328
-12899.1999895107
-12899.218280004
-12899.197587924
-12899.2130712309
-12899.1910719978
-12899.1639401131
-12899.2202043821
-12899.1705043864
-12899.2272947483
-12899.1789305671
-12899.2032324885
-12899.1800954455
-12899.2306032993
-12899.2027268802
-12899.2043901018
-12899.2068651183
-12899.2246710175
-12899.2078527691
-12899.2351997151
-12899.2424959444
-12899.1694985005
-12899.1905379778
-12899.1832394916
-12899.1732742338
-12899.2251020062
-12899.1857402338
-12899.1924741569
-12899.2068193365
-12899.1921639079
-12899.2043195927
-12899.1738599459
-12899.2128066132
-12899.2015210474
-12899.196236427
-12899.2237768743
-12899.2141958788
-12899.17609096
-12899.2354820008
-12899.2052018099
-12899.2211112121
-12899.2123274668
-12899.2094871211
-12899.2008013892
-12899.2031991909
-12899.1864675073
-12899.1850220946
-12899.2082929274
-12899.2219173172
-12899.2186316612
-12899.210716254
-12899.2138241903
-12899.1773377431
-12899.1877781356
-12899.2001794786
-12899.2171962364
-12899.1731771081
-12899.2083553202
-12899.2057415507
-12899.1975222422
-12899.2105456454
-12899.1771954549
-12899.2218899942
-12899.1704003938
-12899.2445192621
-12899.2012303836
-12899.2200357146
-12899.1985404697
-12899.1448669637
-12899.1705123295
-12899.1730526771
-12899.1862836815
-12899.188570559
-12899.2260883483
-12899.2354764121
-12899.2049256268
-12899.1634377887
-12899.1890956697
-12899.2132182883
-12899.1766676571
-12899.2070808021
-12899.1299376411
-12899.1865856631
-12899.1859410465
-12899.1818383861
-12899.1825202017
-12899.1650013587
-12899.199982074
-12899.2256865171
-12899.194676724
-12899.1809560789
-12899.1994556146
-12899.2067964844
-12899.1701392987
-12899.1826378517
-12899.2375217267
-12899.2369592786
-12899.2153944575
-12899.1986791835
-12899.2180202773
-12899.2329137666
-12899.2110532314
-12899.2232916009
-12899.1966191675
-12899.2115566233
-12899.1996388405
-12899.2007863736
-12899.1968069172
-12899.1955252681
-12899.2235116688
-12899.1948418254
-12899.2276509574
-12899.2158331985
-12899.2109101966
-12899.1668085831
-12899.2000188118
-12899.2340537819
-12899.2132995594
-12899.1974756833
-12899.217976877
-12899.2033835475
-12899.2171757358
-12899.187385401
-12899.1875279746
-12899.2124055953
-12899.2003963832
-12899.2098119076
-12899.2037712662
-12899.2198047589
-12899.2272382421
-12899.1898166766
-12899.225912755
-12899.1971146227
-12899.2107830729
-12899.2164618623
-12899.213263469
-12899.2208385251
-12899.2069034371
-12899.2202298648
-12899.2198117556
-12899.1995665338
-12899.2179633459
-12899.2228254135
-12899.2004532593
-12899.2437487382
-12899.2011632429
-12899.2147788791
-12899.2163657072
-12899.2328993341
-12899.2041779116
-12899.1994492293
-12899.2059523588
-12899.2230008079
-12899.2079478921
-12899.2246765391
-12899.2087447723
-12899.2177742305
-12899.2269612277
-12899.2295249061
-12899.2100728827
-12899.2123541243
-12899.1844898493
-12899.2116624378
-12899.1843869203
-12899.2254464781
-12899.2317298525
-12899.2009225367
-12899.2033097049
-12899.1891643244
-12899.1560190798
-12899.2052374985
-12899.2074482584
-12899.2116850588
-12899.2011207712
-12899.2344213426
-12899.2183220988
-12899.2134453219
-12899.2058246468
-12899.2107186865
-12899.1765330485
-12899.18639499
-12899.2089823212
-12899.232132264
-12899.2135645152
-12899.2198278813
-12899.2125372683
-12899.1806392474
-12899.2023195622
-12899.1648919738
-12899.2059494237
-12899.2207658059
-12899.1608460876
-12899.1922722907
-12899.1976193167
-12899.206662697
-12899.2428150568
-12899.2047939891
-12899.1935985471
-12899.237863601
-12899.2204265736
-12899.2103098441
-12899.2098610736
-12899.2194115782
-12899.2094642495
-12899.2091934502
-12899.2012495149
-12899.2040670159
-12899.2080427805
-12899.2328157593
-12899.1788962062
-12899.2104080671
-12899.2175032678
-12899.2159163716
-12899.2334202726
-12899.188740019
-12899.1945966573
-12899.2180843287
-12899.1923749068
-12899.1844490257
-12899.2216361998
-12899.2095337813
-12899.1888001685
-12899.222799034
-12899.2054008737
-12899.2362435318
-12899.2118060937
-12899.2150019804
-12899.1973914786
-12899.2152045451
-12899.2228357624
-12899.2205146924
-12899.2190900112
-12899.2514222187
-12899.2052329576
-12899.2428431889
-12899.2335275788
-12899.2083544131
-12899.2042260472
-12899.248788371
-12899.2512949934
-12899.20357296
-12899.1897962866
-12899.2317594349
-12899.2315734152
-12899.1723973878
-12899.1940156031
-12899.1950823873
-12899.2103658926
-12899.2361198141
-12899.2422327373
-12899.2016433596
-12899.200221152
-12899.2380931052
-12899.257563349
-12899.2139401739
-12899.2300345448
-12899.2090455115
-12899.1883837308
-12899.2104637067
-12899.1878769665
-12899.2382555052
-12899.2089544239
-12899.1913812249
-12899.2132201204
-12899.2336313456
-12899.2076838395
-12899.219845002
-12899.1954348871
-12899.2021656626
-12899.2229346578
-12899.2289113815
-12899.2331287579
-12899.249355565
-12899.23206653
-12899.2304842617
-12899.2075654281
-12899.2376792329
-12899.2173423859
-12899.2058484405
-12899.2252161395
-12899.2142551849
-12899.197461363
-12899.2189048871
-12899.1971678142
-12899.2409551789
-12899.2133534231
-12899.1913673681
-12899.229045456
-12899.1908572732
-12899.1821087748
-12899.2075073321
-12899.2126182859
-12899.1909100095
-12899.2433529889
-12899.2217323799
-12899.2338678712
-12899.1947702032
-12899.2127228214
-12899.2249323164
-12899.2172056039
-12899.1722885183
-12899.1656339354
-12899.1665394367
-12899.2258162837
-12899.1983882981
-12899.2338320045
-12899.2163129471
-12899.2231001438
-12899.1757574218
-12899.2086778749
-12899.2139188305
-12899.2101755997
-12899.1824505582
-12899.1847937098
-12899.196170381
-12899.1702083217
-12899.1829191329
-12899.1672253917
-12899.1785133274
-12899.2096404702
-12899.1974651886
-12899.1975541887
-12899.2015518852
-12899.2035330311
-12899.1944487588
-12899.1875544153
-12899.1994876066
-12899.1929389949
-12899.1817022536
-12899.1963909856
-12899.2142904551
-12899.1944535759
-12899.2161660976
-12899.2269378524
-12899.2203745848
-12899.2119867438
-12899.2072254327
-12899.1854086087
-12899.208287584
-12899.2068907857
-12899.2150267944
-12899.2051894294
-12899.1850601611
-12899.1910756277
-12899.1826335409
-12899.2098263663
-12899.2290562572
-12899.1863021367
-12899.2081133466
-12899.2213329049
-12899.1840121447
-12899.185606481
-12899.2035562462
-12899.216434373
-12899.2193845317
-12899.1555480462
-12899.2143516337
-12899.2154472257
-12899.2351437989
-12899.2070180016
-12899.2217969215
-12899.1992713637
-12899.1953793496
-12899.1734837074
-12899.2247558078
-12899.2021585302
-12899.1944951313
-12899.171926776
-12899.2257495004
-12899.2119239777
-12899.244996934
-12899.188545061
-12899.1956925997
-12899.199404052
-12899.2138119377
-12899.1948292835
-12899.2143484017
-12899.1562194213
-12899.2267773751
-12899.2213376574
-12899.1874206417
-12899.2157163281
-12899.2114219734
-12899.1928447252
-12899.2221440416
-12899.2201619384
-12899.1751732186
-12899.1974451869
-12899.2122911828
-12899.1824656016
-12899.1726197438
-12899.185211518
-12899.1866023716
-12899.1809298235
-12899.2279081953
-12899.2180758193
-12899.1884571887
-12899.2094439302
-12899.2256364118
-12899.1756753512
-12899.2116985672
-12899.1940000934
-12899.1928402233
-12899.211931621
-12899.1723499486
-12899.1983339496
-12899.1870754758
-12899.1964516268
-12899.1747322418
-12899.2041912937
-12899.1754917965
-12899.1878800274
-12899.205709553
-12899.2180786099
-12899.1851028278
-12899.2235161012
-12899.2124431576
-12899.1834043543
-12899.2081795914
-12899.2078443926
-12899.2037609077
-12899.2091601464
-12899.1976061792
-12899.2013278797
-12899.1924286207
-12899.1672503084
-12899.1846862737
-12899.2207450137
-12899.2017390388
-12899.1552304479
-12899.2039477843
-12899.1947140636
-12899.1949273486
-12899.1697012785
-12899.1486566758
-12899.2195150576
-12899.1966229965
-12899.222758809
-12899.1787865614
-12899.229727431
-12899.1854874722
-12899.1758929064
-12899.2166138135
-12899.1918469966
-12899.2275084995
-12899.1771689012
-12899.2283498963
-12899.1748566565
-12899.1841344942
-12899.1721148904
-12899.1989015668
-12899.2228849865
-12899.1981111179
-12899.1675425432
-12899.1769289207
-12899.1975469815
-12899.1574003037
-12899.2095710567
-12899.1857682692
-12899.184161345
-12899.1616329413
-12899.2010774365
-12899.2001649944
-12899.1916098151
-12899.1850184918
-12899.1746101283
-12899.2118522635
-12899.1854641182
-12899.2145418699
-12899.214898617
-12899.1757217245
-12899.2124096719
-12899.2149758219
-12899.2295021173
-12899.2076126301
-12899.2177579259
-12899.2296164943
-12899.1901966754
-12899.1957567512
-12899.1901877102
-12899.2097530391
-12899.219067967
-12899.2043195947
-12899.186215102
-12899.1814397923
-12899.1975783134
-12899.2023197552
-12899.2267813076
-12899.2252604947
-12899.2078674302
-12899.2474867243
-12899.2324314658
-12899.2236571389
-12899.2219361738
-12899.2193650047
-12899.1892034469
-12899.2156100226
-12899.1966223726
-12899.1928950009
-12899.1994046149
-12899.2214183059
-12899.2065443382
-12899.2191586679
-12899.1970563983
-12899.2036064543
-12899.2225633368
-12899.1471595015
-12899.2149197282
-12899.2082600946
-12899.1711325931
-12899.1994527036
-12899.1819290821
-12899.1931381768
-12899.1912802326
-12899.2035635417
-12899.200749132
-12899.2148091362
-12899.2019936589
-12899.1766704971
-12899.1883217068
-12899.1768221161
-12899.1963093955
-12899.1668143841
-12899.1879009149
-12899.1736455601
-12899.1723540015
-12899.1662654944
-12899.1788674026
-12899.1905220719
-12899.2049195566
-12899.1736281986
-12899.2143647967
-12899.1879076722
-12899.1475896396
-12899.169241987
-12899.2163275224
-12899.2024037989
-12899.2045941349
-12899.1990641843
-12899.1815841818
-12899.184336366
-12899.1948291643
-12899.2236200067
-12899.2085590376
-12899.1932748348
-12899.2258575209
-12899.1910609807
-12899.2181640377
-12899.19207635
-12899.2087992652
-12899.2013628985
-12899.1759222836
-12899.2163942598
-12899.1876904145
-12899.1967948273
-12899.1973245278
-12899.2191337653
-12899.2104592457
-12899.2198176482
-12899.2059510227
-12899.2186874752
-12899.1827643458
-12899.1720143127
-12899.1979682278
-12899.2106711564
-12899.2146884128
-12899.2202326023
-12899.2261873141
-12899.206819681
-12899.2483367988
-12899.2113023031
-12899.2064081563
-12899.1734445846
-12899.231674022
-12899.1918424242
-12899.2028975883
-12899.242583956
-12899.2248044644
-12899.1766441159
-12899.190323008
-12899.1845945958
-12899.1839956556
-12899.2345285787
-12899.2195028601
-12899.187922135
-12899.2259602516
-12899.2144655769
-12899.2365756649
-12899.2179515446
-12899.1867389681
-12899.1940709987
-12899.1949815
-12899.1891135021
-12899.2194333938
-12899.2072895919
-12899.2160956527
-12899.2099349987
-12899.2161443625
-12899.2005930029
-12899.1614674727
-12899.2109438811
-12899.1636163037
-12899.1891049138
-12899.2310829793
-12899.1934266887
-12899.1931482425
-12899.2164233395
-12899.1906662879
-12899.2040035233
-12899.1763376289
-12899.2004671135
-12899.213345777
-12899.1836879464
-12899.2335739052
-12899.1955638871
-12899.214717347
-12899.2275134034
-12899.2301648918
-12899.177781085
-12899.2255873647
-12899.1859659033
-12899.1928670486
-12899.1961858216
-12899.216084191
-12899.2138721373
-12899.2133942869
-12899.2258225761
-12899.1936877583
-12899.2185989293
-12899.18816899
-12899.2132745898
-12899.2200852596
-12899.2089442679
-12899.2077460164
-12899.2187082471
-12899.2300907194
-12899.1591615001
-12899.2248698377
-12899.2166444318
-12899.1992583123
-12899.1924487223
-12899.233676448
-12899.2313238691
-12899.2009183234
-12899.2188832689
-12899.248720733
-12899.2128211233
-12899.2160319525
-12899.2281602052
-12899.2188212382
-12899.1956749706
-12899.171018581
-12899.2321812422
-12899.1886772662
-12899.2294612022
-12899.2167892033
-12899.1961485779
-12899.186175751
-12899.1998116623
-12899.222434933
-12899.1794208954
-12899.1985211953
-12899.2002854413
-12899.2034183267
-12899.2035547989
-12899.1511612477
-12899.1890382142
-12899.1831547826
-12899.1930929456
-12899.1929405253
-12899.2087272825
-12899.1868126469
-12899.2094265137
-12899.2177402229
-12899.1695027249
-12899.1980972791
-12899.2114746929
-12899.2032534594
-12899.2125969518
-12899.2274932417
-12899.2052346053
-12899.214802866
-12899.1859056076
-12899.2063607664
-12899.2214488116
-12899.2193215924
-12899.2113662379
-12899.2276411536
-12899.1454776066
-12899.2411404204
-12899.1879061142
-12899.2269576304
-12899.1692991839
-12899.179850728
-12899.2019992437
-12899.2211906873
-12899.2056036414
-12899.2120739693
-12899.2328364461
-12899.2182804527
-12899.1459557114
-12899.1589294187
-12899.1991585327
-12899.1868053519
-12899.2009155877
-12899.1577480249
-12899.1804171096
-12899.1928461871
-12899.2312169499
-12899.1868772795
-12899.1981851953
-12899.1533948149
-12899.1886048239
-12899.2189213805
-12899.257825771
-12899.2247090796
-12899.2084778327
-12899.16787162
-12899.1960642624
-12899.1972604695
-12899.2184434814
-12899.2286516224
-12899.1947313047
-12899.2171902341
-12899.2160563903
-12899.212050816
-12899.1696147155
-12899.2105355329
-12899.2004128786
-12899.2145597192
-12899.2044919235
-12899.2228006043
-12899.1994929649
-12899.1934259173
-12899.1609335154
-12899.1666101659
-12899.1591896547
-12899.2058944923
-12899.2258712998
-12899.2151279658
-12899.2231343593
-12899.208609254
-12899.2048283115
-12899.2054542382
-12899.2098373522
-12899.2006104278
-12899.1823082388
-12899.1948830674
-12899.1750539741
-12899.1908600021
-12899.2193079152
-12899.2312202224
-12899.1925873484
-12899.1964162954
-12899.216872715
-12899.236259893
-12899.1728358847
-12899.189327825
-12899.1816112128
-12899.2546808154
-12899.2087225547
-12899.2058437924
-12899.216939601
-12899.241956314
-12899.2098619299
-12899.1741593303
-12899.188833497
-12899.2312388463
-12899.2400035015
-12899.1994181666
-12899.1977450161
-12899.221460126
-12899.216889063
-12899.1988974843
-12899.1931985785
-12899.2042708331
-12899.2086155375
-12899.1839463585
-12899.2196629661
-12899.1781231069
-12899.1942918267
-12899.2117951027
-12899.2066236446
-12899.2106385011
-12899.2234832455
-12899.219977103
-12899.2279619723
-12899.1941246079
-12899.1808719954
-12899.2312769124
-12899.1725370816
-12899.203718934
-12899.2024492972
-12899.1772136214
-12899.204232523
-12899.2146478165
-12899.2141020525
-12899.1911006109
-12899.1790966419
-12899.2207407057
-12899.2229904332
-12899.1958352194
-12899.2133725181
-12899.2268676863
-12899.2110783393
-12899.2252400626
-12899.2130320817
-12899.2067862882
-12899.2011939638
-12899.2444606577
-12899.1928543746
-12899.1904264253
-12899.2213197227
-12899.2306637347
-12899.1847639038
-12899.2283027019
-12899.2194580679
-12899.2015397133
-12899.1964603953
-12899.2073292225
-12899.1794768497
-12899.2062496829
-12899.1828439842
-12899.1999338967
-12899.1772321972
-12899.1969214182
-12899.2274107277
-12899.1842491406
-12899.2171973678
-12899.2179778047
-12899.1892038918
-12899.2361475806
-12899.22041458
-12899.2368748703
-12899.2131167698
-12899.2173611343
-12899.1940829367
-12899.2417083087
-12899.2027243897
-12899.1840188712
-12899.1651280551
-12899.1975898277
-12899.192728381
-12899.1944936088
-12899.185056039
-12899.2023832496
-12899.1939335523
-12899.2262542371
-12899.2233866108
-12899.2166362733
-12899.2317652558
-12899.234521363
-12899.2184477653
-12899.2320831108
-12899.2256361811
-12899.2174349054
-12899.2168838573
-12899.2055776418
-12899.2249939139
-12899.1946113252
-12899.1929854479
-12899.1852533269
-12899.2041295186
-12899.2190268741
-12899.1990868574
-12899.226210313
-12899.2203996072
-12899.2085385733
-12899.2137082392
-12899.2099309803
-12899.1861751543
-12899.1988791586
-12899.2069875556
-12899.1879029394
-12899.1664216612
-12899.1805991622
-12899.1707091286
-12899.169793252
-12899.1951487901
-12899.1749133166
-12899.1894896153
-12899.2092441874
-12899.2083849939
-12899.2077087304
-12899.1777796444
-12899.201892379
-12899.1871836017
-12899.2171155478
-12899.1864724033
-12899.2146417055
-12899.2064549724
-12899.1952518716
-12899.1668048575
-12899.2048537001
-12899.1898936422
-12899.1900020069
-12899.1965064681
-12899.1983815789
-12899.193942169
-12899.2181638476
-12899.205954974
-12899.2209882165
-12899.1703394732
-12899.2212804997
-12899.1918298625
-12899.2158800912
-12899.2062562629
-12899.21657427
-12899.1669301045
-12899.2155880426
-12899.1728152138
-12899.1650569998
-12899.2038778186
-12899.2197805132
-12899.1804960312
-12899.1961555644
-12899.1600881064
-12899.1964664619
-12899.1837058583
-12899.1822598472
-12899.1976803184
-12899.2202893939
-12899.2006739865
-12899.2195693072
-12899.1777471034
-12899.2096537244
-12899.2100528392
-12899.2320974808
-12899.1948815825
-12899.198408262
-12899.2248071551
-12899.2045620956
-12899.1703549901
-12899.1980321015
-12899.2018138964
-12899.2143218423
-12899.19241848
-12899.2047337336
-12899.1758030944
-12899.1670358604
-12899.2225572164
-12899.2133090598
-12899.172846198
-12899.2166108531
-12899.1911399021
-12899.2060581477
-12899.1787490324
-12899.1959278746
-12899.2074847287
-12899.1789114726
-12899.2068209575
-12899.2002255494
-12899.203642825
-12899.1760519623
-12899.1598874291
-12899.1972967934
-12899.2101180107
-12899.1872966362
-12899.201258168
-12899.17745846
-12899.2240215415
-12899.2003799337
-12899.1812145058
-12899.2074993494
-12899.2261493631
-12899.224841978
-12899.2045381649
-12899.2108447595
-12899.1952846188
-12899.1940251139
-12899.201184941
-12899.2360469055
-12899.1941202785
-12899.1902675955
-12899.1951340086
-12899.1861390236
-12899.1942774225
-12899.2304429486
-12899.203144292
-12899.1953397929
-12899.2103326163
-12899.2072386287
-12899.1904878053
-12899.1821159775
-12899.1586600595
-12899.1961406862
-12899.1590006106
-12899.1877745666
-12899.1661658542
-12899.1897554971
-12899.1771135264
-12899.1793270696
-12899.1673838462
-12899.2109526491
-12899.2036632299
-12899.1528742337
-12899.1960115744
-12899.2055492003
-12899.2121215196
-12899.1746631011
-12899.2041218976
-12899.2163506839
-12899.1780915327
-12899.1911281827
-12899.209676126
-12899.1871055145
-12899.2276098771
-12899.2407717413
-12899.2321326407
-12899.1949386988
-12899.2117198122
-12899.2105855783
-12899.2130128227
-12899.1928275927
-12899.2015574999
-12899.1998555062
-12899.203272864
-12899.2058926823
-12899.1802726803
-12899.2122390811
-12899.1897801325
-12899.2141374871
-12899.1925174384
-12899.167148877
-12899.1734288042
-12899.2165114819
-12899.1966659482
-12899.2024829627
-12899.2165079869
-12899.2119572524
-12899.186190061
-12899.2139887954
-12899.2220251123
-12899.1960403744
-12899.2066578176
-12899.2003508377
-12899.2058180776
-12899.2072996139
-12899.1864966461
-12899.2183834971
-12899.1879935325
-12899.2075051414
-12899.20284352
-12899.2303718566
-12899.2420168477
-12899.1890253141
-12899.1580527435
-12899.1960362104
-12899.2158757164
-12899.1752938452
-12899.2258128412
-12899.1927401025
-12899.1963293574
-12899.1823327423
-12899.1613604339
-12899.2104816972
-12899.1729958056
-12899.2033004896
-12899.1986090007
-12899.1989222668
-12899.2159165455
-12899.2058770135
-12899.1921403972
-12899.1825331111
-12899.1891144565
-12899.1888447639
-12899.1911834609
-12899.1942902068
-12899.2080362875
-12899.2242232823
-12899.1985491071
-12899.1790557385
-12899.2076495421
-12899.1877770327
-12899.1947866458
-12899.2095185924
-12899.1556161053
-12899.1852355299
-12899.1983584884
-12899.2015450268
-12899.2029588052
-12899.1998700365
-12899.2053785571
-12899.1833267906
-12899.1743884566
-12899.1735486718
-12899.2063990813
-12899.2125503791
-12899.1941744558
-12899.2054025036
-12899.2047829938
-12899.206928254
-12899.2488074099
-12899.1526338557
-12899.1906204112
-12899.1882194428
-12899.187742905
-12899.2014103442
-12899.1974257064
-12899.1897811962
-12899.1957262883
-12899.2011838387
-12899.2075618813
-12899.2370051545
-12899.1927225053
-12899.1851671518
-12899.217178171
-12899.2024560245
-12899.181452928
-12899.199286604
-12899.2040178634
-12899.196285545
-12899.2147150223
-12899.1967612068
-12899.1993468227
-12899.1369412438
-12899.2029568598
-12899.1643137522
-12899.1985927794
-12899.1576865735
-12899.171421893
-12899.2094499556
-12899.1596209937
-12899.1870466484
-12899.1380801863
-12899.1985507841
-12899.2140772989
-12899.1870155688
-12899.2034832981
-12899.2322775878
-12899.1970367476
-12899.2071656675
-12899.1946354835
-12899.2386796087
-12899.2171166257
-12899.1867375765
-12899.1988047875
-12899.1965809548
-12899.1568898807
-12899.197330966
-12899.1928475347
-12899.2169480922
-12899.2054521734
-12899.1727683017
-12899.1793864007
-12899.207567256
-12899.1739910306
-12899.1827460016
-12899.2359602891
-12899.2160133176
-12899.1970482085
-12899.1856277787
-12899.210592
-12899.179469646
-12899.2164941884
-12899.1779573579
-12899.1959304194
-12899.1751816771
-12899.2043964624
-12899.1771808731
-12899.1708223879
-12899.2240982353
-12899.2039447266
-12899.2079185412
-12899.2047900088
-12899.2287965895
-12899.1861705877
-12899.175458156
-12899.2042821571
-12899.1959431659
-12899.2211070862
-12899.2274515225
-12899.207128067
-12899.1956077791
-12899.2239615914
-12899.1757020201
-12899.171012658
-12899.2142467954
-12899.2125090289
-12899.1876235404
-12899.1940963619
-12899.2102026483
-12899.2039135409
-12899.2078124378
-12899.2162312381
-12899.2051878433
-12899.1974457349
-12899.1856472513
-12899.2020832053
-12899.2076282857
-12899.2111228249
-12899.1806365099
-12899.2120508761
-12899.1911957528
-12899.2002093766
-12899.1948180334
-12899.1883459471
-12899.1639998334
-12899.1867068887
-12899.1929925194
-12899.1969665962
-12899.1723696277
-12899.1825537094
-12899.1652717165
-12899.1912230436
-12899.2223904851
-12899.1939413749
-12899.2173348611
-12899.1771304776
-12899.2210199219
-12899.1931688498
-12899.2036145772
-12899.2121912634
-12899.1952413126
-12899.176047758
-12899.1969804564
-12899.2270018784
-12899.2166466813
-12899.1880937928
-12899.1929819106
-12899.2218334786
-12899.1993498606
-12899.1845857106
-12899.2067948645
-12899.2046529932
-12899.1821229601
-12899.1747738688
-12899.1821973732
-12899.1936572615
-12899.1648098855
-12899.2113340051
-12899.2160452044
-12899.1192308589
-12899.1645681777
-12899.20769437
-12899.1933776315
-12899.1946174866
-12899.1910559342
-12899.1892748286
-12899.1982214504
-12899.1954198999
-12899.211532909
-12899.1618961081
-12899.2068366112
-12899.1616048523
-12899.1626923085
-12899.1892871156
-12899.1976692147
-12899.1547246063
-12899.172439053
-12899.1518922864
-12899.1762302891
-12899.2043673555
-12899.1620982812
-12899.1495740221
-12899.1979999781
-12899.1990217773
-12899.1956380198
-12899.207472056
-12899.1622779043
-12899.2093301072
-12899.2132636422
-12899.2266392547
-12899.212850084
-12899.2206344287
-12899.2033598379
-12899.1750802782
-12899.1962008603
-12899.1979659072
-12899.1848056555
-12899.1979635882
-12899.2013818167
-12899.2027027722
-12899.1773195315
-12899.22214386
-12899.1612773533
-12899.1831242524
-12899.2063460183
-12899.2151245009
-12899.1897501376
-12899.2010502248
-12899.1996047228
-12899.1507935348
-12899.2204475687
-12899.1774226826
-12899.1786725955
-12899.2056416332
-12899.1471934284
-12899.2014980415
-12899.1988756358
-12899.2055167286
-12899.183906033
-12899.2031815506
-12899.1919950732
-12899.1409075329
-12899.1878435598
-12899.178085002
-12899.2015228858
-12899.1661558457
-12899.1850496663
-12899.1929176768
-12899.1771669631
-12899.1787452321
-12899.2289516812
-12899.2123250334
-12899.1822733296
-12899.1678261059
-12899.1767158343
-12899.1811224589
-12899.1646757779
-12899.194406938
-12899.1908905091
-12899.1815508211
-12899.1917642543
-12899.1729246031
-12899.1557326305
-12899.1874352311
-12899.1880851832
-12899.214373267
-12899.1937613144
-12899.184959153
-12899.1777683863
-12899.1695842379
-12899.1922638761
-12899.1908680766
-12899.1972713043
-12899.2136740532
-12899.2052802769
-12899.1621193453
-12899.1978306951
-12899.1692115904
-12899.1883439579
-12899.2010210214
-12899.1898394922
-12899.2049424317
-12899.1767682738
-12899.13698516
-12899.1557064262
-12899.1740592843
-12899.1616822345
-12899.1729404313
-12899.1747734575
-12899.1848458033
-12899.1790145458
-12899.2095500308
-12899.1658181248
-12899.1998936953
-12899.2106311895
-12899.1811340041
-12899.1656575904
-12899.1919816608
-12899.2043512045
-12899.1983888702
-12899.1644633138
-12899.2137953263
-12899.207941839
-12899.1882960917
-12899.1716386361
-12899.1958549246
-12899.2107335634
-12899.1777855877
-12899.16639184
-12899.1752463204
-12899.1959654283
-12899.1564711568
-12899.2069081592
-12899.1943815449
-12899.1852924719
-12899.1805126375
-12899.181467451
-12899.1707746911
-12899.2076966623
-12899.2012839829
-12899.1873425926
-12899.1961995898
-12899.1754992082
-12899.1592873957
-12899.1996333977
-12899.2133035922
-12899.1864346103
-12899.2043252418
-12899.1860587444
-12899.1865633461
-12899.179039265
-12899.1840335606
-12899.1980690063
-12899.1621418932
-12899.2168339584
-12899.1626214536
-12899.1879642499
-12899.21087988
-12899.1974875123
-12899.1946314294
-12899.177303104
-12899.193856285
-12899.1898664652
-12899.2062310659
-12899.1957041332
-12899.1786720339
-12899.2079317214
-12899.1885842242
-12899.1954522672
-12899.1534064677
-12899.1645718271
-12899.1915126422
-12899.1698184788
-12899.1996318979
-12899.2045902736
-12899.1843101198
-12899.2116019648
-12899.1528065473
-12899.1973123904
-12899.2063492153
-12899.2051016788
-12899.1995210552
-12899.1856711062
-12899.1944934084
-12899.1996556529
-12899.1941886566
-12899.193662901
-12899.2156823378
-12899.1908609611
-12899.1639369619
-12899.1649122252
-12899.1797739529
-12899.2055726965
-12899.1842237334
-12899.1715920326
-12899.1967257718
-12899.2103725344
-12899.197442201
-12899.1909101133
-12899.2007397468
-12899.1733124362
-12899.1815720386
-12899.2110396996
-12899.1590345576
-12899.1948742116
-12899.18817738
-12899.1719891731
-12899.218586523
-12899.1958997905
-12899.1911439716
-12899.2245223615
-12899.1761762134
-12899.186856647
-12899.1878660747
-12899.1629430458
-12899.1866931956
-12899.1883973131
-12899.2057226534
-12899.150289158
-12899.192483768
-12899.1893127802
-12899.20023852
-12899.1901810468
-12899.199282458
-12899.1991691505
-12899.2271166663
-12899.1452824826
-12899.1925585247
-12899.1976030374
-12899.2354367705
-12899.1817586318
-12899.1725083525
-12899.2024090115
-12899.1664261066
-12899.2106495425
-12899.2053024355
-12899.1567519477
-12899.146317325
-12899.1943080128
-12899.1872644449
-12899.218286313
-12899.2008066946
-12899.1478006173
-12899.1888654731
-12899.1940228962
-12899.1829765831
-12899.1762744907
-12899.1634631301
-12899.1874011515
-12899.1730213443
-12899.148916546
-12899.132823573
-12899.1998323389
-12899.1753589458
-12899.1799419023
-12899.1639055176
-12899.1894870865
-12899.1884026797
-12899.1609356478
-12899.1958094981
-12899.2052309208
-12899.1915596653
-12899.2124000761
-12899.1655271896
-12899.2039687441
-12899.2068201069
-12899.1666215441
-12899.1840097255
-12899.1295132019
-12899.1734020014
-12899.1544566916
-12899.1799597945
-12899.2046811553
-12899.1826002008
-12899.1602669822
-12899.1763697972
-12899.1673295764
-12899.1734306843
-12899.1542119451
-12899.1695907863
-12899.1925355188
-12899.1548498102
-12899.1781964527
-12899.1595438172
-12899.1854835571
-12899.1796765337
-12899.1582760739
-12899.1680085283
-12899.1883792139
-12899.1653540271
-12899.1702982565
-12899.183214461
-12899.1736117377
-12899.1529971362
-12899.1538313502
-12899.1604237238
-12899.1950996918
-12899.1609363827
-12899.1523672709
-12899.2097054293
-12899.2095199742
-12899.18707997
-12899.1854874783
-12899.2067571133
-12899.1458237629
-12899.1784230043
-12899.1879122407
-12899.1768404978
-12899.188033745
-12899.1730177968
-12899.1916083926
-12899.1963191597
-12899.1929092778
-12899.2051795922
-12899.1738940568
-12899.2310136948
-12899.1927393899
-12899.169466761
-12899.1719061525
-12899.183116008
-12899.1833489807
-12899.1789538496
-12899.18842812
-12899.1996058068
-12899.1990173188
-12899.2160438066
-12899.1811855478
-12899.1777491202
-12899.2141563769
-12899.1420734337
-12899.1645598758
-12899.1738876679
-12899.2052000861
-12899.2035432469
-12899.2227715587
-12899.1627151731
-12899.1740795046
-12899.1670514785
-12899.1800666951
-12899.182186277
-12899.1640654016
-12899.2035490514
-12899.2080248471
-12899.1817339622
-12899.1747130762
-12899.2047814838
-12899.2156520673
-12899.1969609759
-12899.2182072387
-12899.1912774257
-12899.1965254993
-12899.187897081
-12899.2140672927
-12899.1631173234
-12899.1549772244
-12899.1991155505
-12899.1881442685
-12899.1849299875
-12899.2078454207
-12899.1362167871
-12899.1773835237
-12899.1887108969
-12899.1795979019
-12899.1741075152
-12899.1768086627
-12899.1916599457
-12899.1970411202
-12899.1545471816
-12899.1929874979
-12899.2103143129
-12899.1527408852
-12899.181638499
-12899.1467395531
-12899.227266938
-12899.1906107088
-12899.1752528323
-12899.1720118048
-12899.2027111348
-12899.1871769057
-12899.1563228182
-12899.2097004024
-12899.2135774649
-12899.1561566708
-12899.1859050348
-12899.192429039
-12899.1606603351
-12899.1818547931
-12899.1867239469
-12899.1745666444
-12899.1877140812
-12899.162111377
-12899.1553889627
-12899.1244941182
-12899.1779329986
-12899.1941904463
-12899.110760167
-12899.150472904
-12899.179281592
-12899.2046389935
-12899.1671697979
-12899.1580124082
-12899.1909362658
-12899.1926257555
-12899.1912967552
-12899.1826400222
-12899.2137086535
-12899.2133118661
-12899.1823079881
-12899.2348108898
-12899.1461133563
-12899.2050292065
-12899.1835655838
-12899.1592306257
-12899.2095392907
-12899.1785736327
-12899.2005177422
-12899.1470489267
-12899.1757206288
-12899.21564907
-12899.1666107379
-12899.1988262123
-12899.1775530536
-12899.184375386
-12899.1708170909
-12899.170859536
-12899.1667656643
-12899.1672319984
-12899.1471632944
-12899.1543428028
-12899.1846055136
-12899.2117019237
-12899.1966674996
-12899.1834762323
-12899.2103241493
-12899.1866527687
-12899.1925028201
-12899.1632085383
-12899.1632087951
-12899.1741600558
-12899.1757085719
-12899.1904079637
-12899.2012218607
-12899.1810565563
-12899.2048134716
-12899.1759813225
-12899.2095241175
-12899.1910064311
-12899.1688592663
-12899.1967768663
-12899.1829746762
-12899.1726208669
-12899.2001057691
-12899.1823099695
-12899.1976902887
-12899.1509462938
-12899.1879788276
-12899.1752271256
-12899.153252673
-12899.187830633
-12899.1952146387
-12899.2047019309
-12899.1864012772
-12899.1955435669
-12899.1933903167
-12899.2073763861
-12899.1577529842
-12899.188070772
-12899.2042629922
-12899.1714016232
-12899.1851865156
-12899.1806079637
-12899.1821079716
-12899.1770828128
-12899.1663094843
-12899.195547753
-12899.178724588
-12899.1748836455
-12899.1830871499
-12899.1724293432
-12899.1993919293
-12899.1729203389
-12899.1744802248
-12899.1966283444
-12899.156936594
-12899.1881571736
-12899.1852731756
-12899.164772356
-12899.169054562
-12899.2250358696
-12899.1721736703
-12899.1872425937
-12899.1925658222
-12899.1792321895
-12899.2023362546
-12899.1776443466
-12899.1670440986
-12899.1510727833
-12899.1598574421
-12899.1814776458
-12899.1798964949
-12899.1703410241
-12899.1993705775
-12899.1893039902
-12899.1837185557
-12899.1849097483
-12899.1585247948
-12899.2068372544
-12899.197611026
-12899.1592470941
-12899.1740041418
-12899.2126015714
-12899.1711885938
-12899.1819480879
-12899.1808477854
-12899.1929167406
-12899.1731300678
-12899.1867682395
-12899.1792074628
-12899.2183932771
-12899.1982338443
-12899.2193958431
-12899.1553044813
-12899.1704006535
-12899.2153622198
-12899.1994020977
-12899.1552538625
-12899.1971214693
-12899.183911312
-12899.1706812978
-12899.1824690718
-12899.1552755105
-12899.2073192414
-12899.2067725542
-12899.209497536
-12899.1854875618
-12899.1436037586
-12899.178996329
-12899.172251317
-12899.2168546225
-12899.1654636374
-12899.1949073973
-12899.1932476087
-12899.1888385738
-12899.1324200951
-12899.199860594
-12899.2104826082
-12899.2003596419
-12899.1803940984
-12899.1920227769
-12899.1877702427
-12899.1603398284
-12899.1548814153
-12899.1869358202
-12899.2137746402
-12899.190433187
-12899.1581915663
-12899.1877131547
-12899.1917615855
-12899.158389392
-12899.1862696814
-12899.165599398
-12899.1901518442
-12899.1683959395
-12899.1849340335
-12899.1545055233
-12899.1532394961
-12899.1867737412
-12899.1879696971
-12899.1353041513
-12899.1679542938
-12899.175339995
-12899.166355577
-12899.1823586498
-12899.1465463191
-12899.1898967162
-12899.1909651955
-12899.1590677253
-12899.1547089221
-12899.148319501
-12899.1503181581
-12899.1990372166
-12899.1877801641
-12899.1790961882
-12899.1643154358
-12899.1683727745
-12899.1858311603
-12899.1751358351
-12899.1655197046
-12899.1885332175
-12899.1804881132
-12899.1852890836
-12899.1207346166
-12899.1957012975
-12899.1773083841
-12899.199168674
-12899.1888845677
-12899.1967501958
-12899.1667231671
-12899.1577209453
-12899.2106545126
-12899.2013630962
-12899.1836894735
-12899.1990736616
-12899.186458581
-12899.1749210421
-12899.1790811315
-12899.1696954153
-12899.1765528807
-12899.1605691353
-12899.1847728553
-12899.1591474204
-12899.1701334911
-12899.1713564992
-12899.187233867
-12899.1602163649
-12899.1616429778
-12899.1343463785
-12899.1817024621
-12899.1849625954
-12899.1909969184
-12899.1703003637
-12899.1672183435
-12899.1756197773
-12899.2058889382
-12899.1801964194
-12899.1881078309
-12899.1942314115
-12899.1706788003
-12899.2047721894
-12899.2109673671
-12899.2043640439
-12899.1970764918
-12899.1403294613
-12899.1507624013
-12899.2106356248
-12899.1769269937
-12899.1766709191
-12899.1884668809
-12899.2216497467
-12899.1905863044
-12899.2068343625
-12899.1730698272
-12899.1998379457
-12899.2035624682
-12899.2157937353
-12899.1768030754
-12899.1858073565
-12899.1883912966
-12899.1647081231
-12899.1714786628
-12899.1936564904
-12899.2093591422
-12899.1396115861
-12899.1853111382
-12899.1651237726
-12899.1855797055
-12899.1701192576
-12899.214576584
-12899.1699596693
-12899.1981059714
-12899.1769648436
-12899.1862069659
-12899.2122291101
-12899.1717441471
-12899.1374920068
-12899.169886578
-12899.1936179709
-12899.1766050797
-12899.1483750997
-12899.1717326457
-12899.1797523021
-12899.1973839681
-12899.1736471845
-12899.1874165111
-12899.1848240495
-12899.1796236644
-12899.1703031751
-12899.1858973622
-12899.140219061
-12899.1820118237
-12899.1801455011
-12899.2211308504
-12899.1410582776
-12899.1822085671
-12899.1922991473
-12899.1820634616
-12899.2045793
-12899.1843482587
-12899.1863904128
-12899.1672616927
-12899.1348314535
-12899.1852123819
-12899.1806394783
-12899.2162036329
-12899.1541549712
-12899.1639553456
-12899.1699345433
-12899.1854948768
-12899.1850570648
-12899.1824217943
-12899.1626827157
-12899.2014477622
-12899.1874852159
-12899.1816706186
-12899.1571473436
-12899.189791983
-12899.1518992334
-12899.1474885242
-12899.1521239002
-12899.1944815201
-12899.1992503544
-12899.187970478
-12899.1483361746
-12899.1641975515
-12899.1851982421
-12899.1525361453
-12899.1173473532
-12899.1740823595
-12899.1660236961
-12899.1995422912
-12899.1783985162
-12899.1665302642
-12899.1916267265
-12899.1608357421
-12899.1657421703
-12899.1446257256
-12899.1121013392
-12899.165485936
-12899.1858952327
-12899.1857840553
-12899.1652979745
-12899.163588537
-12899.1805812121
-12899.1613480344
-12899.1660680886
-12899.1817346614
-12899.1901086584
-12899.192358865
-12899.1831430659
-12899.1619543915
-12899.1881129455
-12899.1722103527
-12899.1820642361
-12899.1979450587
-12899.1680411187
-12899.145974834
-12899.1879797766
-12899.1790925518
-12899.1945856049
-12899.1911698782
-12899.1885993986
-12899.1780470337
-12899.2000926008
-12899.1731635499
-12899.165043584
-12899.1831500499
-12899.1542608258
-12899.1941612673
-12899.1669636042
-12899.1681704811
-12899.204877313
-12899.1740694151
-12899.2022827994
-12899.1258036134
-12899.1601000087
-12899.1776699719
-12899.1963709797
-12899.1700315721
-12899.2044067337
-12899.1485381156
-12899.155696803
-12899.1723113851
-12899.1751062179
-12899.1627631776
-12899.1751625064
-12899.1684214996
-12899.1786497733
-12899.2011820531
-12899.1633494652
-12899.193601951
-12899.1840581667
-12899.1628552144
-12899.157260215
-12899.2087706996
-12899.1669593646
-12899.2053234289
-12899.1728859023
-12899.1824843789
-12899.1918306331
-12899.1910760714
-12899.1777911011
-12899.1932612129
-12899.2184760175
-12899.192711911
-12899.1951762757
-12899.1905586738
-12899.1795238684
-12899.1990637735
-12899.1801212044
-12899.144766847
-12899.1703754364
-12899.1286069512
-12899.1707220445
-12899.1591916323
-12899.1533721906
-12899.1392511405
-12899.2041518797
-12899.1526990368
-12899.1831343302
-12899.1521605958
-12899.1762152419
-12899.1575104514
-12899.1338768643
-12899.1671869802
-12899.1785568992
-12899.1803932478
-12899.1742321893
-12899.1612778491
-12899.1254540647
-12899.1618940525
-12899.1831765328
-12899.1475166626
-12899.1726146285
-12899.1509369755
-12899.1710985365
-12899.1794385779
-12899.1834909629
-12899.1718474822
-12899.1788528646
-12899.1690899614
-12899.1727313699
-12899.1875696725
-12899.1738620698
-12899.1823941989
-12899.1662386954
-12899.1965354392
-12899.1825939443
-12899.1719316623
-12899.1688257806
-12899.1970888494
-12899.1708135742
-12899.1479641333
-12899.1454114678
-12899.167678621
-12899.1850907429
-12899.2000206529
-12899.1652161531
-12899.1869938397
-12899.1911165314
-12899.132507326
-12899.1904429504
-12899.1708198301
-12899.1558796066
-12899.1841706912
-12899.1674996679
-12899.1314169468
-12899.1364715576
-12899.177254182
-12899.1534428184
-12899.1780421186
-12899.1743208896
-12899.1783094963
-12899.1716759291
-12899.1786188909
-12899.1522489494
-12899.1913444849
-12899.1852696796
-12899.1782064455
-12899.1740179565
-12899.1623989963
-12899.1964235354
-12899.1798175669
-12899.2029485666
-12899.1784179863
-12899.1539882184
-12899.1908750026
-12899.1633234659
-12899.1740723322
-12899.1914540389
-12899.1755664619
-12899.1626538251
-12899.1782716212
-12899.1622147907
-12899.1919410002
-12899.1955057795
-12899.1443628076
-12899.1536680228
-12899.1861155651
-12899.1305304943
-12899.1800933891
-12899.1588052303
-12899.1766475215
-12899.166952056
-12899.1928868724
-12899.1640594842
-12899.1814329559
-12899.1784250087
-12899.1488077516
-12899.1403693618
-12899.1820861407
-12899.1604536306
-12899.159734573
-12899.1676295108
-12899.1727591304
-12899.1786087157
-12899.1264756241
-12899.1926927255
-12899.1806801806
-12899.198180715
-12899.1558763687
-12899.180857364
-12899.175245316
-12899.1490539745
-12899.1671193788
-12899.1964292427
-12899.1852573438
-12899.1613570093
-12899.1787375236
-12899.2038815386
-12899.1619666649
-12899.1856464038
-12899.1739511641
-12899.174614314
-12899.1893692287
-12899.1986353448
-12899.1796255489
-12899.1723360391
-12899.2060020166
-12899.1312321133
-12899.2104578209
-12899.1737793086
-12899.1758594455
-12899.1681030635
-12899.1735239316
-12899.1576861228
-12899.1809436265
-12899.1875176726
-12899.1874278293
-12899.152466166
-12899.1307282611
-12899.1816121459
-12899.1606334928
-12899.1426203004
-12899.164303359
-12899.142508601
-12899.1701815455
-12899.1737417658
-12899.1615401467
-12899.1455113965
-12899.1484393512
-12899.1783275884
-12899.1883172426
-12899.1834658688
-12899.1742886151
-12899.137225536
-12899.1970266937
-12899.1608320722
-12899.1768290553
-12899.1635002279
-12899.2008835345
-12899.175277041
-12899.1536857723
-12899.1869536595
-12899.1549755023
-12899.1794561545
-12899.1869448187
-12899.2082213686
-12899.1887743913
-12899.1663130438
-12899.1865379058
-12899.171328877
-12899.1373571996
-12899.165520903
-12899.1583657098
-12899.1888315268
-12899.1714780709
-12899.1731110475
-12899.1777064974
-12899.1443732051
-12899.1887146494
-12899.1762597445
-12899.2049146116
-12899.1400374697
-12899.1664284077
-12899.1820824165
-12899.2018830817
-12899.1956341313
-12899.1606231911
-12899.1764835022
-12899.1910755699
-12899.2156472198
-12899.1879306178
-12899.1777728477
-12899.1639336072
-12899.219796941
-12899.1733181212
-12899.198728444
-12899.198560392
-12899.1379889795
-12899.1858863336
-12899.2032365946
-12899.1971459732
-12899.1719391839
-12899.1825233218
-12899.1994578963
-12899.2109273007
-12899.2042956753
-12899.1634687247
-12899.1843021158
-12899.1603047038
-12899.1679638362
-12899.2098275869
-12899.1424055266
-12899.1618138057
-12899.1823219627
-12899.1564207172
-12899.1938449621
-12899.1923138843
-12899.1537156256
-12899.1782772926
-12899.190444958
-12899.1749912308
-12899.1699577506
-12899.1381724154
-12899.1550231942
-12899.1900919379
-12899.1658575074
-12899.1520480835
-12899.1748459408
-12899.176319028
-12899.162712672
-12899.1567980876
-12899.1954101569
-12899.1768074969
-12899.2185921498
-12899.1874237695
-12899.156068953
-12899.1886904204
-12899.1859293973
-12899.1789240746
-12899.1809837498
-12899.1657539843
-12899.1717165908
-12899.1768270306
-12899.1814934311
-12899.1784177564
-12899.1833502224
-12899.1909477569
-12899.1735647946
-12899.1669483977
-12899.1734631427
-12899.1834476368
-12899.1762975933
-12899.166881681
-12899.133951373
-12899.1965867043
-12899.203872775
-12899.1733325108
-12899.1920646525
-12899.1699106881
-12899.2046466403
-12899.1812145461
-12899.1603102591
-12899.1606553849
-12899.1815616126
-12899.1803897099
-12899.1856770735
-12899.1797704053
-12899.1592687394
-12899.1433474547
-12899.1423175964
-12899.1648792638
-12899.1437230268
-12899.1706288978
-12899.1734876377
-12899.2053286892
-12899.152551345
-12899.1265737126
-12899.1493176248
-12899.1828604215
-12899.1888645047
-12899.1941086222
-12899.2090172702
-12899.1804305991
-12899.2001316717
-12899.1786525778
-12899.2021164768
-12899.1873721361
-12899.1626287534
-12899.1954758734
-12899.179913416
-12899.1977064289
-12899.1314053329
-12899.1538456788
-12899.1541158959
-12899.2120485921
-12899.1747336901
-12899.1804234301
-12899.2003607711
-12899.1775527406
-12899.176006364
-12899.1626411933
-12899.1482064238
-12899.1904535482
-12899.1677912205
-12899.1965887539
-12899.1762450542
-12899.199066593
-12899.1880005331
-12899.1179737079
-12899.1729468719
-12899.160715533
-12899.1406344519
-12899.1640157121
-12899.1727598697
-12899.1803919348
-12899.191169338
-12899.1864555463
-12899.1685995649
-12899.1972598311
-12899.1739180727
-12899.18209342
-12899.1942263945
-12899.1802862815
-12899.1736225792
-12899.1945202182
-12899.1623536657
-12899.1805104182
-12899.1709137414
-12899.1657982801
-12899.1840464908
-12899.1975458254
-12899.1437076023
-12899.1916939462
-12899.2201567657
-12899.1769594497
-12899.2258940128
-12899.1528759058
-12899.1876577029
-12899.1750788764
-12899.1803563338
-12899.1734132627
-12899.1592798202
-12899.1754897054
-12899.1905733963
-12899.1698318345
-12899.1683319458
-12899.160834451
-12899.1573379011
-12899.1605216865
-12899.1929909001
-12899.1896512097
-12899.1949272116
-12899.1665269716
-12899.2022759592
-12899.1713538574
-12899.171693407
-12899.166564512
-12899.1625138989
-12899.1911558284
-12899.1991874474
-12899.1937623782
-12899.1866925974
-12899.1632050031
-12899.1964729132
-12899.181479488
-12899.194460003
-12899.1767087102
-12899.1799596627
-12899.1388467548
-12899.1806801105
-12899.1465996
-12899.154259855
-12899.1627093492
-12899.164061263
-12899.194236084
-12899.1430438254
-12899.1329022891
-12899.188134587
-12899.2026967405
-12899.1529899509
-12899.1683598917
-12899.191303426
-12899.1768904474
-12899.1583923551
-12899.1536263585
-12899.2048931986
-12899.1877290967
-12899.2032298942
-12899.1801401596
-12899.1931269296
-12899.1734950677
-12899.157157302
-12899.1376168581
-12899.1871788385
-12899.1508663203
-12899.1314797273
-12899.1572823973
-12899.1530168941
-12899.199368448
-12899.1738628738
-12899.1623575974
-12899.1600520555
-12899.1651959308
-12899.1633754255
-12899.1964367259
-12899.1580489537
-12899.1685812641
-12899.1572812183
-12899.1577495774
-12899.1378162641
-12899.1781344131
-12899.1193566746
-12899.1672524769
-12899.177102848
-12899.1418957691
-12899.1573534087
-12899.1479246767
-12899.1719028844
-12899.169084884
-12899.1939978447
-12899.1754702034
-12899.169749694
-12899.1150003708
-12899.1672123046
-12899.1497614392
-12899.1443329608
-12899.1768691479
-12899.1684991614
-12899.1367932924
-12899.1931664214
-12899.2011916558
-12899.1831989279
-12899.1672908413
-12899.1468276658
-12899.2033782962
-12899.1879329024
-12899.1873592622
-12899.1566432007
-12899.1187870324
-12899.1331567154
-12899.1517539556
-12899.1457670633
-12899.1234481224
-12899.1861515098
-12899.1827486392
-12899.1718233853
-12899.2050632376
-12899.187115874
-12899.173180506
-12899.1449223831
-12899.1606694111
-12899.1632742529
-12899.1355347097
-12899.2006643435
-12899.1683148827
-12899.1600912104
-12899.1804388566
-12899.1730469526
-12899.1901859431
-12899.1680561409
-12899.1682497984
-12899.1586874209
-12899.1773410236
-12899.161579212
-12899.1979999818
-12899.1812178126
-12899.1702484013
-12899.1191741923
-12899.1645855287
-12899.144065189
-12899.1321179655
-12899.1853712221
-12899.1575925202
-12899.1567045386
-12899.1870554993
-12899.1768003081
-12899.163999787
-12899.1970779618
-12899.163732057
-12899.1856060094
-12899.1391655624
-12899.1717180978
-12899.1615981835
-12899.1657183232
-12899.2098143815
-12899.1990538925
-12899.1699600405
-12899.1950752012
-12899.1580346679
-12899.1506694034
-12899.1319548477
-12899.1404565972
-12899.1835636226
-12899.1703519504
-12899.1676011801
-12899.1731758769
-12899.1788181107
-12899.1544017509
-12899.1608293175
-12899.1810317042
-12899.1724473971
-12899.1826487185
-12899.1612747304
-12899.1699664422
-12899.1681630492
-12899.1611138146
-12899.1818553095
-12899.1315923159
-12899.1928758398
-12899.1486337029
-12899.1722138342
-12899.182300141
-12899.1626260335
-12899.1430100049
-12899.1785000631
-12899.1998969732
-12899.1986876541
-12899.170222108
-12899.1735650218
-12899.1704279919
-12899.157746628
-12899.1475127518
-12899.1810317304
-12899.1743083778
-12899.1424102805
-12899.1454985078
-12899.1401460154
-12899.1757185274
-12899.1659184567
-12899.1515630247
-12899.195600507
-12899.2023340294
-12899.1616928586
-12899.1892846355
-12899.1845525165
-12899.1799852264
-12899.1746360134
-12899.1774986473
-12899.1464482315
-12899.1645699668
-12899.1281534114
-12899.175685977
-12899.1692785051
-12899.1773172859
-12899.1852729772
-12899.1789669943
-12899.181893506
-12899.1711732856
-12899.1751750153
-12899.1762040091
-12899.184201404
-12899.1370287313
-12899.1923076368
-12899.1787309695
-12899.1479495859
-12899.1437260634
-12899.2128693281
-12899.1897416239
-12899.1748861274
-12899.1606931103
-12899.1783166135
-12899.1762230308
-12899.154642296
-12899.1563089108
-12899.1724249241
-12899.1656103224
-12899.1642818361
-12899.1522553916
-12899.1091243833
-12899.1488541976
-12899.1672579967
-12899.1541799646
-12899.1905205161
-12899.1692725596
-12899.1623126376
-12899.1516105585
-12899.1928635139
-12899.1318989804
-12899.1763623607
-12899.1971766716
-12899.169933391
-12899.1569665629
-12899.1493796805
-12899.1634638713
-12899.1641825412
-12899.163363095
-12899.1866734746
-12899.1614390037
-12899.2252627655
-12899.1272403599
-12899.1780854159
-12899.1500204268
-12899.1467563413
-12899.168922745
-12899.163797558
-12899.1632827241
-12899.1769028839
-12899.1654639419
-12899.1646344462
-12899.1650923604
-12899.1591208168
-12899.1476421144
-12899.1383897651
-12899.1588204324
-12899.1597526035
-12899.1821399811
-12899.1527700148
-12899.1793785591
-12899.1287175881
-12899.1930335455
-12899.1821766431
-12899.1579725084
-12899.1716367814
-12899.1846474584
-12899.1966154301
-12899.1210459203
-12899.1640915664
-12899.1546366227
-12899.1575880473
-12899.1699604825
-12899.150904228
-12899.1761654005
-12899.1659723157
-12899.1786085019
-12899.2092274573
-12899.1765106499
-12899.1522715549
-12899.1853680775
-12899.1636836971
-12899.192019641
-12899.1605994443
-12899.1700794328
-12899.1689944993
-12899.1835852591
-12899.1710809105
-12899.1527358289
-12899.1774585719
-12899.1837272895
-12899.1643091246
-12899.1561442587
-12899.188589063
-12899.1710086546
-12899.138739049
-12899.1601943155
-12899.1849828782
-12899.1768343547
-12899.1689853616
-12899.1799533645
-12899.1760977055
-12899.1432092441
-12899.1955961576
-12899.1566383843
-12899.192764515
-12899.193238244
-12899.169378883
-12899.1492300804
-12899.1726228515
-12899.2161178395
-12899.1658204314
-12899.1833577089
-12899.1820220552
-12899.1528473416
-12899.1532715539
-12899.1688258959
-12899.1688997997
-12899.1627559245
-12899.1780779012
-12899.2030959157
-12899.1658186349
-12899.179328487
-12899.1659729155
-12899.1715382609
-12899.1782058603
-12899.1734239317
-12899.1636220863
-12899.1899635278
-12899.1490729037
-12899.1845861813
-12899.1578189903
-12899.2064522264
-12899.1616465752
-12899.1946118974
-12899.185476888
-12899.1826323281
-12899.1642323736
-12899.1882751686
-12899.1691332947
-12899.1767843256
-12899.149368042
-12899.1978501458
-12899.1500468216
-12899.2048547222
-12899.1590474044
-12899.161563676
-12899.2061898423
-12899.1926307241
-12899.210113386
-12899.1733993653
-12899.1867852954
-12899.211908704
-12899.1731394152
-12899.2035484291
-12899.1668751928
-12899.1970041605
-12899.1885578667
-12899.1152766287
-12899.1613643802
-12899.1917043416
-12899.163490201
-12899.1264522988
-12899.1162804922
-12899.1808717259
-12899.2065154709
-12899.2001397628
-12899.1919823152
-12899.1181573251
-12899.1649648999
-12899.1777850014
-12899.1811268708
-12899.1557139142
-12899.1219007877
-12899.141989966
-12899.1692408015
-12899.1582886296
-12899.1859860917
-12899.205110046
-12899.1627234669
-12899.1677522656
-12899.1332741262
-12899.1969492434
-12899.182196006
-12899.1747887755
-12899.1852902674
-12899.1390967383
-12899.1688944513
-12899.1564721878
-12899.183209268
-12899.1961073279
-12899.1915780244
-12899.1425599176
-12899.1606969957
-12899.1553670467
-12899.1550371261
-12899.1847869954
-12899.1622696262
-12899.1700838116
-12899.1586085874
-12899.1296126091
-12899.2084658005
-12899.1816813993
-12899.1639935366
-12899.1781996161
-12899.1613080421
-12899.1831478732
-12899.163405242
-12899.1582265943
-12899.165103246
-12899.1451663097
-12899.1844292745
-12899.1669050574
-12899.1944805904
-12899.1775402113
-12899.1824051835
-12899.1990193528
-12899.1997570251
-12899.1531827311
-12899.1930149154
-12899.1705449526
-12899.189369277
-12899.1648405535
-12899.1871279662
-12899.1669262408
-12899.1871204471
-12899.1741984568
-12899.1585487255
-12899.159486772
-12899.1679564173
-12899.138505401
-12899.1666170129
-12899.1763432094
-12899.2238623571
-12899.2039191577
-12899.1554822182
-12899.1408612006
-12899.1833036265
-12899.1799393214
-12899.1651873661
-12899.1819515573
-12899.1929908341
-12899.2116175987
-12899.1432432836
-12899.1675570661
-12899.1961665871
-12899.11675303
-12899.1777425336
-12899.151431148
-12899.1758181649
-12899.1696887537
-12899.1650299715
-12899.205303707
-12899.1706211084
-12899.170104317
-12899.2023593273
-12899.189715496
-12899.1995910198
-12899.1735151414
-12899.1846245304
-12899.1824185597
-12899.1876381545
-12899.182311703
-12899.193806061
-12899.1611247816
-12899.1843769832
-12899.2003020005
-12899.1902038983
-12899.1819174551
-12899.1847082681
-12899.1614256951
-12899.1442697234
-12899.1699003004
-12899.1826069625
-12899.1673697702
-12899.1990335083
-12899.1710463613
-12899.1814982239
-12899.1717983922
-12899.1716768429
-12899.1455718914
-12899.1319415925
-12899.2006512492
-12899.1963328923
-12899.1442840941
-12899.1675148565
-12899.1713276115
-12899.1629254761
-12899.1815210506
-12899.1830171857
-12899.1507976005
-12899.1441476468
-12899.2095989958
-12899.1826398714
-12899.1407837999
-12899.1652913818
-12899.1857718757
-12899.1276550983
-12899.1925762743
-12899.1838456128
-12899.1871110615
-12899.166005288
-12899.1633714638
-12899.1494304033
-12899.1611002955
-12899.1813341235
-12899.1524283927
-12899.1640006909
-12899.1780202105
-12899.1811528764
-12899.1536823976
-12899.1858393245
-12899.169727257
-12899.1709774218
-12899.1728169137
-12899.1552817921
-12899.1795870247
-12899.1729186828
-12899.0970132395
-12899.1419382855
-12899.1281380764
-12899.1741092828
-12899.1600061197
-12899.1416389915
-12899.154577707
-12899.1461113461
-12899.1826456669
-12899.1883280045
-12899.1512252939
-12899.1846864723
-12899.1779668433
-12899.1821715323
-12899.1992188977
-12899.2004380588
-12899.1987274769
-12899.1626009223
-12899.1829123819
-12899.1429907853
-12899.1724606515
-12899.160426857
-12899.1482790504
-12899.1710541849
-12899.1804876052
-12899.1682955487
-12899.149487338
-12899.1547742159
-12899.1825917017
-12899.1892192733
-12899.2061806244
-12899.2009464873
-12899.1609522628
-12899.150026912
-12899.1615486677
-12899.1681005846
-12899.1915905032
-12899.1610060865
-12899.1902297906
-12899.1974660055
-12899.1776756871
-12899.1849678086
-12899.1745503647
-12899.1738853731
-12899.1859196629
-12899.1168806216
-12899.1934852754
-12899.1577115842
-12899.1683950971
-12899.1525321628
-12899.1798157882
-12899.1531222032
-12899.155671958
-12899.1553413746
-12899.1824644412
-12899.161607365
-12899.1854775828
-12899.1881024623
-12899.1907816847
-12899.188110332
-12899.1857633226
-12899.1789713717
-12899.1512541237
-12899.157891088
-12899.2032439437
-12899.1854238502
-12899.1934437642
-12899.1718932805
-12899.1632953695
-12899.1888417163
-12899.1930910813
-12899.1588112271
-12899.1767083849
-12899.1911547998
-12899.1600822048
-12899.1981470146
-12899.1757338023
-12899.1485054983
-12899.1852586338
-12899.1512122031
-12899.1585838213
-12899.1423169566
-12899.1694776067
-12899.1398562053
-12899.1684771442
-12899.1830567607
-12899.1801423903
-12899.1555199157
-12899.1498375735
-12899.1751475854
-12899.2139305252
-12899.186514926
-12899.1388932342
-12899.1653971048
-12899.1814250063
-12899.1866231894
-12899.1759895125
-12899.1845517891
-12899.1760519055
-12899.1860735169
-12899.1652968267
-12899.2018051541
-12899.141202197
-12899.1578262088
-12899.1492145346
-12899.1637008826
-12899.1813114152
-12899.1922504162
-12899.1732536787
-12899.1620054499
-12899.1736480282
-12899.1562453343
-12899.1786449107
-12899.1762075242
-12899.138097566
-12899.1812847183
-12899.1545851131
-12899.1603383681
-12899.1373695817
-12899.1536878935
-12899.1919929301
-12899.1353243607
-12899.1704272767
-12899.1675629564
-12899.1422498534
-12899.1590214519
-12899.1687206501
-12899.1457190526
-12899.1524319141
-12899.1333826059
-12899.1822457265
-12899.1765593677
-12899.1919395234
-12899.1691623415
-12899.1591811663
-12899.1785646536
-12899.1657079783
-12899.1383566484
-12899.1025034358
-12899.1786309213
-12899.1384491074
-12899.1676175863
-12899.1991296759
-12899.188089836
-12899.1495133576
-12899.1592739751
-12899.1730792618
-12899.1461058687
-12899.1271003499
-12899.1678200378
-12899.1734052871
-12899.1663864411
-12899.1558720958
-12899.1647200686
-12899.1483381821
-12899.1911201378
-12899.1405848334
-12899.1737257779
-12899.1650347513
-12899.1899120854
-12899.1662471771
-12899.1130085168
-12899.1255554636
-12899.1588655537
-12899.1661446504
-12899.1601795206
-12899.1847354655
-12899.1927722274
-12899.1653273951
-12899.1627401324
-12899.1636622507
-12899.138158926
-12899.1676360236
-12899.1559847543
-12899.1462755141
-12899.1802722484
-12899.1323668594
-12899.1905522341
-12899.1780478899
-12899.1505244661
-12899.1827327981
-12899.1879071192
-12899.2167857131
-12899.2023369189
-12899.1623964693
-12899.1323395961
-12899.1680453916
-12899.1438354575
-12899.1497676738
-12899.167527995
-12899.1564244927
-12899.1654495804
-12899.1517945418
-12899.1845163254
-12899.1613250256
-12899.1765091174
-12899.1886252292
-12899.1236574683
-12899.1750994157
-12899.1733881849
-12899.1940654909
-12899.1866188732
-12899.1738553898
-12899.2036232535
-12899.1517991933
-12899.1620864806
-12899.1667659771
-12899.1909473522
-12899.1759371026
-12899.1726948273
-12899.1573539193
-12899.1259552363
-12899.1611070912
-12899.1191982165
-12899.1694056435
-12899.2055904524
-12899.1574264785
-12899.1802052239
-12899.1894080061
-12899.1791756458
-12899.1321337087
-12899.172287204
-12899.1473492382
-12899.1559636482
-12899.1638603713
-12899.1250527858
-12899.1720092501
-12899.1849312203
-12899.1199074125
-12899.1235644803
-12899.1274333922
-12899.175075364
-12899.1583906332
-12899.1679101499
-12899.170405856
-12899.1602079136
-12899.1760409651
-12899.1606491906
-12899.1763370775
-12899.158564695
-12899.1741434748
-12899.1736983319
-12899.1826330196
-12899.1657152612
-12899.1842924769
-12899.1647255619
-12899.1668103408
-12899.1660851356
-12899.1352528204
-12899.1356647737
-12899.1447019152
-12899.1674281355
-12899.1343821876
-12899.178327171
-12899.1841387384
-12899.1730212417
-12899.1510226566
-12899.1398552578
-12899.1680801013
-12899.1540158682
-12899.1660751573
-12899.1597960429
-12899.1483620803
-12899.1820527115
-12899.1874390313
-12899.1625867937
-12899.148172882
-12899.1523908429
-12899.1496847124
-12899.1606118911
-12899.1611946857
-12899.1864045122
-12899.1381891876
-12899.1183140478
-12899.1332087873
-12899.1725795973
-12899.1646240604
-12899.1600599232
-12899.186351314
-12899.1676913895
-12899.1693402525
-12899.1555965935
-12899.1572946257
-12899.1802041759
-12899.1532038563
-12899.1346408137
-12899.1424640611
-12899.1348055406
-12899.1217823659
-12899.1823649493
-12899.1708649698
-12899.146162605
-12899.1766060426
-12899.1321681813
-12899.1566709423
-12899.1436538005
-12899.1425141092
-12899.1922433032
-12899.1651823835
-12899.1114215263
-12899.1757815945
-12899.1757618151
-12899.1723788033
-12899.1643080468
-12899.1912525542
-12899.1394300337
-12899.1518585846
-12899.1621041945
-12899.1499918958
-12899.1675415219
-12899.1529473366
-12899.1913555936
-12899.1656273777
-12899.1624092971
-12899.1779282491
-12899.1554670728
-12899.1696029563
-12899.1498028532
-12899.1774991431
-12899.1825757671
-12899.1776059892
-12899.1621090893
-12899.164576316
-12899.158990431
-12899.1670328409
-12899.1826198187
-12899.1541712154
-12899.1724995611
-12899.1509469889
-12899.1329609795
-12899.1521858593
-12899.1732788453
-12899.1622527252
-12899.1408225294
-12899.1691853894
-12899.1767120075
-12899.1899854802
-12899.1543655703
-12899.1193581128
-12899.1393946336
-12899.1573319143
-12899.126496358
-12899.1700607757
-12899.1451342877
-12899.1467481887
-12899.1424243326
-12899.1639047743
-12899.1417046772
-12899.1122739736
-12899.132843735
-12899.1525828448
-12899.1449845953
-12899.1848560401
-12899.151129043
-12899.1824592555
-12899.177694174
-12899.1750924607
-12899.1547260848
-12899.1479361014
-12899.1544724962
-12899.15242443
-12899.1646311059
-12899.1447632444
-12899.1670118363
-12899.1368557662
-12899.1813716304
-12899.1655211595
-12899.1693118122
-12899.1772126704
-12899.1439032936
-12899.156881273
-12899.1437840502
-12899.1421950791
-12899.154951926
-12899.1257977505
-12899.1645496924
-12899.1626628295
-12899.1440070631
-12899.1658394561
-12899.1290819649
-12899.1717264813
-12899.1862176127
-12899.1629484015
-12899.1679557317
-12899.1843149962
-12899.1729433141
-12899.1580860946
-12899.1598687659
-12899.1513401134
-12899.1330152676
-12899.1347980792
-12899.1537637016
-12899.1505431932
-12899.1755907235
-12899.1192799281
-12899.1459202723
-12899.1328005151
-12899.1589959475
-12899.127940228
-12899.1879740794
-12899.1692369691
-12899.15738035
-12899.1487695617
-12899.1393246876
-12899.1511211875
-12899.1701592794
-12899.1701755015
-12899.1402481903
-12899.1906852794
-12899.1059713251
-12899.1363452532
-12899.1498472994
-12899.1685878409
-12899.1553775045
-12899.1625541498
-12899.1555310598
-12899.1188011642
-12899.1300007763
-12899.1731184526
-12899.1267416781
-12899.1542462297
-12899.137630558
-12899.1528486931
-12899.1536299917
-12899.1370280504
-12899.1530334864
-12899.1467380499
-12899.1919536491
-12899.154340251
-12899.1705262015
-12899.1849060497
-12899.1672028682
-12899.1434886423
-12899.1379425524
-12899.1898305183
-12899.1360149824
-12899.1102494027
-12899.1469186049
-12899.1338463034
-12899.1432689071
-12899.1403749334
-12899.1197176246
-12899.1454596644
-12899.1358133808
-12899.1481283094
-12899.1223604464
-12899.1447560675
-12899.1159722502
-12899.153522061
-12899.1551384248
-12899.1443922044
-12899.1403783723
-12899.1460737057
-12899.1358523329
-12899.1368935098
-12899.1268591262
-12899.1160780544
-12899.1635555412
-12899.1253884062
-12899.1454767246
-12899.1636312313
-12899.1015783434
-12899.1305530331
-12899.1032087113
-12899.1152752438
-12899.0959004338
-12899.1284960437
-12899.0789453129
-12899.1217697362
-12899.1661845798
-12899.1363834298
-12899.1063193677
-12899.1485801098
-12899.121741741
-12899.1265723294
-12899.1594183874
-12899.1742755562
-12899.1748534963
-12899.1667055728
-12899.1293957599
-12899.1370802857
-12899.1182098082
-12899.1624870359
-12899.1471142294
-12899.1310236709
-12899.1878598434
-12899.1433569788
-12899.1649977462
-12899.126858237
-12899.1704833895
-12899.1390280253
-12899.1277555839
-12899.1325454402
-12899.1388053157
-12899.1600309209
-12899.1335444911
-12899.129385115
-12899.1183956454
-12899.1291917625
-12899.1476633417
-12899.0944243407
-12899.1464435978
-12899.1344393372
-12899.1282203644
-12899.1239699571
-12899.1430994365
-12899.146924881
-12899.1071717072
-12899.1917295234
-12899.1567115071
-12899.1348335284
-12899.1816182241
-12899.1664391801
-12899.1799519989
-12899.1626199024
-12899.1652671014
-12899.1388897503
-12899.1505666732
-12899.1561651688
-12899.1351729327
-12899.1283245265
-12899.1062024529
-12899.0989453157
-12899.1317917572
-12899.1656717649
-12899.1424519074
-12899.1513635783
-12899.1221702706
-12899.1166251014
-12899.1832428903
-12899.1558950263
-12899.1581098205
-12899.1521019557
-12899.1499554414
-12899.1389420197
-12899.1488298944
-12899.1203510957
-12899.1324003586
-12899.1745808249
-12899.1357632228
-12899.1013692809
-12899.1645165283
-12899.1654597573
-12899.1667786617
-12899.1662949498
-12899.1715452437
-12899.1836239675
-12899.1670177373
-12899.1701607175
-12899.1389209397
-12899.1305213407
-12899.1618590415
-12899.1195685979
-12899.1465045772
-12899.1315210951
-12899.1422718209
-12899.1520357295
-12899.1591110255
-12899.1585990572
-12899.1690417865
-12899.1513510972
-12899.1750549911
-12899.1624276937
-12899.160590761
-12899.1574585447
-12899.1398283165
-12899.1208233183
-12899.1722555053
-12899.1690209724
-12899.1642003757
-12899.1809745293
-12899.106642592
-12899.1547085232
-12899.1373475577
-12899.1480066636
-12899.1379893717
-12899.162387734
-12899.1384725953
-12899.1731512975
-12899.1693730143
-12899.1720470381
-12899.1445332554
-12899.1640703998
-12899.1632384817
-12899.1411516312
-12899.1617892959
-12899.1560631991
-12899.1400874506
-12899.1879639856
-12899.1463390184
-12899.1219148641
-12899.1206201887
-12899.1620737348
-12899.1728138142
-12899.1327669407
-12899.1568041144
-12899.1342026706
-12899.1264631276
-12899.1293280506
-12899.1698380151
-12899.1718005475
-12899.1646583371
-12899.1483011587
-12899.1659301868
-12899.1710125164
-12899.1675009315
-12899.1051315852
-12899.1393640172
-12899.1544651342
-12899.1628233583
-12899.1626595685
-12899.15239641
-12899.145716701
-12899.1519139031
-12899.1571193166
-12899.1870490855
-12899.1708777152
-12899.1385848599
-12899.1694733536
-12899.153772161
-12899.1260314322
-12899.1411583295
-12899.1129054467
-12899.1461272887
-12899.1328917241
-12899.1519515807
-12899.1540089353
-12899.1097086567
-12899.1614340561
-12899.1488144753
-12899.1355452845
-12899.1684404694
-12899.1381239942
-12899.1592452306
-12899.1295368341
-12899.1371646996
-12899.1674150679
-12899.1425154986
-12899.128774096
-12899.172925684
-12899.1789632921
-12899.1004448971
-12899.1564821685
-12899.1548972319
-12899.148846771
-12899.1839481237
-12899.1435965821
-12899.1694811868
-12899.1688486377
-12899.1643493965
-12899.1365953299
-12899.124551972
-12899.1440644627
-12899.1523281577
-12899.1462163214
-12899.1364606928
-12899.146689355
-12899.1320919325
-12899.1790645519
-12899.1543448152
-12899.1623061343
-12899.1714525207
-12899.1710534618
-12899.1478033179
-12899.1532991848
-12899.1501200179
-12899.136270352
-12899.1288847872
-12899.1438966677
-12899.1625795239
-12899.1521818516
-12899.1359700845
-12899.1628609141
-12899.134804908
-12899.1337620797
-12899.1613727098
-12899.1539348344
-12899.1249970027
-12899.1507584336
-12899.1779529268
-12899.1715349341
-12899.1808156352
-12899.1485974853
-12899.1613209137
-12899.1394927057
-12899.1559180733
-12899.1452314728
-12899.1528561308
-12899.1594511416
-12899.1311073051
-12899.1603762778
-12899.1386411018
-12899.1588901165
-12899.1507615806
-12899.1293110883
-12899.1352800537
-12899.1581086106
-12899.1058052659
-12899.1475723993
-12899.1732481522
-12899.15216856
-12899.164682528
-12899.1441111441
-12899.1460093858
-12899.1648738814
-12899.1480228069
-12899.1242366721
-12899.1634475638
-12899.1478033045
-12899.1284876222
-12899.1325665019
-12899.1450368697
-12899.1616811057
-12899.1452364076
-12899.1446148921
-12899.1468983626
-12899.1313832566
-12899.1297997503
-12899.1525653479
-12899.1333724598
-12899.1582816868
-12899.1612945369
-12899.1839809128
-12899.1175852422
-12899.1489508593
-12899.1606109057
-12899.125526609
-12899.1448546768
-12899.1641116005
-12899.1569821361
-12899.1336992981
-12899.1271157048
-12899.13853885
-12899.1535575709
-12899.1346968379
-12899.1206968379
-12899.1466675157
-12899.1378756829
-12899.1619504354
-12899.1623763195
-12899.151578464
-12899.1292902944
-12899.1319674482
-12899.1514039381
-12899.1422795386
-12899.15803309
-12899.1498885752
-12899.1635469383
-12899.1269970153
-12899.1409338548
-12899.1644888632
-12899.1293291099
-12899.1154718261
-12899.1289513736
-12899.1657136642
-12899.1454123342
-12899.1586739662
-12899.1173742154
-12899.1258810218
-12899.1492618087
-12899.1107617627
-12899.131624065
-12899.142723199
-12899.1543357983
-12899.1267443498
-12899.1333788574
-12899.1305402706
-12899.1357008589
-12899.1521314827
-12899.1600237578
-12899.1411276208
-12899.1406929896
-12899.1270304525
-12899.1545719609
-12899.1326821606
-12899.09074886
-12899.1722500012
-12899.146013274
-12899.1622374396
-12899.139001423
-12899.1270491886
-12899.1473899934
-12899.133456152
-12899.102681157
-12899.1005995145
-12899.1058116754
-12899.1349827156
-12899.1515891835
-12899.1624682186
-12899.1420090414
-12899.1066847444
-12899.1453441172
-12899.1720885906
-12899.1278208717
-12899.126603367
-12899.1203112741
-12899.1572253096
-12899.1281489754
-12899.1531469347
-12899.1315260488
-12899.0964577598
-12899.1113678432
-12899.1266933109
-12899.1431457336
-12899.1195206847
-12899.1336220545
-12899.1449403546
-12899.1392226088
-12899.1188871564
-12899.1546179066
-12899.1653792441
-12899.1483256493
-12899.1318630841
-12899.1320633632
-12899.1515555716
-12899.1422038918
-12899.1110156404
-12899.1239205094
-12899.1494241083
-12899.1562048968
-12899.0883639952
-12899.1109905117
-12899.1578723672
-12899.1078731946
-12899.1709144907
-12899.1311379857
-12899.1336067045
-12899.1366556538
-12899.1595243026
-12899.1645047868
-12899.1660520901
-12899.1379364646
-12899.1339738302
-12899.1436843224
-12899.1099836261
-12899.1293562514
-12899.1227137078
-12899.1417171437
-12899.1390617209
-12899.1150605821
-12899.1328499562
-12899.1095890857
-12899.1364835096
-12899.1350390414
-12899.1372479342
-12899.1344233665
-12899.1538922041
-12899.1677212294
-12899.1330850221
-12899.1621111494
-12899.126026421
-12899.1202721826
-12899.1579974654
-12899.1285768532
-12899.15663132
-12899.130527835
-12899.1200559237
-12899.1367686762
-12899.1749830531
-12899.1271034133
-12899.1337164672
-12899.1546979184
-12899.1375704752
-12899.1244170579
-12899.1419890933
-12899.1673999496
-12899.1226254124
-12899.1070311622
-12899.1600144294
-12899.1530603099
-12899.1641702422
-12899.16573644
-12899.1499184267
-12899.142317751
-12899.1582420097
-12899.1024030053
-12899.139605648
-12899.1280288918
-12899.1664023545
-12899.1422553993
-12899.1256206216
-12899.1171942436
-12899.1519563538
-12899.1238808058
-12899.1450257669
-12899.1437798486
-12899.1500143242
-12899.1274129417
-12899.1295297166
-12899.1525260625
-12899.1228293887
-12899.153156754
-12899.144195199
-12899.1265847207
-12899.1119298627
-12899.1375348976
-12899.1547289451
-12899.1534225465
-12899.1859286959
-12899.1434146799
-12899.1252650465
-12899.1581901487
-12899.1657937946
-12899.1647340544
-12899.1548811797
-12899.1504792761
-12899.1221062997
-12899.1575583905
-12899.1416718114
-12899.1437681155
-12899.1238178033
-12899.1408284828
-12899.1318672785
-12899.1142415993
-12899.1377257332
-12899.1603052149
-12899.1367243836
-12899.1446971462
-12899.1731790085
-12899.1456140042
-12899.1188492076
-12899.1231499071
-12899.1699334996
-12899.1473045182
-12899.1030133656
-12899.1242564878
-12899.1291503659
-12899.1221066014
-12899.1119021089
-12899.1591446869
-12899.1611431977
-12899.1566621907
-12899.1546458439
-12899.15133041
-12899.164862112
-12899.1318207525
-12899.1583020744
-12899.1583823221
-12899.1633684829
-12899.1508574608
-12899.1358845548
-12899.1099400724
-12899.1675091406
-12899.1532897143
-12899.1371529248
-12899.1616959888
-12899.1311853769
-12899.1258697192
-12899.1472803741
-12899.1104784653
-12899.1295847027
-12899.1368325605
-12899.1505645045
-12899.1260809745
-12899.1670748496
-12899.1512232179
-12899.1634079792
-12899.1178033461
-12899.1532328071
-12899.1555943587
-12899.1184454096
-12899.1639930391
-12899.1600399391
-12899.1625385553
-12899.1489715494
-12899.105470004
-12899.0987966936
-12899.1169577089
-12899.1315049085
-12899.1396378592
-12899.1590432001
-12899.1699963072
-12899.1382454193
-12899.1011838726
-12899.1462252059
-12899.1310341485
-12899.157860324
-12899.1193470631
-12899.1371837031
-12899.0947128514
-12899.1428213145
-12899.1290767505
-12899.1646565498
-12899.1236475042
-12899.117982621
-12899.125308246
-12899.1347684632
-12899.1312215928
-12899.1710098526
-12899.1412079067
-12899.1401769219
-12899.1435467491
-12899.1207731317
-12899.1688168537
-12899.1396078688
-12899.1483604441
-12899.0964145982
-12899.1292809496
-12899.0973483655
-12899.139747339
-12899.1363078618
-12899.1189205287
-12899.13279371
-12899.1345726836
-12899.1711583884
-12899.1387112995
-12899.117175638
-12899.1376933512
-12899.1502012687
-12899.1484727052
-12899.1206248217
-12899.1536488221
-12899.1290600563
-12899.1610292327
-12899.1214357502
-12899.1059022999
-12899.1407319086
-12899.1344464306
-12899.1522306564
-12899.1225255158
-12899.1463545374
-12899.1288435556
-12899.1174408105
-12899.160283651
-12899.1133049639
-12899.1295712487
-12899.1227974626
-12899.1121583425
-12899.1183614074
-12899.1427018949
-12899.1373782752
-12899.0922826432
-12899.146246401
-12899.1237234958
-12899.1433498245
-12899.1302348916
-12899.1319949789
-12899.1147181049
-12899.1202822178
-12899.13845063
-12899.1399000462
-12899.1478575382
-12899.1476193487
-12899.1472294829
-12899.1039853876
-12899.1078748149
-12899.1255940854
-12899.1258631361
-12899.1128827288
-12899.1239486022
-12899.1261033324
-12899.1259722707
-12899.1107358307
-12899.1102999979
-12899.1410012779
-12899.1660481415
-12899.1229489379
-12899.1120353925
-12899.1305668864
-12899.1209976332
-12899.1262767756
-12899.1395098092
-12899.1228501045
-12899.1483305115
-12899.1283394456
-12899.1489386861
-12899.1313084888
-12899.1226090379
-12899.126163187
-12899.1364585538
-12899.0945395135
-12899.1666305612
-12899.1269260932
-12899.1292410761
-12899.1333662544
-12899.1146618999
-12899.1353223436
-12899.1383140021
-12899.1570974556
-12899.1449200328
-12899.1385481349
-12899.0864687454
-12899.092287984
-12899.1051704768
-12899.1310044979
-12899.1156196598
-12899.1317137205
-12899.1141333414
-12899.1546487842
-12899.1098938056
-12899.1345455274
-12899.1192163775
-12899.1151280918
-12899.1207084724
-12899.1718032894
-12899.129607709
-12899.1230682432
-12899.1058951849
-12899.1380196357
-12899.1512502584
-12899.1102389348
-12899.1421632577
-12899.1407267551
-12899.1329981822
-12899.1696296872
-12899.1366684866
-12899.1257166959
-12899.1255691181
-12899.11556519
-12899.1346215667
-12899.1544217784
-12899.1615545077
-12899.1666654444
-12899.1373019045
-12899.1811231658
-12899.1524055298
-12899.1348456309
-12899.1528008067
-12899.1237071081
-12899.115172189
-12899.1177756804
-12899.1460444411
-12899.1377015155
-12899.1577067875
-12899.1329770906
-12899.1236111354
-12899.1510485205
-12899.1224605128
-12899.1125417942
-12899.1437308768
-12899.1159962358
-12899.1317383316
-12899.1323015174
-12899.1166553444
-12899.156244542
-12899.1129209508
-12899.1397896312
-12899.1325350427
-12899.1115530211
-12899.1480548815
-12899.0906416058
-12899.1186223344
-12899.1215810333
-12899.1238651443
-12899.1096392716
-12899.0778986327
-12899.1680632485
-12899.1251507404
-12899.1272332773
-12899.0780263906
-12899.1576254846
-12899.1406671031
-12899.1089478901
-12899.1193332684
-12899.1673363418
-12899.1286880328
-12899.1493409954
-12899.1119385852
-12899.1255213186
-12899.1401257811
-12899.1129064764
-12899.14026116
-12899.1473787505
-12899.145917018
-12899.1210609255
-12899.1384656176
-12899.1650541929
-12899.1175658757
-12899.1311181061
-12899.1359953458
-12899.1450942879
-12899.1256937089
-12899.1336536986
-12899.1579481784
-12899.148987247
-12899.1381827573
-12899.1371044933
-12899.1430511688
-12899.0923914323
-12899.0958690517
-12899.1383778049
-12899.1309461959
-12899.1485915113
-12899.1404129335
-12899.1452804684
-12899.1628082005
-12899.1471342781
-12899.1705957199
-12899.1517720821
-12899.1495987331
-12899.1701988283
-12899.1465652415
-12899.1065788658
-12899.120835148
-12899.1046391386
-12899.1643552889
-12899.1289270921
-12899.0998923409
-12899.0846789501
-12899.1119937164
-12899.1544376807
-12899.127870623
-12899.1037233548
-12899.1226638838
-12899.1009918008
-12899.1336043177
-12899.1753923515
-12899.1106242175
-12899.1301175691
-12899.1198005414
-12899.1514467387
-12899.1745172851
-12899.1387508131
-12899.1315563333
-12899.1098160758
-12899.1325587391
-12899.1324270275
-12899.1293698112
-12899.1321873205
-12899.1350960981
-12899.100192436
-12899.1407678384
-12899.1433787913
-12899.1588855673
-12899.1443369984
-12899.1412855085
-12899.1514108336
-12899.1489840508
-12899.1574508053
-12899.1303491462
-12899.1470322886
-12899.1498498124
-12899.1365285714
-12899.1339799736
-12899.1550983611
-12899.1221720215
-12899.1600630471
-12899.1422774113
-12899.1444409604
-12899.1351582713
-12899.1211826295
-12899.1280120953
-12899.0865513873
-12899.1518048643
-12899.1290235107
-12899.1255090052
-12899.0899278808
-12899.1327957781
-12899.1582316264
-12899.1523724408
-12899.1116765069
-12899.128863325
-12899.1474365049
-12899.1294175989
-12899.1383901781
-12899.1290092701
-12899.1200238017
-12899.127617965
-12899.1178548849
-12899.1383803087
-12899.1386073049
-12899.1247381786
-12899.1504024602
-12899.1000513126
-12899.0965915599
-12899.116257903
-12899.1012703494
-12899.0725498728
-12899.1472360245
-12899.1414721349
-12899.096487713
-12899.1098908612
-12899.1154851201
-12899.1270198253
-12899.0967402851
-12899.1697590695
-12899.1358211397
-12899.0768835139
-12899.108029446
-12899.1443504804
-12899.1372089046
-12899.1021519578
-12899.1133103918
-12899.1083881693
-12899.0891140924
-12899.1631355352
-12899.0858933438
-12899.0880489101
-12899.1606890632
-12899.13706224
-12899.1216156448
-12899.1558769784
-12899.1298222392
-12899.1504985614
-12899.1483120217
-12899.1590103211
-12899.1131159077
-12899.1180779744
-12899.1386364741
-12899.1279700121
-12899.133022566
-12899.1108118836
-12899.1345738635
-12899.1460382004
-12899.1467050448
-12899.1263999068
-12899.1088943742
-12899.1125718653
-12899.1580152163
-12899.154738229
-12899.1383136174
-12899.1300489427
-12899.1438128197
-12899.1275817652
-12899.1171008148
-12899.1101822752
-12899.1057570804
-12899.1072147306
-12899.1565025184
-12899.167745419
-12899.1250831729
-12899.134493252
-12899.1417401734
-12899.1467046541
-12899.1287392204
-12899.1448694195
-12899.1127690427
-12899.1205349086
-12899.134439
-12899.1207517465
-12899.0997187558
-12899.1459447645
-12899.1461860456
-12899.1048567139
-12899.1371813671
-12899.1471560209
-12899.1037068048
-12899.141486359
-12899.1178213435
-12899.1411135073
-12899.1535733754
-12899.1072503741
-12899.1057325806
-12899.116209132
-12899.134291156
-12899.1544078966
-12899.1426086757
-12899.14245332
-12899.1458117159
-12899.12134091
-12899.1338468208
-12899.1302424402
-12899.1230443151
-12899.1297239919
-12899.1559725948
-12899.1223233183
-12899.1266863075
-12899.1213732657
-12899.0955283092
-12899.1528710686
-12899.1486335547
-12899.1170601418
-12899.1216581676
-12899.155884233
-12899.1394508891
-12899.1096851372
-12899.1215504578
-12899.1204609117
-12899.1322639994
-12899.1520957502
-12899.1173489449
-12899.1540135722
-12899.1460677098
-12899.1180973011
-12899.1065402165
-12899.1652166666
-12899.13345562
-12899.1079698372
-12899.1204857052
-12899.146120701
-12899.1446753726
-12899.1337525021
-12899.1348342814
-12899.1261518181
-12899.1517731531
-12899.1176557593
-12899.1390310843
-12899.1389264981
-12899.1499151011
-12899.1499376506
-12899.1325918363
-12899.129473085
-12899.1295647535
-12899.144129021
-12899.128650361
-12899.1197190177
-12899.155032746
-12899.1231476088
-12899.1149287115
-12899.1257971267
-12899.1462483781
-12899.0872808331
-12899.1387225484
-12899.0931765804
-12899.1315876999
-12899.1429507832
-12899.1373946258
-12899.1149426697
-12899.1700352472
-12899.1268504156
-12899.1142928754
-12899.1120484136
-12899.1371926128
-12899.1205892397
-12899.1332136072
-12899.1312437314
-12899.1400240002
-12899.120294523
-12899.1594577879
-12899.1759929025
-12899.1084419766
-12899.1209703469
-12899.1714323261
-12899.096009152
-12899.1348483037
-12899.1122924979
-12899.1378354449
-12899.1286909437
-12899.1467157227
-12899.1542333978
-12899.1412637676
-12899.1349441904
-12899.1151252312
-12899.1116348984
-12899.1271036026
-12899.1285555005
-12899.1122973927
-12899.1357655795
-12899.122692939
-12899.1391930729
-12899.1309847771
-12899.140755231
-12899.1115528679
-12899.1271585307
-12899.1596398542
-12899.0969045342
-12899.1382891116
-12899.1230497235
-12899.1338878707
-12899.1260458338
-12899.1168249553
-12899.1091136713
-12899.105704077
-12899.119688158
-12899.1426881112
-12899.1284626451
-12899.1509575263
-12899.1445235099
-12899.149259041
-12899.1623066995
-12899.1475981663
-12899.1467485935
-12899.1285877931
-12899.1351882487
-12899.175582995
-12899.1445521384
-12899.1229499206
-12899.116821442
-12899.1287824046
-12899.1597747358
-12899.1098913923
-12899.1407032657
-12899.1099543407
-12899.1492316365
-12899.1553534202
-12899.1556606675
-12899.08355738
-12899.1363840067
-12899.1160048687
-12899.1418632388
-12899.12806727
-12899.1292772548
-12899.0959935811
-12899.1404611696
-12899.1427976645
-12899.1456775697
-12899.1401818581
-12899.1476582602
-12899.1204799221
-12899.134417118
-12899.1339731869
-12899.1180960222
-12899.1073392683
-12899.1429503321
-12899.1371987946
-12899.1164275573
-12899.1185752714
-12899.1182132664
-12899.116779023
-12899.1553267276
-12899.1518689436
-12899.1322888772
-12899.1221982527
-12899.1446367032
-12899.1150646905
-12899.1606602155
-12899.1109390627
-12899.1266511699
-12899.1635600823
-12899.0972253057
-12899.1206291076
-12899.1181597639
-12899.141779852
-12899.1162994763
-12899.1547646168
-12899.1329708238
-12899.1348889806
-12899.1464980019
-12899.1250263706
-12899.1861331152
-12899.1381626219
-12899.1333684013
-12899.1148732749
-12899.1265804657
-12899.1288612982
-12899.1274200018
-12899.1460331922
-12899.1525064236
-12899.131486475
-12899.148076093
-12899.1375780697
-12899.1154558536
-12899.1193517187
-12899.1577443303
-12899.1411015687
-12899.1052011919
-12899.1488878456
-12899.1371194172
-12899.1538747663
-12899.143881504
-12899.117687359
-12899.1098583352
-12899.1683768745
-12899.1166147079
-12899.1644962994
-12899.1357901519
-12899.123364925
-12899.1354661589
-12899.1480372101
-12899.1328978229
-12899.1301380139
-12899.1211125959
-12899.1397452722
-12899.1080695296
-12899.1011773537
-12899.1198971523
-12899.1575577609
-12899.1234147189
-12899.1034115831
-12899.1369126198
-12899.1272036568
-12899.156225394
-12899.0782857823
-12899.1102197452
-12899.0884486664
-12899.1208698935
-12899.1036254753
-12899.1100233274
-12899.1401672218
-12899.158656839
-12899.1401455306
-12899.1870314965
-12899.0974773405
-12899.1297152457
-12899.1483826442
-12899.129795376
-12899.1577619706
-12899.1582401432
-12899.133993783
-12899.1538581662
-12899.1290327123
-12899.1283915702
-12899.1364091545
-12899.154373344
-12899.1504786221
-12899.15427063
-12899.1365808721
-12899.1073354623
-12899.1351666383
-12899.1458443588
-12899.1219548529
-12899.1297309382
-12899.128604701
-12899.1159885636
-12899.1065048996
-12899.1279450686
-12899.1435066313
-12899.1394492015
-12899.1274222123
-12899.1100198227
-12899.1185978643
-12899.1178458586
-12899.1371312684
-12899.1273399292
-12899.1122978165
-12899.1075890187
-12899.1147264433
-12899.1205816573
-12899.1354712635
-12899.1220860923
-12899.118217405
-12899.167669013
-12899.1231606925
-12899.1504691478
-12899.1328274509
-12899.1524845231
-12899.1069491548
-12899.1042348021
-12899.1335036778
-12899.1373768585
-12899.1464475935
-12899.1218610847
-12899.1046877094
-12899.1111233066
-12899.1563746569
-12899.1464703009
-12899.1216182288
-12899.1593484729
-12899.1369768898
-12899.1520541323
-12899.1499601092
-12899.1650689553
-12899.1334498285
-12899.1666007335
-12899.12280139
-12899.0900466724
-12899.1309676486
-12899.1173419771
-12899.1387592138
-12899.1469149131
-12899.1522016341
-12899.0687450626
-12899.135322983
-12899.1131426859
-12899.1318517572
-12899.0959863341
-12899.1180255516
-12899.163731072
-12899.1384636974
-12899.1257946227
-12899.1073638224
-12899.0870782725
-12899.14630103
-12899.1414769191
-12899.1533543706
-12899.090545419
-12899.1339640145
-12899.1356690932
-12899.1012558127
-12899.1261576306
-12899.1546821811
-12899.1523956469
-12899.1548985649
-12899.1338830105
-12899.1178820064
-12899.130941244
-12899.1612574651
-12899.122267382
-12899.1622285024
-12899.1546778167
-12899.1471334057
-12899.1621382342
-12899.1635167066
-12899.0905653544
-12899.1349601648
-12899.134961874
-12899.1545908837
-12899.1541770619
-12899.1298062312
-12899.1165649763
-12899.080588786
-12899.1281317002
-12899.09788669
-12899.1019842416
-12899.1072091037
-12899.1149834023
-12899.1374018348
-12899.1268883402
-12899.100954524
-12899.0833561555
-12899.1221651943
-12899.0704355626
-12899.1170439739
-12899.1399989506
-12899.1515789226
-12899.1485119124
-12899.136113135
-12899.121224576
-12899.1424660985
-12899.1484983981
-12899.1222770998
-12899.1403936713
-12899.1295468651
-12899.1042585237
-12899.1404069259
-12899.1244794986
-12899.0876130519
-12899.1270106602
-12899.1536863243
-12899.1468782927
-12899.1661459695
-12899.1205933513
-12899.1061618716
-12899.0897857651
-12899.1069850609
-12899.1099354143
-12899.1324360677
-12899.1214752987
-12899.1142508536
-12899.1462203047
-12899.1761543374
-12899.1282839112
-12899.1436441149
-12899.163884279
-12899.1359731199
-12899.1163485198
-12899.1203873219
-12899.1028855761
-12899.0988180535
-12899.1323088686
-12899.1158984328
-12899.1210146852
-12899.1233499115
-12899.1240724199
-12899.0938130059
-12899.092270257
-12899.1492109497
-12899.1423966226
-12899.110002782
-12899.1489750479
-12899.1552660535
-12899.1344356008
-12899.1126272748
-12899.1472977066
-12899.1590457795
-12899.1475013815
-12899.1221818444
-12899.1593983136
-12899.118676517
-12899.1385990045
-12899.1271006571
-12899.1302796316
-12899.1342621207
-12899.1593667721
-12899.1147052309
-12899.1408708922
-12899.1148641221
-12899.1296143322
-12899.1309291866
-12899.1564030855
-12899.1295064277
-12899.1418568655
-12899.133560126
-12899.1336672856
-12899.1017226781
-12899.135890816
-12899.1435550224
-12899.1013233912
-12899.1412581245
-12899.1435050605
-12899.1612731181
-12899.1228963944
-12899.1038543309
-12899.1110518667
-12899.1163729513
-12899.1086271658
-12899.1057547834
-12899.1102646575
-12899.1464631265
-12899.1121585001
-12899.117829201
-12899.114616222
-12899.0984638571
-12899.1354942736
-12899.1147088153
-12899.1123953421
-12899.1482706434
-12899.123189893
-12899.1471044688
-12899.1086897165
-12899.1018764806
-12899.1402352061
-12899.1172493991
-12899.118091858
-12899.1286590641
-12899.1020304815
-12899.1305573678
-12899.1383405237
-12899.1629514846
-12899.0936282004
-12899.0971459741
-12899.1100001367
-12899.1190646094
-12899.1318404021
-12899.106568379
-12899.1395946399
-12899.1344082733
-12899.1273216586
-12899.1343218555
-12899.0961769044
-12899.1241329335
-12899.1263008148
-12899.1324476044
-12899.1245273662
-12899.1243412702
-12899.1304476402
-12899.1310830164
-12899.0963427703
-12899.0909110323
-12899.1267135476
-12899.122497189
-12899.1266654356
-12899.1369381133
-12899.1312877596
-12899.1115300677
-12899.0822176113
-12899.1316401962
-12899.1075445246
-12899.1419581448
-12899.1381581491
-12899.1074842821
-12899.1132588216
-12899.1101775655
-12899.1333941005
-12899.1416886967
-12899.0989584889
-12899.125492677
-12899.1027642313
-12899.1505714187
-12899.1219515247
-12899.1410131709
-12899.1433561112
-12899.0975105912
-12899.1443708665
-12899.1143696228
-12899.1273636506
-12899.1479052969
-12899.1195538721
-12899.1216529655
-12899.1190778063
-12899.1113031214
-12899.1424604101
-12899.1270617497
-12899.11752161
-12899.1003032461
-12899.1026435608
-12899.0987448758
-12899.1475889122
-12899.1018712386
-12899.1268558909
-12899.1047731822
-12899.1089296032
-12899.1310683932
-12899.1418936687
-12899.0818604099
-12899.1197756952
-12899.1163983659
-12899.1182160125
-12899.1497119352
-12899.1182813102
-12899.1566520847
-12899.1269771051
-12899.1311407457
-12899.122030364
-12899.1348788597
-12899.107977586
-12899.1456510005
-12899.1209087549
-12899.1147101609
-12899.1441894973
-12899.1343446883
-12899.1230004719
-12899.1255171496
-12899.096667181
-12899.1248458033
-12899.1286983242
-12899.1279869145
-12899.1586276374
-12899.1412086425
-12899.1678168242
-12899.1265973922
-12899.1330439454
-12899.1003656062
-12899.1033169481
-12899.100007216
-12899.1158841578
-12899.1263183876
-12899.1061928817
-12899.1056641136
-12899.1215300004
-12899.1021053868
-12899.124218145
-12899.1285360474
-12899.1223258563
-12899.0967879438
-12899.1078919553
-12899.1324925684
-12899.1181092757
-12899.109416311
-12899.0933754936
-12899.1377768474
-12899.116193633
-12899.1201629803
-12899.136418052
-12899.1182968787
-12899.1614982397
-12899.0909286511
-12899.1190663663
-12899.1013336311
-12899.1486134921
-12899.111432619
-12899.147893175
-12899.1664890576
-12899.1142925017
-12899.1401214827
-12899.1592387519
-12899.1337216974
-12899.1380600333
-12899.0716525171
-12899.151089142
-12899.1168965875
-12899.1410313438
-12899.1185703707
-12899.1410470977
-12899.0984317721
-12899.1006037102
-12899.0934021285
-12899.1148341636
-12899.1217248105
-12899.1053704304
-12899.1500286326
-12899.1342309449
-12899.1075767921
-12899.1088988863
-12899.133038923
-12899.166615969
-12899.1317454626
-12899.1231961894
-12899.1380350457
-12899.097304688
-12899.1338204827
-12899.1353478623
-12899.1524726092
-12899.1343591806
-12899.1400924709
-12899.1404493807
-12899.1101874197
-12899.130415533
-12899.1359413919
-12899.161251502
-12899.1258274196
-12899.115086695
-12899.1276084735
-12899.0699333924
-12899.0936802184
-12899.1499931696
-12899.1404683461
-12899.1246460817
-12899.1385468717
-12899.1339366579
-12899.1175061226
-12899.1212687253
-12899.1295733312
-12899.1500186965
-12899.1257703475
-12899.1305919152
-12899.1315063919
-12899.1282058079
-12899.1627616564
-12899.1276650945
-12899.1499113428
-12899.1149806403
-12899.1491333905
-12899.1401081602
-12899.1295225456
-12899.1073840388
-12899.1344673022
-12899.1429295209
-12899.1301352532
-12899.1115211787
-12899.1351086052
-12899.1337163671
-12899.1548452883
-12899.1056790995
-12899.1144146098
-12899.1007208069
-12899.1033958638
-12899.1046723449
-12899.1226182591
-12899.0517015191
-12899.118783833
-12899.1137123028
-12899.1045777377
-12899.1048074589
-12899.1269994447
-12899.1282179696
-12899.1338211257
-12899.0684938494
-12899.0799217727
-12899.1161187743
-12899.079963882
-12899.135639203
-12899.0935394441
-12899.1435924845
-12899.088558577
-12899.1378445875
-12899.129372604
-12899.1449201799
-12899.1335063079
-12899.1201246075
-12899.1396783305
-12899.1131137188
-12899.0982076258
-12899.1123572913
-12899.1215893907
-12899.1302368621
-12899.141172522
-12899.1539600932
-12899.1523021757
-12899.1442806057
-12899.1415970806
-12899.1362363325
-12899.1309579831
-12899.1260072435
-12899.099372533
-12899.1464158487
-12899.10968066
-12899.1162402404
-12899.1133321596
-12899.1360386577
-12899.0863993906
-12899.1389973862
-12899.1342474838
-12899.1252397378
-12899.1379687599
-12899.1140261016
-12899.0953207796
-12899.1067090887
-12899.1443020051
-12899.1134352005
-12899.0811196746
-12899.1343934297
-12899.1416300083
-12899.1077967583
-12899.0795748826
-12899.1484175415
-12899.138064419
-12899.1253243991
-12899.1113142012
-12899.1226643869
-12899.1326754297
-12899.1059416992
-12899.085868657
-12899.1199105618
-12899.1133469491
-12899.1255009179
-12899.1009182917
-12899.1321846871
-12899.119217481
-12899.1046429658
-12899.1213633941
-12899.155652177
-12899.144113892
-12899.1350811135
-12899.074818151
-12899.11402087
-12899.1123558754
-12899.0959663101
-12899.1252883161
-12899.1435807845
-12899.1049345576
-12899.1440552895
-12899.1210733985
-12899.1125883174
-12899.0969734903
-12899.1345972893
-12899.081664504
-12899.1227932146
-12899.1064196018
-12899.1000288192
-12899.1269976371
-12899.1412279619
-12899.1159537033
-12899.1191011373
-12899.1285951281
-12899.0989952613
-12899.0914058402
-12899.1173476035
-12899.1252415618
-12899.117947604
-12899.1219034883
-12899.1361809433
-12899.1252548571
-12899.1337022264
-12899.1188951443
-12899.1064189141
-12899.1121079894
-12899.1356021491
-12899.1282855185
-12899.1494649574
-12899.1292394836
-12899.0961273748
-12899.1055081089
-12899.1153205019
-12899.114323734
-12899.1197718389
-12899.1034461779
-12899.1388226817
-12899.1139165703
-12899.1228469705
-12899.1183873055
-12899.1042878504
-12899.1189326361
-12899.1055649815
-12899.1465270131
-12899.1024607067
-12899.0910615063
-12899.1115485995
-12899.1058456036
-12899.1009346822
-12899.1321927404
-12899.1031266567
-12899.1150753822
-12899.1040271801
-12899.1173505384
-12899.1076398486
-12899.122788491
-12899.1307909532
-12899.1306232402
-12899.1063577407
-12899.1484691767
-12899.113968582
-12899.1320107923
-12899.1336672492
-12899.111203767
-12899.1272043246
-12899.1020275272
-12899.096694138
-12899.0903176606
-12899.0860425428
-12899.1445124032
-12899.1080442855
-12899.1058617777
-12899.1296962795
-12899.0977725651
-12899.0936171236
-12899.1321506872
-12899.0663048583
-12899.1473876998
-12899.1140743708
-12899.1058154988
-12899.1112368732
-12899.0972413911
-12899.1535441513
-12899.1405303192
-12899.0957559303
-12899.1138260321
-12899.1335210891
-12899.1004936266
-12899.1189062054
-12899.1240464404
-12899.1439081682
-12899.1459739019
-12899.134271157
-12899.1300826853
-12899.1614009686
-12899.1105416708
-12899.1536313836
-12899.1412644196
-12899.1219511357
-12899.1481318768
-12899.1234642904
-12899.0952627312
-12899.1064218412
-12899.1315079455
-12899.1392094032
-12899.0957725595
-12899.0714525211
-12899.1176896654
-12899.1123458662
-12899.0995599914
-12899.1284190086
-12899.097115477
-12899.1226294348
-12899.1347749852
-12899.1202205373
-12899.1192642119
-12899.1179744325
-12899.1333279921
-12899.1231392491
-12899.1378435201
-12899.0906382613
-12899.1163747646
-12899.1287759753
-12899.1329181465
-12899.1297233658
-12899.0925241001
-12899.1357329525
-12899.0851451914
-12899.1073976585
-12899.1200927457
-12899.1546215572
-12899.1096908585
-12899.1252287649
-12899.1095583445
-12899.1169388815
-12899.153667797
-12899.0858912746
-12899.1204878163
-12899.1308619053
-12899.141016541
-12899.1122758677
-12899.1025973357
-12899.1137834809
-12899.1433833758
-12899.066413219
-12899.096750104
-12899.1304622971
-12899.1257054355
-12899.1012507857
-12899.099466782
-12899.1264695793
-12899.1281737718
-12899.1186611574
-12899.1363567155
-12899.1243133422
-12899.1253297166
-12899.1037056298
-12899.1383840161
-12899.1447825313
-12899.1512110697
-12899.1510842683
-12899.1294556686
-12899.1421224107
-12899.1296449058
-12899.0839591123
-12899.1439055779
-12899.1245972333
-12899.0931423069
-12899.1184787779
-12899.121927868
-12899.1624654191
-12899.1324579545
-12899.1207233666
-12899.10634739
-12899.1409614434
-12899.1233073648
-12899.144315857
-12899.1242339472
-12899.1314756032
-12899.1259706245
-12899.1490676208
-12899.1261677343
-12899.1289984654
-12899.1181307719
-12899.1209530648
-12899.1137355425
-12899.1432704193
-12899.1095672982
-12899.1426704965
-12899.1280716385
-12899.0887203667
-12899.0980564559
-12899.1213838783
-12899.0974734728
-12899.1421571072
-12899.1362855431
-12899.1001189005
-12899.1143147526
-12899.1066138333
-12899.1114464597
-12899.1329311919
-12899.1277660352
-12899.1200546392
-12899.0948615869
-12899.105221515
-12899.142727026
-12899.1307091755
-12899.123847784
-12899.1274041636
-12899.1155564244
-12899.0832894874
-12899.178403173
-12899.1416449236
-12899.1303716285
-12899.1339505951
-12899.1614964992
-12899.1358892481
-12899.1295531902
-12899.0555956252
-12899.0991249094
-12899.1273242455
-12899.1316519939
-12899.1148756918
-12899.0978827188
-12899.1029570166
-12899.1148759769
-12899.1371913217
-12899.1154092261
-12899.1224350931
-12899.1338437794
-12899.1419026081
-12899.1447523647
-12899.1298566994
-12899.1184819695
-12899.0951166578
-12899.1426113395
-12899.1234011903
-12899.125758607
-12899.0682946647
-12899.1276022435
-12899.1261723163
-12899.1325567261
-12899.0883332261
-12899.1407664053
-12899.0676394948
-12899.1156533907
-12899.1587575441
-12899.1106680309
-12899.1326585474
-12899.1540307971
-12899.1238574071
-12899.0935952523
-12899.10819773
-12899.1433683651
-12899.1196520499
-12899.1374291804
-12899.1362514651
-12899.1063571212
-12899.1039324971
-12899.1049471212
-12899.0851764897
-12899.1336482649
-12899.1380539632
-12899.1162822813
-12899.1062675112
-12899.1198478531
-12899.1354873612
-12899.1018100547
-12899.1284226959
-12899.132241633
-12899.1362577876
-12899.0824157145
-12899.1135567794
-12899.132021563
-12899.1390778927
-12899.1050937276
-12899.1353998257
-12899.1266247192
-12899.1484787969
-12899.0799351718
-12899.1287704713
-12899.0990405722
-12899.1094251634
-12899.0929219098
-12899.1528757386
-12899.1191566202
-12899.1489523835
-12899.1168556935
-12899.1123101546
-12899.1088477553
-12899.1184854519
-12899.0944910808
-12899.1139916593
-12899.1484920752
-12899.1053872403
-12899.15423349
-12899.1350640334
-12899.1303779783
-12899.1072299506
-12899.1145985412
-12899.1210657522
-12899.1271895057
-12899.1309450432
-12899.0888530096
-12899.1009410403
-12899.1300179457
-12899.1234738995
-12899.0722402429
-12899.0905042499
-12899.1045827848
-12899.1329459957
-12899.1242288642
-12899.1017843894
-12899.0928273112
-12899.1047708073
-12899.157359283
-12899.1031760401
-12899.1058148869
-12899.1161324844
-12899.0865577647
-12899.1270686144
-12899.0893925185
-12899.1332085504
-12899.1248082998
-12899.0982918559
-12899.0972691001
-12899.119143962
-12899.1214433983
-12899.1144839771
-12899.1346165182
-12899.1282738525
-12899.119809707
-12899.090291377
-12899.1188292578
-12899.1205077204
-12899.1049722305
-12899.102959317
-12899.0848465362
-12899.0871238246
-12899.135974096
-12899.1368221455
-12899.1166677011
-12899.100411108
-12899.1309604049
-12899.0861781998
-12899.1130443053
-12899.1437829241
-12899.1175636798
-12899.1311068411
-12899.1136784126
-12899.0968553682
-12899.0950774791
-12899.1429036192
-12899.142912094
-12899.1225247321
-12899.1276662137
-12899.0981695436
-12899.1232950312
-12899.1234130023
-12899.1051864254
-12899.0625275209
-12899.1109889663
-12899.1274854153
-12899.1294806568
-12899.1214140995
-12899.1259291179
-12899.1278313697
-12899.1285413184
-12899.1059655504
-12899.1391440198
-12899.127017249
-12899.1071999405
-12899.0853220985
-12899.1150840145
-12899.1207291425
-12899.1300372702
-12899.1245904822
-12899.1036501982
-12899.108341919
-12899.1249530541
-12899.1118753384
-12899.1030731032
-12899.1215502734
-12899.1291972802
-12899.1369953182
-12899.1367545148
-12899.1296382261
-12899.1440981465
-12899.1373714445
-12899.1029316019
-12899.1382576019
-12899.1437630891
-12899.1160637332
-12899.1300575104
-12899.1420043488
-12899.1136763505
-12899.1043663312
-12899.1073286386
-12899.1585762971
-12899.1232818043
-12899.1183914105
-12899.0912109993
-12899.120353003
-12899.1007936986
-12899.0846013724
-12899.0884209021
-12899.0946582007
-12899.1382679005
-12899.1283537896
-12899.1025902873
-12899.139521414
-12899.119626725
-12899.1327907429
-12899.1347104152
-12899.1228521655
-12899.1144359096
-12899.0628849047
-12899.0984657165
-12899.0886589266
-12899.1271706279
-12899.119710211
-12899.132789709
-12899.1349153153
-12899.13135418
-12899.109310185
-12899.1012110946
-12899.1209238267
-12899.1013945938
-12899.1268761424
-12899.1298669605
-12899.1291452378
-12899.1441819367
-12899.0499967613
-12899.110834229
-12899.1242857177
-12899.1323410975
-12899.0725195099
-12899.1335091354
-12899.1540611819
-12899.1564356152
-12899.1109777715
-12899.1116331368
-12899.0808549436
-12899.0921183181
-12899.1257258276
-12899.1255565226
-12899.1205846427
-12899.1316727593
-12899.12882507
-12899.133457759
-12899.1474960546
-12899.1279876294
-12899.0946959821
-12899.0945878232
-12899.120133418
-12899.1616552787
-12899.1320144836
-12899.1163125874
-12899.1298059196
-12899.1186925888
-12899.1349718385
-12899.0894100919
-12899.1227909896
-12899.0930309558
-12899.0729179606
-12899.1391535229
-12899.1394866579
-12899.083194854
-12899.1190755629
-12899.0819232492
-12899.1506287822
-12899.108454607
-12899.1417284651
-12899.0995857954
-12899.1322399225
-12899.1266324658
-12899.1310087646
-12899.110512628
-12899.1166293608
-12899.1534276874
-12899.1371088721
-12899.1304550389
-12899.1547725665
-12899.1001884339
-12899.1133686919
-12899.1247441654
-12899.1469039894
-12899.1133993728
-12899.1136556903
-12899.1073225331
-12899.1020911352
-12899.1759370538
-12899.0869088325
-12899.1290756794
-12899.1375094259
-12899.1310518267
-12899.1427782013
-12899.1285760377
-12899.1192810118
-12899.1111722518
-12899.1360139527
-12899.1048995151
-12899.1044513465
-12899.1245214
-12899.1321783036
-12899.0788721241
-12899.1305731682
-12899.1323901091
-12899.1439552106
-12899.1330689575
-12899.1385774144
-12899.1099020205
-12899.1200924051
-12899.0676604346
-12899.1277903357
-12899.1441143246
-12899.0974330444
-12899.0895962801
-12899.0928833473
-12899.0878627977
-12899.156736032
-12899.1384211016
-12899.0821153007
-12899.0912456244
-12899.1271309708
-12899.131783178
-12899.0874030605
-12899.09375852
-12899.0947455077
-12899.10040497
-12899.11580464
-12899.1205065117
-12899.1425469274
-12899.144830976
-12899.1087306484
-12899.1002388241
-12899.1067934465
-12899.1096594554
-12899.1274862335
-12899.1172071825
-12899.103350354
-12899.1201480249
-12899.127357182
-12899.138143435
-12899.1232534081
-12899.1541945839
-12899.1072284552
-12899.1359584151
-12899.1328010875
-12899.1198564718
-12899.1462323378
-12899.1301982416
-12899.1004472832
-12899.1435751528
-12899.1321195584
-12899.1204381244
-12899.1237385409
-12899.0955123682
-12899.1173776065
-12899.1104475422
-12899.0890081521
-12899.1263357764
-12899.0985610132
-12899.1099497103
-12899.1427651404
-12899.1310097773
-12899.1057646759
-12899.1385222065
-12899.1122209177
-12899.1105340678
-12899.1487003517
-12899.1348823114
-12899.1650872884
-12899.083319228
-12899.1378363187
-12899.1059971208
-12899.1085371621
-12899.1358388018
-12899.1184422083
-12899.1203336922
-12899.1106638713
-12899.1451467023
-12899.1347800449
-12899.1365947634
-12899.143376393
-12899.1255307001
-12899.131488256
-12899.1564493072
-12899.1106907266
-12899.1240928173
-12899.1519244884
-12899.135254383
-12899.1388407744
-12899.1214545767
-12899.1325747849
-12899.1355439258
-12899.1615256874
-12899.1229705454
-12899.1375644971
-12899.1481384229
-12899.1204497364
-12899.1402484492
-12899.1135111015
-12899.1445385377
-12899.159971574
-12899.1280338687
-12899.1296642068
-12899.1471443125
-12899.1264921227
-12899.1247902506
-12899.1071481339
-12899.1165906518
-12899.1493071934
-12899.1232746235
-12899.1588787612
-12899.1315679808
-12899.1070560922
-12899.1329536499
-12899.0895275039
-12899.1618196576
-12899.1310602788
-12899.1248837411
-12899.1217529834
-12899.1063944937
-12899.12632397
-12899.1163225601
-12899.1418579136
-12899.1166742754
-12899.1472161255
-12899.1312534858
-12899.1308775635
-12899.1400736626
-12899.1076991577
-12899.1194505705
-12899.1196904835
-12899.1172343974
-12899.1091254376
-12899.1142520762
-12899.1399116822
-12899.1376260991
-12899.1165580036
-12899.1264045984
-12899.1099677608
-12899.1090234392
-12899.1258381592
-12899.0892220947
-12899.1282333769
-12899.1221597367
-12899.1068451393
-12899.1066227991
-12899.119637759
-12899.0211189943
-12899.0856630045
-12899.0953198636
-12899.1143189899
-12899.1085785245
-12899.1360255736
-12899.1298149787
-12899.1056193835
-12899.114249084
-12899.1137386193
-12899.0985675639
-12899.1335826237
-12899.1285282113
-12899.107777554
-12899.0809081751
-12899.1126026134
-12899.0866479206
-12899.1178281938
-12899.0838406888
-12899.0898868776
-12899.1294926447
-12899.1444347513
-12899.1007653562
-12899.1221382579
-12899.1213658349
-12899.1329496111
-12899.1232196158
-12899.1186873367
-12899.1092188909
-12899.1374689976
-12899.1030116459
-12899.0782595894
-12899.1222004414
-12899.1248979526
-12899.12794051
-12899.1329561555
-12899.0865927257
-12899.1139741275
-12899.1328652384
-12899.0772978812
-12899.1359569163
-12899.1416131841
-12899.1221406427
-12899.1082791852
-12899.1230266726
-12899.1009746471
-12899.1249284973
-12899.1154612469
-12899.1463107988
-12899.1365623061
-12899.0978665257
-12899.1337612728
-12899.1279048305
-12899.1519968733
-12899.1034128989
-12899.0970514032
-12899.1502511761
-12899.1178703743
-12899.1516393187
-12899.1372283577
-12899.1221145137
-12899.1227322219
-12899.1029216071
-12899.1074915384
-12899.1339337729
-12899.1582244937
-12899.158747056
-12899.1241998231
-12899.1140812743
-12899.1530540279
-12899.1095457703
-12899.1259348785
-12899.1141021279
-12899.1131579651
-12899.0949468219
-12899.112872204
-12899.1097462388
-12899.1120654667
-12899.1366511345
-12899.1014318842
-12899.1185990119
-12899.0885960645
-12899.1269685818
-12899.1186671621
-12899.1463995099
-12899.1072139189
-12899.1282673303
-12899.105713284
-12899.131738575
-12899.1389280444
-12899.1588090914
-12899.1168366384
-12899.0996439322
-12899.1437800375
-12899.1414851034
-12899.1272475321
-12899.1097693314
-12899.1165192559
-12899.1539055312
-12899.1195460873
-12899.1475578274
-12899.1198555369
-12899.1111932393
-12899.0984736322
-12899.1124029875
-12899.1427344664
-12899.1276934896
-12899.0952186224
-12899.1494066947
-12899.1287732959
-12899.118996212
-12899.1111450383
-12899.1078420075
-12899.1472188315
-12899.1023928527
-12899.1171111283
-12899.0980538048
-12899.1326453705
-12899.1525612842
-12899.1433285831
-12899.1284116721
-12899.1349020714
-12899.0707517354
-12899.1181816316
-12899.0906402855
-12899.1205416997
-12899.1145260063
-12899.1144182779
-12899.1421207546
-12899.1136376707
-12899.0870219113
-12899.1257366509
-12899.116171126
-12899.0835422618
-12899.1308963152
-12899.0701028364
-12899.1150971438
-12899.126340248
-12899.1093761896
-12899.1226959678
-12899.1475730573
-12899.1174487488
-12899.1206591028
-12899.1092163487
-12899.1469465212
-12899.1246956176
-12899.1081902879
-12899.1025319943
-12899.0929011551
-12899.1183060737
-12899.1510518195
-12899.1266797253
-12899.0751471042
-12899.0896825566
-12899.1073122897
-12899.1134153641
-12899.1070578195
-12899.1117177542
-12899.1286105164
-12899.1440743473
-12899.1290369215
-12899.1459395711
-12899.1568507149
-12899.1200162962
-12899.1163368588
-12899.117753896
-12899.142907127
-12899.1348257282
-12899.0995029258
-12899.137377388
-12899.1313788489
-12899.1299157358
-12899.1203359627
-12899.1190820932
-12899.1330086624
-12899.1519878431
-12899.148663926
-12899.1326151478
-12899.1344827551
-12899.1311089175
-12899.0705432358
-12899.1081960271
-12899.1224099066
-12899.1046442616
-12899.1491952832
-12899.1514897836
-12899.1433922835
-12899.1307112395
-12899.1043210163
-12899.1397752109
-12899.1401421501
-12899.1801828513
-12899.1357074211
-12899.1205312771
-12899.0747160914
-12899.1220934783
-12899.1005014899
-12899.1142998447
-12899.1382540204
-12899.140223972
-12899.1199129715
-12899.1478816354
-12899.1454945869
-12899.1327586275
-12899.1254756182
-12899.1320230634
-12899.1296840204
-12899.163664337
-12899.1484806237
-12899.131037696
-12899.1307112423
-12899.1059045222
-12899.1320778433
-12899.1491214276
-12899.0882304645
-12899.1482759035
-12899.1054428825
-12899.0911389311
-12899.1269168868
-12899.1288401081
-12899.132592357
-12899.0856465287
-12899.1112713863
-12899.1218608671
-12899.1055393085
-12899.1482112341
-12899.112729134
-12899.1205155023
-12899.1061188184
-12899.1138221264
-12899.1154110874
-12899.1183780674
-12899.1283680831
-12899.1583749347
-12899.1176341812
-12899.1135233107
-12899.1389579638
-12899.1209731057
-12899.1334611664
-12899.1217496192
-12899.1283295491
-12899.1015388592
-12899.087679857
-12899.0981454022
-12899.1557318012
-12899.1541717127
-12899.1364139778
-12899.1138898349
-12899.1283468983
-12899.118734767
-12899.1531480537
-12899.1077645586
-12899.1093049869
-12899.1349846478
-12899.0977069161
-12899.114580331
-12899.1373866617
-12899.1229750674
-12899.1186865349
-12899.1383148649
-12899.096348389
-12899.1265591714
-12899.0939265406
-12899.1248080993
-12899.1419416503
-12899.1209620912
-12899.1516050948
-12899.1239126271
-12899.1313277398
-12899.114688694
-12899.1076812927
-12899.1319074882
-12899.0917957373
-12899.1137851014
-12899.1099339263
-12899.1111296969
-12899.1278622678
-12899.103705035
-12899.1303391752
-12899.1196988159
-12899.1197882038
-12899.1265585328
-12899.1059055795
-12899.1046771241
-12899.1234332895
-12899.1415115076
-12899.1338614075
-12899.1367142203
-12899.1196689823
-12899.150448137
-12899.1540869438
-12899.1452546009
-12899.1175202384
-12899.1074935748
-12899.1095398339
-12899.1006530554
-12899.1229057509
-12899.1212242307
-12899.1234980027
-12899.0511220524
-12899.0807325397
-12899.1447375236
-12899.1258596082
-12899.1237647603
-12899.1189327414
-12899.1026006398
-12899.0827133329
-12899.1230813641
-12899.0661699032
-12899.1327604547
-12899.1256547504
-12899.0782372045
-12899.1259685572
-12899.1099602059
-12899.1356230063
-12899.1326176689
-12899.1221256166
-12899.1210600979
-12899.1159601679
-12899.1120528346
-12899.1196796148
-12899.1242371813
-12899.1180495944
-12899.1118811785
-12899.113875421
-12899.1013937545
-12899.0980179054
-12899.1467718698
-12899.1146582977
-12899.1193002666
-12899.1105983408
-12899.1454375326
-12899.0997905245
-12899.0803928347
-12899.1070595108
-12899.0811891896
-12899.073808779
-12899.1173112805
-12899.0939982213
-12899.1013113195
-12899.0900876618
-12899.1210765134
-12899.1017916117
-12899.1259050917
-12899.1150554057
-12899.0971731702
-12899.1163254289
-12899.0965280396
-12899.1304835598
-12899.1206118824
-12899.0771441241
-12899.096401121
-12899.0828073076
-12899.1079625335
-12899.0948194597
-12899.0811355301
-12899.1211419856
-12899.0913634527
-12899.1279083565
-12899.110376349
-12899.1257776842
-12899.0986257381
-12899.073243312
-12899.1258840981
-12899.1264472049
-12899.1169303902
-12899.1073495842
-12899.1254744786
-12899.1291788487
-12899.1149381284
-12899.1201509119
-12899.0948394342
-12899.1282896003
-12899.110938514
-12899.0649442066
-12899.09261788
-12899.1105029641
-12899.1552470061
-12899.1138898789
-12899.1217781712
-12899.1005383675
-12899.077263965
-12899.0970266578
-12899.099488231
-12899.0972886764
-12899.1053235022
-12899.0908243561
-12899.1342409229
-12899.0862075495
-12899.1173597166
-12899.0920948904
-12899.0970481371
-12899.1137576636
-12899.1276914221
-12899.1001984049
-12899.1054894722
-12899.1088123308
-12899.0973956625
-12899.1204340932
-12899.1140246401
-12899.1092271483
-12899.1423224342
-12899.1002971367
-12899.1181634043
-12899.1025796868
-12899.1367931677
-12899.1144286694
-12899.1094218728
-12899.0703336217
-12899.0717354421
-12899.1118013588
-12899.0608860456
-12899.0861529554
-12899.1251021574
-12899.1122481109
-12899.0845097039
-12899.1369866205
-12899.1095119123
-12899.1353296524
-12899.0578282039
-12899.1194544249
-12899.1146310183
-12899.122868505
-12899.1203231026
-12899.1165447111
-12899.1031059436
-12899.1171883602
-12899.1034892557
-12899.0951431369
-12899.104055561
-12899.0902399043
-12899.1295294793
-12899.0858591906
-12899.1406274211
-12899.10917477
-12899.1223902246
-12899.1137945781
-12899.1115596731
-12899.1357194034
-12899.1242196399
-12899.1307138594
-12899.135370902
-12899.1152565319
-12899.0899419665
-12899.1175885249
-12899.130578932
-12899.1151531482
-12899.1169938546
-12899.1246486837
-12899.1022650998
-12899.1153191743
-12899.1011265152
-12899.106736896
-12899.0920863123
-12899.1270777534
-12899.1481532049
-12899.0958480722
-12899.096834909
-12899.120736417
-12899.1270669984
-12899.0891754193
-12899.1021376866
-12899.1222981057
-12899.0885647036
-12899.1156286334
-12899.1217323452
-12899.1299893859
-12899.1008467633
-12899.0882799688
-12899.0819687293
-12899.062039241
-12899.1461791726
-12899.1298298862
-12899.1190036916
-12899.1179710761
-12899.1333252399
-12899.1028558225
-12899.1426370577
-12899.1045153065
-12899.1104930028
-12899.1096180595
-12899.1194515263
-12899.1091906432
-12899.1137973929
-12899.1448616589
-12899.1221621269
-12899.0773362409
-12899.1034102667
-12899.1022130365
-12899.1254962132
-12899.0596672907
-12899.0649270937
-12899.1027532038
-12899.1059820169
-12899.1497615054
-12899.0874160441
-12899.069962925
-12899.1220038272
-12899.1136634024
-12899.1293045889
-12899.103575929
-12899.1079407086
-12899.1342898032
-12899.1207493488
-12899.1188915978
-12899.106367504
-12899.0693214163
-12899.1016508234
-12899.1099444902
-12899.1009948152
-12899.0980178827
-12899.0929940018
-12899.1369293233
-12899.138435564
-12899.1168251418
-12899.1122293092
-12899.1116237771
-12899.0751511385
-12899.1028063371
-12899.1270263581
-12899.1076231432
-12899.1426419292
-12899.1225690356
-12899.1104071083
-12899.1216889545
-12899.1342032227
-12899.1184885246
-12899.1132330257
-12899.1139456592
-12899.1132122952
-12899.1069363948
-12899.0824054449
-12899.1013319145
-12899.1142166124
-12899.1242569963
-12899.1158367056
-12899.0931724852
-12899.0928477524
-12899.1255711172
-12899.1129275816
-12899.0790420366
-12899.0868855037
-12899.1383943977
-12899.114796161
-12899.079682171
-12899.106633388
-12899.129623045
-12899.1032126632
-12899.1079406154
-12899.1148098844
-12899.0997521227
-12899.1377348434
-12899.1193675577
-12899.122334738
-12899.0861220866
-12899.0784623529
-12899.0656088543
-12899.0780876387
-12899.1117708899
-12899.0849049819
-12899.1102221254
-12899.0920938524
-12899.0740087354
-12899.1266122056
-12899.1211898465
-12899.1156486626
-12899.087508846
-12899.091000728
-12899.0720839833
-12899.1230659257
-12899.1097205419
-12899.1211353814
-12899.1207689044
-12899.1060387528
-12899.0949406966
-12899.094512918
-12899.1029871832
-12899.0881915637
-12899.0872866645
-12899.1242500463
-12899.0801886323
-12899.1375475252
-12899.1093012218
-12899.1126924773
-12899.1087761557
-12899.1221685751
-12899.0973111325
-12899.1024967268
-12899.0973128949
-12899.1230790303
-12899.1172018287
-12899.1204214217
-12899.1000754542
-12899.1506608805
-12899.120927907
-12899.077101541
-12899.0851241425
-12899.01079751
-12899.1160441346
-12899.0228797012
-12899.1133912145
-12899.0837563128
-12899.1068272511
-12899.1159940242
-12899.1019219813
-12899.1346608859
-12899.1047849583
-12899.1074997827
-12899.1138169187
-12899.1260345832
-12899.0992399685
-12899.1225740853
-12899.1170730095
-12899.0895474601
-12899.1030046031
-12899.0981200364
-12899.0987085756
-12899.1115580173
-12899.0945489985
-12899.1062076346
-12899.1130313082
-12899.1096100793
-12899.1146880472
-12899.1009190698
-12899.1137546527
-12899.086838419
-12899.0837732199
-12899.1022115174
-12899.0872854325
-12899.1225782586
-12899.1051682651
-12899.1359399746
-12899.0817729913
-12899.1166865201
-12899.0816022396
-12899.0958478976
-12899.0598446342
-12899.0751495217
-12899.0637041467
-12899.0980132372
-12899.0977131165
-12899.1207527721
-12899.069396318
-12899.0882661008
-12899.0756434109
-12899.0813081853
-12899.1286216662
-12899.1583356968
-12899.1080287183
-12899.1176457278
-12899.1051312338
-12899.0985663106
-12899.1086130089
-12899.1335901272
-12899.1029495881
-12899.1275420533
-12899.1280874599
-12899.1284425091
-12899.1257374855
-12899.1135509569
-12899.1116328377
-12899.1440051967
-12899.0742408276
-12899.1028176314
-12899.0604854203
-12899.108600654
-12899.1120495616
-12899.1383318052
-12899.1380266457
-12899.1191015218
-12899.0834730094
-12899.0978253619
-12899.1295025375
-12899.1015910786
-12899.1020635709
-12899.0924938408
-12899.110335269
-12899.1015785671
-12899.1045461702
-12899.1350045829
-12899.1114571974
-12899.0894971007
-12899.1035739246
-12899.1367393588
-12899.115300125
-12899.1009913387
-12899.116285305
-12899.0983773306
-12899.0841027468
-12899.0900492005
-12899.0844375129
-12899.0723323486
-12899.0898560547
-12899.115988412
-12899.0855943572
-12899.1118834996
-12899.0894745176
-12899.1205673104
-12899.0755542286
-12899.1181239522
-12899.1384277172
-12899.0856269815
-12899.1254163665
-12899.1310121146
-12899.0881861507
-12899.1208003316
-12899.1171583392
-12899.1172915969
-12899.1155930015
-12899.1151013616
-12899.1000753297
-12899.0964284089
-12899.0930126691
-12899.126445988
-12899.1062025689
-12899.0953298327
-12899.1057436752
-12899.1033530834
-12899.1072524558
-12899.1157753399
-12899.0874727955
-12899.0642175961
-12899.0883460319
-12899.11949818
-12899.1001260532
-12899.0898674696
-12899.1313740299
-12899.1258154877
-12899.1392334478
-12899.1024281518
-12899.0668024927
-12899.1330518806
-12899.1186425324
-12899.0976097859
-12899.1063605675
-12899.0762963017
-12899.0997809566
-12899.0831472575
-12899.1309614258
-12899.0966417219
-12899.0775526712
-12899.1556718853
-12899.1036535552
-12899.1201667655
-12899.0762733689
-12899.0920251978
-12899.0943663733
-12899.1079922543
-12899.1075035185
-12899.1039800831
-12899.1243175981
-12899.0935462934
-12899.0866038178
-12899.1020005408
-12899.0551041482
-12899.1179227597
-12899.0765819033
-12899.0750299521
-12899.1050578973
-12899.0850812098
-12899.0957518108
-12899.0945902092
-12899.1111618581
-12899.1087562727
-12899.1063422072
-12899.1158374442
-12899.0879266933
-12899.1122590854
-12899.1148908462
-12899.0929318278
-12899.0928264753
-12899.1127250307
-12899.0886740108
-12899.1038469042
-12899.1112353297
-12899.0656455499
-12899.1050155445
-12899.119210921
-12899.1406980738
-12899.0817466816
-12899.0788194524
-12899.094522701
-12899.118158609
-12899.0856619998
-12899.1164405717
-12899.1073988264
-12899.1443459377
-12899.1090306724
-12899.1189730416
-12899.12448622
-12899.0744660561
-12899.1082260671
-12899.0810651902
-12899.1301344909
-12899.0654071659
-12899.1335106647
-12899.076020392
-12899.1050933047
-12899.082012143
-12899.0927935319
-12899.1035943735
-12899.0708430143
-12899.11935734
-12899.1299626954
-12899.0941281547
-12899.1059013172
-12899.0905065067
-12899.0748203753
-12899.1068446728
-12899.1077173143
-12899.1131681009
-12899.0814870238
-12899.1063310502
-12899.1097320294
-12899.0983241274
-12899.1086595432
-12899.0964243433
-12899.0841377004
-12899.0788411801
-12899.0925172337
-12899.1014010201
-12899.1001371415
-12899.0921883409
-12899.0822457158
-12899.119419748
-12899.1445189506
-12899.1170712974
-12899.0916431861
-12899.099913937
-12899.0982098259
-12899.1171349216
-12899.1009671061
-12899.0782993272
-12899.081863674
-12899.1281365994
-12899.1139490309
-12899.1057684769
-12899.0917573623
-12899.1004212146
-12899.0978582679
-12899.1005630272
-12899.0921523122
-12899.1182141617
-12899.1029388816
-12899.1150141709
-12899.1098256245
-12899.0895671801
-12899.1001948882
-12899.101081527
-12899.0662982905
-12899.0722005111
-12899.0899346854
-12899.0724335223
-12899.0535406463
-12899.0852282196
-12899.1066176901
-12899.0670932378
-12899.1006566307
-12899.1007459075
-12899.0955991537
-12899.112595964
-12899.0720050218
-12899.0828380118
-12899.1011594533
-12899.0977428124
-12899.1044581179
-12899.1101823818
-12899.0809482453
-12899.1168959494
-12899.0960994655
-12899.1043605597
-12899.0790340686
-12899.0713585298
-12899.0538561178
-12899.0897448562
-12899.1239102021
-12899.1091302136
-12899.0706014252
-12899.1123365197
-12899.095402254
-12899.0842654246
-12899.1183292385
-12899.0759311864
-12899.1084682344
-12899.0953280922
-12899.102621166
-12899.1063718763
-12899.0886274653
-12899.0693564269
-12899.0719293328
-12899.0915867129
-12899.0775137455
-12899.1034304945
-12899.0838630833
-12899.1303817427
-12899.0762698879
-12899.1026785377
-12899.1352481879
-12899.1282581966
-12899.0738207262
-12899.0805207649
-12899.1018556803
-12899.0882801854
-12899.1232998297
-12899.0815905328
-12899.0833802106
-12899.0859531425
-12899.088515628
-12899.0716625337
-12899.1031157291
-12899.0920602361
-12899.081201558
-12899.107016234
-12899.1130610792
-12899.0952355153
-12899.1052286024
-12899.1279933966
-12899.0945147607
-12899.0780773985
-12899.106040231
-12899.071658508
-12899.0768776749
-12899.1268467808
-12899.0723078582
-12899.1072759702
-12899.0995018222
-12899.0751987931
-12899.0724017409
-12899.1176898919
-12899.0809966897
-12899.1159133052
-12899.1169976632
-12899.0794015445
-12899.078991042
-12899.1202980051
-12899.1166404202
-12899.0902749499
-12899.0857762334
-12899.0780242292
-12899.0772471949
-12899.105273917
-12899.0995678658
-12899.1165550005
-12899.098750006
-12899.1197594916
-12899.0737273625
-12899.1377202935
-12899.0953820935
-12899.1073570881
-12899.0786672976
-12899.1155626748
-12899.1122465714
-12899.0438919807
-12899.1072338617
-12899.0748064914
-12899.1125157543
-12899.0890107947
-12899.0876557698
-12899.0979010837
-12899.0983645102
-12899.1012550999
-12899.0696224229
-12899.109529203
-12899.077460083
-12899.0890011373
-12899.107409576
-12899.0850444659
-12899.1272158053
-12899.1122676364
-12899.1172069691
-12899.1024222522
-12899.1056558771
-12899.0888225337
-12899.0866257899
-12899.0831504497
-12899.1011837396
-12899.09791292
-12899.0502113107
-12899.0771334169
-12899.0896496102
-12899.0824846999
-12899.0918194363
-12899.1280227645
-12899.0846721027
-12899.0779970753
-12899.083217361
-12899.075325171
-12899.1050202077
-12899.0986678906
-12899.0628935103
-12899.1228789943
-12899.0875689716
-12899.1195346312
-12899.1069446529
-12899.0951995262
-12899.1200818976
-12899.047490255
-12899.0981770693
-12899.0721379204
-12899.104318007
-12899.086230774
-12899.098152674
-12899.1239963827
-12899.071130898
-12899.1269793593
-12899.1124046123
-12899.1072162119
-12899.1428300822
-12899.1032400628
-12899.0869435268
-12899.1255185001
-12899.1124304155
-12899.0925459539
-12899.1111266013
-12899.0915447112
-12899.1113009875
-12899.0912593211
-12899.0897327241
-12899.0702686853
-12899.0957916473
-12899.0948793734
-12899.0996800203
-12899.1227680931
-12899.0892839484
-12899.1041693993
-12899.0723548332
-12899.0798115882
-12899.120395183
-12899.0761756569
-12899.122847231
-12899.1166571821
-12899.0688198183
-12899.0756463645
-12899.0720011581
-12899.0878591296
-12899.0988510219
-12899.0880461632
-12899.0747601098
-12899.1076713136
-12899.1174467947
-12899.1335180358
-12899.1258522138
-12899.1155804772
-12899.0795927124
-12899.1214278704
-12899.0867560871
-12899.1059541304
-12899.1228245647
-12899.0924879182
-12899.1159361072
-12899.1020768077
-12899.1124794719
-12899.0827893749
-12899.1154499354
-12899.1125995242
-12899.0990337791
-12899.0852351416
-12899.0479068098
-12899.1270173594
-12899.0827853781
-12899.1133311015
-12899.1118666749
-12899.1177477967
-12899.0994993623
-12899.1403823341
-12899.0961218301
-12899.0701342117
-12899.0545457033
-12899.0907690734
-12899.1114048811
-12899.1029864284
-12899.1007779563
-12899.1111248232
-12899.0631337188
-12899.0925313797
-12899.0607777261
-12899.1074094549
-12899.1157322203
-12899.0883425848
-12899.0717889344
-12899.0994454873
-12899.0537026936
-12899.0912105992
-12899.0782047767
-12899.1137347663
-12899.0831374206
-12899.1257496151
-12899.0902752562
-12899.1107762415
-12899.1058047519
-12899.1004229856
-12899.0927476636
-12899.0851825944
-12899.085123514
-12899.0784217044
-12899.1058965826
-12899.0909739863
-12899.1357003935
-12899.1092872956
-12899.0986400055
-12899.0788528429
-12899.0930165461
-12899.0988446682
-12899.110800068
-12899.0601605568
-12899.0453832861
-12899.0686666828
-12899.0867148183
-12899.0635485024
-12899.0974869979
-12899.1100325395
-12899.0914151359
-12899.0812742913
-12899.0890473101
-12899.1014838458
-12899.1193252796
-12899.0797737728
-12899.1115235813
-12899.1135558943
-12899.041075465
-12899.1233054266
-12899.0827313162
-12899.1019166535
-12899.0977232576
-12899.0678623373
-12899.0925668953
-12899.0823557458
-12899.0790965634
-12899.1130181869
-12899.1109631533
-12899.0940834423
-12899.111994777
-12899.0700583706
-12899.1143694413
-12899.1062549175
-12899.0783777521
-12899.1105834674
-12899.1208491082
-12899.0773750832
-12899.1081465783
-12899.0781773401
-12899.0875593453
-12899.0787570355
-12899.0784499431
-12899.1148272755
-12899.1129072683
-12899.1116038791
-12899.1041820162
-12899.0747073248
-12899.0943665579
-12899.109415728
-12899.070762569
-12899.1058572506
-12899.0573901538
-12899.0852656508
-12899.0960540997
-12899.0990012831
-12899.0888763198
-12899.0742661737
-12899.0823031592
-12899.0755329415
-12899.0864586056
-12899.1205238846
-12899.1041686473
-12899.0988697514
-12899.1226737469
-12899.0956061562
-12899.0636025851
-12899.0995050248
-12899.0992923917
-12899.0973262028
-12899.0870701944
-12899.0751525105
-12899.089780377
-12899.0954274905
-12899.0903515672
-12899.1151328237
-12899.1137746825
-12899.0979968248
-12899.0758771753
-12899.088451639
-12899.0968119081
-12899.1045021129
-12899.1232894363
-12899.0981494369
-12899.0786290945
-12899.1018006942
-12899.1231585057
-12899.0927878267
-12899.1329141217
-12899.0742403277
-12899.088064388
-12899.106758856
-12899.0666816931
-12899.0411042825
-12899.1178466345
-12899.1264620251
-12899.1018937768
-12899.1165254649
-12899.1168003056
-12899.1276812139
-12899.0897762974
-12899.1023841166
-12899.0739541603
-12899.1093925144
-12899.0912489377
-12899.0966835799
-12899.0956322746
-12899.0996880542
-12899.1283440345
-12899.1330805814
-12899.1035025157
-12899.1208978109
-12899.107914843
-12899.09961962
-12899.0860580102
-12899.093494511
-12899.117077466
-12899.059401454
-12899.1068034074
-12899.0823491485
-12899.0904199892
-12899.0908593201
-12899.118763936
-12899.0884501542
-12899.1093879018
-12899.0844195355
-12899.0608890568
-12899.0945005042
-12899.0836615283
-12899.1090311826
-12899.0769951332
-12899.0932183138
-12899.1475918523
-12899.088723604
-12899.0866530656
-12899.0490626232
-12899.1026164455
-12899.0888437003
-12899.0882990833
-12899.0858151309
-12899.1214016801
-12899.0587317321
-12899.0772422421
-12899.1205603598
-12899.0961714057
-12899.0985231136
-12899.0993657488
-12899.1102985636
-12899.0863135659
-12899.0930483753
-12899.0773274858
-12899.0986985643
-12899.0911943715
-12899.1150617317
-12899.0892540147
-12899.0760091145
-12899.0909065465
-12899.096125929
-12899.1208865319
-12899.0782823942
-12899.0924823083
-12899.0517623357
-12899.0856905266
-12899.0992810534
-12899.0984569514
-12899.1067425408
-12899.1129882351
-12899.0891923707
-12899.1109807962
-12899.1246119507
-12899.0909276914
-12899.0866360612
-12899.1073993809
-12899.1077464696
-12899.0720770124
-12899.1080276909
-12899.1167178595
-12899.0752073636
-12899.1037694941
-12899.0868366185
-12899.1195640513
-12899.1180031622
-12899.0898295448
-12899.1029703019
-12899.1046774613
-12899.1374611827
-12899.1069273545
-12899.0985912782
-12899.0760634264
-12899.1042565869
-12899.1336990769
-12899.1087514584
-12899.1016075727
-12899.0653876599
-12899.1282689886
-12899.1085942138
-12899.0896716282
-12899.1140818027
-12899.102474012
-12899.1022621561
-12899.0628552667
-12899.0718448479
-12899.0938191815
-12899.1049729696
-12899.1075033169
-12899.0810864592
-12899.0599385308
-12899.0870001598
-12899.0949586947
-12899.1057603001
-12899.0765858522
-12899.1148159053
-12899.1081556816
-12899.1267020705
-12899.0968466372
-12899.1016532862
-12899.0599323866
-12899.088914004
-12899.1140188151
-12899.1027182341
-12899.0950077749
-12899.0820854229
-12899.0830530416
-12899.093643907
-12899.1203421726
-12899.0807084808
-12899.0997603575
-12899.1018087171
-12899.1276151875
-12899.0996543961
-12899.0911702778
-12899.1113265678
-12899.125373448
-12899.120988274
-12899.0904211211
-12899.0727061876
-12899.0783317451
-12899.1122937476
-12899.0912632616
-12899.1091842221
-12899.0822980554
-12899.1039971752
-12899.0691987648
-12899.0751650221
-12899.0789299312
-12899.0828888754
-12899.1172562675
-12899.0993200298
-12899.1256497302
-12899.0944568811
-12899.0845834404
-12899.1065350856
-12899.1176185064
-12899.0847216547
-12899.1032465272
-12899.069427698
-12899.079792372
-12899.0647123147
-12899.1299978032
-12899.0900073316
-12899.0791799819
-12899.0939304984
-12899.0924983771
-12899.0831194887
-12899.1265436434
-12899.0790690841
-12899.0454572989
-12899.1185205763
-12899.0900795116
-12899.0773735046
-12899.100301006
-12899.0936193795
-12899.0789726625
-12899.1050724042
-12899.0966656841
-12899.0963605521
-12899.0754535943
-12899.0927686927
-12899.1003966272
-12899.1043876891
-12899.1053666142
-12899.0948664926
-12899.0952317677
-12899.0732236298
-12899.0879857102
-12899.0872774673
-12899.1169511333
-12899.0685836726
-12899.1260977493
-12899.0856315047
-12899.0806315401
-12899.0876687085
-12899.0869562262
-12899.0799572197
-12899.1189237755
-12899.1164265235
-12899.1240921993
-12899.0666358707
-12899.0944076424
-12899.1131737802
-12899.1102119823
-12899.0932386961
-12899.0912022116
-12899.1062452977
-12899.0655718832
-12899.0958762225
-12899.1181718173
-12899.0767010417
-12899.100575455
-12899.072910275
-12899.0801931454
-12899.1013842396
-12899.1076696789
-12899.0886472129
-12899.0962612326
-12899.090788116
-12899.1016525527
-12899.0805030132
-12899.096093803
-12899.0851396961
-12899.0674379287
-12899.0632924168
-12899.0961375281
-12899.0699724153
-12899.1213577545
-12899.0991804459
-12899.0847955843
-12899.0842339819
-12899.0477908623
-12899.0545375254
-12899.0752928311
-12899.1139763136
-12899.0770264753
-12899.1100112153
-12899.0557138395
-12899.1032037314
-12899.0837271828
-12899.0866484617
-12899.1092096794
-12899.0968991295
-12899.0903875682
-12899.1202743059
-12899.0785709586
-12899.0788827616
-12899.0540102292
-12899.0930155291
-12899.0910436559
-12899.0780145264
-12899.0941772527
-12899.0850238992
-12899.1137198697
-12899.0399670632
-12899.0973104856
-12899.0686776516
-12899.0821947205
-12899.0816284892
-12899.117703752
-12899.0784151717
-12899.0817695704
-12899.0597658498
-12899.0440410745
-12899.0775297731
-12899.0895509176
-12899.1014144343
-12899.1017384592
-12899.0746915623
-12899.0928091747
-12899.0924889989
-12899.0409346991
-12899.0802217852
-12899.0774464723
-12899.0912006772
-12899.0571862731
-12899.0578506644
-12899.1060920994
-12899.0634402683
-12899.0858472279
-12899.0981767476
-12899.1082832646
-12899.0968613264
-12899.1082831754
-12899.1013453492
-12899.0897377271
-12899.0633500381
-12899.0902221874
-12899.1018498816
-12899.0809990472
-12899.1023240305
-12899.1238871515
-12899.0779184758
-12899.0520986989
-12899.0462063461
-12899.0789650392
-12899.1011415766
-12899.1033436661
-12899.0818829655
-12899.0914474713
-12899.1223181758
-12899.1071116232
-12899.0684349006
-12899.0870992727
-12899.075382176
-12899.0613464558
-12899.0839367208
-12899.0530614386
-12899.0926579145
-12899.1155478968
-12899.0441445443
-12899.0830676385
-12899.0719236166
-12899.0596606159
-12899.0830340611
-12899.0877990297
-12899.0663448436
-12899.0921476313
-12899.0851457898
-12899.1102102103
-12899.093333822
-12899.0759809154
-12899.0821982762
-12899.0690214824
-12899.0954016643
-12899.0900462499
-12899.0739154751
-12899.1151754205
-12899.0892568085
-12899.0878606993
-12899.0747814576
-12899.0796862364
-12899.0697824731
-12899.0888115231
-12899.0642895469
-12899.0789715978
-12899.0818582682
-12899.077427793
-12899.1069405889
-12899.0856591478
-12899.0890107365
-12899.1156894697
-12899.0962037325
-12899.0923179019
-12899.0841629013
-12899.0744973715
-12899.0626206474
-12899.1095202525
-12899.117533737
-12899.0966874449
-12899.0960683443
-12899.0912180255
-12899.0662686093
-12899.0476632093
-12899.0574524474
-12899.0629740356
-12899.092620289
-12899.1137486882
-12899.1023058034
-12899.1219973248
-12899.1065806309
-12899.0927323702
-12899.0970485193
-12899.0874756356
-12899.0901374653
-12899.0884501484
-12899.103138145
-12899.073194977
-12899.0890545053
-12899.0865606835
-12899.1079094031
-12899.0761751725
-12899.0664579664
-12899.1107501337
-12899.122381219
-12899.0527559844
-12899.0859195946
-12899.0798331785
-12899.0853917796
-12899.0822985189
-12899.095059481
-12899.0330261394
-12899.0740285766
-12899.1049190632
-12899.0722142313
-12899.0705925563
-12899.079659232
-12899.1022020141
-12899.0815671122
-12899.0871661168
-12899.0765165525
-12899.0844213707
-12899.0959770194
-12899.0868483049
-12899.0975517291
-12899.0877165153
-12899.1093388726
-12899.067549929
-12899.0861434134
-12899.0738640539
-12899.0823554946
-12899.1293839214
-12899.0525016261
-12899.09030394
-12899.0600753476
-12899.0419224413
-12899.0914912205
-12899.0975431609
-12899.0793114686
-12899.0755874859
-12899.0753391571
-12899.0731905394
-12899.0753512481
-12899.048301267
-12899.0669761658
-12899.0781112449
-12899.0934417148
-12899.1054593046
-12899.0590951597
-12899.102189263
-12899.1047181787
-12899.1173307499
-12899.0931838411
-12899.0702679259
-12899.1156428774
-12899.0996551539
-12899.1079550593
-12899.0979936535
-12899.050975628
-12899.09503525
-12899.0809539431
-12899.0663836492
-12899.0897147159
-12899.0734794444
-12899.0837881751
-12899.0662107751
-12899.0888962977
-12899.0719948748
-12899.0633597308
-12899.0901461525
-12899.0780339279
-12899.0806262495
-12899.1080123965
-12899.0674065971
-12899.0629141611
-12899.0522132334
-12899.0751014679
-12899.0961392223
-12899.0706228762
-12899.0750667851
-12899.0820029499
-12899.0899094665
-12899.0929120012
-12899.0657333432
-12899.0629675467
-12899.0796873956
-12899.1123728035
-12899.1023599281
-12899.0708221759
-12899.1057266669
-12899.0879466517
-12899.097230134
-12899.1070002221
-12899.0552973581
-12899.0680649888
-12899.1133718617
-12899.0843781479
-12899.0757791568
-12899.0690041208
-12899.0941585374
-12899.0821754724
-12899.1152907199
-12899.1061271914
-12899.0827646656
-12899.0578791555
-12899.0959691497
-12899.0995356493
-12899.0640288702
-12899.0918123955
-12899.0916637634
-12899.1160198334
-12899.0617093617
-12899.0595024234
-12899.0817488203
-12899.1004725771
-12899.0901703722
-12899.1095898332
-12899.069044978
-12899.1086017426
-12899.0481984874
-12899.1107126326
-12899.0754832902
-12899.1055988438
-12899.1102267991
-12899.0842997974
-12899.0970704554
-12899.0938766942
-12899.1031186589
-12899.0773945903
-12899.0946635581
-12899.0654031081
-12899.0995284772
-12899.0979902131
-12899.0557784946
-12899.0795099301
-12899.1140038422
-12899.094402054
-12899.0670959358
-12899.0951061352
-12899.0807901479
-12899.0770245697
-12899.0998615214
-12899.0872082142
-12899.0736643576
-12899.0596718744
-12899.0820073267
-12899.0715864681
-12899.045054029
-12899.0694669376
-12899.092289814
-12899.0650817996
-12899.0747264248
-12899.0857486079
-12899.0704479194
-12899.0737943464
-12899.1156752474
-12899.0714797078
-12899.0955793008
-12899.0761507342
-12899.0709070497
-12899.0848000429
-12899.0677213886
-12899.0563042117
-12899.0793023234
-12899.0647171398
-12899.0708206689
-12899.0593099677
-12899.0750666067
-12899.0679870627
-12899.0967791418
-12899.0630842717
-12899.0914831684
-12899.1148945325
-12899.0845539424
-12899.0741519179
-12899.081606206
-12899.1018798662
-12899.0797685677
-12899.0599449269
-12899.0980546309
-12899.0279092976
-12899.0937003066
-12899.1058019631
-12899.0758579669
-12899.0817118683
-12899.078247164
-12899.1079149466
-12899.1043563299
-12899.0734502115
-12899.0883491585
-12899.1118471768
-12899.112323825
-12899.0563496705
-12899.1011831304
-12899.0820193085
-12899.0692024712
-12899.0489566602
-12899.1057749938
-12899.1239274837
-12899.096040976
-12899.0486599686
-12899.1093577036
-12899.0556189829
-12899.0909032085
-12899.0843656579
-12899.0610083438
-12899.0759145747
-12899.0483960867
-12899.0760558004
-12899.0606477569
-12899.081742818
-12899.0623400624
-12899.0408075346
-12899.0945854043
-12899.0576364341
-12899.0861356469
-12899.099422602
-12899.0656178904
-12899.0694164524
-12899.1101195956
-12899.0959832991
-12899.0813670981
-12899.0998255638
-12899.0851553112
-12899.1074097858
-12899.0961533474
-12899.0979510345
-12899.0774243859
-12899.1099348254
-12899.0847076101
-12899.0989798768
-12899.0721703331
-12899.0988019802
-12899.0671449312
-12899.0669974603
-12899.0953388729
-12899.0830455913
-12899.1078721639
-12899.0947275816
-12899.0929533619
-12899.092630597
-12899.0672662046
-12899.0594097089
-12899.0816398742
-12899.0930386647
-12899.0939670455
-12899.0850710742
-12899.0810055821
-12899.0901358178
-12899.0875594212
-12899.0998560248
-12899.0756146465
-12899.0859713873
-12899.0766659859
-12899.0970874891
-12899.0923460069
-12899.0660582371
-12899.0682957237
-12899.0900528307
-12899.0805001352
-12899.0612448733
-12899.0795914848
-12899.1030562791
-12899.0398811672
-12899.0524339047
-12899.0617555153
-12899.0971519606
-12899.1037724728
-12899.0920729766
-12899.0930189218
-12899.0749843915
-12899.0863244707
-12899.1111610121
-12899.0940216841
-12899.0872139773
-12899.1221907676
-12899.0703061991
-12899.0825200688
-12899.0936756964
-12899.0857400173
-12899.0578005874
-12899.0720970212
-12899.0836522951
-12899.0701570789
-12899.0615393609
-12899.0962102658
-12899.0836684596
-12899.0755572403
-12899.0855692032
-12899.0690874395
-12899.1038903763
-12899.0729387324
-12899.0722605552
-12899.0847298005
-12899.0923888934
-12899.0883200937
-12899.0872547031
-12899.0954405652
-12899.077629816
-12899.0680423417
-12899.0625204282
-12899.0580491959
-12899.0829330728
-12899.0763456922
-12899.0465567738
-12899.0666664953
-12899.0921184824
-12899.0314310007
-12899.0645826231
-12899.0591526973
-12899.0652358974
-12899.092663764
-12899.1009498986
-12899.0933517884
-12899.0886230388
-12899.1011360334
-12899.0738704066
-12899.1156243145
-12899.0820908297
-12899.048938041
-12899.0818076544
-12899.1015354207
-12899.0913854767
-12899.1103739499
-12899.0525968842
-12899.1034004779
-12899.0577217426
-12899.1036128615
-12899.0727212476
-12899.0835742131
-12899.0671295039
-12899.075889928
-12899.0832207688
-12899.0993400415
-12899.0880183305
-12899.0580337765
-12899.0956030309
-12899.081417404
-12899.104362888
-12899.1012909324
-12899.0883147427
-12899.0871791208
-12899.0957722484
-12899.0962321954
-12899.0798393214
-12899.1219621562
-12899.0796488349
-12899.0735640963
-12899.1070269287
-12899.0862809318
-12899.0942875986
-12899.0692827097
-12899.1141227484
-12899.1034373635
-12899.0890529112
-12899.0970436191
-12899.0699618531
-12899.0925190003
-12899.1382739201
-12899.0846578389
-12899.0628203026
-12899.0937833322
-12899.1099168442
-12899.0808569634
-12899.1119936088
-12899.0659314764
-12899.1007234418
-12899.1002319046
-12899.108067832
-12899.1084196395
-12899.1081905015
-12899.0945681931
-12899.0880358655
-12899.0848858681
-12899.0599910262
-12899.0645698905
-12899.0859288898
-12899.1094779526
-12899.0725742764
-12899.1000264772
-12899.1078830465
-12899.1032732279
-12899.1071834747
-12899.0620873409
-12899.0582992604
-12899.0997192893
-12899.0848109514
-12899.0972747554
-12899.0928861564
-12899.0548640146
-12899.1026407713
-12899.0759637437
-12899.063575599
-12899.0988220131
-12899.0803096701
-12899.1109378212
-12899.0947002673
-12899.0888094056
-12899.0863518372
-12899.0620406603
-12899.044450411
-12899.0644762133
-12899.0628023675
-12899.0772951896
-12899.0654486665
-12899.0652145493
-12899.0924089968
-12899.0845554627
-12899.0696582226
-12899.0735115651
-12899.1114040005
-12899.0554416864
-12899.06616903
-12899.0910646588
-12899.1212789332
-12899.0866133828
-12899.0848132157
-12899.0765395211
-12899.0809202056
-12899.0926002502
-12899.0841501408
-12899.0622021538
-12899.0793803921
-12899.07878353
-12899.1152214492
-12899.0773603111
-12899.0426297997
-12899.0768275585
-12899.0772194328
-12899.0877531707
-12899.0975804308
-12899.0805061823
-12899.0808207709
-12899.0885862334
-12899.0750384972
-12899.0831513989
-12899.0873827067
-12899.061658809
-12899.0856810462
-12899.1191024759
-12899.108123063
-12899.0688069671
-12899.078754128
-12899.0819790977
-12899.0748940069
-12899.108651236
-12899.0824450112
-12899.0812384679
-12899.0642002778
-12899.0804969345
-12899.0963685141
-12899.0765130251
-12899.1116558228
-12899.104522479
-12899.0621837218
-12899.0480688133
-12899.0983853916
-12899.0828569812
-12899.0860777389
-12899.104553881
-12899.087558424
-12899.0747598499
-12899.0980029439
-12899.0898666622
-12899.0681411429
-12899.0820957702
-12899.0718371963
-12899.0694728331
-12899.1220004838
-12899.0814916239
-12899.0786245026
-12899.0998423667
-12899.0880709218
-12899.0891804279
-12899.0452546652
-12899.07231404
-12899.1045046969
-12899.0770337172
-12899.1009123822
-12899.0758740596
-12899.032631628
-12899.0939182742
-12899.0869843142
-12899.0389361967
-12899.0986568725
-12899.0869646764
-12899.0697292429
-12899.0324656058
-12899.0588536778
-12899.1050353759
-12899.0910469464
-12899.0949761821
-12899.0949202307
-12899.0631500884
-12899.0640953832
-12899.0790483175
-12899.0992099492
-12899.1033760083
-12899.0781771798
-12899.0348227032
-12899.0876798105
-12899.0391351385
-12899.0726864329
-12899.0530849871
-12899.078848946
-12899.070657726
-12899.0599876696
-12899.1103397162
-12899.0601384872
-12899.1072067944
-12899.0606389257
-12899.0692129648
-12899.0901237142
-12899.0624153041
-12899.079547326
-12899.1066081033
-12899.0478626477
-12899.0952502104
-12899.075310961
-12899.0613617864
-12899.1054790534
-12899.0728430138
-12899.1028513042
-12899.0854517275
-12899.0783777978
-12899.0827168059
-12899.0239324913
-12899.0768936637
-12899.1101257964
-12899.0759402068
-12899.0780675363
-12899.0237011542
-12899.1030504847
-12899.1049853335
-12899.0869471709
-12899.0728163097
-12899.080148775
-12899.0873893595
-12899.1045954164
-12899.081115548
-12899.0849524365
-12899.0911626046
-12899.077586917
-12899.0869420966
-12899.0864148441
-12899.0927697184
-12899.1081911561
-12899.0883614337
-12899.1138156362
-12899.0777633343
-12899.0926358639
-12899.0938197567
-12899.1074784535
-12899.0916214498
-12899.0581337522
-12899.064203291
-12899.0856115217
-12899.053451482
-12899.0679520215
-12899.1063289482
-12899.0853331535
-12899.1019470339
-12899.0896502591
-12899.0838916028
-12899.110171366
-12899.0667806167
-12899.0558672656
-12899.090311146
-12899.0650304092
-12899.0598636667
-12899.0658259358
-12899.0689746859
-12899.0786436847
-12899.0658184326
-12899.0532193573
-12899.0520806014
-12899.0607610468
-12899.1141971406
-12899.0699051928
-12899.1250928874
-12899.0889137695
-12899.0681947891
-12899.0311791944
-12899.1044486596
-12899.1032364312
-12899.0920132766
-12899.0644008654
-12899.1251995081
-12899.0890356751
-12899.0511309318
-12899.0930872055
-12899.0882953004
-12899.0522591142
-12899.075378673
-12899.1170727423
-12899.051909014
-12899.1246576164
-12899.0826150251
-12899.1029517245
-12899.092063415
-12899.0711488161
-12899.0884792963
-12899.088712508
-12899.1223510329
-12899.0714914951
-12899.0505076023
-12899.0842494203
-12899.0771609468
-12899.0953579051
-12899.1056967356
-12899.1099592583
-12899.0553933906
-12899.1118738517
-12899.0648003653
-12899.1160200252
-12899.0827911047
-12899.1145653086
-12899.0990245955
-12899.0584515702
-12899.0624819596
-12899.0565561233
-12899.0875667104
-12899.1013353522
-12899.0815396328
-12899.1067242441
-12899.0939393767
-12899.1060015429
-12899.0738071471
-12899.0848029336
-12899.0633663499
-12899.0722244813
-12899.0626199456
-12899.1148369815
-12899.112898108
-12899.0994475864
-12899.0702093883
-12899.0950559495
-12899.0964525209
-12899.0880544638
-12899.0740000753
-12899.0812562213
-12899.082743156
-12899.0731891941
-12899.0617379472
-12899.0814786221
-12899.0904232636
-12899.100919448
-12899.0940821074
-12899.082750216
-12899.0851541758
-12899.0963859302
-12899.0961293362
-12899.0657760833
-12899.0949351092
-12899.0758551947
-12899.0780318951
-12899.0802898948
-12899.0474752589
-12899.0576020692
-12899.0839963755
-12899.061942025
-12899.0917438491
-12899.0646169962
-12899.0580005626
-12899.0955566762
-12899.0362182302
-12899.0744216582
-12899.0631367704
-12899.0685261786
-12899.1061746663
-12899.0768925145
-12899.0925262448
-12899.0565303128
-12899.0679142944
-12899.0879473249
-12899.1021570862
-12899.0806597942
-12899.0667180642
-12899.0571202081
-12899.0654771988
-12899.0830319355
-12899.0944705153
-12899.0209822949
-12899.0634242366
-12899.0794125929
-12899.0601740096
-12899.0716900051
-12899.085136571
-12899.0784904968
-12899.0812628489
-12899.0730970204
-12899.0302615213
-12899.0902882916
-12899.0753781506
-12899.0833418894
-12899.0564473645
-12899.0850299846
-12899.1106787174
-12899.0820703368
-12899.090538701
-12899.0929968225
-12899.0896826507
-12899.0667561219
-12899.0527660551
-12899.0791025392
-12899.0468188589
-12899.0793754675
-12899.0851214001
-12899.0739996253
-12899.0852483527
-12899.0642115341
-12899.0593190799
-12899.0957943691
-12899.0876223328
-12899.0740096952
-12899.1049756373
-12899.0565827571
-12899.0723855697
-12899.0957884411
-12899.1009723497
-12899.1027221416
-12899.0707159762
-12899.0745509352
-12899.080133649
-12899.0859558917
-12899.0663500756
-12899.0988662318
-12899.0581840327
-12899.0808533731
-12899.1080534316
-12899.0404765362
-12899.0821213145
-12899.0715966617
-12899.0817443297
-12899.068560911
-12899.0792034164
-12899.0758915462
-12899.0882631047
-12899.0720813543
-12899.072720253
-12899.107625276
-12899.0687277719
-12899.0769635928
-12899.0992924579
-12899.0943888169
-12899.111603889
-12899.1224562247
-12899.0999245072
-12899.0721599038
-12899.087058605
-12899.0721742447
-12899.0631114192
-12899.0801440574
-12899.0691398766
-12899.074635344
-12899.1292451776
-12899.0803133539
-12899.0702813769
-12899.0849434622
-12899.1063857089
-12899.0553889556
-12899.0940243154
-12899.0633782562
-12899.1256329221
-12899.0711842182
-12899.0666919245
-12899.0979339192
-12899.0677059853
-12899.0895113555
-12899.1026399109
-12899.0897457426
-12899.0688739376
-12899.0951107718
-12899.1063898317
-12899.1069185956
-12899.0591288681
-12899.0889602051
-12899.1217007351
-12899.0810300455
-12899.0741633475
-12899.0892414056
-12899.0723433759
-12899.0564481747
-12899.0761285395
-12899.0732006582
-12899.0552666017
-12899.0768125463
-12899.0909264986
-12899.084203105
-12899.0824611257
-12899.1004651065
-12899.0750586651
-12899.123853525
-12899.0606650724
-12899.1126407917
-12899.0957535327
-12899.0669502632
-12899.0283406024
-12899.0912613442
-12899.0765528989
-12899.0854529211
-12899.0712622226
-12899.084093388
-12899.0727878101
-12899.098354731
-12899.0886483204
-12899.0922568542
-12899.0782379191
-12899.1171823604
-12899.1196135665
-12899.0779318504
-12899.1183284873
-12899.0712121759
-12899.0927030625
-12899.0526487142
-12899.0779646368
-12899.0490841925
-12899.058346654
-12899.0695683101
-12899.1028585898
-12899.0850443045
-12899.0494182262
-12899.1034474019
-12899.0454613576
-12899.0555413956
-12899.0523334247
-12899.0745832316
-12899.1019614142
-12899.0752685037
-12899.1119046508
-12899.1067780717
-12899.062384951
-12899.0669856481
-12899.066359272
-12899.076185843
-12899.0850356391
-12899.0818978436
-12899.0456401555
-12899.0859005658
-12899.0758781533
-12899.0718009471
-12899.0664833534
-12899.0799615413
-12899.0997750011
-12899.0886087437
-12899.0716783981
-12899.050327458
-12899.0945741107
-12899.064175284
-12899.0608145849
-12899.0820367645
-12899.076790452
-12899.0983334771
-12899.0893882393
-12899.0826589802
-12899.1015684277
-12899.0659177557
-12899.0710587726
-12899.0818056268
-12899.0619962542
-12899.1064400833
-12899.0744481536
-12899.0924873013
-12899.0080330335
-12899.0912763965
-12899.0917374637
-12899.0976095819
-12899.061548723
-12899.0785357483
-12899.0585914884
-12899.1033465577
-12899.0359251923
-12899.0686812131
-12899.0516349937
-12899.0970083563
-12899.0836311738
-12899.1067741809
-12899.0757412796
-12899.113525164
-12899.0718512171
-12899.0769947911
-12899.0805023063
-12899.0618605324
-12899.0641316058
-12899.0751924112
-12899.0375998698
-12899.1002075916
-12899.1015106098
-12899.0955556842
-12899.0800953062
-12899.0572603854
-12899.0761706896
-12899.0863286041
-12899.0751034743
-12899.1043768293
-12899.0856313321
-12899.0857329662
-12899.0695764641
-12899.0698156685
-12899.0875559389
-12899.0680663285
-12899.0972024308
-12899.0357917339
-12899.0927349039
-12899.0460245185
-12899.0844083349
-12899.0699649457
-12899.0915080805
-12899.0826759667
-12899.0686142147
-12899.0838059023
-12899.072822382
-12899.0575874276
-12899.1142119785
-12899.0666753782
-12899.0647909842
-12899.0980194779
-12899.0674732966
-12899.0735189839
-12899.084892961
-12899.0790931549
-12899.061758814
-12899.0578485019
-12899.1115812896
-12899.0872848406
-12899.0993335547
-12899.0873022919
-12899.0937880022
-12899.072611313
-12899.0898252651
-12899.0798864993
-12899.0647460185
-12899.1032555435
-12899.0957025108
-12899.1128525903
-12899.0560857632
-12899.0749653018
-12899.0788414507
-12899.0782200222
-12899.0722483087
-12899.0648975687
-12899.0828206909
-12899.0669430255
-12899.072560818
-12899.0580193429
-12899.1042177529
-12899.0583969553
-12899.1123182158
-12899.0963225352
-12899.076687714
-12899.0756138351
-12899.0947502977
-12899.0827754667
-12899.0784384557
-12899.0569491311
-12899.0645611322
-12899.0884605319
-12899.0765527393
-12899.0575658572
-12899.0701742466
-12899.0766458546
-12899.0655628205
-12899.1090349285
-12899.103939392
-12899.0981600676
-12899.0741225217
-12899.0929358352
-12899.0953188259
-12899.1055143206
-12899.0756808355
-12899.1112528724
-12899.1034310132
-12899.0892887075
-12899.0429909934
-12899.0720945505
-12899.1065107785
-12899.1115683594
-12899.0802101769
-12899.093628196
-12899.1197036639
-12899.0966860537
-12899.102705959
-12899.0877183961
-12899.089399234
-12899.0629342398
-12899.1136946749
-12899.1149475846
-12899.0764678317
-12899.1106067768
-12899.0996647261
-12899.0809283112
-12899.0964317929
-12899.0782604857
-12899.0893190377
-12899.0640998484
-12899.0934047047
-12899.0846568438
-12899.0887823383
-12899.0937725949
-12899.0517128495
-12899.0943703935
-12899.0913798722
-12899.0878582045
-12899.0893513372
-12899.0526807881
-12899.0839849099
-12899.072807993
-12899.098322121
-12899.1089669203
-12899.0785154046
-12899.0726628168
-12899.0656763375
-12899.077019776
-12899.0931691293
-12899.1082360345
-12899.0772044607
-12899.0728027975
-12899.0748780552
-12899.0633337718
-12899.0773535341
-12899.0681621547
-12899.0578529371
-12899.087789853
-12899.0742614294
-12899.0740831609
-12899.0900830637
-12899.0683455481
-12899.0700287021
-12899.101813331
-12899.0592475886
-12899.0952570207
-12899.0738885242
-12899.0679331265
-12899.0979665314
-12899.0579169185
-12899.0890172514
-12899.0634265972
-12899.0715820094
-12899.0416720471
-12899.1230164028
-12899.1061522678
-12899.0695441454
-12899.0715280204
-12899.0848701588
-12899.1332151732
-12899.0881254881
-12899.1043541233
-12899.1064900857
-12899.0636060031
-12899.0769918975
-12899.0687600679
-12899.0799906217
-12899.0804564286
-12899.0540812333
-12899.0669685316
-12899.0551730776
-12899.0836443845
-12899.0673661445
-12899.1121166291
-12899.0965963135
-12899.0612166576
-12899.0990550692
-12899.1038950296
-12899.0944873823
-12899.0501498188
-12899.0823748937
-12899.0944592538
-12899.1032624429
-12899.0945310358
-12899.055823475
-12899.0560363425
-12899.101202596
-12899.0802064486
-12899.0668316178
-12899.0660240988
-12899.0936315976
-12899.0498077017
-12899.0940335096
-12899.0743195073
-12899.1074206423
-12899.1008565166
-12899.0316013727
-12899.0133126717
-12899.0907964863
-12899.1063938606
-12899.0787201139
-12899.0801974042
-12899.0804043591
-12899.1130013205
-12899.0878722599
-12899.082514991
-12899.0822047356
-12899.0738074593
-12899.0743280589
-12899.07129512
-12899.0691432897
-12899.1040814186
-12899.1090288576
-12899.0986472391
-12899.0559393282
-12899.0953204296
-12899.106347592
-12899.0876738131
-12899.0647534388
-12899.0916139967
-12899.0383063955
-12899.0792282996
-12899.0687795647
-12899.0819854935
-12899.0837587609
-12899.0953282791
-12899.093007931
-12899.0844911404
-12899.0986016481
-12899.0891756231
-12899.0927111449
-12899.0876941599
-12899.0880028181
-12899.1066859791
-12899.0811695686
-12899.0751778974
-12899.0995450499
-12899.0960120386
-12899.065708881
-12899.0735668874
-12899.0965102677
-12899.0786071375
-12899.1042200408
-12899.083311759
-12899.0760102027
-12899.0615138084
-12899.0989698153
-12899.0897414573
-12899.0831421081
-12899.0855165831
-12899.049537879
-12899.0644258717
-12899.0932041345
-12899.0640794908
-12899.0616013088
-12899.0853731203
-12899.1160649958
-12899.111041676
-12899.08116371
-12899.0809974536
-12899.1085414407
-12899.1092536996
-12899.1128423101
-12899.0513274529
-12899.0372774604
-12899.0824307908
-12899.0885648622
-12899.0902849515
-12899.0961266242
-12899.0632666655
-12899.0771384988
-12899.0942295556
-12899.1091984124
-12899.0628583639
-12899.0858758589
-12899.0798786893
-12899.0806439504
-12899.038706243
-12899.0795130539
-12899.080942406
-12899.0840558023
-12899.0820178953
-12899.085907331
-12899.0212849607
-12899.0700191626
-12899.0575521622
-12899.0847434155
-12899.0655006534
-12899.0636419439
-12899.0872734951
-12899.079315158
-12899.074254128
-12899.0760895839
-12899.0974389782
-12899.0855862722
-12899.0900417871
-12899.0615108494
-12899.0698543034
-12899.0833858649
-12899.1157684999
-12899.0439249961
-12899.0768728175
-12899.0600295805
-12899.0887663553
-12899.0631668393
-12899.0694181409
-12899.091586565
-12899.1058364722
-12899.0854673437
-12899.0820894028
-12899.0389512748
-12899.0628269199
-12899.0722727277
-12899.0425858763
-12899.0611573849
-12899.0638189949
-12899.066071523
-12899.0325405055
-12899.0706319361
-12899.0960252477
-12899.0778968762
-12899.0517731819
-12899.0347983593
-12899.0565709796
-12899.0858415414
-12899.057782299
-12899.0595092464
-12899.1145971642
-12899.0805217115
-12899.0747202215
-12899.0737264698
-12899.1060841847
-12899.063538418
-12899.0699803513
-12899.0728349699
-12899.0957131731
-12899.0584476971
-12899.1067542117
-12899.0682224961
-12899.0718389181
-12899.0430143072
-12899.0831061788
-12899.0765949785
-12899.1183670871
-12899.113689016
-12899.0877999614
-12899.055646335
-12899.0938213125
-12899.0498830279
-12899.0580819404
-12899.0685090387
-12899.118705572
-12899.0860934056
-12899.0721933863
-12899.0668064886
-12899.0825118429
-12899.1012544919
-12899.0758985758
-12899.035525269
-12899.1032982843
-12899.0885283268
-12899.0493009705
-12899.0862582542
-12899.1089058721
-12899.0825853352
-12899.0838985554
-12899.1015484763
-12899.1072920864
-12899.115702906
-12899.0889860322
-12899.0966027317
-12899.1150492339
-12899.0679789696
-12899.1008311977
-12899.0889487154
-12899.073081346
-12899.0953096295
-12899.0539284377
-12899.0623567558
-12899.0636112498
-12899.0928587055
-12899.085337429
-12899.1112640249
-12899.1010724087
-12899.1136312601
-12899.1097639232
-12899.100093158
-12899.0722811263
-12899.0700291038
-12899.0706024701
-12899.0758628066
-12899.0744647769
-12899.0809182612
-12899.0977083052
-12899.0557583154
-12899.0742311335
-12899.0946958478
-12899.1147182498
-12899.0908063137
-12899.0668533026
-12899.0965169329
-12899.0846301506
-12899.1178752133
-12899.0732047569
-12899.0424227673
-12899.0819857564
-12899.0870525508
-12899.0852801691
-12899.1052072251
-12899.080171894
-12899.0564735756
-12899.0893224545
-12899.0923951535
-12899.095246487
-12899.0619176439
-12899.0824063138
-12899.0500102586
-12899.0906364046
-12899.0600841878
-12899.101022817
-12899.0657372952
-12899.0374138418
-12899.0740446173
-12899.0708036511
-12899.0469955421
-12899.0943630772
-12899.0862862512
-12899.0843687035
-12899.0839058975
-12899.0792849797
-12899.0996424046
-12899.0966767286
-12899.0755710524
-12899.0577223927
-12899.0564042158
-12899.0963755953
-12899.0811887103
-12899.1041806088
-12899.0591382756
-12899.076956223
-12899.1019316655
-12899.08041927
-12899.1115251921
-12899.1163146312
-12899.0962857033
-12899.0682803802
-12899.0574844605
-12899.1057962682
-12899.1124471816
-12899.0928053675
-12899.0878950893
-12899.0831780649
-12899.0636588947
-12899.0811927054
-12899.0826997548
-12899.0629418001
-12899.0685859438
-12899.11725258
-12899.0924350545
-12899.0976350959
-12899.0917291763
-12899.0956447861
-12899.0572253839
-12899.0884320818
-12899.076634968
-12899.1025664645
-12899.0897756741
-12899.0409296828
-12899.0373854118
-12899.0588641197
-12899.103519242
-12899.0761758763
-12899.0439810337
-12899.0519962665
-12899.0550077605
-12899.0474560602
-12899.0722589617
-12899.0670176735
-12899.0865909963
-12899.1016351088
-12899.0785795419
-12899.0972645012
-12899.0764589975
-12899.1082478088
-12899.1282737271
-12899.0730680454
-12899.0774304988
-12899.1055048519
-12899.1120131735
-12899.0902278026
-12899.0953994751
-12899.1141395573
-12899.0653432353
-12899.0886211688
-12899.0582672844
-12899.0539884909
-12899.0711950001
-12899.0713570964
-12899.0782948103
-12899.0855998428
-12899.0627782409
-12899.0473542807
-12899.0675410913
-12899.0841159419
-12899.0994572311
-12899.0822818578
-12899.072793588
-12899.0582478187
-12899.0565634491
-12899.0927677738
-12899.070702811
-12899.0594195822
-12899.0931227544
-12899.0868902933
-12899.0884164146
-12899.0845478917
-12899.044927034
-12899.0735452062
-12899.0968408576
-12899.0400601716
-12899.065062091
-12899.0820644719
-12899.0904505747
-12899.0946192048
-12899.0870997705
-12899.0740591488
-12899.0858067187
-12899.0616238833
-12899.1026965334
-12899.0620233003
-12899.0778591577
-12899.0692983993
-12899.093928094
-12899.0827779452
-12899.0475134478
-12899.084980661
-12899.0842591135
-12899.0758865308
-12899.0734692373
-12899.0999373775
-12899.0960627695
-12899.1118698021
-12899.0820921214
-12899.1097058838
-12899.0859261952
-12899.089757474
-12899.1083090567
-12899.0629181053
-12899.0931412061
-12899.1087059095
-12899.0690309224
-12899.0833283255
-12899.0841600921
-12899.0683192418
-12899.0867702396
-12899.051701921
-12899.0935583912
-12899.1011818716
-12899.0890662378
-12899.0985008926
-12899.0675416903
-12899.1094694735
-12899.0478925641
-12899.0881677273
-12899.0988590828
-12899.0624486666
-12899.0565741795
-12899.1068553076
-12899.0943517219
-12899.076685924
-12899.0557297122
-12899.0609303618
-12899.060113403
-12899.0747480939
-12899.0463051786
-12899.0929796878
-12899.0696083119
-12899.0996522494
-12899.0810149315
-12899.0757244082
-12899.0650072792
-12899.058888661
-12899.0906369491
-12899.0588139072
-12899.0710525331
-12899.084873811
-12899.0789602325
-12899.0524130232
-12899.0385468416
-12899.0492761127
-12899.0622149634
-12899.0618816316
-12899.0747140306
-12899.1080708584
-12899.0602305505
-12899.0522484185
-12899.0417309494
-12899.0516824167
-12899.1009933812
-12899.0994448322
-12899.0662329182
-12899.0824654664
-12899.0918109806
-12899.0685832606
-12899.0522492754
-12899.0718093161
-12899.1034362494
-12899.074051625
-12899.1141234459
-12899.0715463163
-12899.0683933507
-12899.0713885385
-12899.0288860394
-12899.0662539177
-12899.0720583157
-12899.0871418047
-12899.0416790134
-12899.0855348471
-12899.095553476
-12899.0853157782
-12899.0833440477
-12899.0969491731
-12899.0912688745
-12899.096450025
-12899.0901748648
-12899.0755027236
-12899.05332181
-12899.0917338688
-12899.1179035677
-12899.080795538
-12899.0711710653
-12899.0781942324
-12899.0885741086
-12899.0642287993
-12899.0442626653
-12899.0567786721
-12899.0858605344
-12899.0875490858
-12899.0732323591
-12899.0758670219
-12899.0820013768
-12899.0942285328
-12899.0598920774
-12899.0573901046
-12899.0225059013
-12899.0697886538
-12899.0789158988
-12899.1099565749
-12899.067619519
-12899.0677634951
-12899.0477844962
-12899.0727753444
-12899.0770169767
-12899.0809220641
-12899.0981970743
-12899.0643908389
-12899.0764479306
-12899.066331868
-12899.0649359732
-12899.0917878861
-12899.1232475491
-12899.0980341064
-12899.0843420164
-12899.0746877963
-12899.0974931713
-12899.0870808827
-12899.0958344206
-12899.1025935521
-12899.1244721254
-12899.0893271253
-12899.0654076054
-12899.0988094268
-12899.0736608787
-12899.1026321645
-12899.0883677417
-12899.0895338049
-12899.0716309152
-12899.0889682602
-12899.0418944739
-12899.069898853
-12899.0938745139
-12899.0952355209
-12899.1010057783
-12899.0921245651
-12899.0934036221
-12899.1000600539
-12899.0349422531
-12899.0723817465
-12899.0976259092
-12899.0942766977
-12899.0784740508
-12899.115502966
-12899.0846190048
-12899.0984037817
-12899.0809212449
-12899.0429955283
-12899.0644318489
-12899.0912296442
-12899.1067194709
-12899.0867726494
-12899.0919635725
-12899.0702635324
-12899.0825460163
-12899.0621860972
-12899.0956718706
-12899.1038683542
-12899.0945251162
-12899.0711898766
-12899.081917775
-12899.1035390034
-12899.1192243115
-12899.0853691066
-12899.1012939553
-12899.0742998895
-12899.0934916972
-12899.084484105
-12899.1008533198
-12899.1031495522
-12899.1114349657
-12899.0646680239
-12899.0973937416
-12899.0927344763
-12899.0752410736
-12899.118468748
-12899.0959544238
-12899.088184242
-12899.0585699263
-12899.0950700981
-12899.0686412109
-12899.1060658703
-12899.1362665321
-12899.0898079477
-12899.1099424349
-12899.0577085174
-12899.097567481
-12899.1023131412
-12899.1368350709
-12899.107192209
-12899.1079992848
-12899.091645237
-12899.0716104586
-12899.1130265392
-12899.0825788057
-12899.0952175328
-12899.0992666625
-12899.1212984265
-12899.1023486413
-12899.1146236364
-12899.0867753242
-12899.1330165121
-12899.1037884984
-12899.1112036738
-12899.1003762043
-12899.0645980536
-12899.0723904126
-12899.0567724527
-12899.0750937005
-12899.092244842
-12899.0870699402
-12899.0757352456
-12899.0784688083
-12899.075355702
-12899.0887195899
-12899.0831232753
-12899.1241473167
-12899.0882223135
-12899.1024288305
-12899.0846078888
-12899.0537780182
-12899.0868036785
-12899.0799054183
-12899.0853352462
-12899.0835023205
-12899.064842234
-12899.0796570005
-12899.0880717467
-12899.085495945
-12899.1008108071
-12899.0691999964
-12899.0752807083
-12899.065102836
-12899.0424229795
-12899.064968952
-12899.0907817632
-12899.0983833927
-12899.0818482018
-12899.096858817
-12899.0947239181
-12899.0387538607
-12899.0538026929
-12899.1118211862
-12899.0763577863
-12899.0801466325
-12899.0843339472
-12899.0777099143
-12899.1155769202
-12899.0990495558
-12899.1113087791
-12899.1208424696
-12899.1161834
-12899.092006364
-12899.1155844413
-12899.0955775055
-12899.0923704509
-12899.1208249097
-12899.1137527559
-12899.0949023937
-12899.1044916797
-12899.1110314263
-12899.0977490537
-12899.0730812545
-12899.100744189
-12899.090589726
-12899.1189090458
-12899.0760617045
-12899.0743621344
-12899.054311347
-12899.0789777015
-12899.0981238305
-12899.0699364972
-12899.1179641674
-12899.0564159089
-12899.0988094179
-12899.099416951
-12899.1000957756
-12899.1035295837
-12899.092474574
-12899.0723806394
-12899.1081663012
-12899.0996598812
-12899.1205145918
-12899.1063804242
-12899.0937963363
-12899.1165468312
-12899.0841867934
-12899.0612409236
-12899.0637138607
-12899.0997707701
-12899.0695402427
-12899.0914873795
-12899.1334619996
-12899.0518773563
-12899.0712260727
-12899.0840443609
-12899.1033360003
-12899.0971100067
-12899.0803066014
-12899.1094099404
-12899.0561830706
-12899.0693093664
-12899.0738888534
-12899.1132634189
-12899.0971355038
-12899.0767266082
-12899.1121532963
-12899.1088231772
-12899.0846736859
-12899.1110051628
-12899.0826057913
-12899.0938646761
-12899.0981010048
-12899.0894049313
-12899.0810986639
-12899.0865377145
-12899.1197742458
-12899.0917830568
-12899.0896975103
-12899.0819343316
-12899.1183935398
-12899.0979063351
-12899.1019339833
-12899.1072052895
-12899.0793468207
-12899.0945702715
-12899.0899464174
-12899.104281566
-12899.1083925539
-12899.1095917555
-12899.1390493372
-12899.0562745341
-12899.0985390461
-12899.0898850058
-12899.0893958339
-12899.035047076
-12899.097353481
-12899.0902734296
-12899.0912584614
-12899.0745939357
-12899.0873525945
-12899.1211113669
-12899.1224778497
-12899.0545099279
-12899.0853556241
-12899.1008057884
-12899.1091415901
-12899.0596604474
-12899.1082516008
-12899.0949101267
-12899.1002377057
-12899.0878030771
-12899.1000876504
-12899.0528725426
-12899.0949931669
-12899.0939638778
-12899.0689821993
-12899.0648449155
-12899.0333682994
-12899.0707132715
-12899.0824275055
-12899.1204747924
-12899.1152895961
-12899.0635066938
-12899.1305302142
-12899.0961028292
-12899.058164313
-12899.089215564
-12899.0464268989
-12899.0848554142
-12899.0526481515
-12899.1143557297
-12899.0786892399
-12899.0917174254
-12899.09432015
-12899.0985100186
-12899.1022847829
-12899.1130554863
-12899.103005495
-12899.1085076653
-12899.0882278342
-12899.0805170358
-12899.0706125869
-12899.1277986826
-12899.1221280076
-12899.0701869526
-12899.0710212961
-12899.1149135881
-12899.1018026893
-12899.0805701838
-12899.1089147866
-12899.0845275775
-12899.0857015568
-12899.0830006686
-12899.0848796046
-12899.1058813787
-12899.0812851227
-12899.1024230733
-12899.0929450141
-12899.0691982646
-12899.0622980367
-12899.101293784
-12899.1092093641
-12899.1024514746
-12899.0961312402
-12899.0934427272
-12899.1171087887
-12899.0609376104
-12899.0781058122
-12899.0758905308
-12899.0515859342
-12899.0885628993
-12899.1125849611
-12899.0989417946
-12899.0250284209
-12899.0804612555
-12899.0790301434
-12899.0612646496
-12899.0913995155
-12899.1121281169
-12899.1112471748
-12899.0902461005
-12899.1220955735
-12899.0726116645
-12899.0817834697
-12899.0952699115
-12899.1128223218
-12899.0977543008
-12899.1006673044
-12899.0525264403
-12899.1230735646
-12899.0583355773
-12899.0799919324
-12899.0884160202
-12899.0809595883
-12899.0864292977
-12899.0701320642
-12899.098697684
-12899.0710669635
-12899.0090625395
-12899.0937280424
-12899.1051699548
-12899.075129406
-12899.0701186799
-12899.0977086176
-12899.0964388683
-12899.1014757305
-12899.0579303975
-12899.1228503276
-12899.0618591473
-12899.0627421879
-12899.0852043312
-12899.1050389565
-12899.0895980783
-12899.074034174
-12899.1085686812
-12899.1218073981
-12899.0808446555
-12899.091411505
-12899.1119462687
-12899.0856728702
-12899.0625930843
-12899.0854788384
-12899.0322954526
-12899.0970510741
-12899.0638363802
-12899.0999352557
-12899.1088904671
-12899.0868095481
-12899.094961724
-12899.1035504519
-12899.0989547637
-12899.0895581501
-12899.0697498394
-12899.0945749806
-12899.1077070435
-12899.1175696013
-12899.0740727948
-12899.0698414102
-12899.0831116026
-12899.0807373473
-12899.1152248752
-12899.0992838733
-12899.0749243395
-12899.120971843
-12899.1228831566
-12899.0992035311
-12899.1135162572
-12899.1024703351
-12899.0722904212
-12899.0856659055
-12899.0695708115
-12899.0804228876
-12899.101826694
-12899.0826216997
-12899.0811373023
-12899.1121500216
-12899.1206391982
-12899.0829973581
-12899.1073062787
-12899.0750571423
-12899.1210601088
-12899.1256802137
-12899.0784358045
-12899.0767609912
-12899.0793124853
-12899.0569669833
-12899.1059738035
-12899.0734114481
-12899.0413379206
-12899.0875921457
-12899.0780602719
-12899.0777008476
-12899.1173472358
-12899.0922627291
-12899.088053123
-12899.064281924
-12899.0726473391
-12899.0789141894
-12899.1140846527
-12899.0841714599
-12899.0667661469
-12899.0596693293
-12899.0546367446
-12899.1098212993
-12899.048263111
-12899.07849964
-12899.0757108325
-12899.0738807015
-12899.1018109872
-12899.0722971108
-12899.0939503071
-12899.0989454398
-12899.0749900387
-12899.0468940285
-12899.0759349431
-12899.0807929252
-12899.0834640476
-12899.0722470814
-12899.1085718139
-12899.09347061
-12899.0732987335
-12899.0823959795
-12899.0920412681
-12899.0802414026
-12899.0917321352
-12899.0804656206
-12899.0649608862
-12899.111093359
-12899.0695742764
-12899.0960924877
-12899.06995473
-12899.1114317831
-12899.0737949719
-12899.0759022523
-12899.0881603383
-12899.1011089945
-12899.07101329
-12899.0751087394
-12899.0853940187
-12899.0520374394
-12899.0759656123
-12899.0572059706
-12899.062573163
-12899.074703129
-12899.10429004
-12899.0274819865
-12899.0929523179
-12899.0681193862
-12899.0751136733
-12899.1087866988
-12899.0902083293
-12899.0971388335
-12899.0849349486
-12899.042017362
-12899.0888935128
-12899.1319689475
-12899.0959489297
-12899.0819674961
-12899.064083089
-12899.0851267218
-12899.0508892086
-12899.1053467115
-12899.10581591
-12899.094548491
-12899.0946647067
-12899.0749894794
-12899.0925431531
-12899.1202853383
-12899.0979670809
-12899.0930150226
-12899.1022776923
-12899.0702778117
-12899.0609355688
-12899.0989157213
-12899.0850794735
-12899.0727144425
-12899.0941488799
-12899.0827873426
-12899.0828266908
-12899.085778146
-12899.0749875193
-12899.0782269718
-12899.095351257
-12899.0930355284
-12899.0637028452
-12899.1053137505
-12899.0757294863
-12899.0902421586
-12899.060646179
-12899.097577826
-12899.0741278132
-12899.0798488548
-12899.1272381986
-12899.0864446926
-12899.1169848228
-12899.106146941
-12899.0545701542
-12899.086652533
-12899.10117646
-12899.0862575959
-12899.0822292167
-12899.0883372145
-12899.0895719488
-12899.0829164584
-12899.1143765266
-12899.0650868906
-12899.0749973273
-12899.1132054516
-12899.06404824
-12899.1030650106
-12899.0684476853
-12899.1022702377
-12899.081831677
-12899.1023478466
-12899.0649486517
-12899.1015592108
-12899.0768045031
-12899.0875791356
-12899.102848894
-12899.1118738527
-12899.079287104
-12899.1035193082
-12899.071119278
-12899.08331378
-12899.105062004
-12899.0979397226
-12899.0772222131
-12899.0773671899
-12899.0721402311
-12899.0733854509
-12899.0583867413
-12899.0829323237
-12899.0923203898
-12899.1023755808
-12899.0757869083
-12899.0869504782
-12899.0482510048
-12899.0636050636
-12899.0851281368
-12899.0923366003
-12899.0813305643
-12899.090860367
-12899.0855334014
-12899.1180382909
-12899.0790506855
-12899.0909477264
-12899.0233758741
-12899.098619374
-12899.0746133609
-12899.0958367233
-12899.0613481616
-12899.1047126337
-12899.0783231589
-12899.0299894023
-12899.1237318117
-12899.1055358652
-12899.0645837012
-12899.0716230303
-12899.088601129
-12899.0675365415
-12899.0886514032
-12899.1060535119
-12899.0756580507
-12899.0898162018
-12899.1021321156
-12899.0419313768
-12899.0580300496
-12899.0849312449
-12899.04577902
-12899.101812908
-12899.1029060267
-12899.0933016124
-12899.0944208158
-12899.1194512073
-12899.1086398705
-12899.0777374768
-12899.0919872659
-12899.0794239991
-12899.0273319375
-12899.0788335745
-12899.0916645171
-12899.0818185723
-12899.086610262
-12899.0786865802
-12899.1100218969
-12899.0593740582
-12899.079537582
-12899.0930969115
-12899.0874292154
-12899.0858007106
-12899.115656923
-12899.0830719147
-12899.0762255918
-12899.0917185499
-12899.0786683767
-12899.0759642726
-12899.1088974195
-12899.0900133412
-12899.0670107214
-12899.074488623
-12899.1032816663
-12899.0988758464
-12899.0863154212
-12899.0765385642
-12899.0690228699
-12899.0918729092
-12899.0656219975
-12899.0919632963
-12899.0980198829
-12899.0569582662
-12899.1035602146
-12899.0748684385
-12899.0612243721
-12899.0773036898
-12899.0650661312
-12899.0638194721
-12899.0956965535
-12899.0966209493
-12899.0993033499
-12899.0958619634
-12899.0938875202
-12899.0772445665
-12899.0988902448
-12899.0829538686
-12899.0509507713
-12899.0924225027
-12899.075027011
-12899.0707477724
-12899.0720025054
-12899.1005601498
-12899.0744092359
-12899.0733729116
-12899.0488326292
-12899.0906538324
-12899.0536557897
-12899.095721862
-12899.0689441347
-12899.0791642739
-12899.1165593234
-12899.0513253419
-12899.0665764127
-12899.0587951252
-12899.1015807497
-12899.0718976738
-12899.0827335596
-12899.094846384
-12899.0569379078
-12899.1112541477
-12899.0852534475
-12899.0866014833
-12899.0843170647
-12899.0848038555
-12899.0601551915
-12899.0925245202
-12899.0798022077
-12899.0849118679
-12899.0722309794
-12899.0867472947
-12899.0887740619
-12899.0929157528
-12899.0752645272
-12899.0665194775
-12899.0316087103
-12899.0715070126
-12899.1012068949
-12899.0388005317
-12899.0372820689
-12899.0769577268
-12899.0667122605
-12899.0872929603
-12899.0861212515
-12899.0463161576
-12899.0711153282
-12899.0417151562
-12899.0744898796
-12899.1032607221
-12899.0890135679
-12899.0955384562
-12899.0608630963
-12899.0860852771
-12899.0791645585
-12899.0536105619
-12899.0764064882
-12899.1174505619
-12899.0868725909
-12899.0624245662
-12899.0568919427
-12899.0384009387
-12899.098517436
-12899.0756547859
-12899.0873654392
-12899.0576399016
-12899.0727783275
-12899.0811168636
-12899.0818326837
-12899.1170604015
-12899.0918028447
-12899.0909100254
-12899.08155946
-12899.0840519903
-12899.0634759304
-12899.0477923217
-12899.0631867602
-12899.0911264509
-12899.0802341474
-12899.0635846717
-12899.0760939203
-12899.091954632
-12899.0632220415
-12899.0908175664
-12899.1051975766
-12899.0736930911
-12899.0946842574
-12899.1021981729
-12899.0666337728
-12899.0889717042
-12899.1060132889
-12899.0872819758
-12899.0891878089
-12899.0546439869
-12899.0882968328
-12899.0802167424
-12899.0847029453
-12899.0755883122
-12899.0679737215
-12899.1193781231
-12899.0801801083
-12899.0819903724
-12899.0630879294
-12899.0731086934
-12899.0824056041
-12899.0882758027
-12899.0761302165
-12899.0799953924
-12899.0561531907
-12899.0764592892
-12899.067777087
-12899.0636290434
-12899.1146835559
-12899.072646704
-12899.1179692323
-12899.0413421562
-12899.0485664464
-12899.0501319493
-12899.1032545623
-12899.0913235496
-12899.0888210191
-12899.0657815255
-12899.0767868791
-12899.0731149407
-12899.0761575388
-12899.0856194322
-12899.0487825845
-12899.1046247248
-12899.0929029799
-12899.0888269095
-12899.0842555429
-12899.0889734046
-12899.087430773
-12899.059132934
-12899.097257333
-12899.131520014
-12899.0846425026
-12899.0697629342
-12899.0682678059
-12899.0755022606
-12899.0316806847
-12899.0656534866
-12899.0816974979
-12899.0716694368
-12899.014497616
-12899.0637072126
-12899.0785126745
-12899.078498437
-12899.0906301961
-12899.0428253316
-12899.0403055171
-12899.0717499971
-12899.067235635
-12899.081168292
-12899.0493205248
-12899.0860859945
-12899.0753594608
-12899.0979665014
-12899.0822464432
-12899.0942193491
-12899.0971497
-12899.0420982431
-12899.088381793
-12899.0754616023
-12899.0699193461
-12899.0719583087
-12899.0721889577
-12899.0805933402
-12899.0951842578
-12899.0693927906
-12899.0857880342
-12899.0810981734
-12899.0643368922
-12899.0537146081
-12899.0746968626
-12899.0989758106
-12899.0834828128
-12899.0639218003
-12899.0866651193
-12899.0745967046
-12899.1088168598
-12899.0825899784
-12899.0706167034
-12899.0392939421
-12899.0700853456
-12899.0681852824
-12899.0702215877
-12899.0828938701
-12899.1053613107
-12899.067028876
-12899.0711532887
-12899.0679182691
-12899.0586057973
-12899.0785537965
-12899.1162761884
-12899.0630462463
-12899.108312819
-12899.0613806164
-12899.1010943624
-12899.0941224619
-12899.0866006289
-12899.1238307485
-12899.0767395871
-12899.1053938987
-12899.0648097784
-12899.0684393899
-12899.0478278947
-12899.0978225426
-12899.0973491139
-12899.0933035994
-12899.0943644155
-12899.0692081194
-12899.0877721179
-12899.1064994968
-12899.1032258796
-12899.098484583
-12899.1184784887
-12899.0592965718
-12899.0889345193
-12899.1031088218
-12899.0433270473
-12899.0531962544
-12899.0639317662
-12899.0318096523
-12899.0780513321
-12899.0917403309
-12899.0951665261
-12899.0675485208
-12899.0604689211
-12899.0962643705
-12899.1050413873
-12899.0891959646
-12899.1007088199
-12899.0983488348
-12899.0873534875
-12899.0643989301
-12899.0803480798
-12899.1184804579
-12899.0698880785
-12899.0824519284
-12899.075672264
-12899.0788558017
-12899.1107579997
-12899.0846024183
-12899.1019406044
-12899.0600977193
-12899.0935984508
-12899.0734493068
-12899.1026547826
-12899.0824832449
-12899.056537663
-12899.1226211735
-12899.0621421821
-12899.0484996241
-12899.1037592985
-12899.0591336881
-12899.073687455
-12899.0797061483
-12899.0868876256
-12899.0543651452
-12899.0553948642
-12899.0658575051
-12899.0704733798
-12899.0726132082
-12899.0818031217
-12899.0430365507
-12899.0844495601
-12899.0598788099
-12899.0671643459
-12899.0497495771
-12899.0562036872
-12899.0864051593
-12899.1185258372
-12899.0854922087
-12899.0899763856
-12899.0784180469
-12899.0856926616
-12899.0814393805
-12899.0760345011
-12899.0428126171
-12899.0854545365
-12899.0691556724
-12899.0469788287
-12899.0814317254
-12899.0752861131
-12899.0682963938
-12899.0868708779
-12899.0775863726
-12899.0761570499
-12899.0989792268
-12899.1028363808
-12899.0874384478
-12899.1111276222
-12899.0920124094
-12899.1044397112
-12899.0880444328
-12899.0837746407
-12899.0892362286
-12899.0453143456
-12899.0916002649
-12899.081692101
-12899.1013173059
-12899.0759020928
-12899.0825703136
-12899.0849382954
-12899.0729191103
-12899.0723386022
-12899.0983434443
-12899.0712153294
-12899.100883065
-12899.0812785258
-12899.1109801771
-12899.0955215749
-12899.0851858249
-12899.0960523032
-12899.0690611173
-12899.0637265959
-12899.092374586
-12899.0688147637
-12899.1017575772
-12899.0912739908
-12899.0692847556
-12899.0550283983
-12899.1126485966
-12899.100342558
-12899.1002929199
-12899.0978244199
-12899.0987906802
-12899.1018694398
-12899.0754120911
-12899.0847641084
-12899.0887931881
-12899.1082891714
-12899.0687915909
-12899.1004757142
-12899.0769104991
-12899.0717175317
-12899.0679281813
-12899.0896892892
-12899.0998812579
-12899.0809893532
-12899.0523413906
-12899.0811028915
-12899.0833152108
-12899.0983453913
-12899.098397414
-12899.1266585304
-12899.0731359116
-12899.0519101719
-12899.0480217056
-12899.1008296738
-12899.0715125277
-12899.0899939381
-12899.0726723197
-12899.1054609986
-12899.0713082987
-12899.082900512
-12899.0568603862
-12899.0820174628
-12899.073737169
-12899.1155403523
-12899.062356247
-12899.0952373443
-12899.0532872608
-12899.0508895945
-12899.0689713261
-12899.0509642411
-12899.0685526914
-12899.0682166859
-12899.0754090356
-12899.0803284564
-12899.0331152058
-12899.066462008
-12899.0672344697
-12899.0598300954
-12899.0670601073
-12899.0332818736
-12899.0337499175
-12899.0817117577
-12899.031323496
-12899.0565480032
-12899.0771766701
-12899.0569546529
-12899.0734624067
-12899.0826951375
-12899.1119301001
-12899.0569656408
-12899.0661214275
-12899.0773978397
-12899.069645382
-12899.0799341964
-12899.0763110299
-12899.052491333
-12899.0499125034
-12899.0924874267
-12899.0959016669
-12899.0816648385
-12899.0577454927
-12899.0528484138
-12899.0938123298
-12899.0671502274
-12899.0718146748
-12899.0366183155
-12899.0799374237
-12899.077596418
-12899.048749707
-12899.0689704206
-12899.0623644599
-12899.0367167191
-12899.0636607304
-12899.0351647601
-12899.0533373366
-12899.0799092289
-12899.1069679778
-12899.0771452529
-12899.0800087658
-12899.0540870488
-12899.0681785283
-12899.0515630032
-12899.0583159049
-12899.0629653833
-12899.0828936582
-12899.0869299159
-12899.0937305976
-12899.0906193096
-12899.077951259
-12899.0460334027
-12899.0775292341
-12899.0606821724
-12899.0832060392
-12899.0631305211
-12899.0608492509
-12899.0524114229
-12899.0754647788
-12899.0877643728
-12899.0391227269
-12899.0609615816
-12899.0588701165
-12899.059966666
-12899.0492104574
-12899.0572842858
-12899.0656076518
-12899.0344003771
-12899.0818519578
-12899.0778443372
-12899.0795910547
-12899.0624341097
-12899.0687198674
-12899.058227445
-12899.0799870948
-12899.0962888452
-12899.043517526
-12899.0669893216
-12899.0744467687
-12899.0616117956
-12899.0971416488
-12899.0380433687
-12899.0755724558
-12899.0885041392
-12899.0501983897
-12899.040719361
-12899.0718139553
-12899.0603754514
-12899.0743051195
-12899.051928487
-12899.0868273746
-12899.0715275016
-12899.0784449345
-12899.084035582
-12899.0813774881
-12899.0835069286
-12899.0663157478
-12899.0647711951
-12899.0679827405
-12899.0275504639
-12899.0636892947
-12899.0786351877
-12899.0651747934
-12899.0560569095
-12899.0858145956
-12899.0605907811
-12899.065687656
-12899.0456409566
-12899.0930141659
-12899.0561295038
-12899.0455149061
-12899.0771724066
-12899.038271086
-12899.0527033941
-12899.078175281
-12899.0545865261
-12899.0432868362
-12899.053415779
-12899.0686737747
-12899.0610510372
-12899.0860789085
-12899.0346371584
-12899.0345566032
-12899.0412203936
-12899.0716030169
-12899.0611767735
-12899.0888261833
-12899.0778069982
-12899.0266651821
-12899.0529342568
-12899.0421807259
-12899.0590014263
-12899.0678973322
-12899.0495891603
-12899.0431914696
-12899.0422660717
-12899.0639419788
-12899.0532697339
-12899.0585736093
-12899.0510996066
-12899.0659593844
-12899.0543512269
-12899.0791878581
-12899.0485361314
-12899.0524415956
-12899.0453455671
-12899.0683728575
-12899.0632013351
-12899.060386572
-12899.0637162128
-12899.0924535593
-12899.0533955119
-12899.0602597568
-12899.0721566411
-12899.0648789718
-12899.0617675513
-12899.0811123229
-12899.0986712006
-12899.0834403035
-12899.0946610168
-12899.0620334048
-12899.0724414902
-12899.0296324418
-12899.1044189607
-12899.0464992279
-12899.0689371586
-12899.0938932384
-12899.0753674521
-12899.0454760493
-12899.0730442825
-12899.0918500674
-12899.0735617478
-12899.0254158754
-12899.0427406048
-12899.0468814843
-12899.0639418668
-12899.065417064
-12899.0903865659
-12899.0826160376
-12899.062134497
-12899.0678895414
-12899.0640242073
-12899.0624797151
-12899.0760086815
-12899.0366104502
-12899.096201741
-12899.0660038623
-12899.0535812253
-12899.0845343333
-12899.0377697889
-12899.0483337558
-12899.0465595417
-12899.054790832
-12899.0351932528
-12899.0535589267
-12899.0988348191
-12899.0691042211
-12899.0718170203
-12899.0551618548
-12899.0738579767
-12899.0782488148
-12899.0794001665
-12899.0846949929
-12899.038883818
-12899.0911861086
-12899.0867134379
-12899.0627568309
-12899.067357616
-12899.0575129169
-12899.0080984266
-12899.058151572
-12899.0705787268
-12899.0789305568
-12899.0677485276
-12899.0895881821
-12899.058185216
-12899.091825734
-12899.0793657376
-12899.0800917763
-12899.0640018497
-12899.0755648231
-12899.0505881085
-12899.0706977205
-12899.0463627369
-12899.0413115167
-12899.1100102188
-12899.1110360232
-12899.0786395226
-12899.0925673681
-12899.0255064309
-12899.0672160167
-12899.0484109738
-12899.0977790704
-12899.0768392211
-12899.0744730493
-12899.0751015278
-12899.0566203279
-12899.0520511317
-12899.0592280787
-12899.0811614084
-12899.0673352205
-12899.055051286
-12899.0373382548
-12899.0723990612
-12899.0577327541
-12899.0827546502
-12899.0247546009
-12899.0651588272
-12899.0591315725
-12899.0573370822
-12899.0328105776
-12899.0611024887
-12899.0533901125
-12899.0886967086
-12899.0594232607
-12899.08749534
-12899.0627572214
-12899.0618184797
-12899.079249181
-12899.07954379
-12899.0359830884
-12899.0629786296
-12899.0340324644
-12899.0806242394
-12899.0605274398
-12899.0870116412
-12899.0655711184
-12899.0870552127
-12899.0714224683
-12899.0676055951
-12899.0725675466
-12899.038807954
-12899.0586107341
-12899.0751743802
-12899.0660517437
-12899.069042905
-12899.0476965795
-12899.0652620038
-12899.0503199027
-12899.0794386882
-12899.0546574101
-12899.0863815472
-12899.0670998469
-12899.0550622171
-12899.0542759359
-12899.0473518424
-12899.1027182934
-12899.0607077775
-12899.0807599867
-12899.0939743766
-12899.0702118958
-12899.0814912243
-12899.048610933
-12899.086241129
-12899.0692588865
-12899.0679255327
-12899.08488986
-12899.0624647688
-12899.0614298201
-12899.0739330159
-12899.0916251738
-12899.0854513864
-12899.1034657976
-12899.0707236995
-12899.0645288234
-12899.0813672756
-12899.0300922628
-12899.0664678141
-12899.0505033584
-12899.0670420722
-12899.0579023423
-12899.0476058363
-12899.0494864947
-12899.0758869488
-12899.0633430813
-12899.0494017906
-12899.057077126
-12899.0797550933
-12899.0595530286
-12899.1035395249
-12899.0740797108
-12899.0650147313
-12899.0697164862
-12899.0637679211
-12899.0776604975
-12899.086771738
-12899.1038487587
-12899.0460030904
-12899.0456694107
-12899.0935732499
-12899.0876058475
-12899.0421525299
-12899.0654014221
-12899.0782866468
-12899.0451216645
-12899.0854797804
-12899.0803355401
-12899.1016539545
-12899.068925999
-12899.0646826399
-12899.0733153076
-12899.054602523
-12899.0757878991
-12899.0541058866
-12899.0733205685
-12899.050326422
-12899.069718478
-12899.0566699775
-12899.0590716993
-12899.0824360906
-12899.0950951813
-12899.091201378
-12899.0799213332
-12899.0300719691
-12899.0164621007
-12899.0897910735
-12899.0815103489
-12899.0807211975
-12899.0821474996
-12899.0767973088
-12899.0578047467
-12899.097325434
-12899.0913387489
-12899.036089133
-12899.0780326129
-12899.0759808917
-12899.0815087149
-12899.1205759131
-12899.0580267529
-12899.1094893514
-12899.0740592224
-12899.0755270235
-12899.0711039813
-12899.1037283788
-12899.092345897
-12899.0761045612
-12899.0778497998
-12899.0903251376
-12899.0659862641
-12899.0956188038
-12899.0835169104
-12899.075734214
-12899.0962382806
-12899.09987381
-12899.0699385866
-12899.0834157431
-12899.0940953649
-12899.0925728136
-12899.1017715232
-12899.0795597635
-12899.0866460401
-12899.0840037807
-12899.1199030908
-12899.0847238634
-12899.1039840571
-12899.082444843
-12899.1113260578
-12899.0926253706
-12899.0525692049
-12899.0813814449
-12899.0890328274
-12899.0502498009
-12899.0670933188
-12899.0856533083
-12899.0870783113
-12899.0683274107
-12899.0681518576
-12899.079139707
-12899.0761245118
-12899.0802644469
-12899.0881258267
-12899.1072660864
-12899.0834131569
-12899.09062427
-12899.0571440659
-12899.0937338962
-12899.1149024667
-12899.1088915838
-12899.0669413468
-12899.0960391632
-12899.0955736512
-12899.0651311226
-12899.1236313043
-12899.0865043095
-12899.0834183332
-12899.0625267923
-12899.0944121532
-12899.0756414869
-12899.0714953409
-12899.0881502537
-12899.0898075162
-12899.0746659295
-12899.0974294077
-12899.0848339844
-12899.1026266437
-12899.0895127415
-12899.0828717998
-12899.0789326761
-12899.110767965
-12899.070906055
-12899.0526184948
-12899.0455741537
-12899.0691005538
-12899.0853687158
-12899.0991215465
-12899.0740405278
-12899.081560328
-12899.091350062
-12899.0900976722
-12899.1110601282
-12899.0751389353
-12899.0875365579
-12899.0368344891
-12899.0820864885
-12899.0895276846
-12899.0650737518
-12899.1060727919
-12899.0970034797
-12899.0401058429
-12899.054515236
-12899.0682983875
-12899.1077432447
-12899.0911562176
-12899.0689797199
-12899.0783364283
-12899.0829569445
-12899.093168714
-12899.0926019889
-12899.072785708
-12899.0831690421
-12899.0997442131
-12899.0932508148
-12899.0917225982
-12899.0827938193
-12899.0790431001
-12899.0704401386
-12899.0714556045
-12899.0636980365
-12899.0097883361
-12899.0701051786
-12899.0761694489
-12899.1044111519
-12899.1074609274
-12899.053602129
-12899.112497651
-12899.0729446664
-12899.060361695
-12899.1076588971
-12899.099078489
-12899.086653393
-12899.0828239087
-12899.0598522344
-12899.0654474175
-12899.0521129689
-12899.097825843
-12899.1210079066
-12899.1117615725
-12899.1086261236
-12899.0833872028
-12899.0855724493
-12899.1076572895
-12899.1048386374
-12899.0986371703
-12899.0743329908
-12899.1165547015
-12899.0411229754
-12899.0818682196
-12899.0949587455
-12899.0981701604
-12899.0902137144
-12899.0686371137
-12899.0585927534
-12899.0797275976
-12899.0959890121
-12899.0780042017
-12899.1017061404
-12899.1198035853
-12899.0958235568
-12899.113647867
-12899.0781033045
-12899.0724697514
-12899.0989300769
-12899.0731465329
-12899.0531274259
-12899.0630122416
-12899.0859511591
-12899.064625447
-12899.0675123808
-12899.0710058308
-12899.0623117346
-12899.0704148039
-12899.0268513211
-12899.0688039954
-12899.0529503363
-12899.0159714356
-12899.0025689298
-12899.0540074325
-12899.0654562378
-12899.0062222844
-12899.0608805229
-12899.0490908868
-12899.074051894
-12899.063506865
-12899.0432840105
-12899.0764449633
-12899.0695450061
-12899.048791711
-12899.0458656207
-12899.1070979331
-12899.0619878813
-12899.0699896452
-12899.0767535161
-12899.0661115623
-12899.0741481927
-12899.0409302867
-12899.0843853556
-12899.0724722324
-12899.0655923157
-12899.046621351
-12899.0368041743
-12899.1038290751
-12899.0437885897
-12899.112198729
-12899.0870922521
-12899.052395265
-12899.0684903021
-12899.0910795355
-12899.049832998
-12899.0656873787
-12899.0867641518
-12899.0422321877
-12899.081844256
-12899.0642324025
-12899.0944140452
-12899.0952939838
-12899.0509108231
-12899.0747762176
-12899.0901391186
-12899.0732708692
-12899.051801293
-12899.0640100776
-12899.0514552973
-12899.0438082186
-12899.047997203
-12899.0681828976
-12899.0644610466
-12899.0345512147
-12899.0392885251
-12899.0368063164
-12899.0672280785
-12899.0597867492
-12899.0732457018
-12899.0602020211
-12899.0607727914
-12898.9892675764
-12899.0553705677
-12899.0735307348
-12899.0386745765
-12899.0390046372
-12899.0389828883
-12899.0781640536
-12899.0562407876
-12899.0535807719
-12899.0479086027
-12899.0278233543
-12899.0845731453
-12899.0485229833
-12899.0734509937
-12899.057001981
-12899.0381938245
-12899.0756023649
-12899.0779218396
-12899.0430481725
-12899.0662050081
-12899.0546746416
-12899.0491706686
-12899.0864581474
-12899.0853775498
-12899.0631354839
-12899.061663114
-12899.0563852208
-12899.0539891996
-12899.0867093636
-12899.0453799815
-12899.0593508334
-12899.0728751052
-12899.0504913892
-12899.0343035277
-12899.0408137063
-12899.0769406232
-12899.0343422749
-12899.0819554043
-12899.04179561
-12899.0763755401
-12899.0599819484
-12899.0650433686
-12899.0334771407
-12899.0899834256
-12899.0818009788
-12899.0729933116
-12899.0649545867
-12899.0801584014
-12899.0907499652
-12899.0533732186
-12899.0771893104
-12899.0783727004
-12899.0663893373
-12899.0907523459
-12899.0904935704
-12899.0554945917
-12899.0890886185
-12899.0733795738
-12899.0751813853
-12899.0783508312
-12899.0771261842
-12899.0792940187
-12899.0996337716
-12899.1083241064
-12899.0850829242
-12899.1071322173
-12899.0680273521
-12899.0969045165
-12899.0413871446
-12899.0692073663
-12899.0901930519
-12899.0623795388
-12899.1165805785
-12899.041675593
-12899.0936302288
-12899.0897569171
-12899.1084042077
-12899.094711597
-12899.0761725881
-12899.0874778962
-12899.0830614798
-12899.0699406291
-12899.0983472201
-12899.049592168
-12899.0853952033
-12899.0901209931
-12899.0159719016
-12899.0953853972
-12899.0568280561
-12899.0676580519
-12899.0405909051
-12899.0750615632
-12899.0802590796
-12899.0925887201
-12899.0648285764
-12899.0889231677
-12899.0599828943
-12899.0948855782
-12899.0676618093
-12899.0325758876
-12899.1026547608
-12899.0600601941
-12899.0411301154
-12899.080156283
-12899.053490277
-12899.0626551319
-12899.1016940044
-12899.0819166722
-12899.1008132457
-12899.0699561002
-12899.063845874
-12899.0734353946
-12899.0570047468
-12899.0681112095
-12899.0671249919
-12899.0493506765
-12899.0740220669
-12899.0822156643
-12899.081059673
-12899.101221216
-12899.1038397953
-12899.0744850971
-12899.0637631879
-12899.069281649
-12899.0418684966
-12899.0666902178
-12899.1078163983
-12899.0669699119
-12899.0200060449
-12899.0938544026
-12899.0753862215
-12899.0826192601
-12899.0648047925
-12899.0878185342
-12899.0415039403
-12899.0555531145
-12899.050206801
-12899.0654504774
-12899.0507583441
-12899.0682295824
-12899.0813642978
-12899.0807823549
-12899.0505602079
-12899.0605602818
-12899.0868474743
-12899.067289553
-12899.0562154004
-12899.0387014309
-12899.0329554719
-12899.0324670212
-12899.1000966742
-12899.078094398
-12899.0462441279
-12899.0392104123
-12899.0618612722
-12899.0548399194
-12899.0869348784
-12899.0639730302
-12899.0128337041
-12899.067652279
-12899.0475125301
-12899.0863161187
-12899.0809250549
-12899.0702054025
-12899.0876903176
-12899.0601772928
-12899.0453664163
-12899.0459975953
-12899.0515810528
-12899.0786476096
-12899.0749275825
-12899.0671954659
-12899.022464692
-12899.0538568857
-12899.0846042574
-12899.0201959376
-12899.0384312023
-12899.0493959019
-12899.0592973969
-12899.0326168384
-12899.0932184053
-12899.068781735
-12899.0527998922
-12899.0803596576
-12899.0896161766
-12899.042751189
-12899.0670507063
-12899.0591672812
-12899.0590347201
-12899.0684684225
-12899.0912213717
-12899.0559082519
-12899.0713807304
-12899.0929178199
-12899.0866486731
-12899.0815645529
-12899.0734140489
-12899.0418040026
-12899.0728087447
-12899.052552278
-12899.0633180355
-12899.0737900905
-12899.0430865261
-12899.0869029622
-12899.0743862016
-12899.0339378807
-12899.0671823814
-12899.0786861642
-12899.0497579884
-12899.0879162768
-12899.0825955305
-12899.0552988512
-12899.0920124493
-12899.0401895705
-12899.0565361973
-12899.0351468929
-12899.0772029272
-12899.0824045797
-12899.0599468908
-12899.0925506402
-12899.0608340995
-12899.0784875958
-12899.0531596053
-12899.0702985357
-12899.0376029468
-12899.0686946815
-12899.1058789468
-12899.1284429679
-12899.0794305581
-12899.0608451602
-12899.0891860037
-12899.0625730264
-12899.0775298876
-12899.0968215806
-12899.0707236984
-12899.0928558328
-12899.100888183
-12899.0936739403
-12899.1063606377
-12899.0712543414
-12899.0707625429
-12899.074407392
-12899.0763023014
-12899.0897590905
-12899.0386358305
-12899.0656540441
-12899.0763085582
-12899.0698219222
-12899.0894797544
-12899.0740945546
-12899.0885054403
-12899.0557746896
-12899.0631937895
-12899.0956024265
-12899.0383023786
-12899.0800793051
-12899.0435994122
-12899.0631111534
-12899.0694356133
-12899.0569376833
-12899.0574357083
-12899.0753064219
-12899.0677683662
-12899.0976423844
-12899.0747660331
-12899.0707606371
-12899.0546861716
-12899.0573599221
-12899.0808741396
-12899.0672772414
-12899.0975309646
-12899.0706036935
-12899.0789601793
-12899.0319622557
-12899.0537651912
-12899.0592007336
-12899.0774229672
-12899.0739605935
-12899.0942860368
-12899.0863069808
-12899.0949163321
-12899.0797718082
-12899.0747436268
-12899.0843948655
-12899.0545738701
-12899.0926542109
-12899.0662728675
-12899.0869802473
-12899.0656392118
-12899.0845169237
-12899.0695762177
-12899.0911365984
-12899.0328357245
-12899.0811420819
-12899.0902733847
-12899.100460422
-12899.0470644383
-12899.0439545825
-12899.082704485
-12899.0870804623
-12899.0914578259
-12899.0608433425
-12899.0883876376
-12899.0533790109
-12899.0948110577
-12899.0593625639
-12899.0552683286
-12899.0895807286
-12899.0653539638
-12899.0604168087
-12899.0704705807
-12899.0709582271
-12899.0950224497
-12899.0698565036
-12899.057371056
-12899.0698666613
-12899.0896409301
-12899.0377784564
-12899.0495957541
-12899.0873743134
-12899.0900604985
-12899.0417327668
-12899.0249800141
-12899.0410614758
-12899.0852877196
-12899.0815381981
-12899.0714671877
-12899.0508532633
-12899.0864169228
-12899.0700670327
-12899.078742314
-12899.0855252331
-12899.0472273037
-12899.0819353261
-12899.1024148089
-12899.0819197936
-12899.0650330458
-12899.0920778606
-12899.0558459858
-12899.0609025562
-12899.0797451208
-12899.0807292901
-12899.0847839272
-12899.0423774748
-12899.0134842712
-12899.0387344583
-12899.0362222707
-12899.0651444582
-12899.0862790085
-12899.1042650541
-12899.081220486
-12899.0553248238
-12899.0848350736
-12899.1156745854
-12899.0731918062
-12899.0835732393
-12899.0695709858
-12899.0778496661
-12899.0878779642
-12899.0809917741
-12899.0963476257
-12899.0603964491
-12899.0791025477
-12899.0892861363
-12899.0643705208
-12899.0752336064
-12899.1026623994
-12899.0722386742
-12899.0974286075
-12899.0874821758
-12899.0509527942
-12899.0849128218
-12899.0765417294
-12899.0647028504
-12899.0553501625
-12899.0371263491
-12899.0755766318
-12899.0772980788
-12899.0765460608
-12899.0674599264
-12899.0624846906
-12899.0909809794
-12899.1031995761
-12899.0563853841
-12899.0615868076
-12899.0520810441
-12899.0413981195
-12899.0619792274
-12899.0686214377
-12899.0388886415
-12899.0251324054
-12899.0576533838
-12899.0572914384
-12899.0493768239
-12899.0805616645
-12899.0768805565
-12899.0709849261
-12899.0898125269
-12899.0651399752
-12899.0626768838
-12899.095709736
-12899.0863903506
-12899.0780809861
-12899.0872797326
-12899.0573131979
-12899.0301489603
-12899.0786009045
-12899.0881897978
-12899.0687271023
-12899.0664426735
-12899.0481309122
-12899.0918369594
-12899.0582418266
-12899.0559830383
-12899.0883719001
-12899.0421360744
-12899.0668402044
-12899.0826695491
-12899.0670500615
-12899.0828655902
-12899.0384702711
-12899.0919443003
-12899.0731952571
-12899.0863260727
-12899.0783347342
-12899.0473557642
-12899.0386028754
-12899.0769910042
-12899.0484411085
-12899.0906385818
-12899.1023578361
-12899.0802107597
-12899.1102817939
-12899.0844953156
-12899.0501796281
-12899.0897898974
-12899.0481187543
-12899.0871234931
-12899.054910652
-12899.0964095198
-12899.0538045927
-12899.0819927046
-12899.0988140187
-12899.0767138883
-12899.0737988398
-12899.0859923485
-12899.0834329669
-12899.0968570106
-12899.0798851984
-12899.1098259666
-12899.1180860773
-12899.0653191734
-12899.052355248
-12899.0624460299
-12899.0501351455
-12899.0579135618
-12899.1034692602
-12899.0937228812
-12899.0869884466
-12899.0695532246
-12899.0801017735
-12899.0293950111
-12899.0713084366
-12899.10768425
-12899.1068996695
-12899.0621735618
-12899.0365259698
-12899.0842789306
-12899.104511164
-12899.0569772445
-12899.0764433425
-12899.0758264958
-12899.1016761337
-12899.0628519239
-12899.077608163
-12899.0771411798
-12899.078575477
-12899.0728548445
-12899.0821861444
-12899.0748324645
-12899.0724793311
-12899.0860149348
-12899.1039106506
-12899.063930617
-12899.0843612661
-12899.054682995
-12899.0968367185
-12899.0836535738
-12899.0932957145
-12899.1138778207
-12899.0966304085
-12899.076591317
-12899.07196239
-12899.1018662114
-12899.1051659442
-12899.0902494773
-12899.0777095823
-12899.0629021276
-12899.0885349549
-12899.0816420046
-12899.0528460959
-12899.1056251027
-12899.0601736815
-12899.0834574105
-12899.0832435886
-12899.0679233975
-12899.0819615546
-12899.0917248836
-12899.0620827576
-12899.0370410961
-12899.1025191584
-12899.0354337831
-12899.0671633725
-12899.0935927632
-12899.0855065064
-12899.060085171
-12899.0796690429
-12899.0686352653
-12899.0450030253
-12899.0499516086
-12899.0717741452
-12899.0651219177
-12899.073074123
-12899.0688549068
-12899.0491684183
-12899.0804861246
-12899.0821026946
-12899.0750295271
-12899.0978566848
-12899.0664342588
-12899.0423170237
-12899.0711489097
-12899.0917864629
-12899.0806551014
-12899.0893720065
-12899.0758032071
-12899.0446532001
-12899.0801955061
-12899.0385472246
-12899.0626420577
-12899.0786771066
-12899.0582915588
-12899.0608336842
-12899.1159312283
-12899.0907655625
-12899.1131372075
-12899.0575013803
-12899.0600949336
-12899.0844436185
-12899.0202950641
-12899.0758862265
-12899.0814994758
-12899.0503192079
-12899.0981375823
-12899.0680559944
-12899.0509817146
-12899.0889872779
-12899.0984964307
-12899.0789672225
-12899.0792614461
-12899.0806846918
-12899.0591225071
-12899.0821708842
-12899.0719786313
-12899.08123948
-12899.0790693231
-12899.0568161047
-12899.0852054515
-12899.0570048983
-12899.0770853821
-12899.0582625708
-12899.0741875845
-12899.0653282789
-12899.0741822916
-12899.0490928232
-12899.0386120903
-12899.0743823363
-12899.0559184223
-12899.0640122792
-12899.0669759874
-12899.0812334671
-12899.0513597049
-12899.0952718635
-12899.0946460305
-12899.0395713969
-12899.0618788622
-12899.0818116897
-12899.0746411686
-12899.0382489007
-12899.0456148002
-12899.0583487625
-12899.0993650562
-12899.0447449678
-12899.1192972504
-12899.0563511852
-12899.0557163819
-12899.0514751617
-12899.0846930357
-12899.0538510687
-12899.0750694843
-12899.0705959749
-12899.0763194579
-12899.0701592128
-12899.0553175165
-12899.0758279716
-12899.1022554238
-12899.0380239306
-12899.0539176834
-12899.0394373156
-12899.1045801982
-12899.1029422833
-12899.0684452216
-12899.0879644844
-12899.0702867891
-12899.0884175843
-12899.0667201611
-12899.0944142707
-12899.0746812833
-12899.0942287197
-12899.0318000633
-12899.0530622386
-12899.0024213125
-12899.0603281091
-12899.064284651
-12899.0918104272
-12899.0825657633
-12899.0756387055
-12899.0464866802
-12899.0412583706
-12899.0566268833
-12899.0769445823
-12899.0372395808
-12899.0671805595
-12899.0939209488
-12899.0831126828
-12899.0547296792
-12899.0645085796
-12899.0624413364
-12899.0839771762
-12899.0879615788
-12899.096271219
-12899.0660461113
-12899.0792867284
-12899.0594939456
-12899.0683074253
-12899.088007235
-12899.0930611811
-12899.0688353857
-12899.0632622626
-12899.0707010026
-12899.080690293
-12899.1102947248
-12899.073863856
-12899.0622250935
-12899.0854797169
-12899.0833975514
-12899.0984360814
-12899.0716666999
-12899.0840133916
-12899.0928073891
-12899.0838333974
-12899.0567033911
-12899.0451674543
-12899.0846250807
-12899.0683810515
-12899.0463559981
-12899.0701467355
-12899.0549414979
-12899.0403807941
-12899.0274492698
-12899.0953535771
-12899.0917792518
-12899.0705309844
-12899.0612717956
-12899.0696022612
-12899.0126747634
-12899.0769493648
-12899.0778888754
-12899.0701319915
-12899.0687615296
-12899.0749611489
-12899.0618181223
-12899.05021108
-12899.0678950637
-12899.059447595
-12899.0707807219
-12899.0643352092
-12899.0783128663
-12899.0518314678
-12899.0363704477
-12899.0923141279
-12899.0628196651
-12899.0712010953
-12899.0627195245
-12899.0702960193
-12899.0829204189
-12899.0378773115
-12899.0383694948
-12899.0176096317
-12899.0619326215
-12899.0573915653
-12899.0494867509
-12899.0373239067
-12899.0652585287
-12899.0876644339
-12899.0471738499
-12899.0589152864
-12899.0549021785
-12899.0834686905
-12899.0868676245
-12899.0585426638
-12899.0525840571
-12899.0800923408
-12899.0540830731
-12899.0834532654
-12899.0649527653
-12899.0610215032
-12899.0687233377
-12899.0798302075
-12899.0947745889
-12899.0419722765
-12899.0646109143
-12899.1078923718
-12899.0669940152
-12899.0361853895
-12899.0780925758
-12899.0858437218
-12899.0927141562
-12899.0217779118
-12899.0930514164
-12899.0773546842
-12899.0596244799
-12899.0880084409
-12899.0478973932
-12899.0639276048
-12899.0732849955
-12899.0425689889
-12899.0630331855
-12899.063516611
-12899.0625814451
-12899.0774847186
-12899.04122033
-12899.0523025954
-12899.0567805683
-12899.0653902882
-12899.01789325
-12899.0586659311
-12899.0883324474
-12899.0902258409
-12899.0330975304
-12899.061450809
-12899.0648367361
-12899.0688789473
-12899.0801998431
-12899.0761033613
-12899.0606367018
-12899.0460137996
-12899.0714992506
-12899.0760705852
-12899.0815132821
-12899.0765792179
-12899.0874651544
-12899.0521492131
-12899.0774616731
-12899.0980923241
-12899.0583106189
-12899.0611971439
-12899.0728953893
-12899.0622934181
-12899.0761152717
-12899.0640277983
-12899.0854398313
-12899.0327745208
-12899.0899205607
-12899.0727295587
-12899.0682025439
-12899.0930273508
-12899.0903546455
-12899.0361685644
-12899.098934616
-12899.0464817648
-12899.083269961
-12899.0338899653
-12899.0474264959
-12899.0631059941
-12899.0881159879
-12899.0904924013
-12899.0789283525
-12899.0847301835
-12899.0658639531
-12899.0707577031
-12899.0535438421
-12899.0537993433
-12899.0838794324
-12899.0579592222
-12899.0817236753
-12899.0351352957
-12899.0871084548
-12899.0671378938
-12899.0525478631
-12899.0122332311
-12899.0189954116
-12899.0327425982
-12899.0381240929
-12899.0699243286
-12899.0150382236
-12899.0746004909
-12899.0998811757
-12899.0715241383
-12899.0818350743
-12899.0877366788
-12899.0650584834
-12899.0514412024
-12899.0498230486
-12899.047285864
-12899.0252997312
-12899.0637917757
-12899.0324398418
-12899.0615930264
-12899.0776856003
-12899.0855229358
-12899.0662050309
-12899.0695479404
-12899.0800038637
-12899.0729196736
-12899.0546931298
-12899.0683062924
-12899.0239463359
-12899.0441363968
-12899.026676288
-12899.0605584919
-12899.090817562
-12899.0741552902
-12899.0795395242
-12899.0770585138
-12899.0319360964
-12899.0759533219
-12899.0522909894
-12899.0584179231
-12899.0538832965
-12899.0820078417
-12899.0701125583
-12899.0341652039
-12899.086782436
-12899.0834901938
-12899.0337900307
-12899.0237401517
-12899.0946850565
-12899.0651410533
-12899.0793526976
-12899.0887160705
-12899.0266306927
-12899.0591395648
-12899.0443248349
-12899.0420619529
-12899.0495090641
-12899.0664433792
-12899.0642525859
-12899.0513675947
-12899.0617527624
-12899.0695559461
-12899.0815406357
-12899.0602455353
-12899.0293200781
-12899.0705071108
-12899.0455126678
-12899.0604890866
-12899.0461164484
-12899.0671180751
-12899.0971655934
-12899.0512450149
-12899.0721005603
-12899.0653373207
-12899.0636376871
-12899.0620190247
-12899.0714424776
-12899.0567265051
-12899.0743240769
-12899.0758893262
-12899.0590788289
-12899.0295640561
-12899.0563243767
-12899.0902404389
-12899.062638587
-12899.0883717947
-12899.0754778289
-12899.0678880402
-12899.0316168338
-12899.0846358154
-12899.0790866676
-12899.0794332928
-12899.0982906728
-12899.0826688158
-12899.0743721359
-12899.0920956988
-12899.0682167155
-12899.0595088164
-12899.0608844111
-12899.067656534
-12899.0514370985
-12899.0954531413
-12899.0785100983
-12899.1034312149
-12899.0536482533
-12899.085202483
-12899.073748086
-12899.0654474606
-12899.0680930724
-12899.0720114474
-12899.0781811687
-12899.0791554841
-12899.0486385549
-12899.0835841889
-12899.0823929689
-12899.0470904547
-12899.0649336108
-12899.0691511925
-12899.0558250976
-12899.0675388805
-12899.0879770365
-12899.0606309423
-12899.05382532
-12899.0811405237
-12899.0552027238
-12899.07651674
-12899.0930560008
-12899.0624386759
-12899.0614421133
-12899.0769375385
-12899.0626167503
-12899.0740921008
-12899.0856285852
-12899.0799945534
-12899.0486106889
-12899.0643514854
-12899.0939745647
-12899.0437676577
-12899.0319644389
-12899.0441425698
-12899.0712265638
-12899.0025180145
-12899.087679555
-12899.0448050694
-12899.0827937293
-12899.0428281717
-12899.0552625691
-12899.0938410586
-12899.07608456
-12899.0578854313
-12899.0596061298
-12899.0735990818
-12899.0638350438
-12899.0448069455
-12899.0762588419
-12899.0752685084
-12899.0432727986
-12899.0813724921
-12899.0890226242
-12899.0620411879
-12899.0768608988
-12899.0719522579
-12899.0920616789
-12899.0753174619
-12899.0665341591
-12899.0586605725
-12899.0720580048
-12899.0552085128
-12899.0799445297
-12899.0460244365
-12899.0513024499
-12899.0680150008
-12899.0478599118
-12899.0941044884
-12899.0940247575
-12899.0424045989
-12899.0722166312
-12899.0120634101
-12899.070580929
-12899.0496214997
-12899.0541660308
-12899.0620440938
-12899.0529504156
-12899.0563741494
-12899.0643942484
-12899.0616395894
-12899.0189703731
-12899.037468976
-12899.0451422316
-12899.0876529065
-12899.0582822293
-12899.0907139356
-12899.064862369
-12899.0162969353
-12899.0683886177
-12899.0762211029
-12899.0562954558
-12899.0542513312
-12899.07333891
-12899.0479939898
-12899.0818744497
-12899.0567261151
-12899.0761349471
-12899.0413897388
-12899.0913883499
-12899.0232819738
-12899.052535163
-12899.0167805696
-12899.0532380092
-12899.0649937871
-12899.0732057711
-12899.0594696601
-12899.0453404122
-12899.0540460784
-12899.0712419987
-12899.0383901224
-12899.0629794774
-12899.0483136182
-12899.0549227979
-12899.0241793387
-12899.0633079053
-12899.032003872
-12899.0551832631
-12899.0478288011
-12899.0300765451
-12899.0409351942
-12899.0741715929
-12899.0212329243
-12899.027764946
-12899.0453436336
-12899.0744678127
-12899.0598210312
-12899.0579532446
-12899.0671771368
-12899.0477978599
-12899.040771622
-12899.052110728
-12899.0562236592
-12899.046819188
-12899.0371275208
-12899.0670508495
-12899.0864825691
-12899.0751909338
-12899.0652296772
-12899.0528123696
-12899.1072452485
-12899.0549770596
-12899.0200829319
-12899.0288140991
-12899.0523998548
-12899.0207963372
-12899.0666170867
-12899.0818311908
-12899.0700924045
-12899.0649838294
-12899.0351441866
-12899.0684527958
-12899.0286933332
-12899.063830137
-12899.0336703978
-12899.0806747557
-12899.0860583549
-12899.029957485
-12899.0698406835
-12899.0721251978
-12899.0930560708
-12899.0495591755
-12899.0606296758
-12899.0784047144
-12899.0346593288
-12899.0605024086
-12899.0721792565
-12899.0587635846
-12899.0530898195
-12899.0756810026
-12899.0723261284
-12899.0498466825
-12899.0368091324
-12899.0762647325
-12899.0765337236
-12899.0732901309
-12899.0384323815
-12899.0198080789
-12899.0939267896
-12899.0500164372
-12899.1052693552
-12899.0515393789
-12899.0370281959
-12899.0562283109
-12899.0369701829
-12899.0765634635
-12899.0815621054
-12899.0542679
-12899.0569368491
-12899.0630156857
-12899.0202788878
-12899.0529879418
-12899.0686452494
-12899.0568781861
-12899.074311066
-12899.0571705555
-12899.0654329026
-12899.0852534512
-12899.0614940476
-12899.0561298954
-12899.0336020628
-12899.074891926
-12899.0818812752
-12899.0864333631
-12899.0879248606
-12899.060175168
-12899.0730037303
-12899.0387905476
-12899.0382420537
-12899.0377351362
-12899.0749391653
-12899.0435270763
-12899.0758604243
-12899.0659032304
-12899.0681941073
-12899.0567170642
-12899.0665458136
-12899.0584833416
-12899.0536374139
-12899.0673556916
-12899.0523983351
-12899.0388399841
-12899.0614798587
-12899.0647022217
-12899.097339503
-12899.0912340626
-12899.0892739922
-12899.0409863746
-12899.0840301663
-12899.0746008351
-12899.0877733274
-12899.0452916961
-12899.0525215396
-12899.0571347524
-12899.0793809782
-12899.0711883462
-12899.0552412541
-12899.0679434403
-12899.0532831208
-12899.063864202
-12899.0463420786
-12899.0780033909
-12899.0707773576
-12899.0415409802
-12899.0699676775
-12899.0448335098
-12899.0574857475
-12899.0171120065
-12899.0905136016
-12899.0347605955
-12899.0802623766
-12899.0609831626
-12899.0544217018
-12899.0687660768
-12899.0652385633
-12899.0773923217
-12899.1178234457
-12899.0766162939
-12899.0508790701
-12899.0477171775
-12899.0514145718
-12899.0456674023
-12899.0487787878
-12899.0870485095
-12899.080786612
-12899.0410827781
-12899.0639085773
-12899.0590943641
-12899.0378387214
-12899.0479360548
-12899.0627746344
-12899.0659628429
-12899.0758085796
-12899.0693710574
-12899.0616421303
-12899.0918457379
-12899.0559955892
-12899.0619118956
-12899.0608105896
-12899.0802160967
-12899.0479308073
-12899.0711342514
-12899.0444890031
-12899.0594548554
-12899.0591637049
-12899.0622541021
-12899.058032304
-12899.0517589097
-12899.0351712847
-12899.0956509017
-12899.085446651
-12899.0624462792
-12899.0669014906
-12899.0462765664
-12899.031482874
-12899.0194902655
-12899.0346546114
-12899.0263414237
-12899.0574469124
-12899.0329168401
-12899.074060799
-12899.0555384638
-12899.0877592982
-12899.0465107961
-12899.0527672753
-12899.0632466536
-12899.0466925474
-12899.0408049569
-12899.048427272
-12899.0526676545
-12899.056912594
-12899.0586980924
-12899.0553790548
-12899.0493493123
-12899.0697215846
-12899.0612750448
-12899.0408235662
-12899.0643518272
-12899.062192143
-12899.0436657207
-12899.050469073
-12899.0630617423
-12899.0619356302
-12899.0561971711
-12899.0827331578
-12899.0598846715
-12899.0575047983
-12899.0617045183
-12899.067308317
-12899.0336109631
-12899.0564685864
-12899.0368903869
-12899.0585254617
-12899.0833468606
-12899.0537294463
-12899.0764851742
-12899.0643393252
-12899.0297322397
-12899.0418230433
-12899.0769364175
-12899.0215305498
-12899.0619357762
-12899.0627481375
-12899.0380034161
-12899.0463876119
-12899.0338376346
-12899.067725576
-12899.0851657091
-12899.0084722565
-12899.0601062783
-12899.0576876413
-12899.0554203335
-12899.0503893776
-12899.0233594789
-12899.0365101465
-12899.0559519688
-12899.063432741
-12899.0140787092
-12898.9991566973
-12899.0649618153
-12899.0471623228
-12899.0477391677
-12899.0527353122
-12899.0568082102
-12899.0370540833
-12899.0229578848
-12899.0379558387
-12899.0170197987
-12899.0552124344
-12899.0714596231
-12899.0715558637
-12899.0631277845
-12899.0577486894
-12899.032845355
-12899.0630426751
-12899.0552446675
-12899.0291419109
-12899.0706195619
-12899.0447221256
-12899.0581226659
-12899.0075899134
-12899.0127489295
-12899.0311071164
-12899.0105281348
-12898.9918458354
-12899.0462869684
-12899.051289172
-12899.0603116061
-12899.0465959869
-12899.0328021649
-12899.0774609792
-12899.0706954891
-12899.0705303774
-12899.0738113914
-12899.0263131016
-12899.039942305
-12899.0345215073
-12899.0742323252
-12899.0430382835
-12899.0172761745
-12899.0433653996
-12899.0335641144
-12899.0722724227
-12899.066550739
-12899.049731031
-12899.0143081619
-12899.0383497804
-12899.0242102013
-12899.0828288867
-12899.0298046213
-12899.065735785
-12899.0537760248
-12899.0557799654
-12899.0866523621
-12899.0526584514
-12899.0703820029
-12899.0353625546
-12899.0470169426
-12899.0360614377
-12899.0611337545
-12899.0226175288
-12899.0043384008
-12899.0431847414
-12899.0381921479
-12899.04504055
-12899.0434615488
-12899.0356622917
-12899.0771695369
-12899.0608388374
-12899.0568276131
-12899.0410719032
-12899.0573727766
-12899.0680853114
-12899.0447811625
-12899.0651471562
-12899.0248236244
-12899.0269719537
-12899.0562171755
-12899.0606416052
-12899.0774519271
-12899.080823731
-12899.0564841277
-12899.0480327021
-12899.0504574088
-12899.0548249333
-12899.0405856546
-12899.0556659687
-12899.0487266626
-12899.0423214164
-12899.0779892823
-12899.0298682742
-12899.0336129094
-12899.0817021466
-12899.0722059316
-12899.0788920532
-12899.069476557
-12899.0307380765
-12899.0217965762
-12899.072614596
-12898.9849358667
-12899.099307277
-12899.0790633801
-12899.0777053922
-12899.0581432098
-12899.0215540011
-12899.0495515463
-12899.0783179381
-12899.0608590937
-12899.0333305859
-12899.0509521263
-12899.0845554819
-12899.0526856789
-12899.051427435
-12899.0507342591
-12899.0477080274
-12899.0609734843
-12899.0528364148
-12899.0420615217
-12899.086753574
-12899.0438248417
-12899.0596545211
-12899.0608075261
-12899.0547429792
-12899.0600127019
-12899.0766283892
-12899.0680977863
-12899.0533974344
-12899.0455233273
-12899.0558721116
-12899.0350281378
-12899.0839553725
-12899.0379803865
-12899.0529468073
-12899.0568925547
-12899.0564066363
-12899.083453327
-12899.043950337
-12899.0439931211
-12899.0618740296
-12899.0686333849
-12899.0780751047
-12899.0443050527
-12898.9983774889
-12899.0521057352
-12899.0505492481
-12899.0359181459
-12899.0697866321
-12899.0358576163
-12899.0586694943
-12899.0789105583
-12899.0781228167
-12899.0682041255
-12899.0497097357
-12899.0042872436
-12899.0720790892
-12899.0100107697
-12899.0844815523
-12899.0592150626
-12899.0233206021
-12899.064400372
-12899.1014657495
-12899.0588076564
-12899.0355607701
-12899.0675276531
-12899.0430066127
-12899.021230179
-12899.0448435257
-12899.0653335966
-12899.111442609
-12899.0528305849
-12899.0769408967
-12899.0478829293
-12899.0154477316
-12899.050413809
-12899.0339285976
-12899.0683140638
-12899.0670648772
-12899.0743501136
-12899.0242088725
-12899.0300483136
-12899.0300010139
-12899.0721913473
-12899.0721001133
-12899.0294822503
-12899.0427451067
-12899.0400094573
-12899.0482285497
-12899.0080323003
-12899.0664049669
-12899.0655846999
-12899.0925433866
-12899.0698804893
-12899.0229450292
-12899.0752299221
-12899.0443866804
-12899.0748427953
-12899.0814159436
-12899.0527437474
-12899.0061755364
-12899.0477539996
-12899.0886948196
-12899.084327481
-12899.0855583611
-12899.0684905548
-12899.0599335385
-12899.0144317403
-12899.056349227
-12899.0875948465
-12899.039632163
-12899.0588031632
-12899.0536221488
-12898.9953568442
-12899.0840480995
-12899.0274339532
-12899.0548927289
-12899.0739261107
-12899.0400146858
-12899.040247289
-12899.0457492278
-12899.0697018159
-12899.0594211066
-12899.0402231837
-12899.0704775711
-12899.0505400712
-12899.0726501698
-12899.0461203904
-12899.0296494566
-12899.0596504858
-12899.0562329912
-12899.0524760472
-12899.0581100387
-12899.0507052763
-12899.0689084944
-12899.0346499004
-12899.0538069087
-12899.0633149974
-12899.0637214269
-12899.0377574129
-12899.0462637195
-12899.0668735085
-12899.0808758611
-12899.0769533479
-12899.0505487995
-12899.041171138
-12899.0705014577
-12899.082475946
-12899.044556999
-12899.0745679575
-12899.0267988382
-12899.0277323106
-12899.0721554045
-12899.0456739363
-12899.034646048
-12899.040411618
-12899.0404771839
-12899.0698421611
-12899.0649390669
-12899.0728728884
-12899.035483871
-12899.0608551014
-12899.0411546869
-12899.0471126591
-12899.0459940571
-12899.0993454172
-12899.0564018189
-12899.0517699558
-12899.0516046204
-12899.1018968844
-12899.0237508243
-12899.0774837923
-12899.048646805
-12899.0643766476
-12899.0907311444
-12899.0882983084
-12899.0834439724
-12899.0825636036
-12899.0198189494
-12899.0623539088
-12899.0229872565
-12899.0485223649
-12899.0842403872
-12899.0446119664
-12899.0295983902
-12899.0280282084
-12899.0477507526
-12899.0481607368
-12899.0729379206
-12899.0599091951
-12899.0456425905
-12899.0919448073
-12899.0787063331
-12899.0603473559
-12899.0501636457
-12899.0583489612
-12899.0310019367
-12899.06709002
-12899.0806944681
-12899.048337933
-12899.0663237969
-12899.0546944545
-12899.05268252
-12899.05075908
-12899.0819069014
-12899.0595056118
-12899.0921835966
-12899.0446886083
-12899.0596740754
-12899.0773340106
-12899.0555838748
-12899.0090593512
-12899.0433602488
-12899.0295927246
-12899.0541271246
-12899.0426781471
-12899.0524043637
-12899.0457327944
-12899.0265112932
-12899.0435673534
-12899.0657272404
-12899.0414529405
-12899.0470086962
-12899.0489530736
-12899.0697983371
-12899.0504232731
-12899.0424550342
-12899.0676990636
-12899.0485720912
-12899.0289203217
-12899.0438199706
-12899.0461421069
-12899.0704022877
-12899.0244906916
-12898.9874452038
-12899.04425108
-12899.0443357714
-12899.0502470978
-12899.016579726
-12899.0662216931
-12899.0742310181
-12899.0745427463
-12899.0971623969
-12899.0571972991
-12899.0555225603
-12899.0400307724
-12899.0521493373
-12899.0698210625
-12899.0670714375
-12899.0127470976
-12899.0650371907
-12899.0492144324
-12899.0660641203
-12899.0438525011
-12899.0758894875
-12899.0827583866
-12899.0368744338
-12899.0804328928
-12899.0463349593
-12899.0456756634
-12899.070962087
-12899.0207307686
-12899.0731724485
-12899.0595330852
-12899.0969039842
-12899.014181199
-12899.0587713882
-12899.0411698312
-12899.075933293
-12899.0521517226
-12899.0585803045
-12899.0425606297
-12899.0552820609
-12899.0228877073
-12899.0397868003
-12899.0456157133
-12899.054386543
-12899.0710321141
-12899.0809059669
-12899.0474378786
-12899.058008716
-12899.0032089867
-12899.0455375935
-12899.0457731655
-12899.0552767081
-12899.070739397
-12899.0649168443
-12899.0983013462
-12899.0806913024
-12899.0519239281
-12899.0502352867
-12899.0189749993
-12899.0636437147
-12899.0762348524
-12899.0663130222
-12899.0531027073
-12899.0521395338
-12899.0435392001
-12899.0623214246
-12899.0775291975
-12899.0600013429
-12899.0913159283
-12899.0303813854
-12899.0556373604
-12899.0769570307
-12899.0892613952
-12899.0459823729
-12899.023791216
-12899.0537148842
-12899.0612954013
-12899.0482858483
-12899.0685492306
-12899.077998293
-12899.0432291112
-12899.0576961318
-12899.0427051995
-12899.0560557475
-12899.0615558692
-12899.0367321915
-12899.0497348644
-12899.0377936362
-12899.07734259
-12899.0886399932
-12899.0440123971
-12899.074761716
-12899.0491716892
-12899.0366207486
-12899.070238237
-12899.0691559574
-12899.0879920677
-12899.0567678499
-12899.0627548296
-12899.0493683356
-12899.0689395693
-12899.0599446314
-12899.0559297051
-12899.0377971708
-12899.0633880125
-12899.0394221565
-12899.0175134402
-12899.06947744
-12899.021015519
-12899.0070711186
-12899.0134678445
-12899.0321026631
-12899.0447016671
-12899.0807760765
-12899.0713209522
-12899.0564619671
-12899.0525369516
-12899.0295778415
-12899.0611112324
-12899.0581413102
-12899.040348555
-12899.0511669231
-12899.0419971879
-12899.0120915491
-12899.0587512584
-12899.0440710669
-12899.0380672691
-12899.0627653748
-12899.0491851215
-12899.0536082391
-12899.0175431303
-12899.0654209554
-12899.0845734934
-12899.1008662923
-12899.0316289721
-12899.0305362176
-12899.085967834
-12899.0531174838
-12899.0316664244
-12899.0429831387
-12899.031572148
-12899.0789715554
-12899.0426723293
-12899.0856161088
-12899.0561352211
-12899.0567279668
-12899.057215712
-12899.0767170965
-12899.0487167722
-12899.0702123394
-12899.0675947866
-12899.0666285215
-12899.0583754646
-12899.0403324478
-12899.0709154245
-12899.0561304768
-12899.0403220566
-12899.0535059309
-12899.059439516
-12899.0515790306
-12899.0752089941
-12899.0705158699
-12899.0957357098
-12899.0701809706
-12899.0610919703
-12899.0648984148
-12899.076641218
-12899.0363205877
-12899.0408897029
-12899.0310112863
-12899.0663802839
-12899.0371148041
-12899.0584934841
-12899.0477899857
-12899.0351429988
-12899.0559446706
-12899.0469792053
-12899.0052943267
-12899.0531626193
-12899.0548384599
-12899.0276392805
-12899.0577395065
-12899.0191371821
-12899.0458921971
-12899.0832425955
-12899.0580952769
-12899.0614681972
-12899.0197494475
-12899.07000578
-12899.0576031868
-12899.0646787938
-12899.054052035
-12899.0354576805
-12899.0612000992
-12899.0668674662
-12899.022258509
-12899.0662656052
-12899.06715685
-12899.0501869571
-12899.0483769288
-12899.0686336025
-12899.0717045151
-12899.0546121255
-12899.0591962257
-12899.0745189823
-12899.0238415584
-12899.0789761671
-12899.0534408068
-12899.0418393522
-12899.0635218261
-12899.041233732
-12899.0667846426
-12899.0461461438
-12899.0253009464
-12899.0524200284
-12899.0288451827
-12899.0396030184
-12899.0276451067
-12899.0046452856
-12899.0227126366
-12899.0472109295
-12899.011468414
-12899.0342004817
-12899.043254158
-12899.0698137108
-12899.0562358738
-12899.0288422211
-12899.037789317
-12899.0588753756
-12899.030736828
-12899.0227063871
-12899.0492135451
-12899.0324521076
-12899.0393966799
-12899.0510669859
-12899.0643326447
-12899.0479406647
-12899.0531871954
-12898.9953980071
-12899.0465369725
-12899.0620829384
-12899.0837047454
-12899.0167876568
-12899.0441045399
-12899.0494173079
-12899.0662699376
-12899.0478436116
-12899.0761287643
-12899.011404173
-12899.0716931431
-12899.0443514833
-12899.0589098535
-12899.084467262
-12899.0466036097
-12899.0561366701
-12899.0480263948
-12899.0158317969
-12899.04549557
-12899.0422590471
-12899.0465458189
-12899.0721291283
-12899.033058714
-12899.100528352
-12899.0496680028
-12899.0731939352
-12899.0341806375
-12899.0471211211
-12899.0147113166
-12899.0191506327
-12899.0431119828
-12899.087580128
-12899.0717631186
-12899.0476161059
-12899.0647229949
-12899.0289945564
-12899.0606100804
-12899.0578888119
-12899.0415639508
-12899.0315410484
-12899.0635489309
-12899.0389104344
-12899.0226678573
-12899.0677796936
-12899.0604954991
-12899.0356857729
-12899.0332831406
-12899.0379883194
-12899.0469232547
-12899.023351185
-12899.0274777835
-12899.0406861659
-12899.0237144837
-12899.0648328353
-12899.0459214179
-12899.0471504395
-12899.0210642933
-12899.058656198
-12899.0551990723
-12899.0316419682
-12899.0662628592
-12899.0355529495
-12899.0364746664
-12899.0469909341
-12899.0337566909
-12899.0622460208
-12899.0651791678
-12899.0503330303
-12899.051596594
-12899.041000999
-12899.0646312882
-12899.0441768531
-12899.0349476982
-12899.0164200852
-12899.0209524209
-12899.028171162
-12899.0456323368
-12899.0346558448
-12899.046346173
-12899.0537391367
-12899.0359121158
-12899.0200553532
-12899.0319668037
-12899.0334867243
-12899.0531148642
-12899.0581958623
-12899.056154774
-12899.0610810536
-12899.0478787244
-12899.0459088862
-12899.0650932322
-12899.0663688492
-12899.0283763943
-12898.9985658947
-12899.0644163291
-12899.0470112508
-12899.0462797429
-12899.0735274795
-12899.0461743992
-12899.088847391
-12898.9869660552
-12899.0151142697
-12899.0481833203
-12899.0429418257
-12899.0411647791
-12899.0221226603
-12899.0265591732
-12899.0328892116
-12899.0781278868
-12899.029107546
-12899.0479372739
-12899.0527510075
-12899.0587145101
-12899.0594985024
-12899.0581511661
-12899.0941017716
-12899.03328919
-12899.0334485238
-12899.0573910114
-12899.012652726
-12899.0895682609
-12899.0410133559
-12899.0561743041
-12899.0946194495
-12899.0518917716
-12899.0572818896
-12898.9989881261
-12899.0659530203
-12899.0500801133
-12899.0388700751
-12899.0484560222
-12899.0667613
-12898.9882286408
-12899.0237015376
-12899.0505726621
-12899.0478181219
-12899.0145829154
-12899.0437859529
-12899.0547721761
-12899.0365040769
-12899.0314923909
-12899.0278428564
-12899.0413835112
-12899.0450510317
-12899.0161779807
-12899.0324352638
-12899.0638065772
-12899.0431032563
-12899.0839752921
-12899.0644907701
-12899.0781580365
-12899.0494774377
-12899.0791172964
-12899.0347963931
-12899.0630749622
-12899.0594722201
-12899.0291388565
-12899.0535813494
-12899.0092780292
-12899.0449062853
-12899.0246760868
-12899.0381225008
-12899.0526841288
-12899.0537249989
-12899.0402832884
-12899.0573306316
-12899.0477050428
-12899.0253816513
-12899.0593194571
-12899.0291876517
-12899.0560015131
-12899.0335319761
-12899.0767540195
-12899.0411811978
-12899.0585000612
-12899.0451937126
-12899.0038201997
-12899.0759387743
-12899.0635199649
-12899.0578546141
-12899.082255105
-12899.0388682879
-12899.0190411873
-12899.0471209057
-12899.0149579754
-12899.0573623994
-12899.0506278486
-12899.0209117987
-12899.0174592757
-12899.0755417684
-12899.0387289646
-12899.0193860349
-12899.0243910316
-12899.0312124264
-12899.0202532958
-12899.0614030609
-12899.055774684
-12899.0570374831
-12899.0269145382
-12899.0064530352
-12899.0580319957
-12899.0129044441
-12899.0640192223
-12899.0691536397
-12899.0469028758
-12899.0432453293
-12899.0979771669
-12899.0663782028
-12899.0201068389
-12899.0572043111
-12899.062550863
-12899.070637722
-12899.0298037738
-12899.0382490294
-12899.0622893049
-12899.0158498714
-12899.0631650869
-12899.0213602852
-12899.0530207966
-12899.025367942
-12899.0440475227
-12899.0789687485
-12899.042289949
-12899.0751986163
-12899.0300661059
-12899.0583313114
-12899.0676123433
-12899.0471108414
-12899.0439427014
-12899.060274709
-12899.0233427908
-12899.0711332788
-12899.0395930039
-12899.0567643303
-12899.0195296565
-12899.0815716676
-12899.0494426745
-12899.0576061175
-12899.0591694027
-12899.0417109182
-12899.0658365006
-12899.0689160458
-12899.0345399047
-12899.0659278631
-12899.0551359714
-12899.0421204599
-12899.0796320584
-12899.0672835811
-12899.0277084802
-12899.0502840502
-12899.0405140713
-12899.085072219
-12899.0731696386
-12899.073609158
-12899.0487491926
-12899.0521269098
-12899.078947406
-12899.0575103556
-12899.0662735124
-12899.0353450522
-12899.0353017679
-12899.038328319
-12899.0294613988
-12899.0356909373
-12899.0131591553
-12898.9841516031
-12899.0324248774
-12899.0196745565
-12898.9961708962
-12899.0375158422
-12899.0545254697
-12899.054192093
-12899.0114629385
-12899.0097470426
-12899.0554582246
-12898.9982609532
-12899.0203306926
-12899.0426303726
-12899.0458451241
-12899.0291600628
-12899.024445951
-12899.0070255719
-12899.0148634527
-12899.033802558
-12899.0258272905
-12899.0442677229
-12899.0394959376
-12899.0069300422
-12899.0298780541
-12899.0083950677
-12899.0085860396
-12899.011596507
-12899.0360096136
-12899.0165088572
-12899.0219995171
-12899.0344647518
-12899.0402877886
-12899.0416745023
-12899.0398251993
-12899.0369966979
-12899.0254590233
-12898.9992829799
-12899.0106395226
-12899.0389083484
-12899.0487026666
-12899.0073920663
-12899.0352941956
-12899.0229549249
-12899.0096490801
-12899.0386854136
-12899.011708713
-12898.9961620018
-12899.0269528503
-12899.0210456703
-12899.0385937958
-12899.0338776922
-12899.0306690342
-12899.0038417982
-12899.0588540649
-12899.0193815085
-12898.9952937892
-12899.0280540939
-12899.0315305111
-12899.0376856983
-12899.0289729596
-12899.0300129287
-12898.9911648218
-12899.04928332
-12899.0333425749
-12898.9855239782
-12899.0159946215
-12899.0233609941
-12899.0538949712
-12899.0367884371
-12899.0508200655
-12899.0138864095
-12899.0325681437
-12899.0357959393
-12899.0215460579
-12899.0413054804
-12899.0185624776
-12899.0210252408
-12898.998329085
-12899.0233863822
-12899.035100569
-12899.0464691234
-12899.0473352924
-12899.0087562429
-12899.0466979237
-12899.0277706662
-12899.0654160697
-12899.0270419835
-12899.0157985443
-12899.0468035545
-12899.0709049539
-12899.0609280883
-12899.0212824924
-12899.0489224634
-12899.0417688172
-12899.0249398378
-12899.0347981523
-12899.0666449134
-12899.0542460584
-12899.046264768
-12899.0826390427
-12898.9962569836
-12899.0331138045
-12899.0652838104
-12899.0509983121
-12899.0507464349
-12899.0709467845
-12899.0357657485
-12898.9859443456
-12899.034773525
-12899.0623624175
-12899.0243083282
-12899.0442636031
-12899.0290732378
-12899.0316262069
-12899.0366817962
-12899.0696980084
-12899.0429911345
-12899.024109382
-12899.0226282302
-12899.0012783483
-12899.0144447019
-12899.0383734563
-12899.057265372
-12899.0524414379
-12899.0402638869
-12899.0590268108
-12899.0209090295
-12899.0432484912
-12899.037312797
-12899.0005305608
-12899.0411240453
-12899.060587043
-12899.0123637016
-12899.0343191261
-12899.0500135269
-12899.0107135829
-12899.045387838
-12899.0489660869
-12899.029433059
-12899.0247348376
-12899.0493034235
-12899.0380893728
-12899.0702091667
-12899.0474675495
-12899.0380313921
-12899.0258936607
-12899.0176589479
-12899.0750231667
-12899.064178802
-12899.0541641243
-12899.0180173787
-12899.0626703603
-12899.0528989542
-12899.0439674158
-12899.0292661479
-12899.0575715298
-12899.041250041
-12899.0651692753
-12899.0618260404
-12899.0577583507
-12899.0116688552
-12899.0427709009
-12899.0511519826
-12899.0408374444
-12899.0049682842
-12899.0108071285
-12899.048922468
-12899.0391738533
-12899.0574873762
-12899.060659387
-12899.0720263171
-12899.0537177737
-12899.0593552438
-12899.0559828042
-12899.0459940379
-12899.0701266172
-12899.0512727005
-12899.0508051812
-12899.0545598129
-12899.0145797025
-12899.0708787635
-12899.0359981675
-12899.0291739033
-12899.0730359752
-12899.0286339055
-12899.0387040624
-12899.0204048028
-12899.0100926064
-12899.0339236312
-12899.0695842368
-12899.0680399458
-12899.0413518625
-12899.0397611366
-12899.0112666591
-12899.0773917397
-12899.0545475733
-12899.0228923153
-12899.0798938751
-12899.0323772218
-12899.0893919562
-12899.0822211461
-12899.0458593464
-12899.0858200358
-12899.0646765186
-12899.0386234505
-12899.0412638411
-12899.0885240766
-12899.067714342
-12899.0551462542
-12899.0693398264
-12899.0495680567
-12899.0322805374
-12899.0748474951
-12899.0626429993
-12899.0723292833
-12899.0470749463
-12899.0538952595
-12899.0666504198
-12899.056092765
-12899.0624888286
-12899.0889531577
-12899.0829922495
-12899.024925073
-12899.0444345847
-12899.0920134973
-12899.0268223261
-12898.9969701392
-12899.0257892859
-12899.0732138788
-12899.0686642779
-12899.0572784328
-12899.0631182509
-12899.0374097097
-12899.0627436554
-12899.0573205913
-12899.0447184578
-12899.0582176623
-12899.0894413726
-12899.0674824161
-12899.0864979734
-12899.06244865
-12899.0388637886
-12899.0729392506
-12899.0727591885
-12899.0145504826
-12899.0914504253
-12899.0057548901
-12899.0822482085
-12899.0509530872
-12899.0827930674
-12899.050555223
-12899.0430038595
-12899.051713873
-12899.0771839193
-12899.0568751647
-12899.0828335396
-12899.0865779896
-12899.0671822902
-12899.0583361397
-12898.9982462044
-12899.0539696654
-12899.058947437
-12899.0699967126
-12899.0358928997
-12899.075333856
-12899.0574627081
-12899.0828639108
-12899.083257739
-12899.0657899967
-12899.0457586584
-12899.0642755047
-12899.0605007593
-12899.046218713
-12899.0592036287
-12899.0413188621
-12899.0780873866
-12899.0960842999
-12899.0319545464
-12899.0639730235
-12899.0648835105
-12899.0468184904
-12899.0887331025
-12899.0185449397
-12899.0536047165
-12899.0567173003
-12899.0570873112
-12899.0574150774
-12899.0476423703
-12899.0526933069
-12899.0474867341
-12899.0264359869
-12899.0448446631
-12899.0436759034
-12899.0717624489
-12899.036383341
-12899.0453445004
-12899.0202200176
-12899.063877568
-12899.0937072856
-12899.0155859848
-12899.0710006277
-12899.0546015974
-12899.0648296637
-12899.0526856202
-12899.051036343
-12899.016646618
-12899.0192020383
-12899.0137993743
-12898.9996278821
-12899.0345600492
-12899.0492279678
-12899.0419158779
-12899.0287521784
-12899.0235648617
-12899.0198175323
-12899.0011025226
-12899.0313006927
-12899.0231291893
-12899.0390223829
-12899.0548962567
-12899.0392571676
-12899.0484273571
-12899.0532214132
-12899.0308492039
-12899.0211542052
-12899.0504742732
-12899.0393577291
-12899.0453435672
-12899.0143175928
-12899.0547517783
-12899.0630133038
-12899.0023824293
-12899.0516996589
-12899.0613476891
-12899.0295513561
-12899.0660757568
-12899.067887795
-12899.002194691
-12899.0168719405
-12899.0504765343
-12899.0311712681
-12899.0395995424
-12899.0733741028
-12899.0521336658
-12899.0461011816
-12899.0375866609
-12899.0658206504
-12899.0440980897
-12899.0706382742
-12899.0530660031
-12899.0354133899
-12899.0407508746
-12899.0545527265
-12899.0229844095
-12899.0555064903
-12899.0657280059
-12899.0643025297
-12899.0009707352
-12899.0595279273
-12899.067544451
-12899.0397117245
-12899.0346485011
-12899.0534413507
-12899.0601853855
-12899.0330864868
-12899.0400329629
-12899.039243167
-12899.0271859569
-12899.0665950422
-12899.0687877159
-12899.0492785601
-12899.0498239427
-12899.0321001614
-12899.0602307608
-12899.0584069002
-12899.0468165086
-12899.0497286468
-12899.0493225425
-12899.03683372
-12899.0364075025
-12899.0300586373
-12899.0363580725
-12899.0500149468
-12899.057954045
-12899.0067368693
-12899.0556741668
-12899.0471787846
-12899.0749770345
-12899.028157458
-12899.0182788659
-12899.047511091
-12899.0390244169
-12899.0424682987
-12899.0510862147
-12899.0364818777
-12899.0714558174
-12899.0477390743
-12899.0440641766
-12899.056695469
-12899.0570877816
-12899.0876997809
-12899.0276787213
-12899.0394218393
-12899.0420977422
-12899.0683465097
-12899.056744618
-12899.0082152533
-12899.0422332859
-12899.0522898552
-12899.0322860433
-12899.0461039223
-12899.0281934896
-12899.0182886148
-12899.0151276984
-12899.0586019204
-12899.0339687933
-12899.0504697857
-12899.0092100413
-12899.0493720423
-12899.0433756938
-12899.024154402
-12898.9971014454
-12899.0552559523
-12899.0351988432
-12899.0281091096
-12899.0348936702
-12899.0344510635
-12899.0413755017
-12899.0325567909
-12899.035403655
-12899.0328440622
-12898.9990428938
-12899.0122620294
-12899.0427361289
-12899.0158257162
-12899.0677429299
-12899.0274865666
-12899.0221983704
-12899.0692093033
-12899.0603332639
-12899.0220951583
-12899.0196103165
-12899.025756589
-12899.0344194125
-12899.0305662341
-12899.0436653315
-12899.0466893115
-12899.0237713039
-12899.0289127674
-12899.0310365606
-12899.0311568958
-12899.0458132899
-12898.9978614961
-12899.0598704805
-12899.0404494868
-12899.036071693
-12899.0447562822
-12898.9875582581
-12899.0527741542
-12899.0449400461
-12899.0296145726
-12899.0192331681
-12899.0494458687
-12899.0170419424
-12899.0349277639
-12899.0026235965
-12899.052269209
-12899.0028691454
-12899.0317767752
-12899.026639241
-12899.0067263302
-12899.0167141906
-12899.0440726709
-12899.0811209021
-12899.0284905953
-12899.0092855953
-12899.044954765
-12898.9805410291
-12899.0328224707
-12898.9968018938
-12899.0337772194
-12899.0534661739
-12899.0146345364
-12899.0607692248
-12899.042606127
-12899.04629219
-12899.0771031786
-12899.0429448281
-12899.0522459356
-12899.0591331383
-12899.0579211649
-12899.0458853808
-12899.0167913252
-12898.9984687765
-12899.049854355
-12899.0472469459
-12899.0489920792
-12898.9977595421
-12899.0348134057
-12899.0483792352
-12899.0634749528
-12899.0429978492
-12899.0636002718
-12899.0255202331
-12899.0517505289
-12899.0489075255
-12899.0561721938
-12899.0398531791
-12899.0208761041
-12899.0559741074
-12899.065459333
-12899.0567029587
-12899.0656901941
-12899.0616165555
-12899.0303223437
-12899.0605454471
-12899.0070838067
-12899.0636868782
-12898.9984088452
-12899.061144533
-12899.0011049939
-12899.0332859909
-12899.0360793713
-12899.0216182753
-12899.0553946871
-12899.0518699649
-12899.0452347125
-12899.0390936475
-12899.0238736985
-12899.0436192984
-12899.042802246
-12899.0125838486
-12899.0086704009
-12899.0489419506
-12899.0501034383
-12899.0646480294
-12899.0423504636
-12899.0258143122
-12899.023079188
-12899.046526539
-12899.0502492439
-12899.0055004593
-12899.0359778666
-12899.0709329909
-12899.0419433703
-12899.066796807
-12899.0264189209
-12899.0092030405
-12899.0645162043
-12899.0100470292
-12899.030743094
-12899.0398848565
-12899.0171692148
-12899.034075194
-12899.0469049991
-12899.0710234296
-12899.08235888
-12899.056681766
-12899.0453225678
-12899.0565021504
-12899.0206238909
-12898.9816297293
-12899.0373917793
-12899.0641305031
-12899.021511853
-12899.0148744068
-12899.0379231968
-12899.0213689871
-12899.040123252
-12899.0266967391
-12899.0505160109
-12899.0323378788
-12899.0323634064
-12899.0251525228
-12899.0260733164
-12899.0582430332
-12899.0639944937
-12899.0460859302
-12899.0635498576
-12899.0080342203
-12899.0466106364
-12899.0465177507
-12899.0387752099
-12899.0283781982
-12899.0422631366
-12899.0660045866
-12899.0412789696
-12899.0116225063
-12899.0485167591
-12899.0392582795
-12899.0630318947
-12899.0389867215
-12899.0325345973
-12899.0419788904
-12899.0055401899
-12899.07889638
-12899.0370005226
-12899.0502132165
-12899.0756738476
-12899.0450994435
-12899.031823084
-12899.067276357
-12899.056829507
-12899.0345285681
-12899.0265809849
-12899.0198487815
-12899.0409327246
-12899.0238229595
-12899.035297965
-12899.074562325
-12899.0349166076
-12899.0507544453
-12899.0402102676
-12899.0799118468
-12899.0687146847
-12899.0684812749
-12899.0489673245
-12899.0103984262
-12899.0423708171
-12899.0435606551
-12899.0184985226
-12899.0328580427
-12899.0595486389
-12899.0551472339
-12899.006975887
-12899.0499956385
-12899.086275128
-12899.0648385492
-12899.0348704858
-12899.0420411572
-12899.07544715
-12899.0353381992
-12899.056406072
-12899.0107823067
-12899.013030185
-12899.0546228082
-12899.0632581896
-12899.0431800442
-12899.0493917781
-12898.992520898
-12899.0444194801
-12899.042915132
-12899.0386553953
-12899.0223383257
-12899.0634474423
-12899.0612702269
-12899.0280422161
-12899.0649942779
-12899.02264133
-12899.0263639694
-12899.0637953714
-12899.042385519
-12899.0444611869
-12898.9999830831
-12899.0310722742
-12898.9959591297
-12899.0293008192
-12899.0599304114
-12899.0274411134
-12899.0292271589
-12899.0393315708
-12899.0208803813
-12899.072359928
-12899.018376887
-12899.0222997955
-12899.0535989433
-12899.0481470797
-12899.0236929081
-12899.0432916159
-12899.0333901097
-12899.06752467
-12899.0205174288
-12899.0519696456
-12899.0425648163
-12899.0497826354
-12899.048392109
-12899.0655220622
-12899.0576427792
-12899.033902102
-12899.0399282347
-12899.0649869062
-12899.0211306466
-12899.0453503944
-12899.0109155141
-12899.049742455
-12898.9829028608
-12899.0932117944
-12899.0479728923
-12899.014157051
-12899.0669208528
-12899.0183764853
-12899.0620724978
-12899.0618220198
-12899.0817982922
-12899.0481012951
-12899.0276474608
-12899.0373688118
-12899.0631503206
-12899.0127884362
-12899.0504040511
-12899.0687523979
-12899.0527264991
-12899.0399556765
-12899.0692659031
-12899.0210551174
-12899.0358108576
-12899.047250828
-12899.0642450556
-12899.0338976848
-12899.019300984
-12899.0352395855
-12899.0611982493
-12899.035477833
-12899.036629137
-12899.0301432192
-12899.0502551176
-12899.0671786716
-12899.0395225275
-12899.042191572
-12899.0173553118
-12899.044352731
-12899.0479032508
-12899.0314763377
-12899.0309966352
-12899.0260242644
-12899.0155302827
-12899.0212000299
-12899.0383065278
-12899.0491938147
-12899.0253668172
-12899.0405165338
-12899.0472989378
-12899.0028167755
-12899.0025012509
-12899.047672488
-12899.0415019033
-12899.0290973447
-12899.0133237706
-12899.0133677326
-12899.0258535963
-12899.0007324274
-12899.0156431811
-12899.0317500111
-12899.0356381017
-12899.0239077508
-12899.0308121755
-12899.0098461547
-12899.0107353776
-12899.0174462791
-12899.0015518608
-12899.0603456342
-12899.033009068
-12899.062024446
-12899.0318744989
-12899.0425437252
-12899.010878803
-12899.0219588818
-12899.039985243
-12899.0384677996
-12899.0497153356
-12899.0655799369
-12899.0454236076
-12899.0612056152
-12899.0405329447
-12899.0492565843
-12899.0291848569
-12899.0579671389
-12899.0676371239
-12899.0687447072
-12899.0225157608
-12899.0557419923
-12899.0350441135
-12899.0072402883
-12899.0516357889
-12899.0351944357
-12899.0291425878
-12899.0299111845
-12899.0656891106
-12899.0351785025
-12899.0262390377
-12899.0460304192
-12899.0203979633
-12899.0235865872
-12899.0012897664
-12899.00273186
-12899.0426372153
-12899.0453601407
-12899.0518381063
-12899.0550289465
-12899.0299052855
-12899.0445372669
-12899.0580055158
-12898.9985369671
-12899.0496894218
-12899.0093209803
-12899.0423039705
-12899.0172695858
-12899.0445526489
-12899.0490205598
-12898.9982742144
-12899.0369529667
-12899.0691921867
-12899.0035540774
-12899.039949792
-12899.0540981643
-12899.0486651304
-12899.0406045814
-12899.0725567211
-12899.0254162078
-12899.0107852838
-12899.0514105831
-12899.0754002223
-12899.0525779818
-12899.0262801909
-12899.0169416204
-12899.0496374309
-12899.0294785036
-12898.9942236854
-12899.0359575971
-12899.0290588648
-12899.051380091
-12899.0264276872
-12899.0143306851
-12899.0253139674
-12899.0485015805
-12899.040678194
-12899.0151731178
-12899.0641502447
-12899.0240032769
-12899.0313821502
-12899.0255701691
-12899.0547445795
-12899.0516701472
-12899.0277942778
-12899.0630025312
-12899.0117904772
-12899.0208729635
-12898.9933526644
-12899.0334189018
-12899.0744347978
-12899.0183051366
-12899.0281821203
-12898.9873237817
-12899.0631059089
-12899.0525651056
-12899.0424572409
-12899.0524236173
-12899.0144264794
-12899.0121462533
-12899.0228059887
-12899.0397981662
-12899.0219099922
-12899.0344806214
-12899.0123804065
-12899.0278123677
-12898.9935858367
-12899.0096434861
-12898.9840877429
-12899.0330776008
-12899.0536594142
-12899.0223781219
-12899.0437868966
-12899.0347940446
-12899.0228989712
-12899.0537472246
-12899.0407679036
-12899.0239800591
-12899.0344071804
-12899.0453519985
-12899.0385504179
-12899.0455537217
-12899.046492265
-12899.0374666471
-12899.0400692032
-12899.0074726771
-12899.019455
-12899.0566784667
-12899.0560088027
-12899.0683054181
-12899.0340835606
-12899.0080617829
-12899.0537765736
-12899.0418305419
-12899.0170063167
-12899.0263724984
-12899.0276061025
-12899.0249048928
-12898.987820428
-12899.0440244312
-12899.0163055365
-12899.0056714848
-12899.0372614413
-12899.0123616729
-12899.0410182933
-12899.0637238412
-12899.0133497831
-12899.0401680975
-12899.0386552413
-12899.0371071872
-12899.0177258509
-12899.0035433306
-12899.0275888148
-12899.032932886
-12899.0091383736
-12899.0332881062
-12899.0560820383
-12899.0219983774
-12899.0239137715
-12899.0558304173
-12899.0499896915
-12899.0192035375
-12899.058401468
-12899.039670058
-12899.0623185368
-12899.0376689757
-12899.0599565205
-12899.0345628463
-12899.0207945653
-12899.0252012092
-12899.0522677084
-12899.0215463232
-12899.0511004333
-12899.055365546
-12899.0177626162
-12899.0506734316
-12899.0326751708
-12899.031931469
-12899.0037719792
-12899.0168755963
-12899.0467341112
-12899.0453510779
-12899.0556665133
-12899.063348638
-12899.0504192613
-12899.0445879382
-12899.0528822785
-12899.0339242709
-12898.9952434447
-12899.0491535405
-12899.0287688982
-12899.0498456018
-12899.0290935384
-12899.0402908069
-12899.0505409193
-12899.0158404374
-12899.0716356893
-12899.0150952174
-12899.0539777308
-12899.0469751074
-12899.0183416486
-12899.0310141208
-12899.044868268
-12899.0408711953
-12899.0374552297
-12899.0551332366
-12899.04023123
-12899.0393766667
-12899.0320266032
-12899.0634710546
-12899.0540967953
-12899.0676660432
-12899.066865401
-12899.0342704908
-12899.0478838793
-12899.0540131039
-12899.0148410925
-12899.0458070234
-12899.016570731
-12899.0406842232
-12899.0441254504
-12899.0118734996
-12899.030981996
-12899.0296112964
-12899.042874637
-12899.0534401753
-12899.0500571808
-12899.0647669677
-12899.0373742639
-12899.0694313268
-12899.0364438702
-12899.0130366049
-12899.0591687033
-12899.0526432649
-12899.0459040554
-12899.0387808635
-12899.0393522352
-12899.036438921
-12899.0407613874
-12899.0512988718
-12899.0166505279
-12899.0007846192
-12899.014160391
-12899.0337705271
-12899.0336802345
-12899.043645094
-12899.0218828277
-12899.05247344
-12899.0369227337
-12899.0423766231
-12899.0436399956
-12898.9563579441
-12898.9949674125
-12899.0054254579
-12899.0273664044
-12899.0405901847
-12899.0423665838
-12899.070543499
-12899.0328689505
-12899.0088580512
-12899.0232635025
-12899.0155833824
-12899.0242648708
-12899.0686184995
-12899.029959213
-12899.0678609068
-12899.0362958368
-12899.0409942148
-12899.0466107715
-12899.0427811125
-12899.0398960787
-12899.0373315312
-12899.0434004191
-12899.0397801207
-12899.0024290628
-12899.0126576855
-12899.0270715926
-12899.0392964562
-12899.0552381981
-12899.0357238378
-12899.0457423658
-12899.0410583049
-12899.034073308
-12899.0610396987
-12899.0341523728
-12899.0346567969
-12899.043871648
-12899.0338868908
-12899.067947746
-12899.0436551965
-12899.024833388
-12899.0141821577
-12899.0422086274
-12899.0074981159
-12898.9983205752
-12899.0438371845
-12899.0162447676
-12899.0220407932
-12899.0213245738
-12898.9800010119
-12899.0368778012
-12899.0042334458
-12899.0324813487
-12899.0208192612
-12899.0123503273
-12899.0716514788
-12899.0524920102
-12899.0370924828
-12899.0306804493
-12899.035486208
-12899.0396778926
-12899.0583294864
-12899.0260729014
-12899.0630443203
-12899.0468355594
-12899.0652661802
-12898.996686219
-12899.0428088567
-12899.0342069406
-12899.0589158025
-12899.0547216224
-12899.0344880284
-12899.0320081262
-12898.9837762641
-12899.0108511129
-12899.0392433521
-12899.0143563592
-12899.0337432641
-12899.0308667243
-12899.0420315802
-12899.0339973831
-12899.0059686294
-12899.0278778292
-12899.0353600808
-12899.0412945905
-12899.0313658711
-12899.036039899
-12899.0310684668
-12899.0505115096
-12899.0373204779
-12899.0256710209
-12899.0632517696
-12899.0131400236
-12899.030155019
-12899.0518229586
-12899.039219624
-12899.0640633422
-12899.039348322
-12899.0140198987
-12898.9976380776
-12899.0427379253
-12899.032529092
-12899.0528526665
-12899.0250548795
-12899.0028610386
-12898.9905311447
-12899.0151436794
-12898.9889979066
-12898.9932907716
-12899.0201510092
-12899.0502368235
-12899.0318713557
-12899.0399352682
-12899.0320943093
-12899.0679817774
-12898.9942431283
-12899.0453291154
-12899.0268277923
-12899.0535906923
-12899.003243103
-12899.0331274349
-12899.0357713976
-12899.0463941636
-12899.0097979703
-12899.0501352037
-12899.0578153702
-12899.0371949417
-12899.0437290522
-12898.9951965868
-12899.0140151511
-12899.0702743199
-12899.005351148
-12899.0239372686
-12899.0313570112
-12899.0265275036
-12899.0438520581
-12899.0404781998
-12899.0416941529
-12899.030993559
-12899.0668398738
-12899.032888739
-12899.0375320054
-12899.038657837
-12899.0356743239
-12899.0325459476
-12899.0290666073
-12898.9985575154
-12899.0555306892
-12899.0113442434
-12899.0518929349
-12899.0290087724
-12899.0625983555
-12899.0355935849
-12899.0298792486
-12899.0414192957
-12899.0422038682
-12899.0462441146
-12899.0277620275
-12899.026368189
-12899.0524536725
-12899.0605067593
-12899.0198051685
-12899.0344366455
-12899.0751445485
-12899.028960872
-12899.0597812641
-12899.0642570274
-12899.0398575675
-12899.0383582169
-12899.059426617
-12899.0469837973
-12899.0276891404
-12899.0408046873
-12899.0374312093
-12899.0654071967
-12899.0584412075
-12899.0262976696
-12899.0148671509
-12899.0289063533
-12899.0110405591
-12899.0442802894
-12899.0691665324
-12899.0415007054
-12899.0355130537
-12899.0261763234
-12899.054237968
-12899.049415719
-12899.0368351698
-12899.0382164171
-12899.0239945473
-12899.0112503211
-12899.0182759457
-12899.037836281
-12899.0516632042
-12899.0477004113
-12899.0405706068
-12899.0517243729
-12899.0220950383
-12899.0202747025
-12899.0389763375
-12899.0554567137
-12899.0243771388
-12899.0161322827
-12899.0281555605
-12899.0517711966
-12899.0529716011
-12899.045535939
-12899.0322202936
-12899.0443161742
-12899.061077402
-12899.0129004011
-12899.0645166937
-12899.0382196375
-12899.0610524735
-12899.0391522181
-12899.0507435169
-12899.0444722663
-12899.0519673426
-12899.0163761865
-12899.0231159062
-12899.0011130179
-12899.0375158032
-12899.0247993526
-12898.9803744704
-12899.0413649036
-12899.0546889412
-12899.0414275579
-12899.0132398847
-12899.0454391604
-12899.0695612865
-12899.0215168261
-12899.0379651934
-12899.0266227019
-12899.0342151491
-12899.0824581567
-12899.060925461
-12899.0408625208
-12899.0420814508
-12899.0473697814
-12899.0698196513
-12899.065110378
-12899.0421175822
-12899.0467243381
-12899.0391210493
-12899.0529333882
-12899.0365760436
-12899.0456867533
-12899.0439380091
-12899.0019547089
-12899.0243467435
-12899.0512429517
-12899.0349420946
-12899.0412598627
-12898.9920405996
-12899.0430157101
-12899.0027909211
-12899.0096279034
-12899.0246490833
-12899.0294412199
-12899.0469074133
-12899.0644203522
-12899.0291559889
-12899.0280722313
-12899.0137059718
-12899.0184613544
-12899.039783783
-12899.0190153676
-12899.0440964571
-12899.0189620287
-12899.0608265183
-12899.0552715663
-12899.0400334223
-12899.015546059
-12899.0644535567
-12899.036038996
-12899.0449603645
-12899.0211502192
-12899.0411347861
-12899.0110078441
-12899.0595489566
-12899.038646604
-12899.0491851025
-12899.0041386496
-12899.0470893694
-12899.0273397364
-12899.0380411164
-12899.0153116573
-12899.0302731974
-12899.043798793
-12899.0276804195
-12899.0346419773
-12899.049498294
-12899.0054075169
-12899.0662202833
-12899.0377767601
-12899.0380285819
-12899.0750448727
-12899.0346258696
-12899.0314386716
-12899.0065938779
-12899.0378497182
-12899.0419540955
-12899.0005543975
-12899.0391736763
-12899.0165990707
-12899.0148386645
-12899.0439547513
-12899.0467927728
-12899.0372141567
-12899.0519636541
-12899.0234664263
-12899.0301793656
-12899.0085894952
-12899.0112683334
-12899.0258725706
-12899.0330164841
-12899.0258392174
-12899.0446014858
-12899.003515521
-12899.018284288
-12899.0025390734
-12899.0342084587
-12899.0136905749
-12898.9856780373
-12899.0090740987
-12899.0277746687
-12899.0266011289
-12899.0288339363
-12899.0394455802
-12899.0358067977
-12899.0372388424
-12899.0573432626
-12899.0132864746
-12899.0307268315
-12899.0367527312
-12899.0354035299
-12899.0423526198
-12899.0027966706
-12899.0228532351
-12899.0011964253
-12899.0472453263
-12899.0220479016
-12899.0426526624
-12899.026728132
-12899.0454500772
-12899.0527455653
-12899.0048752796
-12898.9870599362
-12899.053409857
-12899.0682013382
-12899.0207659089
-12899.0300551449
-12899.038615579
-12899.0377947775
-12899.0465789822
-12899.0508282335
-12899.0463162641
-12899.0325464918
-12899.0649691501
-12899.0435466585
-12899.0239055947
-12898.9895395902
-12899.0474415644
-12899.0294660515
-12899.0332382834
-12899.0366061205
-12899.0250306814
-12899.0163696895
-12899.0330163887
-12899.0623632692
-12899.0761118881
-12899.0118705852
-12899.016377637
-12899.0356744742
-12899.0065185281
-12899.0361427788
-12899.0134015116
-12899.0125051157
-12899.0137678582
-12898.9921412559
-12899.0238926001
-12898.991793062
-12898.9965335843
-12898.9634353968
-12899.0296489404
-12898.9851689585
-12898.991566855
-12899.0250069296
-12899.0079442071
-12899.0418911412
-12899.0084714147
-12899.016757163
-12899.0325283824
-12899.0021342663
-12899.0010210051
-12899.0159479922
-12898.9936145558
-12899.0303896731
-12899.0277667324
-12899.0472505133
-12899.0389192612
-12899.0512367365
-12899.0158600163
-12899.0049122857
-12899.035107489
-12899.0527424001
-12899.0038486849
-12898.9996903502
-12899.0096514725
-12899.0298369447
-12899.0355310984
-12899.0066101637
-12898.9916112258
-12899.0107212533
-12899.0316655606
-12899.0037538293
-12899.0241075229
-12899.0352429118
-12899.0161503966
-12899.0457568093
-12899.0301076533
-12899.0301747835
-12899.0180678523
-12899.0352944337
-12899.0036962359
-12899.0169934175
-12899.0219000526
-12898.9797421327
-12899.0174924791
-12899.0518306535
-12899.0582473097
-12899.0078076857
-12899.0069244815
-12899.0231892543
-12899.0370546468
-12899.0228976839
-12899.034340602
-12899.0201680878
-12898.9945146663
-12899.0061735884
-12898.9908179266
-12899.034973099
-12899.0372243458
-12899.0591676764
-12899.0046089392
-12899.0273324694
-12899.0217948831
-12899.0138922789
-12898.9898932452
-12899.030914716
-12899.0170340401
-12899.0518111182
-12898.9981941681
-12899.0086377853
-12899.0200727119
-12898.9858276687
-12899.0109226443
-12899.0277790585
-12899.0205744348
-12899.0162791952
-12898.9953998106
-12898.989880444
-12899.0303889422
-12899.0145601463
-12899.0175875781
-12899.0274759728
-12899.0290865972
-12899.0247650164
-12899.0267402718
-12899.0373545556
-12899.0196467556
-12899.0415496662
-12899.0402664369
-12898.9974866161
-12899.0423899943
-12899.0127002687
-12899.0147023689
-12899.0197136219
-12899.0161067172
-12899.0395848491
-12899.0309497301
-12899.0259528097
-12898.9980836265
-12899.0302102374
-12899.0330558148
-12898.976419847
-12899.0439013176
-12899.0109928051
-12899.0503983165
-12899.0101397111
-12899.0012056919
-12899.0070549921
-12899.0047673496
-12899.0084514762
-12899.0208012507
-12899.0315101532
-12899.0376871436
-12899.0257449292
-12899.0338235506
-12899.0007070407
-12899.017036191
-12898.9975718013
-12899.00995624
-12899.0397935317
-12899.0112461608
-12899.030320976
-12899.0080003039
-12899.0330846371
-12899.0093754436
-12899.0300179225
-12899.042890117
-12899.0008866443
-12899.0114110001
-12898.9920304451
-12899.0232370064
-12899.0053223721
-12899.0504303697
-12899.0225416368
-12899.0424940132
-12899.0044340599
-12899.0010144599
-12899.0586966591
-12899.0138793678
-12899.0544599306
-12899.0205589353
-12899.0077154535
-12899.0406761962
-12899.0144480095
-12899.0172543275
-12899.0307636583
-12899.0527355518
-12899.0181374548
-12899.0153903041
-12899.0249351432
-12898.998747716
-12899.0356471475
-12899.002339278
-12899.0101111127
-12899.0072921659
-12899.041225141
-12899.0426723139
-12899.0179654889
-12898.9896212265
-12899.0154594937
-12899.026201534
-12899.0384604426
-12898.9648057554
-12899.0233612571
-12899.0289018751
-12899.0168215272
-12898.999633929
-12898.9928768989
-12899.0329080795
-12899.0150346069
-12899.0226459001
-12899.0239964824
-12899.0175654648
-12898.9979842513
-12899.0528220259
-12898.9841034924
-12898.9995579369
-12899.0170418589
-12899.0333962123
-12899.0172889148
-12899.0261129043
-12899.0406884758
-12899.0412651227
-12899.0420719388
-12899.0038454375
-12899.019886151
-12899.0122567995
-12899.0557931103
-12899.0067652645
-12898.9948752259
-12899.039102453
-12899.0468710577
-12899.0004253201
-12899.0353516419
-12899.0222235919
-12899.0123327284
-12898.998757827
-12899.0138872978
-12899.0275808789
-12898.9978546785
-12899.0212286315
-12899.0220178318
-12898.999086988
-12898.9868780512
-12899.0242738265
-12899.0381573093
-12899.0010708391
-12899.0260852698
-12899.0107234663
-12899.0134350967
-12899.0078729812
-12899.0289033915
-12899.0033047859
-12899.0154082754
-12899.0161575819
-12899.0212708388
-12898.9748755767
-12899.0151545769
-12899.0067132989
-12899.0373584321
-12899.0426278062
-12898.9871957326
-12899.0189129855
-12898.9874684256
-12899.0358113406
-12899.0342783978
-12899.0304245006
-12898.9768733237
-12899.0110412787
-12899.010081141
-12899.0211531273
-12899.0422326987
-12899.0386980502
-12899.0313395513
-12898.9975016661
-12898.9868668473
-12899.0159668322
-12899.0211806352
-12899.0092320855
-12898.9974495313
-12899.0139438206
-12898.9914316449
-12899.01266684
-12899.0383205986
-12899.0101972325
-12899.0485631308
-12899.0141888761
-12899.0111454832
-12899.0317849127
-12899.0259693145
-12899.0435573545
-12898.9874301287
-12898.9858100562
-12899.0372585237
-12899.0174241417
-12899.0038745714
-12899.0065315685
-12899.0247484225
-12899.0264622927
-12899.0324648123
-12898.9907016015
-12899.0169692783
-12899.0387110728
-12899.0124038723
-12899.0093428199
-12899.0261306681
-12898.9667209632
-12898.9978517721
-12899.0076268024
-12899.0308894364
-12898.9971556913
-12899.0349128273
-12899.0371281272
-12899.0390798769
-12899.0047348673
-12898.985146183
-12899.0274315134
-12899.0357006954
-12899.0331560375
-12899.0482454471
-12899.0472566066
-12899.0395532977
-12899.0061874653
-12899.0234370509
-12899.0310303449
-12899.0300037058
-12898.9994210493
-12899.0166182746
-12899.0173766718
-12898.9998476518
-12898.9926900291
-12898.9964669417
-12899.0404475233
-12899.0172810009
-12899.0145915287
-12899.0417604401
-12899.0126661685
-12899.0493103424
-12899.0445547318
-12899.0266817394
-12898.9754696623
-12899.0090068909
-12898.9894584445
-12899.0192185623
-12899.0425946541
-12899.0253497507
-12899.0403978376
-12899.0154641676
-12899.0627335482
-12899.0110552687
-12899.0192472683
-12899.0131532191
-12899.0429536792
-12899.0335152531
-12899.0303716453
-12899.0165461013
-12899.0137787546
-12899.0030100845
-12899.0247353273
-12899.0145423003
-12899.0393610817
-12898.9995485056
-12899.0120545026
-12898.9955466991
-12899.0029288424
-12899.0249304496
-12899.021560064
-12899.0429923585
-12899.0071994569
-12899.0397676955
-12899.0420704063
-12899.0090111579
-12899.0317051822
-12899.0193340701
-12899.0092442676
-12898.9682198635
-12899.0472208841
-12899.0468240233
-12898.9867644109
-12899.0272523512
-12899.0343490609
-12899.0247589114
-12899.0283827505
-12899.0390764297
-12899.0133024798
-12899.0315669983
-12899.0290556787
-12899.0077530678
-12898.9855904474
-12899.0623445216
-12899.0315566934
-12899.0210155767
-12898.993393449
-12899.0304350948
-12899.0062310015
-12899.0198200398
-12899.0477880644
-12899.0209585171
-12899.0325409396
-12899.024668202
-12899.0163871953
-12899.0583403571
-12899.0284489427
-12899.0089710434
-12899.0260746571
-12899.0507360945
-12898.9998224523
-12899.0352510242
-12899.0169096246
-12899.0440528881
-12899.0169482253
-12899.0466046143
-12899.0431195038
-12899.0251094922
-12899.0366568739
-12899.0433326351
-12899.0346632799
-12899.0295282827
-12899.0197192874
-12899.0395916325
-12899.009866566
-12899.0238169377
-12899.0264037785
-12899.0392718049
-12899.0199732481
-12899.0307168746
-12898.9671163276
-12899.0319422947
-12899.0327208227
-12899.0470849407
-12899.0351742241
-12899.0398448159
-12899.0319696596
-12899.0021550499
-12899.0064859954
-12899.029972955
-12899.009238654
-12899.0170993727
-12899.0218102301
-12899.0305467614
-12899.0372530957
-12898.9986041689
-12899.0384239251
-12899.0184603395
-12899.0227348647
-12899.0690228784
-12899.0249032831
-12899.0161357793
-12898.9891689383
-12899.0161309633
-12899.0114915248
-12899.0274934739
-12899.0366357802
-12899.0077999653
-12899.023349417
-12899.01230663
-12898.983564061
-12899.0186165402
-12899.0335607775
-12899.0316857944
-12898.9801960324
-12899.0103893428
-12899.007018983
-12899.0406970376
-12899.0047676761
-12899.0137141052
-12899.0512752106
-12899.0551200371
-12899.0403118533
-12899.0013743045
-12899.0045895836
-12899.0445972558
-12899.0164923222
-12899.0084217613
-12899.0188473455
-12899.0203782571
-12899.011225493
-12899.0063371793
-12899.0133820559
-12899.0167057448
-12899.0193032839
-12899.0640589521
-12899.0222029823
-12899.0427996243
-12899.0302900766
-12899.0351345157
-12898.9991433161
-12899.0258339018
-12899.0334895188
-12899.0084731202
-12899.0186854809
-12899.0499424479
-12898.98686774
-12899.0129489737
-12899.0213245165
-12899.0275609566
-12898.9915847068
-12899.0253632423
-12899.0086854385
-12899.0004554486
-12899.0475433602
-12899.0357820771
-12898.9924813226
-12899.0220925022
-12899.0044861679
-12899.0186457816
-12899.0037000876
-12899.0175217454
-12899.0277908059
-12899.0300569105
-12898.9956892646
-12899.015387068
-12898.9963278562
-12898.9968913437
-12898.9982080419
-12899.0308305253
-12899.0347520762
-12899.0109814782
-12899.0163920018
-12899.0359107589
-12899.0490870859
-12899.0275326671
-12899.0023060393
-12899.0208196598
-12899.013930382
-12899.0143704765
-12898.9934593175
-12899.0186174017
-12899.0336194072
-12899.0197950161
-12899.0225162711
-12899.032562869
-12899.0384157278
-12899.0441952333
-12899.0129482953
-12898.9958746755
-12899.0192787466
-12898.9946059644
-12899.0290246687
-12899.0009765995
-12899.0201071491
-12899.0085571049
-12899.0110318735
-12899.0225382517
-12899.0673738054
-12898.9910092101
-12898.9981003048
-12899.004553286
-12899.0196379914
-12898.997575544
-12899.0309014046
-12898.9840946047
-12898.99930448
-12898.9750744026
-12899.0185692199
-12899.0273540665
-12899.018853287
-12899.0225692972
-12898.9941860921
-12898.9968207083
-12899.0035690216
-12898.9988150308
-12898.9695582228
-12898.9914964823
-12899.0168211374
-12899.0231649325
-12898.987788745
-12899.0155853004
-12899.0150415372
-12899.0106891941
-12899.0420902054
-12898.9995168927
-12899.0167528216
-12898.9871061661
-12899.0207004535
-12899.0276917867
-12899.0382233991
-12899.0289739605
-12898.9982023184
-12899.0233755299
-12898.9927245786
-12898.9930040404
-12898.9841927755
-12898.9903333096
-12899.035374013
-12899.0278221936
-12899.0350111237
-12898.9951390298
-12899.0147867292
-12898.9966344352
-12899.0101437268
-12899.0205867236
-12899.0125244774
-12899.0371710008
-12899.0042085498
-12899.01089407
-12898.9949280805
-12899.0456726245
-12898.9725965287
-12899.0262376529
-12899.0020883957
-12899.0096521678
-12899.0040680042
-12898.9998163119
-12898.9946460645
-12898.9921477658
-12899.0157070496
-12899.020791357
-12899.0100758978
-12898.9908269313
-12898.9996836163
-12898.9843156479
-12899.0100961419
-12898.9963911256
-12899.0367570205
-12899.0181171711
-12899.0073578616
-12899.0306528544
-12899.0282788682
-12899.0281344603
-12899.0327010527
-12899.0071565332
-12898.9876796401
-12898.9977446234
-12899.0176767769
-12899.0152465624
-12899.0128896417
-12898.9990961162
-12899.0036166485
-12899.0065027302
-12899.0015577727
-12898.9874471009
-12898.9815705884
-12899.0077864206
-12898.9743508298
-12898.9623865185
-12899.007477506
-12898.9953565422
-12899.008367994
-12899.0040710182
-12898.9955579123
-12898.9635432223
-12899.022758703
-12899.0061924486
-12899.0220294221
-12898.9807263609
-12898.9959001227
-12899.0120327273
-12898.9888272506
-12899.0162942217
-12899.0402597151
-12898.9927785038
-12899.011617487
-12899.0023519882
-12899.0087785342
-12899.0244405662
-12899.0173514192
-12899.0231300284
-12898.970858377
-12898.9606482274
-12899.0103762251
-12899.0104283793
-12899.028809821
-12899.0293528359
-12899.0099258966
-12898.9896461965
-12898.9818052427
-12898.9982325957
-12899.025744072
-12899.017100976
-12899.0227033988
-12899.0034967738
-12899.0045587523
-12899.0401747479
-12898.9739328865
-12899.0439964245
-12898.9865134954
-12899.0161479774
-12899.0325728271
-12899.0041010369
-12898.9538685116
-12898.9989998439
-12899.0029416134
-12899.0356594482
-12898.9719569515
-12899.0182620555
-12899.0135513017
-12898.9945373067
-12899.0296427679
-12899.0173850552
-12899.0014462855
-12899.0148165211
-12899.0070357091
-12899.0138045154
-12899.0226320711
-12898.9913757097
-12899.0168279006
-12898.9912753778
-12899.02048555
-12899.0279863762
-12899.0057388351
-12899.0257483682
-12898.9672798614
-12898.9655710238
-12898.983278133
-12898.999395905
-12898.9968428368
-12898.9971445342
-12899.051477012
-12899.0376042685
-12899.0206520056
-12899.0126956989
-12899.0053470218
-12899.0507775152
-12899.0438770973
-12898.9621233563
-12898.9921577263
-12899.013037442
-12898.997818347
-12899.0203951547
-12899.0163109716
-12898.9934166972
-12899.0342618086
-12898.9780558631
-12899.0133260759
-12899.0230830032
-12899.0450738177
-12899.0174656472
-12898.9807241401
-12899.0151544773
-12898.996673824
-12899.028057866
-12899.0028833471
-12898.9960385795
-12899.0158932387
-12898.9948624143
-12899.0085124095
-12899.00442106
-12899.0161420718
-12899.0069365501
-12898.9863313884
-12899.0118232978
-12899.0438063277
-12899.0215025987
-12899.0151105936
-12899.0492141293
-12899.0076891123
-12899.0018329909
-12899.0370367798
-12899.0088324816
-12899.024648849
-12899.01058194
-12898.9844260731
-12899.0117779331
-12899.0201151713
-12899.0155415695
-12899.0333765314
-12899.0177554577
-12899.0106529797
-12899.0150086665
-12899.0059773287
-12899.0163511296
-12898.9967407466
-12898.9858293973
-12899.010409971
-12898.9783386577
-12899.0249625138
-12899.0248636241
-12899.0144818813
-12899.0079720986
-12898.9936475804
-12899.0140730006
-12899.0082428085
-12898.9913073011
-12899.0196997654
-12898.9865755218
-12899.0020497891
-12899.0117115753
-12898.9864836391
-12899.0045508207
-12899.004270605
-12898.9968870998
-12898.9846321443
-12899.0100496478
-12899.0284112415
-12899.0331107237
-12899.0391038582
-12899.0016394437
-12899.0160490315
-12899.0123463723
-12899.0026414118
-12898.9834498999
-12898.976422942
-12898.9865686636
-12899.0267556924
-12898.9920987612
-12899.006818084
-12898.9985341146
-12898.9888541556
-12899.0243372695
-12899.0097685122
-12899.0002891468
-12899.0128730169
-12899.000802634
-12899.0126529284
-12899.0334392785
-12898.9973114856
-12899.0249223068
-12899.0191785441
-12899.0377336635
-12899.0209435383
-12899.0044499629
-12898.9948510569
-12899.0038403764
-12899.0212924904
-12898.9893823777
-12899.0066842056
-12898.9881013225
-12899.0041951134
-12899.0034850787
-12899.0200262626
-12899.0251674659
-12899.0141832162
-12899.0178105683
-12899.0577268909
-12899.0123115635
-12899.0074991205
-12899.0326439932
-12899.0277668519
-12898.9777532814
-12899.0249579099
-12899.0137455453
-12899.0061062441
-12899.0086961224
-12898.9775072656
-12899.0027155681
-12899.0230101829
-12898.9784000723
-12899.0001054448
-12898.9936999724
-12898.9683293228
-12899.0264125811
-12899.0059876218
-12898.9813897643
-12899.0026426732
-12899.0335626015
-12899.0231988049
-12899.0040610912
-12899.0199035767
-12899.0161003814
-12899.0318242816
-12899.0075964027
-12899.0170082838
-12898.9762950092
-12898.9941107006
-12898.9653050215
-12898.9908522426
-12899.0056945525
-12899.0269725697
-12899.0151362929
-12899.0206686287
-12898.9939546225
-12898.9908192203
-12898.9776726171
-12899.006254719
-12898.9913223419
-12899.0384932039
-12899.0009081396
-12898.9958352616
-12899.0309892262
-12898.9508865088
-12898.9713301489
-12898.9965771864
-12898.9892947951
-12898.9978983766
-12899.0227303297
-12898.991191214
-12898.9679481449
-12898.9828061479
-12899.0057802315
-12899.0316959676
-12898.9979681771
-12899.0373867781
-12899.0143663355
-12898.9915020777
-12898.9806086086
-12898.986970484
-12898.9873460518
-12898.9961233631
-12898.9844407585
-12898.9979655052
-12899.0146568879
-12899.0282228498
-12899.0078836302
-12899.0342959832
-12898.9951288665
-12899.0294500182
-12898.9874397973
-12898.9821807591
-12899.0291115419
-12899.0143988523
-12898.994199218
-12899.0185874115
-12899.0191588379
-12898.9920500032
-12899.0179604888
-12898.9884250217
-12898.9750132376
-12899.0123682774
-12899.0091882417
-12899.0222795926
-12899.0148127078
-12899.0307916695
-12898.9910750857
-12899.0143972612
-12899.0156928385
-12898.979011741
-12898.9548686989
-12898.9724906848
-12898.969750046
-12899.0243640578
-12898.963384725
-12898.9977791334
-12899.0072707882
-12898.9920782074
-12898.9843850332
-12898.9996374083
-12899.0215696773
-12898.993410256
-12899.0128736825
-12898.9888781575
-12898.9857353831
-12898.9867115727
-12898.9780831366
-12899.0503068229
-12898.9904659506
-12899.0322519623
-12899.0366829834
-12898.9966280696
-12898.9936629055
-12898.9829377184
-12899.0327950733
-12899.014437037
-12899.0260220968
-12898.9594621563
-12898.9966870784
-12899.0477995615
-12899.0053896905
-12899.0132183964
-12899.0241435968
-12898.9970631485
-12898.988176518
-12898.9869659474
-12899.0063898507
-12899.0095823379
-12898.988082332
-12898.9754749767
-12898.9890418625
-12898.9861198465
-12899.0006796841
-12899.0357455874
-12898.9911271318
-12898.9958069218
-12898.9943172444
-12898.9876152573
-12898.9878131117
-12898.9956643523
-12899.0042207418
-12899.0220553399
-12899.0019562992
-12898.9931053142
-12899.0052595861
-12899.0196776402
-12899.0070202798
-12898.9638446915
-12899.0066484345
-12899.0370101513
-12898.9749273944
-12899.0256319444
-12898.9767362713
-12898.9921529685
-12899.0024517006
-12898.9817407574
-12899.0015958186
-12899.0146138082
-12899.0411239109
-12899.0053042365
-12899.0056314502
-12898.9962958557
-12898.989143535
-12898.976495027
-12898.9592226361
-12898.9768743945
-12898.9600144165
-12898.9875281391
-12898.9825403878
-12899.0060326543
-12898.9961126913
-12898.9881168895
-12898.9763524758
-12899.0091923553
-12898.9732591104
-12898.9973248213
-12899.0059575523
-12898.9642637322
-12898.9881809357
-12899.0168030147
-12899.0040667168
-12898.9753198305
-12899.002166798
-12898.9972670345
-12898.9931374986
-12899.0124055789
-12899.0031780297
-12898.9972537597
-12898.9893759192
-12899.0170709339
-12898.9967865605
-12898.9982841711
-12899.0114037534
-12898.9866714743
-12899.0292138131
-12899.013905425
-12899.0029552127
-12899.0078856819
-12898.9677858283
-12899.0101476067
-12899.0143180579
-12899.0000507687
-12898.994885224
-12899.0047953808
-12898.9856372156
-12898.9851540243
-12899.04295348
-12898.9866716098
-12898.985538705
-12898.9953451181
-12899.0167978093
-12899.0034590455
-12898.9943932904
-12898.9625300767
-12899.0089208944
-12899.0313668732
-12899.0008304212
-12899.0150942666
-12899.0084295459
-12899.0352236932
-12898.9999777086
-12899.0165958198
-12898.9741775116
-12899.0219553151
-12898.982481004
-12898.9819478926
-12898.9960926575
-12898.9570319157
-12898.9787489825
-12899.0169328839
-12899.0235504133
-12898.9886007829
-12898.9667787672
-12898.9820733828
-12899.0206527196
-12898.9765032213
-12899.0007374119
-12898.9924288675
-12898.9836813684
-12899.0216377596
-12899.0194326719
-12898.9768055193
-12898.99389333
-12899.0114950829
-12899.017772549
-12899.0188543144
-12899.0107684457
-12898.9798466114
-12899.0214013403
-12899.0161563434
-12899.030952989
-12899.0153076882
-12899.013457916
-12898.9851262231
-12899.0046105325
-12899.0254487539
-12898.9937685929
-12898.9755815068
-12898.9836330088
-12898.996397773
-12899.0101302468
-12898.9745655557
-12899.000794921
-12899.0238412556
-12898.9934903576
-12899.009763607
-12899.0037362424
-12898.9784703978
-12899.0125923918
-12898.9971684522
-12898.9813122566
-12899.0255471947
-12898.9828330668
-12899.0084317753
-12898.9729769941
-12898.9937044123
-12899.0403263004
-12898.9913561387
-12898.9954430802
-12898.9765876275
-12898.9681646793
-12899.00629192
-12898.9994020804
-12898.9831079283
-12899.0384431919
-12898.9978674111
-12899.025807195
-12899.0143829273
-12899.000659362
-12898.9980226607
-12898.9781313997
-12898.9970224656
-12899.0138189286
-12898.9821018221
-12898.9790690149
-12898.9824133274
-12898.981593521
-12899.0120008907
-12898.9765105602
-12898.9877379018
-12898.9726746697
-12899.0140624877
-12898.9968768147
-12898.9943290338
-12899.0263900277
-12898.9772739421
-12898.9826497099
-12898.98005039
-12898.9727261602
-12898.9747382025
-12899.0128787938
-12899.0161312768
-12898.9792068105
-12899.0152221483
-12898.9450459088
-12898.9626830314
-12898.9668717419
-12898.9931806656
-12898.979559252
-12898.9784164732
-12898.9899196002
-12898.9649718832
-12898.9826157785
-12899.0167913503
-12898.9918021972
-12899.0150429481
-12899.0177028521
-12898.9969139984
-12899.0036402436
-12898.9832515075
-12898.9886960014
-12898.9987365812
-12898.9729118064
-12899.0002221456
-12898.9825940838
-12899.007279637
-12898.9916878237
-12899.0177957962
-12898.9655654882
-12899.0127107699
-12898.9840546292
-12898.981065828
-12898.9861701033
-12898.9810435649
-12898.9754411865
-12899.0038158595
-12898.9877028876
-12898.9787434144
-12898.9695218394
-12899.026100714
-12899.0105361062
-12898.9750613682
-12898.9965182734
-12898.9942851638
-12898.9985543796
-12899.0185029223
-12898.9970114668
-12899.0189625085
-12898.9916672792
-12899.0082527376
-12899.0023813732
-12898.9745923057
-12898.9879544206
-12899.0134895769
-12898.9664267426
-12898.985835352
-12899.0065069776
-12898.9957068808
-12898.989462511
-12898.9905022938
-12898.9466872121
-12898.9728247274
-12898.9949763881
-12899.0063158428
-12899.0003587448
-12899.0110951904
-12899.0056165498
-12898.9861866055
-12899.0091907846
-12898.9952297357
-12898.9627266493
-12899.0344680947
-12899.0192176876
-12898.99648633
-12898.9966602713
-12899.0021553861
-12898.9588616297
-12898.9543423675
-12899.0178383634
-12899.0288169385
-12898.9959236701
-12899.0079927356
-12899.0040459398
-12898.9942811572
-12899.0114465378
-12898.9885090204
-12899.0138162328
-12898.9743756785
-12898.9679911095
-12898.9916140153
-12898.9730198407
-12898.9881856242
-12899.0038623503
-12899.0154637234
-12899.010679048
-12898.9873142115
-12898.9510243078
-12898.9961676854
-12898.9725234068
-12898.9708133156
-12898.9702313492
-12898.9939847919
-12898.992707224
-12898.9856291621
-12898.9567710808
-12899.0156846735
-12899.028126097
-12899.0075873229
-12898.9954770084
-12898.9891573093
-12898.9675051252
-12898.9636969514
-12898.9984110952
-12899.0146816888
-12899.0126895526
-12898.9927123762
-12898.9862730032
-12898.9748321514
-12899.0239425935
-12898.9939317479
-12899.0022715539
-12898.9936602947
-12899.0159693334
-12899.0201422817
-12898.9843608997
-12898.9618499257
-12898.9769962692
-12898.9988920707
-12898.992909472
-12899.0040670342
-12898.9881272765
-12898.9855577902
-12898.9722149358
-12898.9570157596
-12898.9714420107
-12899.0007715688
-12898.9755108387
-12898.9875948579
-12899.0122200752
-12898.9462858247
-12899.0002767527
-12899.0041650915
-12898.9329665078
-12898.947703765
-12898.9608649369
-12899.0225217601
-12899.0227059299
-12898.9802283395
-12899.0079447077
-12898.9933114684
-12898.944509055
-12898.9933745998
-12898.9996344896
-12898.9887048451
-12898.9881643785
-12898.9899915616
-12899.0193617152
-12898.9971638692
-12898.9682825287
-12898.9976644248
-12898.9745831519
-12898.9881214908
-12899.0243275011
-12898.9912348337
-12898.9760898938
-12898.9617363174
-12898.9981237355
-12898.9902763077
-12898.9586951059
-12898.9970372038
-12898.9909022279
-12899.0183431418
-12898.9777420821
-12898.9729014334
-12898.987796249
-12898.9678674591
-12899.0114619026
-12898.9795405562
-12898.9520147931
-12898.9927385044
-12899.0019097188
-12898.9429002222
-12899.003004109
-12899.011781093
-12899.0068444039
-12898.9885770599
-12898.9691873469
-12898.9399231107
-12898.9677455694
-12898.9542297986
-12898.9994783897
-12899.0134153241
-12899.0091127263
-12898.9393882565
-12898.9865652763
-12898.9742994407
-12898.9895932541
-12899.0033532423
-12898.9941628889
-12899.0050101532
-12899.0360407505
-12898.9853709691
-12898.9580444613
-12899.0081371693
-12899.0242271554
-12898.9945443129
-12898.9935954099
-12899.0069100352
-12899.0137676252
-12899.0136151418
-12898.9938770786
-12898.9935245815
-12898.9689609928
-12898.9989495249
-12899.0003392885
-12898.9924793064
-12899.0210212284
-12898.9850657772
-12898.9831728682
-12898.9630739143
-12898.994053048
-12899.014476912
-12898.9616467525
-12899.0071212397
-12898.9616042013
-12899.0024924541
-12898.975895051
-12898.9828274771
-12898.991280547
-12898.998056101
-12899.0148994556
-12899.0008267
-12899.0280431299
-12899.0071238195
-12898.9699805666
-12898.9944957582
-12899.0111314766
-12898.9856033215
-12899.0115064209
-12898.9680280118
-12898.9876847614
-12898.9728804562
-12899.0135982716
-12899.0016139357
-12898.990484924
-12898.9918972226
-12898.9883568995
-12899.0134602412
-12899.0199195057
-12899.045388691
-12899.0041182926
-12898.9736473433
-12898.962626223
-12898.9970127023
-12898.9435159691
-12898.9640379844
-12899.0044944852
-12898.9633456781
-12898.9852536474
-12898.9520418336
-12898.9846012278
-12898.9724812013
-12899.0286584375
-12898.9874710561
-12898.9778244268
-12899.0047964732
-12898.9980815474
-12898.9932846965
-12898.9467400991
-12898.9808162206
-12898.9714530259
-12898.971665622
-12898.9896314935
-12898.9636532415
-12899.0004953395
-12898.9753289766
-12898.9847856815
-12899.009452156
-12899.0135297378
-12898.9827560877
-12898.9845681603
-12899.0123211156
-12898.9892398217
-12898.994428082
-12898.968887518
-12899.0079253954
-12899.0161249313
-12898.9909826098
-12898.9621568396
-12899.0208068106
-12898.989153163
-12899.0057538822
-12899.0283724032
-12899.0144843158
-12898.9620289393
-12898.9833285759
-12898.9889341978
-12898.9835501989
-12898.9989069438
-12899.0184960305
-12899.0145358796
-12898.9519317047
-12898.9822561643
-12898.9533060939
-12899.0015924792
-12898.9437256756
-12898.9853644603
-12898.9862463469
-12898.960693625
-12898.9869809766
-12898.9775862352
-12899.0002083323
-12898.9728539738
-12898.9978732935
-12899.0017273501
-12899.0107443082
-12898.9836662077
-12899.0250245928
-12898.969597398
-12898.9910871204
-12899.0279996861
-12899.0175545802
-12899.0004864385
-12899.0040361041
-12899.0053770686
-12899.0030751911
-12899.0233750284
-12898.965543448
-12899.0257234098
-12899.0286697755
-12898.9880854227
-12899.010279223
-12898.9788434813
-12898.9905304757
-12898.9700115648
-12899.006012855
-12898.9866902386
-12899.019629745
-12899.0145471104
-12899.0100257976
-12898.9630494389
-12898.9789751681
-12899.0085827212
-12899.006943575
-12899.0007064283
-12899.0115786817
-12899.0193174038
-12898.9520878694
-12899.0059165099
-12899.0255646752
-12898.9919453282
-12898.9928675711
-12899.0112797016
-12898.9847894167
-12899.0134376259
-12898.9886910445
-12899.0118907925
-12899.0276804021
-12898.9860110379
-12899.018041185
-12899.0154329564
-12898.9830340363
-12898.9889458144
-12899.0134265745
-12898.9965916266
-12898.9922848235
-12898.9843115841
-12898.9861698396
-12899.009653336
-12898.9989921866
-12898.9916646399
-12899.0150227811
-12898.9631875251
-12898.9806914432
-12898.980907247
-12898.9946785456
-12898.9782656657
-12898.9981768483
-12898.9982802066
-12899.0178400525
-12899.0099501541
-12898.9957885179
-12898.9650656797
-12898.972413607
-12898.9909821628
-12898.981651311
-12899.0004638035
-12898.9610099368
-12899.0066114585
-12898.9821393716
-12899.0294861782
-12898.9889742887
-12898.9892007956
-12899.0092150848
-12899.0008276486
-12899.018294498
-12898.9752443128
-12898.989562273
-12898.970921152
-12899.0149711107
-12899.0061092705
-12898.9969745166
-12899.0121504695
-12899.0164441473
-12898.9806036088
-12898.9868392091
-12899.0126158196
-12899.0235380859
-12898.994759453
-12898.9808266982
-12898.9902954279
-12898.9619565105
-12899.0098301432
-12898.9648326155
-12899.0047747923
-12898.986301016
-12898.9832227951
-12899.0179803752
-12898.9872461592
-12898.9484870679
-12898.9872823414
-12898.9913883104
-12898.9514927048
-12899.010949983
-12898.9832630545
-12899.0179561634
-12898.9935601833
-12899.0033303502
-12898.9924683223
-12898.9887566599
-12898.9968561124
-12898.9917551669
-12898.9932932182
-12899.00571588
-12899.0072175719
-12899.0194211054
-12899.0193931807
-12898.984086932
-12898.9696745721
-12898.9934635099
-12899.0232064371
-12899.0112259104
-12898.9741809985
-12898.9649360282
-12898.9839665969
-12898.9820002325
-12898.9373168283
-12898.9662701713
-12898.978026849
-12898.9934840763
-12898.9750222095
-12898.98029489
-12898.9799322872
-12898.9801738279
-12898.9809981494
-12898.9866960221
-12899.0022842162
-12898.9359603965
-12898.9661097719
-12898.9650269986
-12898.9872956059
-12898.9682477238
-12899.0274563699
-12898.9862971022
-12899.0207494773
-12898.9730263293
-12899.0001101858
-12898.9738234539
-12898.9637852168
-12898.9874833988
-12898.9848309031
-12899.0181602304
-12898.9571722012
-12898.9810354235
-12898.9775604802
-12898.9608413104
-12898.9615543395
-12899.0040581064
-12899.0064737542
-12898.9618856747
-12898.9758971234
-12898.9869784189
-12899.0233524311
-12898.9900594271
-12899.0215582041
-12898.9810338294
-12898.9972219055
-12899.0094759217
-12898.9846889309
-12898.9858994738
-12899.0326617038
-12898.9689649143
-12898.9997371945
-12898.9981723141
-12898.9711214866
-12899.0141423095
-12898.9746092188
-12899.0170158022
-12898.992472594
-12898.9752325918
-12898.9777811187
-12899.0093039134
-12898.9647205313
-12899.0237554702
-12898.9888629259
-12899.0093238374
-12899.0159888316
-12899.0064442711
-12898.9860625644
-12898.9918522157
-12899.0009052548
-12898.9997499662
-12898.9504891706
-12899.0063639019
-12899.02908654
-12899.0173664476
-12899.0384806416
-12899.002111774
-12899.0185463734
-12899.0330538741
-12899.0086251548
-12899.0242553896
-12899.0178006864
-12898.9912547808
-12899.0110073498
-12898.9754015955
-12899.0052931481
-12899.0040980103
-12898.9909792694
-12898.9823268866
-12898.9567082548
-12899.0031634129
-12898.9737885342
-12898.9885824842
-12899.0045562663
-12899.0167873191
-12898.9905538741
-12899.0073445435
-12898.9801142369
-12899.00287071
-12898.9567806142
-12898.9941421094
-12899.0325153153
-12898.9923873607
-12898.9540653629
-12898.99038273
-12898.9910189615
-12899.0137483516
-12899.0144646506
-12898.9702413889
-12899.0080573496
-12898.9892054258
-12899.0073080411
-12899.007398442
-12898.976936836
-12898.9905606129
-12899.0194527238
-12898.9931223611
-12898.9905592678
-12899.0081575192
-12898.9702862764
-12898.9701266431
-12899.0255282571
-12898.9769207608
-12898.9794085052
-12898.9780999986
-12898.991472348
-12898.9952895413
-12898.9635546773
-12898.9831373093
-12899.0262090181
-12898.9673357772
-12899.0085272219
-12898.982710439
-12898.9879550723
-12898.9853860041
-12898.9636738032
-12899.0053147248
-12898.9761931173
-12899.0004229014
-12898.9704129792
-12899.002387966
-12898.9741126229
-12898.9857056774
-12898.9354212402
-12898.9800271147
-12898.9818857216
-12898.9797313351
-12898.9582992202
-12899.0071929363
-12898.9840130722
-12898.9859361417
-12899.0024050671
-12898.9889253424
-12898.9953020547
-12899.0122788191
-12899.018060292
-12898.980133824
-12898.9815686349
-12898.99779776
-12899.0037398558
-12899.0302796818
-12898.9589503624
-12898.968955095
-12898.9962639757
-12899.0200108857
-12898.9985651859
-12899.0232164866
-12898.9626968232
-12898.9989011984
-12899.0316168826
-12898.989633856
-12898.9955363981
-12898.9723055201
-12898.9954850484
-12899.0239334105
-12899.0241076652
-12898.9983627688
-12898.9517357385
-12898.9901213941
-12898.9562853467
-12898.9661771212
-12898.9865241023
-12898.9600794821
-12899.0340720884
-12898.9833610425
-12899.0153546531
-12898.9650775637
-12898.9705088995
-12899.0148697781
-12898.9866161012
-12899.00534775
-12899.0052262309
-12899.0048312589
-12898.9972250364
-12899.0047705755
-12899.0100392388
-12899.0060300097
-12899.0050784635
-12898.9902044202
-12899.0100315453
-12899.0008306133
-12898.9900089086
-12898.9882263641
-12899.0434110242
-12898.9973571719
-12898.9837908302
-12898.9725652977
-12898.9805870994
-12898.9795779492
-12898.9808031193
-12898.9756976828
-12898.9796386497
-12899.0019583498
-12898.981986505
-12899.0097283807
-12898.9938125497
-12898.9446661963
-12899.0125302355
-12899.0058907735
-12898.9796865397
-12898.9578613396
-12898.9739269542
-12898.9984403416
-12899.0121549766
-12898.9804705262
-12898.9895181107
-12899.023947664
-12898.9830709798
-12899.014200971
-12898.9820464681
-12898.9849926951
-12898.9668264303
-12898.9653610364
-12898.9825411682
-12899.020284724
-12898.9857845469
-12899.0454676247
-12898.9780202216
-12898.9963394668
-12899.0201730604
-12899.0086517116
-12898.9716639158
-12898.9789495425
-12899.0016066492
-12898.9987027088
-12898.991916254
-12898.9955449098
-12898.9896976815
-12898.9547897064
-12898.9964841053
-12898.9974560413
-12898.9832888933
-12898.9707907501
-12898.9774112803
-12898.9557046033
-12898.9762415496
-12898.9819904756
-12898.9956553123
-12898.9724038569
-12899.0029963917
-12898.992662172
-12898.9935160769
-12898.9624544093
-12898.9973514911
-12898.9882513933
-12898.9817764437
-12898.9916374449
-12899.0041187677
-12898.9912221649
-12898.9775737042
-12899.0104381626
-12898.8986129111
-12898.9939120774
-12899.0061624958
-12899.0350177308
-12898.9787256403
-12899.0331624333
-12898.9886108119
-12899.0410288899
-12899.0063033715
-12898.9781495894
-12899.0273177485
-12899.0154846843
-12898.9978203198
-12898.9899491134
-12898.994029964
-12898.9948073697
-12899.0173180929
-12899.0114899733
-12898.9890694462
-12898.980987632
-12898.9806248578
-12898.9898526847
-12898.9953461088
-12899.0155110799
-12899.0133993837
-12898.981572693
-12898.9749772778
-12898.9940529713
-12898.9708800249
-12898.9838175576
-12898.9899518083
-12899.0050608814
-12898.9760012673
-12899.0019102744
-12898.9840926266
-12898.981572858
-12898.9639312184
-12899.003384851
-12898.9791512987
-12898.9865180634
-12898.9873826292
-12898.9953079472
-12898.9440270364
-12899.0070449089
-12898.9460614633
-12898.9817244731
-12898.9814858139
-12898.961403058
-12898.9671813889
-12899.0195280194
-12898.9989894407
-12898.9998395025
-12898.9878007635
-12898.9930406619
-12898.9851342717
-12898.9807812647
-12898.9829460632
-12898.9812420429
-12898.9797198283
-12899.0031710282
-12898.9758503824
-12898.985440188
-12898.9687382584
-12898.9801709193
-12898.9784337411
-12898.979516162
-12898.9735260892
-12898.9662737106
-12898.9870992704
-12898.9458418502
-12898.9861725413
-12898.9779800698
-12899.0042008027
-12898.9600122013
-12898.9727421197
-12898.9575654681
-12898.9648047843
-12898.9903720033
-12898.9617650861
-12899.0016216182
-12898.9504903155
-12898.9931273824
-12898.9714591426
-12898.9841893054
-12898.9856731605
-12898.9981725674
-12899.0134210194
-12899.014300345
-12898.9894677012
-12898.9853303442
-12898.9776271232
-12898.990499764
-12898.9806486784
-12898.9759081361
-12898.9949349965
-12899.0066361072
-12898.9905524279
-12898.9834139503
-12898.9720662777
-12899.0012728196
-12898.961384726
-12899.0073304732
-12898.9822711781
-12898.9845688269
-12898.9612705319
-12899.017031624
-12898.9750346005
-12899.0051075771
-12898.980693733
-12898.9828556125
-12898.9651136308
-12899.0183357311
-12898.9571819694
-12898.971339217
-12898.9910167458
-12898.9992044479
-12899.0148805612
-12898.9723562026
-12898.9938134819
-12898.9561914237
-12898.9669509133
-12899.0004517242
-12898.9927963216
-12898.9756562644
-12898.977699405
-12899.0006716336
-12898.9678412053
-12898.9745140475
-12899.0163156862
-12898.994753442
-12898.9842009452
-12899.0109369146
-12898.9797141306
-12898.9861017588
-12898.9733345664
-12899.0180808092
-12898.9708724887
-12898.9701650282
-12898.9514460075
-12899.0047502467
-12898.9793966464
-12898.975972402
-12898.9138195242
-12899.0125393336
-12898.9874505016
-12898.9754793349
-12898.9727528245
-12898.986127537
-12898.9929822169
-12898.9929241939
-12898.9925567846
-12898.9940443603
-12898.9875413162
-12898.985134126
-12899.0076220388
-12898.9496664424
-12898.9698458319
-12898.9541581327
-12898.9669924222
-12898.976176837
-12898.9952947567
-12898.965760318
-12898.9782525272
-12898.9658062738
-12899.0071826167
-12898.9687328243
-12898.9301940659
-12898.9832488474
-12898.9771807379
-12898.9534664879
-12899.001480209
-12898.9751831974
-12898.9913226087
-12898.9938425005
-12898.9654921587
-12898.9982894038
-12898.9771046359
-12898.9635810108
-12898.9881822614
-12898.9745674157
-12898.9596794166
-12898.9707167958
-12898.9472970797
-12898.9220429429
-12898.9951718755
-12898.9853388906
-12898.9780469075
-12898.9999757954
-12898.9831995963
-12898.9652983056
-12898.9777214829
-12898.9692474333
-12898.9837332587
-12898.96445299
-12898.9631560992
-12898.9693476665
-12898.9821533465
-12898.9695484952
-12899.0246632368
-12898.9820728898
-12898.9632961745
-12898.9914814851
-12898.9433516132
-12898.9986241894
-12898.9650092627
-12898.97516471
-12898.974890291
-12898.925144295
-12898.9701250481
-12899.0053389018
-12898.9752119183
-12898.9988770895
-12898.9200479843
-12898.9438280761
-12898.9376629901
-12898.990425916
-12898.9687681217
-12898.9871186824
-12898.9555101437
-12898.9736387262
-12898.9458267218
-12898.9632723069
-12898.9960426145
-12898.9994773827
-12898.9515863901
-12898.9821118198
-12898.9666229304
-12898.9495086005
-12898.9607372931
-12898.9948286267
-12898.9842328176
-12898.9925238572
-12898.9790973873
-12898.941758511
-12898.9957039845
-12898.9766612697
-12898.9529581927
-12898.9954921723
-12898.9698822499
-12898.9595074698
-12898.9934918302
-12898.9648824299
-12898.9849037541
-12898.9852045708
-12898.9747604372
-12898.9630460412
-12898.9931161593
-12898.9797651982
-12898.9404153384
-12898.9190646686
-12898.984889858
-12898.9862837124
-12898.9853430286
-12898.9934289469
-12898.9850821908
-12899.0045164475
-12898.9963230126
-12898.9599990932
-12898.9223896035
-12898.9672768018
-12898.9372273697
-12898.991838505
-12898.9758961714
-12898.9771846284
-12898.993778859
-12898.9813449437
-12898.9490347656
-12898.956721846
-12898.9545469571
-12898.940471189
-12898.9677946548
-12898.9539571781
-12898.9361222941
-12898.9568908755
-12898.9701651718
-12898.9544419069
-12898.989704067
-12898.9548523898
-12898.9439052773
-12898.95299626
-12898.9811312323
-12898.9764215209
-12898.9714857944
-12898.9950932083
-12898.9443746383
-12898.948234823
-12898.9958511218
-12898.9903842348
-12898.9432918031
-12898.9481144927
-12898.9661123152
-12898.9665875514
-12899.008458379
-12898.9790091939
-12898.9639852064
-12899.0059944737
-12898.9580275519
-12898.9440997493
-12899.0065069175
-12898.9650385141
-12898.9732119183
-12898.9702789258
-12898.9546394801
-12898.9879653143
-12898.9520908915
-12898.9483479491
-12898.9808359751
-12898.9971203844
-12898.9674280049
-12898.9773584605
-12898.9645751025
-12898.9718518675
-12898.9675319416
-12898.9807322528
-12898.9875066475
-12898.9484792335
-12898.9519822269
-12898.985978314
-12898.9605276706
-12898.9755476965
-12898.9665947751
-12898.9723261814
-12898.954687128
-12898.9951704104
-12898.9300801568
-12898.9236222806
-12898.9431110947
-12898.9662111348
-12898.9461072494
-12898.9277560169
-12898.9553168559
-12898.9684402166
-12898.931707063
-12898.9800767716
-12898.961280161
-12898.9696446853
-12898.9662646812
-12898.9721738601
-12898.9708998762
-12898.9383890303
-12898.9717830141
-12898.9764871556
-12898.9731251858
-12898.9650039618
-12898.9598140363
-12898.9632028834
-12899.0101867053
-12898.9854460857
-12898.9472385949
-12898.954190809
-12898.9926026847
-12898.9922583125
-12899.0025468204
-12898.9563172005
-12898.9431169925
-12898.9726722659
-12898.9551419877
-12898.9547038605
-12898.9482071476
-12898.9617841579
-12898.9610373747
-12898.9896861606
-12898.947724173
-12898.9444128498
-12898.9651612423
-12898.9815105188
-12898.9703553641
-12898.9542348664
-12898.9708782428
-12898.9476569413
-12898.9652514935
-12898.9793915345
-12898.9755195637
-12898.9971740575
-12898.9781446396
-12898.9819245681
-12898.9643083614
-12898.9720887592
-12898.9475521919
-12898.9833583325
-12898.9677143674
-12898.9655188298
-12898.9865750748
-12898.9764426654
-12898.9562733185
-12898.9656549447
-12898.947636744
-12898.9707052551
-12898.9688143956
-12898.9732939515
-12898.9655321554
-12898.9529246451
-12898.9752643253
-12898.9522105579
-12898.9358717665
-12898.9424544784
-12898.9577423198
-12898.9418581634
-12898.9696437652
-12898.9464972522
-12898.9602361072
-12898.9769988535
-12898.9827610323
-12898.9419710865
-12898.9421971095
-12898.9772614619
-12899.0141453212
-12898.9471938055
-12898.948553583
-12898.9219561242
-12898.9582029464
-12898.966196874
-12898.9603692245
-12898.9147722794
-12898.9641152187
-12898.9364702748
-12898.940181414
-12898.9977991758
-12898.8993057036
-12898.9613377713
-12898.9628741263
-12898.9570138861
-12898.9469532903
-12898.9680239208
-12898.9736278475
-12898.9649993581
-12898.9591505084
-12898.9521781211
-12898.9396921241
-12898.9078299138
-12898.9963067953
-12898.9339758372
-12898.9621187227
-12898.9721572339
-12898.9961158222
-12898.9663691537
-12898.960098622
-12898.9748878574
-12898.9574825589
-12898.9774153752
-12898.9652237984
-12898.9992778158
-12898.9842818371
-12898.9616902583
-12898.9555710207
-12898.9433283671
-12898.9726816092
-12898.9461965952
-12898.9739017289
-12898.934746119
-12898.9579234827
-12898.9452272709
-12898.9605434945
-12898.9449159687
-12898.956846299
-12898.946117926
-12898.9192231274
-12898.9712180291
-12898.9578455011
-12898.9681740244
-12898.94076045
-12898.9635332541
-12898.9284093138
-12898.9452690276
-12898.924737917
-12898.9559484368
-12898.9362214184
-12898.9384575695
-12898.9677033831
-12898.943586549
-12898.9622760873
-12898.9922016992
-12898.9505716409
-12898.9895006892
-12898.9295989214
-12898.9770344699
-12898.9640984028
-12898.963916399
-12898.9542544307
-12898.9506755031
-12898.9729522315
-12898.975419866
-12898.9801246041
-12898.9158675905
-12898.9662851176
-12898.9615814302
-12898.9328190102
-12898.9704240546
-12898.9704013629
-12898.9887597082
-12898.9299569964
-12898.9572963945
-12898.9605890954
-12898.9693469509
-12898.9481170735
-12898.9646452516
-12898.9438287589
-12898.9383123295
-12898.9715875404
-12898.9769876682
-12898.9604419941
-12898.9413835209
-12898.9474999229
-12898.9265657324
-12898.9638198865
-12898.9424170302
-12898.9641197099
-12898.9432451633
-12898.93916836
-12898.934016171
-12898.9734113065
-12898.9453506661
-12898.9705353092
-12898.9403103391
-12898.9512188144
-12898.9480719066
-12898.924000229
-12898.9586518522
-12898.9803071535
-12898.9467211381
-12898.9267016411
-12898.9684184345
-12898.9620801989
-12898.9413634389
-12898.9365575776
-12898.9571643023
-12898.9393656279
-12898.9461646361
-12898.9884823977
-12898.9767688502
-12898.9633326358
-12898.9536965661
-12898.9702686818
-12898.9433827916
-12898.9586152028
-12898.9449022461
-12899.0186590163
-12898.9452471121
-12898.9420849025
-12898.964995742
-12898.9358620856
-12898.9560194262
-12898.968888458
-12898.9643439337
-12898.9880663911
-12898.9415966057
-12898.9556433754
-12898.9456915438
-12898.9449463442
-12898.9804962165
-12898.9572930087
-12898.9553431163
-12898.9626821901
-12898.9480269808
-12898.9361774513
-12898.9637858951
-12898.9336106654
-12898.9674255324
-12898.943802884
-12898.9540505757
-12898.9428512416
-12898.9664719874
-12898.9619091418
-12898.9465876068
-12898.9241975483
-12898.9243252784
-12898.919501595
-12898.9668562195
-12898.943752246
-12898.9620850863
-12898.9692779079
-12898.9222192839
-12898.9462565653
-12898.953634208
-12898.9844256625
-12898.9424130616
-12898.9442045396
-12898.9761073519
-12898.996010214
-12898.9264691281
-12898.9405066409
-12898.9307521597
-12898.9716542867
-12898.9703740139
-12898.9455315388
-12898.9818221663
-12898.9590798465
-12898.9342048208
-12898.977117981
-12898.9526131626
-12898.9860964486
-12898.9873108562
-12898.9335448451
-12898.9716375695
-12898.9697146334
-12898.9741346457
-12898.9525599676
-12898.9204990089
-12898.9277303872
-12898.9681045428
-12898.9641312209
-12898.9488950112
-12898.9734235539
-12898.9438414573
-12898.9746492101
-12898.978156889
-12898.940840799
-12898.9657794845
-12898.9751996378
-12898.9692457761
-12898.9471708586
-12898.97893519
-12898.9571363277
-12898.9412349466
-12898.9539753998
-12898.9370232708
-12898.9307340112
-12898.9580377791
-12898.9736321169
-12898.9621789453
-12898.9591066477
-12898.9559008451
-12899.0039038789
-12898.9779151049
-12898.9188683904
-12898.9370503053
-12898.963681015
-12898.9740160786
-12898.9214742932
-12898.9487166044
-12898.9469467428
-12898.9632475073
-12898.9553305866
-12898.9867756295
-12898.9778990105
-12898.9617787553
-12898.9589463031
-12898.9661360519
-12898.955299777
-12898.9921185625
-12898.9608786605
-12898.96891288
-12898.9529688488
-12898.934416109
-12898.9449927998
-12898.9625291942
-12898.952218491
-12898.9335315852
-12898.9048138771
-12898.9501462127
-12898.9922595867
-12898.9510102309
-12898.9665169554
-12898.9480442606
-12898.9615624258
-12899.0031027256
-12898.9659119329
-12898.9819506063
-12898.9746701488
-12898.9513936544
-12898.9559328035
-12898.9879375569
-12898.9847027662
-12898.9984419256
-12898.9101921573
-12898.9481336346
-12898.9688582637
-12898.9450067224
-12899.0051389955
-12898.9483127036
-12898.9276799618
-12898.9679821248
-12898.9928190597
-12898.954829164
-12898.9404705658
-12898.9367003921
-12898.9577710805
-12898.9436462689
-12898.9463154314
-12898.9421288341
-12898.9586059192
-12898.9816800283
-12899.003007722
-12898.9401051771
-12898.9742977854
-12898.9620088505
-12898.9242402554
-12898.9749657048
-12898.9376215249
-12898.9578620998
-12898.9687974603
-12898.9712551298
-12898.9370308561
-12898.9622866681
-12898.9479389214
-12898.9336805998
-12898.9670754432
-12898.9409749004
-12898.9541960991
-12898.9679655484
-12898.9514036561
-12898.952862688
-12898.9331722814
-12898.9772524804
-12898.9471167367
-12898.9582950775
-12898.9181767222
-12898.9507181166
-12898.9032821099
-12898.9691551945
-12898.9458894363
-12898.9295009607
-12898.934517786
-12898.9533234592
-12898.9358724626
-12898.9606573153
-12898.9599216593
-12898.9714965411
-12898.9437291128
-12898.9363704223
-12898.9739572796
-12898.9387958752
-12898.915813109
-12898.9109260156
-12898.9631686927
-12898.9306350798
-12898.9656184649
-12898.9954474474
-12898.9464634228
-12898.9473555476
-12898.9613343614
-12898.9502893933
-12898.9785572795
-12898.9494835197
-12898.9637540522
-12898.9650164166
-12898.9434011228
-12898.9541110824
-12898.9812301318
-12898.9527937238
-12898.9364786748
-12898.9192916843
-12898.9863142452
-12898.9084797131
-12898.9586916787
-12898.9766927208
-12898.9285609762
-12898.9290338899
-12898.9728687245
-12898.9545134887
-12898.956518334
-12898.9461458522
-12898.9230153515
-12898.9795377913
-12898.9203105685
-12898.9540353875
-12898.9337404651
-12898.9330298539
-12898.9406947894
-12898.9681158682
-12898.9714850621
-12898.9414693351
-12898.9870261227
-12898.9354111149
-12898.9433590527
-12898.9503645856
-12898.9304656744
-12898.9321425778
-12898.9537446792
-12898.9875298776
-12898.9316067471
-12898.9736859063
-12898.9521500723
-12898.9181428538
-12898.9355297658
-12898.9407427987
-12898.9791301494
-12898.9580577366
-12898.9608385537
-12898.8952335347
-12898.9356752899
-12898.9689730753
-12898.9791759158
-12898.9234966683
-12898.941416211
-12898.9401589603
-12898.9370014695
-12898.954199675
-12898.9541037857
-12898.9388597322
-12898.9523353227
-12898.9757470855
-12898.9166603185
-12898.9898050549
-12898.9700736746
-12898.952540802
-12898.9779886045
-12898.9784747314
-12898.9869046589
-12898.9758175641
-12898.964759182
-12898.9815048458
-12898.9316307983
-12898.9501829799
-12898.9497441593
-12898.9494254001
-12898.9522662586
-12898.9652512539
-12898.9177165651
-12898.954686965
-12898.9323856875
-12898.9493007643
-12898.956512225
-12898.9405070583
-12898.963479486
-12898.9363815923
-12898.9724085219
-12898.9512539413
-12898.9779864885
-12898.9556022012
-12898.960303461
-12898.9400789077
-12898.9733131597
-12898.9629387544
-12898.9866612585
-12898.965603812
-12898.9450477283
-12898.9626218817
-12898.9842667697
-12898.9501874909
-12898.9680674523
-12898.990641972
-12898.9482209551
-12898.9485630957
-12898.9240487485
-12898.9400354048
-12898.9736834223
-12898.9677723141
-12898.979001905
-12898.9798386757
-12898.9601945694
-12898.9521111151
-12898.9863089574
-12898.9867837069
-12898.9794312772
-12898.9625928855
-12898.9620545985
-12898.9877350626
-12898.9392047035
-12898.9414072775
-12898.981272058
-12898.9932466135
-12898.9564220333
-12898.9671026126
-12898.9364612744
-12898.9690688514
-12898.9521734048
-12898.9364288441
-12898.973218646
-12898.9871065399
-12898.9375803942
-12898.9676433008
-12898.983618383
-12898.9473761092
-12898.970285324
-12898.9673331294
-12898.9783468986
-12898.9128190728
-12898.972256389
-12898.93659117
-12898.9469730529
-12898.9313344463
-12898.9794322491
-12898.9584265386
-12898.9677538515
-12898.9628408956
-12898.9851125538
-12898.9935067223
-12898.9316014772
-12898.952037024
-12898.9954192048
-12898.9411174688
-12898.9594951959
-12898.9440536758
-12898.9418325353
-12898.924156419
-12899.0007319431
-12898.9491790498
-12898.9612063092
-12898.9542721722
-12898.9552445015
-12898.9925310589
-12898.9662255564
-12898.959744634
-12898.9794040285
-12898.9563951951
-12898.9679821857
-12898.9539691818
-12898.9787447928
-12898.9813923739
-12898.9427591408
-12898.9528107486
-12898.9976571691
-12898.9643168773
-12898.9583111878
-12898.9696757193
-12898.9631926667
-12898.9338766579
-12898.9714848524
-12898.9512645711
-12898.9385249976
-12898.965094333
-12898.9427997105
-12898.9645932184
-12898.9443590808
-12898.9695821378
-12898.9670033106
-12898.9684274014
-12898.9362499498
-12898.9886941489
-12898.9535914369
-12898.9701102651
-12898.9550952094
-12898.9590616338
-12898.9778584383
-12898.952837097
-12898.9624275467
-12898.9248749461
-12898.967623489
-12898.9771594286
-12898.93859638
-12899.0042817981
-12898.9740083292
-12898.9330931312
-12898.9589801659
-12898.9845970136
-12898.9544173572
-12898.9535848961
-12898.9681526306
-12898.9571614051
-12898.9745625993
-12898.9575422377
-12898.9393638728
-12898.9892568921
-12898.9651894467
-12898.9763380382
-12898.9495723226
-12898.9714074861
-12898.977952462
-12898.9583272323
-12898.9447456736
-12898.9453860252
-12898.9493268322
-12898.9411579997
-12898.9619446031
-12898.9404313332
-12898.9837582016
-12898.9851003178
-12898.9756796333
-12898.9580935221
-12898.9603104516
-12898.9473340033
-12898.9561177599
-12898.9790884965
-12898.9374004
-12898.9282086307
-12898.9359514692
-12898.9662391799
-12898.9627518141
-12898.9643429213
-12898.9585194299
-12898.9575728074
-12898.9503881361
-12898.972761597
-12898.9829629622
-12898.9526030844
-12898.9259974661
-12898.9947515671
-12898.9586617702
-12898.9601657914
-12898.9612051468
-12898.9665655223
-12898.9564441083
-12898.9576386095
-12899.0047296443
-12898.9756062447
-12898.9587303848
-12898.9883371038
-12898.9966280305
-12898.9566048674
-12898.973188185
-12898.9484408025
-12898.9619647242
-12898.9935908058
-12898.9700895275
-12898.9500721674
-12898.9494427065
-12898.9568002443
-12898.9771363656
-12898.9537053456
-12898.9592156159
-12898.9692461151
-12898.9967096214
-12898.994016499
-12898.9595145279
-12898.9557722731
-12898.982382771
-12898.9672840731
-12898.9206839034
-12898.9515034688
-12898.9712966972
-12898.9656075139
-12898.9405290694
-12898.9645725753
-12898.9599230377
-12898.9602133416
-12898.9652572038
-12898.9974331619
-12898.9241994267
-12898.9530377553
-12898.9540742715
-12898.9479378071
-12898.9192499041
-12898.9614406218
-12898.9310698922
-12898.9727351622
-12898.9501572521
-12898.9435463232
-12898.9479475001
-12898.9560502393
-12898.9269259284
-12898.9699208882
-12898.9534450165
-12898.9615084703
-12898.9659800737
-12898.9446957248
-12898.991964128
-12898.9557543229
-12898.9190007404
-12898.9899037063
-12898.9570748953
-12898.9470104494
-12898.9441360714
-12898.942365375
-12898.9766329555
-12898.9279509634
-12898.9585906417
-12898.9618096418
-12898.9750633249
-12898.9553287038
-12898.9743559533
-12898.9839251043
-12898.9622212498
-12898.9369935611
-12898.9693591171
-12898.9684337805
-12898.995636954
-12898.9390844392
-12898.9555493163
-12898.9651847215
-12898.9802555828
-12898.9953524593
-12898.9805476943
-12898.9497410335
-12898.9518386492
-12898.9515319651
-12899.0099309662
-12898.9317546276
-12898.9482172759
-12898.9611137515
-12898.9679486544
-12898.9368949336
-12898.9441954157
-12898.917710251
-12898.9602354361
-12898.9173019115
-12898.9711943756
-12898.983314976
-12898.9536181912
-12898.9562873675
-12898.9508648083
-12898.9670920344
-12898.9624782337
-12898.9576265812
-12898.9508229794
-12898.9661345958
-12898.9650693667
-12898.9807460882
-12898.9542139602
-12898.9427347537
-12898.9897839835
-12898.9664308818
-12898.9971031921
-12898.9753810589
-12898.9928343965
-12898.9814894185
-12898.9777015115
-12898.987294528
-12898.9891933542
-12898.9453811937
-12898.9665768638
-12898.9784511359
-12898.9406100844
-12898.9493672391
-12898.9457953348
-12898.9260344657
-12898.9444176443
-12898.9601690641
-12898.9482505102
-12898.9596035547
-12898.9546680308
-12898.964583417
-12898.9650017778
-12898.9670295666
-12898.953066056
-12898.9877502237
-12898.9600347816
-12898.9101818855
-12898.9605226924
-12898.9622746956
-12898.967049673
-12898.9650693331
-12898.9792317941
-12898.9843206109
-12898.9590401407
-12898.9747416663
-12898.9905000062
-12898.9568175663
-12898.9678695809
-12898.9356364244
-12898.9661909618
-12898.9958222469
-12898.9720209486
-12898.9699034008
-12898.99151333
-12898.9877803942
-12898.9657185095
-12898.9656203545
-12898.9730771928
-12898.9687505178
-12898.9869119453
-12898.9915183363
-12898.9873023544
-12898.971612688
-12898.9648180922
-12898.990997419
-12898.9942473192
-12898.9560859148
-12898.9566134354
-12898.9793521301
-12898.9634010738
-12898.9827196543
-12898.9670089037
-12898.9604462861
-12898.9599557018
-12898.9604551412
-12898.9696722307
-12898.947733429
-12898.9560147046
-12898.9668573753
-12898.9650897281
-12898.9218428323
-12899.0005095895
-12898.9483659378
-12898.9703946844
-12898.9687884194
-12898.9689558737
-12898.9928772395
-12898.9935371353
-12898.9787534454
-12898.9873395633
-12898.9669363094
-12898.9233985349
-12898.990634804
-12898.9776981635
-12898.9288075706
-12899.0036970845
-12898.9796233651
-12898.9544079516
-12898.9773237193
-12898.9542337142
-12898.9848137351
-12898.954358996
-12898.9458330365
-12898.9881953875
-12898.9907082851
-12898.9968000426
-12898.9588052761
-12898.9825298193
-12898.9865301822
-12898.9665067196
-12898.9815980719
-12898.981750901
-12898.9764033306
-12898.9361916177
-12898.9666720609
-12898.9799813868
-12898.9481618895
-12898.9742919459
-12898.946205295
-12898.968645105
-12898.998368063
-12898.9609388382
-12898.9662762137
-12898.9743263529
-12898.9461109673
-12898.959556946
-12898.9538464821
-12898.9942052952
-12898.9406695334
-12898.9363796724
-12898.9743855175
-12898.9035331989
-12898.9780056786
-12898.9504674833
-12898.9751331488
-12898.9842314176
-12898.9610952405
-12898.9568048628
-12898.9600638821
-12898.9606248177
-12898.983814261
-12898.9644329641
-12898.9393949697
-12898.979607282
-12898.9951489546
-12899.0029739255
-12899.0119773821
-12898.9874031866
-12898.972880953
-12898.9748728232
-12898.9817595076
-12898.9587161859
-12898.9946859352
-12898.9833980077
-12898.966514549
-12899.0027376212
-12898.9667158498
-12898.9817894099
-12898.9876123878
-12898.9596617204
-12898.961830077
-12898.982533291
-12898.9726971086
-12898.9505953637
-12898.9761450599
-12898.972810483
-12898.9647869329
-12898.9397791033
-12898.9803112706
-12898.987295598
-12898.9537106713
-12898.9834335177
-12898.9711624498
-12898.9843935217
-12898.9975220017
-12898.9664748271
-12898.9582358481
-12898.9372730347
-12898.9770801107
-12898.9327804196
-12898.9401121499
-12898.9728655833
-12898.9592926098
-12898.9586230791
-12898.9433312425
-12898.9893718563
-12898.9605855375
-12898.9584244496
-12899.0076884399
-12898.9539898832
-12898.9804580082
-12898.9718022909
-12898.9690351616
-12898.941917467
-12898.9890305612
-12898.9820230636
-12898.9834015104
-12898.9754361766
-12898.9998951073
-12898.9778095302
-12898.9605573068
-12898.9972217511
-12898.9302698083
-12898.9528199606
-12899.0042125978
-12899.0167018103
-12898.9782056072
-12898.9625360397
-12898.9658567174
-12898.9676074986
-12898.9795154241
-12898.9481211808
-12898.9530905379
-12898.9796170334
-12898.970742298
-12899.0020142626
-12898.9264805321
-12898.9816350433
-12898.9728498989
-12898.9591467586
-12898.9871996293
-12898.9939814639
-12898.979420222
-12898.9927947176
-12898.9493177923
-12898.994721753
-12899.0083285093
-12899.0062532168
-12898.9778818662
-12898.9744076333
-12898.9991621452
-12898.9490664977
-12898.9674351814
-12898.9841054517
-12898.9629707718
-12898.9523577714
-12898.9682293909
-12898.9378803585
-12898.9308495526
-12898.9451489098
-12898.9472408524
-12898.9573889255
-12899.0105196276
-12898.9580682801
-12898.9499987252
-12898.9846199451
-12898.9826501366
-12898.9728054847
-12898.9890533156
-12898.9804588829
-12898.9651333571
-12898.9536820016
-12898.9962497436
-12898.9789268034
-12898.9827638135
-12898.9798948201
-12898.9689410653
-12898.9834838546
-12898.956008519
-12898.9555490298
-12898.9593534528
-12899.0134693803
-12898.9815685396
-12898.9577814683
-12898.9595845759
-12898.9887421224
-12898.9704342429
-12898.9855302185
-12898.9785100557
-12898.9818161995
-12898.9710442678
-12898.986872269
-12898.9715913525
-12898.9653260522
-12899.0144067536
-12898.9404311849
-12898.9412126305
-12898.9428105839
-12898.9664410872
-12898.9487359083
-12898.967309958
-12898.9647906315
-12898.9690606934
-12898.9689676573
-12898.9782818829
-12898.9365265435
-12898.9348392344
-12898.9309334874
-12898.9424777746
-12898.9754871961
-12898.9607921218
-12898.9470004865
-12898.976410654
-12898.9367278725
-12898.9857565213
-12898.986148181
-12898.9698859123
-12898.934873045
-12898.9696253168
-12898.9561583769
-12898.9552790915
-12898.95647147
-12898.9511629679
-12898.9512035578
-12898.9765706599
-12898.9759610398
-12898.8978491376
-12898.9829550934
-12898.9804254413
-12898.9629459226
-12898.9332784606
-12898.9464571611
-12898.9947157952
-12898.9567986397
-12898.9957219609
-12898.9684620727
-12898.9890809417
-12898.9796853049
-12898.9788026184
-12898.9436355234
-12898.9630339986
-12898.9586337985
-12898.9748954948
-12898.9866244617
-12898.9829678881
-12899.0150759579
-12898.9905024285
-12898.9829532531
-12898.9769829035
-12898.9697775895
-12898.9917803925
-12898.9380180931
-12898.977934639
-12898.9866978751
-12898.9578539088
-12898.962369707
-12898.9515027161
-12898.9802590265
-12898.9777478538
-12898.9458561527
-12898.9803682013
-12898.9913054876
-12898.9923706169
-12898.9915549171
-12898.962717646
-12898.9832972817
-12898.9522817763
-12898.9815487189
-12898.9822263901
-12898.9434929859
-12898.9891274334
-12898.9892182102
-12898.9689921556
-12898.9532068414
-12898.9973915832
-12899.018518848
-12898.9620110064
-12898.9676153604
-12898.959208675
-12899.0007326915
-12898.9928560032
-12898.995106051
-12898.964043621
-12898.986222227
-12898.965521268
-12898.9783105636
-12898.9839465797
-12898.9695228468
-12898.998974566
-12899.0027007095
-12898.9284849062
-12898.9509569628
-12898.9678521011
-12898.9770227704
-12898.9881902755
-12898.9742603741
-12898.9782516991
-12898.9592290892
-12898.9514288644
-12898.960025723
-12898.9111863909
-12898.9639194514
-12898.9563278635
-12898.961709416
-12898.9543503505
-12898.9950267248
-12898.9844349057
-12898.9642107941
-12898.9501482056
-12898.9571340831
-12898.953831667
-12898.9690315656
-12898.9700118457
-12898.9586355862
-12898.9828387706
-12898.9437825825
-12898.9995110258
-12898.9522017185
-12898.9680074847
-12898.9359452458
-12898.9709576888
-12898.980500629
-12898.98426162
-12898.9822769788
-12898.9719047603
-12898.963751507
-12898.9437747335
-12898.9727082998
-12898.9646989154
-12898.9577757055
-12898.9888386273
-12898.9912665446
-12898.9484592713
-12898.9794416231
-12898.9646344568
-12898.9631245282
-12898.9716907763
-12898.9771908127
-12898.9639441163
-12898.9996879915
-12898.9685615146
-12899.0102308413
-12898.9671894005
-12898.9660674502
-12898.9925753407
-12899.0104610203
-12898.9842327449
-12898.970359137
-12898.9732985238
-12898.9577164559
-12898.9657320304
-12898.99567252
-12898.9629243559
-12898.9907728417
-12898.9890673139
-12898.9877423624
-12898.9725165589
-12898.9173326676
-12898.9582266873
-12898.9674501684
-12898.951555563
-12898.932957069
-12898.9637629477
-12898.9502663838
-12898.9808327534
-12898.9893050019
-12898.9983484254
-12898.9824347311
-12898.9764382279
-12898.9818266388
-12898.9536876297
-12898.9559134349
-12899.003703748
-12898.9742841294
-12898.9619320837
-12898.9641977249
-12898.9933954617
-12898.9706782586
-12898.9495455331
-12898.9920000496
-12898.9408418035
-12898.9669181475
-12898.9431027906
-12898.9899248119
-12898.9832553191
-12898.9538588145
-12898.9799545371
-12898.9514585805
-12898.966338165
-12898.9971572886
-12898.9947479589
-12898.9485902759
-12898.9584752478
-12898.9474021008
-12898.9736646667
-12898.9803710894
-12898.9572572859
-12898.9772279167
-12898.987918189
-12898.9709866289
-12898.9499202401
-12898.9760680853
-12898.9675348416
-12898.9561964661
-12898.9360024109
-12898.9717708066
-12898.9607915754
-12898.9965798718
-12898.9378694121
-12898.9941569897
-12898.9890558283
-12898.9934469785
-12898.9688937673
-12898.9648471643
-12898.9796554388
-12898.9385118618
-12898.9468518745
-12898.9658765634
-12898.9590637721
-12898.9486148843
-12898.9680114128
-12898.9407785088
-12898.9868236069
-12898.9616360531
-12898.9874683155
-12898.9513812408
-12899.0074588252
-12898.9692567165
-12898.9769382632
-12898.9705691021
-12898.943076107
-12898.988340173
-12898.9558029517
-12898.94482896
-12898.960793226
-12899.0009539612
-12898.973486555
-12898.9460243523
-12898.9455826388
-12898.9993669345
-12898.9777823354
-12898.974337832
-12898.9789284636
-12898.9595482376
-12898.9917377135
-12898.9439922022
-12898.9781418816
-12898.9777165713
-12898.9755735265
-12898.9946812048
-12898.9828416082
-12898.9249493084
-12898.9546642919
-12898.9927165941
-12898.9784917341
-12898.9723253328
-12898.9541704067
-12898.9814320439
-12898.9693879358
-12898.979589428
-12898.9553167135
-12898.9773251415
-12898.9892101688
-12898.9384813857
-12898.9329793526
-12898.9581157063
-12898.9585344963
-12898.9885183399
-12898.9869689488
-12898.9260072796
-12898.9358460716
-12898.978569375
-12898.9419282657
-12898.9876019671
-12898.9696154651
-12898.9672916438
-12898.9708532937
-12898.9533613671
-12898.9805199215
-12898.9978106966
-12898.9693456097
-12899.0006493583
-12898.9759639832
-12898.9716706089
-12898.9834576426
-12898.9605823255
-12898.968437458
-12898.980558441
-12898.9641240411
-12898.9757318898
-12898.9353969825
-12898.959522415
-12898.9948870249
-12899.002726907
-12898.9728522246
-12899.0008651892
-12898.9586241286
-12898.986171407
-12898.9442175103
-12898.9990843775
-12898.9724180601
-12898.9382648827
-12898.9470936488
-12898.961383581
-12898.9765480271
-12898.960056485
-12898.9926820489
-12898.9566050572
-12898.952190942
-12898.9522596966
-12898.9437184904
-12898.9398911455
-12898.9836625398
-12898.9493678515
-12898.9532701659
-12898.9173323332
-12898.9466959867
-12898.9674057477
-12898.9449555402
-12898.968964223
-12899.0072358732
-12898.9869344993
-12898.9585278916
-12898.9611175991
-12898.9438012845
-12898.9754525004
-12898.9649530569
-12898.965744826
-12898.9488544625
-12898.9360523254
-12898.952944607
-12898.9745577716
-12898.9676469641
-12898.9379197301
-12898.9731790218
-12898.9460697203
-12898.9887938597
-12898.9480372828
-12898.9608829177
-12898.945271582
-12898.9866862867
-12898.937135903
-12898.9635880274
-12898.9912665365
-12898.968352439
-12898.9893350656
-12898.9476754178
-12898.9682727483
-12898.9734180048
-12898.9479231615
-12898.9638648286
-12898.916023382
-12898.9769202482
-12898.9531932775
-12898.9452620051
-12898.9129404946
-12898.9484886989
-12898.9515482835
-12898.93704336
-12898.9573217673
-12898.9426045056
-12898.9662538175
-12898.9495058746
-12898.9922996427
-12898.971250303
-12898.9646217552
-12898.9706489752
-12898.9938223476
-12898.9826964696
-12898.9629171888
-12898.9555767552
-12898.9424238576
-12898.969755482
-12898.9482932431
-12898.9892869912
-12898.9706318328
-12898.9697504439
-12898.9265222765
-12898.9633243135
-12898.9725784161
-12898.9526554375
-12898.9730482526
-12898.9550225701
-12898.9594007315
-12898.9899828331
-12898.9311775751
-12898.9926981549
-12898.9474367015
-12898.965669214
-12898.9426370102
-12898.992840966
-12898.970248466
-12898.9488177215
-12898.9863966632
-12898.966577343
-12898.9521885611
-12898.9936877627
-12898.974911428
-12898.9505368778
-12898.9552759152
-12898.9557330622
-12898.9433786813
-12898.981003216
-12898.977575548
-12898.9833288362
-12898.9995581764
-12898.9576663997
-12898.9633942804
-12898.9555547792
-12898.9260713558
-12898.9681483361
-12898.974334084
-12898.9627429264
-12898.9588346133
-12898.976355321
-12898.9741316642
-12898.9505988945
-12898.9888843513
-12898.968368715
-12898.9749510913
-12898.9768312601
-12898.9568071645
-12899.0030054698
-12898.9234878075
-12898.9804563409
-12898.9732767946
-12898.9898612995
-12898.9646116158
-12898.9532030029
-12898.9581147309
-12898.9976471845
-12898.973337112
-12898.9713344504
-12898.9682818702
-12898.9561546004
-12898.930301312
-12898.964257728
-12898.9942575021
-12898.9697358401
-12898.9090692786
-12898.9559956536
-12898.9771627747
-12898.971887187
-12898.967182375
-12898.961468284
-12898.9597086757
-12898.964496896
-12899.0051628303
-12898.9983878497
-12898.9444321604
-12898.9846934325
-12898.9641829806
-12898.9532503127
-12898.9713331855
-12898.9932812739
-12898.9362911471
-12898.9667279302
-12898.9971112881
-12898.952771216
-12898.9722068536
-12898.9795847875
-12898.966688471
-12898.9595189729
-12898.9714145758
-12898.9716569505
-12898.9934783693
-12898.9738751199
-12898.9981669172
-12898.979857017
-12898.970828568
-12898.9512873031
-12898.9542544299
-12898.9787981635
-12898.9819068511
-12898.9928709388
-12898.9461404131
-12898.9642795287
-12898.9625682501
-12898.9454958555
-12898.9697609726
-12898.9917116433
-12898.9803906195
-12898.9801088368
-12898.9590994622
-12898.9632378407
-12898.9468192173
-12898.9652950666
-12898.957929337
-12898.9600050677
-12898.9743418143
-12898.9595895881
-12898.9550533573
-12898.9328823351
-12898.9806529222
-12898.9646101443
-12898.9769107994
-12898.9688380811
-12898.96872715
-12898.9857252876
-12898.9699118303
-12898.9445137624
-12898.9344406082
-12898.9756225441
-12898.9474587155
-12898.9649444503
-12898.9758618616
-12898.9886714313
-12898.9408469352
-12898.9775279652
-12898.940940527
-12898.9678407747
-12898.94845471
-12898.9410775078
-12898.9426032667
-12898.9723780831
-12898.9639141978
-12898.9811773238
-12898.9663471587
-12898.9641437597
-12898.9380376585
-12899.0038733111
-12898.9408582102
-12898.9638445128
-12898.939388211
-12898.9828701113
-12898.9356349476
-12898.9509539834
-12898.9781256033
-12898.9557558006
-12898.9411586
-12898.9239831127
-12898.9091617587
-12898.9528800481
-12898.9335585291
-12898.9763115235
-12898.9107005514
-12898.9555015338
-12898.9591330243
-12898.9770526595
-12898.9686271758
-12898.9500181681
-12898.9618010279
-12898.9434453508
-12898.9272608529
-12898.966816116
-12898.9524884562
-12898.9285213557
-12898.9392788089
-12898.9424796983
-12898.9583785886
-12898.9567373709
-12898.9596556648
-12898.9518719715
-12898.940548067
-12898.9381691815
-12898.9681548789
-12898.9765890771
-12898.931258947
-12898.9524819517
-12898.9601685453
-12898.966651026
-12898.9970920754
-12898.9918930847
-12898.9515849053
-12898.9545912913
-12898.9861936321
-12898.9658448417
-12898.9731214698
-12898.9594363412
-12898.9432038923
-12898.9442714511
-12898.9712506558
-12898.9527044463
-12898.9746081826
-12898.9829296193
-12898.9961136311
-12898.9261982024
-12898.9530701864
-12898.9763815786
-12898.9482825718
-12898.9810887047
-12898.9177697148
-12898.9609454635
-12898.9756139746
-12898.9841094176
-12898.96823899
-12898.9622953609
-12898.9345162032
-12898.9466175323
-12898.9564644279
-12898.9911820569
-12898.9914028017
-12898.9312833683
-12898.9561859965
-12898.9584478916
-12898.958974324
-12898.9711164409
-12898.9353555512
-12898.9462366711
-12898.9614663468
-12898.9637308895
-12898.9638462325
-12898.9620664653
-12898.979160113
-12898.9852823894
-12898.9808385546
-12898.9310113563
-12898.9509000534
-12898.9442716582
-12898.9681564758
-12898.9647346239
-12898.9678044979
-12898.9733421796
-12898.9548504585
-12898.941774142
-12898.9769212751
-12898.9470236373
-12898.9854386975
-12898.9049381207
-12898.9618939793
-12898.9836683446
-12898.9666672598
-12898.9237933509
-12898.9797494739
-12898.9575461445
-12898.968051404
-12898.948821848
-12898.9334066903
-12898.940790244
-12898.9596171094
-12898.9407406676
-12898.9463578531
-12898.9637630101
-12898.942870783
-12898.9405865746
-12898.9447164839
-12898.9660959054
-12898.9622659823
-12898.9398896175
-12898.964805728
-12898.9610356355
-12898.9770502032
-12898.9627311639
-12898.9881005771
-12898.9974403493
-12898.9234987276
-12898.9367552786
-12898.9176935565
-12898.9885160261
-12898.946298698
-12898.9819443168
-12898.9012329439
-12898.9757853126
-12898.9658800212
-12898.9499960537
-12898.9665570403
-12898.9278384178
-12898.928192818
-12898.9879881182
-12898.9289420947
-12898.9653252861
-12898.9339111666
-12898.9670808356
-12898.9267903227
-12898.9701325898
-12898.9448380442
-12898.9816489516
-12898.9236001662
-12898.9783075017
-12898.9449995255
-12898.977576105
-12898.9200641679
-12898.9941233337
-12899.0037383256
-12898.9511711133
-12898.9838085542
-12898.9581687898
-12898.9859150261
-12898.9521760785
-12898.9188948163
-12898.9626289909
-12898.9500357245
-12898.9742338286
-12898.9736371325
-12898.964895922
-12898.9497189891
-12898.9710789957
-12898.9338699702
-12898.9673685364
-12898.9635652211
-12898.9229332247
-12898.958564459
-12898.9710738759
-12898.9271525123
-12898.9587490007
-12898.9789486561
-12898.9591640367
-12898.9752235788
-12899.0029389902
-12898.9755713481
-12898.9442910697
-12898.9535810422
-12898.9679823853
-12898.9820896509
-12898.9460950548
-12898.9620332047
-12898.9743320998
-12898.9833081352
-12898.9562268413
-12898.9581992375
-12898.9715058345
-12898.9642546407
-12898.968640013
-12898.9574209468
-12898.9508942998
-12898.9517327896
-12898.9489812154
-12898.9612423798
-12898.9734190097
-12898.9794476002
-12898.9467707478
-12898.9677245311
-12898.9559986025
-12898.9659056014
-12898.9831957677
-12898.9702581745
-12898.9636978148
-12898.9684141547
-12898.9245745067
-12898.9518605869
-12898.9638794429
-12898.9584677679
-12898.9465648572
-12898.9452159133
-12898.964331015
-12898.9594325482
-12898.9794039576
-12898.9878813226
-12898.9618201235
-12898.9761607951
-12898.9365044514
-12898.9533730747
-12898.9638855268
-12898.9779111709
-12898.9528062325
-12898.9355280006
-12898.9600287949
-12899.000678462
-12898.9390581606
-12898.9938116972
-12898.9867483528
-12898.944702325
-12898.9507886306
-12898.9659294208
-12898.983191474
-12898.9938329341
-12898.930733187
-12898.9644312467
-12898.977242556
-12898.983635824
-12898.9629186254
-12898.9479903438
-12898.9350114713
-12898.945140931
-12898.9615572521
-12898.9752585013
-12898.9541348189
-12898.931903018
-12898.9453625331
-12898.960559792
-12898.9584736071
-12898.9808381323
-12898.9351794524
-12898.9506348864
-12898.9916853105
-12898.9624169314
-12898.9521966945
-12898.9773256048
-12898.9644136056
-12898.984507417
-12898.968282559
-12898.9446225924
-12898.9668900294
-12898.9476892173
-12898.9311497371
-12898.9395788719
-12898.9297388378
-12898.9979043521
-12898.9439491354
-12898.9840667143
-12898.9713345658
-12898.9534412144
-12898.9856029318
-12898.9715672428
-12898.9409377164
-12898.927891627
-12898.969990276
-12898.962510781
-12898.9751206761
-12898.9360019056
-12898.9756411724
-12898.9639504835
-12898.9495053677
-12898.9613029061
-12898.9519681919
-12898.9499045352
-12898.9405433651
-12898.9521678127
-12898.9404164783
-12898.9717558504
-12898.9400824269
-12898.9574614479
-12898.9620079204
-12898.927851682
-12898.9443184391
-12898.9328495313
-12898.9645625564
-12898.956257127
-12898.953584216
-12898.9343136255
-12898.9270641966
-12898.9342449641
-12898.9314956384
-12898.9595596194
-12898.9230059928
-12898.9612973609
-12898.951594619
-12898.924959954
-12898.9620902117
-12898.9647719327
-12898.9592219243
-12898.994178373
-12898.9339991544
-12898.9570918713
-12898.9493283228
-12898.9624789018
-12898.95006514
-12898.9638432866
-12898.9589755164
-12898.9624289969
-12898.8928627485
-12898.9675334202
-12898.9616426829
-12898.9215214052
-12898.9442973367
-12898.9317960631
-12898.9215962759
-12898.9482059759
-12898.938695114
-12898.9326368664
-12898.9591647283
-12898.9400962775
-12898.9323953865
-12898.9574798487
-12898.898556991
-12898.9165704796
-12898.9272737493
-12898.9455328084
-12898.9566752593
-12898.9528850776
-12898.9775586142
-12898.9624613796
-12898.9741763049
-12898.9490885437
-12898.971355825
-12898.9434688917
-12898.9900325075
-12898.9209362026
-12898.9547149113
-12898.9992926129
-12898.9360703813
-12898.9398237441
-12898.958087333
-12898.9767742899
-12898.9647532077
-12898.9947563403
-12898.9395263776
-12898.9869067231
-12898.9579457651
-12898.9600075868
-12898.924303035
-12898.9599826634
-12898.9459433502
-12898.9648115155
-12898.9679431867
-12898.9275720972
-12898.9799350654
-12898.8990584851
-12898.9757010658
-12898.9559634388
-12898.9679530396
-12898.9758084509
-12898.9700668332
-12898.9375531964
-12898.9555630816
-12898.9192718981
-12898.96222893
-12898.9584719427
-12898.9473472733
-12898.9588740921
-12898.9664456964
-12898.9635214857
-12898.9723067598
-12898.9581997501
-12898.9689632068
-12898.973800635
-12898.9519524511
-12898.9777998722
-12898.9165846336
-12898.9516649819
-12898.9209377807
-12898.9677193548
-12898.9758598096
-12898.9296742115
-12898.9891315573
-12898.9742691533
-12898.9812742076
-12898.955708796
-12898.9591258015
-12898.9776699253
-12898.9803293268
-12898.9495131429
-12898.9709390701
-12898.9534942281
-12898.9675537254
-12898.9547331557
-12898.9182440046
-12898.9498808454
-12898.89149585
-12898.9632866999
-12898.9549141344
-12898.9319361592
-12898.9425962272
-12898.9346612487
-12898.9489626637
-12898.9274993807
-12898.9485234702
-12898.958240533
-12898.953314825
-12898.9379872873
-12898.9172825171
-12898.955266713
-12898.947930925
-12898.960835494
-12898.960362511
-12898.9678190761
-12898.9537010974
-12898.9342324251
-12898.9330148289
-12898.9688498067
-12898.9355379658
-12898.9869707317
-12898.9598813449
-12898.9648415013
-12898.952691471
-12898.9328119194
-12898.9284860637
-12898.9236986966
-12898.9638429787
-12898.9630380887
-12898.9697917368
-12898.9671348016
-12898.9493692523
-12898.9468217436
-12898.9241497583
-12898.9304052966
-12898.9605005234
-12898.9216481908
-12898.908350415
-12898.9266739331
-12898.9376168698
-12898.921210572
-12898.9432961448
-12898.9512603602
-12898.9586353784
-12898.9540568835
-12898.9592137454
-12898.9929788719
-12898.9672939906
-12898.9154449647
-12898.943431466
-12898.9584916582
-12898.953753921
-12898.9529360654
-12898.966040665
-12898.9859086972
-12898.9349008929
-12898.9494964358
-12898.9742885755
-12898.9768665778
-12898.9082234414
-12898.925524765
-12898.9419828802
-12898.9702680627
-12898.9313015734
-12898.9595751132
-12898.9368015285
-12898.9498699635
-12898.9321787216
-12898.9499633231
-12898.9451760471
-12898.9316750852
-12898.9477645898
-12898.9670995789
-12898.9443060013
-12898.9183910104
-12898.9551416873
-12898.9257201289
-12898.9486426128
-12898.9616783669
-12898.9548656946
-12898.9841462332
-12898.9493172087
-12898.9501556439
-12898.9673387734
-12898.9304882636
-12898.944837844
-12898.9186189869
-12898.9053658409
-12898.969516438
-12898.9528979673
-12898.9372078084
-12898.9579383226
-12898.9635502069
-12898.9323841588
-12898.964013142
-12898.9878529008
-12898.9365977302
-12898.9569549656
-12898.9621741447
-12898.9681419984
-12898.9586841272
-12898.968583395
-12898.9232288716
-12898.9096552301
-12898.921689367
-12898.9242841088
-12898.930441719
-12898.9094186904
-12898.9341113157
-12898.9123824746
-12898.9376219662
-12898.9548514747
-12898.9462283784
-12898.9522843638
-12898.9255515927
-12898.9450581829
-12898.9370469022
-12898.9138186656
-12898.9396318513
-12898.9752364038
-12898.952725752
-12898.9693376467
-12898.9433186961
-12898.9056292982
-12898.9366902395
-12898.9418198472
-12898.9391820828
-12898.9210122598
-12898.9165402659
-12898.9561627291
-12898.9670299495
-12898.9892396101
-12898.9268136604
-12898.9403556649
-12898.9441923476
-12898.9402219722
-12898.9576043187
-12898.9499080283
-12898.9243006496
-12898.9317737855
-12898.9497005555
-12898.9693158021
-12898.9021212468
-12898.9495863872
-12898.9785070609
-12898.942257507
-12898.9461856436
-12898.9462247466
-12898.9334490474
-12898.9750411614
-12898.9296453647
-12898.9647813598
-12898.931925968
-12898.9250333801
-12898.9415347602
-12898.9664153845
-12898.9310308535
-12898.9213985591
-12898.937841573
-12898.9483191185
-12898.9163281793
-12898.9740763553
-12898.9406249805
-12898.9474041685
-12898.9126326943
-12898.928941295
-12898.9450798967
-12898.9230593381
-12898.9145333087
-12898.9545362556
-12898.9333910155
-12898.9333070651
-12898.9431529597
-12898.9342022469
-12898.9370172567
-12898.9483174172
-12898.9484371085
-12898.9378845209
-12898.9523786512
-12898.9265907206
-12898.9755479476
-12898.9241755279
-12898.943203988
-12898.9463643016
-12898.8976367336
-12898.9523005174
-12898.9500186509
-12898.9394011978
-12898.9462293423
-12898.9379121949
-12898.9175409948
-12898.9407398729
-12898.9730702907
-12898.9479401307
-12898.9247881485
-12898.9326350071
-12898.9333383145
-12898.9420912608
-12898.930508974
-12898.9306125884
-12898.9185904342
-12898.9561149554
-12898.9157939925
-12898.9032913742
-12898.9441652999
-12898.9585069724
-12898.9252009382
-12898.9353964482
-12898.9319156185
-12898.9144023413
-12898.9509197406
-12898.9716014089
-12898.9554953348
-12898.9551769057
-12898.9692730069
-12898.9767608368
-12898.9565533245
-12898.8925674742
-12898.9585799594
-12898.9550708869
-12898.9640490767
-12898.9092221451
-12898.9013814946
-12898.918687155
-12898.9062374955
-12898.9382986864
-12898.9424352633
-12898.9562400036
-12898.9384796168
-12898.9775380604
-12898.9416371643
-12898.9225323998
-12898.9418853742
-12898.9719782003
-12898.9078807913
-12898.9507591399
-12898.9439715667
-12898.9455217447
-12898.9448550783
-12898.9304207019
-12898.982798821
-12898.955100358
-12898.9659401166
-12898.9588369832
-12898.9603695716
-12898.9484310241
-12898.9392807697
-12898.9667677996
-12898.9661328939
-12898.93739387
-12898.9452630269
-12898.9584954841
-12898.9478648969
-12898.9217232191
-12898.9423242007
-12898.9483823151
-12898.9722243927
-12898.9278143638
-12898.9604680886
-12898.920564313
-12898.91734784
-12898.9332805422
-12898.9376166942
-12898.9466022875
-12898.9341470764
-12898.9539519386
-12898.94747341
-12898.9640000917
-12898.911920236
-12898.9621361181
-12898.9807045118
-12898.9242895297
-12898.9411315706
-12898.8657033438
-12898.9535222682
-12898.9495332103
-12898.9253625402
-12898.9176414954
-12898.9682811098
-12898.9442493136
-12898.9246812675
-12898.9325999042
-12898.9314574619
-12898.913522278
-12898.9543293481
-12898.9157779012
-12898.9444780036
-12898.899603383
-12898.9564606353
-12898.9687180877
-12898.9413774913
-12898.9051226586
-12898.8974538052
-12898.9765795538
-12898.9395291919
-12898.904182678
-12898.8997687641
-12898.8724048476
-12898.9307361757
-12898.9467860477
-12898.9431396737
-12898.9189356483
-12898.9579168959
-12898.9143629153
-12898.9463932292
-12898.9458149499
-12898.9408779477
-12898.944236393
-12898.9506411393
-12898.9151921572
-12898.9508906026
-12898.9496615372
-12898.9686890389
-12898.8949225583
-12898.9556649727
-12898.9506113514
-12898.9230799465
-12898.9170513706
-12898.9487651347
-12898.9217984915
-12898.9351847525
-12898.9491488984
-12898.937176765
-12898.9483211774
-12898.9594120955
-12898.936639484
-12898.9635947467
-12898.9112657434
-12898.9525682766
-12898.9382325489
-12898.9730820304
-12898.9505213609
-12898.9336698575
-12898.9672246993
-12898.9358313869
-12898.8893864365
-12898.9712437435
-12898.9595980915
-12898.9201160541
-12898.9378098074
-12898.9353125478
-12898.939474953
-12898.9401235859
-12898.9655430424
-12898.9132490596
-12898.9454231177
-12898.9557517367
-12898.9570436927
-12898.9693835484
-12898.9434700612
-12898.9443270201
-12898.9786375242
-12898.9627499893
-12898.9394515075
-12898.9814599314
-12898.9426954309
-12898.9115002085
-12898.9447815859
-12898.939987439
-12898.9546923782
-12898.9337052318
-12898.9397361987
-12898.9377626999
-12898.9395203578
-12898.980146556
-12898.9574020616
-12898.9520937811
-12898.9592373006
-12898.9462566781
-12898.9459618113
-12898.9510560615
-12898.9507758294
-12898.9482741427
-12898.9092798137
-12898.917043128
-12898.9745539028
-12898.9635560085
-12898.9870256829
-12898.963715498
-12898.9378273005
-12898.9655629054
-12898.947478536
-12898.9398986591
-12898.9707406357
-12898.945227164
-12898.9467154657
-12898.9438334073
-12898.9644188896
-12898.9521884764
-12898.9831304581
-12898.9374094054
-12898.9328231217
-12898.9329221567
-12898.8984728726
-12898.9266035716
-12898.9438991787
-12898.958033962
-12898.9521173582
-12898.9552630208
-12898.9427617117
-12898.9262579808
-12898.9291807704
-12898.9586916658
-12898.9394941707
-12898.9495005553
-12898.9557009311
-12898.9508287953
-12898.9577544998
-12898.9732380987
-12898.9371891
-12898.9448281587
-12898.9294400228
-12898.9463495198
-12898.948437877
-12898.943451377
-12898.9656571835
-12898.9709816129
-12898.9754137586
-12898.9470440153
-12898.9452264854
-12898.956967763
-12898.900578342
-12898.9431566194
-12898.9378225021
-12898.9353642684
-12898.9450152867
-12898.8977602511
-12898.9423395388
-12898.9074774085
-12898.9277252053
-12898.9353530142
-12898.9621177554
-12898.9522467265
-12898.9783557276
-12898.8889689142
-12898.939954954
-12898.927758424
-12898.9536744699
-12898.9343458675
-12898.9304200735
-12898.9594897856
-12898.8866404639
-12898.9528967859
-12898.9420523893
-12898.9680184296
-12898.9196769379
-12898.9238683457
-12898.9246762729
-12898.941944984
-12898.9364695726
-12898.907223649
-12898.9569771913
-12898.9552404271
-12898.9431688835
-12898.9747051506
-12898.9403128043
-12898.9184702342
-12898.9337285089
-12898.9438862128
-12898.9705743927
-12898.9350645798
-12898.933342019
-12898.9220921311
-12898.9285298613
-12898.9177038366
-12898.9290215272
-12898.9253719833
-12898.9380575504
-12898.9690611429
-12898.9515361047
-12898.9399227685
-12898.9231521836
-12898.9527257644
-12898.9461491729
-12898.9527983252
-12898.9401889248
-12898.8906972729
-12898.9427189613
-12898.9503741025
-12898.9643498329
-12898.9271825117
-12898.9330540734
-12898.9618797999
-12898.9172842596
-12898.9127340966
-12898.9541394967
-12898.9406617657
-12898.9378449347
-12898.9613842522
-12898.9697882005
-12898.9327206292
-12898.9584351676
-12898.9217488194
-12898.958621563
-12898.9465152375
-12898.9628938361
-12898.9424686914
-12898.9386775662
-12898.9407291478
-12898.9362884206
-12898.9487413697
-12898.9544761195
-12898.9593436249
-12898.9266895038
-12898.9672651926
-12898.9444923432
-12898.9239175918
-12898.9199915088
-12898.9347242519
-12898.9533115019
-12898.9456500484
-12898.9212376087
-12898.967407567
-12898.9526555349
-12898.966281498
-12898.9335549717
-12898.9347658535
-12898.9365296964
-12898.922672316
-12898.954043406
-12898.9710465586
-12898.9385550211
-12898.9535813041
-12898.9452163925
-12898.914073215
-12898.9542782251
-12898.9444008504
-12898.9547567831
-12898.9650597316
-12898.9149691892
-12898.9250670373
-12898.922778707
-12898.9224457004
-12898.9712170801
-12898.8992238928
-12898.9414343151
-12898.9652423447
-12898.9630292599
-12898.9486119336
-12898.9135333037
-12898.9431565185
-12898.903334734
-12898.9373266822
-12898.9298230371
-12898.9344354305
-12898.9497734402
-12898.9523400266
-12898.9602312175
-12898.9428222101
-12898.9148903004
-12898.9472443603
-12898.9280875972
-12898.9872694471
-12898.9544234174
-12898.9063193479
-12898.9230567763
-12898.9695568887
-12898.9724610612
-12898.9462371042
-12898.9687225598
-12898.9598985574
-12898.9593690743
-12898.9272746366
-12898.9447112712
-12898.9611753596
-12898.9272611756
-12898.9388031028
-12898.929328547
-12898.9323299381
-12898.9212858478
-12898.952178749
-12898.9643328152
-12898.8994061285
-12898.9367367684
-12898.9083675907
-12898.9584955587
-12898.9521342471
-12898.9505796912
-12898.9606440767
-12898.9397577375
-12898.9199303593
-12898.9583537155
-12898.933584796
-12898.9324649893
-12898.9541917713
-12898.9455824194
-12898.9468019882
-12898.9154540361
-12898.9275149433
-12898.9549948986
-12898.9517619798
-12898.944476381
-12898.9377237341
-12898.9434162283
-12898.9412056538
-12898.9083129287
-12898.9467433122
-12898.9562498946
-12898.9551438867
-12898.9417705428
-12898.9492070872
-12898.9749294084
-12898.953336187
-12898.974180272
-12898.9819431774
-12898.9463733158
-12898.9172488082
-12898.9348918863
-12898.9279682965
-12898.9532314829
-12898.9535746053
-12898.9668407229
-12898.9423318774
-12898.9132292865
-12898.9613197731
-12898.9133901899
-12898.9515852231
-12898.9602937332
-12898.9622779657
-12898.9525924725
-12898.9581017736
-12898.9472836805
-12898.9337465775
-12898.9332403501
-12898.9499408336
-12898.9612383945
-12898.9495190747
-12898.947979608
-12898.9662016956
-12898.9258193886
-12898.9054671357
-12898.9391794527
-12898.9328460178
-12898.9717667812
-12898.9695137673
-12898.9358799763
-12898.922670904
-12898.9097506919
-12898.9274887284
-12898.945151399
-12898.9315825742
-12898.9358279746
-12898.9545487286
-12898.9312391973
-12898.9341365655
-12898.9602686915
-12898.9661027668
-12898.9442299242
-12898.9265547412
-12898.9545458068
-12898.9283408347
-12898.9347772836
-12898.9026323405
-12898.9605874385
-12898.917279514
-12898.9477569972
-12898.9344341139
-12898.9201955328
-12898.9451169048
-12898.9621879887
-12898.9795598701
-12898.9341764151
-12898.9377700866
-12898.9253858585
-12898.9303512191
-12898.9536857662
-12898.9226891588
-12898.951003881
-12898.9430591304
-12898.9327711572
-12898.9310859093
-12898.900155999
-12898.9475708248
-12898.9203289668
-12898.9258241197
-12898.9002971891
-12898.9539301281
-12898.9296016137
-12898.9573764148
-12898.9782549058
-12898.9495822898
-12898.9504580449
-12898.9563944849
-12898.9510487331
-12898.9619855496
-12898.9270461819
-12898.8968622667
-12898.9728826356
-12898.9829016638
-12898.9360457184
-12898.9671050792
-12898.9539353248
-12898.9093004542
-12898.9296291291
-12898.9474257067
-12898.9498148285
-12898.9638504508
-12898.9067158594
-12898.9555070735
-12898.9181751479
-12898.9473797083
-12898.9453333962
-12898.9293993614
-12898.9084988767
-12898.9314240017
-12898.9244753641
-12898.8770163507
-12898.9347516734
-12898.9450729861
-12898.9383944738
-12898.9334462619
-12898.9505594401
-12898.9149380875
-12898.9727961697
-12898.9249408009
-12898.9537344431
-12898.9292455394
-12898.9169014425
-12898.9229892798
-12898.9449196288
-12898.9109067786
-12898.9551469342
-12898.9064404576
-12898.9612927865
-12898.926212282
-12898.9753860006
-12898.9348871846
-12898.9076166424
-12898.9516949777
-12898.9440862893
-12898.9593908707
-12898.9175419383
-12898.9749891586
-12898.9500189119
-12898.9214828822
-12898.9167394734
-12898.8893605533
-12898.9409171571
-12898.9189095438
-12898.9602154515
-12898.8965873998
-12898.9299679169
-12898.9031963863
-12898.9254534406
-12898.9261944139
-12898.9415859896
-12898.9189708334
-12898.9394395321
-12898.9568964886
-12898.9561705476
-12898.9180351312
-12898.8858496233
-12898.977066113
-12898.9367929741
-12898.892084369
-12898.9445720055
-12898.9292051595
-12898.9406834853
-12898.9402619024
-12898.927288269
-12898.9545885445
-12898.938718417
-12898.9198034619
-12898.9536263131
-12898.9104798429
-12898.932558144
-12898.9162254346
-12898.9582740852
-12898.9339716264
-12898.9275916582
-12898.8954636035
-12898.9611961346
-12898.8954033478
-12898.9272058289
-12898.9361192605
-12898.9416787748
-12898.9436825504
-12898.9264910114
-12898.9104649492
-12898.9289068443
-12898.9331393916
-12898.9777299097
-12898.9243968022
-12898.9221180068
-12898.9400677223
-12898.9292324762
-12898.938732744
-12898.9687814593
-12898.9275184338
-12898.9438857114
-12898.9397811333
-12898.9448702491
-12898.9607024782
-12898.9472980023
-12898.9464569564
-12898.9508261216
-12898.9582286609
-12898.9454032779
-12898.9460740433
-12898.9212299102
-12898.9359269916
-12898.9115608239
-12898.9289380558
-12898.9174038289
-12898.885473383
-12898.9298385414
-12898.9204011455
-12898.9219876517
-12898.926744355
-12898.9169096484
-12898.9419057936
-12898.9410660751
-12898.9303734012
-12898.9371165915
-12898.8806135597
-12898.9182041463
-12898.9375996951
-12898.9612496795
-12898.9189512106
-12898.9542249351
-12898.9461178277
-12898.9377665039
-12898.9329087201
-12898.9575384366
-12898.9578364772
-12898.9418532724
-12898.9552554377
-12898.9012721822
-12898.9674468359
-12898.9413441891
-12898.9463834487
-12898.9538803934
-12898.9562406842
-12898.9281570531
-12898.9326735777
-12898.9592816973
-12898.9286426956
-12898.9438350546
-12898.9470084827
-12898.9260206993
-12898.934182866
-12898.9458504482
-12898.9329065634
-12898.9704176198
-12898.9277622872
-12898.9337239544
-12898.9493764072
-12898.9261528241
-12898.9662382004
-12898.9779496852
-12898.9268231126
-12898.9077489849
-12898.9280900208
-12898.9742470088
-12898.9757506913
-12898.9114981739
-12898.934927026
-12898.9249308557
-12898.9016342306
-12898.9324968331
-12898.917347141
-12898.9373946466
-12898.9388163036
-12898.9333104218
-12898.9371830319
-12898.9664152321
-12898.9356638738
-12898.9299239336
-12898.9321124984
-12898.9487373435
-12898.9657998486
-12898.9443826849
-12898.9311831493
-12898.9651221537
-12898.9370143218
-12898.9673072139
-12898.9447993636
-12898.9848251121
-12898.9310765139
-12898.9473721559
-12898.9029740864
-12898.9634438821
-12898.9476243675
-12898.9282157026
-12898.9624390064
-12898.9234949244
-12898.9446486369
-12898.9729115888
-12898.9486317713
-12898.9474873959
-12898.9386100221
-12898.948332095
-12898.9043840859
-12898.9651010557
-12898.9631812478
-12898.9604201239
-12898.9489657249
-12898.9319986087
-12898.9274747538
-12898.9231821239
-12898.932663306
-12898.9324208443
-12898.9617955742
-12898.9703812622
-12898.94987271
-12898.9188824068
-12898.9502116071
-12898.9511970117
-12898.9434271766
-12898.9816250148
-12898.9284273287
-12898.9612215077
-12898.9559043816
-12898.9623847329
-12898.9502601629
-12898.9501332859
-12898.9688976248
-12898.9688343496
-12898.9625677869
-12898.9298035761
-12898.9285331566
-12898.9270191333
-12898.9386982644
-12898.9690076561
-12898.9357867892
-12898.9681098029
-12898.9855642531
-12898.9196562044
-12898.9239542734
-12898.9676035243
-12898.9645800282
-12898.9534689202
-12898.9547695782
-12898.9686782209
-12898.9772415748
-12898.9883073163
-12898.9727759128
-12898.9458284731
-12898.9251665881
-12898.9440496703
-12899.0007493626
-12898.9609675833
-12898.9680800278
-12898.9428100059
-12898.9328025515
-12898.9479178038
-12898.95785584
-12898.9230990889
-12898.9522490851
-12898.9546330337
-12898.9212914977
-12898.9616145555
-12898.9412783214
-12898.985946616
-12898.9470823245
-12898.9393388272
-12898.9707436719
-12898.9630584542
-12898.9605350793
-12898.9455258012
-12898.9476547052
-12898.9784148787
-12898.9677991115
-12898.9371042856
-12898.91563869
-12898.9492391591
-12898.9603360871
-12898.9230061335
-12898.950861793
-12898.9223007533
-12898.9208495885
-12898.9632062205
-12898.9259696126
-12898.8917133512
-12898.9368559328
-12898.9572840342
-12898.939396651
-12898.9443176331
-12898.907886142
-12898.9160358133
-12898.9466651215
-12898.9374895879
-12898.9482421566
-12898.988079991
-12898.9238026198
-12898.9550393976
-12898.9107280823
-12898.9636461523
-12898.9770403655
-12898.9539836136
-12898.9580385594
-12898.9629767146
-12898.9558347983
-12898.9560472978
-12898.9453579458
-12898.9744976149
-12898.9588504738
-12898.9666205899
-12898.9055280494
-12898.9105644995
-12898.9473539875
-12898.9524962827
-12898.9295123536
-12898.9586810728
-12898.9783003655
-12898.9396730907
-12898.9352737682
-12898.9738254045
-12898.9261571097
-12898.9650900356
-12898.9448420984
-12898.949403643
-12898.9368810833
-12898.9326910251
-12898.9548644063
-12898.9566069569
-12898.966281441
-12898.9491106439
-12898.9485842988
-12898.9894431271
-12898.9336857957
-12898.991215822
-12898.9415432838
-12898.9488313198
-12898.9430600729
-12898.9195761171
-12898.9335932163
-12898.9135065557
-12898.9419604589
-12898.9253037228
-12898.9436724171
-12898.9295069184
-12898.9499182047
-12898.9340009534
-12898.9358688214
-12898.9195649788
-12898.9646624105
-12898.9421533342
-12898.982848552
-12898.9199376705
-12898.9325650847
-12898.946927268
-12898.9316387216
-12898.9557332402
-12898.9686060171
-12898.9535052205
-12898.929281699
-12898.9146154251
-12898.9189661515
-12898.9723848791
-12898.9372464509
-12898.9230620135
-12898.9646521535
-12898.9394547109
-12898.9310741644
-12898.9751868912
-12898.9194090559
-12898.9565232825
-12898.9540662904
-12898.9615523966
-12898.9429524782
-12898.9556657051
-12898.9576611269
-12898.9431963133
-12898.9321329849
-12898.956300568
-12898.9134635913
-12898.9526007643
-12898.9521376622
-12898.9518306463
-12898.9370102803
-12898.9380231135
-12898.9633385984
-12898.9537643845
-12898.9627627479
-12898.9642659951
-12898.934415599
-12898.9317139158
-12898.8830077691
-12898.9407461378
-12898.9371201725
-12898.9549227715
-12898.9298872149
-12898.9649274999
-12898.9754955724
-12898.9767652296
-12898.9798899562
-12898.9530698272
-12898.9803704041
-12898.9306659629
-12898.9634856156
-12898.9671931368
-12898.9484093508
-12898.9203457894
-12898.9884569146
-12898.9682217468
-12898.9392508044
-12898.926052242
-12898.9426026376
-12898.9510215392
-12898.9667304975
-12898.9473423964
-12898.9769596345
-12898.9458655494
-12898.9676291118
-12898.9246051074
-12898.9152348512
-12898.9334237797
-12898.9348409747
-12898.9508289762
-12898.8913159863
-12898.9500646742
-12898.968067407
-12898.9828918817
-12898.9856915463
-12898.9698998151
-12898.9243731265
-12898.9595082541
-12898.977327975
-12898.9295720847
-12898.9533277293
-12898.9922356955
-12898.9502760658
-12898.9680315032
-12898.9539647531
-12898.9402427442
-12898.9277222933
-12898.951142906
-12898.9594339133
-12898.9622241675
-12898.9582007671
-12898.9688958332
-12898.9714843492
-12898.951262091
-12898.9640567153
-12898.9437590036
-12898.946416888
-12898.966648378
-12898.9323623089
-12898.9186533542
-12898.9841980053
-12898.957928173
-12898.9462218274
-12898.9619709623
-12898.9503234091
-12898.9680059415
-12898.9622518408
-12898.9442548654
-12898.9292017379
-12898.9321906759
-12898.9282313967
-12898.9635252696
-12898.9284646447
-12898.9531115306
-12898.9442146192
-12898.9439087593
-12898.9691506315
-12898.9438151493
-12898.940765188
-12898.9153017067
-12898.9774774239
-12898.9224574421
-12898.948150736
-12898.9830793307
-12898.9651013758
-12898.9537355388
-12898.9216426437
-12898.9200213611
-12898.9337891209
-12898.9462981927
-12898.9326038176
-12898.9427914093
-12898.9573030146
-12898.9424439995
-12898.9220610441
-12898.9226846956
-12898.9493570827
-12898.939386117
-12898.9822794687
-12898.9282475377
-12899.0000290883
-12898.931897075
-12898.9206030703
-12898.9394608715
-12898.9508824378
-12898.9380383903
-12898.9470367741
-12898.955331382
-12898.9573562976
-12898.9662082544
-12898.9415120235
-12898.9490442019
-12898.9410526469
-12898.9349191682
-12898.9452836703
-12898.9668419161
-12898.9250835032
-12898.9345723182
-12898.9135398332
-12898.9393120611
-12898.9493886241
-12898.9547878837
-12898.933757754
-12898.9689442542
-12898.9619009091
-12898.9390332529
-12898.93526942
-12898.9819419558
-12898.9137552789
-12898.9221736896
-12898.8895677602
-12898.9315399464
-12898.9425856462
-12898.9589774526
-12898.9611691043
-12898.9364460118
-12898.9490071384
-12898.932483221
-12898.9513533842
-12898.9780060137
-12898.9552118925
-12898.9577476704
-12898.9526254436
-12898.9574462024
-12898.9520653469
-12898.9281570082
-12898.9317673262
-12898.9651030414
-12898.9040374526
-12898.9381159263
-12898.9429994016
-12898.9217278862
-12898.9449004098
-12898.9386393814
-12898.9366419238
-12898.9141983942
-12898.9388119879
-12898.8968921899
-12898.9295129738
-12898.9557077702
-12898.9541946476
-12898.9397104238
-12898.912377379
-12898.9264329772
-12898.9520362982
-12898.9510500277
-12898.9604736108
-12898.9302194668
-12898.9728911664
-12898.9528688315
-12898.9322640151
-12898.9348658241
-12898.9461628068
-12898.9709975971
-12898.9645173347
-12898.9645868969
-12898.9509081221
-12898.93970345
-12898.9255495484
-12898.9411457591
-12898.9773937663
-12898.9488427015
-12898.9648621325
-12898.9441591713
-12898.9725033436
-12898.9503354871
-12898.9335311476
-12898.9689097645
-12898.952626581
-12898.9427378485
-12898.9437836567
-12898.9608213887
-12898.9719418997
-12898.9515617352
-12898.9596318067
-12898.9137523291
-12898.937328651
-12898.9077307319
-12898.9462215284
-12898.9506563934
-12898.9484948867
-12898.9726284023
-12898.9644829103
-12898.9608152968
-12898.9402652534
-12898.9668752535
-12898.9222162011
-12898.9394569166
-12898.9862598802
-12898.9097328856
-12898.9230634446
-12898.9522131016
-12898.9695090094
-12898.9827675599
-12898.9443384947
-12898.9715982976
-12898.9591180144
-12898.9255097975
-12898.9628269203
-12898.9153760758
-12898.9684037393
-12898.9687133376
-12898.9840908768
-12898.9493122845
-12898.9627877501
-12898.964376318
-12898.9556487787
-12898.938498503
-12898.9651966222
-12898.9611107849
-12898.9488862864
-12898.9497399717
-12898.9197717164
-12898.9667365572
-12898.9477751191
-12898.9264655547
-12898.9385914087
-12898.926385564
-12898.9554474423
-12898.9309797875
-12898.898604523
-12898.9700925285
-12898.9252844176
-12898.9431853143
-12898.9283211062
-12898.9474624926
-12898.9540096782
-12898.963803371
-12898.9419892979
-12898.9335159948
-12898.9156468631
-12898.9507207133
-12898.8954864222
-12898.9581856932
-12898.9383773781
-12898.9655344521
-12898.9669619155
-12898.9319843583
-12898.9425595374
-12898.9545026105
-12898.9959496573
-12898.9257392419
-12898.9660775837
-12898.9555287303
-12898.9672734938
-12898.9687227223
-12898.9450679197
-12898.9321173916
-12898.9669377072
-12898.9366908523
-12898.9869700417
-12898.9711854321
-12898.9369218394
-12898.9773609151
-12898.9556571473
-12898.9119455274
-12898.9796359472
-12898.9495046945
-12898.9691759811
-12898.9501668855
-12898.9174938179
-12898.9400071259
-12898.9510219847
-12898.9286539417
-12898.9679245012
-12898.9134088404
-12898.9715951634
-12898.9509123646
-12898.9584592151
-12898.9270865886
-12898.9194428253
-12898.9596490272
-12898.9470996227
-12898.9414573747
-12898.938544348
-12898.9012802217
-12898.9201956843
-12898.9200784612
-12898.9384983134
-12898.9370254253
-12898.9365558934
-12898.9209341094
-12898.9313895847
-12898.9622393323
-12898.9467745935
-12898.9401629095
-12898.9248904585
-12898.9661449309
-12898.9320705092
-12898.9520998166
-12898.9608760095
-12898.9553688895
-12898.9221337348
-12898.9564354658
-12898.9548639195
-12898.9408906361
-12898.9452913671
-12898.9602893184
-12898.921168046
-12898.925639372
-12898.9438870159
-12898.9452096906
-12898.9238159896
-12898.9365346403
-12898.9430898463
-12898.9274946958
-12898.9649744621
-12898.9312362353
-12898.9336852845
-12898.9755031669
-12898.9443636004
-12898.9767851676
-12898.9578522413
-12898.9178666989
-12898.9514773896
-12898.9381025463
-12898.9547678905
-12898.9604133774
-12898.9554689934
-12898.9760293642
-12898.9648728586
-12898.9451612511
-12898.9747927391
-12898.9351641637
-12898.9603840881
-12898.8733080521
-12898.9361323773
-12898.9707757474
-12898.9504053708
-12898.9381736815
-12898.9172648253
-12898.9247189219
-12898.9692475363
-12898.905335141
-12898.9464734594
-12898.9548910469
-12898.9146545937
-12898.9671448975
-12898.9353252522
-12898.9309344349
-12898.9343383957
-12898.9616019918
-12898.949809561
-12898.9488805855
-12898.977558289
-12898.9466528487
-12898.9690009299
-12898.9414327644
-12898.9456906039
-12898.9201309814
-12898.9444949821
-12898.9738637343
-12898.9439244289
-12898.9441239212
-12898.9353370195
-12898.9529103964
-12898.9397647532
-12898.9383299731
-12898.933058243
-12898.9476706727
-12898.9298939927
-12898.9446093519
-12898.9522963952
-12898.9484554383
-12898.9457664377
-12898.9480314313
-12898.9106563762
-12898.9165537967
-12898.9172291248
-12898.941730486
-12898.9364273478
-12898.9657009052
-12898.950255451
-12898.9564692191
-12898.9439146423
-12898.9396380763
-12898.9311568832
-12898.9629126262
-12898.9249898882
-12898.9532265524
-12898.9537168087
-12898.943234044
-12898.9481724407
-12898.9454646756
-12898.9085018503
-12898.9170445244
-12898.9723897252
-12898.9791468514
-12898.9742960378
-12898.9675920569
-12898.949679053
-12898.9109984662
-12898.9335345918
-12898.9233155194
-12898.9504474056
-12898.9584185259
-12898.9215929078
-12898.9467786938
-12898.963286412
-12898.940078293
-12898.9479118
-12898.9537849292
-12898.97541774
-12898.9185677342
-12898.9368157215
-12898.9694043792
-12898.9696016923
-12898.9530048327
-12898.980825577
-12898.9677871739
-12898.9512141701
-12898.9278427146
-12898.9462284946
-12898.9346533991
-12898.9550081994
-12898.9458164354
-12898.9492376974
-12898.9442603363
-12898.9384219514
-12898.9077333486
-12898.9435553125
-12898.9573059684
-12898.9572982371
-12898.9417320923
-12898.928112321
-12898.9408657337
-12898.9491407627
-12898.9607615985
-12898.9824670333
-12898.9416340631
-12898.9494573517
-12898.9716181797
-12898.9611570161
-12898.9297152045
-12898.9235635807
-12898.9357637041
-12898.9537288495
-12898.9572213647
-12898.9619689235
-12898.9316466252
-12898.9396688764
-12898.9480428303
-12898.9382795601
-12898.9542073675
-12898.9683152812
-12898.9636874677
-12898.9630680478
-12898.9253469007
-12898.9767273279
-12898.9171778853
-12898.9260729606
-12898.9649450021
-12898.9231071908
-12898.9273960497
-12898.9269556127
-12898.928963067
-12898.9561588873
-12898.9372572017
-12898.9428574597
-12898.9462651827
-12898.9418955426
-12898.9751932897
-12898.9204833974
-12898.9743102766
-12898.9577874819
-12898.9176262234
-12898.9656506587
-12898.9474392193
-12898.9565376642
-12898.9289348312
-12898.9090162624
-12898.9437229511
-12898.8998190595
-12898.9450578717
-12898.9457350925
-12898.9262237172
-12898.9283451039
-12898.9034327443
-12898.9390302252
-12898.9388954641
-12898.9439214245
-12898.8836996767
-12898.8946357451
-12898.9072464496
-12898.9450733121
-12898.9562313273
-12898.9256168678
-12898.9799068266
-12898.9543245087
-12898.9627047898
-12898.9403852715
-12898.9628405733
-12898.934292507
-12898.9695297777
-12898.9579985622
-12898.9595752325
-12898.9443240439
-12898.9435253795
-12898.9275210274
-12898.9795528316
-12898.9703789322
-12898.9550960196
-12898.9656575494
-12898.9424539067
-12898.9207155493
-12898.9620462806
-12898.9499372865
-12898.945143185
-12898.9618360726
-12898.9367947289
-12898.9549985239
-12898.9536024419
-12898.933355894
-12898.9580693816
-12898.9607597618
-12898.9352296171
-12898.9759944648
-12898.9513151437
-12898.9778806333
-12898.9356592076
-12898.9697228222
-12898.9527155089
-12898.9323223133
-12898.978840549
-12898.9326610487
-12898.9568723162
-12898.9611157461
-12898.9721394087
-12898.9526697223
-12898.9401286699
-12898.9444482927
-12898.9561531826
-12898.9554050758
-12898.9497754338
-12898.9582441881
-12898.9438652835
-12898.9510253384
-12898.9705687972
-12898.9071870969
-12898.9479656059
-12898.9433748906
-12898.9276921658
-12898.9529038518
-12898.9382989393
-12898.9317936068
-12898.9312783471
-12898.9145919006
-12898.9416169547
-12898.9812026942
-12898.9679966117
-12898.9401419587
-12898.9468388151
-12898.9526553144
-12898.9417597141
-12898.9455587378
-12898.9563274009
-12898.957943494
-12898.9418884656
-12898.9741663334
-12898.9430107777
-12898.9092160472
-12898.9369147472
-12898.9500168786
-12898.9419206204
-12898.950444536
-12898.9683371265
-12898.9546816543
-12898.9238607259
-12898.9788473415
-12898.9907117261
-12898.9870645592
-12898.955559734
-12898.9533264528
-12898.9990108164
-12898.9550916723
-12898.930963467
-12898.9336362131
-12898.9411121861
-12898.9330629247
-12898.938973035
-12898.9348225466
-12898.9402352234
-12898.9399143349
-12898.9471265596
-12898.8984761418
-12898.9518292865
-12898.961443515
-12898.9207367449
-12898.9477703689
-12898.9163552342
-12898.9237111298
-12898.9078690736
-12898.9487392421
-12898.9539576824
-12898.9677603037
-12898.9488687112
-12898.9191473773
-12898.9558026175
-12898.9557613771
-12898.917209615
-12898.949383667
-12898.939430572
-12898.971230049
-12898.9263052939
-12898.9822419036
-12898.946694027
-12898.9890020771
-12898.9375652505
-12898.9667203986
-12898.962265139
-12898.9463086843
-12898.9562180941
-12898.9439689727
-12898.9484648409
-12898.9606792342
-12898.9152811594
-12898.9124236073
-12898.9623761184
-12898.9774955046
-12898.925619799
-12898.9537611749
-12898.9947706531
-12898.9598585152
-12898.9542346708
-12898.9334561104
-12898.9288920856
-12898.9455769031
-12898.9233244039
-12898.949104276
-12898.9542157517
-12898.9573532018
-12898.9611367742
-12898.974394273
-12898.9627142326
-12898.9608723842
-12898.9431182665
-12898.9259749545
-12898.9361317589
-12898.9364866659
-12898.9029957196
-12898.9474014903
-12898.950324919
-12898.9522684444
-12898.9526591693
-12898.9335633124
-12898.9307237109
-12898.9670841016
-12898.9783687081
-12898.927497802
-12898.9473693972
-12898.9158625963
-12898.9503470769
-12898.9374297764
-12898.9404373668
-12898.9607750631
-12898.9245926216
-12898.9498268802
-12898.953248697
-12898.9324199781
-12898.9709340632
-12898.9737418461
-12898.9476951684
-12898.9539520261
-12898.941033305
-12898.9603899548
-12898.947849168
-12898.9467395938
-12898.9504252669
-12898.9366863891
-12898.932752584
-12898.9559774857
-12898.9603359454
-12898.9618940588
-12898.9421509745
-12898.9022643496
-12898.9330814899
-12898.9690034659
-12898.9399804647
-12898.9511603494
-12898.9378855763
-12898.9615519705
-12898.9301048829
-12898.9541044893
-12898.9307879992
-12898.9599313586
-12898.9687805915
-12898.9409605569
-12898.926157656
-12898.9409616773
-12898.9448085345
-12898.9529441996
-12898.9506684177
-12898.946415379
-12898.9741913956
-12898.9755227295
-12898.9131361779
-12898.9385212047
-12898.9531947564
-12898.9765116253
-12898.940388806
-12898.9604759745
-12898.9326524384
-12898.9723724497
-12898.9659686525
-12898.9550942352
-12898.9555514847
-12898.9864225901
-12898.961142268
-12898.9788889931
-12898.9526097203
-12898.9311743739
-12898.9440130658
-12898.9520924119
-12898.9563465288
-12898.9420277241
-12898.9606361124
-12898.9202654617
-12898.9535604245
-12898.9545224683
-12898.9406322537
-12898.9634556434
-12898.9474999409
-12898.9244624512
-12898.930100292
-12898.9782862401
-12898.9533985791
-12898.9297159487
-12898.9282955205
-12898.9388952539
-12898.9380605817
-12898.9390920381
-12898.9474202384
-12898.9577914203
-12898.9364424054
-12898.9824322355
-12898.9427748441
-12898.9429763759
-12898.9185006584
-12898.9677653993
-12898.9290504368
-12898.9383034107
-12898.9250945567
-12898.9234040122
-12898.9349299942
-12898.9292345366
-12898.9373122034
-12898.9437868391
-12898.9068360033
-12898.9538934132
-12898.9355417832
-12898.9474798155
-12898.9680178321
-12898.9442539451
-12898.9597806756
-12898.9328582297
-12898.9463740659
-12898.9446269882
-12898.9361782553
-12898.9474130788
-12898.9322679688
-12898.9260612237
-12898.9518389857
-12898.9602312493
-12898.9689238405
-12898.9479283124
-12898.927462057
-12898.927617547
-12898.9392744539
-12898.9123964715
-12898.9393763195
-12898.9622638503
-12898.9083608748
-12898.9488505912
-12898.9396998878
-12898.9228963992
-12898.9257536506
-12898.9699200962
-12898.9400235586
-12898.9215351313
-12898.9111801655
-12898.9339558964
-12898.9474399416
-12898.9367856815
-12898.9168990827
-12898.9055788601
-12898.9492585283
-12898.9434373825
-12898.936714193
-12898.9010231535
-12898.898489475
-12898.9331788099
-12898.9394705397
-12898.9436950955
-12898.9428460792
-12898.9312904086
-12898.9368115642
-12898.9377882233
-12898.9408656422
-12898.9100354212
-12898.958834745
-12898.9049964904
-12898.9265026575
-12898.9585949837
-12898.9554345974
-12898.9357070706
-12898.9507702209
-12898.9082254053
-12898.9376158616
-12898.9371928044
-12898.9120724929
-12898.9292665348
-12898.9340856375
-12898.9227825056
-12898.9504384817
-12898.9310536461
-12898.9615258847
-12898.9442421616
-12898.9560596168
-12898.9347622184
-12898.9460596301
-12898.9350664898
-12898.9185513429
-12898.9468249009
-12898.9350329767
-12898.9426551962
-12898.9694908166
-12898.9449593956
-12898.943018432
-12898.9117138473
-12898.9509943087
-12898.9344582905
-12898.9500235507
-12898.9333019281
-12898.9532449504
-12898.9674633725
-12898.9229392488
-12898.9347242709
-12898.9422061888
-12898.9338128954
-12898.9092198345
-12898.9516472292
-12898.9440007807
-12898.9413932493
-12898.9748341671
-12898.9129974324
-12898.9535497163
-12898.96101117
-12898.9338562393
-12898.9702138449
-12898.9430401305
-12898.9386151244
-12898.9482811991
-12898.9434295051
-12898.957130762
-12898.9485423671
-12898.9336602788
-12898.9531378445
-12898.937426267
-12898.9302667857
-12898.9337752602
-12898.9239610023
-12898.9535310335
-12898.9408305045
-12898.9441334293
-12898.9396368025
-12898.9580979659
-12898.9416996888
-12898.9345934391
-12898.9568560411
-12898.9504251365
-12898.9754131846
-12898.9317246731
-12898.9276561736
-12898.9666025938
-12898.9611118139
-12898.9466278241
-12898.938855694
-12898.9719493198
-12898.9177562669
-12898.9222125599
-12898.9238075164
-12898.8971479924
-12898.9615842085
-12898.9271534627
-12898.9576291097
-12898.9359043551
-12898.9275958585
-12898.9134073838
-12898.9782100315
-12898.9480716514
-12898.9218858317
-12898.9429559902
-12898.9283677436
-12898.967313643
-12898.951085161
-12898.920522099
-12898.9547557471
-12898.9467094201
-12898.9512497461
-12898.925725191
-12898.9423605412
-12898.9413371423
-12898.9228978089
-12898.9462286916
-12898.9222880877
-12898.943122051
-12898.9529947937
-12898.9711156989
-12898.9444771399
-12898.9537468826
-12898.914420156
-12898.9187122368
-12898.9229202779
-12898.9797878745
-12898.9400066499
-12898.9281476974
-12898.9204409123
-12898.9298490988
-12898.9371280898
-12898.937894862
-12898.9403328625
-12898.9326525699
-12898.9481240051
-12898.9296388407
-12898.909261556
-12898.9494174552
-12898.9645462781
-12898.9409031868
-12898.9291068509
-12898.9584072669
-12898.979716651
-12898.9173118259
-12898.9335904715
-12898.946232687
-12898.9320728318
-12898.9355662207
-12898.9285027789
-12898.9510869118
-12898.9271873193
-12898.9883481983
-12898.9226080021
-12898.9416184123
-12898.936318611
-12898.9325123047
-12898.9371201385
-12898.9203947291
-12898.9241953679
-12898.9700250063
-12898.933013794
-12898.9602594962
-12898.9419157786
-12898.9142180845
-12898.9453613153
-12898.9429345075
-12898.9549441722
-12898.9330376432
-12898.9459579193
-12898.9603767447
-12898.9520104138
-12898.9245083056
-12898.9228876439
-12898.9337616063
-12898.9091648954
-12898.9373608489
-12898.9372418497
-12898.9505982735
-12898.9653325809
-12898.9308763509
-12898.948146924
-12898.9456798756
-12898.9522889136
-12898.932721404
-12898.9125797019
-12898.9483070009
-12898.9366406696
-12898.8983863944
-12898.9766183187
-12898.9409873093
-12898.9447535323
-12898.9661971488
-12898.9401059657
-12898.9486906571
-12898.9539332298
-12898.9369029347
-12898.9041995199
-12898.919728601
-12898.920032118
-12898.9246906569
-12898.9100777771
-12898.9537401541
-12898.9469049062
-12898.9268759113
-12898.9276233396
-12898.9189984642
-12898.9358445423
-12898.9446749507
-12898.9572133898
-12898.9351934876
-12898.9243212153
-12898.8967406454
-12898.8908600074
-12898.9325601282
-12898.9134365286
-12898.9501768868
-12898.945549552
-12898.9408575827
-12898.9578925527
-12898.9744777538
-12898.9199185765
-12898.9279434857
-12898.9096419328
-12898.9323462515
-12898.9550044786
-12898.9367327399
-12898.9371346908
-12898.9491029304
-12898.9619318194
-12898.9222887599
-12898.8852442209
-12898.9244017094
-12898.9438396924
-12898.954222343
-12898.9418341394
-12898.8818597221
-12898.947108167
-12898.9469537628
-12898.9555710317
-12898.9699855253
-12898.9279934546
-12898.935319884
-12898.9065217
-12898.9401678159
-12898.9439729212
-12898.9415870658
-12898.91150312
-12898.9566127627
-12898.9178404041
-12898.9401630324
-12898.9577751116
-12898.9607133599
-12898.9020752264
-12898.9110460254
-12898.9381797089
-12898.9632110842
-12898.9281145538
-12898.9233645706
-12898.9213771216
-12898.9160555418
-12898.9131759628
-12898.9600688783
-12898.8905616902
-12898.9299261228
-12898.9654228793
-12898.9341583974
-12898.9311668151
-12898.943837293
-12898.9205909438
-12898.9571279929
-12898.9361152846
-12898.9188593946
-12898.9419757945
-12898.9582986897
-12898.9317544742
-12898.914278499
-12898.9465968568
-12898.9314793049
-12898.9356563937
-12898.9311141882
-12898.9299800822
-12898.9312003774
-12898.9392043277
-12898.9391764606
-12898.9121520896
-12898.96102419
-12898.8942608287
-12898.9461202309
-12898.9226746424
-12898.9634487847
-12898.9463779704
-12898.9393383484
-12898.9490101386
-12898.9751243626
-12898.9363496208
-12898.9241929034
-12898.9082517516
-12898.9475503111
-12898.943035675
-12898.9049243686
-12898.9476863238
-12898.90289298
-12898.9550557061
-12898.9216813234
-12898.894458989
-12898.9502471481
-12898.9271064625
-12898.9155107505
-12898.9375840871
-12898.9565686291
-12898.9501439826
-12898.9520823924
-12898.9681763728
-12898.9255796912
-12898.8977115434
-12898.9463106393
-12898.9484303574
-12898.9399544252
-12898.9308385209
-12898.9644535904
-12898.9337559206
-12898.9693560954
-12898.9096483199
-12898.9555082139
-12898.9277098458
-12898.9586386358
-12898.9165990273
-12898.9324377673
-12898.9859477759
-12898.9288757925
-12898.9542177055
-12898.957790745
-12898.9260212431
-12898.9078433539
-12898.941068502
-12898.9750364585
-12898.9204866961
-12898.9433316166
-12898.9388928127
-12898.9240000603
-12898.9315828179
-12898.9129294751
-12898.9278094096
-12898.9111646893
-12898.917783207
-12898.9252936797
-12898.9101903656
-12898.9477092693
-12898.9105352388
-12898.9544108255
-12898.9366704399
-12898.9110714351
-12898.9348669161
-12898.932505475
-12898.9225658509
-12898.9367849379
-12898.922732544
-12898.9257641188
-12898.9584247415
-12898.9231310131
-12898.9448886127
-12898.9529310444
-12898.9351443032
-12898.9167236596
-12898.9552585962
-12898.9347139557
-12898.9530117708
-12898.9597075783
-12898.9611067295
-12898.963132167
-12898.934740644
-12898.9721024991
-12898.9177285345
-12898.9421096868
-12898.9483158983
-12898.934404588
-12898.950902506
-12898.9810817412
-12898.9270775581
-12898.9199854881
-12898.9203297384
-12898.9341524398
-12898.949222946
-12898.9200770274
-12898.9265369761
-12898.9325891116
-12898.9443058119
-12898.9325176821
-12898.9211456992
-12898.9395552664
-12898.9477643421
-12898.904883469
-12898.9551128818
-12898.9514964294
-12898.9459620381
-12898.9122000949
-12898.937791826
-12898.9136661495
-12898.9237613803
-12898.9424870024
-12898.9458811638
-12898.9470033038
-12898.9449419153
-12898.9334509833
-12898.9454333968
-12898.9577200676
-12898.9312039142
-12898.9526000917
-12898.9682432736
-12898.9457219184
-12898.9282581417
-12898.9350518402
-12898.9385005698
-12898.9569621915
-12898.9643894259
-12898.9458747944
-12898.9414167371
-12898.9475409622
-12898.9410080873
-12898.9679289579
-12898.8946664832
-12898.8980933598
-12898.9663112451
-12898.9107731101
-12898.9558075209
-12898.9528543601
-12898.9409561345
-12898.9492553869
-12898.9460107759
-12898.9294762133
-12898.9787084935
-12898.9526828191
-12898.9690648142
-12898.9543107795
-12898.9464171848
-12898.9445218314
-12898.9598851984
-12898.9588671882
-12898.942171224
-12898.9378860079
-12898.8898934903
-12898.9220623202
-12898.9564651252
-12898.9362204306
-12898.9586848511
-12898.9244366634
-12898.9392006761
-12898.9128468659
-12898.9305204193
-12898.9375640049
-12898.9579030597
-12898.9212588414
-12898.9606133009
-12898.9573364135
-12898.9514487423
-12898.9234558829
-12898.9143108638
-12898.9607424737
-12898.9639156705
-12898.9529004706
-12898.9433675591
-12898.9380193764
-12898.9566335379
-12898.9134645609
-12898.9630573017
-12898.9591687361
-12898.9036309694
-12898.9442177559
-12898.9349388109
-12898.915423971
-12898.9402225258
-12898.9410866325
-12898.9371069369
-12898.9580399384
-12898.9509928609
-12898.9740871591
-12898.9580755977
-12898.9358671574
-12898.9561418465
-12898.9619991431
-12898.9520733311
-12898.9738860064
-12898.9477964207
-12898.9175622121
-12898.9559372537
-12898.9677834368
-12898.9151833002
-12898.9937428543
-12898.9158801899
-12898.9431723893
-12898.9432189459
-12898.9545898841
-12898.9653439057
-12898.9533108736
-12898.930954387
-12898.9488939414
-12898.9486854432
-12898.8917807044
-12898.9185488855
-12898.9324641133
-12898.9507015649
-12898.9519467179
-12898.9561925306
-12898.9371282151
-12898.9460655044
-12898.9715949748
-12898.944058663
-12898.946182703
-12898.9407763265
-12898.9484325517
-12898.9563711897
-12898.9626403996
-12898.9314270173
-12898.9547216533
-12898.9438845093
-12898.9226859578
-12898.9525598529
-12898.9230655732
-12898.9400097859
-12898.9516340271
-12898.9567846849
-12898.9512068053
-12898.9424291449
-12898.9181914764
-12898.9573877193
-12898.9212170815
-12898.9510134604
-12898.9708438595
-12898.9460604291
-12898.9410525607
-12898.9299962614
-12898.9568057545
-12898.9432419216
-12898.9492550391
-12898.9371948567
-12898.9228999945
-12898.9728441565
-12898.9264508228
-12898.929664237
-12898.9637820756
-12898.9451707847
-12898.9471115178
-12898.9538349107
-12898.9581425435
-12898.9522586482
-12898.9288536752
-12898.9773935208
-12898.9655163609
-12898.9408700348
-12898.95079831
-12898.9415225989
-12898.9258046168
-12898.9075443794
-12898.9887840356
-12898.9425524133
-12898.8951802823
-12898.9236940804
-12898.9517524081
-12898.9453905968
-12898.9454569329
-12898.9686960959
-12898.9508107007
-12898.9725834541
-12898.9303434112
-12898.9668591909
-12898.9106442816
-12898.9470289834
-12898.963069044
-12898.9596466805
-12898.9348941833
-12898.9495674628
-12898.9203752818
-12898.9485433696
-12898.9306631919
-12898.9416397536
-12898.958324356
-12898.9639298852
-12898.9798563325
-12898.9399575597
-12898.933518653
-12898.9319042927
-12898.9121700726
-12898.9464507431
-12898.9528054632
-12898.9023278632
-12898.9398326321
-12898.9581007106
-12898.9120098481
-12898.9326209004
-12898.9446442064
-12898.9767753723
-12898.9739603613
-12898.9465926917
-12898.9236839847
-12898.9340767389
-12898.9374748721
-12898.9182071239
-12898.9332135093
-12898.9337945947
-12898.9267288495
-12898.9482290716
-12898.9509515119
-12898.9483011487
-12898.925661215
-12898.9592803422
-12898.9320188694
-12898.8790185456
-12898.9328182548
-12898.9277830626
-12898.919349511
-12898.9389431126
-12898.9213288576
-12898.9029925212
-12898.9540688514
-12898.9206370247
-12898.945880064
-12898.9275534136
-12898.9330086796
-12898.9598624879
-12898.9040803798
-12898.9532530111
-12898.9043899987
-12898.9699332431
-12898.9743218162
-12898.9484993687
-12898.955220199
-12898.8716702267
-12898.9307913631
-12898.9275803678
-12898.9592188185
-12898.9488899757
-12898.9425031379
-12898.9077304448
-12898.9116374047
-12898.9273471657
-12898.9162988131
-12898.9425819279
-12898.966615503
-12898.9421641171
-12898.9536797167
-12898.9336745289
-12898.9480852677
-12898.9363035736
-12898.9500341839
-12898.9567838083
-12898.9559815516
-12898.9563848335
-12898.9507150134
-12898.9472352301
-12898.9426248015
-12898.9519904828
-12898.9487586156
-12898.9224920294
-12898.9365164082
-12898.9670583107
-12898.9467741822
-12898.9141312079
-12898.9046632478
-12898.9529966811
-12898.8859561864
-12898.9050482104
-12898.9422333027
-12898.9330529706
-12898.9090114706
-12898.9592939582
-12898.9069352294
-12898.9488113026
-12898.9372217064
-12898.9279372918
-12898.9372594644
-12898.912010168
-12898.9187160208
-12898.9679507542
-12898.9797279005
-12898.9309061915
-12898.9298828468
-12898.9506343951
-12898.9494286991
-12898.9391869144
-12898.9034564008
-12898.9567067129
-12898.9242176021
-12898.9528875835
-12898.9618293355
-12898.9446915175
-12898.9698618336
-12898.9446370807
-12898.9400302884
-12898.9424434125
-12898.9475104595
-12898.9375726931
-12898.9642048421
-12898.9606718277
-12898.9504044395
-12898.9271355512
-12898.9252770662
-12898.9232255657
-12898.9415568005
-12898.9514674124
-12898.9336654259
-12898.890684025
-12898.899680777
-12898.9281801507
-12898.937222868
-12898.9308842446
-12898.9537448405
-12898.9359878117
-12898.9315763957
-12898.9312263411
-12898.9118245168
-12898.8997859533
-12898.9503936018
-12898.9356201334
-12898.9097302074
-12898.9293564672
-12898.9243891224
-12898.9350339004
-12898.8944365313
-12898.9325728687
-12898.907830931
-12898.9611357261
-12898.9295977354
-12898.9274452094
-12898.9039340847
-12898.9471504891
-12898.8732531036
-12898.9349059741
-12898.9396840109
-12898.9369008411
-12898.9567413525
-12898.9302824544
-12898.9222260856
-12898.9230751855
-12898.9185309828
-12898.9185144101
-12898.930046307
-12898.9320276467
-12898.8879080561
-12898.9223319893
-12898.8997511341
-12898.9265007878
-12898.8846449937
-12898.9179107239
-12898.9306862521
-12898.9332395263
-12898.921062204
-12898.9021655835
-12898.9529811188
-12898.9494833929
-12898.936084225
-12898.9451981427
-12898.9509658003
-12898.9324822171
-12898.8932117993
-12898.9377501441
-12898.9446373109
-12898.8761788599
-12898.8947067003
-12898.9123038686
-12898.9199424843
-12898.941591927
-12898.9096379514
-12898.9307867638
-12898.9358863806
-12898.9517021487
-12898.9263074317
-12898.9151333962
-12898.9440738307
-12898.9495114591
-12898.9206611279
-12898.9003559603
-12898.9573349942
-12898.9628580761
-12898.9212335992
-12898.9083504391
-12898.9348208744
-12898.9470248817
-12898.9384964958
-12898.9199994134
-12898.9402174255
-12898.9375422721
-12898.9411430397
-12898.9182025676
-12898.9534288049
-12898.9124038384
-12898.9773862963
-12898.9309602563
-12898.9199235617
-12898.9329659754
-12898.9584276452
-12898.9198868321
-12898.9143341576
-12898.9502829577
-12898.9252061695
-12898.934482041
-12898.9300501325
-12898.9544035813
-12898.905408435
-12898.9346796104
-12898.9368328961
-12898.9156917918
-12898.9053232088
-12898.9225614266
-12898.9382747676
-12898.9222773969
-12898.9581909414
-12898.9288666617
-12898.9640773805
-12898.9210674873
-12898.9325787839
-12898.9271268309
-12898.9257617312
-12898.9215116818
-12898.9203353086
-12898.9281617532
-12898.9187918416
-12898.9099490601
-12898.9147223913
-12898.9487729308
-12898.9106666664
-12898.9193046606
-12898.8876938106
-12898.9080362711
-12898.9010436364
-12898.9698898581
-12898.9471529213
-12898.9429137118
-12898.8977586358
-12898.9681486329
-12898.9395295105
-12898.9316959645
-12898.9511188094
-12898.9189737246
-12898.9065592638
-12898.9206057384
-12898.9635569415
-12898.930836277
-12898.9539045507
-12898.8978783213
-12898.9231391945
-12898.942580819
-12898.9264696413
-12898.9259864232
-12898.9167826646
-12898.909924808
-12898.9262861662
-12898.9419088271
-12898.9279849078
-12898.9528144007
-12898.9248414151
-12898.8954967168
-12898.9326295581
-12898.9483113072
-12898.922765399
-12898.887848474
-12898.962937286
-12898.9350253431
-12898.9669366981
-12898.9194721081
-12898.8738762066
-12898.9567304066
-12898.943806276
-12898.9323847061
-12898.9410359534
-12898.9040749361
-12898.952234107
-12898.9349757372
-12898.9465673625
-12898.9625003469
-12898.9469476398
-12898.9146180406
-12898.9185458324
-12898.9287441226
-12898.9337223419
-12898.9533038063
-12898.9199548834
-12898.943520767
-12898.9083795831
-12898.905267007
-12898.9094216954
-12898.9216844332
-12898.933200909
-12898.9116504299
-12898.9414223346
-12898.96721533
-12898.9265606016
-12898.947153085
-12898.9259462673
-12898.9013768257
-12898.9173940759
-12898.9556141602
-12898.9223787912
-12898.9543425433
-12898.9342553809
-12898.9100829765
-12898.9361981081
-12898.9333697357
-12898.9404804888
-12898.9369522481
-12898.8989366149
-12898.9397891162
-12898.9026954635
-12898.9330912634
-12898.9407910835
-12898.9172789504
-12898.9182218942
-12898.9014233582
-12898.9277103551
-12898.9285966934
-12898.9453804921
-12898.9084120198
-12898.8972269912
-12898.9097631017
-12898.9123678314
-12898.9188007831
-12898.9368649429
-12898.8969161196
-12898.9393902375
-12898.9392448937
-12898.9588879696
-12898.8873941915
-12898.9272146586
-12898.9295383958
-12898.9198694423
-12898.911228029
-12898.9430867891
-12898.9158603255
-12898.9178617128
-12898.9239819621
-12898.9479702683
-12898.9337178076
-12898.9170917827
-12898.9520470688
-12898.9278700029
-12898.9190969292
-12898.9300223082
-12898.8965818038
-12898.9170961526
-12898.9337813893
-12898.9037556754
-12898.9310976641
-12898.9311159083
-12898.9095185911
-12898.9410607534
-12898.9216314264
-12898.8975786485
-12898.9187774
-12898.890811365
-12898.9355209146
-12898.9134167365
-12898.9240700827
-12898.9517158534
-12898.9249555223
-12898.9082443852
-12898.9182063342
-12898.9241888572
-12898.9308957262
-12898.9172209566
-12898.9050332647
-12898.9439176938
-12898.9147831149
-12898.937049644
-12898.9281529874
-12898.9123778478
-12898.9047492582
-12898.950441624
-12898.905707813
-12898.9110080249
-12898.8797992769
-12898.9328081697
-12898.9348594013
-12898.9160090997
-12898.9461920549
-12898.9127580881
-12898.9117381903
-12898.8878267051
-12898.8928862082
-12898.9028888317
-12898.9057181473
-12898.9404098132
-12898.9520010033
-12898.9273057676
-12898.9214873034
-12898.9431160667
-12898.9184901402
-12898.9120090434
-12898.8934937484
-12898.9136036314
-12898.9110851716
-12898.8862319186
-12898.9424650159
-12898.930137219
-12898.9249020078
-12898.9026117826
-12898.8910937775
-12898.9122854661
-12898.9137120546
-12898.8908338448
-12898.9279462421
-12898.8764747962
-12898.8937702643
-12898.9088916937
-12898.9019433008
-12898.9293385306
-12898.9225609233
-12898.9456768852
-12898.9172332026
-12898.9335450789
-12898.9242865407
-12898.9469595068
-12898.9245343612
-12898.9109819753
-12898.9202328963
-12898.8804196987
-12898.9066749842
-12898.9306264849
-12898.9350289758
-12898.9367009869
-12898.9013434743
-12898.8906361784
-12898.9137362612
-12898.92749124
-12898.9089361925
-12898.9596509414
-12898.9140627026
-12898.9277755788
-12898.9324407321
-12898.9101533397
-12898.9236541338
-12898.921768468
-12898.9105297481
-12898.9123465984
-12898.9114463802
-12898.9432300982
-12898.9241529285
-12898.9196138978
-12898.9556888761
-12898.9305968094
-12898.9223461787
-12898.9197822641
-12898.9379652083
-12898.9085867614
-12898.9141636178
-12898.9126301913
-12898.9331385426
-12898.9016673322
-12898.9247335891
-12898.9355593006
-12898.9394165791
-12898.9089566708
-12898.9079180181
-12898.9067858699
-12898.8694490516
-12898.9045384851
-12898.9254699912
-12898.9292552848
-12898.9168076953
-12898.9329516904
-12898.9247697751
-12898.887545776
-12898.9090967436
-12898.8693696347
-12898.9153006384
-12898.9058133733
-12898.9001370801
-12898.9417243517
-12898.9266452332
-12898.9100721935
-12898.8988443884
-12898.9252874384
-12898.9054589191
-12898.927651448
-12898.9037112709
-12898.9013686278
-12898.9290059646
-12898.9456645701
-12898.9001384205
-12898.9331062452
-12898.9102846853
-12898.9137024451
-12898.9283341607
-12898.9139432947
-12898.9706254985
-12898.9244087886
-12898.901092659
-12898.9430642175
-12898.9039456471
-12898.8856840868
-12898.8781244975
-12898.9278313847
-12898.8929253096
-12898.9087179707
-12898.946835379
-12898.9092377752
-12898.9257829351
-12898.9392957969
-12898.9150784818
-12898.9054046988
-12898.9246072135
-12898.9397669216
-12898.9319595084
-12898.9073969403
-12898.8929406571
-12898.9235980497
-12898.9232516035
-12898.9186791698
-12898.9153357226
-12898.910131871
-12898.9178611561
-12898.9008776013
-12898.9141393175
-12898.9319831608
-12898.9236084317
-12898.9132036642
-12898.9467363388
-12898.9145180687
-12898.9174870219
-12898.8837509378
-12898.8728582187
-12898.8857042585
-12898.9361475504
-12898.9338280863
-12898.9019238212
-12898.9505485079
-12898.8815313155
-12898.931366773
-12898.9449508543
-12898.9158707222
-12898.9478219279
-12898.9222466366
-12898.9401020069
-12898.8860252344
-12898.9249192606
-12898.8895789437
-12898.8986810268
-12898.9271340968
-12898.9249906979
-12898.9259687607
-12898.8978812807
-12898.9134183784
-12898.9094596502
-12898.9236331138
-12898.9018398148
-12898.9252706002
-12898.9004596539
-12898.9500625122
-12898.9324399781
-12898.9434719745
-12898.9229770706
-12898.9286056981
-12898.9417482089
-12898.9135646271
-12898.9401198883
-12898.9181427441
-12898.9263111085
-12898.9090506247
-12898.9131893095
-12898.914776528
-12898.9405476152
-12898.9440171512
-12898.9504357285
-12898.9103397923
-12898.9226774419
-12898.944946047
-12898.87646784
-12898.9148259996
-12898.9141285728
-12898.9140054807
-12898.8956852415
-12898.9448406901
-12898.9269649057
-12898.9218894505
-12898.9412033106
-12898.9009193395
-12898.9129716641
-12898.8682123442
-12898.9025126086
-12898.9206513934
-12898.9250051779
-12898.8955997993
-12898.911084044
-12898.9079117879
-12898.9356452432
-12898.9228078981
-12898.9360617096
-12898.9031311719
-12898.9277416968
-12898.9142378687
-12898.9367926791
-12898.9194200229
-12898.9058277484
-12898.951195241
-12898.8916602626
-12898.9166361561
-12898.8975942194
-12898.8939700963
-12898.8984570101
-12898.9071228765
-12898.9286608832
-12898.8932553192
-12898.9069140895
-12898.9269996032
-12898.8932401689
-12898.9067171627
-12898.9244632082
-12898.8993997909
-12898.9268007426
-12898.9298732027
-12898.9379243923
-12898.9080599496
-12898.9049650283
-12898.9024522055
-12898.9073472864
-12898.9168837688
-12898.9469943672
-12898.9408845507
-12898.9246048161
-12898.8998672878
-12898.937553084
-12898.9472044029
-12898.9142727255
-12898.9405651049
-12898.9095977539
-12898.9280662135
-12898.9395112525
-12898.9175656627
-12898.9173441262
-12898.8980691534
-12898.9280253481
-12898.9095180206
-12898.9247803929
-12898.9010264698
-12898.9013173284
-12898.9116451114
-12898.8928806259
-12898.8770254622
-12898.9080375259
-12898.9226363715
-12898.9489732049
-12898.9237873051
-12898.9250925079
-12898.8944484272
-12898.9109593105
-12898.8950759319
-12898.9512941224
-12898.9215187223
-12898.9005408325
-12898.8783824152
-12898.9119216265
-12898.9084194978
-12898.9156053401
-12898.9058041499
-12898.9179585922
-12898.9049532845
-12898.9317863922
-12898.9441821418
-12898.9192168055
-12898.9063267592
-12898.9186892372
-12898.9017247446
-12898.9526745869
-12898.8928268575
-12898.8673206514
-12898.9059152365
-12898.9042663684
-12898.947070491
-12898.9186808613
-12898.9303906232
-12898.9384161712
-12898.9184396788
-12898.941867196
-12898.9226686653
-12898.9190405781
-12898.9521938354
-12898.9156650402
-12898.9555783548
-12898.9317686583
-12898.9110071091
-12898.9208750506
-12898.9252809889
-12898.9444403638
-12898.9107419602
-12898.9142816165
-12898.8936765911
-12898.8892927569
-12898.9332581488
-12898.8569100058
-12898.904647036
-12898.9154340357
-12898.9190288079
-12898.9282056065
-12898.9272637218
-12898.9159792251
-12898.9060997565
-12898.9217411243
-12898.8926233446
-12898.8936468817
-12898.9032840446
-12898.8891135888
-12898.9322297588
-12898.9097436552
-12898.9504423525
-12898.9285315329
-12898.9189740669
-12898.9213888808
-12898.9329865264
-12898.8989663324
-12898.9222868545
-12898.9127556591
-12898.8969957864
-12898.9196922036
-12898.93111076
-12898.9185248076
-12898.8949034543
-12898.9037569498
-12898.906531925
-12898.9215375854
-12898.9121880082
-12898.9418581985
-12898.8929996283
-12898.9248530676
-12898.9010136721
-12898.9121859044
-12898.9679655865
-12898.9374333997
-12898.9036096452
-12898.898126055
-12898.9193095287
-12898.8998459218
-12898.9445876458
-12898.933513686
-12898.9274458687
-12898.9171081737
-12898.9077119791
-12898.9536559756
-12898.9225129738
-12898.9280095577
-12898.9154717769
-12898.9231298438
-12898.9143974354
-12898.9298011556
-12898.9423948771
-12898.9407941656
-12898.9132975747
-12898.9128305253
-12898.9017393767
-12898.9371243901
-12898.9191426017
-12898.8998919057
-12898.9175469183
-12898.9299538553
-12898.9236143892
-12898.9042149851
-12898.8970463338
-12898.9322706663
-12898.9097700324
-12898.9233941339
-12898.9476401366
-12898.9122401586
-12898.9434847998
-12898.9530061235
-12898.9271574905
-12898.8748085963
-12898.917817421
-12898.909986875
-12898.9459431639
-12898.9424252533
-12898.885866731
-12898.9318647659
-12898.9227982016
-12898.8912118993
-12898.9253226881
-12898.9451259001
-12898.916285252
-12898.9269295993
-12898.9277329911
-12898.9276731936
-12898.9102991171
-12898.9142202834
-12898.8748009297
-12898.9396974126
-12898.929016595
-12898.9059074774
-12898.9396975603
-12898.9235326508
-12898.9097321817
-12898.9388273565
-12898.9320247681
-12898.9133771207
-12898.9299234199
-12898.9082974717
-12898.9205696432
-12898.8963696608
-12898.9526695992
-12898.9026077074
-12898.9459702376
-12898.9423452443
-12898.949166467
-12898.9265726974
-12898.8679184585
-12898.9249271238
-12898.9183037428
-12898.8911541119
-12898.8963249541
-12898.9237980843
-12898.9183460867
-12898.9338573225
-12898.9372956903
-12898.9162375594
-12898.94546147
-12898.9119558635
-12898.9007304516
-12898.9569199158
-12898.8876530279
-12898.9158881913
-12898.9059231344
-12898.9178123007
-12898.9025494774
-12898.9346823139
-12898.9091586546
-12898.9157137872
-12898.8653067863
-12898.9366440345
-12898.9205521162
-12898.9045833906
-12898.8952831703
-12898.9365714017
-12898.8864425465
-12898.9314648128
-12898.9332083966
-12898.918197942
-12898.9471365096
-12898.9286147537
-12898.8940922632
-12898.9244013963
-12898.8897654015
-12898.9045982949
-12898.9263999229
-12898.9114889245
-12898.9371106421
-12898.9092348574
-12898.9394215777
-12898.9273128609
-12898.9252356773
-12898.9436023025
-12898.9394885514
-12898.9418488467
-12898.9098087138
-12898.910324039
-12898.9275299283
-12898.8700254317
-12898.8815131775
-12898.9253203748
-12898.887279447
-12898.8715220143
-12898.9052413977
-12898.885149259
-12898.8937938428
-12898.9206846523
-12898.9265254184
-12898.9042196015
-12898.9083610524
-12898.9016016436
-12898.9240519002
-12898.8886058404
-12898.891022175
-12898.9153176747
-12898.9178348057
-12898.9388109205
-12898.9049951358
-12898.9165584212
-12898.9364854789
-12898.9079364002
-12898.8721022469
-12898.897436968
-12898.9217118207
-12898.9117351429
-12898.9563462106
-12898.9478577643
-12898.8920653809
-12898.9241690432
-12898.9421385361
-12898.9127250864
-12898.9413505468
-12898.9442245863
-12898.937790902
-12898.9385315997
-12898.9309022965
-12898.9105538828
-12898.9095063443
-12898.9354929444
-12898.9388303891
-12898.8884860524
-12898.9192765612
-12898.9066492332
-12898.9374173339
-12898.9128060894
-12898.9328183864
-12898.9558924889
-12898.9338464996
-12898.896028974
-12898.9001400568
-12898.8876936971
-12898.9211578911
-12898.9225194089
-12898.9422318501
-12898.8987947131
-12898.8944633484
-12898.9221305494
-12898.8758491415
-12898.9086072292
-12898.9322087128
-12898.9038263661
-12898.9232060422
-12898.913119838
-12898.9059007046
-12898.8931306131
-12898.913421316
-12898.905040102
-12898.9171481931
-12898.9366568618
-12898.9221273527
-12898.8947425818
-12898.9139740406
-12898.9158017112
-12898.9206615595
-12898.9304420896
-12898.9139390623
-12898.9229640884
-12898.8956620295
-12898.9303676574
-12898.923143819
-12898.9048389309
-12898.9212121423
-12898.9023558965
-12898.9122260716
-12898.9049012632
-12898.9226902309
-12898.8932884122
-12898.9062464431
-12898.8970021934
-12898.9149288931
-12898.9130698539
-12898.9178555968
-12898.9338208076
-12898.9048237621
-12898.9234722801
-12898.9214199476
-12898.933241484
-12898.9039455556
-12898.9155271198
-12898.8973002799
-12898.8951406808
-12898.8997884277
-12898.9012522778
-12898.9060206495
-12898.9061521596
-12898.8955555211
-12898.9177044206
-12898.9113852789
-12898.9030886766
-12898.8835899854
-12898.8656428654
-12898.9078069545
-12898.8966359155
-12898.8809169937
-12898.8855841495
-12898.9041023252
-12898.87966636
-12898.9209156535
-12898.8807914433
-12898.9137931117
-12898.9323540153
-12898.8861027169
-12898.8977470352
-12898.8979336251
-12898.9093441302
-12898.9033028282
-12898.8938389048
-12898.9064721082
-12898.9014391288
-12898.8679382565
-12898.8508579769
-12898.8948433022
-12898.9214124128
-12898.8783587173
-12898.9285336023
-12898.9107680919
-12898.9059958048
-12898.9176347919
-12898.9205327698
-12898.8856741607
-12898.8990741183
-12898.9286122983
-12898.9201392747
-12898.9314556831
-12898.909811771
-12898.9205904512
-12898.9020992211
-12898.9036601732
-12898.9233669578
-12898.8999952551
-12898.9004127909
-12898.9071938023
-12898.9291858777
-12898.944169882
-12898.9075502474
-12898.9158866263
-12898.8699383275
-12898.8917677498
-12898.9366960976
-12898.9419406362
-12898.9331097291
-12898.9238063293
-12898.9152496908
-12898.8839014134
-12898.8844843396
-12898.9066422815
-12898.8984013716
-12898.9079539782
-12898.9193211874
-12898.8924890344
-12898.9209426076
-12898.9099061605
-12898.8929851307
-12898.9025323301
-12898.9151258512
-12898.9077180926
-12898.9014270845
-12898.9276051429
-12898.9134848635
-12898.9367375345
-12898.9304142054
-12898.8860551949
-12898.8702563017
-12898.8989541936
-12898.8905692831
-12898.8975016431
-12898.8900741832
-12898.9165634937
-12898.9370103604
-12898.8696509974
-12898.9220441011
-12898.9244022312
-12898.9069453043
-12898.940021396
-12898.8970856088
-12898.9245838922
-12898.9176199713
-12898.9064100656
-12898.9375949391
-12898.9368169342
-12898.9038549022
-12898.8933652941
-12898.9056838272
-12898.904126533
-12898.923356334
-12898.9287097654
-12898.9095034801
-12898.8635913542
-12898.9360655293
-12898.9234688023
-12898.9219527582
-12898.9244619998
-12898.901991722
-12898.8889840661
-12898.9189590268
-12898.9431631533
-12898.9320486561
-12898.9050645607
-12898.9154392309
-12898.8803896916
-12898.8739921741
-12898.9243656009
-12898.9507407651
-12898.8982995526
-12898.9191353659
-12898.9263742249
-12898.900348016
-12898.9074415667
-12898.9369257646
-12898.9067815103
-12898.9226668493
-12898.9377536155
-12898.8989925355
-12898.9059579775
-12898.9235840347
-12898.9205982036
-12898.9059260179
-12898.9148898802
-12898.9252802697
-12898.9414475148
-12898.8864543095
-12898.8868125101
-12898.8789617453
-12898.8918966427
-12898.9048835309
-12898.8838214769
-12898.9143315077
-12898.9322081106
-12898.9242821143
-12898.9334761607
-12898.9089429329
-12898.9042979688
-12898.8670289371
-12898.9309821428
-12898.9190106692
-12898.9496692602
-12898.9120267336
-12898.9291235301
-12898.8777793091
-12898.9021435115
-12898.8634629535
-12898.9218873752
-12898.8809688532
-12898.9418626779
-12898.9018002296
-12898.9322012849
-12898.9150289074
-12898.8996792173
-12898.8920610982
-12898.9242480041
-12898.935636054
-12898.912672761
-12898.9076897922
-12898.914858846
-12898.9238320157
-12898.8923389255
-12898.9165674125
-12898.9200488507
-12898.9092340165
-12898.9085571233
-12898.9297670321
-12898.9012398251
-12898.9001550555
-12898.9398834033
-12898.9124225318
-12898.9038503863
-12898.9369043609
-12898.9197460806
-12898.9509463135
-12898.9221266941
-12898.890785539
-12898.8865696694
-12898.925667882
-12898.91286576
-12898.9364736442
-12898.9176124579
-12898.9435855324
-12898.8567913532
-12898.9085150129
-12898.9078468844
-12898.9409342715
-12898.8776034189
-12898.8555482131
-12898.9233823226
-12898.9051528755
-12898.9040948701
-12898.8828347092
-12898.9316320893
-12898.899163803
-12898.9079618145
-12898.9247904643
-12898.9094571366
-12898.9204296681
-12898.9115065014
-12898.8969301805
-12898.948839466
-12898.8873229563
-12898.90722042
-12898.9539786695
-12898.9018138125
-12898.9126712603
-12898.930481879
-12898.8739485235
-12898.9164709255
-12898.9244025778
-12898.9128006475
-12898.8877156594
-12898.9092467563
-12898.8746501864
-12898.9450203463
-12898.9151983326
-12898.9132617482
-12898.9364513919
-12898.9213990504
-12898.9473412294
-12898.8961852679
-12898.9251912805
-12898.8887026563
-12898.9347683717
-12898.8877176414
-12898.9216767352
-12898.8985355347
-12898.9379061766
-12898.8954633653
-12898.927388383
-12898.8850067366
-12898.9191152094
-12898.9304758534
-12898.9126217974
-12898.8834886846
-12898.9367686255
-12898.900655367
-12898.885318664
-12898.8905242128
-12898.8970063055
-12898.9206207008
-12898.8937685011
-12898.92125936
-12898.9187611646
-12898.8929768499
-12898.912321176
-12898.9063993682
-12898.9335336173
-12898.8983156398
-12898.9232786782
-12898.9164221732
-12898.8732654436
-12898.9182361207
-12898.8843363961
-12898.9168149187
-12898.9217208441
-12898.9379482007
-12898.9017484544
-12898.8893184107
-12898.9361446629
-12898.9167649851
-12898.9027101729
-12898.9214796889
-12898.9143619131
-12898.9002220874
-12898.9317417614
-12898.9132856857
-12898.8979403518
-12898.8937260562
-12898.9310281264
-12898.906667365
-12898.9030758545
-12898.9486992045
-12898.8986090959
-12898.9125722897
-12898.8782953899
-12898.9347024489
-12898.9317845715
-12898.8777783843
-12898.9123853343
-12898.9158010945
-12898.9073968988
-12898.9146174131
-12898.9240729751
-12898.9083099239
-12898.9112843877
-12898.8804131099
-12898.948477492
-12898.9260256322
-12898.931671477
-12898.8983064087
-12898.9310916223
-12898.9069400824
-12898.8725686839
-12898.9178265814
-12898.9060244617
-12898.9131127671
-12898.9334510034
-12898.8990440301
-12898.9188934512
-12898.9318795719
-12898.8897825127
-12898.9300731266
-12898.90855848
-12898.8937868982
-12898.9323272165
-12898.9641534807
-12898.9118433393
-12898.9001841236
-12898.9536091848
-12898.9066519537
-12898.9256890033
-12898.9188083023
-12898.9216492446
-12898.9128714543
-12898.9313572557
-12898.9336674862
-12898.9165729374
-12898.8748790525
-12898.9214199802
-12898.9309695779
-12898.8834116505
-12898.8946843312
-12898.9016761899
-12898.9073416457
-12898.9092290358
-12898.8842436514
-12898.9114030095
-12898.8874849143
-12898.8980933354
-12898.9308409244
-12898.8981594711
-12898.8968416351
-12898.904212168
-12898.8987166098
-12898.9239686037
-12898.9003024156
-12898.9029251001
-12898.9068041492
-12898.9213304419
-12898.9243090066
-12898.9192001835
-12898.9295170884
-12898.9244604041
-12898.9031581943
-12898.934513918
-12898.9284482224
-12898.9273934852
-12898.9109227705
-12898.9153087653
-12898.8981495713
-12898.9384104337
-12898.9181680023
-12898.9468391889
-12898.9047191866
-12898.9073122001
-12898.9132847686
-12898.8947059529
-12898.8887695671
-12898.9081339157
-12898.8884229618
-12898.9200037737
-12898.9141178871
-12898.9224439372
-12898.9095711384
-12898.9144903955
-12898.9189549095
-12898.8653118327
-12898.8949521338
-12898.8988410387
-12898.9111759429
-12898.9144587833
-12898.9034248421
-12898.9077318097
-12898.8634825564
-12898.9189711475
-12898.8815457181
-12898.9110023462
-12898.9102216102
-12898.9426802913
-12898.9179118009
-12898.9108298928
-12898.9345903725
-12898.9023219852
-12898.8969983383
-12898.9359488598
-12898.9082600824
-12898.918647177
-12898.9038938396
-12898.9169172354
-12898.9304566595
-12898.8846212976
-12898.9028119716
-12898.8979399142
-12898.951861176
-12898.9227025899
-12898.9032128301
-12898.9183514736
-12898.9101352848
-12898.8922115109
-12898.9164361813
-12898.9486651019
-12898.9056513563
-12898.9313787015
-12898.927094315
-12898.9004877037
-12898.9114580643
-12898.8841088816
-12898.9005608941
-12898.8896915504
-12898.8838362206
-12898.8883911057
-12898.9356132186
-12898.9272424644
-12898.880527547
-12898.9237761564
-12898.9284858199
-12898.9040010711
-12898.8726959487
-12898.8866408335
-12898.9073344037
-12898.9195397314
-12898.906095494
-12898.9111879689
-12898.9091534605
-12898.9071556914
-12898.9226835872
-12898.9057834126
-12898.8731390155
-12898.9108782825
-12898.8987935545
-12898.9044210301
-12898.8707882389
-12898.8695052883
-12898.8815495556
-12898.881402961
-12898.9214206246
-12898.8707130982
-12898.9008808194
-12898.8963943981
-12898.8965830827
-12898.9133979649
-12898.8888940288
-12898.9030308143
-12898.9050018338
-12898.8681690916
-12898.9322286707
-12898.9025498093
-12898.9039027873
-12898.9090498984
-12898.8726438261
-12898.9151148482
-12898.9131964323
-12898.9046625291
-12898.8823522774
-12898.9307942015
-12898.8996630978
-12898.913203327
-12898.8891687474
-12898.9411312865
-12898.9444291721
-12898.903653789
-12898.9089944184
-12898.8837044873
-12898.9254321481
-12898.9048265307
-12898.9220137062
-12898.8965543818
-12898.9490066794
-12898.8809324095
-12898.8817119373
-12898.8847044062
-12898.9021078528
-12898.8776809434
-12898.9111559782
-12898.9375791553
-12898.9363238279
-12898.873231781
-12898.9003851272
-12898.9315521931
-12898.8990630899
-12898.9383316694
-12898.9135953248
-12898.8855819197
-12898.8935206039
-12898.8881982373
-12898.882244466
-12898.8877300204
-12898.9114768517
-12898.8835305876
-12898.9149741902
-12898.9063892999
-12898.8708217441
-12898.9337601432
-12898.9013498969
-12898.9123186557
-12898.9221859093
-12898.8771978721
-12898.9258402088
-12898.9215474492
-12898.8819320322
-12898.8944829258
-12898.9123257314
-12898.902401618
-12898.9320571699
-12898.8462045395
-12898.886071854
-12898.8742911794
-12898.8888992232
-12898.9099642329
-12898.8847388222
-12898.8976841198
-12898.8772476576
-12898.9032473068
-12898.8742088043
-12898.8814469227
-12898.8892648894
-12898.9097037905
-12898.9062313277
-12898.9350457681
-12898.9004548301
-12898.9170475353
-12898.920268468
-12898.9132618565
-12898.9087642927
-12898.8620224354
-12898.9212537351
-12898.9358197183
-12898.9170826614
-12898.8947769703
-12898.9244482276
-12898.9358917755
-12898.9044847566
-12898.9014252321
-12898.9217930072
-12898.8719557276
-12898.9029319115
-12898.9082081714
-12898.9313785465
-12898.9065839511
-12898.9031233864
-12898.9281082566
-12898.939323676
-12898.9220652815
-12898.8935216706
-12898.8768299465
-12898.8955569519
-12898.8955808978
-12898.9053773836
-12898.9259013498
-12898.9098796719
-12898.9300792438
-12898.8965930502
-12898.9095186675
-12898.893131345
-12898.9079133214
-12898.9254707706
-12898.9040571817
-12898.8871275404
-12898.9158963909
-12898.8733347109
-12898.9306183389
-12898.8833346321
-12898.8753825303
-12898.8895519371
-12898.899059431
-12898.8963166875
-12898.8961490594
-12898.8784826041
-12898.9324500661
-12898.9008518017
-12898.8837248199
-12898.905501177
-12898.8884597649
-12898.9266519549
-12898.9249802934
-12898.9079806547
-12898.8916027467
-12898.8946065943
-12898.8582888353
-12898.8947583045
-12898.9147235006
-12898.9233314365
-12898.8802853045
-12898.932266234
-12898.9161897425
-12898.8682097977
-12898.8985172446
-12898.8613717778
-12898.851791336
-12898.9043695762
-12898.915210165
-12898.8852181923
-12898.8993673308
-12898.8968486519
-12898.9059077069
-12898.9180809729
-12898.8916889109
-12898.9116163247
-12898.9139026916
-12898.9126211797
-12898.9163647925
-12898.8802762748
-12898.9284253184
-12898.8994276403
-12898.9314570991
-12898.915722171
-12898.9268543997
-12898.8831903007
-12898.9189779803
-12898.88919636
-12898.8618329836
-12898.8874922031
-12898.9645303151
-12898.8916512772
-12898.9083359886
-12898.9006646531
-12898.8785369029
-12898.8947788675
-12898.8546465762
-12898.9164146045
-12898.8982806368
-12898.8636516172
-12898.9103780179
-12898.8980292255
-12898.9258513811
-12898.8912076872
-12898.9058395556
-12898.88783163
-12898.9157761318
-12898.8674442117
-12898.9016646252
-12898.8956408493
-12898.8786717182
-12898.9313426013
-12898.904756686
-12898.8961301135
-12898.8954514686
-12898.9055637272
-12898.8983856145
-12898.9145858485
-12898.8871858698
-12898.8520246286
-12898.9266590368
-12898.8802446986
-12898.9285260517
-12898.8455033086
-12898.8486869517
-12898.9091843531
-12898.9065551325
-12898.8854436841
-12898.8742649217
-12898.8819641945
-12898.8705664472
-12898.8797564436
-12898.8961736711
-12898.9111546445
-12898.9175953366
-12898.9165285188
-12898.9070661047
-12898.8995111705
-12898.9185642413
-12898.9140656359
-12898.9176201874
-12898.9212007627
-12898.8891540957
-12898.8805974573
-12898.9171837251
-12898.9024162506
-12898.9033647553
-12898.8967441101
-12898.838009278
-12898.9141887091
-12898.9107937256
-12898.9062420597
-12898.8759399637
-12898.9099122082
-12898.87045219
-12898.8940013444
-12898.893922949
-12898.8767592541
-12898.8966707101
-12898.8904891666
-12898.8950804064
-12898.9385799701
-12898.8944311621
-12898.9198659003
-12898.8662398965
-12898.9054771178
-12898.9105819702
-12898.9188643765
-12898.8681168655
-12898.905372366
-12898.8973839578
-12898.9219427697
-12898.8663780144
-12898.9301186814
-12898.9186599575
-12898.9240458565
-12898.8930444606
-12898.9592754742
-12898.9267614971
-12898.9288129228
-12898.8939525311
-12898.9031985969
-12898.9125572818
-12898.9145888535
-12898.9066146853
-12898.9140374628
-12898.8825511604
-12898.8863901604
-12898.8980850072
-12898.8735241908
-12898.8913819687
-12898.9279000159
-12898.9429847394
-12898.9001572519
-12898.9111550019
-12898.8800108013
-12898.8801492726
-12898.8758814224
-12898.8793429258
-12898.8949998151
-12898.865057235
-12898.8623081757
-12898.9042961048
-12898.9072630587
-12898.9126780188
-12898.9072832914
-12898.9137695856
-12898.8782635917
-12898.8646244753
-12898.9269894837
-12898.9080693235
-12898.9029133889
-12898.9112888298
-12898.9269888252
-12898.9241649729
-12898.8758564053
-12898.9071488424
-12898.8649112911
-12898.8956635502
-12898.8906217275
-12898.9046318266
-12898.9291844227
-12898.9044483749
-12898.8900923478
-12898.8890232463
-12898.8992313799
-12898.8954525042
-12898.901117521
-12898.9168307065
-12898.9096823686
-12898.9032771517
-12898.8461723824
-12898.8865935851
-12898.9048721604
-12898.8898772195
-12898.9088227872
-12898.9074871399
-12898.8959313792
-12898.9242182806
-12898.9223191378
-12898.9065832318
-12898.895414436
-12898.8971766749
-12898.9121472806
-12898.9275237065
-12898.9204436023
-12898.8961980633
-12898.916607088
-12898.8955917107
-12898.8990901132
-12898.9103484738
-12898.8779412571
-12898.8943092641
-12898.9318135659
-12898.8788438408
-12898.8717773587
-12898.9233533023
-12898.8854909156
-12898.9043496323
-12898.8962819584
-12898.8961404884
-12898.8736441169
-12898.8917791442
-12898.9149174276
-12898.9088046877
-12898.9081849494
-12898.8973933882
-12898.8808043118
-12898.875683717
-12898.9388636187
-12898.8595096883
-12898.9337891754
-12898.8775946172
-12898.8949572364
-12898.9018679713
-12898.8957157327
-12898.8738379221
-12898.8690528033
-12898.9020618612
-12898.9045809731
-12898.8933211147
-12898.9191959752
-12898.8954266722
-12898.8833757114
-12898.8903090352
-12898.8986988977
-12898.8743047419
-12898.840815817
-12898.9299058036
-12898.9045710062
-12898.9089958707
-12898.8983098479
-12898.8831880442
-12898.8854734741
-12898.9037001879
-12898.9052405194
-12898.869424902
-12898.9007569108
-12898.9010912112
-12898.9139481937
-12898.8759554901
-12898.9163495621
-12898.8899831118
-12898.8968641786
-12898.889662862
-12898.8886567866
-12898.888187269
-12898.8973009014
-12898.9203500245
-12898.8815285131
-12898.9048438066
-12898.8778592408
-12898.8862643845
-12898.9190240429
-12898.8903157856
-12898.9322079591
-12898.9019280111
-12898.8667973684
-12898.897920391
-12898.9002536412
-12898.9269373405
-12898.9151543059
-12898.9177898112
-12898.8795331084
-12898.909114938
-12898.8940969935
-12898.8934314053
-12898.9051682379
-12898.8527521971
-12898.8885301045
-12898.8623261954
-12898.888664069
-12898.9092446016
-12898.8936986219
-12898.8727859699
-12898.8849282082
-12898.8985756058
-12898.8948088358
-12898.9101649703
-12898.9142394935
-12898.8648957103
-12898.9253515364
-12898.9375647391
-12898.8953986375
-12898.8790757934
-12898.9034347964
-12898.8990533405
-12898.8947135821
-12898.8849679501
-12898.932380137
-12898.8857645608
-12898.8903500957
-12898.9155817835
-12898.910729523
-12898.9163130154
-12898.9331163093
-12898.9359654251
-12898.8832696452
-12898.9196240417
-12898.8690196415
-12898.8915885338
-12898.9209810823
-12898.8930238829
-12898.9198814338
-12898.8873686254
-12898.9007704194
-12898.8871163772
-12898.9071305644
-12898.8974901014
-12898.8931098102
-12898.8691138005
-12898.9089939788
-12898.916144478
-12898.9138321066
-12898.8960724398
-12898.8981474848
-12898.9081434813
-12898.8574897367
-12898.9002701743
-12898.8977030251
-12898.8926660892
-12898.8768645159
-12898.8989238531
-12898.8938844289
-12898.9379618915
-12898.8805835473
-12898.8790914929
-12898.8783013906
-12898.9166314452
-12898.9026932007
-12898.8847825922
-12898.9012733898
-12898.9449211589
-12898.9105778022
-12898.9278391755
-12898.9007867281
-12898.9351668144
-12898.8824923084
-12898.9117045077
-12898.9236329072
-12898.9375984601
-12898.8802841144
-12898.9254830987
-12898.9053507805
-12898.8556794296
-12898.8936611977
-12898.8873810669
-12898.908571571
-12898.94336913
-12898.8810502284
-12898.9155135104
-12898.8783738776
-12898.9346714078
-12898.8883758727
-12898.9075728808
-12898.8952111726
-12898.8877986369
-12898.9038773001
-12898.9172222108
-12898.91552607
-12898.9050277109
-12898.9218622851
-12898.896820659
-12898.9197309714
-12898.8830908152
-12898.8761786246
-12898.8480386586
-12898.9058274282
-12898.9144217045
-12898.8710855468
-12898.8996105582
-12898.8899301298
-12898.9053375744
-12898.8931591494
-12898.9188436972
-12898.9144483278
-12898.8845346983
-12898.9278866923
-12898.8709383644
-12898.9137085766
-12898.9188008127
-12898.8950600246
-12898.9362320405
-12898.9171507361
-12898.9009581046
-12898.9122114927
-12898.9164620588
-12898.8988043177
-12898.888178757
-12898.9243045746
-12898.9137521996
-12898.8754122002
-12898.8876632779
-12898.8933478655
-12898.9148701324
-12898.8761969019
-12898.8781878917
-12898.8943661607
-12898.8930812076
-12898.9090772553
-12898.910762597
-12898.8871391507
-12898.8879914338
-12898.9249430069
-12898.9388329844
-12898.925665214
-12898.9213094946
-12898.8985173289
-12898.9027917119
-12898.9064140779
-12898.9502283396
-12898.9420697403
-12898.9040004267
-12898.8905945305
-12898.8960371298
-12898.9084589913
-12898.936602865
-12898.867289007
-12898.9173836789
-12898.9213287515
-12898.8992038129
-12898.9079216022
-12898.8913214996
-12898.8564809831
-12898.9023883275
-12898.8620590747
-12898.9275121222
-12898.9003103283
-12898.9044522935
-12898.9247200205
-12898.8935249239
-12898.8956257254
-12898.9114529847
-12898.8637292383
-12898.8958381781
-12898.929641227
-12898.8653692939
-12898.9164045555
-12898.9002520049
-12898.9151997395
-12898.8910302811
-12898.8924642739
-12898.8913330016
-12898.9065435527
-12898.9011916808
-12898.8990015135
-12898.9104349643
-12898.9051368999
-12898.8987687649
-12898.8962283611
-12898.9118676867
-12898.8679984549
-12898.9172962942
-12898.9073928235
-12898.911381843
-12898.9062813173
-12898.9236801191
-12898.8988311079
-12898.9420873239
-12898.8718455747
-12898.8981018666
-12898.9111020762
-12898.8891300017
-12898.8850844571
-12898.9085994889
-12898.9094416223
-12898.8943443318
-12898.927027625
-12898.8975470472
-12898.9300823858
-12898.8778811247
-12898.8916021815
-12898.9107317028
-12898.8976842347
-12898.9117232182
-12898.8902932227
-12898.929194175
-12898.9222140366
-12898.9077613322
-12898.9297300737
-12898.8672186956
-12898.8954977792
-12898.9353691315
-12898.942177237
-12898.8818858572
-12898.911656005
-12898.8700919719
-12898.907158398
-12898.8975560723
-12898.9098736829
-12898.8979705184
-12898.9143618072
-12898.9127313042
-12898.9063328143
-12898.857666272
-12898.9082127783
-12898.9160258053
-12898.8785181805
-12898.9105862388
-12898.9170934319
-12898.9111847795
-12898.9173080456
-12898.8908091062
-12898.9206632326
-12898.9024855136
-12898.8949149671
-12898.9249142535
-12898.9122760191
-12898.8847026074
-12898.9250904603
-12898.9074583277
-12898.9115059546
-12898.9345912159
-12898.8829168214
-12898.9000221972
-12898.9131456988
-12898.881995372
-12898.8913401501
-12898.9119226747
-12898.9232661326
-12898.9244366177
-12898.8981098563
-12898.9045022645
-12898.9101955628
-12898.9209203469
-12898.8919646631
-12898.8726737327
-12898.9176437105
-12898.9223929843
-12898.9374511635
-12898.9047818278
-12898.8732510353
-12898.8864431717
-12898.8930924123
-12898.9041649522
-12898.8984257247
-12898.9279507705
-12898.9077923717
-12898.9496924773
-12898.9331119866
-12898.9405220636
-12898.9032715691
-12898.9250993352
-12898.9055557099
-12898.8907399974
-12898.922752117
-12898.9318306191
-12898.9081615844
-12898.8902939828
-12898.9236771401
-12898.9356078825
-12898.9199928161
-12898.9091249738
-12898.9032136173
-12898.8840609643
-12898.9216127514
-12898.9149148876
-12898.8971546893
-12898.9016599589
-12898.8973412207
-12898.9177749633
-12898.9382265088
-12898.9071238075
-12898.9339424761
-12898.9165912705
-12898.8977503044
-12898.9139154615
-12898.9077825889
-12898.8922615985
-12898.9017113388
-12898.9066463001
-12898.9018568619
-12898.9139716367
-12898.9355558002
-12898.9253493187
-12898.8923744041
-12898.9145215897
-12898.9080194869
-12898.9390057869
-12898.8923632166
-12898.9097925234
-12898.8922823884
-12898.8801102687
-12898.8987224669
-12898.9182113239
-12898.9220326777
-12898.9155851337
-12898.9351509171
-12898.9138441098
-12898.926571397
-12898.914325012
-12898.9084620865
-12898.9031890687
-12898.9260750361
-12898.9235396943
-12898.8668304012
-12898.9538724552
-12898.9455347336
-12898.9195256488
-12898.9206769359
-12898.905112164
-12898.9342627516
-12898.9040150039
-12898.8779730115
-12898.9058582026
-12898.9011312371
-12898.9076366752
-12898.9037427007
-12898.916379427
-12898.9335693502
-12898.9122034465
-12898.9023062734
-12898.9237419626
-12898.9085098934
-12898.9249051921
-12898.9261387535
-12898.9106836934
-12898.9285134469
-12898.9409538715
-12898.9366672185
-12898.946271853
-12898.9133671329
-12898.9330118464
-12898.8856669217
-12898.9255924068
-12898.9269784135
-12898.9146970602
-12898.9155352671
-12898.8994355503
-12898.9073252333
-12898.9363157618
-12898.9377107274
-12898.8983446577
-12898.9382249308
-12898.9060879884
-12898.9139615373
-12898.8920238038
-12898.8574773349
-12898.9192870021
-12898.9080522517
-12898.9230561805
-12898.9363201908
-12898.8794946628
-12898.9435826974
-12898.8823805084
-12898.9314206434
-12898.9005475002
-12898.8950961018
-12898.8983023344
-12898.8949855124
-12898.8772117411
-12898.9169033918
-12898.8612698929
-12898.9109677531
-12898.9150676884
-12898.9144709692
-12898.9057441093
-12898.9193008497
-12898.9027612185
-12898.9445842125
-12898.8849158987
-12898.9096168215
-12898.9039212093
-12898.9193379004
-12898.8662198175
-12898.9041684017
-12898.9240122262
-12898.9031192236
-12898.9218792677
-12898.8660995406
-12898.9017129748
-12898.890702922
-12898.8631516488
-12898.8781415877
-12898.9133305771
-12898.9052184573
-12898.8950862829
-12898.9000458797
-12898.8677246201
-12898.8990651384
-12898.9297936837
-12898.9044771071
-12898.925173749
-12898.9101778837
-12898.9251968941
-12898.9118996087
-12898.8961332301
-12898.8918680435
-12898.9290857738
-12898.8717229824
-12898.9302103641
-12898.9267206927
-12898.9309786669
-12898.908503307
-12898.8988772266
-12898.9287598701
-12898.9499289279
-12898.8944891797
-12898.9290954895
-12898.9173039335
-12898.9022774331
-12898.9070182386
-12898.9505148566
-12898.959574603
-12898.8947938023
-12898.8962137227
-12898.8320663788
-12898.9257874077
-12898.914483644
-12898.9154079076
-12898.8985828954
-12898.9272296798
-12898.9254253343
-12898.9054578141
-12898.9367476244
-12898.9319718308
-12898.882141353
-12898.9323803571
-12898.9127583072
-12898.929189282
-12898.9416031739
-12898.900125322
-12898.9231327627
-12898.9075110507
-12898.9041364513
-12898.9243282928
-12898.9445976302
-12898.9028435252
-12898.90991752
-12898.9361463269
-12898.9119499373
-12898.9113477721
-12898.9162458226
-12898.8956837203
-12898.9435572708
-12898.9333788644
-12898.9056763878
-12898.9087724588
-12898.9065950983
-12898.904063039
-12898.8766599068
-12898.9397348435
-12898.9085148238
-12898.9228125034
-12898.9413051892
-12898.9115314149
-12898.9068676687
-12898.9351293574
-12898.9029360144
-12898.9399163733
-12898.9269571493
-12898.9121429348
-12898.8965033163
-12898.9060135299
-12898.9083442779
-12898.9015666414
-12898.8985983621
-12898.9186578992
-12898.9330894387
-12898.8813787497
-12898.8903937203
-12898.9200374271
-12898.907558005
-12898.9017701623
-12898.9180161045
-12898.915829951
-12898.9012321714
-12898.9014554946
-12898.9260496691
-12898.8787999831
-12898.915035174
-12898.8928066767
-12898.9245815494
-12898.8823591603
-12898.9196150059
-12898.9249907533
-12898.8841612184
-12898.9382126456
-12898.9373138676
-12898.9065548963
-12898.8794075461
-12898.9047210179
-12898.8569972153
-12898.9025942697
-12898.8820802122
-12898.9381789841
-12898.9215776102
-12898.8828905601
-12898.9123015201
-12898.9127604806
-12898.9174512341
-12898.916215399
-12898.9371910056
-12898.8944872445
-12898.9273731841
-12898.9242813395
-12898.9018328072
-12898.9175291697
-12898.9242820544
-12898.9193179196
-12898.8935353883
-12898.9210652328
-12898.9295204367
-12898.9119287362
-12898.9011583687
-12898.8891506355
-12898.9010252837
-12898.8978699999
-12898.8556307495
-12898.889707838
-12898.897871307
-12898.8972081301
-12898.8596097815
-12898.8892819829
-12898.9351444489
-12898.9107011923
-12898.8811595422
-12898.9056219156
-12898.9083540158
-12898.888391991
-12898.898237567
-12898.8898203543
-12898.8644816405
-12898.8997142299
-12898.9234531976
-12898.8945562745
-12898.8660387186
-12898.8844776295
-12898.9166663188
-12898.896702225
-12898.9013876262
-12898.8699660989
-12898.9142412919
-12898.8668657051
-12898.9006474455
-12898.9328080116
-12898.9232152426
-12898.9155343903
-12898.9041362984
-12898.9235867567
-12898.8908228751
-12898.9099046749
-12898.9064182487
-12898.8380053555
-12898.8947563123
-12898.9247834452
-12898.8814013633
-12898.9015855399
-12898.8873199553
-12898.9062042137
-12898.9098903865
-12898.9208233285
-12898.9234360839
-12898.8982730404
-12898.8982214839
-12898.9229309353
-12898.8956669546
-12898.8761564197
-12898.8697741199
-12898.8999398704
-12898.9028469247
-12898.9075442263
-12898.9270150005
-12898.9159647057
-12898.9512322204
-12898.8740317208
-12898.8974647239
-12898.8889854825
-12898.9236160119
-12898.9177072013
-12898.9110147407
-12898.9310740665
-12898.887039692
-12898.9169196517
-12898.9064202039
-12898.8863816726
-12898.8876060136
-12898.8568456509
-12898.8979385852
-12898.9344982913
-12898.8843237181
-12898.9385855247
-12898.9064998918
-12898.9288421976
-12898.9071296528
-12898.9101102818
-12898.9268252177
-12898.8829495779
-12898.898983737
-12898.8874471333
-12898.9158324503
-12898.8998944933
-12898.9220838417
-12898.9087672795
-12898.9054275592
-12898.8884637583
-12898.8816646443
-12898.9394918529
-12898.8992114216
-12898.9166370346
-12898.8696522126
-12898.9446855749
-12898.8307367276
-12898.9372866567
-12898.9215016967
-12898.8868475057
-12898.929969833
-12898.8933244734
-12898.8877953108
-12898.9095737467
-12898.8760638525
-12898.8780681387
-12898.9001816572
-12898.9081069217
-12898.9073327105
-12898.9308605488
-12898.8578391791
-12898.9072342645
-12898.8780948874
-12898.893034108
-12898.921203213
-12898.8970829732
-12898.9000863584
-12898.931431371
-12898.9138873467
-12898.9029915377
-12898.9103238007
-12898.866558433
-12898.8926040429
-12898.9173780433
-12898.8755601513
-12898.9004559491
-12898.9353801789
-12898.9164199639
-12898.8701353415
-12898.8878429587
-12898.8983223691
-12898.9454361251
-12898.9409257551
-12898.8910994544
-12898.9237071108
-12898.8984643451
-12898.917387626
-12898.9122922786
-12898.9131748916
-12898.9235134166
-12898.892444317
-12898.9084136042
-12898.8825796227
-12898.9131766948
-12898.9176516874
-12898.8902403058
-12898.9003970452
-12898.8834818766
-12898.9218982553
-12898.9010374656
-12898.9281358221
-12898.9241909961
-12898.9156431216
-12898.935114458
-12898.9212135645
-12898.8968240011
-12898.9174216021
-12898.9204975514
-12898.8959564205
-12898.921042463
-12898.9046662053
-12898.8899511202
-12898.8713753884
-12898.884804231
-12898.9275820145
-12898.921416372
-12898.9043362444
-12898.9144357018
-12898.9108888458
-12898.8851233667
-12898.9040815923
-12898.921247491
-12898.8945854789
-12898.9084100402
-12898.908846752
-12898.9165690427
-12898.9364134629
-12898.9263731657
-12898.9213518262
-12898.9008517448
-12898.944924337
-12898.8927330218
-12898.9234615014
-12898.9279553666
-12898.8995221808
-12898.8866548033
-12898.8958110785
-12898.9081805356
-12898.9051329247
-12898.9202279554
-12898.8832624113
-12898.9387253515
-12898.8982247219
-12898.9173508634
-12898.9219342583
-12898.8794367491
-12898.8985022722
-12898.9490668469
-12898.9053261057
-12898.9101692103
-12898.9009074265
-12898.9107221784
-12898.9250956517
-12898.9152885347
-12898.9218977877
-12898.9409880344
-12898.8832907006
-12898.9026666465
-12898.9205266583
-12898.886814295
-12898.9265287328
-12898.9063984229
-12898.8918641128
-12898.926957701
-12898.9071913034
-12898.8984216926
-12898.888360679
-12898.8972335799
-12898.9132552362
-12898.9169435564
-12898.9291187536
-12898.8921665394
-12898.9101873829
-12898.8536954126
-12898.9095559589
-12898.8737523286
-12898.8942880075
-12898.9345684253
-12898.896517853
-12898.8802408327
-12898.9333287055
-12898.8972364379
-12898.9055126918
-12898.9001272935
-12898.9390465582
-12898.8928370958
-12898.9360097428
-12898.8701400865
-12898.9207258317
-12898.8860711673
-12898.8931890112
-12898.8716963706
-12898.9157631858
-12898.9443771123
-12898.8812770326
-12898.8953768301
-12898.8736989405
-12898.8631598145
-12898.8829927622
-12898.9186842272
-12898.9264854291
-12898.9309935526
-12898.8986711894
-12898.870486371
-12898.8990208069
-12898.9113617199
-12898.9144674051
-12898.9289533375
-12898.865466091
-12898.8902812856
-12898.8775913097
-12898.916921582
-12898.9071888508
-12898.9128861112
-12898.8938844479
-12898.9030707643
-12898.8971164571
-12898.9428422585
-12898.9403709388
-12898.8879231884
-12898.9181616621
-12898.8990285616
-12898.8980181512
-12898.9487893447
-12898.8964994526
-12898.904158077
-12898.9402805372
-12898.9046598089
-12898.9532643189
-12898.9340954013
-12898.9093945097
-12898.8994041307
-12898.9092707551
-12898.9070381332
-12898.9203495793
-12898.8650959117
-12898.8938653614
-12898.9450812095
-12898.9172038267
-12898.9084501002
-12898.9538145807
-12898.9216451111
-12898.9106803873
-12898.9096598902
-12898.9279472514
-12898.932281185
-12898.9457168846
-12898.9252769246
-12898.900065452
-12898.8854805679
-12898.8681706067
-12898.8840248255
-12898.9236821757
-12898.916699003
-12898.9042710249
-12898.9124079482
-12898.8672265958
-12898.9142618899
-12898.9207935686
-12898.9228893143
-12898.9394180649
-12898.9017290921
-12898.8845504663
-12898.9322926386
-12898.9016001486
-12898.8912637897
-12898.904188534
-12898.8899274839
-12898.8971250172
-12898.8769547599
-12898.9160440855
-12898.8830578174
-12898.9607333321
-12898.9615027463
-12898.8982440431
-12898.8776049075
-12898.8955893611
-12898.9164494219
-12898.9290261236
-12898.8825130464
-12898.9251737956
-12898.9122908451
-12898.8953051021
-12898.9226446411
-12898.8862508556
-12898.8941710807
-12898.9083273478
-12898.9292282817
-12898.8920008007
-12898.9174926913
-12898.8929528421
-12898.8918542496
-12898.8937511768
-12898.8799106013
-12898.8829457502
-12898.8910705546
-12898.8488122822
-12898.8976983549
-12898.9109466514
-12898.9005863982
-12898.8862060172
-12898.8913807255
-12898.894523458
-12898.9080844105
-12898.8816348929
-12898.883327017
-12898.8948741264
-12898.9054378712
-12898.8764947658
-12898.8907804166
-12898.8597021908
-12898.8860492317
-12898.925243169
-12898.9291135845
-12898.929349899
-12898.9063570686
-12898.9098977272
-12898.8802354993
-12898.8914371072
-12898.9163501554
-12898.8866259839
-12898.9000075129
-12898.9013224439
-12898.8936813982
-12898.8607930833
-12898.8997196744
-12898.878785086
-12898.9228614248
-12898.9226077155
-12898.9256070088
-12898.8942891811
-12898.8912521508
-12898.9059094264
-12898.8771943658
-12898.9237722422
-12898.9155097393
-12898.8669850863
-12898.9178344999
-12898.8739820077
-12898.8903636175
-12898.8805742968
-12898.9390152728
-12898.8929660178
-12898.9344225844
-12898.8795377706
-12898.8711977707
-12898.8966844927
-12898.8992053435
-12898.928896999
-12898.8976699807
-12898.9162829463
-12898.9079735577
-12898.9025673325
-12898.8991178748
-12898.8941852009
-12898.8716357404
-12898.8676706254
-12898.9029078705
-12898.8987917281
-12898.8685755623
-12898.8765200713
-12898.8711201445
-12898.9006819593
-12898.8789885313
-12898.8979283477
-12898.8959214894
-12898.9098942385
-12898.8882716996
-12898.9207885148
-12898.9167741719
-12898.9075344238
-12898.9357511856
-12898.8730610409
-12898.9166018501
-12898.9150055176
-12898.8857428001
-12898.903737649
-12898.9268478756
-12898.8854629497
-12898.9065621458
-12898.8957525313
-12898.9029573302
-12898.8923384408
-12898.8837962019
-12898.9230164468
-12898.8890862057
-12898.9118271204
-12898.8908477447
-12898.868614311
-12898.8748528255
-12898.8871357536
-12898.8916803206
-12898.8934540062
-12898.9265293561
-12898.8947174201
-12898.9233633367
-12898.9009319168
-12898.8846954432
-12898.8758577126
-12898.8720695677
-12898.8791599987
-12898.8990867932
-12898.9107055704
-12898.9008761408
-12898.8844370074
-12898.8882880846
-12898.9000956609
-12898.8931348737
-12898.8305852191
-12898.9004006097
-12898.8775574186
-12898.869157521
-12898.9138946815
-12898.9012569259
-12898.9004514089
-12898.8912457243
-12898.8974853764
-12898.8813335562
-12898.848585769
-12898.889017805
-12898.9073797432
-12898.8917165216
-12898.9009014198
-12898.8640548955
-12898.9004482398
-12898.9147582618
-12898.8991078721
-12898.8728839477
-12898.9437083711
-12898.920765091
-12898.9050376829
-12898.911313861
-12898.9234664803
-12898.9136655882
-12898.9053301663
-12898.9119086215
-12898.9131205806
-12898.9209067803
-12898.9142421462
-12898.9206954124
-12898.8940453643
-12898.9151405407
-12898.9083880736
-12898.8719235263
-12898.894644897
-12898.9232366513
-12898.887141995
-12898.9114701485
-12898.8985739441
-12898.8833962027
-12898.8974842149
-12898.8990928578
-12898.8984592812
-12898.8883071407
-12898.8892172316
-12898.9184688666
-12898.9072602415
-12898.8872999876
-12898.9120694032
-12898.9081364536
-12898.8775247318
-12898.9126372626
-12898.9186968003
-12898.9206481314
-12898.9016164435
-12898.9038367207
-12898.8904456314
-12898.8958625367
-12898.8896200167
-12898.8722772519
-12898.89568568
-12898.9031096062
-12898.8770154702
-12898.8873542185
-12898.8874466742
-12898.8546727166
-12898.9090814123
-12898.8726163607
-12898.8688496686
-12898.8981324745
-12898.8765206146
-12898.8742650731
-12898.8812122129
-12898.867173036
-12898.882496669
-12898.9026929044
-12898.8845337357
-12898.8841505005
-12898.869268014
-12898.8837243674
-12898.876234074
-12898.9022201882
-12898.8974606927
-12898.8892743877
-12898.8911120129
-12898.9060269706
-12898.9065205466
-12898.8875250743
-12898.8899330107
-12898.8718417477
-12898.8764804822
-12898.9012388717
-12898.9084263963
-12898.9003164609
-12898.8758791026
-12898.9338014491
-12898.8725871921
-12898.9014203859
-12898.889235194
-12898.8487651881
-12898.8731676422
-12898.8919149407
-12898.8635005385
-12898.8726345393
-12898.8897607541
-12898.910166462
-12898.9065637254
-12898.867824314
-12898.9015522672
-12898.8833050459
-12898.8429048022
-12898.8399565237
-12898.8962975462
-12898.8801964916
-12898.9043228014
-12898.8611890702
-12898.8959698653
-12898.9091762518
-12898.8973737286
-12898.8918104091
-12898.878029296
-12898.8746531332
-12898.8457621774
-12898.8953562744
-12898.8725731518
-12898.8970960349
-12898.8846492837
-12898.9077152645
-12898.8754272692
-12898.8830091171
-12898.8644665301
-12898.8470410705
-12898.9063630064
-12898.8982857086
-12898.9022706792
-12898.8861604252
-12898.8600836107
-12898.9122017193
-12898.8898257624
-12898.8728908926
-12898.9013251202
-12898.9164536539
-12898.8860978839
-12898.9061702349
-12898.8729933476
-12898.8718224509
-12898.8845629856
-12898.8966023387
-12898.8792029075
-12898.8822953819
-12898.8876556038
-12898.9001489457
-12898.9185632925
-12898.876070563
-12898.8616607197
-12898.9057015052
-12898.9067118233
-12898.8917042631
-12898.891202568
-12898.9015595621
-12898.89822929
-12898.8892324957
-12898.8790807698
-12898.8835791226
-12898.8897512857
-12898.9118848125
-12898.8731402045
-12898.9043884995
-12898.9170245675
-12898.9004074673
-12898.9025690837
-12898.9044367187
-12898.9084275463
-12898.8788504118
-12898.9177324758
-12898.847590392
-12898.8546012837
-12898.9159406994
-12898.8848032268
-12898.8783592481
-12898.8893006543
-12898.8909314066
-12898.878290007
-12898.8875248067
-12898.888011297
-12898.9011466448
-12898.89476154
-12898.8763977229
-12898.8998786848
-12898.9215806241
-12898.8927926319
-12898.8607674609
-12898.8967853432
-12898.8610241518
-12898.8954828739
-12898.9143676649
-12898.9108531408
-12898.9004328334
-12898.8331432732
-12898.9220605985
-12898.8803545078
-12898.8981089481
-12898.8642790868
-12898.9363679111
-12898.8891028115
-12898.892018334
-12898.8823476486
-12898.9068716966
-12898.9023977279
-12898.8945931292
-12898.8871267348
-12898.8865593451
-12898.8721493111
-12898.8933600128
-12898.8935904502
-12898.9110481079
-12898.8848924761
-12898.8638373822
-12898.9069942851
-12898.9296547795
-12898.8667116349
-12898.8986363107
-12898.891829032
-12898.8771988871
-12898.8843757745
-12898.8095873718
-12898.9095570929
-12898.8862634926
-12898.9163151269
-12898.8874556799
-12898.8889615184
-12898.8632926532
-12898.9068394123
-12898.9295333523
-12898.8863230265
-12898.8935540759
-12898.8584234441
-12898.9091854169
-12898.9180692467
-12898.8746051954
-12898.8875141046
-12898.8789097058
-12898.875328918
-12898.8906351966
-12898.8997066069
-12898.8938708045
-12898.9214752157
-12898.8780214814
-12898.9101325239
-12898.8706013037
-12898.8885968604
-12898.9081439504
-12898.9175187675
-12898.8859632343
-12898.8785326475
-12898.8991695079
-12898.8870510845
-12898.890017219
-12898.8992637793
-12898.8880095513
-12898.8766366289
-12898.8943446028
-12898.9019213234
-12898.8826919524
-12898.8905990936
-12898.8630275435
-12898.8922846967
-12898.8843513221
-12898.9008198878
-12898.9180953546
-12898.8580240929
-12898.9044113364
-12898.8918652465
-12898.8816154152
-12898.8992000708
-12898.9066368695
-12898.8924583031
-12898.829337523
-12898.9057737719
-12898.8967504243
-12898.9025465721
-12898.882409122
-12898.9034169203
-12898.9011935013
-12898.9034554519
-12898.891186084
-12898.9009867247
-12898.9083694486
-12898.8589568329
-12898.8857017929
-12898.9103160751
-12898.8906779056
-12898.8889682952
-12898.9109591754
-12898.8792700744
-12898.8916758194
-12898.8793188885
-12898.9093225185
-12898.8732745982
-12898.8804444331
-12898.8972575833
-12898.8860875608
-12898.8813097207
-12898.8863668801
-12898.8777138985
-12898.9031632085
-12898.8796382589
-12898.9071005958
-12898.8951413835
-12898.8851503921
-12898.8672587152
-12898.9061819017
-12898.8792467292
-12898.8740811211
-12898.8995995697
-12898.8864509488
-12898.8953966303
-12898.8939604813
-12898.8568541233
-12898.8793866964
-12898.864158113
-12898.8421784173
-12898.8930765776
-12898.8976003339
-12898.8831815101
-12898.8981634751
-12898.8709995223
-12898.8731271609
-12898.9025698262
-12898.8784858445
-12898.8732455402
-12898.8821651703
-12898.8660672892
-12898.893596505
-12898.862070433
-12898.9040046641
-12898.8656440664
-12898.912167729
-12898.9226475597
-12898.8965795544
-12898.8707349759
-12898.8755325903
-12898.8903469036
-12898.9122182275
-12898.9176536406
-12898.894845213
-12898.8801499451
-12898.8731198791
-12898.8659982659
-12898.8488347626
-12898.8720018767
-12898.8689941469
-12898.8855486074
-12898.8733801598
-12898.8813620639
-12898.8639204706
-12898.8739249656
-12898.9014108563
-12898.8993421513
-12898.8523234151
-12898.8798782023
-12898.9145769061
-12898.9058782119
-12898.8685495121
-12898.8897979059
-12898.8828924852
-12898.8998921137
-12898.8810698373
-12898.9236471701
-12898.8926629304
-12898.8849762971
-12898.8902872746
-12898.9093476083
-12898.8839670221
-12898.8730526978
-12898.8817772687
-12898.9389351678
-12898.8571763819
-12898.8888262873
-12898.9096417992
-12898.8849648505
-12898.8472801045
-12898.8782611185
-12898.8719962669
-12898.860263463
-12898.8952219706
-12898.8888599898
-12898.9015565622
-12898.8922991997
-12898.9254600091
-12898.9050517675
-12898.8557128047
-12898.8965139209
-12898.8849290474
-12898.9087278688
-12898.8793544341
-12898.9132711571
-12898.8940354619
-12898.8618258096
-12898.9024207789
-12898.8885229315
-12898.883296458
-12898.8676462585
-12898.8986712548
-12898.8863270737
-12898.8827177844
-12898.8969763298
-12898.8613009582
-12898.8899040315
-12898.9259228464
-12898.8937849609
-12898.843326853
-12898.8672795046
-12898.8885072127
-12898.9121989734
-12898.8525341614
-12898.8922712837
-12898.8562586095
-12898.9109763365
-12898.9066142657
-12898.8654832456
-12898.8641721266
-12898.9015534357
-12898.8960406729
-12898.8719675287
-12898.8838169158
-12898.8736300435
-12898.9030941993
-12898.8935963557
-12898.901621825
-12898.8882926184
-12898.8634725561
-12898.8345784655
-12898.87792831
-12898.8702791148
-12898.8961065991
-12898.8325781179
-12898.8990864071
-12898.88934625
-12898.8994839403
-12898.8936865327
-12898.8685886406
-12898.8938622165
-12898.8749855655
-12898.8639688812
-12898.8894149434
-12898.8834653891
-12898.9000433991
-12898.8790870885
-12898.9231820958
-12898.8838207098
-12898.9109792856
-12898.9122248504
-12898.9312007995
-12898.8771550008
-12898.8795845711
-12898.8728779107
-12898.8800484058
-12898.8832338356
-12898.8887284231
-12898.8760635386
-12898.8876539344
-12898.8903685134
-12898.8972111274
-12898.9016761567
-12898.9023076149
-12898.8643024148
-12898.8617238201
-12898.8801547949
-12898.8934262635
-12898.8378539211
-12898.8934608946
-12898.898901959
-12898.893324727
-12898.8778210524
-12898.8994212127
-12898.8932764545
-12898.8962440262
-12898.8542792705
-12898.8708954627
-12898.8832413468
-12898.8652977293
-12898.8706469304
-12898.875408515
-12898.8678748157
-12898.8594149025
-12898.8884711481
-12898.8825333975
-12898.9074460395
-12898.908628308
-12898.8766071238
-12898.8645242995
-12898.9119174474
-12898.8813462019
-12898.8759792028
-12898.8739239371
-12898.872803859
-12898.8904412079
-12898.8604939289
-12898.8960737167
-12898.8748670181
-12898.8915872553
-12898.8938567305
-12898.8774427772
-12898.8561151409
-12898.8688698698
-12898.8562167492
-12898.8850803345
-12898.876428352
-12898.8766393351
-12898.8941265089
-12898.8769184396
-12898.8751905021
-12898.9070445367
-12898.8509063312
-12898.9049134192
-12898.867220276
-12898.8901573631
-12898.840617674
-12898.8996621862
-12898.8749786863
-12898.9077667108
-12898.8760337266
-12898.8611185298
-12898.9016177722
-12898.87884443
-12898.8937987748
-12898.8904443755
-12898.8479653789
-12898.8841360378
-12898.8926499437
-12898.8733534989
-12898.8785143441
-12898.8714056129
-12898.9310479977
-12898.8899956295
-12898.8656486441
-12898.898438687
-12898.8486427685
-12898.8854151827
-12898.8938767469
-12898.8369277893
-12898.8774504764
-12898.8520252786
-12898.8861728465
-12898.8939020937
-12898.8790436373
-12898.8778335016
-12898.8897736112
-12898.8762885318
-12898.9175565555
-12898.9301451954
-12898.8605854322
-12898.8805780112
-12898.9174204344
-12898.9022931246
-12898.8943104968
-12898.9096057868
-12898.8817923204
-12898.8872067999
-12898.8992854426
-12898.8950413307
-12898.907601601
-12898.8648300539
-12898.8925371754
-12898.8747673049
-12898.9002094912
-12898.8452499241
-12898.8719060202
-12898.8659279582
-12898.8862312482
-12898.8847570968
-12898.8980951729
-12898.8745457838
-12898.8593806955
-12898.8899940047
-12898.8666616444
-12898.8736903842
-12898.8723201502
-12898.875357783
-12898.8771629124
-12898.8947464836
-12898.8716434073
-12898.898445094
-12898.9006158255
-12898.9107335134
-12898.8865735052
-12898.8681828897
-12898.9004441377
-12898.874868995
-12898.8505419526
-12898.8900561989
-12898.9136354526
-12898.914541927
-12898.8844855951
-12898.8803809218
-12898.8617601676
-12898.8746197071
-12898.8931733248
-12898.8896379658
-12898.8919045787
-12898.8969509171
-12898.8929184988
-12898.8695881463
-12898.8823144124
-12898.8773003582
-12898.9131349819
-12898.892753886
-12898.8809039955
-12898.8820959584
-12898.8783153174
-12898.8754645856
-12898.9027666921
-12898.8866646527
-12898.9124946034
-12898.8879109307
-12898.8627869178
-12898.8745036339
-12898.893714626
-12898.9168173992
-12898.914550792
-12898.8717229244
-12898.8867996881
-12898.8801009029
-12898.8896297063
-12898.9253836032
-12898.8818260151
-12898.899461177
-12898.8660439291
-12898.8874736971
-12898.8997155138
-12898.8833587766
-12898.9181150642
-12898.8897070061
-12898.873611352
-12898.8445807615
-12898.8983256361
-12898.8633024438
-12898.8666747695
-12898.8731299655
-12898.8884973434
-12898.8927569775
-12898.8915622507
-12898.9114277501
-12898.9086414515
-12898.8731011884
-12898.8749167423
-12898.9251982303
-12898.8942177839
-12898.8861290928
-12898.8670637558
-12898.8860457113
-12898.9041497904
-12898.8745927064
-12898.8883845974
-12898.8722714243
-12898.8922992849
-12898.879756247
-12898.9216181459
-12898.9013205161
-12898.889292667
-12898.8543015779
-12898.8851748534
-12898.8789180073
-12898.9032021277
-12898.8581290108
-12898.830680111
-12898.8859436179
-12898.8717188165
-12898.8992445671
-12898.8455848873
-12898.8788912324
-12898.9059747103
-12898.8661564899
-12898.8922929724
-12898.8921377348
-12898.8852081578
-12898.8778414915
-12898.8896769131
-12898.9103133633
-12898.8820546893
-12898.8860982626
-12898.8845810249
-12898.9128670797
-12898.8784063934
-12898.8929185664
-12898.8670870554
-12898.8931994963
-12898.8997590573
-12898.9241975736
-12898.8848225193
-12898.8638176999
-12898.8557865107
-12898.8779319812
-12898.9251873146
-12898.8625432369
-12898.8806700276
-12898.8677382352
-12898.8822114288
-12898.8798691878
-12898.8690422896
-12898.9191903641
-12898.8401649642
-12898.8735693455
-12898.8674256559
-12898.8662318661
-12898.8679251106
-12898.8650080731
-12898.8766159411
-12898.8809591769
-12898.884107665
-12898.8762699526
-12898.8649922675
-12898.8668883428
-12898.8997456888
-12898.8963455867
-12898.9351353996
-12898.8818884084
-12898.8567293388
-12898.8692630328
-12898.9021157712
-12898.8802815613
-12898.9123606044
-12898.8593231496
-12898.8984833034
-12898.9074201009
-12898.8980661718
-12898.89502642
-12898.8819312756
-12898.8943712449
-12898.8739236977
-12898.8874486125
-12898.8758390103
-12898.9028977595
-12898.8970402649
-12898.8876458555
-12898.8928084155
-12898.8753501669
-12898.8938135876
-12898.8868426025
-12898.9251422081
-12898.9237296698
-12898.8767186812
-12898.911404038
-12898.8889440985
-12898.8672245832
-12898.8504989241
-12898.888096344
-12898.8342886261
-12898.8609704044
-12898.8594117883
-12898.8577367568
-12898.8649909182
-12898.8670025929
-12898.8551239231
-12898.8597927919
-12898.8806712748
-12898.8588230173
-12898.8644701913
-12898.85585059
-12898.9292735161
-12898.8837174971
-12898.8699356038
-12898.8906003913
-12898.8716955591
-12898.8806291605
-12898.8685767084
-12898.9115465838
-12898.8944054352
-12898.9012256092
-12898.8907521538
-12898.8603182086
-12898.901244279
-12898.8680974664
-12898.8869235589
-12898.928449529
-12898.8987529903
-12898.8870042077
-12898.8663320446
-12898.8819501934
-12898.8700760705
-12898.8616312068
-12898.8897066057
-12898.8728493441
-12898.862726871
-12898.8839302685
-12898.877044804
-12898.9134346057
-12898.8678898684
-12898.8637357934
-12898.8660882267
-12898.9211385618
-12898.8973500242
-12898.8948901426
-12898.8809909156
-12898.8668830716
-12898.8474419587
-12898.9225718391
-12898.894982363
-12898.8774413485
-12898.874171128
-12898.894426605
-12898.8598217059
-12898.8760987689
-12898.8903517134
-12898.882915043
-12898.8680361834
-12898.87154876
-12898.8725637134
-12898.8675286238
-12898.8811284568
-12898.8725181883
-12898.9151012438
-12898.8780779334
-12898.8743965514
-12898.8679727802
-12898.8886134039
-12898.8671301566
-12898.8487415985
-12898.8928278299
-12898.8597183855
-12898.9065344841
-12898.8717461245
-12898.8643873469
-12898.8705149892
-12898.8846873071
-12898.8653054913
-12898.903915586
-12898.8661699399
-12898.8994294082
-12898.8744564227
-12898.8709583123
-12898.8703404642
-12898.9003116169
-12898.8664462284
-12898.8619168849
-12898.8952926556
-12898.8552525609
-12898.8742759752
-12898.8932324076
-12898.8780181487
-12898.8663620112
-12898.9061961437
-12898.8845561567
-12898.8828659434
-12898.8525620851
-12898.895989779
-12898.9128513743
-12898.900203804
-12898.8912867007
-12898.8908880991
-12898.8994164392
-12898.9112333676
-12898.885148984
-12898.886164226
-12898.8584400733
-12898.872535196
-12898.8915754824
-12898.8752546309
-12898.8957022546
-12898.9051091485
-12898.8793401183
-12898.8862360401
-12898.8613400309
-12898.834537301
-12898.8663671098
-12898.9025083877
-12898.8710798486
-12898.882340245
-12898.8797117982
-12898.8873936614
-12898.8911043811
-12898.8651705081
-12898.853679957
-12898.893796815
-12898.8490333752
-12898.8840116981
-12898.8768445924
-12898.8804279106
-12898.8972479356
-12898.8886330142
-12898.8869155973
-12898.8774715047
-12898.8905151673
-12898.9091732823
-12898.8874937602
-12898.8760330156
-12898.8792726214
-12898.8589117737
-12898.8784691461
-12898.8741467184
-12898.9033422049
-12898.8580208739
-12898.8624430672
-12898.8967745077
-12898.888123976
-12898.8906371308
-12898.8580635544
-12898.8976124929
-12898.862350337
-12898.8844568146
-12898.8553912131
-12898.9011573069
-12898.8792223815
-12898.8883240437
-12898.8896089662
-12898.863074617
-12898.8715438811
-12898.8690068997
-12898.8768528463
-12898.8735786405
-12898.865369191
-12898.8754793718
-12898.8687096866
-12898.8548413832
-12898.8473903133
-12898.8655303771
-12898.8696830588
-12898.8743645242
-12898.8658766364
-12898.8579666979
-12898.8108944562
-12898.8805543588
-12898.8858329669
-12898.8851609043
-12898.8749327163
-12898.8806458257
-12898.8794473431
-12898.8582456516
-12898.8622969204
-12898.8906636583
-12898.892756417
-12898.8792229621
-12898.8448634042
-12898.9144759107
-12898.894840175
-12898.8704926134
-12898.880214721
-12898.846126747
-12898.8740001389
-12898.8565194495
-12898.8780879536
-12898.8812779465
-12898.8870886095
-12898.8505794171
-12898.899729364
-12898.8825736755
-12898.8859084402
-12898.8613263509
-12898.872178927
-12898.8843039056
-12898.8290934884
-12898.9049313396
-12898.8892033798
-12898.9016084261
-12898.8942485811
-12898.8874652277
-12898.8769386236
-12898.8363590565
-12898.8806516412
-12898.8739563108
-12898.8940885418
-12898.8619120093
-12898.8633348362
-12898.8512253365
-12898.8783491263
-12898.9075296727
-12898.8705265442
-12898.8463477487
-12898.8844469786
-12898.8757799971
-12898.8947683362
-12898.8763453817
-12898.8850435287
-12898.8845741945
-12898.8446120519
-12898.8244157098
-12898.8464228595
-12898.9165138148
-12898.8983188038
-12898.8711033216
-12898.8749157382
-12898.8985269091
-12898.9011337543
-12898.8625672029
-12898.8547673814
-12898.8762360643
-12898.8505821031
-12898.8971525346
-12898.8962468605
-12898.8750991893
-12898.8743971848
-12898.8701566177
-12898.8769689757
-12898.863845073
-12898.9037998242
-12898.9062684939
-12898.9179341452
-12898.8663425583
-12898.8956522249
-12898.8884299113
-12898.8479982927
-12898.875870173
-12898.9111545319
-12898.8757791963
-12898.8760152497
-12898.900972324
-12898.8839297514
-12898.8980744282
-12898.8813708816
-12898.8648244931
-12898.8973446038
-12898.8852767969
-12898.8987020629
-12898.8520651801
-12898.8592552361
-12898.841188167
-12898.8497304857
-12898.8846198979
-12898.8684493332
-12898.8202985308
-12898.8730416451
-12898.8818701711
-12898.8985427234
-12898.9067672588
-12898.9100531733
-12898.8822002425
-12898.8795515613
-12898.8866761474
-12898.8676587661
-12898.8598411986
-12898.8542912764
-12898.8738334304
-12898.8779475675
-12898.8696099363
-12898.8531863092
-12898.8507677751
-12898.8527563073
-12898.8435735454
-12898.8822143478
-12898.8822591947
-12898.8711013361
-12898.8902164793
-12898.8469284251
-12898.9043969614
-12898.8449498146
-12898.8934929987
-12898.8742516164
-12898.871184811
-12898.8704412216
-12898.870203281
-12898.869324868
-12898.8781165301
-12898.842152041
-12898.872173608
-12898.8387581741
-12898.8473944988
-12898.8631885829
-12898.8552626228
-12898.8738787311
-12898.8728216195
-12898.8667705434
-12898.8978876972
-12898.8943597407
-12898.857306685
-12898.8625057299
-12898.9106595484
-12898.8875848845
-12898.8538048526
-12898.8839482782
-12898.8730627026
-12898.8901906958
-12898.888456554
-12898.9009665499
-12898.8670664372
-12898.8892461767
-12898.8624597128
-12898.8779880253
-12898.8657008318
-12898.8941188101
-12898.9044433054
-12898.8834307275
-12898.8685114554
-12898.9024579502
-12898.8441899823
-12898.8711213918
-12898.8646446658
-12898.8346503292
-12898.8710820959
-12898.8675234582
-12898.9193692785
-12898.8453437309
-12898.8679344567
-12898.8907561053
-12898.8889193439
-12898.8842966319
-12898.8896004076
-12898.8990300568
-12898.8352143005
-12898.8891288894
-12898.8885202257
-12898.8530090699
-12898.9118995343
-12898.8905130428
-12898.8732518499
-12898.8915100864
-12898.8854227639
-12898.8416789163
-12898.8226734398
-12898.8474643476
-12898.8803249237
-12898.9087465778
-12898.8681490561
-12898.8815958498
-12898.8606844191
-12898.8756181393
-12898.8630612808
-12898.8715112166
-12898.8802341457
-12898.8957724981
-12898.8602357673
-12898.8779344097
-12898.826410317
-12898.8802402843
-12898.8377254149
-12898.8301040575
-12898.868630594
-12898.8746276692
-12898.8703335108
-12898.8872897682
-12898.8625351375
-12898.8875500496
-12898.892698077
-12898.8771640156
-12898.8699500375
-12898.8560279043
-12898.8775386851
-12898.8624851955
-12898.877076862
-12898.8745992169
-12898.8518660644
-12898.9014234322
-12898.8253848134
-12898.890134067
-12898.8638134884
-12898.8485980696
-12898.887498506
-12898.8601077334
-12898.9031934776
-12898.8525321559
-12898.8726463531
-12898.8946494352
-12898.8583044618
-12898.8717322033
-12898.8602662527
-12898.8625727837
-12898.8573478441
-12898.853418559
-12898.8465975784
-12898.8708144208
-12898.8709513701
-12898.8656401229
-12898.863297873
-12898.8668736251
-12898.8150130222
-12898.8395656035
-12898.8859668882
-12898.8692912493
-12898.8839811021
-12898.8759991691
-12898.8718310529
-12898.8779806974
-12898.910250326
-12898.857072667
-12898.8412346076
-12898.8461360162
-12898.8948103558
-12898.8507114505
-12898.8392847364
-12898.8669503988
-12898.8863662863
-12898.896000715
-12898.8693799533
-12898.897838362
-12898.843860873
-12898.8929491565
-12898.8541171637
-12898.8958331456
-12898.8770455874
-12898.8765127808
-12898.8538052215
-12898.8593376985
-12898.8655582613
-12898.8623408114
-12898.8653621219
-12898.8709422612
-12898.8931172213
-12898.846987528
-12898.8813412258
-12898.8949424253
-12898.8737507361
-12898.8597644438
-12898.8676114411
-12898.8986637223
-12898.8720802378
-12898.9026364722
-12898.8594625328
-12898.8602462491
-12898.8884040349
-12898.891749125
-12898.8737333781
-12898.8443388764
-12898.8509974423
-12898.8846484821
-12898.8770463578
-12898.8978809734
-12898.9047261835
-12898.88366303
-12898.8955387375
-12898.8429384072
-12898.891160134
-12898.8834251469
-12898.8764883171
-12898.8876140972
-12898.8499188412
-12898.8670904927
-12898.8850670528
-12898.8938913982
-12898.8718864929
-12898.8951174702
-12898.8746827575
-12898.8845928618
-12898.8904630199
-12898.8774937589
-12898.8388937404
-12898.8936454441
-12898.9013596938
-12898.8663657605
-12898.8696708859
-12898.8674790043
-12898.8344657326
-12898.8540177649
-12898.8828702921
-12898.8946482816
-12898.854487701
-12898.8747767678
-12898.8627396676
-12898.8807365584
-12898.8531813813
-12898.8525659564
-12898.8793622916
-12898.8740870655
-12898.8881215144
-12898.891998001
-12898.8771115755
-12898.8838051609
-12898.9178727846
-12898.897636423
-12898.8411943942
-12898.8614132133
-12898.8905263938
-12898.8591745891
-12898.881061117
-12898.8580706472
-12898.8709120762
-12898.8395579791
-12898.8773175262
-12898.8608963355
-12898.8474941979
-12898.8675921658
-12898.8255614828
-12898.8394081684
-12898.8461262652
-12898.8273829161
-12898.8713614629
-12898.8518080313
-12898.8925525235
-12898.8838635175
-12898.8854147058
-12898.8824879644
-12898.8772471481
-12898.8868080887
-12898.875307491
-12898.8586974937
-12898.8725594847
-12898.8608579336
-12898.8700221743
-12898.8927255392
-12898.8675248564
-12898.8441311871
-12898.864387264
-12898.844199627
-12898.873416662
-12898.8575088501
-12898.8731756463
-12898.8645933151
-12898.8643485124
-12898.8427534918
-12898.9017620784
-12898.8832500609
-12898.8255604436
-12898.8819546129
-12898.8466251194
-12898.8487473961
-12898.8585152883
-12898.840874614
-12898.852351828
-12898.8698264732
-12898.8941305071
-12898.8837501632
-12898.878896326
-12898.8625274779
-12898.8659897354
-12898.8915927334
-12898.8651529311
-12898.889760715
-12898.8430785067
-12898.8772063417
-12898.8686018886
-12898.8368138393
-12898.8921241283
-12898.8824187887
-12898.9056373269
-12898.8721133904
-12898.8737927383
-12898.8684932624
-12898.8674127538
-12898.8532466476
-12898.8856994453
-12898.8812533421
-12898.853295576
-12898.8840158146
-12898.8925118629
-12898.8990023619
-12898.889227823
-12898.8520976285
-12898.861403839
-12898.8577430592
-12898.8508534025
-12898.855295764
-12898.8564924222
-12898.8866102985
-12898.8816307214
-12898.9185798509
-12898.8882893921
-12898.8497375525
-12898.8717067577
-12898.8441608886
-12898.8638806836
-12898.8766233633
-12898.8459027506
-12898.8373539196
-12898.8805172175
-12898.8650284126
-12898.8913855598
-12898.860845279
-12898.8496941596
-12898.8572881568
-12898.8745570842
-12898.8397353974
-12898.8410488427
-12898.8565297628
-12898.8786724427
-12898.8736398124
-12898.8955938766
-12898.8412683864
-12898.8804698472
-12898.891155191
-12898.8698797842
-12898.8958798312
-12898.8462612302
-12898.8624895764
-12898.8845468553
-12898.8561806425
-12898.8388602069
-12898.8476012087
-12898.8170975318
-12898.8393224453
-12898.864226503
-12898.8819880426
-12898.8421114852
-12898.839353789
-12898.8388591046
-12898.8690549828
-12898.8713402036
-12898.8560773875
-12898.9002742186
-12898.895844791
-12898.867948224
-12898.8729207457
-12898.8519240572
-12898.8747518586
-12898.8932928328
-12898.8650500433
-12898.8505803214
-12898.8569598533
-12898.9094632162
-12898.8651302451
-12898.8667596138
-12898.8568422166
-12898.8864250508
-12898.8736618266
-12898.9054871695
-12898.8875895797
-12898.8530739789
-12898.8837113614
-12898.8583513325
-12898.8864388187
-12898.8662889508
-12898.8470141593
-12898.8513461355
-12898.8740820828
-12898.8484151077
-12898.8831194188
-12898.8644134098
-12898.8636739316
-12898.8454872174
-12898.8834643679
-12898.8918258547
-12898.8671112683
-12898.8577904024
-12898.8623222996
-12898.8545607447
-12898.8580355653
-12898.8820705769
-12898.8743679956
-12898.8802629861
-12898.8649864169
-12898.882481716
-12898.8916902091
-12898.8609463529
-12898.8884513123
-12898.8612326485
-12898.8730401087
-12898.8469087454
-12898.8853722794
-12898.8337993406
-12898.8660540609
-12898.891605041
-12898.874976076
-12898.8627270294
-12898.8157450275
-12898.9015054238
-12898.8890641728
-12898.8590996988
-12898.9053913782
-12898.8878683373
-12898.8680971935
-12898.8669678654
-12898.8459044213
-12898.8613969526
-12898.8533338283
-12898.8520806565
-12898.8764347189
-12898.8604724757
-12898.8518154438
-12898.8857859177
-12898.89613268
-12898.8633285951
-12898.8954112386
-12898.8974433238
-12898.8746721277
-12898.8580238493
-12898.8705766611
-12898.890539185
-12898.8688472604
-12898.8305782084
-12898.8919100438
-12898.886724225
-12898.8725885745
-12898.8615200887
-12898.8377782734
-12898.8846131425
-12898.8790256909
-12898.8585618863
-12898.8790051302
-12898.8868642571
-12898.8827687488
-12898.8322099505
-12898.8638060695
-12898.894038775
-12898.8924185408
-12898.8720103279
-12898.881140779
-12898.8751216778
-12898.8842078194
-12898.8698786927
-12898.8597817868
-12898.8744473411
-12898.8493300185
-12898.8804898366
-12898.8583801897
-12898.8634122775
-12898.865491098
-12898.8701582232
-12898.8368333954
-12898.8502279085
-12898.868386419
-12898.8411415433
-12898.8540682126
-12898.890702188
-12898.8841059684
-12898.8859668103
-12898.8479443877
-12898.8732352851
-12898.8620600808
-12898.8944316166
-12898.8779374873
-12898.8902988483
-12898.8698573851
-12898.890001591
-12898.7918083878
-12898.8734906927
-12898.8856535982
-12898.8639181177
-12898.8876596703
-12898.8546536555
-12898.8743199323
-12898.8769865452
-12898.8581812743
-12898.8519243626
-12898.8955855787
-12898.8837663845
-12898.8959499047
-12898.8809382805
-12898.8836487245
-12898.8903319941
-12898.86554086
-12898.8752804148
-12898.8516633558
-12898.8747452883
-12898.8538588349
-12898.8532838237
-12898.8779986477
-12898.8852551072
-12898.8723179262
-12898.8583416801
-12898.8726557485
-12898.8749229266
-12898.8893972569
-12898.8578149928
-12898.8414629679
-12898.8923472773
-12898.8657385816
-12898.8759183751
-12898.8761014827
-12898.888012117
-12898.8553604688
-12898.8773768954
-12898.8637859803
-12898.8495014258
-12898.8498928577
-12898.8868017293
-12898.8759293911
-12898.8482757157
-12898.8699721723
-12898.8533664654
-12898.8497919787
-12898.8665646105
-12898.8750144421
-12898.8688407167
-12898.8662434366
-12898.8854289045
-12898.8309915779
-12898.8821720208
-12898.8784718863
-12898.8539144503
-12898.8729504843
-12898.8728678191
-12898.8726938422
-12898.865719903
-12898.8948989863
-12898.90095462
-12898.8797686937
-12898.8709400781
-12898.8737055165
-12898.8708415604
-12898.8467548802
-12898.8783628841
-12898.8726329503
-12898.8467453779
-12898.8616297487
-12898.8566081682
-12898.8608615703
-12898.8405786886
-12898.8781629372
-12898.8498849603
-12898.8087200715
-12898.8692976102
-12898.8347632939
-12898.8653046205
-12898.8695179959
-12898.8431592361
-12898.834582666
-12898.858086104
-12898.8836369153
-12898.8773813948
-12898.8262501634
-12898.8679594759
-12898.8793463764
-12898.8794065648
-12898.8753335538
-12898.8288899862
-12898.8488012748
-12898.8788582043
-12898.8625960306
-12898.8621305555
-12898.8537588188
-12898.8352115846
-12898.8433659501
-12898.8338818222
-12898.8693702378
-12898.8546953314
-12898.870824927
-12898.8833523836
-12898.8907919082
-12898.878702326
-12898.8628848007
-12898.8473115164
-12898.8493208604
-12898.8486474963
-12898.8557638618
-12898.8380417124
-12898.8580664257
-12898.8698364594
-12898.8317026116
-12898.8711585166
-12898.8877562076
-12898.8651449148
-12898.8758393375
-12898.8575923751
-12898.85741606
-12898.8742398663
-12898.8366440041
-12898.8610246565
-12898.8640871006
-12898.8710503609
-12898.8648152685
-12898.8761648817
-12898.8843524945
-12898.8705774497
-12898.8686611564
-12898.8692634648
-12898.8723111562
-12898.8878645266
-12898.8733189229
-12898.8410244298
-12898.8639120756
-12898.9135421341
-12898.8591900947
-12898.8766360814
-12898.8629413219
-12898.8687331354
-12898.8632311045
-12898.871981658
-12898.8615968648
-12898.8858470536
-12898.8379764966
-12898.8847146996
-12898.8865760722
-12898.8221311072
-12898.8796164955
-12898.870494211
-12898.8464220266
-12898.8501845539
-12898.8720277316
-12898.8769282204
-12898.8374321109
-12898.8425143327
-12898.8791494875
-12898.8852715782
-12898.8705109749
-12898.8552779914
-12898.8541765277
-12898.8331392929
-12898.8605903261
-12898.8457159413
-12898.8523346445
-12898.8545436711
-12898.8737470001
-12898.8485663816
-12898.8891851363
-12898.8797326807
-12898.8483338544
-12898.8868645131
-12898.857429973
-12898.8456485347
-12898.8766583792
-12898.8632780947
-12898.8529289479
-12898.859836122
-12898.8414467344
-12898.8641222131
-12898.8588251641
-12898.9073471702
-12898.8470028186
-12898.8572152868
-12898.8730217191
-12898.8599554111
-12898.8859972591
-12898.8349712627
-12898.8575223967
-12898.8626240874
-12898.82845865
-12898.8742370032
-12898.8826104542
-12898.8826889508
-12898.8767686295
-12898.8715939975
-12898.8604267463
-12898.8755558901
-12898.8701776037
-12898.8994254617
-12898.8754281853
-12898.8541471004
-12898.889404174
-12898.8705153034
-12898.8824975311
-12898.8699718593
-12898.8727297668
-12898.8845249619
-12898.8462443419
-12898.8300493078
-12898.8753437445
-12898.8572769019
-12898.8821615713
-12898.8515275041
-12898.8551812644
-12898.8799935339
-12898.8924944168
-12898.8576383057
-12898.8832535261
-12898.8468254032
-12898.8401924309
-12898.8753673935
-12898.8568503885
-12898.8172548163
-12898.8709581337
-12898.8678150053
-12898.8485811114
-12898.8858026873
-12898.881753172
-12898.85803242
-12898.86992693
-12898.8677604418
-12898.8639488986
-12898.8437031866
-12898.8651524235
-12898.8605931749
-12898.8200825579
-12898.8490428776
-12898.855140155
-12898.814274344
-12898.8535656258
-12898.8705909706
-12898.8664225063
-12898.8335795586
-12898.8277732265
-12898.8687189168
-12898.8694835157
-12898.8574585243
-12898.8546359387
-12898.8688237606
-12898.8522126371
-12898.8475328656
-12898.844870567
-12898.8656636454
-12898.83922864
-12898.8534151461
-12898.8575242656
-12898.8729810129
-12898.8561696541
-12898.8542152345
-12898.8592898374
-12898.8409471738
-12898.8725446638
-12898.8809916228
-12898.8333827741
-12898.8444283531
-12898.8657577843
-12898.8413986825
-12898.8490647527
-12898.8542069222
-12898.8572613202
-12898.8849930948
-12898.8753593395
-12898.8819374338
-12898.8636870303
-12898.8224006352
-12898.8850295324
-12898.8510965986
-12898.8577631561
-12898.8550094738
-12898.8620626082
-12898.8428151887
-12898.8449052624
-12898.8404913957
-12898.85732627
-12898.8765000562
-12898.8390832773
-12898.9007083048
-12898.8607030147
-12898.8388000954
-12898.8362434207
-12898.8661332459
-12898.906134812
-12898.8712043271
-12898.8481133122
-12898.9045975498
-12898.8442611508
-12898.8727317709
-12898.8811221848
-12898.8680838373
-12898.8705595468
-12898.8314639014
-12898.858181582
-12898.8387998864
-12898.8761463281
-12898.8898938686
-12898.8828108115
-12898.844239108
-12898.8587911154
-12898.8643329286
-12898.8609816617
-12898.8339028398
-12898.8962413892
-12898.8948022221
-12898.8700897783
-12898.853675542
-12898.8833498153
-12898.8622600265
-12898.8640058412
-12898.8568988382
-12898.8876140181
-12898.8585785147
-12898.8563533957
-12898.8789600674
-12898.8749107247
-12898.871805382
-12898.8655675964
-12898.8530531474
-12898.8965685501
-12898.8792126202
-12898.8990092593
-12898.8685735621
-12898.878029718
-12898.8627861494
-12898.852920536
-12898.8426850439
-12898.8852412305
-12898.7960856658
-12898.8675025573
-12898.8684423054
-12898.8195927353
-12898.873845477
-12898.8709757613
-12898.8520257332
-12898.851116358
-12898.8713688008
-12898.8607579665
-12898.8371574243
-12898.8667760001
-12898.8699312636
-12898.8427763134
-12898.858837423
-12898.8605954244
-12898.8762842485
-12898.8676677825
-12898.8356889042
-12898.834559995
-12898.8327399054
-12898.8749430964
-12898.8834988517
-12898.8064543618
-12898.8573874648
-12898.8583478337
-12898.8344776139
-12898.8429928714
-12898.8747968373
-12898.8835371333
-12898.8685412617
-12898.8815475295
-12898.8297260815
-12898.8753631974
-12898.8196962211
-12898.8546655012
-12898.8419653593
-12898.8901329964
-12898.8760551935
-12898.8587979623
-12898.8316820235
-12898.8198278547
-12898.8654042204
-12898.8725999124
-12898.8888435886
-12898.8547471948
-12898.8970232467
-12898.8638746892
-12898.8754095536
-12898.8791924995
-12898.8428841083
-12898.8729214196
-12898.8669842135
-12898.872466641
-12898.8511928207
-12898.8861073422
-12898.8263791727
-12898.8771557232
-12898.849182323
-12898.8482345778
-12898.873918128
-12898.8474757709
-12898.8865546396
-12898.8598240416
-12898.8467053035
-12898.8772944869
-12898.8877768564
-12898.8610178297
-12898.8750823894
-12898.8260912434
-12898.866990691
-12898.8654458455
-12898.870931643
-12898.8547027698
-12898.8198195229
-12898.8707801484
-12898.8698848459
-12898.8574067466
-12898.8656054071
-12898.8706608656
-12898.8960421953
-12898.8857981332
-12898.8547067187
-12898.8888130168
-12898.8270819481
-12898.8393789422
-12898.8357720179
-12898.8366653327
-12898.8542443747
-12898.8693957908
-12898.8466554072
-12898.8645259082
-12898.849761169
-12898.8317646877
-12898.8747174858
-12898.8417927751
-12898.8605367371
-12898.8651036035
-12898.8508873677
-12898.8177292599
-12898.8225522366
-12898.8611293358
-12898.8611439259
-12898.8841563574
-12898.8657811276
-12898.8283757355
-12898.8584492472
-12898.8585646123
-12898.868448458
-12898.8245520689
-12898.8302285083
-12898.8341901774
-12898.8657903592
-12898.8523196523
-12898.871911568
-12898.8949125899
-12898.839301293
-12898.8446223358
-12898.8245493512
-12898.8779028378
-12898.8402028454
-12898.8646714417
-12898.8632250734
-12898.8607690916
-12898.863510739
-12898.8078554555
-12898.8682495416
-12898.8409491128
-12898.8698288705
-12898.8801230481
-12898.8475905545
-12898.8848186371
-12898.8635175599
-12898.8627650647
-12898.8442471323
-12898.832405124
-12898.8558149876
-12898.8770237083
-12898.8714754775
-12898.8618213537
-12898.8330493526
-12898.8364291233
-12898.8547472034
-12898.8840098725
-12898.8384032278
-12898.8569542965
-12898.8442937515
-12898.8235908846
-12898.8419487919
-12898.8393732341
-12898.8275942082
-12898.8573898943
-12898.8249661254
-12898.84429
-12898.8577424486
-12898.8387091263
-12898.8808569138
-12898.8052021623
-12898.8464527093
-12898.8651552956
-12898.826937727
-12898.8626612766
-12898.8373647468
-12898.8310732294
-12898.8311532178
-12898.845566565
-12898.8356130303
-12898.8579164737
-12898.8493309093
-12898.841214536
-12898.8716344967
-12898.8895555519
-12898.8679698779
-12898.8711973147
-12898.8570216208
-12898.873048824
-12898.8706197755
-12898.8405130788
-12898.86845991
-12898.8833253723
-12898.8548792723
-12898.8802389699
-12898.8677215559
-12898.8686867992
-12898.8790244123
-12898.8525254291
-12898.8428590497
-12898.8674661607
-12898.8607725446
-12898.8596749168
-12898.889861384
-12898.8623876685
-12898.8456680055
-12898.8434828532
-12898.8561617891
-12898.9010906444
-12898.849888026
-12898.8586968149
-12898.8657383076
-12898.8874771812
-12898.8561033899
-12898.8822453825
-12898.8649401368
-12898.8137500761
-12898.8921341143
-12898.8795237791
-12898.8798436715
-12898.8414680378
-12898.8900288028
-12898.8665733926
-12898.8396961292
-12898.8492685485
-12898.831574628
-12898.8528337285
-12898.8631219648
-12898.8417164721
-12898.8606452673
-12898.8432457518
-12898.8301820067
-12898.8616428717
-12898.8700781705
-12898.8710249234
-12898.862220881
-12898.8486090562
-12898.8732923604
-12898.8653324836
-12898.8676760679
-12898.8675975251
-12898.8523767772
-12898.8703018122
-12898.8645566489
-12898.8535507171
-12898.82798992
-12898.868507773
-12898.8589743456
-12898.8394437792
-12898.8443580603
-12898.8591766445
-12898.884876549
-12898.8426292732
-12898.8532608337
-12898.830134904
-12898.8573870127
-12898.8399041296
-12898.8416202987
-12898.8580899504
-12898.8855770112
-12898.8222953337
-12898.8576965265
-12898.8399053255
-12898.8807233682
-12898.8559095369
-12898.8648325079
-12898.8589987626
-12898.8409210513
-12898.8389331332
-12898.8650847857
-12898.8443434535
-12898.8466451992
-12898.8294992223
-12898.8538583891
-12898.8498434986
-12898.8534426856
-12898.8118257709
-12898.8766970024
-12898.8249623295
-12898.8782836315
-12898.8629183825
-12898.8402822676
-12898.8613716682
-12898.8580592599
-12898.8415858015
-12898.8396903187
-12898.8549782089
-12898.8644030689
-12898.8197481749
-12898.9015770311
-12898.8619909376
-12898.8633867451
-12898.8300741753
-12898.8417943802
-12898.8533205948
-12898.8780975381
-12898.9052737973
-12898.8726735282
-12898.8859634283
-12898.8336252116
-12898.8433083027
-12898.8909438045
-12898.8774101426
-12898.8416180433
-12898.8739347189
-12898.8502486999
-12898.851419565
-12898.8579225703
-12898.8461165741
-12898.8381678169
-12898.831116827
-12898.8737335203
-12898.8424506694
-12898.8713824032
-12898.8299790264
-12898.8330321445
-12898.8552981859
-12898.8526960503
-12898.8661967603
-12898.8091833127
-12898.8449728167
-12898.8738511448
-12898.8651028659
-12898.8451664903
-12898.8779035525
-12898.8743226175
-12898.8676341459
-12898.852435338
-12898.8404766926
-12898.8548702577
-12898.8352912745
-12898.8471187871
-12898.8520480367
-12898.8479271027
-12898.8116768742
-12898.8704250793
-12898.8252030707
-12898.8353887976
-12898.8402433976
-12898.8298878623
-12898.8600784833
-12898.8426204698
-12898.8088722741
-12898.8609173966
-12898.8747998261
-12898.879792455
-12898.8331822333
-12898.8324320624
-12898.8847713429
-12898.8481142052
-12898.8253114736
-12898.8679950238
-12898.8932898604
-12898.8659208387
-12898.8548442611
-12898.8508174231
-12898.8372242333
-12898.8274454433
-12898.8613049264
-12898.8575209791
-12898.8553219261
-12898.8494063509
-12898.8530599711
-12898.8945628071
-12898.8430170424
-12898.848391249
-12898.8359971804
-12898.860333545
-12898.854914615
-12898.8422854055
-12898.8407872162
-12898.8395991927
-12898.8811569979
-12898.8816998422
-12898.8746739486
-12898.8576451515
-12898.8758699423
-12898.8537847574
-12898.8413940025
-12898.8820272569
-12898.8620592958
-12898.8154583225
-12898.9002478243
-12898.8797014373
-12898.8386362083
-12898.8480787465
-12898.8692859926
-12898.8393017747
-12898.8336074346
-12898.8282009795
-12898.8545907834
-12898.8554917667
-12898.8538670236
-12898.850056676
-12898.8519684065
-12898.8741999025
-12898.8670694175
-12898.8573432622
-12898.8819098246
-12898.8541496053
-12898.8779377909
-12898.8550137475
-12898.8409363402
-12898.8678221577
-12898.8717429715
-12898.8487296606
-12898.8730493145
-12898.8329731763
-12898.8540717167
-12898.879147352
-12898.8575954223
-12898.839508082
-12898.8410341798
-12898.8544742096
-12898.8765049946
-12898.8659837728
-12898.8274936963
-12898.8452686104
-12898.8449852968
-12898.872280787
-12898.8476643475
-12898.8402700864
-12898.8574009997
-12898.8695558294
-12898.8360042626
-12898.8043946802
-12898.808309874
-12898.8576436306
-12898.8293961065
-12898.8801744131
-12898.8143704071
-12898.8276234426
-12898.7994289919
-12898.8323729906
-12898.8568171579
-12898.8613059816
-12898.8246110821
-12898.8514181164
-12898.8676236954
-12898.8444156824
-12898.8359222244
-12898.8876231587
-12898.8537350582
-12898.8577616669
-12898.8590957405
-12898.8386801563
-12898.8699487068
-12898.8842276326
-12898.8832811012
-12898.8615815798
-12898.8279349727
-12898.8414024836
-12898.8670983145
-12898.8613211345
-12898.8272204075
-12898.8301159002
-12898.8524001871
-12898.861762331
-12898.8470321398
-12898.8815010972
-12898.8429397748
-12898.842373221
-12898.8389699606
-12898.8545253616
-12898.8618015564
-12898.8695556497
-12898.8588804905
-12898.8623571068
-12898.8448804398
-12898.8534585813
-12898.8437105643
-12898.8560007892
-12898.8757907111
-12898.8587068944
-12898.8410564097
-12898.8601404721
-12898.836151015
-12898.8507220205
-12898.8656215858
-12898.8591811851
-12898.8432849755
-12898.8494900023
-12898.8907505476
-12898.8670074753
-12898.8685827456
-12898.8527613349
-12898.873589417
-12898.8367183677
-12898.8513576758
-12898.8908143986
-12898.8541318535
-12898.8825619522
-12898.8271732908
-12898.8597666113
-12898.8402281889
-12898.8308254206
-12898.8809177565
-12898.8588309885
-12898.8452118024
-12898.8721146539
-12898.8471651002
-12898.8623595573
-12898.8322742578
-12898.849155941
-12898.8582789424
-12898.8767651171
-12898.8568939288
-12898.8574645912
-12898.8830668076
-12898.8321166584
-12898.8331151289
-12898.8633433812
-12898.8355085973
-12898.8650110349
-12898.8458246684
-12898.8625448068
-12898.8335712553
-12898.8572658307
-12898.8374895096
-12898.8679766966
-12898.8850334204
-12898.8466521228
-12898.8286690419
-12898.8728515695
-12898.827661833
-12898.8505037229
-12898.8511122817
-12898.8475269228
-12898.8628836297
-12898.8556374602
-12898.865019792
-12898.8537995033
-12898.8205611966
-12898.8586133776
-12898.8619148931
-12898.8429071905
-12898.8539510184
-12898.8617521409
-12898.8306670209
-12898.8724312334
-12898.8695462447
-12898.8297580574
-12898.8455063904
-12898.8478192315
-12898.8884053452
-12898.8526980072
-12898.8525876098
-12898.8344707984
-12898.8632016341
-12898.8443930935
-12898.8253275935
-12898.8388194259
-12898.825404085
-12898.8496690625
-12898.8747667159
-12898.8640875763
-12898.8490942506
-12898.8606793228
-12898.8274886517
-12898.8426450807
-12898.8325080686
-12898.8383089362
-12898.881823305
-12898.846158481
-12898.8620224504
-12898.8603095416
-12898.7921388423
-12898.8496445631
-12898.8371999906
-12898.855669753
-12898.8345948815
-12898.8443335751
-12898.8509670992
-12898.8743761451
-12898.8264332756
-12898.8659497576
-12898.840325883
-12898.8645803484
-12898.8626275521
-12898.8574879991
-12898.828070253
-12898.8325725928
-12898.8321533931
-12898.8338213717
-12898.8708479851
-12898.8409889254
-12898.8444869761
-12898.8387800944
-12898.8465590684
-12898.8742223802
-12898.8718235101
-12898.8459462174
-12898.8484723232
-12898.8545199833
-12898.854795505
-12898.8543367656
-12898.8651696037
-12898.8358404826
-12898.8510965627
-12898.8871667127
-12898.8137211762
-12898.8656822873
-12898.8943974485
-12898.8841670301
-12898.8629015319
-12898.8673767196
-12898.8629497427
-12898.8507856279
-12898.8652864438
-12898.8367675485
-12898.8389197943
-12898.8416934511
-12898.8479216851
-12898.8282651661
-12898.8733452934
-12898.8533751501
-12898.8670610812
-12898.840687265
-12898.8070142472
-12898.858403343
-12898.8803936262
-12898.8194048092
-12898.879435136
-12898.8269888712
-12898.8428700168
-12898.8971557129
-12898.8808623534
-12898.8812429939
-12898.8608574607
-12898.8545804715
-12898.8450596109
-12898.85093805
-12898.8411188366
-12898.8851356112
-12898.8654830173
-12898.8554525757
-12898.8908041741
-12898.8519020598
-12898.854125459
-12898.8529853169
-12898.8620523995
-12898.857285072
-12898.8468949276
-12898.8693477893
-12898.8676074162
-12898.857694019
-12898.8742789715
-12898.8722019881
-12898.8584052343
-12898.8463604398
-12898.8828604355
-12898.8613068604
-12898.8292142416
-12898.8555709649
-12898.8454686582
-12898.8477812562
-12898.8646175096
-12898.863804042
-12898.8388633991
-12898.8661049579
-12898.8755659509
-12898.8729601741
-12898.8774993328
-12898.8534306222
-12898.8666984694
-12898.8530734454
-12898.8729714688
-12898.8579371165
-12898.8880873975
-12898.8891949125
-12898.8426349486
-12898.8614472249
-12898.855177326
-12898.8592832374
-12898.8756788266
-12898.8757050675
-12898.863053192
-12898.8416956736
-12898.8454809428
-12898.853961696
-12898.8837079553
-12898.8627146363
-12898.8385553426
-12898.848105385
-12898.8471045262
-12898.8519515233
-12898.8589416458
-12898.8875860643
-12898.8375671812
-12898.8527972736
-12898.8494106967
-12898.8644646382
-12898.8604023226
-12898.8753437343
-12898.8468709606
-12898.8901917782
-12898.8122646131
-12898.8278506714
-12898.8457772771
-12898.8601148733
-12898.8306822879
-12898.8635993573
-12898.8619586722
-12898.8519422764
-12898.8413538806
-12898.8664755355
-12898.8279816516
-12898.8399309551
-12898.8417763201
-12898.8472545853
-12898.852149501
-12898.8682843313
-12898.8871638506
-12898.8863991129
-12898.867841593
-12898.8549713785
-12898.8630684242
-12898.8939673116
-12898.8872731255
-12898.8594270275
-12898.8467599775
-12898.8581983745
-12898.8374683228
-12898.8631616897
-12898.8442666267
-12898.8711787621
-12898.8600652494
-12898.8126542711
-12898.8556614215
-12898.8459329528
-12898.8791510206
-12898.8622733488
-12898.8546322021
-12898.8711137908
-12898.8923850894
-12898.8376517081
-12898.8699926892
-12898.878062714
-12898.8804796628
-12898.8257007856
-12898.8769998501
-12898.8620200429
-12898.8541590517
-12898.8817195769
-12898.8454509977
-12898.8625947735
-12898.8954379106
-12898.865292429
-12898.8577960554
-12898.8654460866
-12898.8642482903
-12898.8361724086
-12898.889499319
-12898.8582981017
-12898.866293003
-12898.8673054729
-12898.829685687
-12898.851335878
-12898.8274880223
-12898.8536668169
-12898.8799415846
-12898.8824942619
-12898.8533946105
-12898.8224563046
-12898.8756385327
-12898.8523921007
-12898.8443797429
-12898.8474278476
-12898.8653799789
-12898.8824211357
-12898.8777272508
-12898.8632865471
-12898.8516952391
-12898.8835210264
-12898.8427078527
-12898.8281277706
-12898.8832414979
-12898.8630289943
-12898.8646457375
-12898.8977971725
-12898.870380062
-12898.8536585873
-12898.8439577146
-12898.8768626295
-12898.8509757283
-12898.8293614895
-12898.8365307198
-12898.8726369542
-12898.8207748787
-12898.8337498112
-12898.841169564
-12898.8463757444
-12898.8913970543
-12898.8561986431
-12898.8883257156
-12898.8383202108
-12898.8650083993
-12898.8538756592
-12898.8262062927
-12898.85017612
-12898.8543407981
-12898.8532691459
-12898.8654026387
-12898.855255406
-12898.8578854864
-12898.8861436914
-12898.8571338368
-12898.878060493
-12898.8429248554
-12898.8585473384
-12898.8629476951
-12898.8757072
-12898.8419546255
-12898.8612010933
-12898.8692776244
-12898.8792342465
-12898.8579972559
-12898.8238885563
-12898.8760152218
-12898.816512939
-12898.8504066479
-12898.8643337187
-12898.8378843559
-12898.8377498989
-12898.8766239979
-12898.8626894774
-12898.8649922417
-12898.8942891232
-12898.864186573
-12898.8434538109
-12898.8833100578
-12898.8278342766
-12898.8646521871
-12898.8617090977
-12898.8450883106
-12898.8584138732
-12898.8471433737
-12898.8642083882
-12898.8656496002
-12898.8586956507
-12898.8510218893
-12898.8764892998
-12898.8655590039
-12898.8266697976
-12898.8540311556
-12898.8144913071
-12898.8286116294
-12898.8279579424
-12898.8601672363
-12898.8650429797
-12898.8635895461
-12898.8477123992
-12898.8707116065
-12898.8861185206
-12898.8389226301
-12898.8288618573
-12898.8514039997
-12898.8850287644
-12898.8706458087
-12898.8614576253
-12898.8334113429
-12898.8302578213
-12898.8809915937
-12898.8544227547
-12898.8365900611
-12898.8592133659
-12898.8444748618
-12898.8151372928
-12898.8634483959
-12898.8459698216
-12898.8578950136
-12898.8479723144
-12898.818406097
-12898.8411369249
-12898.8603280793
-12898.8486458772
-12898.8549755063
-12898.8500337422
-12898.869973235
-12898.8581163098
-12898.8659745348
-12898.8519989377
-12898.832679602
-12898.8660791095
-12898.8304305614
-12898.8408452658
-12898.8588163628
-12898.8694679135
-12898.8390987799
-12898.8846760079
-12898.8493146573
-12898.8357476752
-12898.8605665626
-12898.8373917479
-12898.8188338161
-12898.8525407417
-12898.8393976731
-12898.8480328358
-12898.8628501512
-12898.862649701
-12898.8392991638
-12898.8596722477
-12898.851012272
-12898.8494625208
-12898.8243891393
-12898.8564018248
-12898.8422217572
-12898.8452036976
-12898.8695290012
-12898.875998832
-12898.8674624352
-12898.8688627643
-12898.8833945779
-12898.8491804859
-12898.8443783328
-12898.8452812045
-12898.8996997949
-12898.8256231123
-12898.8489559052
-12898.8639196975
-12898.857839132
-12898.8750014877
-12898.8116260709
-12898.8142260485
-12898.8422132358
-12898.8303913925
-12898.8168677834
-12898.8418783635
-12898.8631085299
-12898.8545451506
-12898.8303824469
-12898.8450738442
-12898.8536716181
-12898.8658424831
-12898.8813858666
-12898.864910366
-12898.8625079867
-12898.8460144684
-12898.8545153836
-12898.8338282053
-12898.8589888445
-12898.8426881077
-12898.8558404771
-12898.8653934898
-12898.8470372538
-12898.8660699284
-12898.8252639475
-12898.8672250895
-12898.857549413
-12898.867760876
-12898.847065355
-12898.8466911929
-12898.8459403861
-12898.8616198213
-12898.8399318055
-12898.8456026701
-12898.8436871087
-12898.8683045138
-12898.8443578768
-12898.8256378258
-12898.8123300166
-12898.8484493112
-12898.8001058566
-12898.8512138781
-12898.8201087673
-12898.8502560354
-12898.852756961
-12898.8636848991
-12898.8494753332
-12898.8410664867
-12898.8648756922
-12898.837783755
-12898.8843547407
-12898.8734304367
-12898.8701454593
-12898.8244282505
-12898.8590200115
-12898.8289485327
-12898.8449064712
-12898.8295873249
-12898.8564696812
-12898.8549536492
-12898.8438525271
-12898.8379989736
-12898.8767146023
-12898.8644664419
-12898.8383882171
-12898.8820840422
-12898.8652073144
-12898.8537534479
-12898.8665372363
-12898.8220357558
-12898.8024070858
-12898.8610744014
-12898.8998345859
-12898.8528206631
-12898.8522610908
-12898.8528310934
-12898.8553020579
-12898.8632289795
-12898.8698610058
-12898.8364597637
-12898.8617302347
-12898.8068171847
-12898.8110433483
-12898.8659035487
-12898.833607305
-12898.856673857
-12898.857772185
-12898.8706071955
-12898.8115604446
-12898.8784466664
-12898.8670832596
-12898.8483100326
-12898.8665772245
-12898.8400374592
-12898.8621529557
-12898.8218385351
-12898.8449095542
-12898.8222510377
-12898.8349353171
-12898.8288880918
-12898.8449499277
-12898.8437149107
-12898.8491215238
-12898.8303692234
-12898.8492064743
-12898.8566221357
-12898.8620896368
-12898.8692105811
-12898.8760368501
-12898.8658757053
-12898.8608637062
-12898.8713279823
-12898.8362512571
-12898.8634880173
-12898.8408859596
-12898.8435964759
-12898.85789844
-12898.838574319
-12898.8300787215
-12898.847671739
-12898.8578476062
-12898.836946014
-12898.860544194
-12898.851379713
-12898.8468012941
-12898.8716795637
-12898.8515403669
-12898.8682636556
-12898.8342442219
-12898.8494867276
-12898.8536425071
-12898.8640626049
-12898.8418815086
-12898.8637198241
-12898.8034569442
-12898.812415227
-12898.8580971027
-12898.8452427136
-12898.7965974399
-12898.8468800799
-12898.8765493954
-12898.8437426432
-12898.8473389122
-12898.8673720646
-12898.8053693665
-12898.8213031862
-12898.7986778348
-12898.859179528
-12898.8457100821
-12898.8805219665
-12898.8336983513
-12898.8459861487
-12898.8467700926
-12898.8486561923
-12898.828070441
-12898.8396569392
-12898.7887472223
-12898.8679858515
-12898.8394036291
-12898.86743492
-12898.8684457048
-12898.8636350922
-12898.8618669983
-12898.8698582169
-12898.843160314
-12898.8245208169
-12898.8581861519
-12898.8673489416
-12898.8422013583
-12898.8537701096
-12898.8723536459
-12898.8493931008
-12898.8498930224
-12898.8332570444
-12898.8665807159
-12898.8344040966
-12898.813057274
-12898.8501131695
-12898.845035995
-12898.8525275399
-12898.834623452
-12898.8299800174
-12898.8692330131
-12898.8361917839
-12898.8677553515
-12898.8372267705
-12898.8058650445
-12898.8518347571
-12898.8195986973
-12898.8215435759
-12898.8773230255
-12898.8849916825
-12898.8077947781
-12898.8381002919
-12898.8193969823
-12898.8726072371
-12898.8346273343
-12898.880225958
-12898.8597030519
-12898.8502218432
-12898.8401399947
-12898.872830781
-12898.8680448902
-12898.8532744138
-12898.8648897643
-12898.8422201771
-12898.8736066149
-12898.8673494411
-12898.852370246
-12898.8813467831
-12898.8693232212
-12898.8754201953
-12898.8529966032
-12898.8732895299
-12898.8392206579
-12898.8577790954
-12898.8572054613
-12898.8783948393
-12898.8591512303
-12898.8528438624
-12898.8629620231
-12898.8901389236
-12898.8471928236
-12898.866925932
-12898.817259754
-12898.8568517854
-12898.849889752
-12898.861928443
-12898.8552302181
-12898.856599398
-12898.8710517664
-12898.8774211562
-12898.850757847
-12898.8494622325
-12898.8514820835
-12898.8453808899
-12898.8687458804
-12898.8192780302
-12898.8679587681
-12898.8142876293
-12898.8568919491
-12898.856799421
-12898.8485935418
-12898.8636209179
-12898.8500103949
-12898.8568878976
-12898.8661198808
-12898.8755478736
-12898.8604057218
-12898.819195422
-12898.8374752981
-12898.8117789225
-12898.8763738532
-12898.8133392614
-12898.8467629748
-12898.8680257944
-12898.8337057986
-12898.8745814346
-12898.8882209436
-12898.8712914292
-12898.8799661881
-12898.8230699652
-12898.8477098378
-12898.8669717234
-12898.8802968985
-12898.8616774506
-12898.8467100189
-12898.8463835047
-12898.8553094772
-12898.8699348825
-12898.8600872962
-12898.8711970223
-12898.8269195535
-12898.8612630346
-12898.8462083322
-12898.8267186908
-12898.8563361071
-12898.8288030531
-12898.8564844565
-12898.8640747812
-12898.8477713698
-12898.8777581656
-12898.8719102632
-12898.8530561893
-12898.8191438785
-12898.8556772593
-12898.8459670644
-12898.8678299757
-12898.8670226804
-12898.8475460066
-12898.8708162335
-12898.8203392717
-12898.8466013066
-12898.8476552994
-12898.849055131
-12898.8822322211
-12898.8300330111
-12898.8429864364
-12898.8680615708
-12898.8575023327
-12898.8235004289
-12898.8504382786
-12898.8226781704
-12898.8331025994
-12898.81174046
-12898.8899223366
-12898.8390782983
-12898.8497366941
-12898.8617782261
-12898.8397963134
-12898.8477978261
-12898.8338008945
-12898.869556899
-12898.8408875886
-12898.8354516439
-12898.8543703912
-12898.8526387242
-12898.8503264695
-12898.8592507474
-12898.8431084398
-12898.8731320699
-12898.8475480897
-12898.8411972319
-12898.8450346249
-12898.8791291318
-12898.8601720859
-12898.8563170381
-12898.852568079
-12898.8587175301
-12898.854173944
-12898.8553560001
-12898.8561064083
-12898.8465822773
-12898.869442078
-12898.8301881301
-12898.854165396
-12898.8807697973
-12898.8161203908
-12898.8857206189
-12898.8922931476
-12898.848777385
-12898.8350591945
-12898.8392331029
-12898.876883399
-12898.8562043667
-12898.8712209318
-12898.8524754619
-12898.8610468277
-12898.8647904676
-12898.8320695391
-12898.8569945798
-12898.8228718351
-12898.8481750994
-12898.8502494239
-12898.8324892209
-12898.8696419454
-12898.8804246897
-12898.8382986931
-12898.8473650722
-12898.8495868108
-12898.8547823335
-12898.8622376647
-12898.858646044
-12898.8601784255
-12898.8873776531
-12898.8251597745
-12898.9116571868
-12898.8215267028
-12898.8137167929
-12898.8789956175
-12898.8994288552
-12898.8718899408
-12898.8613179518
-12898.8611876719
-12898.8503038551
-12898.8836857972
-12898.8619275014
-12898.8754048954
-12898.8472533089
-12898.8340643571
-12898.8566550756
-12898.8572841645
-12898.8548632842
-12898.8306038415
-12898.8436133504
-12898.8547761058
-12898.8470377707
-12898.8463379247
-12898.8720230409
-12898.8802748223
-12898.8573850956
-12898.8836777507
-12898.8246085921
-12898.8672556251
-12898.8900149135
-12898.8400224559
-12898.8631831656
-12898.8260551521
-12898.8646563334
-12898.8592590453
-12898.8738501371
-12898.8477149118
-12898.8607555761
-12898.8413549219
-12898.8487970573
-12898.8737034757
-12898.8412867278
-12898.8694578901
-12898.8653363643
-12898.8442998626
-12898.8629212484
-12898.8647889209
-12898.8367001252
-12898.8339617797
-12898.8168221516
-12898.8861993973
-12898.8530421053
-12898.8488730299
-12898.8510502018
-12898.8776804434
-12898.8672088308
-12898.8723950002
-12898.8566739863
-12898.8367268622
-12898.8483133743
-12898.8628166709
-12898.8594186309
-12898.8792893926
-12898.8513458493
-12898.8500800063
-12898.8484084573
-12898.8787177471
-12898.851777569
-12898.8709898733
-12898.8624638531
-12898.8597905155
-12898.8660930237
-12898.8186245411
-12898.8727261619
-12898.872073045
-12898.8774207614
-12898.8482671042
-12898.8513858259
-12898.8600575099
-12898.8786018504
-12898.8714484368
-12898.8351636003
-12898.8878851753
-12898.8642494816
-12898.8664751483
-12898.8489799231
-12898.871534425
-12898.8519741677
-12898.8763652517
-12898.903249957
-12898.8510981639
-12898.8898150726
-12898.8493763002
-12898.8331379551
-12898.829622266
-12898.855477486
-12898.8631484576
-12898.833396661
-12898.8309741433
-12898.8430898929
-12898.8739621494
-12898.8429675877
-12898.8753889514
-12898.8504186859
-12898.8556435723
-12898.8495664268
-12898.8544610136
-12898.8347653061
-12898.8390666975
-12898.845263826
-12898.8692464365
-12898.8658451949
-12898.8759051373
-12898.8699123619
-12898.8410758666
-12898.8704594278
-12898.8692434771
-12898.8359461268
-12898.8685303517
-12898.8361434725
-12898.8359198523
-12898.8761548116
-12898.8364484639
-12898.8727718041
-12898.8256727615
-12898.8575061796
-12898.8837016596
-12898.8828548957
-12898.8718925493
-12898.8528095975
-12898.828698594
-12898.8608588626
-12898.8458575745
-12898.8633803861
-12898.8544790729
-12898.8574639981
-12898.8750056001
-12898.8306061981
-12898.8249644526
-12898.8560687077
-12898.8632197769
-12898.8431460225
-12898.834432349
-12898.8374052745
-12898.8322734355
-12898.8496594705
-12898.8681052736
-12898.8519759857
-12898.8784199182
-12898.8256866162
-12898.8393521565
-12898.8762174258
-12898.8383689195
-12898.8668711027
-12898.8165108689
-12898.8478808093
-12898.8270975652
-12898.893802916
-12898.8634668665
-12898.8519778911
-12898.8367322048
-12898.8419198458
-12898.863629473
-12898.8496823109
-12898.8336681958
-12898.8235137337
-12898.8710397218
-12898.8454130618
-12898.866279009
-12898.8366275854
-12898.8725573069
-12898.8282015496
-12898.8419156456
-12898.8453085625
-12898.8666970393
-12898.8680032374
-12898.8408639527
-12898.8190998867
-12898.8741290438
-12898.8439096588
-12898.8265589188
-12898.8228621622
-12898.85236969
-12898.8472622002
-12898.8233790968
-12898.8493781071
-12898.8516972058
-12898.8577487252
-12898.8548517888
-12898.8687488999
-12898.8634679832
-12898.8920038302
-12898.8305336092
-12898.8653768622
-12898.8444848601
-12898.8788363723
-12898.8211879588
-12898.8802612071
-12898.8720531697
-12898.8244476473
-12898.8630439611
-12898.8273144696
-12898.8362027308
-12898.8413896156
-12898.8304559639
-12898.8318041481
-12898.8393210761
-12898.8641490387
-12898.8349683006
-12898.8416389166
-12898.8238676957
-12898.8380005081
-12898.8203839838
-12898.8449828336
-12898.8387582041
-12898.8130819012
-12898.8351519685
-12898.7840110045
-12898.8110003949
-12898.8186268721
-12898.8768408368
-12898.8543632953
-12898.8528305301
-12898.7958412001
-12898.8534931926
-12898.844702279
-12898.8140572051
-12898.8568018515
-12898.8274073794
-12898.8444655717
-12898.8461048075
-12898.844725052
-12898.8334878374
-12898.8403084826
-12898.8743165174
-12898.8283965049
-12898.8469713273
-12898.8275760474
-12898.8326672932
-12898.8190325552
-12898.8516137761
-12898.8470554877
-12898.8485973898
-12898.8527314361
-12898.8611280381
-12898.8140513963
-12898.8449498077
-12898.8389215724
-12898.8391805976
-12898.8292136233
-12898.8344735714
-12898.8251739969
-12898.8472800247
-12898.8678525601
-12898.8034093601
-12898.8331332666
-12898.8472804343
-12898.8171620317
-12898.8399761854
-12898.8035565363
-12898.8471447869
-12898.8377314288
-12898.8445286416
-12898.8102631001
-12898.8247406133
-12898.7893141012
-12898.8249922541
-12898.876322963
-12898.8489976163
-12898.8561671139
-12898.8575708462
-12898.8297438445
-12898.8700803846
-12898.8445023882
-12898.8269125814
-12898.8411754714
-12898.8042283875
-12898.8169301154
-12898.8384634972
-12898.8449757334
-12898.8470150691
-12898.8842723797
-12898.8161010416
-12898.8773364814
-12898.8621967183
-12898.8571548939
-12898.8524224843
-12898.8469840551
-12898.8195154216
-12898.8491742671
-12898.8743891832
-12898.8408940069
-12898.8284758197
-12898.8412871403
-12898.8460513786
-12898.8692504331
-12898.8249227983
-12898.8719140107
-12898.8290683483
-12898.8457565693
-12898.8495941592
-12898.8126163387
-12898.8628977914
-12898.8538353686
-12898.8526028527
-12898.835110029
-12898.8386186638
-12898.8561312461
-12898.8476476044
-12898.8407025668
-12898.8494694302
-12898.8397671308
-12898.8537861185
-12898.8309650731
-12898.8146018192
-12898.8331376174
-12898.8270938572
-12898.8384944942
-12898.8447189816
-12898.8048078704
-12898.8370680522
-12898.8316624171
-12898.8385457162
-12898.8439887249
-12898.8330887862
-12898.8191982148
-12898.8146779202
-12898.8783769438
-12898.8473799835
-12898.8430157071
-12898.8329793337
-12898.823912281
-12898.832150158
-12898.8405859881
-12898.8374146604
-12898.8521104023
-12898.8407964578
-12898.8153970277
-12898.8548445497
-12898.8428989228
-12898.8542419049
-12898.8366700198
-12898.848232035
-12898.8600206039
-12898.8435519584
-12898.8023140054
-12898.8417820878
-12898.8416879267
-12898.8340905626
-12898.8576678441
-12898.83452619
-12898.8541724633
-12898.8433437924
-12898.8263505449
-12898.8394754657
-12898.8463720839
-12898.8749664457
-12898.836025012
-12898.8391155305
-12898.8513199396
-12898.8526093325
-12898.8504133207
-12898.8490722111
-12898.850359099
-12898.8553446919
-12898.8437048447
-12898.859871473
-12898.8147731385
-12898.8701843733
-12898.8296918468
-12898.8420515906
-12898.8139909515
-12898.8464498945
-12898.8145716088
-12898.8308843119
-12898.851981637
-12898.85437084
-12898.8563883522
-12898.8344113893
-12898.8173702051
-12898.8507264547
-12898.8112050352
-12898.8318552253
-12898.8342999505
-12898.8889770412
-12898.8512766258
-12898.8533818971
-12898.8414086033
-12898.8738092665
-12898.8492600275
-12898.865134609
-12898.8555755117
-12898.8499747578
-12898.8595876024
-12898.8425901107
-12898.8638292505
-12898.848825312
-12898.8656750302
-12898.8373652317
-12898.8417213271
-12898.8410797256
-12898.8305586895
-12898.8249171346
-12898.8456118522
-12898.8314728449
-12898.8443232724
-12898.8504347424
-12898.8519506883
-12898.8160148806
-12898.8132276532
-12898.8424098725
-12898.8653654744
-12898.8666280737
-12898.8762824531
-12898.8684844011
-12898.8466878773
-12898.8354428956
-12898.8551174483
-12898.8377700655
-12898.8536943444
-12898.8541751173
-12898.8556531572
-12898.8591960241
-12898.8619224178
-12898.8174970371
-12898.8793815266
-12898.8576702619
-12898.815852287
-12898.824067304
-12898.8586839281
-12898.8684195281
-12898.8674152
-12898.8461817103
-12898.8306065272
-12898.8453387195
-12898.8680563203
-12898.8583050143
-12898.8778250802
-12898.870690513
-12898.8819562611
-12898.8344670752
-12898.8372490964
-12898.8413195491
-12898.8382362629
-12898.8377949069
-12898.8402009931
-12898.7894227169
-12898.8271592321
-12898.818939014
-12898.8588631091
-12898.8530319461
-12898.8632827743
-12898.8756124488
-12898.8522239235
-12898.8347695966
-12898.857431963
-12898.8304988585
-12898.8277806658
-12898.8292346896
-12898.8411371832
-12898.8655110291
-12898.835269129
-12898.8393543649
-12898.8299169124
-12898.860574322
-12898.8614643922
-12898.8348676348
-12898.8554004434
-12898.8261643467
-12898.8265093077
-12898.8318662702
-12898.8428983643
-12898.8308622444
-12898.830292106
-12898.8620288431
-12898.8586517918
-12898.8369257393
-12898.846114309
-12898.877248057
-12898.8407684151
-12898.8836690883
-12898.8256444468
-12898.8234863125
-12898.8190170429
-12898.8462717164
-12898.8303867842
-12898.829193715
-12898.8695797916
-12898.8475964762
-12898.844554756
-12898.832418463
-12898.8528741963
-12898.8052709679
-12898.8613642556
-12898.8382009421
-12898.8709339258
-12898.8771031093
-12898.904035903
-12898.8242668711
-12898.82705634
-12898.8224933565
-12898.8581245398
-12898.8623504742
-12898.8366412461
-12898.8725976365
-12898.8339323925
-12898.8309894828
-12898.834570268
-12898.8244572349
-12898.8778074581
-12898.841670846
-12898.8332402229
-12898.8395366062
-12898.863540807
-12898.8436369353
-12898.831072841
-12898.8404854629
-12898.8662522014
-12898.8619123166
-12898.8821253322
-12898.8691153143
-12898.8233273517
-12898.8823031729
-12898.8438110807
-12898.8570815706
-12898.8152051047
-12898.851383385
-12898.8157816855
-12898.8600265658
-12898.8607167396
-12898.8529606692
-12898.7882712515
-12898.8331180053
-12898.853721586
-12898.8570270774
-12898.8698617721
-12898.8640096955
-12898.8631355587
-12898.8859852335
-12898.8500547263
-12898.8665187184
-12898.8552986144
-12898.8335947323
-12898.8491290877
-12898.8456476927
-12898.8100450667
-12898.8670919134
-12898.8601132255
-12898.8303956962
-12898.8387235677
-12898.8235407653
-12898.8493633861
-12898.8396791676
-12898.8474665303
-12898.8511693159
-12898.8397932882
-12898.8684706394
-12898.8639393433
-12898.8077032127
-12898.8592198541
-12898.839495114
-12898.8508249533
-12898.8402457607
-12898.8332140346
-12898.8774878781
-12898.8568803941
-12898.8408480677
-12898.8650614465
-12898.8681134488
-12898.8257030601
-12898.853894775
-12898.851045998
-12898.8489014993
-12898.8692622713
-12898.8518473439
-12898.839124006
-12898.8754671509
-12898.8567343056
-12898.8644583272
-12898.8444630106
-12898.8463353196
-12898.845403104
-12898.8544109308
-12898.8705813871
-12898.855541444
-12898.8559939739
-12898.8296020177
-12898.8763815345
-12898.8224244198
-12898.8523375424
-12898.8416816302
-12898.8512331946
-12898.8377421712
-12898.8278711026
-12898.8537909308
-12898.8449557383
-12898.8595914041
-12898.8367954114
-12898.8646187076
-12898.8312284188
-12898.8640974471
-12898.8731909787
-12898.8386944406
-12898.8779761584
-12898.8608654501
-12898.8204890853
-12898.8340107402
-12898.8432215176
-12898.8324465257
-12898.8207343921
-12898.8557881087
-12898.8370205179
-12898.8440587434
-12898.8484882705
-12898.8164634016
-12898.8297129576
-12898.8359089029
-12898.8443073681
-12898.8308775133
-12898.8600309463
-12898.8401809067
-12898.8513939364
-12898.8415611291
-12898.8545725513
-12898.8655021685
-12898.831258836
-12898.8631085331
-12898.8346041125
-12898.82218529
-12898.8560252129
-12898.8564320965
-12898.8341571206
-12898.8216877654
-12898.8493897466
-12898.8453268364
-12898.8290383725
-12898.8490357973
-12898.8494290169
-12898.8471352444
-12898.8579418772
-12898.8452946905
-12898.8580843642
-12898.8376479305
-12898.8614049962
-12898.8753285855
-12898.8181129019
-12898.8575670645
-12898.8369204654
-12898.8475587769
-12898.8346023925
-12898.8248532083
-12898.8537149034
-12898.8251817564
-12898.8611367758
-12898.8627180871
-12898.8515221302
-12898.8937151877
-12898.8605726299
-12898.8689106961
-12898.7843840071
-12898.8393112016
-12898.8326178175
-12898.854493293
-12898.8391180168
-12898.8738015631
-12898.8706581429
-12898.8312759195
-12898.8478368818
-12898.8629392669
-12898.8472431321
-12898.8258265396
-12898.8089052673
-12898.8575414717
-12898.8575210867
-12898.8276885709
-12898.8522490991
-12898.8252626232
-12898.8690695299
-12898.844837545
-12898.8433812476
-12898.8700591502
-12898.8578936374
-12898.8755566083
-12898.8476723009
-12898.8613374213
-12898.8530179819
-12898.8475869425
-12898.8332643279
-12898.8336184368
-12898.8433278175
-12898.8427951833
-12898.8451586808
-12898.7978566593
-12898.8286351998
-12898.8564880906
-12898.8509137641
-12898.8486104303
-12898.8286613197
-12898.8464134502
-12898.8325749799
-12898.8381984338
-12898.8436709852
-12898.8442223709
-12898.8101978282
-12898.8421987103
-12898.8461006577
-12898.8331993339
-12898.8289385717
-12898.8382451024
-12898.8530995624
-12898.8286258998
-12898.8343929043
-12898.8203168694
-12898.8476128721
-12898.8605935804
-12898.8353258004
-12898.846178349
-12898.8362669374
-12898.8559507977
-12898.8359443302
-12898.8120252531
-12898.8635714863
-12898.8443576814
-12898.8647175592
-12898.8685915912
-12898.8614161249
-12898.8654957998
-12898.8843460953
-12898.8413902867
-12898.8766165735
-12898.8199718713
-12898.8575884654
-12898.8707660758
-12898.8705617075
-12898.8453873425
-12898.8389562567
-12898.8299495121
-12898.8418505558
-12898.8636145124
-12898.8781323118
-12898.8800788491
-12898.837370112
-12898.8413277756
-12898.8555279827
-12898.8626666009
-12898.8179321899
-12898.857034645
-12898.8246187078
-12898.8101805963
-12898.8202717726
-12898.844548459
-12898.8417414973
-12898.882237821
-12898.8649912344
-12898.8170501059
-12898.8529664601
-12898.8504568207
-12898.855017237
-12898.8262990951
-12898.8223077282
-12898.8370281061
-12898.8494426965
-12898.8108084262
-12898.8224049916
-12898.8573941604
-12898.8502455968
-12898.8292622342
-12898.8530483583
-12898.8419447147
-12898.8019495553
-12898.8324477687
-12898.856414672
-12898.8148176135
-12898.8701888777
-12898.8645340612
-12898.8398166146
-12898.8369496764
-12898.8453703415
-12898.842425314
-12898.8295705792
-12898.8329197306
-12898.8366141249
-12898.8566582907
-12898.8075011274
-12898.8650919584
-12898.812339307
-12898.8309660804
-12898.8519517043
-12898.8683781607
-12898.8026862911
-12898.8461767202
-12898.7967387233
-12898.8107157789
-12898.8326448112
-12898.8523890979
-12898.843526122
-12898.8249102974
-12898.8153998004
-12898.8065967718
-12898.8550967292
-12898.8428287385
-12898.846957432
-12898.8432229199
-12898.8727252077
-12898.8650688038
-12898.8437926439
-12898.8564801989
-12898.8385185844
-12898.8154665379
-12898.8332244326
-12898.8189325746
-12898.8630762229
-12898.8537788878
-12898.8616998773
-12898.8460430617
-12898.8319866366
-12898.866120595
-12898.8528535758
-12898.8484146535
-12898.8822143887
-12898.8627801843
-12898.8140601937
-12898.8415841574
-12898.8063156842
-12898.8297048354
-12898.8256301388
-12898.8473395765
-12898.8019491858
-12898.8428192727
-12898.7880728874
-12898.8503722298
-12898.8715335033
-12898.8457635834
-12898.8312037208
-12898.8716682869
-12898.8573864794
-12898.8199678697
-12898.8319895289
-12898.8737809709
-12898.8473778498
-12898.8229669405
-12898.8487193174
-12898.8143087299
-12898.8427785149
-12898.8429347407
-12898.8353229533
-12898.8304952639
-12898.8645096632
-12898.8274953788
-12898.8102399624
-12898.8330928878
-12898.8218687746
-12898.8386221536
-12898.8112041058
-12898.8600266428
-12898.8246330683
-12898.8251221265
-12898.8146139
-12898.8281825807
-12898.8336413694
-12898.8334986204
-12898.822850006
-12898.8008457355
-12898.8100898734
-12898.8594838336
-12898.8360681398
-12898.8279328239
-12898.8446654838
-12898.8315470616
-12898.8604825487
-12898.7992213363
-12898.840601482
-12898.8298837324
-12898.8524504448
-12898.8294373722
-12898.8238927871
-12898.8104784347
-12898.7981529262
-12898.8495613083
-12898.8486897668
-12898.8395360285
-12898.8361658381
-12898.8061676506
-12898.8422019682
-12898.8220445439
-12898.7968153772
-12898.8083004267
-12898.8410423233
-12898.8598482511
-12898.8160172263
-12898.840385803
-12898.8389802064
-12898.8169948402
-12898.8360195838
-12898.8371473533
-12898.8370475812
-12898.853031005
-12898.8504032592
-12898.83675966
-12898.8727023316
-12898.8666343659
-12898.8305578068
-12898.8307337361
-12898.8561579166
-12898.7819469057
-12898.8351134959
-12898.844781849
-12898.8374148023
-12898.8379715694
-12898.8568947898
-12898.7996501195
-12898.8206378573
-12898.8577532096
-12898.809205443
-12898.8209308794
-12898.8497178709
-12898.788786519
-12898.8348605471
-12898.8206039091
-12898.85126976
-12898.8425458929
-12898.8474244766
-12898.8270165764
-12898.8314262458
-12898.8587319507
-12898.8372747354
-12898.8249613375
-12898.820755678
-12898.8166864484
-12898.8460108629
-12898.8546623405
-12898.8283235561
-12898.8234373458
-12898.8083569722
-12898.8422279192
-12898.783170872
-12898.862567401
-12898.8424342821
-12898.8428891782
-12898.8220965717
-12898.8313698
-12898.8520183588
-12898.8228470376
-12898.7918085832
-12898.8116126247
-12898.8458579201
-12898.8479439663
-12898.8583837771
-12898.8489789476
-12898.821603144
-12898.8422855199
-12898.8492803515
-12898.8227223019
-12898.8451277753
-12898.8163422236
-12898.8199721947
-12898.7913268854
-12898.8055054425
-12898.8170325888
-12898.8012981157
-12898.8160741929
-12898.8355873417
-12898.8411066445
-12898.8131861371
-12898.8321831939
-12898.8421925654
-12898.8284865037
-12898.8416806786
-12898.8468561265
-12898.8181401008
-12898.8412680032
-12898.8316565335
-12898.8218951551
-12898.8329829094
-12898.8207188174
-12898.8213743549
-12898.8226087074
-12898.8527944313
-12898.8398454653
-12898.8272508629
-12898.8142682005
-12898.8064331326
-12898.8101635826
-12898.8213981469
-12898.8295894198
-12898.814448957
-12898.8451869064
-12898.850244781
-12898.8377540872
-12898.8280016113
-12898.7927969425
-12898.828028049
-12898.7551549109
-12898.8233409873
-12898.8057483401
-12898.8309046478
-12898.8067847299
-12898.8219502411
-12898.8026841243
-12898.8199306427
-12898.8519653519
-12898.8309227546
-12898.8531145641
-12898.8595446029
-12898.8450182135
-12898.8202235724
-12898.8313728476
-12898.8098969988
-12898.8123620047
-12898.7994615215
-12898.839059178
-12898.8339243214
-12898.8050866878
-12898.835994265
-12898.8169971051
-12898.8347563603
-12898.8516924363
-12898.8489603815
-12898.7950402716
-12898.8086694995
-12898.8327607081
-12898.8385462234
-12898.8111322392
-12898.848636764
-12898.8249754934
-12898.849211237
-12898.8771295274
-12898.8482750596
-12898.7994632155
-12898.8080154172
-12898.824573321
-12898.8110815414
-12898.8422888429
-12898.833300364
-12898.8414109193
-12898.8214984897
-12898.8276737683
-12898.8625674235
-12898.8029914586
-12898.8399100964
-12898.8599138651
-12898.8070083574
-12898.7647452364
-12898.8242661378
-12898.845301101
-12898.8504131561
-12898.8006317453
-12898.826781588
-12898.8152465908
-12898.8378001912
-12898.8167179399
-12898.7997352692
-12898.7954747453
-12898.7941095316
-12898.8500957863
-12898.8362439931
-12898.8180430468
-12898.8396533146
-12898.8020431999
-12898.8562599962
-12898.8271319277
-12898.8248304188
-12898.8219278458
-12898.820705569
-12898.8157675007
-12898.8284163125
-12898.8196224364
-12898.8490745201
-12898.8495168303
-12898.8204390018
-12898.8557071392
-12898.8326035564
-12898.821462034
-12898.836787876
-12898.8339661804
-12898.7716952338
-12898.834997017
-12898.8568521361
-12898.8173814897
-12898.8382915603
-12898.8508134067
-12898.8026482555
-12898.8122120987
-12898.8362081131
-12898.8196583127
-12898.8393279522
-12898.8283169801
-12898.7880971239
-12898.8224882067
-12898.7987064863
-12898.8123343799
-12898.8394868321
-12898.8198102762
-12898.8430106594
-12898.8390983082
-12898.8258738463
-12898.8078150165
-12898.8462696862
-12898.8472651091
-12898.8180493243
-12898.8330052663
-12898.8265224312
-12898.8285181167
-12898.7981775269
-12898.825018879
-12898.8351583359
-12898.7978238005
-12898.835331558
-12898.845605457
-12898.826233027
-12898.8184517549
-12898.8058544521
-12898.8281169814
-12898.8565408896
-12898.7957319354
-12898.811833896
-12898.8244727255
-12898.7999653414
-12898.8614408492
-12898.8429572041
-12898.821612187
-12898.8308822749
-12898.8611394828
-12898.8366507412
-12898.7964998449
-12898.8308936793
-12898.8118082066
-12898.8412850738
-12898.8533947849
-12898.8266190469
-12898.8414114281
-12898.8080815019
-12898.8519218171
-12898.8403406513
-12898.8131651594
-12898.8212620355
-12898.800057453
-12898.8342907643
-12898.8183569081
-12898.8393583794
-12898.8293816458
-12898.8060419996
-12898.8137483065
-12898.8095205026
-12898.8626459472
-12898.8328150077
-12898.8511804037
-12898.8124419973
-12898.8206508577
-12898.820208077
-12898.8263870716
-12898.8166524784
-12898.8368712402
-12898.8127496205
-12898.8271014982
-12898.8309723466
-12898.8086994077
-12898.8308042388
-12898.8068628041
-12898.853550385
-12898.8195139138
-12898.8168777983
-12898.8166726905
-12898.8578731151
-12898.8239461168
-12898.8330857357
-12898.7971865722
-12898.845206786
-12898.8207191614
-12898.8301986079
-12898.8365481486
-12898.8147404583
-12898.8356126273
-12898.7983158992
-12898.8513455435
-12898.842117506
-12898.8295360104
-12898.8094730846
-12898.8454070343
-12898.8390251942
-12898.8298201542
-12898.8493168381
-12898.8173713419
-12898.8416975949
-12898.8132908699
-12898.8564969642
-12898.8587902843
-12898.8176741984
-12898.8512644929
-12898.8274175018
-12898.8256487727
-12898.8297538987
-12898.8169715586
-12898.8476938895
-12898.8396307088
-12898.8315565112
-12898.8590277902
-12898.8371001028
-12898.8169749683
-12898.8477229274
-12898.8182999897
-12898.8199369217
-12898.8281282015
-12898.832276851
-12898.8322428407
-12898.8276966885
-12898.8328239121
-12898.8065153537
-12898.8205387772
-12898.8081558305
-12898.8235837198
-12898.8465144307
-12898.8063798922
-12898.8279061121
-12898.8304375134
-12898.8417392255
-12898.8544658298
-12898.8321526228
-12898.816765871
-12898.8262619033
-12898.8489137918
-12898.8436005867
-12898.8172615104
-12898.841974232
-12898.8308228945
-12898.8411649694
-12898.842002887
-12898.845965131
-12898.8143639124
-12898.8498254024
-12898.8171097746
-12898.8294529796
-12898.8181919423
-12898.8265667427
-12898.8166460318
-12898.7730385115
-12898.8312787883
-12898.8164829781
-12898.8324299609
-12898.8295413511
-12898.8516209631
-12898.8114862587
-12898.8305519471
-12898.8125426795
-12898.8222924121
-12898.8139702914
-12898.8413485166
-12898.8251635419
-12898.8248094538
-12898.8421762964
-12898.8553122679
-12898.8147247184
-12898.8171245626
-12898.8019254027
-12898.8414637025
-12898.7840391689
-12898.8336726043
-12898.8317892616
-12898.8269105182
-12898.8427515506
-12898.843002218
-12898.8303186226
-12898.7948000296
-12898.8110938706
-12898.8139160173
-12898.8387632716
-12898.8314829603
-12898.8387013561
-12898.8241210701
-12898.8190301792
-12898.8013595168
-12898.8137040786
-12898.7955054217
-12898.8434114356
-12898.8193554363
-12898.8427519446
-12898.8410278668
-12898.8055866773
-12898.8213579558
-12898.8282491849
-12898.8091871472
-12898.8197026422
-12898.7971338784
-12898.79769225
-12898.8054098217
-12898.8231485324
-12898.8042244362
-12898.8319797641
-12898.8369568791
-12898.8301162482
-12898.8242120101
-12898.8291411838
-12898.836914982
-12898.7986900721
-12898.8499057859
-12898.8315228512
-12898.7967577199
-12898.794000814
-12898.8298167039
-12898.8007355785
-12898.7806645838
-12898.8298793344
-12898.818342756
-12898.7842145146
-12898.8261572139
-12898.7861268531
-12898.8146173895
-12898.8139856395
-12898.8059396215
-12898.8340681448
-12898.8188681137
-12898.8050674838
-12898.8352146181
-12898.8306551372
-12898.8395691321
-12898.7940013123
-12898.8295105163
-12898.8050325928
-12898.8396854652
-12898.7879499845
-12898.8468760903
-12898.8501847079
-12898.7738528406
-12898.8387570535
-12898.8159596822
-12898.8256385071
-12898.7914426253
-12898.8271702863
-12898.8158177496
-12898.8237859126
-12898.8187159436
-12898.8281952684
-12898.8042612729
-12898.8324983478
-12898.8271657853
-12898.8411474829
-12898.8438822317
-12898.8236138727
-12898.8474555072
-12898.7973477538
-12898.840054234
-12898.8114527935
-12898.8517490469
-12898.8098384176
-12898.8209641717
-12898.8193153712
-12898.8047720913
-12898.8205904907
-12898.8394360921
-12898.8133581167
-12898.8036040426
-12898.8249989452
-12898.8432893843
-12898.8127474028
-12898.8379260029
-12898.8093090221
-12898.838539454
-12898.8273930989
-12898.8227424971
-12898.8198678074
-12898.812166777
-12898.8148989466
-12898.823356933
-12898.8276586499
-12898.8397065773
-12898.7953416583
-12898.7728896165
-12898.8262308237
-12898.8262694036
-12898.8144444788
-12898.8021819702
-12898.8154778673
-12898.8058674969
-12898.816533293
-12898.8371236353
-12898.8316995251
-12898.8329037856
-12898.8395806941
-12898.8173230305
-12898.8549460786
-12898.8089983609
-12898.8285542103
-12898.8345046381
-12898.8260312624
-12898.8322425562
-12898.8301320506
-12898.8482147136
-12898.8413859681
-12898.8177007122
-12898.8266150749
-12898.7844966974
-12898.8297544104
-12898.8306903114
-12898.7922265539
-12898.816838309
-12898.8255086587
-12898.8113063617
-12898.8471578473
-12898.8295008147
-12898.8213327712
-12898.8244580999
-12898.7973361833
-12898.8339602594
-12898.846994491
-12898.8099773801
-12898.8216606287
-12898.8251525951
-12898.8470581491
-12898.8577118327
-12898.822828529
-12898.843588704
-12898.8159168625
-12898.8324198176
-12898.8192133918
-12898.7991810186
-12898.8503993805
-12898.8482607437
-12898.8351300901
-12898.7953056398
-12898.8478784381
-12898.7832574725
-12898.8333592379
-12898.8563333352
-12898.8085850428
-12898.8332919137
-12898.8043579678
-12898.8142998441
-12898.7679423989
-12898.8313208309
-12898.8258716023
-12898.8033014755
-12898.8156214262
-12898.8282177772
-12898.7940628709
-12898.7961514974
-12898.8213480917
-12898.8295754667
-12898.8177510859
-12898.8310956776
-12898.8067170132
-12898.8068026473
-12898.8265286231
-12898.8136803588
-12898.7959598709
-12898.8318304905
-12898.8152519648
-12898.8095404889
-12898.8035980508
-12898.7801202253
-12898.8190084539
-12898.7838654047
-12898.8253348293
-12898.8096217603
-12898.8393527154
-12898.8362040784
-12898.8051306673
-12898.8401918091
-12898.860097575
-12898.8480645225
-12898.7744527597
-12898.8052710318
-12898.8207847301
-12898.8132928373
-12898.799631275
-12898.8446853718
-12898.8337604745
-12898.8277863852
-12898.8049727156
-12898.779644123
-12898.7910165675
-12898.8085739515
-12898.8183138436
-12898.8382727562
-12898.8213862887
-12898.7878050271
-12898.8236085915
-12898.8229606394
-12898.808713205
-12898.7974547503
-12898.8273990185
-12898.8230421818
-12898.8101943065
-12898.8341033524
-12898.8128591471
-12898.8407755282
-12898.8340038566
-12898.8207228089
-12898.844107028
-12898.8359857077
-12898.837262389
-12898.8138737321
-12898.8029818573
-12898.8054642113
-12898.8045186748
-12898.8104494843
-12898.8216143722
-12898.7731261913
-12898.8199542137
-12898.8544599591
-12898.825765516
-12898.8336270407
-12898.795000197
-12898.8318468737
-12898.8406621193
-12898.8446984702
-12898.8598507406
-12898.788318196
-12898.863897407
-12898.820446845
-12898.8258893858
-12898.8163969682
-12898.8257910374
-12898.8130383805
-12898.8050952378
-12898.8064246757
-12898.7947701399
-12898.8086590608
-12898.8347726347
-12898.7855029963
-12898.7954046484
-12898.7969926936
-12898.8402553239
-12898.8351750763
-12898.8080896653
-12898.8389915927
-12898.8021538495
-12898.8322105243
-12898.7978299584
-12898.8253869754
-12898.8215195521
-12898.8289928611
-12898.8285962203
-12898.793661264
-12898.8170403981
-12898.8415168839
-12898.8392258854
-12898.7953960957
-12898.828868716
-12898.8626755302
-12898.8137723599
-12898.7990968861
-12898.8629874345
-12898.7981195938
-12898.8331826
-12898.8242390695
-12898.8215260749
-12898.846220231
-12898.8132028487
-12898.8512267299
-12898.8407348586
-12898.7941085661
-12898.8334704082
-12898.8405731418
-12898.8283196684
-12898.7979270726
-12898.8343792998
-12898.8241235773
-12898.8116022566
-12898.8245173383
-12898.8572376448
-12898.7967174124
-12898.798649472
-12898.8278993845
-12898.8511269911
-12898.8246989339
-12898.8629081533
-12898.7952158544
-12898.7969986173
-12898.8042393596
-12898.825684842
-12898.7978152688
-12898.8114014951
-12898.8330566336
-12898.8253237002
-12898.7938718779
-12898.8289216723
-12898.8280236378
-12898.8133180858
-12898.8048985711
-12898.8057383325
-12898.8578409812
-12898.8614872016
-12898.8299672709
-12898.8181136438
-12898.8057769322
-12898.8034603096
-12898.8486497376
-12898.8330217802
-12898.8156690481
-12898.8090583632
-12898.8417222481
-12898.8160147548
-12898.8072898255
-12898.8197826892
-12898.7783907872
-12898.8039502957
-12898.7948166442
-12898.8360578983
-12898.8245248215
-12898.8395824109
-12898.7985198165
-12898.8159142776
-12898.8141045886
-12898.8229502342
-12898.851659342
-12898.8224512463
-12898.84753814
-12898.7910723497
-12898.7972187594
-12898.8366408634
-12898.8223377859
-12898.8146300974
-12898.8377240443
-12898.8146952945
-12898.8189089294
-12898.7938166021
-12898.8239423833
-12898.7981142408
-12898.8169549083
-12898.8347097766
-12898.7928724563
-12898.8310578903
-12898.8032685937
-12898.7728502748
-12898.8143329286
-12898.8091129238
-12898.8154657117
-12898.8099368864
-12898.7774796841
-12898.7785661012
-12898.7909610439
-12898.8135680391
-12898.7968272731
-12898.8089179012
-12898.7732951962
-12898.774944289
-12898.8317008007
-12898.7850017155
-12898.8127620192
-12898.8042166944
-12898.7776209891
-12898.7798800302
-12898.7708468657
-12898.8102017399
-12898.84666452
-12898.8230692609
-12898.7792158986
-12898.8000361164
-12898.8137748472
-12898.7966367366
-12898.8132438478
-12898.7737992441
-12898.8216204854
-12898.8067729423
-12898.816677228
-12898.7997164531
-12898.811537272
-12898.8216930082
-12898.7814606075
-12898.8060712147
-12898.7813735256
-12898.8111008541
-12898.8133033529
-12898.8118769992
-12898.7780932529
-12898.8223975223
-12898.7944452943
-12898.8041215408
-12898.8311257274
-12898.8306327341
-12898.8166545281
-12898.7735936355
-12898.8166895282
-12898.7955407935
-12898.7723877958
-12898.8106085263
-12898.8315837475
-12898.8516518735
-12898.8186184266
-12898.8172238331
-12898.8019939399
-12898.8247004002
-12898.8459224609
-12898.8370276141
-12898.7922123812
-12898.8374932427
-12898.8355729384
-12898.8365007564
-12898.8220177017
-12898.8181487564
-12898.8175134411
-12898.8062344334
-12898.824105435
-12898.8121589821
-12898.809293133
-12898.7708104899
-12898.7828072783
-12898.8169874852
-12898.8216520583
-12898.8108060364
-12898.824364948
-12898.8162038135
-12898.8262792896
-12898.80512131
-12898.8508267538
-12898.8244408831
-12898.8239365987
-12898.8434318197
-12898.8461883871
-12898.8227484757
-12898.8258763837
-12898.8298337617
-12898.7879042604
-12898.8368012486
-12898.7635122609
-12898.840150327
-12898.8180600332
-12898.8402771468
-12898.8111132563
-12898.8325835068
-12898.7522010913
-12898.8107718874
-12898.8447078199
-12898.7957941304
-12898.793743116
-12898.7743806725
-12898.8325524996
-12898.7765429803
-12898.7899435009
-12898.7869506415
-12898.8209393984
-12898.8030290148
-12898.7871464477
-12898.8140209447
-12898.7990526886
-12898.8183516211
-12898.8173060439
-12898.8186866018
-12898.7907515477
-12898.8438286641
-12898.8316042906
-12898.8108576884
-12898.8475922777
-12898.8401200979
-12898.8262363264
-12898.8406889757
-12898.8437578491
-12898.7868165905
-12898.8164434009
-12898.7939610167
-12898.8192132916
-12898.8186269586
-12898.772233618
-12898.7956717048
-12898.7954769734
-12898.8031528619
-12898.8318992881
-12898.7989759039
-12898.8276722694
-12898.8158198755
-12898.8127003704
-12898.8296482564
-12898.8135255758
-12898.8209503385
-12898.8229310057
-12898.8036991749
-12898.8137330531
-12898.8150072021
-12898.8272033955
-12898.8450101566
-12898.7820216666
-12898.8456212497
-12898.777118694
-12898.8051300293
-12898.8154836448
-12898.7863611552
-12898.822445907
-12898.7992322226
-12898.8188769221
-12898.7990556527
-12898.8250328948
-12898.8182712589
-12898.7957111964
-12898.774778271
-12898.7881434206
-12898.816671005
-12898.7863193361
-12898.8012159425
-12898.7780665852
-12898.8083430148
-12898.8500620104
-12898.796198524
-12898.8115569065
-12898.8336186988
-12898.7985998429
-12898.8151796453
-12898.800790564
-12898.8174812258
-12898.8281255007
-12898.8044495167
-12898.8278626038
-12898.8496171268
-12898.8052668941
-12898.795586233
-12898.8282297552
-12898.7820144299
-12898.8092866585
-12898.8205817655
-12898.8296488277
-12898.7698319576
-12898.819719474
-12898.8219869242
-12898.8262985956
-12898.8234501655
-12898.7961887369
-12898.84019435
-12898.7848704185
-12898.81697306
-12898.7962817446
-12898.813493378
-12898.8075229642
-12898.8079754154
-12898.8212775932
-12898.8238407059
-12898.8061149063
-12898.8341626916
-12898.8125549511
-12898.792252083
-12898.7965517453
-12898.8032763642
-12898.8150655297
-12898.8293694371
-12898.8514297595
-12898.8390858662
-12898.8331909717
-12898.8181177078
-12898.8223113298
-12898.8295326349
-12898.8207406177
-12898.8047109325
-12898.8014428953
-12898.8095434456
-12898.8465344119
-12898.8071585998
-12898.8116448001
-12898.7861902945
-12898.7997653262
-12898.8122485488
-12898.8235500872
-12898.8175423567
-12898.7891058374
-12898.8030304811
-12898.8221323555
-12898.8332200568
-12898.8016990815
-12898.8126128858
-12898.826003475
-12898.7886409154
-12898.8058094143
-12898.8105377306
-12898.8532232993
-12898.8136067666
-12898.7746465749
-12898.8048599048
-12898.7955801982
-12898.816219053
-12898.8209708885
-12898.8198318292
-12898.8061469928
-12898.7803029661
-12898.8583601897
-12898.8457852527
-12898.8334028858
-12898.8065749361
-12898.8138840582
-12898.8279582353
-12898.764553956
-12898.7792580075
-12898.8237075149
-12898.8214278566
-12898.8278364541
-12898.8130970498
-12898.8177064418
-12898.8137653131
-12898.7920222462
-12898.8244638277
-12898.8137391356
-12898.7903065424
-12898.7867008369
-12898.7857821443
-12898.775953415
-12898.8309409658
-12898.8147822373
-12898.7748736472
-12898.8523673396
-12898.8183786377
-12898.8021617026
-12898.8198976494
-12898.834003531
-12898.8165964096
-12898.7865139658
-12898.8282868853
-12898.8196530494
-12898.8534151542
-12898.8221062114
-12898.8168694243
-12898.7903339877
-12898.8421315566
-12898.8091610801
-12898.8364541903
-12898.8101611506
-12898.808278934
-12898.8272009079
-12898.7905162517
-12898.844898758
-12898.8345365104
-12898.8019323449
-12898.8207765916
-12898.7697192068
-12898.8092954657
-12898.7921770906
-12898.8225697586
-12898.828222686
-12898.8103038999
-12898.8312340826
-12898.8163684474
-12898.7955556626
-12898.7842558264
-12898.8195117175
-12898.8503612755
-12898.8325300906
-12898.8127654212
-12898.8157220789
-12898.811315981
-12898.8286734482
-12898.8298351026
-12898.8039770966
-12898.8150698692
-12898.7843196522
-12898.8103670282
-12898.8048836461
-12898.8439620573
-12898.8242008589
-12898.8154835746
-12898.8056802787
-12898.8403921002
-12898.8109458996
-12898.8001793269
-12898.7929713912
-12898.8232255319
-12898.8063324611
-12898.8128340268
-12898.8506292401
-12898.8170927398
-12898.8204406184
-12898.7777206317
-12898.8101963769
-12898.8268225017
-12898.7976319959
-12898.796925044
-12898.8111031004
-12898.8292113697
-12898.7935357603
-12898.8071973344
-12898.8085509435
-12898.8011623174
-12898.8189759912
-12898.7923179607
-12898.816018503
-12898.8486093241
-12898.8025322924
-12898.8078638413
-12898.8200853762
-12898.8312922822
-12898.7877233551
-12898.8097609579
-12898.8141319075
-12898.7636288951
-12898.8130886568
-12898.7883569449
-12898.838152223
-12898.8002720578
-12898.8300027652
-12898.8383549128
-12898.7670805791
-12898.8115605414
-12898.8083361666
-12898.8270834801
-12898.7741143501
-12898.8053382245
-12898.7908943114
-12898.8135063313
-12898.8037336714
-12898.8155101412
-12898.8342898307
-12898.8388338262
-12898.7648491606
-12898.7947601845
-12898.8412725057
-12898.8447745104
-12898.8447350356
-12898.813649121
-12898.8147314736
-12898.7618086122
-12898.827771084
-12898.8153431638
-12898.7691834565
-12898.8176588001
-12898.819593658
-12898.8148941618
-12898.827371017
-12898.7687875947
-12898.8223496591
-12898.794863734
-12898.8320628597
-12898.8178939115
-12898.8054930471
-12898.7998643564
-12898.8220970539
-12898.7826245752
-12898.8133204456
-12898.8076463793
-12898.8180563339
-12898.8080070952
-12898.8131334323
-12898.8111428858
-12898.8168365014
-12898.7850880595
-12898.8035843513
-12898.8069868582
-12898.7991294489
-12898.8341666711
-12898.8426415091
-12898.8285144784
-12898.8212561022
-12898.7721389246
-12898.796416893
-12898.8151577703
-12898.8015070281
-12898.8054952852
-12898.8018467147
-12898.8428504364
-12898.8100055783
-12898.8226692631
-12898.8431919787
-12898.769940179
-12898.8192889719
-12898.7973619705
-12898.7985567542
-12898.7759224965
-12898.8195189679
-12898.812961655
-12898.7695561141
-12898.7955121743
-12898.8056263788
-12898.8389574016
-12898.7876833942
-12898.8107089978
-12898.8361195768
-12898.8292412723
-12898.8070887887
-12898.7722188912
-12898.7868109117
-12898.8113139218
-12898.8081532182
-12898.8131668171
-12898.8221148092
-12898.8021439951
-12898.8067935644
-12898.8259522099
-12898.7966353297
-12898.8187529154
-12898.8155177031
-12898.8085774856
-12898.808568224
-12898.8228189674
-12898.8008209069
-12898.7676593369
-12898.7694520478
-12898.813498255
-12898.7681363783
-12898.7598621308
-12898.8211695388
-12898.8087071941
-12898.7872777659
-12898.7989478395
-12898.8035404482
-12898.7927790329
-12898.7823093242
-12898.7916409345
-12898.8370713888
-12898.7972236782
-12898.80095435
-12898.7854602024
-12898.7845214855
-12898.7724402665
-12898.8124377245
-12898.7920173265
-12898.786366998
-12898.773516408
-12898.8003640843
-12898.7984013539
-12898.805184112
-12898.7828078134
-12898.7553752811
-12898.7869054849
-12898.8250937946
-12898.8215201975
-12898.8085008944
-12898.8075136558
-12898.7793254772
-12898.8074712378
-12898.8177242065
-12898.7948169054
-12898.7862848662
-12898.7810940081
-12898.8024749779
-12898.8034086515
-12898.81790367
-12898.8063735307
-12898.7754974313
-12898.7744737498
-12898.7792756559
-12898.781154563
-12898.8355985026
-12898.8228260981
-12898.7935158464
-12898.7894785554
-12898.7695373657
-12898.8209806342
-12898.8051358137
-12898.8226352545
-12898.7916168787
-12898.7635892268
-12898.8022773458
-12898.7685679342
-12898.7785100591
-12898.8007196284
-12898.8331083813
-12898.8205724281
-12898.8288024604
-12898.839221268
-12898.822702661
-12898.8313652571
-12898.7869527093
-12898.8063185392
-12898.7821812254
-12898.8108191405
-12898.8344496986
-12898.810474836
-12898.7917567715
-12898.8326382276
-12898.8579909118
-12898.7970211515
-12898.7921560764
-12898.8158118725
-12898.8041044774
-12898.8004159351
-12898.8133220306
-12898.7984284673
-12898.7813150002
-12898.8025191012
-12898.8215318018
-12898.8012388947
-12898.7898380147
-12898.8510085344
-12898.8527562004
-12898.825780955
-12898.8276453243
-12898.7912886048
-12898.8041450792
-12898.8319282594
-12898.8110395632
-12898.8063477499
-12898.776311824
-12898.8033239612
-12898.7693659937
-12898.8045430329
-12898.811032969
-12898.826631065
-12898.8206006656
-12898.7875974598
-12898.8077244385
-12898.80843089
-12898.8381307737
-12898.8189670714
-12898.7992998898
-12898.7947085466
-12898.8059514083
-12898.8343477426
-12898.8328448608
-12898.81646776
-12898.8207000648
-12898.8405271611
-12898.7677010409
-12898.8099338769
-12898.7876732744
-12898.8096010155
-12898.7991285769
-12898.7598469884
-12898.7854771101
-12898.7823159247
-12898.8105980243
-12898.7949426263
-12898.7937410907
-12898.7777680704
-12898.8199744777
-12898.8134054803
-12898.820668352
-12898.801065297
-12898.7973568863
-12898.8340564291
-12898.8462259829
-12898.8244710026
-12898.8157746099
-12898.8503219403
-12898.8120259299
-12898.8274024594
-12898.8156613887
-12898.7866279564
-12898.7921169642
-12898.8226738002
-12898.796177911
-12898.7843911994
-12898.8202352144
-12898.8162417796
-12898.779471357
-12898.7671630541
-12898.8054734695
-12898.823366362
-12898.8054038507
-12898.7874623211
-12898.829129734
-12898.8173487948
-12898.7913954331
-12898.8051115609
-12898.8070701016
-12898.8087193438
-12898.8155771102
-12898.7979158616
-12898.8312650064
-12898.8048913676
-12898.7559163676
-12898.8387546229
-12898.837376433
-12898.7794021787
-12898.7970810267
-12898.8225884016
-12898.7942095349
-12898.7833654647
-12898.7984585659
-12898.7935303458
-12898.8053185852
-12898.8221811508
-12898.7995650293
-12898.8324325805
-12898.8195135015
-12898.8022037295
-12898.8095997785
-12898.836750754
-12898.8060185698
-12898.8391326397
-12898.8354903812
-12898.8176728325
-12898.7977291045
-12898.8263917718
-12898.7728103884
-12898.8064172237
-12898.8465701617
-12898.7986210462
-12898.7902366558
-12898.8129628914
-12898.8084279214
-12898.7842508651
-12898.8080188229
-12898.7946846956
-12898.8016723244
-12898.8077418692
-12898.7741665073
-12898.7671352557
-12898.7815726873
-12898.8234562769
-12898.7895684135
-12898.7929976864
-12898.7846156283
-12898.771787008
-12898.7863621674
-12898.8001715937
-12898.8254943366
-12898.7678680907
-12898.8153865355
-12898.8061140669
-12898.8012802847
-12898.7813496284
-12898.8025096382
-12898.8254801794
-12898.7931390551
-12898.7773238818
-12898.7982090652
-12898.7830763654
-12898.8008372626
-12898.8053944778
-12898.824532586
-12898.8240016863
-12898.8061749989
-12898.8042696446
-12898.8003493831
-12898.8439952263
-12898.8050884816
-12898.8245149104
-12898.8109615645
-12898.7982913159
-12898.8215578992
-12898.7930150604
-12898.7590212336
-12898.8078325433
-12898.81162753
-12898.8181744571
-12898.7854010105
-12898.769515108
-12898.8072445146
-12898.8120792656
-12898.8329775469
-12898.7730008197
-12898.7959545668
-12898.8231823381
-12898.8040598812
-12898.7810016148
-12898.8203398301
-12898.7779426443
-12898.8223683313
-12898.8010942007
-12898.8237556409
-12898.811737178
-12898.7956476455
-12898.8190588236
-12898.7936899806
-12898.7979182206
-12898.7989140871
-12898.7837272678
-12898.7649117536
-12898.799335861
-12898.7960341788
-12898.768530631
-12898.7670028136
-12898.8181790456
-12898.7973060273
-12898.7962594313
-12898.7876351736
-12898.8123380534
-12898.7886783857
-12898.7926856045
-12898.7820484511
-12898.7692955728
-12898.8108007205
-12898.8209318508
-12898.7906681221
-12898.8321082376
-12898.8086605887
-12898.7620567726
-12898.7718543554
-12898.7969462157
-12898.822058443
-12898.7789977804
-12898.7700148974
-12898.8011689327
-12898.795346638
-12898.7921393645
-12898.7994717137
-12898.8146232495
-12898.7923081425
-12898.7545389349
-12898.819881088
-12898.7574381948
-12898.7909009663
-12898.7921888776
-12898.7715259748
-12898.8205131887
-12898.7884498049
-12898.7844819485
-12898.8092184496
-12898.809409819
-12898.805083156
-12898.8161145499
-12898.8068779147
-12898.8124809703
-12898.7826383522
-12898.8184342951
-12898.7643420838
-12898.8302139558
-12898.8146816892
-12898.8031386881
-12898.8054072731
-12898.8055611644
-12898.7885830499
-12898.8121294467
-12898.8127218753
-12898.771820685
-12898.8229629849
-12898.8183272841
-12898.7986181148
-12898.7576389513
-12898.7840323057
-12898.7842296973
-12898.8016539064
-12898.7633261869
-12898.773767044
-12898.7817636758
-12898.7967857259
-12898.7957279543
-12898.7897689372
-12898.8016282162
-12898.7807822109
-12898.797642747
-12898.7979981552
-12898.7800638474
-12898.8203128491
-12898.8175089718
-12898.7540641505
-12898.7970844367
-12898.7722319719
-12898.8008672045
-12898.7914631297
-12898.7987323062
-12898.8025942614
-12898.7918340973
-12898.7933308268
-12898.8050457852
-12898.752136399
-12898.7967251791
-12898.7872962878
-12898.7779194476
-12898.78737219
-12898.7631279279
-12898.7744123334
-12898.7990031027
-12898.7961523586
-12898.7967776688
-12898.7881450161
-12898.7815987653
-12898.7775043644
-12898.8032330764
-12898.7960534714
-12898.7847281818
-12898.8066856103
-12898.8030968225
-12898.7992825212
-12898.7676540132
-12898.8170728843
-12898.7736625208
-12898.7821101285
-12898.7673535527
-12898.7714000328
-12898.8037109882
-12898.776904767
-12898.7380432649
-12898.7892754022
-12898.8235412387
-12898.8363640281
-12898.7892854842
-12898.7428133602
-12898.8114948747
-12898.807123651
-12898.8070727547
-12898.780057064
-12898.8101711924
-12898.8055481169
-12898.7815947469
-12898.7825788571
-12898.7890914351
-12898.8195385639
-12898.8364920026
-12898.8011151732
-12898.8099531316
-12898.7933856508
-12898.8040328487
-12898.8064747498
-12898.8140808853
-12898.7968541607
-12898.8197210474
-12898.8066714612
-12898.7779683539
-12898.7823453478
-12898.7488146594
-12898.7742384314
-12898.7639997812
-12898.7931753868
-12898.7989868595
-12898.7821179586
-12898.8276982276
-12898.7794336263
-12898.7996361279
-12898.7890803917
-12898.7970243381
-12898.7962429219
-12898.7970674277
-12898.7902984739
-12898.7903993804
-12898.7995967726
-12898.8189602737
-12898.8007304632
-12898.8016100137
-12898.8082067099
-12898.8212641934
-12898.832281238
-12898.7456810052
-12898.777759155
-12898.7574592581
-12898.7880447409
-12898.7765469937
-12898.7938307502
-12898.8208723084
-12898.8051618017
-12898.8151853932
-12898.8194688786
-12898.7999425944
-12898.8016438601
-12898.7856419118
-12898.8297268105
-12898.7769268185
-12898.8032551312
-12898.803305599
-12898.8195906813
-12898.7831405318
-12898.807643897
-12898.7937216068
-12898.8038663342
-12898.8084789384
-12898.7633005815
-12898.7872889338
-12898.77794101
-12898.8057938836
-12898.8035486746
-12898.7975590561
-12898.7928932029
-12898.7724559958
-12898.8047690702
-12898.7515373817
-12898.7842078837
-12898.7925629907
-12898.7502864713
-12898.7886364916
-12898.8050663422
-12898.8010594763
-12898.7635318312
-12898.7717406373
-12898.7659512004
-12898.7868473676
-12898.7583458309
-12898.7813422946
-12898.7712423034
-12898.799287455
-12898.8046731648
-12898.805127687
-12898.7880911222
-12898.7938215129
-12898.7632993923
-12898.80670126
-12898.757646263
-12898.7914144607
-12898.7714503808
-12898.7672499124
-12898.7538075422
-12898.8095333636
-12898.7906829595
-12898.7824565661
-12898.7983346738
-12898.7961181749
-12898.7756801921
-12898.7813953987
-12898.7692097928
-12898.762973855
-12898.7922569399
-12898.7849830387
-12898.8012791845
-12898.771822817
-12898.8097222652
-12898.792178418
-12898.7792941931
-12898.8143014255
-12898.7974126219
-12898.7959810058
-12898.7929537893
-12898.7833673284
-12898.8171533041
-12898.7680152146
-12898.7798996603
-12898.8126622693
-12898.8236471338
-12898.7913836831
-12898.8290750294
-12898.8008539333
-12898.7786569552
-12898.7774874345
-12898.784073838
-12898.7971688265
-12898.810030037
-12898.770620383
-12898.7664616589
-12898.7951171007
-12898.8076595792
-12898.788265085
-12898.779134958
-12898.7492584679
-12898.8124562007
-12898.7814919549
-12898.7782055356
-12898.8046282475
-12898.7473218938
-12898.8229892731
-12898.7810676852
-12898.7986019827
-12898.7812831275
-12898.7890031777
-12898.7717838134
-12898.7825766028
-12898.7650172298
-12898.7881686321
-12898.7931778358
-12898.7772652006
-12898.7942529323
-12898.7985523127
-12898.7702843368
-12898.7839422435
-12898.8022807505
-12898.7896091507
-12898.8064778877
-12898.7794518912
-12898.7794281605
-12898.8001891235
-12898.8069144267
-12898.8073953468
-12898.8023909134
-12898.7840221452
-12898.798153427
-12898.8104965162
-12898.8150527399
-12898.823543204
-12898.8108634414
-12898.7847649709
-12898.7637058694
-12898.7919590176
-12898.7832129495
-12898.8016688085
-12898.8037749828
-12898.7701299056
-12898.7611122294
-12898.7961005855
-12898.7811260176
-12898.7899978404
-12898.797597122
-12898.8013690693
-12898.7993029901
-12898.7958026037
-12898.776426817
-12898.7944617692
-12898.7910240019
-12898.7784859847
-12898.8063797756
-12898.7468319526
-12898.7647601336
-12898.7715040931
-12898.7811873562
-12898.8051574312
-12898.7930697407
-12898.7618266489
-12898.7809792543
-12898.7749791118
-12898.7876790381
-12898.8012685614
-12898.8121136185
-12898.7895153884
-12898.7709641374
-12898.7921371641
-12898.7788680899
-12898.8088954665
-12898.7910352506
-12898.7961876102
-12898.7693388776
-12898.8009287157
-12898.80525856
-12898.7772538596
-12898.8008793027
-12898.808777912
-12898.7875919546
-12898.8057769348
-12898.7749531548
-12898.7689954583
-12898.7501729441
-12898.7673457397
-12898.7936410863
-12898.7925314351
-12898.7887687704
-12898.7855320205
-12898.8250013103
-12898.8028831601
-12898.7832380602
-12898.7462965888
-12898.7539958335
-12898.7959311509
-12898.7950305743
-12898.797704986
-12898.7796946647
-12898.7746618862
-12898.8000202754
-12898.768023865
-12898.7938485133
-12898.7942662472
-12898.7767025649
-12898.7876879711
-12898.8103452825
-12898.8012511881
-12898.8188486718
-12898.7836028178
-12898.7996533929
-12898.7720886059
-12898.7807251613
-12898.7860841763
-12898.7856266896
-12898.795225958
-12898.7900439019
-12898.8117604767
-12898.7789278138
-12898.7781142031
-12898.7655574661
-12898.8114983451
-12898.7989288743
-12898.8011020381
-12898.7415617237
-12898.7938180344
-12898.7574118272
-12898.7733922599
-12898.8032575536
-12898.8099700704
-12898.76630868
-12898.79603332
-12898.8313599965
-12898.7729422212
-12898.8044908447
-12898.7705862467
-12898.8020293846
-12898.8083375753
-12898.7944789724
-12898.8023882353
-12898.8188166132
-12898.8100303742
-12898.7938911814
-12898.7989402595
-12898.7729884944
-12898.7864244265
-12898.7827856538
-12898.7454716695
-12898.7893955458
-12898.7867464526
-12898.7889481043
-12898.780113726
-12898.7705480109
-12898.7756574632
-12898.7857274118
-12898.7605442672
-12898.7817794904
-12898.7967231384
-12898.7980720163
-12898.7597564865
-12898.8140454636
-12898.7621945761
-12898.7892032337
-12898.7851011014
-12898.7324092295
-12898.788602419
-12898.7924165534
-12898.7802787533
-12898.7727169957
-12898.7269372521
-12898.7855763337
-12898.7654930839
-12898.7773011619
-12898.7814154892
-12898.7835467877
-12898.7890938643
-12898.7754247578
-12898.7343253232
-12898.7779737734
-12898.7639285615
-12898.7778985044
-12898.753846702
-12898.78178178
-12898.7797741013
-12898.7797583703
-12898.7913743115
-12898.7833938705
-12898.769619815
-12898.7482113079
-12898.7872323613
-12898.7960206285
-12898.8182935524
-12898.7623339226
-12898.8121584937
-12898.7864116337
-12898.7614583766
-12898.7442089232
-12898.8114262198
-12898.8317365384
-12898.7622198412
-12898.7880036306
-12898.7660276391
-12898.7866179097
-12898.7887970287
-12898.804510758
-12898.7674216682
-12898.8046281479
-12898.8047091032
-12898.766696479
-12898.812543076
-12898.7910965147
-12898.808339924
-12898.8006193913
-12898.76034339
-12898.7807802038
-12898.7697581651
-12898.8138171969
-12898.7722568212
-12898.7613940085
-12898.7652152081
-12898.8317057127
-12898.7573368108
-12898.7852067909
-12898.793090374
-12898.7814391268
-12898.7531359515
-12898.7674469173
-12898.7872431171
-12898.7993294012
-12898.7797058021
-12898.7977234979
-12898.7791237229
-12898.794542716
-12898.8034786367
-12898.7898206347
-12898.8008773476
-12898.7987784413
-12898.786886593
-12898.7826524841
-12898.8265017483
-12898.7744518723
-12898.8195505095
-12898.7978553673
-12898.7794527148
-12898.7752289107
-12898.7906097799
-12898.7922316718
-12898.7994495397
-12898.8167669677
-12898.7780385756
-12898.7616074321
-12898.7285172208
-12898.7723270284
-12898.7648749033
-12898.8074657681
-12898.8300098619
-12898.7890957986
-12898.752073197
-12898.7766328545
-12898.7831688533
-12898.8025032512
-12898.7842386409
-12898.7761084883
-12898.8014732315
-12898.7881575576
-12898.7940386391
-12898.7702326157
-12898.7795703374
-12898.8021306378
-12898.7774539326
-12898.797202793
-12898.7956056325
-12898.7691398334
-12898.7896310357
-12898.779161298
-12898.7508591615
-12898.8038516083
-12898.7667113443
-12898.7747545246
-12898.7832255431
-12898.8042285922
-12898.7951987531
-12898.8100572786
-12898.8172383265
-12898.7994709332
-12898.8024363956
-12898.7861875545
-12898.7765392776
-12898.7778083905
-12898.7887841475
-12898.7836104356
-12898.7969101756
-12898.7570840782
-12898.7610417529
-12898.8034138472
-12898.7743349165
-12898.7478523404
-12898.772610561
-12898.7527761528
-12898.8062670489
-12898.7794705384
-12898.7589833774
-12898.8018084518
-12898.7925994831
-12898.7872954352
-12898.7895503186
-12898.7855783312
-12898.785985464
-12898.7895756345
-12898.7830529798
-12898.8054057261
-12898.778422981
-12898.7787846794
-12898.7696446642
-12898.7654191345
-12898.7969171547
-12898.7933298493
-12898.8190023834
-12898.7777940887
-12898.7705572802
-12898.7536334405
-12898.7948102324
-12898.7309211904
-12898.7814492708
-12898.8016002179
-12898.7965166097
-12898.8073120362
-12898.8094446878
-12898.7688820845
-12898.7877793803
-12898.8059632196
-12898.8036691266
-12898.7875316249
-12898.7794916127
-12898.75645158
-12898.7534076314
-12898.7555822493
-12898.7575318701
-12898.7488127117
-12898.7440193126
-12898.7577559663
-12898.7490252064
-12898.784635311
-12898.7767161128
-12898.8144433343
-12898.7795013198
-12898.802447015
-12898.7832631444
-12898.7325435803
-12898.765557414
-12898.7393429934
-12898.7815126577
-12898.754481048
-12898.7738073397
-12898.7786834666
-12898.7197172957
-12898.7263269701
-12898.7795059981
-12898.72096076
-12898.7724393017
-12898.8070704247
-12898.7440688559
-12898.7486081708
-12898.7631623689
-12898.7974053258
-12898.753786028
-12898.7843424679
-12898.7902490756
-12898.7888390542
-12898.7825257201
-12898.766587933
-12898.7710788178
-12898.7723855078
-12898.7952273649
-12898.7563656836
-12898.8113091191
-12898.7870652096
-12898.7595689998
-12898.7666123592
-12898.8082953191
-12898.7466532417
-12898.7856769232
-12898.7514502746
-12898.7628193794
-12898.7641018561
-12898.7934918912
-12898.8003338012
-12898.8003570297
-12898.7894466113
-12898.7836134084
-12898.7986914452
-12898.795031326
-12898.791145883
-12898.7778573492
-12898.7991514019
-12898.781667141
-12898.7843901771
-12898.7711990735
-12898.7874165128
-12898.7630197095
-12898.8189410277
-12898.7867592723
-12898.8019675135
-12898.7761852055
-12898.7950099777
-12898.7707025582
-12898.7693331582
-12898.804292934
-12898.7793248245
-12898.7768397524
-12898.7957354819
-12898.795237966
-12898.7938497171
-12898.7620370824
-12898.7737323512
-12898.7530864048
-12898.7674594337
-12898.7530039585
-12898.7829980349
-12898.7910188046
-12898.7966685345
-12898.8120814188
-12898.7868784441
-12898.7745545058
-12898.802190528
-12898.7869384545
-12898.7701126149
-12898.7804649672
-12898.7762159031
-12898.8049345712
-12898.7560475329
-12898.7672598504
-12898.8102900299
-12898.7611848617
-12898.7884481181
-12898.7666868066
-12898.7824236641
-12898.7985836134
-12898.7803906483
-12898.7739528011
-12898.7630313991
-12898.7563393214
-12898.7792393639
-12898.7807679929
-12898.7924170405
-12898.7838961214
-12898.7824541419
-12898.7745636254
-12898.7277099807
-12898.7296091112
-12898.7871828978
-12898.7662472984
-12898.7954670388
-12898.7605493245
-12898.7923761751
-12898.767121034
-12898.7778909621
-12898.7774449078
-12898.7700567263
-12898.7529724578
-12898.8198089794
-12898.7729437444
-12898.8019752949
-12898.7900526151
-12898.7719805631
-12898.7534306654
-12898.7800961134
-12898.787429802
-12898.7798188193
-12898.8105476524
-12898.7822604204
-12898.7551756206
-12898.793060163
-12898.7707302317
-12898.7543407889
-12898.7867688054
-12898.7751102711
-12898.7549235756
-12898.7918414478
-12898.754548492
-12898.7839500982
-12898.7536517731
-12898.8014878896
-12898.7585510118
-12898.8021651356
-12898.8027674341
-12898.7836233224
-12898.8012425679
-12898.7768167167
-12898.8025108028
-12898.7705760926
-12898.7576093193
-12898.818907199
-12898.7918524236
-12898.7931213212
-12898.8001946683
-12898.7591039065
-12898.7873237732
-12898.767832751
-12898.7881796143
-12898.7916535093
-12898.7889962889
-12898.7878067968
-12898.7993384262
-12898.7420242415
-12898.7489251966
-12898.7886683669
-12898.7694526883
-12898.7792835157
-12898.7566877706
-12898.7960448727
-12898.7657038537
-12898.7886635061
-12898.7710914661
-12898.8064859602
-12898.7720080854
-12898.7452138799
-12898.7916603069
-12898.7958232143
-12898.7750667769
-12898.79445037
-12898.770358962
-12898.8189148419
-12898.8028342566
-12898.7968070205
-12898.7959947269
-12898.7813171454
-12898.8079694116
-12898.797182037
-12898.8028804642
-12898.7783974733
-12898.7666630428
-12898.7763790984
-12898.8026623197
-12898.7990973926
-12898.8038349777
-12898.8066233147
-12898.780670015
-12898.7629720319
-12898.7733919088
-12898.770202014
-12898.7697038579
-12898.7628273671
-12898.7701901687
-12898.7862125965
-12898.7789216894
-12898.7754927868
-12898.7412602575
-12898.7805425086
-12898.7780584934
-12898.7469050317
-12898.7658228142
-12898.7721714589
-12898.7685093777
-12898.793011042
-12898.7665043591
-12898.7489733879
-12898.7709666583
-12898.7784820614
-12898.7862852243
-12898.7879901531
-12898.7589247939
-12898.7862777478
-12898.7874481576
-12898.7577786028
-12898.7752072737
-12898.7819662863
-12898.7581597805
-12898.7898076865
-12898.7812582383
-12898.7810364247
-12898.8157858548
-12898.782536546
-12898.789872906
-12898.8070283229
-12898.7570420012
-12898.7736993043
-12898.769294974
-12898.7801356469
-12898.7778972628
-12898.7842085801
-12898.7678559022
-12898.7788352703
-12898.7627821309
-12898.7626593698
-12898.7704620043
-12898.7836792202
-12898.7918354794
-12898.797920949
-12898.8036346194
-12898.7805410056
-12898.8076089028
-12898.8033543762
-12898.7798385876
-12898.7630696546
-12898.7814357274
-12898.7964519094
-12898.8353184737
-12898.8074888906
-12898.7694774701
-12898.7644912504
-12898.7780543182
-12898.7689636332
-12898.7854838333
-12898.7879296586
-12898.7553122353
-12898.7842058201
-12898.778222669
-12898.7535313722
-12898.8094580594
-12898.7901668797
-12898.7913409477
-12898.7804252752
-12898.7867778404
-12898.7885182877
-12898.7845451732
-12898.7835326662
-12898.7868298344
-12898.7569087594
-12898.7853041764
-12898.8003180064
-12898.7947491802
-12898.7414269324
-12898.7929465954
-12898.79117955
-12898.7620311256
-12898.797206666
-12898.8244086975
-12898.7693126738
-12898.7867068052
-12898.8071348799
-12898.7877133029
-12898.8221180439
-12898.7717432491
-12898.7935560924
-12898.7849445294
-12898.7881209677
-12898.799847323
-12898.7723101891
-12898.8075747691
-12898.7990835719
-12898.7958467759
-12898.7924969844
-12898.8015779076
-12898.7886972719
-12898.780107163
-12898.7923493897
-12898.7415614301
-12898.7909823854
-12898.8164714984
-12898.7578813924
-12898.78635659
-12898.7914374615
-12898.789607964
-12898.7546500845
-12898.7893696301
-12898.8253932142
-12898.7997464238
-12898.7783340598
-12898.8067897863
-12898.8009869583
-12898.813451403
-12898.7851174516
-12898.7938369937
-12898.7604254848
-12898.7978928802
-12898.7751383997
-12898.7890599475
-12898.7636202937
-12898.7632687859
-12898.7729404684
-12898.7416621588
-12898.7907880703
-12898.7604875238
-12898.7511554191
-12898.7876879172
-12898.8134602493
-12898.8020029991
-12898.8184191678
-12898.7579930174
-12898.7818456441
-12898.7733598074
-12898.7698297979
-12898.7795399657
-12898.7534146426
-12898.7612012006
-12898.7233275734
-12898.7551809459
-12898.7710913149
-12898.7884757332
-12898.7921226024
-12898.7704436551
-12898.801681777
-12898.7877925708
-12898.7533840997
-12898.7686416144
-12898.774874784
-12898.7709347047
-12898.7449413863
-12898.7908883639
-12898.791370114
-12898.7716277231
-12898.7602213162
-12898.7868015199
-12898.7782768065
-12898.7667869452
-12898.7568925426
-12898.7629151822
-12898.7972336317
-12898.8177588615
-12898.7692083754
-12898.7760189831
-12898.786340609
-12898.7635426261
-12898.805597521
-12898.7793631184
-12898.7600862813
-12898.7691202032
-12898.7884535551
-12898.7984843128
-12898.7902418373
-12898.7640051975
-12898.7680885941
-12898.7616124246
-12898.8124575238
-12898.7935964306
-12898.7648558757
-12898.781907209
-12898.7815759729
-12898.7480201605
-12898.8018614195
-12898.7743726266
-12898.7507755901
-12898.7867831444
-12898.7717228115
-12898.7682822558
-12898.7742243533
-12898.776095918
-12898.7999814317
-12898.7689720609
-12898.7577487337
-12898.8157431884
-12898.7646296141
-12898.7701550384
-12898.7733109107
-12898.7520867345
-12898.7518062078
-12898.7583018202
-12898.7904248854
-12898.7836024495
-12898.7905198923
-12898.7975432622
-12898.8074850539
-12898.7867824761
-12898.7608396051
-12898.784021146
-12898.7692883633
-12898.7475212979
-12898.7853563131
-12898.7871016444
-12898.7806104285
-12898.8204083901
-12898.7529887366
-12898.7742639921
-12898.7607686034
-12898.7626317824
-12898.8036620793
-12898.7643175743
-12898.8006946216
-12898.7929737079
-12898.7852200921
-12898.7763739988
-12898.7843106844
-12898.790830091
-12898.8079220357
-12898.7446635784
-12898.7924038499
-12898.7832629298
-12898.7586596425
-12898.8001597016
-12898.78978941
-12898.7760912828
-12898.7937180966
-12898.7825627759
-12898.7537543637
-12898.7878876123
-12898.7960298906
-12898.7689699647
-12898.7746263397
-12898.7764513986
-12898.7645852066
-12898.7728373765
-12898.8081318404
-12898.7524566519
-12898.7234673537
-12898.7874695468
-12898.7839887378
-12898.7759664475
-12898.7491236514
-12898.7644999848
-12898.7835162783
-12898.7686475848
-12898.7522255252
-12898.7784606512
-12898.7576341714
-12898.7789125267
-12898.7637464196
-12898.7666415083
-12898.8056742368
-12898.7768426536
-12898.8010163398
-12898.7755206845
-12898.7811813142
-12898.7449032371
-12898.7832031066
-12898.7731581023
-12898.746968798
-12898.765014618
-12898.7787500599
-12898.7538964555
-12898.7629503273
-12898.768335398
-12898.7953838956
-12898.7409677196
-12898.7837319861
-12898.7317994126
-12898.796260573
-12898.7800278378
-12898.7923272047
-12898.8057826673
-12898.831892682
-12898.7910470402
-12898.7727470295
-12898.7693189545
-12898.8005331023
-12898.7743873824
-12898.7704297618
-12898.7757935799
-12898.7764375385
-12898.8119484144
-12898.7891237867
-12898.7353071959
-12898.8016483759
-12898.7617699883
-12898.7840551004
-12898.7840765784
-12898.7673556577
-12898.7607704646
-12898.7500600124
-12898.8073576302
-12898.7660505944
-12898.8072975467
-12898.7786211624
-12898.763003789
-12898.7745807087
-12898.7851891933
-12898.7967419264
-12898.7377164153
-12898.7866430292
-12898.7901512912
-12898.8105876627
-12898.7892734335
-12898.7810612129
-12898.8053245368
-12898.7895171164
-12898.7890509125
-12898.7681174856
-12898.8053317908
-12898.7818396571
-12898.7970009914
-12898.805580332
-12898.7644192054
-12898.7915334773
-12898.8063314532
-12898.7635868689
-12898.7838507827
-12898.81402821
-12898.7807545898
-12898.7677882835
-12898.7701476295
-12898.7909271053
-12898.7954758988
-12898.7779906865
-12898.7573537561
-12898.7861933075
-12898.7732139255
-12898.7782708225
-12898.7942167965
-12898.768067996
-12898.7900826427
-12898.7813725277
-12898.7853194832
-12898.7698484645
-12898.7904443858
-12898.7961649022
-12898.7921718773
-12898.7942757645
-12898.7792624097
-12898.7725512645
-12898.7565311664
-12898.762392728
-12898.7907457598
-12898.7624189272
-12898.7514151102
-12898.7225298883
-12898.7897539752
-12898.7828679662
-12898.7887485784
-12898.7695895631
-12898.7863613822
-12898.7385838077
-12898.8044903242
-12898.8239179774
-12898.766129554
-12898.7741348187
-12898.8055510031
-12898.7609128323
-12898.8151926789
-12898.8127153111
-12898.7537915025
-12898.7626286217
-12898.7644049407
-12898.8030080097
-12898.7951297255
-12898.7572985347
-12898.7939332879
-12898.7575773444
-12898.7868816188
-12898.7515293015
-12898.7576347934
-12898.7862521636
-12898.8015407948
-12898.8254433899
-12898.7803838587
-12898.7996012226
-12898.7890437501
-12898.8077990143
-12898.7981459339
-12898.7543599968
-12898.7608192923
-12898.7811820979
-12898.7440257162
-12898.805963408
-12898.7838215401
-12898.7902567724
-12898.7465896945
-12898.7739299868
-12898.7589103149
-12898.7726295913
-12898.7554710067
-12898.7767076107
-12898.7356753648
-12898.7732301773
-12898.7957330095
-12898.7325501941
-12898.7350547615
-12898.7886661864
-12898.783778591
-12898.7575368628
-12898.7615881
-12898.7613463702
-12898.766157762
-12898.7958180357
-12898.7922566412
-12898.8000310468
-12898.7814749455
-12898.7639805543
-12898.7559307624
-12898.7790040016
-12898.7548540022
-12898.7631423736
-12898.7500760548
-12898.7533355439
-12898.7793607932
-12898.7503374328
-12898.7680130058
-12898.7857533831
-12898.7679149802
-12898.7847419316
-12898.7535516376
-12898.7880093267
-12898.7342067688
-12898.7598150322
-12898.7580742828
-12898.7448556999
-12898.7821177113
-12898.7675453731
-12898.790319153
-12898.7790014277
-12898.8011578238
-12898.7591025135
-12898.801746781
-12898.7458280924
-12898.7656195162
-12898.7435910579
-12898.7721508403
-12898.7512910698
-12898.7876186175
-12898.7759693775
-12898.7286380147
-12898.7778649132
-12898.8065089959
-12898.7894066335
-12898.7995180033
-12898.7759030655
-12898.7324707737
-12898.7673449839
-12898.7871367897
-12898.7580183224
-12898.787422134
-12898.740851623
-12898.7855399327
-12898.7749328963
-12898.7835467574
-12898.8083653759
-12898.794694851
-12898.7784347052
-12898.7938525594
-12898.7352750819
-12898.7817001759
-12898.7401911683
-12898.7449159046
-12898.7479076329
-12898.7390564827
-12898.8041784024
-12898.7942395713
-12898.7561317696
-12898.7169929544
-12898.8126865312
-12898.7691530675
-12898.7725538598
-12898.7649559468
-12898.7299852746
-12898.765589316
-12898.7869372761
-12898.7840032815
-12898.7818097207
-12898.7972416771
-12898.7848497029
-12898.7619137512
-12898.7742857582
-12898.7904551733
-12898.7616526084
-12898.7605582329
-12898.8030805139
-12898.7783745051
-12898.75806617
-12898.7733739168
-12898.8034667761
-12898.7663257995
-12898.7383121127
-12898.7684473601
-12898.8017790145
-12898.7537693603
-12898.7423748564
-12898.7601036785
-12898.7653641789
-12898.7727670554
-12898.7608788385
-12898.7652334341
-12898.7619962476
-12898.7690785503
-12898.7964547964
-12898.7327023923
-12898.7778811484
-12898.7751165993
-12898.7763953136
-12898.780592971
-12898.7998661591
-12898.7404397713
-12898.778703912
-12898.7725329778
-12898.8146537826
-12898.7780295931
-12898.7547737669
-12898.7939569823
-12898.7904834983
-12898.7450545246
-12898.7905152119
-12898.7650625464
-12898.7921653252
-12898.7379580576
-12898.7721173943
-12898.7660978178
-12898.7473381637
-12898.7838252322
-12898.7716896961
-12898.7585020123
-12898.7500790812
-12898.7701455042
-12898.7453852759
-12898.7657866088
-12898.791249693
-12898.7702141624
-12898.7913644501
-12898.7350821504
-12898.7368036612
-12898.7829440657
-12898.7266101415
-12898.8026173621
-12898.7586045028
-12898.7399820143
-12898.7789286766
-12898.7699610261
-12898.7652248047
-12898.773568831
-12898.7558033107
-12898.7755719669
-12898.7856881964
-12898.7701029826
-12898.7785825628
-12898.7661541753
-12898.7620465259
-12898.8105164109
-12898.736817403
-12898.7867417438
-12898.7851441974
-12898.7288931546
-12898.7921284699
-12898.7652988639
-12898.7688237809
-12898.7613007256
-12898.7780245061
-12898.765768527
-12898.780591524
-12898.7718536499
-12898.7797118236
-12898.7816106785
-12898.7327856379
-12898.7790247525
-12898.8028591899
-12898.7736129817
-12898.7658446568
-12898.753823461
-12898.7590889023
-12898.7699029645
-12898.7617475315
-12898.7853764627
-12898.7407774387
-12898.7398824607
-12898.7491551805
-12898.7571346735
-12898.7349775901
-12898.7514086104
-12898.7776967651
-12898.7821590152
-12898.7424614938
-12898.7368772812
-12898.7837779786
-12898.7811365968
-12898.792056708
-12898.7897581645
-12898.7622222023
-12898.7743936587
-12898.7864881389
-12898.7377450016
-12898.7835259573
-12898.7671587488
-12898.8020097819
-12898.775271227
-12898.7782234975
-12898.8009621154
-12898.74945596
-12898.7574795499
-12898.7226936764
-12898.7823154981
-12898.798299764
-12898.805085407
-12898.7468692442
-12898.7555327431
-12898.7888098883
-12898.7227756185
-12898.7771670709
-12898.7931047636
-12898.7623180768
-12898.7622126516
-12898.7674433344
-12898.7578686422
-12898.7704661044
-12898.7893784198
-12898.7716161233
-12898.7800466137
-12898.7567915401
-12898.7941386828
-12898.779930935
-12898.7226182386
-12898.800502222
-12898.785513771
-12898.7644521194
-12898.7771214587
-12898.7442459082
-12898.7524172714
-12898.7521537056
-12898.7854274239
-12898.7478472988
-12898.7438514572
-12898.7560207435
-12898.750227672
-12898.7707315354
-12898.7975428183
-12898.7466147066
-12898.7586166572
-12898.7604265774
-12898.7672231492
-12898.7488465773
-12898.8005841222
-12898.7673191572
-12898.7696798964
-12898.7886298993
-12898.8067589819
-12898.7774319055
-12898.7796152168
-12898.7471484042
-12898.7544804403
-12898.8046478969
-12898.7759426193
-12898.7511291377
-12898.7706312572
-12898.8049279991
-12898.7774696975
-12898.809395998
-12898.7805593129
-12898.7798264012
-12898.7387541978
-12898.7801469727
-12898.7371049491
-12898.7695315281
-12898.7614908668
-12898.7635930459
-12898.7431432186
-12898.7234097625
-12898.7490177918
-12898.764590891
-12898.7546942736
-12898.7865097459
-12898.7644268909
-12898.7773811645
-12898.7749463039
-12898.763878144
-12898.7870608747
-12898.7553548416
-12898.7780090783
-12898.7651675622
-12898.7781369035
-12898.7535197684
-12898.7450708841
-12898.7938408938
-12898.7364645153
-12898.798985601
-12898.7799106011
-12898.743329235
-12898.7677597567
-12898.7895581417
-12898.779814021
-12898.7310836893
-12898.733880686
-12898.7662828811
-12898.7614499271
-12898.7884136434
-12898.7799266872
-12898.7435438173
-12898.7582205593
-12898.7616583971
-12898.7734691781
-12898.7520531856
-12898.7850458204
-12898.7681838376
-12898.7586013408
-12898.7762988765
-12898.7883486739
-12898.7893502817
-12898.7784348146
-12898.7827907336
-12898.7774168481
-12898.7506193316
-12898.7557678463
-12898.7603028386
-12898.7876618566
-12898.7803535822
-12898.7527680656
-12898.7897756727
-12898.7472986274
-12898.743909331
-12898.7572550392
-12898.7762675117
-12898.7789267279
-12898.7523184008
-12898.7437817106
-12898.7825536392
-12898.7816620615
-12898.7500091848
-12898.7639375456
-12898.7805689388
-12898.7738642279
-12898.764328687
-12898.7669342984
-12898.7702810527
-12898.7621717752
-12898.7415222154
-12898.793330009
-12898.748346267
-12898.7814358753
-12898.7673432126
-12898.7731882943
-12898.7836704539
-12898.7835693872
-12898.769848612
-12898.74174523
-12898.7445785532
-12898.7464631594
-12898.7699996394
-12898.725828449
-12898.7470668679
-12898.7437844579
-12898.7861256342
-12898.7562112279
-12898.7495106583
-12898.74985801
-12898.763169676
-12898.7706697111
-12898.8176398121
-12898.8044094951
-12898.7514984321
-12898.7752123475
-12898.7216242817
-12898.7746687287
-12898.7283611478
-12898.7816871065
-12898.7445398524
-12898.7650714496
-12898.737121401
-12898.7093416233
-12898.7548524938
-12898.7784596442
-12898.7604158273
-12898.7765955594
-12898.7870449537
-12898.7440086056
-12898.7756219538
-12898.7836947767
-12898.7393851742
-12898.7761077964
-12898.7495919798
-12898.7889853778
-12898.7844834275
-12898.7709220264
-12898.7629543029
-12898.7668260497
-12898.7642169175
-12898.7801957122
-12898.7691839599
-12898.759252097
-12898.7876555778
-12898.7358711
-12898.7593726722
-12898.7733645762
-12898.7889762899
-12898.7783204885
-12898.7675056555
-12898.753745244
-12898.7771477255
-12898.7452560779
-12898.7619872546
-12898.753710423
-12898.7703289644
-12898.7686503453
-12898.7532798295
-12898.7496773094
-12898.7436767775
-12898.7519755597
-12898.7718298611
-12898.7599935146
-12898.764669232
-12898.8007426086
-12898.7883985235
-12898.7545230962
-12898.764199898
-12898.7750901157
-12898.7896627226
-12898.7692763778
-12898.7552225782
-12898.7651336139
-12898.7588982436
-12898.7340865064
-12898.7931848522
-12898.7692449645
-12898.7333208345
-12898.7731431822
-12898.7900228277
-12898.7766641557
-12898.7760767334
-12898.7536503736
-12898.7843631258
-12898.7765569861
-12898.7774079838
-12898.7704445363
-12898.7542115237
-12898.7956353711
-12898.7584312398
-12898.7843110567
-12898.7919277721
-12898.7615742161
-12898.7705041092
-12898.7609506782
-12898.7786671224
-12898.7419713103
-12898.7601155162
-12898.7222014772
-12898.7701581433
-12898.7364293879
-12898.7559572859
-12898.7708051871
-12898.7537784144
-12898.7706130811
-12898.7556549166
-12898.7734843394
-12898.753742694
-12898.7381869824
-12898.7545506302
-12898.7571011984
-12898.7668686342
-12898.74853731
-12898.7880488756
-12898.7448039105
-12898.7315551981
-12898.716778241
-12898.7513881987
-12898.7723141433
-12898.7571549367
-12898.7640344713
-12898.7484401112
-12898.7640349759
-12898.7799394821
-12898.75562512
-12898.7618015369
-12898.7296171439
-12898.7743275599
-12898.7585198121
-12898.7556762543
-12898.7779989733
-12898.7833898307
-12898.7842032569
-12898.7396767703
-12898.7689458964
-12898.7825691126
-12898.7542760805
-12898.7466607875
-12898.7464249506
-12898.746431415
-12898.7742705155
-12898.771220024
-12898.7690905
-12898.7640507615
-12898.7655134197
-12898.7836066801
-12898.759856799
-12898.7506948938
-12898.7475622943
-12898.7736014796
-12898.7528921658
-12898.739248243
-12898.7206426653
-12898.7781797192
-12898.7673483299
-12898.7723692771
-12898.7770951092
-12898.7608076485
-12898.7917679213
-12898.8162463684
-12898.7696375242
-12898.7736374924
-12898.7724236569
-12898.7739137378
-12898.8041782979
-12898.7703042301
-12898.7960211604
-12898.7488028597
-12898.7857273747
-12898.7841931221
-12898.7413240688
-12898.7850721388
-12898.7392875378
-12898.7860864406
-12898.7732752681
-12898.7721815318
-12898.7859592933
-12898.7588240287
-12898.7794803067
-12898.7394277099
-12898.7763541909
-12898.7411841667
-12898.7874637275
-12898.7618345164
-12898.7916025177
-12898.7497319445
-12898.7576464041
-12898.7510726561
-12898.7763723512
-12898.7757286732
-12898.7390664928
-12898.7751993991
-12898.7357751963
-12898.7704652885
-12898.7686736644
-12898.7558459296
-12898.8095822652
-12898.7411695544
-12898.7787510287
-12898.7779030972
-12898.7439002448
-12898.782860821
-12898.7742341834
-12898.7806169329
-12898.7164388331
-12898.7529746319
-12898.7548278178
-12898.7906656439
-12898.7863716211
-12898.781843914
-12898.7890694407
-12898.7580381373
-12898.787242002
-12898.7434649601
-12898.7677600174
-12898.7585214202
-12898.7783392965
-12898.768895342
-12898.7643368034
-12898.755709052
-12898.7674570862
-12898.7731974383
-12898.7634062444
-12898.7715869513
-12898.7650887586
-12898.7550416791
-12898.7734270718
-12898.7493192024
-12898.7881170717
-12898.7583496606
-12898.7410409226
-12898.7599851703
-12898.7506715514
-12898.7333545832
-12898.720828706
-12898.7542336889
-12898.7732193137
-12898.7814397261
-12898.7592310426
-12898.743514373
-12898.7610183307
-12898.7685385874
-12898.786596753
-12898.774426597
-12898.7607347664
-12898.7273913607
-12898.7362536141
-12898.7644812651
-12898.7428483631
-12898.7345010975
-12898.7682023279
-12898.7394125956
-12898.7718554088
-12898.7642511607
-12898.7544158224
-12898.7633850988
-12898.7833361098
-12898.7612166796
-12898.7556937841
-12898.7517116223
-12898.771683995
-12898.7886112939
-12898.7827772322
-12898.7649789508
-12898.7558446404
-12898.7605590379
-12898.7393176808
-12898.800970153
-12898.77805293
-12898.778066495
-12898.7464496103
-12898.7440749592
-12898.7652417403
-12898.776346196
-12898.7977529361
-12898.7756825451
-12898.763100825
-12898.7651243846
-12898.7660340017
-12898.7601303775
-12898.7602094813
-12898.7335110909
-12898.7616198843
-12898.7591098435
-12898.7731751012
-12898.7816287624
-12898.7181301051
-12898.7826088359
-12898.7423352011
-12898.7504856496
-12898.7482519011
-12898.7570891105
-12898.729571887
-12898.7379312018
-12898.7542570616
-12898.7291658987
-12898.7434799591
-12898.7506075188
-12898.767722859
-12898.7752921653
-12898.7650474686
-12898.7595612769
-12898.7940673244
-12898.7600606398
-12898.7602814063
-12898.7425729906
-12898.7650005086
-12898.7759703489
-12898.7601731095
-12898.7608849103
-12898.7388496095
-12898.7503623561
-12898.7774156761
-12898.7581570873
-12898.7579406594
-12898.778362713
-12898.7479101165
-12898.7450621192
-12898.7849763616
-12898.7542648136
-12898.7323127857
-12898.7461840424
-12898.7669354702
-12898.767128056
-12898.7768498232
-12898.766304366
-12898.7696254323
-12898.7224553547
-12898.74018945
-12898.7981915767
-12898.7802575605
-12898.7245439544
-12898.7506430912
-12898.7833125286
-12898.8034369729
-12898.7669875217
-12898.775298607
-12898.7791810524
-12898.7445337143
-12898.7528589426
-12898.7601041613
-12898.767403708
-12898.7795529172
-12898.7483692379
-12898.7556979383
-12898.7599433347
-12898.7673726812
-12898.7535686386
-12898.7800645555
-12898.7921915169
-12898.7837291046
-12898.7300193292
-12898.7879635205
-12898.7499190567
-12898.7656940628
-12898.7879452032
-12898.7583662043
-12898.7617764598
-12898.7464446615
-12898.7724832926
-12898.7612990607
-12898.7583533487
-12898.7905452539
-12898.7719822905
-12898.8108840004
-12898.7593135929
-12898.7601376471
-12898.756769274
-12898.7835807198
-12898.7705871914
-12898.7778782582
-12898.7424541561
-12898.8017183305
-12898.7700962261
-12898.7710358078
-12898.7553537108
-12898.7474392456
-12898.7628026322
-12898.7651974899
-12898.7687521597
-12898.7316475957
-12898.7631153258
-12898.7910241777
-12898.7731263374
-12898.7786808804
-12898.7463598287
-12898.7787475018
-12898.7710327526
-12898.7798896965
-12898.7483118601
-12898.7810625312
-12898.7465936442
-12898.7775654202
-12898.7555680049
-12898.7824340172
-12898.7636431182
-12898.785061148
-12898.769000808
-12898.7789661474
-12898.7734061403
-12898.7546838742
-12898.7840656546
-12898.8090194097
-12898.7853134273
-12898.7248959324
-12898.8025122386
-12898.7783980645
-12898.7942783529
-12898.7547565646
-12898.793067011
-12898.8073347755
-12898.778976006
-12898.7676013731
-12898.7913683732
-12898.7896023687
-12898.7967920363
-12898.7670799706
-12898.7536644678
-12898.7504958612
-12898.815874817
-12898.7975318555
-12898.7630237721
-12898.7820968184
-12898.7923890691
-12898.7766858483
-12898.7603345891
-12898.7726522523
-12898.770033204
-12898.7955068531
-12898.7685710401
-12898.7506371507
-12898.7446719482
-12898.7737235086
-12898.7520185265
-12898.7618711926
-12898.7715503761
-12898.8011934275
-12898.7641678418
-12898.7746276744
-12898.7514917564
-12898.784800192
-12898.7912703609
-12898.7567277825
-12898.7758902515
-12898.7659878628
-12898.7984243717
-12898.7621995968
-12898.7973913737
-12898.789924441
-12898.773977309
-12898.7963359466
-12898.8077743148
-12898.7910250972
-12898.797403381
-12898.7289874951
-12898.7646186897
-12898.7293364135
-12898.7598414873
-12898.7808510029
-12898.7641703429
-12898.7601233348
-12898.7670239476
-12898.7489647189
-12898.8094106011
-12898.7834725536
-12898.7868443066
-12898.7933925559
-12898.8049772236
-12898.7829469096
-12898.7656230395
-12898.7625686578
-12898.7875864928
-12898.739851493
-12898.776184322
-12898.7521348907
-12898.817239799
-12898.783974454
-12898.7719518699
-12898.7826825514
-12898.7695390585
-12898.8076126945
-12898.7686595447
-12898.7637058741
-12898.776247325
-12898.7802527553
-12898.801641176
-12898.7840717198
-12898.7760043664
-12898.767752808
-12898.781916385
-12898.7838693345
-12898.7355652989
-12898.7681697087
-12898.7905205377
-12898.7688444801
-12898.7488991724
-12898.7652475156
-12898.7673321204
-12898.7396902599
-12898.8002395845
-12898.7662926248
-12898.7843474761
-12898.7914248608
-12898.7487933408
-12898.8052388514
-12898.7895083765
-12898.7305609975
-12898.7342438065
-12898.7672336059
-12898.7593890617
-12898.7529150848
-12898.7167426492
-12898.7659313489
-12898.7621196244
-12898.7538661259
-12898.7636717309
-12898.7959568132
-12898.7772448931
-12898.7349751548
-12898.7832383331
-12898.7772878459
-12898.7386045364
-12898.7788170653
-12898.7619756701
-12898.7711696788
-12898.7670214603
-12898.7567820464
-12898.7653531565
-12898.7425716972
-12898.7826415126
-12898.7811558773
-12898.7649027539
-12898.7521952107
-12898.7759589524
-12898.7557360022
-12898.7431799117
-12898.775226635
-12898.7638043314
-12898.804614727
-12898.7830713593
-12898.7420574339
-12898.7638538273
-12898.7514928093
-12898.7595833535
-12898.770746915
-12898.7473235885
-12898.7810945015
-12898.7469596554
-12898.747355875
-12898.7451128194
-12898.7578903029
-12898.7406704615
-12898.7013960816
-12898.7420555657
-12898.7586704324
-12898.7783817783
-12898.775095029
-12898.757267661
-12898.7313600733
-12898.7612690382
-12898.7767835764
-12898.7608056807
-12898.7646981351
-12898.7555418378
-12898.7621523836
-12898.7370101768
-12898.751496122
-12898.7797214531
-12898.7851703537
-12898.7642893247
-12898.7634439555
-12898.7678782906
-12898.768993002
-12898.7287540934
-12898.7617367577
-12898.7825746232
-12898.7850649047
-12898.7417600822
-12898.7848156905
-12898.7787882432
-12898.7849894677
-12898.7594346325
-12898.7657174869
-12898.7669091978
-12898.7401608142
-12898.7778374458
-12898.7877130418
-12898.7383436488
-12898.7457344898
-12898.8201574008
-12898.7624922546
-12898.7553274896
-12898.729984691
-12898.7572376856
-12898.7991269968
-12898.7545845488
-12898.7662375699
-12898.7816444973
-12898.7478868722
-12898.7286126846
-12898.7618369758
-12898.7570486307
-12898.7545408659
-12898.7390492045
-12898.7682303887
-12898.7685728689
-12898.7427909526
-12898.7491131146
-12898.7763942786
-12898.76671683
-12898.7545825156
-12898.7598289637
-12898.7483305169
-12898.763336924
-12898.7625148004
-12898.7669898226
-12898.7612118284
-12898.7456223198
-12898.7734329939
-12898.7807186178
-12898.7697174333
-12898.7733612111
-12898.7631406232
-12898.7662158381
-12898.7523137291
-12898.7803654783
-12898.7545307871
-12898.8035131629
-12898.7822139693
-12898.7603525354
-12898.8055116072
-12898.7372411902
-12898.7643226593
-12898.7722143641
-12898.782838174
-12898.8050267648
-12898.7655665355
-12898.7592244485
-12898.7447076175
-12898.7672924375
-12898.7421718324
-12898.772163014
-12898.7530107311
-12898.7632699032
-12898.7348821058
-12898.7564518799
-12898.7969507449
-12898.7582316908
-12898.7668185804
-12898.771637342
-12898.7405577252
-12898.7355121537
-12898.7427387032
-12898.7764267792
-12898.7453778798
-12898.7635870026
-12898.771529632
-12898.7959760498
-12898.7464620286
-12898.7645990291
-12898.7891069615
-12898.7818784568
-12898.765960324
-12898.7929101992
-12898.7577579054
-12898.7751856727
-12898.7637547794
-12898.7678484636
-12898.7509518734
-12898.7640213849
-12898.7696697187
-12898.7683408296
-12898.7497507111
-12898.7196878321
-12898.731009742
-12898.7717928863
-12898.7765022348
-12898.7547195864
-12898.7525071022
-12898.7290973585
-12898.7239513673
-12898.7563054744
-12898.7704244011
-12898.7687388792
-12898.7569608064
-12898.7129316197
-12898.7388912709
-12898.7949716131
-12898.7566892301
-12898.7685054191
-12898.7393546514
-12898.7358594562
-12898.711926705
-12898.778673581
-12898.7778986404
-12898.7598365962
-12898.767599061
-12898.7731816891
-12898.7685589496
-12898.7830603471
-12898.7650234305
-12898.78525867
-12898.7861197544
-12898.7457123685
-12898.7623717552
-12898.7832866034
-12898.7462441073
-12898.7665799114
-12898.7770625847
-12898.768408439
-12898.7661043188
-12898.7530193314
-12898.7930831194
-12898.7408199421
-12898.7563545682
-12898.7645120246
-12898.7425019341
-12898.7677004915
-12898.7857672478
-12898.7571778577
-12898.7086870357
-12898.762900601
-12898.7621061793
-12898.7618686133
-12898.746813378
-12898.7654016982
-12898.7190160475
-12898.7349448692
-12898.7674754273
-12898.749956012
-12898.7380686377
-12898.7785472279
-12898.7748153217
-12898.7804290313
-12898.7623714788
-12898.7832149016
-12898.7619807114
-12898.7872267134
-12898.7418615219
-12898.7589349144
-12898.753944318
-12898.7831856874
-12898.7406274152
-12898.7666888702
-12898.7359030776
-12898.7630081683
-12898.7691903909
-12898.7538007363
-12898.7957883089
-12898.7337005174
-12898.7874891619
-12898.7468829374
-12898.7558102214
-12898.744531869
-12898.6977971947
-12898.780969438
-12898.7780491028
-12898.7652896666
-12898.7703156053
-12898.7466170474
-12898.7503632727
-12898.7416903772
-12898.7754458836
-12898.7650379811
-12898.7740828291
-12898.7847742017
-12898.7516371037
-12898.7032826831
-12898.8013703783
-12898.7446545269
-12898.7403612322
-12898.7416805778
-12898.7324879665
-12898.7605595338
-12898.7612803003
-12898.7664955772
-12898.7562193483
-12898.7592641375
-12898.7889912559
-12898.7492665274
-12898.7693684228
-12898.7778163608
-12898.7616130193
-12898.7134253458
-12898.7540313073
-12898.7682721348
-12898.7608248882
-12898.7693977879
-12898.7729447485
-12898.7742104472
-12898.7652673778
-12898.7515819773
-12898.7471139421
-12898.7531425985
-12898.7488045871
-12898.7661821731
-12898.7538651411
-12898.7455668634
-12898.756175832
-12898.7693244572
-12898.7612912399
-12898.7762692171
-12898.7633125193
-12898.7247534288
-12898.7669879283
-12898.7741200974
-12898.7782923435
-12898.7156767718
-12898.7619432402
-12898.7440101796
-12898.7172099462
-12898.7678367732
-12898.7783643344
-12898.7822512158
-12898.7756095543
-12898.7761023798
-12898.756859068
-12898.7529376782
-12898.747901992
-12898.7519309337
-12898.7604020268
-12898.7523616354
-12898.7449810998
-12898.7673915234
-12898.7400312753
-12898.7536638529
-12898.7469768832
-12898.7672069268
-12898.7844515123
-12898.7720915504
-12898.7382551954
-12898.7616345572
-12898.783762775
-12898.7623850602
-12898.744225485
-12898.7730654099
-12898.7614681481
-12898.7684371443
-12898.7663771096
-12898.7381291675
-12898.7370176574
-12898.7483944039
-12898.7624978828
-12898.762314974
-12898.7669652634
-12898.7378183482
-12898.7942354645
-12898.7720017346
-12898.7745157297
-12898.7720915507
-12898.7380779992
-12898.7787130546
-12898.7756568298
-12898.7757090238
-12898.7859910871
-12898.7676388708
-12898.7591391108
-12898.7607003295
-12898.7666432958
-12898.7895623314
-12898.7227934148
-12898.7633451216
-12898.7884119115
-12898.7301632336
-12898.7898449
-12898.7647432538
-12898.7592895869
-12898.7654276067
-12898.7678638943
-12898.7620242657
-12898.7776328955
-12898.7569885702
-12898.7840053201
-12898.7325269531
-12898.7307517202
-12898.7936373756
-12898.7926197119
-12898.746393236
-12898.7525888777
-12898.7205277437
-12898.7712216903
-12898.7658528652
-12898.7486751034
-12898.7557781015
-12898.7513935753
-12898.7701448071
-12898.7234443824
-12898.7667887811
-12898.7662455349
-12898.7532336342
-12898.7590775742
-12898.7536125589
-12898.7448497167
-12898.769647559
-12898.7279096489
-12898.7356644981
-12898.7651534487
-12898.7407657981
-12898.7325890359
-12898.7641884188
-12898.7646854936
-12898.7706221835
-12898.7653395625
-12898.7525718628
-12898.7572018733
-12898.7508270405
-12898.7585693683
-12898.7649902232
-12898.7418901085
-12898.7523629978
-12898.7975659082
-12898.7853274334
-12898.7758468082
-12898.7656737416
-12898.7458155998
-12898.7587886572
-12898.7490895572
-12898.7962523556
-12898.7875364368
-12898.747187146
-12898.7232117264
-12898.7561551486
-12898.750596754
-12898.7063681589
-12898.755244389
-12898.7652557718
-12898.7572774232
-12898.7609784057
-12898.7832666478
-12898.7739726543
-12898.7396982483
-12898.748657477
-12898.7612466076
-12898.7514425603
-12898.7736246071
-12898.7438794095
-12898.765871518
-12898.7598142869
-12898.7557296971
-12898.7419630854
-12898.7648592786
-12898.7833535535
-12898.7370078143
-12898.7684915008
-12898.7742271797
-12898.7869917372
-12898.7762859531
-12898.7704057806
-12898.7694031106
-12898.7478495617
-12898.7777452262
-12898.7840657164
-12898.7557683429
-12898.7630770082
-12898.785367861
-12898.7411057372
-12898.7331324847
-12898.7283301445
-12898.7712728606
-12898.7264743862
-12898.7702551989
-12898.784023858
-12898.7930590251
-12898.7627495277
-12898.7879766199
-12898.7446425332
-12898.7341394503
-12898.7520936592
-12898.7388086915
-12898.7516773887
-12898.7504934982
-12898.7239419767
-12898.7648163847
-12898.7856804519
-12898.7651954127
-12898.7474600861
-12898.7613808898
-12898.7606671548
-12898.734605589
-12898.7619473926
-12898.7258786643
-12898.7603047678
-12898.7521117716
-12898.752967248
-12898.7431584298
-12898.7452850323
-12898.7728493556
-12898.7625924366
-12898.7478567079
-12898.7723354318
-12898.7634512493
-12898.7769576283
-12898.7043405567
-12898.789274175
-12898.7368547922
-12898.7743067778
-12898.7352525421
-12898.7538277375
-12898.7315353567
-12898.823474631
-12898.7784062792
-12898.7840760345
-12898.7489707083
-12898.753260176
-12898.7732993272
-12898.7644148247
-12898.7615449076
-12898.7561833093
-12898.7545476843
-12898.7967666973
-12898.7803930234
-12898.7910664345
-12898.74746325
-12898.7847395785
-12898.7542494907
-12898.7398665371
-12898.7338302899
-12898.7471690752
-12898.7603663197
-12898.7405147402
-12898.751955124
-12898.7214726179
-12898.7706106667
-12898.7667521762
-12898.7769929598
-12898.7614951783
-12898.7526771638
-12898.7515380554
-12898.7557715155
-12898.747159656
-12898.7785781118
-12898.7496179838
-12898.7657300341
-12898.7612967231
-12898.7329917069
-12898.74533993
-12898.7785327463
-12898.7698676285
-12898.7446318663
-12898.7789680762
-12898.7841741936
-12898.7396015311
-12898.731234656
-12898.7679494777
-12898.7549115536
-12898.7624625738
-12898.77205801
-12898.7702385821
-12898.7686475016
-12898.7566769926
-12898.7554306342
-12898.7694989986
-12898.7685693508
-12898.7832697315
-12898.7569038105
-12898.772422997
-12898.7629634681
-12898.7647669247
-12898.7817293778
-12898.7564314382
-12898.7537839158
-12898.7589571077
-12898.7762674385
-12898.788387024
-12898.7837974705
-12898.7602186215
-12898.7321031692
-12898.7707529171
-12898.7808242409
-12898.7485587493
-12898.7493486274
-12898.7405138382
-12898.7613592028
-12898.7738973165
-12898.7751130932
-12898.7710115248
-12898.7529859334
-12898.7879357987
-12898.7540609018
-12898.7431506962
-12898.7841962706
-12898.7242786068
-12898.7714227442
-12898.775790524
-12898.7818036438
-12898.785127376
-12898.7716401284
-12898.7091262635
-12898.7483371848
-12898.7412076313
-12898.7829117679
-12898.7496000064
-12898.7706394209
-12898.7543502329
-12898.7732436189
-12898.7331620326
-12898.7752167436
-12898.7588095525
-12898.7578216886
-12898.7463271856
-12898.7679320908
-12898.7657346641
-12898.8012553072
-12898.7673588887
-12898.7429471971
-12898.772202021
-12898.7804114156
-12898.7557343162
-12898.7479543239
-12898.7511802731
-12898.7461595564
-12898.7728297897
-12898.7606014821
-12898.7970812502
-12898.766634566
-12898.7771166035
-12898.7507669391
-12898.7406484757
-12898.7805812896
-12898.7820755611
-12898.7844656869
-12898.7852509771
-12898.7925736953
-12898.7490918169
-12898.7839059129
-12898.7479087343
-12898.7654794313
-12898.771245285
-12898.7812821555
-12898.7595535626
-12898.7866947362
-12898.7820691826
-12898.7583800985
-12898.7462961729
-12898.7884877624
-12898.7706054952
-12898.7650937601
-12898.7607463286
-12898.7551711304
-12898.7708129227
-12898.7887346583
-12898.7808647507
-12898.7854317442
-12898.7576135166
-12898.7652706838
-12898.7970989328
-12898.7717642559
-12898.6939153148
-12898.7696357022
-12898.7508739458
-12898.7753000404
-12898.7768526213
-12898.7909520224
-12898.7980860841
-12898.7412964787
-12898.7300097605
-12898.7373959091
-12898.7972418289
-12898.7891472151
-12898.7711872258
-12898.7905825928
-12898.7675138183
-12898.7839841068
-12898.7829986418
-12898.712661603
-12898.7943002643
-12898.7401220009
-12898.7749172425
-12898.7726099115
-12898.7807255263
-12898.7755583409
-12898.804155764
-12898.7404294839
-12898.7756835572
-12898.7427415967
-12898.748078866
-12898.769006265
-12898.7634105126
-12898.6960449984
-12898.7390275671
-12898.7413732228
-12898.7623752602
-12898.732541409
-12898.7630771318
-12898.7653923738
-12898.787835855
-12898.7998719705
-12898.7787941915
-12898.7736998845
-12898.7710014344
-12898.7532647653
-12898.7898906157
-12898.7572240127
-12898.7451415297
-12898.773286764
-12898.7472803153
-12898.743974696
-12898.7321590921
-12898.7951549521
-12898.7790293081
-12898.7550703147
-12898.7987521537
-12898.7825069741
-12898.7916627757
-12898.7557010603
-12898.7974325161
-12898.7681357528
-12898.7672393531
-12898.7864222658
-12898.7550956488
-12898.7667859391
-12898.785163165
-12898.7397601241
-12898.7837216904
-12898.7912088363
-12898.762135019
-12898.760884643
-12898.7615105705
-12898.7658909169
-12898.7638473441
-12898.7641195965
-12898.7442635942
-12898.7440614668
-12898.7665882668
-12898.7369308093
-12898.7618784344
-12898.7832472033
-12898.7614624866
-12898.7735715063
-12898.7538623328
-12898.7587118419
-12898.7624313176
-12898.7850067605
-12898.7394053334
-12898.7548870934
-12898.7419555051
-12898.7583293832
-12898.7323006929
-12898.77393627
-12898.7477545782
-12898.7621364789
-12898.7703288033
-12898.7365352731
-12898.7260549745
-12898.7249034528
-12898.7619275927
-12898.7725589742
-12898.7546525741
-12898.7508203201
-12898.7560328836
-12898.7884518458
-12898.7494121489
-12898.7608181263
-12898.7005733467
-12898.7766050892
-12898.7838262022
-12898.766144948
-12898.7559436408
-12898.7612255472
-12898.7564405901
-12898.7453414059
-12898.7504054518
-12898.7513131608
-12898.7773738925
-12898.7516344717
-12898.7767072823
-12898.7631706404
-12898.79126364
-12898.7035887227
-12898.7893831178
-12898.7758299804
-12898.7566600288
-12898.787342497
-12898.7477310105
-12898.7712475405
-12898.7749560217
-12898.7475028748
-12898.7247403107
-12898.7275312392
-12898.7633866597
-12898.7790575489
-12898.7498513269
-12898.7483224881
-12898.7734819746
-12898.7305935945
-12898.7649800018
-12898.7815677345
-12898.7621374891
-12898.7336028907
-12898.7698600736
-12898.7899280939
-12898.7949167942
-12898.7698863109
-12898.7876648389
-12898.7546594185
-12898.7711804155
-12898.780209061
-12898.7448761658
-12898.743843493
-12898.7645716183
-12898.7522122563
-12898.7822586287
-12898.7602267541
-12898.7735383569
-12898.7597598029
-12898.7248407127
-12898.728607857
-12898.759135277
-12898.7838037415
-12898.7586954494
-12898.7558047919
-12898.7738914333
-12898.7707021471
-12898.7660796094
-12898.7653447291
-12898.7464362622
-12898.7917657683
-12898.7457261587
-12898.7595490943
-12898.7652749163
-12898.7549408209
-12898.7772938443
-12898.7772597213
-12898.7842125198
-12898.7733691912
-12898.7820886652
-12898.769740563
-12898.7406178095
-12898.7438109105
-12898.7401050583
-12898.7339151193
-12898.7410803505
-12898.7669094148
-12898.7479018576
-12898.7624969197
-12898.7483240054
-12898.7286240196
-12898.7928792275
-12898.7281008241
-12898.7663510221
-12898.7507648215
-12898.7609402057
-12898.7494922514
-12898.7871856667
-12898.7836682269
-12898.7582018272
-12898.7310261691
-12898.7793677446
-12898.7421395979
-12898.7104577938
-12898.7864935939
-12898.7775867507
-12898.7664779772
-12898.7168353039
-12898.7502886956
-12898.7757677142
-12898.7971133564
-12898.7349066858
-12898.7447560482
-12898.7716383765
-12898.7583121928
-12898.7365630362
-12898.7969866368
-12898.742981199
-12898.7811337414
-12898.7606445335
-12898.7837049265
-12898.7287232453
-12898.7466420517
-12898.7706978359
-12898.7643211315
-12898.728820902
-12898.7402988767
-12898.7601559108
-12898.7768764516
-12898.7713097636
-12898.7597664872
-12898.7559957657
-12898.7617063593
-12898.7660807489
-12898.7314016612
-12898.7664977388
-12898.7725068696
-12898.7705539134
-12898.7400154777
-12898.7575823469
-12898.7664986277
-12898.7832594612
-12898.7530708211
-12898.7481689278
-12898.7757117058
-12898.7851566526
-12898.7327846456
-12898.7239037826
-12898.6921572954
-12898.7763070815
-12898.7410217938
-12898.783750041
-12898.7438463068
-12898.7671207185
-12898.7534869003
-12898.7907403445
-12898.7658834612
-12898.7634934652
-12898.6924066317
-12898.7629490974
-12898.7366905481
-12898.7450498583
-12898.7713317904
-12898.7647340659
-12898.7622742533
-12898.755094135
-12898.7486887333
-12898.7883280973
-12898.7342297174
-12898.7288275156
-12898.7799119868
-12898.7949623619
-12898.7873620533
-12898.7579582124
-12898.7647208417
-12898.7439570534
-12898.8063609781
-12898.7814146261
-12898.7310230437
-12898.7658521923
-12898.7492933765
-12898.7448441526
-12898.7639840008
-12898.7729021846
-12898.7563729114
-12898.7100009749
-12898.7259862037
-12898.7548090097
-12898.7489095812
-12898.7731524358
-12898.7553443615
-12898.7569351758
-12898.7763619358
-12898.7832525016
-12898.767425078
-12898.7655530844
-12898.7910472926
-12898.7509791473
-12898.7396625343
-12898.7556019668
-12898.7607824174
-12898.7687714259
-12898.7207879118
-12898.742537451
-12898.7329051551
-12898.7519260077
-12898.7753497731
-12898.7660405048
-12898.7781165052
-12898.7268152007
-12898.7498823407
-12898.751994181
-12898.7347353605
-12898.726988912
-12898.7551746385
-12898.744518701
-12898.7712002763
-12898.7649640485
-12898.7513866259
-12898.7394279845
-12898.7772789365
-12898.7602886582
-12898.7454855482
-12898.7606488287
-12898.7606632685
-12898.776423978
-12898.7897532285
-12898.7474655554
-12898.7573435709
-12898.7574172525
-12898.7465652222
-12898.7702758176
-12898.7706888466
-12898.7165974782
-12898.7350804767
-12898.7425660399
-12898.7915550375
-12898.7421447867
-12898.7771854338
-12898.7655402412
-12898.8010272402
-12898.7404913184
-12898.7477728605
-12898.7147960118
-12898.7556519384
-12898.7815039196
-12898.7871886094
-12898.7746054828
-12898.7773012478
-12898.7445889827
-12898.7531772297
-12898.7634029511
-12898.7559700922
-12898.7595368644
-12898.7745577208
-12898.7468120206
-12898.724690924
-12898.742256438
-12898.7676378109
-12898.7443207732
-12898.7207188899
-12898.7450603486
-12898.7391153387
-12898.7535653358
-12898.7566121009
-12898.7696937356
-12898.7619332393
-12898.7518896077
-12898.7378308213
-12898.7426470375
-12898.7388055209
-12898.7289588995
-12898.7400537922
-12898.7427465145
-12898.7492827739
-12898.7589203715
-12898.7733032317
-12898.7492263555
-12898.6875154235
-12898.6902822216
-12898.7531298019
-12898.7598956853
-12898.7670355465
-12898.7232078902
-12898.7327970469
-12898.7552406005
-12898.7689346614
-12898.7788430159
-12898.7571187203
-12898.7765949897
-12898.7600009016
-12898.7391119902
-12898.7760722182
-12898.760945081
-12898.7685373983
-12898.7721217684
-12898.7617768247
-12898.7605981706
-12898.7613039784
-12898.7669614349
-12898.7427224195
-12898.7708952393
-12898.7562304774
-12898.7559823568
-12898.7616893496
-12898.7498911529
-12898.7560548432
-12898.7562924983
-12898.7762755053
-12898.78483924
-12898.7430284012
-12898.7628323026
-12898.7681644867
-12898.7774731433
-12898.7487824038
-12898.7415700912
-12898.7211903331
-12898.7902104647
-12898.7851989685
-12898.7354717491
-12898.7601246468
-12898.754822334
-12898.7340978454
-12898.7731464005
-12898.7831291657
-12898.7554226165
-12898.7686411438
-12898.7789459954
-12898.7529712273
-12898.7038301156
-12898.7331225085
-12898.7827194978
-12898.7285994408
-12898.761076732
-12898.7772833206
-12898.7170676552
-12898.7848404718
-12898.7356398683
-12898.7505650898
-12898.7733178631
-12898.7799025324
-12898.7628776818
-12898.7411337076
-12898.7345625727
-12898.719580938
-12898.7234792521
-12898.766880859
-12898.7705973321
-12898.7566834733
-12898.7681181769
-12898.7333691954
-12898.7788441569
-12898.7777888814
-12898.7735625869
-12898.7790812164
-12898.7724760634
-12898.7816646215
-12898.7784976676
-12898.7441461476
-12898.7672876425
-12898.720531375
-12898.7424649503
-12898.7358825254
-12898.7360914779
-12898.738914339
-12898.755919159
-12898.7705656382
-12898.7792384314
-12898.7318383967
-12898.725116076
-12898.7578036539
-12898.7463443686
-12898.7422782563
-12898.7390987208
-12898.7329829697
-12898.7212305805
-12898.7782890435
-12898.7419044509
-12898.7665048689
-12898.7093828076
-12898.7871514439
-12898.7726789958
-12898.7472634489
-12898.7436719352
-12898.7387164952
-12898.7168233431
-12898.7791635795
-12898.7290933698
-12898.7654370719
-12898.7813712963
-12898.7330333962
-12898.7625858105
-12898.7450406263
-12898.7736127194
-12898.7363534141
-12898.7358233142
-12898.7649202824
-12898.7565762205
-12898.7552084096
-12898.7599776218
-12898.7270440046
-12898.7427765684
-12898.7716542267
-12898.7274840019
-12898.7344123561
-12898.7319635684
-12898.7467328825
-12898.765946411
-12898.7477279421
-12898.741419355
-12898.7669333161
-12898.7549199703
-12898.7787927833
-12898.7301437885
-12898.7377429422
-12898.744743596
-12898.762728099
-12898.7578874734
-12898.7649599221
-12898.7544203614
-12898.7500666956
-12898.724498452
-12898.7591646111
-12898.7755766927
-12898.7371691485
-12898.7428625623
-12898.7490281774
-12898.7047853985
-12898.7448413578
-12898.7473431488
-12898.7685139443
-12898.7525583936
-12898.7619800386
-12898.7464075478
-12898.7347993649
-12898.7549059312
-12898.7614082544
-12898.7284056422
-12898.7289234746
-12898.7111946246
-12898.7313452292
-12898.7506741654
-12898.7469869435
-12898.7596137017
-12898.7372391497
-12898.7623124649
-12898.7721995557
-12898.7392266729
-12898.7470012418
-12898.7342462619
-12898.7237400611
-12898.7581168813
-12898.7649373389
-12898.7486840512
-12898.7700072886
-12898.7702272344
-12898.7494562684
-12898.7053360546
-12898.7738805695
-12898.7676786388
-12898.7442283504
-12898.7637919746
-12898.7525877297
-12898.7518476889
-12898.7571748084
-12898.736657254
-12898.7765687456
-12898.7516540236
-12898.7708172762
-12898.7644336742
-12898.7846336754
-12898.7564565335
-12898.7649702339
-12898.7628408403
-12898.7557440343
-12898.7184115214
-12898.7497575282
-12898.7471448888
-12898.7921277287
-12898.7437107462
-12898.7617488495
-12898.7213182461
-12898.7593344825
-12898.7550842782
-12898.7614083184
-12898.7662119836
-12898.7435445038
-12898.732847818
-12898.7579893006
-12898.7605493315
-12898.788157802
-12898.7229167823
-12898.7575160031
-12898.7697913194
-12898.775022298
-12898.7498270565
-12898.755510138
-12898.7285009258
-12898.7188869891
-12898.7450812672
-12898.7329124254
-12898.7599539939
-12898.774989559
-12898.7381060601
-12898.6957532725
-12898.7495846067
-12898.7451514253
-12898.7680136247
-12898.7497483622
-12898.7308716494
-12898.74064135
-12898.7232170746
-12898.7563271852
-12898.7671191315
-12898.7752072895
-12898.7931497668
-12898.7470585709
-12898.7872749858
-12898.7411428529
-12898.7532241212
-12898.7668656697
-12898.7629906387
-12898.7397712354
-12898.7526346268
-12898.7848870484
-12898.7600419025
-12898.7431749877
-12898.7754023223
-12898.78434534
-12898.790241493
-12898.7490263155
-12898.7578530772
-12898.7128150134
-12898.7717809589
-12898.7875608102
-12898.7588150778
-12898.7368231109
-12898.7273290127
-12898.7322786527
-12898.7430841441
-12898.7637953925
-12898.7524365579
-12898.738103494
-12898.7527777992
-12898.755745883
-12898.7409630941
-12898.7341616839
-12898.7528385794
-12898.7565046995
-12898.7405281744
-12898.7670144532
-12898.7618171533
-12898.754083709
-12898.7590827455
-12898.7408546504
-12898.7422636642
-12898.7544426473
-12898.7729622812
-12898.760202439
-12898.7484418339
-12898.7409006195
-12898.7321645478
-12898.7561638651
-12898.7624775822
-12898.7408251731
-12898.7904019083
-12898.7428437366
-12898.776483895
-12898.7228774999
-12898.7836888293
-12898.7465333241
-12898.7558813237
-12898.761455272
-12898.740145491
-12898.7481458618
-12898.7868265584
-12898.7447113686
-12898.7363356225
-12898.7599579706
-12898.7605468586
-12898.7877269098
-12898.7300182267
-12898.7442133976
-12898.7591554669
-12898.7567144554
-12898.7326539643
-12898.7408353645
-12898.7241833798
-12898.7204398827
-12898.7562464549
-12898.7652277271
-12898.7037110815
-12898.7527745569
-12898.7893611727
-12898.741905334
-12898.7358645788
-12898.7593624272
-12898.7267034621
-12898.7270334508
-12898.7460982624
-12898.7221754851
-12898.7574711397
-12898.7545410641
-12898.7449462613
-12898.7089767743
-12898.7264582317
-12898.7503982652
-12898.7593633209
-12898.7549033098
-12898.7513480996
-12898.7321669631
-12898.7358271016
-12898.7155899018
-12898.7460360401
-12898.7787284239
-12898.7653011292
-12898.7444792003
-12898.7508550519
-12898.7224783744
-12898.7578649006
-12898.7630651659
-12898.7706243654
-12898.7471820951
-12898.748729561
-12898.750243723
-12898.7342720837
-12898.7147457827
-12898.7610113293
-12898.7533594621
-12898.7301541043
-12898.7517070223
-12898.7468352518
-12898.7215884546
-12898.7613503481
-12898.7378984779
-12898.7293653461
-12898.7340658526
-12898.7126090559
-12898.7367360812
-12898.7072157921
-12898.7644756054
-12898.7455945124
-12898.7441248414
-12898.716191664
-12898.7403633284
-12898.7441996846
-12898.7468175029
-12898.7293132324
-12898.7424768696
-12898.7471127077
-12898.723135785
-12898.75293963
-12898.7514372946
-12898.7012621355
-12898.7411172991
-12898.7358018352
-12898.7547391891
-12898.7428719351
-12898.7024950369
-12898.7528422708
-12898.7524711954
-12898.7496231609
-12898.7646002037
-12898.7317030024
-12898.7901853551
-12898.7604100532
-12898.708359792
-12898.7402533101
-12898.7481048457
-12898.7575669495
-12898.7258391468
-12898.777192131
-12898.7566594412
-12898.739144564
-12898.7531448834
-12898.7476064536
-12898.7408900683
-12898.7321857395
-12898.7280872534
-12898.7522102919
-12898.7221088103
-12898.7360900171
-12898.7458322752
-12898.7425478083
-12898.7753603936
-12898.7659392026
-12898.749567442
-12898.7239113654
-12898.7166530605
-12898.7217895334
-12898.7610955349
-12898.7354558237
-12898.719835872
-12898.7415804868
-12898.7601803113
-12898.7597757066
-12898.7267852635
-12898.7405797999
-12898.7568955209
-12898.7294015418
-12898.7340913938
-12898.7363481865
-12898.7609456649
-12898.7627967842
-12898.7359220213
-12898.7074542882
-12898.7351279615
-12898.7475234509
-12898.7953518994
-12898.7384886746
-12898.7574932958
-12898.7281792909
-12898.7795619375
-12898.7542357814
-12898.7726603346
-12898.7450427095
-12898.7466823448
-12898.7514303236
-12898.750437977
-12898.7662592177
-12898.7290541744
-12898.793331378
-12898.7369418227
-12898.7379277272
-12898.7590469355
-12898.7542135339
-12898.7639192152
-12898.7519870484
-12898.7436927839
-12898.7288216519
-12898.7443435861
-12898.7195728125
-12898.775697407
-12898.7662147167
-12898.6986810777
-12898.7576172169
-12898.7799866729
-12898.7317592147
-12898.7453527775
-12898.7433663567
-12898.7713975339
-12898.7384497651
-12898.7639395449
-12898.7768615472
-12898.7530352751
-12898.7519525944
-12898.7310311187
-12898.7739966807
-12898.7270295051
-12898.7689732741
-12898.7465418135
-12898.7832560765
-12898.7604247762
-12898.7626783012
-12898.7489335412
-12898.7723676374
-12898.7524115594
-12898.7476915431
-12898.7484159676
-12898.7431569999
-12898.7415628646
-12898.7285060375
-12898.7445584684
-12898.7464849173
-12898.7682821833
-12898.7813640062
-12898.7201828694
-12898.7523533652
-12898.7649994374
-12898.7345358229
-12898.7424687
-12898.7603503115
-12898.7466001192
-12898.752139394
-12898.7341588005
-12898.7679421424
-12898.780154289
-12898.7700070591
-12898.7619892171
-12898.7893528053
-12898.7596549479
-12898.722335215
-12898.7343479288
-12898.747167359
-12898.7656287884
-12898.7315376898
-12898.7363667884
-12898.7488574481
-12898.776033153
-12898.7484628247
-12898.7440624792
-12898.7491685699
-12898.7442649913
-12898.7471095195
-12898.7497841366
-12898.7262064147
-12898.7470912794
-12898.7288332174
-12898.7434633
-12898.7538354017
-12898.7319312435
-12898.7548582716
-12898.7176113313
-12898.7570479137
-12898.7397751622
-12898.7318406502
-12898.788417107
-12898.7811538011
-12898.727896611
-12898.7321714192
-12898.790454229
-12898.7537129986
-12898.7316685076
-12898.7308229239
-12898.6995983018
-12898.7619670279
-12898.7851133746
-12898.7446052856
-12898.7523347807
-12898.7367331858
-12898.7715251137
-12898.7559525744
-12898.7569859307
-12898.7516862525
-12898.7205562075
-12898.7511782877
-12898.7167665723
-12898.7344931568
-12898.7439054244
-12898.7556737476
-12898.7200508155
-12898.7191217225
-12898.7598415309
-12898.774525455
-12898.7475719765
-12898.7389059611
-12898.7780559848
-12898.7773675629
-12898.7226700169
-12898.7356171103
-12898.7726767385
-12898.7310341284
-12898.792961124
-12898.7596994852
-12898.7627389893
-12898.7200093197
-12898.7437321829
-12898.7511745436
-12898.7346762629
-12898.7167525181
-12898.7363774718
-12898.7491540691
-12898.7356001653
-12898.7522939547
-12898.7162851642
-12898.7645622976
-12898.7440467893
-12898.7552159989
-12898.7660971352
-12898.7035926957
-12898.7590405155
-12898.75242972
-12898.7737504217
-12898.7666994687
-12898.7696826971
-12898.7592896655
-12898.7290650915
-12898.7519042323
-12898.7333588049
-12898.7674605798
-12898.7633300007
-12898.7495549432
-12898.7413740627
-12898.7359308996
-12898.7521099267
-12898.7398217218
-12898.7705515901
-12898.767148735
-12898.7681704781
-12898.7555217177
-12898.7459351908
-12898.7569285288
-12898.7550152725
-12898.7757314096
-12898.7776947045
-12898.7578058582
-12898.7384144352
-12898.7530857542
-12898.7385071138
-12898.7526850533
-12898.7531455953
-12898.7276183949
-12898.7275493213
-12898.742055094
-12898.7399789671
-12898.7477239006
-12898.740937892
-12898.7351891938
-12898.7407520588
-12898.7584897312
-12898.743391221
-12898.741275389
-12898.7588927868
-12898.7426092619
-12898.7079175544
-12898.7909859949
-12898.724714229
-12898.7435835187
-12898.7595954427
-12898.7673574293
-12898.7470191248
-12898.7619806293
-12898.721713859
-12898.7293802573
-12898.7537720075
-12898.7538537829
-12898.7279505798
-12898.77969984
-12898.7572138933
-12898.7225854038
-12898.7630119505
-12898.7420031659
-12898.7508717139
-12898.7366863491
-12898.7193513518
-12898.7224441168
-12898.7047714679
-12898.7465662751
-12898.7293266031
-12898.7506770821
-12898.7014037592
-12898.7577406224
-12898.7628567824
-12898.7245917839
-12898.7539313419
-12898.7517704162
-12898.7470215712
-12898.7540212209
-12898.7309743512
-12898.7180333998
-12898.7471406657
-12898.7184989464
-12898.7019799364
-12898.7202962293
-12898.7494469683
-12898.7031432322
-12898.7216763015
-12898.729095844
-12898.7366943852
-12898.6894685504
-12898.7846791225
-12898.7343644962
-12898.7937598331
-12898.7888321782
-12898.7248830332
-12898.7080633142
-12898.7648151059
-12898.7506078542
-12898.7424210635
-12898.7631989098
-12898.6890702551
-12898.7521505321
-12898.7727990058
-12898.7397124298
-12898.717319878
-12898.7615249268
-12898.7214542862
-12898.700255733
-12898.7473407623
-12898.7713673797
-12898.7596298057
-12898.7261663214
-12898.7013406638
-12898.7293205623
-12898.760844915
-12898.7516161736
-12898.7566564344
-12898.7472433237
-12898.7366898185
-12898.754664114
-12898.721464654
-12898.7469900648
-12898.7537546552
-12898.7677688548
-12898.7496567924
-12898.7462915418
-12898.7336090393
-12898.7397730699
-12898.7215556171
-12898.7397929441
-12898.7301001779
-12898.7490566303
-12898.7634219501
-12898.7500354248
-12898.7375373061
-12898.74484332
-12898.7490830302
-12898.7475754823
-12898.7419921238
-12898.7142078551
-12898.7634299915
-12898.727478574
-12898.7495035935
-12898.7510807642
-12898.7236125053
-12898.7633852311
-12898.7276148646
-12898.7456340385
-12898.7260999131
-12898.7215771456
-12898.7350983489
-12898.769570738
-12898.7508642423
-12898.7467585446
-12898.7569177639
-12898.7094659343
-12898.7447051929
-12898.7154677299
-12898.7406771058
-12898.7383373342
-12898.7022210889
-12898.7352389995
-12898.7092907786
-12898.7066086348
-12898.7284977758
-12898.7529175193
-12898.7747391073
-12898.7857586081
-12898.7280225923
-12898.7282261297
-12898.7659279676
-12898.7220049324
-12898.7358922238
-12898.759313432
-12898.7746556433
-12898.7530823943
-12898.7151858664
-12898.731648612
-12898.7288271629
-12898.7351242581
-12898.7555056105
-12898.7466417679
-12898.7552650706
-12898.7559572604
-12898.746084876
-12898.7302895107
-12898.6965391844
-12898.7510813225
-12898.7724916648
-12898.7317321413
-12898.7318865509
-12898.7259241312
-12898.6949188153
-12898.746756864
-12898.7377231342
-12898.751850864
-12898.7307593722
-12898.7540950686
-12898.7201819172
-12898.7374034296
-12898.7702665824
-12898.7571974059
-12898.7381195714
-12898.7529178715
-12898.755637079
-12898.7360628596
-12898.7366450976
-12898.7470949331
-12898.7309776182
-12898.7592723092
-12898.74800785
-12898.7449080792
-12898.7422628392
-12898.7222130831
-12898.7421197301
-12898.71206304
-12898.7327282543
-12898.7324566888
-12898.7481467863
-12898.7444934723
-12898.7463218704
-12898.757872512
-12898.7575772263
-12898.7546369844
-12898.7159868276
-12898.7225742435
-12898.6916351673
-12898.7323131548
-12898.7722504969
-12898.7764702311
-12898.7443658408
-12898.7621673237
-12898.7246038756
-12898.7474246484
-12898.7374865909
-12898.7232177202
-12898.7317434948
-12898.7535701378
-12898.7389676104
-12898.7100184465
-12898.7298349342
-12898.7050034405
-12898.7237220263
-12898.7506361515
-12898.6946082945
-12898.7428216316
-12898.7430735432
-12898.7222826617
-12898.7348992606
-12898.7554454525
-12898.7360123774
-12898.7398296635
-12898.708204032
-12898.716821659
-12898.7575700124
-12898.7203723677
-12898.7200828584
-12898.7548368263
-12898.7515803753
-12898.7261629381
-12898.7379431707
-12898.7197569197
-12898.7460914551
-12898.7644296561
-12898.7445633957
-12898.7403268239
-12898.7893778288
-12898.708568406
-12898.7204944006
-12898.7016426639
-12898.7396068909
-12898.7237409781
-12898.7309588513
-12898.7472375269
-12898.7489135864
-12898.7278869715
-12898.6975994448
-12898.7464807346
-12898.7318034007
-12898.7215456786
-12898.6983704201
-12898.7760279225
-12898.7272210524
-12898.7185442138
-12898.704803253
-12898.6955280954
-12898.7523953566
-12898.7392789877
-12898.7664809405
-12898.7021251652
-12898.7539936247
-12898.7085570936
-12898.7606003504
-12898.7234821132
-12898.7376005661
-12898.7173107754
-12898.7375323865
-12898.7236392087
-12898.7352394168
-12898.7073619675
-12898.7510884489
-12898.7488041538
-12898.7343347538
-12898.7333838623
-12898.7336029859
-12898.7491678597
-12898.7523273454
-12898.7370634704
-12898.7301407339
-12898.7648149753
-12898.7009277368
-12898.7500386627
-12898.7115207733
-12898.7357842296
-12898.7006248104
-12898.7044822333
-12898.6992898525
-12898.7158003916
-12898.712915174
-12898.7285332991
-12898.710942067
-12898.7618064418
-12898.7580272053
-12898.7162026463
-12898.7394536968
-12898.7318390904
-12898.746141018
-12898.6893124024
-12898.7389071559
-12898.7353760342
-12898.7464537953
-12898.7010426378
-12898.7351304204
-12898.7278997759
-12898.7105264554
-12898.7398527157
-12898.7260812003
-12898.7155697587
-12898.722690429
-12898.7334064344
-12898.7442190191
-12898.7509047561
-12898.7486186312
-12898.742049794
-12898.7017708197
-12898.7308742337
-12898.7353425369
-12898.7649192469
-12898.7218760352
-12898.7529129546
-12898.713272621
-12898.7527477391
-12898.7350289239
-12898.7656672266
-12898.7433188162
-12898.7511279022
-12898.7298956984
-12898.749659792
-12898.7338026115
-12898.724612564
-12898.7062868042
-12898.7285978982
-12898.7152880294
-12898.7612410464
-12898.7016128853
-12898.7375087367
-12898.7262444956
-12898.6946146479
-12898.7536311699
-12898.7256140268
-12898.7266083152
-12898.7428629402
-12898.72613513
-12898.7174754216
-12898.7345694875
-12898.7146005213
-12898.7160560362
-12898.723802064
-12898.7181700279
-12898.7087331907
-12898.710010308
-12898.7211837307
-12898.7387129188
-12898.7032980164
-12898.7280039775
-12898.7321787849
-12898.7443854256
-12898.7448548893
-12898.7253030122
-12898.7276627688
-12898.7483736325
-12898.7532956561
-12898.7341853657
-12898.7453266691
-12898.7550944081
-12898.7140124959
-12898.7494253352
-12898.7617784806
-12898.7608552872
-12898.7625251743
-12898.732336215
-12898.7303392095
-12898.7285979538
-12898.7121102356
-12898.7496892051
-12898.7415801652
-12898.6524484096
-12898.7172841015
-12898.7772551626
-12898.7359419624
-12898.7284402642
-12898.7358948429
-12898.7221154124
-12898.7412347196
-12898.7331704793
-12898.7495917238
-12898.7469377316
-12898.7287741394
-12898.7422294764
-12898.7257195267
-12898.7599724315
-12898.7390861085
-12898.7128901102
-12898.7337106801
-12898.7211729837
-12898.7492190083
-12898.7437499382
-12898.7136600551
-12898.7233484065
-12898.7158578547
-12898.720197527
-12898.7385305824
-12898.7338863197
-12898.7573788133
-12898.7549030373
-12898.7362876419
-12898.7162387453
-12898.737584769
-12898.7703297006
-12898.7556820774
-12898.7363520597
-12898.7420133339
-12898.733258829
-12898.7453410535
-12898.7739436301
-12898.7203054705
-12898.711851736
-12898.7545350773
-12898.7576808662
-12898.7217876338
-12898.7469018146
-12898.7791195767
-12898.7148342635
-12898.756651888
-12898.7409642706
-12898.7483656492
-12898.739710233
-12898.7118394583
-12898.7489708288
-12898.7670931308
-12898.710016628
-12898.7365586687
-12898.7272199148
-12898.7261751582
-12898.7273118075
-12898.7305633033
-12898.7574701907
-12898.714009464
-12898.7178596331
-12898.7284280691
-12898.7366508711
-12898.7451361701
-12898.7758089107
-12898.7737066198
-12898.7400700407
-12898.7090553746
-12898.7681964266
-12898.7802914554
-12898.7524622982
-12898.769715492
-12898.6976328302
-12898.7334717988
-12898.7917110221
-12898.7397872115
-12898.7487778502
-12898.7580159098
-12898.7422065471
-12898.7801624429
-12898.7379370321
-12898.7759211286
-12898.7257191069
-12898.6973429364
-12898.735389126
-12898.7317804212
-12898.7264073678
-12898.7297796887
-12898.7334222694
-12898.7356036659
-12898.7224453968
-12898.7462101171
-12898.7131217599
-12898.7361214406
-12898.7068650494
-12898.7422828992
-12898.7298508511
-12898.7505323871
-12898.7252998244
-12898.751050219
-12898.7575780278
-12898.7109970974
-12898.7701643943
-12898.7652779524
-12898.7795878597
-12898.7155385527
-12898.7520002213
-12898.7486099953
-12898.7471809546
-12898.7412081899
-12898.740647743
-12898.7285504585
-12898.7389140424
-12898.7317740136
-12898.7520121592
-12898.7636172144
-12898.712376523
-12898.7363162954
-12898.6936773331
-12898.7330952935
-12898.7548451192
-12898.7533782549
-12898.7101993757
-12898.6972492301
-12898.7428709504
-12898.7468773923
-12898.7664888949
-12898.7400136385
-12898.735355525
-12898.7399297019
-12898.7513124408
-12898.75617906
-12898.7411144616
-12898.7429231294
-12898.7582161607
-12898.742452915
-12898.7446820696
-12898.7461659424
-12898.7837743423
-12898.7298100019
-12898.7535347411
-12898.758523956
-12898.7335967289
-12898.7630003568
-12898.7385620445
-12898.7367904777
-12898.7183568617
-12898.734717566
-12898.7370857001
-12898.7178342438
-12898.720200502
-12898.7472590104
-12898.6997814303
-12898.7452790466
-12898.7407687421
-12898.731242278
-12898.7215796519
-12898.7801701365
-12898.7311933472
-12898.7306288376
-12898.7398229627
-12898.7533690071
-12898.768690656
-12898.7436120491
-12898.7537806162
-12898.709856955
-12898.7680751319
-12898.747487121
-12898.7877025076
-12898.7245066666
-12898.7184495168
-12898.7484094779
-12898.7084370176
-12898.7639556543
-12898.7584463205
-12898.7456680385
-12898.7344177039
-12898.7559948812
-12898.7739572459
-12898.7737717482
-12898.7207921229
-12898.7735391826
-12898.747234589
-12898.7842542767
-12898.7513261938
-12898.7458661423
-12898.73798076
-12898.7778669446
-12898.7528860912
-12898.7517274117
-12898.7964275841
-12898.7439118414
-12898.7526802322
-12898.7362984305
-12898.7524850469
-12898.7862396236
-12898.7358649612
-12898.7434215848
-12898.7503408184
-12898.745533501
-12898.759478538
-12898.7698585757
-12898.7349477962
-12898.7371604013
-12898.725524016
-12898.7713169658
-12898.7599735575
-12898.7449581113
-12898.7585135537
-12898.7361257339
-12898.7523539424
-12898.7460206567
-12898.7580072832
-12898.7583154808
-12898.7400803093
-12898.7370297177
-12898.7356290169
-12898.7579127505
-12898.7602258748
-12898.7393855331
-12898.7561175756
-12898.7581691104
-12898.7595444815
-12898.7613678074
-12898.7888975619
-12898.7242583669
-12898.7389742097
-12898.7523323436
-12898.7580121461
-12898.7482133233
-12898.7457387988
-12898.7567578699
-12898.7400248973
-12898.7503989077
-12898.7202631827
-12898.7071325758
-12898.714111144
-12898.7346486954
-12898.7371333776
-12898.7717812757
-12898.733619931
-12898.7399922769
-12898.7684895662
-12898.7221728639
-12898.75584755
-12898.7539082187
-12898.7563957054
-12898.7347731844
-12898.7704169963
-12898.7489309413
-12898.7492990634
-12898.7335067037
-12898.7617796544
-12898.7238297938
-12898.7384827517
-12898.7324598759
-12898.7186296523
-12898.7634174497
-12898.7242060134
-12898.7464493204
-12898.7397966205
-12898.764706585
-12898.7242428316
-12898.7341110129
-12898.7408881765
-12898.7309041655
-12898.7346283828
-12898.7283919053
-12898.7303878491
-12898.7649234125
-12898.7224183128
-12898.739074127
-12898.7358485043
-12898.7752102516
-12898.7651583701
-12898.7256723634
-12898.7285731504
-12898.7484975851
-12898.7548766697
-12898.7581006291
-12898.7334906055
-12898.7332809189
-12898.7171391289
-12898.7446205006
-12898.779447979
-12898.7333150497
-12898.7528674323
-12898.716790889
-12898.7122329452
-12898.7292948934
-12898.7365892316
-12898.7267303725
-12898.7387213641
-12898.7030178984
-12898.7600426384
-12898.7420049374
-12898.7259326006
-12898.7246755578
-12898.7428021797
-12898.7465280572
-12898.7700320529
-12898.7514612885
-12898.7881757018
-12898.7303627034
-12898.7607182822
-12898.7340290754
-12898.726162954
-12898.7296989385
-12898.7316872892
-12898.7508563197
-12898.7655287842
-12898.7293893354
-12898.7369908496
-12898.7470409382
-12898.7427302164
-12898.7422186651
-12898.7353257853
-12898.7584102385
-12898.753640691
-12898.7635951904
-12898.7599167716
-12898.7576884272
-12898.7413378375
-12898.7058307294
-12898.7347004376
-12898.7554279089
-12898.7050814641
-12898.7408800317
-12898.7409757742
-12898.7465868734
-12898.7447302193
-12898.7515675564
-12898.7531238293
-12898.7886425722
-12898.7507639923
-12898.7465224486
-12898.7430877159
-12898.7595071645
-12898.7506840932
-12898.7654092894
-12898.7713784715
-12898.7275878624
-12898.7623301762
-12898.7559280948
-12898.7255154169
-12898.7649892596
-12898.726360329
-12898.7352263017
-12898.7537256128
-12898.7607203677
-12898.7433356118
-12898.7689797965
-12898.7506318646
-12898.7309946099
-12898.7438183543
-12898.7192620786
-12898.7211231844
-12898.6943168799
-12898.7534705797
-12898.7737192671
-12898.7642012045
-12898.7668262148
-12898.7633676215
-12898.7458928829
-12898.7682531386
-12898.722183132
-12898.745465019
-12898.7758791824
-12898.782762281
-12898.740936868
-12898.7504199568
-12898.7045831405
-12898.7344303726
-12898.77191165
-12898.7693580777
-12898.7135537509
-12898.723529815
-12898.74344341
-12898.7544111084
-12898.7513428443
-12898.7617361502
-12898.761134209
-12898.7149012702
-12898.7824109093
-12898.7458319495
-12898.727272088
-12898.7454897158
-12898.7629399717
-12898.7438470719
-12898.7665459053
-12898.7669246526
-12898.7345610085
-12898.7434150296
-12898.7108954404
-12898.7427214753
-12898.7392062076
-12898.7446688791
-12898.7562172563
-12898.7661550661
-12898.7295435676
-12898.7416247441
-12898.730777396
-12898.74473772
-12898.779677144
-12898.7475318678
-12898.7644880793
-12898.7162757329
-12898.7019944699
-12898.7432616543
-12898.7249397319
-12898.7324642805
-12898.7609564748
-12898.7674102937
-12898.7548558669
-12898.7503970356
-12898.7431061472
-12898.747481378
-12898.729297513
-12898.7572831745
-12898.7790839028
-12898.7642381646
-12898.7557666077
-12898.7571385692
-12898.7370895242
-12898.7324581419
-12898.720275407
-12898.7581366808
-12898.7407156321
-12898.746798067
-12898.7709733823
-12898.7804732396
-12898.7581568755
-12898.7447766359
-12898.7348109538
-12898.7450960905
-12898.7858598754
-12898.7628036611
-12898.7346635583
-12898.7454109664
-12898.7165477217
-12898.7538465869
-12898.7259122506
-12898.74404046
-12898.7111760511
-12898.7372833905
-12898.741344676
-12898.7354871368
-12898.7278733047
-12898.7325202187
-12898.7291238157
-12898.7583021874
-12898.7606249199
-12898.6996074948
-12898.7536004946
-12898.7369768839
-12898.7343183659
-12898.741042782
-12898.7513347995
-12898.7325582481
-12898.7796501371
-12898.7321028783
-12898.7619815952
-12898.7595684173
-12898.7098899836
-12898.732635466
-12898.7571443035
-12898.7584162871
-12898.7351220172
-12898.7564561788
-12898.7073669325
-12898.7663508199
-12898.7542241948
-12898.7377587603
-12898.7523313664
-12898.7472055689
-12898.7666902398
-12898.7574750559
-12898.7398129529
-12898.7372159393
-12898.7178285648
-12898.7330198526
-12898.7552962828
-12898.7300308095
-12898.7307747677
-12898.727054987
-12898.7520246653
-12898.7417018359
-12898.7105617666
-12898.7114186242
-12898.71695334
-12898.7491504844
-12898.7166139105
-12898.7217633881
-12898.7128330998
-12898.7751656127
-12898.7540621738
-12898.7440021181
-12898.7483894198
-12898.7659282478
-12898.7339344347
-12898.7373275565
-12898.7224697155
-12898.7458469764
-12898.7464711151
-12898.7453521617
-12898.7581132071
-12898.7494386668
-12898.7104656082
-12898.7224629233
-12898.7475325684
-12898.7533554542
-12898.7438443147
-12898.7502166547
-12898.7409103654
-12898.7435704401
-12898.7645558245
-12898.7594015307
-12898.7469793219
-12898.7144328959
-12898.744384805
-12898.7586406981
-12898.7617518041
-12898.7136576486
-12898.7300039489
-12898.7626754813
-12898.7496044077
-12898.7132913711
-12898.7303298885
-12898.7516703618
-12898.7267724789
-12898.7047930898
-12898.7475058755
-12898.7495990042
-12898.7081861637
-12898.7354671186
-12898.7216894325
-12898.7518046324
-12898.7238172471
-12898.7206821458
-12898.7172229613
-12898.7511103185
-12898.7490020805
-12898.7450202522
-12898.739678119
-12898.7131425616
-12898.7621789518
-12898.7495142805
-12898.7751218818
-12898.75417172
-12898.7617159611
-12898.7586120952
-12898.7542241692
-12898.7209257689
-12898.7521929417
-12898.7177846048
-12898.742399404
-12898.7557644481
-12898.7182999254
-12898.7077361221
-12898.7205635202
-12898.7261001775
-12898.7244438171
-12898.755745186
-12898.7021759695
-12898.7185031376
-12898.7461028086
-12898.758699611
-12898.7337459061
-12898.7064639217
-12898.7471702483
-12898.7460499208
-12898.7404671429
-12898.7584021202
-12898.7005449781
-12898.7017037893
-12898.7305768612
-12898.6792848713
-12898.6843582971
-12898.7549924323
-12898.7315375728
-12898.7471890296
-12898.7240765854
-12898.7253953544
-12898.6929213533
-12898.7167539244
-12898.7083025908
-12898.7104907563
-12898.702854392
-12898.7190136144
-12898.706563081
-12898.6887585555
-12898.7507111461
-12898.7474444541
-12898.7320998956
-12898.7460309146
-12898.7340425489
-12898.7417646271
-12898.7509505057
-12898.7091899171
-12898.7675065911
-12898.750028602
-12898.7019718227
-12898.7522847519
-12898.7018750742
-12898.7167068509
-12898.7118805709
-12898.7488867899
-12898.7522532743
-12898.713497924
-12898.7575035932
-12898.7258767208
-12898.7294301222
-12898.766335843
-12898.7329026418
-12898.7384683466
-12898.7467753804
-12898.7611325079
-12898.7445639389
-12898.7171757375
-12898.7521362695
-12898.7244935626
-12898.7075558734
-12898.7361586168
-12898.7263537102
-12898.6998795429
-12898.7357084003
-12898.7592209401
-12898.7261510998
-12898.7191310627
-12898.7098526908
-12898.7392460058
-12898.7520533356
-12898.7787573576
-12898.7376601056
-12898.7299974669
-12898.7264736328
-12898.7169746323
-12898.7606989003
-12898.7395640385
-12898.7039683227
-12898.7262390233
-12898.7016590139
-12898.7409224675
-12898.7451832546
-12898.7138307288
-12898.7605184887
-12898.7466977365
-12898.7278672558
-12898.7443126697
-12898.7287042978
-12898.7198459712
-12898.7679260241
-12898.7415176817
-12898.7591254102
-12898.7422308808
-12898.709534215
-12898.7305209777
-12898.730093062
-12898.7224220459
-12898.7293194525
-12898.7493123736
-12898.7578568575
-12898.7499280766
-12898.7535894316
-12898.7599791473
-12898.7029095926
-12898.7595925354
-12898.7392497323
-12898.7633435873
-12898.6869130816
-12898.7423143117
-12898.7375871129
-12898.7061486212
-12898.7668642659
-12898.7417066911
-12898.7623442712
-12898.7433552562
-12898.7329977845
-12898.7320308307
-12898.7167868407
-12898.7325040793
-12898.7443045251
-12898.7416110084
-12898.7230207573
-12898.7611447178
-12898.7189213796
-12898.731369939
-12898.7279248996
-12898.7543466292
-12898.7166720651
-12898.7333377494
-12898.7053571447
-12898.7351942893
-12898.7087998053
-12898.732148223
-12898.7314877941
-12898.7578419784
-12898.747269203
-12898.696309828
-12898.7572235661
-12898.745311041
-12898.7218898546
-12898.7173117166
-12898.7302810976
-12898.7568232754
-12898.708185342
-12898.7312630609
-12898.7397912836
-12898.7425981397
-12898.761846226
-12898.7810561577
-12898.6968982845
-12898.7324110492
-12898.7151395979
-12898.7546934388
-12898.7599684866
-12898.7397436662
-12898.7624467541
-12898.7298163787
-12898.7278791621
-12898.7109711715
-12898.697340156
-12898.7281912259
-12898.7362406779
-12898.7791461807
-12898.7421162988
-12898.7373723811
-12898.7747237617
-12898.7094214596
-12898.7378102537
-12898.72287358
-12898.6952100244
-12898.76190001
-12898.7483265588
-12898.7254480665
-12898.7151322491
-12898.7421351429
-12898.7594814129
-12898.760439222
-12898.7255945767
-12898.719984408
-12898.7342546476
-12898.7132217993
-12898.7533006555
-12898.7398467004
-12898.7084727475
-12898.7541638757
-12898.7182561406
-12898.7202037668
-12898.7245868524
-12898.723926697
-12898.7097586148
-12898.7473321315
-12898.7409451483
-12898.7422566362
-12898.7557194536
-12898.7239552728
-12898.6768641241
-12898.7505244981
-12898.7315641826
-12898.7496792283
-12898.7139282317
-12898.7402498587
-12898.7122128102
-12898.7462100916
-12898.6641665232
-12898.7422639439
-12898.6994632816
-12898.7272697095
-12898.7314334958
-12898.7179153634
-12898.7206997858
-12898.7515808213
-12898.7339200946
-12898.7505970117
-12898.7377470288
-12898.7055685222
-12898.7454160052
-12898.7366077642
-12898.7110838002
-12898.7150919388
-12898.73710498
-12898.7176461559
-12898.7335824046
-12898.7184270177
-12898.7411172005
-12898.6922240975
-12898.7379382461
-12898.721430331
-12898.710949409
-12898.7552219926
-12898.737942573
-12898.7120142594
-12898.7250074411
-12898.6968547117
-12898.7389548703
-12898.7583606448
-12898.7125274968
-12898.736673398
-12898.7380671863
-12898.740313801
-12898.7101495937
-12898.7431771761
-12898.7127011843
-12898.7282093332
-12898.7285087145
-12898.7619260856
-12898.7421211151
-12898.7466161902
-12898.7277157214
-12898.7375246567
-12898.7016244657
-12898.7058064337
-12898.74416215
-12898.7003765381
-12898.7345915465
-12898.7106349763
-12898.7376467537
-12898.7228600718
-12898.7331699863
-12898.6831803283
-12898.7245192769
-12898.7055941583
-12898.7390456324
-12898.7665432748
-12898.7117268535
-12898.7567416384
-12898.7396117011
-12898.6970269009
-12898.7096694074
-12898.7301080567
-12898.7195680023
-12898.728577292
-12898.7054066936
-12898.7357414942
-12898.7101308503
-12898.7226334928
-12898.7249824004
-12898.7238183511
-12898.7424892493
-12898.7682220119
-12898.7201544726
-12898.7304411025
-12898.73171951
-12898.7560015959
-12898.7451431767
-12898.7112480947
-12898.7115193545
-12898.7049909131
-12898.7076013884
-12898.7262957963
-12898.7455653983
-12898.7051950798
-12898.7375422359
-12898.7252750917
-12898.7186596561
-12898.7366006853
-12898.747086491
-12898.7294172146
-12898.7496396677
-12898.7308516274
-12898.7251561782
-12898.7223882413
-12898.7306047103
-12898.6945517873
-12898.7106842068
-12898.7488432243
-12898.750237398
-12898.7200746753
-12898.7157056047
-12898.7341684324
-12898.7370352625
-12898.7076214945
-12898.7130772817
-12898.7351967864
-12898.7281510243
-12898.7189581988
-12898.7427920435
-12898.7248633403
-12898.7474499264
-12898.7344517024
-12898.7463692317
-12898.723157229
-12898.7370920151
-12898.7546994369
-12898.7394184005
-12898.7293343514
-12898.7270491323
-12898.7137569684
-12898.7475196555
-12898.7050548622
-12898.7406253839
-12898.7412904547
-12898.7504406518
-12898.7350573831
-12898.7343391391
-12898.6952601286
-12898.6982920486
-12898.6924625612
-12898.7416177624
-12898.7299081194
-12898.7357431316
-12898.6696078019
-12898.7055898039
-12898.7318043294
-12898.6983524888
-12898.7171251063
-12898.7384517557
-12898.736232429
-12898.7357817304
-12898.706278908
-12898.7440189305
-12898.7253238408
-12898.7608991364
-12898.7124538931
-12898.7151659006
-12898.6963676104
-12898.7249065467
-12898.7637757153
-12898.7060120006
-12898.7423831377
-12898.7004816921
-12898.7030824673
-12898.7209593881
-12898.7230965117
-12898.7281464735
-12898.708017173
-12898.7226155158
-12898.7430375487
-12898.6900116899
-12898.7573433091
-12898.735744686
-12898.7305163703
-12898.7491797909
-12898.7375553615
-12898.7319217663
-12898.7336898661
-12898.7091411715
-12898.6957953313
-12898.7207763068
-12898.7358945574
-12898.7015897406
-12898.7057057616
-12898.7279038656
-12898.7107994276
-12898.7296896189
-12898.753928369
-12898.7587125292
-12898.733997304
-12898.720086534
-12898.7230263635
-12898.6821467713
-12898.7233322971
-12898.7149957819
-12898.7250403912
-12898.7356022629
-12898.7028161156
-12898.7426573157
-12898.7189242941
-12898.7218833193
-12898.7293820456
-12898.7217123451
-12898.7372464127
-12898.7440231074
-12898.7359738592
-12898.7180416533
-12898.7144580596
-12898.7426322602
-12898.7261453467
-12898.7291137419
-12898.7294736801
-12898.7503308834
-12898.7220401453
-12898.7239657013
-12898.7424382555
-12898.7336498253
-12898.7270926547
-12898.7080369899
-12898.6738217612
-12898.7037983772
-12898.7044606317
-12898.7022522917
-12898.7280372623
-12898.6891932749
-12898.7112186543
-12898.6956803098
-12898.7065226572
-12898.6915250422
-12898.7256479283
-12898.7119177458
-12898.7255004772
-12898.707782865
-12898.7055830138
-12898.7070677374
-12898.6935155988
-12898.7566643176
-12898.7352769593
-12898.7318355007
-12898.7281627574
-12898.6960230886
-12898.7332998387
-12898.734710247
-12898.7051600562
-12898.7094287606
-12898.6823205272
-12898.7114998421
-12898.6952574086
-12898.6931182442
-12898.7392397511
-12898.7186773895
-12898.71930546
-12898.6956249016
-12898.7276786873
-12898.7103113248
-12898.710036479
-12898.7173669208
-12898.7331743372
-12898.7357928338
-12898.748288563
-12898.7040586454
-12898.70347872
-12898.6923102444
-12898.7316945473
-12898.6963787246
-12898.7150012002
-12898.7144742908
-12898.7145744904
-12898.7010159949
-12898.70177476
-12898.6953270523
-12898.7290268974
-12898.7215205284
-12898.7061659596
-12898.706297491
-12898.7423624741
-12898.7218286336
-12898.7275851187
-12898.7092822044
-12898.7040915632
-12898.7197951311
-12898.7274746211
-12898.7017554751
-12898.7010602796
-12898.7171893536
-12898.6907134675
-12898.7516726834
-12898.6862807109
-12898.7494546166
-12898.7184620713
-12898.6898096885
-12898.7022413726
-12898.7131459692
-12898.7366919273
-12898.6983945257
-12898.6977792873
-12898.6987372563
-12898.7150241449
-12898.6790303137
-12898.6902956285
-12898.6595434219
-12898.7017041118
-12898.7217771485
-12898.7085692251
-12898.7110251501
-12898.7227043372
-12898.6690536428
-12898.7046857357
-12898.6897607443
-12898.7171464075
-12898.7160006036
-12898.7148139244
-12898.7118846671
-12898.7220700561
-12898.7190565967
-12898.7345143523
-12898.7212555707
-12898.7186976607
-12898.7245547914
-12898.7201449818
-12898.715952729
-12898.7211405746
-12898.7234876943
-12898.7422980664
-12898.7237237032
-12898.7355791878
-12898.7453721241
-12898.7185271096
-12898.7176817952
-12898.6937116054
-12898.6926947505
-12898.6958437905
-12898.7355837313
-12898.6963461998
-12898.7039217367
-12898.7047856355
-12898.7183169222
-12898.7322240244
-12898.7107029492
-12898.6675517321
-12898.709119181
-12898.6993259289
-12898.7216398306
-12898.7113764658
-12898.721575577
-12898.7400386124
-12898.7277874358
-12898.725367394
-12898.7030657228
-12898.7159437444
-12898.7106435036
-12898.6910356309
-12898.7040862776
-12898.7142527671
-12898.7266984964
-12898.7512629334
-12898.6877184333
-12898.7078487874
-12898.7240796351
-12898.6960899439
-12898.6846793772
-12898.7142259932
-12898.6986896975
-12898.6895641432
-12898.755669969
-12898.7343333872
-12898.7325237602
-12898.7329390438
-12898.6944276368
-12898.7275174668
-12898.7194922686
-12898.7037858106
-12898.7258202033
-12898.7043836376
-12898.7274730684
-12898.6861479718
-12898.7193062139
-12898.7267280208
-12898.7141374653
-12898.6825777667
-12898.7026976606
-12898.7545747148
-12898.7071621609
-12898.708649668
-12898.7055730897
-12898.7069496686
-12898.7202386699
-12898.7115723751
-12898.7165340013
-12898.7356359641
-12898.7288257036
-12898.7154631518
-12898.756363018
-12898.7411126005
-12898.7388536987
-12898.6780016422
-12898.7078165519
-12898.729464964
-12898.7178290864
-12898.7039900959
-12898.7524043432
-12898.7316339274
-12898.7037299832
-12898.7578163645
-12898.7352244377
-12898.7195270784
-12898.7214457364
-12898.7458543529
-12898.7366683465
-12898.7450642546
-12898.7269224743
-12898.7179036038
-12898.7237761208
-12898.7126253396
-12898.7228076989
-12898.7146847461
-12898.7136963563
-12898.7392507921
-12898.7270147454
-12898.7435050521
-12898.695803168
-12898.7117839124
-12898.7319286136
-12898.712573553
-12898.728429782
-12898.7070301076
-12898.693128333
-12898.750873459
-12898.7173408595
-12898.7096389583
-12898.720949132
-12898.702899559
-12898.7214044244
-12898.7272863178
-12898.7493314594
-12898.7281286518
-12898.6979066029
-12898.7053013059
-12898.7297319319
-12898.7532880476
-12898.7299298631
-12898.7266009205
-12898.7169155824
-12898.7372203811
-12898.7173409686
-12898.7010631625
-12898.7150156881
-12898.7104181202
-12898.7009442124
-12898.7189268746
-12898.7093047965
-12898.7283000166
-12898.7131430955
-12898.6889418883
-12898.7080292285
-12898.7181164075
-12898.7052546872
-12898.7219591436
-12898.6760882919
-12898.723265618
-12898.7134733238
-12898.7275844656
-12898.7452379059
-12898.7240404326
-12898.7196427576
-12898.7044498266
-12898.7155469388
-12898.7529997659
-12898.7090835029
-12898.6692853275
-12898.7105869556
-12898.6519626241
-12898.7061002735
-12898.7142459738
-12898.6745203026
-12898.7077822101
-12898.7200181496
-12898.7237482215
-12898.7152797806
-12898.7204777454
-12898.7123853647
-12898.7083898026
-12898.7400870991
-12898.7446265788
-12898.7215336071
-12898.704257552
-12898.7051798369
-12898.7270977403
-12898.7124115224
-12898.6903475457
-12898.7187906634
-12898.7506489153
-12898.7295504902
-12898.7275912741
-12898.7155920183
-12898.7439495141
-12898.68949673
-12898.7174225223
-12898.720075249
-12898.7101529203
-12898.7299457078
-12898.7122868478
-12898.7517744366
-12898.7363021975
-12898.69633221
-12898.7196931132
-12898.7209904865
-12898.7090768526
-12898.6914207418
-12898.706523657
-12898.7091357156
-12898.7117802561
-12898.7424468057
-12898.7197280697
-12898.6733033639
-12898.7202769389
-12898.6582922062
-12898.7193592672
-12898.7090380643
-12898.7023481706
-12898.714622027
-12898.7071474039
-12898.7043461556
-12898.7156676312
-12898.7282355162
-12898.7262222057
-12898.7528909904
-12898.7337392516
-12898.7131013345
-12898.712850713
-12898.7042672954
-12898.7134847601
-12898.7154853127
-12898.7184121698
-12898.7032566364
-12898.7025523283
-12898.7438902247
-12898.6986151076
-12898.7493123449
-12898.7167342399
-12898.7609257532
-12898.7178926953
-12898.6964225414
-12898.690933925
-12898.7276528515
-12898.7291238131
-12898.728980822
-12898.7042760763
-12898.7365907202
-12898.7350065083
-12898.7157471624
-12898.7454147928
-12898.7050774693
-12898.711725061
-12898.7334690937
-12898.7114881011
-12898.7061136716
-12898.7334812866
-12898.7332691473
-12898.7042524482
-12898.7218694594
-12898.7120341368
-12898.7166306958
-12898.7399034173
-12898.7321428838
-12898.7215817476
-12898.6882757522
-12898.7372339768
-12898.74850341
-12898.7414641056
-12898.7237107123
-12898.7184827043
-12898.712475211
-12898.7404651736
-12898.7283900956
-12898.7456518804
-12898.7171119947
-12898.7356846311
-12898.7323389769
-12898.7569216673
-12898.7327977706
-12898.7531647954
-12898.7377053563
-12898.7122278232
-12898.7294450896
-12898.7092644981
-12898.7455883154
-12898.7107726823
-12898.7190103247
-12898.7200572332
-12898.7301777676
-12898.7471042007
-12898.6969542544
-12898.7072218032
-12898.7356610326
-12898.7022165979
-12898.7413536847
-12898.7038912588
-12898.7137212961
-12898.7244513668
-12898.7253355999
-12898.6889939467
-12898.7375498511
-12898.7325514726
-12898.7096363564
-12898.7071797737
-12898.7083578816
-12898.7277722818
-12898.6780808895
-12898.7177435202
-12898.7180329198
-12898.7110245142
-12898.7457920468
-12898.6640305964
-12898.7282257339
-12898.7190197825
-12898.744476407
-12898.7070299485
-12898.7039787479
-12898.715396545
-12898.7280185383
-12898.690679335
-12898.7524568075
-12898.6954464042
-12898.7030127835
-12898.711302081
-12898.7211909463
-12898.7329441545
-12898.7123349929
-12898.7028794188
-12898.7328664491
-12898.7309263827
-12898.6961941361
-12898.6920427497
-12898.7364160743
-12898.7236021761
-12898.6979653222
-12898.7175975329
-12898.7352269431
-12898.735691833
-12898.727291766
-12898.7347784383
-12898.7077426008
-12898.705205115
-12898.7075315947
-12898.7173226591
-12898.7254612573
-12898.7176022918
-12898.6968889305
-12898.7181951947
-12898.7056706447
-12898.70434947
-12898.6470808097
-12898.7453423273
-12898.7018830596
-12898.7367659196
-12898.7202124143
-12898.6693333515
-12898.7215419816
-12898.7180759924
-12898.6787681374
-12898.7284893116
-12898.6576641895
-12898.724358153
-12898.7205441922
-12898.6767330062
-12898.7425590659
-12898.6984214855
-12898.6964213114
-12898.6912300812
-12898.7126681576
-12898.7295416329
-12898.7160699961
-12898.7159264653
-12898.6833335457
-12898.7344283463
-12898.6812240414
-12898.732774346
-12898.7046990818
-12898.7418696458
-12898.73659913
-12898.7243942455
-12898.7295471724
-12898.7170845073
-12898.7015948123
-12898.746946816
-12898.7584812913
-12898.7303485861
-12898.7268645301
-12898.720554842
-12898.709087807
-12898.7169342273
-12898.7480419011
-12898.7278399567
-12898.7646909061
-12898.7315997659
-12898.734391336
-12898.7290190754
-12898.7352301568
-12898.7115936976
-12898.7430316097
-12898.7396468713
-12898.7370587503
-12898.7665086093
-12898.6941807856
-12898.7375432908
-12898.7214877605
-12898.6920557494
-12898.7591155561
-12898.7451720034
-12898.7478280326
-12898.7451554929
-12898.7355022326
-12898.7565716096
-12898.7526335651
-12898.6869420121
-12898.7414387016
-12898.7218761457
-12898.7515171304
-12898.7381175915
-12898.7552717943
-12898.7034959832
-12898.7438359325
-12898.7206051875
-12898.7353973048
-12898.7201095848
-12898.7375744224
-12898.7329880565
-12898.6940273111
-12898.7352822905
-12898.7592992587
-12898.7359763068
-12898.7575226988
-12898.7190210406
-12898.7401144845
-12898.7558632221
-12898.711460607
-12898.7264771972
-12898.7531780736
-12898.7142862615
-12898.7228530301
-12898.7260735803
-12898.7297193979
-12898.7081083251
-12898.6781919142
-12898.7238321179
-12898.7204873826
-12898.7158550784
-12898.7196253913
-12898.711394377
-12898.7524258995
-12898.7229828186
-12898.7184952084
-12898.7125209757
-12898.6881096338
-12898.6710465249
-12898.7005094787
-12898.6897119147
-12898.7065050777
-12898.6911433463
-12898.7386727697
-12898.6862664744
-12898.7321364359
-12898.7588614469
-12898.7381815457
-12898.7253420991
-12898.7009986004
-12898.6861627187
-12898.7421288016
-12898.7323200045
-12898.7362323527
-12898.6896077143
-12898.748304481
-12898.7195150556
-12898.7207150878
-12898.7282825022
-12898.7400963061
-12898.7171714314
-12898.7207479412
-12898.7114643412
-12898.7203278818
-12898.721761225
-12898.7190596674
-12898.659221521
-12898.7019431907
-12898.6883838995
-12898.7320821008
-12898.6949209205
-12898.733399845
-12898.71184534
-12898.7391586932
-12898.7541916608
-12898.6968203268
-12898.6973057606
-12898.7234487703
-12898.7152837691
-12898.7233924053
-12898.7331412158
-12898.7302422567
-12898.7102658148
-12898.7599038611
-12898.7265611955
-12898.6940020747
-12898.7341542505
-12898.7134116854
-12898.7377583113
-12898.7128975114
-12898.6843646383
-12898.7388270741
-12898.7075477224
-12898.6980594334
-12898.6757817855
-12898.7419941841
-12898.7443337129
-12898.706618572
-12898.7106487343
-12898.693175873
-12898.747474091
-12898.7218276459
-12898.7010472433
-12898.7069291698
-12898.7072625599
-12898.7575209246
-12898.7166857655
-12898.6939432995
-12898.7361660504
-12898.7085416736
-12898.6866578333
-12898.7057420886
-12898.7169117828
-12898.7207561809
-12898.7193669439
-12898.7520426651
-12898.7073026167
-12898.6969720284
-12898.7391803792
-12898.7144613502
-12898.7372830607
-12898.7369348582
-12898.7277230508
-12898.7082263287
-12898.6683101075
-12898.701955654
-12898.7067193031
-12898.7184743966
-12898.7397668334
-12898.7168927439
-12898.7071052542
-12898.6626909913
-12898.7355597427
-12898.7254911354
-12898.7272965522
-12898.7098360409
-12898.7245978312
-12898.7287978315
-12898.7266618215
-12898.7217201962
-12898.6653510429
-12898.7174371814
-12898.7243539905
-12898.7159981758
-12898.7026659017
-12898.7090977272
-12898.7538892759
-12898.6783388203
-12898.7069064302
-12898.693768833
-12898.6891299191
-12898.7325569419
-12898.7185166056
-12898.7304618428
-12898.7308125464
-12898.7128930987
-12898.7562554951
-12898.7127674989
-12898.7343728544
-12898.7269642848
-12898.7137370258
-12898.695051324
-12898.6882633639
-12898.718452329
-12898.7222633979
-12898.7346236571
-12898.7346031005
-12898.6929954691
-12898.7217473657
-12898.725085391
-12898.6999414425
-12898.693502367
-12898.7023434962
-12898.6834722479
-12898.6976131086
-12898.7272183408
-12898.6984123822
-12898.7158339922
-12898.72391154
-12898.7312555084
-12898.6856537621
-12898.7106958625
-12898.6749141035
-12898.7246497203
-12898.698726777
-12898.7214499767
-12898.6680556341
-12898.7178185409
-12898.7018346356
-12898.7090644661
-12898.7139582799
-12898.722781982
-12898.7318142767
-12898.6979590653
-12898.7327673215
-12898.7269704593
-12898.7252341653
-12898.6897894379
-12898.7283030817
-12898.6909114083
-12898.7088285051
-12898.7125497382
-12898.717317188
-12898.7253287278
-12898.6826856959
-12898.7142608723
-12898.7216527289
-12898.7085470272
-12898.7161982016
-12898.6934114509
-12898.739588087
-12898.7183343512
-12898.7062994832
-12898.6984176391
-12898.7255092873
-12898.7146623342
-12898.7033205865
-12898.742867664
-12898.7142536811
-12898.7068960508
-12898.6891978924
-12898.6841635935
-12898.6845807366
-12898.7095114214
-12898.7203318207
-12898.7351858577
-12898.713032264
-12898.7445136734
-12898.7393652607
-12898.712808741
-12898.7154590045
-12898.6714285343
-12898.7052248953
-12898.7031216519
-12898.7064911089
-12898.6971648654
-12898.7084336486
-12898.7079372721
-12898.7095853968
-12898.7103281396
-12898.7015204843
-12898.7420195119
-12898.7170990171
-12898.7240411758
-12898.719372261
-12898.6930505145
-12898.7332208159
-12898.7154396748
-12898.7340409302
-12898.7185252022
-12898.716664832
-12898.6852886958
-12898.7182590459
-12898.700994467
-12898.730735536
-12898.706274425
-12898.7146568299
-12898.7291290032
-12898.7386838955
-12898.7011485482
-12898.6906070306
-12898.719319428
-12898.7181663113
-12898.6805971663
-12898.7324810858
-12898.6732005043
-12898.7033650174
-12898.6620966684
-12898.7057015676
-12898.7128390815
-12898.6930627221
-12898.7154826131
-12898.6961980293
-12898.7014862094
-12898.7201514099
-12898.6891860144
-12898.7222274878
-12898.7464353094
-12898.7347278924
-12898.7148340854
-12898.7238101898
-12898.7066284828
-12898.7398035894
-12898.6949963512
-12898.7111360055
-12898.7126817362
-12898.7348733012
-12898.6896249431
-12898.7021562609
-12898.6809846966
-12898.7173824088
-12898.6828412376
-12898.7321816313
-12898.6982342751
-12898.7161822072
-12898.7241821548
-12898.7627231473
-12898.7250016401
-12898.706843781
-12898.7139857121
-12898.717408367
-12898.7210795291
-12898.7345097998
-12898.7291147021
-12898.737545561
-12898.7021857559
-12898.7064860874
-12898.7082624291
-12898.6894526477
-12898.7083630271
-12898.7028903157
-12898.6991115763
-12898.7238977728
-12898.7229861598
-12898.7023084833
-12898.7103031607
-12898.6957090877
-12898.7162503366
-12898.7001605676
-12898.744598441
-12898.7270001185
-12898.7324539157
-12898.7108694753
-12898.7236507752
-12898.7050761708
-12898.7341578434
-12898.7284575982
-12898.6640724805
-12898.7260305492
-12898.7264611823
-12898.6826353869
-12898.7172530153
-12898.7167703068
-12898.7248075031
-12898.736963635
-12898.7055844026
-12898.7074313547
-12898.6694587315
-12898.7029476449
-12898.7339229219
-12898.6860039038
-12898.7043021407
-12898.7270416556
-12898.7258758177
-12898.7313263462
-12898.7508503155
-12898.7101259354
-12898.7210943596
-12898.692944462
-12898.7073494692
-12898.704477517
-12898.7120120568
-12898.7119812782
-12898.6773684523
-12898.722959424
-12898.6860585963
-12898.6963467849
-12898.7193037426
-12898.6930697376
-12898.7290456098
-12898.7106266309
-12898.7241291255
-12898.7131372006
-12898.7364576513
-12898.7275010096
-12898.7196624931
-12898.7150840317
-12898.7015900505
-12898.7320275809
-12898.6956902198
-12898.6930458865
-12898.7213119048
-12898.7072155921
-12898.6765950872
-12898.7321833466
-12898.7042822282
-12898.7104226113
-12898.7167891807
-12898.7059096483
-12898.6961851984
-12898.6979406041
-12898.7212160483
-12898.7220923911
-12898.7307328667
-12898.7118821779
-12898.7250411373
-12898.7175173173
-12898.7022998289
-12898.6991950498
-12898.7041224397
-12898.7081552259
-12898.6977455925
-12898.6785380671
-12898.7175003968
-12898.6804642201
-12898.7121294384
-12898.6863914868
-12898.7048359524
-12898.6829604115
-12898.7061920681
-12898.6902954443
-12898.7204121821
-12898.6969342661
-12898.7199085666
-12898.7219349202
-12898.7391139938
-12898.7119591457
-12898.703753722
-12898.6999154787
-12898.7224096442
-12898.7084645263
-12898.7139576089
-12898.7162841584
-12898.7198836178
-12898.7479921476
-12898.6984203649
-12898.7514665551
-12898.705193863
-12898.6922138837
-12898.7425242734
-12898.7219602974
-12898.7352021287
-12898.7319696626
-12898.6972389494
-12898.7185309426
-12898.7209429249
-12898.695196313
-12898.6675544184
-12898.7089905263
-12898.703702673
-12898.7385187861
-12898.7088828879
-12898.6983173108
-12898.6958552149
-12898.703761785
-12898.7216190993
-12898.7139002566
-12898.7001086236
-12898.7132757259
-12898.7229729928
-12898.698655261
-12898.7244864561
-12898.6987915368
-12898.7068370309
-12898.7032949862
-12898.7204793762
-12898.748523294
-12898.726282704
-12898.7152249161
-12898.7077121557
-12898.7146978608
-12898.717036717
-12898.6891238117
-12898.6919038398
-12898.7361230714
-12898.7220972355
-12898.7382144457
-12898.7281450492
-12898.7064031746
-12898.7011930018
-12898.7090190844
-12898.7036076601
-12898.7076490289
-12898.7082256186
-12898.7055515145
-12898.719565926
-12898.7106904029
-12898.7019603607
-12898.7165295172
-12898.7298668448
-12898.7127892985
-12898.7119151804
-12898.7163720445
-12898.7014393348
-12898.6666865459
-12898.7152796102
-12898.7106509951
-12898.754143247
-12898.7527737478
-12898.718107395
-12898.725592024
-12898.7041899816
-12898.7279419492
-12898.6870453381
-12898.6891154221
-12898.6857404339
-12898.7149765456
-12898.7182727611
-12898.7050115994
-12898.7129320631
-12898.6832989417
-12898.6970545662
-12898.7393599163
-12898.7042046333
-12898.7012573276
-12898.7304035627
-12898.7325885801
-12898.7457277472
-12898.7154861991
-12898.7425870908
-12898.7103587653
-12898.7525833658
-12898.7073066016
-12898.6894318707
-12898.7217407907
-12898.6846856591
-12898.7374076816
-12898.6985320382
-12898.7138665966
-12898.7230149577
-12898.7074123998
-12898.7313180601
-12898.7406028489
-12898.7083023333
-12898.695340122
-12898.713518645
-12898.712973971
-12898.7213375397
-12898.7266651105
-12898.7195052002
-12898.7411844899
-12898.721130795
-12898.6781638605
-12898.6847659262
-12898.7264334506
-12898.6999686501
-12898.697849991
-12898.6903168187
-12898.6987707307
-12898.7403494767
-12898.7021515826
-12898.7201272129
-12898.7278143279
-12898.6895027023
-12898.7386888329
-12898.7153597474
-12898.7162787237
-12898.6933042328
-12898.7115760795
-12898.6639930966
-12898.712025704
-12898.7019592434
-12898.698315986
-12898.7144748488
-12898.6920369607
-12898.7086904587
-12898.7016215473
-12898.732376294
-12898.7040952704
-12898.6705559356
-12898.7132415336
-12898.7117962369
-12898.6936736701
-12898.7357923013
-12898.6957956017
-12898.7149611212
-12898.6804601276
-12898.6829977932
-12898.7086080317
-12898.7025140018
-12898.7157536431
-12898.6800083839
-12898.6674365774
-12898.6989585253
-12898.6866325911
-12898.7347987449
-12898.7205924263
-12898.6925149513
-12898.7220537562
-12898.7326663379
-12898.7110303847
-12898.7331510735
-12898.6781749415
-12898.6905819541
-12898.695371972
-12898.7125281022
-12898.7256993071
-12898.7219188684
-12898.6934997825
-12898.6654900691
-12898.7204840894
-12898.7231572345
-12898.7237507945
-12898.7212445457
-12898.7135328996
-12898.7130844303
-12898.6669216487
-12898.7102578845
-12898.674666812
-12898.7300361935
-12898.6729581648
-12898.7088548381
-12898.723505024
-12898.690222309
-12898.6588972942
-12898.6930119696
-12898.7100588253
-12898.6700324683
-12898.7353527417
-12898.7332546202
-12898.7039123652
-12898.7287105353
-12898.7154001779
-12898.6977464618
-12898.7146145168
-12898.7215706044
-12898.7182842336
-12898.7187548651
-12898.7070763598
-12898.7263151868
-12898.7162792617
-12898.7352771159
-12898.7102626602
-12898.6986941985
-12898.7082391317
-12898.6970779644
-12898.7286414517
-12898.7097699512
-12898.7190275931
-12898.7304569319
-12898.7093990114
-12898.73816779
-12898.7305010563
-12898.7054084879
-12898.7261165829
-12898.7285350768
-12898.7022574101
-12898.7068539222
-12898.7181882039
-12898.674751692
-12898.6759681155
-12898.6900153065
-12898.6854591523
-12898.7179863099
-12898.7379534729
-12898.7115927649
-12898.7075977244
-12898.7160531412
-12898.6801778569
-12898.7138337109
-12898.7045444825
-12898.7371279289
-12898.7259742928
-12898.7237265391
-12898.7287874706
-12898.6872658731
-12898.7062115702
-12898.7225979359
-12898.7122099842
-12898.7184506535
-12898.7102612819
-12898.7204246141
-12898.7007169833
-12898.7510253988
-12898.7448003151
-12898.6862099843
-12898.6949937931
-12898.7121587361
-12898.7084739142
-12898.7006705204
-12898.6896868981
-12898.6818668708
-12898.7291498379
-12898.7259908368
-12898.7033535589
-12898.7038338308
-12898.7290382234
-12898.720574064
-12898.7384261684
-12898.6858662237
-12898.7150483578
-12898.7226618636
-12898.7292820007
-12898.7504581413
-12898.7073036212
-12898.685595532
-12898.7142463702
-12898.7009687437
-12898.7432513186
-12898.7455365923
-12898.7109214216
-12898.7144435738
-12898.7212058149
-12898.7102437115
-12898.7298560625
-12898.7188366342
-12898.7229079301
-12898.6940457504
-12898.7241424132
-12898.7276502648
-12898.717441449
-12898.7358034876
-12898.7146577665
-12898.7009564691
-12898.7084688438
-12898.7075442037
-12898.7375330906
-12898.6907945858
-12898.7173302545
-12898.7147949018
-12898.7420072937
-12898.7224572366
-12898.7282963297
-12898.6990568373
-12898.7021313609
-12898.7310492637
-12898.7224017687
-12898.7147350092
-12898.7072616871
-12898.7131915805
-12898.6778586469
-12898.7023957927
-12898.7424315536
-12898.7045395228
-12898.6911552015
-12898.710992997
-12898.6999487035
-12898.6718788164
-12898.7105973831
-12898.7075348316
-12898.7183348034
-12898.7047374787
-12898.7279612215
-12898.7068960728
-12898.7265741422
-12898.7305075005
-12898.6994725041
-12898.7227483346
-12898.7093377365
-12898.7102919823
-12898.7087692963
-12898.6941832086
-12898.6888522985
-12898.7084181783
-12898.7337161992
-12898.7268630771
-12898.6945957293
-12898.7061683201
-12898.7125893801
-12898.7082068783
-12898.7375032061
-12898.7435190398
-12898.7222028226
-12898.7263178814
-12898.6797254414
-12898.7220779697
-12898.6949775682
-12898.6971513054
-12898.7357401816
-12898.7276069044
-12898.721684029
-12898.7256576088
-12898.7100349802
-12898.7396607809
-12898.6847509128
-12898.6798927234
-12898.7419428221
-12898.71627045
-12898.7124844115
-12898.6980374593
-12898.6802654405
-12898.7242854529
-12898.7341912936
-12898.7296364072
-12898.739289632
-12898.6872089824
-12898.7107738246
-12898.7150968229
-12898.7385716484
-12898.6779702308
-12898.7038549174
-12898.7405248405
-12898.7054260557
-12898.7291748148
-12898.725440501
-12898.7358258928
-12898.7174515343
-12898.7061756404
-12898.7202715643
-12898.7098923242
-12898.7063425935
-12898.7391496105
-12898.7374353254
-12898.6967748712
-12898.7714863332
-12898.7061124487
-12898.7278729833
-12898.7364411983
-12898.7407329271
-12898.7186247362
-12898.7089734518
-12898.7202962084
-12898.7220781086
-12898.7599752519
-12898.6966256716
-12898.6609703512
-12898.7108684786
-12898.7365944598
-12898.6893256136
-12898.7055856719
-12898.7200318389
-12898.6983906758
-12898.7193875805
-12898.7393787653
-12898.7112701398
-12898.7227572167
-12898.7214771022
-12898.7392413855
-12898.6948583796
-12898.7170699255
-12898.7347798371
-12898.7370706724
-12898.7304780438
-12898.6807814845
-12898.7504081962
-12898.7010960082
-12898.7258731977
-12898.7030965094
-12898.6970871625
-12898.7405172127
-12898.6743974399
-12898.7228493196
-12898.7076441621
-12898.6978557676
-12898.7556882031
-12898.7229424639
-12898.7267829861
-12898.6892360166
-12898.7412143219
-12898.7280637799
-12898.7033898916
-12898.7238108674
-12898.6968880649
-12898.6647608021
-12898.7324436141
-12898.701551903
-12898.736111646
-12898.711100896
-12898.7289037343
-12898.7361190256
-12898.7406840372
-12898.6860864407
-12898.7341784865
-12898.6907939003
-12898.6956040829
-12898.6879106686
-12898.712662121
-12898.7312403257
-12898.7273328392
-12898.7296522098
-12898.7236424184
-12898.720641969
-12898.7056323371
-12898.7182090606
-12898.7115096268
-12898.7333749802
-12898.7362939306
-12898.7566133101
-12898.7470184072
-12898.7169484257
-12898.710908363
-12898.7403547132
-12898.713668112
-12898.7061829996
-12898.7025819154
-12898.7101918031
-12898.7076051598
-12898.7017555528
-12898.6957819353
-12898.7244461308
-12898.7214816857
-12898.7435514772
-12898.7440888505
-12898.7203272029
-12898.7285167256
-12898.703378419
-12898.7425555469
-12898.7288039607
-12898.7250842115
-12898.7230981158
-12898.7366476481
-12898.7447172651
-12898.7368146973
-12898.7275484229
-12898.7060811778
-12898.7362064055
-12898.7105022024
-12898.7394166815
-12898.6888803236
-12898.7158373168
-12898.7419577715
-12898.71932326
-12898.7347251895
-12898.7095174762
-12898.7162172824
-12898.7239505917
-12898.6960211283
-12898.7083559806
-12898.7318784177
-12898.6909222328
-12898.7300508038
-12898.7426467282
-12898.6979260382
-12898.7560725767
-12898.7576268634
-12898.7131686221
-12898.7594837302
-12898.7144252175
-12898.7432697484
-12898.6690659971
-12898.6897065431
-12898.7288767454
-12898.7066582576
-12898.7332348501
-12898.6896190766
-12898.7471039973
-12898.7094920882
-12898.720717557
-12898.6901897441
-12898.7400398337
-12898.7182255677
-12898.707059154
-12898.7268258625
-12898.7404346884
-12898.7006555485
-12898.7162785153
-12898.7015816473
-12898.7298471025
-12898.7212384631
-12898.6821357447
-12898.7121684761
-12898.716643376
-12898.7291919346
-12898.7279736977
-12898.7322088595
-12898.7470838267
-12898.7323209902
-12898.7256564992
-12898.7217323295
-12898.7138118312
-12898.7055706845
-12898.7063586722
-12898.7303724611
-12898.7174525312
-12898.7210262172
-12898.7285326538
-12898.717438776
-12898.7224464015
-12898.7254250895
-12898.73442293
-12898.7165282761
-12898.7033329897
-12898.707336261
-12898.7061865278
-12898.7058938205
-12898.7478832969
-12898.7085271274
-12898.7196247943
-12898.7049438876
-12898.7111173266
-12898.705541938
-12898.698274929
-12898.7425896396
-12898.6905507253
-12898.7164687519
-12898.7200731559
-12898.6997233873
-12898.7129579191
-12898.7277909163
-12898.7202454554
-12898.7268835332
-12898.6818855886
-12898.7242440513
-12898.7205064387
-12898.7306620061
-12898.7049433073
-12898.734233351
-12898.7161819397
-12898.661261547
-12898.7286376273
-12898.7117467121
-12898.7247875498
-12898.7357511683
-12898.7235113485
-12898.7192023165
-12898.7045477962
-12898.6562322696
-12898.7388380997
-12898.7369656026
-12898.7200761874
-12898.6784337469
-12898.7007818039
-12898.7096357954
-12898.7303763251
-12898.7284074818
-12898.6902510794
-12898.6711118082
-12898.6868932128
-12898.6773829362
-12898.6711832917
-12898.723903776
-12898.709987545
-12898.7508354564
-12898.6880506221
-12898.7353603952
-12898.7489090702
-12898.6760232748
-12898.7205415146
-12898.7011243324
-12898.7131665125
-12898.7157745696
-12898.7180711427
-12898.7428496063
-12898.7224170803
-12898.7240575864
-12898.6988347762
-12898.7528386966
-12898.750584609
-12898.7232982766
-12898.7501286115
-12898.7112251902
-12898.7073778551
-12898.6858634727
-12898.7059844424
-12898.7095619749
-12898.6889657253
-12898.7166942766
-12898.7148549584
-12898.7543606182
-12898.7148248573
-12898.7172100518
-12898.7340522455
-12898.733632282
-12898.6981462203
-12898.7433311569
-12898.6980727572
-12898.7201518949
-12898.7167165322
-12898.7085262562
-12898.720638766
-12898.7147417752
-12898.7177079273
-12898.6897635302
-12898.7319455535
-12898.6843912725
-12898.7201611886
-12898.7246241257
-12898.743537711
-12898.7252971901
-12898.7268903298
-12898.6959148663
-12898.7438886414
-12898.7078061857
-12898.7342515403
-12898.7351989475
-12898.71841409
-12898.7330942571
-12898.7116643968
-12898.705699377
-12898.729947762
-12898.7401675005
-12898.6982734361
-12898.7341775038
-12898.7193295582
-12898.7449310194
-12898.7111413892
-12898.7258659028
-12898.7030349241
-12898.6896996945
-12898.7296257313
-12898.7256619483
-12898.719751269
-12898.727988671
-12898.730490573
-12898.7044882406
-12898.7110105222
-12898.7108615545
-12898.7254584708
-12898.7101023113
-12898.6821065857
-12898.7348036493
-12898.733879615
-12898.7162059981
-12898.7273125411
-12898.7223946882
-12898.7314759467
-12898.7068686267
-12898.733560142
-12898.7507767622
-12898.752989845
-12898.7444623939
-12898.7135691601
-12898.7236011343
-12898.7338061828
-12898.7643925793
-12898.7310524771
-12898.7165881973
-12898.6705626528
-12898.6776371164
-12898.69866461
-12898.6709604014
-12898.6911869894
-12898.6452386297
-12898.7022810755
-12898.7046999947
-12898.694794412
-12898.7189689972
-12898.7069928381
-12898.6894549228
-12898.7234595353
-12898.732000769
-12898.7124538201
-12898.7588435615
-12898.715876935
-12898.7234138878
-12898.7472119104
-12898.7071043991
-12898.7300239148
-12898.7299403226
-12898.7267452329
-12898.6990985535
-12898.7111141967
-12898.6984370508
-12898.6627292654
-12898.7152387233
-12898.7205676226
-12898.708925791
-12898.725722747
-12898.7299944907
-12898.7311766539
-12898.6822291044
-12898.6677850164
-12898.750900593
-12898.7404233744
-12898.6873757588
-12898.7231306197
-12898.7314898751
-12898.6812862578
-12898.728670275
-12898.6941850425
-12898.7183476088
-12898.7092644229
-12898.7358233824
-12898.738952977
-12898.7136845943
-12898.6951346707
-12898.6922480837
-12898.6985340115
-12898.7363597749
-12898.7245100853
-12898.7219202498
-12898.708899922
-12898.728230696
-12898.7327772746
-12898.7207788431
-12898.7111210794
-12898.7076765675
-12898.7313692112
-12898.7187656738
-12898.7311298262
-12898.7272003427
-12898.6878829379
-12898.7095044456
-12898.7313588206
-12898.7179353645
-12898.7209036142
-12898.6956176477
-12898.7189236625
-12898.7179992469
-12898.6964678634
-12898.7140633913
-12898.7475829848
-12898.7393100352
-12898.7202496019
-12898.7042284099
-12898.7237653757
-12898.6939242283
-12898.7088890967
-12898.6848125154
-12898.6681879473
-12898.7274618053
-12898.7152440728
-12898.7087476375
-12898.6757147953
-12898.736528336
-12898.7122270785
-12898.6824553685
-12898.7136284602
-12898.7168371696
-12898.7332006554
-12898.7365905904
-12898.687349047
-12898.7396889092
-12898.7275995324
-12898.7304007312
-12898.7300531657
-12898.726182632
-12898.7378170457
-12898.68637222
-12898.7045847052
-12898.7264720022
-12898.7397791566
-12898.7374622827
-12898.7519224737
-12898.7135430012
-12898.6934174236
-12898.6918518404
-12898.7158461118
-12898.7354204399
-12898.6961811585
-12898.7177702774
-12898.6920699755
-12898.7368329279
-12898.6985385557
-12898.7065757925
-12898.7114954962
-12898.7068145393
-12898.6962300497
-12898.6932331596
-12898.6915193836
-12898.6506403652
-12898.7338743451
-12898.6801154576
-12898.7443943555
-12898.7417569351
-12898.6735911551
-12898.707402918
-12898.6702277171
-12898.6979408501
-12898.7139992356
-12898.721094971
-12898.7161628613
-12898.7164174932
-12898.7243848718
-12898.7082308688
-12898.7103689809
-12898.6984440133
-12898.722540035
-12898.7067987786
-12898.7211282196
-12898.6871108492
-12898.693049806
-12898.7177621695
-12898.7216210631
-12898.7153562257
-12898.7103190556
-12898.7104284707
-12898.7168139476
-12898.735771116
-12898.6953589723
-12898.7009542895
-12898.696067212
-12898.695838268
-12898.7106739722
-12898.7412385964
-12898.7318225774
-12898.6974452514
-12898.7267776658
-12898.7115105395
-12898.7451118901
-12898.7273372677
-12898.7239975437
-12898.7181277924
-12898.7207764319
-12898.7270709286
-12898.6745189967
-12898.673776438
-12898.7409488641
-12898.7328420279
-12898.6899122453
-12898.7039648481
-12898.6806265057
-12898.702336342
-12898.7074323641
-12898.7174633474
-12898.7083660935
-12898.6764172274
-12898.7311391823
-12898.7241633399
-12898.6880430496
-12898.7096593228
-12898.7104046428
-12898.6912750643
-12898.7276284863
-12898.7068063529
-12898.7031087388
-12898.7147266085
-12898.7520504395
-12898.7095788599
-12898.7224667974
-12898.7325195197
-12898.7389668285
-12898.7304640646
-12898.6949827325
-12898.7395094142
-12898.7448359786
-12898.7265164754
-12898.7044846911
-12898.7157346083
-12898.6740328954
-12898.6964178762
-12898.7485234728
-12898.7118422024
-12898.7374146201
-12898.7124468282
-12898.7246015957
-12898.7025917975
-12898.6670853617
-12898.7283236295
-12898.7354643781
-12898.6886551758
-12898.7136261511
-12898.7428331499
-12898.7087106954
-12898.7167824807
-12898.7227838726
-12898.7530911232
-12898.6608247049
-12898.7264596138
-12898.6888898142
-12898.7133398026
-12898.7059566682
-12898.7306358187
-12898.695880862
-12898.7578091199
-12898.7278034058
-12898.7133412555
-12898.7449225294
-12898.6754322392
-12898.7387716262
-12898.6987181531
-12898.6918662627
-12898.7186473135
-12898.7113666602
-12898.6977581915
-12898.7068894625
-12898.7231084911
-12898.7283115154
-12898.7244189663
-12898.7316748121
-12898.6706229865
-12898.6887215444
-12898.7291392422
-12898.7079127314
-12898.7077763971
-12898.7118376548
-12898.6931022935
-12898.7477407366
-12898.7268347279
-12898.7130209325
-12898.6519874371
-12898.727648511
-12898.7271062978
-12898.688447949
-12898.7079289099
-12898.6753998311
-12898.7303630073
-12898.714537121
-12898.6859462029
-12898.7372667198
-12898.7176660208
-12898.7227198794
-12898.6617063658
-12898.7110266674
-12898.6879721318
-12898.6816129122
-12898.6721427434
-12898.7227247437
-12898.7087583742
-12898.7137600863
-12898.723040834
-12898.7203246397
-12898.7163071344
-12898.6972426694
-12898.7181451651
-12898.6847133659
-12898.6752119498
-12898.7365474516
-12898.7003033749
-12898.7355014745
-12898.7006045916
-12898.7089206012
-12898.6994160757
-12898.7138878273
-12898.718906013
-12898.7363831406
-12898.7048174022
-12898.7007868503
-12898.7254238592
-12898.7246336118
-12898.7012886903
-12898.7263815827
-12898.7113867159
-12898.7052215083
-12898.7279500324
-12898.6732474259
-12898.7265220062
-12898.6634714169
-12898.749982802
-12898.7230467827
-12898.6757150261
-12898.7338620851
-12898.7186670312
-12898.7179253605
-12898.7517179392
-12898.7321742601
-12898.708476978
-12898.688518664
-12898.7485428662
-12898.6823724001
-12898.7316814304
-12898.7200659235
-12898.7192109747
-12898.7026378525
-12898.7461919716
-12898.7094128579
-12898.7457746972
-12898.7087182507
-12898.7139868354
-12898.719299287
-12898.7337043717
-12898.7307961218
-12898.691957475
-12898.7390455971
-12898.6943068658
-12898.7328366587
-12898.6932131855
-12898.7021686605
-12898.7209284676
-12898.7133609659
-12898.721148519
-12898.7088414075
-12898.7142165405
-12898.6839016413
-12898.7307278066
-12898.7042654055
-12898.7029446789
-12898.6936896447
-12898.687624543
-12898.7035079333
-12898.7435238817
-12898.7118242499
-12898.6911606923
-12898.6969800911
-12898.7266316139
-12898.7042205276
-12898.7244057959
-12898.6904710104
-12898.7151575731
-12898.7231888578
-12898.7265524378
-12898.7475260884
-12898.7034945717
-12898.704333146
-12898.715518006
-12898.701753971
-12898.6901296112
-12898.7133528544
-12898.6977124558
-12898.7383942193
-12898.7246143098
-12898.7195168391
-12898.6813616571
-12898.7161377317
-12898.738497543
-12898.7114737997
-12898.7139897939
-12898.7149287601
-12898.7091167981
-12898.7052506408
-12898.7386447117
-12898.685516709
-12898.7230953276
-12898.6951052418
-12898.6919520871
-12898.71202356
-12898.7108110573
-12898.7057226717
-12898.706690522
-12898.7066982554
-12898.753887052
-12898.7358041602
-12898.7259707181
-12898.6906860388
-12898.7058920254
-12898.7249535492
-12898.6826794195
-12898.7447518949
-12898.710015051
-12898.6847373924
-12898.7017891902
-12898.7303771921
-12898.7296253808
-12898.7135111132
-12898.7252271431
-12898.7161405991
-12898.7229684974
-12898.6993705653
-12898.7553657953
-12898.6912523
-12898.7252530987
-12898.7113213488
-12898.7362793356
-12898.7040598391
-12898.7312938257
-12898.7002159011
-12898.6920268053
-12898.7015785612
-12898.7475349674
-12898.6995808385
-12898.703878859
-12898.7312204558
-12898.724509963
-12898.6930881571
-12898.7260537911
-12898.7136449805
-12898.7079679828
-12898.7246894506
-12898.6950745771
-12898.7391360085
-12898.7105065301
-12898.7010074058
-12898.6882242671
-12898.7297665213
-12898.7095801912
-12898.704111788
-12898.6970329277
-12898.6887514738
-12898.7284725947
-12898.7145640212
-12898.6822254571
-12898.6976680521
-12898.6979244681
-12898.7042715362
-12898.7395337126
-12898.7025030049
-12898.7351884845
-12898.6944761797
-12898.7101744799
-12898.6980965505
-12898.7037696232
-12898.7041264501
-12898.7180129762
-12898.7080073091
-12898.7014906652
-12898.7117404686
-12898.7035953487
-12898.7266437417
-12898.669970179
-12898.7118809741
-12898.6513143139
-12898.6573169918
-12898.6788192528
-12898.7113066957
-12898.7086194567
-12898.7204426996
-12898.7094237726
-12898.7084092231
-12898.7071443208
-12898.7187956758
-12898.7257749664
-12898.6954070825
-12898.7226137118
-12898.707830051
-12898.6910617572
-12898.7366789621
-12898.7221243592
-12898.7342563803
-12898.7042223561
-12898.7506079766
-12898.6835699813
-12898.6973232059
-12898.7090050134
-12898.705233929
-12898.7329260092
-12898.7336888704
-12898.7169826439
-12898.7254252168
-12898.7370962082
-12898.7498304491
-12898.7008503829
-12898.6928122087
-12898.7203299836
-12898.7228525316
-12898.7201308649
-12898.7502549492
-12898.6865057718
-12898.7271533658
-12898.7340299854
-12898.7431749675
-12898.6860951632
-12898.721720051
-12898.7379630017
-12898.7033200122
-12898.7244888931
-12898.7506955786
-12898.7425680419
-12898.7248932361
-12898.7481874388
-12898.7369736519
-12898.7190047408
-12898.7102787799
-12898.728605285
-12898.7039895987
-12898.7045231625
-12898.6702935106
-12898.7316219053
-12898.7120949064
-12898.7053131569
-12898.710906774
-12898.7338879495
-12898.7106353448
-12898.7102956005
-12898.7305189373
-12898.734321576
-12898.7229144026
-12898.7292109325
-12898.7500458164
-12898.7348919205
-12898.7189762939
-12898.7029538205
-12898.7399775255
-12898.6879382613
-12898.7121669928
-12898.7457718394
-12898.7160715289
-12898.6955224846
-12898.7522214224
-12898.6960938497
-12898.7012891231
-12898.7075979165
-12898.7495942568
-12898.7314604053
-12898.7490721085
-12898.6982086441
-12898.7168715732
-12898.6829773339
-12898.7180716294
-12898.7366985736
-12898.7225084218
-12898.7392023546
-12898.6839001617
-12898.7244179529
-12898.7575548257
-12898.7256572563
-12898.7295744456
-12898.7211763546
-12898.7497923882
-12898.6907775421
-12898.7210350099
-12898.7391916408
-12898.7255973266
-12898.7109530454
-12898.7398919711
-12898.7362322815
-12898.7499833518
-12898.7273764952
-12898.7612195926
-12898.7303371686
-12898.7521720165
-12898.7210055377
-12898.7002004524
-12898.7566435631
-12898.7564192197
-12898.7521756376
-12898.7119653427
-12898.7056194294
-12898.7097459549
-12898.723872723
-12898.7430372115
-12898.73261949
-12898.7181446199
-12898.700101425
-12898.7302572714
-12898.7361667643
-12898.7139399122
-12898.6974039798
-12898.7131070245
-12898.6993425928
-12898.7217608653
-12898.7205042322
-12898.7200657955
-12898.7227608497
-12898.7508642752
-12898.7034572663
-12898.7369428567
-12898.7318321007
-12898.7080515565
-12898.7152158013
-12898.7144165206
-12898.7092387695
-12898.693463288
-12898.7179722339
-12898.6906775588
-12898.7084224843
-12898.708341252
-12898.7044602314
-12898.7265263738
-12898.7482884696
-12898.7224715331
-12898.694794933
-12898.7183049995
-12898.7037508567
-12898.716858287
-12898.7313757622
-12898.7296234701
-12898.7413685969
-12898.7273218765
-12898.7146232433
-12898.7275665367
-12898.7366511808
-12898.7638554125
-12898.7400216778
-12898.7431808044
-12898.7304090552
-12898.7139696692
-12898.69290295
-12898.6976766952
-12898.7216168106
-12898.7216761429
-12898.7012499852
-12898.7134743165
-12898.7332874107
-12898.7298484404
-12898.6912833971
-12898.7190140177
-12898.689062766
-12898.7037982295
-12898.7119179174
-12898.7072133641
-12898.7358929463
-12898.6806759325
-12898.7266819622
-12898.7132096528
-12898.7356466417
-12898.6618062575
-12898.704843805
-12898.7205390746
-12898.7255490835
-12898.7033849679
-12898.7281848437
-12898.7200664751
-12898.7245729004
-12898.6891921565
-12898.7090927221
-12898.6894146056
-12898.7372287918
-12898.6969922481
-12898.7049869327
-12898.7382816416
-12898.7022767219
-12898.73365712
-12898.7005360505
-12898.7242639226
-12898.7259191811
-12898.6771189009
-12898.734937692
-12898.7366039426
-12898.6752750931
-12898.7144765499
-12898.7243390351
-12898.7148195775
-12898.7195713476
-12898.7321764568
-12898.696005366
-12898.7293920692
-12898.7129759361
-12898.7467016253
-12898.6940041938
-12898.6895578977
-12898.7252896138
-12898.7147607066
-12898.7297767375
-12898.7276275236
-12898.711467895
-12898.7156055999
-12898.7259241304
-12898.6701986397
-12898.7029204426
-12898.7118116981
-12898.7462830542
-12898.7595166373
-12898.6960846913
-12898.736665004
-12898.7255427309
-12898.6992005464
-12898.7441494606
-12898.7362705056
-12898.7371916197
-12898.7352091195
-12898.7169572507
-12898.7216399132
-12898.7132160456
-12898.7149031365
-12898.7186047982
-12898.7316636398
-12898.7073077334
-12898.7231782904
-12898.7103899004
-12898.7401210955
-12898.7275818995
-12898.7057493625
-12898.7037604007
-12898.7376652921
-12898.7048565117
-12898.6934512794
-12898.7142193231
-12898.7365932698
-12898.693513093
-12898.7416403403
-12898.6651675292
-12898.7278124068
-12898.6972337634
-12898.6805089126
-12898.7102259842
-12898.7204700369
-12898.7124371438
-12898.7424459269
-12898.6979640596
-12898.699224788
-12898.7391181469
-12898.7133383607
-12898.7253065571
-12898.6888414505
-12898.721424949
-12898.6781291946
-12898.7029548146
-12898.7277801843
-12898.7034229078
-12898.7092902355
-12898.6895526705
-12898.7028198128
-12898.6767035886
-12898.680041995
-12898.7029748843
-12898.6670555582
-12898.704741691
-12898.7191613542
-12898.7143610409
-12898.7142576797
-12898.705376009
-12898.7357885068
-12898.7414498536
-12898.7161547919
-12898.7094850941
-12898.7230508974
-12898.7089180398
-12898.6997453172
-12898.6982983539
-12898.7014545371
-12898.7039550033
-12898.6821416281
-12898.691060303
-12898.7388504727
-12898.7043419749
-12898.6796301673
-12898.735680398
-12898.7058346784
-12898.6844448472
-12898.694917065
-12898.7093652543
-12898.6677610657
-12898.6958571786
-12898.7404349014
-12898.7003084979
-12898.7138858968
-12898.7244954292
-12898.7011549183
-12898.7461098027
-12898.7226585127
-12898.7363628936
-12898.7253057736
-12898.7151638053
-12898.7020479799
-12898.7347625624
-12898.724536498
-12898.7473996756
-12898.7037520632
-12898.717265294
-12898.6729306192
-12898.7110934966
-12898.7404675943
-12898.7094829578
-12898.7167643617
-12898.6916534559
-12898.7277847813
-12898.7127289768
-12898.6840064367
-12898.7001473192
-12898.7245245194
-12898.7217076953
-12898.682269131
-12898.7209540385
-12898.739638891
-12898.7413876535
-12898.7446497005
-12898.7134112297
-12898.7324254855
-12898.7127440316
-12898.7238468374
-12898.6931472306
-12898.7098093776
-12898.7374935931
-12898.7190342952
-12898.726313342
-12898.7315159192
-12898.7386853732
-12898.7069283916
-12898.732107043
-12898.6784404308
-12898.7125469694
-12898.7140493673
-12898.6873497213
-12898.6938996053
-12898.6943448202
-12898.6775580876
-12898.7416102266
-12898.7089719091
-12898.7200737985
-12898.724116793
-12898.6941449941
-12898.7058675045
-12898.7454393791
-12898.7044284125
-12898.7170496024
-12898.7093306749
-12898.7354122279
-12898.6864661505
-12898.6910461639
-12898.7329712126
-12898.7228638081
-12898.7243296589
-12898.7185271746
-12898.6998569081
-12898.7317823675
-12898.7059424437
-12898.7286613449
-12898.6967748811
-12898.7028472924
-12898.7072366964
-12898.7191155204
-12898.7186290095
-12898.6988813667
-12898.706277696
-12898.72143377
-12898.7561444982
-12898.717512886
-12898.7094695917
-12898.7105485916
-12898.7103654059
-12898.7345502103
-12898.7237475038
-12898.6818214766
-12898.7246796134
-12898.7336306564
-12898.7184385479
-12898.7494637331
-12898.7266923788
-12898.7399743394
-12898.6889842831
-12898.7296475738
-12898.7078436509
-12898.6916880093
-12898.6863675319
-12898.7335272629
-12898.7047001687
-12898.7263633031
-12898.7308898573
-12898.7289642664
-12898.6993045868
-12898.7280219054
-12898.722475483
-12898.698009086
-12898.7198358997
-12898.6921404149
-12898.705490561
-12898.7471258275
-12898.7216952063
-12898.724862149
-12898.7010579711
-12898.7244241338
-12898.68290311
-12898.6971283405
-12898.7271905732
-12898.6812336407
-12898.7265691885
-12898.7617719059
-12898.7316886538
-12898.7103704355
-12898.6990623601
-12898.7470050601
-12898.7008886987
-12898.7131420672
-12898.7028543164
-12898.7402268235
-12898.7243172687
-12898.7343050664
-12898.7014939715
-12898.7266191962
-12898.7398364375
-12898.7241583859
-12898.6999881183
-12898.7186973326
-12898.6909018523
-12898.6901535157
-12898.7447919601
-12898.7286164794
-12898.7278123303
-12898.7271312802
-12898.7254493731
-12898.7167829746
-12898.7068384078
-12898.7140126912
-12898.6859928033
-12898.7110022394
-12898.7053218904
-12898.7131881107
-12898.7090416517
-12898.7389101859
-12898.7318317863
-12898.6972174599
-12898.7234638307
-12898.7193893937
-12898.6986348437
-12898.7063341159
-12898.7063677279
-12898.696163534
-12898.70137728
-12898.703938272
-12898.7251107911
-12898.7340162759
-12898.7263149426
-12898.7136593925
-12898.6854907203
-12898.7267472483
-12898.7221497571
-12898.6999930272
-12898.6864606978
-12898.702708686
-12898.7001338643
-12898.7301072778
-12898.7443452067
-12898.7105636121
-12898.6824464567
-12898.744702579
-12898.7345414029
-12898.7092566804
-12898.6598234456
-12898.7196555256
-12898.6895019015
-12898.7253220244
-12898.7293277115
-12898.7318153285
-12898.7241035792
-12898.7000271846
-12898.7247744822
-12898.7006433956
-12898.6836534126
-12898.7192503405
-12898.7061418327
-12898.7242802437
-12898.686041294
-12898.723392155
-12898.712531138
-12898.7277951742
-12898.6839235959
-12898.7402702086
-12898.7268222197
-12898.7080120834
-12898.7333153734
-12898.693360342
-12898.7420882971
-12898.7214015535
-12898.7147679547
-12898.7005736814
-12898.7125099522
-12898.7272265647
-12898.7148427864
-12898.7346791633
-12898.6919954119
-12898.738653754
-12898.6854014004
-12898.7178733422
-12898.6915228649
-12898.723013554
-12898.7164200553
-12898.7401842769
-12898.6648515519
-12898.7207402202
-12898.7027374169
-12898.7350822988
-12898.713046685
-12898.7123623721
-12898.6973829644
-12898.7279077009
-12898.7250418353
-12898.7139194317
-12898.7396191262
-12898.7331915035
-12898.7369447615
-12898.7353346751
-12898.6973959354
-12898.6540183099
-12898.7275419074
-12898.7323986583
-12898.6998102493
-12898.6688740115
-12898.7114034708
-12898.7365281474
-12898.7554816862
-12898.7208816409
-12898.7032609344
-12898.7412709777
-12898.7132590159
-12898.7129844689
-12898.6590270121
-12898.7304488073
-12898.7389510411
-12898.710628871
-12898.6944304547
-12898.722691291
-12898.7239397601
-12898.6714398402
-12898.7149749609
-12898.7223523208
-12898.7137491747
-12898.6793730481
-12898.6800869899
-12898.7296526896
-12898.68919677
-12898.6601751208
-12898.7075320965
-12898.6948005684
-12898.7317097171
-12898.6915161035
-12898.7192233544
-12898.6840067309
-12898.6886201278
-12898.7255244447
-12898.7285664574
-12898.7021001383
-12898.6776200873
-12898.7024168077
-12898.7252560115
-12898.7311763375
-12898.6868051954
-12898.6936335569
-12898.6820058247
-12898.7028606433
-12898.6882205312
-12898.707523289
-12898.7160787951
-12898.6933160975
-12898.7086852597
-12898.7412097445
-12898.7067812514
-12898.7254144163
-12898.6614051032
-12898.6949773682
-12898.7274399883
-12898.7208646209
-12898.685496911
-12898.6762501818
-12898.7051338753
-12898.6959902876
-12898.6938387675
-12898.702389937
-12898.7338784825
-12898.6791988155
-12898.712367148
-12898.7022471344
-12898.7120027652
-12898.6808351633
-12898.7592372075
-12898.7073297817
-12898.6786254963
-12898.7224726497
-12898.7090167896
-12898.7155952833
-12898.7231417077
-12898.661488182
-12898.7087057014
-12898.715276173
-12898.7056801031
-12898.704127739
-12898.6928554368
-12898.6726953991
-12898.7229957438
-12898.7102137045
-12898.7026723206
-12898.6988370158
-12898.7014579195
-12898.669344938
-12898.7000865741
-12898.6979913307
-12898.686457292
-12898.7095616433
-12898.7512004223
-12898.7022149478
-12898.7230625682
-12898.7033611997
-12898.7276239579
-12898.6884864543
-12898.7023947562
-12898.7194365766
-12898.6841723202
-12898.7210506159
-12898.7171952789
-12898.7117991247
-12898.747996829
-12898.7441308535
-12898.7220854873
-12898.7287811012
-12898.6983132914
-12898.714031874
-12898.6877340199
-12898.6860786675
-12898.7184216642
-12898.724900348
-12898.7083710435
-12898.7484422015
-12898.7098913482
-12898.7156104237
-12898.6993555075
-12898.754268219
-12898.7131718538
-12898.7008054364
-12898.7100945591
-12898.6954860365
-12898.7200712858
-12898.6772096653
-12898.7078752345
-12898.723721104
-12898.7117729986
-12898.6827058058
-12898.7018373888
-12898.7356750117
-12898.6907291055
-12898.7339030774
-12898.7319899581
-12898.7013371335
-12898.7067824431
-12898.6641127735
-12898.6990265329
-12898.6739035228
-12898.6982266534
-12898.7037207757
-12898.6985306525
-12898.6985179666
-12898.7015094475
-12898.7343652564
-12898.6892931715
-12898.6970031645
-12898.725429209
-12898.7277415025
-12898.730795034
-12898.7050376137
-12898.7178831958
-12898.7166495547
-12898.6751978993
-12898.6438529305
-12898.7089408581
-12898.7097553542
-12898.7076463239
-12898.6798587471
-12898.6954984576
-12898.7284144456
-12898.724440999
-12898.7031327582
-12898.7119945638
-12898.7168735644
-12898.6896719434
-12898.7239447879
-12898.6772511342
-12898.7056299775
-12898.7277585562
-12898.7087673816
-12898.7091866066
-12898.736689588
-12898.7323956248
-12898.7275687349
-12898.6959079975
-12898.7227606392
-12898.702089413
-12898.7357233506
-12898.6659306412
-12898.7144349603
-12898.7069108922
-12898.7382029857
-12898.6929911883
-12898.7043466686
-12898.7385311991
-12898.7302415535
-12898.7193548509
-12898.6737368291
-12898.7051560266
-12898.710045146
-12898.686360075
-12898.725992369
-12898.7109091419
-12898.7144630793
-12898.7112495726
-12898.7472337165
-12898.722532502
-12898.7241936908
-12898.7377628584
-12898.683101146
-12898.6880018859
-12898.6775135054
-12898.6999202246
-12898.7110063509
-12898.73245034
-12898.7292507008
-12898.7027510533
-12898.685425138
-12898.7247254359
-12898.7085614319
-12898.7188157243
-12898.7201535037
-12898.71082995
-12898.7203435426
-12898.6938040572
-12898.7206929483
-12898.7085803572
-12898.7156670845
-12898.7294200797
-12898.7415978137
-12898.688891966
-12898.706048148
-12898.6744577175
-12898.7003944198
-12898.683975005
-12898.7049342879
-12898.7111100422
-12898.726154891
-12898.7105931871
-12898.7197914052
-12898.7431703947
-12898.7193600981
-12898.7107215175
-12898.7134430432
-12898.6744304642
-12898.7280868365
-12898.723710182
-12898.7156713973
-12898.6923282958
-12898.70720394
-12898.7187345082
-12898.6930726205
-12898.7023602157
-12898.7118734275
-12898.6762479061
-12898.7008581329
-12898.6984385029
-12898.6916372167
-12898.7060393321
-12898.6864208364
-12898.7054076594
-12898.7472999004
-12898.680041486
-12898.6898378623
-12898.7049581501
-12898.690156731
-12898.7008105046
-12898.6696857529
-12898.6567714261
-12898.6647090037
-12898.6664289346
-12898.6733980078
-12898.7137883794
-12898.706974602
-12898.7073549469
-12898.6770564444
-12898.6910404504
-12898.6954970832
-12898.6957515256
-12898.6898461043
-12898.7343754151
-12898.6766160883
-12898.6537827716
-12898.7096640279
-12898.7043240851
-12898.7039314879
-12898.6921589855
-12898.6773384102
-12898.6847877135
-12898.7045160419
-12898.7000136561
-12898.7284488136
-12898.7186405965
-12898.6909566337
-12898.6826581005
-12898.6980103409
-12898.6968289635
-12898.7114899816
-12898.6772519977
-12898.7033920902
-12898.6971376058
-12898.701636004
-12898.6759903526
-12898.6896879319
-12898.6564888527
-12898.7097579501
-12898.6623619751
-12898.7345582002
-12898.6871959097
-12898.7064400146
-12898.6919783507
-12898.7067374145
-12898.7001182606
-12898.6921671981
-12898.7052691365
-12898.7018068373
-12898.6910655562
-12898.6991092653
-12898.7253137294
-12898.6843256265
-12898.7019029338
-12898.7174188338
-12898.7167003816
-12898.6955607618
-12898.7323617664
-12898.6832467523
-12898.6829650696
-12898.7178327833
-12898.6988043094
-12898.6617758565
-12898.6620280202
-12898.681831132
-12898.6646404667
-12898.7034856759
-12898.689957628
-12898.7021622153
-12898.7190150715
-12898.7185946218
-12898.7106769696
-12898.6894238764
-12898.7269404025
-12898.6910640051
-12898.7204034027
-12898.6839170851
-12898.7144686998
-12898.6893615951
-12898.6458442643
-12898.7080548249
-12898.7163406399
-12898.6797555448
-12898.7151104789
-12898.6962163832
-12898.6637318047
-12898.7104914006
-12898.6896846777
-12898.711944693
-12898.7034989202
-12898.6944235564
-12898.6890822853
-12898.6706381215
-12898.7120970511
-12898.7144838983
-12898.6580088332
-12898.6998685138
-12898.7028295016
-12898.6821155887
-12898.6458727659
-12898.6674225518
-12898.7015412753
-12898.7167176034
-12898.702033101
-12898.6957161274
-12898.7188275198
-12898.6979716859
-12898.6788590456
-12898.6634343261
-12898.7129623441
-12898.6922071708
-12898.724117299
-12898.7088832163
-12898.7223962055
-12898.6959364381
-12898.7059137407
-12898.7082837456
-12898.7096057138
-12898.7139740151
-12898.7090176455
-12898.7129377702
-12898.7048434594
-12898.7105800588
-12898.70656699
-12898.7392140759
-12898.7104525394
-12898.7102880975
-12898.6985622787
-12898.6876760545
-12898.7290871736
-12898.699845341
-12898.691608011
-12898.6994857719
-12898.6797297784
-12898.7018951291
-12898.7170087828
-12898.6674182548
-12898.7067545549
-12898.6924893513
-12898.7217971735
-12898.7033716825
-12898.6772494255
-12898.6650940303
-12898.714735705
-12898.6739827548
-12898.6931773694
-12898.6871050703
-12898.7100677329
-12898.6999297301
-12898.6893475344
-12898.694785589
-12898.7085229006
-12898.6955385879
-12898.7060141615
-12898.6867275846
-12898.6940430008
-12898.704287977
-12898.7102377998
-12898.6949499811
-12898.6621027104
-12898.6670237505
-12898.6923131269
-12898.6534020931
-12898.6796322629
-12898.6807128344
-12898.6819168902
-12898.7344146959
-12898.6569617319
-12898.6959437715
-12898.7034225522
-12898.6871650836
-12898.6600211883
-12898.6964609635
-12898.6852348524
-12898.7091051957
-12898.6535925953
-12898.6859196053
-12898.7137515353
-12898.6898096876
-12898.7116439547
-12898.7029360572
-12898.688381797
-12898.7198172608
-12898.7094252139
-12898.6717849188
-12898.7071923142
-12898.696744036
-12898.6946157982
-12898.7165585719
-12898.701738778
-12898.6998614284
-12898.675431131
-12898.7100189449
-12898.7180156119
-12898.6987220037
-12898.7057041688
-12898.6868972875
-12898.6981743421
-12898.697408604
-12898.7241445786
-12898.6928178782
-12898.7240099499
-12898.7171126867
-12898.7113875492
-12898.7257483594
-12898.6864448982
-12898.6754649387
-12898.6951249362
-12898.7163085402
-12898.6815064654
-12898.691505171
-12898.6965719834
-12898.6846992782
-12898.6892548226
-12898.6895084699
-12898.6984400958
-12898.7168284574
-12898.6980293678
-12898.7147956216
-12898.7010541319
-12898.6970185365
-12898.6992822862
-12898.6906346659
-12898.7096166583
-12898.6975090799
-12898.684385418
-12898.7003407588
-12898.686806836
-12898.7071218756
-12898.6766158837
-12898.6944537728
-12898.7020163033
-12898.6798373945
-12898.695273754
-12898.7093730824
-12898.6686118384
-12898.6893269081
-12898.6798015837
-12898.6634744553
-12898.6963000469
-12898.6999892498
-12898.6733733825
-12898.7080067422
-12898.6684505935
-12898.6950933209
-12898.6888097492
-12898.681763344
-12898.6491205098
-12898.6961018666
-12898.6823817591
-12898.7041337479
-12898.6539022075
-12898.7195632877
-12898.702573064
-12898.6947056461
-12898.6722060928
-12898.6980546819
-12898.6493031
-12898.6622118012
-12898.7077080526
-12898.7136757123
-12898.7008978766
-12898.6887547796
-12898.667739938
-12898.6944474165
-12898.6538606169
-12898.7099238595
-12898.663954675
-12898.6956326955
-12898.7183208801
-12898.698439126
-12898.6956529683
-12898.7139441989
-12898.6736331954
-12898.6731612081
-12898.7241546751
-12898.7161494189
-12898.6679640109
-12898.7029283894
-12898.699184348
-12898.680526356
-12898.7139964919
-12898.722348032
-12898.7000417541
-12898.6709415582
-12898.7011392076
-12898.7194605113
-12898.7344673963
-12898.6708964205
-12898.6968940837
-12898.7253750159
-12898.7053147165
-12898.7076829543
-12898.7209914188
-12898.6603008688
-12898.6555154896
-12898.6947672531
-12898.6805107921
-12898.6761024205
-12898.7086983304
-12898.6538768707
-12898.6848891784
-12898.6853521466
-12898.6952576137
-12898.6744896911
-12898.6603402666
-12898.6621571471
-12898.6693493705
-12898.642852455
-12898.6882158796
-12898.7092522872
-12898.6859642215
-12898.691775647
-12898.6999660644
-12898.6846937589
-12898.7259554156
-12898.7093402944
-12898.6786249761
-12898.6457280528
-12898.6748324005
-12898.6795130803
-12898.7069665906
-12898.6948242257
-12898.6783123436
-12898.6777007253
-12898.6635429366
-12898.6898407222
-12898.6773141138
-12898.6743007447
-12898.6639421708
-12898.6533159634
-12898.7145502612
-12898.6827278802
-12898.6964341617
-12898.682612116
-12898.6986252658
-12898.6711683268
-12898.6369118945
-12898.6828957333
-12898.6896371741
-12898.6844643218
-12898.6996219849
-12898.7084225716
-12898.6532685381
-12898.6803091011
-12898.6819529158
-12898.7129545459
-12898.6744238957
-12898.6649638568
-12898.7277851459
-12898.663370297
-12898.6867811048
-12898.6667761146
-12898.6727287929
-12898.710441744
-12898.7041787557
-12898.6453511497
-12898.6886689653
-12898.7051151668
-12898.6780068261
-12898.6829499124
-12898.7076605941
-12898.6702146463
-12898.6843217602
-12898.6764613628
-12898.7125960663
-12898.6618605651
-12898.6578269803
-12898.6801308676
-12898.6736519134
-12898.6759400286
-12898.6689226869
-12898.6758089841
-12898.650508818
-12898.6798943096
-12898.702564754
-12898.7110408645
-12898.6774882682
-12898.6560164433
-12898.7059899884
-12898.6923538527
-12898.6739943521
-12898.7197188085
-12898.7035864832
-12898.6719824735
-12898.7011245781
-12898.6514178845
-12898.7256424597
-12898.6991741639
-12898.6754937452
-12898.7061041389
-12898.6842318443
-12898.6527149955
-12898.6934477452
-12898.6849147141
-12898.7168077265
-12898.7183655106
-12898.697961032
-12898.7006412824
-12898.686559647
-12898.6850854115
-12898.6776301192
-12898.6810508289
-12898.7151221877
-12898.6843958182
-12898.6807410066
-12898.6789426959
-12898.6660407975
-12898.6663604419
-12898.6940630078
-12898.6772253313
-12898.6901005955
-12898.6686936021
-12898.6901734169
-12898.6988908691
-12898.7125362074
-12898.7000761158
-12898.6720941545
-12898.702844238
-12898.661332533
-12898.7289161048
-12898.6629406305
-12898.679328241
-12898.7176502798
-12898.689976629
-12898.7122243528
-12898.7027987221
-12898.672229037
-12898.7217277525
-12898.7114909254
-12898.7028509935
-12898.7122385193
-12898.6952793903
-12898.7019276149
-12898.6903657447
-12898.6812361518
-12898.6992049817
-12898.7008082686
-12898.6556928632
-12898.7226686263
-12898.7040985031
-12898.7187464123
-12898.6935870562
-12898.6967451318
-12898.7110782442
-12898.6779526159
-12898.6704973349
-12898.6726759808
-12898.6716726802
-12898.6856508353
-12898.6843208044
-12898.6893467308
-12898.7222739132
-12898.6396250125
-12898.704974753
-12898.693471138
-12898.6682339712
-12898.6988472052
-12898.7078057668
-12898.7131295512
-12898.6925146983
-12898.6986689658
-12898.6888835791
-12898.68331087
-12898.691319291
-12898.7210587275
-12898.7034268547
-12898.6764727197
-12898.6851744269
-12898.6718202401
-12898.6598185759
-12898.6947814572
-12898.6727155082
-12898.674675149
-12898.7135026018
-12898.7037002946
-12898.6884519507
-12898.6967739552
-12898.6788049531
-12898.6922639669
-12898.68114876
-12898.6490693547
-12898.6717914109
-12898.6977115557
-12898.7093273948
-12898.691155258
-12898.6962168734
-12898.7069801514
-12898.6888610299
-12898.6970596043
-12898.6923353348
-12898.7024216422
-12898.6830489316
-12898.6816921733
-12898.6745619138
-12898.7009325436
-12898.7090940259
-12898.6680012763
-12898.6830244873
-12898.669594645
-12898.6746022848
-12898.6635066942
-12898.7001043422
-12898.6521900076
-12898.6830582245
-12898.6655987104
-12898.7134973525
-12898.6194691483
-12898.6354896688
-12898.69766653
-12898.6760181974
-12898.6628309618
-12898.7015452428
-12898.6682138996
-12898.7037446995
-12898.6937110179
-12898.6843937371
-12898.6906364637
-12898.6791930357
-12898.7168933104
-12898.663373817
-12898.7059174552
-12898.6916172256
-12898.6943334474
-12898.7219548061
-12898.6868791608
-12898.6760005937
-12898.6881799265
-12898.7253096604
-12898.6913514442
-12898.7093907378
-12898.7259811106
-12898.6980517442
-12898.6927968069
-12898.6674475379
-12898.686623505
-12898.6656961904
-12898.7389037202
-12898.679854201
-12898.7051841463
-12898.6840867799
-12898.6804697504
-12898.7215148666
-12898.6639813382
-12898.6665192261
-12898.6887661228
-12898.6592541479
-12898.6539616273
-12898.6912586401
-12898.7188520993
-12898.6579854906
-12898.677805446
-12898.6678893212
-12898.7079180186
-12898.6767250148
-12898.6978565742
-12898.6907417784
-12898.6698700337
-12898.6981856518
-12898.718279627
-12898.7216756737
-12898.6917743455
-12898.7033181592
-12898.6760262069
-12898.7131172416
-12898.6628830604
-12898.727763775
-12898.7137261924
-12898.6795411332
-12898.6960867519
-12898.7005484582
-12898.6862744814
-12898.6892893622
-12898.687981371
-12898.6845261647
-12898.7103489992
-12898.6876842748
-12898.6571667393
-12898.7177907239
-12898.6788727341
-12898.711459202
-12898.6853121506
-12898.6625140285
-12898.7034929446
-12898.669951567
-12898.6753711614
-12898.6655351937
-12898.689563259
-12898.6746513847
-12898.6913081048
-12898.6866677011
-12898.6617693152
-12898.6787166201
-12898.636574933
-12898.6452854256
-12898.6314061182
-12898.6890954287
-12898.6581491519
-12898.7087791506
-12898.6887703582
-12898.7007428474
-12898.6608206532
-12898.6536138621
-12898.6907699458
-12898.6684785699
-12898.6678665038
-12898.6902766857
-12898.6677286769
-12898.669544078
-12898.6820869571
-12898.6319276333
-12898.6888004075
-12898.6673725431
-12898.6804223664
-12898.6844965119
-12898.6503004971
-12898.6823847865
-12898.6684791739
-12898.693887113
-12898.7233714626
-12898.7158863162
-12898.6659690555
-12898.6477214508
-12898.7043295497
-12898.6653279643
-12898.648887915
-12898.6568890634
-12898.6765489266
-12898.6718227264
-12898.6742906787
-12898.671728022
-12898.7073427034
-12898.7030938922
-12898.7057505443
-12898.6656857765
-12898.6761762277
-12898.6907700029
-12898.6855167393
-12898.6935025405
-12898.6915256829
-12898.6554634812
-12898.6929648706
-12898.6991704107
-12898.6607101498
-12898.6624169631
-12898.6900102768
-12898.6626448142
-12898.7011509852
-12898.6779110487
-12898.6909122006
-12898.6786447451
-12898.7062786422
-12898.7094803108
-12898.7034460156
-12898.7080060414
-12898.7295613542
-12898.6813758483
-12898.6214980033
-12898.6720761162
-12898.6855054573
-12898.7102372131
-12898.6764254551
-12898.7195302572
-12898.7162584606
-12898.680330066
-12898.6614530077
-12898.7151238516
-12898.7022632048
-12898.7275567571
-12898.6631367629
-12898.6847219197
-12898.6516430391
-12898.6832270816
-12898.6802723466
-12898.6704365017
-12898.6857799511
-12898.6941218006
-12898.6719986292
-12898.6843578602
-12898.6840682372
-12898.6712991005
-12898.704812152
-12898.6862241744
-12898.6958511442
-12898.6657691106
-12898.6959157374
-12898.7257379046
-12898.7106567003
-12898.7047429945
-12898.6823492446
-12898.672522154
-12898.7038858214
-12898.6728944941
-12898.7117112118
-12898.6458688202
-12898.7215106198
-12898.6957458023
-12898.675282122
-12898.6861658483
-12898.6958358323
-12898.7118283589
-12898.6918647975
-12898.6990194086
-12898.6852994026
-12898.6563493879
-12898.6920463238
-12898.6775721929
-12898.6797551878
-12898.6628678355
-12898.6876275623
-12898.6599809998
-12898.7041583732
-12898.6923042103
-12898.6840732206
-12898.7037958821
-12898.707431183
-12898.700832104
-12898.6491894605
-12898.6623604789
-12898.6868740476
-12898.7301129123
-12898.668225591
-12898.6960896162
-12898.7054227783
-12898.7149004428
-12898.703490789
-12898.7078244266
-12898.6892798564
-12898.6995740854
-12898.6903906551
-12898.6776074518
-12898.6895598377
-12898.6758998258
-12898.6760719728
-12898.6803929906
-12898.7055119834
-12898.7087275851
-12898.6811636602
-12898.6831974154
-12898.7066284405
-12898.6913610266
-12898.7187358863
-12898.6969962587
-12898.6722569395
-12898.644541543
-12898.7049185916
-12898.7100028643
-12898.7133653192
-12898.6896213038
-12898.6867573468
-12898.6731430106
-12898.6731022686
-12898.716157821
-12898.6584744852
-12898.6814353708
-12898.6619229623
-12898.6885512816
-12898.6910610513
-12898.6868023605
-12898.7208648286
-12898.6719408326
-12898.669633897
-12898.6514061819
-12898.7104993951
-12898.7266092541
-12898.705110801
-12898.693227711
-12898.693547946
-12898.6918922833
-12898.6680285516
-12898.7078181717
-12898.7116836857
-12898.7047788732
-12898.6852705424
-12898.6651796484
-12898.6854055044
-12898.698770192
-12898.6771227977
-12898.6969886961
-12898.7088806979
-12898.6773470773
-12898.6919261607
-12898.711174947
-12898.6872083978
-12898.7062320561
-12898.6831427725
-12898.6361852715
-12898.6827393907
-12898.7195124936
-12898.7216954183
-12898.6516410052
-12898.6892773291
-12898.6339825176
-12898.6714452953
-12898.7074870748
-12898.7026075456
-12898.7007114242
-12898.716875245
-12898.7065616382
-12898.6863807585
-12898.6983093892
-12898.7166092169
-12898.7112083525
-12898.6686756159
-12898.6960668717
-12898.6862259459
-12898.7262599183
-12898.6980646621
-12898.7096232537
-12898.6759644136
-12898.7014019105
-12898.6989640475
-12898.6895556862
-12898.6983248415
-12898.6638098353
-12898.6640575333
-12898.7136818967
-12898.6691344619
-12898.7092147695
-12898.7175358952
-12898.6539628253
-12898.710836895
-12898.6896647732
-12898.7240486421
-12898.6843436835
-12898.6842105366
-12898.6723822176
-12898.6946243484
-12898.708657841
-12898.6630356272
-12898.6416733265
-12898.7076076163
-12898.6620689374
-12898.6448073251
-12898.6793600021
-12898.6620055008
-12898.6789765408
-12898.7207114997
-12898.6658065057
-12898.6763364569
-12898.6720021931
-12898.6996098539
-12898.6942226249
-12898.6652737078
-12898.6717269252
-12898.6381159351
-12898.6722782828
-12898.703672671
-12898.6969948429
-12898.6923634715
-12898.6874653648
-12898.7189795894
-12898.6825506989
-12898.7222655208
-12898.6412163203
-12898.6881266865
-12898.6894332128
-12898.7308716599
-12898.7149226812
-12898.673948529
-12898.6941735964
-12898.6634941016
-12898.6741802814
-12898.6851365605
-12898.6959545617
-12898.6920040686
-12898.7134141122
-12898.7010834667
-12898.6989465526
-12898.674714586
-12898.6905818086
-12898.666506242
-12898.6625253302
-12898.6847648392
-12898.6670473473
-12898.690828048
-12898.7027475279
-12898.6863839087
-12898.6905064049
-12898.6670176646
-12898.6980741951
-12898.6882896047
-12898.700774263
-12898.6696277963
-12898.7035200673
-12898.6994115299
-12898.668917442
-12898.6567880501
-12898.6692850972
-12898.6724360986
-12898.692862384
-12898.6779939267
-12898.6592646909
-12898.6753165411
-12898.6543859674
-12898.7076118004
-12898.6823107526
-12898.6998145821
-12898.6612986222
-12898.6438328996
-12898.6608162281
-12898.6995715253
-12898.6980829628
-12898.6752570416
-12898.6767487069
-12898.6610900211
-12898.6302228754
-12898.6737333916
-12898.7173581348
-12898.6731583649
-12898.6853211543
-12898.6850766656
-12898.6508977977
-12898.7195373867
-12898.6723935185
-12898.6753635275
-12898.6765236092
-12898.6750470335
-12898.664195655
-12898.6795165312
-12898.6880665202
-12898.6765668351
-12898.6739109648
-12898.6764210573
-12898.6715999926
-12898.7170953824
-12898.6828492979
-12898.6649331464
-12898.6826200504
-12898.7152671885
-12898.6925444801
-12898.6859244698
-12898.667283648
-12898.6998469673
-12898.6871146556
-12898.6791890028
-12898.6904645986
-12898.6845608298
-12898.6852926682
-12898.6720512797
-12898.6893463458
-12898.6554380041
-12898.654403195
-12898.7193969093
-12898.6396397753
-12898.6582885454
-12898.7198129358
-12898.68788223
-12898.6996650125
-12898.6623603712
-12898.6927488409
-12898.6774665627
-12898.6892730837
-12898.6750507812
-12898.683617956
-12898.6520046194
-12898.6654511788
-12898.6601421221
-12898.7034205532
-12898.7077946972
-12898.6946013021
-12898.6848389598
-12898.6652014342
-12898.6831038285
-12898.6875726683
-12898.6882796832
-12898.7017148856
-12898.6939759547
-12898.6825934441
-12898.6630632091
-12898.680826212
-12898.6681563083
-12898.7087145822
-12898.6740288193
-12898.6566249395
-12898.7015216607
-12898.7199979499
-12898.672162385
-12898.7034697834
-12898.6725119641
-12898.6748633447
-12898.6812444752
-12898.6836767521
-12898.6982931232
-12898.6754367656
-12898.6884362142
-12898.6754517857
-12898.7105770367
-12898.7086913206
-12898.6613746065
-12898.6604179245
-12898.6496806699
-12898.7016643381
-12898.6756660228
-12898.6695568605
-12898.6799291785
-12898.6718596042
-12898.677294326
-12898.6894360315
-12898.7114695442
-12898.6715855966
-12898.6970217684
-12898.6725674254
-12898.6810230269
-12898.6653745742
-12898.7014268594
-12898.6543399651
-12898.7385899039
-12898.6796612568
-12898.6980900724
-12898.7341460771
-12898.7025018509
-12898.6930777154
-12898.6665679821
-12898.7249247595
-12898.6703806262
-12898.6852022679
-12898.6652358528
-12898.6610024785
-12898.6500447197
-12898.6794987058
-12898.6678365745
-12898.6139535005
-12898.6971796735
-12898.7117106285
-12898.6741877966
-12898.6861210798
-12898.6866790641
-12898.6525775825
-12898.6668187755
-12898.6639385722
-12898.6846776444
-12898.7029130852
-12898.6950103189
-12898.687350112
-12898.6680533599
-12898.6811300267
-12898.6700536764
-12898.6674260841
-12898.6865795878
-12898.6714457576
-12898.663453991
-12898.6822945325
-12898.6827867959
-12898.6842822639
-12898.6660755096
-12898.6858047199
-12898.6353850246
-12898.6750415485
-12898.700598172
-12898.6808938668
-12898.6655726033
-12898.6709870703
-12898.6824985153
-12898.675119655
-12898.7048227996
-12898.6575129026
-12898.6967161032
-12898.6933803881
-12898.67128032
-12898.6781642738
-12898.7006298551
-12898.6480949398
-12898.6818445424
-12898.6312135235
-12898.6916162145
-12898.6703769443
-12898.6798504619
-12898.6988265773
-12898.6322515183
-12898.6696947367
-12898.6953543743
-12898.6524342623
-12898.66485095
-12898.6414321931
-12898.6761658293
-12898.6797700586
-12898.6884048685
-12898.6659085901
-12898.6794143
-12898.6857197106
-12898.6781379847
-12898.6422445811
-12898.6754753391
-12898.6912850108
-12898.648065229
-12898.6727232122
-12898.6690998942
-12898.680349777
-12898.6923254638
-12898.6667397807
-12898.6664968723
-12898.6930405567
-12898.6649910168
-12898.6767298318
-12898.6765225698
-12898.6896634159
-12898.7001201907
-12898.6926257122
-12898.6871823933
-12898.6857102136
-12898.6713101454
-12898.6576027123
-12898.6815361319
-12898.6619957791
-12898.6557469605
-12898.6942794778
-12898.705831533
-12898.6789433323
-12898.6943866874
-12898.6831376889
-12898.6587045218
-12898.6814911382
-12898.6427125279
-12898.6879234585
-12898.6838576182
-12898.6795267876
-12898.6451290417
-12898.6706118451
-12898.6498098405
-12898.6723446324
-12898.6550169563
-12898.6638565627
-12898.6824313942
-12898.6840922597
-12898.691134897
-12898.6762420625
-12898.6597173386
-12898.6819146232
-12898.6725997069
-12898.6812737898
-12898.6771582628
-12898.6905551362
-12898.690662438
-12898.7093999657
-12898.6733876989
-12898.6770576083
-12898.6618854057
-12898.6665506723
-12898.694497981
-12898.6864321287
-12898.6373137853
-12898.6583472195
-12898.6700335309
-12898.6591614067
-12898.6417142233
-12898.6731468799
-12898.6717490571
-12898.6420216225
-12898.6869055633
-12898.6751748657
-12898.6575941552
-12898.6833364394
-12898.6606391638
-12898.6816742126
-12898.6541736748
-12898.6776708016
-12898.6897469782
-12898.6554306099
-12898.6920490414
-12898.6545841077
-12898.6678609369
-12898.6843848879
-12898.6649186548
-12898.6523904301
-12898.683739662
-12898.697278697
-12898.6882159525
-12898.6619999857
-12898.6538476832
-12898.6823781653
-12898.6872859764
-12898.648385027
-12898.694651907
-12898.6496249464
-12898.6769415434
-12898.6561971344
-12898.6503929251
-12898.6627907533
-12898.6743072039
-12898.6772997272
-12898.6591134301
-12898.666433937
-12898.6242528215
-12898.6648845176
-12898.648445236
-12898.6794907115
-12898.6652231054
-12898.6674584285
-12898.6900519521
-12898.673504573
-12898.712682129
-12898.6870863134
-12898.6509499861
-12898.6859125671
-12898.6775297297
-12898.6530324432
-12898.7005459429
-12898.6778971821
-12898.682773481
-12898.7020510359
-12898.6928913182
-12898.6550778665
-12898.6650189148
-12898.6666526613
-12898.65374585
-12898.6881186878
-12898.653661491
-12898.6407485517
-12898.6844002116
-12898.7057039605
-12898.665828623
-12898.6580061132
-12898.6292355292
-12898.652974983
-12898.6660568538
-12898.6235757331
-12898.647783936
-12898.6712594411
-12898.6935103866
-12898.6442350937
-12898.6604480423
-12898.6601925888
-12898.6565229564
-12898.6711496875
-12898.6847763553
-12898.6628825595
-12898.6716751538
-12898.6225803145
-12898.6615437088
-12898.6743680726
-12898.6596902183
-12898.6613742952
-12898.694770295
-12898.6465035178
-12898.628675956
-12898.6814915821
-12898.6653973527
-12898.6279474047
-12898.6639977231
-12898.6484939851
-12898.6497009762
-12898.6713891845
-12898.709214386
-12898.6535892884
-12898.6789156116
-12898.6735998325
-12898.6470506476
-12898.695364783
-12898.6719797126
-12898.6694114453
-12898.6776201415
-12898.6550085203
-12898.6681773359
-12898.6832787466
-12898.7037217321
-12898.6773431422
-12898.6622374356
-12898.6648774847
-12898.675820532
-12898.6735089636
-12898.6473077177
-12898.6764984463
-12898.6887831082
-12898.6839958613
-12898.6755187777
-12898.6449796703
-12898.6912021747
-12898.6538866452
-12898.6584639825
-12898.6763629988
-12898.6737505307
-12898.6840466034
-12898.6601561737
-12898.6533413424
-12898.6507635004
-12898.6595697849
-12898.6946338047
-12898.7102803318
-12898.6923704531
-12898.6635810279
-12898.6739313145
-12898.6951784482
-12898.7000646625
-12898.6763775343
-12898.6686178695
-12898.6839643989
-12898.6869107654
-12898.6748338126
-12898.7009062806
-12898.6750341316
-12898.6430182181
-12898.6720360398
-12898.6794744125
-12898.6762378668
-12898.656634022
-12898.6793220126
-12898.6913070548
-12898.661286885
-12898.6539150478
-12898.6870807784
-12898.659654381
-12898.6915021231
-12898.6800042563
-12898.6553198085
-12898.6579464605
-12898.7080438876
-12898.7022000987
-12898.6717369121
-12898.6804611204
-12898.6845713976
-12898.6789149301
-12898.6542092063
-12898.6820157135
-12898.6687565087
-12898.6661686392
-12898.6567758639
-12898.6863221821
-12898.6839602177
-12898.6966275831
-12898.6846344592
-12898.6730622362
-12898.6756072164
-12898.6877553485
-12898.6884046247
-12898.6938471983
-12898.6594238645
-12898.6845107083
-12898.6801109797
-12898.67449581
-12898.6559819548
-12898.6954580402
-12898.6377970754
-12898.6378117047
-12898.6936140643
-12898.6487025276
-12898.6500391066
-12898.6652666438
-12898.6866803728
-12898.6409312331
-12898.7019086679
-12898.6887851108
-12898.6345847596
-12898.7023981221
-12898.6722925745
-12898.6726189992
-12898.6799448862
-12898.6769275765
-12898.6837823828
-12898.6536190781
-12898.7176679839
-12898.6841961693
-12898.7212227281
-12898.6691513655
-12898.6791344825
-12898.7094538885
-12898.6285133429
-12898.6775296756
-12898.66860659
-12898.6719746554
-12898.6827070192
-12898.6579764467
-12898.6738802946
-12898.693990193
-12898.6385207219
-12898.6637655896
-12898.7183894368
-12898.6830064415
-12898.7054100574
-12898.6512884028
-12898.6871599824
-12898.638240805
-12898.6524033015
-12898.689681758
-12898.6625206857
-12898.6568532449
-12898.6902700521
-12898.6595866811
-12898.6679395757
-12898.6675909288
-12898.6546389834
-12898.6877393268
-12898.6734584071
-12898.6862333387
-12898.6944549116
-12898.6730037632
-12898.6685929802
-12898.6628171038
-12898.6473540679
-12898.6632426373
-12898.6783551577
-12898.6496316424
-12898.6469207459
-12898.6430086972
-12898.62202153
-12898.6619501706
-12898.6305788582
-12898.6667871012
-12898.6761592662
-12898.6742215469
-12898.638234895
-12898.6716541026
-12898.6598906358
-12898.6732049411
-12898.6588172293
-12898.6803910146
-12898.6502183711
-12898.6660618975
-12898.6707434959
-12898.6799394578
-12898.6669830236
-12898.6594935068
-12898.6720263857
-12898.6574124538
-12898.6311460937
-12898.6561003139
-12898.6735395444
-12898.6553050707
-12898.6603482999
-12898.6789473683
-12898.6783405697
-12898.6821784083
-12898.6289148154
-12898.661096252
-12898.672624298
-12898.6894030832
-12898.6248218027
-12898.6647749994
-12898.6849652358
-12898.662034792
-12898.6569843689
-12898.6967528869
-12898.6604388117
-12898.6949507343
-12898.6942427785
-12898.6561764608
-12898.6909919411
-12898.651602775
-12898.6529648412
-12898.6511673439
-12898.6728742256
-12898.7157991347
-12898.706743506
-12898.6943342202
-12898.6883711958
-12898.7177263234
-12898.700405523
-12898.6757523652
-12898.6807777162
-12898.6877306286
-12898.6758099169
-12898.6893544202
-12898.6698370028
-12898.6957240575
-12898.6905344001
-12898.6663233624
-12898.6706901159
-12898.70158001
-12898.6864975001
-12898.6743680863
-12898.6601765355
-12898.6433048221
-12898.6766445124
-12898.6793317026
-12898.6605584614
-12898.6954917216
-12898.6926244466
-12898.6783747131
-12898.6372785797
-12898.6573390878
-12898.6892848869
-12898.638545643
-12898.6990209067
-12898.7008397131
-12898.6627515565
-12898.6806330135
-12898.65477594
-12898.6523008007
-12898.6433907339
-12898.6858479783
-12898.6403649141
-12898.6798702853
-12898.655094868
-12898.6871602606
-12898.6858147948
-12898.7272757974
-12898.6780512236
-12898.6812010939
-12898.7052624302
-12898.7083939484
-12898.6478125031
-12898.63164058
-12898.6851662155
-12898.699289723
-12898.6669420518
-12898.6484126764
-12898.7004109936
-12898.6794849871
-12898.6936799104
-12898.6579689175
-12898.6605828228
-12898.6497571446
-12898.6980005316
-12898.6660314584
-12898.6861756241
-12898.674884549
-12898.7040033187
-12898.6908646382
-12898.6864772099
-12898.7008511198
-12898.6863392441
-12898.6877125197
-12898.6679012712
-12898.7008835185
-12898.6716954931
-12898.6691963595
-12898.6805720698
-12898.6535665289
-12898.677710319
-12898.663037521
-12898.7087081851
-12898.6680572705
-12898.6781260077
-12898.6803750511
-12898.6913080683
-12898.6767736679
-12898.6253417229
-12898.6621370232
-12898.6619428626
-12898.6740088451
-12898.6570955192
-12898.6810684513
-12898.6824560784
-12898.6959841456
-12898.6939777022
-12898.6780748698
-12898.6653105286
-12898.6410826599
-12898.6484244814
-12898.6591376913
-12898.6418387146
-12898.6656114696
-12898.6163364097
-12898.6368070253
-12898.6689601595
-12898.6792085861
-12898.6733282168
-12898.6645577677
-12898.6314862376
-12898.7024417638
-12898.6570638953
-12898.6585058203
-12898.6766204525
-12898.6765907695
-12898.6482663474
-12898.7000232895
-12898.6823022912
-12898.6798803431
-12898.6837099528
-12898.6501017085
-12898.6419559848
-12898.6780122141
-12898.683534572
-12898.6459353485
-12898.6657911826
-12898.6449355791
-12898.6616216771
-12898.6690558503
-12898.6666698584
-12898.6526977406
-12898.6435307371
-12898.6696472738
-12898.6314923984
-12898.6735755446
-12898.6550093748
-12898.6691542225
-12898.6497724402
-12898.6591319625
-12898.6634060596
-12898.6741233199
-12898.6456431778
-12898.6301119928
-12898.6581247982
-12898.6640557934
-12898.6642397456
-12898.6471021624
-12898.6790250936
-12898.6545950166
-12898.6582642149
-12898.683372079
-12898.6825149733
-12898.6752549732
-12898.661257097
-12898.6533679744
-12898.7096098704
-12898.6638972803
-12898.6500431184
-12898.6673518498
-12898.6288103935
-12898.6620865398
-12898.6562891601
-12898.6312287254
-12898.6737937436
-12898.6618381106
-12898.6339837922
-12898.6541693685
-12898.6681663876
-12898.6671305588
-12898.7044528213
-12898.6299013369
-12898.6538598402
-12898.6771657812
-12898.6472345745
-12898.645316841
-12898.6617467092
-12898.6747777334
-12898.6656151463
-12898.6596663933
-12898.6537650832
-12898.6580785148
-12898.6540776094
-12898.7114172814
-12898.6892964873
-12898.6465694311
-12898.6687289875
-12898.6575620762
-12898.6558773902
-12898.6316327702
-12898.6465854321
-12898.6446455807
-12898.6852026814
-12898.6541804091
-12898.6533509761
-12898.6349158228
-12898.6610492964
-12898.6326835766
-12898.6520956598
-12898.638624696
-12898.7029941352
-12898.6664606238
-12898.6578861853
-12898.6780828707
-12898.6366109711
-12898.640628019
-12898.6327146066
-12898.6589428933
-12898.633851874
-12898.6480017645
-12898.6715330975
-12898.6442307526
-12898.6642284971
-12898.6328847814
-12898.640685735
-12898.6435854452
-12898.6607017681
-12898.6584444814
-12898.6551784408
-12898.6597105258
-12898.6311775137
-12898.6588398299
-12898.6332974731
-12898.6490237808
-12898.6769255269
-12898.6517913416
-12898.6689928004
-12898.6522106959
-12898.6523651721
-12898.6344862342
-12898.670907462
-12898.6148181884
-12898.6661040622
-12898.6041783864
-12898.6091581672
-12898.6197832075
-12898.6399245528
-12898.6708001776
-12898.6563587911
-12898.6413367223
-12898.6368326882
-12898.6054819339
-12898.6697345705
-12898.626914839
-12898.6508682069
-12898.6487887654
-12898.613797236
-12898.6752821452
-12898.6410339265
-12898.6664854693
-12898.6162482072
-12898.6172865093
-12898.6543001744
-12898.6436175939
-12898.6531286657
-12898.6288724572
-12898.6658677425
-12898.6594719708
-12898.6360234108
-12898.6587065518
-12898.6852404709
-12898.6626859459
-12898.6613934877
-12898.6371643163
-12898.683013108
-12898.643388025
-12898.654952988
-12898.6355524745
-12898.6924856683
-12898.652721707
-12898.6569332184
-12898.6317723298
-12898.6080512293
-12898.6588038925
-12898.6532588327
-12898.6423455407
-12898.6426611337
-12898.6612054968
-12898.6617768039
-12898.6442044312
-12898.6048685366
-12898.6510492545
-12898.6493884299
-12898.6345680337
-12898.6134650632
-12898.6272974616
-12898.6105458285
-12898.6244822354
-12898.6443086125
-12898.6310272522
-12898.6477102878
-12898.641487508
-12898.6658762028
-12898.6368670017
-12898.6623093349
-12898.6522570776
-12898.6746479821
-12898.6529228158
-12898.6054515783
-12898.6609640004
-12898.6205488989
-12898.6560723024
-12898.6539436641
-12898.6285427787
-12898.661098212
-12898.6322857433
-12898.647524617
-12898.6352297429
-12898.6582364726
-12898.6254085296
-12898.6425677177
-12898.6193958201
-12898.659345047
-12898.6633505686
-12898.6435548362
-12898.6425198327
-12898.6649671975
-12898.6293569412
-12898.660162323
-12898.6524239248
-12898.6274308483
-12898.6409542619
-12898.664130559
-12898.6296348512
-12898.6216272732
-12898.6413117011
-12898.625361189
-12898.6514014836
-12898.659353891
-12898.6284786818
-12898.6162291085
-12898.6562882114
-12898.6302418837
-12898.6364264207
-12898.643602175
-12898.6525157698
-12898.6490006443
-12898.6516591847
-12898.6254504941
-12898.6473237092
-12898.6475375042
-12898.6454804137
-12898.6239810084
-12898.6323620658
-12898.6469763655
-12898.6363773125
-12898.6324570256
-12898.6602483011
-12898.6214480857
-12898.625620438
-12898.647405118
-12898.6452435279
-12898.6637617899
-12898.6542142035
-12898.6759769117
-12898.6190435257
-12898.6216243483
-12898.6205448006
-12898.618218
-12898.60468905
-12898.6479166295
-12898.6142686998
-12898.6081308925
-12898.5898241381
-12898.649171416
-12898.6327287204
-12898.6207742431
-12898.6659748046
-12898.6061694515
-12898.6694299768
-12898.6363983531
-12898.6430142931
-12898.613261099
-12898.6072535312
-12898.613612935
-12898.6562992308
-12898.6297879544
-12898.6687289079
-12898.6154816893
-12898.6632959481
-12898.593206299
-12898.6708687942
-12898.6621401968
-12898.6307869458
-12898.6217649657
-12898.6558228741
-12898.665662468
-12898.6415628186
-12898.6252349825
-12898.6381421981
-12898.6465015051
-12898.6630465286
-12898.6575277233
-12898.617688075
-12898.6504344205
-12898.6553744479
-12898.6339972242
-12898.6440724651
-12898.6429562095
-12898.6468009725
-12898.6527466823
-12898.6287888952
-12898.630474301
-12898.6758366732
-12898.6288584798
-12898.6549481178
-12898.6399679569
-12898.6664538495
-12898.634047546
-12898.6546387005
-12898.6068543065
-12898.6578121437
-12898.6310084795
-12898.6202560784
-12898.6500768437
-12898.6577704755
-12898.6724048486
-12898.6312435647
-12898.6581631997
-12898.6567916535
-12898.6375965718
-12898.6531132611
-12898.6455793285
-12898.6523819389
-12898.6548349406
-12898.6352341541
-12898.6387043488
-12898.6511484469
-12898.6639330619
-12898.6384972356
-12898.6341610161
-12898.6680835068
-12898.655798638
-12898.6488302027
-12898.6487811618
-12898.6215262123
-12898.6462573367
-12898.6397322773
-12898.6414332315
-12898.6377436181
-12898.6394830534
-12898.6502407405
-12898.6496498323
-12898.6131980389
-12898.6650061597
-12898.6552114412
-12898.6464274261
-12898.6443814069
-12898.6396876816
-12898.6454758162
-12898.6449770403
-12898.6564807379
-12898.6592239729
-12898.6503115076
-12898.6828316634
-12898.6179381935
-12898.6709039066
-12898.6695168509
-12898.6574125079
-12898.6334819795
-12898.6414114832
-12898.6192342482
-12898.6550397486
-12898.6665817205
-12898.6422517527
-12898.6454255372
-12898.660472119
-12898.6249468408
-12898.6314912461
-12898.6830684959
-12898.6441885109
-12898.6766685248
-12898.6363447282
-12898.6128051505
-12898.6704672622
-12898.6295903021
-12898.6291489757
-12898.6385998112
-12898.6449080655
-12898.6469072631
-12898.6382525539
-12898.6316020507
-12898.6402400762
-12898.5994653436
-12898.6527454593
-12898.6290119596
-12898.6274306319
-12898.6535419974
-12898.6284409288
-12898.6335829022
-12898.6376966777
-12898.6460118439
-12898.628651181
-12898.6439575755
-12898.6315345401
-12898.6448994466
-12898.6148097627
-12898.6475570714
-12898.6430751816
-12898.6500610747
-12898.6559931138
-12898.644284228
-12898.6476471709
-12898.6454066706
-12898.6131167433
-12898.6748767364
-12898.6552684539
-12898.6431399082
-12898.6756799904
-12898.674217562
-12898.6409612574
-12898.6322313829
-12898.6358167194
-12898.6683824263
-12898.6256298229
-12898.6421346513
-12898.6161035953
-12898.6445830243
-12898.6521943098
-12898.6479863135
-12898.5895814529
-12898.6438002836
-12898.6353047458
-12898.6526673219
-12898.6698817541
-12898.6492452414
-12898.6521423343
-12898.6288122817
-12898.6012645346
-12898.6381281128
-12898.6223645339
-12898.6710323607
-12898.6486698145
-12898.6432612091
-12898.6225243071
-12898.6297618495
-12898.6704252953
-12898.6324935436
-12898.6293082185
-12898.6191210123
-12898.6303054811
-12898.6446195215
-12898.6570039141
-12898.640765282
-12898.5941407805
-12898.6532641229
-12898.6761519715
-12898.6340027543
-12898.6455146995
-12898.6245957364
-12898.613992093
-12898.6225607559
-12898.6517882669
-12898.640953939
-12898.6176440899
-12898.6190406964
-12898.5986123342
-12898.6692255426
-12898.6408076446
-12898.6858134667
-12898.6474319928
-12898.6096995223
-12898.6441482967
-12898.668271687
-12898.62982907
-12898.6642195279
-12898.6291583174
-12898.6493047746
-12898.6210329059
-12898.6501364997
-12898.6044247118
-12898.6392885953
-12898.635916345
-12898.6009779459
-12898.6393573255
-12898.6391180141
-12898.6701138799
-12898.618375795
-12898.6596409067
-12898.6265773168
-12898.6426471083
-12898.6627530079
-12898.6268082528
-12898.6581477181
-12898.6297049906
-12898.6535925406
-12898.6742433378
-12898.6383447012
-12898.6286426534
-12898.6195951337
-12898.6416258521
-12898.6302986579
-12898.6689347928
-12898.6504847156
-12898.6531291071
-12898.6517517786
-12898.643679914
-12898.66520433
-12898.637558095
-12898.6650869712
-12898.6518742626
-12898.6494587489
-12898.6395695835
-12898.6409582866
-12898.5782605145
-12898.6337159226
-12898.6538166636
-12898.6552516542
-12898.6446810184
-12898.6480946648
-12898.6818770009
-12898.6335029192
-12898.6380455466
-12898.6665635064
-12898.6262944593
-12898.6511022128
-12898.6505282007
-12898.6217008047
-12898.6361361105
-12898.6799176979
-12898.6634558026
-12898.6406921091
-12898.6537798297
-12898.6558071245
-12898.655387898
-12898.6563332353
-12898.6380771492
-12898.6622887562
-12898.6170794087
-12898.6339185443
-12898.6434682657
-12898.6154070474
-12898.6469007708
-12898.642470375
-12898.6452099334
-12898.6382683299
-12898.661764935
-12898.6485209102
-12898.6841599277
-12898.6446320477
-12898.6461395216
-12898.6239796321
-12898.6164738843
-12898.6441868634
-12898.6448470152
-12898.6501467049
-12898.689441248
-12898.6526110846
-12898.6397714293
-12898.6546436973
-12898.6153899989
-12898.6445222678
-12898.6520940211
-12898.6700147342
-12898.6222443182
-12898.660495385
-12898.6118827063
-12898.6125612651
-12898.6339138
-12898.6467027883
-12898.6407187371
-12898.5903747962
-12898.6322710403
-12898.6538202406
-12898.6383334036
-12898.6799642757
-12898.5887488354
-12898.6142928884
-12898.6464081738
-12898.6275818427
-12898.6412548126
-12898.6598844422
-12898.6569188528
-12898.635989506
-12898.6384979429
-12898.6558966124
-12898.6535276334
-12898.6670160486
-12898.6406550837
-12898.6582171862
-12898.6416415725
-12898.647721457
-12898.6530504229
-12898.6532543256
-12898.6642358114
-12898.6227291825
-12898.6455615645
-12898.6333502506
-12898.6490599153
-12898.6415598383
-12898.6615678853
-12898.624341284
-12898.66053995
-12898.6472344786
-12898.666853927
-12898.6510506743
-12898.6196836668
-12898.6301251617
-12898.6813139234
-12898.6827117938
-12898.6563782845
-12898.7009165565
-12898.6542926687
-12898.6141513334
-12898.6325834548
-12898.6657959776
-12898.6650615192
-12898.6753935179
-12898.6425081564
-12898.6559429199
-12898.6658601438
-12898.6747865136
-12898.6316657578
-12898.6768138703
-12898.6849024368
-12898.6796098931
-12898.6722220021
-12898.6630579739
-12898.6353928999
-12898.6498034517
-12898.6643543048
-12898.6621200834
-12898.6302469193
-12898.6432748344
-12898.6418813981
-12898.6453480659
-12898.6302712523
-12898.6290800673
-12898.6455007291
-12898.6413981932
-12898.6582509189
-12898.637081551
-12898.6208942457
-12898.6492463516
-12898.6283198172
-12898.6242268235
-12898.6223606518
-12898.6266271142
-12898.6269316872
-12898.6470828938
-12898.6305122302
-12898.6175295141
-12898.6540817516
-12898.6529830649
-12898.6366862856
-12898.6679945165
-12898.6354330494
-12898.6503010934
-12898.610699185
-12898.6484782597
-12898.628241504
-12898.6434062892
-12898.6413530504
-12898.6469098428
-12898.6378770305
-12898.6392969405
-12898.6085928496
-12898.66437296
-12898.658760439
-12898.6414228246
-12898.6602428928
-12898.6571607436
-12898.6049024305
-12898.6236395992
-12898.6519073095
-12898.6639645384
-12898.6366553464
-12898.6633547896
-12898.6350562193
-12898.6262735848
-12898.6285001444
-12898.6335526206
-12898.6409318813
-12898.6600837646
-12898.6104384707
-12898.6411738947
-12898.6252668094
-12898.6272807985
-12898.6269060262
-12898.6194144047
-12898.6387341011
-12898.6425576634
-12898.6421218927
-12898.6758456349
-12898.6754071769
-12898.6660232905
-12898.6724116938
-12898.6480251165
-12898.6511422155
-12898.6204438725
-12898.6333928419
-12898.6527246994
-12898.6381280883
-12898.6246826017
-12898.6436786928
-12898.6319634177
-12898.6728259581
-12898.6617863787
-12898.6927177512
-12898.6172837522
-12898.6618035539
-12898.6335915452
-12898.6424711802
-12898.6412876693
-12898.6507373796
-12898.674649848
-12898.6579609042
-12898.6241641514
-12898.6478239427
-12898.6645577054
-12898.6455393654
-12898.6267234437
-12898.6591112941
-12898.6463983251
-12898.6577883274
-12898.660817895
-12898.6330762298
-12898.646040172
-12898.6575260113
-12898.6496224397
-12898.6402848392
-12898.6606034543
-12898.64669382
-12898.641418997
-12898.6536244082
-12898.6507946773
-12898.6480672438
-12898.6361879554
-12898.6512835691
-12898.6370928703
-12898.6321252621
-12898.6331727758
-12898.6624503237
-12898.6221009455
-12898.6143189427
-12898.5794236296
-12898.6344949582
-12898.6582271064
-12898.6512877652
-12898.6688978945
-12898.6257431401
-12898.6532011123
-12898.6402914119
-12898.6427390097
-12898.6464108471
-12898.6059701498
-12898.6311770958
-12898.6660442118
-12898.6516877617
-12898.5981263638
-12898.6311164539
-12898.6525317783
-12898.6632397701
-12898.6375145523
-12898.6448365371
-12898.5994059328
-12898.6334728332
-12898.6180838097
-12898.622244722
-12898.6634243263
-12898.6318669542
-12898.6330377647
-12898.6517366448
-12898.6345978095
-12898.6651300325
-12898.6582688561
-12898.6262988322
-12898.6467796759
-12898.6360815344
-12898.6821577116
-12898.6684189259
-12898.6459629278
-12898.6414234225
-12898.6385358877
-12898.6735963879
-12898.6458637544
-12898.6464055725
-12898.6311526681
-12898.6304258605
-12898.6196155474
-12898.6384290031
-12898.6196507303
-12898.6556485901
-12898.6574027174
-12898.6559619415
-12898.6186541899
-12898.6527708073
-12898.6944829351
-12898.6530478823
-12898.6387247685
-12898.6470812217
-12898.6728508763
-12898.6307472392
-12898.6401553504
-12898.640070679
-12898.6309315797
-12898.6676861692
-12898.6695986232
-12898.6722604293
-12898.6660607895
-12898.6691598253
-12898.6476339054
-12898.6589442392
-12898.6289435397
-12898.6488821888
-12898.6321734244
-12898.6843912092
-12898.6413889945
-12898.6274586222
-12898.6631757394
-12898.6348053959
-12898.6311064128
-12898.6255732741
-12898.5917687575
-12898.6731694208
-12898.6417758405
-12898.6713123649
-12898.6618963666
-12898.6535350863
-12898.6427955239
-12898.6445838845
-12898.6146919072
-12898.6266623478
-12898.6711928814
-12898.635465859
-12898.6418435276
-12898.6282869373
-12898.6426370437
-12898.5957981659
-12898.6664717947
-12898.6620091946
-12898.625335926
-12898.6554826681
-12898.6249915732
-12898.6309071422
-12898.641149375
-12898.6264905836
-12898.672497466
-12898.6346965207
-12898.6288973377
-12898.634621879
-12898.6597709304
-12898.6039282718
-12898.5824188213
-12898.6201979671
-12898.65279038
-12898.6613580552
-12898.6469596122
-12898.6254002813
-12898.6346073014
-12898.6433296229
-12898.6158791726
-12898.6114216431
-12898.6503144677
-12898.663759263
-12898.6123529727
-12898.6498734772
-12898.6489628264
-12898.6516338117
-12898.6486681549
-12898.62769196
-12898.6399080464
-12898.6319537859
-12898.6013815326
-12898.6559043868
-12898.6666052392
-12898.6418675941
-12898.6611889715
-12898.668518307
-12898.6518962575
-12898.6401254439
-12898.6700875142
-12898.6071416205
-12898.6268046782
-12898.5897699733
-12898.5947222553
-12898.647317007
-12898.6301339047
-12898.6668924512
-12898.6409128973
-12898.6359181975
-12898.6208926515
-12898.6517875213
-12898.668967543
-12898.6620124805
-12898.6321349953
-12898.6421709951
-12898.662714
-12898.6365101665
-12898.6265176247
-12898.676569547
-12898.6401868475
-12898.6486868565
-12898.6344643984
-12898.6225230711
-12898.6160088979
-12898.6688926625
-12898.6501672905
-12898.677357437
-12898.6530965321
-12898.6097393805
-12898.662382543
-12898.6302061332
-12898.6459685107
-12898.6300763811
-12898.6287965263
-12898.6421315354
-12898.6305802178
-12898.6120655964
-12898.6400890725
-12898.663305199
-12898.6603350556
-12898.6416740218
-12898.6522935397
-12898.6176404608
-12898.6432906946
-12898.6217437516
-12898.6411409115
-12898.5838450464
-12898.6371755776
-12898.6279630739
-12898.6227465334
-12898.6404071296
-12898.616451416
-12898.6529190398
-12898.6313126059
-12898.6429821714
-12898.6380022919
-12898.6388053267
-12898.6598534737
-12898.6005993113
-12898.6552193382
-12898.6231555217
-12898.6439877361
-12898.6481491804
-12898.6382297244
-12898.6290363021
-12898.647642574
-12898.6276581465
-12898.635078263
-12898.6446470068
-12898.6102021062
-12898.6479281867
-12898.6486682202
-12898.647472399
-12898.6284388421
-12898.6293009804
-12898.6282194154
-12898.6429788537
-12898.6524732296
-12898.6449473869
-12898.6617175216
-12898.6341581456
-12898.6558637759
-12898.6471666154
-12898.636942482
-12898.6640073571
-12898.6506103567
-12898.6811041004
-12898.6360629353
-12898.6231354353
-12898.6256007303
-12898.6268609945
-12898.6617080678
-12898.6512098864
-12898.6651123147
-12898.647945407
-12898.6654704298
-12898.6520686009
-12898.6484781054
-12898.6431794204
-12898.6372103716
-12898.6451923331
-12898.63015625
-12898.6177291437
-12898.6400470379
-12898.6677422527
-12898.6407358513
-12898.6056353443
-12898.6488230394
-12898.6550119627
-12898.6533482088
-12898.6575397267
-12898.6400714957
-12898.6406901587
-12898.6192984843
-12898.6542727325
-12898.6410586609
-12898.6306294411
-12898.6391274962
-12898.6365364755
-12898.6644480782
-12898.6438078951
-12898.6310880299
-12898.6545291897
-12898.6399045357
-12898.6076489702
-12898.6480363157
-12898.6137525519
-12898.6772725564
-12898.6559513753
-12898.6237736444
-12898.6484724645
-12898.617779425
-12898.6444311173
-12898.6436390061
-12898.6316522316
-12898.6653002629
-12898.6491114873
-12898.6290835198
-12898.6253411937
-12898.6565069257
-12898.6587695975
-12898.6329308501
-12898.6605372162
-12898.6361902644
-12898.6261517474
-12898.5977104061
-12898.6211588176
-12898.66065299
-12898.6257971218
-12898.6159945415
-12898.6244724744
-12898.6568137814
-12898.6099806247
-12898.6236861226
-12898.6215002393
-12898.6185065912
-12898.6305467938
-12898.6216870583
-12898.6411178598
-12898.6786443684
-12898.6470387057
-12898.6185129089
-12898.6319365167
-12898.6282949919
-12898.6367102727
-12898.6240956314
-12898.6179041826
-12898.6265597356
-12898.6246379133
-12898.6303613368
-12898.6519209933
-12898.639071588
-12898.6077078656
-12898.6249549843
-12898.6350104482
-12898.6544308839
-12898.6266414311
-12898.6276219133
-12898.6536340239
-12898.6436794684
-12898.6199204853
-12898.6568873744
-12898.6341309655
-12898.6447740449
-12898.632343581
-12898.6559018918
-12898.6423599146
-12898.6122640018
-12898.6307481666
-12898.6085743227
-12898.6384949535
-12898.6443186807
-12898.6679773891
-12898.6212764473
-12898.6568395886
-12898.6327786246
-12898.6338617222
-12898.6319633713
-12898.6758574277
-12898.6446085265
-12898.6490715231
-12898.6413708425
-12898.6574377192
-12898.6466202758
-12898.6622968616
-12898.6271804862
-12898.6359979434
-12898.6667392312
-12898.6416380236
-12898.6083697899
-12898.6149961193
-12898.6508662507
-12898.6302325968
-12898.6526019912
-12898.6698626704
-12898.6404269828
-12898.626510694
-12898.6120405882
-12898.6318205318
-12898.6069188087
-12898.62329977
-12898.6232158588
-12898.6097978353
-12898.596230988
-12898.6265435564
-12898.6222520406
-12898.6098807065
-12898.6372052183
-12898.6535105541
-12898.6311471509
-12898.6487321051
-12898.6428573552
-12898.6423244468
-12898.6375130853
-12898.6300538614
-12898.6371553727
-12898.6568738921
-12898.6230848862
-12898.6594847624
-12898.635874804
-12898.6231062601
-12898.6407900987
-12898.6464231695
-12898.6165527472
-12898.6363202327
-12898.6350345844
-12898.6342199317
-12898.6314777571
-12898.6100218718
-12898.6417864082
-12898.6266706806
-12898.6396191349
-12898.638196436
-12898.616491184
-12898.5993018629
-12898.6387792247
-12898.6436581851
-12898.5895187108
-12898.642620901
-12898.6307402667
-12898.624131455
-12898.6377052162
-12898.6630288925
-12898.6245352295
-12898.6288361359
-12898.6341552332
-12898.5921942206
-12898.6285851706
-12898.6386833871
-12898.6574164823
-12898.6052105466
-12898.6306520476
-12898.6554805919
-12898.6496303522
-12898.6317191129
-12898.6418345345
-12898.6334374968
-12898.6228436255
-12898.6365244059
-12898.6343428162
-12898.6459476914
-12898.6247412106
-12898.6354139699
-12898.6553990749
-12898.6227209196
-12898.6167137004
-12898.6639939329
-12898.6363062267
-12898.6167861576
-12898.630110331
-12898.6102797587
-12898.6444371801
-12898.6608460261
-12898.6157273676
-12898.6617634415
-12898.6402145614
-12898.5883676982
-12898.6095457941
-12898.6382326678
-12898.6575672944
-12898.6347613176
-12898.623423852
-12898.60248316
-12898.625140876
-12898.6449531531
-12898.6281761401
-12898.6244279589
-12898.6195187394
-12898.5936838117
-12898.6361639339
-12898.6003301455
-12898.6165027569
-12898.624293026
-12898.6376814627
-12898.6223581117
-12898.6271298372
-12898.5901381639
-12898.6271906308
-12898.6079399668
-12898.6212504599
-12898.6314251192
-12898.6089400281
-12898.6408625823
-12898.623786487
-12898.5899521744
-12898.6373066368
-12898.6045396967
-12898.6397774089
-12898.6290383359
-12898.6114594821
-12898.610365861
-12898.5883687666
-12898.5921701258
-12898.6083889745
-12898.6417107232
-12898.6008397545
-12898.6294666007
-12898.6415658784
-12898.642141091
-12898.5909265133
-12898.6043468739
-12898.5828017313
-12898.6561245072
-12898.6280032912
-12898.6431156927
-12898.6359018348
-12898.6211660555
-12898.633724633
-12898.6203491819
-12898.6347952431
-12898.655660018
-12898.636509522
-12898.6572631602
-12898.6343208135
-12898.6201840081
-12898.6505201196
-12898.6278415306
-12898.620723626
-12898.6294367604
-12898.6277955954
-12898.6045852965
-12898.6018513603
-12898.5894612971
-12898.6309887418
-12898.6221760236
-12898.6455846578
-12898.6139637591
-12898.6585164783
-12898.5986231025
-12898.6421045024
-12898.6373486788
-12898.6122827465
-12898.6411001307
-12898.6465265711
-12898.6267276111
-12898.6448280299
-12898.6015314011
-12898.6422617318
-12898.6132527634
-12898.6050722552
-12898.6144241354
-12898.6369127348
-12898.6144967128
-12898.6076536479
-12898.5831202408
-12898.6332732511
-12898.5998759101
-12898.5994666484
-12898.6189868483
-12898.5996944148
-12898.6440867167
-12898.6190636306
-12898.5827291179
-12898.6058201392
-12898.6057481777
-12898.6366751672
-12898.6223385817
-12898.6425902269
-12898.593412667
-12898.6408779661
-12898.6232018537
-12898.6034578031
-12898.5700240047
-12898.6070507804
-12898.6118857453
-12898.6024857768
-12898.5976028389
-12898.5858762923
-12898.641943869
-12898.6286917582
-12898.6085431042
-12898.6246955105
-12898.5987176055
-12898.6486547048
-12898.6162677565
-12898.6467190277
-12898.6437348911
-12898.6132892205
-12898.5825912558
-12898.6119834237
-12898.6183584522
-12898.5947845321
-12898.5870789259
-12898.6327633501
-12898.6209633935
-12898.6586639575
-12898.6382713509
-12898.6263158476
-12898.6284142896
-12898.6153433617
-12898.6267052174
-12898.6031342682
-12898.6275896462
-12898.6258961598
-12898.6495293975
-12898.6249328017
-12898.6197353624
-12898.6152098436
-12898.6202266415
-12898.5999132189
-12898.6281449234
-12898.5825343464
-12898.5814451873
-12898.5975619895
-12898.612158659
-12898.5897790955
-12898.6170400898
-12898.6024243925
-12898.6068255174
-12898.6102183492
-12898.6173263113
-12898.6006725591
-12898.608330783
-12898.6158000568
-12898.6295006739
-12898.6279920057
-12898.5677489827
-12898.5851838593
-12898.5961586758
-12898.6351709084
-12898.5986597634
-12898.5878835547
-12898.6160290188
-12898.6397082093
-12898.5922183904
-12898.5960782266
-12898.592456981
-12898.6061977151
-12898.6225843278
-12898.6257912605
-12898.5870393108
-12898.5932464756
-12898.6104985312
-12898.5617209294
-12898.596078711
-12898.6177603377
-12898.5939564934
-12898.6127847528
-12898.6074331307
-12898.6105873546
-12898.6307051985
-12898.6198022514
-12898.5978178759
-12898.6255181156
-12898.6281786425
-12898.6217349241
-12898.6246435337
-12898.6057172455
-12898.6073364638
-12898.6151885964
-12898.6000788013
-12898.61920543
-12898.6162036747
-12898.6037322227
-12898.6018491899
-12898.6008251231
-12898.60832226
-12898.6122906441
-12898.5886454664
-12898.6383927731
-12898.6250716529
-12898.6126966511
-12898.6424179679
-12898.5992216689
-12898.5937082153
-12898.6283004108
-12898.6373623123
-12898.6268200348
-12898.6131427193
-12898.6081403421
-12898.6071992139
-12898.6191821426
-12898.6204325735
-12898.6197931137
-12898.6224820786
-12898.6300669389
-12898.6465730897
-12898.6448648177
-12898.5786461918
-12898.5753883149
-12898.5916592102
-12898.6428884682
-12898.5915679797
-12898.6325103191
-12898.6139631589
-12898.6284084886
-12898.6242017702
-12898.6207762336
-12898.6131651044
-12898.6112610436
-12898.622572017
-12898.6211461605
-12898.6208685503
-12898.6329872745
-12898.6260661819
-12898.5805473321
-12898.6247533721
-12898.6119447477
-12898.5784214056
-12898.5653342468
-12898.6263788068
-12898.6017425266
-12898.6190047632
-12898.6234336605
-12898.6148805798
-12898.6165411121
-12898.6158058697
-12898.6023882136
-12898.6035785989
-12898.6040825522
-12898.5962916506
-12898.6249537246
-12898.5973998137
-12898.617863392
-12898.5905162784
-12898.6348987026
-12898.5958390706
-12898.5988223545
-12898.6152475848
-12898.6082518769
-12898.6219021463
-12898.5795948157
-12898.5938065527
-12898.6122464135
-12898.6160385101
-12898.5979951312
-12898.6111934248
-12898.6115303532
-12898.6010632212
-12898.5927425809
-12898.6039381857
-12898.6092827407
-12898.6359557102
-12898.613688575
-12898.6095792566
-12898.6110045478
-12898.5929080005
-12898.6338912438
-12898.5618235171
-12898.5783737817
-12898.6075864455
-12898.5761358094
-12898.6142434081
-12898.5864781946
-12898.5915437522
-12898.5748766174
-12898.5533429666
-12898.5862584924
-12898.6223583245
-12898.5910945659
-12898.56392258
-12898.6047816582
-12898.6472247115
-12898.595132755
-12898.5971199286
-12898.6264895304
-12898.6029074343
-12898.5993808546
-12898.5905286348
-12898.5924052632
-12898.5851960704
-12898.5941734479
-12898.6300661865
-12898.574590018
-12898.5813512546
-12898.5956312446
-12898.5889469762
-12898.6247246348
-12898.6050026648
-12898.5891990411
-12898.6023317637
-12898.5712215829
-12898.5803124712
-12898.6227001419
-12898.5549646477
-12898.5647923786
-12898.5965703826
-12898.5854688345
-12898.5912020694
-12898.5901419116
-12898.5894780061
-12898.597846956
-12898.623787135
-12898.6242055891
-12898.60183685
-12898.6083837609
-12898.6249398088
-12898.5675791843
-12898.6209067744
-12898.5657102869
-12898.6251055051
-12898.6451655026
-12898.5953178341
-12898.5962748309
-12898.5641361183
-12898.6085766223
-12898.6011168404
-12898.6271254505
-12898.6322988437
-12898.6056449678
-12898.6165885447
-12898.6260642962
-12898.6031000801
-12898.618850527
-12898.6131670532
-12898.6350228866
-12898.5759886239
-12898.6202005731
-12898.5936776901
-12898.5988629622
-12898.6171208275
-12898.6130705256
-12898.6022348292
-12898.6253599744
-12898.6192715672
-12898.5983124424
-12898.6061970577
-12898.6058148091
-12898.5965795822
-12898.6271763
-12898.610589018
-12898.6131488417
-12898.6207496061
-12898.6153816969
-12898.5731424697
-12898.5837963735
-12898.5913790942
-12898.6446967969
-12898.6145151818
-12898.6041883782
-12898.5705381525
-12898.6336902298
-12898.5943796959
-12898.616611645
-12898.6027094654
-12898.6176743571
-12898.6029184865
-12898.6137753967
-12898.5867304614
-12898.634826017
-12898.5842350584
-12898.5962285429
-12898.6040821121
-12898.5738694987
-12898.6149590311
-12898.5923050168
-12898.6045897013
-12898.5990449951
-12898.6093021897
-12898.6028789213
-12898.5756041495
-12898.58319184
-12898.5955518847
-12898.6294291904
-12898.5739703167
-12898.5804755555
-12898.6115941869
-12898.6102305979
-12898.5827914569
-12898.5890027968
-12898.6304203814
-12898.5671241947
-12898.6202703274
-12898.5697739199
-12898.6105297481
-12898.6101231242
-12898.5766239113
-12898.5838663139
-12898.5713503865
-12898.5697330587
-12898.5841848089
-12898.5894536646
-12898.6045475349
-12898.5918257756
-12898.5500470106
-12898.5718366224
-12898.5482336022
-12898.5842414218
-12898.5548068067
-12898.5586381329
-12898.5789262456
-12898.564322162
-12898.5621998826
-12898.6067225476
-12898.6073332151
-12898.6033559629
-12898.6128512199
-12898.5967863112
-12898.6248177339
-12898.5811224814
-12898.5790878238
-12898.5745586086
-12898.5709190531
-12898.5949948808
-12898.5862846167
-12898.5808950243
-12898.6092742789
-12898.5762244827
-12898.6114658547
-12898.6072605488
-12898.5894118072
-12898.6124733613
-12898.5728071668
-12898.5944495066
-12898.5828482497
-12898.6006184516
-12898.6192963537
-12898.5453057036
-12898.6387849172
-12898.6067729511
-12898.5739124291
-12898.5829407977
-12898.6253929423
-12898.5994874244
-12898.5917299718
-12898.5964223294
-12898.6195370112
-12898.5927008181
-12898.5781726447
-12898.6096963453
-12898.5769645545
-12898.6198548755
-12898.6077452988
-12898.5863722017
-12898.5818872808
-12898.6077035642
-12898.6099274055
-12898.5839403845
-12898.5666356368
-12898.5934330866
-12898.5942497813
-12898.5720586363
-12898.6063551522
-12898.5662582908
-12898.5758617406
-12898.5634710827
-12898.6105173983
-12898.6035089372
-12898.5694540239
-12898.5993612804
-12898.6188294005
-12898.5533544403
-12898.5978520667
-12898.5932420019
-12898.6040079244
-12898.5729513462
-12898.6078189578
-12898.599179518
-12898.5591726775
-12898.6411070816
-12898.5771341294
-12898.5433150637
-12898.5687362701
-12898.6143888354
-12898.5837096438
-12898.6167168947
-12898.5527507645
-12898.6041733548
-12898.5851959558
-12898.608790271
-12898.5996290831
-12898.5653695362
-12898.5544358255
-12898.6046103353
-12898.6245858704
-12898.5767856218
-12898.6051123375
-12898.6017687552
-12898.620121745
-12898.6257800399
-12898.5735443429
-12898.5933719405
-12898.616786368
-12898.5902700095
-12898.5648708123
-12898.5974754055
-12898.5962191199
-12898.5929694184
-12898.5864446581
-12898.5806618316
-12898.6279115888
-12898.5934485656
-12898.6151738843
-12898.5955075047
-12898.5750629773
-12898.5774554569
-12898.6008575547
-12898.6027944501
-12898.5892446932
-12898.593623639
-12898.5901578486
-12898.5945367698
-12898.6116554836
-12898.6149067619
-12898.6259504861
-12898.6042199437
-12898.593846995
-12898.5593504896
-12898.6026172087
-12898.6128947793
-12898.5754634203
-12898.6028778234
-12898.6182179364
-12898.6430182944
-12898.592201601
-12898.5905063341
-12898.579617767
-12898.5681157367
-12898.6182783042
-12898.6074053363
-12898.5940758728
-12898.5828928584
-12898.632798242
-12898.5861903448
-12898.6006222887
-12898.6189090449
-12898.6077458401
-12898.5952949299
-12898.5829400818
-12898.5967810674
-12898.6166681701
-12898.5736413167
-12898.589817321
-12898.6034426914
-12898.6157337601
-12898.6086977292
-12898.5732298498
-12898.599084236
-12898.6082591483
-12898.5929303235
-12898.5818668063
-12898.6387752945
-12898.5989185337
-12898.6117802275
-12898.5977952887
-12898.593685476
-12898.6056588142
-12898.5863629156
-12898.563860322
-12898.6286642677
-12898.6088262726
-12898.6351234751
-12898.583662057
-12898.5862925221
-12898.6375995124
-12898.6025282756
-12898.59497661
-12898.6146529151
-12898.6242912287
-12898.6268860267
-12898.6156178652
-12898.6015319159
-12898.6107094319
-12898.5846363098
-12898.627578477
-12898.6006322905
-12898.6310725482
-12898.6126427658
-12898.6275083291
-12898.60305606
-12898.6048615706
-12898.6159743459
-12898.6018707098
-12898.5919247344
-12898.5649053307
-12898.5754455372
-12898.5724458139
-12898.6355152719
-12898.5952173373
-12898.60755419
-12898.6390421457
-12898.6239918271
-12898.6211627145
-12898.646260363
-12898.5931045871
-12898.5724317887
-12898.6276870006
-12898.625368377
-12898.6020645702
-12898.6342587729
-12898.5454645517
-12898.6097950438
-12898.6418213216
-12898.5869907498
-12898.5963462475
-12898.6036404717
-12898.5855086319
-12898.6287753068
-12898.5905651863
-12898.6062443147
-12898.6291860154
-12898.6196084982
-12898.6086770584
-12898.6249892635
-12898.6154793639
-12898.5883119494
-12898.6060737475
-12898.5847788335
-12898.6222346371
-12898.5890041104
-12898.6143126744
-12898.6447973857
-12898.6130196444
-12898.5888608318
-12898.6143239411
-12898.5906387662
-12898.6246294767
-12898.5762137825
-12898.6277181997
-12898.6239516001
-12898.6363361852
-12898.5952417456
-12898.5945667315
-12898.5619269269
-12898.6263740866
-12898.6234953872
-12898.6151262403
-12898.5802824453
-12898.6175155279
-12898.6168494331
-12898.6031464499
-12898.5783414314
-12898.6181378746
-12898.58524989
-12898.5896652375
-12898.626417385
-12898.5992456878
-12898.6370962825
-12898.5723951447
-12898.5701769683
-12898.621152116
-12898.5901131632
-12898.6390642006
-12898.6055778381
-12898.5969405259
-12898.6073372577
-12898.6181547649
-12898.5681455624
-12898.5743024628
-12898.5847929373
-12898.6241108486
-12898.5886465665
-12898.6027376449
-12898.6244293033
-12898.5839850007
-12898.6117843076
-12898.5886282283
-12898.603623933
-12898.5934441085
-12898.6075435565
-12898.6305106991
-12898.6003123736
-12898.5999555418
-12898.6235957288
-12898.5838167093
-12898.612177529
-12898.5818765417
-12898.6053448661
-12898.5961011667
-12898.5940571335
-12898.6012499972
-12898.5762019246
-12898.6300477592
-12898.5983136526
-12898.6203403356
-12898.6116982301
-12898.5838315506
-12898.5956764187
-12898.5928244997
-12898.5977611372
-12898.6218036487
-12898.6160644796
-12898.639012567
-12898.5580897649
-12898.5667102935
-12898.5746287489
-12898.5618615178
-12898.5563050057
-12898.6117870341
-12898.5948553486
-12898.5485997259
-12898.5773607105
-12898.610131809
-12898.6047322658
-12898.6110234326
-12898.6044427983
-12898.5769169028
-12898.5944611727
-12898.6034948284
-12898.6147342513
-12898.6353148317
-12898.593979695
-12898.6033850483
-12898.6085574082
-12898.580213845
-12898.5909008755
-12898.5795841337
-12898.6000734085
-12898.5991305531
-12898.5992364108
-12898.5883366208
-12898.607034164
-12898.6084150822
-12898.5842493534
-12898.5906033419
-12898.5672838883
-12898.6029591623
-12898.5974865326
-12898.6136033021
-12898.594107209
-12898.6498520001
-12898.5875156431
-12898.6083138399
-12898.5833029068
-12898.5756600231
-12898.5690761954
-12898.601843491
-12898.5988282626
-12898.562881843
-12898.6159839693
-12898.5965488458
-12898.590314608
-12898.6030652202
-12898.5915864462
-12898.6076654708
-12898.583886718
-12898.5898222179
-12898.5729801659
-12898.5827492181
-12898.612065036
-12898.5742436754
-12898.6386931619
-12898.5722249082
-12898.6179085809
-12898.6345870333
-12898.6046030303
-12898.5761801565
-12898.5840879705
-12898.5911827878
-12898.6382198194
-12898.5817961998
-12898.5998083415
-12898.5852441873
-12898.5839684471
-12898.5557963983
-12898.5909530387
-12898.6036506935
-12898.5874797152
-12898.6043799833
-12898.5911163234
-12898.6173920504
-12898.5884848891
-12898.6161204602
-12898.5929798992
-12898.5604608468
-12898.6114012882
-12898.580943168
-12898.61821627
-12898.6011220822
-12898.5972623147
-12898.5882965628
-12898.5860634262
-12898.5816805016
-12898.608733609
-12898.5910398808
-12898.6146871091
-12898.5799620082
-12898.5761983793
-12898.591994324
-12898.5989781696
-12898.5783346407
-12898.6163618495
-12898.6253078013
-12898.5731171622
-12898.6099071835
-12898.6019850984
-12898.6175795808
-12898.5874989399
-12898.6041855348
-12898.6171508302
-12898.6100825456
-12898.6286239392
-12898.6210109664
-12898.5502289516
-12898.6063304734
-12898.6060010147
-12898.639956392
-12898.5532669861
-12898.6119953843
-12898.5604820351
-12898.5740151705
-12898.5748176828
-12898.5840754903
-12898.6038192948
-12898.6172944019
-12898.6096266942
-12898.5837981038
-12898.6004296013
-12898.5755568925
-12898.5936564121
-12898.6298596212
-12898.6225561725
-12898.591554298
-12898.5657890049
-12898.6027850401
-12898.5881542447
-12898.5987039372
-12898.5896093367
-12898.6064726021
-12898.5900837707
-12898.5526931311
-12898.606396235
-12898.6080407613
-12898.6085194986
-12898.6361593917
-12898.6087345976
-12898.6306375256
-12898.5716669532
-12898.6076898032
-12898.6111302273
-12898.6204414457
-12898.6262482826
-12898.5830128773
-12898.6127962192
-12898.6336240976
-12898.6115896319
-12898.5857228471
-12898.6007510448
-12898.640523332
-12898.5996149917
-12898.5831489632
-12898.5851504252
-12898.5806481947
-12898.5667275476
-12898.6468786233
-12898.5783840961
-12898.6147272462
-12898.5854833415
-12898.5757257053
-12898.6146886352
-12898.6410135071
-12898.6127292755
-12898.6151940609
-12898.6127972548
-12898.597796014
-12898.6266957316
-12898.6009234908
-12898.5888383989
-12898.5827190981
-12898.6002927169
-12898.6079400959
-12898.589532414
-12898.5846421705
-12898.6196717709
-12898.5886747469
-12898.6136798085
-12898.6057107584
-12898.5969091873
-12898.6132032558
-12898.5972387884
-12898.5904302002
-12898.602555957
-12898.6181011181
-12898.5748858342
-12898.6024240176
-12898.5876163226
-12898.6122854756
-12898.5947813563
-12898.6017369312
-12898.6044501507
-12898.5692934497
-12898.613179339
-12898.6234897736
-12898.5801360348
-12898.5572254487
-12898.6196469141
-12898.6172350886
-12898.5975156802
-12898.6010950015
-12898.5990825318
-12898.5636842389
-12898.6049213273
-12898.586122632
-12898.5986672102
-12898.5805834079
-12898.5982889313
-12898.6022639171
-12898.6018731002
-12898.5740015622
-12898.5959047276
-12898.5741469991
-12898.5980888569
-12898.624447954
-12898.6137687511
-12898.6026079937
-12898.6002994047
-12898.6010178655
-12898.6128707159
-12898.611806298
-12898.6177478652
-12898.5827613011
-12898.5900366195
-12898.568989609
-12898.6145894272
-12898.5945120234
-12898.5999453835
-12898.5996987177
-12898.5678397574
-12898.579165026
-12898.6102462876
-12898.6142716491
-12898.6124218376
-12898.6047225675
-12898.6224260849
-12898.5985303125
-12898.606824747
-12898.611527634
-12898.622385292
-12898.6414136539
-12898.5860159529
-12898.5815950449
-12898.5985871315
-12898.6103957157
-12898.5858409415
-12898.5809296237
-12898.5887061926
-12898.5887156704
-12898.5726674558
-12898.5811469321
-12898.6228097067
-12898.6142839747
-12898.6037330406
-12898.6258243113
-12898.6176211882
-12898.6167071917
-12898.5772682873
-12898.6141636846
-12898.5769439145
-12898.5596430387
-12898.6355539334
-12898.622916198
-12898.6299100919
-12898.6126220135
-12898.6046383922
-12898.5920156143
-12898.5730454139
-12898.6143170727
-12898.5929223421
-12898.6064863001
-12898.5655457364
-12898.6056463496
-12898.5735176516
-12898.5937345101
-12898.5778238533
-12898.589382495
-12898.6040871225
-12898.5972970442
-12898.5848660092
-12898.626161493
-12898.6099584179
-12898.6209703191
-12898.5922785699
-12898.6068261194
-12898.5590372556
-12898.5831969936
-12898.6124338234
-12898.5861934288
-12898.611536166
-12898.6266353717
-12898.6007621425
-12898.6191012355
-12898.5848777281
-12898.6175660589
-12898.6102423858
-12898.6267433616
-12898.5667409592
-12898.6205446666
-12898.6156891573
-12898.6171929785
-12898.5926695301
-12898.6447284803
-12898.6418617983
-12898.6036622535
-12898.629295762
-12898.6327690344
-12898.593367391
-12898.6189592193
-12898.6161463928
-12898.6238164451
-12898.6366237641
-12898.6004953455
-12898.5820576641
-12898.5756215621
-12898.6061326499
-12898.5758676573
-12898.6012510756
-12898.5672085982
-12898.567870472
-12898.5818632261
-12898.5994303985
-12898.6055274107
-12898.611867602
-12898.6127124681
-12898.6236081283
-12898.6191645453
-12898.634078896
-12898.6345313899
-12898.5946953307
-12898.6253429618
-12898.6130267459
-12898.6287258966
-12898.6234817831
-12898.5920754196
-12898.5957951174
-12898.6026219795
-12898.6122491517
-12898.6051037229
-12898.6158028737
-12898.6096641533
-12898.5794415909
-12898.604512012
-12898.6359099562
-12898.5939486595
-12898.6238283993
-12898.6112051516
-12898.605988281
-12898.5817381367
-12898.5830534856
-12898.6130657069
-12898.6255888936
-12898.5978241657
-12898.6336244765
-12898.6206822347
-12898.5934808301
-12898.640160011
-12898.5814602659
-12898.5856120767
-12898.5840645648
-12898.579251688
-12898.5762285573
-12898.6039684977
-12898.57820048
-12898.6215684876
-12898.596632802
-12898.5632124965
-12898.6211321951
-12898.6059098174
-12898.5858996221
-12898.6142759956
-12898.5871118336
-12898.5671712282
-12898.6130250735
-12898.5982268071
-12898.6217247939
-12898.61564544
-12898.6197952333
-12898.5917288571
-12898.5931820657
-12898.644174341
-12898.6373947483
-12898.5921186345
-12898.5563669129
-12898.5970420153
-12898.6239385194
-12898.5882911922
-12898.580788375
-12898.5900477823
-12898.5858473868
-12898.5832433832
-12898.6078284136
-12898.5981212322
-12898.6131953455
-12898.6028428168
-12898.6113661716
-12898.6019942052
-12898.5529139048
-12898.5957449172
-12898.5862254684
-12898.6067438734
-12898.6016389949
-12898.5964374267
-12898.6053818365
-12898.5519008167
-12898.5812215692
-12898.5950925758
-12898.5877253053
-12898.5825492458
-12898.6062786011
-12898.60619555
-12898.5848417488
-12898.6198190444
-12898.5997649104
-12898.6033920871
-12898.623764566
-12898.6150179535
-12898.585987388
-12898.598021374
-12898.5609599004
-12898.6381164174
-12898.6007392153
-12898.5544584989
-12898.6017377578
-12898.6281039179
-12898.6118768505
-12898.6040872186
-12898.59026679
-12898.5777049304
-12898.5827211876
-12898.6164561733
-12898.5747286445
-12898.5934858334
-12898.585700631
-12898.5633588215
-12898.5986673012
-12898.5936358485
-12898.5933807714
-12898.5666048992
-12898.618862975
-12898.5624591168
-12898.6177125713
-12898.5744732851
-12898.6167776718
-12898.6150859233
-12898.5856895855
-12898.6028062616
-12898.5804374217
-12898.5667521138
-12898.615640049
-12898.6019375326
-12898.6106946109
-12898.5842139676
-12898.5911943915
-12898.5764122663
-12898.6194205535
-12898.6041980013
-12898.5678330023
-12898.5952659987
-12898.5976625947
-12898.6154430772
-12898.6003488895
-12898.5586996584
-12898.5960024528
-12898.5724912637
-12898.6043370059
-12898.5812005725
-12898.6032269826
-12898.5830697749
-12898.5657764184
-12898.6053657692
-12898.587250671
-12898.5962496319
-12898.6053656069
-12898.6044775942
-12898.5928598701
-12898.5830726172
-12898.5691155969
-12898.5720827388
-12898.5827586622
-12898.5909214382
-12898.6014168519
-12898.5979951819
-12898.5686354522
-12898.5980304714
-12898.5711723399
-12898.6142062336
-12898.5680681302
-12898.5943227134
-12898.604885562
-12898.6349334852
-12898.5761579582
-12898.6212181691
-12898.6111392365
-12898.575210975
-12898.5673521628
-12898.6072467482
-12898.5997645565
-12898.6082209369
-12898.6255102574
-12898.6085078983
-12898.580716729
-12898.5846023622
-12898.6020244661
-12898.5886040153
-12898.6063798623
-12898.6343420579
-12898.59953874
-12898.5986713018
-12898.6024595905
-12898.5842930516
-12898.6190292199
-12898.6070157104
-12898.6086293504
-12898.5572997267
-12898.5565384872
-12898.5994625374
-12898.6142557655
-12898.5979699277
-12898.583405452
-12898.6171471428
-12898.5788889767
-12898.5915768959
-12898.6102516599
-12898.59614077
-12898.6088306216
-12898.5868938567
-12898.6237518266
-12898.5578984925
-12898.6135238622
-12898.5800201755
-12898.634498241
-12898.5617960999
-12898.6033924264
-12898.6118522631
-12898.5842999751
-12898.6142072789
-12898.564564453
-12898.5881535599
-12898.5989936334
-12898.5766426251
-12898.5943316309
-12898.6172861779
-12898.5904685645
-12898.6022713108
-12898.5976635353
-12898.5704036222
-12898.5787791284
-12898.6148694295
-12898.5729945067
-12898.6008392647
-12898.5837861397
-12898.6250786952
-12898.5993269629
-12898.5910538471
-12898.6010097961
-12898.6177110152
-12898.57334161
-12898.5672706067
-12898.5992837386
-12898.5924351316
-12898.588853023
-12898.566682506
-12898.5592277099
-12898.6283825568
-12898.585332849
-12898.5870756439
-12898.6030145023
-12898.6073024226
-12898.5820444554
-12898.5922800766
-12898.5920811539
-12898.5996606162
-12898.591954295
-12898.5637344213
-12898.5998829622
-12898.6024251086
-12898.6490005521
-12898.604866089
-12898.5809652104
-12898.5952679351
-12898.581426942
-12898.5701112364
-12898.5984112763
-12898.5982483282
-12898.6239284051
-12898.5582163753
-12898.5807047045
-12898.5858104608
-12898.6138683441
-12898.6049017785
-12898.5752662861
-12898.5890056732
-12898.5533302885
-12898.5437952154
-12898.5699786404
-12898.5727496954
-12898.5853112451
-12898.5652809791
-12898.5867732147
-12898.5890748995
-12898.5596915855
-12898.576925552
-12898.5741383226
-12898.5877226292
-12898.5803227079
-12898.594476369
-12898.5896563225
-12898.5937084983
-12898.6078646758
-12898.594315311
-12898.5562423647
-12898.5716847288
-12898.591269507
-12898.5885155503
-12898.5790003896
-12898.5623043288
-12898.5781163166
-12898.5650272505
-12898.602965532
-12898.5930044919
-12898.6369187755
-12898.5971216346
-12898.6186705995
-12898.5847929192
-12898.5886509634
-12898.6047854182
-12898.6048238106
-12898.6068250202
-12898.6093812061
-12898.5679377513
-12898.6005729714
-12898.6102516253
-12898.6012246873
-12898.5943202372
-12898.5965796064
-12898.6041102383
-12898.602624081
-12898.6101623265
-12898.602665837
-12898.5906587508
-12898.5727649072
-12898.5826977563
-12898.5832593098
-12898.5624563097
-12898.57003101
-12898.5451392333
-12898.5819365494
-12898.5975701556
-12898.6275188518
-12898.6058919555
-12898.6024982037
-12898.5785683654
-12898.5824821023
-12898.5883374972
-12898.6095841944
-12898.5715516112
-12898.5858922798
-12898.5982771613
-12898.5785763995
-12898.5748534489
-12898.5622185426
-12898.5866165459
-12898.6158702363
-12898.5837112309
-12898.5889697677
-12898.6121769053
-12898.6108151517
-12898.5992746207
-12898.6119188414
-12898.5646348015
-12898.573248472
-12898.5862995708
-12898.547645673
-12898.5807914071
-12898.6020986152
-12898.575769726
-12898.5576728357
-12898.5517487948
-12898.5584281976
-12898.6057563948
-12898.5807135492
-12898.581675373
-12898.5726199471
-12898.5740208585
-12898.5973670302
-12898.5975738793
-12898.5893959384
-12898.5724416752
-12898.5539891049
-12898.5834120743
-12898.5663554528
-12898.5805235833
-12898.5909336163
-12898.5990967175
-12898.5858590613
-12898.5350422402
-12898.5710643939
-12898.6012288824
-12898.6099102304
-12898.5720514388
-12898.5692029306
-12898.5406869742
-12898.5687361252
-12898.5414490582
-12898.5905843708
-12898.5957466641
-12898.5785035313
-12898.595408007
-12898.5786637383
-12898.5732145149
-12898.5762272528
-12898.5911156704
-12898.5510060436
-12898.5655315813
-12898.5872434398
-12898.5866845175
-12898.5924874872
-12898.5557732251
-12898.5383380707
-12898.6157318974
-12898.6130109295
-12898.5786850005
-12898.5901002751
-12898.5822808809
-12898.6144435045
-12898.5596701746
-12898.5822891652
-12898.5731659846
-12898.5533402754
-12898.561914611
-12898.6061695474
-12898.6216871058
-12898.5801161317
-12898.5890802654
-12898.5640920089
-12898.5732350609
-12898.5450150993
-12898.5857624987
-12898.5949993292
-12898.610245164
-12898.6005671584
-12898.5937109127
-12898.5670541543
-12898.5783917796
-12898.5473215475
-12898.5604258693
-12898.5836741038
-12898.6086054546
-12898.5859666771
-12898.5815651167
-12898.5948203887
-12898.5792471974
-12898.6126475753
-12898.5695689223
-12898.588674346
-12898.5874475498
-12898.6019085527
-12898.6013054732
-12898.5995718115
-12898.5752464835
-12898.5812242059
-12898.59658641
-12898.594657848
-12898.5730419272
-12898.6096669652
-12898.5643965759
-12898.5893992147
-12898.6071172326
-12898.6061505109
-12898.5706352459
-12898.5496032945
-12898.6060760459
-12898.5827421144
-12898.5477053447
-12898.5690550485
-12898.584002105
-12898.5901516967
-12898.5739256066
-12898.582654196
-12898.6036814092
-12898.6017900665
-12898.5925986918
-12898.5410312738
-12898.5873110626
-12898.5953951735
-12898.5680096903
-12898.5696848104
-12898.5939799218
-12898.5829308307
-12898.5986665652
-12898.58970789
-12898.5792707931
-12898.5679549185
-12898.5648394007
-12898.6035589626
-12898.5996371693
-12898.5964161756
-12898.5657392081
-12898.5883745777
-12898.5745630777
-12898.6031858879
-12898.5838160167
-12898.5669302243
-12898.6047691136
-12898.5451293797
-12898.5608658382
-12898.6078329761
-12898.5716908091
-12898.5876704126
-12898.5820860431
-12898.6071912895
-12898.568967328
-12898.5750801275
-12898.5550393453
-12898.6092984952
-12898.5657245314
-12898.6116530815
-12898.588607925
-12898.5833616859
-12898.5938558402
-12898.5740175848
-12898.6173507873
-12898.5720943652
-12898.5966500102
-12898.5683057743
-12898.5655237544
-12898.5395033234
-12898.5753611909
-12898.5712728577
-12898.5862569701
-12898.6095106701
-12898.5495921938
-12898.5749303037
-12898.5617612862
-12898.5466666619
-12898.5826329801
-12898.5557658418
-12898.5622344872
-12898.5869555126
-12898.5606683076
-12898.579157021
-12898.5813817981
-12898.5520684118
-12898.6006724334
-12898.5583564098
-12898.5701563924
-12898.5449165597
-12898.5744992811
-12898.5773327258
-12898.5970698428
-12898.58798331
-12898.574430502
-12898.5739083496
-12898.6104922738
-12898.5813411814
-12898.5646625434
-12898.5724087856
-12898.578338123
-12898.5874098638
-12898.5860318208
-12898.5388267604
-12898.5392343664
-12898.5911336806
-12898.566145368
-12898.5776138776
-12898.5787923423
-12898.56913582
-12898.5511257465
-12898.5802574324
-12898.5775210737
-12898.5572954087
-12898.5250020058
-12898.5677798558
-12898.562828978
-12898.5748157754
-12898.547738146
-12898.5838776386
-12898.552652902
-12898.5599567888
-12898.5854742361
-12898.6097102066
-12898.5490713715
-12898.5859202678
-12898.5304739741
-12898.5852621176
-12898.5697923347
-12898.5938668602
-12898.5763607242
-12898.5685485763
-12898.5931559593
-12898.5608959218
-12898.5720325249
-12898.590266382
-12898.5622382436
-12898.6031291283
-12898.5683871997
-12898.5667562363
-12898.5480549174
-12898.5739610401
-12898.6033667976
-12898.5773855633
-12898.562583229
-12898.5344899857
-12898.5964790422
-12898.6008484618
-12898.5806927621
-12898.5690887297
-12898.5520692196
-12898.5915731473
-12898.5868915712
-12898.5958707274
-12898.578547546
-12898.5749142776
-12898.5947654223
-12898.5680588935
-12898.5919831416
-12898.5700169281
-12898.5846064518
-12898.5820019617
-12898.5875953649
-12898.5884408285
-12898.579788069
-12898.5981662371
-12898.5714402512
-12898.5681702028
-12898.5968400327
-12898.553498702
-12898.5506976749
-12898.5940067328
-12898.565880677
-12898.6139566506
-12898.5705784227
-12898.584766083
-12898.5911995968
-12898.5865267281
-12898.5767381416
-12898.5857310019
-12898.5833050889
-12898.5709760702
-12898.602078312
-12898.5726787979
-12898.574623577
-12898.5779205119
-12898.5938568285
-12898.5946122271
-12898.6112897999
-12898.5805582164
-12898.5683595276
-12898.5894404721
-12898.5663201646
-12898.5743131497
-12898.5655950373
-12898.5753846542
-12898.5648213958
-12898.5603509135
-12898.5745923635
-12898.5780073619
-12898.5934280879
-12898.5927201923
-12898.5647713727
-12898.5679081636
-12898.5809607843
-12898.5726428153
-12898.5613191785
-12898.5636772387
-12898.5584370124
-12898.5688131003
-12898.580622834
-12898.6017665143
-12898.5720930936
-12898.581347989
-12898.5623486378
-12898.5516575829
-12898.5707208221
-12898.5901266122
-12898.5928181792
-12898.5931242609
-12898.6043833208
-12898.5752836072
-12898.5815253345
-12898.5635988711
-12898.5849802818
-12898.6055056484
-12898.5649038064
-12898.59057106
-12898.5352450411
-12898.5677602719
-12898.5888295645
-12898.5991882291
-12898.5822334436
-12898.5617684133
-12898.5740574392
-12898.5821501383
-12898.5549582983
-12898.6071640808
-12898.5775294354
-12898.5531887642
-12898.5771634458
-12898.6011564809
-12898.6008744563
-12898.5752077749
-12898.5914189395
-12898.5754963515
-12898.5749165029
-12898.5427013974
-12898.5859024495
-12898.5556637846
-12898.5775940874
-12898.5652104538
-12898.5861660101
-12898.5372444498
-12898.5733987448
-12898.5631594352
-12898.6017383313
-12898.5889647372
-12898.5982859005
-12898.5617147623
-12898.5510747621
-12898.5917372322
-12898.566926512
-12898.5684314744
-12898.5967488081
-12898.5745968732
-12898.5918124039
-12898.5262616186
-12898.5928554311
-12898.5437692284
-12898.6091858135
-12898.5807005625
-12898.5322151535
-12898.5609321301
-12898.5310108617
-12898.570925703
-12898.5314514862
-12898.5755665195
-12898.5936857163
-12898.5760572558
-12898.5785549276
-12898.5736254082
-12898.5616393185
-12898.5669165592
-12898.5971180753
-12898.5828877361
-12898.5424039969
-12898.5937941463
-12898.588222989
-12898.5800569486
-12898.56850502
-12898.596250665
-12898.5773966051
-12898.6019350234
-12898.5556544366
-12898.5972663791
-12898.5860777943
-12898.5708838375
-12898.5906134612
-12898.5627913712
-12898.5884509576
-12898.597398605
-12898.5958613689
-12898.5876887668
-12898.5822122745
-12898.5480610046
-12898.5657871068
-12898.5844544924
-12898.5786072441
-12898.5664180777
-12898.5784947566
-12898.6056707628
-12898.5906323213
-12898.578023332
-12898.5624215088
-12898.5911565214
-12898.5504142998
-12898.5704456184
-12898.5906028154
-12898.6051771514
-12898.5887518529
-12898.5906117887
-12898.5854039077
-12898.6181763409
-12898.59091407
-12898.5653447117
-12898.5362780174
-12898.6045348676
-12898.5828071573
-12898.6037822743
-12898.5411053732
-12898.5998672274
-12898.5819792646
-12898.5937777955
-12898.5782602848
-12898.5843217824
-12898.5930171707
-12898.5704006726
-12898.5652236685
-12898.5436400358
-12898.566083877
-12898.5356803801
-12898.5894234367
-12898.5803994698
-12898.5781994074
-12898.5765316315
-12898.5520060853
-12898.5837183645
-12898.52748534
-12898.5820524879
-12898.5837412904
-12898.5821626795
-12898.5862977833
-12898.5666673235
-12898.5896099301
-12898.5617313391
-12898.5455085095
-12898.5754751175
-12898.603753429
-12898.5664815477
-12898.5733677814
-12898.552414182
-12898.5529152061
-12898.5823354227
-12898.5612011029
-12898.5564435076
-12898.5743693134
-12898.5579903004
-12898.5417893737
-12898.5662697318
-12898.5757961694
-12898.546386013
-12898.6079270626
-12898.6114050024
-12898.5607007431
-12898.5784247708
-12898.5947492712
-12898.5634421493
-12898.593986646
-12898.5833621849
-12898.5978168886
-12898.5830314251
-12898.5934344104
-12898.5931395236
-12898.5906301615
-12898.5820073326
-12898.5701295849
-12898.5835187766
-12898.5791142049
-12898.5756472313
-12898.597135537
-12898.5711232085
-12898.5766955087
-12898.5900063244
-12898.5292562476
-12898.5829948805
-12898.570982958
-12898.5821998989
-12898.5856106059
-12898.5742517341
-12898.5475474428
-12898.5787785078
-12898.6010666397
-12898.5961629768
-12898.5834756466
-12898.5847477471
-12898.6049097864
-12898.5958460348
-12898.5877045062
-12898.5835274457
-12898.5957726714
-12898.6083504855
-12898.5361301319
-12898.5598758238
-12898.5699454632
-12898.5923123562
-12898.5952298666
-12898.5502733363
-12898.5713653143
-12898.5870198224
-12898.5687652494
-12898.5342029364
-12898.5985394719
-12898.5773936386
-12898.5931622545
-12898.5917644306
-12898.5983257592
-12898.5681381373
-12898.5883202538
-12898.5745821162
-12898.5851529645
-12898.5558393361
-12898.6037746268
-12898.606041635
-12898.5562816751
-12898.5863001248
-12898.5525623974
-12898.5767731915
-12898.5815704026
-12898.578396249
-12898.5794771669
-12898.5586474977
-12898.5942685015
-12898.5693408361
-12898.56096096
-12898.5918219349
-12898.5717140317
-12898.5908616003
-12898.547949953
-12898.5778995278
-12898.5883553355
-12898.5638557887
-12898.5801358721
-12898.5534146155
-12898.572320116
-12898.5908503152
-12898.5656280381
-12898.6090691353
-12898.5618785552
-12898.5999559852
-12898.6065553252
-12898.6061230853
-12898.5960653227
-12898.6173903135
-12898.5819823503
-12898.5887651721
-12898.5682609345
-12898.5998779618
-12898.5991135658
-12898.6014410744
-12898.5594299415
-12898.5862718965
-12898.5403416819
-12898.5770942485
-12898.6022055436
-12898.6187178587
-12898.5560825015
-12898.585003961
-12898.5791546145
-12898.5116924564
-12898.578402387
-12898.5788117373
-12898.5599617431
-12898.567407665
-12898.5898112944
-12898.5667269789
-12898.5674102039
-12898.5735858643
-12898.5914812224
-12898.5664145282
-12898.5659514828
-12898.5744537558
-12898.5807829295
-12898.5895099696
-12898.5776187241
-12898.5803160997
-12898.6107243857
-12898.5982393351
-12898.577144094
-12898.5440631214
-12898.5159409818
-12898.5723197089
-12898.5494838609
-12898.5704119086
-12898.6034328002
-12898.5533953835
-12898.5521517087
-12898.5610015353
-12898.5872183146
-12898.5915274145
-12898.5651201256
-12898.5780505017
-12898.5696401
-12898.5762363674
-12898.5750394744
-12898.5951631535
-12898.6144359346
-12898.5829503662
-12898.5958504475
-12898.5669604337
-12898.5580780013
-12898.591174929
-12898.5766322191
-12898.5831687547
-12898.6063146878
-12898.6040689227
-12898.5893200569
-12898.5617927853
-12898.6086237774
-12898.5761236635
-12898.5971994995
-12898.5758092122
-12898.6065525853
-12898.5909530533
-12898.5888659351
-12898.5758097817
-12898.5468278154
-12898.5517518842
-12898.5733534745
-12898.5828201826
-12898.5962108413
-12898.5932392771
-12898.5718711683
-12898.5913451452
-12898.5456757489
-12898.5613622406
-12898.5929985653
-12898.5855902319
-12898.5623142183
-12898.5924698465
-12898.5791153436
-12898.5673610179
-12898.5807738977
-12898.5882679164
-12898.5828311194
-12898.5505909525
-12898.5679892572
-12898.5729016712
-12898.5636050323
-12898.5726487023
-12898.6053503174
-12898.5319235413
-12898.5573881213
-12898.5746519754
-12898.5511397293
-12898.5817840334
-12898.6001430846
-12898.6118897386
-12898.5758015024
-12898.5990484631
-12898.6098975
-12898.5760234436
-12898.5651484968
-12898.5724492298
-12898.5701985271
-12898.5875284458
-12898.5855936603
-12898.6045578548
-12898.5888418539
-12898.5901371253
-12898.5924402677
-12898.5527778431
-12898.5734576249
-12898.5997395961
-12898.5427126436
-12898.5756952057
-12898.5479808241
-12898.5435927355
-12898.5919276783
-12898.555875307
-12898.6120338982
-12898.5849584474
-12898.5533855482
-12898.5894140866
-12898.6056753152
-12898.5673406758
-12898.5803511025
-12898.5582729187
-12898.5960516706
-12898.5757943753
-12898.5513440387
-12898.6120667702
-12898.5768398137
-12898.5934035723
-12898.5924987397
-12898.5990368407
-12898.5549339442
-12898.5688796506
-12898.6072422051
-12898.6004035072
-12898.6026813929
-12898.5967786538
-12898.5667647667
-12898.5914274085
-12898.569494215
-12898.5415302423
-12898.5361732815
-12898.5640090644
-12898.5794297102
-12898.5604763282
-12898.6126436339
-12898.577164826
-12898.5418923012
-12898.6024407955
-12898.5645675296
-12898.5891188639
-12898.5705681563
-12898.499421479
-12898.5895021076
-12898.5804256771
-12898.5635135705
-12898.5503083847
-12898.5839389178
-12898.5840869564
-12898.569749562
-12898.5541696722
-12898.5642976678
-12898.5639475571
-12898.5434919129
-12898.5740873044
-12898.5513692731
-12898.5870647029
-12898.5645564233
-12898.5769176233
-12898.554541009
-12898.5642324479
-12898.5594357908
-12898.5476584284
-12898.5695286942
-12898.5785238591
-12898.5480159482
-12898.5817696711
-12898.6086957782
-12898.5566671345
-12898.6004598667
-12898.5560168319
-12898.5804622337
-12898.5539002073
-12898.5836241706
-12898.6004134696
-12898.5687217882
-12898.5436644782
-12898.5897192186
-12898.541161277
-12898.5796264173
-12898.5385767871
-12898.5666831156
-12898.543220276
-12898.5586407645
-12898.5615397956
-12898.5587554208
-12898.5812088588
-12898.5763601365
-12898.5334290622
-12898.5909189562
-12898.5436176748
-12898.5734250352
-12898.5535968994
-12898.5445994752
-12898.5823572236
-12898.5170165263
-12898.5790378934
-12898.5782834513
-12898.5473026494
-12898.5577898354
-12898.5924318806
-12898.5697711557
-12898.5868368616
-12898.5466486369
-12898.5927826676
-12898.5747535128
-12898.6250552159
-12898.5810910375
-12898.5854193038
-12898.5632994623
-12898.5773193026
-12898.5909983054
-12898.5842936208
-12898.592009484
-12898.5798782261
-12898.5651690695
-12898.5645689022
-12898.5605607757
-12898.5147049075
-12898.5946365347
-12898.5730240401
-12898.5469823317
-12898.5483162156
-12898.5581123733
-12898.5724300754
-12898.5667483007
-12898.5521581611
-12898.5662187823
-12898.5516814631
-12898.5822430317
-12898.5434353633
-12898.5685327952
-12898.5700587472
-12898.5769810021
-12898.5584412967
-12898.5284382637
-12898.5241056509
-12898.5669504903
-12898.5242519733
-12898.5520520441
-12898.5475876847
-12898.5770139754
-12898.5686479292
-12898.5522406561
-12898.5457941222
-12898.5903217373
-12898.5531068591
-12898.5601745656
-12898.5480301657
-12898.5639087049
-12898.5417955441
-12898.5401714138
-12898.5565934577
-12898.5545022993
-12898.5549453511
-12898.5519197956
-12898.5922035604
-12898.5908631773
-12898.5614340155
-12898.571152632
-12898.5447665115
-12898.5549071766
-12898.5515139922
-12898.5589526979
-12898.5249718894
-12898.5329641267
-12898.5594655474
-12898.5599188337
-12898.573084409
-12898.5534668239
-12898.5882253478
-12898.5696756107
-12898.5950912771
-12898.5903608585
-12898.5455192151
-12898.569320328
-12898.5392434585
-12898.5735537068
-12898.5722880248
-12898.5616993489
-12898.5382222671
-12898.5563190489
-12898.5429949665
-12898.5949080561
-12898.5718460272
-12898.5816071775
-12898.5687273682
-12898.5651363855
-12898.5445937103
-12898.5263328155
-12898.5836621471
-12898.574335617
-12898.5839092364
-12898.5416698523
-12898.5349679478
-12898.5694833678
-12898.5573390323
-12898.532530196
-12898.5226263596
-12898.5391348567
-12898.5691826149
-12898.5566933248
-12898.5488745002
-12898.5544935053
-12898.5780800713
-12898.5676084431
-12898.5341690767
-12898.5594608703
-12898.5232794732
-12898.5105084397
-12898.5327353062
-12898.5630070889
-12898.5794457565
-12898.5498697418
-12898.53392193
-12898.5512409617
-12898.5736665979
-12898.5495848742
-12898.524653352
-12898.5091031046
-12898.5525967095
-12898.563781116
-12898.5597522973
-12898.5592405241
-12898.5719687801
-12898.5657194507
-12898.5658418538
-12898.5812379334
-12898.5532161277
-12898.551627173
-12898.5419518242
-12898.5780380043
-12898.5709563969
-12898.5746614162
-12898.563057973
-12898.5806598605
-12898.5657616532
-12898.5487250856
-12898.5847762288
-12898.5592888389
-12898.5475061489
-12898.5595962224
-12898.570814717
-12898.5440551708
-12898.5676710447
-12898.5751101313
-12898.5992260447
-12898.5554963395
-12898.555767471
-12898.5307702444
-12898.5510556297
-12898.5593615261
-12898.5975456918
-12898.5646359106
-12898.536989093
-12898.5551312874
-12898.5669734401
-12898.5730902068
-12898.5897414774
-12898.5277836161
-12898.5357742322
-12898.5584959387
-12898.5751542013
-12898.550833977
-12898.5817884359
-12898.5344415092
-12898.5451595565
-12898.577344484
-12898.543622694
-12898.5756114178
-12898.5824420342
-12898.5352054911
-12898.5798978545
-12898.5498813602
-12898.5324923278
-12898.5756781129
-12898.552280999
-12898.5368468681
-12898.5736700386
-12898.5600409866
-12898.5829558013
-12898.5175582696
-12898.5554875124
-12898.5459997907
-12898.5760395044
-12898.6019741591
-12898.5609694741
-12898.5178144509
-12898.5550976316
-12898.5583725823
-12898.5382950699
-12898.5640865369
-12898.5538633846
-12898.5861739111
-12898.5677715463
-12898.5338289286
-12898.5367110005
-12898.550348826
-12898.5559336809
-12898.5568440058
-12898.5383733074
-12898.5575042428
-12898.5626223869
-12898.5428541495
-12898.5370254492
-12898.5650562056
-12898.5410613734
-12898.5490166544
-12898.558324091
-12898.5410829697
-12898.5419791173
-12898.5665008431
-12898.555419934
-12898.5760074417
-12898.5755908899
-12898.5386211364
-12898.5419111055
-12898.5542519107
-12898.5529837103
-12898.573257385
-12898.5391404354
-12898.5286414391
-12898.5571726432
-12898.5491794655
-12898.56343954
-12898.5722640496
-12898.5382398396
-12898.5621382212
-12898.5808679628
-12898.5336676834
-12898.5739419211
-12898.5652466572
-12898.5489241336
-12898.5412677028
-12898.5461276804
-12898.5291047816
-12898.543343946
-12898.5588431745
-12898.5199413931
-12898.5632542518
-12898.5458280028
-12898.5690819933
-12898.5545398378
-12898.5444978407
-12898.557111184
-12898.5707837408
-12898.5619978837
-12898.5357829859
-12898.556818837
-12898.5232307365
-12898.5863815916
-12898.5345733179
-12898.519457453
-12898.5582564486
-12898.5776930009
-12898.5905194434
-12898.5579819
-12898.550371669
-12898.5502608588
-12898.5584135935
-12898.5751282589
-12898.5862054521
-12898.5192016633
-12898.5634443849
-12898.5841837419
-12898.5684297132
-12898.5732086202
-12898.5648303947
-12898.5434431096
-12898.5579423052
-12898.5796510814
-12898.5791148679
-12898.5869869164
-12898.5278404968
-12898.5548480478
-12898.5587246439
-12898.5369802327
-12898.5779300115
-12898.5615451494
-12898.553612
-12898.5610713866
-12898.5801247088
-12898.5288729884
-12898.5837004112
-12898.5682416377
-12898.5694265872
-12898.5715953843
-12898.5586547576
-12898.5624334789
-12898.5667477672
-12898.5211750608
-12898.5403894312
-12898.5528938048
-12898.5590432991
-12898.5536118024
-12898.5315307495
-12898.5430003276
-12898.559467541
-12898.5712972744
-12898.5578100848
-12898.5583340682
-12898.5604607491
-12898.5318359026
-12898.5454251467
-12898.5433198671
-12898.5335504403
-12898.5338208243
-12898.5819098208
-12898.5712787861
-12898.5784507309
-12898.5359072499
-12898.5525748562
-12898.5538786943
-12898.5706614314
-12898.5565985534
-12898.5229867298
-12898.5781618892
-12898.5081704229
-12898.5769911402
-12898.5606225138
-12898.5346145907
-12898.5377254058
-12898.5522172264
-12898.5204538544
-12898.5341945673
-12898.5324700519
-12898.5506845486
-12898.5156087647
-12898.5487226253
-12898.5427559683
-12898.5685097389
-12898.5513539209
-12898.5645018731
-12898.5532279274
-12898.5359053474
-12898.5650263945
-12898.5546466782
-12898.5519262244
-12898.5666192319
-12898.5351864682
-12898.5691761713
-12898.5595423763
-12898.5387125885
-12898.5385893981
-12898.5595344446
-12898.5811473628
-12898.575547251
-12898.5559050336
-12898.55221087
-12898.5296018325
-12898.5894809713
-12898.5859739385
-12898.5578623713
-12898.5389362443
-12898.5367457944
-12898.5454567291
-12898.5419720011
-12898.5438767866
-12898.534486884
-12898.5709814307
-12898.5571791755
-12898.5587468938
-12898.5115043268
-12898.5598522871
-12898.531090073
-12898.5738496608
-12898.5486618786
-12898.5893243979
-12898.5660935274
-12898.5726047994
-12898.5268543979
-12898.5817656835
-12898.5647774976
-12898.5483587314
-12898.564662479
-12898.573652764
-12898.5185942597
-12898.5632199074
-12898.5440311307
-12898.5418241251
-12898.5623927232
-12898.5526663296
-12898.5319466272
-12898.5508861847
-12898.571944716
-12898.5329657488
-12898.5620419527
-12898.564057743
-12898.5767419025
-12898.5573886445
-12898.5233920141
-12898.5822861392
-12898.5589864707
-12898.5735023481
-12898.5651943661
-12898.5501156063
-12898.5491847535
-12898.5631030109
-12898.5523150574
-12898.5482556012
-12898.5510637776
-12898.5642763385
-12898.5398751559
-12898.5520079784
-12898.5597602049
-12898.5201865018
-12898.5714818334
-12898.5400896816
-12898.5379398199
-12898.557810897
-12898.5686664474
-12898.5693763263
-12898.5831438581
-12898.5537014357
-12898.5576401126
-12898.5664585322
-12898.5828715496
-12898.5630971635
-12898.5545278749
-12898.5737415485
-12898.5725975092
-12898.6044942155
-12898.556163595
-12898.5588472621
-12898.5121455023
-12898.5333881883
-12898.5712669603
-12898.5583694276
-12898.5455876212
-12898.5538237594
-12898.5667044682
-12898.5370510557
-12898.5100992462
-12898.5699576063
-12898.5622709735
-12898.5657946856
-12898.5731413753
-12898.5552777735
-12898.5398223151
-12898.5791130597
-12898.5518302361
-12898.5429029646
-12898.5424855663
-12898.5529553362
-12898.5550662406
-12898.5362768572
-12898.5510855456
-12898.5808155966
-12898.5475529466
-12898.5518627621
-12898.5858788234
-12898.552360902
-12898.5703523683
-12898.5365451431
-12898.5393350956
-12898.5401635271
-12898.5462413766
-12898.5237827308
-12898.544907868
-12898.5570794039
-12898.5613876761
-12898.5730053188
-12898.5737963804
-12898.5452029974
-12898.5558958262
-12898.5646151176
-12898.585792157
-12898.5236992034
-12898.5728316601
-12898.5785502652
-12898.5625359611
-12898.5584408066
-12898.5905075751
-12898.5630161441
-12898.5673097227
-12898.5540559424
-12898.5532616386
-12898.5742144717
-12898.5387436726
-12898.5514419789
-12898.5635649639
-12898.5617817651
-12898.5344349081
-12898.5488409299
-12898.5653392901
-12898.5695675144
-12898.5737138184
-12898.5583729172
-12898.5199830974
-12898.5384857214
-12898.5317597362
-12898.5584868613
-12898.5631100033
-12898.5218606474
-12898.5131176004
-12898.5668702618
-12898.5348886956
-12898.5456496127
-12898.5242496194
-12898.5693125318
-12898.5497295378
-12898.5827105721
-12898.5697340719
-12898.5579498264
-12898.541529016
-12898.5564060855
-12898.5649656425
-12898.5310793463
-12898.5379749824
-12898.574248626
-12898.5560403344
-12898.5196588753
-12898.5546594243
-12898.5644657132
-12898.5438477863
-12898.5310205504
-12898.5414221724
-12898.5573122578
-12898.5442869238
-12898.5459623286
-12898.5645279508
-12898.5622239007
-12898.5514151301
-12898.5329855593
-12898.5556590599
-12898.572419683
-12898.5334090956
-12898.5587884541
-12898.5334176069
-12898.5176480923
-12898.5656564203
-12898.5654884012
-12898.5465307914
-12898.5296645254
-12898.5759383121
-12898.5662859334
-12898.5283222428
-12898.5207611148
-12898.5395311224
-12898.5270095076
-12898.5280855603
-12898.5459960071
-12898.5796246343
-12898.5855470599
-12898.5179266748
-12898.5473912895
-12898.5153335163
-12898.5487734607
-12898.5353660916
-12898.5175142002
-12898.5702077616
-12898.5670440252
-12898.5490417873
-12898.5702332337
-12898.5472026564
-12898.5692126485
-12898.5864808585
-12898.5240987104
-12898.5433063876
-12898.5463324275
-12898.5529590102
-12898.5739011087
-12898.553734962
-12898.5704218091
-12898.5591927582
-12898.5717428083
-12898.5287717906
-12898.5498945689
-12898.556426779
-12898.5466339367
-12898.5338422003
-12898.5558015569
-12898.538909432
-12898.5672608328
-12898.524567586
-12898.5501934036
-12898.5244177754
-12898.5551203826
-12898.5310766774
-12898.5561777014
-12898.5387082984
-12898.5372388892
-12898.5267112335
-12898.567919585
-12898.5794801082
-12898.504343637
-12898.5274685992
-12898.5576493172
-12898.5655097033
-12898.5300832287
-12898.5457659302
-12898.5394072696
-12898.5394174906
-12898.5527875793
-12898.5193893221
-12898.5573289907
-12898.570591433
-12898.5524628525
-12898.5371342589
-12898.5339696929
-12898.5529108393
-12898.566730035
-12898.5392557823
-12898.5064018331
-12898.5375557892
-12898.5630856209
-12898.5375096102
-12898.5301279941
-12898.5491701625
-12898.53208424
-12898.5184063675
-12898.5560287614
-12898.568072905
-12898.5666789538
-12898.5306954328
-12898.5452355879
-12898.5512294031
-12898.5774073879
-12898.5206389396
-12898.5563465435
-12898.553858183
-12898.5137692495
-12898.5702475204
-12898.5183531392
-12898.5361091727
-12898.5398710133
-12898.536296609
-12898.5341873666
-12898.5550645955
-12898.5566625428
-12898.5131637264
-12898.5459370309
-12898.4983964174
-12898.5486414783
-12898.5396652387
-12898.5494996805
-12898.5436124159
-12898.5317514071
-12898.5395761755
-12898.5186634532
-12898.5459550362
-12898.5367997219
-12898.5492336013
-12898.557222332
-12898.5369573907
-12898.5299553122
-12898.5220624569
-12898.527259026
-12898.5270070841
-12898.5454049638
-12898.5482003988
-12898.5684158267
-12898.5572462474
-12898.5182467056
-12898.5296730074
-12898.5407717609
-12898.5256847598
-12898.5579253351
-12898.5246183828
-12898.5023231389
-12898.571127491
-12898.5259678963
-12898.5192043714
-12898.5420510107
-12898.5630964672
-12898.5641242837
-12898.5171933988
-12898.5532456591
-12898.5345010179
-12898.5313905246
-12898.5395771981
-12898.5240340963
-12898.5262962118
-12898.5411495661
-12898.537774413
-12898.5228279443
-12898.5664476525
-12898.5550691621
-12898.518133484
-12898.5176197076
-12898.5684788088
-12898.5423161774
-12898.5586034064
-12898.4815697
-12898.5164042644
-12898.531263482
-12898.5313678885
-12898.5282112889
-12898.5464940289
-12898.5525724758
-12898.5548580776
-12898.5355661192
-12898.5282656707
-12898.5589537981
-12898.5316949737
-12898.5010267479
-12898.5200819129
-12898.5428513338
-12898.5318060249
-12898.5667457829
-12898.5534561242
-12898.5447221453
-12898.5809311276
-12898.5436339922
-12898.5569158404
-12898.5269062131
-12898.5266139905
-12898.5369621609
-12898.5633677609
-12898.5342498892
-12898.559354015
-12898.529944063
-12898.57849595
-12898.523713563
-12898.5060806903
-12898.5072023443
-12898.51067017
-12898.4976388699
-12898.5404919123
-12898.5154189445
-12898.5232986244
-12898.4993246766
-12898.5097932795
-12898.5450484184
-12898.5255540407
-12898.5311692324
-12898.5368228842
-12898.5287265708
-12898.5372581033
-12898.5590280596
-12898.5337073448
-12898.5226089
-12898.5407131554
-12898.5379792087
-12898.5176248556
-12898.5221753766
-12898.511410118
-12898.5217320458
-12898.50272678
-12898.5249694629
-12898.5137319885
-12898.5307407239
-12898.5528551247
-12898.5150167183
-12898.5566374991
-12898.5398156248
-12898.5241552963
-12898.5471820734
-12898.5340873946
-12898.52627895
-12898.5512113833
-12898.5265613687
-12898.5317384739
-12898.5270928314
-12898.5097027606
-12898.4832609161
-12898.5157268225
-12898.5335796068
-12898.5315590112
-12898.5451356299
-12898.5211163682
-12898.5177536854
-12898.5504894029
-12898.5512460272
-12898.5380610486
-12898.513191069
-12898.5508188519
-12898.5449698843
-12898.5462247928
-12898.5626161978
-12898.5580298496
-12898.5321780205
-12898.555261321
-12898.5571826443
-12898.5112493051
-12898.5328736244
-12898.5136394697
-12898.5084265988
-12898.5430166916
-12898.5459136295
-12898.5576172435
-12898.543669163
-12898.5607395299
-12898.5220895518
-12898.5558737563
-12898.5376972975
-12898.5435403861
-12898.5462534993
-12898.529560707
-12898.5597266128
-12898.5489747923
-12898.5424203468
-12898.5502864855
-12898.5573699475
-12898.5111750022
-12898.5536482995
-12898.5333618441
-12898.552630872
-12898.5272599896
-12898.5584745843
-12898.5644862284
-12898.5731105176
-12898.5310154081
-12898.5271676787
-12898.5607378307
-12898.5504801606
-12898.5662491143
-12898.5546719842
-12898.5270207157
-12898.4965431743
-12898.5655059485
-12898.5398971568
-12898.547131987
-12898.5631746867
-12898.5191684103
-12898.5441732697
-12898.540309611
-12898.5396541668
-12898.5465380027
-12898.5560043848
-12898.5513808795
-12898.5114954506
-12898.54196209
-12898.5461163712
-12898.4940118673
-12898.502259066
-12898.5466286653
-12898.5389295591
-12898.5657843372
-12898.5321042711
-12898.5431969914
-12898.569858595
-12898.5442915409
-12898.5330540321
-12898.5397764234
-12898.5664542989
-12898.5357049872
-12898.5374952443
-12898.5438460082
-12898.5534478056
-12898.5536295583
-12898.5572364444
-12898.5383464858
-12898.5421694556
-12898.5445374671
-12898.5413016141
-12898.5462932611
-12898.5649701396
-12898.5510938637
-12898.5504669936
-12898.5753184015
-12898.5678355874
-12898.5559846161
-12898.5620822892
-12898.5717703129
-12898.5470094115
-12898.4985580015
-12898.5423345209
-12898.5570240858
-12898.5522696954
-12898.5480260515
-12898.5207678906
-12898.5169954065
-12898.5425004486
-12898.5575927442
-12898.5408265039
-12898.5485888875
-12898.5310396018
-12898.5548582349
-12898.5365598412
-12898.536119728
-12898.5559115304
-12898.527469534
-12898.5352413122
-12898.567246283
-12898.5429032197
-12898.5468289505
-12898.5430477325
-12898.5316252345
-12898.5452100056
-12898.5325339657
-12898.5359919329
-12898.5332726909
-12898.5584705139
-12898.5654794496
-12898.5520683893
-12898.5720652835
-12898.5186394234
-12898.5435850625
-12898.5370991339
-12898.5120203284
-12898.5004546332
-12898.5406864252
-12898.5281043505
-12898.5756674386
-12898.5612153321
-12898.5199994887
-12898.5368440576
-12898.5517756466
-12898.5351880757
-12898.5172318875
-12898.5207913444
-12898.5186381691
-12898.5600234418
-12898.5442293378
-12898.5349134597
-12898.5602085156
-12898.5406420909
-12898.5428474415
-12898.5782703155
-12898.5520322958
-12898.5545624638
-12898.5233975321
-12898.5496587392
-12898.5167810005
-12898.515683385
-12898.5692027579
-12898.5533203805
-12898.5432318545
-12898.5142555711
-12898.530430024
-12898.5295540566
-12898.532552223
-12898.5456807772
-12898.5121836173
-12898.5656468626
-12898.5358469073
-12898.5541506675
-12898.5302215458
-12898.5480602234
-12898.5461491117
-12898.5633172066
-12898.5169787106
-12898.5442631554
-12898.5436664172
-12898.5104246496
-12898.5399265159
-12898.5471415143
-12898.5820689178
-12898.5121234118
-12898.5781183589
-12898.5482487773
-12898.5300565583
-12898.5416842316
-12898.5100643677
-12898.5514639504
-12898.5271414873
-12898.5470056602
-12898.5348414816
-12898.5678825293
-12898.5725576562
-12898.5432800286
-12898.5342090694
-12898.5471942982
-12898.5592123922
-12898.5237742367
-12898.5467923322
-12898.5408501531
-12898.5540309446
-12898.5450695781
-12898.5359533667
-12898.5416082569
-12898.5425025325
-12898.5447995771
-12898.5692061728
-12898.5155157673
-12898.5472672463
-12898.5400527893
-12898.5370502018
-12898.5252303229
-12898.5582158813
-12898.5517606699
-12898.5142309272
-12898.5567697578
-12898.4983672046
-12898.5373168651
-12898.5435192915
-12898.5488402324
-12898.5588580204
-12898.5165612296
-12898.5733676472
-12898.5508819608
-12898.5254688451
-12898.5469256146
-12898.552161609
-12898.563247709
-12898.5250791064
-12898.5299818707
-12898.5740787501
-12898.5218935269
-12898.5454008856
-12898.5645523252
-12898.5261486311
-12898.5552333962
-12898.5705846304
-12898.5454652696
-12898.538339597
-12898.5617312943
-12898.5369400241
-12898.5502322347
-12898.5515969119
-12898.5531955556
-12898.5059616466
-12898.5407044593
-12898.5178785129
-12898.5353408709
-12898.552210709
-12898.5372201196
-12898.5401133329
-12898.5215801174
-12898.5672007409
-12898.5522085573
-12898.5063002085
-12898.5737599599
-12898.5537183726
-12898.5482210749
-12898.5214638557
-12898.5359526562
-12898.545218584
-12898.5154388754
-12898.4921098599
-12898.5379680994
-12898.5154471351
-12898.545505252
-12898.5277978595
-12898.5144167741
-12898.5506841159
-12898.5487452639
-12898.5195411591
-12898.5334255739
-12898.5507739962
-12898.5479974656
-12898.5512402171
-12898.5392202808
-12898.5469113747
-12898.5530381739
-12898.5440858164
-12898.5643588368
-12898.5348440244
-12898.5751632377
-12898.5381157495
-12898.5635772857
-12898.5364622632
-12898.5470163499
-12898.5589913647
-12898.5184931226
-12898.5042569883
-12898.5696336457
-12898.5570001058
-12898.5567679271
-12898.537255563
-12898.5112450026
-12898.5059060725
-12898.5313063162
-12898.4979134092
-12898.5292616065
-12898.5436402556
-12898.5619036937
-12898.5366781764
-12898.5260434124
-12898.5296750249
-12898.556723973
-12898.5402599203
-12898.5439311028
-12898.5845903016
-12898.542207905
-12898.5624318909
-12898.5461523556
-12898.5296650105
-12898.5193922171
-12898.5367975216
-12898.5260820119
-12898.5232416151
-12898.5449311744
-12898.5583755446
-12898.5439515528
-12898.5203844539
-12898.5561547131
-12898.4802235995
-12898.535788881
-12898.5100250122
-12898.546937623
-12898.5248382078
-12898.5418053965
-12898.5247319764
-12898.5190844429
-12898.5528677176
-12898.5434880916
-12898.5274617581
-12898.5346798525
-12898.5504194181
-12898.5366712343
-12898.5389213986
-12898.581283478
-12898.5313501657
-12898.5393300502
-12898.512950058
-12898.5384529203
-12898.5330753414
-12898.5468426583
-12898.5566953223
-12898.5509163453
-12898.5569435199
-12898.5238911886
-12898.5585562675
-12898.5640489053
-12898.5287621068
-12898.5374257091
-12898.5688018523
-12898.5513114176
-12898.5493167055
-12898.5392223732
-12898.5310123812
-12898.5314059765
-12898.5349333185
-12898.5082061877
-12898.5527353431
-12898.5316002697
-12898.5271838682
-12898.5086438771
-12898.508489701
-12898.5333280671
-12898.5807888672
-12898.5397521826
-12898.5649569752
-12898.5552736577
-12898.5406438543
-12898.5488864486
-12898.5628372456
-12898.5391983605
-12898.5491495087
-12898.5374433682
-12898.5449232102
-12898.5367023755
-12898.5620428624
-12898.5225955973
-12898.5347940541
-12898.5284252936
-12898.538398563
-12898.5391236781
-12898.5366598285
-12898.5179001901
-12898.5058843152
-12898.5470142349
-12898.5631052947
-12898.5435029814
-12898.508759738
-12898.5516146417
-12898.5584572192
-12898.538095702
-12898.5275369072
-12898.5399491898
-12898.532182552
-12898.5366790203
-12898.5670894032
-12898.5505958777
-12898.5329193444
-12898.5297089319
-12898.5710892075
-12898.5720765003
-12898.5328548228
-12898.5202003826
-12898.5338325689
-12898.557091031
-12898.5387930384
-12898.5619277067
-12898.5003857301
-12898.5259571923
-12898.5105740822
-12898.5214017347
-12898.5411909169
-12898.5412540318
-12898.5422455417
-12898.5181858303
-12898.5449415966
-12898.5024348035
-12898.5386422513
-12898.5525939252
-12898.5335582558
-12898.530950818
-12898.5700950207
-12898.5189953246
-12898.5391950185
-12898.5532552561
-12898.5362134672
-12898.492948111
-12898.5251036203
-12898.5553061597
-12898.5197651939
-12898.5426941755
-12898.5608473916
-12898.56093694
-12898.4976671736
-12898.5355007639
-12898.5357212133
-12898.5383144392
-12898.5265832546
-12898.5503506207
-12898.5723536725
-12898.5288054994
-12898.548715451
-12898.5443695293
-12898.5299244415
-12898.5307561153
-12898.5654180927
-12898.5280058173
-12898.5501348924
-12898.5226651868
-12898.5341158775
-12898.495294583
-12898.5516950245
-12898.5364702956
-12898.5384882517
-12898.5117473468
-12898.5495117076
-12898.5372360858
-12898.5150444281
-12898.5403861857
-12898.5612801894
-12898.5128896491
-12898.504804329
-12898.5351477659
-12898.5310973821
-12898.499712799
-12898.5343079741
-12898.5192062647
-12898.556388007
-12898.5041997627
-12898.5623400804
-12898.5309090746
-12898.5319537351
-12898.479046232
-12898.5306416924
-12898.5276929983
-12898.5544022142
-12898.5004355829
-12898.517313484
-12898.5465324393
-12898.5260896238
-12898.537687743
-12898.5413091714
-12898.554144314
-12898.5221045378
-12898.5272158438
-12898.5494652638
-12898.5330811475
-12898.5677808946
-12898.52407277
-12898.5365339068
-12898.5462520995
-12898.508223934
-12898.5188961098
-12898.540392907
-12898.5597882014
-12898.5188845006
-12898.5329070376
-12898.5125042132
-12898.5328834181
-12898.518423263
-12898.5162300071
-12898.5507392343
-12898.5512908897
-12898.5205737816
-12898.5407509012
-12898.5274686932
-12898.5226429067
-12898.5337891796
-12898.5112850647
-12898.5321142517
-12898.4934861612
-12898.5420736643
-12898.5303901008
-12898.5306641893
-12898.5278250291
-12898.5167838849
-12898.5061478173
-12898.5251466778
-12898.5342755671
-12898.5198762595
-12898.5123831317
-12898.5417944135
-12898.5357706475
-12898.5485718944
-12898.5527599974
-12898.5229444889
-12898.5141311164
-12898.5410584259
-12898.5327045898
-12898.5193777536
-12898.5526150339
-12898.5161890059
-12898.5337652545
-12898.5197199394
-12898.5027799221
-12898.5430466585
-12898.5159173429
-12898.5400557805
-12898.5568437077
-12898.4996748257
-12898.5539002511
-12898.5368668409
-12898.511998308
-12898.526538054
-12898.5268420627
-12898.5493668746
-12898.5281094225
-12898.5416839973
-12898.5242765739
-12898.5334608085
-12898.5326186124
-12898.521702719
-12898.526117246
-12898.5301517591
-12898.492706842
-12898.5089526647
-12898.5259404614
-12898.5402141774
-12898.5220633935
-12898.5548692852
-12898.513081534
-12898.5513353983
-12898.5452085092
-12898.5350412471
-12898.5776054024
-12898.5403409192
-12898.5402724104
-12898.4930295823
-12898.5665285662
-12898.5289076018
-12898.5423148684
-12898.5546205738
-12898.5306939785
-12898.5234502815
-12898.5456509889
-12898.5280690244
-12898.5480501359
-12898.5376385426
-12898.5245324259
-12898.5239583446
-12898.5631468491
-12898.5567466683
-12898.5561758764
-12898.5605994579
-12898.5396684526
-12898.5644573907
-12898.5726484865
-12898.4937931293
-12898.5426089236
-12898.529712881
-12898.5417497732
-12898.5739197128
-12898.5459326508
-12898.534528622
-12898.5362241217
-12898.510636948
-12898.5508475077
-12898.5241743619
-12898.512302519
-12898.5153074636
-12898.5720781469
-12898.5588906387
-12898.5291416199
-12898.522773119
-12898.5376876425
-12898.5274723409
-12898.5518525416
-12898.5512857478
-12898.5162436698
-12898.5242915726
-12898.5426056506
-12898.5345723686
-12898.5396335831
-12898.5218949156
-12898.5217800664
-12898.5236741706
-12898.5316587941
-12898.5203267106
-12898.5301975309
-12898.5684818075
-12898.5160882182
-12898.5509100734
-12898.5077320219
-12898.5214260009
-12898.5140639362
-12898.5356228714
-12898.5466657856
-12898.4857380637
-12898.5557956354
-12898.5268007629
-12898.5182325524
-12898.5445984814
-12898.5592037899
-12898.5079723982
-12898.5583371681
-12898.5558577469
-12898.5376451386
-12898.5381011789
-12898.5150119229
-12898.5427005509
-12898.536937316
-12898.5554619554
-12898.5286922921
-12898.5477270024
-12898.5457900587
-12898.582455595
-12898.536652979
-12898.5612013751
-12898.4958720174
-12898.5035670976
-12898.5298589936
-12898.5226345386
-12898.5301755732
-12898.5031599453
-12898.5641177894
-12898.5562836007
-12898.5480045012
-12898.5217329644
-12898.5536225549
-12898.5207169764
-12898.5530466439
-12898.5389893027
-12898.5229346649
-12898.5144798837
-12898.5761094753
-12898.4953228736
-12898.5412116197
-12898.565040337
-12898.538395949
-12898.5574490622
-12898.579736066
-12898.540108345
-12898.5436012333
-12898.5828074066
-12898.527378295
-12898.5288073569
-12898.534174404
-12898.5797713959
-12898.5621506429
-12898.5305366475
-12898.5052500452
-12898.5512904539
-12898.5252898812
-12898.5750977517
-12898.5119637836
-12898.5424081396
-12898.5092994983
-12898.5779393201
-12898.4975125044
-12898.5135910746
-12898.5400211282
-12898.5258576679
-12898.5375010826
-12898.5126068825
-12898.5232532403
-12898.5481243812
-12898.5747252338
-12898.537769899
-12898.5415945872
-12898.5167075396
-12898.5229145318
-12898.5506350803
-12898.5050910827
-12898.5440529138
-12898.5117326537
-12898.5240146079
-12898.5399967683
-12898.5363848087
-12898.5523891894
-12898.5284613944
-12898.5298038995
-12898.5550398182
-12898.5629116636
-12898.5374899658
-12898.5174511657
-12898.5478464182
-12898.5231604825
-12898.5469133551
-12898.5265645904
-12898.552660086
-12898.5423423949
-12898.5342345424
-12898.5363085034
-12898.5128361154
-12898.5187593919
-12898.5452175605
-12898.5369176113
-12898.4929911982
-12898.5673927048
-12898.5335656151
-12898.5524944296
-12898.5289538224
-12898.5435751147
-12898.5108030349
-12898.5232635428
-12898.5204320294
-12898.4991328616
-12898.5012543307
-12898.5664437976
-12898.5258789813
-12898.5192649028
-12898.5338367059
-12898.5355042377
-12898.5009802584
-12898.5081723846
-12898.527429495
-12898.5436569473
-12898.5606048893
-12898.5223117629
-12898.5543732378
-12898.5293839541
-12898.533918645
-12898.546353047
-12898.5090672209
-12898.5476097919
-12898.5306022
-12898.5143007013
-12898.5251402329
-12898.5167380481
-12898.5495849487
-12898.5568728288
-12898.534119596
-12898.5490952128
-12898.5539046343
-12898.5510416935
-12898.5373113245
-12898.5292084994
-12898.5696264846
-12898.5191856461
-12898.5254131588
-12898.5121782182
-12898.5297532313
-12898.5292934175
-12898.5154132466
-12898.5281551913
-12898.5517932127
-12898.5371399442
-12898.5173664016
-12898.5061085921
-12898.5157373272
-12898.5457860071
-12898.5190584159
-12898.4966956877
-12898.5364846357
-12898.5124068637
-12898.5312659376
-12898.5237574185
-12898.5152336846
-12898.520803432
-12898.5201651786
-12898.5342074556
-12898.5296915621
-12898.5450555999
-12898.5134514973
-12898.5095003513
-12898.5233218953
-12898.494935424
-12898.5398357438
-12898.5142664563
-12898.5085111316
-12898.4822263155
-12898.5252565134
-12898.5282736484
-12898.5404490511
-12898.5203336049
-12898.5248814258
-12898.5375689222
-12898.5362692603
-12898.5123634705
-12898.5104259484
-12898.5221787425
-12898.5541355691
-12898.5129465128
-12898.5434358643
-12898.5056249035
-12898.499518974
-12898.5287469714
-12898.5011820038
-12898.5468374552
-12898.5468945899
-12898.5070809369
-12898.5154228535
-12898.5315508907
-12898.506158445
-12898.5291970707
-12898.5483912723
-12898.5554916605
-12898.5504123838
-12898.5318491761
-12898.5127487823
-12898.512915458
-12898.499574625
-12898.5366283743
-12898.529496214
-12898.5524947135
-12898.4983535579
-12898.4888639062
-12898.5267658847
-12898.5392660836
-12898.5488663973
-12898.5199123916
-12898.5508564614
-12898.52615193
-12898.5447927485
-12898.5071895596
-12898.5432596539
-12898.5466209891
-12898.5299647466
-12898.5206825678
-12898.5398434954
-12898.4837383504
-12898.5375280799
-12898.5468752263
-12898.5353264022
-12898.5283377249
-12898.5223360518
-12898.5486855255
-12898.5213254024
-12898.5469982626
-12898.5573710423
-12898.5283813923
-12898.5332382907
-12898.5226599449
-12898.5099987782
-12898.5007613189
-12898.5014496873
-12898.485773865
-12898.520091962
-12898.5389861737
-12898.4851907754
-12898.4911529046
-12898.5066482954
-12898.5233805422
-12898.4999449065
-12898.5335323909
-12898.5364626199
-12898.4806152258
-12898.5123708497
-12898.5364568458
-12898.4915270399
-12898.5054734626
-12898.5369204657
-12898.5313344879
-12898.51755723
-12898.550694297
-12898.5268114591
-12898.5114934608
-12898.5238942284
-12898.5514858555
-12898.5144316124
-12898.4897567367
-12898.5414135709
-12898.4955872233
-12898.5070747603
-12898.4992555543
-12898.5068427153
-12898.5135626989
-12898.5383143049
-12898.536285821
-12898.4953223811
-12898.5404463167
-12898.4773269566
-12898.5586674068
-12898.5161887723
-12898.5284971127
-12898.5262822738
-12898.5373229852
-12898.5376518988
-12898.5449522236
-12898.5371655726
-12898.5049724022
-12898.5309053685
-12898.4800533828
-12898.5117984261
-12898.5325781707
-12898.4978430704
-12898.4892893717
-12898.5010697686
-12898.5020244385
-12898.5048251268
-12898.5078347496
-12898.5170563362
-12898.4995966454
-12898.4830810371
-12898.4655401395
-12898.4505815969
-12898.5129669828
-12898.5034959316
-12898.4784799911
-12898.5135145353
-12898.500886117
-12898.5088256623
-12898.5203542823
-12898.4881297456
-12898.5186677533
-12898.5024994882
-12898.5312927938
-12898.510467496
-12898.468684753
-12898.5215143863
-12898.4932515663
-12898.5157917127
-12898.5016035759
-12898.4919833178
-12898.5030138941
-12898.5404983233
-12898.50713851
-12898.5044422232
-12898.4631935284
-12898.4791241866
-12898.5200873726
-12898.518828021
-12898.5351652698
-12898.5162465457
-12898.5251099843
-12898.5325333801
-12898.5262330468
-12898.5198653155
-12898.523640154
-12898.51907181
-12898.5048342309
-12898.5210107238
-12898.5067469158
-12898.4930432914
-12898.5311711346
-12898.5591671275
-12898.5253964403
-12898.5091612686
-12898.5261721322
-12898.541437828
-12898.49656364
-12898.4836947228
-12898.5298019698
-12898.5262209043
-12898.4893234677
-12898.5556634844
-12898.5239872599
-12898.5656413618
-12898.5277442306
-12898.5108669564
-12898.5293709803
-12898.5212542094
-12898.49690056
-12898.5304620946
-12898.5200272555
-12898.5064419578
-12898.5116164459
-12898.5504498473
-12898.5188872045
-12898.4965954463
-12898.509815188
-12898.5362197131
-12898.5317195463
-12898.5263983003
-12898.5188196089
-12898.5303172455
-12898.5311384611
-12898.5236601722
-12898.5412862548
-12898.517054359
-12898.5317188775
-12898.5262486666
-12898.5123835397
-12898.5443193591
-12898.5240127206
-12898.5216240492
-12898.5315550115
-12898.504016805
-12898.475940405
-12898.5274836029
-12898.5074911653
-12898.5058631775
-12898.5084069259
-12898.4853489011
-12898.4728694903
-12898.5282175344
-12898.4909378983
-12898.5225502742
-12898.5035381584
-12898.515880583
-12898.5041497705
-12898.5271074934
-12898.520506213
-12898.517568293
-12898.5237046597
-12898.5240109344
-12898.5078411329
-12898.5076921364
-12898.51840199
-12898.5092862419
-12898.5157341392
-12898.5219698902
-12898.5210347729
-12898.524172133
-12898.5454026571
-12898.5264787104
-12898.4974617767
-12898.5361385385
-12898.5206065952
-12898.5246795524
-12898.5123985947
-12898.5264591475
-12898.506491353
-12898.477348785
-12898.5059411102
-12898.5097664387
-12898.494216425
-12898.5006619189
-12898.5307463837
-12898.5191373093
-12898.532622937
-12898.4989898712
-12898.5338479391
-12898.5458163038
-12898.5376632051
-12898.5219872916
-12898.49605449
-12898.4838329622
-12898.536093876
-12898.4918088545
-12898.5226521881
-12898.5096540655
-12898.5389184977
-12898.5078140052
-12898.5311260609
-12898.5283118113
-12898.4941988309
-12898.5381316927
-12898.5077497534
-12898.4612608908
-12898.5148235126
-12898.5184203897
-12898.5177301677
-12898.5438864864
-12898.4914656199
-12898.4892210739
-12898.5187646171
-12898.5351296394
-12898.5305656619
-12898.505023131
-12898.5164936008
-12898.5069925944
-12898.5092894381
-12898.5238106137
-12898.5221345142
-12898.5182025726
-12898.5092297446
-12898.5265163117
-12898.5207203683
-12898.5137004872
-12898.4843158082
-12898.4797344332
-12898.5000112163
-12898.5281605046
-12898.5287552511
-12898.4807708378
-12898.4992337399
-12898.5374876354
-12898.5038558863
-12898.4929925879
-12898.5593061183
-12898.5165649159
-12898.5135188601
-12898.516636956
-12898.525751859
-12898.5480611528
-12898.5232923306
-12898.5586611074
-12898.5411495025
-12898.5362689508
-12898.5230893847
-12898.5405154814
-12898.5330974522
-12898.5248272707
-12898.5201766294
-12898.5182363866
-12898.5402265508
-12898.5231548682
-12898.5390111598
-12898.5271219512
-12898.545101306
-12898.5342368928
-12898.5066053411
-12898.516800123
-12898.5118781718
-12898.5297710922
-12898.5001397682
-12898.5262983955
-12898.5359439122
-12898.5398960401
-12898.5263771069
-12898.5046550195
-12898.4966049045
-12898.5113501864
-12898.514425675
-12898.4924668665
-12898.5158038616
-12898.5190689235
-12898.5083032123
-12898.5072901277
-12898.517894128
-12898.5225997419
-12898.4972449289
-12898.5385573403
-12898.4766358357
-12898.5106395387
-12898.4908720714
-12898.4946214414
-12898.5298851402
-12898.5202375412
-12898.5096117424
-12898.4942283729
-12898.4931730012
-12898.5067492578
-12898.4861063607
-12898.5325049897
-12898.5186195543
-12898.5094402417
-12898.5074960229
-12898.5157580886
-12898.5107745438
-12898.5349764598
-12898.4742809088
-12898.4888383059
-12898.5462858166
-12898.5491846511
-12898.4838461203
-12898.5080822268
-12898.5174755981
-12898.5176329507
-12898.5314566244
-12898.511696765
-12898.5186492841
-12898.5319225608
-12898.4799608092
-12898.5345286188
-12898.5228918585
-12898.4900919809
-12898.5093726256
-12898.5455113129
-12898.513684387
-12898.5296743537
-12898.5098511159
-12898.5378997614
-12898.5029430617
-12898.5030218041
-12898.5208563501
-12898.5383876025
-12898.5114142534
-12898.5236724976
-12898.5322198683
-12898.5209086401
-12898.5244396238
-12898.5136384173
-12898.5243449316
-12898.5021846464
-12898.5091213092
-12898.5138537663
-12898.4812018644
-12898.48973108
-12898.5141772339
-12898.4790091836
-12898.5149160033
-12898.5180816755
-12898.5231025444
-12898.5157869867
-12898.5224703711
-12898.5394932072
-12898.4965387058
-12898.5056472827
-12898.4493689016
-12898.504355419
-12898.5113565349
-12898.5144532897
-12898.4562047243
-12898.5084590073
-12898.503035022
-12898.502538077
-12898.5225711518
-12898.4841450009
-12898.4998076077
-12898.4801384393
-12898.5111267945
-12898.5014490809
-12898.4857957261
-12898.4950495947
-12898.5039848559
-12898.5073755895
-12898.506871061
-12898.461742918
-12898.459738887
-12898.5014499686
-12898.4969524044
-12898.4997733242
-12898.5148120055
-12898.5044575116
-12898.5085555256
-12898.5109392565
-12898.4913049419
-12898.4919096884
-12898.4986780626
-12898.5291033392
-12898.4949718604
-12898.5267908475
-12898.5386157845
-12898.4913685349
-12898.5117448048
-12898.5036427682
-12898.5192592138
-12898.5346912413
-12898.5273048457
-12898.5467034661
-12898.5059818928
-12898.5319883682
-12898.5069773453
-12898.4556119039
-12898.5058384117
-12898.5074880511
-12898.5260533705
-12898.4923302143
-12898.5251479336
-12898.5257250595
-12898.5279850887
-12898.5292126027
-12898.5210040009
-12898.5049426304
-12898.5225948036
-12898.5045413504
-12898.5392553156
-12898.5201771469
-12898.5087241349
-12898.5272016533
-12898.4940993912
-12898.5211482434
-12898.4725654363
-12898.515595046
-12898.5197605298
-12898.5048911258
-12898.5384530391
-12898.4991873266
-12898.5435222941
-12898.4771313348
-12898.5195309468
-12898.5159224034
-12898.5002779976
-12898.4935535238
-12898.5208439741
-12898.5226089986
-12898.506010405
-12898.5178045334
-12898.488817888
-12898.5103380556
-12898.5473950675
-12898.5152998607
-12898.4985778984
-12898.5461150975
-12898.4719011322
-12898.5343661298
-12898.5261422083
-12898.5051752748
-12898.4775805134
-12898.5323643725
-12898.4871435794
-12898.5055413157
-12898.5086783581
-12898.516744412
-12898.5142905139
-12898.5014839422
-12898.5248392466
-12898.522328057
-12898.4910107504
-12898.5112159368
-12898.5097534165
-12898.501796669
-12898.5405408647
-12898.5053691673
-12898.4938754768
-12898.527800901
-12898.5095960017
-12898.4993950273
-12898.4776930466
-12898.509371818
-12898.5270250074
-12898.5230388723
-12898.5064300925
-12898.5067863283
-12898.4858591647
-12898.5212987094
-12898.4964654222
-12898.4943718929
-12898.5220332717
-12898.4914488882
-12898.5122460247
-12898.4965532163
-12898.4981969162
-12898.5315060582
-12898.4928404282
-12898.5154627158
-12898.5284107251
-12898.5410564194
-12898.5180234073
-12898.5171715618
-12898.5198342995
-12898.4998893077
-12898.4834777713
-12898.5400074288
-12898.5054761545
-12898.5139842533
-12898.5205892332
-12898.5108471381
-12898.5105040694
-12898.536014797
-12898.5241437149
-12898.469884167
-12898.4871786537
-12898.483080881
-12898.5046417226
-12898.443736713
-12898.4958488834
-12898.5060239123
-12898.5234308704
-12898.4924384562
-12898.4634478986
-12898.4838910346
-12898.5044688262
-12898.4830058645
-12898.5239354345
-12898.496056784
-12898.5053183767
-12898.5075392608
-12898.5138621993
-12898.5188128324
-12898.5403209128
-12898.5011992441
-12898.4944316085
-12898.4750515635
-12898.5104619568
-12898.4929563546
-12898.4880690499
-12898.5027321267
-12898.4785966531
-12898.5163499279
-12898.520793059
-12898.5160875606
-12898.5114800442
-12898.5203151899
-12898.5293141263
-12898.5130268889
-12898.5040862167
-12898.5005688211
-12898.5159324955
-12898.5005989426
-12898.4919615362
-12898.5018918074
-12898.513995853
-12898.524570781
-12898.503937885
-12898.5266945939
-12898.5321931265
-12898.510972353
-12898.465255943
-12898.4842471214
-12898.5069978061
-12898.4814535271
-12898.4904531824
-12898.4950446272
-12898.498263554
-12898.4920366029
-12898.5027645556
-12898.5437719618
-12898.5111703842
-12898.5072803472
-12898.5157282606
-12898.5197388345
-12898.5168386521
-12898.5128757503
-12898.499823916
-12898.5076580611
-12898.5242255725
-12898.503747164
-12898.4986246844
-12898.5269608523
-12898.5097533876
-12898.5138328866
-12898.5241434642
-12898.485074609
-12898.5433263014
-12898.5160036194
-12898.5106218387
-12898.4739614529
-12898.5111202382
-12898.5048963738
-12898.501131372
-12898.4770912183
-12898.5144776358
-12898.520601734
-12898.48838802
-12898.4775753536
-12898.4784988569
-12898.5092839245
-12898.4893745658
-12898.4682931858
-12898.4958018074
-12898.4959656248
-12898.4980101342
-12898.4927402585
-12898.5125631328
-12898.4947071585
-12898.5243574229
-12898.4852252571
-12898.4761776547
-12898.5006165298
-12898.5103775763
-12898.5261290312
-12898.4889589607
-12898.520908959
-12898.4806018345
-12898.5007260763
-12898.5334656779
-12898.4428573104
-12898.4913759331
-12898.5110734367
-12898.5032071738
-12898.4871679499
-12898.5060009518
-12898.4853761958
-12898.5367604559
-12898.5365802193
-12898.5045973558
-12898.5277364601
-12898.492582783
-12898.5051197832
-12898.4764367068
-12898.4932720768
-12898.5119287865
-12898.4779544274
-12898.4790159289
-12898.5166884454
-12898.5138565125
-12898.5110722854
-12898.5008904506
-12898.5100745763
-12898.4459785894
-12898.4908090485
-12898.5092795745
-12898.5357378871
-12898.4883197349
-12898.4739287188
-12898.4831485307
-12898.483874566
-12898.4687905019
-12898.4918254264
-12898.465628953
-12898.4681257885
-12898.4981068687
-12898.4736930201
-12898.492347163
-12898.5100896762
-12898.5370342442
-12898.4893162839
-12898.5275466447
-12898.5023316558
-12898.4916955252
-12898.5210366077
-12898.4726766667
-12898.5008859823
-12898.5199105373
-12898.5074864269
-12898.4788011565
-12898.4922760474
-12898.5126209516
-12898.4833770507
-12898.5205116421
-12898.5177653805
-12898.5090268384
-12898.5043129255
-12898.4788687012
-12898.4859360483
-12898.4971693264
-12898.4880013312
-12898.4818834727
-12898.4663825225
-12898.4791014872
-12898.4888646176
-12898.4967226982
-12898.4885028016
-12898.5048239478
-12898.4866074059
-12898.5125254564
-12898.505015239
-12898.5152662549
-12898.5037224227
-12898.4871447567
-12898.5089262709
-12898.5176718768
-12898.5125040157
-12898.5033683614
-12898.4989697096
-12898.4969139228
-12898.5144976438
-12898.502574243
-12898.5095853376
-12898.4829939197
-12898.5116663282
-12898.5074507046
-12898.4746527131
-12898.4866600157
-12898.517505004
-12898.4521496044
-12898.515386846
-12898.4846807525
-12898.5094842065
-12898.4717134424
-12898.5078582822
-12898.4943959701
-12898.4907183127
-12898.4864406399
-12898.4700089011
-12898.4999041936
-12898.5144410486
-12898.5148186337
-12898.5092610286
-12898.5051740945
-12898.4949839642
-12898.5144265107
-12898.4972728019
-12898.4987627293
-12898.4678417146
-12898.5147155692
-12898.485202727
-12898.5085522475
-12898.5226421408
-12898.4866164809
-12898.4997516062
-12898.4734379946
-12898.4855504267
-12898.4818309774
-12898.5086239506
-12898.4858946845
-12898.4825892066
-12898.5172251254
-12898.5004788497
-12898.5207439778
-12898.497113104
-12898.5072068866
-12898.513441336
-12898.5046988462
-12898.4764596251
-12898.5114383806
-12898.5019774326
-12898.5177197538
-12898.4933247055
-12898.5084165836
-12898.5239642741
-12898.4948968643
-12898.4950732958
-12898.514376887
-12898.4824077817
-12898.4989027035
-12898.5231157522
-12898.5230524901
-12898.4979756517
-12898.5050265477
-12898.5157472042
-12898.4835691549
-12898.5053351069
-12898.4778929199
-12898.5159900035
-12898.4826611431
-12898.482375363
-12898.519796337
-12898.4876836004
-12898.5019004361
-12898.4825745571
-12898.4875164095
-12898.5073114485
-12898.4671160149
-12898.4610585316
-12898.4664884649
-12898.5151143947
-12898.5356601564
-12898.5337642234
-12898.5154660239
-12898.5080360416
-12898.4514559004
-12898.5060708429
-12898.5124252754
-12898.5091304517
-12898.535139596
-12898.4862713338
-12898.4946581732
-12898.4906248216
-12898.5260091433
-12898.4755736367
-12898.5263352672
-12898.5097223529
-12898.4933139612
-12898.4971284101
-12898.480884231
-12898.494526074
-12898.5139833004
-12898.5180278593
-12898.4872072069
-12898.5097230266
-12898.4766473774
-12898.5294791366
-12898.4841306586
-12898.4994618141
-12898.4780457891
-12898.4630278483
-12898.493708338
-12898.5304146864
-12898.4977390711
-12898.5185525072
-12898.4992984732
-12898.5047134343
-12898.4890947809
-12898.4634219579
-12898.5015893909
-12898.4935365829
-12898.494981747
-12898.5021426823
-12898.4946393293
-12898.4678623324
-12898.52542928
-12898.5103590752
-12898.4667858719
-12898.4970535192
-12898.4920210833
-12898.4896503926
-12898.5240699706
-12898.4878046566
-12898.5154820143
-12898.5120448784
-12898.5229745763
-12898.4904927014
-12898.5066054146
-12898.4952919389
-12898.4866897104
-12898.5179348845
-12898.4729063852
-12898.4867158588
-12898.4562871439
-12898.5060309696
-12898.476337975
-12898.5103605882
-12898.5341122498
-12898.5304977118
-12898.5126648794
-12898.5138432753
-12898.5035130704
-12898.5174011475
-12898.5074661848
-12898.4951754788
-12898.5365525092
-12898.487504488
-12898.4678973246
-12898.4417706244
-12898.4924859089
-12898.524751774
-12898.5226174334
-12898.5000646973
-12898.5211505251
-12898.519969023
-12898.4956838496
-12898.4948860821
-12898.5068301706
-12898.5087934244
-12898.4960487258
-12898.5517013077
-12898.4998538692
-12898.5413095667
-12898.5352969554
-12898.504040041
-12898.5005401555
-12898.4999975705
-12898.5165019681
-12898.489297405
-12898.515066527
-12898.5243519271
-12898.5030850884
-12898.5100947057
-12898.5329638105
-12898.4930122539
-12898.4684499596
-12898.520097308
-12898.5159746173
-12898.480695293
-12898.4707837851
-12898.5250881939
-12898.5282779092
-12898.4933767666
-12898.5071997401
-12898.4953502578
-12898.5011986174
-12898.5029469415
-12898.5083351327
-12898.4769852525
-12898.4723801468
-12898.5301233693
-12898.4499611296
-12898.4949700102
-12898.5276440407
-12898.4839571604
-12898.5137369713
-12898.4719623076
-12898.5017104337
-12898.5404367507
-12898.501312154
-12898.530476272
-12898.5047332712
-12898.518234653
-12898.491240872
-12898.477540311
-12898.4965287143
-12898.5028117395
-12898.5334486277
-12898.4831609519
-12898.5184930937
-12898.5031948216
-12898.4597596842
-12898.5236881375
-12898.4662129537
-12898.50671012
-12898.5176601437
-12898.5058759468
-12898.4864624905
-12898.5060466169
-12898.4976007839
-12898.4909068745
-12898.4927043085
-12898.5000644854
-12898.4955381143
-12898.503379828
-12898.5004823787
-12898.4928102795
-12898.5072583874
-12898.4435998743
-12898.4881783679
-12898.5165301977
-12898.513926005
-12898.497968106
-12898.4788131161
-12898.4808220333
-12898.4834888425
-12898.5186339047
-12898.4595018525
-12898.5055810842
-12898.4788714058
-12898.5070863814
-12898.4723431106
-12898.491964639
-12898.4915313214
-12898.5385718738
-12898.4984870759
-12898.4616903261
-12898.4739019738
-12898.4738349585
-12898.4828902665
-12898.5051813188
-12898.5034379469
-12898.5302215254
-12898.5220522105
-12898.5175954436
-12898.5058799623
-12898.5185847965
-12898.4938483736
-12898.5292830487
-12898.4931423118
-12898.507958772
-12898.536869646
-12898.5193476978
-12898.4752943279
-12898.5416878305
-12898.5018324681
-12898.5333981318
-12898.5175389991
-12898.5203472611
-12898.47659948
-12898.5072285236
-12898.4872009485
-12898.5119518733
-12898.5309635073
-12898.4953169016
-12898.5178205462
-12898.5492917418
-12898.5399743977
-12898.5260309914
-12898.4815289074
-12898.5063192527
-12898.5019961803
-12898.4989448424
-12898.5120693947
-12898.5126070378
-12898.5193255817
-12898.4757777763
-12898.47839122
-12898.518739536
-12898.4958551699
-12898.4818468016
-12898.4611787098
-12898.4450111215
-12898.4740646658
-12898.4968333013
-12898.4907627233
-12898.5356007236
-12898.4706185657
-12898.4622314366
-12898.4952151861
-12898.4724697477
-12898.514213339
-12898.4638096005
-12898.513290325
-12898.5214667773
-12898.4930195127
-12898.5030616377
-12898.475830719
-12898.5254615199
-12898.4801902857
-12898.5068475618
-12898.5042660274
-12898.5310123306
-12898.484724392
-12898.4816030852
-12898.5327092422
-12898.5099885053
-12898.4974262669
-12898.5087642459
-12898.4926712883
-12898.4738153761
-12898.4748975009
-12898.5059381244
-12898.4917932142
-12898.518381286
-12898.5083700309
-12898.5135201044
-12898.5012820657
-12898.4898925919
-12898.4864284214
-12898.5167184745
-12898.4944907952
-12898.4909659148
-12898.4629882553
-12898.5132917022
-12898.481944628
-12898.5059303744
-12898.4879300476
-12898.5085835583
-12898.5059640093
-12898.4891129438
-12898.5179230988
-12898.492153655
-12898.4912122794
-12898.5066045971
-12898.5007086306
-12898.4855822491
-12898.4550675832
-12898.4783144472
-12898.506910227
-12898.5270211648
-12898.5010715014
-12898.492484281
-12898.5198702392
-12898.5156315911
-12898.5103178421
-12898.4975881822
-12898.5191938154
-12898.4823207707
-12898.4866813327
-12898.5205749526
-12898.4886728431
-12898.5274615474
-12898.5183293885
-12898.5178171283
-12898.5347087972
-12898.5012199527
-12898.5161511703
-12898.5107696291
-12898.5171915264
-12898.5139201926
-12898.515938306
-12898.5203666079
-12898.4899439313
-12898.5173578612
-12898.5012284982
-12898.498774671
-12898.5334407988
-12898.5162525688
-12898.5506173265
-12898.4789869065
-12898.5138766225
-12898.5312035364
-12898.5017335321
-12898.5179827585
-12898.4809315304
-12898.496713323
-12898.4606601068
-12898.4820891726
-12898.4805595062
-12898.4980127495
-12898.5366791544
-12898.4980898227
-12898.5159160645
-12898.4766233232
-12898.4942246115
-12898.4976025551
-12898.516131594
-12898.5024824249
-12898.4914931687
-12898.4673177645
-12898.5153598426
-12898.4891040074
-12898.4853006896
-12898.5123375792
-12898.4983226943
-12898.5143028595
-12898.4885247126
-12898.4860984289
-12898.5129799904
-12898.4891354285
-12898.48967282
-12898.510131229
-12898.4994601137
-12898.5103726634
-12898.4778328066
-12898.4741566528
-12898.5086835949
-12898.4704553479
-12898.4904346428
-12898.5182848441
-12898.5063875232
-12898.5024145434
-12898.5075493551
-12898.4938383578
-12898.4977373123
-12898.4809749369
-12898.4945398095
-12898.4895878758
-12898.5071173836
-12898.4975546717
-12898.4886699263
-12898.4556289019
-12898.4713742188
-12898.4865159228
-12898.4710280511
-12898.4637582616
-12898.5090110266
-12898.5175704136
-12898.4819106168
-12898.5074541161
-12898.4832336528
-12898.4933149636
-12898.4856851742
-12898.4798699485
-12898.4920894389
-12898.4812056383
-12898.4576985353
-12898.4862066935
-12898.5043828777
-12898.4767867181
-12898.466702514
-12898.4760265924
-12898.5062655551
-12898.5079535129
-12898.5032032449
-12898.5080709783
-12898.4868343495
-12898.5181871016
-12898.4955474675
-12898.5280636501
-12898.4726797
-12898.4920654268
-12898.4880656328
-12898.5272973219
-12898.4569251746
-12898.5013608507
-12898.5067662854
-12898.5218970517
-12898.4862043309
-12898.499975776
-12898.4918186686
-12898.5236985146
-12898.5211668329
-12898.5074973858
-12898.5251776712
-12898.5314279714
-12898.5289164831
-12898.5068443822
-12898.4929978869
-12898.4673219893
-12898.4984794644
-12898.499917427
-12898.5066347114
-12898.4983493748
-12898.4760134741
-12898.4944075029
-12898.4697604888
-12898.4651155714
-12898.509733007
-12898.4745582007
-12898.5178049355
-12898.5304925362
-12898.4934448087
-12898.5209186821
-12898.4754989027
-12898.4942060391
-12898.4879463357
-12898.4934947892
-12898.5027264038
-12898.522154386
-12898.5037128481
-12898.5053732813
-12898.51305321
-12898.4982985697
-12898.5093588302
-12898.4812935865
-12898.4925613996
-12898.515895356
-12898.4975380327
-12898.5101915198
-12898.4762700649
-12898.5034480399
-12898.508797211
-12898.487854536
-12898.4898398491
-12898.4815683375
-12898.4933774381
-12898.5265324022
-12898.4856426806
-12898.5213834303
-12898.5038623109
-12898.507163659
-12898.4999991778
-12898.5255580676
-12898.5218899825
-12898.4972367186
-12898.464218106
-12898.5153151077
-12898.4864431373
-12898.5244121689
-12898.5256299165
-12898.4956934765
-12898.5110465374
-12898.4957425123
-12898.4732125219
-12898.5253487107
-12898.5239881858
-12898.5124793286
-12898.5097608218
-12898.4749108887
-12898.5008078632
-12898.4947516417
-12898.4692344884
-12898.5147638257
-12898.4872721974
-12898.486970066
-12898.4940234529
-12898.5045940574
-12898.4493638327
-12898.459739601
-12898.5023806895
-12898.5050226567
-12898.4870058312
-12898.4985508223
-12898.5045439207
-12898.4809296686
-12898.4937147032
-12898.509224665
-12898.5218091755
-12898.4790821559
-12898.5008114817
-12898.5326800691
-12898.5148945985
-12898.5206895159
-12898.4966625438
-12898.5037111346
-12898.5016563158
-12898.4926818362
-12898.4502996902
-12898.4907448546
-12898.4964795488
-12898.4766362349
-12898.4858556434
-12898.523753719
-12898.5104930566
-12898.4875128347
-12898.4725648202
-12898.5225339671
-12898.4888151216
-12898.5116519435
-12898.5226096412
-12898.4916716674
-12898.4822585382
-12898.5387059667
-12898.4881603596
-12898.4643778569
-12898.503664907
-12898.5006673755
-12898.4976944593
-12898.5160619805
-12898.4878161106
-12898.4886385532
-12898.5053196066
-12898.5086242576
-12898.5025536882
-12898.4952196802
-12898.4901343457
-12898.4740567032
-12898.4843020818
-12898.4882081252
-12898.497966006
-12898.5125311316
-12898.4902381077
-12898.5154314878
-12898.5284444547
-12898.5073359238
-12898.5025270966
-12898.5030197842
-12898.4668516718
-12898.4809585532
-12898.4762884723
-12898.5148215776
-12898.4884813006
-12898.4945074298
-12898.5026722057
-12898.4534355002
-12898.5086837261
-12898.5049928586
-12898.5030839591
-12898.492453362
-12898.4656542674
-12898.4855248656
-12898.5028302374
-12898.4954030627
-12898.5046955822
-12898.4877649876
-12898.5252011232
-12898.50335387
-12898.4798873242
-12898.5199689352
-12898.4876183737
-12898.4794017618
-12898.5087903156
-12898.4993886594
-12898.4912243338
-12898.4934394611
-12898.4803046238
-12898.5109602789
-12898.5288776334
-12898.4646668811
-12898.4716395199
-12898.5050964309
-12898.5285960462
-12898.5111880199
-12898.4978038981
-12898.5000348884
-12898.5064018448
-12898.5165299418
-12898.492173697
-12898.5226918396
-12898.4491101582
-12898.5002127311
-12898.5194531841
-12898.4650763829
-12898.5089470243
-12898.5126005054
-12898.5200589142
-12898.4951028916
-12898.4868244639
-12898.5044254868
-12898.459244107
-12898.4946635785
-12898.4709690046
-12898.5100398116
-12898.5094974376
-12898.4862711803
-12898.4944677778
-12898.4781089042
-12898.4735189968
-12898.4813155436
-12898.4942030152
-12898.4699663897
-12898.4730095876
-12898.4830511564
-12898.5184137968
-12898.503626941
-12898.4934080509
-12898.5044152106
-12898.463677896
-12898.5056816343
-12898.5037119891
-12898.5170564023
-12898.5072734489
-12898.4754032973
-12898.5095373273
-12898.5198958867
-12898.4931643062
-12898.5017879365
-12898.5197507575
-12898.4811707814
-12898.5057680059
-12898.4878176093
-12898.4614960124
-12898.4786194654
-12898.5061589993
-12898.4832662653
-12898.4740493168
-12898.468827429
-12898.4540991638
-12898.4690136936
-12898.4896316808
-12898.4777461737
-12898.4915404855
-12898.4779354808
-12898.4890923517
-12898.5003715479
-12898.500024389
-12898.4831215614
-12898.4920054876
-12898.4601721474
-12898.4870967472
-12898.4967879573
-12898.4929398076
-12898.5128792094
-12898.5097370245
-12898.529620695
-12898.4686187817
-12898.490902903
-12898.5044750207
-12898.5072870931
-12898.4783565157
-12898.5052829725
-12898.4642445349
-12898.5173285105
-12898.5101919603
-12898.4826430461
-12898.4877783462
-12898.5140593407
-12898.505029107
-12898.4924998481
-12898.5012188897
-12898.5291152422
-12898.5156598218
-12898.4562825974
-12898.4823056892
-12898.5155700995
-12898.4848746345
-12898.5120143166
-12898.4492450759
-12898.4954319233
-12898.4668647741
-12898.4924123054
-12898.5021664837
-12898.4732165872
-12898.5091982517
-12898.4897328744
-12898.4888113271
-12898.4852952179
-12898.4789387423
-12898.5282338887
-12898.4494152827
-12898.5131646094
-12898.5063925433
-12898.5117174917
-12898.4995529666
-12898.4660435183
-12898.5113677187
-12898.5049149331
-12898.5051734843
-12898.4685646759
-12898.5216483464
-12898.4916871368
-12898.5145739698
-12898.4750508294
-12898.4916989526
-12898.4447857249
-12898.4861435858
-12898.5138773834
-12898.5122065546
-12898.4572834125
-12898.4375575951
-12898.5085922347
-12898.4919233436
-12898.5060741977
-12898.4844961319
-12898.5280046275
-12898.4986587272
-12898.4644295939
-12898.4966863698
-12898.5127068337
-12898.4540291865
-12898.5096960679
-12898.5254938883
-12898.4803350771
-12898.5155211351
-12898.4907834841
-12898.5304051357
-12898.5009717813
-12898.4877396985
-12898.4653437617
-12898.4895357684
-12898.4841354746
-12898.5184107783
-12898.4954556312
-12898.4825704749
-12898.4591407042
-12898.4840297828
-12898.4933882666
-12898.4584923849
-12898.5088963695
-12898.4664596647
-12898.4809567528
-12898.462288476
-12898.5193566338
-12898.4964298666
-12898.4724810086
-12898.4439992188
-12898.4783142804
-12898.4964542544
-12898.4948633117
-12898.4906620441
-12898.4812084716
-12898.4773880839
-12898.4887239444
-12898.4911477084
-12898.437138977
-12898.5034903906
-12898.5298170923
-12898.486121557
-12898.4877704365
-12898.4996872659
-12898.5032249045
-12898.5294293417
-12898.5046958517
-12898.4592647707
-12898.5203281842
-12898.4414739544
-12898.4986637451
-12898.5075075163
-12898.49744969
-12898.5134575923
-12898.5289851998
-12898.4863148635
-12898.4779555877
-12898.5028528962
-12898.4986430166
-12898.5063901706
-12898.5194914415
-12898.4845961431
-12898.4968762893
-12898.4462069766
-12898.4911792314
-12898.4758112124
-12898.4835678593
-12898.5186976573
-12898.476843926
-12898.4750654883
-12898.4913696285
-12898.5050163824
-12898.4929683961
-12898.4860536411
-12898.4620362424
-12898.5158644558
-12898.4719048187
-12898.4923507731
-12898.4938590908
-12898.4600862417
-12898.4744501155
-12898.4821793066
-12898.4446090034
-12898.5153739132
-12898.5142160331
-12898.5028806735
-12898.4623895832
-12898.4646040034
-12898.4893569145
-12898.4943039217
-12898.4709038977
-12898.4857903815
-12898.5025577616
-12898.5092370381
-12898.4677690716
-12898.4974811671
-12898.5011975096
-12898.4690855867
-12898.4547780144
-12898.4722645347
-12898.4736993747
-12898.4715230779
-12898.4978067403
-12898.4745624856
-12898.4741575353
-12898.4698259608
-12898.5175841394
-12898.4831901066
-12898.5040792561
-12898.5157128675
-12898.4925955481
-12898.5061786094
-12898.4702319869
-12898.4567182075
-12898.4572019976
-12898.4765239955
-12898.4803489545
-12898.4893310598
-12898.5063600192
-12898.4781185372
-12898.4860492971
-12898.4796154313
-12898.4769967134
-12898.4957545445
-12898.4832190488
-12898.4841868767
-12898.4701421606
-12898.4880430575
-12898.4883294558
-12898.4942487761
-12898.514764843
-12898.4904795587
-12898.48630647
-12898.5123368503
-12898.4434999335
-12898.5073355373
-12898.4977383327
-12898.5143237394
-12898.4663654132
-12898.482653726
-12898.5270888238
-12898.4958340182
-12898.453971266
-12898.5130319
-12898.4708072408
-12898.4630375197
-12898.4749015802
-12898.4879023706
-12898.4928477357
-12898.5036812912
-12898.5016773216
-12898.4673525817
-12898.4978627058
-12898.4754525096
-12898.5297332162
-12898.4857634712
-12898.4741049736
-12898.487164678
-12898.4524980194
-12898.482615636
-12898.5095269995
-12898.4853436593
-12898.5193601926
-12898.4820972236
-12898.4813513491
-12898.4863586587
-12898.5020413259
-12898.4944225285
-12898.5075566933
-12898.4999946521
-12898.4977525004
-12898.4958831424
-12898.5048188091
-12898.477236984
-12898.4543374353
-12898.5280122472
-12898.5061199272
-12898.4926808555
-12898.5170582682
-12898.5106314182
-12898.4673303024
-12898.468996183
-12898.5084348095
-12898.4784463013
-12898.4731781321
-12898.4814874431
-12898.5047440322
-12898.5020289879
-12898.4681136361
-12898.4847389831
-12898.4745850652
-12898.4585522338
-12898.5220118044
-12898.4447195245
-12898.5245877727
-12898.5066696302
-12898.4787856983
-12898.4789835634
-12898.5103798066
-12898.4870036403
-12898.4847351639
-12898.5053770471
-12898.4711509709
-12898.5155730095
-12898.493936529
-12898.4810342781
-12898.4815926774
-12898.505020078
-12898.4660705537
-12898.4448601333
-12898.455299506
-12898.5029650382
-12898.4936909556
-12898.4755439017
-12898.5028240838
-12898.4647920151
-12898.4470089771
-12898.4853240237
-12898.4752770807
-12898.4984334077
-12898.4824310944
-12898.512382043
-12898.4660911479
-12898.4722564426
-12898.4981729223
-12898.4363170818
-12898.4648725756
-12898.4886404886
-12898.5139138059
-12898.4904994988
-12898.4867819846
-12898.495665489
-12898.478974434
-12898.5049649167
-12898.4663521354
-12898.48031643
-12898.4884351707
-12898.504690085
-12898.5022797299
-12898.5092542025
-12898.4696154819
-12898.4983722057
-12898.509905563
-12898.4768720209
-12898.4873182406
-12898.4758856744
-12898.4749656222
-12898.4977879612
-12898.4936968407
-12898.4884182757
-12898.4364916862
-12898.5024781733
-12898.4909546116
-12898.4782917489
-12898.4826191654
-12898.4904157407
-12898.4820522907
-12898.4901369909
-12898.4723573535
-12898.4743601748
-12898.4646201154
-12898.4487563479
-12898.4951621587
-12898.4641597038
-12898.4929899758
-12898.4972786446
-12898.5175628482
-12898.4818388718
-12898.4943590991
-12898.4868377988
-12898.5050092087
-12898.470421091
-12898.509946942
-12898.501916402
-12898.4783574489
-12898.4383435532
-12898.46594264
-12898.4989217004
-12898.4908375766
-12898.4670444418
-12898.4850149564
-12898.4712534927
-12898.4816650117
-12898.4826151154
-12898.5403451738
-12898.5111856016
-12898.4888980275
-12898.5210688195
-12898.4960207215
-12898.4914091653
-12898.4905227625
-12898.4876610662
-12898.4770549579
-12898.4566233839
-12898.4826097265
-12898.5005510105
-12898.5187780571
-12898.4581859776
-12898.5158085081
-12898.4176222176
-12898.4835705863
-12898.4950848918
-12898.4571613499
-12898.5015022569
-12898.4750757016
-12898.5056220039
-12898.5126634131
-12898.5097996487
-12898.5104872257
-12898.5251106618
-12898.450817378
-12898.4522452077
-12898.5071182311
-12898.4833010584
-12898.4671364223
-12898.485851447
-12898.4838871435
-12898.4874749583
-12898.4720873357
-12898.4683574338
-12898.508547579
-12898.4710929158
-12898.4893260269
-12898.5008593747
-12898.4754160036
-12898.4645992166
-12898.4666097435
-12898.4830295946
-12898.4965480334
-12898.4862065072
-12898.4725542137
-12898.4823864128
-12898.4496100888
-12898.4907700864
-12898.5254574705
-12898.4767120628
-12898.455107001
-12898.4396813326
-12898.5284277978
-12898.4802354776
-12898.4930495643
-12898.4838827236
-12898.492542891
-12898.4879933233
-12898.4849914258
-12898.5079941212
-12898.464279402
-12898.4902658409
-12898.4779523796
-12898.4803853036
-12898.4847164749
-12898.4795811277
-12898.4902293551
-12898.4968731547
-12898.4811816702
-12898.4974947026
-12898.5087499456
-12898.4960671247
-12898.4779477089
-12898.5108382225
-12898.4686339129
-12898.5125146264
-12898.5136454125
-12898.4647443585
-12898.5115551568
-12898.4453431298
-12898.4941067395
-12898.4841316976
-12898.5076567201
-12898.4992745677
-12898.4804846048
-12898.4881672587
-12898.5007111367
-12898.4724990491
-12898.4873124546
-12898.497262782
-12898.5032366476
-12898.4694406471
-12898.5084326829
-12898.491185733
-12898.5052827734
-12898.4985482754
-12898.4707755726
-12898.4801308488
-12898.4502534001
-12898.4550750862
-12898.433071331
-12898.4913852235
-12898.4841463449
-12898.4417718975
-12898.4620541783
-12898.500046305
-12898.4980035578
-12898.4851942396
-12898.4892393076
-12898.5027682181
-12898.4943729636
-12898.5115575322
-12898.5127137296
-12898.5253601567
-12898.4965650456
-12898.4783661015
-12898.5099412453
-12898.4774915229
-12898.484427273
-12898.4784748264
-12898.4659940016
-12898.4959173428
-12898.4878388891
-12898.470688373
-12898.4852526993
-12898.4981137878
-12898.5026970072
-12898.5036378062
-12898.4807887953
-12898.4927092372
-12898.4864967781
-12898.5049839984
-12898.5171562965
-12898.4929596099
-12898.5113374331
-12898.5071929168
-12898.4639506533
-12898.4797797696
-12898.4864523914
-12898.492000032
-12898.4845715959
-12898.4984244276
-12898.5058559164
-12898.4511912966
-12898.4784199151
-12898.5098425148
-12898.5494613006
-12898.5318403779
-12898.4627247052
-12898.4733961831
-12898.48228814
-12898.4958806127
-12898.516727952
-12898.4779643428
-12898.4510913137
-12898.4765330501
-12898.4899917235
-12898.4749219059
-12898.5081583172
-12898.5197335811
-12898.4927024773
-12898.4799501874
-12898.4997809636
-12898.4605171782
-12898.4826924277
-12898.5047728649
-12898.4904394911
-12898.4691912617
-12898.496235071
-12898.4723669028
-12898.4741248966
-12898.5175701648
-12898.4992773365
-12898.4574103818
-12898.5111273568
-12898.5096680864
-12898.4817950646
-12898.4930439001
-12898.4664295775
-12898.517615114
-12898.4574781878
-12898.466417037
-12898.4817629237
-12898.4574658053
-12898.4897498865
-12898.5066010159
-12898.5111579735
-12898.4932067022
-12898.4811078866
-12898.4686900931
-12898.4788226025
-12898.4487100946
-12898.5071839366
-12898.4544557291
-12898.5000879953
-12898.502424127
-12898.4616592356
-12898.4785476142
-12898.4947049049
-12898.4711157555
-12898.4774214636
-12898.5081681955
-12898.4844396854
-12898.5085823433
-12898.4964801003
-12898.5047446532
-12898.4856646063
-12898.511077359
-12898.4684178668
-12898.4883051283
-12898.5049332314
-12898.4847965254
-12898.4786137052
-12898.4580097072
-12898.4801624149
-12898.4619094473
-12898.5123626853
-12898.4570243014
-12898.5019331203
-12898.4717654696
-12898.5056506141
-12898.4994870081
-12898.5002790593
-12898.5465559077
-12898.526672505
-12898.4964796438
-12898.5358181663
-12898.4763575051
-12898.4906588346
-12898.504841784
-12898.4782610274
-12898.5009718356
-12898.4724173682
-12898.4886600811
-12898.4892396491
-12898.5248310729
-12898.4720232033
-12898.4850161771
-12898.4690734106
-12898.46708318
-12898.5084830863
-12898.4802976334
-12898.4751284306
-12898.5016000039
-12898.4677934884
-12898.4778241574
-12898.472573948
-12898.4771621957
-12898.509081414
-12898.4721220187
-12898.4601969929
-12898.5084805322
-12898.4695546555
-12898.4990223752
-12898.496146805
-12898.4992320417
-12898.4903232292
-12898.5120528469
-12898.4683670191
-12898.5089745762
-12898.5182214008
-12898.4656683335
-12898.4569978069
-12898.4722308103
-12898.4896791577
-12898.513969851
-12898.4689822929
-12898.5185962996
-12898.5025575482
-12898.4800301432
-12898.52938811
-12898.4919915754
-12898.4933146391
-12898.4569328541
-12898.4553436006
-12898.4703445717
-12898.4540047653
-12898.4749311967
-12898.4598966399
-12898.4838869699
-12898.4988402737
-12898.5007645497
-12898.4815000525
-12898.492730066
-12898.4990744331
-12898.5035092943
-12898.5072839421
-12898.4962713721
-12898.4914875522
-12898.4959909396
-12898.4861194366
-12898.4892917643
-12898.4523644274
-12898.4961314301
-12898.4672930793
-12898.4838607015
-12898.4738339941
-12898.5132090756
-12898.4760235659
-12898.4967757802
-12898.4661029531
-12898.5176584188
-12898.4881315057
-12898.4701839698
-12898.5062357089
-12898.4783149394
-12898.4482354979
-12898.5097121344
-12898.4735309733
-12898.4375588024
-12898.4791172717
-12898.4990863357
-12898.4780297971
-12898.5131074105
-12898.5014187075
-12898.4880557944
-12898.4536980757
-12898.5111567084
-12898.4508101656
-12898.4817668454
-12898.4508643497
-12898.4969452979
-12898.4602927525
-12898.4866690424
-12898.4895797157
-12898.4991305042
-12898.4815409204
-12898.4923164784
-12898.474403864
-12898.4634866182
-12898.4768997006
-12898.4532193991
-12898.4528766126
-12898.4830081539
-12898.498783622
-12898.5091839232
-12898.4491062524
-12898.4647921975
-12898.4921813611
-12898.4997496371
-12898.4748401474
-12898.5139936506
-12898.4912965346
-12898.4766438141
-12898.4888121673
-12898.5065309214
-12898.4603266625
-12898.4659399153
-12898.489342749
-12898.4849946846
-12898.4859605937
-12898.4873938365
-12898.4792105959
-12898.5160421729
-12898.5038063603
-12898.485837242
-12898.5050400519
-12898.4722588522
-12898.5005638273
-12898.4799672187
-12898.4489341163
-12898.478990245
-12898.4744567971
-12898.4856620907
-12898.477220782
-12898.5028990301
-12898.4713121318
-12898.4825279554
-12898.5039088114
-12898.4509642326
-12898.4940399318
-12898.5089969334
-12898.4982103595
-12898.4965275404
-12898.4808284526
-12898.4758463638
-12898.4690175582
-12898.4606529508
-12898.4316610262
-12898.5180646809
-12898.4649199075
-12898.4656429861
-12898.4322210277
-12898.4677175427
-12898.4744874707
-12898.4763680172
-12898.4600245252
-12898.5040967278
-12898.4602826372
-12898.4827373121
-12898.4771979283
-12898.4421081709
-12898.4777119496
-12898.5036528645
-12898.4810268275
-12898.4321759724
-12898.4437101597
-12898.4776692006
-12898.4762053134
-12898.4966957473
-12898.4575612024
-12898.4851976711
-12898.5007086637
-12898.5027357498
-12898.475043143
-12898.507683506
-12898.4681636881
-12898.4657593396
-12898.4668741046
-12898.4999179332
-12898.4963616474
-12898.459376216
-12898.4567554365
-12898.4951153176
-12898.492550813
-12898.5044436093
-12898.4841657309
-12898.4771330413
-12898.4675960645
-12898.4964013139
-12898.4891516496
-12898.4857024278
-12898.4641504492
-12898.4633609602
-12898.4979126636
-12898.4564961574
-12898.4807251431
-12898.5028151461
-12898.470837749
-12898.4440001966
-12898.4966488841
-12898.438404753
-12898.4550588022
-12898.4867313112
-12898.4808013788
-12898.4739809873
-12898.4638999112
-12898.4690399665
-12898.4923559889
-12898.4963310489
-12898.4881353867
-12898.4884970007
-12898.5067800883
-12898.466035494
-12898.4808754659
-12898.4319866046
-12898.4633985257
-12898.4742680402
-12898.4355271511
-12898.499618977
-12898.4579208828
-12898.4752731229
-12898.4633851331
-12898.4913229585
-12898.500580001
-12898.4672211695
-12898.4707915664
-12898.4735924835
-12898.4853978018
-12898.46251618
-12898.4574532665
-12898.4644147199
-12898.4742782057
-12898.4943739704
-12898.4403776094
-12898.4525017405
-12898.4656457603
-12898.4783689723
-12898.4806458303
-12898.4560026816
-12898.4815469007
-12898.4782904613
-12898.4372064548
-12898.46853685
-12898.4502125052
-12898.5031692891
-12898.4689616681
-12898.5145000865
-12898.493660728
-12898.4731602986
-12898.492942171
-12898.4920074743
-12898.4659543835
-12898.4673430554
-12898.4715998972
-12898.4630584348
-12898.4710876858
-12898.4687456403
-12898.4498630705
-12898.4860392721
-12898.4994045826
-12898.4602418359
-12898.4907047988
-12898.4990743126
-12898.4820871619
-12898.478945647
-12898.4709766685
-12898.4946301
-12898.4762300342
-12898.5019481723
-12898.4891793213
-12898.5009453395
-12898.465137382
-12898.5123355284
-12898.4717811659
-12898.447240097
-12898.4664824331
-12898.4832874755
-12898.5020466299
-12898.4514200641
-12898.4758683017
-12898.4525021579
-12898.4711562004
-12898.4926108368
-12898.4668782076
-12898.4605538863
-12898.4931650645
-12898.4675049039
-12898.4838113355
-12898.4900468825
-12898.4735110199
-12898.4885850794
-12898.4503344341
-12898.5010216954
-12898.5012612827
-12898.4636522089
-12898.4725832123
-12898.4907887804
-12898.4923631771
-12898.4726253339
-12898.4746477025
-12898.480323883
-12898.5136550369
-12898.4818631592
-12898.4877314039
-12898.4833960316
-12898.4942199391
-12898.4707584071
-12898.4461798689
-12898.472943135
-12898.4636380981
-12898.4642427547
-12898.4844000924
-12898.4972586422
-12898.4926870151
-12898.4811806459
-12898.4971011418
-12898.4782275175
-12898.4610056055
-12898.4893257744
-12898.4435462033
-12898.511111445
-12898.4625933777
-12898.5073575699
-12898.5002117408
-12898.4906618613
-12898.5025586203
-12898.4810629046
-12898.4906182407
-12898.4644215816
-12898.4401377918
-12898.4668340478
-12898.4914300895
-12898.4669373246
-12898.4733401183
-12898.487560937
-12898.4883829871
-12898.440573958
-12898.4740304813
-12898.482592538
-12898.4941954714
-12898.4978581739
-12898.5015476812
-12898.4787024286
-12898.4568789673
-12898.507413598
-12898.5277560454
-12898.4818545991
-12898.4980771882
-12898.4530201559
-12898.4752591893
-12898.4928691648
-12898.4685873973
-12898.4888742502
-12898.432972714
-12898.4926439284
-12898.5188504049
-12898.4463944737
-12898.4745553203
-12898.472814446
-12898.4684640265
-12898.446912074
-12898.4847080089
-12898.4716859797
-12898.4889607862
-12898.5016487325
-12898.5081780307
-12898.4659104791
-12898.4902364725
-12898.4854544508
-12898.4841716684
-12898.4820991161
-12898.5080652044
-12898.4723796749
-12898.4907144599
-12898.5172885703
-12898.4951301525
-12898.4998757521
-12898.4951615555
-12898.4532648514
-12898.4447718865
-12898.4595270592
-12898.4465600962
-12898.4927193282
-12898.4739337953
-12898.4664717368
-12898.4598484604
-12898.4880378941
-12898.4747541983
-12898.4905482144
-12898.5179005904
-12898.4803336874
-12898.4585532263
-12898.4717015482
-12898.4855162796
-12898.4691125071
-12898.498197806
-12898.4749287272
-12898.5062190252
-12898.5105895251
-12898.468208541
-12898.4838608654
-12898.4924501698
-12898.4807578779
-12898.4974488552
-12898.4944492277
-12898.4797244822
-12898.4672737928
-12898.4597752815
-12898.4871652447
-12898.4445519968
-12898.4704363553
-12898.482690138
-12898.4686533666
-12898.465221399
-12898.4508420259
-12898.4587543174
-12898.4767161468
-12898.4869119923
-12898.431651129
-12898.4575849564
-12898.450199098
-12898.4653629719
-12898.4669997443
-12898.4745353612
-12898.465980701
-12898.4611140726
-12898.4710652292
-12898.4954001429
-12898.4763917837
-12898.4821000668
-12898.4847186393
-12898.4847820915
-12898.4344248266
-12898.4909473725
-12898.4301263631
-12898.4692086663
-12898.4999093522
-12898.4824034208
-12898.4582965395
-12898.4826871192
-12898.4889583833
-12898.4783643605
-12898.4267235118
-12898.4699676806
-12898.4902836866
-12898.454144498
-12898.4777969
-12898.4947585444
-12898.4463061868
-12898.4490474917
-12898.4836105542
-12898.5051313026
-12898.4279422478
-12898.5043876219
-12898.4701695683
-12898.476339419
-12898.4613981158
-12898.5004695184
-12898.4644260876
-12898.4430726021
-12898.4400540424
-12898.5037579065
-12898.4801659336
-12898.4792313649
-12898.5009744887
-12898.4953896341
-12898.4872681298
-12898.4968039984
-12898.4964771333
-12898.4934225295
-12898.4844075621
-12898.4490936813
-12898.4918391949
-12898.5165976744
-12898.4201616032
-12898.4794004463
-12898.497704704
-12898.4824985628
-12898.4567098019
-12898.4228699275
-12898.4970170162
-12898.4749227082
-12898.4743147311
-12898.4652129654
-12898.4894839917
-12898.5026517042
-12898.4844969856
-12898.4814231324
-12898.4683040941
-12898.4798717314
-12898.4467210997
-12898.4830288025
-12898.4649611983
-12898.5056388214
-12898.5214588586
-12898.4772415595
-12898.4654302523
-12898.5128371282
-12898.4678764427
-12898.4961254523
-12898.463701203
-12898.5169332626
-12898.4679703751
-12898.4960486731
-12898.4798129568
-12898.4694555849
-12898.4701639499
-12898.4841882305
-12898.4937239579
-12898.496193504
-12898.4892779848
-12898.4844132523
-12898.5074650354
-12898.4940312742
-12898.4858321494
-12898.4670978699
-12898.4533993476
-12898.4751872688
-12898.5134487547
-12898.4798632769
-12898.478101975
-12898.4660649758
-12898.4811919255
-12898.454162032
-12898.4707579061
-12898.4974628649
-12898.4328202863
-12898.4808298947
-12898.4430847284
-12898.4843777361
-12898.4581216573
-12898.4511760884
-12898.4557297845
-12898.4660420444
-12898.4437091373
-12898.4661156118
-12898.4630217256
-12898.4577523029
-12898.4657646474
-12898.4865283672
-12898.4913098822
-12898.4921912569
-12898.4286320888
-12898.4707202378
-12898.5181262188
-12898.4630645793
-12898.4817936368
-12898.4876873379
-12898.4945969842
-12898.4519403232
-12898.4531105925
-12898.4685213006
-12898.4987350916
-12898.4713753355
-12898.4375085022
-12898.4624108676
-12898.4177879189
-12898.4552859085
-12898.45828704
-12898.4426412427
-12898.490027528
-12898.4459025934
-12898.4687027205
-12898.4679368688
-12898.446791562
-12898.4902271369
-12898.5007192125
-12898.4810765442
-12898.5282539992
-12898.4822413657
-12898.4909153857
-12898.4954206518
-12898.4647274948
-12898.4644664727
-12898.4245741285
-12898.4862986261
-12898.4449920836
-12898.4788442909
-12898.4796531104
-12898.4420853029
-12898.4688397817
-12898.4462255203
-12898.4951080899
-12898.4798711002
-12898.4536257575
-12898.4605636647
-12898.4494433496
-12898.4995886273
-12898.5009347535
-12898.5007844169
-12898.50800984
-12898.4764795061
-12898.4978701265
-12898.5068217025
-12898.4759170814
-12898.4849250577
-12898.4638729264
-12898.4546181325
-12898.493817839
-12898.4653957373
-12898.5021462265
-12898.4832712836
-12898.5046748929
-12898.4810990007
-12898.4969971256
-12898.4648792388
-12898.4739949191
-12898.454448442
-12898.47048153
-12898.4934703882
-12898.4818533077
-12898.4714857234
-12898.4744122805
-12898.4638212319
-12898.4785169064
-12898.4929313922
-12898.4678131107
-12898.4524562507
-12898.466089903
-12898.4759232632
-12898.5031517796
-12898.4688818088
-12898.5117966147
-12898.4583123126
-12898.4579942462
-12898.4539679678
-12898.4810935064
-12898.482731977
-12898.4743123281
-12898.456383688
-12898.4804900052
-12898.4673389136
-12898.4807692996
-12898.4601040767
-12898.4779878677
-12898.4663226282
-12898.4762396233
-12898.443539024
-12898.4846421192
-12898.4343964844
-12898.4958286889
-12898.4673559057
-12898.4287207623
-12898.4812409071
-12898.4658517012
-12898.4566116339
-12898.4948196275
-12898.4993264347
-12898.4696898908
-12898.4533166213
-12898.4681441217
-12898.4760703924
-12898.4959505704
-12898.4892628398
-12898.4925830351
-12898.4838701902
-12898.4576150886
-12898.4614253977
-12898.4626960955
-12898.485460879
-12898.4556158939
-12898.4578378712
-12898.4738668253
-12898.4614183646
-12898.4896646835
-12898.4485323789
-12898.4887222818
-12898.4684901912
-12898.4696594341
-12898.44716746
-12898.4928868635
-12898.4584345466
-12898.4650145221
-12898.4883099623
-12898.480047117
-12898.5110583037
-12898.4453901291
-12898.4491647744
-12898.4619939646
-12898.4520402201
-12898.4765503281
-12898.454868297
-12898.462431318
-12898.500695287
-12898.4939138223
-12898.446102964
-12898.4558112514
-12898.4828748208
-12898.4881628951
-12898.4973790793
-12898.4480958292
-12898.4956489832
-12898.472509728
-12898.4543898613
-12898.4848384299
-12898.4806462327
-12898.4373199085
-12898.4731088083
-12898.4369391347
-12898.4486407271
-12898.4603481807
-12898.4831527607
-12898.4781925812
-12898.4702262363
-12898.4912193857
-12898.468379244
-12898.4680281927
-12898.4539971882
-12898.4592049638
-12898.4883897679
-12898.4739778091
-12898.4779578156
-12898.4425407489
-12898.4934093625
-12898.498133079
-12898.4400726127
-12898.4820723242
-12898.4645442613
-12898.4824440664
-12898.4916947856
-12898.4953792181
-12898.464299066
-12898.4675152931
-12898.5106690706
-12898.4548783508
-12898.4782877758
-12898.4762606382
-12898.5007120577
-12898.4695733204
-12898.5101074729
-12898.4565695861
-12898.4399357056
-12898.4727486876
-12898.4398430214
-12898.4791259232
-12898.4885572928
-12898.4766474567
-12898.4720396394
-12898.4818842285
-12898.4772570245
-12898.4838769184
-12898.4369902956
-12898.4864129678
-12898.4946071089
-12898.4703733445
-12898.479162887
-12898.4826816264
-12898.4647762385
-12898.4802764316
-12898.4828220477
-12898.4579618786
-12898.4915930114
-12898.4859048382
-12898.4853796458
-12898.4519823216
-12898.4442315757
-12898.4414967236
-12898.4899672995
-12898.4722635394
-12898.4177284631
-12898.4484214838
-12898.4632383157
-12898.4328693402
-12898.4840025886
-12898.4455533392
-12898.4763269518
-12898.4394322343
-12898.4806292689
-12898.4746499869
-12898.4787608525
-12898.4634465806
-12898.4856273862
-12898.4917608415
-12898.4778071949
-12898.4746850731
-12898.4375048762
-12898.5011573718
-12898.4707360412
-12898.4367679677
-12898.449619701
-12898.4558134052
-12898.4903963319
-12898.4668960066
-12898.506684826
-12898.4806340196
-12898.4647845446
-12898.4694724983
-12898.4742566346
-12898.4545878978
-12898.4722391539
-12898.5002618064
-12898.4871316978
-12898.4741595769
-12898.4714820678
-12898.4977658778
-12898.4512737143
-12898.4328926327
-12898.4993695581
-12898.4587260771
-12898.5035747767
-12898.4664177623
-12898.4581084667
-12898.4985831965
-12898.4617174143
-12898.4598454481
-12898.4273397871
-12898.4669501466
-12898.4490754741
-12898.4907578865
-12898.4925134601
-12898.4716736294
-12898.4443916018
-12898.4714492599
-12898.4855879947
-12898.4651020526
-12898.4786502232
-12898.5034961007
-12898.4490420341
-12898.5013132827
-12898.4579797469
-12898.441325103
-12898.4917695644
-12898.4315219803
-12898.4773617882
-12898.4922329968
-12898.4485743758
-12898.4768366161
-12898.4805440827
-12898.456010213
-12898.4677087659
-12898.466848097
-12898.4641299543
-12898.473470571
-12898.484379204
-12898.4634440117
-12898.4456787174
-12898.5019283933
-12898.4987057162
-12898.5066452098
-12898.5043701367
-12898.4807458754
-12898.4747125309
-12898.4779928779
-12898.4496933629
-12898.4624783546
-12898.4660168988
-12898.4897817616
-12898.4871300884
-12898.4567113193
-12898.3934653105
-12898.4915721295
-12898.4484825661
-12898.4652261073
-12898.4455325118
-12898.4752079691
-12898.4632060018
-12898.4659762684
-12898.4634469717
-12898.4718142669
-12898.4621762587
-12898.4549051783
-12898.4688008496
-12898.5150022292
-12898.461609527
-12898.4725308134
-12898.4540709846
-12898.4514366617
-12898.4903195879
-12898.5008550672
-12898.478623158
-12898.4836020608
-12898.5061338623
-12898.5077298124
-12898.4604810849
-12898.4770666698
-12898.5032022287
-12898.4931112192
-12898.4846690652
-12898.4606833778
-12898.4601470847
-12898.4880860588
-12898.4677144691
-12898.4748972062
-12898.4732449981
-12898.4783245047
-12898.4456981215
-12898.4988283853
-12898.4908937382
-12898.4880090468
-12898.4898009699
-12898.4819995454
-12898.5038022411
-12898.5307393464
-12898.5072655434
-12898.495636112
-12898.4636616307
-12898.459664384
-12898.490902194
-12898.4674046899
-12898.4880422702
-12898.488832203
-12898.4741022579
-12898.4964146433
-12898.4896748647
-12898.4483388806
-12898.4728051859
-12898.4694520777
-12898.4493668236
-12898.4558597153
-12898.4667128987
-12898.4765368502
-12898.4839111706
-12898.4658475139
-12898.4378051478
-12898.4760042456
-12898.4469232558
-12898.4817422615
-12898.4735317397
-12898.451465948
-12898.4620596942
-12898.4202487188
-12898.457758929
-12898.4587928473
-12898.4246151612
-12898.457551337
-12898.4505598503
-12898.4354885961
-12898.4606882966
-12898.4237483153
-12898.4598581715
-12898.4507214264
-12898.4613732614
-12898.4631206173
-12898.4305026346
-12898.4513538864
-12898.4566588213
-12898.476003893
-12898.4509738703
-12898.4656346828
-12898.4612988758
-12898.4036083487
-12898.4913916929
-12898.4465280259
-12898.4549541021
-12898.4623632816
-12898.4698289412
-12898.4548667548
-12898.4478050795
-12898.4525245886
-12898.4659903306
-12898.5017417538
-12898.4849368884
-12898.4751053655
-12898.4871186246
-12898.4710632421
-12898.4645926175
-12898.4771237735
-12898.473427285
-12898.4520981102
-12898.4621342953
-12898.4373589128
-12898.4485150222
-12898.4665630004
-12898.4630415938
-12898.4312930989
-12898.4288602246
-12898.4861419364
-12898.4492408033
-12898.4603520355
-12898.4748426214
-12898.4894925219
-12898.478985129
-12898.4567805257
-12898.4399606718
-12898.4684891212
-12898.4736646472
-12898.4673823816
-12898.4730694526
-12898.4542400618
-12898.4637587469
-12898.4880006501
-12898.454151331
-12898.4708008285
-12898.4503118436
-12898.4783821672
-12898.4569449224
-12898.4770769511
-12898.4817239598
-12898.4721709497
-12898.4833508756
-12898.4752459408
-12898.4631938841
-12898.4519970082
-12898.4641181347
-12898.4626604196
-12898.4544594584
-12898.4783377778
-12898.4953249872
-12898.5097686284
-12898.4586275837
-12898.4432772601
-12898.48857009
-12898.4445006425
-12898.4846548936
-12898.4586552148
-12898.4552076276
-12898.4562786892
-12898.5091102691
-12898.4964885373
-12898.4755730518
-12898.4924718075
-12898.480435236
-12898.4984218171
-12898.476825815
-12898.4920889979
-12898.4957700733
-12898.4560052322
-12898.4635384091
-12898.4622834287
-12898.479255074
-12898.4576557126
-12898.4618062697
-12898.4567365627
-12898.4586468274
-12898.4917285169
-12898.4972574879
-12898.4820260388
-12898.4792818751
-12898.5040422346
-12898.455124454
-12898.4395607374
-12898.4799303148
-12898.4349800652
-12898.4617337117
-12898.431464723
-12898.4808598651
-12898.5118346877
-12898.4621780715
-12898.4378512978
-12898.4867281827
-12898.4988896293
-12898.4597769323
-12898.454311249
-12898.4813300012
-12898.4715008583
-12898.4789637776
-12898.4602358505
-12898.4530309584
-12898.4730262247
-12898.4670351639
-12898.4643339735
-12898.4659158594
-12898.4717173569
-12898.4760460905
-12898.4550614075
-12898.4740900808
-12898.4748178148
-12898.4462746734
-12898.4681580171
-12898.4906769314
-12898.4641253882
-12898.4378771949
-12898.4794431304
-12898.460850452
-12898.4579317401
-12898.4543375696
-12898.4720420742
-12898.4480805782
-12898.4647081404
-12898.4725482427
-12898.4496925352
-12898.452718788
-12898.475205635
-12898.451374933
-12898.4451456318
-12898.4365375764
-12898.4590660895
-12898.4463441999
-12898.464464212
-12898.4605621485
-12898.4398958737
-12898.4670801708
-12898.4703736027
-12898.4544636305
-12898.4075305134
-12898.4812022082
-12898.499943581
-12898.4653135726
-12898.4555377166
-12898.451682996
-12898.4122536845
-12898.4625035676
-12898.46456708
-12898.4487292456
-12898.4672407786
-12898.4437605737
-12898.4673338296
-12898.454338037
-12898.4740248336
-12898.4424387233
-12898.4272402291
-12898.4608880873
-12898.4786150361
-12898.470596767
-12898.4590347912
-12898.4442452635
-12898.4611932179
-12898.4557255459
-12898.4768043553
-12898.4382937283
-12898.4677120417
-12898.4857145156
-12898.4534968079
-12898.4606871192
-12898.4716387367
-12898.4714018678
-12898.4552160969
-12898.4889632783
-12898.427708792
-12898.4661196285
-12898.4767809826
-12898.4522340608
-12898.4600590126
-12898.4735912937
-12898.4521801488
-12898.457999628
-12898.4656583603
-12898.4652332325
-12898.456746442
-12898.4658687547
-12898.4569399431
-12898.4877140266
-12898.4857136172
-12898.4809481939
-12898.4766644051
-12898.4836697902
-12898.4737217324
-12898.4688912648
-12898.4692244982
-12898.4664427839
-12898.4749548001
-12898.4161762527
-12898.4600889131
-12898.4542102619
-12898.4669911691
-12898.4662559367
-12898.4947380181
-12898.4791518887
-12898.4667561969
-12898.4703748911
-12898.4804524811
-12898.4680950474
-12898.474189194
-12898.4876306858
-12898.5021721349
-12898.4675485177
-12898.4596463797
-12898.44457888
-12898.464984203
-12898.4575383903
-12898.4549254916
-12898.4358868828
-12898.3970788728
-12898.4601388622
-12898.4453935724
-12898.4652204669
-12898.4636388181
-12898.4607190896
-12898.4891960865
-12898.4610660747
-12898.4916522093
-12898.4727884156
-12898.4817013083
-12898.448955557
-12898.4478381102
-12898.4630509454
-12898.5040230404
-12898.4962526263
-12898.4576431218
-12898.4491551979
-12898.4409001217
-12898.4636064254
-12898.4764259545
-12898.493264005
-12898.4794538359
-12898.4497669812
-12898.4699556875
-12898.5147912347
-12898.4655771934
-12898.481330435
-12898.4714736919
-12898.483672494
-12898.4615787631
-12898.4357235921
-12898.446437634
-12898.4234914637
-12898.4602624653
-12898.4714605388
-12898.4877861467
-12898.4600730808
-12898.497302792
-12898.4458485262
-12898.4694187674
-12898.4602528157
-12898.4875213272
-12898.4579076022
-12898.458833975
-12898.4948201885
-12898.4744290432
-12898.4735296686
-12898.4497888805
-12898.4815397549
-12898.4886873054
-12898.470237347
-12898.4956720901
-12898.4586196176
-12898.4446663369
-12898.4497195071
-12898.4196889953
-12898.4357848736
-12898.4545201405
-12898.464327522
-12898.4723923199
-12898.5069675005
-12898.487632246
-12898.4671570379
-12898.4838556394
-12898.4843067034
-12898.444837051
-12898.4942491467
-12898.5018599403
-12898.4671753205
-12898.4507394293
-12898.5065430675
-12898.4467718656
-12898.4459801756
-12898.4802116068
-12898.4033816612
-12898.486830972
-12898.4553738944
-12898.4638002163
-12898.4472297288
-12898.4328984146
-12898.4617340156
-12898.4661335567
-12898.4928121085
-12898.4757043815
-12898.4560557879
-12898.4316832266
-12898.4821977786
-12898.4589825225
-12898.4726415623
-12898.4959701294
-12898.4809996501
-12898.5134805686
-12898.5010052594
-12898.4476277702
-12898.4729795713
-12898.4779989122
-12898.4500877432
-12898.4753890017
-12898.4857778358
-12898.4774370501
-12898.4818377629
-12898.452811171
-12898.4768914906
-12898.4630998051
-12898.4642842617
-12898.4635765758
-12898.4048862927
-12898.4595166685
-12898.4907688465
-12898.4678994126
-12898.4949274367
-12898.4467914515
-12898.4222065587
-12898.479293298
-12898.4659259429
-12898.4679961727
-12898.5100680652
-12898.4726499288
-12898.4980037761
-12898.450040729
-12898.4910213842
-12898.4625297122
-12898.4486949175
-12898.4895228838
-12898.4973422864
-12898.4416304555
-12898.4686388493
-12898.499746695
-12898.4656574029
-12898.5080633482
-12898.4864070079
-12898.4987863909
-12898.478119767
-12898.4709384165
-12898.4825913579
-12898.4559067483
-12898.4447915439
-12898.472889458
-12898.4977545756
-12898.4771846504
-12898.4876721695
-12898.4766645065
-12898.4992735191
-12898.4779220383
-12898.4916294183
-12898.5029525155
-12898.4539969352
-12898.4917943302
-12898.4759755774
-12898.4863791992
-12898.4530423332
-12898.4978541524
-12898.4630596144
-12898.4572969157
-12898.4603797256
-12898.4833625821
-12898.4716025159
-12898.4395680085
-12898.4992734968
-12898.4673836669
-12898.4823442743
-12898.4854114882
-12898.4716446303
-12898.5019951423
-12898.4798828011
-12898.4689919851
-12898.4653592297
-12898.4587990363
-12898.4730462099
-12898.4851124724
-12898.4830655225
-12898.5124035571
-12898.482036383
-12898.4620105516
-12898.477093396
-12898.4976947971
-12898.4722561093
-12898.4941737205
-12898.4931930329
-12898.4865622254
-12898.4733262568
-12898.4521179262
-12898.4953819999
-12898.4831457096
-12898.4992655381
-12898.513770236
-12898.4876604524
-12898.4536382107
-12898.4725414512
-12898.4537074846
-12898.4871075402
-12898.474561382
-12898.485703516
-12898.4487908386
-12898.4780535222
-12898.4644152312
-12898.4648656341
-12898.4486133984
-12898.4775944417
-12898.5144035381
-12898.4660084303
-12898.4797756969
-12898.4744942238
-12898.4838354677
-12898.4571689849
-12898.4819133434
-12898.4880053175
-12898.5041122992
-12898.4979474299
-12898.4955146217
-12898.4736391471
-12898.4688035088
-12898.4659373468
-12898.4746325321
-12898.4628087056
-12898.5099442284
-12898.4771398599
-12898.4625338645
-12898.4506124139
-12898.4683001058
-12898.4593764744
-12898.4921190456
-12898.4745292923
-12898.4607631434
-12898.4599793876
-12898.4731141129
-12898.4755064517
-12898.4908366127
-12898.4776883629
-12898.4761192564
-12898.4920532891
-12898.4656620056
-12898.44710187
-12898.4406274653
-12898.4697813086
-12898.4730700104
-12898.4781343427
-12898.4774107846
-12898.482969167
-12898.4513280371
-12898.4660399979
-12898.4690688294
-12898.4540790917
-12898.4814807252
-12898.4725722083
-12898.4525714168
-12898.4927179053
-12898.4550563702
-12898.4617579497
-12898.4624855921
-12898.4480880984
-12898.4240237854
-12898.4342252779
-12898.4898538483
-12898.4708275824
-12898.4872323285
-12898.4614497809
-12898.4655018796
-12898.4365820541
-12898.4966664227
-12898.4796209441
-12898.5023203838
-12898.4924823208
-12898.4651515288
-12898.4714176207
-12898.492754741
-12898.4662986288
-12898.4651173035
-12898.4432418591
-12898.4728818999
-12898.4835835052
-12898.4936086971
-12898.4968376713
-12898.4784155776
-12898.4779330266
-12898.4812117785
-12898.4734451809
-12898.4840167096
-12898.4670221759
-12898.4690217295
-12898.4495447653
-12898.4528926779
-12898.4677138004
-12898.463212563
-12898.4664509842
-12898.5062726566
-12898.4637629528
-12898.4876652515
-12898.4955193139
-12898.4568762164
-12898.4963007992
-12898.4604843498
-12898.4652454539
-12898.4935646875
-12898.4790039486
-12898.4501594167
-12898.4753300449
-12898.5022101904
-12898.5052923397
-12898.4635031949
-12898.4990791567
-12898.4841614174
-12898.4687234473
-12898.4896856843
-12898.4214134228
-12898.4398282347
-12898.4953847743
-12898.4640429562
-12898.4674672834
-12898.4576306474
-12898.4934483693
-12898.4650563985
-12898.4444651102
-12898.4728974734
-12898.4829920147
-12898.5017075895
-12898.484866996
-12898.476310953
-12898.4849679137
-12898.4696996557
-12898.4632690966
-12898.4958578991
-12898.471197
-12898.4972627775
-12898.4974278647
-12898.461223302
-12898.4499571314
-12898.4544564852
-12898.4479104417
-12898.4763010866
-12898.4637088056
-12898.42673838
-12898.4253809715
-12898.4540714002
-12898.4682906593
-12898.4615824777
-12898.4510308588
-12898.4532246776
-12898.4469721978
-12898.4522168325
-12898.4649004947
-12898.4768789376
-12898.4723612542
-12898.4634017464
-12898.4497549394
-12898.4481559876
-12898.4634425649
-12898.4750479884
-12898.4671775712
-12898.4663451104
-12898.4571805259
-12898.4801353531
-12898.4543869239
-12898.4651024916
-12898.4650869072
-12898.4201347577
-12898.4864206404
-12898.4859966672
-12898.4988566099
-12898.4488125044
-12898.436301876
-12898.4604209964
-12898.448718069
-12898.4772325255
-12898.4470946826
-12898.4444746685
-12898.4513664523
-12898.4678485835
-12898.4487602691
-12898.4774609032
-12898.466350132
-12898.4675789992
-12898.4571377154
-12898.4508046617
-12898.4656018372
-12898.4690455758
-12898.484739026
-12898.4531500254
-12898.4705461255
-12898.4651663426
-12898.4505967431
-12898.4792710906
-12898.4571164913
-12898.467177188
-12898.4304247441
-12898.4262855947
-12898.4526376878
-12898.4629437302
-12898.4637084668
-12898.4602794571
-12898.450873467
-12898.4556645541
-12898.4459912243
-12898.4683646834
-12898.4074949709
-12898.4478076281
-12898.4557012114
-12898.4764508258
-12898.4698728252
-12898.4677068316
-12898.4780725938
-12898.4223150354
-12898.4647772832
-12898.4778981251
-12898.4184386416
-12898.4298869859
-12898.4275663328
-12898.4247126166
-12898.4672065499
-12898.4583860544
-12898.440052595
-12898.4773477174
-12898.4763858932
-12898.462425265
-12898.4555767616
-12898.4744069434
-12898.4391664255
-12898.438442795
-12898.4618488485
-12898.4437951472
-12898.4481322338
-12898.4345459856
-12898.4451060126
-12898.4540728915
-12898.4737888001
-12898.4676435898
-12898.457654635
-12898.4327300277
-12898.4226975752
-12898.4871205763
-12898.4488932929
-12898.482913469
-12898.4357005099
-12898.4611888398
-12898.4517510038
-12898.4490447272
-12898.4571971997
-12898.4630480066
-12898.4614869166
-12898.4733832852
-12898.4232102724
-12898.4559164849
-12898.4395351634
-12898.4442471725
-12898.4974202268
-12898.4725091839
-12898.4943997452
-12898.4745103348
-12898.4424409518
-12898.4987458432
-12898.4820610088
-12898.4410499105
-12898.46582227
-12898.4762347806
-12898.4689914765
-12898.4781220436
-12898.4212091865
-12898.482933486
-12898.461484102
-12898.4709659837
-12898.4700879886
-12898.4599035798
-12898.4553160572
-12898.4676211503
-12898.4542032937
-12898.463699096
-12898.4520757509
-12898.4517262914
-12898.4552696924
-12898.4538086076
-12898.4560079855
-12898.4263944778
-12898.4786191083
-12898.4795747173
-12898.4492248439
-12898.4828154543
-12898.5004053402
-12898.4530994155
-12898.4510071685
-12898.4573221244
-12898.4664297855
-12898.4685097366
-12898.4676266375
-12898.4740333702
-12898.4658768234
-12898.4511128296
-12898.4619250508
-12898.4568188554
-12898.4560039198
-12898.4591071009
-12898.4788698178
-12898.4666404494
-12898.4678330795
-12898.4570561268
-12898.409396179
-12898.4410267391
-12898.4728014124
-12898.4421481393
-12898.4886396162
-12898.4729402904
-12898.4330457666
-12898.4822730421
-12898.4491522007
-12898.4676801009
-12898.4572790248
-12898.4896680057
-12898.461061927
-12898.4379761697
-12898.4308119627
-12898.4295211089
-12898.4499302596
-12898.4868513097
-12898.4406162959
-12898.4390003844
-12898.4679345573
-12898.4479423204
-12898.4512559068
-12898.4892912103
-12898.4803051183
-12898.468441965
-12898.4150500205
-12898.4840053421
-12898.4923490695
-12898.4666033449
-12898.4364332433
-12898.4543895535
-12898.4663983805
-12898.4275827115
-12898.4585608754
-12898.456090768
-12898.4651686128
-12898.4587303561
-12898.449507204
-12898.4487931086
-12898.4226375572
-12898.4733373741
-12898.4749174575
-12898.4249965164
-12898.4278606938
-12898.4276103022
-12898.4462996415
-12898.4521896916
-12898.4639313227
-12898.4320850889
-12898.4615336336
-12898.4711554628
-12898.4647447595
-12898.475960312
-12898.4874222391
-12898.4345259417
-12898.4978605069
-12898.4765864203
-12898.4673538376
-12898.4845555082
-12898.4211388359
-12898.4681204386
-12898.4822960656
-12898.4578824684
-12898.4619536256
-12898.4539200889
-12898.4642105593
-12898.4431186407
-12898.4581015026
-12898.466567352
-12898.4380229531
-12898.4198177195
-12898.4268805127
-12898.4804600658
-12898.4217680508
-12898.4702883464
-12898.4706872687
-12898.4500328102
-12898.4670687293
-12898.5022909592
-12898.4612658804
-12898.4346390278
-12898.4786263257
-12898.413210762
-12898.4846231969
-12898.4706946084
-12898.4888746951
-12898.4574537945
-12898.4435554979
-12898.4320091875
-12898.4466477224
-12898.4294093667
-12898.4526394365
-12898.4510740796
-12898.4763071261
-12898.4704744232
-12898.3786378653
-12898.4444823912
-12898.437831739
-12898.4376951553
-12898.4714892224
-12898.4468440178
-12898.4891619611
-12898.4517324437
-12898.4507126748
-12898.4487798257
-12898.4547430698
-12898.4644179387
-12898.4578322932
-12898.4418768706
-12898.4688947665
-12898.4501549104
-12898.4783878937
-12898.4589149781
-12898.4282472438
-12898.4886648037
-12898.4605537359
-12898.4508878197
-12898.4717305885
-12898.4340168132
-12898.4820578128
-12898.4530316206
-12898.4363400099
-12898.4551031037
-12898.4715822635
-12898.4800077237
-12898.445905505
-12898.4748132125
-12898.4519339183
-12898.4508359308
-12898.4688313803
-12898.4804153273
-12898.4521595789
-12898.4709855291
-12898.422089778
-12898.4150143495
-12898.4687358186
-12898.4506631821
-12898.4720705396
-12898.4580456454
-12898.441210587
-12898.4388909261
-12898.421108456
-12898.4349689467
-12898.4121061867
-12898.4579368054
-12898.4512917395
-12898.4466792657
-12898.4323005674
-12898.4721233119
-12898.4667757879
-12898.4435098136
-12898.386139649
-12898.4730071368
-12898.4282299502
-12898.4648713237
-12898.4504537888
-12898.4310415291
-12898.4288455958
-12898.4564338279
-12898.4452769808
-12898.453105671
-12898.422541644
-12898.4419132165
-12898.4386299724
-12898.4274604894
-12898.4551683322
-12898.4597743892
-12898.4256869981
-12898.4363363982
-12898.4503899592
-12898.4466747546
-12898.4582248855
-12898.4706752519
-12898.4728728463
-12898.4774993031
-12898.4325275016
-12898.4343778917
-12898.4288826419
-12898.4527253133
-12898.4305146267
-12898.4225760768
-12898.4385676996
-12898.4458915661
-12898.452351166
-12898.4496746464
-12898.4527168008
-12898.4372663312
-12898.4452036351
-12898.4376601615
-12898.4444470796
-12898.4545914009
-12898.4376269553
-12898.4399105336
-12898.4332013981
-12898.4601260415
-12898.4829693265
-12898.4422059818
-12898.4315614774
-12898.4576236126
-12898.440429279
-12898.4246879115
-12898.4010234855
-12898.4528443147
-12898.3982064018
-12898.4182248619
-12898.4539303866
-12898.4597429566
-12898.4740683613
-12898.4465370854
-12898.4530674863
-12898.4591941657
-12898.4091889249
-12898.4572946906
-12898.442639115
-12898.4174606536
-12898.454541793
-12898.4816119966
-12898.4532149648
-12898.4848976479
-12898.4187084834
-12898.4205880981
-12898.4955608753
-12898.4682636229
-12898.4605643269
-12898.4631920727
-12898.4401378083
-12898.4451774887
-12898.4529565301
-12898.4839603543
-12898.4429641572
-12898.477370119
-12898.4618226687
-12898.4490277713
-12898.45842481
-12898.4438694001
-12898.4291541409
-12898.4376477528
-12898.4605985392
-12898.4584829276
-12898.4663299914
-12898.4366089657
-12898.4534551128
-12898.4593388901
-12898.448037662
-12898.4647346649
-12898.4604199215
-12898.4690520856
-12898.4379896039
-12898.4751183911
-12898.3975465711
-12898.4109029834
-12898.446822207
-12898.4734520852
-12898.4652230786
-12898.4213189489
-12898.4688294289
-12898.4550694073
-12898.4736971968
-12898.4633897906
-12898.4504327291
-12898.4878141675
-12898.4359486956
-12898.4230609116
-12898.4459540211
-12898.4691229121
-12898.4373418047
-12898.4729358306
-12898.4664685492
-12898.4659817472
-12898.4623891215
-12898.4651072732
-12898.4835558056
-12898.4630384939
-12898.4361556228
-12898.4577398799
-12898.4589110325
-12898.4514962485
-12898.4792272116
-12898.4663700831
-12898.4859734071
-12898.4296555582
-12898.4621760546
-12898.469432326
-12898.4332442284
-12898.4661481902
-12898.4498672822
-12898.4818672084
-12898.454152584
-12898.4545017555
-12898.4566551438
-12898.4594036748
-12898.4483365611
-12898.4593148419
-12898.4320606472
-12898.473754751
-12898.4420971452
-12898.4777862608
-12898.4378512395
-12898.4368554983
-12898.4570494517
-12898.4661432149
-12898.4885429461
-12898.4794400797
-12898.4598544244
-12898.4710793987
-12898.4596063244
-12898.4482408621
-12898.4397144343
-12898.4450997773
-12898.4326808931
-12898.4653866847
-12898.4800743407
-12898.4525032236
-12898.4603196218
-12898.4552468933
-12898.4885610389
-12898.4259041567
-12898.4714131732
-12898.4658374527
-12898.4312834236
-12898.4690484989
-12898.4821305526
-12898.5139882446
-12898.4503649081
-12898.4654771027
-12898.4644874503
-12898.4616581509
-12898.4494798793
-12898.448350404
-12898.450012702
-12898.4452076391
-12898.4529824372
-12898.47835537
-12898.4472231721
-12898.4225567784
-12898.4537790467
-12898.4060757618
-12898.4518177515
-12898.4276660792
-12898.4377233646
-12898.4588283719
-12898.4481268682
-12898.4464463389
-12898.4487779752
-12898.4380667288
-12898.4504427359
-12898.4739403256
-12898.4540809968
-12898.4322285756
-12898.4582365083
-12898.4061543618
-12898.4835094249
-12898.4514549272
-12898.4600344997
-12898.4865374641
-12898.4373215675
-12898.4617213944
-12898.4409048926
-12898.4783439836
-12898.4771141249
-12898.4389719442
-12898.4361252506
-12898.4370451832
-12898.4619650322
-12898.3968928849
-12898.4197368605
-12898.468892143
-12898.4485469346
-12898.4749922862
-12898.4819239571
-12898.4362063793
-12898.4488908198
-12898.4498677729
-12898.4537625635
-12898.4318182977
-12898.4556895344
-12898.4664729086
-12898.4449860931
-12898.4621638478
-12898.4784230181
-12898.4621704535
-12898.4892829947
-12898.482926761
-12898.4463768543
-12898.4485413474
-12898.435830546
-12898.446434064
-12898.417118901
-12898.476725113
-12898.4464915299
-12898.467589911
-12898.4502756529
-12898.4628489287
-12898.4402431929
-12898.4906611493
-12898.4608342695
-12898.4529180868
-12898.4313342895
-12898.4528797181
-12898.4596055577
-12898.4503087153
-12898.4376283341
-12898.4622034446
-12898.4500879544
-12898.4648135593
-12898.4274825768
-12898.4596949244
-12898.4159010959
-12898.4192328507
-12898.4253714076
-12898.4126191103
-12898.4398093997
-12898.4178727088
-12898.427462097
-12898.44450996
-12898.4439667645
-12898.4556379415
-12898.4473831653
-12898.4706205039
-12898.4457024067
-12898.46680473
-12898.4879023886
-12898.4321495263
-12898.4961551461
-12898.4248863227
-12898.4278091231
-12898.4290456948
-12898.4685601005
-12898.4764300533
-12898.4495117338
-12898.4352081591
-12898.4369868349
-12898.4021374404
-12898.4515191436
-12898.4157190764
-12898.4431301476
-12898.4100938254
-12898.4348927904
-12898.4474251074
-12898.4499565153
-12898.4405680082
-12898.4330740435
-12898.465141785
-12898.4527841242
-12898.4744382505
-12898.4794565173
-12898.4178662138
-12898.4711124356
-12898.4550290877
-12898.4193334485
-12898.4460809384
-12898.452431913
-12898.4043821233
-12898.4310634924
-12898.4519669781
-12898.4490357307
-12898.419067054
-12898.426089688
-12898.4605164655
-12898.4439324995
-12898.4500103616
-12898.4644092292
-12898.4447600483
-12898.4170925701
-12898.4680115623
-12898.44468735
-12898.4550220534
-12898.4505780585
-12898.4631477387
-12898.4419241452
-12898.3951583353
-12898.4332656373
-12898.4502337453
-12898.4428451214
-12898.4610573378
-12898.4582075761
-12898.4459835176
-12898.4656778133
-12898.4393021718
-12898.4468817986
-12898.4740136755
-12898.4197691598
-12898.4474294578
-12898.4564797544
-12898.4526383038
-12898.4763019803
-12898.4651212864
-12898.4272493456
-12898.4288905782
-12898.4456385007
-12898.4691701874
-12898.4747009226
-12898.4359359934
-12898.475676089
-12898.4457120743
-12898.444865552
-12898.4408553086
-12898.4699083772
-12898.4421147994
-12898.4220071656
-12898.4789171694
-12898.4424012383
-12898.4388211111
-12898.4428943499
-12898.449101744
-12898.4740456262
-12898.4644688106
-12898.4208487246
-12898.4374100982
-12898.4324120033
-12898.4525628595
-12898.4501923184
-12898.4353482352
-12898.4505478001
-12898.4818013501
-12898.4323465623
-12898.4699196232
-12898.4317016817
-12898.4416676836
-12898.4201658863
-12898.4499562666
-12898.4489967391
-12898.4849781039
-12898.4513246308
-12898.4288254924
-12898.4595954801
-12898.4107696332
-12898.4491280291
-12898.5036550924
-12898.4659763744
-12898.4526783828
-12898.4385012969
-12898.4437794014
-12898.4324532801
-12898.4379581766
-12898.4345227254
-12898.4242236114
-12898.4504829896
-12898.4605156237
-12898.4631914915
-12898.4556710959
-12898.4507346743
-12898.4493430643
-12898.4487659774
-12898.4433461106
-12898.4363138695
-12898.4647874906
-12898.4670304873
-12898.4220929605
-12898.4752166954
-12898.4521079096
-12898.4466909634
-12898.4317037224
-12898.4629052929
-12898.4453996897
-12898.4345185419
-12898.4285364843
-12898.3891540119
-12898.4325514575
-12898.4291479532
-12898.4531644065
-12898.410848408
-12898.4299174776
-12898.4393068574
-12898.4730126167
-12898.460080127
-12898.4679468182
-12898.4308472563
-12898.4447160689
-12898.4567280508
-12898.438775939
-12898.4735183974
-12898.4140064928
-12898.4436335745
-12898.4858224722
-12898.477527323
-12898.4604687304
-12898.4203115284
-12898.4440405656
-12898.4567415845
-12898.446731855
-12898.4710238442
-12898.4442201025
-12898.4143038283
-12898.4632782539
-12898.454719121
-12898.4115617591
-12898.4364930889
-12898.432409056
-12898.4742025374
-12898.4271992747
-12898.4301840056
-12898.4521557155
-12898.4361892393
-12898.4674942852
-12898.4509178481
-12898.4432574144
-12898.4237225767
-12898.44531247
-12898.4658351287
-12898.4593651042
-12898.4303302857
-12898.4279663448
-12898.4318799777
-12898.4325060237
-12898.4495926485
-12898.4369042912
-12898.4392972336
-12898.4222184177
-12898.451235893
-12898.4503566332
-12898.4476856192
-12898.4475531245
-12898.4599633704
-12898.4280896324
-12898.4263308682
-12898.4666247246
-12898.4194055757
-12898.4395632284
-12898.4506646769
-12898.4223636412
-12898.4626253116
-12898.4279771011
-12898.4200684038
-12898.485350569
-12898.4396653729
-12898.4475968803
-12898.4228019971
-12898.4400829911
-12898.4527653698
-12898.4585680456
-12898.4374517356
-12898.4196430226
-12898.4535024564
-12898.4543695648
-12898.4376724413
-12898.4769132778
-12898.4376748711
-12898.4659481161
-12898.4563484515
-12898.469740176
-12898.4182806014
-12898.4212407666
-12898.4535084568
-12898.4332665814
-12898.4460560728
-12898.4498225318
-12898.4227191719
-12898.4571316317
-12898.4517726222
-12898.4478263665
-12898.439478831
-12898.4400084699
-12898.4478782217
-12898.4636196838
-12898.4598920516
-12898.4442581961
-12898.4446042406
-12898.4266428022
-12898.4159283635
-12898.4596261806
-12898.4688166861
-12898.4462745953
-12898.4612777229
-12898.4214186388
-12898.4661863367
-12898.4630233612
-12898.4655184214
-12898.4798687168
-12898.4584774464
-12898.43862107
-12898.4556822721
-12898.4382168627
-12898.4494779704
-12898.4302599186
-12898.4578270549
-12898.4459490609
-12898.4600289927
-12898.4487909709
-12898.4692917803
-12898.407123076
-12898.4305767099
-12898.4513476623
-12898.4366014074
-12898.4414704958
-12898.4690038267
-12898.4254302314
-12898.4357499841
-12898.4205968354
-12898.4166609916
-12898.4295112281
-12898.4447786944
-12898.4712513417
-12898.4412768191
-12898.4543142881
-12898.4575476518
-12898.444608133
-12898.4605435172
-12898.4360174779
-12898.4323949205
-12898.4179291488
-12898.4344388562
-12898.4695251667
-12898.4266428913
-12898.4236360291
-12898.4279859513
-12898.4364823001
-12898.4595472897
-12898.4682787436
-12898.4386916774
-12898.43801638
-12898.4347668042
-12898.4624068513
-12898.4418191144
-12898.4813015239
-12898.4621163867
-12898.4334279921
-12898.4577395655
-12898.4563488496
-12898.4609060088
-12898.4766189335
-12898.4186901507
-12898.4500902664
-12898.4317316597
-12898.395027236
-12898.4583303461
-12898.4442652211
-12898.4503512188
-12898.4066644938
-12898.4701808969
-12898.4298063818
-12898.4130437335
-12898.4391281548
-12898.4722590273
-12898.4203242616
-12898.4527804825
-12898.4532362761
-12898.4496158294
-12898.4546157158
-12898.4450695195
-12898.4353722661
-12898.4583887654
-12898.4370867606
-12898.4473210253
-12898.4413510663
-12898.445976275
-12898.4338227584
-12898.4691125467
-12898.4275704044
-12898.4505426105
-12898.4585120078
-12898.4300258469
-12898.4414944809
-12898.4313505466
-12898.4816260771
-12898.4555781881
-12898.4722982982
-12898.4141779794
-12898.4430070571
-12898.464514913
-12898.4745652543
-12898.4661862949
-12898.4530238418
-12898.4402173894
-12898.4166000735
-12898.4444492469
-12898.4211534127
-12898.4583703148
-12898.4230022957
-12898.4288544539
-12898.4330842839
-12898.4396664406
-12898.4448878501
-12898.4463415618
-12898.4349243374
-12898.4339011678
-12898.4492065797
-12898.4300972129
-12898.4411454083
-12898.4491299426
-12898.4621985524
-12898.4481655845
-12898.4362109818
-12898.4265676105
-12898.4291736703
-12898.4502233334
-12898.4519434655
-12898.4535761804
-12898.4203850891
-12898.4401760685
-12898.4481476954
-12898.4488858979
-12898.4644077721
-12898.4768683339
-12898.4276559652
-12898.3946064926
-12898.4473916278
-12898.4444084153
-12898.4589693878
-12898.4340993311
-12898.4475084475
-12898.4501145918
-12898.4426302548
-12898.4099363047
-12898.4722695863
-12898.4481612992
-12898.4188327739
-12898.4116726697
-12898.4399959087
-12898.4453751216
-12898.458546529
-12898.4369035305
-12898.4478602384
-12898.4504161621
-12898.4573530132
-12898.454008322
-12898.4614838165
-12898.4050077225
-12898.426038231
-12898.4477742194
-12898.4542809345
-12898.4742584018
-12898.4477862915
-12898.4547951904
-12898.4444996267
-12898.4816803921
-12898.4692963573
-12898.4172032578
-12898.4188003435
-12898.4640065912
-12898.4301433911
-12898.4509061591
-12898.4613747939
-12898.409810068
-12898.4604644011
-12898.4451825899
-12898.4410723801
-12898.4739356283
-12898.4359940229
-12898.413754604
-12898.4502011618
-12898.4559103866
-12898.447240085
-12898.4310658902
-12898.4243118243
-12898.4271823446
-12898.4394396708
-12898.4289133636
-12898.4557769694
-12898.4387764814
-12898.4649319624
-12898.4428493715
-12898.4188461426
-12898.4226610209
-12898.4600502206
-12898.4637490046
-12898.4711501121
-12898.4088851982
-12898.4176216098
-12898.4372830167
-12898.4079108457
-12898.4454487534
-12898.4370427744
-12898.4565351415
-12898.4615378285
-12898.4239125322
-12898.4742129165
-12898.463338631
-12898.4360150285
-12898.4637831346
-12898.4275107929
-12898.4185582577
-12898.4416709332
-12898.4794995557
-12898.4666686061
-12898.4537517829
-12898.3975515437
-12898.4410203203
-12898.4296933948
-12898.4145766136
-12898.4106265641
-12898.4278678043
-12898.4240720311
-12898.4517892144
-12898.4505665978
-12898.4301246333
-12898.4561823252
-12898.4291013541
-12898.3988362548
-12898.4826003617
-12898.4256621983
-12898.4088313586
-12898.4045915131
-12898.4432246244
-12898.4310900375
-12898.4429542554
-12898.4328056432
-12898.4504314677
-12898.4521007247
-12898.4353424275
-12898.46630005
-12898.4576227084
-12898.3999268281
-12898.4444048843
-12898.4130447856
-12898.4255645678
-12898.4519489565
-12898.4402163032
-12898.4517493263
-12898.4424065233
-12898.4619147401
-12898.4595857872
-12898.4564236652
-12898.4572175103
-12898.4618905508
-12898.4718671896
-12898.4705823117
-12898.437792203
-12898.4492571832
-12898.4518971064
-12898.4696767874
-12898.4321762418
-12898.4398500413
-12898.4142032007
-12898.437510663
-12898.4288426667
-12898.4448360403
-12898.4465498062
-12898.4530457266
-12898.4396332405
-12898.4398175535
-12898.4755754341
-12898.4535568109
-12898.4232299948
-12898.4065914006
-12898.411948027
-12898.411377471
-12898.4156301606
-12898.441666878
-12898.4415673537
-12898.4362979713
-12898.4552930469
-12898.4400300575
-12898.4499948393
-12898.4368087118
-12898.4280478073
-12898.3968035749
-12898.4310951236
-12898.4154997634
-12898.4370731255
-12898.4243274338
-12898.4292910818
-12898.4706555235
-12898.4084736081
-12898.4081940789
-12898.4657303601
-12898.3930611886
-12898.4264743252
-12898.4409740347
-12898.4344785929
-12898.419651175
-12898.4401694417
-12898.4298728149
-12898.4518273118
-12898.4174737704
-12898.4541431413
-12898.406999965
-12898.4345640105
-12898.4561565173
-12898.4263260366
-12898.4485969477
-12898.4372306065
-12898.4333745229
-12898.4245441541
-12898.4242900246
-12898.4106338958
-12898.4148450064
-12898.4551883489
-12898.4517470349
-12898.4273317006
-12898.4029081822
-12898.4659301464
-12898.4416991331
-12898.4174478984
-12898.4396334978
-12898.3957512177
-12898.4302347439
-12898.4692367622
-12898.4598545177
-12898.4577653261
-12898.4570569402
-12898.4385035305
-12898.4522350585
-12898.434872082
-12898.4510606295
-12898.4186056171
-12898.4541581067
-12898.4357381536
-12898.4539213793
-12898.4365341996
-12898.4369691116
-12898.4040815223
-12898.4504019724
-12898.4175929499
-12898.441688449
-12898.4431532991
-12898.4523957409
-12898.4456936366
-12898.4621616352
-12898.4695108255
-12898.4260855767
-12898.462726879
-12898.4367890678
-12898.4380958203
-12898.4488104582
-12898.4518141479
-12898.4278583757
-12898.4044837918
-12898.4694230246
-12898.4211930414
-12898.4175859707
-12898.4491793985
-12898.4086733381
-12898.4877523291
-12898.4561593437
-12898.4218185797
-12898.4445540499
-12898.4514935286
-12898.4425216944
-12898.4525701781
-12898.4438941887
-12898.4159992229
-12898.4451709825
-12898.4316221687
-12898.4436870602
-12898.4388857685
-12898.4321470082
-12898.4781358684
-12898.4526884581
-12898.4539809228
-12898.4443413151
-12898.454813297
-12898.446245987
-12898.4325098986
-12898.4219317019
-12898.3710278538
-12898.4481104803
-12898.4531041944
-12898.4275651606
-12898.3989528665
-12898.4321480256
-12898.4291125642
-12898.4181307978
-12898.4284626313
-12898.432896091
-12898.4398468269
-12898.4142298637
-12898.4101336973
-12898.4534653054
-12898.4409175904
-12898.4132793088
-12898.4166421889
-12898.4583440006
-12898.4292862895
-12898.4068057721
-12898.4193947888
-12898.410753886
-12898.3966100485
-12898.4109685588
-12898.4254650182
-12898.4063328061
-12898.4130219355
-12898.4477772037
-12898.4068165504
-12898.4541339207
-12898.4167679287
-12898.4209410285
-12898.4282652867
-12898.4466875011
-12898.4361266734
-12898.4195187326
-12898.4436271425
-12898.4115944734
-12898.4697458581
-12898.3922157821
-12898.4158435818
-12898.3843979284
-12898.4137461935
-12898.4254477324
-12898.3688483254
-12898.4021450891
-12898.4448795011
-12898.4075595933
-12898.4342934904
-12898.4308707093
-12898.4090020792
-12898.4285283579
-12898.3736630927
-12898.4334808075
-12898.4502189856
-12898.4676872594
-12898.445525733
-12898.3497840861
-12898.4422030825
-12898.438513251
-12898.4229077158
-12898.428989228
-12898.4436476228
-12898.4389212615
-12898.4364044432
-12898.4217123744
-12898.4202847926
-12898.4261217343
-12898.4312461726
-12898.4328022567
-12898.4525898034
-12898.4520337115
-12898.3915349008
-12898.4321482642
-12898.4531990145
-12898.4280555193
-12898.4562381114
-12898.4424538716
-12898.4511831044
-12898.44375954
-12898.4320349363
-12898.4377485672
-12898.438865462
-12898.4335021161
-12898.4350281761
-12898.4228629111
-12898.4008128936
-12898.4416915738
-12898.4361764464
-12898.4523558419
-12898.4422879626
-12898.4453467407
-12898.4343344531
-12898.3932231679
-12898.4287761672
-12898.4423466049
-12898.4099454605
-12898.413705936
-12898.4303897133
-12898.4066561131
-12898.399244034
-12898.4449542586
-12898.4476223287
-12898.4286239252
-12898.4369430475
-12898.4055510937
-12898.4586960617
-12898.4015925754
-12898.4742590358
-12898.4094723451
-12898.4461740359
-12898.4389942345
-12898.3978497877
-12898.3872885231
-12898.4238657737
-12898.401581282
-12898.4482261375
-12898.420078348
-12898.436480664
-12898.4373811135
-12898.4174041326
-12898.3742757318
-12898.4200237581
-12898.4476300131
-12898.4241748096
-12898.4248619574
-12898.4104942035
-12898.4330472223
-12898.4455753499
-12898.4650230893
-12898.4423539928
-12898.4122633523
-12898.4396011849
-12898.4391075326
-12898.4462491148
-12898.4255161967
-12898.4202811592
-12898.4235150853
-12898.4290668605
-12898.4389258992
-12898.4501666503
-12898.4324397058
-12898.4550720183
-12898.4334282389
-12898.4686548493
-12898.4383383206
-12898.4463217618
-12898.4474381936
-12898.4506549864
-12898.4267094216
-12898.4505459553
-12898.424829286
-12898.4384554665
-12898.4318149573
-12898.4287514082
-12898.4302684068
-12898.4672333028
-12898.4042065554
-12898.4269888226
-12898.4353488956
-12898.425657486
-12898.4561157302
-12898.4209270157
-12898.4418060542
-12898.4133358638
-12898.4372767387
-12898.4228410833
-12898.4392422855
-12898.4622064208
-12898.4280756807
-12898.3850123291
-12898.3996577838
-12898.4286583457
-12898.4391796943
-12898.4341812975
-12898.3820595288
-12898.4286959346
-12898.4274341736
-12898.4182699543
-12898.427063902
-12898.4348975405
-12898.4368978247
-12898.4053353913
-12898.4411011927
-12898.4049038942
-12898.4259580283
-12898.4461191322
-12898.4452727124
-12898.4628427896
-12898.4478730264
-12898.4582609698
-12898.424384222
-12898.4543039481
-12898.4290454295
-12898.4234222165
-12898.4393925095
-12898.3971922895
-12898.4097393068
-12898.4304124256
-12898.4693557555
-12898.4152817675
-12898.4704708446
-12898.4138654478
-12898.4143981417
-12898.4262464506
-12898.4331527191
-12898.4181948049
-12898.4065567964
-12898.4499818443
-12898.3923585144
-12898.4148752188
-12898.4277829078
-12898.4485977211
-12898.4370918019
-12898.4158139192
-12898.4198992765
-12898.4349089808
-12898.4066983632
-12898.4116735616
-12898.4180726027
-12898.4279189265
-12898.4199081287
-12898.4051718655
-12898.4460294704
-12898.4224694225
-12898.4409564644
-12898.4280534183
-12898.4207704226
-12898.4285510949
-12898.4168481185
-12898.4403515988
-12898.3973236607
-12898.4100369062
-12898.4376568856
-12898.4188537906
-12898.4346160798
-12898.4188828058
-12898.4150877787
-12898.4055183755
-12898.4053901266
-12898.4095912604
-12898.4402583213
-12898.4034483746
-12898.4171164277
-12898.4356465048
-12898.4257101135
-12898.4316979675
-12898.4089467276
-12898.4299979776
-12898.4134982762
-12898.4382219719
-12898.4206127488
-12898.4449468941
-12898.4321228387
-12898.384551125
-12898.4346405269
-12898.4197965838
-12898.3999274078
-12898.3942322591
-12898.4562400477
-12898.4277125914
-12898.4396886319
-12898.4248433104
-12898.3874244629
-12898.4130365679
-12898.4124453145
-12898.4604177832
-12898.3848297883
-12898.4444321658
-12898.4144713474
-12898.4407504833
-12898.4161537466
-12898.4131710246
-12898.4502949625
-12898.4345493868
-12898.4169220807
-12898.441183478
-12898.4079991171
-12898.4082279627
-12898.4034245557
-12898.4613664462
-12898.4147376136
-12898.4371320487
-12898.4087791433
-12898.4257547384
-12898.4127226981
-12898.4131987724
-12898.4341626187
-12898.3835494669
-12898.4180836805
-12898.4362799676
-12898.4493322496
-12898.447370772
-12898.4178017379
-12898.4386329317
-12898.432146335
-12898.4368679582
-12898.4364746912
-12898.4361542456
-12898.4052355712
-12898.4242293664
-12898.4260780983
-12898.4476246067
-12898.4254343658
-12898.4128866199
-12898.3955452766
-12898.3989917488
-12898.4245160556
-12898.4022732336
-12898.4208619385
-12898.4143026764
-12898.4200165616
-12898.4274220707
-12898.420513515
-12898.4213511982
-12898.44434833
-12898.4250796027
-12898.4452700697
-12898.4079497795
-12898.4088227802
-12898.4483967431
-12898.4220947657
-12898.4255228384
-12898.4333175544
-12898.4283032228
-12898.4163716539
-12898.3984925411
-12898.4112242331
-12898.4021520647
-12898.3706950933
-12898.4005375098
-12898.4095186462
-12898.3979576907
-12898.4252782507
-12898.4361441293
-12898.4013716898
-12898.3832773088
-12898.3959753134
-12898.4334703824
-12898.43909247
-12898.4029589782
-12898.3974010673
-12898.4358367123
-12898.4141795252
-12898.4162163695
-12898.4194949444
-12898.4360609892
-12898.4533660446
-12898.4236340403
-12898.4188052984
-12898.3893663317
-12898.3962201702
-12898.422380843
-12898.4171379047
-12898.423171631
-12898.4063191302
-12898.4384802505
-12898.3933525735
-12898.404491843
-12898.4247539841
-12898.4314827294
-12898.4448270137
-12898.4396156956
-12898.4054467969
-12898.4046114974
-12898.4341243226
-12898.3821737883
-12898.4031698666
-12898.4061134751
-12898.4144419789
-12898.4453881839
-12898.4095210298
-12898.4513102271
-12898.427236108
-12898.4307861582
-12898.4377557886
-12898.4159734893
-12898.4463932183
-12898.4146303849
-12898.3928245663
-12898.4109925135
-12898.4062972772
-12898.4465541454
-12898.4492768348
-12898.4363813978
-12898.3923613462
-12898.4548298004
-12898.4401025987
-12898.4072143336
-12898.4249395818
-12898.4194805515
-12898.4336495041
-12898.4567062474
-12898.4351703462
-12898.421823422
-12898.4098966593
-12898.4322755351
-12898.4128195778
-12898.4558220652
-12898.4212255627
-12898.4563662903
-12898.3805938183
-12898.4364709514
-12898.4415608838
-12898.4062617386
-12898.4072473079
-12898.3993134195
-12898.4307731456
-12898.4385019924
-12898.4039040783
-12898.4026385498
-12898.4010650184
-12898.4272793321
-12898.4282001524
-12898.4238737323
-12898.4335427024
-12898.4205307239
-12898.4088433013
-12898.3855378553
-12898.4328581953
-12898.4003304308
-12898.4171111887
-12898.4261387743
-12898.4335581782
-12898.4344301366
-12898.4163308292
-12898.4100096844
-12898.443921051
-12898.4219010944
-12898.4343942428
-12898.4271664644
-12898.4170877971
-12898.4760383878
-12898.3793796018
-12898.4384550538
-12898.43987096
-12898.448566997
-12898.3677981719
-12898.4185227327
-12898.4212455679
-12898.4564028697
-12898.4599142356
-12898.4320699481
-12898.427784801
-12898.4251039996
-12898.4224243164
-12898.4406527308
-12898.4163110433
-12898.4173296419
-12898.4554741419
-12898.4515497663
-12898.4270226948
-12898.4282861788
-12898.4057773189
-12898.4074081565
-12898.4543852015
-12898.397014237
-12898.3880003194
-12898.4356346444
-12898.4080278314
-12898.4250223439
-12898.4452900501
-12898.4067446831
-12898.3900704469
-12898.4259504436
-12898.4204407289
-12898.4496296904
-12898.4256020492
-12898.4284220054
-12898.4367070928
-12898.4268684364
-12898.4188727736
-12898.4497325255
-12898.4317147859
-12898.4243914004
-12898.4236838394
-12898.4353554986
-12898.4357037098
-12898.4244229342
-12898.4605459937
-12898.4315962231
-12898.4379446279
-12898.4487779276
-12898.4158372488
-12898.4137606275
-12898.3914900666
-12898.441124432
-12898.43597435
-12898.4627971773
-12898.4066930255
-12898.4169079482
-12898.4227828592
-12898.4407294744
-12898.4031516164
-12898.4400184958
-12898.3991833349
-12898.4179893624
-12898.4092638905
-12898.3937332363
-12898.4338617034
-12898.3974586513
-12898.4211781261
-12898.4024603872
-12898.4388803294
-12898.425934886
-12898.4339658651
-12898.4156888983
-12898.4477139956
-12898.4324881097
-12898.4434086805
-12898.4395781549
-12898.3968634069
-12898.4326825569
-12898.4319793228
-12898.4528143152
-12898.4183552637
-12898.4239869945
-12898.4503280271
-12898.4391753956
-12898.3906002852
-12898.4215067802
-12898.4248150683
-12898.40804736
-12898.4362063928
-12898.4340253939
-12898.4192989095
-12898.4252717814
-12898.4188878401
-12898.4000554715
-12898.426336293
-12898.4263176738
-12898.4130959305
-12898.4161748535
-12898.3819992536
-12898.416850659
-12898.4210820652
-12898.4085344134
-12898.4063942696
-12898.4170613063
-12898.4248830387
-12898.4273271326
-12898.444298487
-12898.4128101706
-12898.4213063296
-12898.4301118341
-12898.4008679604
-12898.4192761357
-12898.3762363023
-12898.4052575389
-12898.4367144039
-12898.4341084949
-12898.3915419144
-12898.4491281893
-12898.4265631495
-12898.4133448111
-12898.4466117048
-12898.4283973782
-12898.4288647616
-12898.4089712258
-12898.4019492328
-12898.413611124
-12898.4534101423
-12898.3995336795
-12898.3787741774
-12898.4243590799
-12898.4294733936
-12898.4529692907
-12898.402323657
-12898.4390601714
-12898.4439613425
-12898.4309393482
-12898.415259852
-12898.4416067801
-12898.4049083467
-12898.4124863686
-12898.4236920778
-12898.4423387772
-12898.4019115842
-12898.4056347245
-12898.4378365729
-12898.4075211792
-12898.4120413385
-12898.4038107169
-12898.4442778908
-12898.4427441868
-12898.426872304
-12898.4281324537
-12898.4086838641
-12898.4714672546
-12898.4356759871
-12898.4124630941
-12898.4072884351
-12898.4164359802
-12898.4260451074
-12898.4041868266
-12898.4177255577
-12898.4289926631
-12898.4203501513
-12898.4268596678
-12898.4196824752
-12898.3864290328
-12898.427637245
-12898.4047990563
-12898.4394797646
-12898.3889515834
-12898.4458260699
-12898.4368105356
-12898.4072671418
-12898.3945815839
-12898.4152434623
-12898.409224575
-12898.4294235215
-12898.3858630409
-12898.438113254
-12898.4335426449
-12898.3976202394
-12898.4363189224
-12898.4309362464
-12898.3788157829
-12898.4024301435
-12898.4244896328
-12898.4148483033
-12898.4532748965
-12898.4474418435
-12898.4297439162
-12898.4236651444
-12898.4474703144
-12898.4405023723
-12898.4315737111
-12898.4088596542
-12898.4454289654
-12898.4016210832
-12898.4392752785
-12898.4258696642
-12898.4552643997
-12898.3838038572
-12898.4064674613
-12898.4186381339
-12898.4640486836
-12898.4214396166
-12898.4412650271
-12898.4244121517
-12898.4366288268
-12898.4401843653
-12898.4525662216
-12898.4553493585
-12898.4314078473
-12898.3883134344
-12898.465812851
-12898.4330552929
-12898.4321571246
-12898.4294613125
-12898.4401838681
-12898.4466323512
-12898.4374702961
-12898.450411463
-12898.4279004172
-12898.4488133998
-12898.437141477
-12898.4434193253
-12898.3858985757
-12898.4393776379
-12898.3958473629
-12898.3989393964
-12898.4222789905
-12898.4386930968
-12898.3931086563
-12898.423718474
-12898.4175565363
-12898.3974119929
-12898.4347527643
-12898.4384308871
-12898.4140759056
-12898.3746125217
-12898.4115863729
-12898.4077601878
-12898.4448419888
-12898.4555074972
-12898.4320064174
-12898.4186262064
-12898.407929546
-12898.4155642387
-12898.4435592869
-12898.3858802142
-12898.3733700088
-12898.4242417899
-12898.4095537519
-12898.428207655
-12898.3959821464
-12898.398439731
-12898.4063780165
-12898.426205269
-12898.4322105182
-12898.4150743907
-12898.3763025051
-12898.4165593438
-12898.4389637278
-12898.3881592677
-12898.4117746448
-12898.4559023265
-12898.4264223413
-12898.4323674181
-12898.392010348
-12898.414119343
-12898.4237723358
-12898.417497412
-12898.4217312427
-12898.4276367163
-12898.4466248874
-12898.439454482
-12898.4042223695
-12898.3725691065
-12898.4439982159
-12898.411766478
-12898.4139600198
-12898.4050086107
-12898.4212092577
-12898.4349694695
-12898.4015584916
-12898.4087887743
-12898.4040318715
-12898.3922857442
-12898.4362693482
-12898.4150494729
-12898.4083580642
-12898.4525363517
-12898.38226192
-12898.4379472485
-12898.4551562565
-12898.4523070806
-12898.4163097712
-12898.3720269135
-12898.4431764739
-12898.4371605512
-12898.4110078088
-12898.4175835162
-12898.431389785
-12898.4097809939
-12898.415926025
-12898.4188045491
-12898.432901284
-12898.4320766382
-12898.4536378569
-12898.4312175658
-12898.4442405915
-12898.4326845334
-12898.3997950026
-12898.4319456839
-12898.4109734181
-12898.4389886619
-12898.3618798467
-12898.3816824024
-12898.4188204785
-12898.403867999
-12898.4179820639
-12898.4097107105
-12898.3642032251
-12898.3825549189
-12898.4103886306
-12898.3921311528
-12898.4197630834
-12898.4382992385
-12898.4132048641
-12898.4042147691
-12898.4033895667
-12898.410599185
-12898.3953433055
-12898.4211345278
-12898.3925979284
-12898.4065986706
-12898.4332871467
-12898.4291696876
-12898.429831605
-12898.4572200125
-12898.4467050164
-12898.4184420864
-12898.4287205841
-12898.4300833753
-12898.402936636
-12898.4478362827
-12898.4044989959
-12898.430628465
-12898.4357988885
-12898.3811426934
-12898.4360972347
-12898.4493292108
-12898.4033815649
-12898.3932861268
-12898.407069083
-12898.4133843535
-12898.4110880806
-12898.4190797822
-12898.4081486275
-12898.4453843643
-12898.3889333297
-12898.4191320991
-12898.3877187852
-12898.4255055714
-12898.3834362073
-12898.4206375774
-12898.4010645236
-12898.4075393021
-12898.4172055518
-12898.3821713237
-12898.4234117534
-12898.3936905193
-12898.429046815
-12898.3864948773
-12898.3832852175
-12898.4065129797
-12898.4279832536
-12898.4225302577
-12898.4043670762
-12898.429592788
-12898.4034356391
-12898.4013571948
-12898.4046056641
-12898.4217094256
-12898.387829003
-12898.3909590975
-12898.4140646377
-12898.4512621608
-12898.3975591454
-12898.4339028149
-12898.4165888385
-12898.4192386994
-12898.3916039695
-12898.421509116
-12898.3978150622
-12898.4150724105
-12898.4029944515
-12898.4083254945
-12898.4031790865
-12898.3920673051
-12898.4156443316
-12898.4340261527
-12898.4148700703
-12898.4130828043
-12898.4165268541
-12898.4343475005
-12898.3893191962
-12898.409887148
-12898.4481555762
-12898.4020249891
-12898.4015170928
-12898.4351809765
-12898.3898457334
-12898.3957745694
-12898.4177726863
-12898.3995397438
-12898.4083184585
-12898.4330560414
-12898.3969804186
-12898.4137321722
-12898.4133641095
-12898.4035634833
-12898.4103981839
-12898.4184575483
-12898.4360109165
-12898.4150690339
-12898.4079814487
-12898.3729776634
-12898.3798043481
-12898.3782943506
-12898.4130969387
-12898.3753227914
-12898.4385604871
-12898.3994080246
-12898.4075020548
-12898.3928989642
-12898.4087761646
-12898.421987997
-12898.4425502318
-12898.4170668186
-12898.4041926529
-12898.3857997175
-12898.4059742764
-12898.4043181903
-12898.4009479603
-12898.3865496368
-12898.3711026291
-12898.4064335748
-12898.3915240754
-12898.3961180655
-12898.3738796566
-12898.4146953744
-12898.4069536774
-12898.3999026399
-12898.3942372889
-12898.410112846
-12898.3981095221
-12898.4056142957
-12898.4151928736
-12898.3842948349
-12898.4170517222
-12898.3916082286
-12898.4035357079
-12898.4089677877
-12898.3762214253
-12898.3978821914
-12898.4094357993
-12898.3713046114
-12898.4097013678
-12898.419803129
-12898.3720682918
-12898.3869668113
-12898.4265878942
-12898.4017134459
-12898.4145917713
-12898.4054998076
-12898.3993632775
-12898.4246673714
-12898.4152507292
-12898.3688429341
-12898.4164881725
-12898.422315877
-12898.4323803028
-12898.3806586409
-12898.3798754751
-12898.4317955814
-12898.4337152008
-12898.4202937493
-12898.3942831128
-12898.3764961508
-12898.4123966913
-12898.4109528613
-12898.4433362077
-12898.4222788811
-12898.4160002611
-12898.4036143602
-12898.39401774
-12898.4010833259
-12898.4203068294
-12898.4311609979
-12898.3882654967
-12898.3731765537
-12898.4323287448
-12898.4291355511
-12898.4201828981
-12898.4119557984
-12898.4355004355
-12898.4125982618
-12898.4333340402
-12898.4244515367
-12898.3823214714
-12898.4024104748
-12898.4341150981
-12898.4170942443
-12898.4179390619
-12898.417390568
-12898.4131989527
-12898.4233894296
-12898.4439367857
-12898.3991595463
-12898.4170487588
-12898.4451742418
-12898.4371575653
-12898.4047579028
-12898.3682293755
-12898.3838108488
-12898.3868194171
-12898.3909460062
-12898.3992347535
-12898.4322841823
-12898.4199815239
-12898.4138647808
-12898.3893317321
-12898.4153345839
-12898.4127709618
-12898.3906809237
-12898.4096381802
-12898.426465516
-12898.4109935405
-12898.4091615624
-12898.4260336509
-12898.3944954356
-12898.4073244004
-12898.4052474059
-12898.3834509558
-12898.4093355325
-12898.4180144733
-12898.4295441021
-12898.4151882538
-12898.4099702189
-12898.4017190604
-12898.4309416431
-12898.3964928531
-12898.3817973269
-12898.4418809659
-12898.4468071867
-12898.4025756432
-12898.4248966909
-12898.4245330496
-12898.4326996938
-12898.4019994387
-12898.4257734243
-12898.4269621024
-12898.4070217234
-12898.3886167964
-12898.3922415183
-12898.4132269145
-12898.4389850137
-12898.4054518462
-12898.4216137258
-12898.4230384602
-12898.3615812676
-12898.4052738046
-12898.407459378
-12898.4294854525
-12898.4321004596
-12898.4260314743
-12898.4175624729
-12898.3700453861
-12898.4064890788
-12898.4019329011
-12898.3712839964
-12898.4214392554
-12898.4081797215
-12898.3960970734
-12898.3589254483
-12898.4131032627
-12898.4003730955
-12898.3596395873
-12898.4144367129
-12898.4261272821
-12898.3927402669
-12898.3776873842
-12898.402126101
-12898.4146692454
-12898.3708291362
-12898.3844354415
-12898.426659775
-12898.4018524808
-12898.4184803316
-12898.4094171993
-12898.3635393325
-12898.4247986617
-12898.4247722266
-12898.3682737174
-12898.3989301289
-12898.4023767745
-12898.434749807
-12898.4005809182
-12898.3758686926
-12898.4044371339
-12898.4388809675
-12898.4008694061
-12898.3830254881
-12898.3870810227
-12898.4078294564
-12898.3920459518
-12898.3741582125
-12898.4193614961
-12898.4059591758
-12898.4235656826
-12898.3992912213
-12898.3998841695
-12898.4196794284
-12898.4201766223
-12898.3936777579
-12898.4196742941
-12898.4048038708
-12898.3977197184
-12898.3908729184
-12898.4239383396
-12898.3904720971
-12898.4305656873
-12898.4226807991
-12898.4496369248
-12898.4078775247
-12898.4101769832
-12898.4299761335
-12898.4053630945
-12898.3957143895
-12898.3928804598
-12898.4194538018
-12898.3846051546
-12898.3850186462
-12898.4050321476
-12898.367547339
-12898.4094033347
-12898.41161533
-12898.3912820545
-12898.3922255328
-12898.3849855817
-12898.3861156714
-12898.3919947621
-12898.3945662795
-12898.3959939784
-12898.3911535274
-12898.3868690147
-12898.429865191
-12898.3964730918
-12898.4024037567
-12898.417898593
-12898.4132701085
-12898.4049799182
-12898.425714601
-12898.3963516912
-12898.4188292236
-12898.4176026832
-12898.4075150947
-12898.3967071821
-12898.4185690961
-12898.4312134457
-12898.3900888425
-12898.4115269446
-12898.445409113
-12898.4407298611
-12898.398300593
-12898.4242732753
-12898.4064713307
-12898.3770833057
-12898.3903653707
-12898.3896207774
-12898.406391192
-12898.4090217839
-12898.386126392
-12898.4253784168
-12898.3990232032
-12898.4087471335
-12898.4348094608
-12898.4019990046
-12898.3829366946
-12898.4359670653
-12898.40037055
-12898.3806198715
-12898.3840529962
-12898.3988958136
-12898.4163871383
-12898.4264906556
-12898.4137242975
-12898.379565047
-12898.4406588659
-12898.405539889
-12898.3841896705
-12898.4122703939
-12898.4433738979
-12898.4217698032
-12898.3918295261
-12898.3852708611
-12898.4146495768
-12898.4125808846
-12898.4053059849
-12898.4048451553
-12898.4183324676
-12898.4111062551
-12898.4283433948
-12898.4206787672
-12898.3980319622
-12898.4251799158
-12898.4274124546
-12898.3530861347
-12898.4127689203
-12898.3926105476
-12898.3814885785
-12898.3890725871
-12898.4009485239
-12898.4370915885
-12898.4066774258
-12898.3980019917
-12898.3870099123
-12898.4127717562
-12898.3831168037
-12898.4243212154
-12898.3819239055
-12898.3929819939
-12898.3914906373
-12898.3932722974
-12898.4185720032
-12898.409050743
-12898.4046767297
-12898.3731078986
-12898.4033600876
-12898.3934628182
-12898.4057632566
-12898.4077746789
-12898.4083433858
-12898.4386153711
-12898.4345060321
-12898.3432010695
-12898.4348298891
-12898.398517323
-12898.4112680229
-12898.432476591
-12898.3633629372
-12898.4046663636
-12898.339525531
-12898.4146313985
-12898.407109017
-12898.3946989438
-12898.406413805
-12898.4067209902
-12898.4119245717
-12898.3849478424
-12898.4112431104
-12898.3874488962
-12898.3661849933
-12898.3976750401
-12898.397151193
-12898.4006113647
-12898.3974153389
-12898.4042259148
-12898.4123312802
-12898.4049689479
-12898.3935622729
-12898.3896711758
-12898.3914047613
-12898.4489462335
-12898.4137179805
-12898.3873918554
-12898.4234412952
-12898.43451498
-12898.41806824
-12898.42236814
-12898.4063841712
-12898.3906769206
-12898.4061370719
-12898.3265021897
-12898.4076358556
-12898.3976814677
-12898.4198499473
-12898.4147687786
-12898.4250241942
-12898.4138412631
-12898.424001311
-12898.4072905735
-12898.3933961763
-12898.4165103953
-12898.4090023927
-12898.4268238078
-12898.4230677354
-12898.4088188941
-12898.4436122929
-12898.4218999484
-12898.4050839111
-12898.4144235354
-12898.41317201
-12898.3388558484
-12898.4330101923
-12898.3814739593
-12898.4269412378
-12898.4057148694
-12898.3990610988
-12898.4100346469
-12898.428595202
-12898.4075447022
-12898.4305083198
-12898.4250358491
-12898.4119252668
-12898.4039890682
-12898.4301790116
-12898.3984534582
-12898.4395005762
-12898.3778234201
-12898.4268360341
-12898.399414785
-12898.4156012191
-12898.3594333437
-12898.3844506906
-12898.4105139749
-12898.3952400001
-12898.3785465863
-12898.3903619169
-12898.4091254176
-12898.4317617438
-12898.4315737963
-12898.3916765997
-12898.423254909
-12898.4009220381
-12898.4151798104
-12898.4116996176
-12898.4158650401
-12898.383643117
-12898.4083467054
-12898.4105387034
-12898.3981505534
-12898.393704372
-12898.4256074682
-12898.4509515448
-12898.4151020632
-12898.3879573695
-12898.3795104683
-12898.3907733346
-12898.4367671074
-12898.4435672104
-12898.3757032369
-12898.3480835488
-12898.4202628441
-12898.3779032879
-12898.3886431456
-12898.3883572758
-12898.4157076654
-12898.3613078129
-12898.4030059698
-12898.4382211536
-12898.3875997267
-12898.4284897971
-12898.4023543822
-12898.4104941561
-12898.412023937
-12898.4147718675
-12898.3860897288
-12898.4211910429
-12898.4242471255
-12898.3770007009
-12898.3918563856
-12898.3614408773
-12898.388267767
-12898.4054013507
-12898.4018236525
-12898.4225308711
-12898.3595198309
-12898.3784103154
-12898.3846455425
-12898.4171003252
-12898.372576176
-12898.3459344483
-12898.4001073685
-12898.3742312805
-12898.3991656666
-12898.3798416158
-12898.4059818348
-12898.4378015822
-12898.4184659731
-12898.4401271979
-12898.4031901295
-12898.4103281347
-12898.3875529678
-12898.3985018763
-12898.3730613081
-12898.384206497
-12898.3947340819
-12898.408761817
-12898.3667218135
-12898.3594998626
-12898.3474768633
-12898.4168763226
-12898.3954216938
-12898.4222984427
-12898.385176873
-12898.4306372348
-12898.4253426787
-12898.3830544656
-12898.4076231526
-12898.4151589452
-12898.4135933355
-12898.3935821669
-12898.3865392444
-12898.4078832642
-12898.4389330301
-12898.4077556447
-12898.4378036614
-12898.4082395894
-12898.4132326583
-12898.4016566601
-12898.4229342
-12898.3891787146
-12898.4295730671
-12898.4088456942
-12898.4301056147
-12898.414077203
-12898.4063203409
-12898.3923035326
-12898.3565190146
-12898.4067106069
-12898.3991342172
-12898.4284339965
-12898.4272881499
-12898.4299729109
-12898.3575624095
-12898.4211515704
-12898.4105916614
-12898.3777501961
-12898.3949833716
-12898.392323126
-12898.4045996699
-12898.4192198658
-12898.3938603782
-12898.4039073249
-12898.4205453168
-12898.3670501487
-12898.4266557134
-12898.4322932437
-12898.3953053146
-12898.3982078792
-12898.3854662377
-12898.4143667666
-12898.4035981906
-12898.3873147261
-12898.4180599173
-12898.4151590358
-12898.4077633488
-12898.4019104702
-12898.3952540486
-12898.3981656989
-12898.4034926389
-12898.424700542
-12898.4584873512
-12898.3803681953
-12898.4165478817
-12898.3663410014
-12898.3681808363
-12898.3947544829
-12898.428478474
-12898.392174864
-12898.3726532077
-12898.3915785232
-12898.4216664894
-12898.4078028193
-12898.4180083323
-12898.3902811192
-12898.4171363446
-12898.349253114
-12898.3776407693
-12898.4164369854
-12898.4421141944
-12898.41852971
-12898.4028520637
-12898.4086319153
-12898.4055295881
-12898.404109851
-12898.4106867728
-12898.4039948809
-12898.4316936291
-12898.3856769708
-12898.403036062
-12898.4446230835
-12898.3821582209
-12898.4026266122
-12898.3895870302
-12898.4106600866
-12898.4491648531
-12898.3738276262
-12898.4191860613
-12898.3938297356
-12898.4024451465
-12898.4168393741
-12898.3907566085
-12898.3885770666
-12898.4010207679
-12898.4126290237
-12898.4159640789
-12898.381880125
-12898.4126619381
-12898.4499037163
-12898.41659332
-12898.4165192699
-12898.4304942202
-12898.4319288626
-12898.4306094638
-12898.4225162954
-12898.4059202949
-12898.3988839248
-12898.4108781062
-12898.4170599164
-12898.4219863754
-12898.4268093757
-12898.4231138343
-12898.4369277952
-12898.4188333199
-12898.4116536877
-12898.3992962602
-12898.4008603209
-12898.4216509441
-12898.4070590358
-12898.4301012567
-12898.3862653228
-12898.4337635564
-12898.425035973
-12898.3997475654
-12898.4368891522
-12898.4228557206
-12898.4042844702
-12898.4292904106
-12898.4540222555
-12898.4273823834
-12898.4054884764
-12898.4290231655
-12898.4022665876
-12898.4107196504
-12898.4442447556
-12898.4070277697
-12898.3714219233
-12898.3842904493
-12898.4080658834
-12898.417838297
-12898.4057013478
-12898.4135044087
-12898.3868096998
-12898.4262852489
-12898.3958195478
-12898.4332907683
-12898.3969724357
-12898.4029921885
-12898.3996635108
-12898.4040340873
-12898.4127400696
-12898.4252595609
-12898.3806353788
-12898.3688885621
-12898.3950485551
-12898.4109727082
-12898.3837158802
-12898.3856165267
-12898.3790074903
-12898.4046332459
-12898.4381282588
-12898.3818594201
-12898.3961358211
-12898.4259646636
-12898.4099651853
-12898.4010325684
-12898.3880153467
-12898.4241626425
-12898.4164422713
-12898.402004006
-12898.4193997444
-12898.4145587072
-12898.4292039267
-12898.3962900792
-12898.3935431858
-12898.4145548078
-12898.4373688137
-12898.3985651462
-12898.4457310699
-12898.3956789113
-12898.4147971135
-12898.3823432621
-12898.3981749972
-12898.3955128
-12898.4122677461
-12898.4171083286
-12898.364931852
-12898.386592389
-12898.4356098387
-12898.4405084899
-12898.4386649574
-12898.4248862132
-12898.4515389272
-12898.3961611816
-12898.4188417448
-12898.438326881
-12898.4432726815
-12898.4059500595
-12898.4147414175
-12898.3958149029
-12898.4668235033
-12898.3849598188
-12898.4102811883
-12898.396250173
-12898.4256325683
-12898.4082333115
-12898.3825990042
-12898.4182229793
-12898.4110197302
-12898.4141700684
-12898.4105501766
-12898.4255499058
-12898.4073777875
-12898.4013143766
-12898.4049632477
-12898.4248357689
-12898.3588777357
-12898.4055490789
-12898.414421991
-12898.4117178624
-12898.3774908759
-12898.4211448329
-12898.402190869
-12898.3869668533
-12898.3909060346
-12898.4338908534
-12898.4303268582
-12898.4353430902
-12898.4042298754
-12898.364738612
-12898.4376673814
-12898.4063275517
-12898.4182068624
-12898.4230544982
-12898.4305324175
-12898.4163863788
-12898.4247249724
-12898.4144170782
-12898.4061884033
-12898.4445406256
-12898.4029538855
-12898.3906984458
-12898.404657838
-12898.390757508
-12898.433582128
-12898.4357575504
-12898.434422362
-12898.4432241332
-12898.4147084095
-12898.416568699
-12898.3553697174
-12898.41322627
-12898.4063721113
-12898.4345135105
-12898.4052818517
-12898.416606926
-12898.3834912392
-12898.384055077
-12898.4006759747
-12898.4035896799
-12898.4492386848
-12898.4205664807
-12898.3837481804
-12898.4209891485
-12898.4402421699
-12898.4299370051
-12898.3844439263
-12898.4528623671
-12898.4438971126
-12898.3978484125
-12898.4204421467
-12898.4001980408
-12898.3925658882
-12898.4191098148
-12898.4066888726
-12898.3995019994
-12898.3913249536
-12898.3861583241
-12898.4378536936
-12898.4315184704
-12898.4325835207
-12898.4193704636
-12898.400629885
-12898.4081524132
-12898.43397438
-12898.4506847341
-12898.4270762409
-12898.4205337087
-12898.4094353037
-12898.4171234983
-12898.4058492454
-12898.4084650732
-12898.4302387861
-12898.4213854652
-12898.4142967728
-12898.4058840718
-12898.4068457189
-12898.4415828476
-12898.4415236532
-12898.4384833481
-12898.4365832644
-12898.3800552584
-12898.4107714924
-12898.4170432192
-12898.3768316928
-12898.4409876362
-12898.4498776391
-12898.3883355484
-12898.3973031632
-12898.4008381806
-12898.4106465816
-12898.4100046808
-12898.4363072983
-12898.447678931
-12898.4230105154
-12898.416574056
-12898.4224473189
-12898.4005238037
-12898.4031442826
-12898.386314934
-12898.390619628
-12898.4058615994
-12898.4323975724
-12898.4037499427
-12898.4027091143
-12898.4284000739
-12898.4189849333
-12898.4102489038
-12898.4008671058
-12898.4279557159
-12898.4175890516
-12898.4160471293
-12898.3609521446
-12898.4024989412
-12898.4142163032
-12898.378478931
-12898.4120038961
-12898.4136102492
-12898.4101082598
-12898.4464324741
-12898.4076206678
-12898.4271426455
-12898.4204167905
-12898.4449870429
-12898.4089011423
-12898.4384284544
-12898.4248033164
-12898.4612252745
-12898.4225343394
-12898.4038204483
-12898.4406518034
-12898.3840467423
-12898.4297019042
-12898.3889071464
-12898.4347874395
-12898.4138085041
-12898.4087460618
-12898.3769284776
-12898.4115586184
-12898.4073777288
-12898.4122501626
-12898.3937473319
-12898.3924499226
-12898.4258169683
-12898.3890637535
-12898.4172906136
-12898.4174566571
-12898.3995410843
-12898.4062405604
-12898.3932712986
-12898.3805426724
-12898.4095130681
-12898.3912720005
-12898.4246257447
-12898.4104723719
-12898.3772288504
-12898.3930082895
-12898.3973843006
-12898.4377923239
-12898.436264834
-12898.4222268008
-12898.4067580476
-12898.4021051323
-12898.4121464411
-12898.4429391519
-12898.4122671121
-12898.3894263734
-12898.4365322119
-12898.4210400239
-12898.4019699789
-12898.4016904945
-12898.4036560585
-12898.4246955195
-12898.4233119115
-12898.3578461349
-12898.3828058537
-12898.3932479489
-12898.4061724378
-12898.4042934566
-12898.3888168332
-12898.4162823966
-12898.4320070338
-12898.4051443835
-12898.3982145551
-12898.3935686625
-12898.3878767646
-12898.3770267857
-12898.4054789406
-12898.4366040796
-12898.3960381868
-12898.4169128558
-12898.4022821142
-12898.4094159633
-12898.3839058517
-12898.4145277207
-12898.4332276882
-12898.4183198056
-12898.428288688
-12898.4164686254
-12898.3513464154
-12898.4320135467
-12898.3801282562
-12898.4135573137
-12898.4257107452
-12898.376557896
-12898.4000223026
-12898.3715835172
-12898.4130966671
-12898.4153096101
-12898.4185813238
-12898.3884694142
-12898.431001
-12898.4030167144
-12898.3956722449
-12898.3790162036
-12898.3924106478
-12898.4164772117
-12898.3631683794
-12898.4045465257
-12898.423093959
-12898.4170570042
-12898.3908572937
-12898.4338668239
-12898.4531848475
-12898.422035715
-12898.377425054
-12898.417839292
-12898.3893458094
-12898.4136189188
-12898.4181157133
-12898.3744459759
-12898.4083756149
-12898.426473564
-12898.3969984241
-12898.3919401623
-12898.3924329027
-12898.374264356
-12898.395542284
-12898.409734349
-12898.4067233314
-12898.4236845405
-12898.3908511797
-12898.4034822959
-12898.4144426472
-12898.3779781249
-12898.4145004223
-12898.4010680796
-12898.4251760574
-12898.411615442
-12898.4040255127
-12898.3913858893
-12898.3830794066
-12898.3961669813
-12898.4191505588
-12898.3983184571
-12898.4185656992
-12898.4010452249
-12898.3965460099
-12898.3923062619
-12898.3880707014
-12898.3990782704
-12898.3957872529
-12898.4283971724
-12898.3805468304
-12898.3627758691
-12898.4393118236
-12898.4092397382
-12898.3994815224
-12898.4443097438
-12898.4160926388
-12898.429501194
-12898.3924104565
-12898.4050447824
-12898.3892322306
-12898.3817903047
-12898.3854509901
-12898.4218472332
-12898.4133696347
-12898.4039400494
-12898.4076939173
-12898.3849156103
-12898.4224698806
-12898.3840604362
-12898.4002807541
-12898.4104656138
-12898.4223120589
-12898.4010663392
-12898.383843656
-12898.3986764253
-12898.3841747487
-12898.4122427766
-12898.3409038868
-12898.3827791157
-12898.3678883132
-12898.372549619
-12898.4184241643
-12898.4414829016
-12898.411410139
-12898.391102913
-12898.4344192287
-12898.4005439775
-12898.4115918007
-12898.4129288527
-12898.4573155862
-12898.3912660598
-12898.3817801693
-12898.4278527994
-12898.3885640885
-12898.4105666933
-12898.4476536804
-12898.4303195894
-12898.4152516922
-12898.4432698843
-12898.4291200948
-12898.4048804112
-12898.3542553612
-12898.3822366689
-12898.3899048098
-12898.4055524942
-12898.4036007746
-12898.4059071113
-12898.4112949979
-12898.4232472541
-12898.3912503492
-12898.4150652116
-12898.3810676393
-12898.4261621486
-12898.4067915369
-12898.4142219894
-12898.4057509572
-12898.3905750989
-12898.4200840373
-12898.4002874082
-12898.3704913606
-12898.3894546901
-12898.4014064414
-12898.4146826713
-12898.3889206833
-12898.395826335
-12898.3981652256
-12898.3913251933
-12898.3416162214
-12898.4067101032
-12898.4112248206
-12898.4108748714
-12898.4088859549
-12898.4050756216
-12898.3809499704
-12898.3843198407
-12898.4208624034
-12898.3791749606
-12898.4145960624
-12898.431077648
-12898.4323057276
-12898.4206249679
-12898.4235156749
-12898.3961830325
-12898.4109687568
-12898.3999015911
-12898.4119104909
-12898.4142899634
-12898.4335017843
-12898.3937707743
-12898.4068617418
-12898.3879356419
-12898.4114301485
-12898.4067649332
-12898.3986817967
-12898.4231620594
-12898.404223651
-12898.3982530448
-12898.3931770494
-12898.4049301999
-12898.4127008636
-12898.3911041865
-12898.3979028754
-12898.3669500165
-12898.3779263367
-12898.4035298684
-12898.4072135723
-12898.407641176
-12898.4133127969
-12898.3825438036
-12898.4072050769
-12898.3952179881
-12898.3925170895
-12898.4080461541
-12898.4248660875
-12898.4059469018
-12898.4156400576
-12898.4200403951
-12898.3842697179
-12898.4052575255
-12898.4206571288
-12898.4226454143
-12898.3884035227
-12898.3873157172
-12898.4097266447
-12898.356207331
-12898.3874709951
-12898.4114544782
-12898.4085936319
-12898.4117019039
-12898.3863529964
-12898.3973533255
-12898.4090815333
-12898.4208476287
-12898.3987276963
-12898.3861439051
-12898.3833569492
-12898.4112129022
-12898.3964592034
-12898.3838060878
-12898.3696263367
-12898.3865776259
-12898.3967108504
-12898.4088496215
-12898.4181110223
-12898.409926908
-12898.4118132353
-12898.3904642754
-12898.3936434464
-12898.4282303653
-12898.3701225263
-12898.399277984
-12898.4121473761
-12898.3739423809
-12898.408266365
-12898.3640141002
-12898.4078329972
-12898.3942446016
-12898.4033205692
-12898.4011775764
-12898.3742926415
-12898.3759821535
-12898.4035827879
-12898.4509413952
-12898.4440557362
-12898.4045530738
-12898.3887244088
-12898.3958663504
-12898.4308532063
-12898.4113775455
-12898.4235647118
-12898.3689357395
-12898.4313867271
-12898.4226289874
-12898.3952808626
-12898.4247440898
-12898.3868678755
-12898.379186123
-12898.4179968303
-12898.4069054437
-12898.3844538604
-12898.3650683262
-12898.4034866767
-12898.4119193787
-12898.4297780627
-12898.3941673924
-12898.426988732
-12898.4069502138
-12898.3970083028
-12898.3876972261
-12898.3959710196
-12898.4174966595
-12898.4084503981
-12898.3636029378
-12898.3611551015
-12898.3800527635
-12898.433710282
-12898.3845711422
-12898.4365390948
-12898.3891596749
-12898.4085750776
-12898.40868004
-12898.4234437724
-12898.3847703154
-12898.3766749065
-12898.4174050919
-12898.3783942489
-12898.4264584504
-12898.398384959
-12898.4328521773
-12898.3676714092
-12898.4106003089
-12898.3820745788
-12898.3980023897
-12898.3887127067
-12898.3638481389
-12898.4043775412
-12898.4161238345
-12898.4400231688
-12898.3756507923
-12898.3720172889
-12898.3796870227
-12898.3946732248
-12898.3601915791
-12898.4045606041
-12898.4025161178
-12898.4135224364
-12898.4083188885
-12898.3947285536
-12898.386942183
-12898.3977425466
-12898.3868671674
-12898.3831166018
-12898.3774974929
-12898.4087395333
-12898.4132307101
-12898.3973616976
-12898.428763946
-12898.4231391376
-12898.3693749584
-12898.4292605437
-12898.3871864719
-12898.3735442183
-12898.3793038991
-12898.4239955105
-12898.365693006
-12898.4074443416
-12898.4014637097
-12898.3553135829
-12898.4161644097
-12898.425542793
-12898.3664661449
-12898.3954660317
-12898.4238414331
-12898.3665010223
-12898.40203328
-12898.4065526811
-12898.3811154665
-12898.4408802353
-12898.3910158267
-12898.4061236681
-12898.3943840287
-12898.3902097202
-12898.412738232
-12898.3762949209
-12898.4160912561
-12898.3715711766
-12898.4227178812
-12898.3868112825
-12898.4258775901
-12898.3862961427
-12898.3978774204
-12898.4183635747
-12898.3904144276
-12898.4051339215
-12898.4064387371
-12898.4046799928
-12898.4153174477
-12898.4168953924
-12898.398058498
-12898.4275307253
-12898.4213837679
-12898.3890553432
-12898.3995090511
-12898.3983657017
-12898.4139382367
-12898.4208242655
-12898.4032176677
-12898.3938799835
-12898.4118607655
-12898.4100361069
-12898.4016404258
-12898.342437066
-12898.3811376418
-12898.389427029
-12898.4004613674
-12898.3708161296
-12898.3984320325
-12898.362089954
-12898.3859101807
-12898.340459011
-12898.3437022343
-12898.3650298683
-12898.4119119073
-12898.403993827
-12898.4181690425
-12898.4408151892
-12898.4078860549
-12898.3857126043
-12898.4062167034
-12898.4014836024
-12898.4155717618
-12898.3810396898
-12898.3906753909
-12898.4041783312
-12898.382732599
-12898.3850511444
-12898.3901449788
-12898.3924868263
-12898.3826500697
-12898.3965426362
-12898.4177921411
-12898.405103661
-12898.4071125875
-12898.3885298499
-12898.3816928357
-12898.403904364
-12898.408524333
-12898.3666198629
-12898.402510544
-12898.390845869
-12898.4060398921
-12898.4117862474
-12898.3775225089
-12898.3653420571
-12898.3705402569
-12898.4103991066
-12898.3649989845
-12898.4094283702
-12898.3795497986
-12898.4080637859
-12898.3911217403
-12898.388418031
-12898.4076723374
-12898.3892942569
-12898.4020325148
-12898.4152811019
-12898.3845506681
-12898.3757609757
-12898.3982728446
-12898.3910684676
-12898.4016382923
-12898.4004706138
-12898.3353194024
-12898.4057457073
-12898.3829026717
-12898.3752886369
-12898.3983459875
-12898.3698340926
-12898.3789033225
-12898.3922104446
-12898.3915252325
-12898.4172558903
-12898.3864412423
-12898.3965680467
-12898.4094939643
-12898.4244384449
-12898.3886188429
-12898.387881173
-12898.396200849
-12898.361703614
-12898.3820636381
-12898.4033874259
-12898.3717080659
-12898.3737899913
-12898.3979832455
-12898.4051229229
-12898.3784144232
-12898.3881643056
-12898.3962619286
-12898.364351465
-12898.4129682929
-12898.3771241192
-12898.3759760897
-12898.3899088853
-12898.4074120159
-12898.3840895873
-12898.4024828269
-12898.3880050385
-12898.3765063368
-12898.3642487979
-12898.4117081677
-12898.4071017516
-12898.3795757244
-12898.3928517747
-12898.3742139723
-12898.4072483554
-12898.4090317125
-12898.3517322284
-12898.4047472845
-12898.383343374
-12898.3598474467
-12898.3783192461
-12898.3467801434
-12898.3591037458
-12898.3932963349
-12898.3979579645
-12898.389647482
-12898.3985760561
-12898.3786289744
-12898.4158872712
-12898.3878444598
-12898.3905432693
-12898.3853139491
-12898.3558355716
-12898.3735869745
-12898.3533259647
-12898.4021484579
-12898.3807311086
-12898.3766045691
-12898.3914667871
-12898.3791964122
-12898.3703067179
-12898.390719171
-12898.4152114508
-12898.3981989225
-12898.3746798967
-12898.4069676992
-12898.4002634547
-12898.3727359225
-12898.3945779621
-12898.4003810836
-12898.4142608251
-12898.3829224529
-12898.40660767
-12898.3696460974
-12898.4022542496
-12898.3620813389
-12898.4098283266
-12898.3971099319
-12898.3956715661
-12898.4115739609
-12898.3959524864
-12898.3776988772
-12898.3791009184
-12898.3617986154
-12898.4135280643
-12898.406075895
-12898.3973725047
-12898.4018342365
-12898.370274755
-12898.3437317812
-12898.3721734699
-12898.3639238292
-12898.3780588395
-12898.3785307555
-12898.3680537703
-12898.414718814
-12898.4236064902
-12898.4137262353
-12898.4002714955
-12898.3974601842
-12898.3859106033
-12898.3905570676
-12898.3930298248
-12898.4030971358
-12898.4065511801
-12898.3730098967
-12898.3820729459
-12898.3881602204
-12898.4004082656
-12898.390612076
-12898.3895026338
-12898.3920134676
-12898.3950435736
-12898.4024253313
-12898.4007021359
-12898.4153630465
-12898.4068425872
-12898.3834985959
-12898.3872729986
-12898.4146931697
-12898.3847714086
-12898.3838240995
-12898.390002382
-12898.3985836063
-12898.3999596883
-12898.4080348387
-12898.3922393641
-12898.3792086668
-12898.3807817569
-12898.3573231745
-12898.3753845331
-12898.3681169662
-12898.4046757906
-12898.382063053
-12898.3872865431
-12898.4042214905
-12898.3862145569
-12898.3873180776
-12898.3760162858
-12898.3793491577
-12898.4041153307
-12898.3984149119
-12898.370842875
-12898.3978393624
-12898.3820435788
-12898.4046494185
-12898.3995189401
-12898.403190319
-12898.396673653
-12898.4104873499
-12898.4027488412
-12898.3785906148
-12898.3485356471
-12898.4054370711
-12898.3728717612
-12898.3678700705
-12898.3804239008
-12898.3459198477
-12898.3803807243
-12898.3612562082
-12898.3927592783
-12898.3937374047
-12898.389534625
-12898.3858538021
-12898.3945155327
-12898.3869036623
-12898.3828255446
-12898.381773973
-12898.3915765264
-12898.4018147981
-12898.3983388811
-12898.4008127493
-12898.3759228176
-12898.3666447093
-12898.3950613635
-12898.3984977427
-12898.3669938632
-12898.358272886
-12898.362364799
-12898.3963367118
-12898.3698181275
-12898.4059112722
-12898.3720383283
-12898.4002964062
-12898.3954871644
-12898.389738883
-12898.3919402907
-12898.3973102789
-12898.3726169511
-12898.3510144179
-12898.4006866256
-12898.3893007825
-12898.4003959281
-12898.4001668976
-12898.3985212329
-12898.4042840444
-12898.4029291434
-12898.3956696794
-12898.3779112206
-12898.3670552817
-12898.3741096183
-12898.3773794859
-12898.3563070298
-12898.3866082473
-12898.3583435406
-12898.3956690642
-12898.4031858219
-12898.4068787246
-12898.3814807889
-12898.4000150184
-12898.4034259491
-12898.4020621433
-12898.3796881468
-12898.3809895785
-12898.3832481581
-12898.4122861899
-12898.3813251682
-12898.3736475827
-12898.3907534545
-12898.3804460228
-12898.3579041139
-12898.3772581466
-12898.3761975364
-12898.4012960572
-12898.361127362
-12898.3939197646
-12898.3856944469
-12898.3438431129
-12898.3882419012
-12898.4004889008
-12898.3661818586
-12898.3727194065
-12898.3813187697
-12898.3731058212
-12898.3594653122
-12898.3846063738
-12898.3959015244
-12898.3863918436
-12898.3837480774
-12898.3928419113
-12898.3471472448
-12898.3974605221
-12898.4019916151
-12898.3496208075
-12898.4090082002
-12898.3989841949
-12898.3572483852
-12898.4147900248
-12898.3870920691
-12898.3881368041
-12898.4168431727
-12898.3758787657
-12898.4009344211
-12898.350626265
-12898.3918569094
-12898.373144462
-12898.4337401777
-12898.3996705046
-12898.3608336328
-12898.4097898902
-12898.3933565841
-12898.3986561096
-12898.4174293266
-12898.3803441898
-12898.3460817041
-12898.3959802168
-12898.4079412589
-12898.395126488
-12898.4258888106
-12898.3907576744
-12898.3858140621
-12898.3721343012
-12898.3719295315
-12898.385506656
-12898.4028375388
-12898.4008017165
-12898.3612321595
-12898.394860881
-12898.3652656927
-12898.3549017411
-12898.4060654471
-12898.3607199643
-12898.3808771319
-12898.3895806736
-12898.3711436662
-12898.3781911778
-12898.3987883584
-12898.3704029489
-12898.4223993984
-12898.3833800487
-12898.38205882
-12898.4122840698
-12898.4086872331
-12898.3721053029
-12898.3743122627
-12898.4164577724
-12898.4021447012
-12898.3881079924
-12898.4035576403
-12898.3674270742
-12898.3810580265
-12898.3635747028
-12898.4102958541
-12898.3496944229
-12898.367240528
-12898.4003035998
-12898.4102214265
-12898.4054338402
-12898.3660989066
-12898.3636537444
-12898.3911151023
-12898.3520159994
-12898.3789442106
-12898.4106375833
-12898.3881058938
-12898.3863423325
-12898.357773537
-12898.3830531749
-12898.4130420354
-12898.4240650082
-12898.3762006043
-12898.4003074614
-12898.3813054988
-12898.3893816026
-12898.3854127639
-12898.3808271187
-12898.3883271523
-12898.398970478
-12898.352201053
-12898.4074064748
-12898.3954348109
-12898.42379573
-12898.3661462847
-12898.3612914739
-12898.416994733
-12898.3851159743
-12898.3849098225
-12898.3833964159
-12898.3630493057
-12898.4057059131
-12898.3706114499
-12898.4000535856
-12898.3695866816
-12898.3851310502
-12898.3607728202
-12898.3645192407
-12898.3669993444
-12898.3670475773
-12898.3842158044
-12898.3718616755
-12898.3542707729
-12898.3896999411
-12898.3933281468
-12898.3437860383
-12898.3616163482
-12898.3907433044
-12898.3459028474
-12898.3607307605
-12898.38905403
-12898.3464585711
-12898.349270497
-12898.3773468648
-12898.3726650785
-12898.3967600308
-12898.381118186
-12898.386459977
-12898.3607592112
-12898.3640047108
-12898.3763844881
-12898.3986147142
-12898.3950316478
-12898.4320305839
-12898.3675015132
-12898.4037975947
-12898.3916049002
-12898.3653794304
-12898.3581479519
-12898.3595326455
-12898.3897055085
-12898.3984913511
-12898.3639579339
-12898.3527777414
-12898.3960948353
-12898.4024559272
-12898.3318810967
-12898.3948493113
-12898.379687176
-12898.3787943252
-12898.3890702289
-12898.4091262706
-12898.411834924
-12898.3758913957
-12898.3691376756
-12898.3487659356
-12898.3907327306
-12898.3706224269
-12898.3771436722
-12898.3679903301
-12898.351154846
-12898.4124331643
-12898.3778062226
-12898.3897415821
-12898.3609079056
-12898.3796533916
-12898.3916145803
-12898.3861331964
-12898.3783990377
-12898.3922853912
-12898.3640466028
-12898.3623046136
-12898.3762127295
-12898.3827271338
-12898.3869239888
-12898.3655141374
-12898.369980442
-12898.355033598
-12898.3601488031
-12898.351232622
-12898.395362518
-12898.3647806616
-12898.3539851886
-12898.3983632429
-12898.3439969845
-12898.3728003289
-12898.3721062949
-12898.3519148482
-12898.3764498976
-12898.3764119386
-12898.3806412069
-12898.3223231229
-12898.3697894517
-12898.3904837872
-12898.3609787324
-12898.3926491968
-12898.366061693
-12898.3823644977
-12898.3746913156
-12898.3922317816
-12898.3641972888
-12898.3627588094
-12898.3828389863
-12898.4022842569
-12898.4047815285
-12898.3881441099
-12898.3768259896
-12898.3631484284
-12898.3892565494
-12898.4064562446
-12898.3939888566
-12898.3557388867
-12898.341366003
-12898.3671287058
-12898.3809092848
-12898.3887307533
-12898.4173090143
-12898.3831599382
-12898.3797592543
-12898.3859033222
-12898.3883181058
-12898.3877185425
-12898.3834105236
-12898.3431300384
-12898.3459985267
-12898.3874548231
-12898.3770523381
-12898.4184841369
-12898.3710196574
-12898.3501047627
-12898.3878552075
-12898.3701968313
-12898.3633872985
-12898.3717130636
-12898.3767279995
-12898.3365411331
-12898.3911183543
-12898.349803062
-12898.3630533145
-12898.3823015602
-12898.3426287348
-12898.3611071603
-12898.3832065066
-12898.4084149552
-12898.3626125636
-12898.3879659709
-12898.3558093507
-12898.3859735509
-12898.3977619959
-12898.375733699
-12898.3694376622
-12898.3574453318
-12898.38422734
-12898.368659436
-12898.3647664301
-12898.3944161039
-12898.4018103159
-12898.3483181834
-12898.3404560806
-12898.3583505281
-12898.3438402759
-12898.3597862702
-12898.3540437063
-12898.375709778
-12898.3667822912
-12898.3425948063
-12898.3811581539
-12898.3829698398
-12898.3655896365
-12898.3817442807
-12898.3892161345
-12898.3747180582
-12898.3737481191
-12898.3678624757
-12898.3864316443
-12898.3868060749
-12898.3464682155
-12898.3702357382
-12898.3726727776
-12898.3829582121
-12898.4021593825
-12898.4025930288
-12898.3461371648
-12898.3658115699
-12898.3924436104
-12898.3753581352
-12898.3489872628
-12898.36351886
-12898.3524146642
-12898.3903496949
-12898.3726507522
-12898.3624970612
-12898.3787199576
-12898.3927290527
-12898.3513042177
-12898.3759760387
-12898.3514625293
-12898.3512862942
-12898.3607653839
-12898.3639438114
-12898.3880007136
-12898.3532448006
-12898.3887931189
-12898.3856906019
-12898.4024349454
-12898.3473475426
-12898.3574240406
-12898.4032403793
-12898.3838249779
-12898.373549439
-12898.3730512757
-12898.3449682566
-12898.3245289611
-12898.3746707514
-12898.3767824615
-12898.4005583333
-12898.3636084671
-12898.3679998773
-12898.3540600535
-12898.37888454
-12898.3654466085
-12898.3489436279
-12898.3696020646
-12898.3290232399
-12898.3902399624
-12898.3211269167
-12898.3626257324
-12898.3713310359
-12898.3751265426
-12898.3794369372
-12898.3942335098
-12898.3855391029
-12898.4070749807
-12898.3836218992
-12898.3495689543
-12898.3860957286
-12898.3810852914
-12898.3492762187
-12898.3714879408
-12898.3815253758
-12898.3515899423
-12898.3756916794
-12898.3942512179
-12898.3909812669
-12898.3657644807
-12898.3840385739
-12898.3844479344
-12898.3575313147
-12898.3645139986
-12898.3390944209
-12898.3703872482
-12898.3491265509
-12898.3526654722
-12898.356387557
-12898.3538036657
-12898.3503853073
-12898.3813053735
-12898.3652644586
-12898.3739602818
-12898.3735057898
-12898.3537975875
-12898.3989344694
-12898.3922305497
-12898.3615910799
-12898.364756863
-12898.3871040309
-12898.3743020327
-12898.3753231439
-12898.3659574673
-12898.3409681922
-12898.3610946719
-12898.3726466582
-12898.3735247378
-12898.3382338577
-12898.3566917265
-12898.3745228662
-12898.3584517046
-12898.3922028176
-12898.3773147522
-12898.3679008641
-12898.3572371554
-12898.3711008598
-12898.3764063916
-12898.3584897526
-12898.3526185875
-12898.3390229989
-12898.3653269592
-12898.3682737192
-12898.3324500949
-12898.3733698434
-12898.3662808081
-12898.3697979314
-12898.3720846812
-12898.3862945671
-12898.3555576028
-12898.372658603
-12898.3565909841
-12898.3626897691
-12898.3668137043
-12898.3629106746
-12898.3530251848
-12898.3567435888
-12898.3533828471
-12898.3721193583
-12898.3253469213
-12898.3693947702
-12898.3429242568
-12898.3735398461
-12898.3676583218
-12898.3823662367
-12898.3349268343
-12898.351616353
-12898.3339476383
-12898.3735437482
-12898.3569088073
-12898.3610858
-12898.3685863667
-12898.3792992717
-12898.3899501103
-12898.3960342642
-12898.3808464739
-12898.392198839
-12898.3398902438
-12898.3585921336
-12898.3584608844
-12898.354839987
-12898.361700949
-12898.3762604397
-12898.3269026816
-12898.3814775749
-12898.3540203709
-12898.3662996011
-12898.3488545757
-12898.3442398764
-12898.3796056795
-12898.3784423041
-12898.3685858954
-12898.3718942997
-12898.3615010744
-12898.3441832398
-12898.3449209495
-12898.3851234991
-12898.3564832146
-12898.3765515132
-12898.3542415976
-12898.3290059789
-12898.3437065134
-12898.3473301472
-12898.3465128667
-12898.3429698199
-12898.3524455329
-12898.3313024962
-12898.3475193375
-12898.4085369355
-12898.3731656714
-12898.3303754828
-12898.3632756947
-12898.3370595714
-12898.3355161073
-12898.3799927822
-12898.3351737693
-12898.3568553861
-12898.3545642212
-12898.361923889
-12898.3540254711
-12898.3519964444
-12898.3862164481
-12898.3730504166
-12898.3822146286
-12898.3795906826
-12898.3818438724
-12898.3345355261
-12898.3628713275
-12898.3696655082
-12898.3645144163
-12898.3466486706
-12898.3394452429
-12898.352848221
-12898.3492729958
-12898.3419652997
-12898.3813222769
-12898.3750920012
-12898.3599031343
-12898.3530189021
-12898.3581333812
-12898.3707752378
-12898.330723383
-12898.3481880444
-12898.3855367163
-12898.3279278477
-12898.3321299431
-12898.3505361608
-12898.3696048865
-12898.3653574728
-12898.3650562657
-12898.3655914546
-12898.3670708341
-12898.3760414313
-12898.3946015173
-12898.3946376207
-12898.374970818
-12898.364955668
-12898.4058013301
-12898.3567954286
-12898.3592328716
-12898.340677844
-12898.3567110082
-12898.3414002203
-12898.362365343
-12898.3437547901
-12898.3389559476
-12898.3809664175
-12898.3416480568
-12898.3869338268
-12898.377997345
-12898.3847454697
-12898.343644431
-12898.3696617645
-12898.3749734861
-12898.3795942485
-12898.3578836843
-12898.3826969895
-12898.3487012302
-12898.3754423472
-12898.3659877687
-12898.3596387389
-12898.3564747926
-12898.3770146782
-12898.3007113113
-12898.3770139798
-12898.3355136335
-12898.3547736106
-12898.3354028659
-12898.3712566141
-12898.3398574344
-12898.3834554908
-12898.3404676571
-12898.3447890179
-12898.3384508672
-12898.3456075769
-12898.3493777865
-12898.3653409804
-12898.3719969035
-12898.3734266797
-12898.3549845039
-12898.3866808839
-12898.377265028
-12898.346236078
-12898.330482213
-12898.3624004951
-12898.3640057843
-12898.3820155535
-12898.3533218031
-12898.3622163734
-12898.3197979234
-12898.3703407302
-12898.3524516044
-12898.3355969129
-12898.3735556264
-12898.3913263927
-12898.3770002704
-12898.3933481007
-12898.3615220161
-12898.3364419623
-12898.3361171883
-12898.356039165
-12898.3603426884
-12898.371398009
-12898.3669843944
-12898.3670150104
-12898.353660948
-12898.33874062
-12898.3583680921
-12898.4075321485
-12898.3858794584
-12898.3852631929
-12898.3511129853
-12898.3814229202
-12898.3666868356
-12898.3722157738
-12898.3639644152
-12898.3442777036
-12898.374084578
-12898.3712255367
-12898.3047740473
-12898.3690346904
-12898.3557255272
-12898.3668607153
-12898.3873719078
-12898.3655850588
-12898.3906205245
-12898.3777094484
-12898.3131726073
-12898.3707077857
-12898.3886060632
-12898.3763293117
-12898.3765690845
-12898.3821280169
-12898.3634401
-12898.3982531948
-12898.3612761917
-12898.3755603478
-12898.3580769355
-12898.3732254981
-12898.3752316288
-12898.3438918045
-12898.3748222976
-12898.3732737128
-12898.3701195811
-12898.3842344459
-12898.3534933785
-12898.3623064476
-12898.358529104
-12898.3173432321
-12898.3328726735
-12898.3776217095
-12898.3582597027
-12898.4030156845
-12898.3680657144
-12898.3661117615
-12898.375685015
-12898.3594996676
-12898.3394210492
-12898.3823262991
-12898.3165883173
-12898.3617951308
-12898.3827545078
-12898.3601096528
-12898.3791731412
-12898.3630443151
-12898.3996196516
-12898.3527027802
-12898.3520903986
-12898.388012679
-12898.3552468888
-12898.3830305902
-12898.3852775984
-12898.400318364
-12898.4006451529
-12898.3737895356
-12898.3386736464
-12898.3719968926
-12898.3474178913
-12898.3605359728
-12898.3446962798
-12898.380824407
-12898.3466760822
-12898.3565112436
-12898.3463585023
-12898.3517425306
-12898.3546838001
-12898.3747347276
-12898.3675181632
-12898.3844534519
-12898.3491503618
-12898.3415259155
-12898.3645080072
-12898.3873845547
-12898.3405131759
-12898.3743927812
-12898.3308432837
-12898.335965489
-12898.3715968522
-12898.3560584226
-12898.3522186562
-12898.3660805503
-12898.3940972722
-12898.3841460211
-12898.3467864905
-12898.3691570311
-12898.3660975108
-12898.368466508
-12898.3605816138
-12898.3725841458
-12898.3781503896
-12898.3270800937
-12898.3493872165
-12898.3908338961
-12898.390169748
-12898.3177220975
-12898.3808941391
-12898.3620023507
-12898.3683924359
-12898.3663030835
-12898.3533266734
-12898.3444077824
-12898.3588349127
-12898.3817729561
-12898.3509645548
-12898.3375912922
-12898.3545358751
-12898.3128499883
-12898.3740886262
-12898.3579240582
-12898.3799329826
-12898.3481671369
-12898.3639062897
-12898.3594648314
-12898.3689960668
-12898.3752161331
-12898.364386543
-12898.3687334381
-12898.3633496277
-12898.4134609395
-12898.344846643
-12898.3529099297
-12898.3575154251
-12898.3687111274
-12898.32370189
-12898.3408476234
-12898.3109129893
-12898.3359141477
-12898.3228207476
-12898.3368134086
-12898.3515506752
-12898.3378448322
-12898.3684261471
-12898.349295687
-12898.3570681122
-12898.3767385113
-12898.3723351788
-12898.3783052351
-12898.3481506483
-12898.351839553
-12898.3445150602
-12898.3613243311
-12898.3999986735
-12898.3289649697
-12898.3444382497
-12898.3793151904
-12898.3773653376
-12898.3580513458
-12898.3444882789
-12898.3653656482
-12898.3699302268
-12898.3841173081
-12898.3697509982
-12898.3613175054
-12898.3490717738
-12898.3464742744
-12898.3632268442
-12898.3640548226
-12898.3684374431
-12898.3626560528
-12898.3632819767
-12898.3500748604
-12898.3467643777
-12898.3396431431
-12898.375116517
-12898.3448527457
-12898.354976664
-12898.3573908718
-12898.3176208433
-12898.371853259
-12898.3550311049
-12898.3477765748
-12898.3488587652
-12898.3714800702
-12898.3880691003
-12898.3918053593
-12898.353950275
-12898.3431683133
-12898.3636497728
-12898.3817518979
-12898.3282869334
-12898.3541258914
-12898.3485681632
-12898.3461882474
-12898.3701642498
-12898.3744308264
-12898.3161284596
-12898.3432406252
-12898.366568563
-12898.3620742527
-12898.3370711699
-12898.3517422091
-12898.3663221087
-12898.3621835611
-12898.3540570608
-12898.3579713094
-12898.4047289116
-12898.3464479619
-12898.3840111749
-12898.3737567292
-12898.3290840989
-12898.3361391809
-12898.3363438139
-12898.366993277
-12898.33413972
-12898.367526346
-12898.3574352877
-12898.3471700744
-12898.3213390984
-12898.3447269762
-12898.3350167056
-12898.3469177345
-12898.3750710498
-12898.3462043079
-12898.3703432985
-12898.3579479111
-12898.3658635281
-12898.3815596586
-12898.3799541178
-12898.3502238627
-12898.3502749352
-12898.3896877259
-12898.3531054622
-12898.3520739505
-12898.3385086776
-12898.3625302077
-12898.3449687283
-12898.3357664884
-12898.3347624218
-12898.3555783916
-12898.3664483163
-12898.3479729705
-12898.3592159041
-12898.3624697948
-12898.3526387341
-12898.3453752538
-12898.3338844907
-12898.3613011835
-12898.3544962399
-12898.3711368869
-12898.3928630085
-12898.3837948763
-12898.3386818725
-12898.3636463204
-12898.3643807648
-12898.3546158482
-12898.3687382652
-12898.3680177586
-12898.3754375308
-12898.3761427158
-12898.3713002774
-12898.3338506625
-12898.3544231777
-12898.3306490557
-12898.3449933896
-12898.3361601505
-12898.3516206991
-12898.3548600805
-12898.3718413189
-12898.3982124186
-12898.3643220933
-12898.3562733589
-12898.3700558938
-12898.3540505403
-12898.3757307423
-12898.3590360354
-12898.3705836439
-12898.3864935412
-12898.3733778212
-12898.3892658884
-12898.3933366052
-12898.3407260081
-12898.3224412915
-12898.3433755084
-12898.3420898308
-12898.3397552939
-12898.3742673834
-12898.3801409048
-12898.3848355111
-12898.3327520659
-12898.3570287142
-12898.4000548931
-12898.3645725776
-12898.3797179008
-12898.3511902858
-12898.3491456201
-12898.3724800777
-12898.3700678127
-12898.358592555
-12898.3452289836
-12898.3636683961
-12898.3444526696
-12898.3258510915
-12898.3550573019
-12898.3294638622
-12898.3842776709
-12898.3473693219
-12898.3255281168
-12898.3800166008
-12898.3720706896
-12898.3592043844
-12898.3670032431
-12898.3780808712
-12898.3580290526
-12898.3677883325
-12898.3837161099
-12898.348307666
-12898.3291042427
-12898.3199083485
-12898.3773507473
-12898.3521775597
-12898.377631662
-12898.3892830447
-12898.3364276773
-12898.3448889774
-12898.3578794439
-12898.3580514317
-12898.3633370258
-12898.3508734287
-12898.3613466135
-12898.3923873165
-12898.347783291
-12898.3625143891
-12898.333769583
-12898.3962481716
-12898.341098229
-12898.3587074649
-12898.3629688808
-12898.3648707892
-12898.3497615467
-12898.3471112903
-12898.3663588095
-12898.3750867912
-12898.3799852372
-12898.3159585312
-12898.366671874
-12898.3568811611
-12898.3761569554
-12898.3481866091
-12898.3689849471
-12898.3567965846
-12898.3525757319
-12898.3920438555
-12898.3446062592
-12898.4028816863
-12898.3590257372
-12898.3687791686
-12898.3651910057
-12898.3720920893
-12898.336376819
-12898.364042082
-12898.3435095273
-12898.367038398
-12898.3629150716
-12898.4030506148
-12898.3413711517
-12898.364721673
-12898.3205485336
-12898.3356872269
-12898.3637121634
-12898.3795582675
-12898.3807400757
-12898.3657619558
-12898.3490890447
-12898.3414756912
-12898.350873684
-12898.3321957716
-12898.3484608721
-12898.3675661714
-12898.3389546008
-12898.3888688048
-12898.3602253502
-12898.3855132027
-12898.3671568006
-12898.3663844359
-12898.3637267351
-12898.3816769245
-12898.3670947425
-12898.3839698249
-12898.3553143338
-12898.3210618027
-12898.3545989216
-12898.3874569903
-12898.3584779727
-12898.3920460708
-12898.3521058358
-12898.3350703061
-12898.324810372
-12898.3476253309
-12898.3427307425
-12898.3726721261
-12898.3370583657
-12898.3777532542
-12898.3624464737
-12898.3374759089
-12898.359024974
-12898.3879944836
-12898.3492976585
-12898.3587880726
-12898.385095813
-12898.4000230964
-12898.3504590176
-12898.3352806921
-12898.3707467296
-12898.3720225618
-12898.3969728615
-12898.3880379038
-12898.3417128197
-12898.3639521754
-12898.3845570796
-12898.350427834
-12898.360271615
-12898.3094683267
-12898.355076522
-12898.3899896446
-12898.3530481739
-12898.3655226004
-12898.3340916526
-12898.3731452253
-12898.3485612318
-12898.3577593927
-12898.3654839601
-12898.3515974034
-12898.3674320534
-12898.3381497196
-12898.3614596835
-12898.3486890444
-12898.2950404911
-12898.3497691346
-12898.3802313637
-12898.3462079776
-12898.3577655373
-12898.3796363479
-12898.3542307476
-12898.3726893931
-12898.3559916456
-12898.3634307736
-12898.3521248416
-12898.3802505512
-12898.3776162206
-12898.3718627925
-12898.3504881186
-12898.3712558069
-12898.3579305054
-12898.3631435107
-12898.3421236257
-12898.3793537743
-12898.3723470703
-12898.3959854451
-12898.3623154534
-12898.3405917721
-12898.3610782019
-12898.3643355826
-12898.3843743523
-12898.3809091933
-12898.3625491644
-12898.3994599487
-12898.3687736716
-12898.3690353171
-12898.3902312504
-12898.342869904
-12898.3656575186
-12898.3727958594
-12898.3313741431
-12898.3774247532
-12898.3547930262
-12898.3748915614
-12898.3333484761
-12898.3375510494
-12898.3701336788
-12898.3504798303
-12898.3711929393
-12898.3492124267
-12898.3323178385
-12898.3587000702
-12898.316364569
-12898.3393634375
-12898.4036867643
-12898.3916851253
-12898.367509065
-12898.3430166318
-12898.3594923928
-12898.3880088024
-12898.3637478313
-12898.4076535626
-12898.3820426599
-12898.3823978718
-12898.3874232495
-12898.3626477721
-12898.3497775123
-12898.3633799296
-12898.3792525642
-12898.3491600811
-12898.3899358581
-12898.3659087712
-12898.3569717318
-12898.4137076301
-12898.3584315574
-12898.3212952592
-12898.3625839235
-12898.3767892218
-12898.3605009677
-12898.3598008269
-12898.3667272018
-12898.3754957349
-12898.3791635022
-12898.3224720155
-12898.354872185
-12898.3490316643
-12898.3829171446
-12898.3694735695
-12898.3502306378
-12898.3367083744
-12898.384890183
-12898.4042148552
-12898.3653460537
-12898.3616874786
-12898.3710011806
-12898.3676747971
-12898.3420058416
-12898.3789754402
-12898.3935605454
-12898.3606331575
-12898.3658897769
-12898.3511636895
-12898.3580790182
-12898.3635872187
-12898.3320819899
-12898.3927177533
-12898.343199412
-12898.3431869641
-12898.373950328
-12898.3347343569
-12898.3392775163
-12898.3357959505
-12898.3026228717
-12898.3630651164
-12898.3440683172
-12898.3438915177
-12898.3616682761
-12898.3701896092
-12898.3403019513
-12898.3538781769
-12898.3607195227
-12898.3095706838
-12898.3340791151
-12898.3765832632
-12898.3847263038
-12898.3584183324
-12898.3757107548
-12898.3943316649
-12898.393705443
-12898.3636932633
-12898.3548529016
-12898.3472006896
-12898.337616416
-12898.351389547
-12898.3357540706
-12898.3836617842
-12898.3569684958
-12898.3508431868
-12898.3253634411
-12898.3496389416
-12898.3541941073
-12898.3262023973
-12898.3428808522
-12898.3670289899
-12898.3556527386
-12898.3492893098
-12898.3112090042
-12898.3459474078
-12898.3074119534
-12898.3777346068
-12898.384165804
-12898.3565594017
-12898.3681158763
-12898.3728763318
-12898.3841531812
-12898.342734795
-12898.3946120983
-12898.3506453055
-12898.3721697166
-12898.3432020553
-12898.3525380911
-12898.3576974595
-12898.3266354583
-12898.3530947427
-12898.3624209834
-12898.3711945919
-12898.3446117415
-12898.3191552638
-12898.3468585953
-12898.2963760671
-12898.3815643876
-12898.3875259598
-12898.3728990987
-12898.3548744909
-12898.3853024099
-12898.3668177204
-12898.3620376167
-12898.3530399723
-12898.3592294256
-12898.3862444637
-12898.3537351037
-12898.3574459903
-12898.3649033704
-12898.3549950323
-12898.3669328792
-12898.3825814898
-12898.3949256142
-12898.3613676208
-12898.342374873
-12898.3532726384
-12898.3757523543
-12898.3295120273
-12898.340640349
-12898.3424921097
-12898.3468837984
-12898.345264826
-12898.3754581731
-12898.3625146492
-12898.3343867842
-12898.3578774313
-12898.336461609
-12898.3378145237
-12898.3512856508
-12898.3334669084
-12898.3150852077
-12898.3443670954
-12898.3641124968
-12898.3506012369
-12898.3478132211
-12898.3408473998
-12898.309865672
-12898.3261203468
-12898.3149201226
-12898.3583078621
-12898.3070020286
-12898.3514078184
-12898.3227645289
-12898.3510175649
-12898.3571411572
-12898.3603187206
-12898.3326592161
-12898.3363237372
-12898.3543679995
-12898.3215596473
-12898.3716509251
-12898.3275371157
-12898.3503508269
-12898.3220547645
-12898.3666994499
-12898.3228918088
-12898.3245474943
-12898.3657861603
-12898.3489249006
-12898.353732108
-12898.3408791292
-12898.3489692457
-12898.3545699153
-12898.3842828577
-12898.3467128118
-12898.3389151845
-12898.3573076275
-12898.3509657185
-12898.3471192856
-12898.3521455004
-12898.3602279257
-12898.3134292034
-12898.3456869214
-12898.3533501884
-12898.4062735402
-12898.3777315172
-12898.3428877124
-12898.3628608322
-12898.3351875748
-12898.3581056427
-12898.3380532166
-12898.3390255098
-12898.3233144482
-12898.3383839897
-12898.3473165408
-12898.3612642081
-12898.3799617704
-12898.3624856171
-12898.3468402841
-12898.3422292749
-12898.3535507573
-12898.3664557524
-12898.354776345
-12898.3631766651
-12898.3448089135
-12898.3387168096
-12898.373956667
-12898.3037043087
-12898.3162978003
-12898.3415223233
-12898.3683172055
-12898.3456079646
-12898.3567833203
-12898.3673477706
-12898.354164963
-12898.3800636038
-12898.3241550534
-12898.3649929441
-12898.305687526
-12898.3887206721
-12898.3635111669
-12898.3664218489
-12898.3628500421
-12898.3348559673
-12898.3314437365
-12898.3669509335
-12898.3706418928
-12898.3576642131
-12898.3508572329
-12898.3099525245
-12898.3715811525
-12898.3496100795
-12898.3557333781
-12898.3527170878
-12898.3550827214
-12898.3665397926
-12898.3735384682
-12898.3540726255
-12898.3607106828
-12898.3317555102
-12898.3221841763
-12898.3526431701
-12898.3462274167
-12898.3507662124
-12898.3378527569
-12898.3539175654
-12898.3702719402
-12898.3594506127
-12898.3401005632
-12898.3669585106
-12898.3687134306
-12898.3550056828
-12898.3558768655
-12898.35683728
-12898.3071408997
-12898.3159644394
-12898.3306674041
-12898.3543019865
-12898.3540657291
-12898.3595807658
-12898.3284912506
-12898.3482437868
-12898.3338942919
-12898.3369025747
-12898.3555997475
-12898.3381542812
-12898.3305135163
-12898.3616284738
-12898.3731875539
-12898.3489873026
-12898.3425704152
-12898.3163131183
-12898.3265847462
-12898.3425026909
-12898.3206129429
-12898.3631693922
-12898.3454085998
-12898.3277956395
-12898.3454685433
-12898.3318664134
-12898.3396650672
-12898.3502165177
-12898.3374290606
-12898.3365266259
-12898.3040173067
-12898.345036606
-12898.3423642571
-12898.3616203806
-12898.3369845446
-12898.3376028212
-12898.3186379916
-12898.3201830792
-12898.3677126509
-12898.3660015042
-12898.3079497371
-12898.3352754399
-12898.3441752282
-12898.3813629061
-12898.3350771588
-12898.3657409568
-12898.3499452835
-12898.3401570037
-12898.3231161457
-12898.3458810124
-12898.3446984625
-12898.342137007
-12898.3760413141
-12898.3330090971
-12898.3349688248
-12898.3436039675
-12898.3341091098
-12898.3663730182
-12898.3566767857
-12898.3277583173
-12898.3269753667
-12898.326103502
-12898.3402107407
-12898.3694518579
-12898.3521170843
-12898.3257899144
-12898.3643017219
-12898.3615216662
-12898.3522010675
-12898.332128923
-12898.3432141232
-12898.3176730826
-12898.3279031134
-12898.3756728909
-12898.3621844517
-12898.3289173916
-12898.3641646925
-12898.3507373106
-12898.334395341
-12898.3733910462
-12898.3505086482
-12898.3530171481
-12898.3507513022
-12898.3579442864
-12898.328278463
-12898.3544633038
-12898.3772517941
-12898.3293296856
-12898.351216463
-12898.3578990184
-12898.3431930597
-12898.3574698461
-12898.361698296
-12898.3329921837
-12898.3093244502
-12898.3441815022
-12898.3772486298
-12898.3611101629
-12898.3767075203
-12898.3607744214
-12898.379284213
-12898.3512189727
-12898.3614922247
-12898.375381117
-12898.3418773426
-12898.3282749324
-12898.3420139817
-12898.3780751353
-12898.3638158256
-12898.3525193165
-12898.3508772898
-12898.3821854155
-12898.3509234582
-12898.334024187
-12898.3859172935
-12898.3364683563
-12898.3563797127
-12898.3498255939
-12898.3431915281
-12898.3388797823
-12898.358277807
-12898.3272571581
-12898.3457218479
-12898.3349836204
-12898.3582475707
-12898.3627011447
-12898.3702263509
-12898.343781543
-12898.382232753
-12898.3298753776
-12898.3516064424
-12898.3581448586
-12898.3606385395
-12898.3410720898
-12898.3673243342
-12898.3601473454
-12898.3351861127
-12898.328487053
-12898.3800584878
-12898.3395379019
-12898.3303141063
-12898.372917242
-12898.3416652023
-12898.3694410431
-12898.3518402101
-12898.3067750538
-12898.3444474086
-12898.3839095206
-12898.384311783
-12898.3225744225
-12898.3643373421
-12898.3638590973
-12898.3595451505
-12898.3524870705
-12898.3248177243
-12898.3588618661
-12898.3457463586
-12898.3723245245
-12898.3517334858
-12898.3574777132
-12898.3309651362
-12898.3176828372
-12898.3354988529
-12898.3490505771
-12898.3692550444
-12898.333757503
-12898.3878985229
-12898.3760570475
-12898.3549308892
-12898.3735342379
-12898.3308466781
-12898.3305695306
-12898.3640112857
-12898.3517725445
-12898.395906876
-12898.3385643338
-12898.373886355
-12898.3427719448
-12898.326377806
-12898.36861893
-12898.3728790081
-12898.3417973287
-12898.3484261144
-12898.3531826947
-12898.3718588801
-12898.363107637
-12898.3784994032
-12898.3784272397
-12898.3825829861
-12898.3704845314
-12898.3770887026
-12898.3021469671
-12898.3218375009
-12898.3728979586
-12898.3443581922
-12898.3403404974
-12898.3719838229
-12898.3705701835
-12898.3791218363
-12898.3524397013
-12898.3622471198
-12898.355875559
-12898.3510013669
-12898.3637764643
-12898.3630126645
-12898.3607682986
-12898.361505103
-12898.3709901917
-12898.3433229813
-12898.3738385003
-12898.3653265432
-12898.3777061352
-12898.3358552886
-12898.3609175916
-12898.3716078989
-12898.3473159703
-12898.3581154672
-12898.3085452619
-12898.3809564561
-12898.3603816535
-12898.3677642864
-12898.3421568334
-12898.3346009393
-12898.356308721
-12898.3834005708
-12898.3668325721
-12898.3526747535
-12898.3366043495
-12898.3644892459
-12898.3073380626
-12898.3368624431
-12898.328262408
-12898.3402653885
-12898.3400292639
-12898.3617656451
-12898.3424699725
-12898.3301855969
-12898.3568184811
-12898.3721096065
-12898.3457901951
-12898.3653344316
-12898.3297557679
-12898.3590671323
-12898.3711106614
-12898.3703536132
-12898.330653424
-12898.3841367271
-12898.3476389481
-12898.3466770881
-12898.3576865292
-12898.3448934828
-12898.3224339293
-12898.3740191341
-12898.3198386165
-12898.3613068784
-12898.3654941737
-12898.3165869677
-12898.3601621984
-12898.3208542877
-12898.313846841
-12898.3163386265
-12898.3464476862
-12898.346818017
-12898.3472705624
-12898.3398346568
-12898.3739068753
-12898.3171811668
-12898.3216869348
-12898.3498972155
-12898.3392659753
-12898.2973169071
-12898.3254861834
-12898.3300026721
-12898.333880884
-12898.3428619092
-12898.3485606518
-12898.3477687934
-12898.3638228116
-12898.3646865271
-12898.3446745988
-12898.3659118261
-12898.3598601838
-12898.3512791165
-12898.3381352963
-12898.3395002231
-12898.3353904216
-12898.335416974
-12898.3452588658
-12898.3523270429
-12898.3501654921
-12898.3908671692
-12898.3489464906
-12898.3653847012
-12898.3505012314
-12898.3377372794
-12898.3666967596
-12898.3155162178
-12898.3458480613
-12898.3170962375
-12898.3393934744
-12898.3479867672
-12898.3473624536
-12898.3459239614
-12898.3209775047
-12898.3063340419
-12898.3161428723
-12898.3502190013
-12898.3263730955
-12898.3233356997
-12898.3395759715
-12898.3435712065
-12898.3035619613
-12898.3522374601
-12898.3352546284
-12898.3331216941
-12898.3371840838
-12898.3436486414
-12898.3441524613
-12898.3632575428
-12898.353761748
-12898.3763097248
-12898.3853573019
-12898.3634136969
-12898.3630704951
-12898.3797839589
-12898.3583368992
-12898.3298332687
-12898.3613781109
-12898.3405205898
-12898.3447131033
-12898.3483721127
-12898.3275959136
-12898.3782288159
-12898.3270799993
-12898.3342303849
-12898.3244593138
-12898.3577727224
-12898.3586923879
-12898.3638763784
-12898.3407431353
-12898.3135410418
-12898.3669525812
-12898.3481884616
-12898.3526286351
-12898.3740402606
-12898.3493098345
-12898.2932264061
-12898.3620181203
-12898.3789689482
-12898.3472814065
-12898.3509798839
-12898.3747527883
-12898.365381216
-12898.3832569573
-12898.3460380966
-12898.3868566091
-12898.3379821217
-12898.307708787
-12898.3441013385
-12898.3638909239
-12898.355281829
-12898.358310394
-12898.3539920731
-12898.356073355
-12898.3391457713
-12898.3644267416
-12898.3582321447
-12898.3502607403
-12898.3531031086
-12898.3252383335
-12898.3424404996
-12898.3606161589
-12898.371019805
-12898.3914886889
-12898.3947668059
-12898.3224035814
-12898.3517734883
-12898.3585412689
-12898.3356416734
-12898.3081615717
-12898.3275199418
-12898.328462479
-12898.3426389662
-12898.3651112136
-12898.3523168812
-12898.3355544875
-12898.3494708759
-12898.3610336131
-12898.3577445538
-12898.3461886437
-12898.3552124404
-12898.3773937192
-12898.3734735326
-12898.3781529551
-12898.3724678648
-12898.3180488547
-12898.3784364386
-12898.3537820806
-12898.3152186602
-12898.345969972
-12898.3076391348
-12898.3294458276
-12898.2917301769
-12898.3317484676
-12898.3470695932
-12898.3423877105
-12898.2909744167
-12898.3648904006
-12898.3546637245
-12898.3782025682
-12898.3375716735
-12898.3492743992
-12898.3553222098
-12898.3324289504
-12898.3552681469
-12898.3319582853
-12898.3262528943
-12898.3637777728
-12898.3539210341
-12898.3402023414
-12898.3910417567
-12898.3632131509
-12898.3626238129
-12898.3783212268
-12898.3742033485
-12898.3389560168
-12898.3722544551
-12898.3378110764
-12898.3268029471
-12898.3430524457
-12898.35603735
-12898.3451171582
-12898.351901919
-12898.3266030861
-12898.3594950158
-12898.3517346671
-12898.3004193624
-12898.3465530174
-12898.3267945263
-12898.3576671262
-12898.3323332271
-12898.3549775423
-12898.3073759141
-12898.3602165193
-12898.3584726084
-12898.3060961255
-12898.3689060899
-12898.3522894117
-12898.3500956639
-12898.3528559498
-12898.3440516985
-12898.3403644035
-12898.3259083845
-12898.3342582853
-12898.3540475058
-12898.3558779353
-12898.3551012308
-12898.3605971988
-12898.3424259796
-12898.2880591873
-12898.3588100527
-12898.3368247842
-12898.3227072692
-12898.3867615576
-12898.3462646841
-12898.3645767531
-12898.3531109826
-12898.3684686493
-12898.3685270962
-12898.3783900378
-12898.3604836776
-12898.3525298316
-12898.3638610404
-12898.3521957983
-12898.3279108275
-12898.3884301851
-12898.3111289958
-12898.354513006
-12898.343334664
-12898.3610657867
-12898.3199919021
-12898.3273180171
-12898.3395921369
-12898.3422162765
-12898.3630574335
-12898.3403597668
-12898.3793745272
-12898.3291550127
-12898.3406764404
-12898.3299991114
-12898.3541258011
-12898.3421396362
-12898.3888391413
-12898.3416021515
-12898.3504001372
-12898.3528314158
-12898.3578669596
-12898.3535020882
-12898.3205749371
-12898.3154530836
-12898.3349789309
-12898.3233828195
-12898.3255082811
-12898.3646589389
-12898.3449679479
-12898.363852861
-12898.3434648561
-12898.3473110259
-12898.3292165386
-12898.3139382749
-12898.3451363928
-12898.3327947698
-12898.3543351815
-12898.3453730727
-12898.3205335052
-12898.3408312982
-12898.3224579612
-12898.3286308001
-12898.3297927173
-12898.3724615479
-12898.3737073081
-12898.3374138352
-12898.3627359941
-12898.3339892456
-12898.3510625817
-12898.3167814464
-12898.3525219716
-12898.3340380116
-12898.3293834991
-12898.3622963663
-12898.3498125688
-12898.3559802505
-12898.3682750299
-12898.3564294411
-12898.3222122296
-12898.3372083965
-12898.3496312406
-12898.3594552461
-12898.3586388843
-12898.3613198805
-12898.3159712797
-12898.3230178985
-12898.3489860281
-12898.3431369556
-12898.3522235044
-12898.35037274
-12898.3406967255
-12898.3401627843
-12898.3480958767
-12898.3380055484
-12898.3618099872
-12898.3533458371
-12898.3882374055
-12898.3610902298
-12898.3511386373
-12898.3535316671
-12898.3665720493
-12898.3336813893
-12898.3561627652
-12898.3333178333
-12898.3358435178
-12898.3190656133
-12898.3419297943
-12898.3529830393
-12898.3436932744
-12898.3330807014
-12898.364115135
-12898.3448074322
-12898.3380162529
-12898.3453403253
-12898.3195912857
-12898.3519602691
-12898.3801538179
-12898.3249121434
-12898.3427890488
-12898.3318767031
-12898.3628767399
-12898.3542631711
-12898.3359707115
-12898.3740211425
-12898.3077120413
-12898.3581549896
-12898.3387108704
-12898.3339278709
-12898.3414356755
-12898.3242778269
-12898.3321919359
-12898.338311757
-12898.3139451428
-12898.3374157467
-12898.3225143506
-12898.3134466517
-12898.3358888787
-12898.3346914062
-12898.36270372
-12898.3398679583
-12898.3233888664
-12898.3614932541
-12898.382454844
-12898.3515954305
-12898.3714468913
-12898.3221704811
-12898.3578824065
-12898.3522447125
-12898.3530637835
-12898.3502961848
-12898.3116295871
-12898.3182648233
-12898.3895278304
-12898.3674298023
-12898.3574590633
-12898.3693466403
-12898.3468221605
-12898.333240432
-12898.3542638003
-12898.345207422
-12898.3406130424
-12898.3652341587
-12898.3938073498
-12898.3804924839
-12898.3779839668
-12898.3533999018
-12898.3489957839
-12898.3616589121
-12898.3792189031
-12898.3656488757
-12898.3728630976
-12898.3484438883
-12898.3566713202
-12898.3329042164
-12898.3583360563
-12898.3566064192
-12898.3718566304
-12898.3219761943
-12898.3361787278
-12898.358494403
-12898.3159573555
-12898.3495577064
-12898.344023297
-12898.3612493959
-12898.3532380804
-12898.3523751165
-12898.3575014316
-12898.3783601525
-12898.353484635
-12898.3550265655
-12898.3375328431
-12898.3750393644
-12898.3498712965
-12898.3366548667
-12898.3428200049
-12898.290060328
-12898.3502079641
-12898.353297967
-12898.3255609137
-12898.3488043645
-12898.3667821242
-12898.3672437553
-12898.3425053387
-12898.3458663014
-12898.3662935059
-12898.3365314505
-12898.3450594388
-12898.30618702
-12898.3380093308
-12898.3750218945
-12898.3486161065
-12898.3151393783
-12898.3491038106
-12898.3459295128
-12898.3537404291
-12898.34826109
-12898.3129590357
-12898.3363561247
-12898.3504529553
-12898.3586534646
-12898.3470056254
-12898.3298830727
-12898.3402819741
-12898.3530375634
-12898.333775056
-12898.3735160552
-12898.3347919735
-12898.3471135013
-12898.3432656745
-12898.3435411959
-12898.3321040472
-12898.3434852109
-12898.3053257342
-12898.3597346888
-12898.3459279654
-12898.3372132092
-12898.3471097166
-12898.3385087482
-12898.3372125156
-12898.290294815
-12898.3433947906
-12898.3304591541
-12898.3571850549
-12898.3852452297
-12898.3619983762
-12898.3210267072
-12898.3164589344
-12898.3623734259
-12898.3429444752
-12898.3754064783
-12898.3453509778
-12898.3439651192
-12898.3503439447
-12898.3423187182
-12898.3388726769
-12898.3634041509
-12898.3058036178
-12898.3466778876
-12898.3557940541
-12898.3364888529
-12898.3474493512
-12898.3633731724
-12898.3527795289
-12898.3127232393
-12898.334253003
-12898.3484282033
-12898.3385057828
-12898.3466673415
-12898.3718754476
-12898.3541243796
-12898.3553890836
-12898.3369134372
-12898.3129906333
-12898.3575048876
-12898.3419157224
-12898.3318701099
-12898.3411445281
-12898.3203417352
-12898.3493776703
-12898.350989042
-12898.3624809245
-12898.3657691153
-12898.3355622876
-12898.2780599277
-12898.3378357287
-12898.3512291152
-12898.320138235
-12898.3220076721
-12898.3195494691
-12898.342191984
-12898.3437907291
-12898.3735456376
-12898.3730866312
-12898.355077354
-12898.3354150226
-12898.3371185485
-12898.3515836878
-12898.3281185922
-12898.3651567275
-12898.3403168616
-12898.3632541579
-12898.3281831423
-12898.37338821
-12898.3441092739
-12898.3334613429
-12898.3039419275
-12898.3311847194
-12898.3487851469
-12898.3571607822
-12898.3642545937
-12898.3130617369
-12898.3657850949
-12898.3485489338
-12898.314656759
-12898.3104793932
-12898.3787297163
-12898.3430053364
-12898.3368619763
-12898.3560733422
-12898.3371344727
-12898.3618584367
-12898.3341042997
-12898.3574447448
-12898.3621137059
-12898.3356133873
-12898.3699753879
-12898.3205080586
-12898.3621027866
-12898.3320533622
-12898.3559120825
-12898.334124439
-12898.3102606814
-12898.3475819098
-12898.3324852435
-12898.3303209601
-12898.3395815065
-12898.3238348611
-12898.3433509429
-12898.3261011476
-12898.3308814277
-12898.2983161117
-12898.3687575852
-12898.3655390637
-12898.328601984
-12898.3408775106
-12898.3143660524
-12898.3406989071
-12898.2873003749
-12898.281901498
-12898.3331902083
-12898.3269660441
-12898.3303374539
-12898.3295392874
-12898.3032279996
-12898.3058524148
-12898.3235384893
-12898.3528767548
-12898.3155075317
-12898.3186377958
-12898.333380251
-12898.3261580386
-12898.3415290202
-12898.2948248591
-12898.3399603176
-12898.3361015065
-12898.3385265412
-12898.380841165
-12898.3378458844
-12898.3228044223
-12898.361998969
-12898.3235420866
-12898.3440664605
-12898.336706712
-12898.3570135737
-12898.3611480605
-12898.3279766369
-12898.331943599
-12898.3467788765
-12898.3595501346
-12898.3324580285
-12898.3156470576
-12898.2864584218
-12898.3406500341
-12898.3000243099
-12898.3588785119
-12898.3374246478
-12898.3356185222
-12898.3438003708
-12898.3339189365
-12898.3641780672
-12898.3287601143
-12898.3231369027
-12898.3768637849
-12898.3280852298
-12898.3409650345
-12898.353688271
-12898.3363491563
-12898.3546608967
-12898.3395319111
-12898.3468220783
-12898.337917414
-12898.324333489
-12898.3295936227
-12898.3354983875
-12898.3218865482
-12898.3399330774
-12898.3169210859
-12898.2969465586
-12898.3462800719
-12898.3105418318
-12898.3149332024
-12898.3340212507
-12898.2931621815
-12898.3421890353
-12898.3479437273
-12898.3217608438
-12898.321376616
-12898.3061690762
-12898.3281316387
-12898.3223695582
-12898.3062072871
-12898.3494163003
-12898.3147552963
-12898.293600836
-12898.3497291522
-12898.3309866641
-12898.2967496072
-12898.3494294788
-12898.3318074109
-12898.3474453037
-12898.3048552488
-12898.3437706153
-12898.3230776452
-12898.3463579579
-12898.3222606691
-12898.3267898876
-12898.336824074
-12898.3296332515
-12898.3360555086
-12898.3240271007
-12898.3048247295
-12898.3427419122
-12898.3012125067
-12898.3040139705
-12898.3421415339
-12898.2998435881
-12898.3430404172
-12898.3214619576
-12898.3094939282
-12898.3155315955
-12898.3292893865
-12898.339599347
-12898.334999512
-12898.307939495
-12898.3015119118
-12898.3117799182
-12898.3238973414
-12898.3146263331
-12898.3351283293
-12898.2997359651
-12898.3392477656
-12898.3536756576
-12898.3368987144
-12898.3305237006
-12898.3492044383
-12898.3080745238
-12898.3095748067
-12898.3375711606
-12898.3827665466
-12898.334947706
-12898.3492832724
-12898.3339006712
-12898.3478243989
-12898.3207190094
-12898.3411161094
-12898.350290714
-12898.32391507
-12898.3568916844
-12898.3273006931
-12898.3471269997
-12898.3139490416
-12898.3127998773
-12898.3439651682
-12898.3521620889
-12898.3282687433
-12898.3496256754
-12898.3395687665
-12898.3507784878
-12898.3070655131
-12898.3153315075
-12898.3373116094
-12898.3792905941
-12898.3129949314
-12898.3269912026
-12898.3328765672
-12898.3122948432
-12898.3597669212
-12898.3266190561
-12898.3506511904
-12898.3430193229
-12898.3372354687
-12898.3390397053
-12898.3665316236
-12898.3375004132
-12898.3301486745
-12898.3285942613
-12898.3569853126
-12898.3634466268
-12898.3264808297
-12898.3086586344
-12898.3047405175
-12898.3532630663
-12898.3376818121
-12898.32959216
-12898.361147752
-12898.3408315146
-12898.3608346065
-12898.3182202869
-12898.3677602558
-12898.3115473553
-12898.3188038764
-12898.329855293
-12898.3476721985
-12898.3199865133
-12898.3669338165
-12898.3668459708
-12898.3585791652
-12898.33360912
-12898.3310349939
-12898.3142567957
-12898.3643119865
-12898.3490462859
-12898.3603992703
-12898.3350933
-12898.3634793233
-12898.3290671834
-12898.3127411947
-12898.3322818999
-12898.3321082622
-12898.30063498
-12898.316273739
-12898.3293483166
-12898.3215563769
-12898.3171198662
-12898.3692468974
-12898.3677001614
-12898.2975028106
-12898.3431060495
-12898.3291426602
-12898.3190005036
-12898.3210988893
-12898.3547439482
-12898.3125808716
-12898.3296747034
-12898.3124216183
-12898.3373029211
-12898.2995295471
-12898.3694321557
-12898.3570308324
-12898.3280269571
-12898.3188623836
-12898.3628468637
-12898.3443357838
-12898.312273074
-12898.3338569859
-12898.3576067122
-12898.3578808343
-12898.3508167956
-12898.3347905641
-12898.318546974
-12898.3618560006
-12898.3204969674
-12898.3296755864
-12898.3443634345
-12898.3560641622
-12898.3355365766
-12898.3287169139
-12898.3236900221
-12898.3456384109
-12898.3664231803
-12898.3161051861
-12898.2955021384
-12898.344157561
-12898.3018355352
-12898.2938423272
-12898.3342724802
-12898.3387589455
-12898.3233689316
-12898.2974442455
-12898.3289265636
-12898.3199519149
-12898.3235557782
-12898.3407430805
-12898.3195511829
-12898.292794495
-12898.3340618504
-12898.3426059731
-12898.3420420722
-12898.3237907843
-12898.3478731419
-12898.3410032248
-12898.347466834
-12898.3135859884
-12898.3255517843
-12898.328272354
-12898.3313645053
-12898.3209312587
-12898.3312458988
-12898.3364590221
-12898.3436215882
-12898.2998747069
-12898.2991222402
-12898.3067308515
-12898.3293210828
-12898.3582961823
-12898.3494205057
-12898.3395575693
-12898.2899255492
-12898.3290418356
-12898.3175408452
-12898.3272026466
-12898.3047321108
-12898.3498018184
-12898.2635938728
-12898.3237779989
-12898.314408951
-12898.312198865
-12898.2965217737
-12898.3399557794
-12898.32400688
-12898.3361817975
-12898.3251379653
-12898.2815726934
-12898.281778096
-12898.3579248751
-12898.3662105104
-12898.297332122
-12898.3393879249
-12898.344351971
-12898.3106600171
-12898.3209534699
-12898.3420462633
-12898.3167993574
-12898.3372073574
-12898.3313885009
-12898.3649492007
-12898.3603286813
-12898.3637526453
-12898.3139297333
-12898.3574565731
-12898.3230257148
-12898.3265785425
-12898.3267161874
-12898.3531533872
-12898.3140631308
-12898.3058037087
-12898.3283069311
-12898.3519028052
-12898.3174759447
-12898.3530825963
-12898.3499991952
-12898.3065803432
-12898.3459157573
-12898.3306905045
-12898.3292120878
-12898.3181236941
-12898.3466256254
-12898.313097469
-12898.3379262037
-12898.349033239
-12898.3318090358
-12898.3680743957
-12898.3362717153
-12898.3459774439
-12898.337371546
-12898.331376285
-12898.307405663
-12898.345582477
-12898.2949992143
-12898.3146130353
-12898.2918960219
-12898.3510333625
-12898.310295619
-12898.3392317163
-12898.3278729318
-12898.3163955204
-12898.3189291881
-12898.3294429283
-12898.3282324246
-12898.3516706265
-12898.3044356416
-12898.3504465479
-12898.3383781925
-12898.3355253206
-12898.3239506263
-12898.323265719
-12898.3337746761
-12898.3097183579
-12898.283394901
-12898.3194312737
-12898.2925309464
-12898.2947122212
-12898.3131891298
-12898.3261731908
-12898.3299246552
-12898.3173440828
-12898.3050806351
-12898.3091299635
-12898.3241766161
-12898.3185129711
-12898.3312229449
-12898.2989676258
-12898.3314529731
-12898.3190033125
-12898.3213372973
-12898.3035216117
-12898.3403489624
-12898.3238731992
-12898.3655505892
-12898.314123562
-12898.3302696528
-12898.3364902509
-12898.3361677017
-12898.3306542885
-12898.3526905627
-12898.3373865481
-12898.3334507045
-12898.3182942272
-12898.3555881378
-12898.3373188647
-12898.3624208341
-12898.2875545509
-12898.2994313866
-12898.3481346127
-12898.3146673521
-12898.2978028494
-12898.311731024
-12898.3298875742
-12898.3259599623
-12898.3461906543
-12898.3425455191
-12898.3703978366
-12898.2891359492
-12898.3206976358
-12898.3139157863
-12898.3146305713
-12898.3254639155
-12898.3272462806
-12898.3425592935
-12898.3233889953
-12898.2898827771
-12898.318596266
-12898.2965292412
-12898.326281493
-12898.3528726421
-12898.3359082039
-12898.2945489797
-12898.3402770043
-12898.344871762
-12898.3329931444
-12898.364124262
-12898.3426108909
-12898.3071179187
-12898.3442746112
-12898.3691691957
-12898.3297987299
-12898.3376602975
-12898.3288535311
-12898.3183586922
-12898.3061248088
-12898.3267415564
-12898.343283237
-12898.3033072663
-12898.3183909798
-12898.3480315633
-12898.3060521059
-12898.3149003541
-12898.3151115687
-12898.3582758624
-12898.3070968857
-12898.3292776565
-12898.3387169277
-12898.3301062003
-12898.3232439944
-12898.3029145938
-12898.323281913
-12898.3194676204
-12898.300973769
-12898.3351829654
-12898.3370674645
-12898.3307949105
-12898.3513324636
-12898.3359181887
-12898.3357965901
-12898.3431354528
-12898.3418167226
-12898.3240438364
-12898.3308225194
-12898.3482133643
-12898.3256287363
-12898.3528538034
-12898.3148779074
-12898.339377524
-12898.3031190173
-12898.2641962402
-12898.3323218064
-12898.3256121784
-12898.3359123827
-12898.3088930762
-12898.3484684404
-12898.3486656162
-12898.316522433
-12898.2985187868
-12898.2898768977
-12898.3081745233
-12898.3392491407
-12898.3205679854
-12898.3301412595
-12898.3198572484
-12898.3196194691
-12898.2945514582
-12898.3360307441
-12898.288863253
-12898.2981021775
-12898.327051704
-12898.3140372776
-12898.3258179153
-12898.3635227963
-12898.3140095987
-12898.3159696911
-12898.3380986806
-12898.3384876312
-12898.3401949278
-12898.3152883414
-12898.3116237286
-12898.2851396822
-12898.290837603
-12898.3142401138
-12898.3409085672
-12898.3576967285
-12898.3411736494
-12898.3207196158
-12898.3182255023
-12898.3216947717
-12898.3343259349
-12898.2988230291
-12898.3418837612
-12898.3428072534
-12898.3290333146
-12898.3324594426
-12898.3569385831
-12898.3493750807
-12898.3237210385
-12898.3362700281
-12898.3264944925
-12898.3340669176
-12898.3245074471
-12898.3410716492
-12898.3321079995
-12898.3130121562
-12898.31207367
-12898.305002357
-12898.3396157185
-12898.3323427365
-12898.3443516303
-12898.3329371895
-12898.3239170539
-12898.3300803562
-12898.3398642764
-12898.3096490506
-12898.3401017615
-12898.3488893116
-12898.3396020553
-12898.3555852361
-12898.3330264301
-12898.2983337708
-12898.3369388844
-12898.3089924885
-12898.3228059215
-12898.329483451
-12898.3046316082
-12898.3394105207
-12898.3230637023
-12898.3307494582
-12898.32299326
-12898.3592842941
-12898.3471297222
-12898.3159515937
-12898.3028607873
-12898.3329476185
-12898.3085260004
-12898.3358781856
-12898.328443026
-12898.2987414626
-12898.3166696949
-12898.3311235165
-12898.3252095885
-12898.3248411879
-12898.3225151563
-12898.3301924556
-12898.3160213351
-12898.3429038547
-12898.314526598
-12898.3576192829
-12898.3102149007
-12898.3166031057
-12898.2927777263
-12898.336059861
-12898.2864600211
-12898.3316799187
-12898.3043121736
-12898.3086323685
-12898.3215764784
-12898.3484461049
-12898.3349216677
-12898.3125786695
-12898.3347593295
-12898.3073638939
-12898.3186618737
-12898.2869436555
-12898.2994946777
-12898.3311593051
-12898.311020603
-12898.3210023868
-12898.3159410372
-12898.2903602627
-12898.3441703955
-12898.3328549308
-12898.3096579874
-12898.3025138129
-12898.348872871
-12898.309971359
-12898.3179139806
-12898.3137443442
-12898.3078601556
-12898.3254982594
-12898.3207931756
-12898.3068644578
-12898.2913910789
-12898.3498742567
-12898.3192869995
-12898.3127722989
-12898.3323742978
-12898.3248030622
-12898.3312331312
-12898.2814835261
-12898.3060808798
-12898.3026336806
-12898.3253931111
-12898.3069926403
-12898.3037327637
-12898.3162587613
-12898.3398690226
-12898.3326954967
-12898.3198207588
-12898.2877822775
-12898.307484228
-12898.3226666014
-12898.2780919367
-12898.3233617144
-12898.3191420774
-12898.277824051
-12898.3586726249
-12898.3189824315
-12898.289029589
-12898.3031066253
-12898.3505708533
-12898.3490392309
-12898.2769089038
-12898.3088682516
-12898.3175111971
-12898.3414717527
-12898.285970963
-12898.3046259136
-12898.2860452669
-12898.3179704852
-12898.3029793329
-12898.2980424062
-12898.2647860287
-12898.2720678814
-12898.3318696394
-12898.3262838379
-12898.338450038
-12898.3155544441
-12898.3531047478
-12898.3003209866
-12898.3125959472
-12898.3065746354
-12898.3141014137
-12898.3312560992
-12898.3113741066
-12898.2992167135
-12898.3084898203
-12898.3139088576
-12898.2970303945
-12898.317065143
-12898.3356584409
-12898.2738825534
-12898.3184820526
-12898.3278587301
-12898.343567421
-12898.3509170427
-12898.3749887647
-12898.3363016198
-12898.3432087811
-12898.3423529785
-12898.3410309627
-12898.3322020944
-12898.3070893418
-12898.3044315814
-12898.3300785432
-12898.3319196896
-12898.3383915465
-12898.347106971
-12898.3219300432
-12898.2886120734
-12898.3331676134
-12898.3073260835
-12898.3016867022
-12898.3511602808
-12898.3079948146
-12898.3325880073
-12898.2965937321
-12898.3371427197
-12898.307144421
-12898.3050005345
-12898.2764237755
-12898.3458986996
-12898.3410683301
-12898.3325987779
-12898.327358054
-12898.2963258751
-12898.3024475035
-12898.341978606
-12898.3675332297
-12898.255479328
-12898.2714057688
-12898.3329112757
-12898.3184896715
-12898.3212229186
-12898.3137900258
-12898.3344498781
-12898.2982969462
-12898.3216139836
-12898.2931411915
-12898.3086297334
-12898.3209152918
-12898.3070207921
-12898.2786604764
-12898.3165620849
-12898.290086981
-12898.3057122315
-12898.2877438884
-12898.3227466441
-12898.3385439294
-12898.3126552741
-12898.3309250982
-12898.2991424648
-12898.3143764676
-12898.3072343941
-12898.3088900877
-12898.3184666954
-12898.3369137439
-12898.330635738
-12898.3319945072
-12898.3232286239
-12898.3690618304
-12898.3232408745
-12898.323598748
-12898.3199046826
-12898.3003179105
-12898.3010059021
-12898.3290840144
-12898.3192880496
-12898.3278705635
-12898.3083786155
-12898.2965870599
-12898.2841669099
-12898.3441634027
-12898.3083630354
-12898.3622041464
-12898.3628637892
-12898.272061314
-12898.3192494056
-12898.3406295663
-12898.3355657136
-12898.2615196374
-12898.2899981992
-12898.330866291
-12898.3080506807
-12898.309292231
-12898.318759202
-12898.3014703821
-12898.2826736042
-12898.3433798476
-12898.3415371342
-12898.3571077356
-12898.3065009052
-12898.3515178059
-12898.3247889037
-12898.3410505657
-12898.3048517672
-12898.334863516
-12898.3328642641
-12898.3584188251
-12898.3103042385
-12898.2923057659
-12898.3229756512
-12898.2924584123
-12898.2885130887
-12898.3562873471
-12898.3464525355
-12898.335456327
-12898.3046821527
-12898.3316603136
-12898.3294514546
-12898.3022159704
-12898.3550038613
-12898.3164584063
-12898.3299659367
-12898.3569435686
-12898.3266865109
-12898.3027380584
-12898.3306955489
-12898.2995542283
-12898.3633911524
-12898.3310873202
-12898.2905029862
-12898.3205021591
-12898.3241355059
-12898.271668465
-12898.3145990674
-12898.3312984067
-12898.3333520071
-12898.3385036441
-12898.3148212672
-12898.3000169031
-12898.3321385092
-12898.3242403377
-12898.2235587263
-12898.3206068571
-12898.3361506523
-12898.2919723972
-12898.2785654014
-12898.3102473968
-12898.3425259109
-12898.3291457734
-12898.3115258847
-12898.298792657
-12898.3302613401
-12898.3116997641
-12898.2963023471
-12898.3315862311
-12898.3301947985
-12898.3317211166
-12898.3510096734
-12898.3432940868
-12898.3256050271
-12898.3091227501
-12898.3083103789
-12898.3254787826
-12898.3166346709
-12898.3337829627
-12898.2721316271
-12898.3347286582
-12898.2932884168
-12898.3101110203
-12898.3131587
-12898.3073892175
-12898.3258814415
-12898.3228078428
-12898.3317225614
-12898.3168589306
-12898.3244008075
-12898.3342009991
-12898.3129005718
-12898.3150391112
-12898.3290507326
-12898.2581284295
-12898.3001248376
-12898.3104977547
-12898.3088370115
-12898.3145734872
-12898.3308128212
-12898.3000508945
-12898.325901738
-12898.3123194136
-12898.3121116931
-12898.2865243123
-12898.3363098699
-12898.3292518559
-12898.2938289185
-12898.3254935444
-12898.2999961799
-12898.3398085132
-12898.3391821501
-12898.3549914596
-12898.3390779908
-12898.2979651924
-12898.3444316215
-12898.3434714558
-12898.3321021612
-12898.2921190026
-12898.3120160044
-12898.2634814553
-12898.3279305973
-12898.3622724566
-12898.3395861315
-12898.300072498
-12898.3312052707
-12898.3313124689
-12898.3455416399
-12898.3220520772
-12898.3374239047
-12898.336458779
-12898.2948544738
-12898.3220403345
-12898.319833003
-12898.3404392414
-12898.362716108
-12898.2930120717
-12898.3245514451
-12898.2908857095
-12898.2733535509
-12898.3413345597
-12898.3468085887
-12898.305783708
-12898.331141398
-12898.2976653219
-12898.3120434824
-12898.3094464365
-12898.3411882045
-12898.2962511194
-12898.3537788058
-12898.3403404867
-12898.3167160009
-12898.3330675619
-12898.3706872079
-12898.3183759112
-12898.3331581549
-12898.3673547177
-12898.315448639
-12898.329843563
-12898.2778150522
-12898.3261772463
-12898.3202974699
-12898.3074316171
-12898.2862977955
-12898.2946656595
-12898.3016923047
-12898.3209337377
-12898.3106495391
-12898.3206466275
-12898.3433625072
-12898.3305182812
-12898.321882346
-12898.3137649539
-12898.34076662
-12898.3397006337
-12898.3199145844
-12898.3448331382
-12898.313176218
-12898.2991219002
-12898.3255072111
-12898.3237144173
-12898.3648127459
-12898.3167856045
-12898.3435334025
-12898.3147284537
-12898.3188593235
-12898.3092567786
-12898.3427968376
-12898.3293549133
-12898.31581644
-12898.3092890186
-12898.2879839879
-12898.3385474443
-12898.3389919124
-12898.3122501187
-12898.3152083612
-12898.298692882
-12898.3507839488
-12898.3111861964
-12898.3311392926
-12898.3187068154
-12898.3362359417
-12898.3152549982
-12898.3070885847
-12898.3316998853
-12898.3414545992
-12898.3186612947
-12898.2983271472
-12898.3268607647
-12898.3078370823
-12898.320918333
-12898.3216519848
-12898.3123496488
-12898.3043947138
-12898.3638399044
-12898.308468569
-12898.3264371036
-12898.2909865955
-12898.278796551
-12898.2948179649
-12898.3460386084
-12898.3262749997
-12898.3334217254
-12898.3607943712
-12898.3071489353
-12898.313363796
-12898.3246109287
-12898.2946560989
-12898.334818679
-12898.3202836543
-12898.3067513613
-12898.3114954478
-12898.3297857324
-12898.3448780364
-12898.3538204446
-12898.3650989036
-12898.340222703
-12898.320236514
-12898.3105790803
-12898.3391513907
-12898.2828196813
-12898.2985302105
-12898.3506549423
-12898.3036187211
-12898.325988323
-12898.3222642687
-12898.3320905312
-12898.2898306956
-12898.3088592857
-12898.3174983026
-12898.3070721075
-12898.3169205107
-12898.3299606401
-12898.3362719952
-12898.3165591201
-12898.3118993572
-12898.3311396381
-12898.2978222981
-12898.3262229048
-12898.3294366593
-12898.3303084415
-12898.3179986488
-12898.3204075558
-12898.3082996984
-12898.3255595333
-12898.3093807587
-12898.30140641
-12898.3081415081
-12898.3200247078
-12898.3245311426
-12898.2955088017
-12898.2727968462
-12898.3001284269
-12898.2917664652
-12898.2997640395
-12898.3227218079
-12898.3112560915
-12898.3085347118
-12898.3313814436
-12898.3383314145
-12898.3384327195
-12898.3399240866
-12898.3053726581
-12898.322963344
-12898.3122462282
-12898.3232020438
-12898.348159114
-12898.2802642697
-12898.2916534424
-12898.3438773236
-12898.3397885122
-12898.3334445266
-12898.3138562537
-12898.3247132509
-12898.3423343416
-12898.3339038838
-12898.3516689281
-12898.3356745592
-12898.2898498577
-12898.3522164606
-12898.2780756353
-12898.3048762303
-12898.3113410892
-12898.3245502879
-12898.3506091011
-12898.3105752747
-12898.325192594
-12898.3081775291
-12898.2958433803
-12898.2908744314
-12898.3051451112
-12898.3227919297
-12898.3278651794
-12898.2873410033
-12898.3135331022
-12898.2874682298
-12898.3136158581
-12898.3100533567
-12898.3089613816
-12898.2756698131
-12898.3065791445
-12898.2982518802
-12898.3147771625
-12898.3135551133
-12898.2777579746
-12898.3637884281
-12898.3274361638
-12898.3206410896
-12898.2556493185
-12898.3385699583
-12898.3244051765
-12898.3319766551
-12898.3236547379
-12898.2779749782
-12898.3249198586
-12898.3115120058
-12898.3299969931
-12898.3386566742
-12898.307483492
-12898.3041665089
-12898.3124061092
-12898.3015309947
-12898.3164683833
-12898.326993746
-12898.3260903973
-12898.3107905851
-12898.321771042
-12898.33544728
-12898.3249187408
-12898.3084591153
-12898.3092577832
-12898.3281468033
-12898.3005685204
-12898.3218752815
-12898.3195676112
-12898.3062757777
-12898.3321296749
-12898.3355909619
-12898.3340995109
-12898.3005510636
-12898.3219955415
-12898.3529450587
-12898.2903276108
-12898.3310530466
-12898.3409670164
-12898.3310161667
-12898.3400723403
-12898.2785621659
-12898.2881026984
-12898.254798059
-12898.335066228
-12898.3222199353
-12898.3210112404
-12898.304321911
-12898.3117204687
-12898.2885255525
-12898.3085166842
-12898.3294343686
-12898.3057647198
-12898.3111843463
-12898.3058235225
-12898.3302267286
-12898.2980117294
-12898.3487655818
-12898.3027147035
-12898.3341780848
-12898.3325380452
-12898.3283190889
-12898.3123986546
-12898.353822219
-12898.3101832412
-12898.3379846215
-12898.3348650285
-12898.3066624139
-12898.3369896481
-12898.3600802848
-12898.3394440861
-12898.3485585903
-12898.3405365297
-12898.3243477948
-12898.3018856361
-12898.296418053
-12898.2892364673
-12898.3510460707
-12898.311303503
-12898.3453758592
-12898.3293028052
-12898.3306639436
-12898.3371203806
-12898.3312742733
-12898.3082587257
-12898.3212237867
-12898.3051881911
-12898.3248542933
-12898.3084104126
-12898.3411013502
-12898.2852914771
-12898.3023511615
-12898.3087857959
-12898.3311641198
-12898.3057628473
-12898.284989405
-12898.3279840203
-12898.3084262819
-12898.2696152794
-12898.321099955
-12898.3184857631
-12898.2786097336
-12898.3086809889
-12898.2804837755
-12898.3102765538
-12898.3194190109
-12898.3080955557
-12898.2660757077
-12898.3026378806
-12898.335566442
-12898.3331729304
-12898.2872564125
-12898.3043647748
-12898.2993803989
-12898.2884776375
-12898.3075133491
-12898.3332402778
-12898.3477359201
-12898.2761823039
-12898.3141503055
-12898.3376255932
-12898.3123584073
-12898.3366908178
-12898.3401242857
-12898.3641646381
-12898.3357590622
-12898.3121016002
-12898.3285562479
-12898.3389314248
-12898.3058350719
-12898.3242558335
-12898.3090857316
-12898.3132326204
-12898.3141436091
-12898.3029477662
-12898.3238199588
-12898.3015182251
-12898.3372186461
-12898.3000585995
-12898.3150818714
-12898.3184483877
-12898.3264400953
-12898.3324525671
-12898.2847512755
-12898.3135934514
-12898.3192047335
-12898.3424965753
-12898.3161997094
-12898.279902597
-12898.2771517576
-12898.3205142826
-12898.3483192378
-12898.3229637542
-12898.341016884
-12898.2929099011
-12898.3384335123
-12898.3160135257
-12898.3223797357
-12898.330999609
-12898.3796321183
-12898.2821968121
-12898.3198795209
-12898.3327602661
-12898.3051170848
-12898.2938357239
-12898.2811528789
-12898.3266664556
-12898.3316381742
-12898.3236599864
-12898.3148684181
-12898.3318268607
-12898.3257634138
-12898.3425782524
-12898.333914448
-12898.3295173109
-12898.2752441982
-12898.2650296036
-12898.3422382345
-12898.3360835836
-12898.3109057646
-12898.2964752848
-12898.3194577608
-12898.3276205682
-12898.3476745111
-12898.3353271751
-12898.2939570649
-12898.3150168287
-12898.3387173564
-12898.3496420728
-12898.3334539987
-12898.3088685608
-12898.3263340283
-12898.3178384771
-12898.3003831025
-12898.3125297635
-12898.2900120086
-12898.2890104189
-12898.2720169916
-12898.2685238922
-12898.3031859919
-12898.2948881598
-12898.337358568
-12898.3046959156
-12898.3201016063
-12898.3350130617
-12898.3444312378
-12898.2982086774
-12898.2680237516
-12898.354966804
-12898.3425833006
-12898.3274234828
-12898.3569407121
-12898.3018255641
-12898.3175017614
-12898.3289791382
-12898.3180744581
-12898.3116309241
-12898.326954332
-12898.3223188469
-12898.3207654786
-12898.2865072239
-12898.3075528634
-12898.3300738533
-12898.3339511125
-12898.3146117823
-12898.3144065417
-12898.3384356079
-12898.3201572778
-12898.331866713
-12898.3460163567
-12898.3335735745
-12898.3336873411
-12898.3075283537
-12898.3258406465
-12898.3497255979
-12898.2883596698
-12898.3179000015
-12898.2838728236
-12898.3296332639
-12898.3222165383
-12898.3078696983
-12898.3297604709
-12898.3283830322
-12898.2985815777
-12898.2868772245
-12898.2928135749
-12898.3097472814
-12898.2593897527
-12898.3187657358
-12898.32119939
-12898.3279689636
-12898.2896944778
-12898.3124207802
-12898.2950684164
-12898.3297622679
-12898.3114719016
-12898.2981937948
-12898.3220469511
-12898.3219869836
-12898.3147289876
-12898.3325926438
-12898.3291145407
-12898.2691405507
-12898.3416336795
-12898.3288842717
-12898.2789160784
-12898.3048463862
-12898.2898536135
-12898.2967537214
-12898.2862361987
-12898.3430780541
-12898.3125941348
-12898.3528163808
-12898.3311075435
-12898.3133465275
-12898.3245257272
-12898.3046295666
-12898.3599905601
-12898.309188284
-12898.3080566125
-12898.3291783571
-12898.3604622538
-12898.3301953991
-12898.3353566556
-12898.336213154
-12898.3084899728
-12898.3184065562
-12898.3302044096
-12898.3454488476
-12898.339444695
-12898.3517370735
-12898.315872053
-12898.3226347111
-12898.3378249273
-12898.3128379758
-12898.336846147
-12898.3557925397
-12898.2701429887
-12898.3003236062
-12898.3282004429
-12898.363791387
-12898.2956625118
-12898.3316100288
-12898.3434859681
-12898.3309617815
-12898.313260954
-12898.2986542902
-12898.3046637075
-12898.359405124
-12898.3487176802
-12898.3359018565
-12898.3245631195
-12898.3382229454
-12898.3227273833
-12898.3107115822
-12898.3208849319
-12898.2823782393
-12898.3440904639
-12898.3253284219
-12898.3236521656
-12898.3403238556
-12898.3119599931
-12898.3167587108
-12898.3051239077
-12898.3231685848
-12898.3070331743
-12898.3214932618
-12898.3151452102
-12898.2607551293
-12898.3172984865
-12898.2973519477
-12898.3273283284
-12898.3141870847
-12898.3519649423
-12898.3241227961
-12898.3584731504
-12898.3297912638
-12898.3475882256
-12898.3421888036
-12898.3376929876
-12898.3550436494
-12898.3525290372
-12898.3168955845
-12898.2881298738
-12898.3090766804
-12898.2997415181
-12898.3095073923
-12898.3313472405
-12898.3287210642
-12898.3314456007
-12898.3054351929
-12898.3080725692
-12898.3072199234
-12898.3408397058
-12898.302618584
-12898.289731728
-12898.3249351586
-12898.293504588
-12898.3089547706
-12898.3120619959
-12898.3437795086
-12898.3030552912
-12898.3113327108
-12898.3246154317
-12898.3045688717
-12898.2875893492
-12898.3270932568
-12898.3196521469
-12898.2682612393
-12898.3068059222
-12898.3361604115
-12898.3223830331
-12898.28649673
-12898.3129473441
-12898.2930597122
-12898.3398279215
-12898.3173177602
-12898.316932845
-12898.3043588982
-12898.3261885614
-12898.3120885394
-12898.3178688343
-12898.3302253767
-12898.3390058799
-12898.3157329077
-12898.3411064925
-12898.3378840774
-12898.3276082255
-12898.3314986919
-12898.338753468
-12898.3223341912
-12898.335064757
-12898.3043485077
-12898.2995815512
-12898.3368796036
-12898.3238109231
-12898.288513837
-12898.3113652689
-12898.3298357572
-12898.3204719714
-12898.3231768416
-12898.3211264799
-12898.3451773262
-12898.3244023084
-12898.2838119967
-12898.3128098786
-12898.3577578613
-12898.2719317083
-12898.3069011767
-12898.335213532
-12898.3378369313
-12898.3078767595
-12898.3338853964
-12898.2768303953
-12898.3146060369
-12898.304152746
-12898.3206273334
-12898.3267220188
-12898.3204808167
-12898.3005402648
-12898.3033680791
-12898.3082939021
-12898.3081997489
-12898.3000552332
-12898.2518528746
-12898.3022755608
-12898.2555867445
-12898.3309877459
-12898.2699906975
-12898.3274868195
-12898.3229713483
-12898.3233176768
-12898.3117007814
-12898.3082907445
-12898.316355357
-12898.3258051039
-12898.2942155902
-12898.3413445434
-12898.3119015371
-12898.3372545637
-12898.3237405628
-12898.3077643791
-12898.3131433453
-12898.3238909655
-12898.3003207824
-12898.2566672037
-12898.3124961637
-12898.2949872739
-12898.3480997362
-12898.3186507124
-12898.3434300597
-12898.3430439162
-12898.3093044734
-12898.3620107987
-12898.3323598619
-12898.3434322664
-12898.3354854067
-12898.3222802783
-12898.3246232603
-12898.3218704796
-12898.3151181127
-12898.3399126756
-12898.3320393866
-12898.3038906808
-12898.314462672
-12898.3335043646
-12898.3390668701
-12898.2839871102
-12898.326551007
-12898.3146024871
-12898.3111349761
-12898.3004025995
-12898.3192966919
-12898.3212449693
-12898.3182480702
-12898.2923281944
-12898.2962343811
-12898.3288141715
-12898.3292674576
-12898.308108412
-12898.3297693655
-12898.2919768345
-12898.3338587886
-12898.3519790038
-12898.3284605886
-12898.2987446782
-12898.3078918304
-12898.3133938394
-12898.3452707882
-12898.3053065515
-12898.3146010304
-12898.3133021544
-12898.3704249144
-12898.3049759373
-12898.3141786734
-12898.3178950628
-12898.331416891
-12898.3004035398
-12898.3317188307
-12898.3193097374
-12898.3266971712
-12898.3048067551
-12898.3098911019
-12898.3281951106
-12898.3390296104
-12898.3448298808
-12898.3152794788
-12898.3331732779
-12898.3178625793
-12898.3448772934
-12898.2992491898
-12898.2925593288
-12898.3415008078
-12898.3026314643
-12898.2996570983
-12898.2884206402
-12898.3098519709
-12898.3025219669
-12898.3308525081
-12898.3140401879
-12898.2917165363
-12898.2892103494
-12898.3111812214
-12898.3321288337
-12898.3021217926
-12898.2866316639
-12898.3057346797
-12898.3172012379
-12898.3176421592
-12898.3243407213
-12898.3280207841
-12898.320242889
-12898.3034615775
-12898.3052910024
-12898.3056774436
-12898.3229948962
-12898.3105656256
-12898.3443861758
-12898.2986273402
-12898.3310742628
-12898.2858590173
-12898.2904138631
-12898.2707737245
-12898.3093723291
-12898.2563613094
-12898.30866665
-12898.2711194446
-12898.2915653592
-12898.3146963342
-12898.2993830412
-12898.2994808354
-12898.3167777533
-12898.2914607571
-12898.3083797808
-12898.3069844079
-12898.2797912173
-12898.3214374455
-12898.2651001434
-12898.2826012655
-12898.3181878503
-12898.253090014
-12898.28272455
-12898.3498718767
-12898.3128688206
-12898.3038439248
-12898.2908525505
-12898.2949662872
-12898.3009897548
-12898.2845184253
-12898.303271104
-12898.3000448064
-12898.2770296936
-12898.3161345318
-12898.3412601263
-12898.3154142625
-12898.2911655901
-12898.2920117574
-12898.3226639482
-12898.3134998334
-12898.3293692333
-12898.2794030159
-12898.2886621062
-12898.308939889
-12898.312440487
-12898.3179543968
-12898.3227162332
-12898.3242323148
-12898.2954353326
-12898.3048811829
-12898.3131747331
-12898.2906212878
-12898.2899188937
-12898.2903127163
-12898.3311922209
-12898.2984175746
-12898.3248580846
-12898.3173917681
-12898.3208812759
-12898.2684046775
-12898.316223685
-12898.3272826049
-12898.3376513537
-12898.341235855
-12898.3002974329
-12898.3065080788
-12898.3273524189
-12898.3020269031
-12898.3030125925
-12898.3377632044
-12898.324690237
-12898.3021132192
-12898.3277958115
-12898.3044668271
-12898.3409812666
-12898.3202174107
-12898.3040490548
-12898.327436406
-12898.3394231316
-12898.3185610713
-12898.3114777853
-12898.3023121144
-12898.3127717807
-12898.3300422287
-12898.3370463262
-12898.3250670698
-12898.3020654231
-12898.2648997157
-12898.301242958
-12898.287629256
-12898.3061968372
-12898.3191393777
-12898.3213981775
-12898.3269434635
-12898.3219111298
-12898.3399205464
-12898.3514663786
-12898.3391618754
-12898.3149166212
-12898.3283602206
-12898.3381959156
-12898.3452552066
-12898.3466712588
-12898.3257597948
-12898.3278717553
-12898.3209483951
-12898.3149722688
-12898.3111090707
-12898.3159606462
-12898.3560525398
-12898.3503694378
-12898.3300499567
-12898.3251778403
-12898.3327403195
-12898.2981733907
-12898.3143336775
-12898.3236920364
-12898.3214931269
-12898.3594573034
-12898.300965577
-12898.326340263
-12898.2794590878
-12898.3249507965
-12898.3431469422
-12898.3175792662
-12898.3605738435
-12898.3305957715
-12898.290502171
-12898.3128452085
-12898.2936550215
-12898.3417381897
-12898.3008992721
-12898.3228829201
-12898.3000369229
-12898.3475308174
-12898.3011637408
-12898.2906667949
-12898.2980549781
-12898.3135708712
-12898.3012882663
-12898.3141807786
-12898.3203599087
-12898.2985424866
-12898.3004261644
-12898.3245463912
-12898.3306784975
-12898.3156388256
-12898.3311152192
-12898.3386122178
-12898.3084739402
-12898.3086524576
-12898.2911682799
-12898.3249559142
-12898.3172526285
-12898.3229348983
-12898.3125204115
-12898.3279475537
-12898.3268069673
-12898.3372459691
-12898.2894263975
-12898.3128311771
-12898.3319711085
-12898.3238758506
-12898.3202076086
-12898.3289844006
-12898.3105957506
-12898.3261934951
-12898.3195230562
-12898.3406812279
-12898.3237728463
-12898.3112454576
-12898.33225626
-12898.2829139904
-12898.3494579757
-12898.3483888992
-12898.3029913248
-12898.3788002788
-12898.3441399471
-12898.344975135
-12898.3170382212
-12898.2876925577
-12898.3351576474
-12898.3102298975
-12898.3089699237
-12898.3278239442
-12898.297603454
-12898.3223363146
-12898.3252527953
-12898.2777697856
-12898.3143398117
-12898.33095161
-12898.3427537948
-12898.3091654019
-12898.3281246923
-12898.3451886898
-12898.3150183809
-12898.3289525675
-12898.3307276007
-12898.3456771905
-12898.2951254376
-12898.3142152887
-12898.3098402942
-12898.3284139215
-12898.3138695691
-12898.3498251631
-12898.3508491263
-12898.2859026236
-12898.3187266996
-12898.3356279078
-12898.3466112243
-12898.3356126287
-12898.3140107432
-12898.2790778527
-12898.2483126379
-12898.3079504345
-12898.333875455
-12898.3037717859
-12898.3358223471
-12898.3256676143
-12898.3397337133
-12898.2991296405
-12898.346492607
-12898.3289801255
-12898.3324747505
-12898.2982855977
-12898.3405423499
-12898.2928506229
-12898.3141648384
-12898.3110147118
-12898.2954017282
-12898.2974550742
-12898.299728097
-12898.3395007941
-12898.3260304069
-12898.2975410197
-12898.2929296883
-12898.3280966275
-12898.2937634518
-12898.3164671403
-12898.3183870773
-12898.3018294946
-12898.2984402268
-12898.341097472
-12898.3506184724
-12898.3027085429
-12898.3022429083
-12898.3221778467
-12898.3003116457
-12898.3014420332
-12898.3317089666
-12898.3117511396
-12898.3208910172
-12898.312797807
-12898.3196784192
-12898.2555539425
-12898.3060518924
-12898.3504019655
-12898.3605052484
-12898.3545708761
-12898.338147344
-12898.3054340871
-12898.3272716261
-12898.3457499539
-12898.3213337004
-12898.303053175
-12898.3358276968
-12898.2871151277
-12898.2990032686
-12898.3589180749
-12898.3100066778
-12898.3425468749
-12898.3306387928
-12898.3248903688
-12898.331649034
-12898.3052348612
-12898.3229834676
-12898.3370089213
-12898.3588495185
-12898.3267590424
-12898.3352567635
-12898.3066520396
-12898.316418994
-12898.3235349849
-12898.3290897855
-12898.3685288704
-12898.3092624839
-12898.3166638549
-12898.2905338379
-12898.3089284777
-12898.3074201584
-12898.3282633556
-12898.33887334
-12898.3019051996
-12898.3391710754
-12898.3263954089
-12898.3408253533
-12898.2566660014
-12898.3245579923
-12898.3285920881
-12898.2986118472
-12898.3053631446
-12898.287533587
-12898.333821764
-12898.3395823688
-12898.3161871587
-12898.3321282035
-12898.3535870986
-12898.3419846342
-12898.3368422763
-12898.329942519
-12898.3470803004
-12898.3378625274
-12898.3402491227
-12898.3132802972
-12898.3041440149
-12898.3285500532
-12898.3117706289
-12898.3310984839
-12898.3532840659
-12898.328904598
-12898.3328902841
-12898.3169284548
-12898.3127792051
-12898.3115212066
-12898.3264566302
-12898.3256688421
-12898.3397132318
-12898.3425282735
-12898.322709251
-12898.3068010999
-12898.3268060052
-12898.335778211
-12898.3264452665
-12898.3469684397
-12898.3505850902
-12898.3270307869
-12898.2976508311
-12898.3094490168
-12898.2840440913
-12898.2973925484
-12898.3161069986
-12898.3043934196
-12898.2881358148
-12898.3291944083
-12898.3164947837
-12898.2807073349
-12898.3498981319
-12898.3198965343
-12898.355774812
-12898.3014656408
-12898.3319148822
-12898.3037885769
-12898.3220824753
-12898.3100338739
-12898.3289334168
-12898.3052877035
-12898.3451527509
-12898.3047212819
-12898.325867804
-12898.2938244943
-12898.306987656
-12898.3584156549
-12898.3339548307
-12898.3271490198
-12898.3453681214
-12898.3413701219
-12898.3227669914
-12898.3199113189
-12898.333008032
-12898.3046860796
-12898.3188185722
-12898.3200326542
-12898.3141254644
-12898.3291343646
-12898.3253171582
-12898.3347667289
-12898.3095333308
-12898.3343426557
-12898.3573521266
-12898.3161897953
-12898.319978638
-12898.303432456
-12898.2929016882
-12898.3439781436
-12898.2886442968
-12898.3187408743
-12898.3456971467
-12898.2828543445
-12898.3367656568
-12898.2931227215
-12898.3408619864
-12898.3180705589
-12898.3142548293
-12898.3229146004
-12898.290460161
-12898.33370094
-12898.3391477415
-12898.3513435008
-12898.3388127479
-12898.3552971336
-12898.3364470784
-12898.3178025976
-12898.3385269932
-12898.2930621613
-12898.2847449758
-12898.3245038671
-12898.32158366
-12898.3165734189
-12898.341042241
-12898.3361553284
-12898.3257193909
-12898.3127334893
-12898.3339854454
-12898.3221822788
-12898.3263534981
-12898.3317977447
-12898.3114262818
-12898.3240450348
-12898.3249301662
-12898.336349135
-12898.3240478833
-12898.3255889963
-12898.3274651469
-12898.3326211775
-12898.3338770276
-12898.3257763227
-12898.3470040758
-12898.2889915591
-12898.287873376
-12898.3356503102
-12898.3370324495
-12898.3432379045
-12898.3229265779
-12898.3517411333
-12898.322203256
-12898.2776000716
-12898.3348810039
-12898.3045400055
-12898.3239575955
-12898.3234564093
-12898.2923683182
-12898.3274295501
-12898.3251490191
-12898.3474409426
-12898.3229872363
-12898.3269260308
-12898.316971569
-12898.309276226
-12898.2888368307
-12898.3228282947
-12898.336237721
-12898.3116573384
-12898.2950578014
-12898.341203071
-12898.3105238552
-12898.3154307083
-12898.2999452175
-12898.3535254928
-12898.3322157263
-12898.3639305537
-12898.3364026067
-12898.330744435
-12898.2966013885
-12898.2913018557
-12898.317173593
-12898.3174479089
-12898.3455486748
-12898.2941101288
-12898.3375019325
-12898.3062375915
-12898.323107501
-12898.314916897
-12898.3101685652
-12898.3370420676
-12898.3097579436
-12898.3465785133
-12898.3236247509
-12898.3336736909
-12898.3110320659
-12898.3246271796
-12898.3310188671
-12898.3345222394
-12898.3293931144
-12898.3001654361
-12898.3031252422
-12898.2937393452
-12898.3301388274
-12898.325731348
-12898.3374129142
-12898.3387601516
-12898.3108315538
-12898.3459994108
-12898.3500702117
-12898.3230483597
-12898.3053947371
-12898.2927916606
-12898.2919100956
-12898.3018380152
-12898.3306415282
-12898.331070303
-12898.2998073283
-12898.3338645295
-12898.3228389032
-12898.3233675523
-12898.3077011765
-12898.3347522134
-12898.3405350057
-12898.3298550805
-12898.3380876757
-12898.3422067913
-12898.3382962448
-12898.3068505697
-12898.3160880542
-12898.3335087089
-12898.330873596
-12898.3292005488
-12898.3259677378
-12898.3344090238
-12898.3709249187
-12898.3415301356
-12898.3640075405
-12898.336593892
-12898.3609364679
-12898.3016732767
-12898.3293572863
-12898.3293487646
-12898.3455149903
-12898.3131424699
-12898.3126135196
-12898.3287042546
-12898.3057512118
-12898.3252443641
-12898.3148822141
-12898.3283215567
-12898.3335884808
-12898.3167817993
-12898.3439500795
-12898.3139198738
-12898.3107833551
-12898.329634127
-12898.3722388786
-12898.3131108557
-12898.2805518739
-12898.3006510483
-12898.3415030852
-12898.3146502893
-12898.3360601905
-12898.3210378728
-12898.296921373
-12898.3284292352
-12898.3293790158
-12898.3176828718
-12898.3251914661
-12898.2997092656
-12898.3127181925
-12898.3590635386
-12898.3101196386
-12898.3548696916
-12898.2923726578
-12898.2968703357
-12898.3143964346
-12898.3376704811
-12898.2981689686
-12898.3382209663
-12898.3280683784
-12898.2833461691
-12898.3310458444
-12898.303686902
-12898.3420760866
-12898.3294873259
-12898.3522959627
-12898.3246417421
-12898.3556108524
-12898.3308344555
-12898.3425995159
-12898.3115446186
-12898.3444199513
-12898.3103131411
-12898.3349211604
-12898.3364503124
-12898.341095272
-12898.3178785275
-12898.3074197417
-12898.3154489692
-12898.3529445928
-12898.3037696255
-12898.3256582756
-12898.3104475224
-12898.3191429181
-12898.3290234162
-12898.3262363162
-12898.3081749987
-12898.2778481659
-12898.3203566642
-12898.2759440765
-12898.3055454371
-12898.3076239145
-12898.3220577124
-12898.3250967014
-12898.3451443678
-12898.3258104884
-12898.3233414057
-12898.3021120997
-12898.292497919
-12898.3036887902
-12898.3491178161
-12898.3222739315
-12898.3226256731
-12898.2968848992
-12898.3226499058
-12898.3304464531
-12898.2975974127
-12898.2942224207
-12898.3306605615
-12898.3224386863
-12898.31662644
-12898.2990057647
-12898.2851043095
-12898.3391057032
-12898.3546249548
-12898.3258508425
-12898.2833846325
-12898.2977772954
-12898.3333156197
-12898.3291564472
-12898.3276314485
-12898.3285597982
-12898.2941327287
-12898.317821984
-12898.3232663085
-12898.3391368607
-12898.3372417171
-12898.3195688468
-12898.3336389657
-12898.3328928833
-12898.3483759724
-12898.3206663485
-12898.3391329678
-12898.331996021
-12898.3178060665
-12898.3534764441
-12898.2801316914
-12898.3169265308
-12898.3375436383
-12898.3422890743
-12898.3101262641
-12898.2760200191
-12898.3261847402
-12898.3303579695
-12898.338105103
-12898.3430989274
-12898.320142301
-12898.3292736612
-12898.3191471766
-12898.3352755666
-12898.3317231294
-12898.322811975
-12898.3084200099
-12898.3445035474
-12898.3556566077
-12898.3420396654
-12898.3143347387
-12898.3221313476
-12898.3461784615
-12898.3153128255
-12898.2978583555
-12898.3318578802
-12898.3053037436
-12898.2873097866
-12898.3592552435
-12898.3039320558
-12898.355243883
-12898.310943392
-12898.3006344998
-12898.3233793089
-12898.3076219275
-12898.340682708
-12898.3451038435
-12898.2970409904
-12898.3306559694
-12898.2955055745
-12898.313488116
-12898.3110495311
-12898.2952030568
-12898.3093154917
-12898.2966357198
-12898.3234667815
-12898.3323804104
-12898.3287760163
-12898.3370316915
-12898.3340696609
-12898.3316357094
-12898.3368904514
-12898.3478025663
-12898.3270516027
-12898.3503981527
-12898.3345922486
-12898.312243999
-12898.3466094569
-12898.3495770863
-12898.3379555618
-12898.3151091795
-12898.3251481043
-12898.3486573263
-12898.3218717502
-12898.3269281466
-12898.2806584478
-12898.3280411505
-12898.3475033844
-12898.3472715319
-12898.2972293319
-12898.3011437968
-12898.3024499814
-12898.321811878
-12898.3218793606
-12898.3050672135
-12898.3418813972
-12898.3323098338
-12898.3490413419
-12898.3420068979
-12898.3285964706
-12898.3112151265
-12898.3408419475
-12898.2947838827
-12898.3326196044
-12898.284421286
-12898.3141622144
-12898.3379142567
-12898.365081425
-12898.341731377
-12898.3557889976
-12898.3590753317
-12898.3451268293
-12898.3675093999
-12898.3188121152
-12898.3343095742
-12898.3062302591
-12898.3422366945
-12898.3387522391
-12898.3577352058
-12898.2788996431
-12898.3049367288
-12898.3441350238
-12898.3200386424
-12898.2993050111
-12898.350362002
-12898.3480034231
-12898.3510903199
-12898.3586151658
-12898.3423290998
-12898.307599114
-12898.3531220429
-12898.3315291524
-12898.319072772
-12898.3384118155
-12898.3046609024
-12898.3255630323
-12898.3134441943
-12898.2570770166
-12898.3273631586
-12898.3259429983
-12898.3254249624
-12898.3289847954
-12898.3426100421
-12898.3311470967
-12898.3208931033
-12898.3184289455
-12898.323601325
-12898.3087354952
-12898.3205003692
-12898.3374054411
-12898.3310384242
-12898.3345209799
-12898.311241791
-12898.3091785193
-12898.3138385862
-12898.3154179067
-12898.3279027625
-12898.3434144925
-12898.3313552022
-12898.3279242769
-12898.3032694042
-12898.324404477
-12898.3329139457
-12898.348627816
-12898.3198118889
-12898.3195071675
-12898.3496814725
-12898.3146622773
-12898.3412421007
-12898.328824912
-12898.3283330873
-12898.3023189199
-12898.3330902051
-12898.299629676
-12898.2595073463
-12898.301480985
-12898.3552235893
-12898.3294678899
-12898.32255149
-12898.3437773462
-12898.3116877772
-12898.3080326915
-12898.3121160076
-12898.3018797418
-12898.321083744
-12898.3114649179
-12898.3125415215
-12898.3173810602
-12898.3432828177
-12898.3319206089
-12898.3364817157
-12898.3212079372
-12898.3475818486
-12898.3352467134
-12898.3224314263
-12898.3465010523
-12898.3551296774
-12898.3144699427
-12898.3086144917
-12898.3043056215
-12898.3115252146
-12898.3102595711
-12898.3148007781
-12898.3330840202
-12898.3291300986
-12898.3394522149
-12898.3111698029
-12898.2889802012
-12898.3291347796
-12898.3419531373
-12898.3661142371
-12898.3539431254
-12898.33377664
-12898.360716727
-12898.3163592252
-12898.3249999193
-12898.3642218682
-12898.3340560401
-12898.3480756576
-12898.3453383249
-12898.3160104023
-12898.319529195
-12898.3344333347
-12898.3071847629
-12898.3077411425
-12898.3086963053
-12898.3311640599
-12898.3407168204
-12898.3198962915
-12898.3285585765
-12898.2836557794
-12898.3231654043
-12898.3016872438
-12898.3013674118
-12898.3326479287
-12898.2991955693
-12898.3040148187
-12898.2968541816
-12898.3151661304
-12898.324912546
-12898.3089819191
-12898.3345002703
-12898.3234186469
-12898.3494280145
-12898.3146696405
-12898.3387317954
-12898.3036764294
-12898.2973393623
-12898.3015521889
-12898.3038398574
-12898.3299475827
-12898.3425048989
-12898.3579529161
-12898.3072487582
-12898.3136402809
-12898.3423523306
-12898.3672032924
-12898.3438899455
-12898.3367854434
-12898.3147530304
-12898.3005320748
-12898.3538393319
-12898.3286003304
-12898.3045577788
-12898.3147942836
-12898.315354259
-12898.3077388721
-12898.332329686
-12898.3133195747
-12898.3411454874
-12898.3165126013
-12898.3456067469
-12898.3435620944
-12898.3349544377
-12898.3047740338
-12898.3302694842
-12898.3228131525
-12898.3431377331
-12898.3133275579
-12898.3260051437
-12898.3211630096
-12898.317239996
-12898.2815589207
-12898.3158882836
-12898.3384360958
-12898.3292564527
-12898.3513070343
-12898.3214010162
-12898.2890418147
-12898.3167036806
-12898.3210784544
-12898.3250661206
-12898.2727185051
-12898.3033385142
-12898.3053561691
-12898.3384865025
-12898.3198471192
-12898.2860115728
-12898.3300883003
-12898.3282334792
-12898.319298169
-12898.3470254969
-12898.3223594142
-12898.3345226442
-12898.2913666227
-12898.3320532216
-12898.2766738816
-12898.3383947579
-12898.3408797471
-12898.300431139
-12898.3514994278
-12898.3331194622
-12898.301357114
-12898.3230888226
-12898.3341963259
-12898.3093107146
-12898.2622471803
-12898.2816052846
-12898.3309223237
-12898.3177692698
-12898.2893605955
-12898.2973742843
-12898.2985056863
-12898.2701753239
-12898.3072674188
-12898.2952038461
-12898.3232932215
-12898.2972180207
-12898.2773649054
-12898.3085532671
-12898.2946845871
-12898.2970778203
-12898.299154409
-12898.2892874946
-12898.3262625721
-12898.3375598248
-12898.295553397
-12898.3017648233
-12898.3028005985
-12898.2890099292
-12898.2915663544
-12898.3150096964
-12898.3234592867
-12898.3158960984
-12898.2926533633
-12898.3253396625
-12898.3065359279
-12898.3350488246
-12898.3297219872
-12898.3169215457
-12898.3292119083
-12898.3173698903
-12898.3222512844
-12898.3091778036
-12898.3475598303
-12898.3187444253
-12898.3297470302
-12898.3023871959
-12898.2948093596
-12898.326988837
-12898.3321741228
-12898.3234677525
-12898.3224980378
-12898.3276784869
-12898.3027495008
-12898.3239029543
-12898.3424267096
-12898.3188977754
-12898.3128600738
-12898.3114959041
-12898.3263327499
-12898.3256427825
-12898.3505387226
-12898.3128180572
-12898.3443715978
-12898.3084759123
-12898.33573014
-12898.3177890206
-12898.3340877704
-12898.3322750243
-12898.3270662134
-12898.3342665954
-12898.342478922
-12898.3240088836
-12898.3222653435
-12898.3118232904
-12898.3235876075
-12898.3296669561
-12898.3040086283
-12898.3320792013
-12898.3120580337
-12898.2836266531
-12898.316730982
-12898.3430785001
-12898.3072332553
-12898.3332625266
-12898.3582778716
-12898.345459458
-12898.3197171302
-12898.3421309678
-12898.2877206835
-12898.3364693508
-12898.3175721926
-12898.3282581078
-12898.3413311933
-12898.3272603931
-12898.3585025318
-12898.3093081669
-12898.3268536034
-12898.2838305807
-12898.2925405268
-12898.3176000525
-12898.2942621061
-12898.3087096373
-12898.2972916061
-12898.2898539254
-12898.3159574447
-12898.3403890516
-12898.3584861841
-12898.3380990127
-12898.3493006527
-12898.2946058995
-12898.2795489209
-12898.3474566647
-12898.3194983624
-12898.3313784627
-12898.3039895094
-12898.2964149433
-12898.3053768698
-12898.3532588519
-12898.331979295
-12898.3272143899
-12898.3481813163
-12898.3176365288
-12898.3032256459
-12898.3181069045
-12898.311931274
-12898.3342165077
-12898.3480929262
-12898.3187573189
-12898.3500346563
-12898.2852276503
-12898.3374641626
-12898.3095205123
-12898.3059762977
-12898.3269257771
-12898.3356938974
-12898.2950464863
-12898.3066478518
-12898.2902519994
-12898.3306417327
-12898.2910432949
-12898.2689784918
-12898.3258000386
-12898.307747902
-12898.3165862234
-12898.3078336803
-12898.3238802456
-12898.3213668367
-12898.295831349
-12898.2873365324
-12898.3498517193
-12898.2866195384
-12898.3056134713
-12898.2872270002
-12898.3225134027
-12898.3115090581
-12898.345340805
-12898.3401513876
-12898.33053835
-12898.3402618457
-12898.3398980643
-12898.3146674339
-12898.3126140259
-12898.329184332
-12898.319906464
-12898.3077889111
-12898.3173201029
-12898.3126318447
-12898.351859199
-12898.3264404453
-12898.3246899916
-12898.3337741775
-12898.3400473365
-12898.3222026719
-12898.3499988241
-12898.2850839017
-12898.3033100232
-12898.2865549687
-12898.3361161177
-12898.3224610439
-12898.3333028246
-12898.3367915261
-12898.3284250328
-12898.3590722069
-12898.3388523052
-12898.3228474998
-12898.2762431024
-12898.324518437
-12898.3506220726
-12898.3307370647
-12898.3443988869
-12898.3192181131
-12898.3260234943
-12898.3135182179
-12898.3145233332
-12898.3488015688
-12898.3329365085
-12898.3313066502
-12898.3155104751
-12898.3404536759
-12898.3556896207
-12898.3101375641
-12898.3616997431
-12898.3605289664
-12898.2999964512
-12898.3097473653
-12898.3091153616
-12898.3445290754
-12898.3026666807
-12898.31560765
-12898.3438608557
-12898.3043915751
-12898.2960230881
-12898.3164281576
-12898.335964623
-12898.3288254122
-12898.2999764892
-12898.3298171054
-12898.3408721028
-12898.3009980045
-12898.3489144956
-12898.3187934745
-12898.2981456266
-12898.290534612
-12898.3015002761
-12898.3249743193
-12898.3317328997
-12898.2694589051
-12898.3339196994
-12898.3426070582
-12898.3176085156
-12898.3163358456
-12898.3319480227
-12898.3252042936
-12898.3420456616
-12898.3130928391
-12898.319272787
-12898.3315477132
-12898.289992077
-12898.3285972736
-12898.3367548635
-12898.333021183
-12898.3223070467
-12898.3365624991
-12898.3251522452
-12898.3325822573
-12898.3242802155
-12898.3141011706
-12898.3207600087
-12898.3083947269
-12898.3253393447
-12898.3296063727
-12898.3348112592
-12898.3541954959
-12898.3229072945
-12898.3362489576
-12898.3137145906
-12898.290018455
-12898.3409555053
-12898.3310237718
-12898.3065241162
-12898.2908329865
-12898.3279793243
-12898.3213510856
-12898.3487640533
-12898.3547404303
-12898.3091863601
-12898.3309093236
-12898.3506781235
-12898.3111205392
-12898.3179977886
-12898.3341404502
-12898.3479388696
-12898.3299456909
-12898.3203336977
-12898.3216400375
-12898.2816398579
-12898.3285015923
-12898.3684515578
-12898.2934972656
-12898.2859028356
-12898.3160649279
-12898.3227968729
-12898.2935133284
-12898.296874677
-12898.3209468324
-12898.3359767375
-12898.3470392778
-12898.3204690624
-12898.3414613415
-12898.330754328
-12898.2906377749
-12898.3147738401
-12898.313105221
-12898.3468448107
-12898.3386452825
-12898.3183600589
-12898.3450669684
-12898.2956842281
-12898.3356758303
-12898.2902404045
-12898.2961703009
-12898.3012439329
-12898.2730015664
-12898.3242166135
-12898.2871055458
-12898.3312455042
-12898.3368708862
-12898.3074588429
-12898.3196793971
-12898.3285824924
-12898.3460362817
-12898.3005008558
-12898.3164606791
-12898.284364591
-12898.3457428222
-12898.2763385468
-12898.2988865132
-12898.3334187488
-12898.3272766178
-12898.3250549026
-12898.3413485004
-12898.3137270781
-12898.3125732823
-12898.3187533439
-12898.3473095748
-12898.3012307466
-12898.2972606547
-12898.313802006
-12898.3190297762
-12898.3108738179
-12898.3408112855
-12898.3139270917
-12898.3385726917
-12898.317656209
-12898.3180943688
-12898.2825740314
-12898.3060044692
-12898.2965799422
-12898.3233210064
-12898.311392677
-12898.3115195348
-12898.3577454971
-12898.3088592459
-12898.3140211523
-12898.3235927957
-12898.3295455717
-12898.3398897225
-12898.3361901468
-12898.3399903795
-12898.3111190926
-12898.2858569761
-12898.3216001016
-12898.3305518799
-12898.3321282748
-12898.3174326061
-12898.3061442926
-12898.3106067017
-12898.3165250515
-12898.2934928297
-12898.3294020467
-12898.3079599541
-12898.3312511054
-12898.3066548203
-12898.3277915247
-12898.3237421362
-12898.3104248116
-12898.3219365736
-12898.3475452386
-12898.3508410388
-12898.3216300783
-12898.3141233559
-12898.312124402
-12898.3508179123
-12898.346119187
-12898.3201409533
-12898.3200284796
-12898.3317263185
-12898.3592653421
-12898.3210586446
-12898.3546176823
-12898.313572113
-12898.3086956672
-12898.3096241719
-12898.3502132399
-12898.3311292612
-12898.3295269842
-12898.3170657588
-12898.3098021402
-12898.3462261181
-12898.3199957629
-12898.303724628
-12898.2992436958
-12898.3179437656
-12898.347640207
-12898.3097881979
-12898.3222342332
-12898.2657801217
-12898.3351653804
-12898.3462692385
-12898.3406369226
-12898.3340379459
-12898.3118999665
-12898.3493696673
-12898.3283557537
-12898.3028456741
-12898.308101077
-12898.285914103
-12898.3365651498
-12898.2714152268
-12898.318448494
-12898.3549806096
-12898.3236682716
-12898.3163873954
-12898.3316759014
-12898.2947937649
-12898.3501359931
-12898.3232011944
-12898.3407112585
-12898.3408975686
-12898.3286228775
-12898.3307841035
-12898.3276284067
-12898.3285386376
-12898.3064642583
-12898.3362820539
-12898.3015437179
-12898.331890893
-12898.3620520572
-12898.3035058444
-12898.3139122452
-12898.3261734321
-12898.3188158625
-12898.3160542035
-12898.3722477492
-12898.2921869685
-12898.3203905091
-12898.3529804096
-12898.3431627228
-12898.3169667168
-12898.3433813027
-12898.3215911433
-12898.3235310109
-12898.3181410764
-12898.307834936
-12898.2998913853
-12898.3161036035
-12898.3426282541
-12898.3423503272
-12898.3075205884
-12898.3303872585
-12898.3190428481
-12898.3511897924
-12898.2767596858
-12898.3311068908
-12898.3120131968
-12898.2952196556
-12898.3053761301
-12898.3228170568
-12898.3322304669
-12898.3099661678
-12898.3492366284
-12898.344207628
-12898.3354736415
-12898.3455414169
-12898.3299942118
-12898.3524823544
-12898.3535485304
-12898.3038846246
-12898.3501843866
-12898.3413380551
-12898.3371009786
-12898.3324310354
-12898.3395822115
-12898.3431230453
-12898.3043912735
-12898.304805933
-12898.3348058109
-12898.3207261204
-12898.3368390789
-12898.3243195875
-12898.3414884534
-12898.3547342645
-12898.3343629171
-12898.3553772787
-12898.3285991157
-12898.3090720531
-12898.3339086462
-12898.3239437982
-12898.3653236221
-12898.2995297312
-12898.3306593232
-12898.296626024
-12898.3261198407
-12898.3118103086
-12898.3024051082
-12898.3377278737
-12898.3136033379
-12898.3087911728
-12898.3167634548
-12898.2944061313
-12898.2896709384
-12898.3231377753
-12898.2852514386
-12898.3089721018
-12898.3159749165
-12898.3255171213
-12898.2852373798
-12898.353741803
-12898.2963449877
-12898.3017260574
-12898.3027504806
-12898.3312829449
-12898.3230365394
-12898.318707369
-12898.3584993276
-12898.3187568646
-12898.27012463
-12898.2927617892
-12898.3322288269
-12898.2870057258
-12898.3118493443
-12898.3174973958
-12898.3422845994
-12898.3157962649
-12898.3220962199
-12898.3292783937
-12898.3354204311
-12898.3583402201
-12898.3091628314
-12898.2953274418
-12898.3069623554
-12898.34486758
-12898.3190433834
-12898.3186923148
-12898.3205344523
-12898.3198576175
-12898.3135765104
-12898.3251751919
-12898.3545677007
-12898.315827021
-12898.3293801741
-12898.3450543776
-12898.3269723265
-12898.324821314
-12898.3652907427
-12898.3027755037
-12898.3512464096
-12898.3252714528
-12898.3245846246
-12898.2968827978
-12898.3251439218
-12898.3243801684
-12898.3325286418
-12898.3384701941
-12898.3321248153
-12898.3222588877
-12898.3357416276
-12898.272396139
-12898.3558997174
-12898.331705663
-12898.3560145571
-12898.2900770497
-12898.3295556948
-12898.3445428428
-12898.3310266025
-12898.3198315884
-12898.3212246329
-12898.3034245346
-12898.3261697994
-12898.310347165
-12898.3497728812
-12898.3425988308
-12898.3217394832
-12898.3087248335
-12898.330656956
-12898.2958716268
-12898.3150021965
-12898.3174029315
-12898.3458366
-12898.3395838673
-12898.3352955702
-12898.3049672365
-12898.3230216537
-12898.3177187984
-12898.3639690021
-12898.3238659325
-12898.3198707638
-12898.3329449377
-12898.3266252267
-12898.3412720409
-12898.2976219906
-12898.3455197165
-12898.3192164743
-12898.334398938
-12898.3150504458
-12898.3283116797
-12898.3453422574
-12898.3577474105
-12898.3292591733
-12898.332307865
-12898.3422239627
-12898.3183454644
-12898.3241356422
-12898.3475301663
-12898.326511209
-12898.3552465196
-12898.3480828602
-12898.3522122463
-12898.3435259384
-12898.3381103822
-12898.3674716579
-12898.3211919816
-12898.3007432756
-12898.3124820245
-12898.3425870605
-12898.3415549082
-12898.3162615669
-12898.3146724894
-12898.3432971276
-12898.3739032154
-12898.3143560264
-12898.3553299172
-12898.3349771617
-12898.3359917937
-12898.3269080704
-12898.3242223713
-12898.3180445883
-12898.3266577719
-12898.3226980142
-12898.330376365
-12898.315554745
-12898.3157643284
-12898.3471207867
-12898.3193513663
-12898.3442963908
-12898.3354074359
-12898.3283074708
-12898.3199830668
-12898.3215492242
-12898.3195356095
-12898.2998265057
-12898.332069552
-12898.3308190444
-12898.3171732276
-12898.3296068388
-12898.3318939285
-12898.3522750909
-12898.3522710266
-12898.3077957408
-12898.3233835195
-12898.3314954277
-12898.3566983348
-12898.3155964985
-12898.308413978
-12898.3159102865
-12898.295731701
-12898.2913177775
-12898.2885879615
-12898.3405589442
-12898.3273830563
-12898.322613602
-12898.3206029541
-12898.3361143406
-12898.3380069134
-12898.3287322874
-12898.3158998685
-12898.3439184219
-12898.3300738317
-12898.3062105331
-12898.2700046466
-12898.3299771591
-12898.3276046735
-12898.3527135455
-12898.3530075273
-12898.290627385
-12898.3295163074
-12898.3440418193
-12898.3670653941
-12898.3312638678
-12898.2884023369
-12898.3090577779
-12898.2896283934
-12898.3415950555
-12898.3090138236
-12898.3226861514
-12898.3278813724
-12898.3452575473
-12898.3170734434
-12898.3389691646
-12898.3210861826
-12898.2930741976
-12898.3416059134
-12898.3171545164
-12898.3105074088
-12898.3421721551
-12898.3406594532
-12898.3450058809
-12898.3453560523
-12898.3337748772
-12898.3103956925
-12898.3501014529
-12898.3388736096
-12898.3355774675
-12898.3245177315
-12898.3401700249
-12898.3348325534
-12898.3134809647
-12898.3288884337
-12898.3438773059
-12898.3305149651
-12898.3394835526
-12898.3389048292
-12898.3293041819
-12898.3407168345
-12898.3393313007
-12898.32457992
-12898.3712584258
-12898.2952383859
-12898.3446355122
-12898.364469418
-12898.362945605
-12898.3126452493
-12898.3419827575
-12898.3456986931
-12898.3525274218
-12898.3276199905
-12898.3412191059
-12898.3452401053
-12898.3163575374
-12898.3491367751
-12898.3320084219
-12898.3195268901
-12898.3522405159
-12898.3163078441
-12898.3169391925
-12898.3468172902
-12898.3461499109
-12898.3391090992
-12898.3103446309
-12898.3317440191
-12898.3683651915
-12898.3029459216
-12898.3143195225
-12898.3265126194
-12898.3217168856
-12898.362705077
-12898.3363881199
-12898.3392235745
-12898.3648613898
-12898.3539643637
-12898.362786664
-12898.3449125515
-12898.3326908108
-12898.3527604828
-12898.3551389989
-12898.3452523514
-12898.3500353164
-12898.3199446253
-12898.3193270497
-12898.3163962399
-12898.329248193
-12898.3188217729
-12898.328762254
-12898.3238512652
-12898.3105392215
-12898.355957835
-12898.3307386056
-12898.3099159555
-12898.3369849573
-12898.3406311791
-12898.3657215866
-12898.3355105396
-12898.3428025985
-12898.3415987012
-12898.3328212773
-12898.3914123593
-12898.3427143753
-12898.3430944422
-12898.3458305579
-12898.3418923477
-12898.3279295673
-12898.3434252124
-12898.3478090544
-12898.3278046406
-12898.3421809514
-12898.3217137634
-12898.3074572477
-12898.3398395352
-12898.3670478422
-12898.3581371436
-12898.3114653705
-12898.3486179029
-12898.3360264197
-12898.3164264413
-12898.3033641033
-12898.332425854
-12898.3511280832
-12898.3594264891
-12898.3489121076
-12898.3386902552
-12898.326503114
-12898.3406579353
-12898.3389917727
-12898.3546328341
-12898.3173538519
-12898.3243006235
-12898.3417425186
-12898.3425963064
-12898.3409434272
-12898.3347183595
-12898.3641112286
-12898.3521527707
-12898.3159388558
-12898.3543650212
-12898.3088270636
-12898.3383216398
-12898.3043498058
-12898.3335079889
-12898.3250871271
-12898.3401571636
-12898.3025211843
-12898.3285084431
-12898.2852249585
-12898.3297960267
-12898.3322740727
-12898.3209307817
-12898.3549261625
-12898.3451303588
-12898.3349872673
-12898.2861099315
-12898.3426115766
-12898.3538702607
-12898.3155634733
-12898.3261088227
-12898.3360314398
-12898.3219887095
-12898.3323665747
-12898.3204227743
-12898.3342581782
-12898.3426365525
-12898.358037773
-12898.3282857587
-12898.3731941543
-12898.3535835481
-12898.335034694
-12898.3252422074
-12898.3636435461
-12898.3489122325
-12898.3338106963
-12898.3198527507
-12898.3515376958
-12898.3060580589
-12898.3448670976
-12898.3271897452
-12898.3473026019
-12898.3445022454
-12898.3597339289
-12898.364179544
-12898.357434753
-12898.3501681008
-12898.3511380139
-12898.3575782498
-12898.3445351868
-12898.3502220698
-12898.3362863434
-12898.3141908602
-12898.3931839525
-12898.3342060678
-12898.3700814016
-12898.359805468
-12898.3440396463
-12898.345919765
-12898.3405884827
-12898.355311962
-12898.3198584168
-12898.3586216868
-12898.3359620963
-12898.346238781
-12898.3189248663
-12898.3319995876
-12898.3421019807
-12898.3552641048
-12898.3364023589
-12898.3354000116
-12898.3542173968
-12898.36476938
-12898.3471580975
-12898.3097135536
-12898.3434502162
-12898.3275987941
-12898.3698497134
-12898.3673030256
-12898.3240548947
-12898.3203514379
-12898.3404244273
-12898.3196249556
-12898.3304071945
-12898.336910284
-12898.3397150052
-12898.3375896676
-12898.3692936601
-12898.3554661075
-12898.3599919406
-12898.3492315597
-12898.3136533476
-12898.3249514004
-12898.3372485518
-12898.3227279828
-12898.3203377477
-12898.318707911
-12898.3048530346
-12898.3280504986
-12898.3145722822
-12898.3486368478
-12898.3392622152
-12898.3141188444
-12898.3482599323
-12898.3212779313
-12898.3401332155
-12898.339413343
-12898.2375916988
-12898.326658417
-12898.3382352355
-12898.3315434508
-12898.3453176446
-12898.3519538747
-12898.3202172907
-12898.3677839533
-12898.3331153286
-12898.3608778491
-12898.3078938561
-12898.3251216158
-12898.3358259494
-12898.3542397179
-12898.3287944377
-12898.3109728934
-12898.3210527619
-12898.3065715931
-12898.3434801
-12898.3302267024
-12898.3270120636
-12898.3399648812
-12898.3350357193
-12898.3362475229
-12898.3235862839
-12898.3278898193
-12898.3173618781
-12898.3410791293
-12898.3323524906
-12898.3458749269
-12898.3695258685
-12898.3382104106
-12898.3606772411
-12898.3406951465
-12898.3419442176
-12898.3435514193
-12898.3897349868
-12898.3567545144
-12898.3271866477
-12898.3146728153
-12898.3217618826
-12898.3426584578
-12898.3422494791
-12898.3393070101
-12898.3475549637
-12898.3586562236
-12898.3386963255
-12898.3027421842
-12898.3457183541
-12898.3565889851
-12898.3615954857
-12898.3786694595
-12898.3236820903
-12898.337464881
-12898.3477244871
-12898.3491613932
-12898.3247598004
-12898.3307916359
-12898.3735040151
-12898.3137442561
-12898.3532122968
-12898.3347133468
-12898.3566354091
-12898.3412638616
-12898.3307598823
-12898.3673495508
-12898.34272997
-12898.3573106764
-12898.3447666806
-12898.34600917
-12898.3311521613
-12898.3442382095
-12898.3420272752
-12898.3332415756
-12898.3578577973
-12898.3592475086
-12898.3388490638
-12898.323497
-12898.3434123448
-12898.3456831267
-12898.3595155556
-12898.3423885323
-12898.2877862536
-12898.332764887
-12898.3465015592
-12898.3535038094
-12898.3528259967
-12898.3522426617
-12898.361938802
-12898.3386129602
-12898.3629282974
-12898.3202041915
-12898.3110514169
-12898.3433610118
-12898.3316719991
-12898.3386704534
-12898.3319159177
-12898.3056558704
-12898.3480289348
-12898.294291315
-12898.3549848931
-12898.3682494772
-12898.3470449807
-12898.3235379888
-12898.3496900584
-12898.3336781405
-12898.3869897186
-12898.3087121242
-12898.3533543497
-12898.323675772
-12898.350673722
-12898.3773524431
-12898.3388540407
-12898.3653130918
-12898.3233901474
-12898.3319315855
-12898.3317941184
-12898.3415057323
-12898.3119404478
-12898.3157062357
-12898.3179243409
-12898.3276468664
-12898.2857745411
-12898.2924821084
-12898.3113570166
-12898.3590891863
-12898.3375739353
-12898.3574974737
-12898.2988469614
-12898.3499878383
-12898.3520025198
-12898.3623981668
-12898.3260176268
-12898.3245890616
-12898.3597914729
-12898.3308158528
-12898.3349884694
-12898.3271456337
-12898.3174446199
-12898.3347754247
-12898.3570509383
-12898.3016109538
-12898.3079946441
-12898.3116928491
-12898.3386692958
-12898.327150131
-12898.363605132
-12898.3367204649
-12898.3392616094
-12898.3630597102
-12898.3471412931
-12898.3443728404
-12898.3253415488
-12898.3216421072
-12898.3477271586
-12898.3511229078
-12898.3489453759
-12898.2797029856
-12898.3007564832
-12898.3490434617
-12898.3576112586
-12898.3641905943
-12898.3309698207
-12898.3223627808
-12898.3311239413
-12898.3324679289
-12898.3214903561
-12898.3452353006
-12898.3289619469
-12898.3294640985
-12898.3283352335
-12898.31540923
-12898.3412955264
-12898.3225193529
-12898.3358702956
-12898.3195061229
-12898.3262032231
-12898.3665082657
-12898.3113067108
-12898.3518872562
-12898.3131733045
-12898.3301840174
-12898.3116792473
-12898.3409340443
-12898.3086710756
-12898.3360476234
-12898.3114382225
-12898.3457806776
-12898.2943981769
-12898.3337234952
-12898.3552053147
-12898.295797917
-12898.3170779235
-12898.3331096723
-12898.3491787948
-12898.3338212951
-12898.3195680751
-12898.3414429912
-12898.3031952465
-12898.33405888
-12898.3273860662
-12898.3362881793
-12898.2979870454
-12898.3286032637
-12898.3513644142
-12898.3066564697
-12898.3420999094
-12898.3200869085
-12898.3035980616
-12898.3571761749
-12898.3516640547
-12898.3717249015
-12898.3556133571
-12898.3315059268
-12898.327460458
-12898.3264131234
-12898.324375037
-12898.3255621371
-12898.3194095745
-12898.3420843631
-12898.339199151
-12898.3473688096
-12898.3096874375
-12898.3407502642
-12898.3435599808
-12898.3039509502
-12898.3388956554
-12898.3740036508
-12898.3593306481
-12898.3647547754
-12898.3481896679
-12898.3469369324
-12898.3305937641
-12898.3439483456
-12898.34523841
-12898.3351477196
-12898.3477654397
-12898.3224575658
-12898.3202992865
-12898.3182152961
-12898.3505768323
-12898.3313687232
-12898.3723081265
-12898.3475378193
-12898.3259884016
-12898.3398807988
-12898.317789095
-12898.3384341359
-12898.3410249541
-12898.3297210751
-12898.3549214708
-12898.3758459115
-12898.3127996948
-12898.3023182868
-12898.3443054987
-12898.3700300316
-12898.3469054913
-12898.3325285752
-12898.3031377675
-12898.3228290326
-12898.3231323386
-12898.3476192139
-12898.3359303344
-12898.3524257024
-12898.3610208557
-12898.3174711596
-12898.3165676571
-12898.3598204977
-12898.3543855305
-12898.3277042404
-12898.3347733285
-12898.2992117989
-12898.3246846118
-12898.3504140642
-12898.3648127402
-12898.3666028299
-12898.2743559885
-12898.3486333394
-12898.3397048083
-12898.3401993598
-12898.3350857539
-12898.3221449422
-12898.3273504379
-12898.3558892983
-12898.3304485292
-12898.3569554518
-12898.3006344578
-12898.3646818145
-12898.3261174018
-12898.3202508357
-12898.3339722927
-12898.3291220543
-12898.2885809381
-12898.3504660846
-12898.3482381464
-12898.3422032497
-12898.3260154059
-12898.3645952604
-12898.3339743918
-12898.3320860904
-12898.3176041735
-12898.3593801526
-12898.3433095014
-12898.2917258837
-12898.3158563115
-12898.3369717896
-12898.3369475938
-12898.3347522222
-12898.3087773736
-12898.3167667379
-12898.2872936462
-12898.3174383919
-12898.3369855738
-12898.3145628136
-12898.300829565
-12898.3340981691
-12898.3497744292
-12898.3018298396
-12898.2902884585
-12898.3396149183
-12898.3250889964
-12898.3413327263
-12898.31828455
-12898.2877316334
-12898.2930569973
-12898.3032226492
-12898.3411219833
-12898.3003050455
-12898.3399642938
-12898.3024529501
-12898.3380540603
-12898.3434095169
-12898.3082648494
-12898.3041952365
-12898.3559876528
-12898.3400444683
-12898.3164739364
-12898.344529963
-12898.3507193159
-12898.3049432815
-12898.307846051
-12898.3723976483
-12898.3722784642
-12898.3411214056
-12898.3612733153
-12898.3328322866
-12898.2961384938
-12898.3639881564
-12898.3298810004
-12898.3514944826
-12898.3446192019
-12898.3529651036
-12898.346669158
-12898.3230694282
-12898.3477423908
-12898.3160200177
-12898.3548305294
-12898.3246611697
-12898.3461014824
-12898.3767811093
-12898.3227304228
-12898.3611383345
-12898.3390081566
-12898.3025261046
-12898.3545146231
-12898.3337485707
-12898.3310639412
-12898.3270277348
-12898.3645807832
-12898.3205097013
-12898.3180150086
-12898.3405264492
-12898.3290547979
-12898.3355104712
-12898.3405747749
-12898.3544013508
-12898.3333957078
-12898.3157652339
-12898.3253425092
-12898.3356652965
-12898.3244508146
-12898.3631162425
-12898.3416857733
-12898.3498455203
-12898.3802673179
-12898.356659908
-12898.3369836261
-12898.3699101387
-12898.3653059572
-12898.3553818335
-12898.3677762018
-12898.3566195042
-12898.3286241062
-12898.3427695565
-12898.3574158707
-12898.3445160701
-12898.3485347457
-12898.3139809309
-12898.3625089326
-12898.3420920756
-12898.3320381081
-12898.3375296057
-12898.3508919094
-12898.3484087818
-12898.3156490295
-12898.342868467
-12898.3231650135
-12898.3331318376
-12898.3339423555
-12898.3111971365
-12898.3339688047
-12898.3213142832
-12898.3276727859
-12898.3076729307
-12898.3548222836
-12898.3410120524
-12898.3411819925
-12898.349105003
-12898.3397752375
-12898.373727888
-12898.3590939134
-12898.3447039195
-12898.3269778298
-12898.3074909555
-12898.3416471009
-12898.3603909942
-12898.3526510783
-12898.342687897
-12898.3536580525
-12898.328264414
-12898.320173612
-12898.3681241919
-12898.3711283988
-12898.3421704431
-12898.3633232898
-12898.3379493347
-12898.3577140788
-12898.3746716557
-12898.3646929349
-12898.3475833025
-12898.3075898079
-12898.3500425591
-12898.3238136623
-12898.3606515445
-12898.3368276637
-12898.3209558744
-12898.3226948118
-12898.3592652835
-12898.3504572402
-12898.3583664823
-12898.3328824947
-12898.3396185378
-12898.3379870797
-12898.3508957684
-12898.3092094773
-12898.331218602
-12898.353318671
-12898.3539140519
-12898.3599300728
-12898.348946736
-12898.3095509051
-12898.349170211
-12898.352204723
-12898.3206217466
-12898.3542783273
-12898.3428197388
-12898.364632774
-12898.3641307264
-12898.3718485719
-12898.3510091412
-12898.3385867593
-12898.3808658361
-12898.3479744375
-12898.3406059296
-12898.3563337972
-12898.3287330352
-12898.3511987131
-12898.3251273893
-12898.3487394349
-12898.3420030474
-12898.3313276637
-12898.3495495406
-12898.347248247
-12898.3323047879
-12898.3204019635
-12898.3354474635
-12898.3604552285
-12898.341196271
-12898.2952730248
-12898.3698988865
-12898.3454723055
-12898.3070088776
-12898.3262396972
-12898.3497236903
-12898.329045472
-12898.3355950398
-12898.3279137986
-12898.3203445554
-12898.365061704
-12898.32254128
-12898.3091413534
-12898.3430097918
-12898.3119786501
-12898.3425634834
-12898.3229235093
-12898.307443039
-12898.3478301144
-12898.3479577751
-12898.3549157873
-12898.3401245039
-12898.3384139579
-12898.3169813922
-12898.3412739961
-12898.3160978909
-12898.3020728013
-12898.2878714848
-12898.3398420387
-12898.2990165323
-12898.3435055006
-12898.326232896
-12898.3231320977
-12898.3191572699
-12898.3401802554
-12898.3022189292
-12898.3050095771
-12898.3492617578
-12898.3314453781
-12898.3424401029
-12898.3546035079
-12898.3235352126
-12898.3267530069
-12898.3539592888
-12898.3261219309
-12898.3619286825
-12898.3189546737
-12898.3363261575
-12898.359515452
-12898.3429271643
-12898.3748291967
-12898.3559337339
-12898.3066101078
-12898.3120212115
-12898.2925606666
-12898.3219746912
-12898.3069176867
-12898.2970065006
-12898.3451894592
-12898.325971231
-12898.3444438463
-12898.296920223
-12898.3488480273
-12898.3171238926
-12898.3311217533
-12898.3276756315
-12898.3381249344
-12898.3357836513
-12898.3594834393
-12898.3632768569
-12898.3396975655
-12898.3373284712
-12898.3271038565
-12898.3589523516
-12898.3506147125
-12898.3355208379
-12898.3511209229
-12898.3376428184
-12898.3505466173
-12898.3274567509
-12898.3610701318
-12898.3566804396
-12898.370073888
-12898.3602746521
-12898.3481347849
-12898.360807706
-12898.3476072387
-12898.2743162529
-12898.3620144603
-12898.3398627218
-12898.316503234
-12898.3362785546
-12898.298869365
-12898.3256983198
-12898.3143446071
-12898.3289557362
-12898.3381280999
-12898.3040526813
-12898.3576321272
-12898.3560750125
-12898.3419798321
-12898.3437270182
-12898.3422289822
-12898.3620255975
-12898.3603184959
-12898.3414740099
-12898.3094706466
-12898.3097309077
-12898.3394442029
-12898.351766317
-12898.3408292059
-12898.3586887614
-12898.3536725696
-12898.355670809
-12898.3240215896
-12898.3578635426
-12898.336190221
-12898.3350483486
-12898.346651805
-12898.3545356733
-12898.327167553
-12898.3026651414
-12898.2890022058
-12898.3123019145
-12898.3472174551
-12898.3295415213
-12898.3460502814
-12898.3249848522
-12898.3180329857
-12898.3618931432
-12898.3278860794
-12898.3269890252
-12898.3643319659
-12898.3221978364
-12898.3151067987
-12898.3765527099
-12898.3370660821
-12898.3258913985
-12898.3185099737
-12898.3095867459
-12898.3425558065
-12898.3567170844
-12898.3148383499
-12898.3422934562
-12898.3427868783
-12898.3189382736
-12898.3381193387
-12898.3573923427
-12898.2952213571
-12898.3257216311
-12898.3103403164
-12898.3078016724
-12898.3350977078
-12898.3600967607
-12898.3376296519
-12898.3548923022
-12898.3712425074
-12898.3582042899
-12898.3295099363
-12898.3067354955
-12898.3693200726
-12898.3404476501
-12898.3366673228
-12898.3335782684
-12898.3301737195
-12898.3431661019
-12898.3426610183
-12898.3395645057
-12898.3271019704
-12898.3037545684
-12898.3336081215
-12898.2985621141
-12898.2709814976
-12898.3328811348
-12898.3330175011
-12898.3275419686
-12898.3187148662
-12898.3467227919
-12898.2896035105
-12898.299145848
-12898.3232952876
-12898.3675457515
-12898.2920651298
-12898.334493397
-12898.3328312188
-12898.3218828827
-12898.326461571
-12898.3267150407
-12898.3372508008
-12898.3280316495
-12898.2988068292
-12898.3595840956
-12898.3558896389
-12898.3370572601
-12898.3510886339
-12898.3425969664
-12898.33974237
-12898.3314387104
-12898.3350983787
-12898.3681892808
-12898.3239844151
-12898.3379098465
-12898.3243634938
-12898.3531031979
-12898.3465696821
-12898.3198263674
-12898.3010509177
-12898.3633910931
-12898.3659851486
-12898.3067421426
-12898.3298700706
-12898.3433932936
-12898.306889045
-12898.3441863731
-12898.3157405267
-12898.3411607538
-12898.368179941
-12898.2991855458
-12898.3104965092
-12898.3346711413
-12898.2965310009
-12898.3324330082
-12898.3571573308
-12898.3331906439
-12898.3640557444
-12898.3256675685
-12898.3196261562
-12898.3414967525
-12898.3248612705
-12898.3416421269
-12898.3502076374
-12898.3409535786
-12898.3509864027
-12898.3210026461
-12898.3075577289
-12898.3440316704
-12898.3234727917
-12898.3263158366
-12898.3330746577
-12898.353470376
-12898.3442640666
-12898.2996055853
-12898.3375483251
-12898.3245874021
-12898.3401292785
-12898.3287019446
-12898.3547708974
-12898.3164798034
-12898.32116146
-12898.3558348314
-12898.3381127485
-12898.323123564
-12898.3444361308
-12898.3219279706
-12898.3415709841
-12898.3151777298
-12898.3357524792
-12898.3397237429
-12898.3318067201
-12898.3044152277
-12898.3392666428
-12898.3174899587
-12898.299361293
-12898.3420299798
-12898.352073506
-12898.3283781133
-12898.3638798511
-12898.3110801151
-12898.2800289325
-12898.3160904465
-12898.3315235089
-12898.3029360193
-12898.3245309102
-12898.3311214743
-12898.3117295516
-12898.3116194937
-12898.3216273327
-12898.31569376
-12898.351670084
-12898.3221530917
-12898.3415341349
-12898.2941239738
-12898.2906949599
-12898.3201863434
-12898.3185888611
-12898.3448735817
-12898.328758143
-12898.3397947757
-12898.3431582157
-12898.3405410212
-12898.3370968339
-12898.33467259
-12898.3211661806
-12898.3372184334
-12898.3100820832
-12898.3236773571
-12898.3210245634
-12898.3369063383
-12898.2867385807
-12898.3121442945
-12898.3334075117
-12898.3188865657
-12898.347893253
-12898.3173987436
-12898.2804028721
-12898.3297390997
-12898.3290948489
-12898.3361857746
-12898.3344366967
-12898.3122619181
-12898.3320377009
-12898.3521449225
-12898.2969587586
-12898.3066732506
-12898.3136938245
-12898.3228969172
-12898.2816187667
-12898.3065805207
-12898.3279825403
-12898.3018214969
-12898.2906455475
-12898.3164399779
-12898.3061231502
-12898.3142853461
-12898.3458470851
-12898.324326815
-12898.2866729536
-12898.2915995523
-12898.3228237993
-12898.3410771476
-12898.3242273961
-12898.3207151445
-12898.3028023145
-12898.3000668636
-12898.335991432
-12898.3078307419
-12898.3162288284
-12898.3052973768
-12898.2992103876
-12898.3155721752
-12898.3118518449
-12898.3462709072
-12898.3080736932
-12898.2960009392
-12898.3119528182
-12898.2904060988
-12898.2896677704
-12898.2981443593
-12898.3139762796
-12898.2778276932
-12898.3170587882
-12898.284660226
-12898.2718647938
-12898.3012172855
-12898.3119582539
-12898.3051497554
-12898.3047303341
-12898.3219859805
-12898.3409853601
-12898.3310746508
-12898.3008514881
-12898.316319249
-12898.3186218349
-12898.3346715309
-12898.3453142999
-12898.2833322213
-12898.2844402659
-12898.3269656657
-12898.3279157071
-12898.3145436245
-12898.3434734004
-12898.2936228142
-12898.2813463539
-12898.3193689018
-12898.2892813614
-12898.3538840831
-12898.365653232
-12898.3035146736
-12898.3231342087
-12898.2883125857
-12898.332152635
-12898.3173906836
-12898.2743129608
-12898.3104617765
-12898.2990615041
-12898.3052796941
-12898.3172522442
-12898.330601682
-12898.3439736064
-12898.297445498
-12898.2966560943
-12898.3195285475
-12898.331810534
-12898.3298195516
-12898.2936654745
-12898.3410421509
-12898.3201109268
-12898.3262114884
-12898.2514129296
-12898.3005897602
-12898.308586825
-12898.3323944849
-12898.2698469559
-12898.3078214092
-12898.3162761286
-12898.305425374
-12898.2933687296
-12898.3027190932
-12898.2903172175
-12898.3183792833
-12898.337978079
-12898.3234838136
-12898.3488911274
-12898.3278921467
-12898.319800076
-12898.3084548936
-12898.2911315893
-12898.3271896901
-12898.2846780057
-12898.314204931
-12898.3372366648
-12898.3506042469
-12898.3090414861
-12898.3383273561
-12898.3395490533
-12898.3020344897
-12898.3195310158
-12898.3113639169
-12898.3323071294
-12898.3066554808
-12898.3129915506
-12898.2734021844
-12898.2868651237
-12898.3084731865
-12898.325663112
-12898.3027604794
-12898.3229795531
-12898.3089020266
-12898.3174654274
-12898.3309678131
-12898.3292245003
-12898.3128601314
-12898.3008046042
-12898.3329670488
-12898.2587543258
-12898.3102485317
-12898.2788475092
-12898.2945142113
-12898.3276101737
-12898.3186072629
-12898.2920621452
-12898.2976530522
-12898.296730413
-12898.3356665531
-12898.3379920176
-12898.3362870049
-12898.3241889965
-12898.3388935942
-12898.3211012197
-12898.33343934
-12898.322771134
-12898.3487850177
-12898.3305073773
-12898.3231670465
-12898.33594554
-12898.2927585071
-12898.325681005
-12898.3507801059
-12898.3139271533
-12898.3304414278
-12898.3291352337
-12898.3182210957
-12898.3138451274
-12898.343208721
-12898.3519612153
-12898.3178237121
-12898.3071913951
-12898.3261419462
-12898.3439138399
-12898.3063576976
-12898.3376368155
-12898.3059571931
-12898.3083161546
-12898.3349316629
-12898.3010623134
-12898.3244627748
-12898.3199395598
-12898.2870836784
-12898.3477253938
-12898.3072730254
-12898.314019538
-12898.3306387049
-12898.3037818173
-12898.2809663267
-12898.3100148757
-12898.3278453724
-12898.3342403163
-12898.3075112205
-12898.2794185164
-12898.3178859101
-12898.3293934939
-12898.2622653775
-12898.3268543933
-12898.3342227568
-12898.3319619613
-12898.3135246737
-12898.323259185
-12898.296736881
-12898.2631366472
-12898.3005550512
-12898.3209117109
-12898.3446462579
-12898.3371612764
-12898.3459762229
-12898.273435549
-12898.3302460061
-12898.340648013
-12898.2964775261
-12898.3231458178
-12898.3437937026
-12898.2692519327
-12898.3161377708
-12898.3314951185
-12898.3304153796
-12898.3001703138
-12898.3075972627
-12898.3088045696
-12898.3126555485
-12898.3205635773
-12898.3233753283
-12898.3307398873
-12898.295958374
-12898.3073325329
-12898.2998231519
-12898.3205212715
-12898.3121503639
-12898.2949204035
-12898.3093847652
-12898.3111844034
-12898.2637168536
-12898.3184282426
-12898.3224248854
-12898.2915292657
-12898.3417380934
-12898.3280255719
-12898.3366147113
-12898.3059369351
-12898.3140595983
-12898.2794846832
-12898.3298611341
-12898.288044156
-12898.2990150903
-12898.2749763582
-12898.3129408561
-12898.3543338236
-12898.2867051579
-12898.3198898562
-12898.3134570575
-12898.3075260087
-12898.2943469377
-12898.315121652
-12898.3030233445
-12898.3247172197
-12898.3187476652
-12898.3462600521
-12898.3437888288
-12898.2847538394
-12898.3071619225
-12898.3174548657
-12898.3486886965
-12898.3263308924
-12898.3212561898
-12898.3074338967
-12898.3349452697
-12898.3105506373
-12898.3192718464
-12898.3212799678
-12898.3585666329
-12898.2926444653
-12898.3111398329
-12898.3093324188
-12898.311163629
-12898.3163284447
-12898.3096880251
-12898.3142174279
-12898.3178946322
-12898.3085703119
-12898.2983440753
-12898.3395493355
-12898.3102188186
-12898.3245478497
-12898.3340299243
-12898.3226013423
-12898.2954148454
-12898.3074958223
-12898.3546052151
-12898.3573963739
-12898.3285762973
-12898.3279745452
-12898.3209665907
-12898.3463089866
-12898.3308451317
-12898.3165520193
-12898.323241098
-12898.3569729992
-12898.3291763421
-12898.3659794419
-12898.2257920869
-12898.301336781
-12898.3585518556
-12898.2943018701
-12898.3377754245
-12898.340173879
-12898.2913755575
-12898.2870277974
-12898.3030758668
-12898.276278092
-12898.319091754
-12898.3297682961
-12898.3432379561
-12898.3547542015
-12898.3346487594
-12898.2970822574
-12898.3196329632
-12898.3339557197
-12898.3160801949
-12898.3072219662
-12898.3160642417
-12898.3129037628
-12898.357389829
-12898.3026310573
-12898.3608694795
-12898.3131346722
-12898.3040704976
-12898.3307377919
-12898.3294618733
-12898.3523673427
-12898.3316307159
-12898.3452449325
-12898.3269701589
-12898.363181202
-12898.3025672459
-12898.3461162145
-12898.3143603486
-12898.3412608227
-12898.3635462035
-12898.2958300305
-12898.2773847758
-12898.2914046329
-12898.3330108496
-12898.31517871
-12898.3428453262
-12898.3454662453
-12898.2931450968
-12898.3306996588
-12898.3425231379
-12898.288905249
-12898.3134504731
-12898.3485464688
-12898.3258055841
-12898.3322896378
-12898.3028150676
-12898.3452499793
-12898.3364848506
-12898.3537079142
-12898.3255028017
-12898.3374382002
-12898.3201287968
-12898.3317006533
-12898.3311503018
-12898.3224789885
-12898.3179187508
-12898.2814586196
-12898.3334598124
-12898.2949305716
-12898.3609761252
-12898.320587274
-12898.2722906412
-12898.3094299861
-12898.3660878545
-12898.3116159478
-12898.3175786083
-12898.3419521428
-12898.3210355484
-12898.3330372412
-12898.3027173607
-12898.367364004
-12898.3094207894
-12898.2706713555
-12898.3287383772
-12898.3435664514
-12898.3174284442
-12898.3199640103
-12898.3163329982
-12898.354349857
-12898.327584812
-12898.336395558
-12898.3019592615
-12898.3012895251
-12898.3445376714
-12898.3165875714
-12898.3030780918
-12898.332873581
-12898.3196756118
-12898.3398250514
-12898.3086577821
-12898.3068025259
-12898.2910369472
-12898.320574096
-12898.286396925
-12898.3295963743
-12898.3277624113
-12898.3302383593
-12898.3153099428
-12898.3398242733
-12898.3216038444
-12898.3500999527
-12898.3119236482
-12898.3132435053
-12898.3295612907
-12898.325624273
-12898.2996514547
-12898.3079310605
-12898.3451887802
-12898.3223851533
-12898.3227882123
-12898.3290973367
-12898.3339354603
-12898.2821296502
-12898.3504761613
-12898.3186448854
-12898.3294951252
-12898.3342972994
-12898.3272846217
-12898.3414629687
-12898.3409261987
-12898.3644544213
-12898.3333472973
-12898.3185254336
-12898.3562198237
-12898.308188531
-12898.3216734366
-12898.3179506584
-12898.3175726044
-12898.3121916939
-12898.3107817368
-12898.3376300937
-12898.301119807
-12898.3233856049
-12898.3469501996
-12898.3255653902
-12898.2919131231
-12898.2732613794
-12898.2998186195
-12898.2741574627
-12898.2904213271
-12898.323752513
-12898.3556642451
-12898.3388566559
-12898.3168675358
-12898.3215109914
-12898.33235517
-12898.3260302726
-12898.3332736302
-12898.3217889322
-12898.3462876513
-12898.3260672838
-12898.3311760985
-12898.3293890688
-12898.3407687465
-12898.3331438679
-12898.3345766175
-12898.3324996448
-12898.3428291869
-12898.330693296
-12898.3338947346
-12898.3046771944
-12898.3458822081
-12898.305702979
-12898.3228609628
-12898.2928808477
-12898.3332268133
-12898.3403014138
-12898.3353617044
-12898.3485186465
-12898.3371965205
-12898.3183383851
-12898.300290849
-12898.317119708
-12898.3473569201
-12898.3201658556
-12898.3487838159
-12898.3579163141
-12898.3230195491
-12898.3190883504
-12898.3539806517
-12898.3042632203
-12898.3489830508
-12898.3093902841
-12898.3537061965
-12898.3152181485
-12898.3098672521
-12898.338355615
-12898.289980399
-12898.3126515197
-12898.2809598231
-12898.3313916994
-12898.3117404123
-12898.3113840459
-12898.3255929563
-12898.3094678067
-12898.2815355343
-12898.3336202636
-12898.3375701281
-12898.3340003418
-12898.3585025029
-12898.3375307858
-12898.3647414853
-12898.3002084832
-12898.3256841421
-12898.3311789548
-12898.3221663267
-12898.3381696574
-12898.2904554622
-12898.3449731788
-12898.3219137264
-12898.3455144939
-12898.3246629086
-12898.3240504652
-12898.3291183539
-12898.3011988815
-12898.303885845
-12898.3153425881
-12898.3427517088
-12898.31217802
-12898.3505964185
-12898.3457254827
-12898.3335039864
-12898.3428963776
-12898.3477382928
-12898.3116271545
-12898.3571406048
-12898.2884891161
-12898.3119561302
-12898.331000511
-12898.3329110149
-12898.2912158468
-12898.3205903596
-12898.2805286191
-12898.3393774348
-12898.3480015921
-12898.3511127158
-12898.3242162551
-12898.3573844861
-12898.3448332813
-12898.3426536277
-12898.3245737011
-12898.3285317368
-12898.3393922648
-12898.3263470764
-12898.3270797121
-12898.3167993468
-12898.3124289397
-12898.3341811881
-12898.3160885245
-12898.2976057551
-12898.2803853491
-12898.311994008
-12898.299669983
-12898.3489279517
-12898.3204948919
-12898.3078961551
-12898.3437352069
-12898.3258667802
-12898.3525733244
-12898.3512405825
-12898.3188786835
-12898.296992232
-12898.3099362332
-12898.3210735369
-12898.3392585956
-12898.3288509714
-12898.3385770736
-12898.3285330535
-12898.3379693874
-12898.3496280948
-12898.3414141184
-12898.3346398069
-12898.3473825126
-12898.3191007171
-12898.2986619668
-12898.3131767732
-12898.296849654
-12898.3115676725
-12898.3333344749
-12898.3236138877
-12898.3201617939
-12898.3260497909
-12898.3195528486
-12898.3325794741
-12898.2982002356
-12898.3286239116
-12898.3049368121
-12898.3175894884
-12898.3119333222
-12898.3053084658
-12898.3132532837
-12898.3229191792
-12898.2661455144
-12898.3060254314
-12898.3045536164
-12898.2963151382
-12898.3387828731
-12898.2800252635
-12898.3017643446
-12898.3526543562
-12898.3037500792
-12898.3217787705
-12898.301394993
-12898.2820504788
-12898.3226857632
-12898.3154656441
-12898.3100387048
-12898.3394631042
-12898.3358499506
-12898.3205560246
-12898.3273674246
-12898.357634481
-12898.3229673258
-12898.2949454336
-12898.295086232
-12898.3612068711
-12898.3026251557
-12898.3047493866
-12898.3092596816
-12898.3465477955
-12898.3467355211
-12898.3225772043
-12898.3549075353
-12898.3335096787
-12898.3551567049
-12898.2873434589
-12898.3017382785
-12898.296508966
-12898.3324868585
-12898.3270864349
-12898.3292838539
-12898.3154469397
-12898.3213976625
-12898.3204913727
-12898.2922444801
-12898.3261427458
-12898.2925327413
-12898.3185549783
-12898.2994085474
-12898.304051934
-12898.3310600358
-12898.3224063462
-12898.3289792723
-12898.300375412
-12898.333977785
-12898.336507298
-12898.3188577071
-12898.3270124778
-12898.3374867581
-12898.3245772474
-12898.3072986788
-12898.3377288394
-12898.3171170426
-12898.3328671692
-12898.2634346602
-12898.3309212516
-12898.2913897337
-12898.3128510991
-12898.3235698917
-12898.3000579129
-12898.3271751717
-12898.342499883
-12898.3299459948
-12898.3334886241
-12898.3084106701
-12898.330237365
-12898.3323358587
-12898.3311414112
-12898.2631751968
-12898.3232876827
-12898.3295110002
-12898.2810774709
-12898.2805183874
-12898.3102690262
-12898.3109249145
-12898.2983648504
-12898.3198660108
-12898.3357853605
-12898.2971038469
-12898.3400310776
-12898.3026650695
-12898.2961445311
-12898.3243227209
-12898.308822329
-12898.3448823022
-12898.3271218013
-12898.301214451
-12898.3391108329
-12898.3404217505
-12898.304933917
-12898.2933633731
-12898.3380563773
-12898.3206745623
-12898.2728855695
-12898.3237339611
-12898.3023208383
-12898.3567083116
-12898.3055492066
-12898.3086066742
-12898.3344760755
-12898.3294854207
-12898.3465644849
-12898.2991911078
-12898.3249141721
-12898.3179453872
-12898.3206960887
-12898.3133627737
-12898.3408585344
-12898.3328499168
-12898.3086813166
-12898.3287155027
-12898.328438198
-12898.3183927781
-12898.333689686
-12898.2865225165
-12898.3433721327
-12898.2913861903
-12898.3191470529
-12898.3376659495
-12898.3414150008
-12898.3672498614
-12898.3373181431
-12898.3039041932
-12898.3137137206
-12898.3432587416
-12898.3064762476
-12898.3144342464
-12898.2897442441
-12898.3244348476
-12898.2709398817
-12898.2881762453
-12898.3107774859
-12898.3116127196
-12898.3487480762
-12898.3244030905
-12898.2936504469
-12898.2755920349
-12898.315789982
-12898.3071220607
-12898.3186225986
-12898.3154362849
-12898.3205027728
-12898.2979255201
-12898.3111872013
-12898.3134467481
-12898.3219243466
-12898.2979292201
-12898.3138565098
-12898.3229487605
-12898.3284798691
-12898.2848549517
-12898.3254354098
-12898.3183114375
-12898.2686382884
-12898.3144423155
-12898.2934075794
-12898.3268180737
-12898.3279641048
-12898.3208345503
-12898.3202871735
-12898.3254382689
-12898.35179682
-12898.3212345803
-12898.3078614589
-12898.3143591693
-12898.2795975672
-12898.3328993386
-12898.3259154238
-12898.3275614646
-12898.312071511
-12898.3004973062
-12898.3344403702
-12898.2851891241
-12898.3028878395
-12898.2963699587
-12898.2931818569
-12898.3028964658
-12898.3268329938
-12898.2807426415
-12898.303562822
-12898.3286917847
-12898.3053042238
-12898.3024034591
-12898.2942006847
-12898.3253257635
-12898.2902010111
-12898.3449659591
-12898.3317442881
-12898.3318309047
-12898.3253284624
-12898.3196530275
-12898.2803272953
-12898.3113240466
-12898.2745942008
-12898.3145219939
-12898.3082453707
-12898.3152031963
-12898.3142994597
-12898.3257905191
-12898.2883467445
-12898.325816517
-12898.32392933
-12898.3137623991
-12898.3425397099
-12898.3050760596
-12898.3367421783
-12898.3056779175
-12898.3215524792
-12898.3223076042
-12898.3292561424
-12898.3059917235
-12898.304367371
-12898.3622818224
-12898.3156720697
-12898.3498857809
-12898.2999091569
-12898.3177657696
-12898.3443338187
-12898.3544978409
-12898.343498909
-12898.3112412157
-12898.3486360044
-12898.3160056798
-12898.3190307727
-12898.3269873814
-12898.3317875575
-12898.3042815908
-12898.3154671089
-12898.3027043803
-12898.3107633647
-12898.3297320627
-12898.3397406176
-12898.2924090762
-12898.3179626702
-12898.2895703334
-12898.2945072041
-12898.3087488535
-12898.2825497534
-12898.3311857073
-12898.310021599
-12898.3110133643
-12898.3130766191
-12898.3160942214
-12898.3543159745
-12898.3469258096
-12898.292004352
-12898.3164721724
-12898.2845227878
-12898.302473479
-12898.3352711624
-12898.3243082178
-12898.2991553517
-12898.3293376304
-12898.3099810629
-12898.3180312647
-12898.3224335686
-12898.3143502632
-12898.3531753395
-12898.324980219
-12898.2654572839
-12898.3193499838
-12898.3273595929
-12898.2960319771
-12898.3050933014
-12898.3212697244
-12898.2798169197
-12898.319845134
-12898.3277869417
-12898.362363874
-12898.3674031714
-12898.3369094218
-12898.3053272802
-12898.3061279633
-12898.3373490999
-12898.3180437377
-12898.3235307308
-12898.3515835566
-12898.2977774138
-12898.337567277
-12898.327387195
-12898.3200491626
-12898.3586907846
-12898.3217539866
-12898.3338931009
-12898.3478349982
-12898.3297643387
-12898.3363851964
-12898.2826933182
-12898.2976752422
-12898.3181081553
-12898.2837905625
-12898.2968793741
-12898.2705028915
-12898.3156422943
-12898.3389488728
-12898.3319816497
-12898.3501011391
-12898.3154104928
-12898.315618596
-12898.319586016
-12898.3166893262
-12898.2799350105
-12898.340640499
-12898.3360697754
-12898.3578583941
-12898.3210279723
-12898.3416577308
-12898.3324738994
-12898.3257944644
-12898.3321372412
-12898.3258941182
-12898.3109654256
-12898.3086449217
-12898.3670358779
-12898.3245080992
-12898.3479141972
-12898.3426299804
-12898.3011848417
-12898.3050651049
-12898.294916193
-12898.3594380724
-12898.3412561236
-12898.3168923849
-12898.3210677144
-12898.3227808593
-12898.3245559158
-12898.3427547138
-12898.3280813028
-12898.3103111978
-12898.277642243
-12898.2809405813
-12898.3108440457
-12898.3408180411
-12898.3424611566
-12898.324072375
-12898.3329072253
-12898.331742973
-12898.3362269001
-12898.3243030039
-12898.3666577891
-12898.3226423956
-12898.3377209091
-12898.3290210954
-12898.3138354147
-12898.3159256579
-12898.3161480524
-12898.3252830084
-12898.338808896
-12898.3457651538
-12898.3050545612
-12898.3059637824
-12898.2949485562
-12898.328661887
-12898.3506508974
-12898.3125562862
-12898.3494098372
-12898.3174986838
-12898.321171783
-12898.2974336285
-12898.3348944893
-12898.311862051
-12898.3309667133
-12898.3233210666
-12898.3250159522
-12898.2975796279
-12898.3406620101
-12898.3135325862
-12898.3192738016
-12898.3475577848
-12898.3439868064
-12898.3378225574
-12898.3074721007
-12898.3012274709
-12898.3380215704
-12898.3280231348
-12898.320584029
-12898.3453176785
-12898.3196248117
-12898.3165729313
-12898.3263446111
-12898.3239112423
-12898.3425376006
-12898.3056366076
-12898.3350695146
-12898.3260380174
-12898.3277226328
-12898.2961811256
-12898.3270594684
-12898.3238322
-12898.3202658748
-12898.2756942195
-12898.3194075955
-12898.344139835
-12898.2998019692
-12898.3129508965
-12898.3177044928
-12898.3362644413
-12898.3315183894
-12898.3021178463
-12898.3167444816
-12898.3080226973
-12898.2919323827
-12898.3296072246
-12898.3416646054
-12898.3092082248
-12898.3500366241
-12898.334408724
-12898.318504257
-12898.300327085
-12898.328052115
-12898.3277232875
-12898.3051618435
-12898.3329489091
-12898.3362947347
-12898.3052144626
-12898.3103631029
-12898.3035718182
-12898.3262171035
-12898.2927571658
-12898.3200298275
-12898.2783177762
-12898.3172098194
-12898.2833714743
-12898.3168045959
-12898.2936412068
-12898.3534581221
-12898.2864977546
-12898.289711559
-12898.3423210644
-12898.2902209981
-12898.3197335559
-12898.3347671506
-12898.3223838709
-12898.3088755191
-12898.3337229276
-12898.3082226043
-12898.3301616623
-12898.3034786961
-12898.3225589309
-12898.2930574628
-12898.2761195446
-12898.3417400367
-12898.2778525038
-12898.2721803445
-12898.3381610733
-12898.3101313652
-12898.3124756842
-12898.2844912167
-12898.292938966
-12898.3035108576
-12898.3200521429
-12898.3154914805
-12898.3095010904
-12898.3323225546
-12898.3190814092
-12898.2808969526
-12898.3256152981
-12898.2915467263
-12898.3187216191
-12898.3509555593
-12898.2934996649
-12898.3180691445
-12898.3223656371
-12898.3105601152
-12898.3411829025
-12898.3496610545
-12898.3227008235
-12898.3598094554
-12898.2946258441
-12898.3074866695
-12898.3237617529
-12898.3363818773
-12898.2820698555
-12898.3098670134
-12898.3298875153
-12898.3148608464
-12898.2939502792
-12898.3323384705
-12898.2933340751
-12898.3445455899
-12898.2889113403
-12898.3344420594
-12898.2928442906
-12898.271378019
-12898.3153146891
-12898.2746062542
-12898.2804045433
-12898.3194318556
-12898.3307718477
-12898.3110663144
-12898.3047186744
-12898.2792496455
-12898.3009460683
-12898.3331620823
-12898.3025122103
-12898.3189940538
-12898.2943367053
-12898.3145924445
-12898.3032322043
-12898.3258160941
-12898.2975234755
-12898.3506266786
-12898.3118475327
-12898.3193370106
-12898.2886677333
-12898.3183278421
-12898.3224102205
-12898.3197366117
-12898.2848985245
-12898.3162822416
-12898.3013577024
-12898.3084553558
-12898.2979269379
-12898.3138761937
-12898.3099499637
-12898.3258314666
-12898.2941473358
-12898.3418496434
-12898.3238223513
-12898.3273996945
-12898.3404835566
-12898.3058382027
-12898.322371374
-12898.2951540384
-12898.322998893
-12898.2953363469
-12898.3141874897
-12898.3398265257
-12898.3523476918
-12898.2879317103
-12898.3228129154
-12898.3343565469
-12898.3118309307
-12898.3511050284
-12898.2996192633
-12898.3154837829
-12898.3285607837
-12898.3355019735
-12898.3594969814
-12898.3286180638
-12898.3332982445
-12898.3141393009
-12898.3299750989
-12898.3168747158
-12898.33203382
-12898.3074084228
-12898.3195582451
-12898.3204234246
-12898.2976198458
-12898.34276313
-12898.333494244
-12898.3448837696
-12898.312604398
-12898.3644121313
-12898.3408405899
-12898.3337106448
-12898.3428547214
-12898.3441383838
-12898.3315039448
-12898.3534063785
-12898.3535142623
-12898.3193264605
-12898.3436732592
-12898.339342573
-12898.3128821092
-12898.3369699511
-12898.3398507777
-12898.3131174113
-12898.3350994771
-12898.3269827421
-12898.2837978809
-12898.3290489227
-12898.361009635
-12898.3538261248
-12898.3310262811
-12898.331354699
-12898.3271316611
-12898.327054268
-12898.3076520825
-12898.3092946626
-12898.3001804472
-12898.3385910726
-12898.3369643645
-12898.3483290156
-12898.3277616509
-12898.3064737746
-12898.3309909552
-12898.3337552866
-12898.3487567898
-12898.2954548107
-12898.3127061988
-12898.3299812903
-12898.3452919088
-12898.3358106785
-12898.3347422187
-12898.3306641373
-12898.3378266593
-12898.3536947714
-12898.3500680422
-12898.3185400158
-12898.3404450049
-12898.3153381148
-12898.3144968476
-12898.3178814437
-12898.3355447113
-12898.2788392757
-12898.3168738855
-12898.334019812
-12898.3339029587
-12898.3422986991
-12898.3106877378
-12898.3348627194
-12898.33623808
-12898.3004542739
-12898.2990316989
-12898.336376033
-12898.3505173412
-12898.3318332588
-12898.3051170287
-12898.3340966631
-12898.3235705971
-12898.3191428416
-12898.346544085
-12898.3472732146
-12898.322173882
-12898.2860454388
-12898.3307618788
-12898.3566825019
-12898.3474910633
-12898.3472492511
-12898.3125565574
-12898.349542707
-12898.3364344353
-12898.3561378169
-12898.3393817747
-12898.3686876157
-12898.2938232848
-12898.337923764
-12898.3049356274
-12898.3304786959
-12898.3304290225
-12898.3390950828
-12898.3463805426
-12898.3554856198
-12898.3460193451
-12898.3471632058
-12898.3043080206
-12898.3127474886
-12898.3561246022
-12898.3000124477
-12898.3144284225
-12898.3090939559
-12898.3035860634
-12898.3425240646
-12898.3231525057
-12898.3580400896
-12898.3604418536
-12898.305772516
-12898.3292652278
-12898.3489646456
-12898.3147930448
-12898.3619526949
-12898.3308452778
-12898.3346540143
-12898.3304825254
-12898.3375388705
-12898.344886268
-12898.3574748562
-12898.3075777166
-12898.3050769565
-12898.3421768039
-12898.3141031564
-12898.3370612412
-12898.3500336929
-12898.3364682395
-12898.3157947676
-12898.3116736409
-12898.3449414143
-12898.323287675
-12898.3305431724
-12898.3050405644
-12898.3245972108
-12898.3542836331
-12898.3527399081
-12898.3223358602
-12898.3555185933
-12898.3058060942
-12898.3458775645
-12898.3443338042
-12898.3244617086
-12898.2969510211
-12898.3435502692
-12898.3645544583
-12898.3423771554
-12898.3321562391
-12898.3388700502
-12898.3239127813
-12898.3030669562
-12898.3636578945
-12898.2921383891
-12898.3210521162
-12898.3168331963
-12898.3068197978
-12898.3532276571
-12898.2886443306
-12898.3615963007
-12898.3636976538
-12898.3554863164
-12898.3507945411
-12898.3535834915
-12898.3385448779
-12898.3503503656
-12898.3325895596
-12898.3118914533
-12898.3313760644
-12898.3223608129
-12898.353436859
-12898.3324399778
-12898.3503962408
-12898.3464116084
-12898.3238560489
-12898.3287794589
-12898.3062566904
-12898.3298346409
-12898.3382176026
-12898.3349061843
-12898.3232502231
-12898.2996237967
-12898.3259182256
-12898.3221498925
-12898.3109373338
-12898.317806898
-12898.3439591426
-12898.3212811276
-12898.2971628716
-12898.2955054147
-12898.3402905735
-12898.3212360572
-12898.3250252771
-12898.3299384173
-12898.3235300267
-12898.3564993881
-12898.3263765865
-12898.3322795298
-12898.3625875091
-12898.328081345
-12898.3395779412
-12898.3424903744
-12898.3028988803
-12898.3224493552
-12898.351831013
-12898.3173593888
-12898.3108135893
-12898.3182764067
-12898.3282602235
-12898.2869323424
-12898.3172882133
-12898.3086645306
-12898.3388576156
-12898.3472617753
-12898.3438795375
-12898.3655868832
-12898.2877584595
-12898.3557615803
-12898.3082647629
-12898.3403579941
-12898.3154243514
-12898.3163813969
-12898.3309048562
-12898.315480003
-12898.3312533083
-12898.3025742281
-12898.2950323279
-12898.3225035717
-12898.3313338659
-12898.3282427317
-12898.2965508071
-12898.3425961904
-12898.3365357843
-12898.3408001658
-12898.325021866
-12898.2930560255
-12898.3391766097
-12898.3389992355
-12898.3406418987
-12898.336294699
-12898.310648143
-12898.324871721
-12898.2932755998
-12898.3155357454
-12898.3308036043
-12898.3260647947
-12898.3093986515
-12898.3234372222
-12898.3180124237
-12898.3272249391
-12898.3240848599
-12898.3441260829
-12898.3045675694
-12898.3018605087
-12898.3462118942
-12898.3229201697
-12898.3479605133
-12898.3140691788
-12898.3132423648
-12898.3205610357
-12898.336173225
-12898.3328166617
-12898.320977323
-12898.2607613373
-12898.3330915633
-12898.2878637828
-12898.2996528523
-12898.2944191698
-12898.2976897165
-12898.3274713985
-12898.2989007231
-12898.3052227947
-12898.3262091515
-12898.311093418
-12898.3344575641
-12898.3213304622
-12898.3216331667
-12898.2934350267
-12898.3125932945
-12898.3078944933
-12898.3312982442
-12898.3237778625
-12898.3262699205
-12898.3411041864
-12898.3319635592
-12898.3036841534
-12898.3155996163
-12898.3662752457
-12898.3277089086
-12898.3290811464
-12898.3616535288
-12898.3559123694
-12898.3233483176
-12898.3202563728
-12898.2740834128
-12898.3217333917
-12898.3124496889
-12898.3708709618
-12898.3251027002
-12898.3110742409
-12898.306390484
-12898.3121066558
-12898.3033803699
-12898.3248958618
-12898.341742572
-12898.3160141329
-12898.3210274387
-12898.3346025088
-12898.3415272718
-12898.3286688497
-12898.3534618599
-12898.3514670095
-12898.3501569542
-12898.3447575162
-12898.3421114793
-12898.3094104451
-12898.3420178849
-12898.3411511646
-12898.3475963777
-12898.3336435941
-12898.3118729999
-12898.3138253649
-12898.2954208153
-12898.2906424762
-12898.3389647315
-12898.3414073949
-12898.3033225686
-12898.3226376305
-12898.2809487938
-12898.3113071885
-12898.2935877959
-12898.30276101
-12898.2876597191
-12898.3371015134
-12898.3318251572
-12898.350077519
-12898.3030915465
-12898.305556613
-12898.3051969544
-12898.3072948444
-12898.344684824
-12898.2855141432
-12898.3255861984
-12898.3295175843
-12898.3388485134
-12898.3094441521
-12898.3430945829
-12898.3390725302
-12898.3328906701
-12898.3376356253
-12898.3228901669
-12898.3160205656
-12898.340890562
-12898.367789471
-12898.3135640814
-12898.3562963793
-12898.3079652723
-12898.3400173218
-12898.3568474974
-12898.3384697311
-12898.3285591177
-12898.3255075811
-12898.3478764332
-12898.3266600813
-12898.3075573751
-12898.2994115145
-12898.3340957341
-12898.2973034888
-12898.2981942438
-12898.2936583673
-12898.3314338258
-12898.3027467828
-12898.3594673658
-12898.3400258649
-12898.3267691681
-12898.3310140588
-12898.3297562206
-12898.3412352262
-12898.2926676829
-12898.3524949313
-12898.3369577933
-12898.3142158438
-12898.3565529678
-12898.3349951151
-12898.3167151186
-12898.3411447192
-12898.3598120593
-12898.2958283407
-12898.3324481374
-12898.3499748415
-12898.3450102284
-12898.3396280788
-12898.3299778489
-12898.3221906533
-12898.341606949
-12898.3301372431
-12898.3251422033
-12898.3426513962
-12898.3308541682
-12898.3350657
-12898.3198965099
-12898.3021085985
-12898.3047914022
-12898.3232283669
-12898.3352122062
-12898.3244581891
-12898.3538840361
-12898.3151259928
-12898.3102166475
-12898.3200772809
-12898.3104339623
-12898.31680301
-12898.3429577602
-12898.3320000942
-12898.3517153858
-12898.3204674637
-12898.3044664197
-12898.3230316207
-12898.3336533652
-12898.3316706146
-12898.3347246935
-12898.299989936
-12898.3555037052
-12898.3339770344
-12898.3023321251
-12898.3211664785
-12898.3164460448
-12898.3385594206
-12898.2931939594
-12898.3520871889
-12898.3419304536
-12898.3690397561
-12898.3501921822
-12898.3430195965
-12898.3826202362
-12898.3286529602
-12898.3087471243
-12898.3318651839
-12898.2950758147
-12898.3389606005
-12898.331697429
-12898.3040274074
-12898.3363317665
-12898.3317726653
-12898.2848351074
-12898.3089271861
-12898.3231660379
-12898.3645552164
-12898.3102588571
-12898.3277889701
-12898.3510748089
-12898.3039133706
-12898.3632944069
-12898.3315362604
-12898.3239028374
-12898.3465525711
-12898.3521492335
-12898.3201682997
-12898.301497226
-12898.3036028714
-12898.3489639366
-12898.3157660017
-12898.3440345558
-12898.3347978892
-12898.3391500408
-12898.3143263902
-12898.3096820158
-12898.3130095465
-12898.3341955649
-12898.3183552498
-12898.3211655408
-12898.3320956801
-12898.3275117402
-12898.319347541
-12898.3255552788
-12898.2889756628
-12898.2990668491
-12898.3348836485
-12898.34304722
-12898.2872838925
-12898.3440275112
-12898.3380746721
-12898.3349508414
-12898.3359232649
-12898.3499501035
-12898.307151877
-12898.3577393815
-12898.2965754489
-12898.3206231842
-12898.324866267
-12898.311667534
-12898.3267719471
-12898.328902355
-12898.3267728349
-12898.3434764425
-12898.3313787789
-12898.344641209
-12898.3452781811
-12898.3137747048
-12898.3201616836
-12898.2732838024
-12898.317309908
-12898.3336041458
-12898.3486119275
-12898.314631344
-12898.3221719092
-12898.2920775648
-12898.2821697222
-12898.3002157795
-12898.3124679644
-12898.3279308259
-12898.2831315904
-12898.30720584
-12898.3024325369
-12898.2694386456
-12898.3049153286
-12898.3437348072
-12898.3247380689
-12898.3367243113
-12898.3219615061
-12898.3013311449
-12898.2812343934
-12898.3334877629
-12898.3002560625
-12898.3507498004
-12898.3416437889
-12898.359212089
-12898.3403982876
-12898.3438750044
-12898.3489072528
-12898.2863644216
-12898.3317798656
-12898.3296262159
-12898.340764717
-12898.3237594176
-12898.3016521135
-12898.2914286075
-12898.3362163
-12898.3591898582
-12898.3301594958
-12898.3098512221
-12898.2817984559
-12898.2832817228
-12898.3269323933
-12898.3017148512
-12898.3363609784
-12898.3418104803
-12898.3353418195
-12898.298263488
-12898.2986255261
-12898.3460270093
-12898.3315294821
-12898.327107735
-12898.3186783372
-12898.3194199189
-12898.2937732309
-12898.335054179
-12898.2667738402
-12898.3058226806
-12898.3524940666
-12898.2908047808
-12898.3247209779
-12898.3447065939
-12898.3610091143
-12898.3401220972
-12898.3277635837
-12898.2928385093
-12898.3547181988
-12898.3266119115
-12898.317801494
-12898.3076323158
-12898.3183768141
-12898.3104227238
-12898.3396267436
-12898.3159518039
-12898.3386837899
-12898.308831795
-12898.3280254529
-12898.3121186208
-12898.2797803761
-12898.3420102545
-12898.3092077786
-12898.3371046984
-12898.3461024798
-12898.3452192703
-12898.3331348466
-12898.311240762
-12898.3255400384
-12898.3469759278
-12898.3008750712
-12898.3268134157
-12898.3212563436
-12898.3139084478
-12898.3471181937
-12898.3163771418
-12898.3258071754
-12898.3743784091
-12898.3517892943
-12898.3074137343
-12898.335122323
-12898.3051924479
-12898.3379827736
-12898.3232075409
-12898.3108286371
-12898.3093961342
-12898.3206648747
-12898.3122570407
-12898.3026416456
-12898.3650225769
-12898.357822645
-12898.3482289875
-12898.331599401
-12898.3518126748
-12898.326967816
-12898.3504974161
-12898.3369281159
-12898.3345329672
-12898.3567996023
-12898.3631662881
-12898.341483775
-12898.3440098359
-12898.349380686
-12898.365380081
-12898.3162807755
-12898.3530845662
-12898.3568344276
-12898.3475596783
-12898.3189214392
-12898.3331114491
-12898.3209262009
-12898.323025211
-12898.3253840704
-12898.3298593019
-12898.3478487808
-12898.2887498027
-12898.3614723058
-12898.3016416297
-12898.348472306
-12898.3236533833
-12898.3582998217
-12898.3430812394
-12898.339518617
-12898.3369677341
-12898.3032146629
-12898.3108681166
-12898.35441065
-12898.3359600415
-12898.3098373541
-12898.3179363996
-12898.3305281003
-12898.3377832312
-12898.3512896079
-12898.3219228651
-12898.3392842702
-12898.3392441092
-12898.3433771188
-12898.3217709236
-12898.3368579209
-12898.3238463765
-12898.3283750301
-12898.3193326942
-12898.2842985338
-12898.2909804184
-12898.3470476846
-12898.3258468152
-12898.3281077875
-12898.3107323059
-12898.3209397245
-12898.3219230161
-12898.3099824077
-12898.3006925359
-12898.3477970903
-12898.3099114065
-12898.3790081709
-12898.3246081085
-12898.3574367176
-12898.3138367896
-12898.2888078751
-12898.3287727173
-12898.3043300336
-12898.3364352186
-12898.3336712936
-12898.3512771234
-12898.2915931381
-12898.3424634283
-12898.3413140096
-12898.314135855
-12898.3130351217
-12898.3516338455
-12898.3216186252
-12898.3047286545
-12898.3168548224
-12898.344954936
-12898.3626026267
-12898.3164019812
-12898.3248574503
-12898.3489782264
-12898.2978774855
-12898.3089017163
-12898.3104376728
-12898.3311175909
-12898.3462630038
-12898.3469280635
-12898.3364981951
-12898.3303408542
-12898.3601065212
-12898.336265576
-12898.3324768869
-12898.2932267373
-12898.3579547637
-12898.3282317134
-12898.3223544868
-12898.2903135872
-12898.3196787971
-12898.3589693206
-12898.3207750762
-12898.3458221218
-12898.3355750052
-12898.3482351157
-12898.3015836394
-12898.340541898
-12898.3242709764
-12898.3308791038
-12898.3483788905
-12898.3076843899
-12898.3247794617
-12898.315876689
-12898.3645473438
-12898.356974199
-12898.3428334375
-12898.3368614151
-12898.3525590224
-12898.3568864254
-12898.3093737523
-12898.3485524016
-12898.3608217731
-12898.2940132665
-12898.384626125
-12898.3425644254
-12898.3560856726
-12898.3599199209
-12898.3188282848
-12898.3100962086
-12898.3147124992
-12898.3159486816
-12898.2882331222
-12898.3325983713
-12898.3060650506
-12898.3415514691
-12898.3785484163
-12898.3166340173
-12898.3432479603
-12898.3335241468
-12898.3612048983
-12898.3443824766
-12898.3456095385
-12898.3568160507
-12898.3396364757
-12898.3362438172
-12898.3242343312
-12898.3291709298
-12898.2967164322
-12898.3313345209
-12898.3357456289
-12898.3480785187
-12898.317580695
-12898.3369310364
-12898.3048775199
-12898.3222173907
-12898.2835276812
-12898.3173395709
-12898.3414335556
-12898.3584487375
-12898.3271474196
-12898.3386220944
-12898.3112653713
-12898.3113563432
-12898.3525445258
-12898.2965986251
-12898.3311677195
-12898.2880787408
-12898.3706464418
-12898.3207334635
-12898.322732248
-12898.3410723959
-12898.2996141016
-12898.3237111675
-12898.3061122141
-12898.3231124165
-12898.3349571646
-12898.3459602489
-12898.3457683654
-12898.3139178891
-12898.3275384876
-12898.3192251704
-12898.2814197444
-12898.325892711
-12898.3110041886
-12898.3168344878
-12898.3468623509
-12898.3319941816
-12898.3196006981
-12898.2905307977
-12898.3192511651
-12898.3270644862
-12898.3223234268
-12898.3029242668
-12898.3287629164
-12898.3223419228
-12898.3262252699
-12898.3424445849
-12898.3426424092
-12898.3370386074
-12898.3268701823
-12898.3248749483
-12898.3136003788
-12898.2862504624
-12898.2640648852
-12898.3246462
-12898.2916974866
-12898.346966132
-12898.340268129
-12898.306365009
-12898.3300109008
-12898.3494072533
-12898.2957548913
-12898.3143284887
-12898.3265862744
-12898.3195574412
-12898.3139066102
-12898.3307762768
-12898.2806107638
-12898.3343095685
-12898.3256587602
-12898.3539958291
-12898.2857666028
-12898.3360386178
-12898.3038746329
-12898.3258386547
-12898.3020956223
-12898.3050053429
-12898.3363664906
-12898.339251492
-12898.314967814
-12898.3313011797
-12898.3188398593
-12898.318110673
-12898.3181541213
-12898.3365594075
-12898.2791765924
-12898.3213353741
-12898.3078333152
-12898.3164345982
-12898.3461136026
-12898.3192125152
-12898.3419447759
-12898.29148242
-12898.323804209
-12898.3197211595
-12898.3313001765
-12898.3232853138
-12898.3182761794
-12898.2991063605
-12898.345589079
-12898.3398012387
-12898.3530402467
-12898.3052786071
-12898.3153152656
-12898.3489433072
-12898.2738508824
-12898.2984396576
-12898.354225478
-12898.3319900003
-12898.3100241085
-12898.3185993082
-12898.3429904803
-12898.3282162469
-12898.313679863
-12898.2784623612
-12898.3234114775
-12898.3178620227
-12898.3077733965
-12898.340556567
-12898.3119561508
-12898.3138051703
-12898.2933819783
-12898.3195908032
-12898.3275729037
-12898.3235681717
-12898.2886338625
-12898.2719256222
-12898.3227640781
-12898.3269405361
-12898.3565562279
-12898.3261137663
-12898.319404707
-12898.3245595091
-12898.3303311148
-12898.3214861398
-12898.3063710179
-12898.3131755315
-12898.3152481674
-12898.3077326294
-12898.3293369582
-12898.3369054872
-12898.3132591912
-12898.3360044466
-12898.3470477383
-12898.3036789047
-12898.3238518432
-12898.3145427635
-12898.3335452594
-12898.3228117698
-12898.3139142051
-12898.3239574818
-12898.2972435702
-12898.3309815371
-12898.3332487302
-12898.318464795
-12898.3357680669
-12898.3154704869
-12898.3163880497
-12898.3422594779
-12898.310082625
-12898.2983438871
-12898.3057756807
-12898.3146867415
-12898.312171436
-12898.3099979727
-12898.3312246904
-12898.3102104738
-12898.2878474985
-12898.3383398744
-12898.3233209285
-12898.3132493114
-12898.3213715895
-12898.3343911321
-12898.3338903801
-12898.3125335998
-12898.3288145658
-12898.358339568
-12898.3217653807
-12898.3453637105
-12898.3392482678
-12898.2862656397
-12898.3368262526
-12898.3238824675
-12898.3531255365
-12898.332877011
-12898.3310526722
-12898.3278344581
-12898.3056081187
-12898.3298393105
-12898.3447915805
-12898.3132227547
-12898.3401975076
-12898.3304675354
-12898.3203335302
-12898.2680935363
-12898.3225470047
-12898.3256961122
-12898.2964782368
-12898.2886777059
-12898.3360769037
-12898.3254343767
-12898.297123758
-12898.3355030109
-12898.2971700494
-12898.3230286654
-12898.3303279408
-12898.3007494396
-12898.3319579247
-12898.3273980555
-12898.323139536
-12898.3459221509
-12898.3416298779
-12898.3361234908
-12898.3292457583
-12898.3000711106
-12898.3307936708
-12898.3385015112
-12898.3350448836
-12898.3354867572
-12898.3440945141
-12898.3054223709
-12898.2976741402
-12898.3198112586
-12898.3427536983
-12898.3189547268
-12898.2891782985
-12898.3125068638
-12898.3217477405
-12898.3471535469
-12898.3304766214
-12898.2978395603
-12898.3339377994
-12898.3287209654
-12898.2890361574
-12898.2808824713
-12898.2806703609
-12898.3553213768
-12898.3297744053
-12898.3024752833
-12898.3075745849
-12898.3341774264
-12898.3196730262
-12898.328335764
-12898.3201932741
-12898.3379366053
-12898.2971903575
-12898.3228805704
-12898.3322827877
-12898.3130510275
-12898.3226736569
-12898.3214549222
-12898.3360643261
-12898.342525224
-12898.2858890385
-12898.3098069167
-12898.3143859277
-12898.3238443972
-12898.3276432257
-12898.3458877777
-12898.3146441684
-12898.3247163743
-12898.3147545416
-12898.3424605792
-12898.284637121
-12898.3428774113
-12898.2961673815
-12898.3058370968
-12898.323563219
-12898.2946739241
-12898.3349226479
-12898.317089904
-12898.3155960538
-12898.3404022862
-12898.3339653892
-12898.2970210514
-12898.2829684431
-12898.3290359597
-12898.3243974104
-12898.3333033649
-12898.28929179
-12898.3409174596
-12898.306503601
-12898.3252850972
-12898.2932358554
-12898.3293663389
-12898.3055746376
-12898.3212793482
-12898.288988493
-12898.3303716098
-12898.2976135183
-12898.3391442971
-12898.3012062546
-12898.2960609996
-12898.3285346952
-12898.3395132155
-12898.3002579304
-12898.3381029729
-12898.3259720196
-12898.351336995
-12898.337415038
-12898.3384574247
-12898.2898374393
-12898.333668877
-12898.329137986
-12898.3261907868
-12898.3051512347
-12898.3614111605
-12898.3148621359
-12898.3122724558
-12898.3149157564
-12898.3277855416
-12898.2900146385
-12898.33400383
-12898.3217517567
-12898.3090201841
-12898.3127776107
-12898.3306085942
-12898.3075320642
-12898.336061927
-12898.3377294407
-12898.3296076824
-12898.3206959733
-12898.2969854376
-12898.3230330413
-12898.2976928769
-12898.3324715711
-12898.3110494971
-12898.2975587476
-12898.3431469722
-12898.3164640822
-12898.2952790445
-12898.3247920995
-12898.2985128497
-12898.2749819983
-12898.2872095416
-12898.2999403951
-12898.2928344727
-12898.2825906043
-12898.3008129735
-12898.2717486002
-12898.306173415
-12898.2722893343
-12898.3253601242
-12898.3254910234
-12898.3204288081
-12898.3016293028
-12898.2941863686
-12898.2961999745
-12898.2873387279
-12898.3301586226
-12898.309651291
-12898.2563458461
-12898.3419445618
-12898.2647215602
-12898.3063003699
-12898.2770168996
-12898.3098130389
-12898.3353285213
-12898.3006052757
-12898.3021865098
-12898.2909762991
-12898.2929604766
-12898.3213970339
-12898.337589286
-12898.3114676501
-12898.3023933265
-12898.2864619906
-12898.2771438124
-12898.3341107233
-12898.2924496188
-12898.2967116149
-12898.3064063281
-12898.2945726902
-12898.3163197482
-12898.3337430927
-12898.3299482835
-12898.318841782
-12898.3069975731
-12898.343402501
-12898.2999812031
-12898.3342715951
-12898.3613628276
-12898.3254470109
-12898.3169868978
-12898.3170513465
-12898.3240104723
-12898.3344558873
-12898.2867893885
-12898.3240408592
-12898.3196220864
-12898.3342478507
-12898.2775275095
-12898.3267274428
-12898.3280209272
-12898.3363081033
-12898.3333944378
-12898.3260487043
-12898.3276025234
-12898.3447761594
-12898.3364225322
-12898.3385767596
-12898.2964110617
-12898.3387827454
-12898.3193212722
-12898.3330292475
-12898.3452238321
-12898.3487046962
-12898.2972369523
-12898.3085504451
-12898.3254361997
-12898.3062220353
-12898.3098502547
-12898.2946156409
-12898.2852047508
-12898.2903428516
-12898.2903241977
-12898.2511648668
-12898.2887963495
-12898.3086227319
-12898.3199333339
-12898.3204214277
-12898.2666032403
-12898.299687002
-12898.3025968911
-12898.2827733933
-12898.2970507726
-12898.3172776648
-12898.2960003687
-12898.3228565114
-12898.3209800974
-12898.3053574582
-12898.3159654285
-12898.3122488401
-12898.3112178982
-12898.3378641073
-12898.3109605262
-12898.3163939837
-12898.3436416171
-12898.3473237432
-12898.3330858749
-12898.3267722318
-12898.355918467
-12898.3149303961
-12898.342382796
-12898.3475142302
-12898.3051737319
-12898.3044380252
-12898.32327456
-12898.3082835816
-12898.3135357821
-12898.3534747345
-12898.3279233286
-12898.3353526852
-12898.2864737875
-12898.3061811975
-12898.3228657508
-12898.3093217662
-12898.2999537142
-12898.2985170083
-12898.3152949523
-12898.3305728911
-12898.336713817
-12898.3270705018
-12898.3017238941
-12898.292266841
-12898.338468625
-12898.3021099654
-12898.3395085536
-12898.3258273143
-12898.303026555
-12898.3339428444
-12898.2899314719
-12898.3325494108
-12898.321102843
-12898.3435151622
-12898.3489318088
-12898.3280738969
-12898.328898446
-12898.3380444997
-12898.2944964401
-12898.3410043247
-12898.3036168348
-12898.314075416
-12898.307180723
-12898.27214107
-12898.3374761801
-12898.3064223764
-12898.2834874243
-12898.3149615879
-12898.3267410848
-12898.2916364753
-12898.3190550021
-12898.302698765
-12898.3103381671
-12898.334416499
-12898.3299522774
-12898.2934026061
-12898.2957114474
-12898.3089269389
-12898.2821706986
-12898.2905435033
-12898.2970955925
-12898.2692915522
-12898.2821222557
-12898.3296874639
-12898.3152838472
-12898.3232448753
-12898.3055426854
-12898.3140773372
-12898.2943436732
-12898.3016935579
-12898.2979651672
-12898.3065757393
-12898.3387030836
-12898.3088566422
-12898.3123762815
-12898.3100021153
-12898.2819260808
-12898.2880069894
-12898.2815133142
-12898.3265340363
-12898.332722044
-12898.2741335414
-12898.3097525856
-12898.3490463086
-12898.3614860286
-12898.3255974677
-12898.3058165565
-12898.3274239334
-12898.3507540989
-12898.3136238172
-12898.2952392474
-12898.3258911732
-12898.3322039873
-12898.3373695447
-12898.3201455306
-12898.324082205
-12898.3177978975
-12898.3359162596
-12898.32971109
-12898.3136464063
-12898.2920803039
-12898.296271218
-12898.3259058707
-12898.3227039696
-12898.3071473584
-12898.3209681469
-12898.3241133377
-12898.3362031144
-12898.2916878749
-12898.3308367879
-12898.3096498771
-12898.3212476878
-12898.2989405407
-12898.3352403053
-12898.3318971248
-12898.3153106201
-12898.3287812385
-12898.3096241891
-12898.318746525
-12898.3338035104
-12898.3352352234
-12898.3310783282
-12898.317991329
-12898.3146879002
-12898.3486070922
-12898.327633148
-12898.3205176159
-12898.3292643336
-12898.3450398676
-12898.3179692066
-12898.3202862458
-12898.2814393627
-12898.2628546691
-12898.2884683009
-12898.3404090956
-12898.3350495864
-12898.317098439
-12898.3137056003
-12898.2635494379
-12898.2955674126
-12898.2996748788
-12898.2966256185
-12898.3281565321
-12898.2853829048
-12898.3157300691
-12898.2930017163
-12898.3111660895
-12898.3060461806
-12898.3239270982
-12898.3097527374
-12898.3171240703
-12898.3119575888
-12898.2772679254
-12898.2830974405
-12898.3225943002
-12898.3205777357
-12898.3158324138
-12898.3157276508
-12898.3245983678
-12898.3031894827
-12898.3016104897
-12898.3206858797
-12898.3412326157
-12898.3165427428
-12898.3067633501
-12898.2951618566
-12898.3282542249
-12898.329739805
-12898.286818315
-12898.3148410346
-12898.297550276
-12898.301360296
-12898.3185944789
-12898.3222084026
-12898.3020052625
-12898.2801075118
-12898.3157389308
-12898.3088363058
-12898.276271407
-12898.319282651
-12898.3658040814
-12898.3275099176
-12898.3218412921
-12898.2757677062
-12898.3297153168
-12898.3234132285
-12898.3247776977
-12898.327192136
-12898.32680585
-12898.3290390984
-12898.3128259916
-12898.3265075018
-12898.332978417
-12898.3240101778
-12898.3000857631
-12898.3203919971
-12898.3109956836
-12898.3066802195
-12898.3438187002
-12898.3266994551
-12898.3050455914
-12898.3181113696
-12898.3240737347
-12898.348475564
-12898.2877584952
-12898.3158639093
-12898.3126484849
-12898.3260818012
-12898.3014210275
-12898.3174955615
-12898.3358147134
-12898.2925006887
-12898.3017399915
-12898.3674482647
-12898.3537266637
-12898.3120298714
-12898.3561218513
-12898.3292877816
-12898.3309709363
-12898.3411917026
-12898.3396279231
-12898.3146787385
-12898.3118596653
-12898.3198320228
-12898.3296902702
-12898.3100871732
-12898.3195630335
-12898.3396630738
-12898.3205925904
-12898.306408307
-12898.3422058421
-12898.332278303
-12898.2935529076
-12898.3285349697
-12898.3357661435
-12898.3639836397
-12898.3324741773
-12898.3304426517
-12898.3173971432
-12898.3385385626
-12898.3314298001
-12898.3587668682
-12898.3437937515
-12898.3309276533
-12898.3087960494
-12898.3019529673
-12898.31971223
-12898.3279324159
-12898.3075753753
-12898.3288786246
-12898.3180576979
-12898.3031230795
-12898.331344498
-12898.3139697597
-12898.2739646288
-12898.2907685374
-12898.3102796812
-12898.3290626526
-12898.3293121345
-12898.3365759858
-12898.3119387539
-12898.3448815159
-12898.3300601555
-12898.3229620134
-12898.3162076386
-12898.2949727174
-12898.3092438923
-12898.3138079881
-12898.2993910789
-12898.3003535759
-12898.3272730051
-12898.3298943563
-12898.2878536444
-12898.3258654197
-12898.3484972208
-12898.2977002862
-12898.3275902805
-12898.354283777
-12898.3244341309
-12898.3096161287
-12898.3098819391
-12898.3038090076
-12898.345075973
-12898.2991286661
-12898.3106544932
-12898.3044595953
-12898.3214443122
-12898.3244027537
-12898.3113975027
-12898.3027670803
-12898.3506458937
-12898.2928446332
-12898.3068707724
-12898.3169802802
-12898.3501103831
-12898.2970139239
-12898.2882026415
-12898.2909664957
-12898.3167105672
-12898.3100170507
-12898.3327965649
-12898.3206986397
-12898.2729659932
-12898.3122354683
-12898.338774057
-12898.3342528939
-12898.3472206193
-12898.3378587631
-12898.3551992429
-12898.3368779893
-12898.3155979986
-12898.2951222267
-12898.3240546095
-12898.2862237087
-12898.3325590906
-12898.3082839059
-12898.3063085939
-12898.3255870394
-12898.2926167213
-12898.3392362944
-12898.2975852385
-12898.3310465662
-12898.3188237156
-12898.3085725992
-12898.3393949076
-12898.3249555071
-12898.316306738
-12898.3225789627
-12898.2830700578
-12898.2988193015
-12898.3253337222
-12898.3258535588
-12898.3159721604
-12898.3096009017
-12898.3356644472
-12898.3516273485
-12898.2864484188
-12898.3341212593
-12898.3593606628
-12898.3324332731
-12898.2996948398
-12898.3113204479
-12898.3214526302
-12898.3174198427
-12898.3222304948
-12898.3130232783
-12898.3305999767
-12898.3359974377
-12898.3424185428
-12898.3136399874
-12898.3191068666
-12898.3206832874
-12898.3159647087
-12898.3290101582
-12898.318931465
-12898.3134644674
-12898.3126352595
-12898.3108509555
-12898.3032660611
-12898.332420126
-12898.3481461918
-12898.3181885934
-12898.3278255659
-12898.3469446436
-12898.3293263594
-12898.3257825118
-12898.3623487619
-12898.3259905459
-12898.327235689
-12898.3059202981
-12898.3236902468
-12898.3232692723
-12898.3503006088
-12898.3167264936
-12898.3437396213
-12898.3165792616
-12898.3488880099
-12898.3188589839
-12898.3329321358
-12898.346477413
-12898.2985799509
-12898.3401696815
-12898.3544210081
-12898.3395546613
-12898.3397999262
-12898.3174482365
-12898.3316118109
-12898.3098008859
-12898.3538660313
-12898.3246429516
-12898.3180771784
-12898.336364617
-12898.3020297981
-12898.3059091301
-12898.3350455951
-12898.322498197
-12898.3183706211
-12898.335331815
-12898.3252122429
-12898.2883160254
-12898.3511589196
-12898.3033434253
-12898.3554146975
-12898.3120708172
-12898.3262830527
-12898.3488095144
-12898.3161228792
-12898.3283773761
-12898.3215175502
-12898.3369892668
-12898.3543846426
-12898.3357189641
-12898.3224465536
-12898.2971640723
-12898.3190890595
-12898.3153825123
-12898.3219094652
-12898.3076299858
-12898.3325022636
-12898.343967888
-12898.3039972104
-12898.34811234
-12898.3121712067
-12898.3111178056
-12898.3520456505
-12898.3397627058
-12898.3517257394
-12898.2976566415
-12898.3210067105
-12898.3213457002
-12898.3404309757
-12898.314621425
-12898.2779018467
-12898.3022912916
-12898.334063084
-12898.3511088675
-12898.344052526
-12898.3498821217
-12898.3476666945
-12898.3062812563
-12898.3454958509
-12898.3298421285
-12898.3183592492
-12898.3268020651
-12898.2963368483
-12898.331035611
-12898.340678105
-12898.3380790716
-12898.3248709861
-12898.3521959672
-12898.325860768
-12898.3300699972
-12898.3253374838
-12898.2990190913
-12898.2937775341
-12898.3235406017
-12898.344482867
-12898.3372822348
-12898.3390103645
-12898.3100176836
-12898.3446347427
-12898.3555362507
-12898.3132422025
-12898.3108443624
-12898.3079773319
-12898.302179876
-12898.343617664
-12898.333374471
-12898.3503224748
-12898.3022374774
-12898.3209160997
-12898.297872689
-12898.3421797203
-12898.3513793206
-12898.3545474873
-12898.3190799117
-12898.3223626616
-12898.319533176
-12898.3182049141
-12898.3295341035
-12898.3178173338
-12898.3045204986
-12898.3052313859
-12898.3225705446
-12898.3046742916
-12898.32655867
-12898.3279458906
-12898.3455296857
-12898.3275912671
-12898.3209609133
-12898.3099757084
-12898.3054349175
-12898.3025332454
-12898.3482195834
-12898.3406192775
-12898.3158261487
-12898.3208914731
-12898.2985522452
-12898.3208668254
-12898.3050652642
-12898.3067751789
-12898.3616079622
-12898.3514418068
-12898.3471569784
-12898.2930025006
-12898.3062149206
-12898.357086518
-12898.3355990854
-12898.3183413261
-12898.3311625533
-12898.2997256688
-12898.331323815
-12898.3019536181
-12898.3440202244
-12898.3307775351
-12898.3298861421
-12898.328946149
-12898.3284594662
-12898.357918076
-12898.3439570966
-12898.3020868268
-12898.3113412417
-12898.3102386418
-12898.3064837668
-12898.3361351197
-12898.290241596
-12898.3216410872
-12898.3237612253
-12898.3373756972
-12898.3576807538
-12898.3244549457
-12898.3086630368
-12898.3028567557
-12898.3294430432
-12898.2985131142
-12898.3063288269
-12898.3120669004
-12898.3340588788
-12898.3260608152
-12898.3089978338
-12898.3013665218
-12898.3261244143
-12898.2926840717
-12898.3140321103
-12898.3215095977
-12898.3235512329
-12898.3040998561
-12898.3476014588
-12898.3037989862
-12898.3369905202
-12898.3201475456
-12898.3008045332
-12898.309795788
-12898.3348967797
-12898.3047567798
-12898.2841461157
-12898.3417211009
-12898.3163896106
-12898.3080842313
-12898.2755539291
-12898.3134089776
-12898.3086004368
-12898.3099961843
-12898.3336587993
-12898.2754641861
-12898.3282505552
-12898.3044305778
-12898.3491569657
-12898.3100526708
-12898.3187240528
-12898.3191158168
-12898.338887567
-12898.3118738525
-12898.3048094342
-12898.3188034232
-12898.3370605119
-12898.3138042205
-12898.2957775801
-12898.3199035346
-12898.2914973053
-12898.2979501297
-12898.3300433436
-12898.3301290287
-12898.3272496242
-12898.3110775232
-12898.340371129
-12898.3120871418
-12898.2699000045
-12898.3016418762
-12898.3070050041
-12898.2954166955
-12898.3119466277
-12898.3303002622
-12898.3034977153
-12898.3080838251
-12898.3400727276
-12898.3118150785
-12898.285779041
-12898.2624582395
-12898.289176564
-12898.3137430924
-12898.3045574472
-12898.3152028255
-12898.3139738921
-12898.3409363404
-12898.3401407379
-12898.2891956915
-12898.3116360621
-12898.304182002
-12898.2960039262
-12898.2724260642
-12898.3000242465
-12898.2960483774
-12898.2630303478
-12898.3137361644
-12898.28979345
-12898.2875454063
-12898.2914981161
-12898.3229779483
-12898.2776426541
-12898.2949094042
-12898.2838050037
-12898.2899989913
-12898.3164878568
-12898.2871169894
-12898.312101873
-12898.3098776604
-12898.3068915174
-12898.3149346692
-12898.2682820165
-12898.3395841658
-12898.2819603277
-12898.2764130246
-12898.3091583946
-12898.2830504271
-12898.3178369536
-12898.2516965417
-12898.2964308075
-12898.3211530719
-12898.2821638079
-12898.3188027226
-12898.2997240083
-12898.2709830952
-12898.3369446205
-12898.2841418638
-12898.3316695909
-12898.291858092
-12898.2852166618
-12898.3129355261
-12898.2801356955
-12898.3058539717
-12898.288057148
-12898.2846837793
-12898.26430846
-12898.2866203209
-12898.3301901334
-12898.3005466684
-12898.3283731451
-12898.3228180497
-12898.3487512376
-12898.3276631458
-12898.3061100672
-12898.3166448737
-12898.2753677385
-12898.3262120992
-12898.3126891411
-12898.3207281499
-12898.3286808521
-12898.3428719004
-12898.3442055476
-12898.3213753712
-12898.2923560373
-12898.3040534186
-12898.3308738861
-12898.2901390271
-12898.3280155896
-12898.283642836
-12898.3021886254
-12898.3050505608
-12898.3231819864
-12898.3200135155
-12898.3210764271
-12898.3084422163
-12898.3176657705
-12898.3180779318
-12898.325458686
-12898.298513291
-12898.2931283296
-12898.300246908
-12898.296016175
-12898.3006221959
-12898.3179389807
-12898.3069570891
-12898.3230742528
-12898.2895986811
-12898.3074228628
-12898.3308974359
-12898.3147532899
-12898.2946541173
-12898.3372431421
-12898.2942631687
-12898.2959128459
-12898.2709491839
-12898.313781693
-12898.3071764113
-12898.3132730951
-12898.3249755669
-12898.3243618937
-12898.3035277757
-12898.3213689559
-12898.3273214345
-12898.2890049748
-12898.3184210143
-12898.3436721409
-12898.345725087
-12898.2974491826
-12898.3368140428
-12898.3121994566
-12898.2665143844
-12898.3310691522
-12898.3106607451
-12898.3142677115
-12898.3276803697
-12898.3213396079
-12898.2962285295
-12898.3071245382
-12898.2893942481
-12898.2807655306
-12898.321977872
-12898.3172661208
-12898.3024494079
-12898.3318850684
-12898.3246695559
-12898.3269872161
-12898.3111501331
-12898.2880888319
-12898.3423147282
-12898.3203671968
-12898.283005069
-12898.3090207525
-12898.3147460275
-12898.284693873
-12898.292146074
-12898.3143633646
-12898.3451067641
-12898.3370126967
-12898.3215869668
-12898.3159338825
-12898.3198752519
-12898.3037538212
-12898.3158074041
-12898.3012289425
-12898.2988877083
-12898.3020760135
-12898.3059912897
-12898.314376057
-12898.3309699234
-12898.3073834467
-12898.3131171764
-12898.3400167514
-12898.310701761
-12898.3245156066
-12898.2804688692
-12898.3431828871
-12898.3246897743
-12898.3074020178
-12898.3319392516
-12898.2900384004
-12898.3514817114
-12898.2991262737
-12898.2984769241
-12898.29440636
-12898.3033945961
-12898.3154428515
-12898.2956066363
-12898.3314042108
-12898.2920518095
-12898.3055715607
-12898.3120528989
-12898.3300090201
-12898.3291996835
-12898.2830848164
-12898.2909464559
-12898.3078743673
-12898.3447878747
-12898.3184276348
-12898.2924022911
-12898.3380341211
-12898.3031107633
-12898.3165488591
-12898.3017690585
-12898.2879458704
-12898.3094998281
-12898.3122769977
-12898.2977339408
-12898.3127304665
-12898.2917474414
-12898.3121288534
-12898.3130422896
-12898.3113263489
-12898.2779270863
-12898.2916465645
-12898.297785049
-12898.3093281987
-12898.3389330912
-12898.2606794118
-12898.2834470515
-12898.3139944077
-12898.2958758912
-12898.3442496044
-12898.2984291405
-12898.2960030307
-12898.3026694822
-12898.3081463312
-12898.3322948639
-12898.3143894477
-12898.3122007404
-12898.3252524027
-12898.3206222286
-12898.2979144328
-12898.3120790006
-12898.3093203557
-12898.2887379156
-12898.2988049666
-12898.3197781719
-12898.3126996489
-12898.303683435
-12898.3189640935
-12898.30263522
-12898.3100978039
-12898.3359410161
-12898.2928668432
-12898.3011851404
-12898.2987372606
-12898.2921435845
-12898.3125904471
-12898.3090894401
-12898.3032380273
-12898.3302621309
-12898.3020708851
-12898.3121092752
-12898.2867855545
-12898.2636997745
-12898.299114709
-12898.2917387245
-12898.3040102502
-12898.3265096428
-12898.3134768692
-12898.3175641289
-12898.3026234931
-12898.3075983243
-12898.3033580813
-12898.3159190273
-12898.3148679073
-12898.3324854685
-12898.3133811704
-12898.281951897
-12898.2827133887
-12898.3018235977
-12898.2762088929
-12898.2916702373
-12898.2907622618
-12898.280495609
-12898.297179286
-12898.2897826291
-12898.3223369439
-12898.2897465339
-12898.2774143279
-12898.313491959
-12898.3370034237
-12898.2453811509
-12898.2992842433
-12898.2816746492
-12898.3175426864
-12898.2979706732
-12898.3096982605
-12898.2673176247
-12898.2973131559
-12898.3181611772
-12898.2973145447
-12898.3180707208
-12898.2969030461
-12898.2830054435
-12898.2781076598
-12898.3064737753
-12898.3156779998
-12898.3312380277
-12898.3249376806
-12898.3297665008
-12898.3092060193
-12898.2829034104
-12898.2976243048
-12898.2654658834
-12898.3038092595
-12898.2725125628
-12898.2793346743
-12898.2859347612
-12898.2910442792
-12898.2820645996
-12898.3223654239
-12898.293870978
-12898.3288967451
-12898.2859199387
-12898.2846673627
-12898.3137570568
-12898.291246748
-12898.3277399445
-12898.2816982552
-12898.3165597424
-12898.2885106969
-12898.3082378091
-12898.3009995223
-12898.2978249084
-12898.290064764
-12898.3181303065
-12898.2690890085
-12898.3068383256
-12898.2986515334
-12898.2986361762
-12898.3032442508
-12898.2995079137
-12898.28012294
-12898.3159450286
-12898.2927591051
-12898.2897637247
-12898.310543917
-12898.2712299434
-12898.3088673971
-12898.3173807942
-12898.3466753377
-12898.3151031058
-12898.3118796179
-12898.2956156065
-12898.3064082273
-12898.3110816618
-12898.2766452048
-12898.2924850499
-12898.2960027983
-12898.3443918969
-12898.3145619114
-12898.3292292689
-12898.3100157731
-12898.2827829904
-12898.3164388995
-12898.2747621846
-12898.2783290865
-12898.3099006369
-12898.3080185117
-12898.3031206653
-12898.3297024539
-12898.2856857952
-12898.3144026966
-12898.3209832258
-12898.2767155881
-12898.2891829966
-12898.2592971033
-12898.2776440825
-12898.3228232182
-12898.3009382679
-12898.3095543858
-12898.3080935613
-12898.3010610401
-12898.3043036899
-12898.3311113926
-12898.3378679402
-12898.3000560693
-12898.329098945
-12898.3240761262
-12898.3194194871
-12898.2890630469
-12898.3148829309
-12898.3007927486
-12898.2751233114
-12898.3127779858
-12898.3060848222
-12898.3098766881
-12898.261282075
-12898.3076551918
-12898.2740897062
-12898.2986219114
-12898.2867953425
-12898.282181178
-12898.2961950686
-12898.246777486
-12898.2764397487
-12898.3123699316
-12898.295767404
-12898.30084043
-12898.2786404783
-12898.314646856
-12898.3282697706
-12898.2945308914
-12898.3152798354
-12898.2922937058
-12898.2930317457
-12898.2920857727
-12898.2640813074
-12898.2938655862
-12898.2462545133
-12898.275982816
-12898.2901044537
-12898.3156938029
-12898.2699561488
-12898.2952399145
-12898.3071287649
-12898.3267166718
-12898.2965075827
-12898.2642286396
-12898.2876352368
-12898.3068984201
-12898.29760837
-12898.3058447602
-12898.2933565784
-12898.3038269667
-12898.3028733442
-12898.2697431498
-12898.3001937341
-12898.2642506403
-12898.298464792
-12898.2971851139
-12898.289792984
-12898.2506395374
-12898.26385309
-12898.2870854883
-12898.3206163651
-12898.2586942259
-12898.2750983514
-12898.3119140408
-12898.2443805869
-12898.2988646628
-12898.3073419937
-12898.2933545103
-12898.2850478863
-12898.3082860778
-12898.2917968582
-12898.2790773108
-12898.2867801582
-12898.3214461854
-12898.2954780925
-12898.3310489403
-12898.3226578434
-12898.3144369428
-12898.300801027
-12898.3057344736
-12898.316910011
-12898.2941344305
-12898.2966756434
-12898.2917370304
-12898.3158493462
-12898.3335797162
-12898.3287564271
-12898.3163253432
-12898.3225987754
-12898.2594238411
-12898.3212265358
-12898.3070932928
-12898.304989923
-12898.3037771025
-12898.3033615882
-12898.2957623364
-12898.2914832365
-12898.3320975124
-12898.2887166442
-12898.3227798151
-12898.2659856393
-12898.289275024
-12898.2669175913
-12898.3034475525
-12898.2936727027
-12898.2887475006
-12898.2507426798
-12898.2949051773
-12898.2836638858
-12898.3016250708
-12898.2772498968
-12898.2860741807
-12898.2835871014
-12898.311675187
-12898.3047790624
-12898.3123921753
-12898.295376436
-12898.3194036028
-12898.3028880322
-12898.3122983315
-12898.2672840983
-12898.2621618404
-12898.3111044499
-12898.2809020294
-12898.2960651595
-12898.274385272
-12898.309813837
-12898.3130632035
-12898.2720393751
-12898.306735593
-12898.2910162069
-12898.3110612744
-12898.3148886957
-12898.2954768118
-12898.3118666412
-12898.3169938691
-12898.2661052056
-12898.2954193451
-12898.2972657545
-12898.2711500231
-12898.2966309038
-12898.2727204169
-12898.3110605359
-12898.2743640814
-12898.2985148142
-12898.2971879493
-12898.2576786518
-12898.305769069
-12898.302676238
-12898.2928053924
-12898.3250810178
-12898.2878569673
-12898.333208098
-12898.2994365656
-12898.3194016174
-12898.2801432187
-12898.3226217066
-12898.2813014133
-12898.2873621065
-12898.2776469755
-12898.3241498084
-12898.2770293732
-12898.3198715834
-12898.3006435243
-12898.317055974
-12898.2543715304
-12898.2567257138
-12898.282199892
-12898.3237105507
-12898.2559540942
-12898.2967062631
-12898.30907185
-12898.3247991214
-12898.2972738722
-12898.25794873
-12898.2860361201
-12898.2883086705
-12898.2703772115
-12898.3064650763
-12898.2850319239
-12898.2886326999
-12898.3029724807
-12898.2957376425
-12898.2859664076
-12898.2939892524
-12898.2876278628
-12898.2694940218
-12898.2853084977
-12898.2739852709
-12898.252291243
-12898.3174796731
-12898.3088251115
-12898.3038366544
-12898.3197670793
-12898.2822206147
-12898.3066196576
-12898.3198552635
-12898.290336658
-12898.2715723383
-12898.297316826
-12898.2856488919
-12898.2706308144
-12898.27026194
-12898.2903425911
-12898.3158727858
-12898.2937274769
-12898.2995801537
-12898.3070383638
-12898.2909417439
-12898.2723022705
-12898.3029963
-12898.287319688
-12898.313082798
-12898.3097156657
-12898.3016338941
-12898.2807320931
-12898.2468974215
-12898.3144251955
-12898.3173632678
-12898.2998239987
-12898.3093366872
-12898.2887505547
-12898.2671908621
-12898.2873445675
-12898.3216206965
-12898.2834406245
-12898.3052697924
-12898.2984886959
-12898.2780744155
-12898.285146811
-12898.3083644331
-12898.3052920929
-12898.2821840156
-12898.3054136601
-12898.3276087735
-12898.2916853183
-12898.2939665596
-12898.2875214976
-12898.29519501
-12898.260834243
-12898.2974630237
-12898.3128380552
-12898.2599091027
-12898.3306511144
-12898.3183205821
-12898.2866367817
-12898.2811972641
-12898.2994480654
-12898.3032121663
-12898.2785976535
-12898.2547653819
-12898.2871760463
-12898.2870016868
-12898.2751068403
-12898.3121731934
-12898.2990403927
-12898.2996253385
-12898.2704861791
-12898.298797917
-12898.2990842197
-12898.2900300961
-12898.2574729332
-12898.2982591064
-12898.2951772519
-12898.3094387136
-12898.2790099624
-12898.2895383571
-12898.2482298745
-12898.2767155595
-12898.2704438487
-12898.2844146683
-12898.2725167399
-12898.3071170916
-12898.3010418347
-12898.3121708562
-12898.2956739449
-12898.3183554939
-12898.3256133591
-12898.3056063889
-12898.2902668807
-12898.2769919465
-12898.3246218152
-12898.2900581148
-12898.2991781081
-12898.3173116499
-12898.2865068332
-12898.2837249943
-12898.3037804234
-12898.3017844444
-12898.2939396757
-12898.2983178278
-12898.2925214141
-12898.2673512501
-12898.3217666247
-12898.2927509125
-12898.2807798516
-12898.3259866975
-12898.297571864
-12898.257670137
-12898.3169817685
-12898.3053462593
-12898.2926841128
-12898.281824113
-12898.289984348
-12898.2740983114
-12898.2885078229
-12898.3205898039
-12898.3123670856
-12898.2891104722
-12898.3111728907
-12898.2799323508
-12898.3072107333
-12898.287605285
-12898.290031717
-12898.2971414692
-12898.2849865279
-12898.2935807381
-12898.3389575934
-12898.3201746386
-12898.3105449789
-12898.3097900782
-12898.277171826
-12898.3039281204
-12898.3079148093
-12898.2682257792
-12898.3042177768
-12898.2689694906
-12898.2890172152
-12898.272291081
-12898.2884336901
-12898.3124488726
-12898.3021417183
-12898.2970053433
-12898.3078332887
-12898.2715978092
-12898.2399500328
-12898.2746714053
-12898.2723225479
-12898.2780823112
-12898.318087765
-12898.2969586274
-12898.2977734325
-12898.3003436282
-12898.2851894923
-12898.2624935796
-12898.3083681148
-12898.303192251
-12898.3006551543
-12898.3030932878
-12898.3099228351
-12898.3034935091
-12898.291406668
-12898.2485360967
-12898.2603810973
-12898.2852540417
-12898.2853238763
-12898.2662205627
-12898.3051167451
-12898.2921445085
-12898.3120397576
-12898.2745186577
-12898.2712651324
-12898.311617409
-12898.295234881
-12898.2788387664
-12898.2753099745
-12898.3063122598
-12898.2977506736
-12898.2616722815
-12898.2874522907
-12898.2848515307
-12898.314878826
-12898.301647766
-12898.293805365
-12898.2793270873
-12898.2899005972
-12898.3137283566
-12898.273366676
-12898.2588169767
-12898.3053976881
-12898.2782060295
-12898.2955166961
-12898.2913222564
-12898.281320496
-12898.2898301418
-12898.2677420375
-12898.3222296291
-12898.307453973
-12898.3045396899
-12898.2585209763
-12898.2883115422
-12898.2874564548
-12898.288511384
-12898.2813369569
-12898.2982370264
-12898.2606171305
-12898.2880527703
-12898.271538445
-12898.2807310437
-12898.3109294156
-12898.3183261509
-12898.3169827879
-12898.3081589129
-12898.3191010965
-12898.3019651784
-12898.2821883976
-12898.2753160591
-12898.2566845713
-12898.2768906454
-12898.2801335741
-12898.2961190777
-12898.2730598177
-12898.2661294581
-12898.2954190476
-12898.3044023583
-12898.3017941527
-12898.2764189321
-12898.2818735354
-12898.2787504907
-12898.2726383187
-12898.273679065
-12898.2632636583
-12898.2428562873
-12898.3076130439
-12898.2843073251
-12898.2787327083
-12898.268608736
-12898.3026050402
-12898.2841426199
-12898.3171155618
-12898.2843180055
-12898.275338248
-12898.3094139776
-12898.2998818115
-12898.2847393356
-12898.2367197837
-12898.2804021336
-12898.2898296066
-12898.2945281631
-12898.2313664749
-12898.3307996752
-12898.2407486394
-12898.2657819434
-12898.25551366
-12898.3116881878
-12898.2780923235
-12898.2749305336
-12898.2489197868
-12898.2816544309
-12898.3075828015
-12898.2646401827
-12898.284576336
-12898.3086250412
-12898.2627665822
-12898.2999471284
-12898.291153384
-12898.3153319849
-12898.2951263721
-12898.3025181639
-12898.2617513189
-12898.2775407747
-12898.2693394192
-12898.2994803468
-12898.2831989894
-12898.3019449986
-12898.2635485015
-12898.3124176064
-12898.2971735332
-12898.283527612
-12898.3002342247
-12898.2960981602
-12898.2841709302
-12898.3008614243
-12898.2879277191
-12898.2999922375
-12898.3126079706
-12898.2573484525
-12898.3170935054
-12898.2907845357
-12898.3056598108
-12898.2750495843
-12898.2743740212
-12898.2693263555
-12898.2985499078
-12898.2886419964
-12898.3014608064
-12898.297701592
-12898.286158341
-12898.2849655526
-12898.3086114245
-12898.3333377361
-12898.2478120372
-12898.2956254426
-12898.3014990287
-12898.2772700375
-12898.2621978739
-12898.2884133931
-12898.2722803215
-12898.2827229673
-12898.3056475613
-12898.2528431838
-12898.3062684901
-12898.2805182652
-12898.2500196279
-12898.2636136706
-12898.2853973392
-12898.2999845889
-12898.2426905007
-12898.3114049053
-12898.2816183085
-12898.2580049933
-12898.2786504479
-12898.3073744638
-12898.3006346381
-12898.2589802517
-12898.3049372307
-12898.2993420452
-12898.3120954702
-12898.2865647043
-12898.3075847527
-12898.3143734214
-12898.284385292
-12898.2112425614
-12898.276157778
-12898.3063623418
-12898.2513681138
-12898.2854474441
-12898.3121730406
-12898.3228797898
-12898.2864025886
-12898.2868325023
-12898.3136504013
-12898.2854073456
-12898.2946767336
-12898.316257645
-12898.2919501494
-12898.2892786512
-12898.2850343526
-12898.3037884109
-12898.2816418382
-12898.3056954893
-12898.2926899597
-12898.2771094716
-12898.3031039657
-12898.2823353719
-12898.2654979404
-12898.2682926551
-12898.2855710795
-12898.298854873
-12898.2919627042
-12898.2552365788
-12898.2798463798
-12898.2859672509
-12898.2785729247
-12898.2946706739
-12898.2380687428
-12898.3105448314
-12898.2936205324
-12898.2724676469
-12898.2759345497
-12898.3077235178
-12898.3082451884
-12898.2742591849
-12898.2901227071
-12898.3162890438
-12898.2958372535
-12898.2947337678
-12898.2978252947
-12898.3094933399
-12898.2772847861
-12898.3089141614
-12898.2875402533
-12898.287740413
-12898.3021166737
-12898.2509105229
-12898.2870593889
-12898.3019664404
-12898.2846678782
-12898.3004907668
-12898.2708867762
-12898.306734044
-12898.295417226
-12898.2902622589
-12898.3223127784
-12898.2771670494
-12898.2795262098
-12898.2851476974
-12898.2454104144
-12898.2994559355
-12898.2910619398
-12898.272364518
-12898.2712617156
-12898.3014736237
-12898.2874076482
-12898.2526068331
-12898.2879619562
-12898.2803529146
-12898.2863394951
-12898.2606021255
-12898.288688112
-12898.3028482493
-12898.2732915702
-12898.2865745491
-12898.2982118394
-12898.3162342141
-12898.2888027419
-12898.262646926
-12898.3179839742
-12898.2536572513
-12898.2896079301
-12898.2701803556
-12898.2884117839
-12898.302902827
-12898.2873254948
-12898.2853149834
-12898.3015090498
-12898.2806221567
-12898.2493495543
-12898.2367441072
-12898.2865126621
-12898.2752250406
-12898.2614805067
-12898.2672035658
-12898.3158670436
-12898.2812341795
-12898.2577995701
-12898.3011910425
-12898.2987880152
-12898.2582136614
-12898.2835487984
-12898.2808137382
-12898.2608946263
-12898.2572934497
-12898.2808942949
-12898.2775572665
-12898.2738804444
-12898.2813945323
-12898.2750042046
-12898.2955636758
-12898.2849186471
-12898.2759008294
-12898.2938625273
-12898.3050128195
-12898.3218635174
-12898.2705990429
-12898.3008188448
-12898.282760583
-12898.3175389069
-12898.2995579934
-12898.3003982027
-12898.2791012519
-12898.2904035477
-12898.3206400301
-12898.2955079672
-12898.2838718635
-12898.3147242423
-12898.3127791747
-12898.2871015246
-12898.2629588862
-12898.2837185705
-12898.2549378279
-12898.2587838988
-12898.3015733575
-12898.2833176342
-12898.2808194077
-12898.2831686395
-12898.2552980935
-12898.307953965
-12898.2932455704
-12898.3135632261
-12898.3119142903
-12898.2920875346
-12898.2836964506
-12898.300141473
-12898.282744317
-12898.2607187007
-12898.2785201441
-12898.3033789738
-12898.2693853248
-12898.3131276339
-12898.2816604351
-12898.3287993678
-12898.2835196002
-12898.2927628225
-12898.2856366495
-12898.283874844
-12898.2791070012
-12898.2999648388
-12898.2799377421
-12898.2504047375
-12898.2850586976
-12898.2851246993
-12898.2769133272
-12898.283573313
-12898.2825197685
-12898.3136993729
-12898.2776919446
-12898.2735934648
-12898.2807484559
-12898.2902662133
-12898.2853556999
-12898.3015669385
-12898.3061692597
-12898.2223887389
-12898.2894496095
-12898.2762269187
-12898.2556221322
-12898.2996026187
-12898.2621532011
-12898.2887956219
-12898.2927221028
-12898.2694667471
-12898.2367395841
-12898.2761417062
-12898.2939154246
-12898.2850436924
-12898.2459360756
-12898.2730420317
-12898.300832323
-12898.2953536176
-12898.3017936773
-12898.2677484782
-12898.2469429701
-12898.2858068831
-12898.2708769939
-12898.2284898509
-12898.298332512
-12898.2865985539
-12898.291642053
-12898.2999708626
-12898.2730359697
-12898.281800185
-12898.2929948416
-12898.2694198184
-12898.2883881046
-12898.2650905157
-12898.2566556396
-12898.2911930382
-12898.2740294455
-12898.2828033395
-12898.2820992924
-12898.2902670662
-12898.2686164491
-12898.2823340926
-12898.282619827
-12898.2808941089
-12898.2782987589
-12898.3109400773
-12898.2650038979
-12898.2551344157
-12898.2443755115
-12898.2948199793
-12898.312875769
-12898.2603771163
-12898.3161452852
-12898.266695629
-12898.2967913917
-12898.2766481353
-12898.3007206531
-12898.2758147404
-12898.2975971256
-12898.3087103194
-12898.2686741069
-12898.2764743047
-12898.3168991016
-12898.2580759622
-12898.2957592709
-12898.2740817276
-12898.2990022382
-12898.2972642228
-12898.2809086557
-12898.2830244702
-12898.3078954912
-12898.2511393461
-12898.310139227
-12898.2684548901
-12898.2924396062
-12898.300691368
-12898.3172790816
-12898.2843203082
-12898.2577540846
-12898.3212675857
-12898.2784402696
-12898.2829115428
-12898.3171228314
-12898.2708614466
-12898.295933152
-12898.2921875554
-12898.2693029476
-12898.3038441927
-12898.2787706875
-12898.2688389395
-12898.2627771776
-12898.2892168486
-12898.2687766014
-12898.2895041193
-12898.2552725097
-12898.2559383637
-12898.2913333474
-12898.3050002314
-12898.3206133943
-12898.3046606266
-12898.3138854453
-12898.3184848757
-12898.2766986118
-12898.30236194
-12898.2707861501
-12898.2830698348
-12898.289432419
-12898.3012952855
-12898.3033408258
-12898.2879133194
-12898.279535217
-12898.2638001762
-12898.2702711033
-12898.3016042073
-12898.3061718468
-12898.2863081826
-12898.268548748
-12898.300333108
-12898.3193383983
-12898.3277662671
-12898.2547269088
-12898.3036770677
-12898.2951665051
-12898.2937206322
-12898.273143496
-12898.2737461227
-12898.2794339143
-12898.306135101
-12898.3000464161
-12898.2601830384
-12898.2808681945
-12898.2870358507
-12898.294219661
-12898.2942775049
-12898.3104637854
-12898.2623651555
-12898.3189694782
-12898.289952797
-12898.2551942576
-12898.2895855865
-12898.2385297201
-12898.2981297083
-12898.3093579278
-12898.2963914275
-12898.2964768198
-12898.2946176047
-12898.3054738255
-12898.2787916443
-12898.3220851102
-12898.2821376381
-12898.2649500813
-12898.3005905621
-12898.2378505833
-12898.2844800009
-12898.2434109588
-12898.3121313079
-12898.2684522224
-12898.2970190698
-12898.2687762084
-12898.3139351736
-12898.303455669
-12898.2692932871
-12898.2929465213
-12898.2821953875
-12898.3148768459
-12898.3042497028
-12898.2690748816
-12898.2430359608
-12898.3145835018
-12898.2753688207
-12898.3104860654
-12898.3100761292
-12898.2864160134
-12898.2957802856
-12898.2693764018
-12898.2829209771
-12898.3031703963
-12898.2827061225
-12898.2784536359
-12898.2892148464
-12898.2742726215
-12898.2886406241
-12898.2782162249
-12898.2894670674
-12898.2914950764
-12898.3044556103
-12898.2537643664
-12898.2767604363
-12898.2733389495
-12898.2822170639
-12898.264419283
-12898.2496720321
-12898.3019686033
-12898.2823226971
-12898.2761409183
-12898.3046338518
-12898.2689393248
-12898.2693990214
-12898.2856657291
-12898.3036289755
-12898.299054217
-12898.2830814975
-12898.2575799281
-12898.2632102265
-12898.2730213581
-12898.305530439
-12898.2958462552
-12898.2145571094
-12898.2811264286
-12898.2740153909
-12898.2801470529
-12898.2928149759
-12898.2875757169
-12898.2894742576
-12898.2919567396
-12898.2605298124
-12898.2406474062
-12898.2694847341
-12898.2409774478
-12898.3240671537
-12898.250445617
-12898.2818342926
-12898.3161495092
-12898.2869803794
-12898.2532569044
-12898.2454273283
-12898.2746164227
-12898.2642345803
-12898.2837436834
-12898.2705977461
-12898.305350793
-12898.2561181647
-12898.2409316466
-12898.2584000401
-12898.2735046607
-12898.2918967624
-12898.2784945079
-12898.2770076455
-12898.2589884283
-12898.3000799826
-12898.2889373553
-12898.2757211975
-12898.2874734321
-12898.2943267939
-12898.2839303783
-12898.2763915149
-12898.2414674883
-12898.2743858703
-12898.2778265148
-12898.2963903275
-12898.2988077957
-12898.3052754775
-12898.2482955447
-12898.2861079597
-12898.2772346866
-12898.2683719333
-12898.2628121356
-12898.285293269
-12898.2832070791
-12898.268273402
-12898.2613129231
-12898.2764501718
-12898.2547434761
-12898.2839442686
-12898.2831225953
-12898.2613855933
-12898.2909155354
-12898.2898273719
-12898.2970486539
-12898.2984157902
-12898.238545793
-12898.3121216084
-12898.3072619094
-12898.2872090301
-12898.2910767318
-12898.2726330447
-12898.2825312065
-12898.2961526385
-12898.2721246433
-12898.2878227603
-12898.3008043957
-12898.3007955276
-12898.3026419349
-12898.3039914311
-12898.2889769414
-12898.2767445332
-12898.2781455147
-12898.2415560305
-12898.247891612
-12898.2639665413
-12898.2837493603
-12898.2704563555
-12898.2923951958
-12898.2815982643
-12898.2769019995
-12898.2851051305
-12898.294638618
-12898.2889259461
-12898.2826779522
-12898.258577782
-12898.2758636315
-12898.2552967735
-12898.2648791432
-12898.2878940604
-12898.2945441655
-12898.2652755751
-12898.2921177232
-12898.2782598305
-12898.2817197267
-12898.2537617592
-12898.2560380304
-12898.2905078514
-12898.2751632416
-12898.3011185784
-12898.2858945794
-12898.2877335688
-12898.2878773454
-12898.2765055447
-12898.2791617085
-12898.2531122819
-12898.2871905004
-12898.2966417821
-12898.2581936832
-12898.288131359
-12898.2882638976
-12898.3093988065
-12898.2987506766
-12898.280042342
-12898.2806471684
-12898.2562185774
-12898.2427435751
-12898.2712570618
-12898.2850034465
-12898.2630823896
-12898.3178139099
-12898.2630837871
-12898.2589577514
-12898.2386836934
-12898.2866809887
-12898.247012261
-12898.2827109427
-12898.240250284
-12898.2658473943
-12898.2987620752
-12898.2908422309
-12898.2882906015
-12898.2548731624
-12898.2704472942
-12898.2923161512
-12898.2660972363
-12898.2639767759
-12898.312054217
-12898.2785794408
-12898.2726289973
-12898.2608856699
-12898.2883936034
-12898.2898819172
-12898.2712008065
-12898.2769574378
-12898.2850081173
-12898.2879749561
-12898.2607576519
-12898.3043585232
-12898.2498965744
-12898.2627998469
-12898.2667159786
-12898.2857767933
-12898.249428799
-12898.3226916043
-12898.2403182485
-12898.253117957
-12898.2643673472
-12898.2845380676
-12898.2786894388
-12898.2481241382
-12898.2663298452
-12898.2352636558
-12898.2759490682
-12898.2862503847
-12898.2994343394
-12898.2654929376
-12898.2527371942
-12898.2656516931
-12898.2787664904
-12898.3132024939
-12898.2653404646
-12898.3003408515
-12898.2795769403
-12898.2855435927
-12898.2540279995
-12898.2618698686
-12898.2630699603
-12898.2637173548
-12898.2609191523
-12898.2745593008
-12898.2850476746
-12898.2772376027
-12898.3078631854
-12898.2684284627
-12898.2900795231
-12898.2817005895
-12898.2969835655
-12898.3104810652
-12898.2618687703
-12898.281375672
-12898.2669261064
-12898.2254563405
-12898.2727718621
-12898.2755683993
-12898.2694677823
-12898.2833273412
-12898.290178479
-12898.2741455118
-12898.2827609509
-12898.2385430491
-12898.2990726736
-12898.2885666636
-12898.2738043575
-12898.2808431733
-12898.2865348941
-12898.2778715227
-12898.3126860866
-12898.2775065727
-12898.289680993
-12898.2850013189
-12898.2805880832
-12898.2451514237
-12898.2967431261
-12898.2395419676
-12898.2567837727
-12898.3038565701
-12898.3054176966
-12898.2689728374
-12898.2615951716
-12898.2331292181
-12898.3043145598
-12898.2936515813
-12898.2759679732
-12898.2750654249
-12898.2852351691
-12898.2859264518
-12898.2950383382
-12898.2614913243
-12898.2688256531
-12898.3039251965
-12898.2551731205
-12898.2942208434
-12898.2845727534
-12898.2831487718
-12898.2592105368
-12898.2600379793
-12898.2942533047
-12898.239841342
-12898.2670423566
-12898.2678027724
-12898.2488175231
-12898.2728751148
-12898.2593831744
-12898.269812901
-12898.2702345504
-12898.2958597192
-12898.2828396887
-12898.2548225802
-12898.2788695327
-12898.2449218263
-12898.2684587607
-12898.2301532343
-12898.2554038253
-12898.2779402113
-12898.2620167407
-12898.258733662
-12898.2668544614
-12898.2912110591
-12898.2797068051
-12898.2779377006
-12898.2788001052
-12898.2870145554
-12898.2867716953
-12898.2774244946
-12898.2878315595
-12898.2765613596
-12898.3125507615
-12898.2708558609
-12898.2872295893
-12898.2563778932
-12898.2644930146
-12898.2523567219
-12898.2626053316
-12898.317208241
-12898.2802640925
-12898.2712778601
-12898.267588087
-12898.2422557125
-12898.2841266596
-12898.289343394
-12898.2783599108
-12898.2216031483
-12898.2596871021
-12898.3071238425
-12898.2616473279
-12898.2640734359
-12898.2481457264
-12898.3302864572
-12898.2455564981
-12898.239253173
-12898.238225483
-12898.30148307
-12898.2992687111
-12898.2744483194
-12898.3071861944
-12898.2748565134
-12898.2530657129
-12898.2411038804
-12898.2743178483
-12898.2697391756
-12898.2747054989
-12898.2643981905
-12898.2652794614
-12898.2656513026
-12898.2568201978
-12898.2809338371
-12898.2866636353
-12898.2717711229
-12898.2839507324
-12898.2752964818
-12898.2734002995
-12898.2646983324
-12898.2842436398
-12898.2908898704
-12898.2863285167
-12898.2844858917
-12898.296891874
-12898.2711927826
-12898.2698375243
-12898.2657251223
-12898.2911889281
-12898.2611206261
-12898.2546818649
-12898.2721751448
-12898.276278675
-12898.2665418783
-12898.2401672561
-12898.2724196578
-12898.2828853615
-12898.2834023938
-12898.2526073876
-12898.2701626748
-12898.2386440472
-12898.2693239528
-12898.3069308187
-12898.2984289529
-12898.2793856205
-12898.2578305854
-12898.2844223532
-12898.291946664
-12898.2530550891
-12898.2969101794
-12898.2615559765
-12898.2564772495
-12898.259746689
-12898.2861359057
-12898.2760018617
-12898.2856155959
-12898.2886136327
-12898.2845363585
-12898.2673373672
-12898.2715462272
-12898.2822536301
-12898.2702859629
-12898.268316773
-12898.2736166622
-12898.265370931
-12898.3027601176
-12898.2453180966
-12898.2612338257
-12898.2885731726
-12898.2676011096
-12898.2704828922
-12898.2430444568
-12898.2900766552
-12898.2924790437
-12898.2706925879
-12898.2906492573
-12898.2623056472
-12898.2574902173
-12898.2917461836
-12898.2814611898
-12898.2657464446
-12898.2644552242
-12898.2477304169
-12898.2332353948
-12898.2385468615
-12898.2605109561
-12898.2768986697
-12898.2545113955
-12898.2604548281
-12898.2756485576
-12898.2813636085
-12898.272341295
-12898.2630466945
-12898.2759433024
-12898.2590679179
-12898.2316560478
-12898.2746828285
-12898.2681718626
-12898.2687446841
-12898.2692069878
-12898.2805849572
-12898.2623719482
-12898.2652029438
-12898.2642215605
-12898.2939657303
-12898.3064881959
-12898.2833621025
-12898.2939184511
-12898.2603932433
-12898.305315365
-12898.2964417181
-12898.295341939
-12898.2378324861
-12898.2529088409
-12898.257374289
-12898.2723787163
-12898.2503865958
-12898.2391450723
-12898.294114646
-12898.2775855711
-12898.2624276255
-12898.2900809149
-12898.2571381256
-12898.2700877103
-12898.230965787
-12898.2645350859
-12898.3076437537
-12898.2704347427
-12898.2890606556
-12898.2863176594
-12898.2897251988
-12898.2508372437
-12898.2406654757
-12898.2752018875
-12898.2797217019
-12898.2142556995
-12898.2463149291
-12898.2728572131
-12898.2745392133
-12898.2541524119
-12898.271132822
-12898.2913444296
-12898.2381585526
-12898.2741641653
-12898.2818856348
-12898.2271409946
-12898.2682687289
-12898.2747503311
-12898.2801508085
-12898.2388025236
-12898.2586348064
-12898.263544633
-12898.2565092149
-12898.240609055
-12898.3044165994
-12898.2462029667
-12898.2849984836
-12898.267088151
-12898.2818470816
-12898.2468907344
-12898.2717469469
-12898.2879775788
-12898.2911243946
-12898.2759188085
-12898.2502620853
-12898.2778891741
-12898.2460191638
-12898.2743924193
-12898.2864563513
-12898.3168094747
-12898.2948525999
-12898.2707639876
-12898.2379056778
-12898.2410174847
-12898.2778804882
-12898.2633500832
-12898.2495912882
-12898.2657615665
-12898.2527230591
-12898.2658657436
-12898.2626302374
-12898.2382613553
-12898.2765047317
-12898.2560655044
-12898.2653982325
-12898.2528845372
-12898.2743057083
-12898.2685454635
-12898.2639802431
-12898.2578662889
-12898.2461244689
-12898.2675798034
-12898.2568435105
-12898.261731687
-12898.2765949511
-12898.2778450626
-12898.2738031462
-12898.2513918367
-12898.2615137098
-12898.2884887916
-12898.2570009843
-12898.2317026463
-12898.2698221769
-12898.2578275666
-12898.2604082526
-12898.253064816
-12898.2589927016
-12898.2736795464
-12898.278372852
-12898.2541568151
-12898.2583206701
-12898.2776565043
-12898.2855645634
-12898.2332550782
-12898.2673320663
-12898.2504121181
-12898.305848336
-12898.2608652071
-12898.2642352035
-12898.2584584302
-12898.2692787044
-12898.2646248782
-12898.2576210693
-12898.2953680964
-12898.2422099241
-12898.2421330829
-12898.2704176383
-12898.2404160765
-12898.2372805017
-12898.2567230702
-12898.2649776062
-12898.2837200298
-12898.266216661
-12898.2544033107
-12898.2869497185
-12898.2547342451
-12898.256514021
-12898.2619679515
-12898.2450540484
-12898.2922988362
-12898.237464739
-12898.2433966521
-12898.2477101641
-12898.2737509789
-12898.2787789168
-12898.2714160785
-12898.2759454016
-12898.2914220135
-12898.2825514029
-12898.2732775806
-12898.2506132235
-12898.2599422972
-12898.2575161706
-12898.2985017949
-12898.2579755216
-12898.2676846422
-12898.2426116157
-12898.2285303739
-12898.2540958924
-12898.2576288943
-12898.2728696839
-12898.243335437
-12898.2742973219
-12898.2584472781
-12898.2805900099
-12898.2655713741
-12898.2801099539
-12898.2660709287
-12898.299865287
-12898.2753937743
-12898.2605243967
-12898.2770065136
-12898.2665390287
-12898.2633281582
-12898.2647360465
-12898.2713247332
-12898.2735829371
-12898.2691862081
-12898.2945215256
-12898.3005120307
-12898.279801191
-12898.3131810178
-12898.288189622
-12898.2413344049
-12898.2854958665
-12898.302489667
-12898.2700344926
-12898.2594870339
-12898.2631949558
-12898.2883301338
-12898.2821550873
-12898.2657488742
-12898.2484651083
-12898.2374051447
-12898.2552705628
-12898.2724708641
-12898.2578207186
-12898.2228105687
-12898.2645580392
-12898.2741376223
-12898.2694110664
-12898.2844983394
-12898.2826251218
-12898.2530142122
-12898.2436169564
-12898.295116952
-12898.2572163985
-12898.2832362088
-12898.2671564668
-12898.2485413006
-12898.2832278009
-12898.2323277615
-12898.2491188279
-12898.2515767903
-12898.2405052256
-12898.252052191
-12898.2713626048
-12898.2549938038
-12898.249489861
-12898.2679182557
-12898.2545417269
-12898.2425260583
-12898.2651282072
-12898.2657713926
-12898.2700812551
-12898.3013525573
-12898.257884123
-12898.2748746142
-12898.2584272675
-12898.293942578
-12898.3039124494
-12898.2758698077
-12898.2592327706
-12898.2449507914
-12898.2900841612
-12898.2676629749
-12898.2651578009
-12898.2748960213
-12898.277652441
-12898.2675970498
-12898.288461921
-12898.2779835358
-12898.2682305285
-12898.2493344853
-12898.267321757
-12898.2784783794
-12898.2876702444
-12898.2908549606
-12898.2831650367
-12898.2280205328
-12898.269288846
-12898.241587029
-12898.2403037937
-12898.2588951387
-12898.3023109201
-12898.2780038674
-12898.2571508612
-12898.274354457
-12898.3023172904
-12898.289597089
-12898.2943854405
-12898.2233161287
-12898.2922543697
-12898.2463099649
-12898.282318531
-12898.2520728839
-12898.2785641101
-12898.2597390201
-12898.2661266234
-12898.2816967182
-12898.2575071885
-12898.3120992829
-12898.279388101
-12898.2752158228
-12898.2456366478
-12898.259887038
-12898.2708545874
-12898.2707601467
-12898.2885714331
-12898.2315703895
-12898.3033199936
-12898.2735995867
-12898.2894402892
-12898.2541497602
-12898.2738052696
-12898.2523934249
-12898.2799981427
-12898.3011906795
-12898.2731402715
-12898.2739160698
-12898.3186281756
-12898.2457296198
-12898.3090284591
-12898.2839763263
-12898.259802359
-12898.2865160648
-12898.2274728084
-12898.2684603608
-12898.2563180216
-12898.2770432053
-12898.2594564584
-12898.2608828321
-12898.2698639527
-12898.3052855353
-12898.2794493236
-12898.2522088741
-12898.2593507475
-12898.3019758396
-12898.2795227953
-12898.291901884
-12898.2791392708
-12898.296706575
-12898.2831947709
-12898.2836241789
-12898.2576017273
-12898.2869622105
-12898.2705812678
-12898.2825785741
-12898.3007688836
-12898.2803102206
-12898.3088371566
-12898.2762985223
-12898.3088154845
-12898.3053148452
-12898.2862867928
-12898.3109087331
-12898.278639973
-12898.2753036507
-12898.2865429959
-12898.2857010057
-12898.3101915588
-12898.296126156
-12898.2758243695
-12898.28698877
-12898.2743733629
-12898.3035928649
-12898.2713319189
-12898.2849574747
-12898.2927539634
-12898.261840256
-12898.2644589403
-12898.2668362401
-12898.2358792462
-12898.2612183097
-12898.2618211134
-12898.2739624349
-12898.2878850177
-12898.2477756496
-12898.2995912231
-12898.2700729178
-12898.3123321907
-12898.3155103896
-12898.2765685696
-12898.2747640456
-12898.2721737922
-12898.2827924675
-12898.2366299312
-12898.2548426233
-12898.251974293
-12898.2993755075
-12898.2547391844
-12898.2616746467
-12898.2927763129
-12898.2825288581
-12898.2772470491
-12898.2726456517
-12898.3025011044
-12898.2763625945
-12898.2845672041
-12898.2597496101
-12898.2985695325
-12898.2779752035
-12898.2992902733
-12898.250623517
-12898.2934936613
-12898.2762588263
-12898.2972263776
-12898.2668754859
-12898.2981876735
-12898.2857223807
-12898.3064687655
-12898.2587415749
-12898.2583653656
-12898.2825000894
-12898.3076150922
-12898.262576811
-12898.2594451543
-12898.2645311447
-12898.2346663967
-12898.2942541142
-12898.2898353451
-12898.2791914267
-12898.2758661204
-12898.2863643529
-12898.2830047432
-12898.2724398177
-12898.2487627654
-12898.2636231835
-12898.2836164577
-12898.2957560776
-12898.3116166912
-12898.2698812421
-12898.28165001
-12898.2850295209
-12898.2682891584
-12898.2788924034
-12898.2723872945
-12898.2929134051
-12898.2570934345
-12898.2770690427
-12898.2756304877
-12898.2673396425
-12898.2698948899
-12898.2714022806
-12898.2919259189
-12898.2774086878
-12898.2646131332
-12898.2939328611
-12898.266788641
-12898.2641168617
-12898.2759471726
-12898.2865070367
-12898.2851698671
-12898.2655375065
-12898.2732369061
-12898.2616938041
-12898.2640875928
-12898.2737276751
-12898.2486774383
-12898.2839904924
-12898.2746261809
-12898.2763562366
-12898.2459058906
-12898.2707112266
-12898.3141225882
-12898.2620518782
-12898.2824932649
-12898.2882304306
-12898.2630963044
-12898.2520861578
-12898.2551426216
-12898.2400945514
-12898.2801687002
-12898.2895368087
-12898.2482780408
-12898.2572058237
-12898.2802081414
-12898.21928427
-12898.2712015875
-12898.2792026828
-12898.2919981744
-12898.2655437557
-12898.2944839947
-12898.2619509989
-12898.2737750648
-12898.26193978
-12898.28150933
-12898.2518651777
-12898.2419972786
-12898.2379724973
-12898.2657058063
-12898.281816341
-12898.2489133051
-12898.2831375462
-12898.2629550353
-12898.282626546
-12898.293834038
-12898.283289582
-12898.2810646819
-12898.2874845839
-12898.2593339161
-12898.2722571426
-12898.2497576959
-12898.2864181761
-12898.3044359803
-12898.2650318908
-12898.2673542937
-12898.2642969781
-12898.2876122289
-12898.3072892107
-12898.2549655638
-12898.2719469591
-12898.2692495893
-12898.2240282542
-12898.2224584789
-12898.2348072156
-12898.2772589763
-12898.2593289964
-12898.2456459497
-12898.2690991323
-12898.2444523561
-12898.2970665141
-12898.2742161486
-12898.2908508195
-12898.2394753434
-12898.2687469543
-12898.2376054767
-12898.2968164345
-12898.2602972806
-12898.2969385517
-12898.29279954
-12898.2842977797
-12898.2595252917
-12898.2935319176
-12898.2467971349
-12898.230383958
-12898.2468262743
-12898.2676808362
-12898.2718957153
-12898.2806430656
-12898.2987305364
-12898.2775994597
-12898.2535894742
-12898.2569790409
-12898.2897043984
-12898.2838128307
-12898.2630660809
-12898.2655889731
-12898.2800880119
-12898.2703531535
-12898.2685141043
-12898.2805649713
-12898.272956189
-12898.238092408
-12898.26226608
-12898.281224308
-12898.247676209
-12898.2768383315
-12898.2427792553
-12898.205722897
-12898.2548518849
-12898.2626167543
-12898.2595734569
-12898.2708427249
-12898.2612635641
-12898.2740459357
-12898.2786871198
-12898.2524897801
-12898.2808652154
-12898.2469632768
-12898.2657784361
-12898.2453413391
-12898.2668364665
-12898.2879911014
-12898.2825049171
-12898.2262892531
-12898.2856697839
-12898.2508194702
-12898.2681426029
-12898.2855862793
-12898.2777091608
-12898.2752368478
-12898.2308831171
-12898.2987316888
-12898.2496827978
-12898.2626154677
-12898.264191369
-12898.2721904005
-12898.2787731903
-12898.2857718632
-12898.2753971282
-12898.2524219856
-12898.2604307104
-12898.2845040164
-12898.2711368913
-12898.3068211127
-12898.2680449537
-12898.2434572922
-12898.2808294203
-12898.2742504505
-12898.2749415899
-12898.2751258254
-12898.2805905788
-12898.2924310513
-12898.2745563278
-12898.2609270137
-12898.3028069452
-12898.2587454685
-12898.2877803701
-12898.287749823
-12898.2398162389
-12898.2643402535
-12898.2715498662
-12898.2680959853
-12898.2949885921
-12898.292333303
-12898.2775151551
-12898.2701914714
-12898.2510261423
-12898.2701725964
-12898.2889413298
-12898.2442887557
-12898.2841662371
-12898.2709222999
-12898.2756061059
-12898.2502144663
-12898.2540398564
-12898.2553457084
-12898.2402577703
-12898.2545761959
-12898.2805670712
-12898.2781142884
-12898.2779354934
-12898.299633536
-12898.3025674958
-12898.2623717813
-12898.2692769173
-12898.2861789408
-12898.2590942885
-12898.2690453593
-12898.2487795673
-12898.2854107993
-12898.2762418552
-12898.2745895344
-12898.2578261685
-12898.2788216419
-12898.2938938465
-12898.2852224042
-12898.2402683797
-12898.2819123519
-12898.2526600117
-12898.2675131159
-12898.2758513302
-12898.2182826105
-12898.2095894371
-12898.2113961091
-12898.2630457264
-12898.2492572212
-12898.2402235473
-12898.2737257312
-12898.2519201392
-12898.2347715539
-12898.256107133
-12898.2069911334
-12898.2634268448
-12898.2728805741
-12898.2616424821
-12898.2653519483
-12898.2516691573
-12898.2822382555
-12898.2524567645
-12898.2815016929
-12898.2627292572
-12898.2895883298
-12898.3051961157
-12898.2721989118
-12898.256693236
-12898.2653962874
-12898.280226323
-12898.2486959421
-12898.2498314889
-12898.2844429388
-12898.2420548877
-12898.2654811892
-12898.3038558318
-12898.2650703707
-12898.2740324071
-12898.286910503
-12898.3018197819
-12898.2670691675
-12898.2721399971
-12898.2711764825
-12898.2747870997
-12898.2251043301
-12898.2346714949
-12898.2494598436
-12898.2681440323
-12898.3002153113
-12898.2669369747
-12898.2594622007
-12898.2377681327
-12898.2507852426
-12898.2736321561
-12898.2772569624
-12898.275288735
-12898.2414962625
-12898.2600717932
-12898.2681314914
-12898.2576087603
-12898.262283765
-12898.2586320653
-12898.2659532139
-12898.2716028727
-12898.2819237415
-12898.2518377947
-12898.2860981842
-12898.2521283451
-12898.2627685643
-12898.2766949495
-12898.2989457961
-12898.2332413263
-12898.2983898128
-12898.2590409705
-12898.2430418569
-12898.2735099873
-12898.2302371255
-12898.2513706588
-12898.2183136713
-12898.2511735095
-12898.2869320488
-12898.2724141421
-12898.2807467635
-12898.2781722018
-12898.2564809056
-12898.2459127884
-12898.2737348983
-12898.2599084255
-12898.2378421097
-12898.2322449297
-12898.2803927728
-12898.2391883694
-12898.2653386473
-12898.2790967239
-12898.2618016443
-12898.2644367897
-12898.288521974
-12898.2612258403
-12898.2699734458
-12898.255701985
-12898.2768091764
-12898.2510070065
-12898.2383448755
-12898.237572156
-12898.279076142
-12898.2567205518
-12898.278547898
-12898.2604973472
-12898.2844996236
-12898.2515208621
-12898.2469100567
-12898.2875356982
-12898.2644084505
-12898.266543553
-12898.2783424823
-12898.2512086765
-12898.2705660116
-12898.2797174839
-12898.2628610661
-12898.2857487604
-12898.284814508
-12898.2596753224
-12898.2959894354
-12898.2692103087
-12898.291497937
-12898.2550648424
-12898.2678641857
-12898.2972663748
-12898.261534627
-12898.2289263456
-12898.2560473488
-12898.2671261227
-12898.2549893335
-12898.2489933665
-12898.298923426
-12898.2790130949
-12898.2517080601
-12898.269188222
-12898.2551872731
-12898.2586296682
-12898.2592683058
-12898.2815946357
-12898.2574667479
-12898.2671487581
-12898.2739601463
-12898.277544924
-12898.2614505324
-12898.2473265513
-12898.275045317
-12898.26912444
-12898.2803503593
-12898.2745249972
-12898.2733104484
-12898.282569699
-12898.2952780455
-12898.2334186057
-12898.273394735
-12898.2302600244
-12898.2852180739
-12898.2675312096
-12898.2695727267
-12898.2555647805
-12898.2600945545
-12898.2555679956
-12898.2601185411
-12898.2717715388
-12898.304284056
-12898.2399842127
-12898.2907687968
-12898.2493334304
-12898.2334006133
-12898.2810734928
-12898.257648503
-12898.2495105388
-12898.2561086595
-12898.301844839
-12898.2852623314
-12898.2760554152
-12898.2908668161
-12898.3107823176
-12898.2835689645
-12898.3006778652
-12898.2809128839
-12898.2743543235
-12898.2676583651
-12898.2440487982
-12898.2627924281
-12898.2872420618
-12898.2965273365
-12898.2759469083
-12898.2419659681
-12898.2817830343
-12898.2511578947
-12898.2813774459
-12898.2780010583
-12898.2645070591
-12898.2557516003
-12898.2791719641
-12898.2740392884
-12898.2980142682
-12898.285265027
-12898.2842977236
-12898.2673512457
-12898.2469363685
-12898.28686441
-12898.2664577808
-12898.2290020932
-12898.2568699772
-12898.2593137429
-12898.243727704
-12898.2466917658
-12898.2488121703
-12898.2501675788
-12898.2551552918
-12898.2649191328
-12898.2604771819
-12898.263326346
-12898.2696015613
-12898.2781163199
-12898.2464831809
-12898.2740893827
-12898.2351512557
-12898.2655555362
-12898.2705327919
-12898.2822128883
-12898.2769193424
-12898.2657614811
-12898.2517238429
-12898.2848003884
-12898.2604596852
-12898.2697703089
-12898.2620207513
-12898.2807265267
-12898.2474055846
-12898.2683344296
-12898.2760703793
-12898.2408298421
-12898.2545521943
-12898.2702524508
-12898.2607378425
-12898.2224267721
-12898.2463700305
-12898.2383307221
-12898.2797888482
-12898.3062719153
-12898.2724016825
-12898.2675475778
-12898.2071871803
-12898.2557926924
-12898.2287674649
-12898.256928434
-12898.2785574934
-12898.252030324
-12898.2607985368
-12898.2572654052
-12898.2089173229
-12898.2324958403
-12898.2278970957
-12898.2308924782
-12898.2431181272
-12898.2503170151
-12898.2207217045
-12898.2537958056
-12898.2593394863
-12898.2403507208
-12898.2671937464
-12898.2743783212
-12898.2571656525
-12898.265879965
-12898.2607093026
-12898.2609511364
-12898.2387141424
-12898.276403455
-12898.2831389889
-12898.2563131974
-12898.3187521231
-12898.2775106032
-12898.2756717967
-12898.2688578319
-12898.2592570678
-12898.2539545713
-12898.280732519
-12898.2804715155
-12898.2614523457
-12898.286709006
-12898.2805032568
-12898.2566872889
-12898.224759783
-12898.283923792
-12898.2472971183
-12898.2461530968
-12898.2465716096
-12898.248959387
-12898.2612006493
-12898.2571145803
-12898.2731023579
-12898.265716429
-12898.2453341128
-12898.2757007601
-12898.2606912206
-12898.2844694138
-12898.2878152249
-12898.2653476946
-12898.2526991365
-12898.2815208792
-12898.2814726622
-12898.2625058412
-12898.2574968786
-12898.2728069738
-12898.2259731133
-12898.2589199009
-12898.2849426507
-12898.2959243647
-12898.2845947262
-12898.2780857186
-12898.2905660379
-12898.2602580537
-12898.2125897522
-12898.2674978621
-12898.2512657701
-12898.2506569078
-12898.2894867054
-12898.2752423748
-12898.2526020412
-12898.2374951323
-12898.27469014
-12898.2777914889
-12898.2698807083
-12898.2562124808
-12898.2496722243
-12898.2768462865
-12898.2936964397
-12898.2655423925
-12898.2504329652
-12898.267974036
-12898.2574904892
-12898.271018995
-12898.2857055717
-12898.2731561834
-12898.2427479365
-12898.2795135208
-12898.2635121609
-12898.2920632176
-12898.2490122638
-12898.3104956215
-12898.2893635073
-12898.2635642789
-12898.2743459466
-12898.2855635651
-12898.2509064701
-12898.2804143274
-12898.2804415155
-12898.2837179701
-12898.2567182584
-12898.2476349093
-12898.2402996587
-12898.2549432745
-12898.2825671253
-12898.2328718328
-12898.2373789315
-12898.2404020758
-12898.270934278
-12898.2424430106
-12898.2800764203
-12898.2414005965
-12898.2564070402
-12898.2405630583
-12898.2858552179
-12898.2865973525
-12898.2781135151
-12898.2790983318
-12898.2504231884
-12898.2473327737
-12898.2786564812
-12898.2681842038
-12898.2506037153
-12898.2766205424
-12898.2611025235
-12898.2987801512
-12898.2857359532
-12898.2640316651
-12898.2921854089
-12898.2669315384
-12898.2811683847
-12898.2957535159
-12898.3094255263
-12898.2653008038
-12898.2800524659
-12898.245472826
-12898.2708769036
-12898.2873625331
-12898.2590894499
-12898.2703673968
-12898.2846689372
-12898.3089765095
-12898.259679199
-12898.2485402155
-12898.2797612305
-12898.2444807107
-12898.2455725571
-12898.2471281505
-12898.2643068061
-12898.2644036654
-12898.2715702782
-12898.2633978377
-12898.2797759178
-12898.2640803773
-12898.2642553323
-12898.2484094704
-12898.2566444152
-12898.2845876488
-12898.2945774957
-12898.2896641935
-12898.2436296467
-12898.2177208016
-12898.2384329272
-12898.2795562292
-12898.2685338707
-12898.277618363
-12898.2672039085
-12898.2912639177
-12898.264051521
-12898.2685452203
-12898.2344873897
-12898.2625130229
-12898.2718070052
-12898.2622370531
-12898.2894949779
-12898.2702922249
-12898.2744947643
-12898.2958506656
-12898.2531799191
-12898.2821652435
-12898.2779093461
-12898.2844610218
-12898.2553631524
-12898.2804182281
-12898.2847263682
-12898.2952930483
-12898.2732451762
-12898.2494406585
-12898.2713615691
-12898.2697598605
-12898.2510387195
-12898.2551424737
-12898.2709367746
-12898.2596731923
-12898.2699288216
-12898.2328776289
-12898.2489309879
-12898.2617798612
-12898.3181507801
-12898.2729940159
-12898.2626861921
-12898.2711057819
-12898.2808961378
-12898.2450070593
-12898.2591358986
-12898.2609589073
-12898.2481570561
-12898.2679617901
-12898.252966369
-12898.2802275573
-12898.2589644143
-12898.2219287835
-12898.2711409451
-12898.2409743626
-12898.2383346849
-12898.2492331514
-12898.2377547543
-12898.22952424
-12898.2835394152
-12898.2399879891
-12898.268469718
-12898.2679382075
-12898.246059116
-12898.2792486564
-12898.255424082
-12898.2507016596
-12898.2122857003
-12898.2732821719
-12898.2849541828
-12898.2550798368
-12898.2648560841
-12898.2835356203
-12898.2661587183
-12898.2703321597
-12898.2530578502
-12898.2517139169
-12898.2586188475
-12898.2529193519
-12898.234109178
-12898.2436065451
-12898.2604124059
-12898.2716255998
-12898.2666979004
-12898.257170403
-12898.2564810267
-12898.2682555318
-12898.2686195038
-12898.2670970977
-12898.2700401682
-12898.2729634269
-12898.266789898
-12898.285552631
-12898.235394933
-12898.2824454256
-12898.2487197885
-12898.224402906
-12898.2820909527
-12898.2667249005
-12898.250163348
-12898.2298209571
-12898.2710695712
-12898.2467406818
-12898.2588236772
-12898.294032344
-12898.2196051048
-12898.265904344
-12898.2535488096
-12898.2990926192
-12898.2553367039
-12898.2523114026
-12898.2396089069
-12898.2536825584
-12898.2510235125
-12898.2516749666
-12898.2502263877
-12898.2758295126
-12898.2250789913
-12898.2556063044
-12898.2307242159
-12898.2512484643
-12898.248737938
-12898.2701378043
-12898.2533308564
-12898.2647236247
-12898.2703889869
-12898.2213363718
-12898.2470231713
-12898.2797294257
-12898.2232755878
-12898.2486634262
-12898.2463303671
-12898.2392041044
-12898.2493055624
-12898.2346249875
-12898.2722492808
-12898.2202988175
-12898.2446131979
-12898.2478260128
-12898.2580015031
-12898.2631293186
-12898.2558392326
-12898.2712494241
-12898.1984984896
-12898.2549620753
-12898.2319467435
-12898.2435305465
-12898.2360583438
-12898.2584840846
-12898.2267225394
-12898.2179388081
-12898.2354777144
-12898.2339658392
-12898.1970250539
-12898.2220849094
-12898.2401617281
-12898.2638564167
-12898.2098523556
-12898.2665740276
-12898.196597768
-12898.252026747
-12898.2538086077
-12898.2365021898
-12898.2369431973
-12898.2664943648
-12898.2687194857
-12898.2390367849
-12898.2754834672
-12898.2563851216
-12898.2527833509
-12898.2061063649
-12898.2581147728
-12898.2708729999
-12898.2457152837
-12898.2023487192
-12898.2392178409
-12898.2514911281
-12898.259435575
-12898.2284564508
-12898.2261671157
-12898.231052071
-12898.2632603459
-12898.2138078303
-12898.2102061317
-12898.2556408608
-12898.228017017
-12898.2400464789
-12898.24777721
-12898.2283932779
-12898.2437776209
-12898.2579070991
-12898.2428361981
-12898.2136911479
-12898.2512884248
-12898.2482370129
-12898.239838892
-12898.2691659436
-12898.2429075468
-12898.2509781484
-12898.2372741823
-12898.2740678675
-12898.2485836899
-12898.206259585
-12898.2370966112
-12898.2353375365
-12898.2229915871
-12898.208278894
-12898.2353634692
-12898.2477752481
-12898.2372836421
-12898.2309705095
-12898.2409210805
-12898.2441437297
-12898.233997689
-12898.2540291474
-12898.2207039682
-12898.2294602579
-12898.2235353483
-12898.2558872575
-12898.2310548289
-12898.246348703
-12898.2139498712
-12898.2250421674
-12898.2375946319
-12898.2913074676
-12898.2269784156
-12898.2430210315
-12898.2218234348
-12898.2319544185
-12898.2413561763
-12898.2538706385
-12898.2120932858
-12898.2207338759
-12898.2421089772
-12898.2254858794
-12898.1712951408
-12898.2165365105
-12898.2083093873
-12898.2301438084
-12898.2188087542
-12898.1899618443
-12898.2377946173
-12898.2145332001
-12898.2398559288
-12898.2177405896
-12898.2214218085
-12898.2163338203
-12898.2637550847
-12898.2653931278
-12898.2473513599
-12898.2339069436
-12898.2124742702
-12898.2316649951
-12898.1934080164
-12898.2391641711
-12898.2714636941
-12898.198966664
-12898.2442444039
-12898.2211814517
-12898.2437452744
-12898.205648404
-12898.2350426144
-12898.237836179
-12898.2485075588
-12898.2287197766
-12898.2454796342
-12898.2134946754
-12898.238991021
-12898.23399753
-12898.2703983365
-12898.2343784427
-12898.2159386174
-12898.2184818551
-12898.202332864
-12898.2351508619
-12898.2539861996
-12898.2308848973
-12898.217223429
-12898.2369028774
-12898.2584696366
-12898.2061121407
-12898.239137618
-12898.2439131187
-12898.219017895
-12898.2678479721
-12898.2347019339
-12898.2178376285
-12898.2443575878
-12898.2425857403
-12898.2436756523
-12898.2704879244
-12898.2385773219
-12898.240065029
-12898.2463829074
-12898.2406848249
-12898.196886733
-12898.2186540902
-12898.1820635322
-12898.2543002067
-12898.2265784116
-12898.2408957194
-12898.201966148
-12898.2495603238
-12898.2323076642
-12898.2251086381
-12898.2328194756
-12898.2143152062
-12898.2414967539
-12898.2094525374
-12898.2464121806
-12898.246089491
-12898.2474411882
-12898.2407673095
-12898.2237532795
-12898.2484008305
-12898.2315751188
-12898.2643654725
-12898.2337800451
-12898.2577530644
-12898.2318454957
-12898.210359927
-12898.2289555021
-12898.2678644829
-12898.2235678913
-12898.2440051372
-12898.214411246
-12898.2494941816
-12898.2384986819
-12898.2258226961
-12898.2565423468
-12898.244203667
-12898.2446467963
-12898.2411167536
-12898.203639369
-12898.2338985619
-12898.2291842503
-12898.238062821
-12898.2185445809
-12898.2460945912
-12898.1806776145
-12898.2362276204
-12898.2614317096
-12898.234336232
-12898.2620890121
-12898.2394303228
-12898.2336490172
-12898.2328895
-12898.2289182122
-12898.2647431967
-12898.2220119421
-12898.2762311499
-12898.2035462421
-12898.2654175949
-12898.2176883793
-12898.2364044298
-12898.2561507796
-12898.2268443097
-12898.2185339144
-12898.2611717256
-12898.2384165541
-12898.2234815354
-12898.1872672911
-12898.2601652325
-12898.2408229964
-12898.2704719459
-12898.1980610672
-12898.2234799879
-12898.2517093407
-12898.2245595372
-12898.2346114407
-12898.2090629124
-12898.2394073268
-12898.2248257
-12898.2539767727
-12898.2414424752
-12898.2406392434
-12898.2353789882
-12898.2591148073
-12898.2170492079
-12898.2205210555
-12898.2019995113
-12898.2493182722
-12898.2105100501
-12898.1946901798
-12898.212034631
-12898.208621532
-12898.2268805513
-12898.2409108657
-12898.2179132101
-12898.2258909777
-12898.2418391836
-12898.2496514028
-12898.2105381067
-12898.2446644319
-12898.2548656186
-12898.1948079809
-12898.2428204298
-12898.2340254635
-12898.2078454206
-12898.1974175045
-12898.2444953522
-12898.2368367756
-12898.2402984398
-12898.2214775885
-12898.2341153031
-12898.2416380571
-12898.2246241573
-12898.2564225808
-12898.2446388711
-12898.2297536648
-12898.2271419722
-12898.222170911
-12898.2189629443
-12898.2346116173
-12898.2045521971
-12898.231905746
-12898.2162649685
-12898.2032015765
-12898.2582376106
-12898.1844679289
-12898.2174089673
-12898.1993182235
-12898.2366937469
-12898.2378596581
-12898.206468966
-12898.2465969723
-12898.2262526991
-12898.2402633921
-12898.2311821356
-12898.2132813944
-12898.2047414377
-12898.2031187201
-12898.1938996791
-12898.1911993289
-12898.205560337
-12898.2272322837
-12898.2008882392
-12898.2253777899
-12898.1892325902
-12898.2143533684
-12898.209519673
-12898.2103111921
-12898.2244680341
-12898.2081901186
-12898.2457934891
-12898.2415009818
-12898.2199045288
-12898.2025718329
-12898.1910506483
-12898.211111964
-12898.234131783
-12898.2187194756
-12898.212848846
-12898.2071274037
-12898.2167193898
-12898.2032794347
-12898.2139291128
-12898.1795773577
-12898.232197315
-12898.2006317046
-12898.1913461289
-12898.2282957663
-12898.2429319987
-12898.2145323734
-12898.2344194961
-12898.2165058173
-12898.2122326816
-12898.2241189772
-12898.2363607521
-12898.1900683586
-12898.2069812233
-12898.232990263
-12898.2280561845
-12898.2114150886
-12898.2259817234
-12898.2487980173
-12898.2426465974
-12898.2339968214
-12898.2512011823
-12898.2420417472
-12898.2391468083
-12898.2136626936
-12898.2340393233
-12898.2562128969
-12898.2004911403
-12898.2536617868
-12898.2209807897
-12898.2411305979
-12898.2235624937
-12898.2407462102
-12898.1949337801
-12898.2049646391
-12898.2162152868
-12898.1903290795
-12898.1970312164
-12898.1980783736
-12898.2441891988
-12898.2342201621
-12898.2224858057
-12898.2448731709
-12898.2082473274
-12898.2181711722
-12898.1879856036
-12898.1984638041
-12898.2442138022
-12898.2140261355
-12898.2185622603
-12898.224702534
-12898.1990203865
-12898.2164337823
-12898.1958615737
-12898.1743365046
-12898.2043494755
-12898.2335512729
-12898.2106725841
-12898.2318055548
-12898.2084536713
-12898.2121765753
-12898.2290227594
-12898.2061054228
-12898.2576506679
-12898.1991759586
-12898.2374432212
-12898.2442662424
-12898.2205185067
-12898.2369973102
-12898.2015933697
-12898.1581878758
-12898.250740258
-12898.2579179509
-12898.2347132949
-12898.2543230375
-12898.2445778483
-12898.2256593349
-12898.1700396663
-12898.2191897616
-12898.2207387767
-12898.1980777611
-12898.2243188718
-12898.2323799992
-12898.2394509528
-12898.2489399603
-12898.2419093986
-12898.240199913
-12898.2594853796
-12898.2574392203
-12898.2180579185
-12898.2258663013
-12898.222621876
-12898.2477147138
-12898.2486022301
-12898.2213989839
-12898.2495558533
-12898.2007861996
-12898.2208358347
-12898.23066573
-12898.2144080542
-12898.2280895438
-12898.2034644898
-12898.2155408115
-12898.2230397012
-12898.2129175976
-12898.2296025319
-12898.2513179605
-12898.1751998344
-12898.2279328466
-12898.2425385103
-12898.2036737519
-12898.2038482351
-12898.2161907187
-12898.2421158428
-12898.2219638076
-12898.2250948037
-12898.2673568473
-12898.2464257884
-12898.2229037584
-12898.203973689
-12898.2513367534
-12898.1755032983
-12898.2082536911
-12898.223925624
-12898.1968340303
-12898.2233386052
-12898.264968912
-12898.2221702923
-12898.2333157488
-12898.2313495937
-12898.2315654979
-12898.214270776
-12898.2068976342
-12898.2257750633
-12898.2074192381
-12898.2102110518
-12898.2190657944
-12898.2172990652
-12898.2226072891
-12898.2249669641
-12898.2161731525
-12898.2378277319
-12898.2506747828
-12898.2299846905
-12898.1953784144
-12898.2240704548
-12898.2231765274
-12898.2420924934
-12898.2161890116
-12898.2602761766
-12898.2216860907
-12898.22305629
-12898.2308203193
-12898.1906459532
-12898.2175262888
-12898.1908918102
-12898.2099032203
-12898.2137222392
-12898.2166092124
-12898.2266265957
-12898.2020442742
-12898.2389581383
-12898.1905933467
-12898.2324020012
-12898.1208089179
-12898.2202944865
-12898.2426059731
-12898.2330451677
-12898.2339727545
-12898.2203617407
-12898.2112839269
-12898.265816714
-12898.2386738774
-12898.2408265066
-12898.1988338909
-12898.2383885346
-12898.2307872127
-12898.2410336143
-12898.215927843
-12898.2137879977
-12898.2073103215
-12898.2084250198
-12898.210558648
-12898.2535409569
-12898.1819484883
-12898.1976169778
-12898.2085112329
-12898.2405274704
-12898.2498190811
-12898.2258557349
-12898.248022686
-12898.2017852569
-12898.2072349143
-12898.225185293
-12898.2203090621
-12898.2277772546
-12898.2494944722
-12898.2335162314
-12898.2595039187
-12898.2627430989
-12898.2071470723
-12898.2217786285
-12898.232912539
-12898.239537706
-12898.2059582821
-12898.2536657997
-12898.247299964
-12898.2365263018
-12898.254590384
-12898.2029711993
-12898.2369027615
-12898.2272187345
-12898.2037736234
-12898.2451158973
-12898.2412888148
-12898.2314762755
-12898.2098048013
-12898.2440858185
-12898.2016695308
-12898.236873724
-12898.2370071913
-12898.2209384448
-12898.2401046594
-12898.2248055302
-12898.23785018
-12898.2199570596
-12898.2461222624
-12898.2368878692
-12898.2264296442
-12898.2295489238
-12898.2524779777
-12898.2359384214
-12898.2190654074
-12898.2627954291
-12898.2426920069
-12898.2461432186
-12898.2227851337
-12898.2132201888
-12898.2448299967
-12898.2357328629
-12898.2301406995
-12898.2063029644
-12898.2500333127
-12898.2237948951
-12898.2038582414
-12898.2367023374
-12898.2191561211
-12898.2320090992
-12898.2165198966
-12898.2146893179
-12898.2258622328
-12898.2260327443
-12898.2318536066
-12898.2338052744
-12898.2061814327
-12898.2354428927
-12898.2339538079
-12898.2226552823
-12898.2075734702
-12898.1987368393
-12898.1954242697
-12898.2376961292
-12898.2003775131
-12898.1855286555
-12898.2381091068
-12898.21921838
-12898.2614326355
-12898.2178271255
-12898.2445972141
-12898.2376153401
-12898.2313004542
-12898.2305825883
-12898.2266585849
-12898.2157318597
-12898.190380749
-12898.2449767807
-12898.2083500048
-12898.2440639393
-12898.2027463473
-12898.1973118413
-12898.1769335764
-12898.2053847421
-12898.25917212
-12898.2271977903
-12898.2066861282
-12898.2294380807
-12898.2230056604
-12898.2082224043
-12898.2504882702
-12898.2148399743
-12898.1962380597
-12898.2332380971
-12898.2079165904
-12898.2350848824
-12898.2216872427
-12898.2252198603
-12898.2204145128
-12898.2102516049
-12898.1983897894
-12898.1870098728
-12898.2039778574
-12898.2028303333
-12898.2153352933
-12898.2033823586
-12898.1956854883
-12898.2287186169
-12898.2320508371
-12898.1949993991
-12898.2314314073
-12898.2325531233
-12898.2000563026
-12898.2195780676
-12898.2012630779
-12898.2115321525
-12898.2038426723
-12898.2413363013
-12898.2430347039
-12898.2228825233
-12898.2475687247
-12898.2128370352
-12898.2267076943
-12898.2139338062
-12898.2403967203
-12898.2256263554
-12898.2394166181
-12898.2414127224
-12898.2437489877
-12898.2134420457
-12898.2277144095
-12898.2303471892
-12898.2334256282
-12898.2156719582
-12898.2242287832
-12898.237812044
-12898.2104102186
-12898.1995866421
-12898.2227697762
-12898.2200207936
-12898.2016263741
-12898.2274671528
-12898.2174505273
-12898.1871370097
-12898.230515895
-12898.2133918097
-12898.2265999185
-12898.2199740611
-12898.2259764005
-12898.2197462014
-12898.2027199808
-12898.236266557
-12898.2355810005
-12898.2230570193
-12898.2598165028
-12898.232162275
-12898.2324954221
-12898.2194313285
-12898.2300518839
-12898.2344696065
-12898.2187952066
-12898.2232037599
-12898.1844136001
-12898.1905384385
-12898.2229767135
-12898.1957062244
-12898.2258752859
-12898.2161979027
-12898.2265326041
-12898.2528579945
-12898.189998396
-12898.2003790194
-12898.2018909598
-12898.2159285217
-12898.2248723025
-12898.2161854905
-12898.2256354922
-12898.2430792039
-12898.2212430012
-12898.2172024338
-12898.2177967551
-12898.2584388429
-12898.2144396622
-12898.2091112178
-12898.1972425104
-12898.2271543694
-12898.2163538871
-12898.2640031181
-12898.2223760295
-12898.1825730831
-12898.1749535032
-12898.2124997689
-12898.2123000231
-12898.2467998935
-12898.2142987228
-12898.2150007172
-12898.2003825062
-12898.209197667
-12898.2314908463
-12898.2345814787
-12898.2038786044
-12898.2054501077
-12898.1813175783
-12898.2470009445
-12898.2515472888
-12898.237359986
-12898.227677429
-12898.2247763155
-12898.2057463839
-12898.2324611029
-12898.2015005581
-12898.2136981202
-12898.221164598
-12898.2050116902
-12898.2014593036
-12898.195800887
-12898.1944604639
-12898.1997642203
-12898.2115653853
-12898.2129571696
-12898.2243615684
-12898.2239280577
-12898.2372214259
-12898.1990119617
-12898.2598667217
-12898.2188774933
-12898.2349154404
-12898.2048656832
-12898.2489444045
-12898.206289211
-12898.227401727
-12898.1898548012
-12898.2091187303
-12898.2400949013
-12898.1986831037
-12898.1925973462
-12898.2157944256
-12898.2196785402
-12898.1836528545
-12898.219093713
-12898.2308737522
-12898.2285386603
-12898.2108879754
-12898.2083779847
-12898.2118841142
-12898.2383202099
-12898.215291626
-12898.1787557736
-12898.2566260119
-12898.2086591068
-12898.2066403838
-12898.1999725115
-12898.2062493044
-12898.2394287158
-12898.2380967879
-12898.1889230207
-12898.2016935156
-12898.2122232916
-12898.2526612556
-12898.1765928337
-12898.1852778314
-12898.2119694836
-12898.2223228975
-12898.2330167813
-12898.2087609664
-12898.1909501769
-12898.1949423866
-12898.1903099206
-12898.2119059375
-12898.2177078856
-12898.2147952681
-12898.2494465158
-12898.2297370713
-12898.2358679987
-12898.1841736207
-12898.200828446
-12898.1816970179
-12898.2179898049
-12898.2143289433
-12898.2272017695
-12898.2115052878
-12898.1727141189
-12898.2262232094
-12898.1933083292
-12898.2074119993
-12898.2193170953
-12898.2163292224
-12898.2450143562
-12898.1949466021
-12898.2242181637
-12898.2421938653
-12898.2194746669
-12898.1828539872
-12898.2227065153
-12898.2148273427
-12898.2021955689
-12898.1821782335
-12898.196441855
-12898.2155493779
-12898.1949268413
-12898.2038373219
-12898.1842132279
-12898.1757301487
-12898.1859822683
-12898.2110275607
-12898.2186377281
-12898.2109941656
-12898.1922781376
-12898.2261838823
-12898.191941339
-12898.2048076993
-12898.2091707123
-12898.2147569655
-12898.220472472
-12898.2122012446
-12898.2155809115
-12898.1925480334
-12898.1719624075
-12898.2426919811
-12898.2083126965
-12898.2088140662
-12898.2301413142
-12898.2269014169
-12898.2099945096
-12898.2358546495
-12898.1685131885
-12898.1984874515
-12898.2165717127
-12898.2413342956
-12898.1716022463
-12898.2193404907
-12898.1981696878
-12898.2594109171
-12898.2231141871
-12898.2119949215
-12898.2329262861
-12898.1873560836
-12898.2104186506
-12898.221664589
-12898.2189288334
-12898.2030486152
-12898.2139850546
-12898.2488815072
-12898.1806519653
-12898.2272000077
-12898.2300548209
-12898.2211981812
-12898.2240965438
-12898.192722407
-12898.2361191662
-12898.2044748278
-12898.2133053221
-12898.2222026968
-12898.2109326992
-12898.2410544696
-12898.2116704867
-12898.2082616784
-12898.2149481632
-12898.2121551031
-12898.1955505563
-12898.2408869235
-12898.2422540514
-12898.2001972251
-12898.2121259603
-12898.2071185076
-12898.2135793952
-12898.2289273841
-12898.197914445
-12898.160828632
-12898.1953698744
-12898.2142672379
-12898.1963951721
-12898.2089319576
-12898.2221036737
-12898.1796668875
-12898.2062548973
-12898.223087935
-12898.220401177
-12898.1878626317
-12898.1732649839
-12898.1825460013
-12898.220709974
-12898.2398150413
-12898.2235210165
-12898.2045310224
-12898.2099379162
-12898.2428649452
-12898.1946569146
-12898.2210171965
-12898.2470310767
-12898.240163135
-12898.2164610701
-12898.2212355116
-12898.2174141916
-12898.2432077131
-12898.2328232026
-12898.2116986091
-12898.2239086728
-12898.2546121217
-12898.2321248048
-12898.2183029144
-12898.2253448065
-12898.2109875134
-12898.2369876642
-12898.2266907183
-12898.2242467561
-12898.2111535407
-12898.2521032227
-12898.2196291932
-12898.1881841939
-12898.2372690323
-12898.2253254359
-12898.2477211687
-12898.2392708397
-12898.2001732646
-12898.2136396509
-12898.2004553477
-12898.2175659338
-12898.1845507425
-12898.2357166111
-12898.2111223569
-12898.2036270296
-12898.2254155775
-12898.2019579767
-12898.2440890664
-12898.2395726564
-12898.1860083382
-12898.1983636697
-12898.2281969111
-12898.2135513617
-12898.1809706585
-12898.2196643902
-12898.2272336402
-12898.239817912
-12898.2178413233
-12898.2005819174
-12898.2083129064
-12898.1574760263
-12898.2160496537
-12898.2268392666
-12898.1752062468
-12898.1901198871
-12898.2186288677
-12898.2476345986
-12898.2295396212
-12898.2484390471
-12898.2089423734
-12898.1639969146
-12898.2124367636
-12898.2071337468
-12898.1967285651
-12898.1927746498
-12898.2380745013
-12898.2268679647
-12898.2067083958
-12898.1768886272
-12898.2526355564
-12898.1862234192
-12898.2079267381
-12898.2167090212
-12898.2184987451
-12898.223571527
-12898.2145484432
-12898.1940036883
-12898.2247673048
-12898.2032329525
-12898.2221085258
-12898.2403537288
-12898.2273752465
-12898.2005124591
-12898.2168826353
-12898.2362387513
-12898.2302499924
-12898.2190547706
-12898.205096611
-12898.2152084546
-12898.231864144
-12898.1883643727
-12898.207464846
-12898.2169661225
-12898.2282377577
-12898.1935504083
-12898.2043692339
-12898.2105478416
-12898.1852319764
-12898.2338353138
-12898.2100479653
-12898.2140320829
-12898.2161255698
-12898.2224056154
-12898.2302981592
-12898.2156032231
-12898.1986961485
-12898.2082394727
-12898.2182164521
-12898.2362297166
-12898.2142589433
-12898.1978964072
-12898.2035948831
-12898.2177691622
-12898.2283717024
-12898.2095186487
-12898.2050729683
-12898.2018510611
-12898.2087849685
-12898.1984557138
-12898.2261245018
-12898.2094261906
-12898.1916024572
-12898.2337616587
-12898.1737844603
-12898.2138402871
-12898.2374209145
-12898.2158706647
-12898.2299091368
-12898.1944152746
-12898.2180682143
-12898.2315189944
-12898.2113195404
-12898.2070784492
-12898.194056502
-12898.205287028
-12898.1747197037
-12898.2396580684
-12898.1816689429
-12898.1901902597
-12898.2148923767
-12898.2011546463
-12898.1872470992
-12898.1993884861
-12898.2304308599
-12898.2112658497
-12898.2076880738
-12898.1904382657
-12898.2544413554
-12898.243990707
-12898.1811378098
-12898.2033688324
-12898.1910337911
-12898.2133534063
-12898.202204951
-12898.1964464673
-12898.2036743626
-12898.1927937507
-12898.180437071
-12898.210470578
-12898.1954514339
-12898.1810942271
-12898.2161999239
-12898.2117710796
-12898.1906445814
-12898.2493592352
-12898.2027994606
-12898.2061318808
-12898.181820974
-12898.1946624962
-12898.2207137403
-12898.1712282336
-12898.2004081471
-12898.207692788
-12898.2386192873
-12898.2043240613
-12898.1845204391
-12898.2191738878
-12898.2200253182
-12898.1934829463
-12898.2099751221
-12898.2098104629
-12898.2380084264
-12898.1960867132
-12898.1792873206
-12898.2142160719
-12898.1955272718
-12898.238237503
-12898.1689641737
-12898.232826054
-12898.2212066577
-12898.2090612704
-12898.2455304409
-12898.1828884953
-12898.2011686513
-12898.1919207616
-12898.2281754654
-12898.2002727897
-12898.199271639
-12898.2188170721
-12898.2174085546
-12898.2119208247
-12898.2008651175
-12898.2026539011
-12898.2024484704
-12898.1983852342
-12898.2284973876
-12898.197862452
-12898.1961183374
-12898.2160949467
-12898.1858659151
-12898.2072752254
-12898.2007464854
-12898.166248803
-12898.2028015896
-12898.2107686221
-12898.2348795978
-12898.173554374
-12898.2146777802
-12898.2305651934
-12898.1938507004
-12898.1850608091
-12898.2115907422
-12898.2002403029
-12898.1944704725
-12898.1787598784
-12898.1925435123
-12898.1989767319
-12898.2155089352
-12898.187722025
-12898.1610245672
-12898.1892163555
-12898.1965070843
-12898.1905994597
-12898.202476832
-12898.2090669727
-12898.1827583374
-12898.2108135403
-12898.1852106882
-12898.1911589719
-12898.1965181782
-12898.1879594819
-12898.1970881334
-12898.1904466923
-12898.1625929564
-12898.2021108837
-12898.2049509057
-12898.2095452925
-12898.1671833855
-12898.1844069287
-12898.1969802256
-12898.2011030291
-12898.1926182845
-12898.1865109619
-12898.2169316398
-12898.1697311326
-12898.1931884116
-12898.2258850296
-12898.1906701835
-12898.1989820725
-12898.185190912
-12898.2129333422
-12898.2089244097
-12898.1992818736
-12898.2192543258
-12898.1882172779
-12898.2141824666
-12898.2272682165
-12898.2091808178
-12898.2230983504
-12898.1907220212
-12898.1820279816
-12898.182361782
-12898.1933136492
-12898.2177652255
-12898.215858428
-12898.191930075
-12898.1713972454
-12898.2177144932
-12898.2245240443
-12898.222921196
-12898.1758807326
-12898.2096759974
-12898.2164729306
-12898.2141831367
-12898.2249768885
-12898.2061641141
-12898.174855493
-12898.2074784281
-12898.2026975833
-12898.1810348081
-12898.1515896698
-12898.1958851487
-12898.2365149011
-12898.2192076816
-12898.2518068463
-12898.203945269
-12898.2045248152
-12898.1936331298
-12898.197535639
-12898.1949583194
-12898.2074472194
-12898.2051550028
-12898.2208191576
-12898.1937369862
-12898.1923586371
-12898.1961775441
-12898.1745514365
-12898.196438222
-12898.2304103361
-12898.2180916406
-12898.1905153893
-12898.216381155
-12898.1566272474
-12898.1936149665
-12898.1765322179
-12898.2067829113
-12898.1618009712
-12898.2128383438
-12898.2012045839
-12898.2061581261
-12898.2078339474
-12898.2101471495
-12898.2120461488
-12898.2261114569
-12898.2159738986
-12898.209858054
-12898.2034894824
-12898.1994657781
-12898.2013956966
-12898.2092937292
-12898.2154039671
-12898.2108122394
-12898.1757380507
-12898.1975753462
-12898.2197814321
-12898.1888442584
-12898.1858682825
-12898.1834524241
-12898.1547026584
-12898.2142828405
-12898.2223927277
-12898.2240200713
-12898.1981171659
-12898.1936060854
-12898.2198487382
-12898.2150728109
-12898.1679314062
-12898.2229070411
-12898.1848771226
-12898.1578165461
-12898.2385487597
-12898.2012189445
-12898.1863579048
-12898.1800512361
-12898.212343296
-12898.1654030147
-12898.2265952192
-12898.1878766618
-12898.1811483027
-12898.174310966
-12898.1641680371
-12898.2045778268
-12898.1775953885
-12898.1892556986
-12898.1966471407
-12898.1976513727
-12898.2276818241
-12898.2016949424
-12898.1946715826
-12898.2033214339
-12898.1952747878
-12898.1557159309
-12898.1955583251
-12898.2271484741
-12898.2287415216
-12898.1624311538
-12898.1992787118
-12898.2081966153
-12898.2024257962
-12898.202798542
-12898.2111122407
-12898.1929696634
-12898.2302649028
-12898.1836043878
-12898.1990500064
-12898.1880666768
-12898.1914209039
-12898.2151672084
-12898.2275450881
-12898.2164181131
-12898.2182582236
-12898.2265583098
-12898.1776788017
-12898.2170749751
-12898.2185843737
-12898.1472489197
-12898.1961159463
-12898.216653017
-12898.2324887002
-12898.2123346171
-12898.1493199377
-12898.1948476172
-12898.2112007987
-12898.2269142703
-12898.1690185971
-12898.2067097246
-12898.209042481
-12898.1879050832
-12898.22057908
-12898.19421025
-12898.1915798669
-12898.2044497421
-12898.2060057206
-12898.1972161468
-12898.2013558584
-12898.2446655005
-12898.1995356982
-12898.1710468328
-12898.1937238039
-12898.20087788
-12898.2231177924
-12898.2203733919
-12898.191781049
-12898.2070309708
-12898.2321770366
-12898.2043100397
-12898.2159106518
-12898.2189698245
-12898.1957643052
-12898.1961598625
-12898.2044133487
-12898.1716307097
-12898.1756372447
-12898.1945925121
-12898.2025816298
-12898.1911276199
-12898.2420441462
-12898.1928919884
-12898.2056478444
-12898.202107059
-12898.2099535872
-12898.2021009455
-12898.2070977894
-12898.2130075036
-12898.2061495554
-12898.2192099914
-12898.224622479
-12898.226942661
-12898.2014965284
-12898.1986493187
-12898.1888546925
-12898.185758033
-12898.1869647682
-12898.2136754376
-12898.205160807
-12898.1959386182
-12898.2219720962
-12898.2237470546
-12898.1739958177
-12898.2094996386
-12898.1917403487
-12898.2028921677
-12898.1715719112
-12898.1941074351
-12898.1797606523
-12898.2255092223
-12898.186982187
-12898.1905697224
-12898.2179237778
-12898.1877286593
-12898.2079272542
-12898.1704762616
-12898.168489493
-12898.1932268226
-12898.2091605113
-12898.2094492682
-12898.1828502061
-12898.2103766149
-12898.187822619
-12898.1809414333
-12898.1751928616
-12898.2016944556
-12898.2039967328
-12898.2329511051
-12898.1808257639
-12898.1738327578
-12898.1992914873
-12898.1837641471
-12898.2355927361
-12898.2059312775
-12898.1973133563
-12898.1956648287
-12898.2159653912
-12898.1856720247
-12898.203769068
-12898.197678522
-12898.2132865608
-12898.1693467578
-12898.1905198615
-12898.1939060398
-12898.1883944881
-12898.2163590935
-12898.1967504872
-12898.2101187417
-12898.1832234634
-12898.1885775639
-12898.2080863307
-12898.2109939132
-12898.168922542
-12898.2082053173
-12898.1576590472
-12898.1917825496
-12898.2198337143
-12898.2045175837
-12898.2001839863
-12898.1847251849
-12898.1807984586
-12898.1837609983
-12898.2061178678
-12898.1952523961
-12898.2088792492
-12898.2093454779
-12898.2081462627
-12898.2064538188
-12898.1747855181
-12898.1833140421
-12898.2033918578
-12898.1887734335
-12898.1871211019
-12898.1968999786
-12898.1637630162
-12898.2101773681
-12898.1939440475
-12898.2045631094
-12898.2054878536
-12898.2113662829
-12898.193567624
-12898.2006976106
-12898.2039308112
-12898.2131303035
-12898.2182898533
-12898.1911577756
-12898.1915931421
-12898.1936289167
-12898.2225298811
-12898.2004291398
-12898.210613638
-12898.2132171486
-12898.2065467492
-12898.1925663342
-12898.1478729217
-12898.1828088487
-12898.2056950972
-12898.2169601117
-12898.2072959199
-12898.168939512
-12898.1744731183
-12898.1914045285
-12898.1959717513
-12898.2131101923
-12898.2134759678
-12898.2038339597
-12898.2111308524
-12898.217129136
-12898.142593628
-12898.2079743255
-12898.1634728328
-12898.211988917
-12898.2162610226
-12898.2077249693
-12898.1956021705
-12898.1846348885
-12898.213286191
-12898.170392779
-12898.1729783295
-12898.1937727827
-12898.1897971111
-12898.1978241563
-12898.2125952303
-12898.2192506156
-12898.2024178042
-12898.2132586474
-12898.2164569439
-12898.210624941
-12898.1692400445
-12898.222013885
-12898.217598679
-12898.2112287782
-12898.2022755566
-12898.2318357993
-12898.1824521145
-12898.2111734651
-12898.2007867508
-12898.1887056713
-12898.2182274224
-12898.2231105745
-12898.2103248157
-12898.1891244302
-12898.2042759334
-12898.1997131576
-12898.237631167
-12898.2233052417
-12898.1574761091
-12898.2183427911
-12898.2263744701
-12898.225890845
-12898.1807510749
-12898.2052196065
-12898.2075103832
-12898.2350315002
-12898.1708450088
-12898.2000407164
-12898.1905883752
-12898.1840663004
-12898.1672165552
-12898.1968712361
-12898.1808755417
-12898.2223575465
-12898.1783321541
-12898.1880880806
-12898.2027660046
-12898.1816775803
-12898.1922124345
-12898.1651506707
-12898.2026837038
-12898.2043321872
-12898.1860351956
-12898.1794779432
-12898.1941007354
-12898.2152903486
-12898.1946364845
-12898.2300781536
-12898.2482652793
-12898.2102284466
-12898.1835112563
-12898.1893472377
-12898.1956127676
-12898.1924695393
-12898.1986383159
-12898.2078105316
-12898.2214516395
-12898.1746688764
-12898.1946708533
-12898.2199659737
-12898.2234778979
-12898.1899381379
-12898.2077891523
-12898.1942400119
-12898.1632324274
-12898.2127292993
-12898.2015244591
-12898.2064284787
-12898.1957297415
-12898.2174171508
-12898.1853830689
-12898.2163706875
-12898.2176990563
-12898.1850383449
-12898.1784441526
-12898.2217045075
-12898.2041294419
-12898.1705127185
-12898.1902076728
-12898.1680040248
-12898.1958492215
-12898.1981276406
-12898.1750528108
-12898.1847125734
-12898.1781941026
-12898.196253983
-12898.2033369528
-12898.1822332133
-12898.1814375157
-12898.2044485504
-12898.1399071061
-12898.2118703154
-12898.185466406
-12898.2110276901
-12898.1883304936
-12898.1976345779
-12898.160744795
-12898.2118856633
-12898.1892956378
-12898.2001768124
-12898.1824907103
-12898.1816845456
-12898.2029200916
-12898.1939029429
-12898.1826186598
-12898.2086491159
-12898.2048581988
-12898.2162215138
-12898.2096004292
-12898.20508269
-12898.2314177859
-12898.2100575386
-12898.1693127982
-12898.1990606162
-12898.1925746315
-12898.1942951052
-12898.1990310598
-12898.1700521616
-12898.2087290893
-12898.2246425501
-12898.1780926058
-12898.2300147456
-12898.2082780734
-12898.1905629418
-12898.2107713438
-12898.1995645023
-12898.2207041975
-12898.1878319814
-12898.2050669077
-12898.1654268234
-12898.1638232572
-12898.2115625993
-12898.1839942361
-12898.1636242488
-12898.1933242996
-12898.1818853894
-12898.2019538275
-12898.2130391553
-12898.187784423
-12898.1958770032
-12898.2179989035
-12898.2116384801
-12898.1904984397
-12898.2151257794
-12898.1920072818
-12898.1943572741
-12898.1968390327
-12898.1838176009
-12898.168758965
-12898.2082869501
-12898.2024468588
-12898.2035830648
-12898.1794788467
-12898.1763102308
-12898.1992122945
-12898.1858791634
-12898.1974767229
-12898.1879572988
-12898.2020444374
-12898.2021158341
-12898.1645855242
-12898.1784939244
-12898.2232792916
-12898.199290212
-12898.2118442563
-12898.2085690964
-12898.2129684488
-12898.1702229822
-12898.1766768339
-12898.1983384048
-12898.1759443926
-12898.180708822
-12898.2103564097
-12898.2087557392
-12898.1564697096
-12898.2131086108
-12898.2021472799
-12898.2063662671
-12898.2105420755
-12898.1921161556
-12898.2087642452
-12898.2143854369
-12898.2100484453
-12898.1906722885
-12898.2286509822
-12898.2185113811
-12898.2195875289
-12898.2205258044
-12898.1896747499
-12898.1867532592
-12898.2026347855
-12898.2159300565
-12898.2061740873
-12898.2215962543
-12898.1872695816
-12898.1799492615
-12898.1835397588
-12898.2294503398
-12898.2013609503
-12898.2032800439
-12898.1915325882
-12898.2037739707
-12898.2354940396
-12898.1848834476
-12898.2139951661
-12898.2168520064
-12898.2073106941
-12898.2016067762
-12898.1639164996
-12898.1951558184
-12898.1825961583
-12898.2280551414
-12898.1997752493
-12898.1805663589
-12898.2060578371
-12898.1654555598
-12898.1872485717
-12898.1901975911
-12898.1885449633
-12898.1975594107
-12898.2068055306
-12898.2146557806
-12898.1534285323
-12898.2237170693
-12898.1841808664
-12898.2140179823
-12898.230616817
-12898.2183937764
-12898.187025312
-12898.224381987
-12898.2025423408
-12898.2126211436
-12898.1735782623
-12898.1709103561
-12898.1861981909
-12898.2310265581
-12898.1753683764
-12898.2232316148
-12898.2062479706
-12898.2376423565
-12898.1847285876
-12898.2227952934
-12898.2010048659
-12898.2074299152
-12898.2226078425
-12898.2138232127
-12898.2223728294
-12898.220287007
-12898.2053969771
-12898.1927286564
-12898.1996055366
-12898.17647659
-12898.1761606804
-12898.19018746
-12898.1798798418
-12898.2141950857
-12898.1805873526
-12898.1927693405
-12898.2000811181
-12898.2263509998
-12898.2226848773
-12898.2197971391
-12898.1955907011
-12898.2072330379
-12898.1964830009
-12898.2076405908
-12898.228042384
-12898.2172120994
-12898.2003070309
-12898.2234972161
-12898.2149501071
-12898.189565542
-12898.2217492114
-12898.2002567195
-12898.189082241
-12898.1970826605
-12898.192655662
-12898.201064596
-12898.2187083375
-12898.1615595647
-12898.2302346823
-12898.2074872315
-12898.1865480164
-12898.189807108
-12898.2260870743
-12898.2250758793
-12898.2090412627
-12898.205378086
-12898.232100818
-12898.2041453204
-12898.2377347755
-12898.2048177833
-12898.1973861062
-12898.1499118603
-12898.209329142
-12898.1939495052
-12898.1814732514
-12898.2060703561
-12898.1938620597
-12898.1896026482
-12898.1533403679
-12898.1836201931
-12898.1743379523
-12898.2060030507
-12898.2043747212
-12898.2225974786
-12898.1915267856
-12898.1879444704
-12898.2174526658
-12898.2176353104
-12898.1887445156
-12898.1937012107
-12898.1633209197
-12898.1722115797
-12898.1635349227
-12898.1700428563
-12898.2226929938
-12898.219610248
-12898.2272500482
-12898.2011471522
-12898.1894194785
-12898.2086474123
-12898.1864526975
-12898.187569138
-12898.2260622415
-12898.2105176022
-12898.1681041941
-12898.2126311843
-12898.1990004778
-12898.205070754
-12898.1907116358
-12898.2030665781
-12898.185417084
-12898.1980116434
-12898.2088885095
-12898.1655530106
-12898.2133070978
-12898.1699813951
-12898.1745776198
-12898.1876688597
-12898.1934783649
-12898.2179386475
-12898.203093953
-12898.1925518252
-12898.1888468623
-12898.1701199047
-12898.1878259462
-12898.1754847385
-12898.2066231553
-12898.2003748014
-12898.2030554121
-12898.1531558941
-12898.1831540201
-12898.2053394068
-12898.2157967128
-12898.1992712514
-12898.1840308285
-12898.2064032221
-12898.1853352938
-12898.1640287541
-12898.1900325909
-12898.2143804279
-12898.1950121792
-12898.1807708144
-12898.2108203338
-12898.2182964799
-12898.2147409385
-12898.2146540941
-12898.1422959036
-12898.2064771058
-12898.1826733534
-12898.2294916943
-12898.220987665
-12898.2222389397
-12898.2069029074
-12898.2230720906
-12898.2276297689
-12898.1962412452
-12898.2241425302
-12898.1711112534
-12898.2282246906
-12898.2174579695
-12898.2013456527
-12898.1893508908
-12898.2035643607
-12898.2115428152
-12898.196672831
-12898.1138969662
-12898.204829604
-12898.1936399997
-12898.1816932493
-12898.2072209397
-12898.2084800925
-12898.1929037463
-12898.1996230003
-12898.2097483538
-12898.2064136705
-12898.1950308271
-12898.2071856213
-12898.2248109528
-12898.1804216888
-12898.1937104912
-12898.2015283177
-12898.2290109873
-12898.1905529563
-12898.2108814394
-12898.2175048052
-12898.1918795019
-12898.1699000058
-12898.2026232476
-12898.2174966711
-12898.218326326
-12898.2000892277
-12898.1918092663
-12898.2230714974
-12898.2276387548
-12898.2245797177
-12898.1765562557
-12898.2231236114
-12898.2207546738
-12898.1916437874
-12898.2047422275
-12898.1792508494
-12898.2303320383
-12898.2054074763
-12898.1967079213
-12898.1886987655
-12898.1982658748
-12898.1856037252
-12898.2282823879
-12898.1774129389
-12898.1422193836
-12898.2060748137
-12898.2227929838
-12898.2409083263
-12898.1887775002
-12898.2130537709
-12898.197029871
-12898.2048233262
-12898.2036653885
-12898.2273709998
-12898.1835166964
-12898.2168245645
-12898.1869917552
-12898.1813837114
-12898.2218917901
-12898.2077321522
-12898.2129247592
-12898.223937956
-12898.1808355821
-12898.200096577
-12898.1904451493
-12898.2069490019
-12898.1872052388
-12898.1785737899
-12898.1986131522
-12898.186728176
-12898.1543395611
-12898.1811625421
-12898.2119690005
-12898.1847414918
-12898.1668128577
-12898.215589682
-12898.2028230879
-12898.2037293327
-12898.2116883299
-12898.2015798219
-12898.2109470158
-12898.1809011751
-12898.1775207605
-12898.1860040374
-12898.2337608199
-12898.2246391988
-12898.2160085156
-12898.1907128769
-12898.2121681701
-12898.2164195304
-12898.2056379896
-12898.1935512673
-12898.2049615537
-12898.2179052802
-12898.2131756401
-12898.2282620811
-12898.1997169738
-12898.1944071195
-12898.2192049813
-12898.1959560299
-12898.1548743339
-12898.1804724408
-12898.2254963828
-12898.2080967407
-12898.2167825345
-12898.1879116228
-12898.2106272795
-12898.2053959309
-12898.2142351392
-12898.2035733569
-12898.2329307069
-12898.1753598725
-12898.2271264217
-12898.1925869274
-12898.2014342546
-12898.179501098
-12898.2232121272
-12898.2046549102
-12898.191283111
-12898.2147710757
-12898.2097732018
-12898.2059516418
-12898.2235346507
-12898.2121988353
-12898.1844965831
-12898.2194853131
-12898.1978431828
-12898.2149315102
-12898.2397262653
-12898.2117236771
-12898.1672746896
-12898.2127307294
-12898.2330460101
-12898.1900932163
-12898.2380033436
-12898.220831224
-12898.2409432012
-12898.188800012
-12898.2039207716
-12898.2005293712
-12898.186321876
-12898.2149131146
-12898.1811731423
-12898.1649018859
-12898.194864859
-12898.2272479972
-12898.194102263
-12898.2003288118
-12898.2260021903
-12898.2185130584
-12898.2331277507
-12898.2154731918
-12898.2151455106
-12898.2178375275
-12898.2413918729
-12898.2254883047
-12898.2312024649
-12898.2199495982
-12898.2261133398
-12898.2272652534
-12898.2251687047
-12898.2151995886
-12898.2237014841
-12898.2432273541
-12898.2198771211
-12898.1935422336
-12898.1975479527
-12898.2245712078
-12898.242307694
-12898.2111017375
-12898.223488879
-12898.2202837733
-12898.2053674369
-12898.2249626821
-12898.2017576801
-12898.2226612174
-12898.2417697699
-12898.1726795141
-12898.2307258652
-12898.219758157
-12898.1853469647
-12898.2095510978
-12898.1918883102
-12898.1954664565
-12898.2063714189
-12898.2116813474
-12898.1971627673
-12898.1904311921
-12898.1932993591
-12898.1690839922
-12898.1873430913
-12898.1759308416
-12898.2059075436
-12898.2221411553
-12898.2204285053
-12898.185003512
-12898.2275229194
-12898.1970251014
-12898.2025806474
-12898.2457465203
-12898.2269792404
-12898.2313052878
-12898.1947451006
-12898.1919257732
-12898.2189689664
-12898.2258495292
-12898.1973577467
-12898.2353965341
-12898.2224466508
-12898.2321126591
-12898.2003679096
-12898.2066106949
-12898.1842472988
-12898.2406608838
-12898.1819929559
-12898.2270784189
-12898.194111168
-12898.2437164198
-12898.2116825641
-12898.2163136017
-12898.2051913806
-12898.2102765951
-12898.1907311744
-12898.1835597684
-12898.2175583904
-12898.2060916706
-12898.2043965596
-12898.1974633671
-12898.2196742134
-12898.2112281245
-12898.1906970293
-12898.2047997362
-12898.2084632608
-12898.1946755016
-12898.2140153039
-12898.1912689449
-12898.2170734777
-12898.2035059165
-12898.2174889903
-12898.2140173017
-12898.1971352837
-12898.2134269378
-12898.2199154823
-12898.1951603625
-12898.1892482996
-12898.2031214692
-12898.2295869425
-12898.2209124495
-12898.179870557
-12898.1950642861
-12898.2121293748
-12898.2051613582
-12898.2180937812
-12898.1808741188
-12898.1910167492
-12898.2118471082
-12898.1978773905
-12898.2385422601
-12898.2331715018
-12898.2037656833
-12898.210552731
-12898.2347297298
-12898.2140055309
-12898.2079434637
-12898.1873785175
-12898.1898368034
-12898.187232188
-12898.1823330501
-12898.2161450429
-12898.2291630412
-12898.1789484204
-12898.2083349456
-12898.1948552728
-12898.2184114092
-12898.2205106535
-12898.2201182844
-12898.1750243569
-12898.1915973437
-12898.1983862799
-12898.1873700593
-12898.1995623601
-12898.2109523793
-12898.17824947
-12898.2153601998
-12898.2324302074
-12898.2040756918
-12898.1756043555
-12898.2373024514
-12898.1941623456
-12898.1810510983
-12898.1697802687
-12898.1732792472
-12898.1792966762
-12898.1989878236
-12898.199523781
-12898.1980490422
-12898.1958884998
-12898.2001740252
-12898.1818364153
-12898.1715321262
-12898.1984464333
-12898.2233710481
-12898.1973409008
-12898.2153729266
-12898.1749643637
-12898.1766597759
-12898.2106871866
-12898.2073827952
-12898.1813675643
-12898.2193485585
-12898.2015246069
-12898.1806323484
-12898.2068355253
-12898.1721057631
-12898.2116112771
-12898.1819125488
-12898.2011424828
-12898.2231454175
-12898.2029532777
-12898.1672501299
-12898.1931451787
-12898.1737916387
-12898.1723749126
-12898.2089128507
-12898.1891358834
-12898.190749566
-12898.204540937
-12898.1783188193
-12898.1906761261
-12898.2052477522
-12898.2019220485
-12898.206413185
-12898.1912974945
-12898.1766603132
-12898.2038595427
-12898.2042736342
-12898.2317942016
-12898.2183647655
-12898.2072145725
-12898.1881377906
-12898.1882099965
-12898.1941245426
-12898.1851224723
-12898.1920869321
-12898.1689649821
-12898.1914532202
-12898.1828673605
-12898.1975816682
-12898.1950238417
-12898.1711230735
-12898.197883542
-12898.2026993924
-12898.1987706488
-12898.181342312
-12898.2339880805
-12898.1822700308
-12898.2071910015
-12898.1960384579
-12898.1486354735
-12898.2020752981
-12898.1527474644
-12898.1851947741
-12898.1898351709
-12898.1588661183
-12898.1306029337
-12898.1808453933
-12898.1780505042
-12898.1917583651
-12898.2038974913
-12898.1739331283
-12898.1832160342
-12898.1828529833
-12898.1789445248
-12898.181381029
-12898.1880519222
-12898.1960515151
-12898.1834092163
-12898.1843571964
-12898.1870029225
-12898.1850320823
-12898.1576242674
-12898.2033883329
-12898.1685129099
-12898.1881701143
-12898.1717213745
-12898.1796716494
-12898.2103864263
-12898.2068992701
-12898.2062088689
-12898.2117287696
-12898.2068179688
-12898.2091945034
-12898.2100412638
-12898.220826307
-12898.1850748131
-12898.2134972719
-12898.2189791526
-12898.1729367622
-12898.171527598
-12898.2038652891
-12898.2017169979
-12898.2206107497
-12898.2228770845
-12898.2101683335
-12898.1704067039
-12898.1963643804
-12898.1715287637
-12898.2090333881
-12898.1753330363
-12898.2155391478
-12898.2211891309
-12898.1778904012
-12898.2049668057
-12898.1908436574
-12898.1999165209
-12898.1823341837
-12898.1893527833
-12898.2002789762
-12898.1753986027
-12898.2194756132
-12898.2148223577
-12898.1976142627
-12898.2072993586
-12898.1760292838
-12898.2186728526
-12898.1923501674
-12898.1936406033
-12898.1908349583
-12898.1881558963
-12898.1957024682
-12898.2007009166
-12898.2169073528
-12898.1915360195
-12898.1616382911
-12898.1871997575
-12898.2064649666
-12898.1872080675
-12898.1822967617
-12898.2282824444
-12898.1864590577
-12898.2033337003
-12898.2280572766
-12898.1878662291
-12898.2011097511
-12898.1907018337
-12898.2426318062
-12898.2151628253
-12898.1868415845
-12898.1714735831
-12898.1689684744
-12898.1904765279
-12898.2230358566
-12898.2150643371
-12898.2317742315
-12898.192423164
-12898.1810332161
-12898.1787403194
-12898.1777735049
-12898.1864292221
-12898.2036830534
-12898.155493004
-12898.2204358693
-12898.1922396409
-12898.1954347623
-12898.1986919124
-12898.1997315454
-12898.1573568184
-12898.1799687662
-12898.1816273277
-12898.1931657866
-12898.1867655668
-12898.1888309495
-12898.1506042799
-12898.1900118704
-12898.2036649932
-12898.1935229714
-12898.2057017548
-12898.2081650909
-12898.1963884162
-12898.2106199079
-12898.1716547692
-12898.1554551136
-12898.194997953
-12898.1490380587
-12898.1751271587
-12898.185145054
-12898.2178153275
-12898.1513860587
-12898.2009668282
-12898.2074590537
-12898.1580740463
-12898.1990985442
-12898.1817022442
-12898.1659140791
-12898.1692483116
-12898.1848801479
-12898.1741539697
-12898.1247048808
-12898.1784224801
-12898.200029208
-12898.1809110872
-12898.2028240481
-12898.1970964779
-12898.2083099866
-12898.2104419715
-12898.1977304968
-12898.1962971467
-12898.1483988195
-12898.1866553592
-12898.1524669286
-12898.1426069323
-12898.1593957734
-12898.2098557267
-12898.1711461885
-12898.1646700721
-12898.1886320779
-12898.1700284645
-12898.1744282332
-12898.1899862292
-12898.1919577333
-12898.2168430752
-12898.1662909546
-12898.1723108233
-12898.1712903166
-12898.1787629186
-12898.1900611632
-12898.1707397066
-12898.1950815805
-12898.1932665453
-12898.1589756014
-12898.164679841
-12898.1940531865
-12898.1884745471
-12898.1882332368
-12898.1796382508
-12898.1418712497
-12898.2015400331
-12898.1823733909
-12898.1594557877
-12898.2024734413
-12898.1952660482
-12898.1793917296
-12898.2072393622
-12898.1864477903
-12898.1960705346
-12898.2170561732
-12898.1627069534
-12898.1703571603
-12898.1700594486
-12898.1696782738
-12898.1470641938
-12898.1893718731
-12898.2171073711
-12898.1941151286
-12898.1920276634
-12898.1976062982
-12898.1944248747
-12898.1671863646
-12898.1732556118
-12898.1599029181
-12898.2161699382
-12898.1468085673
-12898.1979500507
-12898.1792459104
-12898.1850550348
-12898.1857874603
-12898.1590229492
-12898.1739325238
-12898.144265006
-12898.1673078692
-12898.2032509572
-12898.1812753087
-12898.1912825529
-12898.1679406643
-12898.1620314372
-12898.1331291553
-12898.1715907487
-12898.1874577949
-12898.1642468955
-12898.1609921431
-12898.1601515231
-12898.1718344068
-12898.2088142759
-12898.1602159802
-12898.2105610819
-12898.1657638403
-12898.1500874026
-12898.1572249748
-12898.1625311645
-12898.2106754523
-12898.1785366933
-12898.1560469684
-12898.1652664775
-12898.2118313294
-12898.1656260083
-12898.1617262132
-12898.2077137541
-12898.1952243558
-12898.1934764595
-12898.1536000492
-12898.1641932218
-12898.1740981738
-12898.1721364897
-12898.1788938032
-12898.1691901829
-12898.193765113
-12898.1640524887
-12898.1662528804
-12898.1518820501
-12898.1690888851
-12898.1785727038
-12898.1765404803
-12898.1539811971
-12898.2020589693
-12898.151765827
-12898.1569730327
-12898.1682201762
-12898.1738209796
-12898.2192829771
-12898.1917424431
-12898.1864133981
-12898.1809557239
-12898.1866150964
-12898.1577329341
-12898.2110395263
-12898.1825553556
-12898.1943687414
-12898.1703629203
-12898.1862243127
-12898.1766862642
-12898.2095003737
-12898.1795807776
-12898.1746475748
-12898.1447667305
-12898.1761125397
-12898.1875081259
-12898.2090178091
-12898.1544418651
-12898.1920561646
-12898.1750924424
-12898.145501799
-12898.1840120314
-12898.1461927921
-12898.222259131
-12898.1712193862
-12898.1860705054
-12898.1761217673
-12898.211303956
-12898.1502932461
-12898.1494463805
-12898.1999548097
-12898.1802609627
-12898.1810052375
-12898.1817141855
-12898.1601881048
-12898.1659497894
-12898.191843319
-12898.1850398161
-12898.1695090499
-12898.2018886227
-12898.1652647249
-12898.1789064475
-12898.2110571839
-12898.1744474335
-12898.1862769934
-12898.1814088565
-12898.1819620488
-12898.174364442
-12898.1518547364
-12898.1490752906
-12898.1641934407
-12898.1575616295
-12898.1880392142
-12898.2025006447
-12898.1827554957
-12898.1774204989
-12898.1516192594
-12898.1772952417
-12898.1844751677
-12898.1694744943
-12898.2128853929
-12898.1534731811
-12898.1756443668
-12898.1829411564
-12898.1694352412
-12898.188716134
-12898.1686946317
-12898.1484605203
-12898.1924452801
-12898.1881997069
-12898.1515145882
-12898.1860600243
-12898.1997113106
-12898.1994687576
-12898.1802136533
-12898.1805239799
-12898.2103776237
-12898.1865436942
-12898.1779649979
-12898.1663710876
-12898.1800292007
-12898.2073611587
-12898.151223573
-12898.1664875803
-12898.2085935069
-12898.1603408539
-12898.1996555033
-12898.1679757079
-12898.1697893778
-12898.1927736919
-12898.1683346962
-12898.177114454
-12898.1619212528
-12898.1885383431
-12898.2003057754
-12898.1798846616
-12898.1642134797
-12898.1839414586
-12898.1891856095
-12898.1740737675
-12898.2007280605
-12898.1903830578
-12898.1784135639
-12898.182993929
-12898.2162200957
-12898.1890891622
-12898.1577747029
-12898.1613002776
-12898.1959483433
-12898.1636499945
-12898.2047981698
-12898.234713441
-12898.1818040643
-12898.181260431
-12898.1685530097
-12898.1570897307
-12898.1849055068
-12898.1790454062
-12898.1982040222
-12898.1714584762
-12898.1903123337
-12898.1548286974
-12898.1690082633
-12898.1718263818
-12898.1867885584
-12898.201450014
-12898.1841572469
-12898.1858590357
-12898.1894451375
-12898.1936947687
-12898.1888351293
-12898.178533083
-12898.1600565236
-12898.1412883163
-12898.1706116413
-12898.1553208425
-12898.192036507
-12898.1786510692
-12898.1946096637
-12898.1937829781
-12898.1776574304
-12898.1554962389
-12898.1448413422
-12898.1535141502
-12898.1660260575
-12898.1847668464
-12898.1632752861
-12898.1904942155
-12898.1737375148
-12898.2049577144
-12898.186084473
-12898.1629378425
-12898.1634936709
-12898.1723713023
-12898.1796811423
-12898.2015836714
-12898.188451096
-12898.151167113
-12898.1679399978
-12898.159174673
-12898.2059139253
-12898.1835325142
-12898.1856445389
-12898.172044828
-12898.2018185224
-12898.1926266545
-12898.1685047022
-12898.1566563047
-12898.1798719429
-12898.1895396642
-12898.1723304688
-12898.1931970639
-12898.1731158647
-12898.1684931552
-12898.2169874558
-12898.1840080485
-12898.1932674651
-12898.2035709832
-12898.1969122783
-12898.2022845336
-12898.1833220241
-12898.1707508527
-12898.1690902017
-12898.1663374225
-12898.2056004525
-12898.1839439749
-12898.1872378205
-12898.1880715259
-12898.1677208429
-12898.1371611431
-12898.1621664742
-12898.1796015007
-12898.1858651687
-12898.2080115169
-12898.1701158565
-12898.1723402706
-12898.1796156699
-12898.1924265085
-12898.1581977777
-12898.1898883667
-12898.1880275667
-12898.1732904021
-12898.1896341899
-12898.1861811356
-12898.1729645302
-12898.1743295041
-12898.1564683373
-12898.1833292691
-12898.2149929155
-12898.1854079679
-12898.1970956639
-12898.1826797468
-12898.1936686576
-12898.1693927052
-12898.1910783086
-12898.2032006295
-12898.2109249414
-12898.1615294502
-12898.1700600173
-12898.1328588952
-12898.2141451141
-12898.1533809866
-12898.1814931143
-12898.1818515095
-12898.1764622183
-12898.1777316211
-12898.1982625586
-12898.1372660706
-12898.1756164353
-12898.199659369
-12898.178861711
-12898.1872426734
-12898.2064909816
-12898.1815669365
-12898.1619094815
-12898.1773949074
-12898.1752764996
-12898.2172568564
-12898.1653358147
-12898.1560425221
-12898.1886667518
-12898.1695916462
-12898.1835202643
-12898.1958755935
-12898.1586811465
-12898.1504359817
-12898.1413818016
-12898.1904421823
-12898.1785113073
-12898.175832226
-12898.151790347
-12898.1935304892
-12898.1445384567
-12898.1597642052
-12898.145739542
-12898.1864628169
-12898.1488738197
-12898.1692481777
-12898.1773676025
-12898.1703080221
-12898.1830462449
-12898.1520487769
-12898.1353878085
-12898.1592486984
-12898.1782345566
-12898.1663098092
-12898.1700756491
-12898.1487881448
-12898.1514004782
-12898.1816259505
-12898.2094978695
-12898.1589132007
-12898.1925674569
-12898.1954556083
-12898.1831582951
-12898.17452268
-12898.1535516993
-12898.1799282725
-12898.1478449682
-12898.167389623
-12898.1543564139
-12898.127662145
-12898.1892116004
-12898.1778147586
-12898.1811144245
-12898.1650855745
-12898.157445478
-12898.1486069889
-12898.1932044178
-12898.1745772517
-12898.1967449787
-12898.1472493358
-12898.1896047117
-12898.1413915361
-12898.1649048761
-12898.1690260036
-12898.1880065535
-12898.1839917577
-12898.1600283126
-12898.1507210015
-12898.1650664843
-12898.1407762844
-12898.152167141
-12898.195784318
-12898.1728447804
-12898.1418080025
-12898.1679024931
-12898.1435723643
-12898.1500480421
-12898.1563490296
-12898.2036441687
-12898.1826556448
-12898.1552044814
-12898.1543744924
-12898.165446345
-12898.160307457
-12898.1859924448
-12898.1618168962
-12898.1771267205
-12898.1324332367
-12898.1695422549
-12898.1507579257
-12898.1301091206
-12898.1770616853
-12898.1777243905
-12898.1658856645
-12898.1695065021
-12898.1493798755
-12898.1548228738
-12898.1395968884
-12898.172657066
-12898.1826500956
-12898.1954630151
-12898.1551775186
-12898.1716558688
-12898.1528639073
-12898.1728287496
-12898.1838679807
-12898.171114985
-12898.1941310128
-12898.1589583676
-12898.134282662
-12898.1720894993
-12898.1278030845
-12898.1364612605
-12898.1636781914
-12898.1999030343
-12898.134337637
-12898.1303446976
-12898.1890817625
-12898.1661719832
-12898.1775082995
-12898.1693346489
-12898.1691531262
-12898.094621811
-12898.140781021
-12898.1679345635
-12898.1712646699
-12898.1282152497
-12898.1764868229
-12898.1562041098
-12898.1564835019
-12898.1847722514
-12898.1407502567
-12898.1585596591
-12898.18205515
-12898.1601559443
-12898.1618919675
-12898.1530983028
-12898.1591182822
-12898.1268676048
-12898.1766389938
-12898.1571172489
-12898.1779628703
-12898.1708079386
-12898.1535989181
-12898.1700565026
-12898.1724156803
-12898.1474032129
-12898.154485212
-12898.1739081453
-12898.1644041374
-12898.1942427755
-12898.1418286644
-12898.1735804556
-12898.1579162043
-12898.1745836297
-12898.1735947691
-12898.1890721368
-12898.1613300595
-12898.1600289492
-12898.1419887695
-12898.1486277401
-12898.1641747658
-12898.1558374754
-12898.1769195228
-12898.1848781579
-12898.166027026
-12898.1977764027
-12898.1689176646
-12898.1738735771
-12898.1788458144
-12898.1403890807
-12898.1432909436
-12898.161506789
-12898.1617140901
-12898.166836517
-12898.1717887149
-12898.1428568687
-12898.1594187169
-12898.1633241438
-12898.1716834009
-12898.1646445938
-12898.1425609107
-12898.1863833996
-12898.1777741908
-12898.1665923394
-12898.1658003329
-12898.1767372111
-12898.1618281953
-12898.1998311979
-12898.1343571761
-12898.1729531553
-12898.1578424294
-12898.1671901536
-12898.1933375593
-12898.1830915942
-12898.1457312977
-12898.1491511988
-12898.1175075883
-12898.1340345689
-12898.1533606743
-12898.1686474458
-12898.1646226435
-12898.1649902986
-12898.1472325069
-12898.1369349386
-12898.1573918904
-12898.1057087189
-12898.1524955985
-12898.124756878
-12898.1694466139
-12898.19261349
-12898.1662019037
-12898.1698480026
-12898.1627409926
-12898.1546367552
-12898.1688206974
-12898.1952928115
-12898.1354829596
-12898.166792653
-12898.1875983739
-12898.1566846816
-12898.1889312287
-12898.1818438113
-12898.1787851888
-12898.1858260579
-12898.1892721016
-12898.1762205842
-12898.1575913649
-12898.1724003696
-12898.1900772632
-12898.1875945276
-12898.1730926309
-12898.1632932385
-12898.1739207516
-12898.1536254222
-12898.187258139
-12898.1618896915
-12898.1922100873
-12898.1637766603
-12898.1311661489
-12898.1554803887
-12898.1208488275
-12898.1520234392
-12898.1555978489
-12898.1395083436
-12898.1482603077
-12898.1719601703
-12898.1572607679
-12898.1865528132
-12898.1619045735
-12898.1908912207
-12898.1214110593
-12898.1867586506
-12898.1629449086
-12898.1907306253
-12898.1818835773
-12898.1689515118
-12898.1612238796
-12898.1799940405
-12898.1471253769
-12898.1586496651
-12898.185701131
-12898.1467556764
-12898.2092534386
-12898.1967881133
-12898.1809603758
-12898.1393359122
-12898.1978582032
-12898.2000188474
-12898.2007629427
-12898.1502584253
-12898.1604184024
-12898.1922601557
-12898.1755687317
-12898.1736463973
-12898.178653211
-12898.1532786578
-12898.1931775619
-12898.1839946026
-12898.1809532935
-12898.1568071442
-12898.1835538324
-12898.1390849108
-12898.177344771
-12898.1736056191
-12898.1509308257
-12898.1559834427
-12898.1387418648
-12898.1512544648
-12898.2094535036
-12898.1454217454
-12898.1811064511
-12898.1871555495
-12898.1489020365
-12898.184352484
-12898.1804940536
-12898.1530545074
-12898.1503744777
-12898.1238248889
-12898.2088862869
-12898.1582334947
-12898.1584394314
-12898.1591127742
-12898.1626475798
-12898.1398581793
-12898.150075812
-12898.1461014569
-12898.1700759551
-12898.1518278644
-12898.1537889108
-12898.1384016501
-12898.1635064958
-12898.1423848825
-12898.1112143231
-12898.1610923397
-12898.1701019794
-12898.139438845
-12898.1621392624
-12898.160882394
-12898.1481773505
-12898.1412744318
-12898.1268356277
-12898.1520004332
-12898.1584102468
-12898.1157728395
-12898.1560613171
-12898.1443517036
-12898.1702303222
-12898.1608721968
-12898.1687930512
-12898.1670877057
-12898.1884461211
-12898.1348639647
-12898.1787997359
-12898.1773297691
-12898.182467446
-12898.1626800614
-12898.1584316939
-12898.1698095362
-12898.1779806505
-12898.1529598176
-12898.1279693708
-12898.1669225795
-12898.166419587
-12898.1396802745
-12898.1677642312
-12898.1807845602
-12898.1570046136
-12898.1756351877
-12898.1837826228
-12898.1668606294
-12898.1677022802
-12898.0956415847
-12898.1552143344
-12898.1659566347
-12898.1680008747
-12898.161048584
-12898.1486519864
-12898.1590238456
-12898.1571566817
-12898.1426249264
-12898.1605923156
-12898.185894487
-12898.1313274272
-12898.182580243
-12898.1417565172
-12898.1351674956
-12898.1405514354
-12898.1498884794
-12898.144616139
-12898.1770151145
-12898.1858311846
-12898.1326273262
-12898.1474588921
-12898.1359227323
-12898.1405106838
-12898.1882491644
-12898.1535080043
-12898.1780242526
-12898.1621951245
-12898.1446577313
-12898.1578428399
-12898.1640495402
-12898.1351895289
-12898.1956481129
-12898.1564768375
-12898.1836338899
-12898.1434064597
-12898.0966826842
-12898.1472111269
-12898.1966222517
-12898.1545480699
-12898.1460424195
-12898.1584969097
-12898.1423968524
-12898.1836019412
-12898.1994422188
-12898.1706671348
-12898.1435956204
-12898.1819076752
-12898.1667938212
-12898.1605099009
-12898.1636847034
-12898.1887300578
-12898.1399319869
-12898.1189503367
-12898.1572592763
-12898.1548609561
-12898.1728274744
-12898.1693384103
-12898.1621659683
-12898.193060159
-12898.1511541864
-12898.1486165567
-12898.1879710842
-12898.1584259003
-12898.1849305342
-12898.1441957322
-12898.1865311243
-12898.164506922
-12898.1567995953
-12898.1589480023
-12898.1801829984
-12898.1783938119
-12898.1502781914
-12898.149139432
-12898.1501547083
-12898.1802861563
-12898.178798247
-12898.1665518811
-12898.1583395823
-12898.1517127602
-12898.1899870245
-12898.1771083245
-12898.1788086148
-12898.140920872
-12898.1942829412
-12898.2059227011
-12898.170723537
-12898.1219857565
-12898.1515826428
-12898.17420368
-12898.1317380569
-12898.1663829635
-12898.1604616736
-12898.1695554936
-12898.1745673036
-12898.1827784186
-12898.1477369097
-12898.1642130926
-12898.1548673969
-12898.1873654432
-12898.1752224016
-12898.1475391072
-12898.1455716521
-12898.1410284878
-12898.1619455615
-12898.1312392479
-12898.1803311357
-12898.1368794582
-12898.1674630989
-12898.1692433271
-12898.1811665034
-12898.2065154126
-12898.1673799793
-12898.17015942
-12898.155696081
-12898.1930017643
-12898.17789271
-12898.1465066722
-12898.1777029745
-12898.163898291
-12898.1460372613
-12898.1797148958
-12898.1517701337
-12898.1734983598
-12898.1417807787
-12898.191994481
-12898.1579860415
-12898.1989723043
-12898.1425303577
-12898.1739623456
-12898.1984375634
-12898.173273186
-12898.1386606956
-12898.1503367249
-12898.1459425867
-12898.1942634869
-12898.1872620271
-12898.1589905768
-12898.1875802037
-12898.140027934
-12898.1614438787
-12898.1729540364
-12898.1656140355
-12898.1328667871
-12898.1817141249
-12898.1456823679
-12898.1417875437
-12898.1754272386
-12898.1748691171
-12898.1524354305
-12898.1437460006
-12898.1339888485
-12898.1238893663
-12898.140695755
-12898.1869460906
-12898.1918989444
-12898.1550577131
-12898.1641348917
-12898.1526029032
-12898.1849592954
-12898.1529400235
-12898.157391946
-12898.1463481522
-12898.1568251854
-12898.1539844272
-12898.1463846806
-12898.1760771005
-12898.1373499159
-12898.1193354746
-12898.1707213893
-12898.1751468073
-12898.161710252
-12898.1623504821
-12898.169506817
-12898.1822785437
-12898.1331665583
-12898.1563261178
-12898.1704765345
-12898.161673508
-12898.1683466558
-12898.1556845242
-12898.1443140895
-12898.1819903556
-12898.1627096163
-12898.1946074
-12898.1612571714
-12898.1633895766
-12898.1787514929
-12898.1842746726
-12898.1618689989
-12898.1792933536
-12898.1646510195
-12898.172941984
-12898.1490724846
-12898.1803161825
-12898.1708143427
-12898.1781094535
-12898.138349861
-12898.1440176067
-12898.1573571609
-12898.1613611363
-12898.1302778091
-12898.183039565
-12898.1306543056
-12898.1486557561
-12898.1739072782
-12898.1763397023
-12898.1697080492
-12898.2083139967
-12898.1687591834
-12898.2079022686
-12898.1757276801
-12898.1653747528
-12898.1634228282
-12898.1731387506
-12898.157969426
-12898.1498098145
-12898.1605122203
-12898.1739511855
-12898.1716616906
-12898.1661096353
-12898.1873695835
-12898.1894075282
-12898.1704818233
-12898.1649611594
-12898.2000694435
-12898.1550166705
-12898.1578166494
-12898.1441290446
-12898.165143492
-12898.1665117256
-12898.1813426885
-12898.1717238
-12898.1482528049
-12898.1792952586
-12898.1818905216
-12898.1119431528
-12898.1411752164
-12898.1891993412
-12898.139652936
-12898.1709679596
-12898.1653221345
-12898.1864978567
-12898.1967311119
-12898.1899123955
-12898.1744261986
-12898.1654648983
-12898.1924997396
-12898.1777628636
-12898.1719143374
-12898.1341656582
-12898.1622226233
-12898.1823957655
-12898.1354079794
-12898.1992754744
-12898.2006744432
-12898.1583382045
-12898.1237086445
-12898.1608462176
-12898.177011512
-12898.1899761957
-12898.1654809746
-12898.1586528089
-12898.1734293312
-12898.188827376
-12898.1594119587
-12898.153903232
-12898.1935240231
-12898.1721465609
-12898.1628556481
-12898.1464363529
-12898.1563344729
-12898.1422900742
-12898.1801219935
-12898.1565193113
-12898.1610173235
-12898.1715940384
-12898.1395085741
-12898.1644990847
-12898.1699696341
-12898.1584647048
-12898.2015450855
-12898.176800518
-12898.14985278
-12898.1324245246
-12898.1817107576
-12898.1565603562
-12898.1964577952
-12898.1766883778
-12898.178159044
-12898.1308464936
-12898.1410825501
-12898.1952656806
-12898.1444838592
-12898.1755402003
-12898.1944574535
-12898.1538855206
-12898.1911867934
-12898.1754456512
-12898.1703633843
-12898.1573757355
-12898.1830058124
-12898.1728036886
-12898.1543733236
-12898.1627087179
-12898.170206888
-12898.1706843575
-12898.1766748145
-12898.1735052697
-12898.1999989606
-12898.1730288224
-12898.1682615784
-12898.183294914
-12898.1998925139
-12898.1826719314
-12898.1890747015
-12898.1471758515
-12898.1523240185
-12898.137259274
-12898.18142725
-12898.1775272324
-12898.1657744328
-12898.1660582239
-12898.1697519875
-12898.1668278283
-12898.1606227658
-12898.1484524053
-12898.145973699
-12898.1656534289
-12898.1732024123
-12898.1410056092
-12898.1928072348
-12898.2096744529
-12898.1815589479
-12898.1564932069
-12898.1987192535
-12898.1506849862
-12898.1816985993
-12898.1815394224
-12898.1327830801
-12898.1661915959
-12898.1504381414
-12898.151416322
-12898.1655914767
-12898.2119827129
-12898.1685051239
-12898.1632138488
-12898.1660456112
-12898.1849123348
-12898.1600969869
-12898.2058560255
-12898.1563950519
-12898.1777355565
-12898.188489385
-12898.1689243259
-12898.1968750618
-12898.1512018507
-12898.1873178007
-12898.1670840977
-12898.1803219471
-12898.1851078398
-12898.1567604063
-12898.1752822863
-12898.1713241041
-12898.147193115
-12898.1916722602
-12898.2236461818
-12898.1884895205
-12898.1915946185
-12898.1704492986
-12898.2119020137
-12898.1668070015
-12898.1488207047
-12898.1556813406
-12898.2028289456
-12898.1716104715
-12898.1665151488
-12898.1595391361
-12898.1711969182
-12898.17187383
-12898.2173156071
-12898.1368787683
-12898.1456760235
-12898.1712071856
-12898.1390821374
-12898.123125035
-12898.1665963011
-12898.1772871853
-12898.1637641985
-12898.2057849001
-12898.1631452702
-12898.2041244767
-12898.1797776232
-12898.1476465305
-12898.199081437
-12898.1820013109
-12898.1714505504
-12898.1704406616
-12898.1992010771
-12898.1619133106
-12898.174309297
-12898.1945156969
-12898.1757560873
-12898.1556325322
-12898.1547065429
-12898.167831945
-12898.1739987638
-12898.1707614319
-12898.1974580487
-12898.1627607038
-12898.1543568401
-12898.1574414779
-12898.1892668821
-12898.1668555209
-12898.1355845025
-12898.1739124368
-12898.1656563947
-12898.1689353335
-12898.1370440924
-12898.1690122059
-12898.1589859821
-12898.1830380539
-12898.1976627441
-12898.1644997181
-12898.151250955
-12898.1457835944
-12898.193704833
-12898.1676345923
-12898.1877364332
-12898.1735274326
-12898.1546245851
-12898.1502841479
-12898.1927099133
-12898.173747499
-12898.1624817812
-12898.1870560983
-12898.1543059913
-12898.1826133672
-12898.1665140128
-12898.175684233
-12898.1670260685
-12898.1469549773
-12898.139765806
-12898.1674015102
-12898.1431524102
-12898.2040764265
-12898.154231881
-12898.1642663454
-12898.1864114803
-12898.1847204012
-12898.1381049868
-12898.2024433837
-12898.1710692194
-12898.1702122667
-12898.152970502
-12898.175098211
-12898.2028305123
-12898.188334335
-12898.1693900549
-12898.1436900513
-12898.1667859784
-12898.1335108073
-12898.1768940912
-12898.1606667333
-12898.1718989128
-12898.1680280619
-12898.203984136
-12898.2028885971
-12898.1751988425
-12898.2031766091
-12898.1683373138
-12898.1553855257
-12898.1887499256
-12898.1583376368
-12898.173950127
-12898.1912541444
-12898.2010405232
-12898.1641651512
-12898.1467225663
-12898.1958743041
-12898.1450234559
-12898.1586761803
-12898.1518511902
-12898.1542146379
-12898.187466967
-12898.1637302667
-12898.1566153723
-12898.1817374892
-12898.1666068168
-12898.1908530585
-12898.194846267
-12898.1770571995
-12898.1832671443
-12898.192787223
-12898.1831767072
-12898.1583789565
-12898.1772084063
-12898.1436570232
-12898.1575556875
-12898.1437459356
-12898.1887149322
-12898.1261343961
-12898.2040977002
-12898.1571156634
-12898.1410474762
-12898.187597684
-12898.1772296052
-12898.1626914221
-12898.1645059287
-12898.1453900115
-12898.1888965437
-12898.1834678233
-12898.1237617536
-12898.1722812368
-12898.1677939054
-12898.1368323075
-12898.1212471954
-12898.1481490521
-12898.1742809229
-12898.1584162642
-12898.1599550298
-12898.1573062899
-12898.1852430899
-12898.1578537179
-12898.1569851712
-12898.1347294961
-12898.1848138122
-12898.1760195901
-12898.1807832995
-12898.1580166067
-12898.1308240724
-12898.1563401701
-12898.1669349716
-12898.1394815652
-12898.1647881282
-12898.1247388058
-12898.1912459831
-12898.1777536246
-12898.1789326729
-12898.1701696824
-12898.1529278948
-12898.1595119908
-12898.1356209912
-12898.159953436
-12898.162695599
-12898.1406397413
-12898.1651653266
-12898.183985395
-12898.1660290096
-12898.1483547789
-12898.1562009019
-12898.1727417729
-12898.1762313386
-12898.1725031243
-12898.164222476
-12898.1483697729
-12898.140354398
-12898.1880649237
-12898.1604625849
-12898.1901936173
-12898.1742445138
-12898.1500894697
-12898.1764572594
-12898.1410188267
-12898.1493022139
-12898.1356047858
-12898.1613763959
-12898.1764582404
-12898.1477150971
-12898.1792171352
-12898.1512319854
-12898.1642672356
-12898.2120842193
-12898.1711603723
-12898.1961984448
-12898.1708034155
-12898.1734112738
-12898.153735737
-12898.1395491289
-12898.1392703272
-12898.1441110128
-12898.1608953991
-12898.1412685134
-12898.1414469209
-12898.1942453077
-12898.1415752862
-12898.1531128902
-12898.1530414875
-12898.1710391677
-12898.1635028874
-12898.1777173182
-12898.1770236207
-12898.1510892664
-12898.157455861
-12898.1719730174
-12898.1062403135
-12898.1875719576
-12898.1927092384
-12898.1517681601
-12898.1748116309
-12898.1449708782
-12898.1264510391
-12898.138423304
-12898.1776146468
-12898.140869481
-12898.1815349845
-12898.1726423042
-12898.1649174812
-12898.1615598416
-12898.140596066
-12898.156179626
-12898.1541652244
-12898.1482840471
-12898.155603443
-12898.1675290122
-12898.166550058
-12898.1787914071
-12898.1785827739
-12898.1630918954
-12898.1585009089
-12898.1192756516
-12898.1339554525
-12898.1766074412
-12898.1526199369
-12898.1831256703
-12898.18086739
-12898.1818667929
-12898.1737517787
-12898.1742028934
-12898.1877608659
-12898.1546183223
-12898.1467430057
-12898.1440709653
-12898.1903606275
-12898.1664356544
-12898.1686710548
-12898.1346961084
-12898.1421966639
-12898.1306439111
-12898.1721967512
-12898.1866882717
-12898.1613010925
-12898.1571869884
-12898.1800426851
-12898.1528039192
-12898.1641944735
-12898.1744165326
-12898.1606305072
-12898.1790440272
-12898.1833144272
-12898.1867959629
-12898.1424378342
-12898.1489186886
-12898.1698126359
-12898.2051321011
-12898.1470902767
-12898.1784823127
-12898.1863396426
-12898.181814261
-12898.1899359561
-12898.1877088548
-12898.1679737529
-12898.1913611046
-12898.1731899804
-12898.1605833844
-12898.1611709592
-12898.1781831495
-12898.1777529383
-12898.1782962979
-12898.1712869508
-12898.1867822055
-12898.136838071
-12898.1957855085
-12898.1794608973
-12898.1800507274
-12898.1635746251
-12898.1664670051
-12898.173220749
-12898.1800476244
-12898.1812795057
-12898.1608862927
-12898.1806270593
-12898.1781538493
-12898.1783103474
-12898.1612263515
-12898.1692396745
-12898.1676043089
-12898.1699494728
-12898.1571640315
-12898.1677539798
-12898.1509103129
-12898.1714472753
-12898.1624704084
-12898.1371923319
-12898.1985110462
-12898.1930614028
-12898.162869367
-12898.1407435964
-12898.1730134769
-12898.1946738607
-12898.1757535677
-12898.1018947718
-12898.1483583453
-12898.1571771893
-12898.181778094
-12898.1914330097
-12898.1802731969
-12898.1648146553
-12898.1193281929
-12898.1268384284
-12898.1397867738
-12898.1717929931
-12898.1669007914
-12898.1535290479
-12898.1603455172
-12898.1648392116
-12898.1757539461
-12898.1237823501
-12898.1515003504
-12898.1666906214
-12898.1350921508
-12898.1692079294
-12898.1311364535
-12898.1539005977
-12898.1804726226
-12898.1294398621
-12898.1832628309
-12898.1696591233
-12898.1574799727
-12898.1646885019
-12898.1605526904
-12898.1528985248
-12898.1605809006
-12898.1823950653
-12898.1472957066
-12898.1694612441
-12898.1746920816
-12898.1520471227
-12898.1578870617
-12898.1291453754
-12898.1476726279
-12898.1755233898
-12898.1701093297
-12898.1500597912
-12898.152834798
-12898.1550059649
-12898.1698857622
-12898.1785356672
-12898.1641927855
-12898.1296863497
-12898.1468280618
-12898.1603006723
-12898.1363351653
-12898.1580355688
-12898.1650161801
-12898.1581806726
-12898.1544576677
-12898.1811524021
-12898.1432863957
-12898.1857529711
-12898.1801747261
-12898.1431713494
-12898.1588046343
-12898.136640285
-12898.1530692651
-12898.1890175977
-12898.1712479837
-12898.1855275679
-12898.1538238208
-12898.1647211677
-12898.1656654332
-12898.1562531351
-12898.1820298783
-12898.1447996962
-12898.1770144241
-12898.140915376
-12898.1883359843
-12898.1821390067
-12898.1648362749
-12898.1666636496
-12898.1462304067
-12898.1553551224
-12898.1618926624
-12898.1178895495
-12898.168925787
-12898.1448322929
-12898.1553946643
-12898.1565397672
-12898.1707555926
-12898.191907846
-12898.1458228769
-12898.1333717583
-12898.1433138319
-12898.1530106435
-12898.1596263922
-12898.1666516434
-12898.1652280659
-12898.1578422463
-12898.1724714792
-12898.1330556225
-12898.1519306295
-12898.1241997907
-12898.1761728705
-12898.133498994
-12898.1789900716
-12898.1618065118
-12898.1485958096
-12898.1790734223
-12898.175912154
-12898.1710882218
-12898.1598152977
-12898.1615340943
-12898.177059292
-12898.1749101904
-12898.1536983849
-12898.1918110369
-12898.18445417
-12898.1424051098
-12898.1642255898
-12898.1452593926
-12898.1657931423
-12898.1281041254
-12898.1420296131
-12898.1414171276
-12898.1371069291
-12898.1568918879
-12898.14800393
-12898.160960663
-12898.1543471724
-12898.1282725049
-12898.1803998761
-12898.1771558203
-12898.1497641164
-12898.1413649587
-12898.1546924902
-12898.1585526831
-12898.1585265561
-12898.1794530439
-12898.1672644376
-12898.1579549209
-12898.1160298617
-12898.1525239899
-12898.1642377799
-12898.1596178645
-12898.1578797651
-12898.1655275225
-12898.1677546134
-12898.1656960371
-12898.1360048859
-12898.1661403955
-12898.1622180884
-12898.1535436663
-12898.1456861739
-12898.1315382668
-12898.1778553895
-12898.1698920963
-12898.1741941925
-12898.1500923383
-12898.1417667899
-12898.1438322984
-12898.1573738253
-12898.1711674543
-12898.1649333117
-12898.1640553888
-12898.1404335651
-12898.1629977806
-12898.1469393185
-12898.1577470403
-12898.1190129965
-12898.1552944606
-12898.1804698503
-12898.1501354275
-12898.1483459363
-12898.1386811788
-12898.1284948012
-12898.1735160548
-12898.1813219361
-12898.1741937301
-12898.1441384602
-12898.1766382753
-12898.1646240735
-12898.1921221275
-12898.1459103512
-12898.1506194584
-12898.1496566067
-12898.1822654992
-12898.171489826
-12898.1454370426
-12898.1303990967
-12898.1253538566
-12898.1374817328
-12898.1520386936
-12898.1340170695
-12898.1375224412
-12898.1578138046
-12898.171918197
-12898.1434266167
-12898.1922417151
-12898.1297214079
-12898.1537345459
-12898.1336640499
-12898.1430033048
-12898.1439635272
-12898.1881617065
-12898.1513681717
-12898.1759134659
-12898.1338089194
-12898.1458966972
-12898.1503703781
-12898.1399042455
-12898.1465091923
-12898.1560462343
-12898.1633442117
-12898.1586170767
-12898.1879368427
-12898.1290498582
-12898.1412113451
-12898.1217212273
-12898.1706777023
-12898.1693329825
-12898.149649225
-12898.1369422861
-12898.1453287231
-12898.1452078477
-12898.1392700385
-12898.1316954411
-12898.1334973855
-12898.1179952594
-12898.1602793748
-12898.1443674785
-12898.1572521055
-12898.1194266302
-12898.145477018
-12898.1581469226
-12898.1227957133
-12898.1459205416
-12898.1422100705
-12898.1254550334
-12898.1644595738
-12898.1171237389
-12898.1497847857
-12898.1458701381
-12898.1545290438
-12898.1398916171
-12898.115229392
-12898.1382179586
-12898.1746024188
-12898.1449906633
-12898.1772350811
-12898.1707068427
-12898.1653765025
-12898.1462331065
-12898.1531339298
-12898.1476892824
-12898.1271414461
-12898.1479976019
-12898.1639977449
-12898.1643756101
-12898.1753965845
-12898.1304703667
-12898.1371168302
-12898.1477849059
-12898.1575846376
-12898.1492320052
-12898.1396468025
-12898.123353515
-12898.1416718154
-12898.1718198781
-12898.1692276205
-12898.1489685217
-12898.1544060633
-12898.1545287008
-12898.1463371008
-12898.1584643108
-12898.1167461966
-12898.1416285162
-12898.1740885635
-12898.1459431366
-12898.1662619067
-12898.119920962
-12898.1406669388
-12898.1383079286
-12898.1281453345
-12898.1333389543
-12898.1488247354
-12898.1437536644
-12898.1012518169
-12898.1521891628
-12898.1748396301
-12898.154136791
-12898.1182488226
-12898.140207582
-12898.1575336614
-12898.1458082716
-12898.1595911598
-12898.1376028341
-12898.1617388497
-12898.1568016835
-12898.1339204118
-12898.1455672933
-12898.1330753601
-12898.132270812
-12898.1545576567
-12898.147818386
-12898.1281853408
-12898.1377007782
-12898.1523200477
-12898.1509083774
-12898.1817526573
-12898.1703866848
-12898.1541202835
-12898.1381612518
-12898.1500135768
-12898.1546787346
-12898.1530488197
-12898.132954457
-12898.1312058684
-12898.1645829883
-12898.154768375
-12898.1590139965
-12898.1472227573
-12898.1608864976
-12898.1839707269
-12898.1549871115
-12898.1445161439
-12898.1345881642
-12898.1150021588
-12898.1731497853
-12898.1447414542
-12898.1579639862
-12898.1606723179
-12898.1507818113
-12898.150890214
-12898.1484234899
-12898.162071959
-12898.1310216945
-12898.1313572299
-12898.1583106293
-12898.1671774755
-12898.1374895312
-12898.1469561662
-12898.1403187647
-12898.102410015
-12898.1698524497
-12898.1588120822
-12898.17354491
-12898.206547781
-12898.1634273999
-12898.1732243403
-12898.1719581088
-12898.1626868316
-12898.1732600623
-12898.1612223175
-12898.1531839969
-12898.1880254571
-12898.1734533453
-12898.1166980076
-12898.1939861423
-12898.177101442
-12898.1332889275
-12898.138211268
-12898.1583215701
-12898.1508575352
-12898.1875399425
-12898.1191591551
-12898.1684463971
-12898.1347581562
-12898.1354790479
-12898.1469368349
-12898.123716747
-12898.1375805097
-12898.1601364804
-12898.1310640607
-12898.1688966885
-12898.1743004055
-12898.1299212825
-12898.1660861235
-12898.1622858077
-12898.1724414587
-12898.1752680371
-12898.177089719
-12898.1744753159
-12898.1196903186
-12898.1486117687
-12898.159823075
-12898.1895163791
-12898.1385335968
-12898.1478278151
-12898.17125919
-12898.1236426333
-12898.1515657745
-12898.1805754744
-12898.1566976736
-12898.1588315166
-12898.163055882
-12898.1509620158
-12898.1453091319
-12898.1474645005
-12898.1829127151
-12898.1427382598
-12898.137336313
-12898.138074883
-12898.1490545026
-12898.1521505067
-12898.170660285
-12898.154409587
-12898.1401527555
-12898.1263359681
-12898.163632133
-12898.1723489011
-12898.1601926011
-12898.1657686813
-12898.1885810826
-12898.1587813545
-12898.1607694811
-12898.1303846116
-12898.1503041091
-12898.1508108544
-12898.1557269671
-12898.1518334412
-12898.14414756
-12898.1487326007
-12898.1658450276
-12898.1135129487
-12898.1478374546
-12898.1861851107
-12898.1727620673
-12898.0999124062
-12898.147941009
-12898.1255506228
-12898.1339146904
-12898.1337375981
-12898.1652456607
-12898.1545349182
-12898.159984702
-12898.1308709969
-12898.1628231975
-12898.1443593109
-12898.1443713902
-12898.1621969076
-12898.1683378048
-12898.159423443
-12898.1550690374
-12898.1192493526
-12898.1799164037
-12898.1698505817
-12898.1539758784
-12898.1646512285
-12898.1810415779
-12898.138325652
-12898.1630179299
-12898.1296389169
-12898.1561874885
-12898.1388487277
-12898.1315492889
-12898.1084159001
-12898.1746313634
-12898.1365264498
-12898.122989817
-12898.1352231792
-12898.1523863618
-12898.135387698
-12898.1382122202
-12898.1345778777
-12898.1216237337
-12898.177051105
-12898.1449872864
-12898.1494459025
-12898.1049355586
-12898.1108172302
-12898.1717538184
-12898.1486042847
-12898.118219268
-12898.1672983134
-12898.1681065787
-12898.1304551186
-12898.127735168
-12898.1489631715
-12898.154631017
-12898.1622154121
-12898.1488716503
-12898.1214395107
-12898.1407700129
-12898.1803173032
-12898.1339635227
-12898.170387314
-12898.1733322959
-12898.1407365529
-12898.0881864402
-12898.1840004022
-12898.1738470698
-12898.1224625525
-12898.1266205783
-12898.1747698975
-12898.1179822124
-12898.1446567455
-12898.1501824436
-12898.1508854139
-12898.1581868831
-12898.1317063025
-12898.13362794
-12898.1612726488
-12898.1390203488
-12898.1561719161
-12898.1234809089
-12898.1066875594
-12898.1858313296
-12898.1528514545
-12898.145540118
-12898.1161201398
-12898.1364170382
-12898.1489211739
-12898.1762446943
-12898.146113252
-12898.1548755011
-12898.1614201281
-12898.1663813718
-12898.1573210671
-12898.138872838
-12898.1584369941
-12898.1204328333
-12898.1950741591
-12898.1777707151
-12898.1232208063
-12898.123061185
-12898.17950458
-12898.1881858159
-12898.141179294
-12898.1157677428
-12898.143080804
-12898.1383433963
-12898.1417745679
-12898.1621740695
-12898.1719559206
-12898.1303385553
-12898.1570206898
-12898.1346431436
-12898.1251963595
-12898.1592678726
-12898.1424819149
-12898.1411654854
-12898.1296040062
-12898.1576099309
-12898.1408445708
-12898.1192779721
-12898.1306640522
-12898.1367786998
-12898.1510942405
-12898.1396896806
-12898.1580318823
-12898.1324382285
-12898.1279525904
-12898.1305722807
-12898.142962367
-12898.1354293574
-12898.1037234936
-12898.1465819018
-12898.1121632225
-12898.1466650097
-12898.1527805488
-12898.1278925488
-12898.1341529517
-12898.1855627298
-12898.0868272063
-12898.1097943232
-12898.1276366257
-12898.1254623776
-12898.1332293865
-12898.1685084491
-12898.165394071
-12898.133159404
-12898.1291077238
-12898.1500134496
-12898.1012443305
-12898.1390194892
-12898.1368770072
-12898.1170380581
-12898.1510381808
-12898.1653265361
-12898.1278238071
-12898.1509943209
-12898.1565220864
-12898.1334226386
-12898.1554188539
-12898.1393009886
-12898.1223473196
-12898.1531095666
-12898.1565455964
-12898.1316923868
-12898.1450748216
-12898.1096349947
-12898.1629023462
-12898.1258938303
-12898.1710890637
-12898.1132739907
-12898.135090512
-12898.1481106708
-12898.1549802016
-12898.1282410147
-12898.1330134107
-12898.1395669126
-12898.098756597
-12898.1229545858
-12898.1446765101
-12898.1340945486
-12898.1691931107
-12898.1238337493
-12898.1508092441
-12898.1556099784
-12898.1552937869
-12898.1102807231
-12898.1292030303
-12898.1240527649
-12898.1322139724
-12898.1409111927
-12898.1484443231
-12898.1595464929
-12898.1692093535
-12898.1226619602
-12898.152389252
-12898.1346708679
-12898.14304783
-12898.1471465536
-12898.1471489833
-12898.1306228065
-12898.1475932966
-12898.1230907921
-12898.160589194
-12898.1555598897
-12898.1338556911
-12898.1296062619
-12898.1517162203
-12898.1235273126
-12898.1319793804
-12898.1428851969
-12898.1743726705
-12898.1653728179
-12898.1239552162
-12898.1558215448
-12898.120328577
-12898.1358583779
-12898.171555818
-12898.1392631117
-12898.1469010664
-12898.1256968183
-12898.1293764804
-12898.1643275706
-12898.1521435126
-12898.1424355831
-12898.1672220415
-12898.090933942
-12898.1515076659
-12898.1287326145
-12898.1449016196
-12898.121588216
-12898.1270446635
-12898.1683459278
-12898.1476952223
-12898.1353060727
-12898.1317676219
-12898.1487185256
-12898.1282220854
-12898.1692727635
-12898.1294175046
-12898.16215198
-12898.107477222
-12898.157040397
-12898.1452109947
-12898.0923717194
-12898.1018924735
-12898.1023975849
-12898.1798177892
-12898.1466754037
-12898.1676395756
-12898.1451479344
-12898.1784186089
-12898.1472503377
-12898.1370606841
-12898.1532332015
-12898.1577571414
-12898.1628015857
-12898.171847041
-12898.1336813016
-12898.1585476355
-12898.1658168518
-12898.1257968804
-12898.1484540105
-12898.1573180786
-12898.1632125795
-12898.1476706156
-12898.1771834524
-12898.1834477683
-12898.1655500912
-12898.1433736656
-12898.0820269365
-12898.1625326229
-12898.1025758898
-12898.1533912778
-12898.1632113191
-12898.1787763486
-12898.1442778541
-12898.1734228497
-12898.1080923928
-12898.1166061302
-12898.1884013072
-12898.164011938
-12898.1602763888
-12898.1680994592
-12898.1347134837
-12898.1641631756
-12898.1450442101
-12898.1619354463
-12898.1220315877
-12898.167090552
-12898.110465922
-12898.1678147569
-12898.1511449387
-12898.1737543885
-12898.1823130617
-12898.152636022
-12898.1310507228
-12898.1513356522
-12898.1468953498
-12898.1720808494
-12898.1773722806
-12898.1711526084
-12898.1589889102
-12898.1215840273
-12898.1094930678
-12898.1499195865
-12898.1149564288
-12898.1663084692
-12898.1671309683
-12898.1592589307
-12898.155400305
-12898.1242406902
-12898.1575712432
-12898.1417791725
-12898.14883818
-12898.1644680295
-12898.1399263892
-12898.1331427457
-12898.1505640052
-12898.1394011696
-12898.1595636923
-12898.1305685412
-12898.151068401
-12898.1364255165
-12898.1594216655
-12898.1184869088
-12898.1447997332
-12898.1199767938
-12898.1410353429
-12898.1460668316
-12898.1620694012
-12898.1472446792
-12898.1488938661
-12898.1666717155
-12898.1361470342
-12898.1366708897
-12898.1427219978
-12898.1645736889
-12898.1499475436
-12898.1099494007
-12898.1302488096
-12898.1322200738
-12898.1564578666
-12898.1170792326
-12898.1597718294
-12898.1055872071
-12898.1342637666
-12898.1429736362
-12898.1618889722
-12898.1378617802
-12898.1577308535
-12898.1238870437
-12898.1347727144
-12898.1273533214
-12898.1494375395
-12898.1761504846
-12898.164696526
-12898.1330840065
-12898.1507468516
-12898.1239571326
-12898.133994086
-12898.1321455479
-12898.1233180926
-12898.167968063
-12898.1370493096
-12898.1430260202
-12898.1576307408
-12898.1476905993
-12898.1350734582
-12898.1319075413
-12898.1174967791
-12898.1531103139
-12898.1281928884
-12898.1639277397
-12898.1269045263
-12898.1596572175
-12898.1621385566
-12898.1014855128
-12898.1344009674
-12898.1319058462
-12898.1315728284
-12898.1713980209
-12898.1433447343
-12898.1569570127
-12898.1319646636
-12898.1313777416
-12898.1539637728
-12898.1234468567
-12898.121926615
-12898.1179572309
-12898.1033360368
-12898.1457033469
-12898.1193279212
-12898.1446598342
-12898.1502383264
-12898.153901117
-12898.1476311393
-12898.1296039397
-12898.1340187179
-12898.1528366151
-12898.1345944435
-12898.1435789342
-12898.1272992232
-12898.1459713696
-12898.1327754289
-12898.1157738034
-12898.1742005487
-12898.1546914458
-12898.1322031069
-12898.1452835978
-12898.1363196544
-12898.1458812115
-12898.1248320538
-12898.1377133149
-12898.1265491557
-12898.1374235072
-12898.1887570756
-12898.1446100486
-12898.1590318855
-12898.1629710247
-12898.137181783
-12898.1305830757
-12898.1722451641
-12898.1512106643
-12898.1317043114
-12898.0988080192
-12898.0942787858
-12898.1161149224
-12898.1591754016
-12898.1615762952
-12898.1292727149
-12898.1855787058
-12898.158378763
-12898.1324311928
-12898.1435215146
-12898.1549452712
-12898.1670921887
-12898.1500286521
-12898.1184314553
-12898.1399044357
-12898.166498059
-12898.1710752528
-12898.1569024742
-12898.101702363
-12898.1438572887
-12898.1724067702
-12898.1656813597
-12898.1045700349
-12898.157648226
-12898.1206066167
-12898.1640952501
-12898.1719012128
-12898.1528840163
-12898.1494324267
-12898.1631640625
-12898.1254881441
-12898.1486262638
-12898.1095703971
-12898.1217962359
-12898.1492573405
-12898.1626000296
-12898.1698890161
-12898.1472175691
-12898.1295826465
-12898.1297813783
-12898.1514225409
-12898.1521071086
-12898.1275538109
-12898.1435517436
-12898.1353658809
-12898.1308270345
-12898.1607266816
-12898.171241579
-12898.1578294809
-12898.1477891341
-12898.119447752
-12898.1580991337
-12898.1093877899
-12898.125388356
-12898.1102358125
-12898.1181696985
-12898.1499618191
-12898.1354814524
-12898.1434252663
-12898.1365843011
-12898.1552405926
-12898.1606475744
-12898.1203397859
-12898.1394992194
-12898.1586653147
-12898.1185996286
-12898.1141115342
-12898.1743778213
-12898.1315332705
-12898.1673113797
-12898.1529732558
-12898.1336630567
-12898.1678123303
-12898.1365916336
-12898.1836874554
-12898.1775337937
-12898.126299056
-12898.1519306763
-12898.1293435336
-12898.1301386305
-12898.1334992981
-12898.1256180961
-12898.1529548561
-12898.1390185519
-12898.1280161783
-12898.1422034118
-12898.1178741733
-12898.1425154271
-12898.1434176922
-12898.1624293356
-12898.1202722323
-12898.1210820833
-12898.1544336718
-12898.1664510256
-12898.1447649392
-12898.1595514017
-12898.1193738354
-12898.1197801622
-12898.0865698542
-12898.1376620075
-12898.149154017
-12898.1533892387
-12898.132651749
-12898.1104164734
-12898.1470207067
-12898.159966523
-12898.1860897429
-12898.1181729156
-12898.1532808004
-12898.1385639185
-12898.1390289624
-12898.123459248
-12898.166861576
-12898.153907708
-12898.1314882409
-12898.1652707526
-12898.146200717
-12898.141126163
-12898.1403454283
-12898.1270200371
-12898.114854704
-12898.1251722461
-12898.130269369
-12898.1765522673
-12898.1383026605
-12898.131413083
-12898.1708885187
-12898.1513702467
-12898.1811543838
-12898.1524897092
-12898.1450627054
-12898.1438238201
-12898.1479522305
-12898.1776729185
-12898.1604971117
-12898.1735414533
-12898.139025341
-12898.1481869265
-12898.1764209105
-12898.1418008238
-12898.1367206066
-12898.1486645019
-12898.1342198751
-12898.1463742155
-12898.1400596963
-12898.1332557943
-12898.1447634217
-12898.1552489644
-12898.1573606623
-12898.1391010464
-12898.1337416557
-12898.1696556711
-12898.118003564
-12898.1713421295
-12898.1514896075
-12898.1420863317
-12898.1394729649
-12898.133830223
-12898.1282302723
-12898.158807045
-12898.1334849448
-12898.1414143832
-12898.1187160525
-12898.1243484547
-12898.1515694864
-12898.1386940623
-12898.1362427163
-12898.1693748074
-12898.132887454
-12898.1576775334
-12898.140800019
-12898.0940327283
-12898.1592591361
-12898.1455175221
-12898.1443225351
-12898.1266555537
-12898.1499476836
-12898.126870482
-12898.1487694752
-12898.1094644358
-12898.165961185
-12898.1055222513
-12898.140973904
-12898.105913651
-12898.1453135737
-12898.1407159653
-12898.1292770038
-12898.1269642483
-12898.1126389761
-12898.1396462991
-12898.1459916108
-12898.1233732158
-12898.1123174996
-12898.1387966635
-12898.1222917432
-12898.1208304662
-12898.1074907532
-12898.0818127563
-12898.0928318888
-12898.1138168609
-12898.1412391027
-12898.1178982039
-12898.1660540034
-12898.1417175274
-12898.1796920361
-12898.1560077752
-12898.1115153229
-12898.1329912143
-12898.1718471726
-12898.1335340274
-12898.1333474848
-12898.1389224929
-12898.1412008087
-12898.1360527648
-12898.1442354481
-12898.1248106353
-12898.1384662767
-12898.138188236
-12898.1448500623
-12898.1250089895
-12898.1154154844
-12898.1387020492
-12898.1154281774
-12898.1429039486
-12898.1606290525
-12898.149762521
-12898.1120835214
-12898.1707198736
-12898.1363608553
-12898.1255214281
-12898.1409824986
-12898.1237793395
-12898.139989481
-12898.1607177088
-12898.121751045
-12898.1392172391
-12898.1057371458
-12898.143773508
-12898.1423561403
-12898.1520212494
-12898.1481162658
-12898.1314541497
-12898.1208302171
-12898.1684335424
-12898.1394535179
-12898.1274087971
-12898.0985665626
-12898.1151856439
-12898.1135155606
-12898.1234319752
-12898.1172405712
-12898.1486677072
-12898.1358167359
-12898.1333683032
-12898.1335461279
-12898.1410177694
-12898.1313584125
-12898.1336980745
-12898.1387775532
-12898.1395618497
-12898.117093217
-12898.1444423932
-12898.1054440262
-12898.1251584714
-12898.1311337199
-12898.129950523
-12898.1245038574
-12898.1193307375
-12898.1350184938
-12898.1389216641
-12898.111850464
-12898.1378119339
-12898.1426821094
-12898.1235448225
-12898.0926940807
-12898.1306590005
-12898.1258378592
-12898.1568874824
-12898.1238228454
-12898.1242721626
-12898.1004857953
-12898.1165194504
-12898.1317414695
-12898.155586512
-12898.124387721
-12898.1501036233
-12898.1626612998
-12898.1427304835
-12898.1444361903
-12898.1475625111
-12898.1557000138
-12898.1016135724
-12898.1567522584
-12898.1456572839
-12898.1479151117
-12898.1268983082
-12898.1563606945
-12898.1182395113
-12898.1585200597
-12898.155735507
-12898.1152770629
-12898.1134501021
-12898.1270708543
-12898.1597232439
-12898.1369489623
-12898.1366138097
-12898.1230341849
-12898.1405179915
-12898.1476043528
-12898.1468539938
-12898.1610943718
-12898.1375338445
-12898.1561312674
-12898.1251787542
-12898.1345620238
-12898.1308129735
-12898.1533893854
-12898.1324739711
-12898.1332350104
-12898.1463378592
-12898.1219401579
-12898.1471475249
-12898.1527185967
-12898.1446498648
-12898.1159889852
-12898.1302921684
-12898.1278361763
-12898.1429775519
-12898.1357280938
-12898.1000669711
-12898.1505866809
-12898.1810555265
-12898.1352639359
-12898.12148115
-12898.1415928348
-12898.1319752393
-12898.132818923
-12898.1515058465
-12898.16373147
-12898.1534629654
-12898.1363703763
-12898.1280681877
-12898.1606720215
-12898.1414341218
-12898.1091831429
-12898.119470791
-12898.1514733933
-12898.1207569215
-12898.1356075622
-12898.1352104838
-12898.1191213622
-12898.1269109524
-12898.1626310647
-12898.1600209928
-12898.1207908042
-12898.1200329936
-12898.1619068138
-12898.1445312409
-12898.1210260529
-12898.1414579592
-12898.1429413237
-12898.1392627281
-12898.1097428806
-12898.1212629528
-12898.1615118905
-12898.1355852056
-12898.1361715881
-12898.1571794768
-12898.1330376771
-12898.1443905275
-12898.1436555275
-12898.1265360136
-12898.1135280777
-12898.1377270342
-12898.0880358061
-12898.1125458837
-12898.1258090483
-12898.1427004174
-12898.1451810501
-12898.1391151866
-12898.1503284817
-12898.1414865079
-12898.1814067832
-12898.0969790971
-12898.1308104095
-12898.1274857682
-12898.1377184557
-12898.1286831117
-12898.1198489362
-12898.0764999914
-12898.1336763136
-12898.1248989758
-12898.1611036335
-12898.1156099366
-12898.1254671246
-12898.1341501352
-12898.1470216892
-12898.1163357869
-12898.1202818925
-12898.1043108324
-12898.0910810802
-12898.1368716755
-12898.1246318907
-12898.1234848847
-12898.1378834246
-12898.1418818775
-12898.1270722666
-12898.1638176059
-12898.1420894512
-12898.1244954487
-12898.1077066692
-12898.1469732055
-12898.1294253688
-12898.1247046329
-12898.1157823847
-12898.1298971652
-12898.119149221
-12898.1369861616
-12898.1304648494
-12898.1555030075
-12898.1485148461
-12898.1340679879
-12898.151186132
-12898.0991455851
-12898.106132714
-12898.1155670742
-12898.1338708558
-12898.075826769
-12898.1417279265
-12898.1356478297
-12898.1308411175
-12898.0866157237
-12898.1062883533
-12898.1090798124
-12898.1251353212
-12898.1191681823
-12898.0885051495
-12898.0935792211
-12898.1207548175
-12898.0618523865
-12898.1090423142
-12898.098484168
-12898.1109355956
-12898.1349503501
-12898.1051617043
-12898.1459103238
-12898.1035978813
-12898.1481058755
-12898.0862498735
-12898.1309188772
-12898.1125369653
-12898.1198827037
-12898.1384706953
-12898.1269406022
-12898.1489848949
-12898.1449268253
-12898.1383552379
-12898.122347503
-12898.1214104064
-12898.1383479582
-12898.0880871295
-12898.1490209913
-12898.1379574879
-12898.1335682075
-12898.1336072624
-12898.1471570624
-12898.1165998392
-12898.1230380638
-12898.1306219348
-12898.1023670125
-12898.1284770657
-12898.1396876628
-12898.1627330684
-12898.155606744
-12898.1424308555
-12898.1385208595
-12898.1414292259
-12898.120915213
-12898.1005364801
-12898.0831314084
-12898.1029222464
-12898.1528956357
-12898.1651236904
-12898.11982249
-12898.1207148096
-12898.1015918862
-12898.1160032846
-12898.169758872
-12898.1333756031
-12898.1291351904
-12898.1488740911
-12898.1085647825
-12898.1425070563
-12898.1311705765
-12898.1059668342
-12898.1336495999
-12898.1166399404
-12898.0973065058
-12898.1405467717
-12898.1053376098
-12898.1360548968
-12898.1430170336
-12898.1242612554
-12898.1209461928
-12898.1290782074
-12898.1397619517
-12898.0755118998
-12898.1355141824
-12898.1464539097
-12898.0923042703
-12898.1204999948
-12898.1280247999
-12898.1628279358
-12898.1420802936
-12898.1385962388
-12898.1270725492
-12898.1214730879
-12898.1417183216
-12898.1148121009
-12898.1212708739
-12898.1367801925
-12898.141352824
-12898.1586230259
-12898.126917774
-12898.1557518184
-12898.1365834052
-12898.1288488612
-12898.1115830794
-12898.119379525
-12898.1415056321
-12898.1343878389
-12898.148276492
-12898.0897686273
-12898.1220992382
-12898.174328927
-12898.1090337427
-12898.1071668135
-12898.1369466739
-12898.1255824191
-12898.1219437289
-12898.1485831805
-12898.1227133081
-12898.1639649421
-12898.1456037747
-12898.1251227446
-12898.1561874338
-12898.1440415576
-12898.1313962066
-12898.1350722333
-12898.0993343772
-12898.1162067095
-12898.1255458351
-12898.0972784048
-12898.1126881052
-12898.1329124186
-12898.1419668725
-12898.127345111
-12898.1299485991
-12898.1264426833
-12898.1317942747
-12898.1347540515
-12898.1317044406
-12898.1278636247
-12898.0957912318
-12898.1517128775
-12898.1302113082
-12898.1295362844
-12898.1258330717
-12898.1409820906
-12898.1057434496
-12898.1248036078
-12898.1176256788
-12898.0971777942
-12898.1184028726
-12898.1134508536
-12898.1169470111
-12898.104007313
-12898.078430123
-12898.1034133662
-12898.0952220214
-12898.1109023804
-12898.1154029208
-12898.121188156
-12898.1115042022
-12898.1180043533
-12898.1243279062
-12898.0945027652
-12898.1133889481
-12898.08121044
-12898.0931206498
-12898.1060251638
-12898.1264033243
-12898.1337266618
-12898.1194744991
-12898.1230772721
-12898.1297562954
-12898.11793371
-12898.1105674726
-12898.1388334239
-12898.12408206
-12898.1455574145
-12898.1204819891
-12898.1212500229
-12898.0880106919
-12898.1589290986
-12898.1069627793
-12898.1325730851
-12898.1337713566
-12898.1138362404
-12898.1360646199
-12898.1011919106
-12898.1308000882
-12898.1203588711
-12898.1457273579
-12898.1322556315
-12898.1302196506
-12898.1209992874
-12898.0931561656
-12898.1036700017
-12898.1015063231
-12898.1524541288
-12898.1405212985
-12898.10893684
-12898.1281574814
-12898.1449736034
-12898.0879766557
-12898.1351847671
-12898.1204174885
-12898.1231417488
-12898.1116637108
-12898.1235223023
-12898.1290041798
-12898.1244595994
-12898.1136861303
-12898.1356254211
-12898.1122717001
-12898.1294511585
-12898.1350523945
-12898.1224601349
-12898.1137402961
-12898.1525523016
-12898.1212630377
-12898.1059694703
-12898.1446912721
-12898.119120661
-12898.1080147869
-12898.1142710995
-12898.144708392
-12898.1298012337
-12898.1307151556
-12898.1204202092
-12898.1272418098
-12898.1343832175
-12898.1162825645
-12898.0896972377
-12898.1005193263
-12898.1413197744
-12898.113594528
-12898.1044277328
-12898.1494845228
-12898.1218782725
-12898.1153556059
-12898.1313107937
-12898.1052516973
-12898.1330425484
-12898.1417921814
-12898.108383646
-12898.1140590032
-12898.1448643321
-12898.1722974274
-12898.1143288559
-12898.1337351896
-12898.1542727737
-12898.0859113812
-12898.1359653518
-12898.0871305877
-12898.1338527404
-12898.1347934898
-12898.1528640278
-12898.1110787543
-12898.1182626994
-12898.1247163376
-12898.1454761398
-12898.1479808162
-12898.0823390521
-12898.1023450838
-12898.1475460022
-12898.1236520974
-12898.1043689689
-12898.1017390092
-12898.1370392744
-12898.1217153628
-12898.1452289423
-12898.1044767867
-12898.1401089686
-12898.1452906973
-12898.1312441445
-12898.1488272529
-12898.124417088
-12898.1317853581
-12898.1376058683
-12898.1222378137
-12898.1215505764
-12898.1055356648
-12898.1175416057
-12898.1386849736
-12898.1060100451
-12898.1227359774
-12898.1379255772
-12898.1338798099
-12898.1414620842
-12898.1144907104
-12898.1512961776
-12898.1565641542
-12898.0912954171
-12898.1381009938
-12898.0962684972
-12898.1255955065
-12898.1431198934
-12898.1035267894
-12898.112419627
-12898.1209632949
-12898.1029916129
-12898.1200669502
-12898.1180637612
-12898.148506363
-12898.1393738989
-12898.1393276055
-12898.1284889311
-12898.1582822569
-12898.1156473427
-12898.1527031114
-12898.1282898362
-12898.1279753368
-12898.1051640716
-12898.1516936837
-12898.1223540366
-12898.1175176181
-12898.1109422242
-12898.1488239946
-12898.1395367069
-12898.1451361426
-12898.0989374227
-12898.1103826055
-12898.1393462937
-12898.1264446801
-12898.1094619214
-12898.112391368
-12898.1358011189
-12898.129403168
-12898.129684315
-12898.1124278168
-12898.1115555339
-12898.1447872038
-12898.1122179871
-12898.1172891909
-12898.1134079971
-12898.110414561
-12898.0996983001
-12898.1352167754
-12898.1269534002
-12898.1343880774
-12898.1171944703
-12898.1332671894
-12898.112369559
-12898.1289050749
-12898.1545140696
-12898.1063309913
-12898.1492275712
-12898.1367548288
-12898.1549732687
-12898.1308436765
-12898.1298560123
-12898.1381150069
-12898.1605532132
-12898.1446165516
-12898.1128558033
-12898.1377523736
-12898.1249486862
-12898.1057248596
-12898.1006436475
-12898.132998275
-12898.1154882726
-12898.1232490123
-12898.1145921326
-12898.1043762512
-12898.1463890855
-12898.1497338445
-12898.0906430301
-12898.1281604149
-12898.1197644474
-12898.108168893
-12898.1559295526
-12898.109823633
-12898.1375216823
-12898.1205127985
-12898.1463793385
-12898.1392264698
-12898.1250486543
-12898.115481509
-12898.1463969171
-12898.1241777822
-12898.1508986525
-12898.1344824287
-12898.1033465183
-12898.1014043517
-12898.1283392893
-12898.1362904194
-12898.1481177661
-12898.1317241784
-12898.1418164768
-12898.144109218
-12898.1186597091
-12898.1297588337
-12898.1100414592
-12898.1229077664
-12898.1314977124
-12898.1090072121
-12898.110489187
-12898.1152183135
-12898.1452465609
-12898.1196011675
-12898.1142972588
-12898.1189752597
-12898.137158563
-12898.1071910306
-12898.1244594264
-12898.0889789131
-12898.1498484713
-12898.1364380938
-12898.1189191717
-12898.1039042868
-12898.1063522885
-12898.1225644243
-12898.148153834
-12898.1237285108
-12898.0869359932
-12898.1413217095
-12898.1051272907
-12898.1386563704
-12898.1185623483
-12898.0954177468
-12898.1200137152
-12898.151888309
-12898.11692841
-12898.136695435
-12898.1655598843
-12898.1324962239
-12898.1227801734
-12898.1397942601
-12898.125904759
-12898.1206744667
-12898.1457581022
-12898.1196507885
-12898.1333544859
-12898.1244487728
-12898.0527268577
-12898.1069630332
-12898.1210791768
-12898.1229577308
-12898.1033498296
-12898.1348045589
-12898.1170127445
-12898.1188508431
-12898.1248498854
-12898.1324724527
-12898.1282621166
-12898.1003521563
-12898.1220989573
-12898.1084960083
-12898.1491151626
-12898.0837785618
-12898.1357012001
-12898.1461308689
-12898.1169543137
-12898.1203236898
-12898.1425369986
-12898.1416402736
-12898.1040287202
-12898.1199871602
-12898.1231975251
-12898.1181994635
-12898.12450302
-12898.1232534614
-12898.1071024341
-12898.1426188158
-12898.1144991315
-12898.130355898
-12898.0891612146
-12898.1334449493
-12898.1133667255
-12898.1221108848
-12898.0829731805
-12898.1228989204
-12898.1110729526
-12898.1277541233
-12898.0994991003
-12898.124454566
-12898.1458931015
-12898.101245187
-12898.0843812253
-12898.1130539762
-12898.1301368678
-12898.0965259521
-12898.1200725079
-12898.1118829475
-12898.1300836158
-12898.122622029
-12898.1253727336
-12898.0962139669
-12898.1167521053
-12898.1102651404
-12898.1038191389
-12898.1334232909
-12898.0955475025
-12898.1257784548
-12898.1437888974
-12898.0867752883
-12898.0901306837
-12898.1294977937
-12898.1178508186
-12898.137731447
-12898.1293871609
-12898.1128275328
-12898.1294932377
-12898.1183619619
-12898.1059865177
-12898.1555916525
-12898.1207763686
-12898.1224181181
-12898.1026770443
-12898.1388184889
-12898.1026632477
-12898.12243843
-12898.1373166034
-12898.131238311
-12898.1451277102
-12898.1125749527
-12898.1118588427
-12898.1175100575
-12898.0944249161
-12898.1047984841
-12898.1286786766
-12898.0921826457
-12898.1012666837
-12898.0914234788
-12898.0983794375
-12898.1270567764
-12898.1122708937
-12898.109596305
-12898.1127782533
-12898.0911346275
-12898.0858754071
-12898.1104053249
-12898.1027697444
-12898.1143659956
-12898.1000473848
-12898.1265119423
-12898.0731671893
-12898.0795313823
-12898.1338754715
-12898.1172347664
-12898.1106290622
-12898.1373332065
-12898.1204246795
-12898.1183083303
-12898.1016327033
-12898.1186710119
-12898.1057841641
-12898.1329282523
-12898.1179913072
-12898.1167576431
-12898.113399596
-12898.1138491811
-12898.1024567173
-12898.1539118431
-12898.1046048571
-12898.1263600165
-12898.096446799
-12898.1339432145
-12898.1082604604
-12898.1442827699
-12898.0940797656
-12898.0936171236
-12898.0990345427
-12898.1261924323
-12898.1399313293
-12898.1296818753
-12898.1352931171
-12898.1214675751
-12898.1091193035
-12898.0952437144
-12898.1277163607
-12898.1203802614
-12898.1182094448
-12898.1263458106
-12898.0947788287
-12898.1213396012
-12898.1229647843
-12898.1104715547
-12898.1292529668
-12898.1361181194
-12898.1292682109
-12898.1622223091
-12898.0850745015
-12898.1129940237
-12898.1231037827
-12898.1077255966
-12898.0887161513
-12898.1170859937
-12898.133067825
-12898.0965930161
-12898.1437988254
-12898.1204311905
-12898.1127260477
-12898.1282505841
-12898.1242029741
-12898.1066343069
-12898.1028577794
-12898.112076292
-12898.1060822472
-12898.1284474611
-12898.1243694369
-12898.1071723712
-12898.1171114826
-12898.097377612
-12898.101763104
-12898.1173584352
-12898.0876888749
-12898.0856296936
-12898.1145779564
-12898.1015417062
-12898.0680760173
-12898.1221142194
-12898.1052358625
-12898.1171828605
-12898.1075778684
-12898.1074203408
-12898.1212133818
-12898.1159608494
-12898.0873722408
-12898.1399628819
-12898.122342628
-12898.1377280862
-12898.0943977641
-12898.0866949672
-12898.1351267501
-12898.0908331904
-12898.1254949222
-12898.1384541086
-12898.1101401034
-12898.1000123711
-12898.1526129183
-12898.1247883716
-12898.0801932015
-12898.118676676
-12898.1403037069
-12898.1116729575
-12898.1281542081
-12898.1291242156
-12898.1127982817
-12898.1067097956
-12898.1083672436
-12898.1328941083
-12898.1104074953
-12898.1240884443
-12898.1026359252
-12898.1221076277
-12898.0925044063
-12898.1109209598
-12898.0909037533
-12898.0585820515
-12898.1054170105
-12898.0891939202
-12898.1179112234
-12898.084965596
-12898.0719937116
-12898.0808468012
-12898.1427077732
-12898.110588763
-12898.1235603257
-12898.0960317795
-12898.1157601127
-12898.0774903025
-12898.0659531354
-12898.07991373
-12898.1098880002
-12898.1023823286
-12898.10276903
-12898.0898546873
-12898.0959473896
-12898.1305901795
-12898.1356373461
-12898.1286255528
-12898.0907333757
-12898.1161248407
-12898.1223893684
-12898.1115775921
-12898.1059407304
-12898.1209591875
-12898.0914944149
-12898.0765961814
-12898.1130763325
-12898.093081394
-12898.0994420334
-12898.0807521796
-12898.1313906098
-12898.0423681259
-12898.128804729
-12898.1080828758
-12898.0966206137
-12898.0910255731
-12898.1108221181
-12898.1232378453
-12898.1432613057
-12898.0971882053
-12898.091472258
-12898.1121454563
-12898.1038967044
-12898.136869465
-12898.1564507418
-12898.1082662099
-12898.1007697833
-12898.1101307928
-12898.1171761143
-12898.128921064
-12898.1360524109
-12898.0878640267
-12898.1128351875
-12898.1173143498
-12898.1512473667
-12898.097450768
-12898.103347449
-12898.0934938943
-12898.0793966125
-12898.1084883702
-12898.1154014122
-12898.0975795944
-12898.1129743754
-12898.1046132081
-12898.0982763962
-12898.09068142
-12898.1214547908
-12898.1144619706
-12898.1233304778
-12898.0983745689
-12898.0680271272
-12898.1087933965
-12898.1309146768
-12898.1407465956
-12898.1177329026
-12898.1066827739
-12898.1268373923
-12898.0927998911
-12898.1347760426
-12898.0944967901
-12898.1130348493
-12898.0855786261
-12898.0520236269
-12898.0986217781
-12898.0964637912
-12898.1110947443
-12898.1037667023
-12898.1215684029
-12898.1283216435
-12898.0766871114
-12898.0783209414
-12898.0999675931
-12898.1039672221
-12898.1186195622
-12898.1050720311
-12898.1379466467
-12898.0802778105
-12898.1110594004
-12898.0959527865
-12898.0777180962
-12898.1186989371
-12898.0964723767
-12898.0890022786
-12898.0960140436
-12898.0853281365
-12898.1190326012
-12898.0579261043
-12898.090190071
-12898.0820404179
-12898.1112600541
-12898.1125225584
-12898.1277626603
-12898.1252114195
-12898.0951988746
-12898.1159463342
-12898.1029484753
-12898.110738069
-12898.1167711442
-12898.1338229745
-12898.0939423445
-12898.1341728656
-12898.0977221509
-12898.0899683276
-12898.1133976686
-12898.1057097551
-12898.1217780169
-12898.1261537408
-12898.0796679956
-12898.1188738683
-12898.1152150129
-12898.1054931906
-12898.0993663119
-12898.1009924703
-12898.1091236112
-12898.1221194786
-12898.0578889957
-12898.1142898465
-12898.1188918883
-12898.086732465
-12898.1199156865
-12898.0865018408
-12898.0946259689
-12898.0940484354
-12898.109649292
-12898.116177405
-12898.0893527412
-12898.1228303411
-12898.0797218319
-12898.1075110132
-12898.0759797046
-12898.0640517198
-12898.0644908076
-12898.1088014355
-12898.0735594601
-12898.0819356956
-12898.1179971791
-12898.1290356595
-12898.0963190495
-12898.1136040915
-12898.1178112104
-12898.1019484511
-12898.1222143703
-12898.0984520114
-12898.1062456435
-12898.1034365569
-12898.0670072064
-12898.0945417865
-12898.118103515
-12898.0980758578
-12898.1163233245
-12898.1155196632
-12898.0870267329
-12898.0492660731
-12898.0917548006
-12898.0742437315
-12898.1157315446
-12898.0739788436
-12898.1020334124
-12898.1217921892
-12898.1111206086
-12898.0588080498
-12898.0950522872
-12898.0810456653
-12898.102934274
-12898.1298137332
-12898.1054527352
-12898.0986183711
-12898.0906035927
-12898.0755123473
-12898.1511540181
-12898.0836830766
-12898.0892710325
-12898.1049814118
-12898.101752396
-12898.0862368
-12898.0914939679
-12898.1027787516
-12898.0962789693
-12898.1134358543
-12898.113150576
-12898.1017089726
-12898.0982098996
-12898.0905545252
-12898.0869156694
-12898.1244872104
-12898.0471335854
-12898.1317944603
-12898.0867061673
-12898.0682542453
-12898.0521940806
-12898.0764263603
-12898.1185595501
-12898.1041411512
-12898.0955782822
-12898.0856881343
-12898.1119708137
-12898.0932401563
-12898.0867373367
-12898.0843854494
-12898.1000655301
-12898.1115487901
-12898.1034387917
-12898.1166281697
-12898.0949966112
-12898.0999106225
-12898.1097344481
-12898.0941605378
-12898.1000378216
-12898.1122810745
-12898.1018309576
-12898.1085697943
-12898.093892896
-12898.091747551
-12898.0956812897
-12898.084200652
-12898.1057708646
-12898.1121838941
-12898.1232000354
-12898.0874377896
-12898.0787397951
-12898.1039776863
-12898.0966493062
-12898.1080478828
-12898.1266892126
-12898.0826594744
-12898.1197122501
-12898.1019903809
-12898.0836652339
-12898.0853870363
-12898.1218870595
-12898.1120888299
-12898.0989088528
-12898.1124131538
-12898.1027836046
-12898.0794012712
-12898.088015431
-12898.1022901006
-12898.1065365403
-12898.0866858583
-12898.1263754701
-12898.1276059164
-12898.0753125223
-12898.0751978263
-12898.1130345514
-12898.1343674125
-12898.1265214563
-12898.0923483174
-12898.1167974952
-12898.0846900202
-12898.1288771885
-12898.1058670088
-12898.0724201407
-12898.088799993
-12898.087939615
-12898.1011904671
-12898.0882379933
-12898.1161268826
-12898.0974365321
-12898.1002000736
-12898.0742115863
-12898.1129018825
-12898.0950782214
-12898.0749302816
-12898.0969461704
-12898.1185022934
-12898.0736714741
-12898.1205749586
-12898.1008564797
-12898.1052752173
-12898.0799109507
-12898.0690294627
-12898.104486289
-12898.0840474457
-12898.1024487379
-12898.1053174264
-12898.0541706679
-12898.0457344907
-12898.1009503999
-12898.1130533935
-12898.1076458569
-12898.1021184003
-12898.1179264013
-12898.0967256851
-12898.1280873756
-12898.0964577427
-12898.0836167327
-12898.0969755365
-12898.0738446839
-12898.0868585124
-12898.1025709059
-12898.0996114222
-12898.0819791745
-12898.1024468866
-12898.0819039136
-12898.0927276991
-12898.1305736726
-12898.0728058437
-12898.0905661908
-12898.0690769917
-12898.0824845036
-12898.0971756456
-12898.0805518231
-12898.1005132403
-12898.091836261
-12898.0939541065
-12898.0943800713
-12898.1154016883
-12898.1059327467
-12898.1148568252
-12898.1226028381
-12898.1152331677
-12898.0781658131
-12898.1018497502
-12898.1102302185
-12898.1007983644
-12898.1118934635
-12898.1060972071
-12898.0766228416
-12898.1042187908
-12898.0675385616
-12898.0611523747
-12898.0786574581
-12898.0968219156
-12898.0943466179
-12898.0760287907
-12898.0693558482
-12898.0733635849
-12898.1008270262
-12898.0945542071
-12898.0999309697
-12898.0849793233
-12898.1205411747
-12898.0544496958
-12898.1061828073
-12898.0697088822
-12898.0984848084
-12898.1002220135
-12898.1114193318
-12898.1161156402
-12898.099960418
-12898.0696647315
-12898.1190608514
-12898.0803014688
-12898.1222434224
-12898.0786920362
-12898.0873162404
-12898.0616595032
-12898.0668443463
-12898.061855144
-12898.0701549731
-12898.0895406603
-12898.0881275309
-12898.0912524163
-12898.0888129005
-12898.0795417235
-12898.0922971628
-12898.1063281059
-12898.1067756654
-12898.0903873381
-12898.1355431206
-12898.0921973743
-12898.0658400369
-12898.0890225333
-12898.0635700611
-12898.1087951956
-12898.1021700975
-12898.1041355302
-12898.0687775775
-12898.081528775
-12898.0892367577
-12898.1110962262
-12898.1180200403
-12898.0535792624
-12898.1083542655
-12898.1024962032
-12898.1053290542
-12898.0890890246
-12898.0942160778
-12898.1156186068
-12898.0719941012
-12898.0818375101
-12898.0589727559
-12898.0784436355
-12898.1012491294
-12898.0674165
-12898.0714824296
-12898.0948529468
-12898.1219839407
-12898.0996641981
-12898.1016594773
-12898.1112455666
-12898.0803484016
-12898.0816828439
-12898.0830904417
-12898.0819855364
-12898.0811510082
-12898.0832985564
-12898.0886653744
-12898.0908688764
-12898.0861625144
-12898.0883183032
-12898.1180262522
-12898.0747860914
-12898.0913820126
-12898.0740519924
-12898.1278861833
-12898.0469028658
-12898.0867822085
-12898.1110667528
-12898.0982337554
-12898.092649286
-12898.1024775342
-12898.0870867985
-12898.1148866915
-12898.0928231895
-12898.0961943443
-12898.0732300184
-12898.1272972506
-12898.0880708258
-12898.0972037161
-12898.0814157445
-12898.0719385314
-12898.0774944683
-12898.0883307396
-12898.0468156582
-12898.1292643089
-12898.102078552
-12898.1064844933
-12898.084667966
-12898.1008490412
-12898.0883978628
-12898.0841265969
-12898.0880924371
-12898.0753386202
-12898.0827543246
-12898.0895200162
-12898.08699707
-12898.0717741281
-12898.0857452505
-12898.1031189362
-12898.1088923354
-12898.0492409684
-12898.0749373752
-12898.0849835458
-12898.1099823382
-12898.120620734
-12898.0822555512
-12898.0779297358
-12898.0572231799
-12898.112395601
-12898.073170728
-12898.0865387418
-12898.0820092312
-12898.1073247508
-12898.0381104543
-12898.0813162845
-12898.0992175095
-12898.093039488
-12898.0639865897
-12898.0890448834
-12898.1071953193
-12898.0900658048
-12898.0548246558
-12898.0457814653
-12898.0680581382
-12898.0793173592
-12898.0819085265
-12898.0759043558
-12898.0910514769
-12898.071562304
-12898.0772328088
-12898.1059262854
-12898.0878360936
-12898.1077523555
-12898.0843069082
-12898.1228137016
-12898.1023254459
-12898.101548001
-12898.1135243429
-12898.0632438058
-12898.0752768503
-12898.0917548868
-12898.1178497433
-12898.0933106083
-12898.1133900211
-12898.0583852091
-12898.103588006
-12898.0430504482
-12898.106851594
-12898.0682105034
-12898.086734141
-12898.0925041194
-12898.0638865519
-12898.0909851267
-12898.0918239201
-12898.1215347403
-12898.0761482514
-12898.0269409613
-12898.0879734165
-12898.0764704702
-12898.080425751
-12898.0881465958
-12898.1164681018
-12898.0965937036
-12898.0983999617
-12898.0699684873
-12898.0914604202
-12898.0662402127
-12898.0857814325
-12898.0881300451
-12898.0780197203
-12898.0927141061
-12898.1036542087
-12898.1243179449
-12898.1093037956
-12898.1278449117
-12898.1190006711
-12898.0650693434
-12898.0881626313
-12898.0827315157
-12898.0985510161
-12898.0601573394
-12898.1072960404
-12898.0927671795
-12898.1227248938
-12898.0830906657
-12898.0767684033
-12898.0690701254
-12898.0893905348
-12898.0725208701
-12898.1135190538
-12898.1084915776
-12898.0802886496
-12898.0764791753
-12898.0858103712
-12898.0708823718
-12898.0873024828
-12898.0907155167
-12898.0994075536
-12898.0699616349
-12898.0686146579
-12898.073093977
-12898.0720862351
-12898.1000476233
-12898.0796316279
-12898.1032206339
-12898.0658772428
-12898.070461165
-12898.0950560824
-12898.079022985
-12898.1066387624
-12898.0783765727
-12898.0831641168
-12898.111977592
-12898.1022162921
-12898.1109623621
-12898.0916263463
-12898.0995945546
-12898.1003261774
-12898.0645936576
-12898.0888032978
-12898.0966187406
-12898.0900899033
-12898.0969516877
-12898.1070194937
-12898.0794366467
-12898.0612904205
-12898.088808856
-12898.0881531396
-12898.0747549998
-12898.0915537918
-12898.072791826
-12898.0987127253
-12898.0780754622
-12898.1077763916
-12898.1289688154
-12898.0778363108
-12898.0975867867
-12898.103752714
-12898.1117967189
-12898.0859377719
-12898.0496626972
-12898.1052232123
-12898.1019298331
-12898.1140228055
-12898.0887847201
-12898.1114708848
-12898.0799301957
-12898.0866176585
-12898.0948661621
-12898.0893686175
-12898.0759390007
-12898.0750916353
-12898.1015287774
-12898.0471708404
-12898.0938998761
-12898.0791008771
-12898.0416355423
-12898.0724467299
-12898.0627948318
-12898.1002616746
-12898.1028132515
-12898.1158051174
-12898.0862880853
-12898.0889760587
-12898.1113182636
-12898.1011657205
-12898.1030205999
-12898.0528066578
-12898.0809198851
-12898.0695720091
-12898.0935788648
-12898.1078239597
-12898.0925536029
-12898.0951857843
-12898.0835687059
-12898.1039824009
-12898.1153893193
-12898.1075431984
-12898.102623694
-12898.1186280466
-12898.0627360936
-12898.0861311752
-12898.1060089846
-12898.0793402266
-12898.0687576079
-12898.1082849019
-12898.0896700039
-12898.0587268653
-12898.1066975697
-12898.1043595686
-12898.0771096654
-12898.1199228532
-12898.0991456306
-12898.0912221922
-12898.0627926209
-12898.0732517585
-12898.0875524238
-12898.0892853908
-12898.0820645676
-12898.052893603
-12898.0948637865
-12898.0463085378
-12898.1015838763
-12898.0757249684
-12898.0813701153
-12898.0507083785
-12898.0840728415
-12898.0762322497
-12898.1252523178
-12898.0770132759
-12898.0521952751
-12898.0625835358
-12898.1190419143
-12898.0613125181
-12898.0738764756
-12898.0954509268
-12898.1057135727
-12898.0775111239
-12898.0714030649
-12898.0704653971
-12898.0992777307
-12898.0757302104
-12898.0918291336
-12898.0880478747
-12898.1219017927
-12898.1058878395
-12898.0761598235
-12898.0816623713
-12898.0966628685
-12898.0862518695
-12898.0612467785
-12898.0959071827
-12898.101463583
-12898.0750569638
-12898.1020030386
-12898.0683610881
-12898.1041449201
-12898.0903861442
-12898.1086063338
-12898.102899722
-12898.0944467233
-12898.0993756306
-12898.066772708
-12898.0692152513
-12898.0265078437
-12898.0376074229
-12898.0375996234
-12898.0611817221
-12898.0661372641
-12898.0928062858
-12898.0675089515
-12898.0820067855
-12898.0733323974
-12898.0677152344
-12898.0744141726
-12898.0655103348
-12898.0867345609
-12898.091684121
-12898.0688488637
-12898.1003585887
-12898.0667424863
-12898.0989599454
-12898.0718943106
-12898.1030631841
-12898.0492650041
-12898.1026081698
-12898.0858248461
-12898.0714421152
-12898.0946437773
-12898.0759114557
-12898.0445513032
-12898.0986811133
-12898.0734940973
-12898.057789644
-12898.0833688507
-12898.0565992505
-12898.0657973144
-12898.0890494676
-12898.0786956987
-12898.0481448012
-12898.0447647997
-12898.0499470942
-12898.0349318002
-12898.0847516541
-12898.0487979848
-12898.0703734036
-12898.0346727883
-12898.0921085475
-12898.0741370351
-12898.0211058722
-12898.087366661
-12898.0796649469
-12898.0750016021
-12898.072145276
-12898.0836999512
-12898.0635613678
-12898.0769992121
-12898.085576478
-12898.0706549237
-12898.0305211498
-12898.0763043554
-12898.0792084724
-12898.0660408139
-12898.0935855907
-12898.0688890051
-12898.0840806037
-12898.0841773213
-12898.097420499
-12898.0486795305
-12898.0926034886
-12898.0744363933
-12898.10071428
-12898.0859676583
-12898.0676477778
-12898.1018572064
-12898.0801559206
-12898.0778560221
-12898.057987609
-12898.1084447709
-12898.0832802256
-12898.0965228174
-12898.0901314791
-12898.0830024253
-12898.0982890086
-12898.0895286645
-12898.0808034773
-12898.0887337739
-12898.0639470693
-12898.0861400309
-12898.0649437294
-12898.0673304867
-12898.1087667839
-12898.0901982282
-12898.0973624703
-12898.1061192807
-12898.0771616111
-12898.0656277736
-12898.0945597883
-12898.0643664624
-12898.0933330287
-12898.0881716122
-12898.0850989011
-12898.1071930169
-12898.0940748948
-12898.1123837437
-12898.0701310487
-12898.0860343679
-12898.0954882096
-12898.1134491053
-12898.0799998156
-12898.0884176677
-12898.0799646279
-12898.0905830023
-12898.1234928074
-12898.0952192205
-12898.1198350602
-12898.0916375668
-12898.1262892372
-12898.0641770503
-12898.1253329723
-12898.0635926769
-12898.0894865726
-12898.1022909639
-12898.0957179355
-12898.0744483951
-12898.0792666422
-12898.1047297829
-12898.0818127186
-12898.0863169375
-12898.0690505153
-12898.1258350614
-12898.0805208495
-12898.1008201515
-12898.0649985515
-12898.0519805377
-12898.060618279
-12898.0886278186
-12898.0893310864
-12898.1024381286
-12898.1046927061
-12898.1097073415
-12898.0960317403
-12898.1178754286
-12898.0666145801
-12898.1266768565
-12898.0685064636
-12898.0854353072
-12898.1093164794
-12898.0558139149
-12898.0980909717
-12898.0665940626
-12898.0723220772
-12898.0778944798
-12898.0316373594
-12898.09351908
-12898.0965476526
-12898.0963180811
-12898.0425791873
-12898.083952822
-12898.0849062902
-12898.092408627
-12898.1115619168
-12898.0856322264
-12898.0793902035
-12898.0530814515
-12898.099145859
-12898.054122359
-12898.0853813958
-12898.0982854337
-12898.0715361486
-12898.0860725742
-12898.0836859116
-12898.1054806771
-12898.0682169314
-12898.0931531391
-12898.0713251708
-12898.0502428025
-12898.090444385
-12898.0614907162
-12898.0954402149
-12898.0880293781
-12898.1122804213
-12898.1112643392
-12898.1093924802
-12898.0772535362
-12898.0728474317
-12898.0821888989
-12898.0894566543
-12898.0731193989
-12898.0912765803
-12898.0957659129
-12898.0719361366
-12898.1035765473
-12898.0865325322
-12898.0856157187
-12898.1010198192
-12898.0511371714
-12898.0683407997
-12898.0821078474
-12898.1002113117
-12898.0927551241
-12898.0755869326
-12898.060401641
-12898.0940460734
-12898.0691019024
-12898.1027649739
-12898.0658907746
-12898.0888981768
-12898.1006123381
-12898.0738695944
-12898.1117267426
-12898.0833498989
-12898.1187100541
-12898.0791337078
-12898.0848829024
-12898.0434111312
-12898.0880880552
-12898.0857972824
-12898.1049919099
-12898.0705259408
-12898.1031883391
-12898.0626165747
-12898.0978975408
-12898.0730220043
-12898.096791416
-12898.1084292865
-12898.1298663644
-12898.0922377305
-12898.0842394712
-12898.0773015537
-12898.0888856166
-12898.1007019994
-12898.0851699232
-12898.0998760877
-12898.0844471975
-12898.0624162646
-12898.0810803366
-12898.1015480401
-12898.0646302555
-12898.089154777
-12898.0931369049
-12898.0782721122
-12898.0796313922
-12898.0561273963
-12898.1051526358
-12898.0746954945
-12898.0828343247
-12898.0912241457
-12898.0578363009
-12898.072636789
-12898.057943622
-12898.0461831061
-12898.0661467864
-12898.0737279881
-12898.0863726336
-12898.0948130928
-12898.1018664417
-12898.0551036666
-12898.0652504308
-12898.0672793133
-12898.0674810975
-12898.0837035569
-12898.0783294412
-12898.0844428657
-12898.0908696837
-12898.1120831564
-12898.087325659
-12898.0950290613
-12898.0772531447
-12898.0943203991
-12898.0942028477
-12898.0839783736
-12898.0869309675
-12898.088517312
-12898.0362189501
-12898.0947804655
-12898.0937611222
-12898.0688082184
-12898.0801193346
-12898.1002824751
-12898.0769935479
-12898.0746103976
-12898.0519882138
-12898.1049667203
-12898.0835600121
-12898.1025541875
-12898.0547665105
-12898.0667664021
-12898.0669270038
-12898.1116278759
-12898.0546343537
-12898.0871580765
-12898.0830915804
-12898.0893991946
-12898.071444106
-12898.0785029163
-12898.1171912448
-12898.0867219734
-12898.0926654053
-12898.0449629541
-12898.0859956979
-12898.1020357827
-12898.0892602244
-12898.0851340544
-12898.0700481769
-12898.0918652945
-12898.0701758828
-12898.0544208505
-12898.0891339033
-12898.1042063774
-12898.0829133888
-12898.0483913334
-12898.0665460262
-12898.1054106061
-12898.0725521697
-12898.0638870021
-12898.0649765586
-12898.0819873459
-12898.0935404879
-12898.055970745
-12898.0941704543
-12898.0819952935
-12898.0762368986
-12898.0615190053
-12898.0904179729
-12898.1100133423
-12898.1093766062
-12898.0869330339
-12898.0963822042
-12898.0924842851
-12898.0935667406
-12898.0827578657
-12898.0704711645
-12898.0773484387
-12898.0629581301
-12898.0752952751
-12898.0951137995
-12898.0552738047
-12898.0744530954
-12898.0702306574
-12898.0913217868
-12898.0673048777
-12898.0580177561
-12898.0771953685
-12898.0316668547
-12898.0749999379
-12898.0177625462
-12898.0848498174
-12898.1048220774
-12898.0509596075
-12898.0863112646
-12898.0846939181
-12898.0910590496
-12898.0442685395
-12898.065672852
-12898.0681651358
-12898.0425089552
-12898.0548221058
-12898.0841076729
-12898.0925600495
-12898.0824424678
-12898.1209520254
-12898.1014746663
-12898.0915578239
-12898.0651123827
-12898.0651059673
-12898.0562826472
-12898.0842990164
-12898.0629500527
-12898.07779481
-12898.0536592431
-12898.0577427207
-12898.0975259878
-12898.0609033307
-12898.0709235959
-12898.0507890212
-12898.0881468429
-12898.078824313
-12898.0978232473
-12898.0798512241
-12898.0648176514
-12898.1171333929
-12898.0602519012
-12898.1133228363
-12898.0497575548
-12898.0727477777
-12898.0894291886
-12898.1038235908
-12898.1055598981
-12898.087641099
-12898.0343865443
-12898.0998022185
-12898.0610254865
-12898.0536868805
-12898.0551789915
-12898.0868305734
-12898.0613366304
-12898.1120028085
-12898.0638015195
-12898.0776030362
-12898.0868123089
-12898.061598945
-12898.0475777553
-12898.0753699772
-12898.0844926275
-12898.0696399402
-12898.061689893
-12898.0811892618
-12898.0816182146
-12898.0569923108
-12898.0663237867
-12898.0441955354
-12898.0790775435
-12898.0980999395
-12898.0620431186
-12898.0886380024
-12898.1037703011
-12898.0891689731
-12898.0467164982
-12898.0820600849
-12898.046244194
-12898.0977334478
-12898.0582157611
-12898.0714478567
-12898.0619945501
-12898.1094340601
-12898.0831124278
-12898.0812357083
-12898.0909285712
-12898.1069574507
-12898.0749292378
-12898.1148405637
-12898.0676595438
-12898.044321218
-12898.0781830809
-12898.0598523371
-12898.107458508
-12898.0849116291
-12898.1005552618
-12898.0840738954
-12898.0875195091
-12898.0923846689
-12898.1035999786
-12898.0608078343
-12898.0936185833
-12898.0917246499
-12898.0901213063
-12898.0862091411
-12898.0760454871
-12898.0579586804
-12898.0842016416
-12898.081447646
-12898.0701344714
-12898.0861558398
-12898.1240161294
-12898.0817226245
-12898.0586235016
-12898.078447388
-12898.0080256109
-12898.0788752011
-12898.0957581014
-12898.1080884828
-12898.0603236811
-12898.073255994
-12898.0754942941
-12898.0575466975
-12898.0959644306
-12898.0938944815
-12898.0784071395
-12898.0601577407
-12898.0718360514
-12898.0626909526
-12898.0960595783
-12898.0768787174
-12898.0618752024
-12898.0494693366
-12898.0572457057
-12898.0814162033
-12898.0888818116
-12898.0592518341
-12898.0635331869
-12898.0795208208
-12898.0821122319
-12898.0861769613
-12898.0322605345
-12898.0783513919
-12898.0683779377
-12898.0702940689
-12898.073565873
-12898.105637179
-12898.0459409188
-12898.0465175961
-12898.0704343205
-12898.0999905789
-12898.089182108
-12898.0731399296
-12898.0665565532
-12898.0645928416
-12898.0767270816
-12898.0476074043
-12898.0796573038
-12898.0801049658
-12898.0891291218
-12898.0564558247
-12898.0843539716
-12898.0657261573
-12898.059193416
-12898.0445410631
-12898.060191395
-12898.0722300394
-12898.0535021301
-12898.0723929441
-12898.0589977371
-12898.0710258288
-12898.088610779
-12898.0296145958
-12898.0762946006
-12898.0915181484
-12898.0682922279
-12898.0599026973
-12898.0585019906
-12898.0528913922
-12898.0390291396
-12898.0792127583
-12898.0520180675
-12898.0761800054
-12898.0462481662
-12898.0793142235
-12898.034552892
-12898.0419271719
-12898.0532250508
-12898.0404472789
-12898.0571269551
-12898.0364562513
-12898.0669714178
-12898.0679034045
-12898.0656504419
-12898.0693476429
-12898.0622943895
-12898.058968864
-12898.0605844572
-12898.0613871143
-12898.0719727774
-12898.0297716102
-12898.0441337327
-12898.042099177
-12898.0661077301
-12898.0156021775
-12898.0615734517
-12898.0348829984
-12898.0792369729
-12898.0688221257
-12898.0477202172
-12898.0815721667
-12898.0714342486
-12898.0672625189
-12898.0618933401
-12898.0614920332
-12898.0943905862
-12898.0268526328
-12898.0771729534
-12898.0345964081
-12898.0489529527
-12898.0498637719
-12898.0325880993
-12898.0918505267
-12898.0964974236
-12898.0880187537
-12898.0933086839
-12898.0806714851
-12898.0766433034
-12898.0749848439
-12898.0648419316
-12898.0512551891
-12898.0380439484
-12898.0795967339
-12898.0585721602
-12898.0575237036
-12898.0766627996
-12898.0796026417
-12898.0346208784
-12898.0644718324
-12898.0631813898
-12898.0954798165
-12898.0431975669
-12898.0775529146
-12898.0659901511
-12898.0690507942
-12898.0741049236
-12898.1015947968
-12898.0702724735
-12898.0813098485
-12898.1014503478
-12898.0829797412
-12898.0668895143
-12898.0858731564
-12898.0639021973
-12898.0670522026
-12898.0618639671
-12898.0711969425
-12898.060271372
-12898.0535591769
-12898.0411093742
-12898.0637893128
-12898.0326877664
-12898.0849725478
-12898.1092678134
-12898.0661105216
-12898.0631975525
-12898.1033797633
-12898.040972225
-12898.0631878768
-12898.0526519928
-12898.0617974882
-12898.0636674572
-12898.0790847401
-12898.0885266823
-12898.0759095483
-12898.0762115368
-12898.0630235185
-12898.0671810751
-12898.0856285141
-12898.0543373751
-12898.0485064263
-12898.0681275055
-12898.0932642752
-12898.0402811083
-12898.0550692767
-12898.0647828138
-12898.0612313695
-12898.0611949396
-12898.0329960498
-12898.0778865474
-12898.0582249975
-12898.0915794487
-12898.0807571261
-12898.0892389974
-12898.0800874128
-12898.0791794593
-12898.0573072528
-12898.0808243724
-12898.0550804209
-12898.0880640305
-12898.0424955849
-12898.0815867265
-12898.0002049255
-12898.0806238545
-12898.0665048198
-12898.0658296857
-12898.0696524082
-12898.0708945853
-12898.0639877154
-12898.0963037427
-12898.0865571334
-12898.0613935885
-12898.0620985498
-12898.0703106998
-12898.0787898589
-12898.0667303118
-12898.0452189907
-12898.0970568497
-12898.0782249738
-12898.0715406274
-12898.0550887529
-12898.0443976643
-12898.0916079088
-12898.0278763734
-12898.064068847
-12898.0679764468
-12898.0511721352
-12898.0419903203
-12898.0874870288
-12898.0722220707
-12898.0345780837
-12898.0218561937
-12898.0527988325
-12898.0661931075
-12898.0613588201
-12898.0540688964
-12898.0836230398
-12898.0805656781
-12898.1027087251
-12898.1045756953
-12898.0635557615
-12898.1018929606
-12898.0818158819
-12898.0543589673
-12898.1128500478
-12898.0840863551
-12898.0962946914
-12898.0550630075
-12898.0742037049
-12898.0905389029
-12898.048680277
-12898.0976227285
-12898.053141779
-12898.0489868348
-12898.0493161064
-12898.0355647012
-12898.0820662725
-12898.0734725335
-12898.0814041457
-12898.0661096883
-12898.0378847342
-12898.0408966942
-12898.0761806577
-12898.0616915984
-12898.0864130494
-12898.0796245276
-12898.0661028206
-12898.0712715443
-12898.0628218401
-12898.0747113906
-12898.0904222292
-12898.0861053594
-12898.0629806256
-12898.0997198299
-12898.0859996946
-12898.0689008702
-12898.0577919468
-12898.0842810657
-12898.0614880627
-12898.0696997272
-12898.037040619
-12898.0688695426
-12898.0781512773
-12898.0587852223
-12898.0975433914
-12898.0466011647
-12898.0742689345
-12898.0714236499
-12898.074250768
-12898.0897648998
-12898.0634047322
-12898.0895288161
-12898.0823026386
-12898.0563218815
-12898.0619273012
-12898.0472833531
-12898.0374932739
-12898.081001373
-12898.0621341649
-12898.0372791273
-12898.0692235035
-12898.0440573913
-12898.0740488038
-12898.0614310537
-12898.046986044
-12898.0610326643
-12898.0619753751
-12898.0854461259
-12898.0677847403
-12898.094882077
-12898.0782998538
-12898.0881224215
-12898.0399542333
-12898.1024287914
-12898.0688024373
-12898.0746701152
-12898.0613234217
-12898.0616070976
-12898.0721626603
-12898.0645895359
-12898.0821916672
-12898.0860684428
-12898.0493125516
-12898.0666547593
-12898.0279752034
-12898.0977470829
-12898.0634671362
-12898.0936462968
-12898.0662821638
-12898.0661902131
-12898.0611691367
-12898.1042393276
-12898.0780605603
-12898.0771858991
-12898.0804334028
-12898.0789472341
-12898.0603391691
-12898.0938369501
-12898.0647113141
-12898.0840869883
-12898.0436022137
-12898.0681626849
-12898.0682059379
-12898.0714261202
-12898.0510899559
-12898.0568388644
-12898.0988072538
-12898.0653103826
-12898.0716607373
-12898.0778803651
-12898.0772264283
-12898.0581963977
-12898.0890894707
-12898.0672474915
-12898.0796858566
-12898.0755951532
-12898.1049103816
-12898.0376975003
-12898.0637960324
-12898.066137687
-12898.0536095525
-12898.0402860528
-12898.0671079521
-12898.0614360772
-12898.073915344
-12898.0945703259
-12898.0499086691
-12898.037064159
-12898.0589069195
-12898.0481672291
-12898.0815806085
-12898.1148833706
-12898.0519316332
-12898.0589162687
-12898.0738439793
-12898.0743472631
-12898.0789219706
-12898.1059022764
-12898.095820001
-12898.0392287271
-12898.0612878165
-12898.0540191721
-12898.0706573378
-12898.0390007144
-12898.0809294694
-12898.0635955686
-12898.0721201082
-12898.0662800627
-12898.0617029357
-12898.0817842416
-12898.0366181188
-12898.0738650086
-12898.0543504074
-12898.0916782671
-12898.0619473529
-12898.029606283
-12898.0914354877
-12898.046291373
-12898.0966758854
-12898.0735856264
-12898.0684942256
-12898.0250191637
-12898.0359663864
-12898.0836442777
-12898.0776365558
-12898.0723488128
-12898.0789217618
-12898.0557648518
-12898.0158832054
-12898.0545950584
-12898.0544531942
-12898.0481367595
-12898.0615309249
-12898.0388945713
-12898.0397671129
-12898.0470997925
-12898.081770961
-12898.0858789269
-12898.058604701
-12898.0680547785
-12898.0615842331
-12898.0900896074
-12898.0818324849
-12898.077297401
-12898.0944116571
-12898.0572678423
-12898.0607343473
-12898.0735163477
-12898.0072497599
-12898.071647057
-12898.0901768001
-12898.0695669333
-12898.0596120225
-12898.0404145248
-12898.0603110811
-12898.0531507872
-12898.0674466043
-12898.0682260322
-12898.0638464729
-12898.0218074756
-12898.089533647
-12898.0771356916
-12898.0613155555
-12898.0715915737
-12898.0578363736
-12898.0898294953
-12898.0687290601
-12898.0793902887
-12898.0377027097
-12898.0742487741
-12898.0455940094
-12898.0710027414
-12898.0645995755
-12898.0625524799
-12898.0594749302
-12898.0713375654
-12898.0357626204
-12898.087371331
-12898.0743145048
-12898.096903892
-12898.0710339759
-12898.0716544966
-12898.0749754002
-12898.0708535088
-12898.0576603305
-12898.0854222081
-12898.0759822296
-12898.0684304565
-12898.0856095677
-12898.0802446131
-12898.0638590978
-12898.0676146703
-12898.0655546784
-12898.085686678
-12898.1076227251
-12898.0990756078
-12898.0514829282
-12898.0927871839
-12898.0656018006
-12898.073438757
-12898.0667375609
-12898.0884558057
-12898.0577328281
-12898.050014186
-12898.0923771106
-12898.0919446855
-12898.113872593
-12898.0382906439
-12898.0836627239
-12898.082034782
-12898.093305613
-12898.0501719166
-12898.0856162198
-12898.051559854
-12898.0766501288
-12898.0617920812
-12898.0743988651
-12898.0511187141
-12898.0407901046
-12898.0684737005
-12898.0904120268
-12898.065576649
-12898.0371868183
-12898.0616474765
-12898.038770971
-12898.0609514953
-12898.0892485464
-12898.0900806742
-12898.100671425
-12898.0671582963
-12898.0638309299
-12898.046430823
-12898.0266414624
-12898.0884141222
-12898.0782098531
-12898.076456375
-12898.0819116848
-12898.0934914135
-12898.1106086023
-12898.0416828126
-12898.03421726
-12898.0594245085
-12898.0769248984
-12898.0841896253
-12898.0610947003
-12898.0830844535
-12898.0763330514
-12898.0623923792
-12898.0740726708
-12898.0541476781
-12898.1066902053
-12898.0523753833
-12898.056220529
-12898.0923101895
-12898.0828301618
-12898.0746516126
-12898.0388185432
-12898.0854142932
-12898.058299432
-12898.0887485183
-12898.0753080716
-12898.0632667161
-12898.0457634665
-12898.0675763313
-12898.0453621486
-12898.0842195819
-12898.1006306471
-12898.1023055577
-12898.0540118964
-12898.0830373082
-12898.0556054145
-12898.0392709322
-12898.0788285168
-12898.0889775786
-12898.0596997556
-12898.072971178
-12898.0748294174
-12898.0612340829
-12898.0770454533
-12898.1159555859
-12898.0809431843
-12898.0678860234
-12898.0595409223
-12898.0530159415
-12898.0553131664
-12898.003749313
-12898.0682363223
-12898.0886539109
-12898.0672069979
-12898.0922670052
-12898.0701710241
-12898.0861795463
-12898.0630930044
-12898.0542029516
-12898.0316819428
-12898.0841212135
-12898.0841165584
-12898.0311539231
-12898.1030298604
-12898.065527068
-12898.0866393957
-12898.0697840042
-12898.0620761798
-12898.0570913093
-12898.0353948026
-12898.0686340213
-12898.0359406515
-12898.1023174115
-12898.0649940701
-12898.0566367921
-12898.0617324853
-12898.0423159357
-12898.0244161298
-12898.0899128628
-12898.0662580254
-12898.0553636653
-12898.0496168316
-12898.0239076312
-12898.0577202276
-12898.0730872334
-12898.0894181522
-12898.084573958
-12898.0717504872
-12898.0745481436
-12898.0625996227
-12898.0388209225
-12898.0757795683
-12898.0349516598
-12898.0914283342
-12898.0810879309
-12898.1083832359
-12898.0584671852
-12898.0871270973
-12898.0672484196
-12898.0456884676
-12898.0570308286
-12898.0357745579
-12898.0789457477
-12898.0624120614
-12898.0594559123
-12898.0879282839
-12898.051511798
-12898.0715739987
-12898.0305873467
-12898.0710547243
-12898.0352427699
-12898.0635601252
-12898.0691586147
-12898.0452197264
-12898.0718236844
-12898.0525529028
-12898.0603903764
-12898.0689236075
-12898.0527393205
-12898.0712341047
-12898.0582650699
-12898.0231738528
-12898.0572641215
-12898.0896073922
-12898.0451637253
-12898.0594503577
-12898.0557029301
-12898.0368497095
-12898.0813998816
-12898.0612465245
-12898.0447864397
-12898.0715480377
-12898.087931138
-12898.0297322692
-12898.0765732179
-12898.0715988898
-12898.0894238239
-12898.0723387587
-12898.0733599735
-12898.0928157285
-12898.0884432716
-12898.0989099053
-12898.0812820922
-12898.059019501
-12898.0739958233
-12898.0476188035
-12898.0738720218
-12898.0570561866
-12898.0680910513
-12898.0616238913
-12898.0790914063
-12898.0510388602
-12898.04921093
-12898.0832759594
-12898.0572548915
-12898.0781732269
-12898.0545944839
-12898.0729423553
-12898.0838410436
-12898.0469038851
-12898.1112259999
-12898.0443919507
-12898.1014832964
-12898.0797174576
-12898.0713229009
-12898.042843872
-12898.0531160874
-12898.0638806609
-12898.0817990382
-12898.0412435998
-12898.0159898097
-12898.0624755507
-12898.0697121396
-12898.0485113393
-12898.0650095822
-12898.0550059748
-12898.0909799652
-12898.1099108577
-12898.0883813977
-12898.0572325079
-12898.0548355324
-12898.0761234677
-12898.0714027044
-12898.0400323665
-12898.052379909
-12898.0802995674
-12898.0772236795
-12898.0600615458
-12898.0739066037
-12898.081945019
-12898.0700489767
-12898.0808309839
-12898.0785475206
-12898.0215671818
-12898.0434206832
-12898.052717361
-12898.0691275634
-12898.0607169246
-12898.0650615785
-12898.1036726416
-12898.0788159258
-12898.0686311363
-12898.0611361975
-12898.0527326065
-12898.0743720312
-12898.025674206
-12898.0643544298
-12898.0160252033
-12898.0795115428
-12898.0560024759
-12898.0820251667
-12898.0671442283
-12898.0712522197
-12898.0049503043
-12898.0608931397
-12898.0885224401
-12898.0812272695
-12898.0586436651
-12898.0807367117
-12898.0749051465
-12898.0822897518
-12898.086843881
-12898.0420082554
-12898.0737439331
-12898.0256051376
-12898.0609369673
-12898.0613502387
-12898.0439768015
-12898.0721904954
-12898.0902711321
-12898.0572256427
-12898.0579761494
-12898.0454881696
-12898.022094902
-12898.0515805107
-12898.0721152867
-12898.0858735735
-12898.0767210424
-12898.0711674349
-12898.0591096007
-12898.0621735826
-12898.0689649417
-12898.0719348918
-12898.0444899081
-12898.0730969863
-12898.0798869249
-12898.0286919416
-12898.0623907625
-12898.054814034
-12898.071596718
-12898.0435169546
-12898.0525339992
-12898.0462206241
-12898.0834302136
-12898.0386174705
-12898.0140398182
-12898.0329761206
-12898.0703154898
-12898.0685932541
-12898.0480126334
-12898.0663558999
-12898.060533267
-12898.0504461673
-12898.0585588614
-12898.0725597276
-12898.0354391742
-12898.0535465121
-12898.0424584575
-12898.0944024634
-12898.0740986326
-12898.0524497261
-12898.0799014453
-12898.0592399555
-12898.01773452
-12898.0973752099
-12898.0328803565
-12898.0505139167
-12898.0499650844
-12898.0822979041
-12898.098646047
-12898.046767903
-12898.0288957144
-12898.0534411087
-12898.0617047789
-12898.0411396822
-12898.0405601541
-12898.0157670562
-12898.048456945
-12898.0839301303
-12898.0895844097
-12898.0865467445
-12898.0475673193
-12898.0617667659
-12898.0492911458
-12898.09103484
-12898.0475662553
-12898.0787419346
-12898.0422049577
-12898.0659986282
-12898.0868878384
-12898.0558518313
-12898.0102766864
-12898.0793808666
-12898.0472768881
-12898.0450905488
-12898.0537187718
-12898.0725486353
-12898.0687299649
-12898.055185781
-12897.982711573
-12898.0324384626
-12898.0664412253
-12898.043989773
-12898.0535377525
-12898.0881475093
-12898.066412284
-12898.0465515195
-12898.0878688302
-12898.0773628008
-12898.0843588036
-12898.052993686
-12898.0411508001
-12898.0712478395
-12898.062588288
-12898.0521597066
-12898.0934018561
-12898.0610497171
-12898.0503696739
-12898.0862576173
-12898.0398271832
-12898.0488691522
-12898.0438413975
-12898.0354823193
-12898.0533361121
-12898.0606112029
-12898.0596621102
-12898.068750975
-12898.0640114722
-12898.064470366
-12898.0866196122
-12898.0624269818
-12898.0700735807
-12898.0899949167
-12898.04047215
-12898.065496913
-12898.0892881837
-12898.0914354444
-12898.068603095
-12898.0804979826
-12898.0830917436
-12898.0959821889
-12898.0615955103
-12898.0855435578
-12898.0865743113
-12898.0854714847
-12898.0634233492
-12898.0635172784
-12898.0449696988
-12898.0516454363
-12898.0561549375
-12898.069928761
-12898.064370736
-12898.0276347125
-12898.0712441801
-12898.0715429426
-12898.0483417257
-12898.0597402265
-12898.0206798345
-12898.0649405948
-12898.0680122812
-12898.0663981317
-12898.0549266597
-12898.048651463
-12898.0649760383
-12898.0592313445
-12898.0941228578
-12898.085755654
-12898.0532288101
-12898.0804722089
-12898.0864243348
-12898.0672179262
-12898.0644820882
-12898.0896650874
-12898.0562278941
-12898.0714026414
-12898.0507173109
-12898.0795967451
-12898.0369919817
-12898.0770499395
-12898.0656485726
-12898.0445553497
-12898.0929706224
-12898.0865790817
-12898.0631411747
-12898.0620263183
-12898.0430401295
-12898.0346836723
-12898.0457060055
-12898.0646009123
-12898.0585832886
-12898.059670225
-12898.0722954394
-12898.0475798365
-12898.1055136586
-12898.0193437349
-12898.0651875338
-12898.084526778
-12898.0623106057
-12898.0548686675
-12898.0646920944
-12898.0485307806
-12898.0185030204
-12898.0570602908
-12898.0567918378
-12898.0555437954
-12898.0515530992
-12898.0859907901
-12898.0690747582
-12898.0827744929
-12898.0433997834
-12898.0271044838
-12898.046072437
-12898.0731620358
-12898.0623784927
-12898.0582198732
-12898.0741203964
-12898.0514953311
-12898.0582322064
-12898.0538870988
-12898.0889280221
-12898.063763226
-12898.0723678337
-12898.0802065728
-12898.0606601719
-12898.0884650513
-12898.0586204949
-12898.0600933845
-12898.103901698
-12898.0746776115
-12898.061484367
-12898.0791183731
-12898.0365948004
-12898.0925127942
-12898.0345891859
-12898.065416523
-12898.0862904471
-12898.0583619395
-12898.0757473576
-12898.0763460555
-12898.1092102658
-12898.0853214082
-12898.0749552124
-12898.0750739173
-12898.067816726
-12898.069939601
-12898.0483543583
-12898.0531797782
-12898.0629688647
-12898.0777229891
-12898.0370560098
-12898.0944366623
-12898.0720356984
-12898.044180543
-12898.0512536951
-12898.0446662748
-12898.0802675427
-12898.0811578701
-12898.0701533681
-12898.0724659197
-12898.0842691984
-12898.0346057708
-12898.0874099449
-12898.0570951854
-12898.0814516428
-12898.0599533973
-12898.0852255257
-12898.0809100647
-12898.0691107382
-12898.0397951973
-12898.0552087757
-12898.0465474955
-12898.0323153086
-12898.051796275
-12898.0592705135
-12898.0647414466
-12898.0395716547
-12898.0646860526
-12898.0289000895
-12898.0922648734
-12898.0458080862
-12898.0305078635
-12898.0732665795
-12898.0646985179
-12898.0733053309
-12898.0532250625
-12898.0783187129
-12898.0513704748
-12898.0471668649
-12898.0449367409
-12898.0604088309
-12898.0690250206
-12898.0324571637
-12898.0587793911
-12898.0581529312
-12898.0364408585
-12898.0514795667
-12898.0586831623
-12898.0710381344
-12898.0756791672
-12898.0400640116
-12898.054463163
-12898.019792233
-12898.0528339759
-12898.0478697372
-12898.0643463556
-12898.0801966955
-12898.0765037581
-12898.0911080428
-12898.0831570864
-12898.0376811885
-12898.0330479008
-12898.0734803131
-12898.059265884
-12898.0547781626
-12898.0994217402
-12898.0499318658
-12898.0367779191
-12898.0711580344
-12898.0867283059
-12898.0688730853
-12898.0648765043
-12898.0315237101
-12898.074400347
-12898.0188465408
-12898.0257154089
-12898.0203848172
-12898.0560549331
-12898.0501766107
-12898.0432806507
-12898.0697504349
-12898.0217439424
-12898.0729341551
-12898.0832923166
-12898.0447274392
-12898.0843246013
-12898.0487949432
-12898.035108854
-12898.0649129068
-12898.0274474503
-12898.0724066557
-12898.0392932923
-12898.0516428273
-12898.0630177099
-12898.0589634246
-12898.03430622
-12898.0511750339
-12898.0596050866
-12898.0767671866
-12898.0473513754
-12898.057528425
-12898.060292866
-12898.0520968309
-12898.0479908036
-12898.0589828273
-12898.0408900874
-12898.0572592814
-12898.0759502134
-12898.0853357642
-12898.0439104293
-12898.0444016458
-12898.0477462424
-12898.0591240268
-12898.0589360763
-12898.0512175678
-12898.0213885083
-12898.0415736056
-12898.03693875
-12898.0818168177
-12898.0685039102
-12898.0425435213
-12898.0455135277
-12898.0622331416
-12898.0369245221
-12898.0682624551
-12898.0606805642
-12898.0513486232
-12898.0465987711
-12898.049854189
-12898.0493329423
-12898.073667693
-12898.0576209621
-12898.0279172189
-12898.0422485203
-12898.0660687364
-12898.0927197265
-12898.052988946
-12898.0536519792
-12898.0975574313
-12898.0592782068
-12898.0614723811
-12898.0531462413
-12898.0307445972
-12898.0637182572
-12898.0543090931
-12898.0417552174
-12898.0579333515
-12898.0349067109
-12898.0036170243
-12898.0380048257
-12898.044043172
-12898.0410856769
-12898.0404494196
-12898.0669366579
-12898.0757997318
-12898.0660178171
-12898.0526949083
-12898.0626736653
-12898.0488171642
-12898.0421054794
-12898.0563432064
-12898.013750978
-12898.0620304921
-12898.0383025265
-12898.0196394837
-12898.0616309575
-12898.0225129873
-12898.0446802034
-12898.0565410487
-12898.0515269312
-12898.0556138926
-12898.0452795816
-12898.0507904762
-12898.0338206648
-12898.0681492434
-12898.0625898494
-12898.0878888903
-12898.0341791876
-12898.0234564861
-12898.090384498
-12898.0564643684
-12898.054656785
-12898.0471335395
-12898.0305032362
-12898.0275066489
-12898.0570845776
-12898.0557491045
-12898.0852760587
-12898.0589586193
-12898.0645375508
-12898.0802809839
-12898.0597975756
-12898.0647169951
-12898.049441115
-12898.08412627
-12898.0896917993
-12898.053733092
-12898.0690620652
-12898.0253840898
-12898.0752215868
-12898.0767842637
-12898.0722124839
-12898.030771289
-12898.0854787553
-12898.0510151693
-12898.0694291922
-12898.0566397703
-12898.0503231543
-12898.0505679955
-12898.0426930992
-12898.0552847959
-12898.0714654938
-12898.052317943
-12898.0349760531
-12898.0485575411
-12898.0615001313
-12898.0479636194
-12898.0844949868
-12898.056209925
-12898.0543160646
-12898.0573742787
-12898.0346249741
-12898.0633327492
-12898.0673440453
-12898.050062277
-12898.0655859432
-12898.0353702157
-12898.0348531125
-12898.0588742649
-12898.0575090894
-12898.0333348068
-12898.0391376592
-12898.0514173182
-12898.0580672741
-12898.0472121251
-12898.0443328996
-12898.0288267081
-12898.0702335615
-12898.0407286286
-12898.0706023618
-12898.0676775004
-12898.0184882499
-12898.0873144332
-12898.0070507264
-12898.0870411486
-12898.0539886477
-12898.0460302462
-12898.0667042394
-12898.0337976107
-12898.0601639182
-12898.0668902129
-12898.0426520458
-12898.0036490498
-12898.0782823255
-12898.0664091799
-12898.0314203246
-12898.0477202328
-12898.0628360274
-12898.0728569506
-12898.0599489607
-12898.0453755649
-12898.0402125444
-12898.0178858367
-12898.0352562463
-12898.0521727495
-12898.0591944594
-12898.046626396
-12898.0389929986
-12898.0447010043
-12898.0353581001
-12898.0891598671
-12898.0449551742
-12898.0238384161
-12898.0641027625
-12898.0520497586
-12898.0326300915
-12898.0549081809
-12898.0590508792
-12898.0591252346
-12898.0703802411
-12898.0444882055
-12898.0568659863
-12898.0589583031
-12898.0629769355
-12898.0247602521
-12898.0599755075
-12898.0995297009
-12898.061190319
-12898.0604056798
-12898.0595815659
-12898.0565576334
-12898.0782178547
-12898.0567964844
-12898.0877411828
-12898.0666573318
-12898.0562896657
-12898.0640126931
-12898.0600599427
-12898.0563159337
-12898.0695863678
-12898.0446094007
-12898.0329005214
-12898.0856299767
-12898.0417090637
-12898.0517225207
-12898.0604098406
-12898.0628210138
-12898.0157925872
-12898.0482615714
-12898.0535027342
-12898.0271324331
-12898.0231944483
-12898.0322603268
-12898.0662770001
-12898.0546453586
-12898.0395215822
-12898.0650244301
-12898.0416485237
-12898.0642573893
-12898.0284388701
-12898.0681943182
-12898.0705155128
-12898.0560216242
-12898.0437427028
-12898.0791091044
-12898.0630128018
-12898.056043647
-12898.0518198931
-12897.9675729504
-12898.0196845303
-12898.0318396051
-12898.0657593613
-12898.0376926536
-12898.0404235702
-12898.0426016539
-12898.0337737399
-12898.0793567416
-12898.0534108685
-12898.0697672325
-12898.060949856
-12898.0151690522
-12898.0666682083
-12898.0597980112
-12898.0583134895
-12898.0322449259
-12898.0508297447
-12898.0457231702
-12898.0676209664
-12898.0695156197
-12898.0367937263
-12898.0544772983
-12898.0352388809
-12898.0263942139
-12898.0591044655
-12898.0529565484
-12898.0470460805
-12898.0317215166
-12898.0415610664
-12898.0174342333
-12898.054294337
-12898.052202519
-12898.0485577176
-12898.0563758526
-12898.0646477799
-12898.0532453936
-12898.0616800372
-12898.0506617594
-12898.0083812521
-12898.0640612355
-12898.0768381522
-12898.0541082928
-12898.0477240358
-12898.0719058833
-12898.0707475236
-12898.0669488655
-12898.0152682974
-12898.0292286272
-12898.039818828
-12898.0675411007
-12898.0569766633
-12898.0689788697
-12898.0601883484
-12898.0362553929
-12898.07030396
-12898.0363503741
-12898.0310865436
-12898.0235863956
-12898.0579556535
-12898.0275703434
-12898.0160295381
-12898.0603459687
-12898.0517293492
-12898.0642573885
-12898.0660271058
-12897.9965364697
-12898.041395172
-12898.04310243
-12898.0355315307
-12898.0381551362
-12898.025110234
-12898.070132511
-12898.0429486875
-12898.0752739997
-12898.0618517214
-12898.0541475656
-12898.0624087525
-12898.043892062
-12898.0573001906
-12898.0513746438
-12898.027961153
-12898.0754177207
-12898.0546844793
-12898.0450995469
-12898.0337371842
-12898.0393366631
-12898.0461804239
-12898.0510056284
-12898.0438714528
-12898.0413894736
-12898.0870770674
-12898.0900189395
-12898.0708458121
-12898.0557429653
-12898.0664793803
-12898.0715453947
-12898.042586975
-12898.0515070533
-12898.05279462
-12898.0508750765
-12898.060930974
-12898.0583760883
-12898.0303459141
-12898.0791221516
-12898.07722301
-12898.0399143309
-12898.0688271947
-12898.0247725298
-12898.0272851058
-12898.0491233699
-12898.0357901881
-12898.0664749028
-12898.0394044412
-12898.0606472708
-12898.0572106691
-12898.0223574948
-12898.0407233701
-12898.0403760228
-12898.024064241
-12898.0295414441
-12898.0782314613
-12898.0495583037
-12898.0156445481
-12898.0624780256
-12898.06575896
-12898.0380471977
-12898.012571124
-12898.0539800923
-12898.0210474479
-12898.0438598686
-12898.0420766333
-12898.0710327118
-12898.0686237661
-12898.0462106915
-12898.023107111
-12898.0544177982
-12898.0530969572
-12898.0382213971
-12898.0568478719
-12898.0517986483
-12898.0174271188
-12898.0360499217
-12898.0503635783
-12898.0605758475
-12898.0679850393
-12898.0438752911
-12898.0560077556
-12898.0275673062
-12898.0096218884
-12898.0449676803
-12898.0450079638
-12898.0740340304
-12898.0092826766
-12898.0504518563
-12898.0249979782
-12898.0083838014
-12898.0624407812
-12898.0143671049
-12898.0594746302
-12898.0425472266
-12898.0404704995
-12898.027457145
-12898.0722802131
-12898.0360573014
-12898.0532586222
-12898.0202005184
-12898.0056283511
-12898.0548841671
-12898.0365893842
-12898.0374000613
-12898.0492866371
-12898.0139106402
-12898.0217637474
-12898.0523081875
-12898.0476823682
-12898.0815203508
-12898.0498159726
-12898.0429527187
-12898.0401627458
-12898.0205667626
-12898.0710220304
-12898.0278437213
-12898.0388537955
-12898.0552134541
-12898.0547869069
-12898.0631223401
-12898.0231530393
-12898.0557466779
-12898.0435337249
-12898.0335741892
-12898.0275561234
-12898.0604260966
-12898.0187683229
-12898.0003427982
-12898.0297234652
-12898.028683267
-12898.0220645842
-12898.018421077
-12898.008969998
-12898.0355483459
-12898.035830571
-12898.0515350247
-12898.0093130834
-12898.0669051502
-12898.0294686512
-12898.0537051538
-12898.0081353445
-12898.0317846573
-12898.0304892245
-12898.0341878063
-12898.0484555617
-12898.0591027042
-12898.0038086426
-12898.0465479072
-12898.0384146116
-12898.0237739368
-12898.0191117038
-12898.0484374275
-12898.0051329435
-12898.0238491016
-12898.0103615817
-12898.018766002
-12898.0479497631
-12898.0367397542
-12898.0285922659
-12898.0621267656
-12898.0336201475
-12898.0363184554
-12898.0366478521
-12898.0409326319
-12898.0561427749
-12898.0443413389
-12898.0228082917
-12898.0443837496
-12897.9904537438
-12898.0398634131
-12898.0658846111
-12898.0259024841
-12898.0209485238
-12898.0443702451
-12898.0508723196
-12898.0529305275
-12898.0203192835
-12898.050185249
-12898.0419262769
-12898.0529263252
-12898.0369032805
-12898.0565514213
-12898.0566321853
-12898.0545024548
-12898.0202461508
-12898.0844966946
-12898.0539686979
-12898.090029331
-12898.0435150363
-12898.0535691374
-12898.0434353007
-12898.0416913967
-12898.0075734261
-12898.0748201014
-12898.0105229529
-12898.0307115897
-12898.0190776133
-12898.0297773578
-12898.0116429213
-12898.0440394068
-12898.0147696354
-12898.0450335495
-12898.0213139484
-12898.0177928164
-12898.0432478238
-12898.0228206606
-12898.0486954305
-12898.0125145743
-12898.0236036901
-12898.0293437845
-12898.0285656123
-12898.0393626009
-12898.0688258113
-12898.0326224426
-12898.0144496118
-12898.0377516427
-12898.0159014122
-12898.0266188583
-12898.0551127653
-12898.0021891899
-12898.0037661616
-12898.0386658123
-12898.0309184584
-12898.0034755865
-12898.0077693732
-12898.0526067804
-12898.0271411308
-12898.0209882549
-12898.0485610654
-12898.0521390106
-12898.0499021957
-12898.0348349508
-12898.0216725286
-12898.0053309558
-12898.0349823916
-12898.0305709217
-12898.0000640739
-12898.0133063116
-12898.0384409462
-12898.0521848659
-12898.0618799179
-12898.0447838132
-12898.0362669482
-12898.0249659238
-12898.052818251
-12898.0193335374
-12898.0792689184
-12898.0527143819
-12898.0550387449
-12898.0261704818
-12898.0662526687
-12898.0313634546
-12898.020433367
-12898.020513171
-12898.0269090283
-12898.0620750468
-12898.0433327126
-12898.0049590966
-12898.0091917203
-12898.0271439023
-12898.0346460602
-12898.0392670548
-12898.0312296661
-12898.0238318601
-12898.0080685682
-12898.0384915952
-12898.0650211333
-12897.9996276085
-12898.0445798699
-12898.0409233639
-12898.0528088188
-12898.0206202776
-12898.0488538251
-12898.0499629905
-12898.0411459269
-12898.0474335483
-12898.0361381274
-12898.0356367494
-12898.0300133306
-12898.0473087053
-12898.0052167035
-12898.0584227692
-12898.0683338042
-12898.0295926015
-12898.0465388571
-12898.0272553166
-12898.0590859614
-12898.0429429621
-12898.0390710332
-12898.0629379679
-12898.0496516104
-12898.0412277885
-12898.0590649222
-12898.0441291039
-12898.0262312618
-12898.0280021862
-12898.0579379049
-12898.0697980129
-12898.0282675821
-12898.0817617152
-12898.033256797
-12898.0277920856
-12898.0506775037
-12898.0029344224
-12898.0218233128
-12898.0612308985
-12898.0478063612
-12898.0648444553
-12898.0467579335
-12898.0290709558
-12898.0287537511
-12898.0273061308
-12898.0511789971
-12898.0542173244
-12898.0344841399
-12898.0393607532
-12897.9964104623
-12898.0267346546
-12898.0653203777
-12898.0404256379
-12898.0510191574
-12898.0346523593
-12898.0299482893
-12898.0204491867
-12898.046022367
-12898.0105564303
-12898.0363264909
-12898.0538692205
-12898.0487657054
-12898.0524973811
-12898.0462538225
-12898.0108695958
-12898.0568480525
-12898.0229398377
-12898.0385669048
-12898.0370137528
-12898.0583720513
-12898.0435394801
-12898.0447313717
-12898.0591973999
-12898.0301563149
-12898.0400906991
-12898.0344518442
-12898.0343636756
-12898.0522486781
-12898.0640576354
-12898.0497841002
-12898.0576394977
-12898.0449669739
-12898.0598222
-12898.0473658027
-12897.9894040982
-12898.048290583
-12898.042377252
-12898.0621682805
-12898.0476284729
-12898.05771844
-12898.0363861397
-12898.0316233271
-12898.0534706152
-12898.0222620276
-12898.0460421177
-12898.0651658695
-12898.0692719268
-12898.0446215034
-12898.0678815496
-12898.0401104561
-12898.0076408186
-12898.0274466112
-12898.0586893563
-12898.0041649838
-12898.0777044063
-12898.0763608036
-12898.0880202843
-12898.0454709543
-12898.0245444737
-12898.0510507946
-12898.0607884509
-12898.0696488892
-12898.063675338
-12898.0397141744
-12898.0387411236
-12898.0335379891
-12898.0022828089
-12898.032565125
-12898.0375661117
-12898.0384515758
-12898.0417086355
-12898.0254894248
-12898.0291984849
-12898.0507817275
-12898.0334254482
-12898.0417719333
-12898.0550106475
-12898.0492447456
-12898.0456964424
-12898.0526253464
-12898.0616089139
-12898.0604038173
-12898.0328267421
-12898.0387231188
-12898.0406815239
-12897.9991684069
-12898.0249856702
-12898.0572269661
-12898.0797261551
-12898.0489155946
-12898.0053666251
-12898.0075590452
-12898.0285090555
-12898.0563904046
-12898.0553803812
-12898.0076534432
-12898.0246638086
-12898.0307053565
-12898.0452579709
-12898.0338160613
-12898.0434109047
-12898.0223408774
-12898.0100761085
-12898.0414829474
-12898.0258936408
-12898.0323187747
-12898.0090318919
-12898.0687544692
-12898.0260494385
-12898.0341580523
-12898.0603941037
-12898.0359994234
-12898.0270662856
-12898.0014004173
-12898.0113322982
-12898.0575487495
-12898.0499166405
-12898.0067902717
-12898.0161000487
-12898.0604866629
-12898.0051911785
-12898.0663219124
-12898.0331523127
-12898.01514776
-12898.0496205302
-12898.0202880365
-12898.0661918585
-12898.0044877049
-12898.0687266702
-12898.0657803654
-12898.0573099675
-12898.0675999488
-12898.0271196124
-12898.0477267758
-12898.0724623432
-12898.0581113834
-12898.0114289816
-12898.0371170109
-12898.0587825245
-12898.0718721113
-12898.0310926354
-12898.0234348109
-12898.0439138764
-12898.0166978716
-12898.0637973198
-12898.0795131965
-12898.0522400539
-12898.0205462171
-12898.0533654322
-12898.0007016777
-12898.0612182438
-12898.0590331348
-12898.0519722453
-12898.0626988474
-12898.070671586
-12898.0610069434
-12898.0342139882
-12898.0283544401
-12898.029471702
-12898.0209308066
-12898.0607525118
-12898.0520826713
-12898.0685278588
-12898.059943064
-12898.0464950756
-12898.0645698013
-12898.0708548402
-12898.0453608775
-12898.0499316317
-12898.0780375188
-12898.0566828458
-12898.0197457683
-12898.0750359836
-12898.0369253544
-12898.0361049941
-12898.0393991974
-12898.0498612231
-12898.058329678
-12898.0222769372
-12898.0647977499
-12898.0137079497
-12898.0523298557
-12898.0458600503
-12898.0570511378
-12898.0579052627
-12898.0522125485
-12898.0230391328
-12898.0393939618
-12898.0502113055
-12898.0628671146
-12898.0243802732
-12898.0395606976
-12898.0277083083
-12898.0233394632
-12898.055553584
-12898.055631732
-12898.0534689944
-12898.0203810301
-12898.0815223757
-12898.0130762972
-12898.044101392
-12898.03618643
-12898.0284048062
-12898.0128653045
-12898.0495258996
-12898.0122804009
-12897.9835930743
-12898.0597104139
-12898.0306909585
-12898.0761805139
-12898.0416686712
-12898.0377499705
-12898.0480974525
-12898.0646447904
-12898.019182983
-12898.0504052722
-12898.0470237639
-12898.0238951737
-12898.0484271333
-12898.0750718766
-12898.0213179197
-12898.024517841
-12898.038073828
-12898.0536498815
-12898.0703036288
-12898.0513417387
-12898.0560211925
-12898.0679283269
-12898.0619777526
-12898.0158156433
-12898.0446322702
-12898.0143942941
-12898.0328906328
-12898.0426001145
-12898.0690077854
-12898.040469332
-12898.0372579593
-12898.0591439795
-12898.0389735072
-12898.0448241851
-12898.039573169
-12898.034819207
-12898.0484244739
-12898.0304203164
-12898.0382517907
-12898.0803060581
-12898.0651693732
-12898.0284764449
-12898.0434444157
-12898.0146914799
-12898.042314535
-12898.0188587436
-12898.0201132154
-12898.035937214
-12898.0395891291
-12898.0206100475
-12898.0434450489
-12898.0480739315
-12898.0355215138
-12898.0232417284
-12898.0756885454
-12898.0657493708
-12898.0497171623
-12898.0096008863
-12898.0386366424
-12898.0087144523
-12898.0315173419
-12898.0546634576
-12898.0287333437
-12898.0677271935
-12898.0624719293
-12898.0423331538
-12898.0690487634
-12898.0729392651
-12898.03506945
-12898.0377378401
-12898.0465447823
-12898.0537120252
-12898.0139934673
-12898.0471402347
-12898.0463234728
-12898.0691837292
-12898.0714331663
-12898.0017895761
-12898.0607782528
-12898.0243441093
-12898.0077374291
-12898.0314691037
-12898.0333657515
-12898.0496358429
-12898.0274913789
-12898.0540304885
-12898.0543390753
-12898.0201082861
-12898.0447772762
-12898.0320954712
-12898.052135011
-12898.0359303187
-12898.0271210706
-12898.04281058
-12898.0271006545
-12898.0462981596
-12898.0321606505
-12898.0327037796
-12898.0205447956
-12898.0501850181
-12898.0273728947
-12898.0170883862
-12898.0477431715
-12898.0473170724
-12898.017209928
-12898.0142051067
-12898.0209389686
-12898.0216711925
-12898.0517125217
-12898.0531750803
-12898.0298015223
-12898.0617964014
-12898.0392185468
-12898.0395213229
-12898.0585928659
-12898.0221534767
-12898.0679859905
-12898.0436501449
-12898.0641210312
-12898.0150713411
-12898.0271587532
-12898.0579192722
-12898.0211982034
-12898.0688696766
-12898.0764773878
-12898.0449039505
-12898.0432506893
-12898.0566682324
-12898.0800197883
-12898.0552951111
-12898.0565393434
-12898.0330168103
-12898.0241513039
-12898.0297339662
-12898.0536809477
-12898.0293981609
-12898.022650027
-12898.0555799354
-12898.0226663558
-12898.059358525
-12898.0415555035
-12898.0225861336
-12898.0492593989
-12898.0390307609
-12898.0709669032
-12898.0429963766
-12898.0646061275
-12898.0654354545
-12898.038240002
-12898.0591827372
-12898.0667247016
-12898.0836123012
-12898.0485749156
-12898.0454933705
-12898.0530047588
-12898.0523745126
-12898.025982274
-12898.0576677538
-12898.0302004162
-12898.0412984593
-12898.0201425051
-12898.0665703781
-12898.0267913179
-12898.0672978645
-12898.0655867314
-12898.0316057452
-12898.0328308319
-12898.0650403915
-12898.0417134079
-12898.0336468966
-12898.0456373501
-12898.0347534234
-12898.0073055233
-12898.0615680443
-12898.0447984498
-12898.0208552337
-12898.0163595319
-12898.0300064271
-12898.0667463062
-12898.0617471238
-12898.0060363025
-12898.0541508555
-12898.0464601516
-12898.0459100581
-12898.03944656
-12898.0600397784
-12898.0312898799
-12898.0495377392
-12898.0318557515
-12898.0703942457
-12898.0751334516
-12898.0795265594
-12898.0637371825
-12898.0360122612
-12898.0701438142
-12898.0297932479
-12897.9659890511
-12898.0392390208
-12898.0547528384
-12897.9906479569
-12898.0211121009
-12898.0424175954
-12898.0126853151
-12898.0142832055
-12898.0404234715
-12898.0196980653
-12898.0100497954
-12898.025872995
-12898.0387804607
-12898.025020704
-12898.0312257561
-12898.0474421568
-12898.0008773584
-12898.0054225291
-12898.0217375565
-12898.0208141203
-12898.0301018018
-12898.0838155216
-12898.0218766149
-12898.0263787144
-12898.0438224565
-12898.0414120009
-12898.0650342331
-12898.047404367
-12898.0098622545
-12898.0411368819
-12898.0064872997
-12898.0544240653
-12898.0354861761
-12898.0474871181
-12898.0421607737
-12898.0698409006
-12898.0573146702
-12897.9844596954
-12898.0575879857
-12898.0333969389
-12898.0275042389
-12898.0115746724
-12898.0264520961
-12898.0103063316
-12898.0479786742
-12898.0449896055
-12898.0339375835
-12898.0518054304
-12898.0374513759
-12898.0333585338
-12898.0447063109
-12898.0105441167
-12898.0419021921
-12898.0206627952
-12898.0596097471
-12898.0432281796
-12898.0501375231
-12898.0409719731
-12898.0354737423
-12898.0202294408
-12898.0138440685
-12898.0044535715
-12898.0445803344
-12898.0206017543
-12898.0391061818
-12898.0410542143
-12898.0168054295
-12898.0401656327
-12898.0268933088
-12898.0758536112
-12898.0213271187
-12898.049977699
-12898.085980662
-12898.009041372
-12898.0266608954
-12898.0236679661
-12898.0147304077
-12898.064389019
-12898.0478745097
-12898.0453259548
-12898.0272195278
-12898.0058609598
-12898.0175688771
-12898.0409426976
-12898.0287718387
-12898.0188754957
-12898.0216829674
-12898.0036911027
-12898.017561256
-12898.032152716
-12898.0259325826
-12898.0501948227
-12898.0379771163
-12898.0393161705
-12898.0425097048
-12898.0251777409
-12898.0265809919
-12898.0450106298
-12898.0359086254
-12898.0479264378
-12898.0481579451
-12898.0260704407
-12898.0097256085
-12898.0081283593
-12898.0172795955
-12897.9989662106
-12898.0172813001
-12898.0292979601
-12898.0202919613
-12898.0280943163
-12898.0329108417
-12898.0463681599
-12898.0433569488
-12898.0340501892
-12898.026215374
-12898.0252594413
-12897.9865611794
-12898.0471599048
-12898.0192323304
-12897.9750483886
-12898.0545987288
-12898.0216339153
-12898.0396705655
-12898.053135988
-12898.0163012659
-12898.0447874571
-12898.0171145525
-12897.9986837606
-12898.0315627487
-12898.025653144
-12898.0270430117
-12898.0367127663
-12898.0292182334
-12898.0057207937
-12898.0464517439
-12898.0266550075
-12898.0426873319
-12897.9927855922
-12898.0249553612
-12898.0121785964
-12898.0163801342
-12897.9858954425
-12897.9951191254
-12898.0059794045
-12898.0532233085
-12898.0130293242
-12898.0510739246
-12898.041451816
-12898.0702625935
-12898.0355853352
-12898.0309459608
-12898.0528702681
-12898.0276796349
-12898.0315205474
-12898.0285909514
-12898.0675373355
-12898.0545856499
-12898.0186826533
-12897.9953753138
-12898.0372036744
-12898.0529887892
-12897.9976926085
-12898.0480428561
-12897.991664282
-12898.0563372241
-12898.0495942065
-12898.0603837977
-12898.0083057078
-12898.0647791996
-12898.0324200838
-12898.0140161492
-12898.016479878
-12898.054479681
-12898.0426602523
-12898.0271620935
-12898.0405196146
-12898.0299185131
-12898.0419188715
-12898.0195687602
-12898.04899558
-12898.0211326383
-12898.0255859789
-12898.0150510664
-12898.0564732331
-12898.013759872
-12897.9958487255
-12897.9826323319
-12898.0241692328
-12897.9923454408
-12898.0033867911
-12898.0373931926
-12898.0076030999
-12898.0529492923
-12898.0142221556
-12898.0209507547
-12898.0268965366
-12897.9949976902
-12898.0623215939
-12898.0192691157
-12898.0458061246
-12898.0221277541
-12898.031610449
-12898.02512393
-12898.0257110639
-12898.0076857526
-12898.0133508163
-12898.0539958126
-12898.0217237204
-12898.0151800975
-12898.0045606027
-12898.0314621179
-12898.0164376765
-12897.9886554202
-12898.0072530132
-12898.0034398018
-12898.0037150784
-12898.0493219032
-12898.0183458265
-12898.0558218813
-12898.0238156377
-12898.0211110931
-12898.03869619
-12898.067958364
-12898.0329636918
-12898.0092975696
-12898.0491823873
-12898.0134557572
-12898.0467154834
-12898.0323857979
-12898.0314210796
-12897.9965065171
-12898.0147289903
-12898.0488628478
-12898.0124654808
-12898.0169363074
-12898.0030094489
-12898.0114211914
-12898.0474686342
-12898.0497813665
-12898.019564224
-12898.0020305595
-12897.9826505632
-12898.0441178227
-12898.0280056216
-12898.0181459671
-12898.0132083416
-12898.0330293171
-12898.0655058567
-12898.0139973796
-12898.0405842036
-12898.0289393189
-12898.0317198259
-12897.9919209826
-12897.9935309031
-12898.0193345049
-12898.0037951627
-12898.0399742025
-12898.0201932422
-12898.0185123604
-12898.0015257588
-12898.035880089
-12898.0279395198
-12898.0175125057
-12898.0101718995
-12898.0325290399
-12898.0370078893
-12898.0102589218
-12898.0345304921
-12898.0533163095
-12898.0400274156
-12898.0271557272
-12898.0207443589
-12898.0118694754
-12898.0170398741
-12898.0510840505
-12898.0164187771
-12897.9969886912
-12898.0259271641
-12898.0493212188
-12897.9964669893
-12898.017629288
-12898.0182340683
-12898.0501346878
-12898.0230012601
-12898.0404950248
-12898.0284865121
-12898.0201627888
-12898.0372633233
-12898.0189418296
-12898.0385125165
-12897.9842485021
-12898.0524014565
-12898.0577800457
-12898.009649114
-12898.0245127788
-12898.0065541187
-12898.025488159
-12898.0425191854
-12898.0137890901
-12898.0574177931
-12898.044925805
-12898.039628498
-12897.9907495987
-12898.0250556055
-12898.0057317475
-12897.9695145313
-12898.0341636273
-12898.03727077
-12898.0152043864
-12898.0488266297
-12898.0415376387
-12898.0574508489
-12898.0003511937
-12898.0164397041
-12898.0053392673
-12898.0269674691
-12898.0113502779
-12898.0170121131
-12898.0366609903
-12898.0003219057
-12898.0081830836
-12898.0449398349
-12898.0130008298
-12898.0037870682
-12898.0253032039
-12898.0190553883
-12898.0157174982
-12898.0248111103
-12898.0456731695
-12898.020987608
-12898.0326063352
-12898.0348989872
-12898.036552054
-12898.0338998932
-12898.0431131307
-12897.9948146587
-12898.0032341235
-12897.996479237
-12898.0021987783
-12898.0340293385
-12898.0157013269
-12898.0286041487
-12898.0473375218
-12898.032806617
-12898.0412395388
-12898.0158539196
-12898.0245115047
-12898.0286842308
-12898.000654128
-12898.0210843055
-12898.0106864521
-12898.0379859767
-12898.0154050192
-12898.0354628253
-12898.0369926719
-12898.0135266431
-12898.0408550495
-12898.0145303995
-12898.0156546603
-12898.0151822587
-12898.0509541706
-12898.0068897334
-12898.0284723297
-12898.0199898373
-12898.0167337298
-12898.0082619469
-12898.0067204974
-12898.0013179352
-12898.0210910106
-12897.9911868548
-12898.0120644551
-12897.976250427
-12897.9966587208
-12897.9956472992
-12898.0186520071
-12898.0264042445
-12898.0445029896
-12898.0494135318
-12898.0106136783
-12897.9648911528
-12898.018670028
-12898.018841517
-12898.029659097
-12898.0046022897
-12898.0068904319
-12898.015897995
-12898.0352358363
-12898.0206548314
-12898.0470196625
-12898.0198240752
-12897.9943347242
-12898.0361634328
-12898.0401216765
-12897.9727896053
-12898.0130066501
-12898.0042679485
-12898.0432594141
-12898.0307787321
-12897.9863640358
-12898.0356911096
-12898.0196841676
-12898.0225581615
-12898.0092720196
-12898.0097479992
-12898.0122217982
-12898.0325938432
-12898.0189184983
-12898.0243182617
-12898.0349984512
-12898.0201989543
-12898.0111314337
-12898.005518123
-12898.063056744
-12898.0099156205
-12898.011432381
-12898.0001903472
-12897.9831744133
-12898.0134330105
-12897.9989321388
-12898.0522756369
-12898.0290956236
-12898.0125378109
-12898.0095023912
-12898.0125294941
-12898.0324759152
-12898.0288484438
-12897.9862328125
-12897.9783407299
-12898.0114967889
-12898.0488774088
-12898.0325721213
-12898.0078374629
-12897.9917663751
-12898.0248540122
-12897.9974075785
-12898.0302436108
-12898.0041671614
-12898.0339936295
-12898.0414398807
-12898.0379641455
-12898.0263314622
-12898.0327179078
-12898.0343681545
-12898.0241190683
-12898.0318737489
-12898.05908711
-12897.9752636986
-12897.9966943197
-12898.0232915106
-12898.0217188918
-12898.0174195505
-12898.027330163
-12898.019846947
-12897.9855895606
-12898.0014419546
-12897.9952291081
-12898.0441314114
-12898.0067930143
-12898.056596559
-12898.0073564998
-12897.9992783019
-12898.0256542813
-12897.9910313787
-12898.0393859765
-12898.0286159041
-12897.984913879
-12898.0383046276
-12898.0468872558
-12898.0209172939
-12898.0089183698
-12898.0272366305
-12898.0384294691
-12898.03871185
-12898.0261605799
-12898.0315828212
-12898.0057230373
-12898.02142442
-12898.0016814512
-12898.0285322069
-12898.0061487219
-12897.9796943024
-12898.0223361814
-12898.0388963258
-12898.0012769637
-12898.0068116031
-12897.9932332303
-12898.0022596906
-12897.9986629023
-12898.0045432965
-12898.0412192105
-12898.0257482274
-12898.0403910598
-12897.9765996894
-12898.0177659096
-12898.004484449
-12898.0222839867
-12898.0015479214
-12898.0077123001
-12898.0046084071
-12898.0197094623
-12898.0265913365
-12898.009996756
-12897.9891686824
-12897.9662404664
-12898.0487251115
-12898.032444477
-12897.9750414386
-12897.9904285202
-12898.011829614
-12897.9815923222
-12897.9812454843
-12898.0245836221
-12898.0090789308
-12898.0138337578
-12898.0171948836
-12898.0237668835
-12898.0043499093
-12898.0060482814
-12898.0163676077
-12898.011168915
-12897.9903627121
-12898.0226625118
-12898.0294453655
-12898.0287357514
-12898.0316442116
-12898.0177769868
-12897.9966007057
-12897.9649316742
-12898.0014501977
-12897.9905809223
-12898.0026114649
-12898.024662433
-12897.9896891335
-12898.0223412116
-12898.0147526002
-12898.0060451265
-12898.0105716849
-12898.019923291
-12898.0336659677
-12898.0275345446
-12897.9826954762
-12898.0219409248
-12898.0085725241
-12897.9976343725
-12897.995636364
-12898.0031302948
-12898.020798523
-12898.0062456873
-12898.0304902357
-12897.9963943763
-12898.0275200328
-12898.0243030706
-12898.0108121702
-12898.0005523795
-12898.0057013585
-12898.0206394939
-12898.0317742648
-12897.9993758494
-12897.9909101278
-12898.0155524844
-12897.990773251
-12898.0141003856
-12898.0244662088
-12897.9947805323
-12898.0074604333
-12897.9817313941
-12897.9864171411
-12898.008522638
-12898.000825024
-12897.9968021382
-12897.9473680116
-12898.0305883501
-12898.0346635476
-12897.9914593882
-12897.9783914974
-12897.976288393
-12898.0236864117
-12898.0019080613
-12898.0201169934
-12898.0145682472
-12897.9956840535
-12897.9918722178
-12898.0041184804
-12898.0245170872
-12898.0041546194
-12897.9768856272
-12898.0048593606
-12898.0059666251
-12897.9893408304
-12897.9852236436
-12898.0107333876
-12897.9989514844
-12898.0049430323
-12898.0273178031
-12897.9946554811
-12898.0199594461
-12897.9925299686
-12898.0049283567
-12898.009367949
-12898.0072652869
-12897.9881454801
-12898.0131375265
-12898.0165498091
-12897.9757274849
-12898.0181421013
-12897.9962632572
-12898.0268450158
-12898.0404516332
-12898.007397942
-12898.0242800938
-12897.9845644723
-12898.0132574854
-12898.0082503831
-12898.0088036191
-12898.0088188194
-12897.9643882886
-12898.0393984364
-12898.0440596143
-12897.9978024481
-12898.0140812078
-12897.9619003589
-12898.0047204177
-12898.0141634395
-12897.9991685116
-12898.0293974559
-12898.0166652476
-12898.0524240736
-12898.0007850497
-12898.0319121327
-12897.9967326908
-12898.0258465126
-12897.9950292949
-12898.0043961989
-12897.995180701
-12898.0099826397
-12897.9942161512
-12897.9854702427
-12897.9590805462
-12897.9740947266
-12898.0149696576
-12898.0101411206
-12898.0082145891
-12898.026324488
-12898.0180952798
-12897.9789915213
-12897.9919491332
-12898.0259406903
-12898.0138230526
-12898.0028477474
-12897.9802325387
-12897.9835766071
-12897.9630533965
-12897.9830703273
-12898.0198478651
-12898.0109881423
-12897.9930164845
-12897.9943473425
-12898.0060421562
-12897.9979093581
-12898.0127328064
-12898.034362241
-12898.0313643551
-12898.0280269965
-12898.008479596
-12898.0076028883
-12898.0108118446
-12898.0114916367
-12898.0047389872
-12898.0205290722
-12898.0237756272
-12897.9928493329
-12897.9971708538
-12898.0247052505
-12898.0009171377
-12897.9886134947
-12898.0118785581
-12897.9629803533
-12897.9783114999
-12897.9776617817
-12898.0133619172
-12898.012998944
-12897.9965812227
-12898.0150398606
-12898.0016815256
-12897.976790731
-12898.0038427666
-12897.9985727839
-12898.0079971747
-12897.9921974705
-12897.9702027583
-12897.9894174111
-12897.9853114795
-12898.0115832533
-12897.9850098609
-12897.9638016358
-12898.0127458109
-12897.9896404854
-12897.9852681149
-12898.0040599871
-12898.005467423
-12897.9689368307
-12898.0094777457
-12897.9963750733
-12897.9880602798
-12897.9746419867
-12898.0023266161
-12898.0004612003
-12897.9958608816
-12898.0335693993
-12897.9868519598
-12898.0082545267
-12898.0013541845
-12898.0141746824
-12897.9800428186
-12897.9937283876
-12897.9896677342
-12897.9937802386
-12898.0196016816
-12898.0460851969
-12898.0052457427
-12897.966973167
-12898.0075690988
-12897.9904475771
-12898.0099154432
-12897.9574254005
-12898.0167596601
-12897.9679249614
-12898.000698918
-12897.9954750154
-12898.020663134
-12898.0082460666
-12898.0192998045
-12897.984984201
-12897.9591777657
-12897.9977479532
-12898.0062356228
-12897.9855732626
-12897.9868483322
-12898.0045659236
-12897.9867992721
-12898.0177224481
-12897.9752394182
-12897.9694416353
-12898.01209062
-12897.9727064124
-12898.0194952662
-12897.9927243152
-12897.9905454934
-12897.9980436327
-12897.9967810945
-12898.0090407777
-12898.0077210393
-12897.9706771479
-12898.0446441838
-12898.0308307833
-12897.997498316
-12897.9704156489
-12897.9752598918
-12897.9899801094
-12897.9762282499
-12897.9796980703
-12898.0006139308
-12898.010857631
-12898.0197738362
-12897.9744832579
-12897.991347229
-12898.0202020615
-12897.9928095682
-12898.0108306621
-12897.9946461248
-12897.9770912184
-12897.9760423066
-12897.9621639288
-12898.0038885788
-12898.0031820157
-12897.9929644232
-12897.9834309648
-12897.9912460017
-12897.9766271819
-12897.9803773327
-12898.0269397768
-12898.0137659823
-12898.0034817048
-12898.0410189981
-12898.0312519645
-12897.9977091461
-12898.0258591129
-12897.9965533159
-12898.0026776327
-12898.0120781544
-12898.0016424649
-12898.0074838063
-12897.9968583371
-12898.0198809574
-12897.8976922863
-12897.9695641817
-12897.998517155
-12897.9730329538
-12898.009005665
-12898.0084369832
-12898.0028618607
-12898.0315655859
-12898.0069256754
-12897.9752893329
-12897.9928640519
-12897.9816270276
-12897.9828621589
-12897.9734982426
-12897.9461538369
-12897.9894079985
-12898.0316704759
-12898.011806421
-12898.0027824092
-12897.9859281527
-12897.9979195446
-12897.99170895
-12898.0191352667
-12897.9764005229
-12898.0086323169
-12898.0088398039
-12897.998143318
-12897.966787652
-12897.9627743757
-12897.9594799751
-12897.996103187
-12898.0255948904
-12898.0167936341
-12898.0065728185
-12898.0094807672
-12898.0218725617
-12897.9650660087
-12897.9591792136
-12898.0012043705
-12898.0060953272
-12897.9679197211
-12897.9880088421
-12898.0027441026
-12898.0205044713
-12898.0333302744
-12898.0212859189
-12897.9964595389
-12897.9822116289
-12897.9843204141
-12897.9957495884
-12898.0056400653
-12897.9939892924
-12898.0184963062
-12897.9765511483
-12897.9882964692
-12898.0338943983
-12898.0108117986
-12898.0093538807
-12898.0064845632
-12898.028905759
-12897.970027882
-12897.9835204271
-12897.9834252032
-12898.0235900892
-12897.9915535193
-12897.9898145511
-12898.0152150067
-12897.9850362824
-12897.9618821507
-12898.0302387745
-12897.987205498
-12898.0289102446
-12898.0207018854
-12898.01059663
-12898.0221454428
-12897.9933673613
-12897.9588574867
-12898.0066608065
-12897.9965978991
-12898.0208738421
-12898.0159662402
-12898.0095347212
-12897.9538236256
-12898.0239410237
-12898.0020521041
-12898.0112505101
-12898.0102406859
-12897.9762406939
-12898.0085923421
-12898.0058228149
-12897.9642525514
-12898.0147884203
-12898.0185586144
-12897.9852555304
-12897.9877602737
-12898.0534344725
-12898.0349673243
-12897.990832109
-12898.0120708606
-12898.0124468891
-12897.9813931557
-12898.0007742714
-12898.0073959069
-12898.0283710156
-12898.0205338114
-12898.0393277547
-12897.9828617243
-12898.0014570326
-12897.9966874595
-12897.9989951016
-12897.9675014189
-12897.9719347637
-12898.0213780856
-12898.0019545378
-12897.994347931
-12897.9909036278
-12897.9856109952
-12898.0064973554
-12897.9912833627
-12898.0270587944
-12898.0279676593
-12897.9628353044
-12898.0006763828
-12897.9917090239
-12897.9738751853
-12897.9882879622
-12897.9830231636
-12898.0063465875
-12897.9990245503
-12898.0246637796
-12898.0280850447
-12897.9804697346
-12897.9698227174
-12897.9595816647
-12898.0062821724
-12897.9774765165
-12897.9756136698
-12897.9974611725
-12897.9871731442
-12898.0169249029
-12898.0213172187
-12898.0211786034
-12898.0198638487
-12898.0027046524
-12898.0079777377
-12897.9883595979
-12898.022771317
-12898.0043729698
-12897.994218427
-12898.0089617822
-12897.9970369053
-12898.0456614913
-12898.0274395051
-12897.9972412019
-12897.9677288463
-12898.0027806899
-12897.989544856
-12898.0103276603
-12898.0135821702
-12898.0090416541
-12897.9873920781
-12898.0169599673
-12897.9833981727
-12898.0266817421
-12898.008621313
-12898.0103860605
-12897.9941080462
-12897.9964273713
-12898.0291958953
-12898.0114573487
-12898.0167587265
-12897.982845862
-12898.0397639264
-12897.9841059449
-12897.9683524412
-12897.9960464206
-12898.0037786375
-12897.9594778095
-12897.9862949282
-12897.971987987
-12898.0086088884
-12898.0015133806
-12898.011124157
-12897.9787309666
-12897.9920600938
-12897.9824855267
-12897.9767392387
-12897.9581462107
-12897.9663335018
-12898.0089187509
-12897.9607605108
-12898.0075079786
-12897.9444857652
-12897.9993942591
-12897.9705328474
-12897.9917902343
-12898.0099607664
-12897.9768477189
-12897.9356926586
-12898.0072323465
-12898.0248384243
-12897.9722857425
-12897.9918808533
-12897.9709794019
-12897.9489317476
-12898.009406021
-12897.9789664751
-12897.9752126326
-12897.9844782432
-12897.9858750449
-12897.9778588872
-12898.0085067316
-12897.9894119529
-12897.9777330462
-12897.98969773
-12897.9759307722
-12897.9534210086
-12897.9682420844
-12897.9839783945
-12897.9865833926
-12897.9957054107
-12898.0138356015
-12897.9781469221
-12898.0008557819
-12897.9598354147
-12897.9880806617
-12897.9537738551
-12897.9778956381
-12898.0015989768
-12897.9798896048
-12898.0059367363
-12897.990353176
-12897.9550572175
-12897.9889199655
-12897.989252946
-12897.9646030102
-12897.9965580079
-12897.9875712528
-12897.9660446267
-12897.9785108756
-12897.978123962
-12898.0147985655
-12897.9865547568
-12897.9696107131
-12898.0057619309
-12897.997691233
-12897.9786419024
-12897.9888096339
-12898.0129814439
-12897.9708135166
-12897.9715365265
-12897.9752658893
-12897.9693097516
-12897.9551374108
-12897.988516283
-12897.9899383219
-12897.964831937
-12897.9779508314
-12897.9976279215
-12897.9961104146
-12897.982647007
-12897.9953122077
-12897.9834765829
-12897.9643547604
-12897.9789975345
-12897.979744076
-12897.9456474958
-12898.0016268422
-12898.0023960973
-12898.0046942435
-12897.9572724328
-12898.0009537271
-12898.0198223265
-12897.9657177926
-12898.0107888894
-12898.0044597914
-12897.9779723357
-12897.9807979856
-12897.9756979718
-12897.9752411102
-12897.9957427755
-12897.9946252251
-12897.9715325919
-12897.9836923857
-12897.9712834676
-12897.981731544
-12897.9960175929
-12897.9664165018
-12897.9554099632
-12897.9712255136
-12897.9686371585
-12897.979077326
-12897.9887112509
-12897.9890815221
-12898.0043125132
-12898.0097816901
-12897.9998432754
-12897.9941020584
-12897.9426540323
-12897.9920914172
-12897.9916270403
-12897.9923699188
-12897.9976997338
-12897.9594993074
-12897.9868316904
-12898.01078083
-12898.0012845343
-12897.9579807532
-12897.9785104493
-12897.9607855508
-12897.9678202757
-12897.987695045
-12897.979760018
-12897.981758532
-12897.9820220168
-12897.9657455926
-12897.9758184725
-12897.98466861
-12897.9786456088
-12897.9803396881
-12897.9663417213
-12897.966625283
-12897.9569543448
-12897.9637694247
-12897.9715360097
-12897.9239971391
-12897.9767384718
-12897.9755621508
-12897.9624875427
-12897.9639916008
-12897.975918646
-12897.9810175364
-12897.9586829525
-12897.9487168747
-12897.9852320393
-12897.9707591916
-12897.9440705006
-12897.9837073085
-12897.9824570343
-12897.9487686659
-12897.993437596
-12897.9580382647
-12898.0029910376
-12897.9586732081
-12897.978535908
-12897.971556099
-12897.9601578188
-12897.9633402026
-12897.9946552051
-12897.9864117287
-12897.9678065013
-12897.9786753241
-12897.971090343
-12898.0250272244
-12897.9604525117
-12897.9914227473
-12898.0010934218
-12897.9582182837
-12897.9729919125
-12898.0081874008
-12898.0061207163
-12897.9889439915
-12898.0180755948
-12897.9888186753
-12897.9713739875
-12897.9840248333
-12897.9689334136
-12897.9707525687
-12897.9513128692
-12897.9485495721
-12897.9904958735
-12897.9659375848
-12897.9642008093
-12897.9788899294
-12897.996319012
-12897.9686943103
-12897.996913358
-12897.9894291512
-12897.9940109062
-12897.9749192849
-12897.964677132
-12898.0117968162
-12897.9683179615
-12897.9788934533
-12897.9328713871
-12897.9936480661
-12897.9765305609
-12897.9587870774
-12897.9858634852
-12897.9650134446
-12897.9869529831
-12897.9912622492
-12897.977625586
-12897.9825811704
-12897.9942271878
-12897.9747926326
-12898.0025311639
-12897.9813362355
-12897.9589215251
-12897.9806432963
-12897.9839300935
-12897.9806453237
-12897.9614578689
-12897.9466701931
-12897.9563212816
-12897.957329026
-12897.9863595238
-12897.9582155392
-12897.9781085245
-12897.9501265133
-12897.9303204621
-12897.9886771556
-12897.9800443963
-12897.9795524536
-12897.983146673
-12897.9585825178
-12897.9796958973
-12897.9757809399
-12897.9952028698
-12897.9832707352
-12897.9649794992
-12898.00671962
-12897.9616712044
-12897.9753510046
-12897.9394298464
-12898.0020404346
-12897.9476057834
-12897.9503065325
-12897.9518003255
-12897.9918815603
-12897.9773928458
-12897.968612453
-12897.9840812188
-12897.927061093
-12897.9818618574
-12898.0033132997
-12897.9466184058
-12897.9782645316
-12897.9787930992
-12898.0089283049
-12897.9804588939
-12897.9722490034
-12897.9776518096
-12897.9769251117
-12897.9953073706
-12897.9326161634
-12897.9979656534
-12897.9804058325
-12897.9719171523
-12897.9994112891
-12897.9543107106
-12897.9698381177
-12897.9721031961
-12897.9925651083
-12897.983827002
-12897.9914626623
-12897.9485083809
-12897.9598785795
-12897.9520597518
-12897.9667944055
-12897.9831709114
-12897.9753833305
-12897.9657412778
-12897.9767402661
-12897.9662511975
-12897.9907268807
-12897.9813169628
-12897.989205294
-12897.980020702
-12897.9645964852
-12897.9585039354
-12898.0037863497
-12897.9851193308
-12897.9799234769
-12897.9905978026
-12897.9705182251
-12897.9596870625
-12897.9780784924
-12898.0055584831
-12897.9623161651
-12897.9961201175
-12897.9658179188
-12897.9904023694
-12897.9448551655
-12897.9844712454
-12897.9584617075
-12897.9531365431
-12897.9746704884
-12897.9734415013
-12897.9510979742
-12897.989275785
-12897.9835990051
-12897.9972018385
-12897.9972753934
-12897.9880934444
-12897.9978357295
-12897.9962818252
-12897.9623237713
-12897.9806896548
-12897.9922683921
-12897.9780076828
-12897.9802248561
-12897.9915681739
-12897.9691179177
-12897.9803548701
-12897.9662840949
-12897.949251177
-12897.9743828459
-12897.9813316205
-12897.9584368539
-12898.014143136
-12897.9774969517
-12897.9455033659
-12897.986180858
-12897.9917747378
-12897.9532447335
-12897.9884952595
-12897.9718148693
-12897.9883676036
-12897.9724746457
-12897.9624877475
-12897.9880627122
-12897.9850399214
-12897.970375632
-12897.9518998661
-12897.9627859489
-12897.9592692602
-12897.9552571199
-12897.9687506007
-12897.9735915103
-12897.9656966071
-12897.9616503594
-12897.9256036357
-12897.9653399472
-12897.9710632937
-12897.9474008755
-12897.9883864829
-12897.9808422701
-12897.9647037682
-12897.9548537905
-12897.980510674
-12897.9745299397
-12897.9493393775
-12897.9635235158
-12897.9797032906
-12898.0030552562
-12897.961216699
-12897.9774834851
-12897.962696137
-12897.9759698799
-12897.9999752393
-12897.979413195
-12897.9762758867
-12897.9761483578
-12897.9766510089
-12897.978486534
-12897.9590336416
-12897.9797816785
-12897.9676721397
-12897.9667638704
-12897.9677227556
-12897.9412582447
-12897.947607131
-12897.9669326906
-12897.9730367693
-12897.9500256514
-12897.9364337946
-12897.9715475098
-12897.9704287773
-12897.9754646267
-12897.9774417879
-12897.9512319694
-12897.9639133244
-12897.969133609
-12897.9820251685
-12898.00633795
-12897.9531099652
-12897.9669804934
-12897.9840894594
-12897.9771829035
-12897.9757293245
-12897.9528335589
-12897.9754352608
-12897.9742979589
-12897.973416312
-12897.9576639186
-12897.9631941896
-12897.9604421147
-12897.9785265778
-12897.9420327467
-12897.9643208732
-12897.9721389712
-12897.9745681419
-12897.9768010861
-12898.0015537824
-12897.9658504032
-12897.9852152704
-12897.9699043903
-12897.9856557426
-12897.9739031755
-12897.9715183722
-12897.981762664
-12897.9992046675
-12897.9838153173
-12897.9642258612
-12897.9428942088
-12897.9467463055
-12897.9563073814
-12897.9922226258
-12897.9764889855
-12897.9716768561
-12897.9697052008
-12897.9652202254
-12897.9443152631
-12897.9573381064
-12897.9884746466
-12897.9720775388
-12897.9632026834
-12897.9882553892
-12898.0011815106
-12897.9620005778
-12897.9583624186
-12897.9584217006
-12897.9851754275
-12897.9700131418
-12897.9772760856
-12897.9498219503
-12897.9668671259
-12897.9574561135
-12897.9671368658
-12897.9439877856
-12897.933326695
-12897.9704971027
-12897.9906903131
-12898.0080413153
-12897.9903778621
-12897.9915435696
-12897.9652076798
-12897.9680052418
-12897.961586015
-12897.9786270539
-12897.9923982496
-12897.9763184781
-12897.9989011224
-12897.956943054
-12898.005625447
-12897.9716129315
-12898.0063731636
-12897.9861703238
-12897.915484164
-12897.9540148501
-12897.9670597915
-12897.9636165916
-12897.9733977591
-12897.9773656832
-12897.9279729432
-12897.9734260027
-12897.968269513
-12897.9731900317
-12897.9733464625
-12897.9387043798
-12897.9375403384
-12897.9354520187
-12897.9864779952
-12897.9777825473
-12897.9777421842
-12897.9909490753
-12897.9409655888
-12897.9551206383
-12897.9834284312
-12898.0146165941
-12897.9980687062
-12897.9289675715
-12897.9871084546
-12897.9558181382
-12897.9557508192
-12897.9333273541
-12897.9938346561
-12897.966418532
-12897.9900946023
-12897.9757203208
-12897.9509173132
-12897.9953286051
-12897.9674628283
-12897.9694866854
-12897.9803229614
-12897.9700288239
-12897.9666403346
-12897.9833525253
-12897.9735813792
-12897.9742153565
-12897.9785283297
-12897.9427613405
-12898.0012562853
-12897.9506051567
-12897.9962768459
-12897.9608824796
-12897.9883872688
-12897.9704723023
-12898.0057403508
-12897.975554722
-12897.9862314551
-12897.9460302105
-12897.9405328217
-12897.9499522129
-12897.9680960418
-12897.9769906208
-12897.9652333565
-12897.9819868439
-12897.9654760873
-12897.9740983448
-12897.978181102
-12897.9549791202
-12897.9748693065
-12897.9536450889
-12897.9713868536
-12897.9727411497
-12897.9778793574
-12897.9727173982
-12897.9557418087
-12897.9628213648
-12897.9393596654
-12897.9869638248
-12897.9860653398
-12897.9620280716
-12897.9530948071
-12897.9855704239
-12897.9725944587
-12897.9550664235
-12897.9405036594
-12897.9598423436
-12897.9342863651
-12897.9591181285
-12897.943823127
-12897.9603456424
-12897.9580864459
-12897.9548286422
-12898.0008349778
-12897.9641508059
-12897.9897693023
-12897.9726787836
-12897.950584821
-12897.9963561229
-12897.9708376854
-12897.9450227574
-12897.9586569487
-12897.957159425
-12897.9855072026
-12897.9431538369
-12897.954257018
-12897.9488397045
-12897.9727112374
-12897.9747662379
-12897.9834699805
-12897.9652295069
-12897.965306608
-12897.9825968209
-12897.9686524131
-12897.9852571131
-12897.9680643902
-12897.9751220037
-12897.9230913615
-12897.9493226644
-12897.97840349
-12897.9895077877
-12897.9515603258
-12897.9475065497
-12897.9809664073
-12897.9840075095
-12897.9297731805
-12897.9569725908
-12897.9558278801
-12897.9881807815
-12897.9796968183
-12897.9731961512
-12897.9650288934
-12897.9546742398
-12897.9555974438
-12897.9629221781
-12897.951812132
-12897.9806274169
-12897.9916155559
-12897.9804743784
-12897.9646015252
-12897.9615096602
-12897.9410202424
-12897.964910183
-12897.9946686116
-12897.9613729245
-12897.9800258671
-12897.9630566708
-12897.9883122087
-12897.9498942448
-12897.9344004796
-12897.9811476454
-12897.9697616295
-12897.9834479618
-12897.9603505062
-12897.9330188972
-12897.9872452077
-12897.9311859066
-12897.9844012762
-12897.9703248769
-12897.991422584
-12897.9419328652
-12897.9869461087
-12897.9206845561
-12897.9777432142
-12897.9712885614
-12897.9794152077
-12897.9709491436
-12897.9773350048
-12898.0083237068
-12897.992908742
-12897.9747389353
-12897.9691801582
-12897.9662097836
-12897.9746921715
-12897.9644854441
-12897.9927390789
-12897.9706854498
-12897.9650087761
-12897.9809963904
-12897.9605144724
-12897.9826682214
-12898.0001204812
-12897.9874303159
-12897.9868410342
-12897.9606155809
-12897.9429471201
-12897.9751719769
-12897.9853648109
-12897.9650419652
-12897.9850258842
-12897.9562461871
-12897.9632434915
-12897.9696036666
-12897.9725353559
-12897.9656742824
-12897.9797776016
-12897.9628665763
-12897.9749868016
-12897.9646136999
-12897.9886867824
-12897.9820666157
-12897.9944810592
-12898.0026108977
-12898.0027516935
-12897.90156786
-12897.9552039124
-12897.9796177871
-12897.999719714
-12897.939090039
-12897.9720792669
-12897.9607117972
-12897.9267619846
-12897.9791989074
-12897.9820438634
-12898.0074990481
-12897.9532236067
-12897.9672655566
-12897.9688539269
-12897.9990722726
-12897.957903711
-12897.9298475503
-12897.941738753
-12897.9711466164
-12897.9736474197
-12897.9723785005
-12897.99491806
-12897.9569145904
-12897.9593813346
-12897.9494556092
-12897.9963289308
-12898.0012708419
-12897.9725782427
-12897.9837748866
-12897.9720745883
-12897.9814903521
-12898.0044274193
-12897.9686183016
-12897.9731931537
-12897.9858674915
-12897.9805175804
-12897.9887268814
-12897.9849785135
-12897.9664815893
-12897.9837806192
-12897.9721304823
-12897.9596136927
-12897.9648688423
-12897.9272815918
-12897.9674970763
-12897.9755899679
-12897.9574984169
-12897.9623675715
-12897.9843817009
-12897.997724079
-12897.9802443925
-12897.9702489757
-12897.9570619341
-12897.9370245447
-12897.9659978259
-12897.9614052537
-12897.9552679956
-12897.9605716867
-12897.9483588483
-12897.9693808855
-12897.9708384713
-12897.9499181224
-12897.9915798475
-12898.0104257703
-12897.9693631976
-12897.9794691131
-12897.962837299
-12897.9881585443
-12897.9462841158
-12897.9729790069
-12897.9651552578
-12897.9381665209
-12897.9529039901
-12897.9964985653
-12897.9877188729
-12897.9766136746
-12897.9665103504
-12897.9885295187
-12897.9678593798
-12897.9543252146
-12897.9668225429
-12898.0007529036
-12897.9721718683
-12897.9964167947
-12897.9706084493
-12897.9609264776
-12897.9545693133
-12897.9461037157
-12897.9989562882
-12897.9660443822
-12897.9720155633
-12897.9601957626
-12897.9627220924
-12897.9287658625
-12897.9707922889
-12897.9911355372
-12897.9559853619
-12897.9667868218
-12897.9736801077
-12897.9394306076
-12897.9717695553
-12897.9667488409
-12897.9679033625
-12897.972074619
-12898.0024334338
-12897.9872046414
-12897.9552364071
-12897.9797706144
-12897.9500890712
-12897.9520276438
-12897.9462191531
-12897.9398826002
-12897.9663797979
-12897.9604237925
-12897.9497089132
-12897.9293496308
-12897.9697174407
-12897.9462249343
-12897.9724425583
-12897.9495925278
-12897.9298350406
-12897.9297858033
-12897.9628497472
-12897.9831019251
-12897.9998855293
-12897.9250779682
-12898.0007461968
-12897.9689580384
-12897.951399804
-12897.9468635831
-12897.9507812583
-12897.9764959667
-12897.9546837137
-12897.942640832
-12897.9529289265
-12897.9709663458
-12897.9705194902
-12897.9529152602
-12897.9680972664
-12897.9631709205
-12897.9713360588
-12897.9818627412
-12897.949258684
-12897.9554573049
-12897.9546467523
-12897.9578958551
-12897.9840663845
-12897.9655282937
-12898.0101144024
-12897.9105212946
-12897.9538470722
-12898.0044847281
-12897.9845628522
-12897.9737138411
-12897.945860945
-12897.954124294
-12897.9455919283
-12897.9732760362
-12897.9888356737
-12897.9508457329
-12897.9749235432
-12897.9660714334
-12897.9686241949
-12897.9868427502
-12897.9652334019
-12897.9804039632
-12897.9470384806
-12897.9715621741
-12897.951440396
-12897.9612019004
-12897.9625471569
-12897.9401762557
-12897.9849335796
-12897.9478386528
-12897.9725046359
-12897.9715832754
-12898.0208881929
-12897.9685292636
-12897.9903349206
-12897.9792020618
-12897.978457756
-12897.9745531792
-12898.0029938986
-12897.9705249155
-12897.9772931782
-12897.9512628664
-12897.9555646884
-12897.9829401446
-12897.970975121
-12897.9394320988
-12897.9374421702
-12897.9628183416
-12897.9643638366
-12897.9745422172
-12897.9924971618
-12897.9640981047
-12897.9576155379
-12897.9511435585
-12897.9757512392
-12897.9813171426
-12897.9415746464
-12897.9738513362
-12897.9438762843
-12897.9523229773
-12897.9351008473
-12897.9749276003
-12897.9455908344
-12897.9689692616
-12897.9726146424
-12897.926580594
-12897.9611394058
-12897.9636457155
-12897.963523664
-12897.9481566502
-12897.9637710747
-12897.9873821684
-12897.9609728931
-12897.9832261981
-12897.9850510804
-12897.9644884541
-12897.97812288
-12897.9736945052
-12897.9958204887
-12897.9713825335
-12897.9497410169
-12897.9853341633
-12897.9762587167
-12897.9549934403
-12897.9771414962
-12897.9791969038
-12897.9898625087
-12897.9443903429
-12897.9777318592
-12897.9389875824
-12897.9730420567
-12897.9847087387
-12897.9698393737
-12897.9495875064
-12897.9536436938
-12897.978595371
-12897.9568651086
-12897.9487252453
-12897.9599238254
-12897.9245478547
-12897.9703177383
-12897.9528155646
-12897.9304232964
-12897.9865845325
-12897.9864363845
-12897.9491007838
-12897.9928387035
-12897.9417275632
-12897.9671957662
-12897.9242541527
-12897.9686836564
-12897.9713610807
-12897.9005434419
-12897.9598494607
-12897.9549561855
-12897.9252063866
-12897.9867482791
-12897.9697590074
-12897.9557240691
-12897.9394707714
-12897.9416892931
-12897.9657073931
-12897.9625737789
-12897.9541217632
-12897.9748264589
-12897.944491012
-12897.954175553
-12897.9674932144
-12897.9700193922
-12897.9719470201
-12897.9601306256
-12898.0031774606
-12897.9457453099
-12897.9465846312
-12897.9554162198
-12897.9483010382
-12897.9478252439
-12897.9842624005
-12897.9860881471
-12897.9584532143
-12897.9068302301
-12897.9667068423
-12897.954873844
-12897.9821007499
-12897.973358883
-12897.9334487424
-12897.9656526684
-12897.9911191162
-12897.9708787058
-12897.9857539193
-12897.9561864987
-12897.9432555156
-12897.9490326049
-12897.9862819921
-12897.985682078
-12897.9293124859
-12897.9545230866
-12897.9323674923
-12897.9805915376
-12897.9722525856
-12897.9725772395
-12897.9394477905
-12897.9616268153
-12897.9394984247
-12897.9804690933
-12897.9943583105
-12897.9445574036
-12897.9400756079
-12897.9652554075
-12897.9863139488
-12898.0063207282
-12897.9669725867
-12897.9630216344
-12897.9671587946
-12897.9799357147
-12897.923299766
-12897.9484324115
-12897.9538900015
-12897.9623093179
-12897.9363754908
-12897.9831090289
-12897.9516419317
-12897.9564910023
-12897.9492152511
-12897.9458125433
-12897.9506463932
-12897.9622619583
-12897.9275282317
-12897.9728455324
-12897.9335659937
-12897.934078389
-12897.9450420201
-12897.9719796018
-12897.9694292755
-12897.9510784657
-12897.9670557675
-12897.9320258408
-12897.9505607631
-12897.9805871909
-12897.9500134825
-12897.9613465755
-12897.9354212601
-12897.9944426804
-12897.9455572002
-12897.9808019857
-12897.9594961218
-12897.9574587439
-12897.9555565764
-12897.9629096189
-12897.9544505006
-12897.9576730179
-12897.9411095629
-12897.992574725
-12897.9726726871
-12897.9286270266
-12897.9550232258
-12897.9741390761
-12897.9749698004
-12897.9437965432
-12897.9854290487
-12897.9344124651
-12897.9389395249
-12897.9688275491
-12897.9069454898
-12897.9629442455
-12897.9335032141
-12897.9532207317
-12897.9547396082
-12897.9648415051
-12897.9388599717
-12897.9207349098
-12897.9567752557
-12897.9328062857
-12897.9724247451
-12897.967920349
-12897.9448102966
-12897.9378687398
-12897.970671676
-12897.9832901837
-12897.9598684643
-12897.9617810394
-12897.9558807415
-12897.9143483969
-12897.9816884935
-12897.9805705847
-12897.933584507
-12897.9536288096
-12897.9543060985
-12897.9479800867
-12897.9977686443
-12897.9448336228
-12897.929843736
-12897.9528687589
-12897.9559663667
-12897.9805075355
-12897.9870906154
-12897.9360425664
-12897.9699388844
-12897.9234427939
-12897.9510534459
-12897.9613259263
-12897.9497111606
-12897.9689374903
-12897.9518519096
-12897.9397407534
-12897.9815649983
-12897.9648164285
-12897.9651402586
-12897.9858341011
-12897.9882041682
-12897.9703644118
-12897.9545455779
-12897.9429383637
-12897.9985372793
-12897.9298085937
-12897.964786795
-12897.9823891371
-12897.9853268703
-12897.9662138979
-12897.9688038462
-12897.9691173011
-12897.9476863522
-12897.9471051267
-12897.960480272
-12897.9385141194
-12897.9549824515
-12897.9469433522
-12897.9464685256
-12897.9883655235
-12897.9716457254
-12897.9533633934
-12897.9471736622
-12897.9802969263
-12897.9430283205
-12897.9645328919
-12898.0116925155
-12897.9872231463
-12897.9474850639
-12897.9717889285
-12897.949235581
-12897.9888425306
-12897.9542121692
-12897.9827072562
-12897.9855664437
-12897.9763318307
-12897.9755425041
-12897.9551104398
-12897.9560329341
-12897.9908204612
-12897.9856415032
-12897.9413021204
-12897.95533496
-12897.9583460599
-12897.9738933966
-12897.9699350164
-12897.9361282913
-12897.9029444307
-12897.9215281361
-12898.005021293
-12897.9772920733
-12897.9365527452
-12897.9893221608
-12897.9774645712
-12897.9147199857
-12897.98440201
-12897.9772926899
-12897.9539155976
-12897.9567602684
-12897.9633550523
-12897.9418297368
-12897.9632009512
-12897.9512016736
-12897.9735456347
-12897.9592610047
-12897.9502637968
-12897.9877264756
-12897.9767509493
-12897.9762748888
-12897.9309895423
-12897.9751164604
-12897.9836720141
-12897.9542527821
-12897.9482282918
-12897.9391095549
-12897.9906765763
-12897.9901302802
-12897.9727648279
-12897.9620555425
-12897.9695077449
-12897.966597289
-12897.9856486223
-12897.9653258804
-12897.9564546261
-12897.9599442711
-12897.9975186624
-12897.974496647
-12897.9964906981
-12897.9721274023
-12897.9553420696
-12897.9761776403
-12897.9358001409
-12897.9659631628
-12897.9703122358
-12897.969064281
-12897.9508927133
-12897.986884916
-12897.9837250108
-12897.9856862226
-12897.9691917292
-12897.9352578296
-12897.9503703298
-12897.9432553894
-12897.9638403142
-12897.9725310277
-12897.9700424963
-12897.9667475744
-12897.9533729797
-12897.9544726294
-12897.9683536517
-12897.9549130889
-12897.9731517022
-12897.9589793449
-12897.9758311252
-12897.9257608402
-12897.9678469418
-12897.9441187123
-12897.9443656893
-12897.9721086444
-12897.9585594604
-12897.9223546216
-12897.9419697835
-12897.9399808247
-12897.9313348144
-12897.938928062
-12897.9392819319
-12897.9795486128
-12897.9620063207
-12897.9577433625
-12897.9553322916
-12897.9752398239
-12897.9647822201
-12897.9584845972
-12897.9910727897
-12897.9333037616
-12897.9937304411
-12897.9865843535
-12897.9843634413
-12897.9664710593
-12897.9430277018
-12897.9768761553
-12897.9749477493
-12897.9749715636
-12897.9620268304
-12897.9597817018
-12897.950115713
-12897.9773472737
-12897.9295210501
-12897.9689718986
-12897.9438032381
-12897.9290975419
-12897.971360742
-12897.9687206519
-12897.9467740062
-12897.9434551815
-12897.9549351563
-12897.9402277129
-12897.9196984695
-12897.9357872058
-12897.9317610278
-12897.981465424
-12897.9487685242
-12897.9486877421
-12897.9272561735
-12897.9620436106
-12897.9442894227
-12897.9542070903
-12897.9689160836
-12897.9744953767
-12897.9437975835
-12897.9437051318
-12897.9598010052
-12897.9523522803
-12897.9692285927
-12897.9259670159
-12897.9560090043
-12897.9622866767
-12897.9727763231
-12897.9721449128
-12897.9735913183
-12897.9536538236
-12898.0068238537
-12897.9992730245
-12897.9483476993
-12897.9415738699
-12897.9518292335
-12897.9623945982
-12897.9527681097
-12897.9136604171
-12897.9735180904
-12897.9639805331
-12897.9392710912
-12897.9297515676
-12897.9124744735
-12897.9401679283
-12897.9679850405
-12897.9344913772
-12897.9776911553
-12897.9474374619
-12897.9091137136
-12897.9703526569
-12897.9728546085
-12897.9383283286
-12897.9522673187
-12897.9362528509
-12897.9342995134
-12897.9667075227
-12897.9658099705
-12897.9239479129
-12897.9473710841
-12897.9859887359
-12897.9802963995
-12897.9721779178
-12897.970467375
-12897.9453430147
-12897.9485957487
-12897.9151943319
-12897.9670928363
-12897.9406205542
-12897.9445121667
-12897.9385154844
-12897.9176496652
-12897.9720495468
-12897.9183388487
-12897.9589852129
-12897.9485301559
-12897.9321603932
-12897.9598531436
-12897.948932313
-12897.9735160122
-12897.922034127
-12897.9568833363
-12897.9632968274
-12897.9744039214
-12897.9537919072
-12897.913874507
-12897.93572733
-12897.9508666364
-12897.9470633115
-12897.9405210111
-12897.9453995533
-12897.9630520554
-12897.9471278435
-12897.9276423533
-12897.9485774124
-12897.9414722771
-12897.9591448881
-12897.9313819151
-12897.9701584618
-12897.9771567257
-12897.9688634238
-12897.9791993494
-12897.9509236796
-12897.9504326854
-12897.9746276497
-12897.9586451697
-12897.9079064244
-12897.9396396477
-12897.9487556793
-12897.9370719348
-12897.915034349
-12897.9598987666
-12897.9243578639
-12897.9402123716
-12897.9445395174
-12897.9500031353
-12897.9298387499
-12897.9401586956
-12897.9671202898
-12897.9730240024
-12897.9590486388
-12897.9285222009
-12897.9253399447
-12897.9512735637
-12897.9627069139
-12897.9581692553
-12897.9265941418
-12897.950067809
-12897.9474192858
-12897.9407381588
-12897.9609488915
-12897.9864715815
-12897.9728306902
-12897.9723466092
-12897.8820677823
-12897.9583301463
-12897.9075962734
-12897.9567551499
-12897.9269627445
-12897.9430453694
-12897.9318872952
-12897.9459009021
-12897.9281330655
-12897.9264126799
-12897.9225592812
-12897.9666953918
-12897.904937105
-12897.959370141
-12897.927143211
-12897.9530505378
-12897.9270810442
-12897.95900502
-12897.9253740161
-12897.9692731523
-12897.956321518
-12897.9485712521
-12897.9473745905
-12897.8859807546
-12897.9459963084
-12897.9538152809
-12897.9648075162
-12897.9726743678
-12897.8959309938
-12897.9471053859
-12897.954700608
-12897.9636348383
-12897.950080706
-12897.9547000711
-12897.9802915552
-12897.9469232035
-12897.9404590461
-12897.9289216785
-12897.9280237704
-12897.908093169
-12897.927907315
-12897.9368022384
-12897.9269282899
-12897.9390211068
-12897.9516539751
-12897.9161793613
-12897.9509488398
-12897.963188238
-12897.9665758686
-12897.9323390209
-12897.9405082833
-12897.9401940163
-12897.9389000277
-12897.9413662921
-12897.9412638115
-12897.9550586964
-12897.9647567248
-12897.9500158761
-12897.9471772328
-12897.9386469373
-12897.9597160555
-12897.906606633
-12897.9867597971
-12897.9537282847
-12897.9354517179
-12897.9623935736
-12897.9568751439
-12897.9306522558
-12897.8970702548
-12897.9853240925
-12897.9696517338
-12897.9544899874
-12897.9723971553
-12897.9733198099
-12897.970154039
-12897.9682027628
-12897.9693862024
-12897.9322196528
-12897.9525536643
-12897.962183713
-12897.9361290216
-12897.9550662024
-12897.9650404129
-12897.935102311
-12897.9127619018
-12897.9647017425
-12897.8912065727
-12897.9384690322
-12897.921689957
-12897.9292194732
-12897.9665575877
-12897.9227828815
-12897.9387004246
-12897.9825030051
-12897.9424130316
-12897.9351508624
-12897.9501075749
-12897.9168664462
-12897.9642576117
-12897.9743466422
-12897.9372545766
-12897.9655042048
-12897.9274989944
-12897.9339047367
-12897.9259820654
-12897.9466072213
-12897.9416981156
-12897.9197522783
-12897.9553617202
-12897.9321260991
-12897.9165984747
-12897.9239828318
-12897.9488166089
-12897.9384812585
-12897.9393376502
-12897.9309843412
-12897.9085647967
-12897.9670867371
-12897.9220414509
-12897.9340432166
-12897.9301182841
-12897.9342943015
-12897.9897625
-12897.9523028685
-12897.9751893562
-12897.9292285999
-12897.9455529461
-12897.9538702065
-12897.93925371
-12897.9444873476
-12897.9420722706
-12897.9340584469
-12897.9596890266
-12897.9513704383
-12897.9496674479
-12897.9286720473
-12897.9371567674
-12897.9683840055
-12897.9431730104
-12897.9468530646
-12897.9555566214
-12897.9690622243
-12897.9361376008
-12897.9228468522
-12897.9573926363
-12897.9771773469
-12897.9611344035
-12897.9723403914
-12897.9528728737
-12897.8869654246
-12897.9362545218
-12897.9516167888
-12897.955499974
-12897.9386495933
-12897.9841667401
-12897.9502161446
-12897.9526760225
-12897.9636734753
-12897.9680452319
-12897.9526999993
-12897.9076303024
-12897.9414142744
-12897.9740540561
-12897.945002308
-12897.9424620868
-12897.9413873728
-12897.9736094587
-12897.9555370389
-12897.9524314342
-12897.9278853358
-12897.9570376501
-12897.9469276852
-12897.9365310066
-12897.9504463094
-12897.9498276296
-12897.9454573664
-12897.9527821674
-12897.9545950408
-12897.9444920345
-12897.925519182
-12897.9533134039
-12897.8951323348
-12897.9619647103
-12897.9335689121
-12897.9468925228
-12897.9493479884
-12897.959965881
-12897.967127094
-12897.9462047533
-12897.9059985747
-12897.9017800374
-12897.9326136619
-12897.9575502015
-12897.955736597
-12897.928734025
-12897.9348763196
-12897.9285518116
-12897.9799116028
-12897.9518124539
-12897.9686858362
-12897.9630342446
-12897.905629159
-12897.9494458139
-12897.9392930791
-12897.9357060916
-12897.9229580669
-12897.9328778106
-12897.9114178835
-12897.9487770381
-12897.9361942316
-12897.9253506191
-12897.9473352006
-12897.8928374183
-12897.9493049182
-12897.9390157242
-12897.8926189881
-12897.9709961196
-12897.9656745049
-12897.9500940102
-12897.9554315791
-12897.9515573796
-12897.946917252
-12897.9789876293
-12897.9335841471
-12897.9774087081
-12897.9537811205
-12897.9523577693
-12897.9608743942
-12897.9333606256
-12897.9240791309
-12897.9228582363
-12897.9392274325
-12897.9647151894
-12897.9719540943
-12897.9335336327
-12897.940853482
-12897.962527508
-12897.899951047
-12897.937001392
-12897.9289977447
-12897.964897428
-12897.9605751711
-12897.932816096
-12897.9552218276
-12897.9816340711
-12897.9322290604
-12897.9681252972
-12897.938559802
-12897.9615992147
-12897.9836323893
-12897.959239892
-12897.9589011146
-12897.9596314981
-12897.960239763
-12897.9715514986
-12897.9790809162
-12897.9390069232
-12897.944482649
-12897.9312050919
-12897.9516255067
-12897.9305445473
-12897.9593796563
-12897.9417654225
-12897.9471691374
-12897.9585496577
-12897.9409936189
-12897.9632544117
-12897.9443819469
-12897.9365193371
-12897.9244227091
-12897.9497778974
-12897.9395765847
-12897.9219552404
-12897.9088493095
-12897.9622655827
-12897.9502453571
-12897.9248249087
-12897.9433943701
-12897.9563741336
-12897.9043601199
-12897.9421743307
-12897.9489331496
-12897.9661256745
-12897.9366327159
-12897.884087461
-12897.9416536667
-12897.9242264484
-12897.9184007213
-12897.9311197705
-12897.9647143513
-12897.9304176998
-12897.9485319332
-12897.9475298702
-12897.8876556526
-12897.8779599214
-12897.9254172917
-12897.9313151184
-12897.953257089
-12897.9251703303
-12897.9261371211
-12897.9655414395
-12897.9285718583
-12897.948930984
-12897.9814054343
-12897.964080371
-12897.9476633785
-12897.9604707406
-12897.9015328423
-12897.9427507105
-12897.9493036736
-12897.9340344503
-12897.9311116287
-12897.931449783
-12897.937595871
-12897.9502936787
-12897.9507437943
-12897.9499540743
-12897.9502307464
-12897.9268716538
-12897.946547936
-12897.9193093633
-12897.9383079966
-12897.9484321008
-12897.934312854
-12897.933826055
-12897.9571460617
-12897.9518081558
-12897.9342383426
-12897.9394480304
-12897.9519596817
-12897.9550662428
-12897.9136700709
-12897.9675727041
-12897.932037931
-12897.9334749712
-12897.9320298362
-12897.9605320286
-12897.9302443539
-12897.9499789131
-12897.9590938935
-12897.9365184756
-12897.9081139714
-12897.9651611696
-12897.9367798966
-12897.9438561408
-12897.929895128
-12897.9520037811
-12897.9187012625
-12897.9568100166
-12897.9294282834
-12897.9045242193
-12897.9251037923
-12897.9075758579
-12897.9428849186
-12897.9527010973
-12897.9426005424
-12897.9365211554
-12897.8877025327
-12897.9707625887
-12897.9699025473
-12897.9447239318
-12897.9665715723
-12897.90670879
-12897.9460141981
-12897.9144177155
-12897.9225262631
-12897.930313157
-12897.9386007725
-12897.9290945289
-12897.9599724394
-12897.9641010028
-12897.9372685743
-12897.9551072802
-12897.9507429987
-12897.900765793
-12897.9499527237
-12897.9245883401
-12897.9574296112
-12897.9113021748
-12897.9390209289
-12897.9268642746
-12897.9275040903
-12897.9327534049
-12897.9476446704
-12897.9429656756
-12897.9564680612
-12897.9369723169
-12897.9202470557
-12897.9322071718
-12897.9843835847
-12897.9133660006
-12897.9215282697
-12897.9320398299
-12897.9578968152
-12897.9457014999
-12897.9395285389
-12897.9590433264
-12897.9560437109
-12897.9645034127
-12897.9466011762
-12897.95674966
-12897.9150391714
-12897.9134424464
-12897.924276716
-12897.9299821614
-12897.9068832259
-12897.9094408547
-12897.917024514
-12897.9456094849
-12897.9362859334
-12897.9398148614
-12897.9265087329
-12897.9212564372
-12897.9669468752
-12897.9444544802
-12897.9297625288
-12897.9178023844
-12897.9510033346
-12897.9468797158
-12897.9084916613
-12897.9396011147
-12897.9678268854
-12897.9300308818
-12897.9626037469
-12897.9338040683
-12897.9627703872
-12897.9575444629
-12897.9583430319
-12897.8961264541
-12897.9518184012
-12897.9511884921
-12897.9284708166
-12897.9218626687
-12897.9433635736
-12897.9573828422
-12897.9179374278
-12897.9180807031
-12897.9282008897
-12897.9636676926
-12897.9227422037
-12897.940932558
-12897.9106106588
-12897.9460798557
-12897.9491969929
-12897.9526893306
-12897.8774436039
-12897.9462962235
-12897.9204370186
-12897.9143807653
-12897.9094654075
-12897.9284685805
-12897.9563651699
-12897.9299120452
-12897.9654918239
-12897.9504699948
-12897.9501575163
-12897.9447327601
-12897.9310522156
-12897.9560601874
-12897.909820226
-12897.9105802048
-12897.9403871652
-12897.9147026627
-12897.9689873614
-12897.9230403815
-12897.9562080643
-12897.9702510741
-12897.951534063
-12897.9180066933
-12897.9404094687
-12897.9334493271
-12897.9337186379
-12897.961650327
-12897.9410642967
-12897.9247351808
-12897.9441951851
-12897.9738688916
-12897.9200584812
-12897.9699273225
-12897.9348551317
-12897.9428370613
-12897.896953266
-12897.9538273586
-12897.9419625784
-12897.9661182189
-12897.9118916984
-12897.9318185817
-12897.9225585614
-12897.9039677928
-12897.903712354
-12897.9693192561
-12897.9476871793
-12897.9633769194
-12897.9524395104
-12897.9336418257
-12897.9335705772
-12897.9537532444
-12897.9298886459
-12897.9430532825
-12897.9217199043
-12897.9653359263
-12897.9434373201
-12897.9533867348
-12897.9482750818
-12897.9544384046
-12897.9400036905
-12897.9423488469
-12897.9438149784
-12897.965152616
-12897.9395542422
-12897.9619873492
-12897.9372988874
-12897.897201907
-12897.9297814958
-12897.9122059767
-12897.9270748845
-12897.9273731607
-12897.9149060892
-12897.9262826039
-12897.9368257324
-12897.946037063
-12897.9375481201
-12897.9552826663
-12897.9228307632
-12897.9073384803
-12897.9258651225
-12897.913588976
-12897.9365397713
-12897.9508418535
-12897.9444905008
-12897.9050163673
-12897.934984794
-12897.9375729946
-12897.9499420383
-12897.889800855
-12897.9150298065
-12897.9306615837
-12897.9095260152
-12897.9484747286
-12897.9281506414
-12897.9144290873
-12897.9466560186
-12897.9537005032
-12897.9470436545
-12897.9451826122
-12897.9081944177
-12897.8894822744
-12897.9469210825
-12897.8964638592
-12897.9392828881
-12897.9283581342
-12897.964918159
-12897.9192215806
-12897.9591366509
-12897.9161628103
-12897.9149019163
-12897.911939164
-12897.9267754618
-12897.9372779686
-12897.9087629661
-12897.9522677216
-12897.9209791551
-12897.9412261578
-12897.9222336958
-12897.926297405
-12897.9125377667
-12897.9784613353
-12897.9706646695
-12897.9614028308
-12897.9116048232
-12897.9472727568
-12897.9189047986
-12897.893889558
-12897.9283131262
-12897.9358871479
-12897.9552053599
-12897.9625418938
-12897.9522894311
-12897.9352520307
-12897.9250903183
-12897.9342137338
-12897.9671073184
-12897.9522750839
-12897.9562681205
-12897.9328802629
-12897.9355372165
-12897.9239131594
-12897.9339119122
-12897.9307907854
-12897.9451529261
-12897.9466602259
-12897.9811841845
-12897.9256050992
-12897.9385439416
-12897.926917047
-12897.96636928
-12897.9340943995
-12897.9628670267
-12897.9517002203
-12897.916945431
-12897.9258364741
-12897.9585565423
-12897.9666389756
-12897.949972686
-12897.8948706042
-12897.9419341361
-12897.9707179079
-12897.9356957931
-12897.9061387035
-12897.938247792
-12897.9627159708
-12897.9163902419
-12897.9489530852
-12897.964890628
-12897.938020346
-12897.9517888703
-12897.9089043977
-12897.9340207279
-12897.9332279802
-12897.9384700315
-12897.9278272261
-12897.9156755914
-12897.9043469259
-12897.9432675716
-12897.9370460854
-12897.9469945374
-12897.9387235198
-12897.934726951
-12897.8772990888
-12897.9165417323
-12897.9290471812
-12897.9172188902
-12897.9609007933
-12897.949086493
-12897.904827259
-12897.9502517006
-12897.9198756007
-12897.930876677
-12897.9496934958
-12897.9611983342
-12897.960892192
-12897.9553721746
-12897.9239175324
-12897.9415703288
-12897.9610060943
-12897.9543403418
-12897.9112648893
-12897.9288796296
-12897.9348673082
-12897.9386847103
-12897.9274968502
-12897.9469479405
-12897.9204626932
-12897.9027979682
-12897.9569447849
-12897.9591894698
-12897.926890051
-12897.9293547366
-12897.9358320663
-12897.9082211253
-12897.9333269269
-12897.9306046723
-12897.8955680265
-12897.9263393292
-12897.9330746179
-12897.9557264821
-12897.924160099
-12897.9578812695
-12897.9431280023
-12897.898856884
-12897.9479558415
-12897.9369610206
-12897.9502880041
-12897.9047414709
-12897.9324899934
-12897.958977032
-12897.9191270953
-12897.9219320678
-12897.9233676243
-12897.9531121631
-12897.932615818
-12897.9514898297
-12897.9424712558
-12897.9178496744
-12897.9132690752
-12897.9296419166
-12897.9265901755
-12897.9656968536
-12897.9057209909
-12897.9467709001
-12897.9177676776
-12897.9446102295
-12897.923054964
-12897.9328107246
-12897.9432478522
-12897.9538129563
-12897.9523355038
-12897.9221366543
-12897.9344130131
-12897.945627042
-12897.9163051681
-12897.928809653
-12897.9269673265
-12897.9515166637
-12897.925825777
-12897.9360845571
-12897.9111636712
-12897.9168250209
-12897.9102145293
-12897.9286673149
-12897.9233221793
-12897.9286056657
-12897.937981256
-12897.9388143888
-12897.9452545414
-12897.9309007759
-12897.9671672604
-12897.9519882327
-12897.9294518904
-12897.9029337718
-12897.9313788784
-12897.9354202845
-12897.9221145567
-12897.9479098083
-12897.9335806874
-12897.9355219089
-12897.9338621504
-12897.9374383559
-12897.930045022
-12897.9577347675
-12897.9539454446
-12897.9213057302
-12897.8567715998
-12897.9359494256
-12897.9301587904
-12897.9178417119
-12897.9310904227
-12897.9090391767
-12897.9135521857
-12897.8740140901
-12897.9069311589
-12897.9200761089
-12897.9049421431
-12897.8989990435
-12897.9221047392
-12897.9112432228
-12897.9434855804
-12897.9255120302
-12897.9289513697
-12897.9295699749
-12897.9197318605
-12897.8648692446
-12897.9043771397
-12897.9258611573
-12897.935282975
-12897.925955328
-12897.9500615861
-12897.8833718122
-12897.9162418736
-12897.9262896983
-12897.9344184819
-12897.9007830301
-12897.9448934173
-12897.9314527901
-12897.936497561
-12897.9624893855
-12897.9253661708
-12897.9223841669
-12897.91246003
-12897.92506153
-12897.939310998
-12897.908751925
-12897.9025707745
-12897.9545988726
-12897.9063535168
-12897.9255900615
-12897.8997900534
-12897.9109635075
-12897.9301640001
-12897.9373270521
-12897.9402802294
-12897.9527985966
-12897.9247750133
-12897.9202642796
-12897.9480300459
-12897.9302274292
-12897.9317972444
-12897.9458006628
-12897.9524085572
-12897.9290721871
-12897.9373170745
-12897.9401374679
-12897.9173316701
-12897.9358793839
-12897.9527334389
-12897.897363577
-12897.9135127969
-12897.9298675254
-12897.9461447427
-12897.9409897061
-12897.9045534841
-12897.9214933815
-12897.9537663029
-12897.9228104142
-12897.8999016669
-12897.9354802553
-12897.9174462587
-12897.8674052697
-12897.917603569
-12897.9035179029
-12897.9253195925
-12897.8929909053
-12897.9202180174
-12897.9522260713
-12897.9197810442
-12897.9130653073
-12897.9149069788
-12897.942095637
-12897.9252619017
-12897.9161408354
-12897.9435249883
-12897.9138979421
-12897.9250818635
-12897.9336208268
-12897.9005899644
-12897.931785074
-12897.9359698179
-12897.9253078299
-12897.9043226646
-12897.9188173136
-12897.9514135019
-12897.9252433772
-12897.9225627443
-12897.9154710974
-12897.8889998281
-12897.9530442495
-12897.9107495237
-12897.9318871793
-12897.9327204442
-12897.9389757418
-12897.9002499395
-12897.8813205561
-12897.8944967292
-12897.918349626
-12897.8988093175
-12897.9073753167
-12897.9385988405
-12897.9309705809
-12897.9018046506
-12897.9370453218
-12897.9253202299
-12897.9222364619
-12897.9424135215
-12897.904558293
-12897.8833691642
-12897.9272469584
-12897.9115318351
-12897.9141386627
-12897.8890923394
-12897.9244089842
-12897.923440323
-12897.9369763177
-12897.9147882125
-12897.9283971645
-12897.937924724
-12897.9272986965
-12897.9530623029
-12897.906221585
-12897.935374103
-12897.9209902277
-12897.9255470991
-12897.8973079758
-12897.9173812733
-12897.9041706707
-12897.9268722914
-12897.899102182
-12897.909397957
-12897.8909977331
-12897.9458803606
-12897.9303533692
-12897.9054954399
-12897.9121868012
-12897.9535080427
-12897.8618194673
-12897.9166017965
-12897.9080877991
-12897.9163351105
-12897.9313647851
-12897.9390494788
-12897.8965911948
-12897.9385534689
-12897.9124739547
-12897.9323083188
-12897.9082299664
-12897.8899887591
-12897.8661208736
-12897.8833306711
-12897.9021021334
-12897.9069159125
-12897.9055272656
-12897.9362129579
-12897.9117138268
-12897.9215676968
-12897.9066578172
-12897.9098111384
-12897.9076306689
-12897.8893521943
-12897.9097055074
-12897.9257207279
-12897.9407643028
-12897.8960062421
-12897.9511102274
-12897.8993136583
-12897.9077302376
-12897.933376922
-12897.9281110664
-12897.904180551
-12897.8873067426
-12897.9429263388
-12897.9283626197
-12897.9024863208
-12897.9311041956
-12897.9020543454
-12897.9034540311
-12897.9210992566
-12897.9179537611
-12897.9107065908
-12897.8983607929
-12897.9188238745
-12897.9020534068
-12897.8994681347
-12897.9160006086
-12897.9457015132
-12897.9610273184
-12897.8670466621
-12897.9424368764
-12897.9621687882
-12897.9143523601
-12897.9345526103
-12897.8831014029
-12897.9300989526
-12897.9318380788
-12897.9244633888
-12897.9049287852
-12897.9456853938
-12897.9348333373
-12897.890975512
-12897.9191913051
-12897.9373187556
-12897.9113486693
-12897.9221937818
-12897.931167442
-12897.921123723
-12897.9305028168
-12897.8989338197
-12897.9122079331
-12897.9205030948
-12897.9315528128
-12897.9138229232
-12897.9114759405
-12897.9280084851
-12897.9407762524
-12897.9097597969
-12897.9356488808
-12897.947528351
-12897.9353439697
-12897.9479974433
-12897.9426877283
-12897.9430002314
-12897.9185982783
-12897.9110783303
-12897.8879926847
-12897.9018920692
-12897.9283209997
-12897.9389648794
-12897.9384593288
-12897.8971972282
-12897.9358854719
-12897.9051011748
-12897.9377112329
-12897.9243089455
-12897.9288919967
-12897.9263250755
-12897.9514416717
-12897.9184846449
-12897.9096768431
-12897.9264584808
-12897.9193427163
-12897.9211544707
-12897.9203028781
-12897.9313833898
-12897.9543607882
-12897.9249059604
-12897.9321830991
-12897.9138939427
-12897.8709555135
-12897.9357725122
-12897.9226618576
-12897.9407350948
-12897.9164711114
-12897.9196028007
-12897.8869397357
-12897.9261030943
-12897.8999418769
-12897.9586084521
-12897.8985878403
-12897.9309520682
-12897.9205195359
-12897.9116698055
-12897.9318684348
-12897.929856591
-12897.9271516738
-12897.9518038395
-12897.9037647788
-12897.9285175755
-12897.8987908953
-12897.9282451361
-12897.9354201775
-12897.877958285
-12897.9300255609
-12897.9028969108
-12897.914440641
-12897.9575100288
-12897.9339224068
-12897.9528773304
-12897.9244720831
-12897.9443586916
-12897.9276162407
-12897.953432234
-12897.916616221
-12897.9358216437
-12897.937708693
-12897.9363367457
-12897.9639499198
-12897.9041204871
-12897.8970161625
-12897.936077795
-12897.9387447546
-12897.9223935829
-12897.9283797389
-12897.9347199254
-12897.9400353396
-12897.9466490122
-12897.9389628537
-12897.9432230427
-12897.9451304182
-12897.8898582683
-12897.9320372833
-12897.8987621805
-12897.9234595846
-12897.9240567863
-12897.9229125797
-12897.9356472305
-12897.9097269723
-12897.9435033123
-12897.948177657
-12897.9228871323
-12897.9504502511
-12897.937998143
-12897.9116113954
-12897.8738572934
-12897.8812684219
-12897.9286504648
-12897.9043152574
-12897.92517882
-12897.9208743874
-12897.9110960837
-12897.9074973052
-12897.9279029941
-12897.9268536146
-12897.8913560102
-12897.9175623543
-12897.8981231853
-12897.9139006365
-12897.9293078446
-12897.9015185846
-12897.9177368338
-12897.9292225712
-12897.8813745734
-12897.9305393669
-12897.9082369242
-12897.9141575833
-12897.9014380927
-12897.9204398151
-12897.8870218829
-12897.8949056456
-12897.8899759788
-12897.9329912289
-12897.9463974813
-12897.9232584332
-12897.8880224968
-12897.8966841603
-12897.9099947797
-12897.9110906216
-12897.9030817059
-12897.918390599
-12897.9204900903
-12897.9412114996
-12897.8974437919
-12897.9107138409
-12897.9319162675
-12897.9226362974
-12897.919407039
-12897.8933729508
-12897.9271602047
-12897.91890641
-12897.9285380867
-12897.9404394709
-12897.9111426945
-12897.934508899
-12897.9080510133
-12897.9522194127
-12897.8985566176
-12897.9619913801
-12897.9385336639
-12897.9389445884
-12897.9159375127
-12897.9054479352
-12897.9251632184
-12897.9197665057
-12897.9353669503
-12897.8729650174
-12897.9351663454
-12897.9320232876
-12897.9482223933
-12897.9164565738
-12897.9643454776
-12897.9377288453
-12897.8980111724
-12897.9562083236
-12897.9131376446
-12897.930649385
-12897.9333056903
-12897.9353682146
-12897.9559443869
-12897.9292589233
-12897.9289695053
-12897.9264540374
-12897.9412405218
-12897.9269953572
-12897.9439326493
-12897.9602639023
-12897.93238144
-12897.9416747634
-12897.9174553921
-12897.9548418265
-12897.924125703
-12897.9449055564
-12897.9436839959
-12897.9119282565
-12897.9219814156
-12897.9159802799
-12897.9379307412
-12897.9097522168
-12897.9171394025
-12897.9121239358
-12897.9464616127
-12897.9430927094
-12897.9176905046
-12897.9123649285
-12897.9156740577
-12897.9420938311
-12897.9275367119
-12897.9175179339
-12897.9293156711
-12897.927917701
-12897.910098674
-12897.941809701
-12897.9075567612
-12897.9432353853
-12897.9041257851
-12897.9510860756
-12897.8885858954
-12897.9203840607
-12897.9311311315
-12897.9432651404
-12897.9511542255
-12897.9272710223
-12897.9358934636
-12897.9146890648
-12897.9292445788
-12897.9317364316
-12897.9165471172
-12897.9003202801
-12897.9502686194
-12897.9232830022
-12897.9514949243
-12897.9271830873
-12897.9235465472
-12897.9269625724
-12897.9018137051
-12897.9143743163
-12897.9047438585
-12897.9382580478
-12897.9178211837
-12897.9078675209
-12897.940029296
-12897.9377501973
-12897.927056299
-12897.9458752114
-12897.9356766219
-12897.8979449675
-12897.943483764
-12897.9475813488
-12897.9061569218
-12897.9304146591
-12897.923130397
-12897.9518384359
-12897.9305063732
-12897.8714963145
-12897.9223351675
-12897.9433129444
-12897.9199001917
-12897.9217706764
-12897.927699342
-12897.953283357
-12897.9298481991
-12897.9652673084
-12897.9482436879
-12897.8828656654
-12897.9539819297
-12897.8921339823
-12897.9100099425
-12897.9520537202
-12897.9372529674
-12897.9127093326
-12897.9148764207
-12897.8947775429
-12897.9259154884
-12897.9256250008
-12897.9079540417
-12897.9272813485
-12897.9334110861
-12897.9165416811
-12897.8939081414
-12897.9227626475
-12897.9506918675
-12897.9196576184
-12897.9323316608
-12897.9499802073
-12897.9018296704
-12897.9257743709
-12897.9219303242
-12897.9364212421
-12897.9142900531
-12897.9289007871
-12897.9329528303
-12897.9072617144
-12897.916164609
-12897.8781633541
-12897.9271826674
-12897.9349442138
-12897.9260201084
-12897.9422871379
-12897.9128073538
-12897.9195473267
-12897.9481929245
-12897.9338654835
-12897.9405495895
-12897.9429664695
-12897.9232951967
-12897.9443816258
-12897.9069307506
-12897.9250445639
-12897.9573352757
-12897.9405682598
-12897.9389472307
-12897.9156935637
-12897.9085637583
-12897.9307058023
-12897.912317577
-12897.9584494961
-12897.9461920231
-12897.8701390648
-12897.9038236383
-12897.9252528434
-12897.9372942993
-12897.9569283056
-12897.9225808611
-12897.9128851564
-12897.9380608728
-12897.9174809684
-12897.9115139025
-12897.923347316
-12897.9241164745
-12897.8980331882
-12897.9238767042
-12897.9027968136
-12897.8744554347
-12897.9186951369
-12897.9138328942
-12897.927602348
-12897.947069581
-12897.9453873598
-12897.9062531161
-12897.9266840898
-12897.9316781247
-12897.9195695825
-12897.9027329244
-12897.9466788812
-12897.8784302823
-12897.9358186776
-12897.941923502
-12897.9219789447
-12897.9155262562
-12897.9425134326
-12897.9590639024
-12897.9345053254
-12897.9410881866
-12897.8982481226
-12897.9640961031
-12897.8999185734
-12897.9185006957
-12897.9199863963
-12897.9168471162
-12897.8552377756
-12897.9187509144
-12897.9460870669
-12897.9290870149
-12897.9437303779
-12897.9273535486
-12897.9151012729
-12897.9486456716
-12897.9485588753
-12897.9552116586
-12897.9351921511
-12897.9266727409
-12897.9342188695
-12897.8973339791
-12897.9152052587
-12897.9417083546
-12897.8895378525
-12897.9005178538
-12897.9204489188
-12897.918224195
-12897.9608034965
-12897.9159481912
-12897.911933123
-12897.9348700232
-12897.9253439556
-12897.9090450091
-12897.9170867316
-12897.8992161288
-12897.9020105658
-12897.9220759102
-12897.9236771042
-12897.9225653932
-12897.91607001
-12897.9136445527
-12897.9207931308
-12897.9340944118
-12897.9073952584
-12897.9369345371
-12897.9338675007
-12897.9041716191
-12897.9202340775
-12897.905082299
-12897.9446090158
-12897.90750493
-12897.9247321906
-12897.9115745162
-12897.9262959712
-12897.9170663091
-12897.9072958224
-12897.9069727104
-12897.9011971016
-12897.932230124
-12897.9407677158
-12897.9200010368
-12897.9141529916
-12897.9200560049
-12897.9001545724
-12897.9088595498
-12897.9492549222
-12897.9393626339
-12897.9285499076
-12897.962637888
-12897.918794838
-12897.9222027592
-12897.8993995032
-12897.9210973623
-12897.9335986332
-12897.9445629081
-12897.9355555218
-12897.9239129613
-12897.9225762355
-12897.9191344017
-12897.9493900055
-12897.9263923928
-12897.9412454981
-12897.9079275802
-12897.9209269998
-12897.9188044676
-12897.9244242338
-12897.9361210048
-12897.9364588969
-12897.9369785968
-12897.9120968521
-12897.9292853916
-12897.9562079466
-12897.8853127836
-12897.8838623504
-12897.8864647484
-12897.9403824051
-12897.9186814182
-12897.9248045131
-12897.9223272696
-12897.9224918471
-12897.8935006166
-12897.9523600236
-12897.9475924699
-12897.8957818876
-12897.9389512947
-12897.9330964179
-12897.9352843415
-12897.9510844911
-12897.9511226988
-12897.8972272667
-12897.9049719806
-12897.9423468047
-12897.870827209
-12897.8814114972
-12897.9361537524
-12897.9142859061
-12897.9035064625
-12897.8994047134
-12897.8959216817
-12897.8861249837
-12897.9270212816
-12897.939320223
-12897.9074351497
-12897.9330680535
-12897.9180721571
-12897.904254282
-12897.9125448455
-12897.8571758894
-12897.9296290859
-12897.8942227149
-12897.9229994436
-12897.9361015786
-12897.8935690907
-12897.8924652457
-12897.9273952684
-12897.9419714946
-12897.9115141543
-12897.9309691249
-12897.9325197407
-12897.9072874123
-12897.8828414441
-12897.9062225102
-12897.9014409131
-12897.9344319469
-12897.9523408802
-12897.8819359161
-12897.9099018856
-12897.8986144555
-12897.9368096222
-12897.9011018934
-12897.9141029294
-12897.9083269341
-12897.8973081761
-12897.914244838
-12897.9098469619
-12897.9508740553
-12897.9133405744
-12897.9277917284
-12897.9310649319
-12897.9198546152
-12897.8657996533
-12897.9196950537
-12897.9292448343
-12897.9217248747
-12897.90259901
-12897.940291335
-12897.9271199615
-12897.8872776371
-12897.9183150075
-12897.9511779394
-12897.9011271614
-12897.9303176248
-12897.8863115463
-12897.9494420512
-12897.8934118683
-12897.9288168912
-12897.9039439972
-12897.937761204
-12897.9199454069
-12897.8829456342
-12897.9277641072
-12897.9103383244
-12897.89735544
-12897.8952816826
-12897.9186546069
-12897.9433659326
-12897.9046347527
-12897.9269925485
-12897.8993925463
-12897.9432163515
-12897.9011311483
-12897.9274730156
-12897.8999346894
-12897.9016932059
-12897.9494419528
-12897.9285961366
-12897.9070238002
-12897.9529778822
-12897.8911654953
-12897.9179275682
-12897.9138746184
-12897.9067287786
-12897.9044999697
-12897.8860879837
-12897.9345398443
-12897.9588092723
-12897.922140332
-12897.8846033366
-12897.8812925587
-12897.8820069655
-12897.963053441
-12897.9117628833
-12897.9241645268
-12897.914877287
-12897.924251091
-12897.9345888795
-12897.915341671
-12897.9041966579
-12897.8555846091
-12897.9035056238
-12897.9186254961
-12897.8827301666
-12897.9107330299
-12897.8989208718
-12897.9310877285
-12897.9247984515
-12897.954847158
-12897.8890293757
-12897.909972845
-12897.8921855875
-12897.8936478117
-12897.9044487577
-12897.9108336408
-12897.86998777
-12897.9033542468
-12897.9116173397
-12897.8816809735
-12897.9266481525
-12897.9071693742
-12897.9013034051
-12897.9304033361
-12897.9413412393
-12897.9149751282
-12897.9038655097
-12897.9105563707
-12897.9293116764
-12897.9052088738
-12897.9115472019
-12897.9192980147
-12897.9045775247
-12897.883887055
-12897.8967318215
-12897.9090586689
-12897.9106795076
-12897.926685609
-12897.9013006324
-12897.9199814381
-12897.9219091208
-12897.8940168704
-12897.9365393672
-12897.9122777457
-12897.907791102
-12897.9091382939
-12897.9355177341
-12897.9262744979
-12897.8972517461
-12897.9308074813
-12897.9173284115
-12897.9204477756
-12897.888576761
-12897.8702528939
-12897.8754053733
-12897.8884068202
-12897.9028683086
-12897.9333562151
-12897.8993949497
-12897.9203978145
-12897.9213336184
-12897.917072814
-12897.9057446136
-12897.9408734702
-12897.9101517867
-12897.8928085652
-12897.8942730129
-12897.898659584
-12897.8996646687
-12897.9282827579
-12897.9347480543
-12897.9211753875
-12897.9124346693
-12897.936248832
-12897.9393899656
-12897.9214433125
-12897.9179700305
-12897.9247228789
-12897.9242514801
-12897.8990249237
-12897.9394732398
-12897.9490081554
-12897.9318448623
-12897.9520209683
-12897.9166605783
-12897.9316689331
-12897.9114397269
-12897.925234897
-12897.9130550145
-12897.9352492857
-12897.8723476462
-12897.8922973554
-12897.9101299112
-12897.9391714558
-12897.9268762714
-12897.9262903139
-12897.8925247616
-12897.9174209972
-12897.8775577183
-12897.9041364369
-12897.9202265373
-12897.9272698484
-12897.8825040544
-12897.943077544
-12897.8953202841
-12897.9008457465
-12897.8349915293
-12897.892018478
-12897.9236623106
-12897.9016538975
-12897.9040284251
-12897.9117369223
-12897.9174664987
-12897.9044523898
-12897.8957255086
-12897.9464955271
-12897.8986280395
-12897.8839135718
-12897.9260247596
-12897.917527601
-12897.9034516368
-12897.9537300687
-12897.8778304771
-12897.9358923822
-12897.9215959885
-12897.9410858294
-12897.9349635674
-12897.9293579318
-12897.9115513249
-12897.9362563414
-12897.9344782297
-12897.9412099063
-12897.9508690699
-12897.8964387184
-12897.9234604592
-12897.9353831454
-12897.9008922987
-12897.8686932174
-12897.8890299289
-12897.8794994928
-12897.9181920893
-12897.923303059
-12897.9148461276
-12897.9626587825
-12897.9150810955
-12897.902724756
-12897.9094573853
-12897.8713279359
-12897.8703947185
-12897.920074554
-12897.9285495039
-12897.9149969611
-12897.8852702194
-12897.9178081035
-12897.9250507322
-12897.9251394473
-12897.9155291481
-12897.9227422787
-12897.9403766907
-12897.9361292686
-12897.9143655045
-12897.8960645909
-12897.9107837206
-12897.9303980491
-12897.8884677934
-12897.8808884066
-12897.8920264601
-12897.9133876285
-12897.9200606945
-12897.917375349
-12897.9142105596
-12897.9056444749
-12897.9341512785
-12897.9308303909
-12897.9291483063
-12897.9154740435
-12897.9242559795
-12897.9168129274
-12897.9454652271
-12897.9028058872
-12897.9371898215
-12897.9291950703
-12897.9298012956
-12897.8997866987
-12897.908734193
-12897.9032188139
-12897.9194896367
-12897.9499559387
-12897.9051209632
-12897.9225019008
-12897.9232078336
-12897.9254260544
-12897.9259990872
-12897.9139833056
-12897.9197771319
-12897.9186395857
-12897.9183234149
-12897.888845932
-12897.9341217831
-12897.9349756252
-12897.9133094194
-12897.9063099135
-12897.9300007137
-12897.9359706232
-12897.9420349696
-12897.8999459586
-12897.9374821671
-12897.9023612772
-12897.9296743406
-12897.9468660293
-12897.9190805479
-12897.9129076501
-12897.9304611869
-12897.9413564003
-12897.917508458
-12897.9108661026
-12897.9517517065
-12897.9417530515
-12897.9032365659
-12897.9277116065
-12897.8969573876
-12897.9135654391
-12897.9110446565
-12897.9162683506
-12897.8937886483
-12897.8745790967
-12897.9261026356
-12897.9469988519
-12897.9176059437
-12897.9036780071
-12897.902636425
-12897.8967983237
-12897.8688732215
-12897.8902058823
-12897.9282289344
-12897.9151049491
-12897.9102682776
-12897.9157866484
-12897.9193223795
-12897.9263027078
-12897.9169412795
-12897.9121913541
-12897.9070072541
-12897.9312781972
-12897.8852357306
-12897.8922401362
-12897.9391312911
-12897.9298988218
-12897.8952397686
-12897.9278426485
-12897.9210533563
-12897.918277531
-12897.9313314536
-12897.9297358055
-12897.9348877071
-12897.9029053572
-12897.9475105203
-12897.9167109115
-12897.9216747729
-12897.9321186821
-12897.8935969594
-12897.917957697
-12897.9396841327
-12897.9233167804
-12897.9130830293
-12897.9125998827
-12897.9183199041
-12897.9179897887
-12897.9235324352
-12897.9114361946
-12897.8836715525
-12897.9159724895
-12897.9199379382
-12897.9471244627
-12897.9070170906
-12897.9338566876
-12897.9216481436
-12897.9087496359
-12897.9037026213
-12897.9008948351
-12897.8985422068
-12897.8735568444
-12897.9297232844
-12897.9214319549
-12897.9208242401
-12897.9066776183
-12897.9259428517
-12897.9141979663
-12897.929019319
-12897.8638310047
-12897.90423829
-12897.9195595613
-12897.9194334819
-12897.9443215194
-12897.9017805593
-12897.9307863997
-12897.9236706576
-12897.9446288736
-12897.9264218815
-12897.9193896474
-12897.9505936479
-12897.9448502317
-12897.8923144488
-12897.9382068397
-12897.9319433622
-12897.93207751
-12897.8882699068
-12897.9475230692
-12897.9121512801
-12897.9264278398
-12897.9102554421
-12897.9437382416
-12897.8956905227
-12897.891154781
-12897.9454462964
-12897.9000689161
-12897.9147370106
-12897.9284858418
-12897.947534191
-12897.9345487693
-12897.8888413556
-12897.8755264194
-12897.8960858963
-12897.9352906168
-12897.8969489179
-12897.9229127956
-12897.9571449784
-12897.9103480375
-12897.8976162918
-12897.900488813
-12897.8906559708
-12897.9212862897
-12897.9149475768
-12897.921154405
-12897.9074102672
-12897.8791145886
-12897.9199741517
-12897.8943209972
-12897.8936181681
-12897.9321168877
-12897.9032729799
-12897.9249059814
-12897.8980897772
-12897.890708205
-12897.9344970717
-12897.8974281494
-12897.8916080734
-12897.8690191817
-12897.9185527025
-12897.9300771758
-12897.8876041869
-12897.8775736728
-12897.9039871604
-12897.852823927
-12897.9098261936
-12897.8886359556
-12897.9338891199
-12897.926959175
-12897.9393198694
-12897.9327073714
-12897.9373063898
-12897.8760793871
-12897.9155192188
-12897.920386628
-12897.9253341474
-12897.9385087385
-12897.9131304603
-12897.9274185528
-12897.927825599
-12897.9245250987
-12897.9348103758
-12897.8843464399
-12897.9377228887
-12897.8972582271
-12897.926611962
-12897.9228487254
-12897.8955894153
-12897.9136996401
-12897.8771771429
-12897.9211158191
-12897.9116067673
-12897.9205180409
-12897.9272156775
-12897.9382450786
-12897.881130715
-12897.8895501633
-12897.9189492996
-12897.958423887
-12897.9317744747
-12897.9099893397
-12897.9344760978
-12897.9346348194
-12897.9394594053
-12897.8945029289
-12897.916080603
-12897.9293002627
-12897.92666005
-12897.906365086
-12897.9293712436
-12897.9097559632
-12897.9111266804
-12897.8979346743
-12897.9382577902
-12897.934342196
-12897.9441927064
-12897.922347803
-12897.9285524741
-12897.9082452718
-12897.917467319
-12897.919869799
-12897.9272580026
-12897.9101536159
-12897.8989728772
-12897.9113162586
-12897.94100142
-12897.9044733823
-12897.9178835594
-12897.934385469
-12897.9383077857
-12897.9455928417
-12897.9447292677
-12897.9020972405
-12897.9215234927
-12897.9169994526
-12897.9327965632
-12897.920105702
-12897.8869296553
-12897.8954149501
-12897.949408614
-12897.9234078469
-12897.928470731
-12897.922973244
-12897.9253476029
-12897.9169451585
-12897.8825926131
-12897.9251807743
-12897.9214593171
-12897.9286020639
-12897.8993551134
-12897.9272646358
-12897.9359608223
-12897.9335729705
-12897.8771910497
-12897.9210552586
-12897.9033982886
-12897.9166384821
-12897.9084651923
-12897.9384926923
-12897.8887142411
-12897.8442357674
-12897.9265739315
-12897.9090526594
-12897.913965347
-12897.8945240563
-12897.8840005832
-12897.9073232464
-12897.8891008196
-12897.9114664591
-12897.9157889626
-12897.8886790591
-12897.8691106314
-12897.8836176345
-12897.891510495
-12897.9009686888
-12897.8905340641
-12897.8894680523
-12897.9210718636
-12897.8813640464
-12897.9046018416
-12897.9010784744
-12897.9190255251
-12897.9225232183
-12897.8846260576
-12897.9188765117
-12897.9311291787
-12897.9223005098
-12897.8999828561
-12897.9004824186
-12897.9024064835
-12897.9133004896
-12897.8866565278
-12897.8664712508
-12897.8978886571
-12897.9296078165
-12897.9292261927
-12897.8890584742
-12897.9236464688
-12897.902180973
-12897.9034460088
-12897.9228758455
-12897.9259885212
-12897.9235139741
-12897.9021745573
-12897.9122251545
-12897.8958746861
-12897.890561464
-12897.8980863081
-12897.9097885217
-12897.909668506
-12897.9147128562
-12897.9406306097
-12897.9112157081
-12897.913720893
-12897.9271216139
-12897.9185104688
-12897.9002644467
-12897.9201167034
-12897.8797085963
-12897.8753733185
-12897.8946858476
-12897.920058148
-12897.9236065813
-12897.9313404984
-12897.9544450199
-12897.9301441787
-12897.9221239445
-12897.9221691807
-12897.9087149718
-12897.9315871145
-12897.9500199364
-12897.9137796379
-12897.9120870032
-12897.8991744964
-12897.9218163223
-12897.914437326
-12897.8999632647
-12897.9170823194
-12897.8891791704
-12897.9250772779
-12897.918278889
-12897.9131501961
-12897.9018454344
-12897.8914713201
-12897.9388810967
-12897.9223636062
-12897.9281884025
-12897.9538847803
-12897.887436358
-12897.9036645479
-12897.9276872413
-12897.8633767411
-12897.9160694898
-12897.8934643669
-12897.9165513464
-12897.926880441
-12897.8957516755
-12897.9123343013
-12897.8782149394
-12897.8928582836
-12897.923260673
-12897.8730940659
-12897.9098029465
-12897.8916707532
-12897.8928218158
-12897.9237232733
-12897.9257966183
-12897.9155435214
-12897.9166630473
-12897.9335129153
-12897.9354387211
-12897.9028133079
-12897.9211881484
-12897.9111568553
-12897.9096156163
-12897.8954890486
-12897.9012447515
-12897.912666094
-12897.9254825191
-12897.9167400916
-12897.8586225496
-12897.8994942425
-12897.9043573546
-12897.9123936048
-12897.9186673189
-12897.9005410424
-12897.9035988497
-12897.9207245151
-12897.9078559822
-12897.9142894687
-12897.8875375963
-12897.9035982159
-12897.9232088734
-12897.9018299211
-12897.9034662706
-12897.9279442185
-12897.8969188052
-12897.9138801754
-12897.8772304737
-12897.9138936388
-12897.9273766032
-12897.9103252308
-12897.9270357799
-12897.8772454722
-12897.9309788269
-12897.8931887521
-12897.9227465883
-12897.9341001216
-12897.9156060713
-12897.9248430057
-12897.9021667054
-12897.9547849461
-12897.9024085274
-12897.8998398513
-12897.9284186447
-12897.9326139993
-12897.9097858869
-12897.9225068553
-12897.8932808898
-12897.9433723871
-12897.9048871142
-12897.9388365374
-12897.8941432853
-12897.8688535229
-12897.91782889
-12897.9275526491
-12897.9010778685
-12897.8952081832
-12897.9253976375
-12897.9441741112
-12897.903480994
-12897.8974926311
-12897.9192903589
-12897.8701122069
-12897.8949630045
-12897.9025573346
-12897.8886726499
-12897.9237532071
-12897.8969393988
-12897.8764306107
-12897.9074180636
-12897.9196694208
-12897.9005745473
-12897.9343114279
-12897.917332778
-12897.8693678504
-12897.9020777735
-12897.920317957
-12897.9057087702
-12897.9143713966
-12897.8595368228
-12897.8822752215
-12897.8802025036
-12897.9153525681
-12897.8616642043
-12897.8406109394
-12897.8753443016
-12897.888904782
-12897.9073735617
-12897.9182704907
-12897.9142312618
-12897.8861247206
-12897.8715259634
-12897.8883105793
-12897.9032484835
-12897.9110769527
-12897.9246110451
-12897.8952636047
-12897.8857773141
-12897.9261455023
-12897.9338162618
-12897.892145244
-12897.9197066415
-12897.8854104874
-12897.9179365112
-12897.8784694495
-12897.8853497293
-12897.8880744092
-12897.8738599582
-12897.9408746362
-12897.9291414966
-12897.8721312709
-12897.8887453388
-12897.8954700968
-12897.9117421956
-12897.8846794968
-12897.91934686
-12897.9257823715
-12897.9089337357
-12897.8866904016
-12897.9060877358
-12897.9176612323
-12897.9011468882
-12897.93890701
-12897.9279100258
-12897.9390421766
-12897.9315804807
-12897.8554325146
-12897.9150744843
-12897.8786689945
-12897.9197039246
-12897.8900461156
-12897.9055243837
-12897.9018854447
-12897.9587494148
-12897.9248686496
-12897.9167935126
-12897.9195427458
-12897.9185031571
-12897.9212359992
-12897.8886774353
-12897.9004759122
-12897.9218484266
-12897.8988081062
-12897.8611807324
-12897.8914221993
-12897.8624732156
-12897.9053195186
-12897.9107019044
-12897.9027976489
-12897.9143236005
-12897.913742349
-12897.9110600912
-12897.9045372111
-12897.9012527676
-12897.9145339406
-12897.9132739147
-12897.8683079064
-12897.8676378333
-12897.8939961518
-12897.9129880393
-12897.9195386188
-12897.8958664491
-12897.8781998262
-12897.903402451
-12897.9001311288
-12897.8826289041
-12897.9177425426
-12897.8859315261
-12897.8880644611
-12897.8912803119
-12897.9015676994
-12897.9134741804
-12897.8836611221
-12897.925952676
-12897.9034480726
-12897.9024175226
-12897.9134244075
-12897.8849345682
-12897.9401904175
-12897.9082772116
-12897.9118168256
-12897.9136416628
-12897.9044023982
-12897.8961633926
-12897.9066825896
-12897.8859818332
-12897.8990431878
-12897.8965633762
-12897.888151676
-12897.9130556279
-12897.8771969169
-12897.8921365405
-12897.893492054
-12897.9020644905
-12897.8972603326
-12897.8933640043
-12897.8827076333
-12897.9040174162
-12897.8711202835
-12897.8923440508
-12897.8981815866
-12897.919937014
-12897.8598349194
-12897.8621985698
-12897.8701179769
-12897.8981334529
-12897.8930192063
-12897.8738430023
-12897.8939121752
-12897.8971130327
-12897.8628930459
-12897.896722607
-12897.9052891784
-12897.8874989917
-12897.903463713
-12897.8579435361
-12897.880993993
-12897.9149726407
-12897.8738051403
-12897.8677445477
-12897.9190346304
-12897.890376437
-12897.8742898322
-12897.8689429997
-12897.8894600975
-12897.8624725267
-12897.9274863761
-12897.8782224734
-12897.9061814484
-12897.9140741314
-12897.9488529193
-12897.9151218967
-12897.9037742641
-12897.9205578841
-12897.9119664296
-12897.9082883695
-12897.9085255191
-12897.9048934137
-12897.9134244269
-12897.8923090591
-12897.9190399501
-12897.9145551205
-12897.9080021066
-12897.8792348091
-12897.8781122137
-12897.9109860991
-12897.8748439914
-12897.8880235186
-12897.8982210071
-12897.8897321504
-12897.9313459743
-12897.9173209265
-12897.9088599957
-12897.8589747166
-12897.9058070321
-12897.8997365342
-12897.8920058727
-12897.8842220463
-12897.8971468215
-12897.8927046905
-12897.9181235344
-12897.9058117133
-12897.900521943
-12897.9111460212
-12897.9360853116
-12897.8983636722
-12897.9044905608
-12897.8888404754
-12897.9205666165
-12897.9166933923
-12897.8733111593
-12897.901071584
-12897.8949648487
-12897.8937658093
-12897.8991048282
-12897.9037377454
-12897.9118440272
-12897.9069590585
-12897.9042640876
-12897.8589534939
-12897.9060091871
-12897.9158085511
-12897.9093408104
-12897.8603286835
-12897.8811989688
-12897.8664239328
-12897.9053140662
-12897.8951801222
-12897.8865682028
-12897.8974720036
-12897.8818488469
-12897.8845493229
-12897.8839431486
-12897.8938779269
-12897.9007286443
-12897.8747633602
-12897.8873315401
-12897.9186048679
-12897.8917964157
-12897.8951945002
-12897.9188984919
-12897.9073779263
-12897.8982403712
-12897.9395412476
-12897.9270984306
-12897.8603699948
-12897.8967910013
-12897.9116428369
-12897.9023893024
-12897.8913233571
-12897.9399499922
-12897.897544698
-12897.9328172762
-12897.9066613981
-12897.8966806041
-12897.9140312994
-12897.9106566597
-12897.9365450312
-12897.9197246687
-12897.9039666857
-12897.9014877038
-12897.9052775412
-12897.8716539225
-12897.8947451477
-12897.9013777382
-12897.88335186
-12897.8928769209
-12897.898799277
-12897.8977315967
-12897.9279347315
-12897.9215775403
-12897.8818410145
-12897.8790872238
-12897.913477395
-12897.9150406601
-12897.9000825621
-12897.8813773053
-12897.8762457809
-12897.9066338234
-12897.9253802509
-12897.8916652613
-12897.9121126244
-12897.8352233599
-12897.8685398312
-12897.8764155518
-12897.8986081816
-12897.887928496
-12897.9048726722
-12897.8761735682
-12897.9198323983
-12897.8911958811
-12897.8846844571
-12897.9373057034
-12897.9014114503
-12897.8817759915
-12897.8806359541
-12897.8782238224
-12897.9264374038
-12897.8874640496
-12897.8746384644
-12897.9379061951
-12897.871684579
-12897.8725909028
-12897.9013915852
-12897.9079276127
-12897.9101127775
-12897.8806832264
-12897.872401964
-12897.9115373042
-12897.9178087377
-12897.8975220755
-12897.8849229267
-12897.8728478198
-12897.8571748143
-12897.9136980259
-12897.863776024
-12897.9105458154
-12897.8994788017
-12897.9178148763
-12897.9216245728
-12897.9157328456
-12897.8922985735
-12897.8981297551
-12897.9001377172
-12897.8716005158
-12897.8341093708
-12897.8457066682
-12897.9214437922
-12897.8974815131
-12897.8987749882
-12897.9040633464
-12897.9024395232
-12897.86710543
-12897.9144568902
-12897.8727144953
-12897.8746446281
-12897.9023132519
-12897.8922221305
-12897.8696698264
-12897.9313396949
-12897.9165560746
-12897.907280217
-12897.8876686309
-12897.8939281609
-12897.8806137217
-12897.9191609027
-12897.904264937
-12897.9031786061
-12897.9286511137
-12897.8920635443
-12897.861248185
-12897.8958169389
-12897.9216045465
-12897.9417758869
-12897.9080862079
-12897.8991860174
-12897.8576073415
-12897.8692164098
-12897.9135456984
-12897.903002866
-12897.8704374878
-12897.8860215728
-12897.8805008621
-12897.9091772022
-12897.904759877
-12897.9108099292
-12897.8450990269
-12897.8910636987
-12897.8978689223
-12897.9138398746
-12897.8863340929
-12897.924711353
-12897.9144685786
-12897.9232201313
-12897.9127175794
-12897.9077527359
-12897.8861936127
-12897.9156904513
-12897.8924732752
-12897.8832562885
-12897.8793055146
-12897.902010319
-12897.8755148112
-12897.8720738868
-12897.9006508026
-12897.9152394156
-12897.8909385664
-12897.900279895
-12897.9072877524
-12897.8940114236
-12897.8902980014
-12897.899721045
-12897.9167616672
-12897.8849294477
-12897.920054389
-12897.8865565257
-12897.8900856308
-12897.8946320179
-12897.8739256782
-12897.8766297267
-12897.9254204862
-12897.8821306548
-12897.8789085108
-12897.91414162
-12897.8644332521
-12897.8938025401
-12897.9016142707
-12897.915049895
-12897.9054024512
-12897.9057849592
-12897.8939550944
-12897.8668358798
-12897.9157246852
-12897.8672285787
-12897.8518660131
-12897.9361695336
-12897.9031494364
-12897.9274833253
-12897.8668142553
-12897.9160871471
-12897.9185742432
-12897.9002302314
-12897.9023376417
-12897.8609484199
-12897.8638568335
-12897.8874321092
-12897.8916267539
-12897.9103853706
-12897.8982548018
-12897.8915666474
-12897.9131645849
-12897.8730321848
-12897.9154807022
-12897.8948527211
-12897.8938516651
-12897.9000465752
-12897.8971546945
-12897.9214439024
-12897.8595101434
-12897.8839822971
-12897.8978617343
-12897.907247176
-12897.884078277
-12897.8892058949
-12897.8894869767
-12897.881782706
-12897.9214429835
-12897.8754972979
-12897.8727446665
-12897.8949188183
-12897.9042099393
-12897.9178452146
-12897.8681812656
-12897.9197116169
-12897.905445819
-12897.9045730093
-12897.8840448026
-12897.9092665313
-12897.9118726088
-12897.8826160995
-12897.8712801564
-12897.8910090526
-12897.9048690479
-12897.8804142347
-12897.8805213706
-12897.8969206166
-12897.8884333064
-12897.8697486143
-12897.8899353486
-12897.8986785146
-12897.8864113908
-12897.9229555375
-12897.9068985847
-12897.9204636901
-12897.8719246733
-12897.857185172
-12897.8985006628
-12897.8720995399
-12897.8659738521
-12897.904617336
-12897.8823956156
-12897.8669388718
-12897.8860729748
-12897.8991045569
-12897.8444533453
-12897.8925225438
-12897.9060565546
-12897.9027213431
-12897.8717433743
-12897.8983769341
-12897.9194185763
-12897.8755155162
-12897.8925526654
-12897.8698380753
-12897.8626648245
-12897.909194147
-12897.8960537156
-12897.8922611566
-12897.8856655881
-12897.90494375
-12897.9301337559
-12897.8694956051
-12897.8531957897
-12897.9067874992
-12897.8562460703
-12897.9072658404
-12897.8972927479
-12897.9187443529
-12897.9113129175
-12897.8986135541
-12897.8868377489
-12897.9363297104
-12897.9022491444
-12897.8833505579
-12897.8585022749
-12897.9091675107
-12897.8762168525
-12897.9117843058
-12897.893387286
-12897.9165545351
-12897.9165645062
-12897.8913944748
-12897.8979964444
-12897.8826837446
-12897.9127739993
-12897.8710693154
-12897.8968085232
-12897.8968423917
-12897.8496130997
-12897.9292226553
-12897.9299376636
-12897.9021398395
-12897.8890606866
-12897.9092143864
-12897.9384948176
-12897.8918046903
-12897.8953283018
-12897.8854590735
-12897.8678904257
-12897.8756975746
-12897.8663849811
-12897.8881082169
-12897.9099398012
-12897.8953501608
-12897.9202221451
-12897.9027231186
-12897.9241342214
-12897.8623017253
-12897.8841415195
-12897.8984680303
-12897.8785350054
-12897.9030105847
-12897.8979731331
-12897.8930878184
-12897.9004826618
-12897.8908376509
-12897.9077739238
-12897.9156900324
-12897.8955306933
-12897.8664738239
-12897.9063260242
-12897.8533873218
-12897.8802679601
-12897.8951879561
-12897.8769455681
-12897.8972282162
-12897.9407007875
-12897.8843938771
-12897.8979870264
-12897.8914203345
-12897.8851037967
-12897.9025119044
-12897.8965156828
-12897.8905110199
-12897.8655103763
-12897.8784419124
-12897.9025781998
-12897.8891229367
-12897.8742041283
-12897.8989579455
-12897.8595200898
-12897.9029571111
-12897.886730822
-12897.9010284484
-12897.9103326979
-12897.8906351665
-12897.9048300281
-12897.883639942
-12897.8540948883
-12897.8981687787
-12897.8859013608
-12897.9194459924
-12897.8928860468
-12897.9260990512
-12897.8901777044
-12897.9249364951
-12897.9012792019
-12897.8691278705
-12897.9271146574
-12897.8801968938
-12897.9053307188
-12897.8863626431
-12897.9070155894
-12897.8828672827
-12897.9012830721
-12897.9123661525
-12897.8603202237
-12897.8935609938
-12897.8904348046
-12897.9104848881
-12897.9257382429
-12897.8879962977
-12897.9164663358
-12897.9004359727
-12897.9130883928
-12897.9045427665
-12897.9103150082
-12897.8730224473
-12897.8931975047
-12897.8632937559
-12897.9032607852
-12897.8405293415
-12897.9418997558
-12897.8992743667
-12897.8819933572
-12897.8774730493
-12897.902128189
-12897.8909022391
-12897.880650934
-12897.9271212985
-12897.9002541007
-12897.9135649083
-12897.9224316501
-12897.9046912984
-12897.8964615535
-12897.922215583
-12897.9174766174
-12897.8655432499
-12897.8664937805
-12897.916076405
-12897.9063692585
-12897.8851134578
-12897.8754835164
-12897.8736987418
-12897.8923328466
-12897.8882041709
-12897.9192066634
-12897.9133508681
-12897.8957311739
-12897.913017266
-12897.8921168576
-12897.8412621565
-12897.9282398558
-12897.8845863725
-12897.8441377425
-12897.8812879875
-12897.8440635652
-12897.8955383715
-12897.8982667328
-12897.8975295056
-12897.8344929718
-12897.8832392337
-12897.8434509759
-12897.9151171359
-12897.8732447897
-12897.8903210294
-12897.9066566471
-12897.9156161148
-12897.8969912776
-12897.8880481584
-12897.841332478
-12897.9061663986
-12897.8963578336
-12897.8864206211
-12897.8633610101
-12897.871703482
-12897.871424245
-12897.8396026549
-12897.8757187269
-12897.8871574561
-12897.882257125
-12897.8791236406
-12897.8620308065
-12897.8887775594
-12897.8891522683
-12897.8819293916
-12897.8749389506
-12897.8820262347
-12897.8995740581
-12897.9060064812
-12897.8995304548
-12897.8945749981
-12897.8913998736
-12897.8867140568
-12897.8798365123
-12897.8821699015
-12897.9346062194
-12897.8899660476
-12897.8929070674
-12897.8610377471
-12897.8540846772
-12897.8725794052
-12897.8867926274
-12897.8822635297
-12897.8873913775
-12897.8968068745
-12897.872566675
-12897.8750592234
-12897.8666819657
-12897.8736558258
-12897.8586499554
-12897.8453064773
-12897.9013962638
-12897.9128987005
-12897.8783200817
-12897.9124834289
-12897.8825659877
-12897.8732737822
-12897.8590501149
-12897.9136313592
-12897.8682630837
-12897.8623628333
-12897.9247938623
-12897.8823338818
-12897.9000768592
-12897.8972406853
-12897.9163266783
-12897.8561178725
-12897.8970240624
-12897.926283073
-12897.8789855894
-12897.8950507544
-12897.8972108857
-12897.9036963641
-12897.8720051056
-12897.9154921795
-12897.8810521767
-12897.8433891203
-12897.8732132491
-12897.8941232348
-12897.8946684743
-12897.8443744128
-12897.889646783
-12897.9224798774
-12897.872773002
-12897.9056863065
-12897.9040141686
-12897.9132925474
-12897.8898886909
-12897.8725219597
-12897.8751001744
-12897.8716261093
-12897.8699593859
-12897.8470989059
-12897.8537199324
-12897.852649582
-12897.8820660082
-12897.8712626599
-12897.8867391905
-12897.8807292335
-12897.8933735069
-12897.8796873302
-12897.8621878867
-12897.9333135264
-12897.8383459247
-12897.8763420634
-12897.8953499335
-12897.8901396476
-12897.8908575204
-12897.8921756503
-12897.8836764781
-12897.918944686
-12897.8870863764
-12897.8571442556
-12897.8917477494
-12897.9073545657
-12897.8825330791
-12897.8776824072
-12897.8833110463
-12897.8885826136
-12897.8716276135
-12897.8681710428
-12897.9136723707
-12897.8706507178
-12897.9111108161
-12897.8639842945
-12897.8881263121
-12897.894753613
-12897.9161454965
-12897.9219353393
-12897.8957862718
-12897.8921431812
-12897.9100459788
-12897.8876593204
-12897.8499348865
-12897.8842103657
-12897.8822833411
-12897.8952445418
-12897.9084560896
-12897.8531070503
-12897.8862920315
-12897.9000235528
-12897.9155821596
-12897.8846552756
-12897.8621163099
-12897.8759056498
-12897.9022255875
-12897.8858165632
-12897.9328159996
-12897.917279132
-12897.9073104145
-12897.8789452296
-12897.8741121479
-12897.9103853005
-12897.8945403306
-12897.934111966
-12897.9101307343
-12897.8732089146
-12897.877827302
-12897.865000003
-12897.8804788039
-12897.9023381314
-12897.8946765579
-12897.8793486377
-12897.8476509253
-12897.8626246457
-12897.8928759505
-12897.8758738397
-12897.8865344227
-12897.9323945351
-12897.9107285976
-12897.8868494685
-12897.8931084909
-12897.8912389653
-12897.9115346961
-12897.8714398865
-12897.8954395768
-12897.8777078678
-12897.885876478
-12897.8898292857
-12897.9098736823
-12897.8928582385
-12897.9223266925
-12897.8802549045
-12897.8930059108
-12897.8846901372
-12897.8763264492
-12897.9041293376
-12897.9243891165
-12897.8892045837
-12897.8985277779
-12897.8750382685
-12897.8922423912
-12897.8870667353
-12897.8617285391
-12897.8857068372
-12897.8751957027
-12897.848977985
-12897.868347362
-12897.8843327227
-12897.8586539141
-12897.9056586889
-12897.8812604953
-12897.8752017571
-12897.873124368
-12897.8879270997
-12897.8879884133
-12897.8884985703
-12897.8606531346
-12897.8594225101
-12897.9023858111
-12897.8952160323
-12897.8788641988
-12897.8713965069
-12897.8570267678
-12897.881045371
-12897.8872361959
-12897.9059683462
-12897.8906095974
-12897.8853611601
-12897.9086988141
-12897.8741982001
-12897.8694630777
-12897.8831820238
-12897.9149617988
-12897.8821698143
-12897.8810494141
-12897.9304456809
-12897.9090226554
-12897.8804393196
-12897.8712573078
-12897.8724864098
-12897.8604403119
-12897.8907983775
-12897.8894345966
-12897.8931807043
-12897.8979194042
-12897.8625340609
-12897.836652188
-12897.8907354225
-12897.8570848237
-12897.8812919398
-12897.8936412906
-12897.8979870262
-12897.8827036987
-12897.8912672902
-12897.860836918
-12897.829180071
-12897.9115083648
-12897.9056729247
-12897.8721103086
-12897.859117936
-12897.8846560851
-12897.9006042671
-12897.8763184594
-12897.8722581682
-12897.853291679
-12897.8995420685
-12897.895856425
-12897.8812911947
-12897.8474868327
-12897.8738066661
-12897.8739397505
-12897.9004520909
-12897.9096084133
-12897.9077177213
-12897.910231712
-12897.9120578504
-12897.886706465
-12897.8618390392
-12897.9064351229
-12897.8821975537
-12897.8813923456
-12897.8656825029
-12897.8730531816
-12897.8687906966
-12897.8858165694
-12897.8883936491
-12897.8719316151
-12897.8620225596
-12897.8707399468
-12897.9070425638
-12897.9084160313
-12897.8931983603
-12897.8756606784
-12897.8634034605
-12897.8608304516
-12897.8922513831
-12897.8889944813
-12897.8952752873
-12897.8745273694
-12897.8452949272
-12897.8497299013
-12897.8734290065
-12897.8764193852
-12897.8617948444
-12897.9009736919
-12897.8897856396
-12897.8636356336
-12897.8952266986
-12897.9054035328
-12897.8825074724
-12897.9207411391
-12897.8822294939
-12897.878550759
-12897.8566056129
-12897.8696222977
-12897.8623555402
-12897.8752192276
-12897.897725587
-12897.8743406543
-12897.8777147089
-12897.8784747202
-12897.8799898056
-12897.8829989445
-12897.8503771433
-12897.8606451214
-12897.8758243865
-12897.8442502959
-12897.8761525019
-12897.8294060692
-12897.892320744
-12897.8790896487
-12897.8727903799
-12897.8820174897
-12897.8707023493
-12897.8902815984
-12897.8752831097
-12897.9076783193
-12897.8433809081
-12897.8569085552
-12897.8689613105
-12897.8871739433
-12897.9012218579
-12897.8962041648
-12897.8335322011
-12897.8765287838
-12897.8862073349
-12897.8765609247
-12897.8652234899
-12897.8731542691
-12897.8422383628
-12897.8688043929
-12897.8416297161
-12897.8791080119
-12897.9016373167
-12897.8843632654
-12897.838431825
-12897.8694343367
-12897.8884313381
-12897.8543902805
-12897.9036619088
-12897.8909199111
-12897.8520319733
-12897.873756004
-12897.8375861696
-12897.8694657581
-12897.8390063218
-12897.8585075314
-12897.875539098
-12897.8209698167
-12897.8541232784
-12897.8729587719
-12897.852334582
-12897.8818710905
-12897.8795791097
-12897.8799580403
-12897.8824254589
-12897.8985993858
-12897.8690525368
-12897.8313543763
-12897.8704506678
-12897.8353501368
-12897.8613004747
-12897.8676367823
-12897.8601969799
-12897.8676389316
-12897.859854828
-12897.8829010076
-12897.8487644314
-12897.8859862169
-12897.8318375677
-12897.8426514588
-12897.8578733177
-12897.8674845991
-12897.8902744963
-12897.8843967587
-12897.8653860407
-12897.8525662734
-12897.8718149323
-12897.8623344552
-12897.8291428293
-12897.8826261308
-12897.8808249971
-12897.8474410945
-12897.8825916181
-12897.9035077735
-12897.8552978179
-12897.8508550492
-12897.8697911917
-12897.8580401433
-12897.8907362821
-12897.8700852435
-12897.893392777
-12897.8633284482
-12897.8871902718
-12897.8515834427
-12897.8669467895
-12897.8744531611
-12897.8605195464
-12897.8384019824
-12897.8757923805
-12897.8489075944
-12897.8529559847
-12897.8739257871
-12897.854050342
-12897.8670978124
-12897.8952407703
-12897.8881053659
-12897.866796536
-12897.8593695788
-12897.8571616325
-12897.8671778471
-12897.8782290972
-12897.8937925757
-12897.8359147617
-12897.899552046
-12897.8714167992
-12897.9026225612
-12897.862601552
-12897.8836181815
-12897.9021350784
-12897.9024590767
-12897.9134649179
-12897.8927119323
-12897.8537928531
-12897.87660112
-12897.8148484253
-12897.8417209285
-12897.8918536731
-12897.8687872599
-12897.8398723612
-12897.8768947704
-12897.8775548935
-12897.8487647045
-12897.863115178
-12897.890617035
-12897.8860413135
-12897.8605096664
-12897.8616466111
-12897.8696579985
-12897.866516346
-12897.8523417118
-12897.8654372174
-12897.8877916985
-12897.8588709718
-12897.8660447216
-12897.8679220383
-12897.853825661
-12897.8718940492
-12897.8743395154
-12897.867372702
-12897.8701302312
-12897.8818679183
-12897.7892646315
-12897.8540218798
-12897.8953107636
-12897.892534609
-12897.8353070591
-12897.8347683118
-12897.874077424
-12897.8671095685
-12897.8993604226
-12897.8379842433
-12897.8845599821
-12897.8488408021
-12897.8578757949
-12897.8631813247
-12897.8352159861
-12897.8489320647
-12897.8786284909
-12897.8673714129
-12897.8647601353
-12897.8746038773
-12897.8817083075
-12897.8888891389
-12897.8608490592
-12897.8773450365
-12897.8938022972
-12897.8479314277
-12897.8778828528
-12897.8896964754
-12897.8499110742
-12897.8230675857
-12897.8886605086
-12897.883276405
-12897.8724922887
-12897.8505239801
-12897.8709661951
-12897.8659727043
-12897.8662296446
-12897.8945646895
-12897.8844259332
-12897.889401273
-12897.8932602777
-12897.8588450966
-12897.8796224287
-12897.8475722583
-12897.8942118994
-12897.8820648626
-12897.8918803234
-12897.8977761582
-12897.8459334263
-12897.8636276016
-12897.8532763441
-12897.8545962337
-12897.8609993938
-12897.8643779327
-12897.8948848371
-12897.8789083075
-12897.8837998818
-12897.8893595519
-12897.8406206465
-12897.8986562707
-12897.8908528603
-12897.8389403368
-12897.8888399473
-12897.8500489503
-12897.8730422354
-12897.8485152441
-12897.8500150763
-12897.8241445112
-12897.8562828593
-12897.8749538177
-12897.8525648253
-12897.8806281504
-12897.844107857
-12897.880553041
-12897.8726523571
-12897.8199708977
-12897.8481075531
-12897.8488572335
-12897.8658623383
-12897.8542961259
-12897.870750165
-12897.8511078195
-12897.8682473491
-12897.8618272975
-12897.8437911219
-12897.8527132939
-12897.8624019991
-12897.8527445651
-12897.8818046997
-12897.8554843339
-12897.8686799295
-12897.8498673343
-12897.8470944835
-12897.8940957105
-12897.8487797174
-12897.8763049113
-12897.8048695106
-12897.8311078591
-12897.8872377633
-12897.8843493263
-12897.8716126674
-12897.8066866312
-12897.8436233454
-12897.8562873438
-12897.8516510444
-12897.8553415748
-12897.867741832
-12897.8668515877
-12897.8150021235
-12897.8278758544
-12897.8881959063
-12897.8083174383
-12897.84595252
-12897.8228287432
-12897.8776572272
-12897.8735212568
-12897.8846049924
-12897.8464606749
-12897.8334640587
-12897.8519842078
-12897.8635785522
-12897.8609966748
-12897.8670801284
-12897.8838646356
-12897.8804911474
-12897.8961255719
-12897.8873890116
-12897.8773105451
-12897.8230183002
-12897.8262181003
-12897.882237395
-12897.8583054153
-12897.8734528208
-12897.8417444512
-12897.8550109343
-12897.8601871402
-12897.8779609983
-12897.8620434213
-12897.8793319771
-12897.8715822419
-12897.8132577069
-12897.8387702283
-12897.8788271384
-12897.8554532351
-12897.8488823691
-12897.8490361706
-12897.8846506343
-12897.8849735241
-12897.8615170111
-12897.8676726848
-12897.8697745821
-12897.8693332326
-12897.8445997769
-12897.8461363139
-12897.9116587601
-12897.857791925
-12897.8646094806
-12897.8836595184
-12897.8462804953
-12897.8178681369
-12897.8666683069
-12897.8307608247
-12897.8486022716
-12897.8582623948
-12897.8879220906
-12897.8737814719
-12897.815783592
-12897.8590509008
-12897.8050219692
-12897.8544624398
-12897.847828186
-12897.8492877367
-12897.8495159661
-12897.8749494968
-12897.8747921442
-12897.8741688747
-12897.8145687272
-12897.8326155837
-12897.8467151684
-12897.8394762468
-12897.8533104553
-12897.8735985621
-12897.8276644578
-12897.8699108817
-12897.8489795194
-12897.87032115
-12897.8396130021
-12897.8498691231
-12897.8506446242
-12897.8342321244
-12897.8984082607
-12897.881109397
-12897.8551613738
-12897.8580815951
-12897.8693314441
-12897.866583818
-12897.8671197783
-12897.8504013694
-12897.8836653523
-12897.8519873159
-12897.8535226281
-12897.8209930092
-12897.8765245592
-12897.8321409348
-12897.8552882944
-12897.8606660529
-12897.8612908216
-12897.8689596906
-12897.860397895
-12897.8507954021
-12897.8794084527
-12897.8748121475
-12897.8531220024
-12897.8645866424
-12897.8396562084
-12897.8711155325
-12897.8579258434
-12897.8531583662
-12897.8809788779
-12897.8921119292
-12897.8474124637
-12897.8312301959
-12897.8080277178
-12897.8814680838
-12897.8507081178
-12897.8722945629
-12897.8486263043
-12897.8334548848
-12897.807495635
-12897.8664933579
-12897.8676698911
-12897.8505705401
-12897.8901292633
-12897.8256298272
-12897.8426960422
-12897.8260233079
-12897.8324562629
-12897.863114882
-12897.8329845439
-12897.8297287819
-12897.8470763474
-12897.8831964048
-12897.8263646059
-12897.8587018193
-12897.8394068363
-12897.8355911483
-12897.8681427657
-12897.8470616546
-12897.8226247087
-12897.8377984233
-12897.8384256555
-12897.8607660379
-12897.8539885477
-12897.7988599401
-12897.8459403567
-12897.8568029174
-12897.8039456235
-12897.8708544843
-12897.8738130585
-12897.9077869869
-12897.858878396
-12897.8565278708
-12897.8389622857
-12897.8715370785
-12897.8517219259
-12897.8666743307
-12897.8632748309
-12897.8653369844
-12897.8518159067
-12897.8559167752
-12897.8406427736
-12897.8617490594
-12897.8291359047
-12897.8466649424
-12897.8492088611
-12897.8713293572
-12897.8634026914
-12897.8731276183
-12897.8942215124
-12897.8547460048
-12897.8778535884
-12897.8753250784
-12897.8436340832
-12897.8501007028
-12897.8266594857
-12897.8584330103
-12897.8422703151
-12897.8691241071
-12897.8257246152
-12897.8529002139
-12897.8720316539
-12897.8310350342
-12897.8744066218
-12897.8486048819
-12897.8381970649
-12897.8567120043
-12897.8608628852
-12897.8240558703
-12897.8468962006
-12897.857744225
-12897.8504572323
-12897.8347036066
-12897.8942724649
-12897.8368373517
-12897.886564083
-12897.8607017477
-12897.8457465889
-12897.8065790192
-12897.8266227065
-12897.8682598792
-12897.8768816377
-12897.8348318289
-12897.884734433
-12897.8188937481
-12897.8571258261
-12897.856720293
-12897.8437589453
-12897.8431539173
-12897.8612833865
-12897.8505771295
-12897.8405059647
-12897.8739359782
-12897.8586408953
-12897.8779885617
-12897.8523072697
-12897.8492098291
-12897.8185963645
-12897.8652778364
-12897.8477142883
-12897.8702431969
-12897.8324898098
-12897.854358221
-12897.8480308151
-12897.8801107932
-12897.8591959158
-12897.8641411436
-12897.8384764946
-12897.8394628262
-12897.8404898066
-12897.8426897458
-12897.8417763268
-12897.8500955457
-12897.8297166722
-12897.879465931
-12897.8633012945
-12897.8430201583
-12897.8120713085
-12897.8533630973
-12897.8691966704
-12897.8421819602
-12897.8659454425
-12897.8433822865
-12897.8457359346
-12897.8309773438
-12897.8783889831
-12897.8366817268
-12897.8322491677
-12897.8466201122
-12897.8514818853
-12897.8527366615
-12897.852238861
-12897.807298047
-12897.8739395404
-12897.8993865049
-12897.826738151
-12897.8770576283
-12897.8374453535
-12897.8610286208
-12897.8778197724
-12897.8564049572
-12897.854143564
-12897.8564578527
-12897.856774513
-12897.8858628849
-12897.8493088709
-12897.8556832581
-12897.8442577801
-12897.8760708651
-12897.8757202961
-12897.8012206939
-12897.8480036125
-12897.8460499007
-12897.8602399638
-12897.8581159964
-12897.8173566682
-12897.8252412452
-12897.840872735
-12897.8462372797
-12897.8178583541
-12897.8259150271
-12897.8430680656
-12897.845003775
-12897.8428702435
-12897.8708668547
-12897.821954361
-12897.8572108566
-12897.8525755052
-12897.8445181304
-12897.7935370036
-12897.8432200139
-12897.8335872866
-12897.8554402077
-12897.8459134063
-12897.8437477447
-12897.8816327151
-12897.8329079328
-12897.8196624157
-12897.8295297499
-12897.8538281416
-12897.8290114585
-12897.8435940767
-12897.8320234791
-12897.8496878987
-12897.8179754963
-12897.8319045859
-12897.8341328342
-12897.810736428
-12897.8487035044
-12897.8818840646
-12897.8456515074
-12897.8292395029
-12897.8513173554
-12897.8550839433
-12897.8288844746
-12897.8122916549
-12897.8232955377
-12897.8483436773
-12897.8146087282
-12897.8411587303
-12897.8332686306
-12897.8440640366
-12897.825025943
-12897.8126277969
-12897.8320081135
-12897.8440925155
-12897.8569350209
-12897.8292623639
-12897.8302348879
-12897.8747086373
-12897.836582216
-12897.8356873868
-12897.8383656812
-12897.8300452172
-12897.8601871271
-12897.8394260473
-12897.7997905766
-12897.8104779962
-12897.8491639685
-12897.8141511369
-12897.8290985101
-12897.8335721783
-12897.8264963322
-12897.8312340654
-12897.853333809
-12897.8685398813
-12897.847498566
-12897.824362351
-12897.8053795984
-12897.8494457387
-12897.8103437454
-12897.8350241394
-12897.8499983878
-12897.8370123447
-12897.8366570348
-12897.8281295691
-12897.8346697246
-12897.8273345567
-12897.8092171369
-12897.8146178131
-12897.857063448
-12897.8486715962
-12897.8363961366
-12897.8200040848
-12897.8047125121
-12897.8593213517
-12897.8613295467
-12897.8615037772
-12897.8028067332
-12897.8169586129
-12897.8279860691
-12897.8547655125
-12897.8435414116
-12897.8566824582
-12897.814616465
-12897.8472762325
-12897.8526587154
-12897.8638477147
-12897.8249728198
-12897.8123173876
-12897.8721294797
-12897.8458083145
-12897.8431715968
-12897.8352923041
-12897.8043399514
-12897.7897522098
-12897.8475967712
-12897.820197985
-12897.811038981
-12897.8353626032
-12897.830209737
-12897.8395284209
-12897.8121065083
-12897.8077139369
-12897.8396131367
-12897.8225879272
-12897.8337605059
-12897.8128632862
-12897.8361728674
-12897.84094066
-12897.8240041667
-12897.8553608571
-12897.8678469425
-12897.8592719665
-12897.8412616433
-12897.8304538632
-12897.8503985914
-12897.8183968498
-12897.8357680527
-12897.8409906646
-12897.8494237017
-12897.8436167334
-12897.8057583923
-12897.8353085311
-12897.7911014001
-12897.8086044996
-12897.8420340751
-12897.8342920452
-12897.8607284621
-12897.8576450833
-12897.7839934833
-12897.8073991159
-12897.8246778357
-12897.8333538938
-12897.8434535375
-12897.8226875057
-12897.8100061092
-12897.8249916054
-12897.8523589873
-12897.8323580065
-12897.8310250978
-12897.8129557256
-12897.8346768497
-12897.8535987144
-12897.8306308745
-12897.8266322289
-12897.8361730407
-12897.8331977957
-12897.821591653
-12897.8562081791
-12897.8495007689
-12897.8395847155
-12897.8376282922
-12897.8232589367
-12897.8743085298
-12897.860534455
-12897.8355830436
-12897.8742696674
-12897.807728294
-12897.834351032
-12897.8282956692
-12897.7986220698
-12897.826085561
-12897.8379438379
-12897.8327184755
-12897.8769306418
-12897.8376642113
-12897.8417733884
-12897.8162889882
-12897.8436712441
-12897.8857714309
-12897.8702678134
-12897.8247662418
-12897.8556730333
-12897.8572533709
-12897.8350138373
-12897.8461192543
-12897.8166903737
-12897.8518222597
-12897.8503065456
-12897.8399587049
-12897.8299577436
-12897.8147440246
-12897.8135416172
-12897.8392295726
-12897.8251010141
-12897.8416942184
-12897.8318872112
-12897.8277079807
-12897.8293530425
-12897.8342691978
-12897.8521840888
-12897.8070299291
-12897.8552680096
-12897.8065849872
-12897.8503346174
-12897.8314397519
-12897.8345736794
-12897.8450152684
-12897.8594475276
-12897.823046315
-12897.8073802254
-12897.8500063089
-12897.8424357895
-12897.8341461954
-12897.8345391674
-12897.8528547659
-12897.8187627506
-12897.8473696823
-12897.8504591986
-12897.8410921449
-12897.8337267546
-12897.8446688057
-12897.8013320721
-12897.8608339508
-12897.84294355
-12897.854278085
-12897.8031127621
-12897.8285019714
-12897.8525043296
-12897.8437165549
-12897.8564574762
-12897.8485157622
-12897.8370845445
-12897.800395948
-12897.8165644425
-12897.8721479501
-12897.8332453795
-12897.8270166567
-12897.8427841112
-12897.8135577331
-12897.833588253
-12897.8279333387
-12897.8299927513
-12897.8316346307
-12897.8513542772
-12897.8177937321
-12897.8503390999
-12897.8217117866
-12897.7989776602
-12897.8678419431
-12897.8405873454
-12897.8580850869
-12897.7917475839
-12897.803280156
-12897.8247881318
-12897.819319378
-12897.860218014
-12897.8695686624
-12897.8536019579
-12897.8627858123
-12897.8097094129
-12897.8242316716
-12897.825688803
-12897.8227236709
-12897.7977734044
-12897.8569785817
-12897.7936206349
-12897.7966199112
-12897.8255342111
-12897.8349405614
-12897.8356818413
-12897.8122761553
-12897.8301249813
-12897.840598081
-12897.856346661
-12897.8464628523
-12897.837833955
-12897.8563727034
-12897.8533795458
-12897.8307246723
-12897.86249769
-12897.8342172138
-12897.8260433874
-12897.854190475
-12897.8163694226
-12897.8071935001
-12897.8353323069
-12897.8476991711
-12897.8537486492
-12897.8236477228
-12897.8017752067
-12897.8222437469
-12897.8536622989
-12897.8429578907
-12897.8598214426
-12897.8412660345
-12897.858031996
-12897.8492411524
-12897.8078698814
-12897.7962051096
-12897.8135735087
-12897.8224499326
-12897.832353463
-12897.8251990107
-12897.8514791302
-12897.8679630322
-12897.8248576333
-12897.8558501852
-12897.878974221
-12897.8310193659
-12897.8250518761
-12897.8548386992
-12897.8489458736
-12897.8474673498
-12897.8595558395
-12897.8351317164
-12897.8477020788
-12897.8511349466
-12897.8247625003
-12897.8127757507
-12897.8270591584
-12897.8555307604
-12897.7752252867
-12897.8455452426
-12897.8290294923
-12897.866923661
-12897.8735327763
-12897.8655579583
-12897.8197106654
-12897.8270258833
-12897.8352862562
-12897.8597930898
-12897.8461921028
-12897.8460818128
-12897.8233943
-12897.809304106
-12897.829010045
-12897.8619577359
-12897.8390070071
-12897.8368472599
-12897.8505453865
-12897.828063247
-12897.8479617275
-12897.8621903088
-12897.8255934957
-12897.8498635016
-12897.8066674059
-12897.8396317652
-12897.8140904916
-12897.8624270796
-12897.8394894847
-12897.8251375108
-12897.8065614703
-12897.800947363
-12897.8370573079
-12897.8580356816
-12897.845243106
-12897.8458078791
-12897.8569357475
-12897.8579160401
-12897.8524845968
-12897.8654759498
-12897.8387317292
-12897.8522164204
-12897.8231725782
-12897.8580473057
-12897.8610454478
-12897.8430780953
-12897.8402375458
-12897.8493216231
-12897.8400110595
-12897.8573070138
-12897.8072346792
-12897.8608275707
-12897.8399070152
-12897.8453455079
-12897.8809873587
-12897.8675698514
-12897.8688173597
-12897.851876507
-12897.8542105342
-12897.8399392677
-12897.8620018295
-12897.8608725299
-12897.8400346975
-12897.8850020264
-12897.8537078424
-12897.8359077415
-12897.8495587979
-12897.8410815629
-12897.8059887957
-12897.8444688894
-12897.7951135276
-12897.845910003
-12897.8244894508
-12897.8685971375
-12897.8468054728
-12897.8428624011
-12897.8239517179
-12897.8181623749
-12897.8465506306
-12897.8170468664
-12897.7999986816
-12897.8122071097
-12897.8514249309
-12897.8551086423
-12897.8208376117
-12897.8403254189
-12897.875039715
-12897.8731909425
-12897.8173361305
-12897.855257303
-12897.827094242
-12897.8716050886
-12897.8308982359
-12897.8534194764
-12897.8350578028
-12897.8192339873
-12897.831916957
-12897.7924348545
-12897.8144817413
-12897.8392826239
-12897.8304751538
-12897.8200052456
-12897.8246947573
-12897.8301347703
-12897.8153146739
-12897.830698393
-12897.7926483454
-12897.7921823891
-12897.8213331243
-12897.8101585095
-12897.8091751266
-12897.8091660325
-12897.8357046544
-12897.8083547883
-12897.814264455
-12897.8447261683
-12897.8594661389
-12897.8311055903
-12897.8411152985
-12897.8542208738
-12897.8546821119
-12897.8785682075
-12897.8633209479
-12897.8541715622
-12897.8334887071
-12897.8185624435
-12897.8707092216
-12897.8308177749
-12897.865762173
-12897.8706150308
-12897.8415836675
-12897.858481399
-12897.8398750651
-12897.8701276169
-12897.8308593877
-12897.8514794975
-12897.8351677799
-12897.8396626978
-12897.8360969619
-12897.7925371064
-12897.8530394135
-12897.8236958534
-12897.8359908302
-12897.847794552
-12897.8264762452
-12897.8633652256
-12897.8316563137
-12897.8334538031
-12897.8475981774
-12897.8294536888
-12897.8614264986
-12897.8386040765
-12897.8714160319
-12897.8530544105
-12897.8622289632
-12897.8570936592
-12897.8551359686
-12897.8312989971
-12897.8237970279
-12897.8666023755
-12897.8492911288
-12897.8441546324
-12897.850568958
-12897.8203970594
-12897.853797003
-12897.8411204422
-12897.852242801
-12897.8130958376
-12897.8308726844
-12897.8498629555
-12897.8150307945
-12897.8325846504
-12897.8194133765
-12897.8082939262
-12897.8038046512
-12897.8147261134
-12897.8330780162
-12897.7867711704
-12897.8215040014
-12897.7954670547
-12897.8298224476
-12897.8037027514
-12897.8282953626
-12897.8326602026
-12897.8465739746
-12897.8413376651
-12897.8503270478
-12897.8362682481
-12897.8098097473
-12897.8527158962
-12897.8058908291
-12897.8494941321
-12897.786515558
-12897.8011322903
-12897.8241537424
-12897.8340518213
-12897.8289308409
-12897.8383166303
-12897.8266481871
-12897.8437777756
-12897.8370278671
-12897.7887684545
-12897.8476375324
-12897.8707729051
-12897.8461116195
-12897.8329083456
-12897.8494369186
-12897.8478966575
-12897.7870381427
-12897.8294560914
-12897.8026689116
-12897.8219990475
-12897.8263722219
-12897.8238176382
-12897.8081352645
-12897.8263506421
-12897.8415015876
-12897.8340686165
-12897.8130646109
-12897.7986368638
-12897.8087364852
-12897.8212393626
-12897.8558385958
-12897.8451452392
-12897.8016548113
-12897.8013158805
-12897.8326595817
-12897.8278434481
-12897.8338452917
-12897.8002538856
-12897.8491417806
-12897.8461275724
-12897.8304868251
-12897.8125432276
-12897.8573991044
-12897.8292439622
-12897.8409659818
-12897.8254354933
-12897.8196889384
-12897.802960829
-12897.8092944236
-12897.8208304124
-12897.8559885207
-12897.8465135237
-12897.8451243489
-12897.8332116001
-12897.8113476463
-12897.8392705376
-12897.8284748733
-12897.8038653682
-12897.8235804577
-12897.8375733109
-12897.8306003738
-12897.8136795652
-12897.8024351856
-12897.8618649263
-12897.811630875
-12897.8229783989
-12897.8217344018
-12897.7899972907
-12897.8192555281
-12897.8547472376
-12897.8275288265
-12897.8496146597
-12897.817437335
-12897.8476310474
-12897.8022762256
-12897.8402905462
-12897.7957523285
-12897.795444386
-12897.8181157753
-12897.8385896099
-12897.8257843073
-12897.7891809337
-12897.8327790882
-12897.8734007837
-12897.8321114628
-12897.811013204
-12897.8234209148
-12897.8344815631
-12897.7764293582
-12897.8000638758
-12897.8312252383
-12897.8091386391
-12897.8155620837
-12897.8411161518
-12897.8530790969
-12897.8219891509
-12897.8221117932
-12897.8445598538
-12897.8154622576
-12897.8158023177
-12897.8322709314
-12897.8410933351
-12897.8289548437
-12897.8004026405
-12897.7938857246
-12897.8479808794
-12897.7948953926
-12897.8080500762
-12897.7948145747
-12897.8252782795
-12897.859141817
-12897.8326715781
-12897.8389744957
-12897.8400220136
-12897.8333399425
-12897.8330918272
-12897.8063136572
-12897.8452087429
-12897.8145962938
-12897.8049572276
-12897.8159117983
-12897.8226118116
-12897.8509225006
-12897.7999373145
-12897.8080641913
-12897.8262016732
-12897.8275336216
-12897.8088407756
-12897.8469044999
-12897.8196968947
-12897.8124821323
-12897.8043278629
-12897.81815905
-12897.834961848
-12897.8454704056
-12897.8519040767
-12897.8172737807
-12897.7953474676
-12897.8352502956
-12897.8259485397
-12897.79619674
-12897.8051929037
-12897.8455214165
-12897.8378943156
-12897.8395398666
-12897.8195455101
-12897.838704768
-12897.8137690366
-12897.8068615287
-12897.8115681932
-12897.8529613344
-12897.7978649966
-12897.8259196991
-12897.8337155961
-12897.8409139192
-12897.8375368862
-12897.804775787
-12897.8308576883
-12897.8326104417
-12897.8406370513
-12897.8242210515
-12897.8287714364
-12897.8434607151
-12897.8283786266
-12897.8782577374
-12897.8327733079
-12897.8247373349
-12897.7974491627
-12897.8101629359
-12897.8252237491
-12897.8373856908
-12897.8199460543
-12897.809096508
-12897.8618125772
-12897.834694576
-12897.8456446808
-12897.8288172146
-12897.8299406663
-12897.8376996345
-12897.8243936887
-12897.8304210008
-12897.7749796076
-12897.8457083827
-12897.7966499827
-12897.7798547808
-12897.8394473164
-12897.8625169501
-12897.7983663415
-12897.8330258133
-12897.8283657551
-12897.8024379635
-12897.8614259061
-12897.8168480053
-12897.83304565
-12897.8066815973
-12897.8361645765
-12897.7950339389
-12897.794119346
-12897.8420134322
-12897.8451972749
-12897.8268918576
-12897.8256348363
-12897.8463364476
-12897.8170963271
-12897.8128315232
-12897.816468341
-12897.8330271905
-12897.8439385338
-12897.8335797408
-12897.796850203
-12897.8447537286
-12897.796521975
-12897.8174970859
-12897.8236081065
-12897.8370779188
-12897.8528623977
-12897.8188849353
-12897.8262949058
-12897.8295094056
-12897.821366471
-12897.8198772812
-12897.8093478382
-12897.8469333565
-12897.8024832618
-12897.8133294069
-12897.801421633
-12897.8218997415
-12897.8436197008
-12897.8115813597
-12897.8030616114
-12897.8219884442
-12897.7982327853
-12897.8144829473
-12897.8241648172
-12897.8183210914
-12897.8123230761
-12897.8495636727
-12897.8368167475
-12897.8372245754
-12897.8411161376
-12897.801719893
-12897.7941451296
-12897.8199221214
-12897.792371822
-12897.8222063629
-12897.8428474047
-12897.8157155853
-12897.8205977531
-12897.8185315453
-12897.8267505289
-12897.8037246529
-12897.8282342774
-12897.8067402414
-12897.8082810751
-12897.8278816301
-12897.8247851174
-12897.8466181575
-12897.8102789298
-12897.8263301914
-12897.8168898674
-12897.8296675795
-12897.8207159543
-12897.8449132895
-12897.8346040096
-12897.81534195
-12897.8253741571
-12897.8142593959
-12897.8192521515
-12897.8389896432
-12897.8258903981
-12897.8428406648
-12897.8065395858
-12897.8448272023
-12897.8013134646
-12897.7809595528
-12897.8360489049
-12897.8355932134
-12897.8194498905
-12897.7966798868
-12897.8144551428
-12897.8019211305
-12897.8013771657
-12897.7734732124
-12897.8248924944
-12897.8389652091
-12897.7960763408
-12897.8322985191
-12897.8144070452
-12897.8097796263
-12897.8486318624
-12897.8241257332
-12897.8153883397
-12897.8163455709
-12897.8042510364
-12897.8006702071
-12897.81331896
-12897.8323882303
-12897.8143981102
-12897.805694709
-12897.8108003725
-12897.8112263037
-12897.8228014599
-12897.7910362202
-12897.8255917163
-12897.8465404915
-12897.8405433442
-12897.835173525
-12897.8026059681
-12897.849215941
-12897.8114012819
-12897.8240413126
-12897.8141524698
-12897.8154096663
-12897.8177840573
-12897.7954096075
-12897.8402808412
-12897.7960005654
-12897.820975386
-12897.8384828203
-12897.8346599922
-12897.8101347478
-12897.7793066249
-12897.8044337431
-12897.8117864308
-12897.8044988181
-12897.8241103928
-12897.8622023458
-12897.819058879
-12897.8424842108
-12897.8374151655
-12897.8098873598
-12897.7973045437
-12897.8108901646
-12897.7900301875
-12897.8194315609
-12897.8218576169
-12897.8123999528
-12897.8300187123
-12897.8378163346
-12897.8573915695
-12897.8056275437
-12897.7856462477
-12897.7969390801
-12897.846982506
-12897.79385829
-12897.8238999563
-12897.8300627182
-12897.8236794371
-12897.8102926357
-12897.8130819355
-12897.817344283
-12897.7841673376
-12897.815513545
-12897.7980405464
-12897.8170891413
-12897.8427818919
-12897.8018799798
-12897.8367665379
-12897.8282643235
-12897.8145817493
-12897.8393433259
-12897.8155518746
-12897.8299825783
-12897.7983618047
-12897.7894268938
-12897.820790976
-12897.8062759558
-12897.8346883066
-12897.8261939324
-12897.8110925158
-12897.8116432494
-12897.8209432168
-12897.8304856974
-12897.8428288358
-12897.8534434811
-12897.8344578917
-12897.8618559259
-12897.8240365775
-12897.8212916607
-12897.8094385006
-12897.8248124953
-12897.7908646426
-12897.8059144705
-12897.8137335255
-12897.844562258
-12897.842278393
-12897.8258519152
-12897.8319272622
-12897.7926808928
-12897.8074261034
-12897.8311134733
-12897.8194342005
-12897.7759887985
-12897.826804681
-12897.8115970675
-12897.8291627555
-12897.8203261824
-12897.8355663679
-12897.8036862336
-12897.8248380496
-12897.8635977732
-12897.7572679351
-12897.7843846188
-12897.865755157
-12897.808156706
-12897.8287933442
-12897.8489501029
-12897.8032686211
-12897.8139458292
-12897.8379247221
-12897.8236019101
-12897.7787386404
-12897.8245549953
-12897.858894844
-12897.8511644712
-12897.7920355678
-12897.8214848693
-12897.8094673884
-12897.7638870081
-12897.8050773218
-12897.8384759136
-12897.8075972086
-12897.7901561213
-12897.8433435783
-12897.8064659858
-12897.8171974082
-12897.8452753477
-12897.8174776633
-12897.8229335279
-12897.8481237604
-12897.7888122593
-12897.805028724
-12897.7981969894
-12897.8042484469
-12897.8245062916
-12897.8161666332
-12897.7669723383
-12897.8438115944
-12897.8008453365
-12897.7941281981
-12897.8291544455
-12897.8216505768
-12897.8061578718
-12897.8360241026
-12897.8009951445
-12897.7997954089
-12897.8256518917
-12897.7939584417
-12897.8360454363
-12897.8126160291
-12897.8489558436
-12897.8190191898
-12897.8288534069
-12897.8052216811
-12897.8023730313
-12897.8218272999
-12897.8254060718
-12897.819112093
-12897.8191978387
-12897.8336632534
-12897.8002777952
-12897.8203153123
-12897.7930190248
-12897.8346099265
-12897.813442391
-12897.7815014205
-12897.8089532272
-12897.8544394763
-12897.7963022728
-12897.8248064171
-12897.8010762264
-12897.7807625714
-12897.7645322957
-12897.7873648833
-12897.8122557579
-12897.7948688168
-12897.8014890806
-12897.8318079706
-12897.8301423341
-12897.8263963089
-12897.8050677686
-12897.8435831565
-12897.8108343495
-12897.8124078401
-12897.8235978067
-12897.7939058043
-12897.8109555863
-12897.8189800665
-12897.8065891859
-12897.8142384678
-12897.7981497185
-12897.7813554221
-12897.8168844238
-12897.7940797582
-12897.7946419343
-12897.8097482175
-12897.8075166995
-12897.8015001032
-12897.8047444326
-12897.7684060349
-12897.8300433049
-12897.8028557226
-12897.8293779695
-12897.8018070131
-12897.8056215502
-12897.7504629835
-12897.7661204556
-12897.8089007071
-12897.7911646735
-12897.7907791482
-12897.823994468
-12897.8127561028
-12897.7615688376
-12897.8169915912
-12897.7606162369
-12897.8102310921
-12897.8218521969
-12897.8063676653
-12897.7928692622
-12897.8051182667
-12897.8052480917
-12897.7793661124
-12897.8052817747
-12897.820637713
-12897.8198986986
-12897.8096198701
-12897.8038673062
-12897.7637921387
-12897.8359863101
-12897.8340604762
-12897.7970134191
-12897.8253861504
-12897.8269659913
-12897.8136465722
-12897.8266474181
-12897.7683021284
-12897.8327147867
-12897.8380895926
-12897.8228204122
-12897.834483862
-12897.8262566705
-12897.7788123708
-12897.8186554472
-12897.8020035196
-12897.7934767567
-12897.8113565014
-12897.8277830486
-12897.8340690451
-12897.8063021222
-12897.8216216736
-12897.8397283174
-12897.8236255845
-12897.7861588444
-12897.8135102817
-12897.7899889737
-12897.7829243624
-12897.8155480483
-12897.8330354274
-12897.8263254807
-12897.847065152
-12897.8242773281
-12897.7661766675
-12897.8239328788
-12897.8189079921
-12897.8166769909
-12897.8191534424
-12897.8029568216
-12897.789596291
-12897.8282261501
-12897.8258563561
-12897.7989224909
-12897.7862266053
-12897.7825878854
-12897.7754606342
-12897.7916371639
-12897.8091514667
-12897.8349279616
-12897.7961086639
-12897.8227004558
-12897.8214513677
-12897.8284109748
-12897.8366833355
-12897.766903804
-12897.8118375952
-12897.8084460624
-12897.7949756052
-12897.7893658044
-12897.8080580111
-12897.8059791342
-12897.8267697431
-12897.8162495437
-12897.8139123627
-12897.8207074807
-12897.8065151099
-12897.8157863374
-12897.8058625066
-12897.8161695655
-12897.7943574519
-12897.7790813808
-12897.7976817931
-12897.804168309
-12897.8011600304
-12897.8206974819
-12897.786845474
-12897.7862814546
-12897.8364642811
-12897.8149936215
-12897.8358273485
-12897.7765057473
-12897.8054270295
-12897.8130743758
-12897.8228439685
-12897.8050313396
-12897.8299148427
-12897.8052069168
-12897.8358883087
-12897.8116080353
-12897.7866768723
-12897.8104209891
-12897.8051392791
-12897.8113263737
-12897.8241095043
-12897.8330598425
-12897.8422218895
-12897.8187995245
-12897.8366095067
-12897.802332314
-12897.7869672913
-12897.8097478769
-12897.8034819065
-12897.8253242948
-12897.790192844
-12897.8280158729
-12897.8257379248
-12897.8413183872
-12897.8467546757
-12897.8373051977
-12897.7864567434
-12897.8329756411
-12897.8039370828
-12897.8317352459
-12897.8174312214
-12897.819313081
-12897.7726373794
-12897.8169346021
-12897.8367296921
-12897.8113020525
-12897.8260297875
-12897.7965200728
-12897.8215455089
-12897.8305370053
-12897.8148018068
-12897.7886893869
-12897.8039972873
-12897.8264577734
-12897.822107914
-12897.8084306067
-12897.8185813349
-12897.8154821641
-12897.8456764296
-12897.7997221334
-12897.8662531301
-12897.8204622627
-12897.8350805825
-12897.807410401
-12897.8377264484
-12897.8252811992
-12897.8106963558
-12897.8350084298
-12897.8253732286
-12897.8193543445
-12897.8570361348
-12897.8153390539
-12897.7994078721
-12897.8269339547
-12897.8331002969
-12897.8038296256
-12897.8373734007
-12897.8081111265
-12897.8427054592
-12897.8042713574
-12897.8035218375
-12897.8455254356
-12897.8135594534
-12897.8056675819
-12897.8119477531
-12897.8283838522
-12897.8193391599
-12897.797233289
-12897.8054810357
-12897.8225289688
-12897.8210583729
-12897.8075972212
-12897.8175171329
-12897.8429825376
-12897.8196419719
-12897.8137754671
-12897.7905158935
-12897.8213521946
-12897.8289975344
-12897.8358136904
-12897.7910971747
-12897.8044605244
-12897.7814936308
-12897.8189560087
-12897.790039161
-12897.7705016487
-12897.7873319131
-12897.7806888265
-12897.8201525375
-12897.8176240747
-12897.7725518373
-12897.8343956334
-12897.8218538261
-12897.8055900518
-12897.8161390837
-12897.8236857578
-12897.7837159697
-12897.8224742573
-12897.8147146777
-12897.7991854965
-12897.7984327023
-12897.8267104698
-12897.8062923618
-12897.7967551337
-12897.8275103028
-12897.7817795519
-12897.8092537172
-12897.8451864068
-12897.8007919342
-12897.7831121322
-12897.8274414169
-12897.8093836266
-12897.8176901839
-12897.8152948952
-12897.780645348
-12897.8140409387
-12897.8031665433
-12897.7968766997
-12897.8329071116
-12897.8081783724
-12897.8098603815
-12897.8346591747
-12897.8218800519
-12897.828792666
-12897.8156539023
-12897.7824456725
-12897.7908971398
-12897.8065339004
-12897.7982582319
-12897.8085974142
-12897.795740915
-12897.8259638212
-12897.8127333897
-12897.8011038505
-12897.8310961161
-12897.840100852
-12897.7975840561
-12897.821958276
-12897.804474627
-12897.8251682297
-12897.794020179
-12897.8440442019
-12897.7900162728
-12897.8411262578
-12897.8329826404
-12897.7972884111
-12897.8205031074
-12897.8491448444
-12897.8343658561
-12897.8254207077
-12897.8144066777
-12897.7910202752
-12897.8471874939
-12897.8007431475
-12897.8116031731
-12897.7950475293
-12897.8123519366
-12897.8110093402
-12897.8014160463
-12897.8193354086
-12897.8014191665
-12897.7938472587
-12897.8138734694
-12897.8240185639
-12897.8304148635
-12897.8109121549
-12897.8115648737
-12897.8163151565
-12897.7935509959
-12897.8093666035
-12897.7826924872
-12897.7663310595
-12897.8289193913
-12897.8179929492
-12897.8020807801
-12897.7994393287
-12897.8041567983
-12897.8082132989
-12897.8275910282
-12897.7683511861
-12897.8253077471
-12897.8497841098
-12897.8308049509
-12897.8203040697
-12897.824614299
-12897.7799560173
-12897.7471437495
-12897.8120807187
-12897.806304724
-12897.7961303829
-12897.7944639457
-12897.7528879447
-12897.7909633509
-12897.7751777193
-12897.818936625
-12897.8523964952
-12897.7890055403
-12897.8313919299
-12897.8057098532
-12897.8060269833
-12897.8134275356
-12897.8312839921
-12897.8224830543
-12897.7748894842
-12897.7723724663
-12897.7817648996
-12897.7996483358
-12897.8107624923
-12897.7976035529
-12897.8033231292
-12897.7682491478
-12897.8222154339
-12897.8200012976
-12897.8104651021
-12897.8007985448
-12897.8234309704
-12897.8329501946
-12897.7772672073
-12897.801253541
-12897.7968789594
-12897.8211724772
-12897.8176727191
-12897.8171094387
-12897.8437556196
-12897.8174417848
-12897.7831750759
-12897.8536956011
-12897.7888094056
-12897.8413133666
-12897.797685321
-12897.810159064
-12897.8300632735
-12897.8423979042
-12897.7714954387
-12897.8467631369
-12897.8296096378
-12897.7905954841
-12897.8392321692
-12897.8262770862
-12897.8286475336
-12897.7988656912
-12897.8320530209
-12897.8319912584
-12897.8021581849
-12897.8029608957
-12897.8191066053
-12897.7980308769
-12897.8066898383
-12897.8209416569
-12897.7913755495
-12897.8062862177
-12897.8274453678
-12897.8196118185
-12897.8303783434
-12897.8373638993
-12897.7789619142
-12897.756363993
-12897.8163579848
-12897.7985485761
-12897.8336327834
-12897.7969443053
-12897.7935452665
-12897.797970191
-12897.8421891044
-12897.8018259708
-12897.8051402628
-12897.8247236898
-12897.8455430914
-12897.7905951835
-12897.8187901928
-12897.7795310119
-12897.8003223601
-12897.8056194871
-12897.7859267032
-12897.7871323839
-12897.7933959354
-12897.7848848547
-12897.79831941
-12897.820017429
-12897.8353437014
-12897.7872854701
-12897.7874686498
-12897.8201273213
-12897.7766104818
-12897.8211144915
-12897.8047072648
-12897.8262156092
-12897.8107582846
-12897.8365484302
-12897.8537932419
-12897.8267724902
-12897.8173471476
-12897.8243703673
-12897.8262400708
-12897.8088911793
-12897.8488653309
-12897.7912489855
-12897.786744439
-12897.8037005085
-12897.8084265117
-12897.7948528219
-12897.8057314224
-12897.7880082852
-12897.8097735911
-12897.7601114512
-12897.8050422197
-12897.8095455985
-12897.8014886336
-12897.8416775975
-12897.8391050637
-12897.8311377736
-12897.8327825086
-12897.8175586092
-12897.8285730137
-12897.814789432
-12897.8074432192
-12897.7875154336
-12897.7521646253
-12897.8025742482
-12897.8032054905
-12897.832009064
-12897.8152142739
-12897.8089045479
-12897.8088173314
-12897.8193168673
-12897.8360974292
-12897.8175320701
-12897.8148540194
-12897.853701991
-12897.8137000518
-12897.7936832695
-12897.7928948326
-12897.8150013138
-12897.8365431928
-12897.806104517
-12897.7840000645
-12897.7982012796
-12897.8051637213
-12897.8172319561
-12897.8202349823
-12897.7934039125
-12897.8361160322
-12897.8241968249
-12897.8131404103
-12897.8004374808
-12897.8193854957
-12897.8231777664
-12897.8357732902
-12897.8058123676
-12897.8249765305
-12897.7850907462
-12897.847513406
-12897.864113373
-12897.8635508703
-12897.8030655114
-12897.8229055789
-12897.8281217881
-12897.8238835424
-12897.8142287606
-12897.7861034408
-12897.7898239276
-12897.8208931676
-12897.8173326395
-12897.8073182421
-12897.7961091746
-12897.8409343329
-12897.8122731876
-12897.8478532358
-12897.8110847787
-12897.8324957135
-12897.8230267446
-12897.790516012
-12897.802182841
-12897.8122929043
-12897.7865017168
-12897.7957395807
-12897.8117942673
-12897.8401788025
-12897.8331299138
-12897.8008157574
-12897.7887002419
-12897.8528621869
-12897.8190695257
-12897.818432958
-12897.8463668556
-12897.8011708622
-12897.8086004665
-12897.8333712845
-12897.8122908893
-12897.8183879767
-12897.8116554613
-12897.841323357
-12897.8121749639
-12897.8104755906
-12897.8317416959
-12897.8048737954
-12897.7853250508
-12897.8068842598
-12897.8394461474
-12897.768637805
-12897.8072446599
-12897.8338205771
-12897.7882545236
-12897.7984640222
-12897.841081983
-12897.8037390662
-12897.8392189041
-12897.789291322
-12897.8080104681
-12897.8137699095
-12897.8070375428
-12897.7786680119
-12897.8368656219
-12897.7775315869
-12897.8179864533
-12897.7998667005
-12897.7898209375
-12897.8024818709
-12897.7889403532
-12897.7908950734
-12897.8144895165
-12897.8174541986
-12897.7629989851
-12897.8346506886
-12897.8137783308
-12897.8351675342
-12897.8234850002
-12897.8391918746
-12897.8003024299
-12897.8197671207
-12897.8056241267
-12897.812068363
-12897.8185614303
-12897.8151780883
-12897.837884743
-12897.8246300884
-12897.8112332645
-12897.7938023431
-12897.799991496
-12897.8217665664
-12897.8157773067
-12897.8226078877
-12897.8158485185
-12897.8356025769
-12897.8009463156
-12897.802500892
-12897.7912506345
-12897.8113140175
-12897.8656721873
-12897.7966644284
-12897.8423623656
-12897.7994483074
-12897.7861238476
-12897.8115844034
-12897.7760593406
-12897.8161065381
-12897.8010192437
-12897.7733594146
-12897.8295231802
-12897.8223012016
-12897.7880565799
-12897.8305082717
-12897.8282232575
-12897.8014336074
-12897.831735797
-12897.8116011485
-12897.795191935
-12897.8297843268
-12897.8236846193
-12897.7707579684
-12897.8144433334
-12897.7842261876
-12897.8489764462
-12897.8269138096
-12897.8305003286
-12897.8316006609
-12897.808485614
-12897.8443665604
-12897.8081561923
-12897.7890973058
-12897.7906071125
-12897.8163028354
-12897.7896117769
-12897.8072443307
-12897.8134086196
-12897.8045191744
-12897.7476010122
-12897.8333831862
-12897.8009778423
-12897.8360608816
-12897.8076398394
-12897.8269320961
-12897.7983918601
-12897.8452176346
-12897.8171194544
-12897.7966830475
-12897.8214091282
-12897.825725834
-12897.8067200273
-12897.7778594452
-12897.7746682871
-12897.8052567235
-12897.8391191366
-12897.8440815583
-12897.8107502136
-12897.8262593361
-12897.8110762566
-12897.8010297438
-12897.830577272
-12897.7788392615
-12897.822705557
-12897.8400809446
-12897.8085075334
-12897.8103856641
-12897.7979581976
-12897.8324744572
-12897.7808981642
-12897.8029941031
-12897.8054551982
-12897.8232619629
-12897.8186843214
-12897.8023598747
-12897.7899375431
-12897.8450243203
-12897.8279574007
-12897.8007837259
-12897.810459183
-12897.8081715576
-12897.825470001
-12897.7941856444
-12897.8046088199
-12897.7895673092
-12897.7905085133
-12897.7728320652
-12897.8320554173
-12897.8027465465
-12897.8307769633
-12897.8312811051
-12897.8209490805
-12897.8092547389
-12897.8096071241
-12897.8448103078
-12897.7873494637
-12897.7923573574
-12897.8246762901
-12897.7937973022
-12897.8567192276
-12897.8112399206
-12897.7792199482
-12897.8205211998
-12897.819797273
-12897.8467657178
-12897.7997184361
-12897.7900417022
-12897.833974208
-12897.8517957859
-12897.8119866945
-12897.782522871
-12897.824170286
-12897.8013100414
-12897.798099873
-12897.7974831265
-12897.7918183856
-12897.7836632944
-12897.8226535057
-12897.813864141
-12897.7914910034
-12897.7811115271
-12897.8111371069
-12897.8012813571
-12897.8222562303
-12897.7969899472
-12897.8259413943
-12897.8195669806
-12897.7988072212
-12897.7708407347
-12897.8047789193
-12897.8302536634
-12897.8125484683
-12897.7930500695
-12897.8047780125
-12897.808838657
-12897.7805925523
-12897.7823475014
-12897.8016301437
-12897.7981261569
-12897.8289604679
-12897.7991719779
-12897.7700731075
-12897.7981546966
-12897.8139878232
-12897.7990191867
-12897.8028481491
-12897.7918172305
-12897.7896320575
-12897.7621497654
-12897.793465404
-12897.792910313
-12897.8027357991
-12897.7921695289
-12897.824342304
-12897.7889974192
-12897.8363302993
-12897.7867560743
-12897.7944413065
-12897.81476915
-12897.8215410753
-12897.8198430161
-12897.8059941714
-12897.7917739332
-12897.7963717266
-12897.7954858997
-12897.79981288
-12897.8239270189
-12897.8298488656
-12897.7781787453
-12897.8201781893
-12897.7963680129
-12897.7943629931
-12897.8201063771
-12897.8294587946
-12897.8296986001
-12897.7728532284
-12897.8127379113
-12897.8186150932
-12897.7760672588
-12897.8172299626
-12897.7866318655
-12897.7988664846
-12897.7900227784
-12897.7845079625
-12897.7890326122
-12897.786424239
-12897.7997419533
-12897.814542738
-12897.8099518934
-12897.784609211
-12897.8089411286
-12897.8236618066
-12897.8023820279
-12897.8329644892
-12897.8357481955
-12897.804691027
-12897.8076908114
-12897.8141886877
-12897.826915413
-12897.8149993792
-12897.8435885702
-12897.8204918902
-12897.7784789012
-12897.8237943065
-12897.8075045939
-12897.805268226
-12897.7668456537
-12897.8386892018
-12897.8137141636
-12897.7842130314
-12897.7769335735
-12897.8028968294
-12897.8008432013
-12897.8109222057
-12897.80966982
-12897.8264317448
-12897.813820943
-12897.8027562115
-12897.8109285928
-12897.7971432254
-12897.8417621581
-12897.820485897
-12897.7832518968
-12897.7986302165
-12897.7902598683
-12897.8161054596
-12897.7916519907
-12897.772270481
-12897.7853066838
-12897.7876238158
-12897.7835185771
-12897.7602875371
-12897.8032508416
-12897.8084747165
-12897.7940580059
-12897.8170021045
-12897.7956732912
-12897.7913896111
-12897.8319804698
-12897.7939812147
-12897.8043565093
-12897.8018264454
-12897.8141367197
-12897.8163771515
-12897.8136677247
-12897.8029776752
-12897.8236369021
-12897.8295583418
-12897.855128192
-12897.7980365765
-12897.7876715753
-12897.7925527435
-12897.7854185224
-12897.7892417189
-12897.7843298611
-12897.800826075
-12897.8075566473
-12897.8382280231
-12897.7950767319
-12897.7788188406
-12897.7901937399
-12897.8115552929
-12897.7741301404
-12897.7944281253
-12897.8038965004
-12897.7935729914
-12897.82672159
-12897.8322117579
-12897.8245889553
-12897.7886263818
-12897.8204054645
-12897.8050686975
-12897.7831037292
-12897.8170340537
-12897.8055266755
-12897.8428270584
-12897.7682120517
-12897.8391886302
-12897.8050761571
-12897.7839011205
-12897.8004455841
-12897.801619787
-12897.8015296593
-12897.8231948263
-12897.7827229048
-12897.8091538872
-12897.8340582362
-12897.8062186752
-12897.8023842763
-12897.799364142
-12897.8015362739
-12897.7965149498
-12897.8109718415
-12897.7701184387
-12897.8087136941
-12897.8181947007
-12897.8168951251
-12897.8066381906
-12897.7944561516
-12897.7669969793
-12897.7784702444
-12897.8141224896
-12897.7959115046
-12897.7932883664
-12897.8145265947
-12897.8267851719
-12897.8014809824
-12897.7691180349
-12897.8256756689
-12897.7918015703
-12897.8115673659
-12897.799402001
-12897.7749395882
-12897.8060265963
-12897.7749166408
-12897.8298752356
-12897.8161736204
-12897.7967205422
-12897.7478016589
-12897.8150606124
-12897.791055964
-12897.7904038674
-12897.7900628072
-12897.7712624052
-12897.7995988656
-12897.7623236101
-12897.787374073
-12897.7764435021
-12897.7268766306
-12897.7477363592
-12897.7799901338
-12897.7769535148
-12897.7717208081
-12897.8244809886
-12897.8088054939
-12897.7938380221
-12897.7880220433
-12897.7767439931
-12897.7803871397
-12897.7770353899
-12897.8131638637
-12897.7715329503
-12897.7910768419
-12897.8013851731
-12897.751772426
-12897.7997522549
-12897.7625960153
-12897.7870133451
-12897.7924579179
-12897.7621795397
-12897.7933369821
-12897.7583754432
-12897.7513268366
-12897.769462364
-12897.7824636014
-12897.8105080972
-12897.8074869322
-12897.7826825424
-12897.7776900238
-12897.7674451592
-12897.7709938056
-12897.7858372412
-12897.8033975583
-12897.7481754794
-12897.8231881479
-12897.7886854238
-12897.8116492586
-12897.7930718252
-12897.8193716565
-12897.7889600227
-12897.7787748806
-12897.8022832206
-12897.8089453838
-12897.8114304056
-12897.7784318726
-12897.7758917186
-12897.7893740086
-12897.7872574253
-12897.7814999217
-12897.7885043962
-12897.7811277871
-12897.7653282244
-12897.7711409372
-12897.7675719183
-12897.8011773119
-12897.7819040599
-12897.8053515065
-12897.7882034623
-12897.8102046949
-12897.8007548232
-12897.7708699983
-12897.8021997264
-12897.7945795526
-12897.7805414478
-12897.8100707384
-12897.8348549715
-12897.7995789598
-12897.758017816
-12897.8023841049
-12897.8088766688
-12897.8255123189
-12897.7797413278
-12897.8282113718
-12897.794326163
-12897.806372851
-12897.8044660794
-12897.8040593057
-12897.8100334056
-12897.7397260225
-12897.7822699354
-12897.8177988995
-12897.787452796
-12897.7841904995
-12897.7652926643
-12897.8191431575
-12897.804095297
-12897.7772084199
-12897.8059629408
-12897.7506826753
-12897.8059864892
-12897.7888059643
-12897.7917834868
-12897.7785420182
-12897.7791294656
-12897.8058614646
-12897.8093406869
-12897.7934969693
-12897.7611856872
-12897.7967528088
-12897.7767554356
-12897.7768677865
-12897.7541817958
-12897.7766695287
-12897.8000555925
-12897.8068117781
-12897.811280122
-12897.8149497592
-12897.7757955744
-12897.7838872086
-12897.7675954346
-12897.7689467639
-12897.7794445236
-12897.7868289302
-12897.799727665
-12897.7628727941
-12897.7722035337
-12897.8017473175
-12897.7837199891
-12897.7920621752
-12897.7807623723
-12897.7801083776
-12897.7767443619
-12897.8186034186
-12897.7446879745
-12897.7960860999
-12897.7902174741
-12897.7998834989
-12897.8178367934
-12897.8145929769
-12897.8089312067
-12897.8056997636
-12897.8033580361
-12897.7900890465
-12897.7998761092
-12897.8300098795
-12897.7952461779
-12897.7943267405
-12897.8091412044
-12897.7982730113
-12897.8166621028
-12897.7981351322
-12897.8093889086
-12897.809207975
-12897.8182517197
-12897.7914209133
-12897.8051525248
-12897.7797725064
-12897.8026063931
-12897.8210675399
-12897.7938341474
-12897.7648133638
-12897.7987977144
-12897.7540235303
-12897.8053075198
-12897.7741875862
-12897.7747165652
-12897.8023508688
-12897.7681484918
-12897.7546438659
-12897.7659740982
-12897.8056850321
-12897.7629372316
-12897.7701264326
-12897.7750944526
-12897.7877232647
-12897.8081079018
-12897.7866355816
-12897.796989275
-12897.7556408187
-12897.7557105679
-12897.8047733992
-12897.8257295682
-12897.8032427411
-12897.7705827027
-12897.7660580999
-12897.7647193278
-12897.7958814238
-12897.7771235166
-12897.7853724523
-12897.77049911
-12897.7809842886
-12897.8043513324
-12897.7632085605
-12897.7639485646
-12897.7883618722
-12897.7785826931
-12897.7835376756
-12897.7897070572
-12897.7896397807
-12897.8160942507
-12897.7953589166
-12897.7945159089
-12897.7481452555
-12897.7718494097
-12897.7335633337
-12897.7820764699
-12897.7741532301
-12897.7947633728
-12897.7888969123
-12897.7842304036
-12897.772176892
-12897.7896894393
-12897.763056074
-12897.7705274711
-12897.7935929157
-12897.7824817211
-12897.7811765902
-12897.8037991861
-12897.8132045121
-12897.7883131704
-12897.7863187034
-12897.7807581643
-12897.8085543342
-12897.7941336286
-12897.7738744721
-12897.7902825542
-12897.8135827443
-12897.8028886896
-12897.7698415792
-12897.8054820888
-12897.8199823974
-12897.7550922567
-12897.8191006035
-12897.7603858083
-12897.7986374877
-12897.7967040594
-12897.7664404652
-12897.7662003531
-12897.7701722818
-12897.777092514
-12897.7663455364
-12897.7999741711
-12897.7589378926
-12897.7774039949
-12897.7698468795
-12897.7799560297
-12897.7935949162
-12897.7659394434
-12897.7840662876
-12897.7966568184
-12897.831763279
-12897.8113626373
-12897.7721598859
-12897.7694171612
-12897.7942588696
-12897.7781134092
-12897.8078448124
-12897.772662496
-12897.77238331
-12897.7607622029
-12897.7885049589
-12897.7833846854
-12897.786384684
-12897.772280527
-12897.7757654388
-12897.8081712857
-12897.8080456306
-12897.7647377309
-12897.7750341557
-12897.7972501883
-12897.7624391049
-12897.7770755268
-12897.7947966283
-12897.7774046948
-12897.7763301686
-12897.783311201
-12897.7884196806
-12897.7809966056
-12897.7879516492
-12897.806568126
-12897.7904337337
-12897.7571512039
-12897.8148303528
-12897.7663428061
-12897.774917825
-12897.7940329737
-12897.7497460543
-12897.7960437064
-12897.8043391089
-12897.7783696865
-12897.8296093457
-12897.8010698963
-12897.8023384565
-12897.7934028701
-12897.7717884904
-12897.7796881718
-12897.7796774142
-12897.7430557309
-12897.7900880022
-12897.8158999991
-12897.7879744312
-12897.8230717809
-12897.7754889298
-12897.7889978957
-12897.7784358668
-12897.8246226103
-12897.7963366079
-12897.7633220087
-12897.781640779
-12897.7576452279
-12897.7925886416
-12897.7744431911
-12897.8123656376
-12897.7582724769
-12897.7761627297
-12897.7476299114
-12897.7980906429
-12897.8040840718
-12897.8206139971
-12897.7791900511
-12897.7379302445
-12897.793637908
-12897.7807105174
-12897.8070766933
-12897.7543841524
-12897.7619067258
-12897.7774640932
-12897.7738509728
-12897.7976266383
-12897.8010695432
-12897.8122366466
-12897.7743828787
-12897.7616889978
-12897.7592661002
-12897.7519415394
-12897.7281526251
-12897.7668446684
-12897.7837347747
-12897.7946840736
-12897.7749897865
-12897.8117761425
-12897.7625182
-12897.8047828329
-12897.7705295222
-12897.7986774056
-12897.7746762652
-12897.8047694235
-12897.7851963345
-12897.7829420766
-12897.7610892687
-12897.744455346
-12897.8040044609
-12897.7951908678
-12897.7732884944
-12897.7904925761
-12897.7900368417
-12897.7916540826
-12897.7945698076
-12897.7794384996
-12897.7794172183
-12897.7719510272
-12897.7792822546
-12897.7743451221
-12897.8108508965
-12897.7862418486
-12897.7347987259
-12897.7455684497
-12897.7887422153
-12897.7722140372
-12897.7809554766
-12897.7991948985
-12897.7470649664
-12897.7812110584
-12897.7863412636
-12897.7747070699
-12897.7737709897
-12897.7820545537
-12897.7763577731
-12897.7552769171
-12897.8028659406
-12897.7297457987
-12897.7488168825
-12897.7811387536
-12897.7788307962
-12897.7771965217
-12897.723050207
-12897.7715318839
-12897.7896595607
-12897.7514285608
-12897.785108386
-12897.7850268172
-12897.7813510623
-12897.772556255
-12897.7832711361
-12897.7884915747
-12897.7977583296
-12897.804548772
-12897.7891866726
-12897.7969676255
-12897.8023589028
-12897.7550170662
-12897.7923796572
-12897.7477231721
-12897.7758704269
-12897.7839115627
-12897.8058020957
-12897.7753306495
-12897.778212103
-12897.8053538461
-12897.8088081123
-12897.7511555878
-12897.76590463
-12897.7997477718
-12897.8016468242
-12897.7662817154
-12897.7641042693
-12897.7662721518
-12897.7720714061
-12897.785668023
-12897.7959382271
-12897.8048387829
-12897.730462648
-12897.8410252494
-12897.7936863897
-12897.8129741197
-12897.7974132881
-12897.7578400013
-12897.7772888834
-12897.7835558709
-12897.7880171339
-12897.8075236123
-12897.7841909267
-12897.7698091771
-12897.8345505693
-12897.7987326723
-12897.781402812
-12897.7940883412
-12897.7525453252
-12897.7776960553
-12897.7663434772
-12897.7914673183
-12897.7831611002
-12897.8073857948
-12897.8038239932
-12897.7970145551
-12897.8117027707
-12897.7367913807
-12897.7325203761
-12897.7701645315
-12897.7800071005
-12897.7902733626
-12897.7654938695
-12897.8018573346
-12897.7894122273
-12897.7854718981
-12897.8059798351
-12897.7707675445
-12897.7771149793
-12897.7812705085
-12897.7938610793
-12897.7501591552
-12897.79589108
-12897.8093906726
-12897.7768352849
-12897.781870597
-12897.7586928081
-12897.8283410295
-12897.7797057439
-12897.8056261884
-12897.7709438988
-12897.7985959649
-12897.8053198533
-12897.7826554539
-12897.7820691234
-12897.7519670028
-12897.8060308971
-12897.793800273
-12897.7657620839
-12897.7963268101
-12897.7885360802
-12897.7662138057
-12897.793198334
-12897.7807778231
-12897.7906356025
-12897.7701147706
-12897.7771064765
-12897.7750516289
-12897.7626861034
-12897.7765596415
-12897.779422964
-12897.793483486
-12897.7966523769
-12897.7794062879
-12897.7592272793
-12897.7646001516
-12897.751839496
-12897.7830951781
-12897.8031882012
-12897.8132881647
-12897.7883601037
-12897.7751821342
-12897.791374954
-12897.7608015578
-12897.7797573292
-12897.7969472901
-12897.7671329517
-12897.7841555538
-12897.8010051137
-12897.795227164
-12897.7959185511
-12897.7779296429
-12897.7884273924
-12897.7733965264
-12897.770350839
-12897.7878034792
-12897.7937227085
-12897.7868336475
-12897.7843632961
-12897.7566959006
-12897.7877215913
-12897.7764944659
-12897.7933137553
-12897.7835344646
-12897.8046073534
-12897.7793925538
-12897.7949838551
-12897.7704442626
-12897.7704566306
-12897.7870892588
-12897.7907189364
-12897.7570273195
-12897.7562079649
-12897.7931649157
-12897.7427651769
-12897.7906653068
-12897.80092428
-12897.7858556828
-12897.8006458366
-12897.8133377981
-12897.8119848081
-12897.772050595
-12897.7902604197
-12897.7971018978
-12897.8070808897
-12897.7674696478
-12897.786399423
-12897.7785990843
-12897.7809002112
-12897.8019300994
-12897.8008087042
-12897.7968302831
-12897.7835099229
-12897.797537991
-12897.8270657183
-12897.7724449962
-12897.7803408918
-12897.7752676696
-12897.8009071793
-12897.7713730451
-12897.7780634385
-12897.7956361202
-12897.7692523165
-12897.7440924997
-12897.7759058968
-12897.8066176978
-12897.794906078
-12897.7901794794
-12897.7740865395
-12897.7793039413
-12897.7957392466
-12897.7938174932
-12897.780107866
-12897.7615142112
-12897.7740712134
-12897.7507434799
-12897.7722856198
-12897.8141342313
-12897.7745497541
-12897.806517228
-12897.7988003861
-12897.7740385408
-12897.8007429912
-12897.7875995052
-12897.8017367997
-12897.8112335995
-12897.7554237497
-12897.7964495738
-12897.7964777025
-12897.7753755275
-12897.8093890547
-12897.751945578
-12897.7550376782
-12897.7622147294
-12897.7794521091
-12897.8006982499
-12897.7876092086
-12897.7947320891
-12897.7771873371
-12897.7959494456
-12897.7875575458
-12897.7893367825
-12897.7381601444
-12897.7924277439
-12897.7806993949
-12897.7880016504
-12897.7702352123
-12897.7838652181
-12897.7953422533
-12897.7832993874
-12897.7752883469
-12897.8080590035
-12897.8017655809
-12897.8171856972
-12897.7861006906
-12897.7696261463
-12897.7774109865
-12897.7939336382
-12897.8110315519
-12897.7898680565
-12897.8244998366
-12897.7987433279
-12897.7834808455
-12897.7838265699
-12897.7556737765
-12897.8122416208
-12897.8239828545
-12897.7837687889
-12897.8043262977
-12897.7699294464
-12897.780150546
-12897.8001140161
-12897.7791070749
-12897.7927343724
-12897.8077043908
-12897.777286961
-12897.7650358806
-12897.7639484406
-12897.7689511568
-12897.7766528841
-12897.7584260393
-12897.7661064536
-12897.7910508998
-12897.7851375296
-12897.7517546122
-12897.7744020451
-12897.7959826205
-12897.7727005107
-12897.7634589837
-12897.7979942583
-12897.7524634935
-12897.8081426062
-12897.7790849311
-12897.7762276847
-12897.8055730546
-12897.7745060946
-12897.7480630598
-12897.7501627418
-12897.7636043306
-12897.7724498741
-12897.7669101228
-12897.785282511
-12897.8111809441
-12897.7707415858
-12897.7537374686
-12897.7753482553
-12897.8045397383
-12897.7617487124
-12897.773530426
-12897.7958803909
-12897.7718780636
-12897.7453237956
-12897.8015565833
-12897.8004902208
-12897.7661029695
-12897.7687550289
-12897.7751371947
-12897.8168463535
-12897.778029769
-12897.7840050066
-12897.7653213202
-12897.7774200883
-12897.7731487159
-12897.7945680912
-12897.7905440321
-12897.7724521927
-12897.7307849953
-12897.7685290183
-12897.7843269483
-12897.7379419236
-12897.7840405065
-12897.7643300116
-12897.7447932942
-12897.7756193418
-12897.7587811823
-12897.7829273818
-12897.7579556603
-12897.754646652
-12897.7724737416
-12897.7490691983
-12897.7641285494
-12897.7444763744
-12897.7951755394
-12897.7980177566
-12897.7754535888
-12897.7549007885
-12897.7589388681
-12897.8030244363
-12897.7831922445
-12897.7579372744
-12897.7849444336
-12897.7673600437
-12897.7840612959
-12897.7711377741
-12897.7778126273
-12897.7778992728
-12897.7821172353
-12897.762408956
-12897.7761830471
-12897.7468990268
-12897.815913282
-12897.8019993533
-12897.780594868
-12897.7430951924
-12897.7933798716
-12897.7590121906
-12897.7715825057
-12897.7455016033
-12897.7520510091
-12897.7745896637
-12897.721722924
-12897.7512229637
-12897.754421237
-12897.754002942
-12897.7391507208
-12897.7709896464
-12897.7735432488
-12897.7944268892
-12897.7633359333
-12897.7787141116
-12897.7572020841
-12897.7615267515
-12897.7469592296
-12897.760031266
-12897.7379761367
-12897.7555268345
-12897.7761342278
-12897.7838201594
-12897.7392381119
-12897.7839086911
-12897.7496966854
-12897.7459466498
-12897.7861025658
-12897.786621334
-12897.77677526
-12897.7863805755
-12897.768725401
-12897.7747447786
-12897.7391078387
-12897.7788362243
-12897.7585004065
-12897.7712688705
-12897.7558364553
-12897.780905484
-12897.7418880073
-12897.7367910302
-12897.7729559435
-12897.7973756705
-12897.7719851741
-12897.774051289
-12897.7501845015
-12897.7430341644
-12897.7800919778
-12897.7479477335
-12897.7884714106
-12897.7804773483
-12897.7692672116
-12897.7492341406
-12897.779705363
-12897.7818034876
-12897.7888399184
-12897.7785045251
-12897.7619949129
-12897.8035271166
-12897.7754142848
-12897.7889147649
-12897.7664504858
-12897.7978581007
-12897.7546565494
-12897.7702651985
-12897.7788796465
-12897.7830581999
-12897.7059657888
-12897.7548732152
-12897.769078578
-12897.7651658813
-12897.773047441
-12897.7683289356
-12897.7680567238
-12897.8134570232
-12897.7848631115
-12897.7960743201
-12897.8187167576
-12897.7567748586
-12897.7718245312
-12897.7793399442
-12897.7788006598
-12897.7851289544
-12897.7926385724
-12897.7654274057
-12897.7735684177
-12897.798395687
-12897.7793874993
-12897.7771840103
-12897.7584130707
-12897.787576366
-12897.7802134743
-12897.8054456783
-12897.7707338613
-12897.7585905224
-12897.7653195227
-12897.7712907058
-12897.7970642692
-12897.7937974047
-12897.8314409205
-12897.8054686954
-12897.7701238651
-12897.7853223776
-12897.7740295405
-12897.7275229096
-12897.7921523516
-12897.7785265758
-12897.7739755429
-12897.7763538367
-12897.7658300265
-12897.7571476262
-12897.7444045665
-12897.7603791944
-12897.7667711208
-12897.7676330824
-12897.793906404
-12897.7408429451
-12897.7913573561
-12897.7941955067
-12897.7875457492
-12897.7732298698
-12897.7526593117
-12897.7325818095
-12897.7649217333
-12897.7845601347
-12897.7651172435
-12897.7992773236
-12897.7716208767
-12897.7862548872
-12897.7903596741
-12897.7700609776
-12897.7719903979
-12897.7864170619
-12897.7883859163
-12897.7703005376
-12897.784428757
-12897.7971277301
-12897.8000092762
-12897.7971862946
-12897.7968882671
-12897.7549745448
-12897.7861327702
-12897.7949550798
-12897.7774830166
-12897.7259695179
-12897.7768551194
-12897.805769719
-12897.7921228409
-12897.7671967673
-12897.7677321277
-12897.7794959937
-12897.7889481712
-12897.7912450921
-12897.7517285122
-12897.7715813402
-12897.7885281952
-12897.7846585251
-12897.8029371563
-12897.8029629065
-12897.7425747259
-12897.7683422725
-12897.7764909673
-12897.7749834448
-12897.7891875315
-12897.772708843
-12897.787245159
-12897.7578473997
-12897.7756959388
-12897.7660636118
-12897.7660298977
-12897.7535317346
-12897.7563506082
-12897.7837131704
-12897.7566237846
-12897.7834044898
-12897.7794974948
-12897.7925840836
-12897.8088594071
-12897.7264200727
-12897.7575009742
-12897.7805283755
-12897.780320707
-12897.77400126
-12897.7470120233
-12897.7696518405
-12897.763716622
-12897.7344501634
-12897.7723877154
-12897.7569572331
-12897.7611548513
-12897.7898869194
-12897.7402914329
-12897.7920822378
-12897.7476487177
-12897.7682053301
-12897.7925322512
-12897.7841390588
-12897.7297947263
-12897.7612083059
-12897.7968761559
-12897.7750563654
-12897.7729231256
-12897.7562556489
-12897.7510122649
-12897.773438915
-12897.793941715
-12897.793392078
-12897.7318610835
-12897.7502942405
-12897.7649576123
-12897.7025250652
-12897.7703591295
-12897.7654395106
-12897.774284144
-12897.7514590166
-12897.761761581
-12897.7787447366
-12897.7544411008
-12897.7651642137
-12897.7573501538
-12897.7550957088
-12897.7669287965
-12897.7665537946
-12897.7628056705
-12897.7606247309
-12897.7776465418
-12897.7761073674
-12897.7691653684
-12897.7817322573
-12897.7492706283
-12897.7820791855
-12897.7698355539
-12897.7533673323
-12897.7782137767
-12897.8108057106
-12897.774717072
-12897.7883593118
-12897.7894969037
-12897.7806081121
-12897.7424839216
-12897.7187326534
-12897.7566818228
-12897.7656361543
-12897.7494164761
-12897.7695091756
-12897.7900389526
-12897.7610515405
-12897.7888436583
-12897.7548764848
-12897.729983259
-12897.783917152
-12897.7703414201
-12897.7327321801
-12897.7834982978
-12897.7749395088
-12897.7832268915
-12897.7715943037
-12897.7481304378
-12897.748960626
-12897.7756738921
-12897.7723287674
-12897.7506492424
-12897.7804977113
-12897.7693215581
-12897.7785271478
-12897.8129497171
-12897.7746475815
-12897.751241536
-12897.7493062024
-12897.7714245597
-12897.783682626
-12897.7683291822
-12897.7589527762
-12897.7744759305
-12897.7400515842
-12897.7486369457
-12897.7398690827
-12897.7847204453
-12897.7621668669
-12897.8067769971
-12897.7700272163
-12897.7331174251
-12897.795835771
-12897.7596211788
-12897.7495076434
-12897.7535865076
-12897.765516553
-12897.7550010277
-12897.7702182422
-12897.7974122019
-12897.7735146163
-12897.7826092494
-12897.7686927412
-12897.7495262652
-12897.7543645299
-12897.7407531428
-12897.7807368909
-12897.7436640119
-12897.7571227641
-12897.7789153229
-12897.7467836276
-12897.7920583074
-12897.7626679306
-12897.782778997
-12897.7732919648
-12897.7849586997
-12897.8078423324
-12897.7658910226
-12897.7843301715
-12897.768208918
-12897.7555112878
-12897.7501409935
-12897.7759133809
-12897.7781009531
-12897.7657106181
-12897.8102151587
-12897.7693354744
-12897.7726833837
-12897.7995149262
-12897.7690964933
-12897.7571220098
-12897.7798154881
-12897.790838788
-12897.7901194413
-12897.791871043
-12897.7729483038
-12897.7340159147
-12897.7698402254
-12897.7833938072
-12897.7753905
-12897.7517209316
-12897.761383887
-12897.7328417959
-12897.7665500992
-12897.7799346238
-12897.7712805587
-12897.7785726959
-12897.7407566069
-12897.768260187
-12897.7587863356
-12897.7143308797
-12897.7273930026
-12897.7498691722
-12897.7364479539
-12897.7297473685
-12897.7265038745
-12897.7545205714
-12897.7787589571
-12897.7678427528
-12897.7675521364
-12897.7498199678
-12897.7253812566
-12897.7911973755
-12897.7522153243
-12897.7777851372
-12897.7500270316
-12897.7833666815
-12897.7908764741
-12897.7960157727
-12897.7760235542
-12897.7536468693
-12897.8004312867
-12897.8080398625
-12897.7659806366
-12897.795769369
-12897.7774859843
-12897.7585498934
-12897.7810119751
-12897.7682951274
-12897.7505999951
-12897.7597824252
-12897.7620717705
-12897.7554308854
-12897.7487795541
-12897.7686759287
-12897.7661033024
-12897.759806341
-12897.7721786324
-12897.7786766102
-12897.7481871919
-12897.7598424695
-12897.771222184
-12897.7757789472
-12897.776875378
-12897.7585332118
-12897.7660390787
-12897.7523504433
-12897.7677575376
-12897.7364125507
-12897.7754453293
-12897.7281841554
-12897.7625901434
-12897.7675142843
-12897.777694872
-12897.7583025723
-12897.7693878559
-12897.7232361838
-12897.7535889859
-12897.7636818094
-12897.7799648788
-12897.7454424124
-12897.746390138
-12897.7502373924
-12897.7527208656
-12897.749048512
-12897.7737417155
-12897.7528381428
-12897.7612585277
-12897.7542630465
-12897.7318372456
-12897.7482464026
-12897.7575040899
-12897.7558526694
-12897.7577657262
-12897.7897414637
-12897.7258991769
-12897.7582209125
-12897.7668783083
-12897.7883297427
-12897.7437649298
-12897.7509063751
-12897.7852988859
-12897.7386659295
-12897.7321714855
-12897.7702482832
-12897.6867587838
-12897.7457438623
-12897.736685754
-12897.7637705137
-12897.7931229204
-12897.7490540285
-12897.7793908805
-12897.7977998201
-12897.7941241929
-12897.7096546872
-12897.7042755159
-12897.7237855028
-12897.7623649946
-12897.7701936979
-12897.7715423953
-12897.7636225567
-12897.7544445634
-12897.7554137269
-12897.7788562558
-12897.7740883688
-12897.7870318408
-12897.7533651588
-12897.7732960727
-12897.768646852
-12897.7616760647
-12897.7361777929
-12897.76773263
-12897.7417416075
-12897.7634236008
-12897.7675574511
-12897.7825045266
-12897.774945009
-12897.745764966
-12897.7754401289
-12897.7973539421
-12897.7551309626
-12897.7637508441
-12897.7654722694
-12897.767354925
-12897.7642012828
-12897.7661375096
-12897.759562521
-12897.7735742972
-12897.7601229614
-12897.7648485905
-12897.7789676333
-12897.7577150602
-12897.7373065864
-12897.7370630237
-12897.7743523898
-12897.7791153904
-12897.7294456903
-12897.75163271
-12897.7141105143
-12897.7617234899
-12897.786518984
-12897.7586964496
-12897.7628680504
-12897.7560986836
-12897.777797601
-12897.7347482864
-12897.7568963837
-12897.7893817436
-12897.783105452
-12897.753524744
-12897.7601686043
-12897.7435084547
-12897.772968754
-12897.7678085614
-12897.7512441746
-12897.7263786374
-12897.7710210956
-12897.7524197285
-12897.7175419012
-12897.7669822175
-12897.7523459978
-12897.763914566
-12897.7430232704
-12897.7521996221
-12897.7364164306
-12897.7574871818
-12897.7486716653
-12897.7631723995
-12897.7875938335
-12897.7734436473
-12897.7464874364
-12897.7684051206
-12897.740251331
-12897.7621574777
-12897.7310575585
-12897.7743284219
-12897.7382144128
-12897.7628199247
-12897.7768251868
-12897.7372714493
-12897.7631720918
-12897.7532259405
-12897.7558886665
-12897.7602551299
-12897.7859334494
-12897.7599925332
-12897.7262976739
-12897.7715675174
-12897.7404144739
-12897.7588033083
-12897.7503996342
-12897.7364924846
-12897.7576463942
-12897.7349475017
-12897.7493188836
-12897.7727593101
-12897.7864739863
-12897.7697893123
-12897.7593673456
-12897.7633712742
-12897.74064073
-12897.7462127773
-12897.7331417977
-12897.7651624278
-12897.7604143155
-12897.7312415418
-12897.7794593165
-12897.7606592581
-12897.7479190841
-12897.7638727885
-12897.7754336279
-12897.7483971092
-12897.71641439
-12897.7381554486
-12897.764447189
-12897.784310013
-12897.7684770254
-12897.7767162847
-12897.7587353034
-12897.788099649
-12897.7243919582
-12897.7235878847
-12897.7513998393
-12897.754679598
-12897.7488117917
-12897.7521143435
-12897.763647504
-12897.7129277523
-12897.7263227448
-12897.7777956502
-12897.7651309167
-12897.7637018854
-12897.73864372
-12897.7468319713
-12897.7529089977
-12897.7380072167
-12897.7480917958
-12897.7339639829
-12897.7875940342
-12897.7578554004
-12897.7516828642
-12897.7684319793
-12897.7478291627
-12897.7411494475
-12897.7728934216
-12897.7557193081
-12897.7609971488
-12897.7729520427
-12897.7500819005
-12897.7332608116
-12897.7177910168
-12897.7269583378
-12897.7676744945
-12897.7488040724
-12897.7631799064
-12897.7548024251
-12897.7390192115
-12897.7453973309
-12897.7451742118
-12897.7448475644
-12897.7492268556
-12897.7263870576
-12897.7288730233
-12897.739410906
-12897.726279312
-12897.7429322236
-12897.7185007511
-12897.7686531901
-12897.733714678
-12897.7531582225
-12897.7745122412
-12897.7562948198
-12897.7550545824
-12897.7433319324
-12897.726842815
-12897.7391358192
-12897.7591872759
-12897.7335179076
-12897.7325791892
-12897.7805461784
-12897.7729297035
-12897.7696678985
-12897.7642123242
-12897.7244333206
-12897.7421992507
-12897.759382112
-12897.7567505833
-12897.7329272615
-12897.7619666654
-12897.7529770671
-12897.74216282
-12897.7311677768
-12897.7461831983
-12897.7549184813
-12897.7039411496
-12897.7369429001
-12897.7551853745
-12897.7316608672
-12897.7333676708
-12897.7454747276
-12897.7783142411
-12897.7171622772
-12897.725482648
-12897.7264944447
-12897.7482793644
-12897.7511301926
-12897.7460708271
-12897.7555244194
-12897.7172628659
-12897.7616877448
-12897.7350881716
-12897.7117078214
-12897.7148857089
-12897.7103144914
-12897.7256677142
-12897.7167191451
-12897.7485270199
-12897.7421315043
-12897.7754449181
-12897.7590901177
-12897.7502475933
-12897.7688729067
-12897.7282606816
-12897.7137892321
-12897.7414262224
-12897.7421130445
-12897.7321281354
-12897.722633786
-12897.7606306081
-12897.7232860508
-12897.7564991509
-12897.7307145102
-12897.7335207691
-12897.7094881838
-12897.7332927092
-12897.7236310978
-12897.7652276172
-12897.7632330647
-12897.7653550647
-12897.7403031877
-12897.7253796253
-12897.7537697888
-12897.7134090691
-12897.7530894869
-12897.7794859333
-12897.7664283938
-12897.7489228808
-12897.7653973495
-12897.7595954008
-12897.7716356983
-12897.7543249351
-12897.728834899
-12897.7912922521
-12897.7353979175
-12897.7597557054
-12897.7476755642
-12897.7190880143
-12897.704110584
-12897.7384404789
-12897.7335543075
-12897.746808684
-12897.7633870739
-12897.7270595737
-12897.7679753818
-12897.7438072673
-12897.7620581106
-12897.7893321011
-12897.7306170342
-12897.7209684954
-12897.7043707097
-12897.7332274344
-12897.7187982633
-12897.762380583
-12897.741308648
-12897.7186647969
-12897.7612906482
-12897.7628186822
-12897.7682420733
-12897.7564471421
-12897.7599372074
-12897.7374709336
-12897.74366557
-12897.7378848831
-12897.7279432124
-12897.7112027241
-12897.7480185112
-12897.7372800466
-12897.7417454369
-12897.7042894482
-12897.7574972721
-12897.7475718325
-12897.7629918734
-12897.7822855309
-12897.7145797267
-12897.7509711499
-12897.7283576928
-12897.7750236725
-12897.7544407698
-12897.7443236433
-12897.7546549918
-12897.754534723
-12897.7260790357
-12897.7751290668
-12897.7573864586
-12897.7321486108
-12897.7588046208
-12897.7510026672
-12897.7466068316
-12897.7304278935
-12897.7236718515
-12897.7418394452
-12897.7733357978
-12897.7380088344
-12897.7413397024
-12897.7370483468
-12897.7159734166
-12897.7300647445
-12897.7236312706
-12897.7269034687
-12897.7591236184
-12897.7274942739
-12897.7310656589
-12897.7566721222
-12897.734813327
-12897.7258626009
-12897.7567967675
-12897.7569206844
-12897.740648962
-12897.7498613489
-12897.744523518
-12897.7333405486
-12897.7269375136
-12897.7620812882
-12897.7574838573
-12897.735179907
-12897.7665362935
-12897.734122861
-12897.753975692
-12897.6977426663
-12897.7342615669
-12897.7411194716
-12897.6896044906
-12897.7186888248
-12897.7152410612
-12897.7046370619
-12897.7639019429
-12897.7456976754
-12897.7866183113
-12897.7659101922
-12897.7623506678
-12897.7527026377
-12897.7300348736
-12897.7594477014
-12897.7557300436
-12897.7760830071
-12897.7658214731
-12897.7707442102
-12897.731700392
-12897.752254617
-12897.7059592458
-12897.7244330165
-12897.7511682502
-12897.7605895989
-12897.7450544568
-12897.7641005059
-12897.7535878661
-12897.7143774347
-12897.7527331416
-12897.7621710766
-12897.75075595
-12897.7424604079
-12897.7348828188
-12897.7698047853
-12897.7351643634
-12897.7631181013
-12897.7444606433
-12897.7355336863
-12897.7375199418
-12897.7441974207
-12897.7389764401
-12897.7116512403
-12897.7202798021
-12897.7208806346
-12897.7231844385
-12897.7190137829
-12897.7581868373
-12897.7262810277
-12897.7680855712
-12897.7420333817
-12897.7379596062
-12897.7574382983
-12897.7292545524
-12897.7586005371
-12897.7217361117
-12897.7382329647
-12897.7621902053
-12897.731660606
-12897.7568921313
-12897.7275363892
-12897.7641588656
-12897.7562610058
-12897.7274381277
-12897.7573798081
-12897.7577388968
-12897.7496340192
-12897.7610571415
-12897.7388115851
-12897.776851815
-12897.7135326972
-12897.7495048967
-12897.753743874
-12897.7835463989
-12897.7462424737
-12897.7369280459
-12897.7175281053
-12897.7868716456
-12897.7550972766
-12897.7583408651
-12897.7816910564
-12897.7627977379
-12897.7528229261
-12897.7512176704
-12897.7468712075
-12897.7590237302
-12897.7407105607
-12897.752752844
-12897.7600756377
-12897.7617253303
-12897.7700898611
-12897.7485000713
-12897.7781430852
-12897.7409077016
-12897.7598254642
-12897.7129162737
-12897.7382866454
-12897.7543190145
-12897.7253783337
-12897.7355904149
-12897.7380123842
-12897.7678414465
-12897.7639094254
-12897.756383543
-12897.7419348971
-12897.746381875
-12897.7646334077
-12897.7441721582
-12897.7542937537
-12897.7426839108
-12897.7664524251
-12897.7381549381
-12897.7534412887
-12897.7438010413
-12897.7691531569
-12897.7725998441
-12897.7755460736
-12897.7517268776
-12897.7516627331
-12897.6992002523
-12897.7618162523
-12897.7591019674
-12897.7426390379
-12897.709064511
-12897.7371391724
-12897.7870729008
-12897.7740158266
-12897.7374318558
-12897.7624055523
-12897.7494446015
-12897.7690160031
-12897.7657089369
-12897.7255236494
-12897.7588733034
-12897.7238128585
-12897.7471009841
-12897.7602282268
-12897.7739573965
-12897.7504035926
-12897.7474073991
-12897.7324218482
-12897.7165324536
-12897.7259861102
-12897.7467303647
-12897.7507171475
-12897.7209340896
-12897.7590101014
-12897.7101885147
-12897.7383235465
-12897.7507086422
-12897.7377570709
-12897.721515675
-12897.7245132593
-12897.7272803118
-12897.7210334654
-12897.7592167156
-12897.7313659453
-12897.7469834182
-12897.733891551
-12897.7152438851
-12897.7493556974
-12897.7583986638
-12897.7721452858
-12897.739726344
-12897.7511331252
-12897.7270325392
-12897.7399295059
-12897.7682098239
-12897.756277551
-12897.7498036216
-12897.713655325
-12897.7408883751
-12897.756765551
-12897.7610575992
-12897.7660954127
-12897.7373607887
-12897.7699867229
-12897.7222031508
-12897.7437310178
-12897.7505521077
-12897.7384030286
-12897.7654532659
-12897.7449263235
-12897.7492450635
-12897.7255124674
-12897.7448158449
-12897.7350750978
-12897.7460840129
-12897.7450075676
-12897.7245107575
-12897.7385072655
-12897.7298856648
-12897.702164413
-12897.7598018921
-12897.7430681176
-12897.7399970715
-12897.7347627331
-12897.7738658741
-12897.7401679103
-12897.7344578189
-12897.7298722176
-12897.7327593185
-12897.7199787961
-12897.7400167526
-12897.7682694033
-12897.7454553706
-12897.7628506652
-12897.7121685412
-12897.7454439601
-12897.7306370808
-12897.7308932872
-12897.7578985986
-12897.7366487608
-12897.7336711839
-12897.720821849
-12897.693671194
-12897.7517672592
-12897.7277346079
-12897.7513706659
-12897.7207995874
-12897.7256584966
-12897.7210727305
-12897.7102937476
-12897.744465552
-12897.7385419702
-12897.7557305093
-12897.73761992
-12897.7565204238
-12897.7275634388
-12897.7268539169
-12897.7279227827
-12897.7593475186
-12897.7255920282
-12897.7181425665
-12897.7220533366
-12897.7011151463
-12897.7473508919
-12897.7203974581
-12897.7538260132
-12897.7200031995
-12897.749033354
-12897.7504949977
-12897.7301383256
-12897.7167466644
-12897.7366877603
-12897.7515576831
-12897.7089191906
-12897.7671468517
-12897.7334855855
-12897.7418310832
-12897.7510818668
-12897.7544234582
-12897.7316149625
-12897.7118628108
-12897.7597177102
-12897.7230631147
-12897.7655066442
-12897.719457818
-12897.7472531354
-12897.7559194088
-12897.7557487301
-12897.7261093696
-12897.7030499848
-12897.7402770456
-12897.7369129648
-12897.7343961079
-12897.7062269391
-12897.7463624131
-12897.7140290217
-12897.7746686774
-12897.7602798371
-12897.7249794022
-12897.7386605497
-12897.7592139088
-12897.6971407958
-12897.7250485484
-12897.7227992115
-12897.721869551
-12897.75387691
-12897.739691547
-12897.697738651
-12897.7273201652
-12897.7082286244
-12897.7286551881
-12897.6913862725
-12897.7495485805
-12897.7263721474
-12897.6998653226
-12897.730792825
-12897.7594135251
-12897.7342675999
-12897.7313224715
-12897.7158280062
-12897.7515748483
-12897.7626014278
-12897.6849130751
-12897.7102956114
-12897.7212612777
-12897.7415457935
-12897.7400014407
-12897.6939298742
-12897.7069703275
-12897.7074587623
-12897.740176419
-12897.7638727465
-12897.7398947625
-12897.7205042434
-12897.6981496215
-12897.7260961545
-12897.7441913662
-12897.7091188198
-12897.7304318594
-12897.7208473833
-12897.7386632238
-12897.7458989481
-12897.7111470919
-12897.6947209542
-12897.7340277897
-12897.7356462805
-12897.7397459269
-12897.7450352289
-12897.7117363688
-12897.7221034813
-12897.7349188491
-12897.7348658677
-12897.7162374722
-12897.7438218096
-12897.7235824641
-12897.7223171419
-12897.7360802442
-12897.7133023781
-12897.7294295583
-12897.7299947437
-12897.7181843011
-12897.7220564645
-12897.7242670117
-12897.7072234158
-12897.7269175137
-12897.7332831283
-12897.7331249071
-12897.758901633
-12897.7213686464
-12897.7523681275
-12897.7277331579
-12897.7339986499
-12897.7158460228
-12897.749525428
-12897.7097514409
-12897.7337301057
-12897.703430921
-12897.7435158026
-12897.7455514069
-12897.7371226542
-12897.7530157848
-12897.7120885313
-12897.7485087226
-12897.7405300701
-12897.7224856107
-12897.7724888543
-12897.7116048176
-12897.7225213745
-12897.7509745749
-12897.7502713548
-12897.7402804465
-12897.7432223061
-12897.7544703434
-12897.7199795791
-12897.7439201434
-12897.7412003793
-12897.7377023514
-12897.7735947432
-12897.7411789223
-12897.7529879895
-12897.7193570021
-12897.7080319094
-12897.6981693589
-12897.7229063295
-12897.7485322889
-12897.7273696354
-12897.7436890427
-12897.7178422435
-12897.7219770602
-12897.7427342998
-12897.7139331659
-12897.7070814083
-12897.7234924322
-12897.7255742274
-12897.6706633311
-12897.7211921975
-12897.676039462
-12897.7671644418
-12897.740036361
-12897.7210088568
-12897.7419090184
-12897.7334269508
-12897.7455223344
-12897.723947115
-12897.7240321128
-12897.7247554082
-12897.7188714906
-12897.7594434457
-12897.731967283
-12897.7570931435
-12897.7473150948
-12897.755494431
-12897.735711033
-12897.7097510787
-12897.7473872789
-12897.7140682174
-12897.7093671253
-12897.6916304737
-12897.6796970688
-12897.7282367965
-12897.7397144841
-12897.7289881384
-12897.7509922558
-12897.7268049039
-12897.712844931
-12897.7253020277
-12897.7030794739
-12897.7277748903
-12897.7175271362
-12897.6651944629
-12897.6965405026
-12897.7216650891
-12897.7143240784
-12897.6967671192
-12897.7317815005
-12897.7120111345
-12897.702790082
-12897.7253711913
-12897.6937682509
-12897.7274187145
-12897.7398262431
-12897.7126018362
-12897.7057862135
-12897.7148421844
-12897.6834953645
-12897.7408305635
-12897.7114303881
-12897.7166883483
-12897.6872840696
-12897.7118541752
-12897.6873056023
-12897.6800195564
-12897.6878969669
-12897.7412540681
-12897.7095848025
-12897.7429535771
-12897.6758250379
-12897.7015748078
-12897.7036983619
-12897.7407178301
-12897.7012408793
-12897.6994660877
-12897.7051511187
-12897.7369863519
-12897.7215058067
-12897.7162476693
-12897.7119155462
-12897.7176533364
-12897.7276782227
-12897.7415991029
-12897.6890338372
-12897.730664541
-12897.7330729777
-12897.7261949272
-12897.7054466298
-12897.74820413
-12897.7182689108
-12897.7391241452
-12897.7493657168
-12897.6980782666
-12897.6960987279
-12897.7242900582
-12897.738126898
-12897.7162161952
-12897.7105799125
-12897.7261812324
-12897.7118536767
-12897.6923629457
-12897.7169512297
-12897.7312168175
-12897.7508006792
-12897.7159167639
-12897.7188245759
-12897.7123397737
-12897.7445527179
-12897.7059885822
-12897.7416408804
-12897.7560007416
-12897.7121408811
-12897.7420610252
-12897.7246959086
-12897.7403630502
-12897.709232679
-12897.7109127056
-12897.7337134617
-12897.7070435475
-12897.7064593285
-12897.7442155303
-12897.7139134221
-12897.7378206149
-12897.7350225977
-12897.6956247827
-12897.7217884187
-12897.7253904422
-12897.7591538735
-12897.7435654264
-12897.7241775096
-12897.7237429666
-12897.7314567368
-12897.7292549056
-12897.7434759854
-12897.7280336174
-12897.7545045184
-12897.7448397831
-12897.7258347757
-12897.7254768902
-12897.7201275258
-12897.7485619381
-12897.7387170603
-12897.729777324
-12897.7625582724
-12897.7048434304
-12897.7044769568
-12897.734770849
-12897.7470021589
-12897.7119693688
-12897.7329222252
-12897.6775533021
-12897.6973091578
-12897.7439652394
-12897.7492017092
-12897.7227761998
-12897.7310924404
-12897.7117267335
-12897.7350492338
-12897.7271984353
-12897.7148800474
-12897.7389906233
-12897.7554479757
-12897.7369008749
-12897.7077173738
-12897.7154777293
-12897.7302677291
-12897.7667603109
-12897.7301589678
-12897.7643901239
-12897.7150451098
-12897.6752500489
-12897.6965356355
-12897.731144465
-12897.7018427886
-12897.7458275766
-12897.7376291921
-12897.7223794449
-12897.7525056228
-12897.7127981443
-12897.7298401973
-12897.7239510605
-12897.7420085439
-12897.747285245
-12897.733120727
-12897.7420964529
-12897.739100747
-12897.7212284815
-12897.7571356013
-12897.6800964278
-12897.7308611707
-12897.7254889968
-12897.6958039534
-12897.7096627984
-12897.7460861867
-12897.7274765783
-12897.7236493234
-12897.7227949367
-12897.7253342938
-12897.6938878237
-12897.7584162633
-12897.7433356624
-12897.7190055876
-12897.7329551299
-12897.7233420714
-12897.7067117418
-12897.7502210251
-12897.7140003345
-12897.7011714279
-12897.7461235088
-12897.7218164885
-12897.7330083087
-12897.7534963621
-12897.7100984898
-12897.6772778269
-12897.7002690925
-12897.7158033229
-12897.7162302377
-12897.7408805489
-12897.7244327445
-12897.74558577
-12897.7126859328
-12897.7291395913
-12897.7089310368
-12897.6974949282
-12897.7220123398
-12897.7138245677
-12897.7087364657
-12897.7481051721
-12897.7158871298
-12897.723322094
-12897.720886691
-12897.6695410599
-12897.7124971596
-12897.7582066069
-12897.727933982
-12897.7094921121
-12897.7465428291
-12897.764281822
-12897.7605366511
-12897.7457838244
-12897.7431510372
-12897.7499789049
-12897.7437629913
-12897.7444616818
-12897.7443975024
-12897.7286733205
-12897.7087341512
-12897.7362724294
-12897.7156343622
-12897.7302827513
-12897.7060904109
-12897.749090314
-12897.7160568236
-12897.6974130288
-12897.7451282768
-12897.7441954975
-12897.7255886731
-12897.7322224778
-12897.7269689967
-12897.7533877634
-12897.7648344037
-12897.7346487951
-12897.7566016314
-12897.7291611532
-12897.7033561643
-12897.7195820087
-12897.7152670327
-12897.7153015368
-12897.7353479589
-12897.7209018114
-12897.7072424482
-12897.7115945082
-12897.7215361943
-12897.7213422921
-12897.7469088232
-12897.7362706979
-12897.7498337037
-12897.7532429359
-12897.7408432517
-12897.7477517264
-12897.7405873297
-12897.7193942865
-12897.7276268457
-12897.7148521402
-12897.7269129807
-12897.7050338071
-12897.7116288575
-12897.7125620756
-12897.7241788172
-12897.7357023828
-12897.7304824911
-12897.7302263344
-12897.6881493984
-12897.7353474413
-12897.7343527521
-12897.7261857191
-12897.7625768686
-12897.7222905205
-12897.757165101
-12897.7574472135
-12897.7407564107
-12897.7244048499
-12897.7045667827
-12897.7290233774
-12897.7241659778
-12897.7496550854
-12897.7471517492
-12897.7567063169
-12897.7179686867
-12897.730410255
-12897.7566562645
-12897.7416585224
-12897.7270830526
-12897.7217463404
-12897.7261499175
-12897.7196361261
-12897.7397696373
-12897.7191556133
-12897.7357856131
-12897.7405756406
-12897.7329675829
-12897.7114479341
-12897.6742654208
-12897.7232407445
-12897.7467692889
-12897.7343469587
-12897.743113052
-12897.7318939585
-12897.7426885417
-12897.7206032407
-12897.7393058165
-12897.7496265264
-12897.7531657699
-12897.7483123075
-12897.7152371142
-12897.7240562068
-12897.743555111
-12897.761901466
-12897.7311158496
-12897.7320120342
-12897.7414279938
-12897.6853997505
-12897.7338506813
-12897.7350042938
-12897.7162247844
-12897.6881298433
-12897.7072064823
-12897.736752775
-12897.7277944341
-12897.6981931931
-12897.7405592446
-12897.752551165
-12897.7299779365
-12897.7181997352
-12897.709440795
-12897.7178103827
-12897.7041108298
-12897.7006656289
-12897.7047008425
-12897.7259925982
-12897.7254012661
-12897.7416998464
-12897.7565973242
-12897.7610534241
-12897.7401950327
-12897.7286230074
-12897.72364017
-12897.7331718189
-12897.7063031992
-12897.7425433643
-12897.7482795207
-12897.7579186386
-12897.7161769155
-12897.7082433937
-12897.7300124438
-12897.7206567917
-12897.6809185424
-12897.7082858946
-12897.7407853581
-12897.7488359661
-12897.7399810443
-12897.7065061921
-12897.7258254438
-12897.7185823279
-12897.7276312618
-12897.7652985792
-12897.696353092
-12897.7158629613
-12897.7096836194
-12897.7209334658
-12897.71371566
-12897.6927850397
-12897.7181085702
-12897.7138373982
-12897.7302348406
-12897.722133509
-12897.7137952212
-12897.7382256214
-12897.7108520189
-12897.7161225684
-12897.7148408007
-12897.6891642892
-12897.7432469813
-12897.7197175268
-12897.7277741309
-12897.721696142
-12897.7152032918
-12897.7369661022
-12897.681323911
-12897.720410626
-12897.689060739
-12897.7166983757
-12897.7045954184
-12897.7158505248
-12897.7267654368
-12897.6824004012
-12897.721076471
-12897.7087315699
-12897.6996696213
-12897.7140462237
-12897.7355022517
-12897.7338036009
-12897.7234119509
-12897.7532317177
-12897.74188646
-12897.7088241409
-12897.6939490213
-12897.7230515867
-12897.7227385452
-12897.7363472071
-12897.7102342463
-12897.7311229016
-12897.7510216692
-12897.7337715242
-12897.7328392192
-12897.7083478638
-12897.7415751822
-12897.738631524
-12897.7348901359
-12897.7352190475
-12897.7213947809
-12897.74402949
-12897.7357627456
-12897.7505977397
-12897.7532838093
-12897.7140685634
-12897.731545587
-12897.7007137719
-12897.7310695029
-12897.7368211794
-12897.7390985008
-12897.7028813424
-12897.7627746681
-12897.7126457885
-12897.7056380019
-12897.7427941764
-12897.7284893778
-12897.727294899
-12897.7043573962
-12897.7169891928
-12897.7350354472
-12897.7143917379
-12897.7311424363
-12897.7220833147
-12897.7306583192
-12897.7205967647
-12897.7237690678
-12897.7278460899
-12897.7060091441
-12897.7024739599
-12897.7207947882
-12897.7187906873
-12897.7445367483
-12897.7342482376
-12897.7152279339
-12897.7038186106
-12897.7508944054
-12897.7081932485
-12897.7096970759
-12897.729333677
-12897.7387704296
-12897.7216465684
-12897.6771184826
-12897.738808627
-12897.7208432094
-12897.7313733425
-12897.6938883582
-12897.7243516563
-12897.721212794
-12897.7461810266
-12897.7126443681
-12897.6957916242
-12897.7411110456
-12897.7450995285
-12897.7110222659
-12897.6948836703
-12897.7288625466
-12897.7141066236
-12897.7406818481
-12897.7505129413
-12897.6997775735
-12897.7165965867
-12897.7352934347
-12897.7221889934
-12897.7428330966
-12897.7016748005
-12897.7422425772
-12897.7261349058
-12897.6836110597
-12897.7093349486
-12897.7110989042
-12897.7540731814
-12897.7114650715
-12897.736505233
-12897.6974031558
-12897.7266262105
-12897.7470619847
-12897.7283750344
-12897.6820773002
-12897.7202937594
-12897.7279241944
-12897.7207894532
-12897.7238374538
-12897.6970181645
-12897.7245140953
-12897.679109831
-12897.7140532437
-12897.6740631357
-12897.7027059374
-12897.6920371567
-12897.7332716335
-12897.7149078252
-12897.7153058792
-12897.7161909522
-12897.7427488508
-12897.7304810327
-12897.7228711022
-12897.7499282561
-12897.7156689525
-12897.6969975328
-12897.7436006565
-12897.7209995199
-12897.7341445066
-12897.7170390964
-12897.7211395798
-12897.7173786661
-12897.7616105337
-12897.7315935229
-12897.7181774112
-12897.7125133405
-12897.6958240125
-12897.7177443777
-12897.728452401
-12897.6890173756
-12897.6942057601
-12897.7281129715
-12897.7412928887
-12897.7307603207
-12897.738909176
-12897.7137259339
-12897.7182035659
-12897.7485370543
-12897.6847070174
-12897.7071223938
-12897.6913561128
-12897.7457728995
-12897.7605563162
-12897.7194198791
-12897.6948368766
-12897.7394283542
-12897.6928152046
-12897.7121727337
-12897.7323865894
-12897.7658956667
-12897.7032345217
-12897.6805488497
-12897.7230050769
-12897.7111011775
-12897.7413410808
-12897.7264309882
-12897.7277039985
-12897.7284033776
-12897.7309687669
-12897.7233800051
-12897.7506286037
-12897.7431231377
-12897.7040671268
-12897.726462399
-12897.7255029887
-12897.7105665853
-12897.7111502876
-12897.7471466015
-12897.7367832028
-12897.7631221255
-12897.7089485659
-12897.7308284519
-12897.7479827682
-12897.7464118846
-12897.6963919647
-12897.7203592011
-12897.734271281
-12897.6893799316
-12897.7470794566
-12897.7075212728
-12897.7590739013
-12897.7095596991
-12897.7145914629
-12897.7193648875
-12897.7094703334
-12897.7549253305
-12897.7321853972
-12897.7430373764
-12897.743130973
-12897.6849744971
-12897.7328948129
-12897.7158797956
-12897.680888771
-12897.7075289501
-12897.7625637443
-12897.7338219259
-12897.7363817714
-12897.7557928163
-12897.7059110068
-12897.7456049405
-12897.7274793921
-12897.7043316903
-12897.7207536246
-12897.7398198015
-12897.7102531041
-12897.7346304768
-12897.6916245546
-12897.7057672001
-12897.716386307
-12897.6736307335
-12897.7468497486
-12897.7356860189
-12897.7620807764
-12897.7433207108
-12897.7095982501
-12897.7010918921
-12897.6840065447
-12897.7540142363
-12897.7097925576
-12897.7289914789
-12897.6787399404
-12897.6872177708
-12897.7230849354
-12897.6957677452
-12897.7459691213
-12897.7359042807
-12897.7244090596
-12897.6962843995
-12897.7172404797
-12897.7030595379
-12897.7426130291
-12897.7297511562
-12897.7330147392
-12897.7089402402
-12897.7432205587
-12897.7219747051
-12897.7295108143
-12897.7031271385
-12897.7439901136
-12897.7047631521
-12897.7321841178
-12897.7575597065
-12897.7014768181
-12897.7308481374
-12897.7115329465
-12897.7038364447
-12897.7522186607
-12897.7348621885
-12897.7305612942
-12897.7461607478
-12897.7098759781
-12897.7248176615
-12897.7220915816
-12897.736185498
-12897.7257149556
-12897.7156240122
-12897.7268116133
-12897.7237407973
-12897.7079811201
-12897.7012435166
-12897.7279572705
-12897.7344145546
-12897.7070855546
-12897.7354950073
-12897.7304689478
-12897.6923194134
-12897.741747321
-12897.7136800239
-12897.7044720065
-12897.7323380218
-12897.7431268611
-12897.7102865397
-12897.7420256564
-12897.7163310264
-12897.7382634004
-12897.7614975735
-12897.7176347017
-12897.7431311466
-12897.7386506173
-12897.7297407576
-12897.7537858538
-12897.7163075218
-12897.7646873479
-12897.7436762973
-12897.7378411104
-12897.7147467882
-12897.6931662007
-12897.7072790159
-12897.7102088621
-12897.749220266
-12897.7169328998
-12897.7285773923
-12897.7260043363
-12897.7157818197
-12897.7247734505
-12897.7478583219
-12897.731349656
-12897.7187843447
-12897.709065166
-12897.6806342711
-12897.7483513495
-12897.7243133492
-12897.6957998469
-12897.7334406433
-12897.6893914895
-12897.7088683718
-12897.74674344
-12897.7422666025
-12897.7178929476
-12897.7210784376
-12897.688546613
-12897.7411076588
-12897.705764478
-12897.7107272402
-12897.7132099321
-12897.7285871034
-12897.6783691041
-12897.7194236133
-12897.7185960844
-12897.7322586389
-12897.7519410894
-12897.7399423655
-12897.7392926111
-12897.7322616658
-12897.7255031632
-12897.7227429958
-12897.7016287622
-12897.7275115723
-12897.6794934579
-12897.7184847231
-12897.7287112138
-12897.7008535986
-12897.7163140547
-12897.710956113
-12897.715548308
-12897.704586579
-12897.7173829398
-12897.7025294287
-12897.7544136741
-12897.7294336596
-12897.7309694759
-12897.7317948972
-12897.7315838942
-12897.6992844421
-12897.7170111896
-12897.707747342
-12897.7243858767
-12897.7135926359
-12897.7192827697
-12897.6816529172
-12897.7129592357
-12897.6935942521
-12897.7401428463
-12897.7043724667
-12897.7290106254
-12897.7369421927
-12897.7327046666
-12897.7221851015
-12897.6798977876
-12897.7455628992
-12897.7181157078
-12897.7259920563
-12897.7650908223
-12897.7317555093
-12897.7484382717
-12897.7185791111
-12897.7206118662
-12897.691247474
-12897.6957044277
-12897.7235674794
-12897.7112574603
-12897.7040533139
-12897.6977313882
-12897.7316989003
-12897.7145724512
-12897.6942745306
-12897.6856924722
-12897.7300250829
-12897.7375615067
-12897.6965758148
-12897.7354596236
-12897.7422379256
-12897.7164677451
-12897.6956082788
-12897.6940451289
-12897.7474506764
-12897.6936431107
-12897.735077435
-12897.6980062644
-12897.7444954778
-12897.7226919086
-12897.7365592116
-12897.7127437204
-12897.6985948554
-12897.7302285693
-12897.7079043028
-12897.7368233024
-12897.7470651964
-12897.7402843022
-12897.741663627
-12897.7331822937
-12897.727878062
-12897.7386271151
-12897.7129320898
-12897.7151475956
-12897.7265705568
-12897.7199169249
-12897.6897952627
-12897.7240216837
-12897.7366099564
-12897.6985995426
-12897.7037885931
-12897.732018269
-12897.698213023
-12897.7139384303
-12897.6983713574
-12897.6931425512
-12897.734210937
-12897.716091521
-12897.6979090808
-12897.6706780725
-12897.7377701108
-12897.7141324275
-12897.6975109492
-12897.6939632436
-12897.7098949947
-12897.7649237362
-12897.7137834919
-12897.7460018041
-12897.7462929874
-12897.7326273974
-12897.722012043
-12897.7285135609
-12897.7309120548
-12897.7198363849
-12897.7191384195
-12897.7030784708
-12897.7157746217
-12897.7074959354
-12897.7290994209
-12897.6969083845
-12897.7054015184
-12897.6824807587
-12897.7266366159
-12897.7297545806
-12897.7451450846
-12897.7344447715
-12897.7286915688
-12897.722321041
-12897.7135946993
-12897.7298314586
-12897.7255622801
-12897.7456899853
-12897.7153467878
-12897.7221154495
-12897.7177855631
-12897.6942129733
-12897.725311548
-12897.712243482
-12897.715729905
-12897.6814115157
-12897.709633017
-12897.7081818963
-12897.6869285364
-12897.7026654728
-12897.7055578203
-12897.7367870036
-12897.7079950535
-12897.6834421772
-12897.7047127876
-12897.7250608846
-12897.7255922403
-12897.742131916
-12897.736868191
-12897.6999446571
-12897.6945943896
-12897.7017122304
-12897.6944799434
-12897.7240992196
-12897.7294941493
-12897.6983081267
-12897.7090524075
-12897.702402189
-12897.7530721825
-12897.6951280839
-12897.7199672763
-12897.7041989469
-12897.6794971291
-12897.7215037797
-12897.7000780915
-12897.7190093
-12897.7136873696
-12897.7135070836
-12897.7087096936
-12897.7063478269
-12897.7208525033
-12897.7216112168
-12897.7231330225
-12897.700057784
-12897.7240953773
-12897.6981481979
-12897.7378686664
-12897.7305832043
-12897.7165549978
-12897.6864622528
-12897.737250095
-12897.6852488823
-12897.7361568593
-12897.7025314902
-12897.7274831564
-12897.7187806242
-12897.6891411619
-12897.7328064034
-12897.700188832
-12897.6914460614
-12897.707095269
-12897.6968273651
-12897.7514643534
-12897.7050260924
-12897.7135822015
-12897.7321032401
-12897.7025186072
-12897.7269670314
-12897.6827359989
-12897.7188463854
-12897.6922143186
-12897.7039926314
-12897.6703562162
-12897.703091773
-12897.6869870769
-12897.6913796835
-12897.6917425858
-12897.7218388664
-12897.6785605739
-12897.6926334977
-12897.6982733525
-12897.7132278653
-12897.6899376236
-12897.6696030734
-12897.6902469879
-12897.6971177371
-12897.6974816831
-12897.7134202687
-12897.7112387863
-12897.6693539809
-12897.731632813
-12897.6816142871
-12897.7004705594
-12897.6918538735
-12897.7260129269
-12897.6846327014
-12897.6979431239
-12897.7023168344
-12897.6896543778
-12897.703111294
-12897.7041712772
-12897.6801937796
-12897.696447701
-12897.6649664714
-12897.7191177396
-12897.7108656308
-12897.6978161068
-12897.707330598
-12897.7101052203
-12897.6976999051
-12897.6928741167
-12897.6910634045
-12897.6839135705
-12897.6960019241
-12897.709643044
-12897.7043354112
-12897.6804162522
-12897.6577149812
-12897.7326472759
-12897.6991673649
-12897.6780636961
-12897.7268507965
-12897.7267505443
-12897.7132986785
-12897.7012237814
-12897.7347674693
-12897.6972155173
-12897.7100344713
-12897.6946342118
-12897.6922202801
-12897.6870346305
-12897.7010031284
-12897.678457189
-12897.694634804
-12897.6836792421
-12897.6897614985
-12897.6869860627
-12897.7255075681
-12897.6835070522
-12897.7125469791
-12897.6843358344
-12897.6917882261
-12897.6967156689
-12897.6759291872
-12897.6757577597
-12897.7049119925
-12897.7047274136
-12897.6943213891
-12897.6273966694
-12897.7056509359
-12897.7310716858
-12897.6772820354
-12897.7171521548
-12897.7287248392
-12897.6670077649
-12897.6968066281
-12897.7077661674
-12897.6617643135
-12897.6988416243
-12897.7289295659
-12897.7178290487
-12897.7108348571
-12897.7356953653
-12897.6559352837
-12897.6898727588
-12897.7188317736
-12897.7066919028
-12897.7097021894
-12897.6803108748
-12897.676402142
-12897.7306686394
-12897.7145120841
-12897.7180033956
-12897.7042246923
-12897.7111923714
-12897.6654615792
-12897.6928972643
-12897.7217125665
-12897.7163312727
-12897.7157871133
-12897.7286498671
-12897.6967363916
-12897.712665425
-12897.6889866649
-12897.7013966721
-12897.7015196327
-12897.6893480054
-12897.7008892335
-12897.6704873887
-12897.6781450472
-12897.6854308023
-12897.6776146688
-12897.7007006972
-12897.7016780766
-12897.7232403497
-12897.7206394653
-12897.6948435764
-12897.7109991783
-12897.6979753588
-12897.7196129282
-12897.7329374925
-12897.6948916406
-12897.726248843
-12897.7240715013
-12897.7064896393
-12897.693441833
-12897.7210772786
-12897.7226205839
-12897.7219319949
-12897.6905664627
-12897.6677952029
-12897.7213409388
-12897.7095032421
-12897.6857027438
-12897.728104717
-12897.6849219886
-12897.7001721945
-12897.7047065993
-12897.692417875
-12897.7021615202
-12897.6920136083
-12897.7012509719
-12897.7137916672
-12897.7179377004
-12897.6919742537
-12897.6599306836
-12897.6717697591
-12897.706383149
-12897.7194749934
-12897.7197434722
-12897.6945222382
-12897.7038185643
-12897.6328747421
-12897.676081021
-12897.6813227406
-12897.6997139135
-12897.7065403901
-12897.6936747227
-12897.7000331878
-12897.7141564767
-12897.7088395173
-12897.7202431364
-12897.7069368869
-12897.7195242083
-12897.6939130959
-12897.7026801842
-12897.6771762757
-12897.6962267386
-12897.7340991583
-12897.7060804446
-12897.7184960058
-12897.7036554348
-12897.7167570973
-12897.6927105475
-12897.7004402285
-12897.70103133
-12897.715355397
-12897.6491451182
-12897.6899579954
-12897.6860841812
-12897.6918299766
-12897.6743745619
-12897.6778425127
-12897.7165484237
-12897.6848986389
-12897.7291969502
-12897.727104561
-12897.7001574285
-12897.7165431775
-12897.6983325706
-12897.6890253263
-12897.7211972193
-12897.7200028649
-12897.6919858145
-12897.7238886439
-12897.6740110044
-12897.7163542167
-12897.7119747627
-12897.6710886368
-12897.6877017537
-12897.6822677769
-12897.7130433276
-12897.7005036954
-12897.6389369059
-12897.7018697016
-12897.6952299585
-12897.7095422739
-12897.701064408
-12897.6839986054
-12897.6965275884
-12897.7013350166
-12897.6949596361
-12897.7335684314
-12897.6967194564
-12897.7364629362
-12897.6856186922
-12897.7114005044
-12897.6832406901
-12897.7092776126
-12897.7049044552
-12897.6924627674
-12897.6991898697
-12897.7135365726
-12897.7049656351
-12897.7012096339
-12897.6821979205
-12897.7213593513
-12897.718839949
-12897.6893073768
-12897.6811030661
-12897.6796385749
-12897.7123060752
-12897.6904198632
-12897.6591591935
-12897.66314187
-12897.7172270972
-12897.6851966612
-12897.7151983648
-12897.6706288612
-12897.7254662599
-12897.7085823127
-12897.714501329
-12897.6870179356
-12897.7137784858
-12897.6833968802
-12897.6581530826
-12897.6929893539
-12897.7122550271
-12897.7098630115
-12897.6748725294
-12897.6947709717
-12897.6977951741
-12897.7171154763
-12897.6876320324
-12897.6864094689
-12897.7168890052
-12897.7153751793
-12897.7172190097
-12897.7042992213
-12897.6632676359
-12897.706970204
-12897.6992684189
-12897.6656283572
-12897.7040810081
-12897.67589883
-12897.7382814929
-12897.6780786339
-12897.6852976283
-12897.7063859544
-12897.738473118
-12897.7186773728
-12897.6792242809
-12897.7004778924
-12897.7056023767
-12897.7460589512
-12897.7134433232
-12897.6977004725
-12897.6689887629
-12897.7042129688
-12897.6846235361
-12897.7093564787
-12897.6804624493
-12897.7339174922
-12897.7009029878
-12897.6887773171
-12897.6875056137
-12897.7151533688
-12897.7366884796
-12897.7085034232
-12897.6801534792
-12897.7216124669
-12897.6920511616
-12897.7093540488
-12897.6908514139
-12897.7046012616
-12897.706321097
-12897.690514481
-12897.6979133071
-12897.710244718
-12897.6985070671
-12897.6747290367
-12897.7266660028
-12897.6898866568
-12897.7108498728
-12897.694364188
-12897.7131812334
-12897.7068082524
-12897.701177439
-12897.7153551546
-12897.7090970976
-12897.709269398
-12897.7125803898
-12897.7083482224
-12897.7101354872
-12897.7011563093
-12897.731798846
-12897.7267932745
-12897.6816860124
-12897.7189054908
-12897.6925470045
-12897.7109876681
-12897.664161664
-12897.7203795978
-12897.6818568726
-12897.6612694899
-12897.6885490961
-12897.7165586947
-12897.7116825315
-12897.6957488821
-12897.678695991
-12897.695069801
-12897.7051449796
-12897.7171192981
-12897.7081394915
-12897.6803854071
-12897.7178954751
-12897.7500440939
-12897.7169963187
-12897.7089761717
-12897.6519358937
-12897.7217754316
-12897.7019653589
-12897.693956491
-12897.7146411763
-12897.7414462858
-12897.6984416616
-12897.716799034
-12897.6989208382
-12897.6816256213
-12897.6641995781
-12897.7306363888
-12897.7022568643
-12897.7314405916
-12897.7016063536
-12897.6989973008
-12897.7321294214
-12897.6949336624
-12897.6747765338
-12897.6834838812
-12897.7083359041
-12897.6904767668
-12897.6915264047
-12897.7241368255
-12897.6966870174
-12897.7302220894
-12897.6949271894
-12897.7032066762
-12897.6791802984
-12897.698502118
-12897.7081813125
-12897.6748979224
-12897.6734387441
-12897.6601311974
-12897.6849405386
-12897.6960869801
-12897.7150348614
-12897.702684687
-12897.6998280073
-12897.6903664823
-12897.6933258152
-12897.725480263
-12897.6970972971
-12897.6993486534
-12897.7252874553
-12897.7327015987
-12897.7297511644
-12897.7250749843
-12897.7080684483
-12897.733826678
-12897.7300472394
-12897.7004083174
-12897.6790704192
-12897.7252029314
-12897.7226041777
-12897.6810236486
-12897.7213349234
-12897.7159838299
-12897.7215919192
-12897.6799971162
-12897.6904345791
-12897.6724503731
-12897.6631826083
-12897.6647791898
-12897.7333835318
-12897.7444863703
-12897.7066739201
-12897.7078377044
-12897.716938594
-12897.7035414765
-12897.7184959988
-12897.7356613555
-12897.7259534172
-12897.6898296065
-12897.6851967879
-12897.6855678331
-12897.7006329912
-12897.706596757
-12897.7254297468
-12897.7099916545
-12897.6928481799
-12897.6738734646
-12897.6912347515
-12897.6909810797
-12897.6870589095
-12897.7019057036
-12897.6964371553
-12897.7093414504
-12897.6905244694
-12897.7159784387
-12897.7271242421
-12897.7143834286
-12897.7196104935
-12897.6946731193
-12897.6878716921
-12897.7142783929
-12897.7180176861
-12897.694080495
-12897.7256820344
-12897.6765133102
-12897.7111429757
-12897.7115378084
-12897.7051942866
-12897.7125136714
-12897.6952176356
-12897.7029431807
-12897.7189292596
-12897.6650721295
-12897.7366606555
-12897.7096328744
-12897.6862780815
-12897.6976675199
-12897.705958489
-12897.6928675928
-12897.7172174712
-12897.6982573811
-12897.7247228736
-12897.7137988568
-12897.7166677882
-12897.7194451124
-12897.7135748213
-12897.6865015678
-12897.7091821354
-12897.6756664405
-12897.7121131092
-12897.6569774116
-12897.7065219616
-12897.6951431684
-12897.7169431369
-12897.7160377482
-12897.6941579134
-12897.6947366727
-12897.697006897
-12897.7188323678
-12897.6903779964
-12897.7133983819
-12897.7139890046
-12897.7293557109
-12897.666420945
-12897.7288794953
-12897.7052531059
-12897.7285743131
-12897.7144643024
-12897.7024327652
-12897.6880999354
-12897.6869668823
-12897.67453737
-12897.7283833098
-12897.6776123721
-12897.6875453061
-12897.6824183386
-12897.7005924371
-12897.6964086394
-12897.6816039477
-12897.7168248276
-12897.7056305378
-12897.716008429
-12897.7011802425
-12897.7276956921
-12897.723681957
-12897.7058801103
-12897.7199267679
-12897.6856697762
-12897.7022173614
-12897.6908537927
-12897.7140880677
-12897.7206756672
-12897.7044928845
-12897.6979306836
-12897.6726203869
-12897.6917804137
-12897.7024449447
-12897.7114350089
-12897.7184606339
-12897.6828806375
-12897.6707601482
-12897.7051612834
-12897.7224175726
-12897.6841417903
-12897.7092053875
-12897.7244888264
-12897.6698277567
-12897.7079303717
-12897.7003961444
-12897.7149021959
-12897.6885034907
-12897.689430597
-12897.6827441389
-12897.7039663948
-12897.7113131676
-12897.6999949838
-12897.6936227704
-12897.6791689338
-12897.706801706
-12897.696693193
-12897.7203950778
-12897.7004091701
-12897.7026960385
-12897.6995749482
-12897.7101490094
-12897.7107919029
-12897.6999462888
-12897.7052796207
-12897.7185804927
-12897.6679587
-12897.7225002987
-12897.7123874215
-12897.683420044
-12897.7164581477
-12897.6861633572
-12897.7147069415
-12897.6673899974
-12897.6642725582
-12897.7280784357
-12897.69403314
-12897.6915142264
-12897.7045177299
-12897.6389584906
-12897.6761771433
-12897.6777278677
-12897.6819073165
-12897.6902114277
-12897.7378357828
-12897.7349664721
-12897.6844758037
-12897.6804356391
-12897.6784980715
-12897.6868157808
-12897.7193338735
-12897.7226177231
-12897.7053917407
-12897.7075241735
-12897.697287157
-12897.6705444871
-12897.700086147
-12897.6949709293
-12897.7056006394
-12897.7271135159
-12897.643470764
-12897.6976822145
-12897.6887977003
-12897.6747650649
-12897.698115006
-12897.7059244416
-12897.6717947877
-12897.6985102472
-12897.6692242094
-12897.7146222589
-12897.7075121649
-12897.7119467213
-12897.6894891592
-12897.6700400377
-12897.7400483056
-12897.7013072105
-12897.6770930164
-12897.7102290814
-12897.697165906
-12897.6783994956
-12897.6922854158
-12897.7065855464
-12897.7243397964
-12897.6575909888
-12897.7026372062
-12897.6969496299
-12897.7153705088
-12897.7245739889
-12897.6754180697
-12897.7259073647
-12897.6957813523
-12897.6923503081
-12897.6842896472
-12897.6588739236
-12897.7041964655
-12897.7381524242
-12897.7007283755
-12897.719719755
-12897.719796232
-12897.7241557759
-12897.7386063817
-12897.6864109058
-12897.725025235
-12897.6935438709
-12897.7056049201
-12897.6794135218
-12897.7154511157
-12897.6970252112
-12897.7256103857
-12897.7298234991
-12897.6834995704
-12897.726940617
-12897.6695133764
-12897.7057387356
-12897.7026370817
-12897.6858209216
-12897.707448364
-12897.6788756832
-12897.6933349008
-12897.7053209095
-12897.7033680963
-12897.6917196794
-12897.7172020835
-12897.7201760751
-12897.7190803211
-12897.6712053488
-12897.6829425011
-12897.7167205887
-12897.7256681017
-12897.7080602561
-12897.6966533512
-12897.732743313
-12897.7208304218
-12897.6933005903
-12897.6876662808
-12897.7030691949
-12897.7186992311
-12897.6977456392
-12897.6805650566
-12897.6976798978
-12897.7106114377
-12897.6882195883
-12897.691473632
-12897.68842486
-12897.7036399543
-12897.6777897402
-12897.701978297
-12897.7290205438
-12897.6966517292
-12897.7168972963
-12897.7217329171
-12897.6876142096
-12897.7152352337
-12897.727761464
-12897.655320528
-12897.6721076892
-12897.6918325435
-12897.7317616544
-12897.70883899
-12897.6999444753
-12897.6839315229
-12897.7062732241
-12897.7063585822
-12897.6790880912
-12897.66598233
-12897.7268472338
-12897.6925546654
-12897.6825055799
-12897.7046264758
-12897.7226307768
-12897.6888165127
-12897.6832288822
-12897.6735600508
-12897.700600936
-12897.6962476245
-12897.6640688046
-12897.682651289
-12897.694268726
-12897.7152930509
-12897.6610561208
-12897.7148847646
-12897.6894848943
-12897.6966941467
-12897.6757213696
-12897.6916545307
-12897.6802337324
-12897.7227697625
-12897.7079481983
-12897.6727010459
-12897.6958039893
-12897.6670214474
-12897.67753574
-12897.6946567898
-12897.700490695
-12897.7183645519
-12897.6910266208
-12897.6907288876
-12897.6997370025
-12897.6917289038
-12897.6868751296
-12897.6893264567
-12897.7010159407
-12897.6984560594
-12897.6916559404
-12897.6742714673
-12897.6771504648
-12897.7048542072
-12897.6775568892
-12897.66385206
-12897.6929540584
-12897.6947739047
-12897.7078884727
-12897.7004571159
-12897.715611792
-12897.6704182432
-12897.7040867507
-12897.6794302838
-12897.7228890888
-12897.6758441486
-12897.6892066579
-12897.6923208858
-12897.7142701594
-12897.6693420732
-12897.6950409516
-12897.7161157598
-12897.6872399642
-12897.7055374461
-12897.6873007603
-12897.660636693
-12897.7141463265
-12897.6979079722
-12897.704614587
-12897.6919645114
-12897.7126853314
-12897.6881815344
-12897.7200843912
-12897.6896843094
-12897.7075289619
-12897.6802842889
-12897.7049803936
-12897.6773930708
-12897.6883465128
-12897.7026010874
-12897.6830506426
-12897.7065652935
-12897.6872327072
-12897.6477817359
-12897.6860345167
-12897.6499720122
-12897.6967577497
-12897.6768616746
-12897.6944454542
-12897.6850719795
-12897.712880028
-12897.6311258745
-12897.6485821121
-12897.7164270453
-12897.7135532859
-12897.688322912
-12897.7118737833
-12897.6708340128
-12897.697544414
-12897.6846308067
-12897.7092876625
-12897.673484257
-12897.6891721122
-12897.7130887674
-12897.6274714434
-12897.644015302
-12897.6968634433
-12897.6919014476
-12897.7277133819
-12897.6973816755
-12897.7076749146
-12897.7085062661
-12897.6904554294
-12897.7050547388
-12897.6876464486
-12897.6673300135
-12897.6938657388
-12897.6946592831
-12897.6918117396
-12897.7075583258
-12897.7040168689
-12897.6871750761
-12897.6856710162
-12897.6986647321
-12897.6962673794
-12897.710954894
-12897.7156229844
-12897.6694316484
-12897.6790682982
-12897.7163852358
-12897.7013646548
-12897.7320994659
-12897.684122361
-12897.7054898729
-12897.7014968043
-12897.7080099547
-12897.7001639399
-12897.706780401
-12897.6759649831
-12897.7227237325
-12897.7031023043
-12897.7014319286
-12897.6884843668
-12897.7051518645
-12897.7195967577
-12897.7371144943
-12897.7031840947
-12897.7118623251
-12897.7268797716
-12897.6725105126
-12897.7327340517
-12897.7351512966
-12897.6941645142
-12897.7151993991
-12897.7046563254
-12897.6895841635
-12897.7342494584
-12897.7009485652
-12897.678550935
-12897.6974249303
-12897.6907032139
-12897.7011241185
-12897.713824878
-12897.6739664849
-12897.7164328875
-12897.7038604248
-12897.7154735939
-12897.6995719471
-12897.6871185771
-12897.6935448492
-12897.7013552578
-12897.717836377
-12897.7116003643
-12897.6955435724
-12897.6970050223
-12897.6858591668
-12897.7023688272
-12897.7070844981
-12897.7050298867
-12897.6921461607
-12897.696738937
-12897.7005595419
-12897.6791701171
-12897.7163755663
-12897.701789608
-12897.7438039114
-12897.682453329
-12897.6963576639
-12897.6820804767
-12897.7071208756
-12897.7503752087
-12897.7195001676
-12897.7186436502
-12897.6912361273
-12897.7273063406
-12897.704970818
-12897.6980825113
-12897.7115287762
-12897.6934928891
-12897.6900107235
-12897.6692803252
-12897.6566101711
-12897.6929493605
-12897.6939545831
-12897.703876475
-12897.710955467
-12897.6997458746
-12897.6939105164
-12897.6872435209
-12897.7121940371
-12897.6939454484
-12897.7250450936
-12897.6980290344
-12897.7143929565
-12897.7005323702
-12897.7039916742
-12897.7122354599
-12897.659546914
-12897.6655962666
-12897.6886951316
-12897.7208900841
-12897.7068840043
-12897.6832265604
-12897.6975577007
-12897.6831431449
-12897.7072563723
-12897.685159931
-12897.684880204
-12897.7129094592
-12897.7307995458
-12897.7184501211
-12897.7002241964
-12897.6946127873
-12897.6786832303
-12897.7223705958
-12897.7201442146
-12897.700847324
-12897.706079543
-12897.7119514079
-12897.6921867762
-12897.7108883396
-12897.7272377749
-12897.7092465318
-12897.7013943968
-12897.7143541879
-12897.7121853483
-12897.7167303227
-12897.6983692624
-12897.6890383006
-12897.7145994729
-12897.7318058873
-12897.6822975961
-12897.6634182223
-12897.7166269936
-12897.6995224509
-12897.6930048288
-12897.709135483
-12897.7119150905
-12897.6858126874
-12897.697929061
-12897.6538388693
-12897.7062182637
-12897.7031586592
-12897.6831693075
-12897.6740386193
-12897.7471716399
-12897.7181108553
-12897.6765302171
-12897.7307180433
-12897.7179777592
-12897.6931384055
-12897.693658003
-12897.6711290378
-12897.7058467225
-12897.6902866581
-12897.7035994293
-12897.7185327843
-12897.6578300659
-12897.7099119485
-12897.7061958676
-12897.7153837724
-12897.724366989
-12897.6962846612
-12897.7071428159
-12897.6990065157
-12897.6758060538
-12897.6716319799
-12897.7258274933
-12897.6739591276
-12897.6845234064
-12897.6890007812
-12897.6664721683
-12897.6883578346
-12897.711413015
-12897.684211868
-12897.6975039989
-12897.7060008361
-12897.6883208994
-12897.7166193388
-12897.6799389672
-12897.6881031994
-12897.6827518038
-12897.7187498511
-12897.7247246386
-12897.7324395904
-12897.7080130454
-12897.7071860711
-12897.7071986938
-12897.6857414528
-12897.6875762585
-12897.6962752554
-12897.7163104064
-12897.7240065973
-12897.7233487644
-12897.6985888232
-12897.6870131381
-12897.7088301022
-12897.6963873198
-12897.7001287601
-12897.709186921
-12897.6554840935
-12897.6719868401
-12897.7036958695
-12897.6752506155
-12897.6881266215
-12897.6462629506
-12897.7067404727
-12897.7045448121
-12897.7145386732
-12897.6870232755
-12897.6979438838
-12897.6849148596
-12897.6827800903
-12897.6929764666
-12897.6934924253
-12897.6824781927
-12897.7093662887
-12897.6824528471
-12897.6892823814
-12897.6830865851
-12897.7243336759
-12897.6963518472
-12897.7091233929
-12897.7151844744
-12897.6793972967
-12897.682874029
-12897.6996948069
-12897.6774731653
-12897.6682982124
-12897.6512258996
-12897.6400100764
-12897.6976240352
-12897.6659541545
-12897.7178451919
-12897.7191395726
-12897.6838606384
-12897.6872365291
-12897.6762507906
-12897.7199697203
-12897.6658348042
-12897.6949291731
-12897.6940394107
-12897.6968100784
-12897.6987319327
-12897.6888586534
-12897.7151559701
-12897.6947824388
-12897.6802906668
-12897.7119563614
-12897.7233422666
-12897.7118534262
-12897.7244436511
-12897.7287973894
-12897.6722080614
-12897.6895868564
-12897.6908447287
-12897.6685237938
-12897.7097488263
-12897.6799314896
-12897.7043124042
-12897.6569292925
-12897.6702125183
-12897.6715987579
-12897.6898975416
-12897.6718664947
-12897.6892460701
-12897.6368051793
-12897.6617207666
-12897.6944140508
-12897.6912808167
-12897.6972445745
-12897.6764576985
-12897.699005958
-12897.665430391
-12897.6811586876
-12897.6532730211
-12897.6992829793
-12897.6744063245
-12897.6915678972
-12897.6725201867
-12897.6766428253
-12897.6972710702
-12897.6868605896
-12897.7009076767
-12897.7055259093
-12897.7030239154
-12897.6790651439
-12897.6862636727
-12897.7048688212
-12897.7234293024
-12897.6658741878
-12897.7014629077
-12897.6919373394
-12897.680304542
-12897.7074402682
-12897.7142236151
-12897.6830283311
-12897.6555893785
-12897.7046903781
-12897.7093817359
-12897.6689458237
-12897.6986414983
-12897.6966478097
-12897.6314467588
-12897.6741844211
-12897.6892582233
-12897.6762779711
-12897.6945609587
-12897.6840846885
-12897.6821162861
-12897.6836777153
-12897.6625381096
-12897.7111358283
-12897.6763400021
-12897.6574967982
-12897.7025234138
-12897.6715455622
-12897.6891246252
-12897.6927032481
-12897.7236112214
-12897.6994429018
-12897.6647324642
-12897.7088201463
-12897.7055655214
-12897.6772968298
-12897.6889868967
-12897.6672648556
-12897.6742618806
-12897.6746983983
-12897.6834076424
-12897.6742936933
-12897.6927775017
-12897.6858186993
-12897.6719499752
-12897.6883506003
-12897.668374286
-12897.6635170615
-12897.6859081003
-12897.6577972134
-12897.6752857304
-12897.6848974604
-12897.7045943818
-12897.6645832784
-12897.6845690181
-12897.7045044945
-12897.6980446133
-12897.7307553899
-12897.7180950737
-12897.682650542
-12897.6797255587
-12897.6977430785
-12897.6958124759
-12897.7044208269
-12897.689708741
-12897.6991882094
-12897.6607638439
-12897.711842933
-12897.681716243
-12897.6841356351
-12897.6838509382
-12897.7089516691
-12897.6936150064
-12897.7043021057
-12897.6734413032
-12897.7144359674
-12897.6697054023
-12897.669024888
-12897.6940443726
-12897.6748748205
-12897.681892793
-12897.64346746
-12897.6717149151
-12897.6896484177
-12897.6711393928
-12897.6840985376
-12897.6989893727
-12897.6959983626
-12897.6560465037
-12897.7116851536
-12897.7035685076
-12897.7095232336
-12897.6600133827
-12897.6231168315
-12897.6980466935
-12897.7183161703
-12897.6894421329
-12897.7038997103
-12897.7245156755
-12897.6951884017
-12897.6920665318
-12897.6664873314
-12897.66871953
-12897.679380506
-12897.658792346
-12897.7300851865
-12897.6900159729
-12897.6802245516
-12897.6807324934
-12897.6581645308
-12897.6870091906
-12897.7106235717
-12897.6914908289
-12897.6975524606
-12897.7164278403
-12897.6927613591
-12897.6899167868
-12897.7039975122
-12897.6661500824
-12897.700885703
-12897.6604029182
-12897.6975562117
-12897.708675494
-12897.7099843368
-12897.6991514212
-12897.6865268121
-12897.6531440757
-12897.6930389442
-12897.6545450877
-12897.6761301087
-12897.6786674889
-12897.6830418445
-12897.6865313933
-12897.7008266771
-12897.6659980622
-12897.6476499785
-12897.6773675056
-12897.6856927999
-12897.691771935
-12897.6533952783
-12897.7007093638
-12897.6601591685
-12897.6781550052
-12897.6402993334
-12897.6734228429
-12897.6896979271
-12897.6881451441
-12897.683758906
-12897.6741825634
-12897.6951251108
-12897.7185616431
-12897.7122378264
-12897.692969136
-12897.6812499218
-12897.6766098538
-12897.672066108
-12897.6866024526
-12897.6530380221
-12897.6682905967
-12897.6739631467
-12897.6745307382
-12897.6608538479
-12897.6991034686
-12897.7011868859
-12897.7109357872
-12897.6777452016
-12897.6658872872
-12897.6708046099
-12897.7071690792
-12897.6712555209
-12897.7035496715
-12897.6915751733
-12897.7006421438
-12897.690912208
-12897.6992401325
-12897.6987283508
-12897.6643548284
-12897.7079540825
-12897.694456301
-12897.6969544385
-12897.6833050783
-12897.6918153421
-12897.6865230375
-12897.6729855713
-12897.706468244
-12897.7116011859
-12897.7067574565
-12897.6790503957
-12897.702933243
-12897.7113402906
-12897.7262004212
-12897.699921631
-12897.6546819247
-12897.7024478196
-12897.7018116402
-12897.6742678545
-12897.6933919312
-12897.6736311749
-12897.6989124085
-12897.6783606681
-12897.6698886726
-12897.6479140566
-12897.693408045
-12897.6870730812
-12897.6914502919
-12897.7093334086
-12897.7054250392
-12897.7001493967
-12897.6872997406
-12897.6818748212
-12897.6706732892
-12897.6862573829
-12897.6859023374
-12897.697810793
-12897.7020545021
-12897.7258226131
-12897.6829794713
-12897.7114883479
-12897.6567779997
-12897.727131822
-12897.6905750793
-12897.7159733395
-12897.7122742756
-12897.7035730804
-12897.6881778751
-12897.6748532755
-12897.6960492062
-12897.691364451
-12897.7080928663
-12897.6920091139
-12897.7379029854
-12897.672408183
-12897.6916252958
-12897.6590058064
-12897.6880271259
-12897.7018084597
-12897.7084993856
-12897.6602784691
-12897.6690026548
-12897.6805642192
-12897.6728122853
-12897.6802790481
-12897.6855486188
-12897.685313997
-12897.6888509481
-12897.6957803283
-12897.6856392133
-12897.7086307427
-12897.7072356657
-12897.6747760621
-12897.6840428681
-12897.6674949561
-12897.6995724891
-12897.704779316
-12897.6929900613
-12897.7178655592
-12897.6982220886
-12897.6778119695
-12897.6781739817
-12897.7053965185
-12897.6841566625
-12897.6643360801
-12897.673601887
-12897.6821505168
-12897.673769434
-12897.6831424785
-12897.6658573707
-12897.6915989943
-12897.6882345131
-12897.6638294371
-12897.6574840084
-12897.6605300671
-12897.6946514818
-12897.6577175967
-12897.6717083562
-12897.7317299951
-12897.6897586433
-12897.7179339185
-12897.6660514651
-12897.6402032398
-12897.6779872085
-12897.7058772768
-12897.6806941897
-12897.6722204818
-12897.6940170174
-12897.6774952493
-12897.6899500166
-12897.6822921889
-12897.6534993774
-12897.6840847477
-12897.6899722214
-12897.690112813
-12897.6828095986
-12897.6941442646
-12897.647502182
-12897.6723066187
-12897.6658833713
-12897.683219158
-12897.6799257938
-12897.6633468119
-12897.663088141
-12897.6859578429
-12897.6778584808
-12897.6794163339
-12897.640822737
-12897.6947888219
-12897.6866773086
-12897.6356444541
-12897.6683703407
-12897.6922439825
-12897.7043651512
-12897.6775694242
-12897.6948558917
-12897.6672986477
-12897.6904876384
-12897.6737247872
-12897.6738654003
-12897.6455828476
-12897.6708165377
-12897.6918380422
-12897.6797214674
-12897.7073583629
-12897.6650459089
-12897.7149967035
-12897.6615462537
-12897.7138851676
-12897.6952560056
-12897.7038583435
-12897.6600670448
-12897.669503232
-12897.6725661432
-12897.6216245767
-12897.6720442178
-12897.6920841188
-12897.6919040872
-12897.6716189634
-12897.6723778251
-12897.6722266372
-12897.6678639938
-12897.6953990029
-12897.697648962
-12897.6637873928
-12897.6526585941
-12897.685961649
-12897.7064436439
-12897.6729171785
-12897.6824553508
-12897.6506341533
-12897.6470865059
-12897.7058634028
-12897.6827533175
-12897.7015874327
-12897.6835500537
-12897.709998625
-12897.6759209653
-12897.6733333275
-12897.6942393507
-12897.7064888228
-12897.6652460534
-12897.7249696486
-12897.6820174331
-12897.6874842187
-12897.7001348601
-12897.7233051655
-12897.7216990885
-12897.6702105103
-12897.6830168836
-12897.6958349044
-12897.6914933571
-12897.6721729195
-12897.7024506967
-12897.6606743392
-12897.688705254
-12897.6657071632
-12897.6682769808
-12897.68022883
-12897.7180445131
-12897.6433322111
-12897.7073664272
-12897.6654844399
-12897.6670499478
-12897.7009185575
-12897.6399814371
-12897.6824703206
-12897.6863814373
-12897.705766471
-12897.6836337981
-12897.6670809696
-12897.6487236275
-12897.6840195461
-12897.670054331
-12897.6581715606
-12897.6675267474
-12897.6401077388
-12897.6609839892
-12897.66545029
-12897.6678875649
-12897.6709606672
-12897.6373560812
-12897.6240205401
-12897.6643803014
-12897.6575660007
-12897.6866190664
-12897.6898577121
-12897.6683506889
-12897.6639482043
-12897.7093068593
-12897.6546916131
-12897.6774447904
-12897.6593617789
-12897.7064220753
-12897.7056774679
-12897.7075271663
-12897.6639087014
-12897.6573795795
-12897.6540389083
-12897.6638351913
-12897.6513661802
-12897.6280682839
-12897.6682089221
-12897.6916134402
-12897.6967399875
-12897.6530832654
-12897.6781415095
-12897.6827823458
-12897.6744500535
-12897.6834040977
-12897.6615364099
-12897.6652087026
-12897.7096994438
-12897.694287231
-12897.7056647568
-12897.6806655246
-12897.6688936151
-12897.6771529567
-12897.6571806952
-12897.6211714291
-12897.6666659103
-12897.6556681649
-12897.6516932366
-12897.6998283092
-12897.6404818065
-12897.6884070777
-12897.6933517632
-12897.6874057444
-12897.6426788102
-12897.6675255589
-12897.6825908107
-12897.6607833417
-12897.6725799982
-12897.6631471212
-12897.6611718805
-12897.6813416433
-12897.6412699415
-12897.6451008047
-12897.6459836919
-12897.6448199198
-12897.6725156349
-12897.6765805479
-12897.6748052124
-12897.6688482906
-12897.6526560322
-12897.666733827
-12897.6681520125
-12897.6877719343
-12897.654109273
-12897.636168613
-12897.6415234845
-12897.6445189797
-12897.6744622209
-12897.6664184705
-12897.6823424977
-12897.6684143951
-12897.6774046117
-12897.6419570373
-12897.6759469024
-12897.6695789469
-12897.7154727167
-12897.6917068992
-12897.6646875533
-12897.6867200373
-12897.6593816577
-12897.6572447172
-12897.6930562614
-12897.650524835
-12897.6617901839
-12897.6480945569
-12897.6422786698
-12897.6347282886
-12897.6195511326
-12897.6442628527
-12897.6274401999
-12897.6449761044
-12897.6523543677
-12897.6580581078
-12897.7070193038
-12897.6537069931
-12897.6849122262
-12897.6617335501
-12897.6800894173
-12897.6673513387
-12897.6742909297
-12897.6304785854
-12897.6413386616
-12897.6879830852
-12897.6138753595
-12897.666822398
-12897.6687864136
-12897.6780833437
-12897.6750795624
-12897.688078842
-12897.6504080913
-12897.6672874687
-12897.6208518717
-12897.6367736071
-12897.6680550657
-12897.6652335911
-12897.6399043803
-12897.657308226
-12897.6595738166
-12897.6850139951
-12897.6799302432
-12897.6667809689
-12897.6592391313
-12897.679025288
-12897.6572743973
-12897.6899121031
-12897.6507541807
-12897.652999247
-12897.6807923776
-12897.6611975804
-12897.6808794012
-12897.64847871
-12897.6361248276
-12897.6512651664
-12897.6341355448
-12897.6661071465
-12897.6901943607
-12897.6541400704
-12897.6330643969
-12897.6852458891
-12897.6984182757
-12897.6637611383
-12897.6181383988
-12897.6454300768
-12897.6458390074
-12897.6628136956
-12897.6911447039
-12897.6339270698
-12897.6125869839
-12897.6571663102
-12897.6665850023
-12897.6776686271
-12897.6719584323
-12897.6739120414
-12897.6651989967
-12897.6740994396
-12897.6424419949
-12897.6971231506
-12897.6246130411
-12897.6813897639
-12897.667002288
-12897.6599848337
-12897.6736714774
-12897.6487405583
-12897.6777258728
-12897.6762174763
-12897.6596459409
-12897.6596767278
-12897.6613984365
-12897.6848602411
-12897.6199061068
-12897.6625348877
-12897.6702921405
-12897.685439064
-12897.6551060647
-12897.6258446113
-12897.6771339636
-12897.6401337809
-12897.6718663533
-12897.6603717123
-12897.6263938061
-12897.6814803716
-12897.6566549267
-12897.6460747497
-12897.6672949769
-12897.6842135279
-12897.683529444
-12897.6798148272
-12897.6574328694
-12897.6310188987
-12897.6948047966
-12897.6538966674
-12897.6445910917
-12897.6867172952
-12897.6483084954
-12897.6608715549
-12897.6528129363
-12897.690532565
-12897.6610520095
-12897.6715566363
-12897.6371471693
-12897.659467357
-12897.6483225345
-12897.6531087378
-12897.63979002
-12897.6130306288
-12897.6216820718
-12897.6525199925
-12897.628534807
-12897.6509564069
-12897.676239408
-12897.6506410703
-12897.6492774519
-12897.6752246268
-12897.6420298956
-12897.6418312562
-12897.6824432399
-12897.6710806024
-12897.6510986376
-12897.6769952148
-12897.6449092655
-12897.6680006298
-12897.6310749837
-12897.6179194354
-12897.6664376706
-12897.6297709806
-12897.6378064572
-12897.6596027285
-12897.6383303667
-12897.6691825165
-12897.6462165602
-12897.6428461963
-12897.6315939341
-12897.637436403
-12897.6317352263
-12897.6548360093
-12897.6309997744
-12897.6817137386
-12897.6677529873
-12897.6126248756
-12897.6339703402
-12897.6565062856
-12897.6396991629
-12897.65769407
-12897.6225702882
-12897.6507034748
-12897.6278032916
-12897.6413172931
-12897.6443329842
-12897.6393758279
-12897.6383088442
-12897.6457756648
-12897.6498948579
-12897.6592205814
-12897.6316983765
-12897.6414934329
-12897.6619570553
-12897.6146168713
-12897.649819702
-12897.6481529785
-12897.6746059022
-12897.6525104319
-12897.6397686725
-12897.6373541243
-12897.6457280063
-12897.6459658763
-12897.6288102219
-12897.6414792357
-12897.6144390106
-12897.6131963866
-12897.5981492825
-12897.663229478
-12897.6521641132
-12897.655598761
-12897.6698802762
-12897.6232903821
-12897.6353333872
-12897.6476535652
-12897.6565956476
-12897.6371903187
-12897.6314426168
-12897.647154395
-12897.6329591978
-12897.5738864566
-12897.641927432
-12897.6436622231
-12897.6332240493
-12897.6301585546
-12897.6429573217
-12897.6669584363
-12897.6612694139
-12897.6525821738
-12897.6272463858
-12897.6609625603
-12897.62034367
-12897.64664664
-12897.6172535293
-12897.6310807736
-12897.646370795
-12897.6323932723
-12897.6265607221
-12897.6158757387
-12897.660087113
-12897.657498789
-12897.6484418431
-12897.6548937833
-12897.6532174846
-12897.6158578906
-12897.6615084348
-12897.6200618513
-12897.6078974091
-12897.6417635386
-12897.6180702041
-12897.6522141169
-12897.626407981
-12897.6446260464
-12897.6285711925
-12897.6430666168
-12897.6459944335
-12897.6455883865
-12897.6496821692
-12897.6565930724
-12897.6160754726
-12897.5974189135
-12897.6201310463
-12897.6103423555
-12897.6494593515
-12897.6314596847
-12897.6606265432
-12897.6621716574
-12897.6484198501
-12897.6347850049
-12897.6271183847
-12897.6793241331
-12897.6197658244
-12897.6459506946
-12897.6225887494
-12897.6264436869
-12897.6627515336
-12897.6286825608
-12897.6689713275
-12897.6613361211
-12897.6674504335
-12897.6488525698
-12897.6712100353
-12897.6837439533
-12897.6544807616
-12897.679417149
-12897.6184736386
-12897.6391457583
-12897.6366090539
-12897.6683007366
-12897.6428771677
-12897.6620261278
-12897.6361835619
-12897.6423081938
-12897.6747248643
-12897.6573512112
-12897.6785793819
-12897.6542154933
-12897.6885502281
-12897.6620038929
-12897.6779953095
-12897.6750852427
-12897.6882478701
-12897.6530421775
-12897.6249369677
-12897.6331016115
-12897.6534735501
-12897.6555851216
-12897.6209766583
-12897.6308622553
-12897.6341819778
-12897.6206732686
-12897.6537597468
-12897.6616529153
-12897.6614954935
-12897.6346169211
-12897.6377973368
-12897.6471162668
-12897.6626211406
-12897.6482698911
-12897.6517417058
-12897.6650878883
-12897.6183003372
-12897.6274505895
-12897.643910775
-12897.6281655599
-12897.6083382287
-12897.6481200282
-12897.6618462201
-12897.6695130347
-12897.63134813
-12897.6512343634
-12897.6771600927
-12897.6642119858
-12897.6680522167
-12897.649520807
-12897.6642284222
-12897.6481569396
-12897.6571216231
-12897.6556096987
-12897.6370330925
-12897.6641441494
-12897.6589860646
-12897.6493388344
-12897.6305380632
-12897.6543322587
-12897.6396650615
-12897.6847049689
-12897.6267735348
-12897.6547245994
-12897.6652260948
-12897.6542229587
-12897.6165525278
-12897.6621943494
-12897.6483279864
-12897.6711719733
-12897.6190585334
-12897.6718959581
-12897.6526633083
-12897.6389246675
-12897.6646466923
-12897.6517658762
-12897.6288506683
-12897.6549805565
-12897.6411777506
-12897.6128820795
-12897.6751370934
-12897.669891684
-12897.6350974839
-12897.645061952
-12897.6113617647
-12897.6367182842
-12897.6416526946
-12897.6774794256
-12897.6530913542
-12897.6719531638
-12897.6409309482
-12897.6324520293
-12897.6540743594
-12897.6340906946
-12897.6165098667
-12897.6249370507
-12897.6623413318
-12897.6639045265
-12897.6670699828
-12897.6569572552
-12897.6325021554
-12897.6184284109
-12897.6769742013
-12897.6641952394
-12897.559352231
-12897.6231037092
-12897.6793008081
-12897.6488631998
-12897.6659835643
-12897.6496006623
-12897.6670674754
-12897.6291294901
-12897.6386510787
-12897.6516464792
-12897.6482502106
-12897.6350685581
-12897.6430828611
-12897.6542004684
-12897.6171094987
-12897.6018404731
-12897.6611881907
-12897.6427298377
-12897.6309148641
-12897.6501814896
-12897.6773851181
-12897.6480841839
-12897.6378071274
-12897.6407209571
-12897.6350423155
-12897.6511704318
-12897.646828115
-12897.6571183664
-12897.6301929188
-12897.6477855343
-12897.623576114
-12897.6574515623
-12897.6343801465
-12897.6173057072
-12897.6503617364
-12897.6206666058
-12897.6218665338
-12897.6368761051
-12897.6246445134
-12897.6390287106
-12897.6466720167
-12897.6584449987
-12897.6418219735
-12897.6509983108
-12897.6227719908
-12897.6265188423
-12897.6474224982
-12897.6443485652
-12897.6452383464
-12897.660829201
-12897.652699103
-12897.688805027
-12897.6463354107
-12897.6137069271
-12897.6486556743
-12897.6206983254
-12897.6571861033
-12897.6441190116
-12897.6422370788
-12897.6660154906
-12897.6174753387
-12897.6018191449
-12897.6311335426
-12897.5987490184
-12897.6193434215
-12897.6597169034
-12897.6375775026
-12897.6446391917
-12897.6004401845
-12897.6222851615
-12897.6250981995
-12897.6211927497
-12897.6654892423
-12897.6177156717
-12897.6579813031
-12897.6660680843
-12897.6401785079
-12897.653213517
-12897.5765450577
-12897.5949037067
-12897.6360004404
-12897.613560406
-12897.6189887055
-12897.6121008156
-12897.6412887189
-12897.6190814281
-12897.6080078015
-12897.6279152955
-12897.6570509316
-12897.6114090072
-12897.6715682396
-12897.6776570869
-12897.601805884
-12897.6275103964
-12897.635622118
-12897.6570275386
-12897.6602280536
-12897.6130484529
-12897.6665687934
-12897.6453029337
-12897.6375273024
-12897.6237352481
-12897.6561725517
-12897.6348959117
-12897.6301564883
-12897.6394678336
-12897.6440807606
-12897.6894739822
-12897.6470676889
-12897.6139540998
-12897.6374261432
-12897.6382121898
-12897.6474087189
-12897.6469688548
-12897.6448002243
-12897.6427008159
-12897.6657787146
-12897.6351958835
-12897.625598993
-12897.6375213382
-12897.648404597
-12897.6262176954
-12897.6614412847
-12897.640201142
-12897.6459486853
-12897.6610350298
-12897.6505199712
-12897.6258315995
-12897.6073615913
-12897.6568801683
-12897.6461839497
-12897.614748421
-12897.6114689621
-12897.609647166
-12897.6372688614
-12897.6195524374
-12897.6302524606
-12897.6235216979
-12897.6058758231
-12897.6373547868
-12897.6808106169
-12897.6465971976
-12897.6229338424
-12897.6156527932
-12897.6940424148
-12897.6679504798
-12897.6333003656
-12897.6360917546
-12897.6631293247
-12897.6246121086
-12897.6165357806
-12897.6302954327
-12897.6402394894
-12897.662183408
-12897.6796292663
-12897.6552884153
-12897.6354284665
-12897.666126757
-12897.6525483582
-12897.6315076503
-12897.6435683177
-12897.637285763
-12897.6360596625
-12897.6361544256
-12897.5978712061
-12897.6145433221
-12897.615323698
-12897.6292095645
-12897.6057333365
-12897.6375049801
-12897.6451414997
-12897.6519664435
-12897.6206433322
-12897.6248488425
-12897.6316492407
-12897.6348839587
-12897.6529296502
-12897.6204417594
-12897.6210554386
-12897.6610203726
-12897.6546522925
-12897.6481736272
-12897.6062222374
-12897.6549900873
-12897.6256004949
-12897.65191335
-12897.6194183872
-12897.6550732346
-12897.6452291489
-12897.6395510663
-12897.6431133065
-12897.6279708812
-12897.6243395153
-12897.5906545018
-12897.610767079
-12897.6427041855
-12897.6526693486
-12897.6339875076
-12897.6389122125
-12897.6542538773
-12897.6490653586
-12897.6263808215
-12897.6545147146
-12897.6350068852
-12897.6335144612
-12897.6435096484
-12897.6263779722
-12897.6314082936
-12897.6642219791
-12897.6602537633
-12897.6542972507
-12897.6245313094
-12897.6126352151
-12897.6467710343
-12897.6434365865
-12897.6312856303
-12897.5953925984
-12897.6461767766
-12897.6292705425
-12897.6607913136
-12897.6207325141
-12897.6215196813
-12897.6574651724
-12897.6297977034
-12897.6412115106
-12897.6293524915
-12897.6304772614
-12897.6050913144
-12897.6488846466
-12897.64730902
-12897.6113602806
-12897.6099574641
-12897.6139571543
-12897.6412769442
-12897.643537463
-12897.6497642101
-12897.6507647265
-12897.6404871432
-12897.6389910123
-12897.6489886585
-12897.646515992
-12897.6360239203
-12897.6599182615
-12897.6474595734
-12897.6553719585
-12897.6542752591
-12897.6509981852
-12897.6082627589
-12897.6478888324
-12897.659603158
-12897.626317308
-12897.6557612001
-12897.6044276586
-12897.6350548331
-12897.6247279236
-12897.6618801903
-12897.651832699
-12897.6423365378
-12897.6655860939
-12897.6596634401
-12897.6353624589
-12897.6487937706
-12897.6368788283
-12897.651936368
-12897.6544207281
-12897.6459129757
-12897.6492575953
-12897.6647746732
-12897.6284877133
-12897.6443885413
-12897.6657026291
-12897.6065274551
-12897.631841183
-12897.604230535
-12897.6032134941
-12897.6361408835
-12897.6667915353
-12897.6348382171
-12897.6374020754
-12897.6313099919
-12897.5926064869
-12897.6105977159
-12897.6544023725
-12897.6741049581
-12897.664477321
-12897.6455134387
-12897.6527481697
-12897.6303492973
-12897.6274932511
-12897.6010648764
-12897.6665255501
-12897.624900807
-12897.6241953932
-12897.6137164038
-12897.6273371172
-12897.6146002071
-12897.6242355354
-12897.613230576
-12897.6152013147
-12897.6171314649
-12897.6194358041
-12897.5860851794
-12897.5979191219
-12897.6292896421
-12897.6472031174
-12897.6378259285
-12897.6180448734
-12897.6300064834
-12897.6510617881
-12897.6364500576
-12897.6469283351
-12897.6013788981
-12897.6303315032
-12897.6145107413
-12897.6461253539
-12897.6533345441
-12897.6704516011
-12897.6254220369
-12897.6574569873
-12897.6156660096
-12897.6400042212
-12897.6152022054
-12897.6171769604
-12897.6510667795
-12897.6398221953
-12897.6306784677
-12897.64039174
-12897.5969173275
-12897.6198624722
-12897.6467703004
-12897.6470601932
-12897.6318270568
-12897.6266109483
-12897.6060563151
-12897.6350462263
-12897.611054363
-12897.6338370946
-12897.6417520058
-12897.6589452168
-12897.6244869449
-12897.6179760329
-12897.6162084606
-12897.6478118662
-12897.6525760502
-12897.6260460573
-12897.6459260468
-12897.6119711942
-12897.6392299357
-12897.6269623831
-12897.6190439228
-12897.6530002151
-12897.6504559731
-12897.6102218608
-12897.6187929317
-12897.6013704468
-12897.6280888614
-12897.6443069536
-12897.615792652
-12897.6180506018
-12897.6613523745
-12897.6310861375
-12897.6414860105
-12897.6630183255
-12897.6086507444
-12897.643152913
-12897.6183583068
-12897.6331278547
-12897.5899848292
-12897.6446001557
-12897.6441419437
-12897.614985952
-12897.6045487471
-12897.6024572108
-12897.5954852301
-12897.6265837934
-12897.6416842948
-12897.6136641675
-12897.6353306152
-12897.5928848733
-12897.6368315865
-12897.6611273692
-12897.6279547474
-12897.6241417027
-12897.6228989902
-12897.634472047
-12897.6101116801
-12897.6381934889
-12897.6520078374
-12897.6133261506
-12897.6618926537
-12897.6201849173
-12897.5802935611
-12897.6189526154
-12897.5961345638
-12897.6219896278
-12897.5960829164
-12897.6154294678
-12897.6527463834
-12897.6125249312
-12897.6116753573
-12897.6534328685
-12897.6249021255
-12897.6093543669
-12897.6206213712
-12897.6349665433
-12897.5961877591
-12897.6335761319
-12897.6182933755
-12897.6332045415
-12897.6140645865
-12897.6510945438
-12897.6224879512
-12897.6289487866
-12897.5808134361
-12897.6367057703
-12897.6132466818
-12897.5984091061
-12897.5775469768
-12897.6284085771
-12897.6483702234
-12897.6340346782
-12897.6193053509
-12897.627164401
-12897.6143568321
-12897.6296808731
-12897.6486898831
-12897.6403029075
-12897.621414574
-12897.6337250191
-12897.6379333169
-12897.6327438781
-12897.6379292037
-12897.6360249217
-12897.6153166549
-12897.6591725919
-12897.6223597041
-12897.6116693709
-12897.599476489
-12897.6424409041
-12897.6440014155
-12897.6347645514
-12897.6524907625
-12897.6336470129
-12897.6361954469
-12897.6256086561
-12897.6603309412
-12897.58940843
-12897.6612420627
-12897.6153540602
-12897.6323758071
-12897.6219635837
-12897.6022713645
-12897.6586225492
-12897.6530890619
-12897.6405001011
-12897.6332579207
-12897.6120634975
-12897.6205368302
-12897.6247143222
-12897.6296374871
-12897.6450483024
-12897.6383694398
-12897.5992736537
-12897.618635516
-12897.6235287047
-12897.6354888847
-12897.6505266222
-12897.6198660687
-12897.6327024933
-12897.6404980255
-12897.617690895
-12897.6254954178
-12897.5919337084
-12897.6048957121
-12897.6102735963
-12897.6299028839
-12897.603509305
-12897.6289718283
-12897.6392257455
-12897.638362777
-12897.6554935437
-12897.6348806215
-12897.6480418814
-12897.6021710241
-12897.6537048881
-12897.6123007299
-12897.6392157719
-12897.6564572664
-12897.6045231658
-12897.637321501
-12897.6104723434
-12897.647097374
-12897.6716191681
-12897.6196447064
-12897.6428108907
-12897.6120765111
-12897.6441923619
-12897.6548974456
-12897.637574048
-12897.6238771833
-12897.6238557742
-12897.6149369988
-12897.6261409871
-12897.5876999298
-12897.6422097627
-12897.6410838706
-12897.6032648304
-12897.6142982274
-12897.613654412
-12897.6169337218
-12897.6352861283
-12897.6314902971
-12897.6054172081
-12897.5993851081
-12897.5979447882
-12897.6247427191
-12897.6179677987
-12897.6208988205
-12897.6170572451
-12897.6379167169
-12897.5896846585
-12897.6425615522
-12897.6120257425
-12897.6420712187
-12897.645592696
-12897.6245499248
-12897.6364321682
-12897.6139170667
-12897.5858775984
-12897.6013973128
-12897.6524231505
-12897.650117607
-12897.5879219503
-12897.6257368126
-12897.6191329825
-12897.5970098362
-12897.6720963375
-12897.6341032065
-12897.6128012564
-12897.6448454144
-12897.6334022743
-12897.6355640924
-12897.6286509347
-12897.6303045769
-12897.6638684798
-12897.650224886
-12897.6255366672
-12897.6217606248
-12897.5920910896
-12897.6398463769
-12897.6413819714
-12897.6318270036
-12897.632666142
-12897.6261683926
-12897.6306720137
-12897.6039166743
-12897.6303927668
-12897.639160303
-12897.6426397108
-12897.6307590654
-12897.6158248719
-12897.6272037853
-12897.6057788064
-12897.6249715265
-12897.6087248771
-12897.6210173463
-12897.6568250752
-12897.6534541575
-12897.6288064457
-12897.6526242293
-12897.6190731385
-12897.6296033548
-12897.6191726882
-12897.6555479747
-12897.6446234696
-12897.6285924808
-12897.6217110715
-12897.633020722
-12897.6203216546
-12897.6236919577
-12897.648006908
-12897.6070759398
-12897.6146331771
-12897.579590377
-12897.6456258618
-12897.6213644466
-12897.6262421039
-12897.6242878293
-12897.6393687115
-12897.6085523904
-12897.6382357193
-12897.6396636648
-12897.6391553478
-12897.6507924662
-12897.6326629775
-12897.6373971492
-12897.6391169233
-12897.6432428695
-12897.6261908896
-12897.6124597005
-12897.6150121292
-12897.6124009392
-12897.6225938259
-12897.6196100151
-12897.6309439498
-12897.5956818856
-12897.6260282324
-12897.6384575559
-12897.6315284123
-12897.6495865744
-12897.631232251
-12897.6430804896
-12897.6340087779
-12897.6282440511
-12897.625081399
-12897.6253733945
-12897.5902613165
-12897.632507271
-12897.6352522526
-12897.6213201026
-12897.603730538
-12897.6344524531
-12897.6215443483
-12897.6308715811
-12897.6244419155
-12897.6388939312
-12897.6339956089
-12897.6249909055
-12897.6513351446
-12897.6531034419
-12897.6500680694
-12897.6083854124
-12897.638941063
-12897.6135755153
-12897.6498018714
-12897.6155800294
-12897.6645609321
-12897.633234354
-12897.6442621352
-12897.6340736873
-12897.6024087488
-12897.6357663638
-12897.6072146533
-12897.6193444879
-12897.6272056295
-12897.6472170343
-12897.6479076935
-12897.629412279
-12897.6485448316
-12897.6368025849
-12897.6240244258
-12897.5927448387
-12897.5764577144
-12897.6226574635
-12897.5836181137
-12897.6268770058
-12897.6410561756
-12897.6247285156
-12897.6632379456
-12897.6004526981
-12897.6092109978
-12897.6438165185
-12897.6102745556
-12897.5592755959
-12897.5985405404
-12897.6341994074
-12897.6276460015
-12897.5929804312
-12897.6041905789
-12897.6420380435
-12897.6457347427
-12897.6535929597
-12897.6348747317
-12897.6476154464
-12897.6250852392
-12897.6157396651
-12897.6394948986
-12897.6153053001
-12897.6132028141
-12897.6422000169
-12897.6514585532
-12897.6428928527
-12897.609345489
-12897.6258685602
-12897.6467824895
-12897.6408814906
-12897.6086661464
-12897.6399749383
-12897.6137023538
-12897.6795503689
-12897.6471073725
-12897.6216780939
-12897.6132525201
-12897.6368224685
-12897.6434143167
-12897.6445323007
-12897.6343256073
-12897.6321007202
-12897.6325847392
-12897.5851129747
-12897.6129159253
-12897.6063363986
-12897.591963757
-12897.6147625757
-12897.6026037518
-12897.6317943273
-12897.6004209861
-12897.6519341799
-12897.5881506955
-12897.6225327563
-12897.6229336057
-12897.6449488876
-12897.6194100086
-12897.6042076735
-12897.6342666418
-12897.6348678243
-12897.6279867772
-12897.6357563352
-12897.6207525622
-12897.6078215417
-12897.6237240262
-12897.6384701145
-12897.5910308054
-12897.6420035136
-12897.5959208895
-12897.6540036436
-12897.6322937727
-12897.6149893231
-12897.6369562445
-12897.6261485056
-12897.6011548505
-12897.6138890811
-12897.6397341876
-12897.6416958666
-12897.6151529567
-12897.6050729864
-12897.6589869123
-12897.6061489112
-12897.6304128478
-12897.6407167994
-12897.6074478626
-12897.6292899522
-12897.6196094385
-12897.6151315688
-12897.6149727939
-12897.6195852583
-12897.6006297155
-12897.6079970206
-12897.6649579389
-12897.6388868447
-12897.6288743031
-12897.6270941622
-12897.6477437296
-12897.6209255391
-12897.5809158628
-12897.6208742809
-12897.6249840957
-12897.6314000055
-12897.6364352073
-12897.6442067231
-12897.6110122166
-12897.6207406706
-12897.626516434
-12897.6550940665
-12897.6562689772
-12897.6410418226
-12897.6286927544
-12897.65854339
-12897.6175343476
-12897.628498592
-12897.6300401566
-12897.6088900677
-12897.6153626307
-12897.6360733446
-12897.6393731493
-12897.628670151
-12897.6420313419
-12897.6238938119
-12897.6138204688
-12897.6193652897
-12897.6263067554
-12897.6202733789
-12897.6356819919
-12897.6230944221
-12897.644142845
-12897.6407243419
-12897.6118065686
-12897.6134494529
-12897.6447550293
-12897.6054034168
-12897.6052951119
-12897.6239765572
-12897.6402746109
-12897.6187506479
-12897.6242951494
-12897.5767714874
-12897.6239979987
-12897.6304289486
-12897.614209027
-12897.6205250567
-12897.5865869917
-12897.6460513263
-12897.6094676807
-12897.6281746304
-12897.6454560305
-12897.6393418789
-12897.6492617382
-12897.6006060153
-12897.5984072661
-12897.6290863475
-12897.6167507761
-12897.6705158447
-12897.6117284531
-12897.6084996933
-12897.5876550476
-12897.6377100495
-12897.605417017
-12897.6358132969
-12897.6206149736
-12897.6519402567
-12897.657473493
-12897.6464839251
-12897.6084517335
-12897.6237335018
-12897.6646267979
-12897.6124657254
-12897.613713152
-12897.6146014727
-12897.6277721807
-12897.6260654342
-12897.6157942661
-12897.6300971848
-12897.6165389877
-12897.620163908
-12897.6134784014
-12897.611892475
-12897.641049116
-12897.6053013577
-12897.6126420617
-12897.6247782872
-12897.6078631337
-12897.6292370879
-12897.6131369347
-12897.6313612402
-12897.583441365
-12897.63221067
-12897.6369696573
-12897.6448889092
-12897.6301378457
-12897.6572914617
-12897.6375337548
-12897.6360777196
-12897.6019202827
-12897.6294528465
-12897.6216076397
-12897.6259040144
-12897.6231550025
-12897.6115107534
-12897.6393180405
-12897.5873331481
-12897.6356028509
-12897.6262376692
-12897.6512597976
-12897.6175076631
-12897.647015896
-12897.6272236005
-12897.5750043783
-12897.5829119172
-12897.6372467172
-12897.6247885306
-12897.6269390417
-12897.6096585957
-12897.6165683233
-12897.6412068467
-12897.6051419687
-12897.6468658375
-12897.6117333606
-12897.6215625861
-12897.6343084006
-12897.6198868045
-12897.5729888198
-12897.6499188964
-12897.6120809536
-12897.6314880637
-12897.6222519854
-12897.6173345236
-12897.6053278156
-12897.6337665729
-12897.6186711643
-12897.6452824416
-12897.6196302298
-12897.624763207
-12897.5980537386
-12897.6545061348
-12897.617625417
-12897.6182445907
-12897.6250623567
-12897.5744521788
-12897.6180496929
-12897.6071854835
-12897.6192078445
-12897.6289996438
-12897.6116658163
-12897.6233359054
-12897.6267494776
-12897.6095447785
-12897.6421406848
-12897.6125923878
-12897.6429444119
-12897.6331316709
-12897.6369884686
-12897.6418044296
-12897.6408660107
-12897.6370207071
-12897.6333157376
-12897.6095938803
-12897.5922400167
-12897.6166781112
-12897.6528085227
-12897.6355782296
-12897.6161789865
-12897.6133422125
-12897.64551263
-12897.588789455
-12897.6195331217
-12897.6112950227
-12897.6534753122
-12897.6244045655
-12897.6178912534
-12897.6202862039
-12897.6083586836
-12897.6338761358
-12897.6399839179
-12897.5676077948
-12897.6059765727
-12897.6079628631
-12897.5750851218
-12897.6419369515
-12897.6271861256
-12897.5849518189
-12897.6308266509
-12897.6265598418
-12897.6216190072
-12897.5906985754
-12897.5984782164
-12897.6335773763
-12897.6335837118
-12897.6049514189
-12897.6217821495
-12897.5879454182
-12897.6030788627
-12897.6364652996
-12897.6228841787
-12897.6254545847
-12897.6264682391
-12897.6279632979
-12897.6133740986
-12897.6078661591
-12897.6071394014
-12897.6098443484
-12897.5717444732
-12897.6184729056
-12897.6196458767
-12897.5883828028
-12897.6125630756
-12897.6383177722
-12897.6019589507
-12897.6054131275
-12897.6422128428
-12897.6071924479
-12897.6181409422
-12897.5911892731
-12897.5881931107
-12897.612005196
-12897.6014070151
-12897.5884863771
-12897.617028611
-12897.6160688129
-12897.620590412
-12897.6222337164
-12897.6042101049
-12897.6258799739
-12897.6245843722
-12897.6033004676
-12897.6356807671
-12897.6050876164
-12897.6336194138
-12897.6336388326
-12897.6442356766
-12897.620053858
-12897.6356042384
-12897.5978648862
-12897.6193350084
-12897.6322470224
-12897.628385093
-12897.5663832232
-12897.6182162981
-12897.5863897345
-12897.6005996563
-12897.6359572481
-12897.6324269701
-12897.6094625597
-12897.5999903323
-12897.587333674
-12897.5974017527
-12897.6243494517
-12897.5971764526
-12897.624885983
-12897.6141973811
-12897.6226490923
-12897.5724887114
-12897.6054384815
-12897.628288559
-12897.6091785654
-12897.594630571
-12897.6571172796
-12897.6127105483
-12897.6089039104
-12897.5886763241
-12897.5862430137
-12897.6426366487
-12897.6012034548
-12897.6038617444
-12897.6093851685
-12897.6465607652
-12897.6125412754
-12897.6279250623
-12897.6219884109
-12897.6146668173
-12897.6239251302
-12897.6109986258
-12897.633361029
-12897.6130603935
-12897.6020191787
-12897.5837765806
-12897.5903742479
-12897.6243430865
-12897.6330066127
-12897.6313763989
-12897.629068735
-12897.570614161
-12897.6092691306
-12897.6451721736
-12897.5739356079
-12897.5695302881
-12897.5938435288
-12897.6051974893
-12897.6092683084
-12897.6328631753
-12897.6247765991
-12897.6483599827
-12897.6259204111
-12897.6337539708
-12897.64280516
-12897.6283906001
-12897.6180890952
-12897.6278638077
-12897.6202320822
-12897.5814049691
-12897.58557443
-12897.6426809814
-12897.6512473779
-12897.6075180868
-12897.6232219017
-12897.6043551611
-12897.613607732
-12897.6410995697
-12897.5522803948
-12897.5782066473
-12897.6515023636
-12897.6401010115
-12897.6240874177
-12897.6114365634
-12897.6393581746
-12897.6270103842
-12897.6316405205
-12897.6458155359
-12897.592829147
-12897.6161094105
-12897.6075021203
-12897.6257731391
-12897.6507822305
-12897.6286296768
-12897.6181391531
-12897.58739399
-12897.6291763827
-12897.6408695813
-12897.6476175916
-12897.6070453177
-12897.6617909976
-12897.6001865443
-12897.6328925573
-12897.6095053324
-12897.6488840424
-12897.6265472893
-12897.6141695455
-12897.636487368
-12897.6111556704
-12897.6236857963
-12897.620101544
-12897.6401156758
-12897.6462928989
-12897.6346266379
-12897.6137100241
-12897.6160192079
-12897.5872187231
-12897.6330591416
-12897.6448418151
-12897.5848598892
-12897.6107185817
-12897.6272945725
-12897.6259014225
-12897.583124869
-12897.5897907437
-12897.6353006084
-12897.5932007326
-12897.6498806546
-12897.6225449354
-12897.6176263331
-12897.631624557
-12897.5851798347
-12897.6187882411
-12897.6105561565
-12897.5961295735
-12897.6067215684
-12897.6177949478
-12897.5941431107
-12897.6356501959
-12897.58587108
-12897.6494426894
-12897.5934673967
-12897.6357972858
-12897.5738375223
-12897.6110968344
-12897.5908341322
-12897.5957556121
-12897.606771869
-12897.623848228
-12897.6331046339
-12897.6100816878
-12897.6266275926
-12897.6311489481
-12897.617242548
-12897.6180119831
-12897.6253005755
-12897.5940025498
-12897.6298257174
-12897.614928057
-12897.6423401084
-12897.6140627139
-12897.6136457468
-12897.6255731876
-12897.6477813738
-12897.6407300526
-12897.6344327811
-12897.603891822
-12897.6365255713
-12897.6203671583
-12897.6547855654
-12897.6391038821
-12897.6376298863
-12897.6263745921
-12897.6193662806
-12897.6085699448
-12897.5826919971
-12897.5963038979
-12897.6564305284
-12897.6175230824
-12897.6078074901
-12897.6096017104
-12897.6130064724
-12897.6295744979
-12897.6183026123
-12897.6185865706
-12897.6099144591
-12897.6182091772
-12897.639263918
-12897.6099026951
-12897.6256650982
-12897.6350511008
-12897.6264746915
-12897.6332716651
-12897.6372319397
-12897.6458262902
-12897.6086409177
-12897.6239323135
-12897.6182241505
-12897.6081278465
-12897.6085800704
-12897.6117617722
-12897.6227559743
-12897.6303367438
-12897.644868003
-12897.6341419343
-12897.6483780305
-12897.6445825456
-12897.6194829588
-12897.580723155
-12897.6054029637
-12897.6366703745
-12897.6157289842
-12897.6227075374
-12897.6259029213
-12897.6335941895
-12897.5935957938
-12897.5966243213
-12897.6113331868
-12897.6180743649
-12897.6009586729
-12897.6096772169
-12897.6269711874
-12897.635215365
-12897.5941716165
-12897.6252043071
-12897.5806259479
-12897.5995512767
-12897.6478167595
-12897.6106911638
-12897.6339567494
-12897.6398695169
-12897.6088429648
-12897.6162588683
-12897.5985324692
-12897.6252538467
-12897.6023624614
-12897.6052546575
-12897.5858418272
-12897.6327729326
-12897.6037116162
-12897.6058655405
-12897.6174920766
-12897.6384171064
-12897.5615464186
-12897.5978572609
-12897.6285399516
-12897.6613774333
-12897.640709234
-12897.5981943004
-12897.6505815345
-12897.6113907345
-12897.6204929164
-12897.6233938531
-12897.6408041851
-12897.64561411
-12897.6444858961
-12897.5957936118
-12897.6156826447
-12897.6053646683
-12897.6120817913
-12897.5948897594
-12897.6033377845
-12897.6439568004
-12897.6051277441
-12897.5872267533
-12897.6278418832
-12897.6360451136
-12897.6347778761
-12897.6413488973
-12897.6306837027
-12897.5883081679
-12897.6232902515
-12897.6018018366
-12897.6058901587
-12897.6038042285
-12897.610510615
-12897.5912359273
-12897.5884922023
-12897.656190696
-12897.6487998881
-12897.6314554568
-12897.6520958176
-12897.6402551321
-12897.6300921402
-12897.6277634694
-12897.6224329621
-12897.6145792417
-12897.6091788222
-12897.6258312302
-12897.5982039893
-12897.5702437151
-12897.5976797372
-12897.5908950679
-12897.6135589931
-12897.6195372875
-12897.6123891305
-12897.5919664031
-12897.5917771886
-12897.5628088201
-12897.6047410386
-12897.6114294891
-12897.6184567903
-12897.6483405729
-12897.5924026525
-12897.644689449
-12897.6094961494
-12897.6405373205
-12897.5864249699
-12897.6205937493
-12897.5966218495
-12897.6002453827
-12897.6285315657
-12897.6338098797
-12897.59644653
-12897.6251888288
-12897.6113814487
-12897.6280003863
-12897.6089077355
-12897.5885658535
-12897.625607
-12897.6098702093
-12897.6119949874
-12897.6357851767
-12897.6200735163
-12897.606985917
-12897.6073566029
-12897.6318187773
-12897.6403402111
-12897.628669643
-12897.6183495308
-12897.6566955529
-12897.6163438262
-12897.5973099754
-12897.6188408129
-12897.6130561538
-12897.6254500101
-12897.6392932952
-12897.637122456
-12897.5812660726
-12897.5910290409
-12897.5915670652
-12897.6160764552
-12897.593050064
-12897.6326459432
-12897.6126967117
-12897.6128722381
-12897.6036538433
-12897.6124288136
-12897.6392503491
-12897.6446084095
-12897.6311150836
-12897.6018504025
-12897.5965864263
-12897.620786939
-12897.6215959799
-12897.5935461738
-12897.5759638273
-12897.615853631
-12897.611442939
-12897.6510531878
-12897.6038875526
-12897.6577319137
-12897.628554488
-12897.5748024295
-12897.5946047503
-12897.6431099702
-12897.6358638904
-12897.6205191717
-12897.5938179882
-12897.6301485865
-12897.6307606231
-12897.6541910967
-12897.6168239352
-12897.6236837988
-12897.6504377974
-12897.6332026329
-12897.6439647973
-12897.6251971574
-12897.6134918118
-12897.6521898703
-12897.6389920139
-12897.6371115697
-12897.6050710009
-12897.6230613809
-12897.60908598
-12897.6193458036
-12897.6224146241
-12897.6136627403
-12897.6245218271
-12897.5979674705
-12897.5976950966
-12897.6490443222
-12897.6334815608
-12897.6113949718
-12897.6281103848
-12897.631415109
-12897.5909255031
-12897.6253607358
-12897.6316171373
-12897.5965557086
-12897.6140696943
-12897.6513591118
-12897.6329084853
-12897.6336709696
-12897.6134931265
-12897.6070977567
-12897.6366540438
-12897.6404496131
-12897.6359679639
-12897.6263937244
-12897.6178358804
-12897.6374709002
-12897.5946602298
-12897.6187567547
-12897.6509445198
-12897.6607939095
-12897.6193656431
-12897.6036074957
-12897.627779434
-12897.6135535768
-12897.5926983271
-12897.628067521
-12897.6226222875
-12897.6170466627
-12897.6269158473
-12897.6024385736
-12897.5975171702
-12897.599595082
-12897.6046256996
-12897.6251020023
-12897.6104729427
-12897.5948751135
-12897.6001852106
-12897.6292351035
-12897.6122686565
-12897.5988958659
-12897.5968987226
-12897.6246173802
-12897.6062530349
-12897.5778910327
-12897.6006370649
-12897.5831879059
-12897.6334419222
-12897.5856903929
-12897.6168969724
-12897.6348127028
-12897.5764481239
-12897.6156873896
-12897.6076393192
-12897.6250148792
-12897.6362517736
-12897.5933174462
-12897.5965311753
-12897.597244598
-12897.6421527005
-12897.5873083328
-12897.6015733327
-12897.6131512233
-12897.5888627558
-12897.6350397914
-12897.619348713
-12897.613382176
-12897.6313739092
-12897.6215420695
-12897.603860279
-12897.6108792677
-12897.6013833748
-12897.5853798662
-12897.6367256931
-12897.6413142708
-12897.6038255109
-12897.6054100492
-12897.5925165748
-12897.6139655915
-12897.6411334332
-12897.5813339678
-12897.6201490358
-12897.6257618369
-12897.6052836068
-12897.6175098743
-12897.5845264337
-12897.6238318467
-12897.5965800086
-12897.5868013398
-12897.6530162626
-12897.6179747785
-12897.6044018038
-12897.6103216236
-12897.6063065581
-12897.6187361327
-12897.5796391796
-12897.6268005999
-12897.6161364027
-12897.6076176593
-12897.6180978329
-12897.620137885
-12897.610129503
-12897.6415822955
-12897.601325014
-12897.628937142
-12897.6457658747
-12897.6393576794
-12897.6416381746
-12897.6425185454
-12897.6108567697
-12897.5797251276
-12897.6339415631
-12897.6419629908
-12897.6481827194
-12897.6037650042
-12897.6320231635
-12897.6090627256
-12897.612741645
-12897.6161413963
-12897.601957195
-12897.6025776922
-12897.6098665562
-12897.595622531
-12897.6078865136
-12897.6060840667
-12897.6159851084
-12897.5862582412
-12897.5966728143
-12897.6222890471
-12897.6222502515
-12897.6032734071
-12897.6142310239
-12897.6178357255
-12897.6021549722
-12897.6028950023
-12897.6212345177
-12897.6293104669
-12897.6096657713
-12897.629570081
-12897.6446396839
-12897.6172889325
-12897.5930815821
-12897.579111104
-12897.6407820125
-12897.6192107086
-12897.6035596767
-12897.5900791124
-12897.5930936157
-12897.5817845815
-12897.5781717886
-12897.6048029299
-12897.619108107
-12897.598675436
-12897.6400223723
-12897.6070122152
-12897.6086657861
-12897.5862288114
-12897.6142351472
-12897.6340307972
-12897.6191007057
-12897.6284324631
-12897.601774576
-12897.6587581382
-12897.5969366143
-12897.6022875568
-12897.6127662337
-12897.5964160318
-12897.6119673415
-12897.5905099611
-12897.6138423004
-12897.6008680297
-12897.6427917232
-12897.6540978023
-12897.656190292
-12897.6267547331
-12897.607123805
-12897.6332517094
-12897.581643633
-12897.6267886807
-12897.632326723
-12897.6378092028
-12897.6219847382
-12897.5972593945
-12897.6023552455
-12897.6131340327
-12897.6160906822
-12897.6476557364
-12897.6249619155
-12897.597087391
-12897.6242517397
-12897.6136691519
-12897.5928833825
-12897.610185163
-12897.6118493632
-12897.601546678
-12897.6318571398
-12897.6176051773
-12897.5806729758
-12897.6138062377
-12897.6168947283
-12897.6257182272
-12897.6201148126
-12897.61462918
-12897.6183594399
-12897.5827342301
-12897.5942094335
-12897.6427001347
-12897.6416948359
-12897.6187040727
-12897.6178675344
-12897.5835243037
-12897.6236671852
-12897.5906958165
-12897.6068327105
-12897.5903846721
-12897.5912172331
-12897.5744905687
-12897.6148562005
-12897.6612578565
-12897.587077545
-12897.6167964748
-12897.6039698821
-12897.6297649887
-12897.6096634269
-12897.5900263813
-12897.5885139478
-12897.5830749489
-12897.6402733539
-12897.6166551824
-12897.5992197971
-12897.6055101977
-12897.5748894688
-12897.6022901139
-12897.6036889551
-12897.6195113093
-12897.5827375633
-12897.6231288949
-12897.5967308089
-12897.5754302351
-12897.5950363623
-12897.5840722701
-12897.6208903754
-12897.5976048574
-12897.6100905618
-12897.6017487034
-12897.6042588253
-12897.5823237512
-12897.5690457476
-12897.6331150066
-12897.6198857517
-12897.6029071242
-12897.6092726329
-12897.5967231004
-12897.5763307141
-12897.6040113614
-12897.6077135957
-12897.6066044153
-12897.5978826941
-12897.5879460886
-12897.5979380849
-12897.604632452
-12897.6342457707
-12897.6358883277
-12897.6173003001
-12897.6170771133
-12897.6168256192
-12897.6394974264
-12897.6014318556
-12897.6053967776
-12897.6003140948
-12897.6305455546
-12897.5922448621
-12897.6293207882
-12897.5995183101
-12897.6340215307
-12897.6284108689
-12897.6262909525
-12897.5812155206
-12897.6303150741
-12897.6090337292
-12897.6213723809
-12897.6405309508
-12897.5951606253
-12897.6347131297
-12897.634799601
-12897.6121602457
-12897.620454499
-12897.5918433905
-12897.6151647435
-12897.6550878384
-12897.6030950133
-12897.6186228188
-12897.6065178336
-12897.6042679895
-12897.6043563308
-12897.6369898568
-12897.6167816731
-12897.6317441882
-12897.5831128149
-12897.5924121217
-12897.6041163801
-12897.6275050011
-12897.6352215313
-12897.6022880625
-12897.6165113504
-12897.621318253
-12897.6311136726
-12897.5981381412
-12897.585575655
-12897.6397251315
-12897.6154887495
-12897.6235649807
-12897.6341750441
-12897.6227246915
-12897.6151253277
-12897.5867464062
-12897.5999791301
-12897.6015161447
-12897.6170571569
-12897.6084041271
-12897.6165692029
-12897.6243076963
-12897.6164415529
-12897.6122784663
-12897.626744434
-12897.5918494919
-12897.580164413
-12897.6066796868
-12897.60235539
-12897.6179281043
-12897.6212615191
-12897.6074494726
-12897.6061796262
-12897.6029354082
-12897.6282470866
-12897.6148492423
-12897.5967001059
-12897.5896705182
-12897.5913690672
-12897.5685307104
-12897.5973418414
-12897.5880836407
-12897.5779135449
-12897.5887690438
-12897.6040725017
-12897.6062266422
-12897.5674672276
-12897.6131911491
-12897.5784596395
-12897.5789256714
-12897.6353336019
-12897.5904324114
-12897.5746314304
-12897.553694964
-12897.6232115023
-12897.5948889424
-12897.5809365051
-12897.6060918818
-12897.5909985261
-12897.5992249295
-12897.607382427
-12897.5763322863
-12897.6141860707
-12897.6164196057
-12897.6095179886
-12897.6155773804
-12897.6143340971
-12897.6178125953
-12897.6069720094
-12897.6204618268
-12897.6086163089
-12897.6159188078
-12897.6057451515
-12897.6082120836
-12897.6198960166
-12897.5872021561
-12897.6017709548
-12897.5970593823
-12897.6385224914
-12897.6326357365
-12897.6329627897
-12897.6153841671
-12897.6135175274
-12897.6230317584
-12897.5993548671
-12897.5786741884
-12897.6285684315
-12897.6204960452
-12897.6369407793
-12897.6508206422
-12897.6262488637
-12897.6374895883
-12897.5916318766
-12897.5923358725
-12897.6339063102
-12897.6225879976
-12897.6229240562
-12897.5943456325
-12897.6134054982
-12897.6121052154
-12897.6021973584
-12897.6125462728
-12897.5802151162
-12897.5935745463
-12897.582605091
-12897.6065072599
-12897.628837457
-12897.5871769943
-12897.6033062002
-12897.5993915297
-12897.6075314019
-12897.5973119465
-12897.5893765537
-12897.6356824254
-12897.5976560062
-12897.623764576
-12897.6224462382
-12897.6176903334
-12897.6192487073
-12897.5908772534
-12897.597486184
-12897.6080067854
-12897.6112973386
-12897.6324329536
-12897.6099302815
-12897.6405132097
-12897.6003978838
-12897.5993224049
-12897.6134509903
-12897.595255408
-12897.6157829369
-12897.5615141622
-12897.6284188063
-12897.5759398833
-12897.5862671473
-12897.6151315113
-12897.6081216681
-12897.6046520429
-12897.5985020231
-12897.6481514972
-12897.6068510153
-12897.5862901116
-12897.6012053131
-12897.5830593278
-12897.6064938789
-12897.597001059
-12897.6153871625
-12897.6542447625
-12897.6058468046
-12897.5826013249
-12897.6185936417
-12897.5947052551
-12897.5910380147
-12897.6223910072
-12897.5608108646
-12897.6372423998
-12897.5487799574
-12897.6162335073
-12897.6209329917
-12897.6051287821
-12897.6202539047
-12897.6082796335
-12897.5994753576
-12897.5983290767
-12897.6078986041
-12897.6118716096
-12897.6074900337
-12897.6139746564
-12897.6182941375
-12897.5750115618
-12897.5972953228
-12897.6020716867
-12897.6247037445
-12897.6120412416
-12897.6372051014
-12897.5878619479
-12897.6214968938
-12897.613431236
-12897.5931182966
-12897.6374999095
-12897.6230529227
-12897.6413720623
-12897.6066455706
-12897.6062850981
-12897.5902666887
-12897.5950934094
-12897.5811289343
-12897.5741308215
-12897.6050007552
-12897.5797448497
-12897.6273160474
-12897.5855320325
-12897.6088325584
-12897.6313405915
-12897.6040500853
-12897.62521779
-12897.607706769
-12897.6427069704
-12897.6070310921
-12897.6197723304
-12897.6078128898
-12897.5790613864
-12897.583049024
-12897.5940622489
-12897.6303056673
-12897.6135329488
-12897.6183558283
-12897.6142993671
-12897.6013827829
-12897.587975602
-12897.5821724513
-12897.6276199824
-12897.6269224322
-12897.583845508
-12897.5988033764
-12897.5809195976
-12897.6248358548
-12897.5893033546
-12897.5971003656
-12897.5881908718
-12897.5937285941
-12897.591516156
-12897.6001496762
-12897.5517187543
-12897.6405253149
-12897.5788337352
-12897.5870226723
-12897.6165233796
-12897.5775070207
-12897.618018962
-12897.5975065375
-12897.6173676066
-12897.6208675677
-12897.5964461601
-12897.5969345663
-12897.5938883587
-12897.5969786611
-12897.6142160385
-12897.5750649772
-12897.6040038615
-12897.6274942475
-12897.6030437311
-12897.6103333256
-12897.6276218647
-12897.5922803897
-12897.5658323557
-12897.5968345201
-12897.5886055809
-12897.5990832953
-12897.6006692507
-12897.5966245559
-12897.614052137
-12897.6022071951
-12897.5941983604
-12897.641721416
-12897.6063740879
-12897.5938985832
-12897.6204827907
-12897.6162693884
-12897.5610684595
-12897.5748481149
-12897.6265546783
-12897.5591456026
-12897.5983246787
-12897.6191867961
-12897.5824045076
-12897.5896890047
-12897.5957058693
-12897.5634065458
-12897.6017829647
-12897.5927687212
-12897.6029603205
-12897.6050555007
-12897.6227806692
-12897.6397382549
-12897.6083755746
-12897.589324375
-12897.6182085135
-12897.6044940862
-12897.618843
-12897.6135978479
-12897.6014661507
-12897.5855651603
-12897.6247916744
-12897.5816613401
-12897.5632830163
-12897.5926184781
-12897.6385898167
-12897.6012658869
-12897.6035157807
-12897.5662600527
-12897.5976179321
-12897.5976075144
-12897.5937865476
-12897.5977929523
-12897.6180859502
-12897.5871526101
-12897.6177272772
-12897.5664606134
-12897.625986924
-12897.5975551899
-12897.6264272999
-12897.6167100523
-12897.6109258807
-12897.6189544729
-12897.6016330778
-12897.580657799
-12897.5991552546
-12897.5641819526
-12897.6224257692
-12897.6110987035
-12897.6005656481
-12897.6151970322
-12897.5855847048
-12897.5977875959
-12897.5791262734
-12897.5901157275
-12897.5831489886
-12897.5604974292
-12897.5964727022
-12897.6062756634
-12897.6035777612
-12897.627040849
-12897.5959800626
-12897.5906229005
-12897.585108437
-12897.6073921907
-12897.6016497231
-12897.6120407322
-12897.6000475378
-12897.5874875287
-12897.613747817
-12897.6312256798
-12897.6348789247
-12897.6256410035
-12897.5873542997
-12897.6156159664
-12897.5969318792
-12897.6209535501
-12897.618979658
-12897.6174919818
-12897.5878529471
-12897.610604102
-12897.5896081935
-12897.6081707323
-12897.5801139679
-12897.6099273098
-12897.599114188
-12897.5915909151
-12897.623192052
-12897.6155041537
-12897.6386581112
-12897.5956118714
-12897.5774971438
-12897.5930969039
-12897.5873070741
-12897.5928966441
-12897.6146264699
-12897.5896752965
-12897.64897741
-12897.6325682892
-12897.6146804715
-12897.6238091624
-12897.5969110864
-12897.6241810404
-12897.633343435
-12897.5654757891
-12897.6141518299
-12897.6052386582
-12897.5791959832
-12897.5874705501
-12897.6110308855
-12897.5576890344
-12897.5984708727
-12897.5675214986
-12897.5648130699
-12897.6018143474
-12897.5902583011
-12897.6072744761
-12897.621232268
-12897.581688414
-12897.5956082736
-12897.6113097135
-12897.5800218391
-12897.5901037976
-12897.6153751547
-12897.5780258884
-12897.5936887307
-12897.6121005261
-12897.5830194238
-12897.5921963255
-12897.6198602602
-12897.5691497991
-12897.6084962269
-12897.587481025
-12897.61860196
-12897.5904351576
-12897.6465456493
-12897.6153908496
-12897.6299553994
-12897.6053803126
-12897.588709481
-12897.5733368102
-12897.5776616562
-12897.6071925156
-12897.5799032468
-12897.5589104238
-12897.6086810206
-12897.6092254146
-12897.626013225
-12897.6040153933
-12897.6163071735
-12897.6094108855
-12897.5935410387
-12897.6138844882
-12897.5929088683
-12897.6189274068
-12897.5547138423
-12897.5891598058
-12897.61372646
-12897.5844521381
-12897.6197363195
-12897.584053445
-12897.6274336497
-12897.6100255382
-12897.5438974428
-12897.567176831
-12897.6293082806
-12897.5856330044
-12897.6260206424
-12897.5876495854
-12897.590682636
-12897.6226428685
-12897.6161431801
-12897.5962549824
-12897.6261750756
-12897.6040473997
-12897.6036051413
-12897.596682122
-12897.5623036935
-12897.5937486046
-12897.6042472934
-12897.5812552773
-12897.5990331211
-12897.5919604922
-12897.6179910973
-12897.6093641674
-12897.5904918837
-12897.5691128613
-12897.5920432448
-12897.6008356584
-12897.6276153359
-12897.5989671939
-12897.6013810611
-12897.5944609263
-12897.612373903
-12897.5982176181
-12897.5954920507
-12897.610602707
-12897.5993929515
-12897.5987279779
-12897.5496469589
-12897.5949225554
-12897.6072987945
-12897.6071494033
-12897.593049539
-12897.6234746018
-12897.5925048407
-12897.6132510038
-12897.6058480288
-12897.6012559972
-12897.5908559248
-12897.6020595663
-12897.5820618686
-12897.5829279864
-12897.5616292226
-12897.5750473748
-12897.6152695427
-12897.6193790529
-12897.5822426419
-12897.592893176
-12897.6001847944
-12897.6250096698
-12897.5527942773
-12897.5860007641
-12897.6251658467
-12897.5870456418
-12897.5847871761
-12897.6056096344
-12897.5829651871
-12897.5832981604
-12897.5925735454
-12897.5970431531
-12897.5915221182
-12897.5993304214
-12897.5972143559
-12897.5485408673
-12897.609812468
-12897.5715996677
-12897.609766981
-12897.6147136206
-12897.5791139244
-12897.5856468109
-12897.5600390815
-12897.5731026226
-12897.6139945206
-12897.5860016051
-12897.5897923533
-12897.6122868332
-12897.5928054668
-12897.5502390604
-12897.5947444861
-12897.5925564068
-12897.6096214177
-12897.5779403484
-12897.6011227708
-12897.5729032198
-12897.6097025139
-12897.6017310562
-12897.57250338
-12897.6072728696
-12897.6211160091
-12897.6065952716
-12897.588108819
-12897.5805392646
-12897.5844832964
-12897.6050415866
-12897.5877161096
-12897.6187973262
-12897.6177679006
-12897.5752665017
-12897.5936067969
-12897.5974115572
-12897.6129933767
-12897.5840632974
-12897.5943302942
-12897.6102646755
-12897.5868819546
-12897.6102747561
-12897.5688897458
-12897.584023504
-12897.5527013099
-12897.5642446381
-12897.5808048238
-12897.5862283667
-12897.5769723177
-12897.612291183
-12897.600283337
-12897.5966286091
-12897.5641396372
-12897.5811011846
-12897.6041357856
-12897.5939305777
-12897.5921268901
-12897.5637103655
-12897.6015909256
-12897.6089989056
-12897.569419158
-12897.6123690128
-12897.5741847306
-12897.6016752392
-12897.60314771
-12897.581726624
-12897.6079107307
-12897.616839579
-12897.5934297586
-12897.5805200047
-12897.6084800927
-12897.628467963
-12897.5819087849
-12897.61263538
-12897.6111367289
-12897.5503269997
-12897.5928495632
-12897.6008823856
-12897.6243134816
-12897.5530394726
-12897.5631366236
-12897.5027270553
-12897.5696806489
-12897.5731810339
-12897.6001195927
-12897.5992612842
-12897.6185122755
-12897.5701761187
-12897.5622442101
-12897.6259368196
-12897.6189464307
-12897.5893489086
-12897.6150528571
-12897.5786245931
-12897.598009908
-12897.5832546103
-12897.5942752125
-12897.5710084517
-12897.5925232933
-12897.5852580703
-12897.5826235642
-12897.5938753004
-12897.5882198019
-12897.609971058
-12897.597124899
-12897.6099659315
-12897.6031154744
-12897.5684976061
-12897.5920533815
-12897.5750526359
-12897.5953795454
-12897.559075164
-12897.5864113172
-12897.6009306145
-12897.5814589772
-12897.5668928291
-12897.5734670861
-12897.6013251603
-12897.6101772478
-12897.5619169666
-12897.6257283253
-12897.5664650153
-12897.5791598278
-12897.5936657646
-12897.5885943087
-12897.5942549742
-12897.6014524178
-12897.5775890675
-12897.5870360592
-12897.5930847561
-12897.6058235078
-12897.6053736473
-12897.5768052081
-12897.5886539458
-12897.5981753854
-12897.5754775853
-12897.5457258897
-12897.5856734499
-12897.5764710193
-12897.576150402
-12897.5836709792
-12897.6186923885
-12897.6207543591
-12897.6032911291
-12897.5772212409
-12897.6138949898
-12897.6046192866
-12897.5970831134
-12897.5957214262
-12897.5863433395
-12897.5778888854
-12897.5747602573
-12897.6045059425
-12897.61045635
-12897.6223605511
-12897.5974556787
-12897.6086239077
-12897.5815441356
-12897.5850539893
-12897.5696440548
-12897.632030544
-12897.6021160283
-12897.5786923995
-12897.5859311962
-12897.5588707868
-12897.5654525783
-12897.598961163
-12897.5493731663
-12897.5683022329
-12897.5740993807
-12897.6084217341
-12897.5820354878
-12897.5734591883
-12897.5872835687
-12897.6142203752
-12897.5655795291
-12897.5851293498
-12897.5824896045
-12897.6123983345
-12897.598559066
-12897.606382701
-12897.5985073678
-12897.6110825741
-12897.5606305222
-12897.5723150774
-12897.5761487397
-12897.548519324
-12897.5751765091
-12897.5863577431
-12897.610343599
-12897.5916776895
-12897.6015226245
-12897.5687451418
-12897.5972563853
-12897.5995280211
-12897.6111461014
-12897.5902748644
-12897.5864739533
-12897.568068209
-12897.5878080441
-12897.5953787437
-12897.581173633
-12897.5895401954
-12897.5944727882
-12897.6070911122
-12897.6114121464
-12897.5755234817
-12897.5752955837
-12897.5904104734
-12897.566109388
-12897.5732243635
-12897.555734938
-12897.5882955645
-12897.5897455376
-12897.6013421291
-12897.6005747089
-12897.5702647984
-12897.5929908857
-12897.5874310444
-12897.5444556145
-12897.61404222
-12897.5821012405
-12897.5687592593
-12897.5426442201
-12897.570154912
-12897.5762327357
-12897.5646085522
-12897.5816834971
-12897.5506984345
-12897.5839135546
-12897.5676545464
-12897.6136855076
-12897.6004842168
-12897.609687167
-12897.6109796999
-12897.5734409613
-12897.5987654346
-12897.5728235899
-12897.583244547
-12897.5854386811
-12897.5953706851
-12897.5531702026
-12897.5778463217
-12897.6035381739
-12897.60652457
-12897.5345196206
-12897.5764440289
-12897.6296319053
-12897.5887834587
-12897.5958906764
-12897.5903879146
-12897.5838436016
-12897.5681747928
-12897.5750770693
-12897.5956496838
-12897.5820376019
-12897.6035997664
-12897.5658207032
-12897.6068033726
-12897.5583448925
-12897.5389572948
-12897.5748907773
-12897.5629183308
-12897.5703997521
-12897.5752070127
-12897.5771739536
-12897.5780014027
-12897.5171090857
-12897.5542807691
-12897.5380816405
-12897.5900230328
-12897.5480536775
-12897.5615607839
-12897.5860702099
-12897.5800237456
-12897.60756265
-12897.5861581902
-12897.5562440167
-12897.6270403997
-12897.5931261699
-12897.5637091449
-12897.5956834041
-12897.5858665748
-12897.5845362523
-12897.5692732775
-12897.560210977
-12897.6007060517
-12897.5890475159
-12897.5596752402
-12897.5877147159
-12897.5948248672
-12897.6033942872
-12897.5843299684
-12897.5719745024
-12897.5862990788
-12897.6083287248
-12897.5997792355
-12897.5692680274
-12897.5965319237
-12897.5892892853
-12897.5753340785
-12897.5400420836
-12897.5861987066
-12897.5914213048
-12897.5884054313
-12897.5850942922
-12897.6009296338
-12897.5959253486
-12897.5950337353
-12897.6047367553
-12897.5695549745
-12897.5983705638
-12897.623646278
-12897.569165073
-12897.5899361652
-12897.5985769273
-12897.6188327531
-12897.5818695977
-12897.6038171304
-12897.6133007623
-12897.6015832482
-12897.5936683635
-12897.5702068089
-12897.5930351523
-12897.6084316092
-12897.6465905142
-12897.6017076635
-12897.6081082594
-12897.6242936712
-12897.5699670477
-12897.5917140791
-12897.6058527758
-12897.5942943551
-12897.609159633
-12897.5997532483
-12897.6002360192
-12897.5877349935
-12897.5733002192
-12897.6057516717
-12897.563670011
-12897.5905970377
-12897.5570845563
-12897.5996041339
-12897.5909162019
-12897.5791517504
-12897.55434332
-12897.5834436669
-12897.594322479
-12897.583794743
-12897.566091425
-12897.5887062979
-12897.6341015647
-12897.5633261016
-12897.6047461443
-12897.5889888003
-12897.5958495713
-12897.5771730154
-12897.5879504983
-12897.5972416943
-12897.587552167
-12897.5840809362
-12897.5708011989
-12897.6301273162
-12897.595647946
-12897.59072744
-12897.5832729764
-12897.61341133
-12897.5827509538
-12897.5950842561
-12897.5915108646
-12897.6318172948
-12897.6033585025
-12897.5876316653
-12897.5809913222
-12897.5829687219
-12897.5585725757
-12897.5752448856
-12897.6066193872
-12897.5883098056
-12897.5940316797
-12897.5863175865
-12897.574956078
-12897.5716760781
-12897.6058098666
-12897.5583642301
-12897.5731023319
-12897.5865473086
-12897.613933695
-12897.5715567014
-12897.5892231409
-12897.571894572
-12897.5826148462
-12897.5894094863
-12897.5729098305
-12897.610734499
-12897.5550740725
-12897.5937714154
-12897.5726785626
-12897.6244819619
-12897.5684880763
-12897.5953797186
-12897.5535778236
-12897.5810997536
-12897.5883772188
-12897.5506818805
-12897.5746609408
-12897.5976280631
-12897.616899156
-12897.6122629731
-12897.5899555519
-12897.5686946862
-12897.5871820933
-12897.5997722401
-12897.594198515
-12897.6048419898
-12897.5778179679
-12897.5704463958
-12897.5817235189
-12897.5916956531
-12897.5979776518
-12897.5822761185
-12897.5881064281
-12897.6011651786
-12897.6142126121
-12897.6047499466
-12897.5740211462
-12897.6170160128
-12897.595200591
-12897.5761528892
-12897.5843388103
-12897.6051750916
-12897.5956109017
-12897.6072503406
-12897.5800060769
-12897.5741157479
-12897.5928418142
-12897.5807751414
-12897.5772334677
-12897.5860914474
-12897.5746581908
-12897.5843539025
-12897.5845653652
-12897.6156504068
-12897.5705977469
-12897.5995229103
-12897.6140280376
-12897.5548591026
-12897.5706312576
-12897.5369082633
-12897.5451920129
-12897.5804335758
-12897.5805411314
-12897.5789821226
-12897.5847066104
-12897.5751405844
-12897.606866078
-12897.5846196716
-12897.5607975073
-12897.5939336137
-12897.5970835074
-12897.5473324406
-12897.6308417487
-12897.5558715321
-12897.5653320586
-12897.5953077696
-12897.5935798108
-12897.5797969595
-12897.5880590711
-12897.5516817472
-12897.6004687694
-12897.6148509962
-12897.5935336358
-12897.6220517851
-12897.5977368401
-12897.5623098261
-12897.5672031658
-12897.5773709267
-12897.5614260035
-12897.5776027986
-12897.5864172596
-12897.5566278414
-12897.5945877797
-12897.5997831383
-12897.6177479747
-12897.5692068573
-12897.5788038324
-12897.576935987
-12897.5745861034
-12897.5814961118
-12897.5602881129
-12897.5840934663
-12897.5751403393
-12897.5923230932
-12897.5977500416
-12897.6091172757
-12897.588414784
-12897.5740880423
-12897.5819108655
-12897.6020271254
-12897.595413384
-12897.5742694484
-12897.5502682729
-12897.5629939
-12897.5751328171
-12897.5898741051
-12897.6045987418
-12897.5859353293
-12897.5703064683
-12897.5601183109
-12897.5917323119
-12897.5772929018
-12897.5706670391
-12897.5917321143
-12897.6024322289
-12897.5559661841
-12897.6087138936
-12897.5783445581
-12897.6381452129
-12897.5906799432
-12897.5830635833
-12897.549235723
-12897.6106526523
-12897.5990464924
-12897.5635063776
-12897.5608008357
-12897.5662780332
-12897.5582933858
-12897.5777870707
-12897.571682511
-12897.5955582354
-12897.5962221792
-12897.5671092218
-12897.5596610247
-12897.6122440167
-12897.6038577322
-12897.5962672399
-12897.6083997589
-12897.5417707358
-12897.5728915595
-12897.563719204
-12897.5740319698
-12897.5829643572
-12897.5426355941
-12897.5627761088
-12897.5850713402
-12897.5897869659
-12897.5765556729
-12897.5726264512
-12897.5514127171
-12897.5741506134
-12897.5836593022
-12897.5826965749
-12897.5811013814
-12897.5537892633
-12897.5620979473
-12897.5878409862
-12897.5825708131
-12897.5694249331
-12897.5709206412
-12897.5848400358
-12897.5623019797
-12897.5641349303
-12897.568875616
-12897.574216557
-12897.6051867669
-12897.5903342949
-12897.5776197372
-12897.5775757561
-12897.5767432879
-12897.5835216975
-12897.5639396505
-12897.5591661465
-12897.5974583479
-12897.5856406735
-12897.5822038964
-12897.5629498528
-12897.5520132038
-12897.5525305598
-12897.5709636105
-12897.5637039424
-12897.5684964239
-12897.6036767182
-12897.5543088759
-12897.5485466708
-12897.5921225617
-12897.5589701656
-12897.5458946515
-12897.5867992101
-12897.5999570245
-12897.5592267457
-12897.6038711443
-12897.5616025157
-12897.595439759
-12897.5743263721
-12897.5969826099
-12897.5827274763
-12897.5655261151
-12897.5737296565
-12897.5913165876
-12897.5970718177
-12897.5884307218
-12897.5503805924
-12897.5670343206
-12897.5873528141
-12897.5677763097
-12897.5706934334
-12897.5427319143
-12897.5425933009
-12897.5885324814
-12897.584893733
-12897.5703648728
-12897.574034932
-12897.6164688591
-12897.5752627867
-12897.5680699535
-12897.5598459836
-12897.5684400633
-12897.5727474826
-12897.5788349357
-12897.5844571684
-12897.5861247159
-12897.5605642216
-12897.5573012199
-12897.570088885
-12897.5465965882
-12897.5415370448
-12897.5844086903
-12897.5779563994
-12897.5649804136
-12897.5991268417
-12897.5898170309
-12897.5539587245
-12897.5768094587
-12897.5892530277
-12897.5876827259
-12897.5602075233
-12897.5760890271
-12897.5592204336
-12897.5867248721
-12897.5625463748
-12897.5877967987
-12897.5893852051
-12897.5917577273
-12897.5725602335
-12897.5630894135
-12897.5602385105
-12897.5809281595
-12897.5368860123
-12897.5653717285
-12897.5856089349
-12897.5405759923
-12897.6013134553
-12897.5731153955
-12897.5933376974
-12897.5988564008
-12897.5942454956
-12897.6009497238
-12897.5906295583
-12897.5794685673
-12897.5775666161
-12897.5695138429
-12897.5798460049
-12897.582874516
-12897.597080106
-12897.5638512548
-12897.5686179531
-12897.5860157535
-12897.5509361265
-12897.5895713094
-12897.5857617913
-12897.5688765719
-12897.5517177399
-12897.5802723026
-12897.5731989364
-12897.5560863289
-12897.5869715862
-12897.5623195098
-12897.59578317
-12897.5879925895
-12897.5932739594
-12897.582905434
-12897.5476458584
-12897.5807043472
-12897.5917758036
-12897.6037372773
-12897.5214733417
-12897.5646612824
-12897.5653914524
-12897.581333859
-12897.5844982832
-12897.5838522667
-12897.5799167898
-12897.5901627169
-12897.566329301
-12897.5777093593
-12897.5802499022
-12897.607926478
-12897.5367411984
-12897.5895774298
-12897.5565288211
-12897.5641214348
-12897.5717586882
-12897.588552267
-12897.5899220381
-12897.576836005
-12897.5685531132
-12897.5745784469
-12897.5926533253
-12897.5953313396
-12897.5841733295
-12897.559189886
-12897.5387272328
-12897.566938556
-12897.5723890521
-12897.5609257008
-12897.5528897589
-12897.5508141593
-12897.5563806732
-12897.5673811718
-12897.5517553122
-12897.5747641865
-12897.5626353063
-12897.5955001434
-12897.5692723766
-12897.5623817268
-12897.5837830551
-12897.5383486413
-12897.6134676326
-12897.5789597899
-12897.5772565556
-12897.5732101056
-12897.5623319036
-12897.5843297914
-12897.5972621707
-12897.5645648783
-12897.5446774829
-12897.5774807069
-12897.5457733885
-12897.5881675568
-12897.5660078991
-12897.583346923
-12897.5847151038
-12897.562831724
-12897.563073439
-12897.5783980882
-12897.5829855881
-12897.6094420951
-12897.5639713762
-12897.5546788194
-12897.5680814066
-12897.5501273886
-12897.5535251558
-12897.5746397387
-12897.5502800723
-12897.5888941059
-12897.5784543309
-12897.6030489848
-12897.5622979293
-12897.5616281877
-12897.5585268899
-12897.5571525865
-12897.6028715271
-12897.5675064772
-12897.5828112295
-12897.5606794822
-12897.5689172715
-12897.5651922253
-12897.5602767974
-12897.5672278714
-12897.5746853351
-12897.5470843749
-12897.5250292128
-12897.5625589235
-12897.5870094529
-12897.5559430664
-12897.5376550598
-12897.5393688014
-12897.5662986185
-12897.5977824855
-12897.5933006764
-12897.5792818695
-12897.5890041853
-12897.5714301711
-12897.5329661238
-12897.5977004864
-12897.5915190869
-12897.5682711469
-12897.5637916562
-12897.6184323032
-12897.5685530891
-12897.577554551
-12897.6053129722
-12897.5967105916
-12897.5848272409
-12897.5609100274
-12897.6060979683
-12897.540811137
-12897.569810747
-12897.5967097376
-12897.5910591235
-12897.5866750221
-12897.5654691274
-12897.5507003018
-12897.5657659491
-12897.5285340122
-12897.6172575702
-12897.5430683315
-12897.5636019531
-12897.5321210776
-12897.5495901839
-12897.5761709744
-12897.5764652745
-12897.5678170325
-12897.5865786643
-12897.5640706359
-12897.5770394415
-12897.5595388904
-12897.574654562
-12897.5622059503
-12897.5697445938
-12897.5533052198
-12897.5648847072
-12897.5364087393
-12897.5933118851
-12897.5644717487
-12897.5885855352
-12897.5353942789
-12897.5573337507
-12897.5515233631
-12897.5572919185
-12897.5557640871
-12897.5152281607
-12897.5577778633
-12897.5297692606
-12897.4982372465
-12897.5603777971
-12897.5544346268
-12897.5766026527
-12897.5573461841
-12897.535506022
-12897.5724468398
-12897.5674010118
-12897.5428157247
-12897.5489110271
-12897.5565375835
-12897.5684101673
-12897.5370710545
-12897.5703615866
-12897.5388192009
-12897.5444215737
-12897.5725857409
-12897.5198375938
-12897.5730581287
-12897.5599998173
-12897.5868933383
-12897.5674052753
-12897.5729778776
-12897.5379327314
-12897.5684266733
-12897.5419990056
-12897.5619667081
-12897.5317468378
-12897.5827510011
-12897.5581301164
-12897.5643742159
-12897.5435104851
-12897.5017572576
-12897.5605695288
-12897.5594491958
-12897.5370198657
-12897.5566935886
-12897.5367121269
-12897.5687250828
-12897.5683354728
-12897.5542416434
-12897.5627175229
-12897.5313480674
-12897.5585214921
-12897.5611694096
-12897.5282988196
-12897.5960790095
-12897.5607885623
-12897.5530086724
-12897.566337997
-12897.5543516077
-12897.5738925885
-12897.5459927018
-12897.5256937797
-12897.5620936233
-12897.599753577
-12897.5598428892
-12897.5689478336
-12897.5567372899
-12897.5442713941
-12897.5662770609
-12897.5626619968
-12897.5480545692
-12897.5897756895
-12897.5763868136
-12897.5783473928
-12897.5984592313
-12897.5536405858
-12897.5855194786
-12897.5555584318
-12897.5783542128
-12897.5705994146
-12897.5725397066
-12897.5591404398
-12897.5514554786
-12897.5501906994
-12897.5549763405
-12897.5707964612
-12897.5464341681
-12897.562346303
-12897.5690210818
-12897.5611917761
-12897.5825401577
-12897.5782377739
-12897.5651035448
-12897.5897153052
-12897.5764075708
-12897.5618277103
-12897.5245400533
-12897.5535231438
-12897.5678204074
-12897.5896069148
-12897.5831237456
-12897.5154090829
-12897.5617340451
-12897.5038550633
-12897.571844473
-12897.5765281448
-12897.5435134034
-12897.567163622
-12897.5610259213
-12897.5810123773
-12897.5494196662
-12897.5805939174
-12897.5508928511
-12897.5647466615
-12897.5581012758
-12897.5348238677
-12897.551358332
-12897.5459977258
-12897.5529839061
-12897.5573267396
-12897.5518494623
-12897.5259119378
-12897.5792385293
-12897.5839254953
-12897.5801972224
-12897.5859211674
-12897.5597462362
-12897.5539085475
-12897.5507156664
-12897.5928572098
-12897.5852834521
-12897.5626716548
-12897.5568294205
-12897.5631695069
-12897.5809858897
-12897.5817330118
-12897.57528341
-12897.5718643575
-12897.5625589261
-12897.5847097364
-12897.5686987529
-12897.5569056667
-12897.5627025519
-12897.6072866516
-12897.5376924708
-12897.5564038718
-12897.5681721299
-12897.5543418878
-12897.579103674
-12897.5353187513
-12897.5576488818
-12897.5211271402
-12897.569507853
-12897.5625842357
-12897.5651123189
-12897.5409124207
-12897.5469045959
-12897.5401801093
-12897.5240499296
-12897.5790757024
-12897.5395426946
-12897.5473285561
-12897.5165710627
-12897.5438998081
-12897.5526282821
-12897.5559514081
-12897.5337010867
-12897.5564962811
-12897.5658420489
-12897.5206150762
-12897.518791694
-12897.5449184981
-12897.5280547899
-12897.5480372951
-12897.5241857195
-12897.5143253729
-12897.5627738062
-12897.5120995909
-12897.5353659597
-12897.5248455313
-12897.550484181
-12897.528925833
-12897.5323506958
-12897.5346703984
-12897.5116498086
-12897.5269790502
-12897.5348272275
-12897.5414011078
-12897.5303263002
-12897.5042983403
-12897.532585227
-12897.5042531184
-12897.5472259492
-12897.5344783446
-12897.4751306538
-12897.5205550756
-12897.5044023023
-12897.5352685088
-12897.5001327467
-12897.5121794054
-12897.5317654661
-12897.5391195527
-12897.5580655716
-12897.5312584398
-12897.5456607146
-12897.5324921381
-12897.5316176443
-12897.4672862314
-12897.5435297824
-12897.5422480971
-12897.4926303709
-12897.5561293472
-12897.5166957566
-12897.5375694681
-12897.5189050493
-12897.5009259052
-12897.544396994
-12897.5286861988
-12897.5469323879
-12897.531243435
-12897.5477081481
-12897.5442645295
-12897.5299177364
-12897.5078843068
-12897.5270372557
-12897.5733900863
-12897.5596362166
-12897.5417629157
-12897.5331375072
-12897.5699106983
-12897.5308774976
-12897.5641267568
-12897.5621561131
-12897.5556428537
-12897.5595608688
-12897.5646847284
-12897.5462044647
-12897.5726145319
-12897.5422400139
-12897.5719855691
-12897.5395290765
-12897.5452223844
-12897.5757150586
-12897.5893021313
-12897.5630900238
-12897.5543138184
-12897.5467044465
-12897.5351873055
-12897.5248641098
-12897.5274372168
-12897.5144373361
-12897.5631123208
-12897.5562577205
-12897.5850790607
-12897.5355149697
-12897.5594033705
-12897.554441371
-12897.5514977124
-12897.5302152448
-12897.5459935787
-12897.5375796405
-12897.5429909871
-12897.5978666619
-12897.5188689392
-12897.5501174934
-12897.5440727175
-12897.5249796701
-12897.5430329663
-12897.5207352432
-12897.5689537511
-12897.5517728922
-12897.5600947352
-12897.5253044225
-12897.5786856499
-12897.5321447596
-12897.5216952387
-12897.5841769301
-12897.576267663
-12897.5644209408
-12897.5746054687
-12897.5694792116
-12897.5599900305
-12897.565463605
-12897.5289670934
-12897.5449645357
-12897.5666871957
-12897.5676229442
-12897.5867500597
-12897.5650188518
-12897.5643018552
-12897.5310272015
-12897.5461943838
-12897.5662968338
-12897.5650754766
-12897.5499923436
-12897.5812908723
-12897.5849479948
-12897.5690863897
-12897.5765341406
-12897.5503811835
-12897.5933537895
-12897.5955814978
-12897.5431066983
-12897.5635410795
-12897.5700530357
-12897.5623702374
-12897.6032390334
-12897.5338114793
-12897.5713979793
-12897.5351645266
-12897.5807647734
-12897.5735548651
-12897.5765610188
-12897.5178320066
-12897.5711161328
-12897.5513862972
-12897.5525029134
-12897.591930675
-12897.547655779
-12897.5658900213
-12897.579840456
-12897.5465904989
-12897.5069008082
-12897.5756616488
-12897.5813239355
-12897.5986605642
-12897.5787355163
-12897.5394451896
-12897.566852556
-12897.5680720212
-12897.5285856109
-12897.544279739
-12897.5429387624
-12897.5544688107
-12897.5562307993
-12897.5823960117
-12897.5785385528
-12897.5847829775
-12897.5512288382
-12897.5672756528
-12897.5643476867
-12897.5226046587
-12897.5387412393
-12897.5822104837
-12897.5657375404
-12897.5335189598
-12897.564978127
-12897.5747948526
-12897.5542988417
-12897.5437276421
-12897.5482905134
-12897.5618964176
-12897.5831480871
-12897.556759536
-12897.5471083088
-12897.5645480157
-12897.5383002255
-12897.5266619776
-12897.5254008183
-12897.541339053
-12897.556026691
-12897.5729696003
-12897.5445375017
-12897.5778220287
-12897.5939916921
-12897.5622007567
-12897.5711533245
-12897.5542703096
-12897.5390034754
-12897.5581227621
-12897.5783764593
-12897.5736311576
-12897.5542327955
-12897.4947807281
-12897.5466461513
-12897.5874973235
-12897.5412974461
-12897.5866481392
-12897.5504025399
-12897.5653577525
-12897.5490021295
-12897.5749391948
-12897.5714182677
-12897.5581547692
-12897.5725252331
-12897.5511242717
-12897.5313214051
-12897.5677002698
-12897.5830488556
-12897.5466889568
-12897.5164070755
-12897.5550120381
-12897.5646144799
-12897.5485806066
-12897.5325236606
-12897.5735022785
-12897.5732346598
-12897.5807739417
-12897.5586242424
-12897.5612053779
-12897.5547964978
-12897.5343860933
-12897.5743628678
-12897.5790846759
-12897.5364247016
-12897.5646278853
-12897.5222305117
-12897.5673708837
-12897.5475745849
-12897.5637325144
-12897.5684512205
-12897.5615123648
-12897.5346063156
-12897.557975296
-12897.5453260367
-12897.5372587632
-12897.5430045587
-12897.5323451745
-12897.5313433007
-12897.5625253156
-12897.5426298171
-12897.5146534416
-12897.5408716625
-12897.5567105022
-12897.5929374355
-12897.5424693289
-12897.5709383035
-12897.5663908147
-12897.5644586585
-12897.5843539872
-12897.5710396203
-12897.5481574851
-12897.552944372
-12897.5380510009
-12897.5718532079
-12897.553216063
-12897.5494876296
-12897.5627191772
-12897.5451398499
-12897.5728166484
-12897.5294353754
-12897.5419624699
-12897.5538781848
-12897.5726030725
-12897.5429692181
-12897.5543777755
-12897.5844102304
-12897.5801401054
-12897.5669861233
-12897.5691018782
-12897.5606402118
-12897.5338579757
-12897.5365993675
-12897.5178635785
-12897.5336394592
-12897.5318255286
-12897.5170629955
-12897.5692401651
-12897.509153087
-12897.5225345136
-12897.54264889
-12897.5061288675
-12897.5462368271
-12897.5656958134
-12897.5727197363
-12897.5662939167
-12897.5586877701
-12897.5480859494
-12897.5525442007
-12897.5523115842
-12897.5209453375
-12897.5648227332
-12897.5353770199
-12897.5426451785
-12897.5357335665
-12897.5658522803
-12897.5537241692
-12897.5665756661
-12897.5700473557
-12897.555548947
-12897.5910637075
-12897.5525765933
-12897.5589812956
-12897.5528565279
-12897.5806681951
-12897.5499892616
-12897.5578518762
-12897.5458714456
-12897.5662733226
-12897.5913169435
-12897.5799883368
-12897.5744174323
-12897.5697878859
-12897.5419860729
-12897.5699820716
-12897.5595310844
-12897.559086786
-12897.5335082358
-12897.5491278552
-12897.5442326937
-12897.5405676319
-12897.5894855708
-12897.5395050648
-12897.5548816405
-12897.5174885078
-12897.5527192991
-12897.53008175
-12897.5419939381
-12897.540932008
-12897.5728300798
-12897.5434298563
-12897.566812875
-12897.5168401167
-12897.536586324
-12897.5398950611
-12897.5642201354
-12897.5610783805
-12897.5432169116
-12897.5471284269
-12897.5523370921
-12897.5624623604
-12897.5688506296
-12897.572051499
-12897.5401013772
-12897.5134678589
-12897.573915269
-12897.5497824255
-12897.5573243291
-12897.5261351048
-12897.566454211
-12897.549313827
-12897.5532689181
-12897.5606489639
-12897.5707063473
-12897.5706544704
-12897.5500359918
-12897.5570281796
-12897.5668672627
-12897.5596563407
-12897.5548870605
-12897.4998095919
-12897.5381072315
-12897.5710915446
-12897.5577799004
-12897.5552542728
-12897.5585535829
-12897.5267193744
-12897.5389992045
-12897.5510087404
-12897.5395194562
-12897.5655925742
-12897.5377304702
-12897.5567960824
-12897.5730816014
-12897.544981756
-12897.561666235
-12897.5454043792
-12897.5473474503
-12897.5460237011
-12897.5438832731
-12897.5826896405
-12897.5641994067
-12897.5517729497
-12897.5031753866
-12897.5651526214
-12897.5498637443
-12897.5664236135
-12897.5413906379
-12897.5263277532
-12897.5577709927
-12897.5526811548
-12897.5680944283
-12897.5309050812
-12897.5558641768
-12897.5429543629
-12897.5317107626
-12897.5675732949
-12897.5363940239
-12897.5402031933
-12897.5517771862
-12897.5556813102
-12897.5744027246
-12897.5511446954
-12897.5404385459
-12897.5513635422
-12897.5780692623
-12897.5091317097
-12897.5662902296
-12897.5953506192
-12897.5417246031
-12897.5684298964
-12897.541470671
-12897.5475021115
-12897.5271898934
-12897.5603769628
-12897.5296331298
-12897.5531701469
-12897.5243041194
-12897.5473676046
-12897.5331456458
-12897.5279114482
-12897.5360030335
-12897.5592321283
-12897.5627816929
-12897.5432716747
-12897.5591318905
-12897.575043397
-12897.5468554285
-12897.5649956935
-12897.5802294709
-12897.5848178789
-12897.564390022
-12897.5089473265
-12897.5357277196
-12897.5460952623
-12897.538074976
-12897.5814417827
-12897.5609324915
-12897.5145120175
-12897.5560561732
-12897.5230319779
-12897.5195375171
-12897.5687754876
-12897.5222787183
-12897.5254352963
-12897.5331250617
-12897.5680277478
-12897.5244946406
-12897.5182024173
-12897.5712550607
-12897.5459132968
-12897.5161462633
-12897.5553628946
-12897.5542343326
-12897.5492707462
-12897.5815796552
-12897.5352941951
-12897.554894025
-12897.4913604352
-12897.5285001877
-12897.5655981898
-12897.5383044211
-12897.5871068635
-12897.5639102815
-12897.5534206383
-12897.5417850571
-12897.5312197853
-12897.5231371194
-12897.5562481902
-12897.5471856507
-12897.55139496
-12897.5634366843
-12897.5353893338
-12897.5472440875
-12897.5560662468
-12897.5691349391
-12897.559607945
-12897.527036875
-12897.5444145054
-12897.5433322392
-12897.5536499006
-12897.5317016118
-12897.551912828
-12897.5579565816
-12897.4921056809
-12897.5281258316
-12897.5512854478
-12897.5128099158
-12897.5466879248
-12897.5472754938
-12897.5459033957
-12897.5389381111
-12897.5410054159
-12897.5409523503
-12897.5504181564
-12897.529032877
-12897.5241031568
-12897.5651574453
-12897.5488440771
-12897.5215670091
-12897.5155584706
-12897.5324750055
-12897.5378231031
-12897.5414959177
-12897.5732477391
-12897.5456619981
-12897.5655341349
-12897.5582301508
-12897.5350670246
-12897.5619586136
-12897.5506518317
-12897.5414624867
-12897.5174163678
-12897.527085341
-12897.5450133745
-12897.555365494
-12897.5086947471
-12897.5315256534
-12897.5658200903
-12897.5282224827
-12897.5435185279
-12897.5124935724
-12897.5383193322
-12897.5311978655
-12897.5485868965
-12897.5278071928
-12897.5213201253
-12897.5265152012
-12897.5183290891
-12897.5603488231
-12897.5535821365
-12897.5343272326
-12897.5612505417
-12897.5603507141
-12897.4632220022
-12897.5626400031
-12897.5409590053
-12897.5521352322
-12897.5271241165
-12897.5560191758
-12897.5174058303
-12897.5499156038
-12897.4937697358
-12897.519069901
-12897.5352007272
-12897.545856384
-12897.51396204
-12897.5475693407
-12897.5158731035
-12897.4979702951
-12897.534030488
-12897.5321407521
-12897.5072987854
-12897.5412145376
-12897.5405125073
-12897.5156484809
-12897.5239621046
-12897.5540008414
-12897.5263074197
-12897.5355966063
-12897.5185968121
-12897.5595892995
-12897.5516022967
-12897.555874454
-12897.5296161009
-12897.532536377
-12897.5577486181
-12897.5382322497
-12897.5498679884
-12897.5357591604
-12897.5266961289
-12897.5250312305
-12897.5164947801
-12897.5413175737
-12897.5200403108
-12897.5334868133
-12897.5379266176
-12897.5389260755
-12897.5470294908
-12897.5224965769
-12897.4974188206
-12897.534056708
-12897.524331071
-12897.5313162411
-12897.53482932
-12897.4958793575
-12897.5374747231
-12897.553289926
-12897.5231241445
-12897.5315406388
-12897.5066131433
-12897.5270322151
-12897.5346203409
-12897.5336316017
-12897.5581463417
-12897.5337595248
-12897.554613466
-12897.5324038722
-12897.5546170791
-12897.5539989492
-12897.5458128149
-12897.5017227812
-12897.4997070395
-12897.5114005024
-12897.5190306646
-12897.5153906169
-12897.5149319761
-12897.5418929197
-12897.5510618852
-12897.5136256408
-12897.5576108691
-12897.5541546167
-12897.5251321232
-12897.5516941075
-12897.5505337136
-12897.5564075426
-12897.5372300159
-12897.5378746465
-12897.5278570184
-12897.5439276187
-12897.5347343325
-12897.5726898948
-12897.5082162899
-12897.5275929802
-12897.507141941
-12897.5562305588
-12897.5508058904
-12897.5512486498
-12897.548298172
-12897.5680864597
-12897.5126755639
-12897.4668012672
-12897.5646569135
-12897.5137702145
-12897.5422510924
-12897.522192975
-12897.5486414629
-12897.5214813053
-12897.5299963892
-12897.5097048533
-12897.5219930381
-12897.5235561271
-12897.5241831621
-12897.5162351074
-12897.5302421204
-12897.5315978454
-12897.5355778901
-12897.5219953132
-12897.5384183669
-12897.49006281
-12897.537246612
-12897.5132864629
-12897.5129090432
-12897.5564262076
-12897.544496261
-12897.4989463203
-12897.5007032216
-12897.563499041
-12897.5621793182
-12897.4915997251
-12897.5388159545
-12897.5044908319
-12897.549955401
-12897.5255777051
-12897.5387755592
-12897.5354007882
-12897.5148026707
-12897.5595823766
-12897.5218487574
-12897.5338927974
-12897.5279388235
-12897.5402832597
-12897.5351311509
-12897.5222877606
-12897.5343712861
-12897.5237854048
-12897.5307763314
-12897.5338684366
-12897.5215226297
-12897.540754377
-12897.50933922
-12897.5297127557
-12897.5275878216
-12897.5458878366
-12897.5068858842
-12897.5419770171
-12897.4995038043
-12897.5334202182
-12897.5105954428
-12897.5061041888
-12897.5160057413
-12897.5449341158
-12897.5197443123
-12897.5495467644
-12897.5472642953
-12897.5365053178
-12897.5050802002
-12897.5531441881
-12897.5367221938
-12897.522457009
-12897.4900693473
-12897.5191689463
-12897.4890318725
-12897.5183262827
-12897.5246266417
-12897.5617099356
-12897.5181272491
-12897.5377841258
-12897.5443489588
-12897.5207666014
-12897.5158550077
-12897.5440129197
-12897.5235038779
-12897.505115195
-12897.5294336864
-12897.5513322773
-12897.5318564817
-12897.5141297116
-12897.5312091139
-12897.5152336644
-12897.5233981437
-12897.4931748534
-12897.5144112218
-12897.5486175474
-12897.5273646063
-12897.4934480985
-12897.497617488
-12897.5162530867
-12897.546949407
-12897.5174179026
-12897.4927266499
-12897.5348724193
-12897.5344613196
-12897.5029951784
-12897.5495131594
-12897.5457729807
-12897.5294836519
-12897.5201374217
-12897.5262254424
-12897.5052781265
-12897.4872900654
-12897.5186745782
-12897.5053552122
-12897.5278034515
-12897.5169997283
-12897.5363974006
-12897.5172940428
-12897.519719382
-12897.5384419529
-12897.5371119987
-12897.4872501746
-12897.5152086291
-12897.4994073783
-12897.5236067862
-12897.5231510841
-12897.5101005029
-12897.5421209665
-12897.5312491844
-12897.5121530361
-12897.4689358382
-12897.5256789255
-12897.4939287386
-12897.5341389306
-12897.5070954525
-12897.5167160856
-12897.5106131016
-12897.5476854379
-12897.4985149737
-12897.5354843097
-12897.5096505578
-12897.5487535046
-12897.5219801323
-12897.5444489735
-12897.5302230689
-12897.5060130749
-12897.5076387013
-12897.5318690231
-12897.5385318688
-12897.541623912
-12897.5126096616
-12897.5602866335
-12897.5412657815
-12897.5119080443
-12897.5007935704
-12897.49979246
-12897.5473383611
-12897.5354831099
-12897.5272894791
-12897.5080224516
-12897.5198673993
-12897.5243558396
-12897.5264466094
-12897.5289217236
-12897.502550529
-12897.5224371678
-12897.5238059671
-12897.4886774109
-12897.5269624321
-12897.5181440397
-12897.5588642362
-12897.5253265074
-12897.5428875022
-12897.5366324741
-12897.5251818542
-12897.5318034849
-12897.5495866562
-12897.5409939024
-12897.5400370356
-12897.5323136817
-12897.5409596864
-12897.5021896126
-12897.5353016229
-12897.5371122606
-12897.516441558
-12897.506174358
-12897.5249069615
-12897.5291883808
-12897.4968480204
-12897.5487081168
-12897.5136516466
-12897.5041312005
-12897.5485265503
-12897.5253606155
-12897.5564080127
-12897.5249926109
-12897.5337958592
-12897.5255055963
-12897.5257582348
-12897.5008014242
-12897.4813921451
-12897.5472385903
-12897.5196725148
-12897.5300730542
-12897.5346378753
-12897.5226030947
-12897.5300832856
-12897.5175447788
-12897.5004111281
-12897.5341149106
-12897.5317391435
-12897.5152444771
-12897.5482094845
-12897.556440072
-12897.5146775168
-12897.5636033438
-12897.5465116704
-12897.5431257067
-12897.5734722608
-12897.5313000247
-12897.5421696989
-12897.537108993
-12897.4854210158
-12897.5297593597
-12897.5327281917
-12897.5375652889
-12897.5050334796
-12897.5157363788
-12897.553912845
-12897.5302952725
-12897.5013065805
-12897.5394746651
-12897.5186136247
-12897.5282824805
-12897.4972205411
-12897.5321609981
-12897.4927323133
-12897.5320282733
-12897.5077616217
-12897.5553967149
-12897.4969791283
-12897.4734838129
-12897.5193251949
-12897.5324688137
-12897.5065561692
-12897.5320072615
-12897.5213031348
-12897.5403409734
-12897.5145507698
-12897.527941202
-12897.5040113917
-12897.5124187748
-12897.5103283759
-12897.494408674
-12897.5374688893
-12897.5259252839
-12897.549131414
-12897.5523864839
-12897.5546198553
-12897.5355160387
-12897.528021391
-12897.4800632473
-12897.5346657741
-12897.513756949
-12897.4959393148
-12897.5591087565
-12897.5655495035
-12897.5330754218
-12897.5301095308
-12897.5332308715
-12897.5524229575
-12897.5328197287
-12897.5258590615
-12897.5356993961
-12897.5061341022
-12897.5510814818
-12897.5427163935
-12897.5363297492
-12897.5377918197
-12897.5102745803
-12897.5227880022
-12897.4976203296
-12897.506579031
-12897.5119344559
-12897.5253234106
-12897.5057671665
-12897.5238360574
-12897.5528081355
-12897.5057993337
-12897.546996737
-12897.5353593493
-12897.5157948525
-12897.4978592266
-12897.5056001878
-12897.5150728031
-12897.5313083333
-12897.5383774772
-12897.5317557111
-12897.5323474858
-12897.523871712
-12897.498552482
-12897.5237142425
-12897.5171661699
-12897.5044155361
-12897.4915165194
-12897.5119877931
-12897.5190761828
-12897.5188365146
-12897.5063370784
-12897.5435908796
-12897.5532707287
-12897.5087625938
-12897.5361109447
-12897.5162829837
-12897.51349565
-12897.5088269941
-12897.5281217867
-12897.5369325884
-12897.5379984863
-12897.5355485122
-12897.5687808822
-12897.5248545173
-12897.5380896098
-12897.5048233889
-12897.5159239955
-12897.5413576185
-12897.4954162098
-12897.5068063922
-12897.515628617
-12897.5416010532
-12897.5505212033
-12897.5356592439
-12897.4832197034
-12897.4832368767
-12897.5402372806
-12897.5156669466
-12897.5079113257
-12897.5407917768
-12897.5161892932
-12897.5298154895
-12897.5375200817
-12897.5265810973
-12897.5573240133
-12897.5317565013
-12897.5299975482
-12897.5321051536
-12897.5620712298
-12897.5108473817
-12897.5175630236
-12897.5302847419
-12897.5512033991
-12897.5087838071
-12897.4997327309
-12897.5329293173
-12897.5335244308
-12897.5200248467
-12897.5399609955
-12897.5179724269
-12897.5326404424
-12897.5230637696
-12897.5482906087
-12897.5388893275
-12897.5329097987
-12897.5449660631
-12897.5301818207
-12897.5348158541
-12897.562921171
-12897.5037479622
-12897.5155408317
-12897.5243264869
-12897.4816944767
-12897.5396926725
-12897.5148994375
-12897.537465472
-12897.5362993541
-12897.5272205145
-12897.5113655418
-12897.5190469112
-12897.5168105714
-12897.5584785952
-12897.5070362002
-12897.540644334
-12897.5163235923
-12897.5427337998
-12897.5292603866
-12897.5286897964
-12897.5271946731
-12897.536758845
-12897.5162660376
-12897.5356026398
-12897.5230963141
-12897.5533185162
-12897.5294780884
-12897.5044205489
-12897.5023751905
-12897.4830683014
-12897.5154624791
-12897.5178603727
-12897.534024949
-12897.542770789
-12897.5274367968
-12897.5336998884
-12897.5208258613
-12897.512658083
-12897.5238551415
-12897.5012919642
-12897.5329312588
-12897.5019929419
-12897.5281259252
-12897.5167661667
-12897.5769345175
-12897.5031593166
-12897.5239573063
-12897.4844867103
-12897.4982206188
-12897.5242804976
-12897.5083124478
-12897.5195950061
-12897.5087315693
-12897.5572181456
-12897.5328258496
-12897.5441131764
-12897.4901429284
-12897.5118462172
-12897.5422061389
-12897.5491909279
-12897.553813521
-12897.5165685444
-12897.5473432431
-12897.5478226619
-12897.5338709906
-12897.4971891208
-12897.5148860615
-12897.525901025
-12897.5379577444
-12897.5396505306
-12897.5451186554
-12897.5317968081
-12897.5687494681
-12897.5290702478
-12897.5195873664
-12897.5126944545
-12897.527653764
-12897.5062140868
-12897.5348842716
-12897.5392976557
-12897.5230227516
-12897.5391348408
-12897.5359625021
-12897.5307681371
-12897.4972675722
-12897.5302487562
-12897.5315198073
-12897.5071151364
-12897.4925349917
-12897.5583231167
-12897.5476492459
-12897.506660381
-12897.5276443877
-12897.5477086868
-12897.509109287
-12897.519354237
-12897.5331983762
-12897.5151406271
-12897.5133945812
-12897.5141831909
-12897.5493072205
-12897.5389438729
-12897.5132988409
-12897.5041785664
-12897.5059038405
-12897.4993485027
-12897.5514692684
-12897.5238310456
-12897.4842945804
-12897.5193171606
-12897.5353834349
-12897.5208097414
-12897.5117338679
-12897.5185653792
-12897.5171140295
-12897.5120210285
-12897.5530085228
-12897.5335578426
-12897.5230193058
-12897.5213437713
-12897.4957251636
-12897.5002131158
-12897.532736623
-12897.5242326036
-12897.5114939404
-12897.5100271656
-12897.4912672506
-12897.5114192047
-12897.543517004
-12897.521966394
-12897.519936485
-12897.5263737247
-12897.5211434392
-12897.527832438
-12897.5003477574
-12897.5645352714
-12897.5163977123
-12897.5419836981
-12897.5298011391
-12897.5252308128
-12897.5384253136
-12897.5320438677
-12897.5062824134
-12897.5129911892
-12897.5358878849
-12897.5287481299
-12897.4860695434
-12897.5227143574
-12897.5162580648
-12897.5090072654
-12897.5737170889
-12897.5330904294
-12897.5379684698
-12897.5227342054
-12897.5210303759
-12897.5273302071
-12897.5100707654
-12897.4981458575
-12897.5609132823
-12897.5554367278
-12897.486113288
-12897.524267119
-12897.4881421841
-12897.5128288271
-12897.5151955066
-12897.5357465127
-12897.452003758
-12897.51978664
-12897.518197652
-12897.5197456863
-12897.5216096909
-12897.5177903965
-12897.5094104166
-12897.5271623598
-12897.4967815112
-12897.5167692933
-12897.4838744354
-12897.5327179278
-12897.533684918
-12897.5281195576
-12897.5189384376
-12897.4938393938
-12897.5253766178
-12897.5033845449
-12897.5160944779
-12897.5198696328
-12897.509595359
-12897.5275410506
-12897.5168060218
-12897.5313260976
-12897.5287234562
-12897.4856330622
-12897.5054940656
-12897.5142691016
-12897.5355409927
-12897.5089215686
-12897.5012823216
-12897.5101330929
-12897.494542615
-12897.479498199
-12897.5108329236
-12897.4868916545
-12897.5113194183
-12897.5285219843
-12897.5043768599
-12897.5179501233
-12897.4885449635
-12897.5016429863
-12897.5102851577
-12897.4891672361
-12897.5239247413
-12897.5135828132
-12897.5338154711
-12897.4875672797
-12897.5158063846
-12897.5420865413
-12897.5192229345
-12897.4809372323
-12897.4981638913
-12897.5043243803
-12897.5125076879
-12897.4751510709
-12897.5304734396
-12897.5253856526
-12897.4988811885
-12897.5363611441
-12897.561241295
-12897.4950982784
-12897.5195178977
-12897.5221286619
-12897.5163915978
-12897.4889312875
-12897.4710709771
-12897.5039273237
-12897.5084900583
-12897.5406782189
-12897.5294086869
-12897.5046027429
-12897.5192161597
-12897.4961182493
-12897.5170372777
-12897.4973248964
-12897.5210270845
-12897.5436871209
-12897.513715203
-12897.4882461914
-12897.4840222513
-12897.5020044209
-12897.503499417
-12897.486935673
-12897.5127284827
-12897.5189894152
-12897.5055215208
-12897.522261805
-12897.5085732942
-12897.5283848475
-12897.4848000256
-12897.5113123072
-12897.5093065618
-12897.508889129
-12897.5483207768
-12897.5128026169
-12897.5266709718
-12897.5162284234
-12897.5338952333
-12897.5344413218
-12897.524719094
-12897.5454097152
-12897.5196078128
-12897.516861695
-12897.5229679094
-12897.5362431087
-12897.5048962289
-12897.5547568393
-12897.4915977643
-12897.4977892627
-12897.5010902503
-12897.488073401
-12897.4664763909
-12897.5306553496
-12897.5143391635
-12897.5073809735
-12897.4981080772
-12897.5232399152
-12897.5273277594
-12897.5338778665
-12897.4947428691
-12897.4939004595
-12897.4954754437
-12897.5082026799
-12897.5069411405
-12897.5357742063
-12897.5291601177
-12897.5185179103
-12897.5294518793
-12897.4886884712
-12897.5043254287
-12897.5073747848
-12897.4944967692
-12897.5180055257
-12897.4960284282
-12897.5253572916
-12897.4955951043
-12897.5342423676
-12897.4888837608
-12897.4753801095
-12897.5329111495
-12897.5223685503
-12897.4700966077
-12897.5173744204
-12897.5425496408
-12897.5505174199
-12897.5248588168
-12897.4874202034
-12897.5172180063
-12897.5392492664
-12897.527767014
-12897.5039298625
-12897.5012389787
-12897.5404322715
-12897.5065175783
-12897.5233136938
-12897.5330472421
-12897.5235366737
-12897.5175052403
-12897.5063147093
-12897.4924074734
-12897.508980488
-12897.5194123685
-12897.5201076573
-12897.4987421456
-12897.5158996137
-12897.5036905715
-12897.5119866149
-12897.504609109
-12897.4815280005
-12897.5009571217
-12897.5186932325
-12897.4665687482
-12897.4766846735
-12897.4921240388
-12897.4826094858
-12897.5139369866
-12897.473639062
-12897.4829197911
-12897.4658917974
-12897.4724930968
-12897.491678712
-12897.4759481741
-12897.4660482765
-12897.5190534131
-12897.5386926351
-12897.5019471185
-12897.5097881123
-12897.5222503657
-12897.4852177452
-12897.4264321111
-12897.4952704341
-12897.5113509307
-12897.5126863824
-12897.5280587047
-12897.5019616531
-12897.474219623
-12897.4621563057
-12897.5051531811
-12897.5227651921
-12897.4948001504
-12897.5237113164
-12897.5023456876
-12897.5199059615
-12897.5050201934
-12897.4958955144
-12897.5234554466
-12897.5174842143
-12897.507332438
-12897.5285575551
-12897.4706003007
-12897.4721522769
-12897.5204314959
-12897.5495587175
-12897.5314879307
-12897.5379340028
-12897.5262130515
-12897.5128086334
-12897.5177159714
-12897.5165508535
-12897.523242661
-12897.5353344971
-12897.5058678004
-12897.5146165931
-12897.4927308402
-12897.5310446125
-12897.530699657
-12897.4945055466
-12897.5141653749
-12897.5126225286
-12897.4938126468
-12897.516747288
-12897.5071560257
-12897.5214528324
-12897.508717826
-12897.4785497562
-12897.4837789505
-12897.4958880812
-12897.5025174144
-12897.5252246268
-12897.4984714144
-12897.4892803059
-12897.5158769122
-12897.5085684754
-12897.4990349563
-12897.4654459918
-12897.5024724075
-12897.4978978611
-12897.5251438804
-12897.4957112044
-12897.5016840319
-12897.5083880801
-12897.4994465936
-12897.5180219582
-12897.510020153
-12897.4710766494
-12897.4679838268
-12897.5047699562
-12897.4984278926
-12897.4967738065
-12897.5217508514
-12897.514280268
-12897.4920894565
-12897.5261635658
-12897.5142886124
-12897.5124090697
-12897.5016291255
-12897.503319804
-12897.5156068922
-12897.5172980799
-12897.4785662901
-12897.5269778338
-12897.497293236
-12897.5266467691
-12897.5495859798
-12897.514499897
-12897.5376600914
-12897.4856653931
-12897.5398758749
-12897.4397999493
-12897.4929707156
-12897.5204872905
-12897.4481646742
-12897.483761752
-12897.4916374304
-12897.5266591286
-12897.489837002
-12897.5207769687
-12897.4956798193
-12897.5141191889
-12897.564125522
-12897.5493527626
-12897.4935720396
-12897.502749188
-12897.4614624913
-12897.4790749645
-12897.5156462189
-12897.5157785591
-12897.510218885
-12897.5106662613
-12897.5493790654
-12897.473439413
-12897.5189608039
-12897.5554084044
-12897.5018575327
-12897.511113445
-12897.51414331
-12897.5174130134
-12897.528796875
-12897.4447713365
-12897.5107938287
-12897.4996656107
-12897.5407995446
-12897.5057605275
-12897.5304531582
-12897.5404953998
-12897.5229796508
-12897.4987635077
-12897.4837390213
-12897.521119213
-12897.5209626673
-12897.501884892
-12897.4982073715
-12897.5177702228
-12897.5181005181
-12897.5132093499
-12897.491953617
-12897.4835729191
-12897.5236303873
-12897.5249162351
-12897.5027492163
-12897.4977155035
-12897.5145000486
-12897.5382829558
-12897.5174528156
-12897.4985569831
-12897.533024304
-12897.4920445006
-12897.5176914414
-12897.5150160634
-12897.5274081537
-12897.4909866555
-12897.4989431512
-12897.4802799635
-12897.4988272389
-12897.4768890636
-12897.4666934709
-12897.5378238886
-12897.5134331311
-12897.5066245091
-12897.5008427552
-12897.493002887
-12897.4927254585
-12897.5095206621
-12897.5098150899
-12897.4944244896
-12897.4993282267
-12897.4902728652
-12897.511920976
-12897.5111929664
-12897.4972534343
-12897.5167451932
-12897.4795874001
-12897.4748787959
-12897.4668557563
-12897.5203921233
-12897.4863053487
-12897.5180369434
-12897.5185396281
-12897.5317674141
-12897.4917427225
-12897.501882961
-12897.5278162722
-12897.5287390144
-12897.4688248154
-12897.5004854374
-12897.5284255404
-12897.4926128401
-12897.5072427995
-12897.4731737119
-12897.5068418757
-12897.5061429975
-12897.510664603
-12897.4904216461
-12897.4773757085
-12897.4892074396
-12897.5146534891
-12897.4987551198
-12897.5165592547
-12897.4817701159
-12897.4793503376
-12897.4696725921
-12897.4676395807
-12897.5309126557
-12897.5141658053
-12897.4871022773
-12897.5314092789
-12897.4926506327
-12897.5121182474
-12897.4874813807
-12897.4814173425
-12897.5118786701
-12897.4916653222
-12897.4789916441
-12897.5096818891
-12897.4767910117
-12897.4743212219
-12897.511417945
-12897.4867439281
-12897.5046312146
-12897.4510882238
-12897.4792630813
-12897.4620057833
-12897.4819048846
-12897.478136148
-12897.4808674872
-12897.5093656991
-12897.5124092673
-12897.4346591431
-12897.5160791468
-12897.4933361692
-12897.5120240316
-12897.4591948046
-12897.4902425021
-12897.4840754935
-12897.4835979557
-12897.4850717472
-12897.4881074651
-12897.493392771
-12897.5083173464
-12897.4967543495
-12897.4955825074
-12897.4947571123
-12897.5021081852
-12897.4852161663
-12897.5054694724
-12897.5004231826
-12897.4911883557
-12897.5006271506
-12897.5055379954
-12897.5347658067
-12897.5269129459
-12897.5151704462
-12897.5083612007
-12897.4964763562
-12897.4564001693
-12897.4885683448
-12897.4660088049
-12897.445772353
-12897.4593973381
-12897.4760148901
-12897.4578511864
-12897.4473104041
-12897.5099085883
-12897.480667489
-12897.4667362424
-12897.4899039355
-12897.4970852077
-12897.4423977577
-12897.4877743528
-12897.4999596058
-12897.4963685349
-12897.5032475243
-12897.4859292096
-12897.5023755431
-12897.5133807483
-12897.5060002195
-12897.5102006716
-12897.5326976126
-12897.5077677826
-12897.5018759226
-12897.5121405131
-12897.5390993885
-12897.4854232333
-12897.4996863649
-12897.4866735847
-12897.4877450328
-12897.5018853287
-12897.4937177575
-12897.4888680828
-12897.5164275446
-12897.511481857
-12897.501132842
-12897.4905058259
-12897.5015349975
-12897.4988888117
-12897.4962752584
-12897.5227084981
-12897.5046647366
-12897.5103409384
-12897.5071977774
-12897.4833989768
-12897.5132717971
-12897.5180823756
-12897.509903376
-12897.4615107914
-12897.4944364693
-12897.4780542319
-12897.4708004044
-12897.5134745598
-12897.4931173108
-12897.477430332
-12897.4813086873
-12897.4920020898
-12897.4922060074
-12897.5173557876
-12897.5108009229
-12897.4916187974
-12897.5203505849
-12897.4936810197
-12897.5059384306
-12897.4811948761
-12897.4933029776
-12897.4818215689
-12897.4659029579
-12897.5222560738
-12897.4893827427
-12897.4920990257
-12897.5277612609
-12897.5058979945
-12897.4892114749
-12897.4902457143
-12897.4820101721
-12897.4803110864
-12897.5166939234
-12897.4970634656
-12897.5096039111
-12897.4953597821
-12897.5165909997
-12897.4892550735
-12897.4820220618
-12897.4935990652
-12897.4793467241
-12897.4719978286
-12897.5002283825
-12897.4778614445
-12897.4616347826
-12897.5056371126
-12897.4857806601
-12897.4566479175
-12897.4700478086
-12897.4490810438
-12897.4775816437
-12897.488223785
-12897.4634530706
-12897.4970781391
-12897.4964453869
-12897.4944995994
-12897.5000437886
-12897.4899816179
-12897.455634232
-12897.5005895084
-12897.5063387099
-12897.5051238087
-12897.4740665744
-12897.5007307549
-12897.5026555035
-12897.5205348272
-12897.4592619904
-12897.4684716832
-12897.5032016707
-12897.450871529
-12897.4554525339
-12897.4940062473
-12897.5042178547
-12897.4614551298
-12897.5073324084
-12897.4872505871
-12897.4933412738
-12897.4850626786
-12897.5002750979
-12897.5273827807
-12897.4775028097
-12897.4848218695
-12897.4767703264
-12897.5101816452
-12897.4966562587
-12897.4979994443
-12897.4856543265
-12897.5054560027
-12897.4899333078
-12897.4936399453
-12897.4824171426
-12897.509678334
-12897.4855379726
-12897.4911927787
-12897.4728219049
-12897.4820314173
-12897.4429690629
-12897.4975313862
-12897.5064950562
-12897.4758150878
-12897.4638164361
-12897.4948288067
-12897.5126271376
-12897.5120883592
-12897.5006353544
-12897.497301132
-12897.4942622118
-12897.4483809208
-12897.4906408542
-12897.4767015312
-12897.4891262068
-12897.4957945191
-12897.5076217249
-12897.4446051396
-12897.4975850938
-12897.4775287339
-12897.5102053845
-12897.4782402452
-12897.4671405657
-12897.4809341524
-12897.4789719081
-12897.4748846122
-12897.4712379648
-12897.4839565483
-12897.4822884993
-12897.4704711465
-12897.4839058
-12897.4910159976
-12897.4803941626
-12897.4799600483
-12897.4808017491
-12897.4466352507
-12897.490635682
-12897.4470383779
-12897.4797207109
-12897.4905581163
-12897.4795035944
-12897.4681596413
-12897.4798348626
-12897.4652645325
-12897.4995169562
-12897.4617052201
-12897.4640921276
-12897.4996651591
-12897.468498571
-12897.4648436027
-12897.4785714882
-12897.4645185738
-12897.5188230431
-12897.5104794783
-12897.4945466826
-12897.4991024036
-12897.4835070434
-12897.4900804385
-12897.4597351957
-12897.4843956983
-12897.4581093369
-12897.4770937961
-12897.4581630662
-12897.4620649523
-12897.4782443296
-12897.4777792658
-12897.4939012841
-12897.4835593138
-12897.4795027392
-12897.4914096256
-12897.4886154088
-12897.4697895119
-12897.459820422
-12897.5141010976
-12897.5161829057
-12897.495981135
-12897.4850877909
-12897.4831718962
-12897.4990126846
-12897.5055043668
-12897.4888405603
-12897.4715378082
-12897.4702072064
-12897.503423762
-12897.4625281526
-12897.4985356565
-12897.4780275724
-12897.4931857634
-12897.4990051734
-12897.5038174837
-12897.484424309
-12897.4928656782
-12897.5158413937
-12897.5031306307
-12897.4947155152
-12897.5236524332
-12897.4734914958
-12897.4943224876
-12897.4989303739
-12897.4832386116
-12897.4843325546
-12897.5069764871
-12897.5079410821
-12897.4730379315
-12897.470891071
-12897.4788092767
-12897.4806646661
-12897.4504320321
-12897.4631208131
-12897.4538446861
-12897.4961466436
-12897.5170008194
-12897.4734553557
-12897.4995198957
-12897.509818465
-12897.5268155357
-12897.5065711398
-12897.4721604565
-12897.525885108
-12897.5055391155
-12897.5082240978
-12897.4962098532
-12897.4845424004
-12897.4530728805
-12897.4804732195
-12897.4984147773
-12897.4974052337
-12897.4956179504
-12897.4934523566
-12897.4722933532
-12897.4835407777
-12897.4965234738
-12897.4867087914
-12897.5083925418
-12897.4613322148
-12897.4840912478
-12897.5017170027
-12897.4707843694
-12897.471938249
-12897.4761236051
-12897.490055384
-12897.4212897557
-12897.4692588189
-12897.4533423366
-12897.4821964169
-12897.45671591
-12897.4847073717
-12897.4766707977
-12897.4825747767
-12897.4751487307
-12897.4630095283
-12897.4786695203
-12897.5038661384
-12897.4685395881
-12897.5106927056
-12897.4877799557
-12897.4894221775
-12897.4832049151
-12897.5183049929
-12897.4794735807
-12897.5073045797
-12897.4673080056
-12897.5095648193
-12897.4773298455
-12897.4396680236
-12897.5004957801
-12897.4960948862
-12897.4607165732
-12897.5053035684
-12897.4977461721
-12897.47444932
-12897.4940546485
-12897.4995153187
-12897.486039031
-12897.4812547438
-12897.4756242279
-12897.4784239854
-12897.4818532714
-12897.4962645187
-12897.4543827347
-12897.4990108942
-12897.5151400852
-12897.4856729146
-12897.4874079517
-12897.4934783166
-12897.4563458754
-12897.4779074999
-12897.4488415811
-12897.4653842676
-12897.5145584888
-12897.4511906922
-12897.471215672
-12897.4783565645
-12897.4719613763
-12897.4804742381
-12897.4563929475
-12897.4834503914
-12897.520933644
-12897.4993781078
-12897.4805086127
-12897.4859458143
-12897.5220359827
-12897.461754345
-12897.4806484093
-12897.4952369783
-12897.4967957237
-12897.4968378994
-12897.5064700724
-12897.488847012
-12897.4771330663
-12897.4963050996
-12897.4759774088
-12897.4913672383
-12897.4658184152
-12897.4503572882
-12897.4994742679
-12897.521092036
-12897.5159812764
-12897.5194966683
-12897.4793625785
-12897.4555614464
-12897.4871896593
-12897.5039332251
-12897.4989223172
-12897.4922294726
-12897.4665377849
-12897.509450345
-12897.4683330538
-12897.5095509529
-12897.4887235739
-12897.4913294139
-12897.4789380758
-12897.4733823949
-12897.4995200112
-12897.4856015362
-12897.5177839292
-12897.4547300388
-12897.4976022604
-12897.4663182011
-12897.4840755416
-12897.5008129602
-12897.4847210709
-12897.4998356424
-12897.4781477576
-12897.4770453888
-12897.5124220749
-12897.4522898022
-12897.4752590668
-12897.5178345113
-12897.4487713557
-12897.5130985592
-12897.5023009366
-12897.4609446117
-12897.4840207841
-12897.5155698908
-12897.4798560356
-12897.4998575978
-12897.4935048542
-12897.5161080941
-12897.4919787025
-12897.4914614279
-12897.4895650039
-12897.5214112144
-12897.5000577413
-12897.5117380197
-12897.5037392636
-12897.4863839476
-12897.4760760073
-12897.4918022198
-12897.4736945333
-12897.4800462921
-12897.4598657211
-12897.5022698793
-12897.5155269328
-12897.4645620426
-12897.4933156122
-12897.5011970152
-12897.4812413135
-12897.5103260953
-12897.5029435811
-12897.4857053927
-12897.5095873132
-12897.4945645585
-12897.4696206657
-12897.492774434
-12897.5211074443
-12897.4769372923
-12897.4808468587
-12897.4838537906
-12897.5147481008
-12897.494508769
-12897.5276598836
-12897.504356887
-12897.5101538633
-12897.4956479486
-12897.4949813934
-12897.5107635701
-12897.5096694209
-12897.5091000228
-12897.5095404122
-12897.4987509452
-12897.4666607397
-12897.486793317
-12897.4928414062
-12897.4740409053
-12897.5149914326
-12897.4936064229
-12897.511944438
-12897.4842538705
-12897.4920299107
-12897.5294786345
-12897.5148926467
-12897.458434263
-12897.5069395888
-12897.5412705448
-12897.5095112758
-12897.4661466051
-12897.4933169027
-12897.4900009853
-12897.4972333285
-12897.5050368252
-12897.4672609685
-12897.4917564071
-12897.4842822888
-12897.4669998643
-12897.503008458
-12897.4537263809
-12897.5177896694
-12897.4892356601
-12897.4301204903
-12897.5121579555
-12897.4708714893
-12897.4913223151
-12897.4898988902
-12897.5276839227
-12897.542025079
-12897.4628595451
-12897.4929323578
-12897.5040253638
-12897.4853304824
-12897.5058864258
-12897.5022546198
-12897.5009614918
-12897.468009427
-12897.4793623347
-12897.4922723069
-12897.4539348912
-12897.4813214477
-12897.4941389385
-12897.4781790895
-12897.4681940395
-12897.4941671192
-12897.4475191243
-12897.4907517974
-12897.5091104743
-12897.4639760582
-12897.4956796568
-12897.5062646155
-12897.5015069387
-12897.5061434845
-12897.4579975704
-12897.4804084153
-12897.5114088044
-12897.5046793133
-12897.4827904283
-12897.504659887
-12897.4995488248
-12897.5094582839
-12897.5126617011
-12897.469327486
-12897.4785090014
-12897.492820021
-12897.4933429669
-12897.4816362541
-12897.4877322788
-12897.5034242533
-12897.4790837899
-12897.5048599817
-12897.4870532099
-12897.4547360175
-12897.4847437551
-12897.4820460803
-12897.4998751825
-12897.4738140118
-12897.4708585614
-12897.4667775853
-12897.4885337304
-12897.468368734
-12897.4822969654
-12897.504998573
-12897.4644147173
-12897.495854665
-12897.4864402665
-12897.4890623355
-12897.4575122195
-12897.4722415153
-12897.4391063683
-12897.4615621505
-12897.4768270791
-12897.527417283
-12897.5007868484
-12897.4986628065
-12897.4738840183
-12897.4845315928
-12897.4794187829
-12897.4822400647
-12897.4988508777
-12897.4748416542
-12897.5207927812
-12897.4835327586
-12897.4861954087
-12897.5088917112
-12897.4813761738
-12897.490319292
-12897.4952994696
-12897.4656046373
-12897.4956737482
-12897.4889621231
-12897.4741509864
-12897.5163928354
-12897.5127870884
-12897.4441316025
-12897.5045525353
-12897.4815909922
-12897.4810635369
-12897.5092531211
-12897.4766150557
-12897.4951327997
-12897.4567849352
-12897.4824880878
-12897.4707403611
-12897.484494723
-12897.4910588381
-12897.5148133565
-12897.4915537335
-12897.5278520853
-12897.4771452263
-12897.4980820276
-12897.5059169101
-12897.5114639928
-12897.4820654748
-12897.4695954293
-12897.4889989231
-12897.5127534017
-12897.4948603546
-12897.4866390993
-12897.493722671
-12897.4910628963
-12897.4952681394
-12897.4776787146
-12897.519080051
-12897.4787012157
-12897.5106549352
-12897.5007348572
-12897.4787551414
-12897.5086007227
-12897.4993223445
-12897.4911728926
-12897.5138289859
-12897.463989186
-12897.4649378508
-12897.5283450906
-12897.5248410776
-12897.506422074
-12897.513750545
-12897.4881871451
-12897.4735318823
-12897.5291410502
-12897.5028841417
-12897.4780371369
-12897.4875791226
-12897.505895537
-12897.4957037321
-12897.5100830563
-12897.4816450663
-12897.5046658479
-12897.4782976024
-12897.4852172492
-12897.485985261
-12897.49663859
-12897.5144564252
-12897.5245835016
-12897.5101791232
-12897.448646356
-12897.5147310874
-12897.4900433056
-12897.484507876
-12897.5130181834
-12897.4837230253
-12897.4923259425
-12897.5152249073
-12897.4780468032
-12897.5063374986
-12897.4764127233
-12897.5062759469
-12897.5046029964
-12897.4834495132
-12897.5038642518
-12897.5137781112
-12897.5119571548
-12897.4870710593
-12897.4886994914
-12897.5154315509
-12897.5310524696
-12897.5154091088
-12897.5028858893
-12897.481090761
-12897.4907743854
-12897.4956228573
-12897.4860581409
-12897.4629259295
-12897.4909977031
-12897.4661721363
-12897.4820465832
-12897.442667776
-12897.4934568993
-12897.5019841179
-12897.4776577416
-12897.4929271065
-12897.4993405386
-12897.4784067218
-12897.500210961
-12897.5134015148
-12897.5311771829
-12897.4752003781
-12897.4861868507
-12897.5285242489
-12897.494488529
-12897.4715231228
-12897.4906889821
-12897.5024910317
-12897.5106044336
-12897.4544244916
-12897.4691262099
-12897.4914747478
-12897.5036026925
-12897.4617021114
-12897.464006864
-12897.4565247384
-12897.4845445714
-12897.4554133034
-12897.5065971011
-12897.4935972638
-12897.4818769506
-12897.4489607192
-12897.4779304531
-12897.5072381555
-12897.4912515745
-12897.5257136061
-12897.4860261704
-12897.4748735114
-12897.4982364978
-12897.4871665094
-12897.5095421356
-12897.4944667782
-12897.4460794931
-12897.5000300707
-12897.4661331548
-12897.5405917506
-12897.4789761928
-12897.4836751502
-12897.5249957427
-12897.5235387583
-12897.4864699711
-12897.5272561368
-12897.4539739984
-12897.489694337
-12897.5106499176
-12897.4938501814
-12897.5146892708
-12897.4753918826
-12897.4724563009
-12897.4970699427
-12897.4872296904
-12897.5121957647
-12897.476447641
-12897.4614820788
-12897.4716437454
-12897.4986681196
-12897.4704601983
-12897.4931611998
-12897.5106573846
-12897.5147752393
-12897.4941628476
-12897.4543828802
-12897.4679916332
-12897.4758397413
-12897.521871883
-12897.4696341723
-12897.5029055764
-12897.4899077589
-12897.4783070714
-12897.4848724213
-12897.4883010306
-12897.4781596969
-12897.4920556588
-12897.5105413104
-12897.4905249
-12897.5224916004
-12897.4721661661
-12897.5075808525
-12897.4812496132
-12897.4814771634
-12897.5099900094
-12897.4978487894
-12897.5032185781
-12897.5161628747
-12897.4852077746
-12897.5017814359
-12897.490696261
-12897.49654721
-12897.4906423788
-12897.5106974381
-12897.4853486338
-12897.5032173462
-12897.4825119458
-12897.4656685984
-12897.5130458801
-12897.4866192705
-12897.4877693785
-12897.5113982625
-12897.4808101641
-12897.5067039514
-12897.5091240493
-12897.510683547
-12897.5005463219
-12897.5121299978
-12897.4878966244
-12897.5109952735
-12897.5088140143
-12897.4770407007
-12897.4892146342
-12897.4810383604
-12897.4829127479
-12897.5157103168
-12897.5187024514
-12897.4591032918
-12897.5162023738
-12897.4674941672
-12897.50668441
-12897.468037659
-12897.4872352987
-12897.5048725634
-12897.5014173587
-12897.5067672906
-12897.4602360745
-12897.4819626025
-12897.5100367384
-12897.5088567982
-12897.4738454267
-12897.5176831854
-12897.4687206329
-12897.5082899156
-12897.464985138
-12897.4852095638
-12897.462945602
-12897.5154325729
-12897.4877887701
-12897.4731298623
-12897.4723508849
-12897.4508888784
-12897.4832560627
-12897.4896252873
-12897.4816604431
-12897.5280145633
-12897.4857875727
-12897.4937874206
-12897.480383985
-12897.5009669212
-12897.5044653766
-12897.493369389
-12897.4783824391
-12897.5161608361
-12897.4705971365
-12897.5023225511
-12897.4884113227
-12897.4947578481
-12897.4847183595
-12897.4974006369
-12897.482359917
-12897.4932736258
-12897.5049593525
-12897.4920901685
-12897.5062403892
-12897.5091343174
-12897.501923594
-12897.4691886439
-12897.5189555552
-12897.4900592686
-12897.5005746804
-12897.4735037035
-12897.4722004296
-12897.4773267101
-12897.4869245434
-12897.4745867044
-12897.5141494398
-12897.4628203735
-12897.4941219119
-12897.4617816941
-12897.4251768549
-12897.472844136
-12897.4836114476
-12897.4672648958
-12897.4617304879
-12897.4624382207
-12897.521440288
-12897.4737448354
-12897.4580463158
-12897.4968573966
-12897.4606912541
-12897.4737716707
-12897.4572113041
-12897.4930993258
-12897.4853518405
-12897.4973016057
-12897.4888053604
-12897.4751599581
-12897.4876855399
-12897.5124336617
-12897.4851971218
-12897.4744306403
-12897.4307762804
-12897.4854076861
-12897.489401798
-12897.4887323556
-12897.4656324976
-12897.4618322579
-12897.486084008
-12897.4815704208
-12897.4919366913
-12897.4775581984
-12897.5099338041
-12897.4620121707
-12897.4717357984
-12897.4671292303
-12897.461117144
-12897.5201607653
-12897.4477443668
-12897.4888199929
-12897.4673351834
-12897.477510782
-12897.4893339991
-12897.5155750965
-12897.4829378686
-12897.4564772177
-12897.4952535932
-12897.5089979675
-12897.4458150971
-12897.4797367003
-12897.4900556589
-12897.4808499198
-12897.4647446614
-12897.4395320493
-12897.4815790304
-12897.4510839459
-12897.4909872848
-12897.5120737747
-12897.4737979812
-12897.4897836817
-12897.4648789488
-12897.5001217777
-12897.478904589
-12897.4641661141
-12897.4997400832
-12897.4732902598
-12897.4561465812
-12897.5102489443
-12897.4697835492
-12897.4596683653
-12897.4973466356
-12897.4934148754
-12897.4927131357
-12897.4691516246
-12897.4620194169
-12897.4988619652
-12897.4528188357
-12897.47008949
-12897.4873754883
-12897.4751255836
-12897.4697411996
-12897.4793459662
-12897.4976757292
-12897.5147020718
-12897.5010520409
-12897.499614376
-12897.4755719098
-12897.4757617759
-12897.4934497088
-12897.5132725113
-12897.4940357793
-12897.44469737
-12897.4797987144
-12897.5024575508
-12897.4574698541
-12897.4503013345
-12897.4327560229
-12897.4973333259
-12897.474939349
-12897.4850746318
-12897.4880458838
-12897.472109391
-12897.4681011399
-12897.4877145463
-12897.4770564393
-12897.4549621494
-12897.5098942798
-12897.4764057614
-12897.4470275826
-12897.4668385298
-12897.495800769
-12897.4892274778
-12897.4897823884
-12897.4956965642
-12897.4647534756
-12897.5028942512
-12897.4711935572
-12897.4434872594
-12897.4930921578
-12897.4619736091
-12897.4864195217
-12897.4353091854
-12897.4985090435
-12897.4825327794
-12897.4556437136
-12897.465580238
-12897.4926800953
-12897.4868663561
-12897.4851146726
-12897.4616789533
-12897.4951934765
-12897.4780245046
-12897.4611767527
-12897.4503517311
-12897.4931908479
-12897.474221114
-12897.4908927332
-12897.4658370682
-12897.4838629718
-12897.473937305
-12897.4755064442
-12897.4725983199
-12897.4645083941
-12897.4500537056
-12897.4724946772
-12897.4845882268
-12897.4906947178
-12897.4971240999
-12897.4766956638
-12897.4765135147
-12897.4538642601
-12897.4648506708
-12897.4728625525
-12897.4862036147
-12897.4627221033
-12897.4798669953
-12897.4571011316
-12897.4839793283
-12897.457503582
-12897.4587191065
-12897.4630077435
-12897.4587386511
-12897.4901012405
-12897.5056828401
-12897.4702104504
-12897.4951563544
-12897.4567850637
-12897.4497422011
-12897.4663269156
-12897.4782484294
-12897.475902596
-12897.5141721026
-12897.4911690869
-12897.4905573725
-12897.4739662573
-12897.4638486261
-12897.455186613
-12897.4844731945
-12897.4757383811
-12897.4917276076
-12897.4744162896
-12897.4915305708
-12897.4366394491
-12897.492197999
-12897.468961709
-12897.4475316875
-12897.4871928606
-12897.4409554195
-12897.4914823567
-12897.4494622442
-12897.4190980494
-12897.4819829901
-12897.4701243769
-12897.4762367314
-12897.4593948944
-12897.4752034234
-12897.4583411657
-12897.4197490614
-12897.4545720149
-12897.4654352755
-12897.4602405679
-12897.4736017252
-12897.4697440822
-12897.4837996498
-12897.448339762
-12897.4455635542
-12897.4575524957
-12897.4504637362
-12897.4859782843
-12897.4431131092
-12897.4863606298
-12897.4964261851
-12897.4974383033
-12897.4643454211
-12897.4881850389
-12897.4734540307
-12897.4872486781
-12897.4998893756
-12897.4623783935
-12897.4715478466
-12897.4827387017
-12897.4870519798
-12897.4766047209
-12897.4921497725
-12897.4767145012
-12897.435797718
-12897.4604927273
-12897.4729351128
-12897.4833487513
-12897.4827383528
-12897.4605572229
-12897.4225054239
-12897.4365678681
-12897.426746502
-12897.4359081611
-12897.4537961403
-12897.4552186979
-12897.4482101135
-12897.4558790321
-12897.4200918547
-12897.4357664061
-12897.4708241091
-12897.4528188187
-12897.4694891917
-12897.4590755767
-12897.4121881797
-12897.4439956342
-12897.4733482241
-12897.4715195826
-12897.4891097504
-12897.4911349549
-12897.4567277724
-12897.4762093409
-12897.4850564473
-12897.4872316636
-12897.4694384184
-12897.4797307572
-12897.4430931976
-12897.4536073928
-12897.4759232894
-12897.4765243467
-12897.487162439
-12897.490842081
-12897.4429470482
-12897.482847999
-12897.4890027492
-12897.4551452361
-12897.4663018063
-12897.4735704235
-12897.4608951339
-12897.4581714674
-12897.4850064965
-12897.4480208858
-12897.471366473
-12897.4483474161
-12897.4769661922
-12897.462690073
-12897.4388454267
-12897.4546118009
-12897.4528807002
-12897.4885368631
-12897.4609847044
-12897.481323645
-12897.4619239078
-12897.4657977062
-12897.4544771655
-12897.4738304071
-12897.464735821
-12897.4786451756
-12897.4432578279
-12897.4651112506
-12897.4425870952
-12897.4529575224
-12897.4619818079
-12897.4257676119
-12897.4271932383
-12897.4554333037
-12897.4624267038
-12897.4778719616
-12897.4498652592
-12897.4763735637
-12897.4628295609
-12897.4527459852
-12897.446894824
-12897.4586333482
-12897.4315689442
-12897.432761643
-12897.4684603965
-12897.46388664
-12897.4599313919
-12897.4748518097
-12897.4608845756
-12897.4711625275
-12897.4464067302
-12897.4420920623
-12897.4567043219
-12897.4344892647
-12897.4961216096
-12897.5039177517
-12897.4666464627
-12897.479883904
-12897.4676970431
-12897.4624740292
-12897.4735688208
-12897.461476201
-12897.4646583865
-12897.4419304151
-12897.4936103457
-12897.4407169063
-12897.4651120586
-12897.4698482469
-12897.4569692197
-12897.4814684782
-12897.4755131641
-12897.4796507413
-12897.4344260828
-12897.4859701167
-12897.4773565148
-12897.4650804774
-12897.4853318944
-12897.4482535264
-12897.4614150029
-12897.4383514873
-12897.4562608885
-12897.464402711
-12897.4579322227
-12897.4589851322
-12897.4470572071
-12897.4549811459
-12897.4884330861
-12897.4403857294
-12897.4678045171
-12897.4409916749
-12897.4744770789
-12897.4582147174
-12897.487147068
-12897.4681880918
-12897.5005897508
-12897.4799413055
-12897.444737088
-12897.4491712627
-12897.4294649221
-12897.487170406
-12897.445693239
-12897.4788126841
-12897.4509109637
-12897.4406402254
-12897.4622033616
-12897.4822952756
-12897.4314113136
-12897.4664479702
-12897.4486898082
-12897.4762182827
-12897.4730042257
-12897.4491364538
-12897.4513076902
-12897.4694547641
-12897.4434231843
-12897.4626202074
-12897.4439552818
-12897.5020915734
-12897.4531771714
-12897.453488506
-12897.4741669484
-12897.480032869
-12897.4525746943
-12897.4525981805
-12897.4817877579
-12897.4618354908
-12897.4750105602
-12897.4622974377
-12897.4157715321
-12897.43241658
-12897.4633689278
-12897.4589234083
-12897.4859228043
-12897.4247237957
-12897.4795788882
-12897.4831916929
-12897.4975862239
-12897.4186638833
-12897.4928624275
-12897.4723067027
-12897.4567763882
-12897.4797198594
-12897.4502052466
-12897.464692666
-12897.4627703323
-12897.4933292451
-12897.4487279921
-12897.4399152244
-12897.4795281494
-12897.4640468695
-12897.4626089521
-12897.4865455255
-12897.4769788303
-12897.4343082015
-12897.4654228245
-12897.4105664437
-12897.4657238741
-12897.4741962371
-12897.4807724169
-12897.4632570191
-12897.45326503
-12897.4737950485
-12897.4850119198
-12897.4823533005
-12897.4614652043
-12897.4648596585
-12897.4578943161
-12897.4951017087
-12897.4700506195
-12897.4875422904
-12897.4587492018
-12897.4969873535
-12897.4841126293
-12897.4554673411
-12897.4444834998
-12897.4740825584
-12897.4910768752
-12897.4982788936
-12897.4903761869
-12897.4751191679
-12897.4397099121
-12897.4728320622
-12897.4694896332
-12897.5032884603
-12897.4406844069
-12897.4933028344
-12897.4729991636
-12897.4827579882
-12897.4774877985
-12897.4460527748
-12897.4727598391
-12897.4435393261
-12897.476666318
-12897.4581638407
-12897.4644665941
-12897.502152289
-12897.4708843728
-12897.4739709344
-12897.4746500734
-12897.4585905409
-12897.4752015058
-12897.472146502
-12897.4425324422
-12897.4560861872
-12897.4806170989
-12897.4464064335
-12897.4563521249
-12897.487483367
-12897.4300796271
-12897.4647117254
-12897.436878911
-12897.4873040219
-12897.4650960676
-12897.4450278058
-12897.4945747186
-12897.4717714023
-12897.430112382
-12897.4780711104
-12897.5235642035
-12897.4622022497
-12897.4328948482
-12897.4948315862
-12897.4468189169
-12897.4862524708
-12897.4781010949
-12897.4606503317
-12897.4615230549
-12897.4501068412
-12897.4525266793
-12897.4770359312
-12897.4508921825
-12897.4554362445
-12897.4722248023
-12897.4764784393
-12897.4450642367
-12897.4530718476
-12897.4618298281
-12897.4977343882
-12897.476782101
-12897.4695891281
-12897.4689496207
-12897.4647388647
-12897.4456894059
-12897.4973656339
-12897.4978847112
-12897.481837713
-12897.4924103403
-12897.4821030786
-12897.495917464
-12897.4727793054
-12897.4589488407
-12897.4525259615
-12897.4665457895
-12897.4859726641
-12897.476534525
-12897.4693950078
-12897.5018642126
-12897.4535962747
-12897.447145729
-12897.5115371834
-12897.4704747085
-12897.47996231
-12897.4606735401
-12897.4463480964
-12897.4665658265
-12897.4735719224
-12897.4791693893
-12897.4623186392
-12897.4725465597
-12897.4720501323
-12897.4614856028
-12897.4533181035
-12897.5116792354
-12897.4794180685
-12897.4461123961
-12897.5011740114
-12897.4783721629
-12897.4830956729
-12897.4822981076
-12897.4532620372
-12897.449328873
-12897.433640196
-12897.4660105739
-12897.4367934503
-12897.4813960268
-12897.4965239507
-12897.4541592224
-12897.4387933394
-12897.50258358
-12897.4500317992
-12897.474417883
-12897.4342120006
-12897.4097947671
-12897.4990075617
-12897.4684036564
-12897.454263593
-12897.4578810211
-12897.4984805898
-12897.4576696035
-12897.4972325627
-12897.4694695534
-12897.4755226432
-12897.4711292787
-12897.4964452124
-12897.4421350241
-12897.4692077449
-12897.4304063909
-12897.4706877543
-12897.440362897
-12897.4560703327
-12897.4531303823
-12897.4444582805
-12897.4634591086
-12897.4454576053
-12897.4742523719
-12897.4188709848
-12897.4523629455
-12897.4659068795
-12897.4371393261
-12897.4532137861
-12897.4940818063
-12897.458920371
-12897.4654023037
-12897.4347172185
-12897.4412204825
-12897.4938960389
-12897.4592326089
-12897.4696019265
-12897.44608631
-12897.4942303401
-12897.4409614949
-12897.4763393798
-12897.4661966241
-12897.4512873863
-12897.4682223214
-12897.4499922903
-12897.4156854686
-12897.4563580126
-12897.432519341
-12897.4488003978
-12897.4719362642
-12897.4464843101
-12897.4652632428
-12897.4409011594
-12897.4497638475
-12897.4732752625
-12897.4640610074
-12897.4015170749
-12897.4722418889
-12897.4778343215
-12897.4375248779
-12897.4630473887
-12897.4401772352
-12897.4403299068
-12897.4592747285
-12897.4223525436
-12897.4371432925
-12897.4644705036
-12897.4678964614
-12897.4742997149
-12897.4363020484
-12897.424378105
-12897.4885732582
-12897.4509968578
-12897.4366231104
-12897.4394833025
-12897.495374896
-12897.4656218955
-12897.5006260956
-12897.473953754
-12897.445387304
-12897.4623120238
-12897.4650025653
-12897.4705078901
-12897.4635923445
-12897.4733434669
-12897.4530686381
-12897.491512731
-12897.4779439889
-12897.4459387299
-12897.4875582006
-12897.4668426779
-12897.4596958016
-12897.4648518496
-12897.4286451634
-12897.4719542399
-12897.4608114222
-12897.4511711346
-12897.41904191
-12897.4538692009
-12897.4625855156
-12897.4695393849
-12897.4784714575
-12897.4474246631
-12897.4660959865
-12897.4863083672
-12897.4615525446
-12897.4498995527
-12897.4587744697
-12897.4625372136
-12897.4361375295
-12897.4569265287
-12897.4499417794
-12897.4405661708
-12897.4536683566
-12897.4364825049
-12897.4319906914
-12897.4618166927
-12897.44455207
-12897.4334845154
-12897.4180103891
-12897.4494735776
-12897.4593789493
-12897.4713737567
-12897.4423745366
-12897.4709995975
-12897.4370902396
-12897.4703696814
-12897.441511755
-12897.4442720999
-12897.4044402745
-12897.462877069
-12897.4461382492
-12897.4542176624
-12897.4570921486
-12897.4556900692
-12897.4710715131
-12897.4794368874
-12897.4566274702
-12897.4723380931
-12897.4487888477
-12897.4390149044
-12897.4668207198
-12897.4757454752
-12897.475582564
-12897.4460502565
-12897.4619344167
-12897.4510327705
-12897.4405890881
-12897.4565787345
-12897.4563902484
-12897.4473404552
-12897.4682629457
-12897.4435910332
-12897.4362318111
-12897.4682691161
-12897.4494518717
-12897.4510595789
-12897.4428332956
-12897.4267703487
-12897.4691794097
-12897.4091671528
-12897.4526905065
-12897.4834239419
-12897.443365372
-12897.4587079922
-12897.4631435897
-12897.4491343623
-12897.4383294736
-12897.4295622206
-12897.4394237154
-12897.4309782511
-12897.4407370911
-12897.4409405265
-12897.456556117
-12897.4461755681
-12897.4815889216
-12897.4418165755
-12897.4366434193
-12897.4299307002
-12897.4850220544
-12897.472066878
-12897.4420684593
-12897.4349811434
-12897.446216127
-12897.4693215082
-12897.4900643591
-12897.4708718471
-12897.446997173
-12897.4840736907
-12897.4760078767
-12897.4353062139
-12897.4631843713
-12897.4532571974
-12897.4690166311
-12897.4786807469
-12897.4586166389
-12897.468695837
-12897.4573002594
-12897.446774999
-12897.4647785943
-12897.4510449478
-12897.480914152
-12897.4363207388
-12897.4379073416
-12897.4570211821
-12897.4693625887
-12897.476989501
-12897.4649633392
-12897.4577998073
-12897.4463870685
-12897.4258008634
-12897.405087514
-12897.4454796961
-12897.4416674581
-12897.4624533776
-12897.4007421832
-12897.4306271525
-12897.475596436
-12897.4452823644
-12897.4416041333
-12897.4554207523
-12897.4521815854
-12897.4498629402
-12897.4638775764
-12897.4623857261
-12897.4380300524
-12897.4282428149
-12897.4430109353
-12897.4293428429
-12897.3954668221
-12897.4658834666
-12897.4435804925
-12897.4078388695
-12897.4568862411
-12897.4533287042
-12897.4161921807
-12897.4173495435
-12897.4712289331
-12897.4385729914
-12897.4557346471
-12897.4338841759
-12897.4083026294
-12897.4484761023
-12897.4397332066
-12897.4382929333
-12897.4031066032
-12897.4264884415
-12897.4191696719
-12897.4646967793
-12897.4752050467
-12897.4679945533
-12897.428604498
-12897.4155913932
-12897.4336669661
-12897.4413237295
-12897.4355608997
-12897.4149327093
-12897.4404167302
-12897.410918397
-12897.4367883174
-12897.440099335
-12897.4526818935
-12897.4732245996
-12897.4664409872
-12897.464689261
-12897.473802054
-12897.4649367105
-12897.4422933504
-12897.4168008689
-12897.4570923998
-12897.4451027678
-12897.477198787
-12897.4304436043
-12897.4194218561
-12897.4215600509
-12897.457159707
-12897.4299279783
-12897.4351936376
-12897.4356009128
-12897.428690748
-12897.4658813171
-12897.4414233923
-12897.4291840218
-12897.4475876675
-12897.4395820573
-12897.4869180215
-12897.4368835624
-12897.4075312597
-12897.4382435943
-12897.4365797631
-12897.4686099085
-12897.4373003394
-12897.4450565425
-12897.4604509601
-12897.4446935071
-12897.4428421191
-12897.4528095329
-12897.4504990195
-12897.4409376316
-12897.4518128402
-12897.473699337
-12897.4527155524
-12897.4489236917
-12897.4335179439
-12897.4093366755
-12897.4337072101
-12897.4449749925
-12897.4474143186
-12897.4294959371
-12897.4576940028
-12897.4451778279
-12897.4340549226
-12897.4446567738
-12897.4404935209
-12897.4199169336
-12897.428797901
-12897.4276875052
-12897.4443919113
-12897.38606909
-12897.4163036675
-12897.4357671719
-12897.4490920741
-12897.4112294346
-12897.4012631622
-12897.4260759799
-12897.417881311
-12897.4495550847
-12897.4247591965
-12897.4164237254
-12897.4765431525
-12897.4433617052
-12897.459263278
-12897.4458383322
-12897.4617760253
-12897.4165763973
-12897.4606835287
-12897.4268004697
-12897.4250274887
-12897.4261365897
-12897.3983449758
-12897.4303539421
-12897.4345940315
-12897.4142508315
-12897.442251615
-12897.4540313641
-12897.4549453497
-12897.440851218
-12897.4144975799
-12897.4173168244
-12897.4380939645
-12897.4345010329
-12897.4407651537
-12897.4345570463
-12897.449172544
-12897.4351220069
-12897.4678813202
-12897.4394123024
-12897.4378728692
-12897.4068893145
-12897.4443274329
-12897.4453247692
-12897.4052762105
-12897.4273660163
-12897.4382738245
-12897.4453577559
-12897.4405591859
-12897.4169198252
-12897.425578378
-12897.472274658
-12897.4286380476
-12897.4729689358
-12897.4364685886
-12897.4355886405
-12897.4484640874
-12897.4526734173
-12897.4652058804
-12897.4615313565
-12897.4289002072
-12897.4288386599
-12897.4273397023
-12897.4445505963
-12897.4128194136
-12897.4452197446
-12897.4258195644
-12897.43799398
-12897.4348116311
-12897.426781761
-12897.437102737
-12897.4209291352
-12897.4471439478
-12897.4392968277
-12897.4367606511
-12897.4480217801
-12897.4074456659
-12897.4837849815
-12897.4389053169
-12897.435174082
-12897.4550114407
-12897.4342619054
-12897.4676141801
-12897.4732635446
-12897.4420441262
-12897.4711023879
-12897.4846186253
-12897.4248380249
-12897.4323494099
-12897.4611569114
-12897.4284735011
-12897.4340068802
-12897.4244747107
-12897.4538508065
-12897.3921208772
-12897.4452929018
-12897.4292120676
-12897.423975609
-12897.4316829925
-12897.4458483739
-12897.4407839889
-12897.4336147119
-12897.4212012225
-12897.4336617142
-12897.4112244033
-12897.4236293794
-12897.4090900044
-12897.4221741152
-12897.4296350097
-12897.3754480701
-12897.4332899683
-12897.4409713353
-12897.4450276327
-12897.4389974333
-12897.4125138002
-12897.3944342886
-12897.4097434967
-12897.4338549428
-12897.4040953654
-12897.4086720612
-12897.4476298321
-12897.4240274205
-12897.4057559653
-12897.4373939711
-12897.4309015767
-12897.4405076835
-12897.4357786559
-12897.4220999591
-12897.4258444838
-12897.4306966441
-12897.4423603026
-12897.4137567481
-12897.3908600787
-12897.3748936708
-12897.3879055793
-12897.4217173314
-12897.4080286571
-12897.4133430046
-12897.3473661844
-12897.4345850493
-12897.4625113926
-12897.4324859755
-12897.4082141468
-12897.4305906456
-12897.430829816
-12897.424311587
-12897.4379255483
-12897.4426038341
-12897.4182046679
-12897.4214177508
-12897.3855073079
-12897.4271492396
-12897.4192155443
-12897.4363962834
-12897.4249197745
-12897.426248937
-12897.4044589241
-12897.4071863943
-12897.4661467235
-12897.4054089763
-12897.4304657106
-12897.4508996827
-12897.429469806
-12897.4467272985
-12897.4312548987
-12897.4246742007
-12897.4434720639
-12897.4414650388
-12897.4378278175
-12897.4418213316
-12897.4432546953
-12897.4002484338
-12897.4076094726
-12897.3828756085
-12897.4307249807
-12897.4382765626
-12897.4365021799
-12897.4676891715
-12897.4473725738
-12897.4272952604
-12897.461487827
-12897.4128505528
-12897.4353820673
-12897.4335118442
-12897.4291136775
-12897.43488156
-12897.4415918191
-12897.4361280688
-12897.4465424854
-12897.4407887217
-12897.4335681092
-12897.4395769764
-12897.4390005401
-12897.4393480719
-12897.4168548452
-12897.4568443895
-12897.4421726818
-12897.4501382025
-12897.464070303
-12897.4058096078
-12897.4468311281
-12897.4438373767
-12897.4328344803
-12897.4234232385
-12897.4029182897
-12897.4293674274
-12897.4311304793
-12897.4108568268
-12897.4648737369
-12897.4185578732
-12897.4327922072
-12897.4455706375
-12897.3831030065
-12897.444589568
-12897.409805587
-12897.4594576864
-12897.4512336674
-12897.4459176181
-12897.4061705368
-12897.424119797
-12897.4379137875
-12897.4316569443
-12897.4348244997
-12897.4305114049
-12897.4451047126
-12897.4293187281
-12897.4289369683
-12897.4248616508
-12897.4202272038
-12897.4259652238
-12897.4204194805
-12897.4297527442
-12897.4348435295
-12897.4026253062
-12897.402360269
-12897.4246675783
-12897.449938637
-12897.4503240076
-12897.4276047933
-12897.428746301
-12897.409374012
-12897.464930319
-12897.4779446529
-12897.4435188389
-12897.4157996688
-12897.4439251803
-12897.395460884
-12897.4193392574
-12897.4084152237
-12897.4268890477
-12897.4489909889
-12897.4604199524
-12897.4401363774
-12897.4435228567
-12897.3877678603
-12897.4377292053
-12897.4390246887
-12897.4456953197
-12897.4408444719
-12897.4605112246
-12897.4245340148
-12897.3632159664
-12897.4416185476
-12897.426988005
-12897.443473256
-12897.3823819691
-12897.4325971045
-12897.4036262048
-12897.4566734307
-12897.4303421132
-12897.4487927974
-12897.4265601899
-12897.4476626807
-12897.4579879456
-12897.4277303756
-12897.430082356
-12897.4593957887
-12897.4071536006
-12897.4494123049
-12897.4291844439
-12897.430191785
-12897.4378758785
-12897.4268894245
-12897.4163728091
-12897.4102885575
-12897.4403223998
-12897.3958439188
-12897.4320425798
-12897.4257590473
-12897.4068813239
-12897.4265931127
-12897.3724342478
-12897.4333299194
-12897.383251526
-12897.4428337032
-12897.4351899676
-12897.4376601175
-12897.4354390485
-12897.4084551591
-12897.4094389455
-12897.4332572181
-12897.4367281243
-12897.425237444
-12897.4526010775
-12897.3863894674
-12897.3997797522
-12897.4133710439
-12897.4360815931
-12897.4097045826
-12897.4510665963
-12897.4223617236
-12897.4248574166
-12897.4489303643
-12897.4320273535
-12897.3979145572
-12897.4461399509
-12897.4063716147
-12897.4412729831
-12897.4195995944
-12897.4080846759
-12897.424041808
-12897.4353829265
-12897.4064404459
-12897.4159463682
-12897.4115814541
-12897.4329996884
-12897.4134908173
-12897.4483660311
-12897.3744605033
-12897.4223344857
-12897.4535188353
-12897.4184201218
-12897.4332089542
-12897.4371343373
-12897.4124480517
-12897.4078924936
-12897.3818970248
-12897.4046639854
-12897.4264285742
-12897.4207208867
-12897.3951923743
-12897.3828138306
-12897.3795470106
-12897.4061274623
-12897.4131718766
-12897.4366322246
-12897.3871327338
-12897.3937469501
-12897.4168012332
-12897.4029699348
-12897.418973057
-12897.4043007947
-12897.4468032924
-12897.4546716723
-12897.4397693048
-12897.4286689235
-12897.449906178
-12897.4405171291
-12897.4084417783
-12897.4257350904
-12897.4026000632
-12897.4254936583
-12897.4430244979
-12897.4490914102
-12897.4035767738
-12897.4151720112
-12897.40032023
-12897.4473742391
-12897.4255937283
-12897.4596475483
-12897.4325449791
-12897.4191094725
-12897.4192425937
-12897.423964978
-12897.4303684502
-12897.4169495617
-12897.4254304315
-12897.4382506512
-12897.3867311385
-12897.4412943394
-12897.434778078
-12897.4453212288
-12897.4034934009
-12897.4373450106
-12897.4023563479
-12897.4171856853
-12897.4129954963
-12897.4244738094
-12897.3790949731
-12897.4288061005
-12897.4003146788
-12897.4448558305
-12897.4120019953
-12897.4000986977
-12897.4281255658
-12897.3940143985
-12897.4207676735
-12897.4013637172
-12897.404185038
-12897.414724664
-12897.4045604105
-12897.3890859167
-12897.4179760779
-12897.4373776184
-12897.3917316369
-12897.4384056683
-12897.3683059205
-12897.384747527
-12897.4178061371
-12897.4368815655
-12897.4026110064
-12897.3940312139
-12897.4127465522
-12897.4265397101
-12897.4289473943
-12897.4071804126
-12897.3674743202
-12897.412266973
-12897.4243513085
-12897.3917852589
-12897.4390096655
-12897.4165792955
-12897.430070796
-12897.4160520006
-12897.4072992448
-12897.4036777294
-12897.420488396
-12897.3848493199
-12897.4354389037
-12897.4487415185
-12897.4301520382
-12897.4155868534
-12897.4492869103
-12897.4297305732
-12897.43986006
-12897.4367999631
-12897.4290195529
-12897.4167759083
-12897.4177322779
-12897.4064929919
-12897.414151243
-12897.4387570209
-12897.418266128
-12897.4226602331
-12897.411078943
-12897.4278343295
-12897.4372843561
-12897.3878592643
-12897.4332382869
-12897.4137236082
-12897.3781708597
-12897.421231187
-12897.4380118229
-12897.4277791038
-12897.4168019078
-12897.3890763854
-12897.3986228636
-12897.4463041423
-12897.4263766216
-12897.4209511076
-12897.4260457759
-12897.425484669
-12897.3943337524
-12897.4139475655
-12897.4233098294
-12897.4364113725
-12897.4265257129
-12897.4170095839
-12897.4322465399
-12897.4352449037
-12897.4187016085
-12897.3886482439
-12897.4306298863
-12897.4212618944
-12897.4278009321
-12897.3988234852
-12897.4294356301
-12897.4079263352
-12897.3799036341
-12897.4009313251
-12897.4273048547
-12897.4337944339
-12897.4174166518
-12897.4087477099
-12897.4258095539
-12897.3987356553
-12897.4229044348
-12897.4042058392
-12897.3991809682
-12897.3872430046
-12897.4143041054
-12897.4215298046
-12897.4439600315
-12897.373668324
-12897.415540796
-12897.418688594
-12897.396902181
-12897.3756191064
-12897.418207101
-12897.4316656116
-12897.4293283733
-12897.3979640685
-12897.414996164
-12897.4134063565
-12897.4084529482
-12897.4188872596
-12897.43059227
-12897.433582971
-12897.388135425
-12897.424201023
-12897.4143243563
-12897.3740511448
-12897.3928379771
-12897.4006810099
-12897.4159879833
-12897.4234109285
-12897.427177527
-12897.4631484962
-12897.4357474217
-12897.4304263022
-12897.4185196093
-12897.4357794976
-12897.3914305667
-12897.4226604977
-12897.4202397075
-12897.4320948824
-12897.4251608095
-12897.4045054814
-12897.3835225475
-12897.4162230997
-12897.425402236
-12897.4058965359
-12897.3930773936
-12897.4179545861
-12897.406569764
-12897.4075172072
-12897.437658205
-12897.4410038792
-12897.3997641054
-12897.404788642
-12897.4195428528
-12897.4256916174
-12897.3896817563
-12897.4034077907
-12897.4280347217
-12897.4201864782
-12897.4063428417
-12897.4181452171
-12897.4124301879
-12897.4434651244
-12897.4389942106
-12897.4027731298
-12897.4095957188
-12897.4018270238
-12897.378731849
-12897.4055002432
-12897.4425381948
-12897.4136023443
-12897.4030827848
-12897.4036473818
-12897.4282087826
-12897.3977096539
-12897.435478555
-12897.407081837
-12897.4270896117
-12897.4223561434
-12897.3982049027
-12897.3822550928
-12897.4140417072
-12897.441259205
-12897.4116732119
-12897.4473275714
-12897.4052902205
-12897.3858824055
-12897.4402375576
-12897.4346363362
-12897.382137369
-12897.4076357404
-12897.4281047413
-12897.425857901
-12897.4127413878
-12897.3844659913
-12897.402103723
-12897.3789820211
-12897.4400176018
-12897.4037392634
-12897.4024702805
-12897.3866610189
-12897.4020652032
-12897.4191606131
-12897.4220720216
-12897.4113794067
-12897.4348883487
-12897.4263814193
-12897.4327108484
-12897.427537058
-12897.3975074942
-12897.4264248551
-12897.4274827492
-12897.4159893376
-12897.439260859
-12897.4455386794
-12897.4418234204
-12897.3915306467
-12897.3938571465
-12897.3965130626
-12897.4189123857
-12897.3870252768
-12897.4388041973
-12897.4149528143
-12897.4241499165
-12897.4432892003
-12897.4254326743
-12897.4252227928
-12897.4226875898
-12897.4386117015
-12897.4513615306
-12897.4344957705
-12897.3656505956
-12897.4345529847
-12897.4298770409
-12897.4314598336
-12897.4407408253
-12897.456468827
-12897.4234571409
-12897.4498859564
-12897.453760273
-12897.4353547509
-12897.4086960315
-12897.4411702413
-12897.3822630953
-12897.4469758826
-12897.4461879468
-12897.4372243987
-12897.4249075301
-12897.3807290746
-12897.4014496797
-12897.4157742702
-12897.4292503488
-12897.427078887
-12897.4203467436
-12897.4236005432
-12897.4035211838
-12897.4274378188
-12897.4443774951
-12897.4193453706
-12897.4334943682
-12897.3985828733
-12897.4579032604
-12897.438979664
-12897.4129221985
-12897.4315287126
-12897.4223794328
-12897.451273083
-12897.4065969
-12897.4317838293
-12897.408921965
-12897.4532529245
-12897.4297592308
-12897.4247760948
-12897.43479516
-12897.4209394672
-12897.4074544024
-12897.4309637812
-12897.4206329785
-12897.421677541
-12897.4232332584
-12897.3730576584
-12897.3914680187
-12897.4298369463
-12897.4008317028
-12897.413207942
-12897.4132144703
-12897.4263874303
-12897.4159759544
-12897.4153918558
-12897.4416260491
-12897.4405522053
-12897.4207910717
-12897.4252877167
-12897.3822605051
-12897.4373940322
-12897.4123482753
-12897.4055210272
-12897.4424395114
-12897.3898754798
-12897.4143386416
-12897.4122213616
-12897.4266072675
-12897.4142643014
-12897.4440688453
-12897.4093970393
-12897.4193721047
-12897.447303448
-12897.4321363741
-12897.3845457522
-12897.4425684181
-12897.4472710456
-12897.4192285538
-12897.4688758583
-12897.4392368166
-12897.4261736812
-12897.3811891842
-12897.4025376991
-12897.4194930562
-12897.3943355328
-12897.4291744227
-12897.4054248768
-12897.4377155114
-12897.4138231052
-12897.380230917
-12897.3895296767
-12897.3783347613
-12897.3817745765
-12897.4088102964
-12897.4312086888
-12897.4464963334
-12897.4480523611
-12897.4115798142
-12897.4010364019
-12897.4121483583
-12897.3978330222
-12897.4329885668
-12897.3813616345
-12897.4246981219
-12897.4449959527
-12897.4150998978
-12897.436745826
-12897.4434445215
-12897.4225799351
-12897.4389360632
-12897.4171033948
-12897.432695034
-12897.4344732169
-12897.4031631236
-12897.4187912073
-12897.4459949305
-12897.4176417182
-12897.4222848426
-12897.4480978955
-12897.4067375891
-12897.440574018
-12897.4127468583
-12897.4556088757
-12897.44436702
-12897.4117788119
-12897.4435287726
-12897.4039345232
-12897.4154131603
-12897.4024780003
-12897.4347098973
-12897.4035759196
-12897.3804928353
-12897.4298851882
-12897.4017267701
-12897.4476781054
-12897.4249452136
-12897.4093479904
-12897.4560355148
-12897.4229243295
-12897.4134400206
-12897.4376443471
-12897.4333610903
-12897.4119609583
-12897.4405709851
-12897.4216141436
-12897.4395135909
-12897.431191911
-12897.3982555386
-12897.429406911
-12897.4172715839
-12897.3973148079
-12897.4086726168
-12897.4469526551
-12897.3983286829
-12897.393578441
-12897.372201226
-12897.3954964379
-12897.4084735247
-12897.433757383
-12897.4033861567
-12897.4131814709
-12897.4364055303
-12897.4141346317
-12897.4255020852
-12897.4179929153
-12897.4390851722
-12897.4399796451
-12897.4136673801
-12897.4343742911
-12897.4495841402
-12897.4157942792
-12897.4428994967
-12897.379725053
-12897.4064358173
-12897.4404310692
-12897.416892809
-12897.4560711351
-12897.37834217
-12897.4485988728
-12897.4104099924
-12897.4225927521
-12897.4278664602
-12897.4420598151
-12897.4352394918
-12897.4387210943
-12897.4184446101
-12897.3852376007
-12897.3809796041
-12897.4083218305
-12897.4145488496
-12897.3951681255
-12897.4434770952
-12897.4595801074
-12897.4331385507
-12897.4172453686
-12897.4181633074
-12897.4180387197
-12897.4170181637
-12897.3739630696
-12897.4096629783
-12897.4225579863
-12897.4248360147
-12897.4063809596
-12897.4114529301
-12897.4336222109
-12897.4033245775
-12897.418369828
-12897.4259190206
-12897.4102516278
-12897.4298555746
-12897.412348494
-12897.4483801902
-12897.4300355817
-12897.4544683208
-12897.4129070507
-12897.4176040092
-12897.4400350189
-12897.4420130608
-12897.4240325211
-12897.4327449651
-12897.3844043358
-12897.4055199899
-12897.4227732699
-12897.4469097172
-12897.4204204301
-12897.4011697722
-12897.4163285167
-12897.4590209692
-12897.4090756978
-12897.4372065099
-12897.4343899194
-12897.4092194139
-12897.4233940687
-12897.4403726365
-12897.4260951537
-12897.4172656356
-12897.4028999821
-12897.4369791372
-12897.4329521358
-12897.4010404367
-12897.3935983881
-12897.4344204836
-12897.4183419046
-12897.43641388
-12897.4425952078
-12897.4362030269
-12897.4153010741
-12897.4218550752
-12897.3958726163
-12897.3932619413
-12897.4498332536
-12897.4399198729
-12897.4058952689
-12897.3771268744
-12897.3939125896
-12897.4184461146
-12897.4272723237
-12897.3759816168
-12897.4182731327
-12897.3944541073
-12897.4123622769
-12897.4246677544
-12897.4461571707
-12897.3945161286
-12897.4131088463
-12897.4352233234
-12897.4108670074
-12897.4578496957
-12897.4166317889
-12897.3947737932
-12897.4379916743
-12897.4072532961
-12897.3716095503
-12897.4016187268
-12897.406737012
-12897.4327447915
-12897.3974243392
-12897.4533590422
-12897.4167638561
-12897.3723432359
-12897.4258201655
-12897.4318508365
-12897.41548333
-12897.4096362426
-12897.4375366175
-12897.4334224556
-12897.4228627489
-12897.4065022191
-12897.4079338249
-12897.4200623338
-12897.3980048928
-12897.3960503096
-12897.4398778986
-12897.3961395646
-12897.3967354907
-12897.4370605687
-12897.4587589811
-12897.3929604656
-12897.3919791103
-12897.4568777851
-12897.4361398933
-12897.4098672124
-12897.4485695526
-12897.3932247064
-12897.4097348022
-12897.4246261309
-12897.4048470792
-12897.4472415682
-12897.4188726018
-12897.4138457773
-12897.4188285246
-12897.409460798
-12897.3932999365
-12897.4237346478
-12897.3909549376
-12897.4018249242
-12897.4230035586
-12897.4499431394
-12897.4031457227
-12897.4224913781
-12897.4130316264
-12897.4066215847
-12897.3751491134
-12897.4218171239
-12897.4327247348
-12897.454959101
-12897.4135010681
-12897.3868190968
-12897.4421298082
-12897.3922587008
-12897.4099075641
-12897.4517572273
-12897.4250034031
-12897.4161371385
-12897.4239829933
-12897.4234591747
-12897.430974393
-12897.3926070275
-12897.427616023
-12897.3696135928
-12897.4004342064
-12897.398159478
-12897.414994332
-12897.415388831
-12897.4023226548
-12897.3910123573
-12897.4112687865
-12897.4317428092
-12897.421059362
-12897.3960692592
-12897.4225014222
-12897.4415980709
-12897.4172338193
-12897.42625561
-12897.4269827713
-12897.4488378698
-12897.4224472053
-12897.4471020334
-12897.4422069918
-12897.4088247746
-12897.4267728695
-12897.4349605072
-12897.4021761387
-12897.4386587036
-12897.36429755
-12897.3953419557
-12897.4046884515
-12897.4260416369
-12897.3859191522
-12897.424038839
-12897.4215837139
-12897.4242496631
-12897.3894810589
-12897.4171304307
-12897.4110173626
-12897.4443309876
-12897.3980375759
-12897.4266884438
-12897.4265169969
-12897.3949538465
-12897.4344498129
-12897.4278732358
-12897.4080013858
-12897.4363523596
-12897.4208539336
-12897.3992087931
-12897.4363879119
-12897.3989676255
-12897.4070085152
-12897.421232721
-12897.3806405087
-12897.4130075401
-12897.3961613965
-12897.4342983405
-12897.3948438024
-12897.400313325
-12897.4145841909
-12897.4194953038
-12897.3983558116
-12897.4136621953
-12897.4177770284
-12897.3947153467
-12897.3966002053
-12897.4245979301
-12897.3767632213
-12897.3999106098
-12897.4094844586
-12897.4146437632
-12897.4037106852
-12897.3913921772
-12897.3936536533
-12897.3659729648
-12897.3968085176
-12897.4139309466
-12897.4500025312
-12897.3852499942
-12897.4079215113
-12897.438171067
-12897.4302619599
-12897.3636105296
-12897.4197699051
-12897.3863020305
-12897.3603804875
-12897.4116863123
-12897.4453837546
-12897.3865924019
-12897.3982537079
-12897.402584417
-12897.412295249
-12897.427116213
-12897.4048996167
-12897.4178827849
-12897.4017354668
-12897.4400296725
-12897.4179119719
-12897.3758758962
-12897.3677346058
-12897.4102882427
-12897.4145340463
-12897.4045517008
-12897.3948274735
-12897.4168286005
-12897.4237698768
-12897.4064775596
-12897.3871127958
-12897.3744031834
-12897.3783862088
-12897.4016832077
-12897.4056971827
-12897.399817827
-12897.3868978828
-12897.4032034125
-12897.460435578
-12897.417238108
-12897.4232252923
-12897.412836764
-12897.4175839242
-12897.4588271747
-12897.4373013136
-12897.4053046503
-12897.4307509754
-12897.3979158826
-12897.4232178345
-12897.4161474206
-12897.3922992235
-12897.4168926475
-12897.430008703
-12897.3727977814
-12897.4350276305
-12897.4287541943
-12897.3963373238
-12897.4212097073
-12897.3928616873
-12897.4365789491
-12897.3860982474
-12897.4019411773
-12897.4023226228
-12897.4220570993
-12897.3933121385
-12897.3924776957
-12897.4266414066
-12897.4202235359
-12897.4050752605
-12897.4247029997
-12897.4193731915
-12897.4078853902
-12897.4073987768
-12897.4329353368
-12897.4030632284
-12897.4269408203
-12897.3877787437
-12897.3852417857
-12897.4267660519
-12897.4260851572
-12897.4278580807
-12897.4068445127
-12897.4145673693
-12897.4401014528
-12897.4150497565
-12897.3856238319
-12897.4205946433
-12897.4252852839
-12897.3718811125
-12897.362402117
-12897.3890135279
-12897.3764910024
-12897.3923339126
-12897.3659591019
-12897.4165248121
-12897.378416376
-12897.4320902726
-12897.4086297898
-12897.4108676917
-12897.4147883752
-12897.4213102126
-12897.3816696216
-12897.412821808
-12897.3748568285
-12897.3657949281
-12897.4242439655
-12897.4224661991
-12897.3883536675
-12897.4107664498
-12897.3924210298
-12897.4129438235
-12897.421035415
-12897.3910086978
-12897.4230229095
-12897.3741875027
-12897.4245834447
-12897.426230859
-12897.3935459212
-12897.4457861753
-12897.4148959172
-12897.4304422774
-12897.3916784798
-12897.390644842
-12897.4196534261
-12897.3968128254
-12897.4099600307
-12897.425788715
-12897.3804284263
-12897.3866370605
-12897.4252296828
-12897.410188108
-12897.4137767599
-12897.4253851676
-12897.3876358215
-12897.3645312082
-12897.3903523965
-12897.3929932005
-12897.3720628263
-12897.3732022239
-12897.390505728
-12897.3692748806
-12897.3562729541
-12897.4155001719
-12897.4078436265
-12897.3900926452
-12897.4133851625
-12897.3898422484
-12897.3915379578
-12897.3985771205
-12897.4077022383
-12897.4180648745
-12897.4271031745
-12897.3853034236
-12897.3704255824
-12897.4329181039
-12897.4381662201
-12897.4148508274
-12897.4186266937
-12897.3800760502
-12897.4077965156
-12897.4300297352
-12897.4366729693
-12897.4011578291
-12897.4339363778
-12897.4135082384
-12897.3865145621
-12897.4412625734
-12897.4226687243
-12897.420962985
-12897.399551324
-12897.3831558997
-12897.4210627207
-12897.394051325
-12897.408548818
-12897.3830926615
-12897.427007956
-12897.3979062899
-12897.4079397744
-12897.3910806731
-12897.4014399049
-12897.4346680148
-12897.4283517109
-12897.3959812109
-12897.4205566893
-12897.3975640572
-12897.3993775766
-12897.4033994009
-12897.420322055
-12897.4305514749
-12897.3988367989
-12897.3964745321
-12897.4266780641
-12897.3998870014
-12897.4112653744
-12897.4097359969
-12897.4453032581
-12897.3979180566
-12897.3982752402
-12897.3967281916
-12897.3974395177
-12897.4359404273
-12897.392599028
-12897.4321394951
-12897.4006758694
-12897.3828810049
-12897.4192264952
-12897.4290793509
-12897.4126345338
-12897.4122883528
-12897.4122384237
-12897.4113036011
-12897.4045959418
-12897.4121390469
-12897.4230015145
-12897.3916825566
-12897.450656043
-12897.3988896157
-12897.4325358569
-12897.4603849837
-12897.4123730479
-12897.4018844147
-12897.4498846173
-12897.4492389872
-12897.3942050773
-12897.4264802295
-12897.4251073824
-12897.4259885537
-12897.4308539122
-12897.4075299124
-12897.3744658466
-12897.4136029376
-12897.4141167262
-12897.3805831894
-12897.4004317272
-12897.4261407332
-12897.3717854759
-12897.4202175376
-12897.386038852
-12897.3931098259
-12897.4183885713
-12897.3887030565
-12897.4204389363
-12897.4501578721
-12897.4264876836
-12897.4215349967
-12897.4141409838
-12897.3851087494
-12897.4027917101
-12897.4099505396
-12897.4047537744
-12897.4111155082
-12897.4167748729
-12897.3797009564
-12897.3994337195
-12897.4154104343
-12897.4592546931
-12897.3997584892
-12897.4150765516
-12897.4039268993
-12897.4088274403
-12897.4201063732
-12897.3866452655
-12897.3910914911
-12897.4094560569
-12897.4189254064
-12897.3799607977
-12897.4526363354
-12897.398224384
-12897.3810690519
-12897.4210565874
-12897.4137157992
-12897.4284324794
-12897.4404364118
-12897.4365280983
-12897.4516958949
-12897.3797449741
-12897.4011189702
-12897.4418987632
-12897.4276763578
-12897.4236080005
-12897.4123106181
-12897.4171721415
-12897.3935157249
-12897.3887133683
-12897.4058787315
-12897.433993707
-12897.4145208264
-12897.4329688383
-12897.3527060357
-12897.3862155572
-12897.4476599525
-12897.3969529518
-12897.4183953867
-12897.4164947624
-12897.4007120348
-12897.3521937956
-12897.3951695219
-12897.4073885935
-12897.3893000981
-12897.4495831676
-12897.3820244195
-12897.4258809399
-12897.4117340874
-12897.4093683345
-12897.4310907803
-12897.4253835442
-12897.4063414465
-12897.4394148126
-12897.4294137663
-12897.4208333683
-12897.4168154966
-12897.4355786859
-12897.414260086
-12897.4109394477
-12897.4370440612
-12897.3973208678
-12897.3958181729
-12897.3811086015
-12897.3937761282
-12897.4603245116
-12897.4104802868
-12897.401179216
-12897.4128958742
-12897.3879696835
-12897.4238991504
-12897.4064723619
-12897.4327861504
-12897.4280005854
-12897.3756179695
-12897.3798753784
-12897.3953138615
-12897.402373189
-12897.4170434942
-12897.3791292724
-12897.4176417336
-12897.4285936883
-12897.4374018846
-12897.4200220505
-12897.4149170843
-12897.3817382724
-12897.4128447361
-12897.3477491393
-12897.408449506
-12897.3861028427
-12897.4078289219
-12897.4403973452
-12897.4253542769
-12897.391958202
-12897.4431551228
-12897.3868272478
-12897.4290593289
-12897.4001284626
-12897.4119203645
-12897.4066812496
-12897.4109024307
-12897.4080573719
-12897.4289015482
-12897.4012862903
-12897.410028003
-12897.4161324952
-12897.4133272419
-12897.4294463875
-12897.4237713363
-12897.405984614
-12897.4146684328
-12897.4080703904
-12897.3549712376
-12897.3731038831
-12897.4076690046
-12897.3898445836
-12897.399013058
-12897.4328568245
-12897.3888600097
-12897.4077911928
-12897.4183194914
-12897.3768067612
-12897.4041455998
-12897.3753508002
-12897.4296629608
-12897.4378593573
-12897.3895699796
-12897.3740406485
-12897.4108181754
-12897.447971875
-12897.3920564971
-12897.3897730536
-12897.4452874318
-12897.3626424526
-12897.3955905625
-12897.3987501899
-12897.4124263543
-12897.4371937404
-12897.3820853745
-12897.4136226492
-12897.4369329104
-12897.4244984372
-12897.4072181401
-12897.4003686629
-12897.4040485999
-12897.4212742178
-12897.4145393855
-12897.4033891038
-12897.4182780713
-12897.3829188586
-12897.4131913146
-12897.3951842946
-12897.4168776952
-12897.4055909296
-12897.4356882149
-12897.4221364644
-12897.4263409256
-12897.4324201379
-12897.4243090401
-12897.4193836014
-12897.4070259582
-12897.4375296672
-12897.408100146
-12897.4144514665
-12897.4235687413
-12897.3790449653
-12897.4177759211
-12897.4189040236
-12897.425757194
-12897.4480164093
-12897.3618484545
-12897.4157251305
-12897.382447514
-12897.3974304821
-12897.4280358091
-12897.3962984132
-12897.3697249951
-12897.4131368766
-12897.4269504398
-12897.4349060852
-12897.4205722884
-12897.391084761
-12897.4347800799
-12897.3789834266
-12897.4010863114
-12897.3964579464
-12897.3987196551
-12897.3896668201
-12897.4008145289
-12897.3893457692
-12897.3723657384
-12897.3976617288
-12897.4009460537
-12897.3874251437
-12897.4227212395
-12897.38206794
-12897.3915549429
-12897.381817178
-12897.4314396895
-12897.3832506224
-12897.3988513205
-12897.3977248567
-12897.4013952388
-12897.4151807694
-12897.442782732
-12897.4060685615
-12897.3993385487
-12897.4016600258
-12897.4143114083
-12897.3656630594
-12897.4481326731
-12897.4385329511
-12897.410806816
-12897.3920190095
-12897.3950460031
-12897.4348733159
-12897.3947346828
-12897.4139175938
-12897.3939132357
-12897.4177831892
-12897.3998156825
-12897.3822379226
-12897.4086217325
-12897.4217731142
-12897.3878057735
-12897.4283546408
-12897.3748696065
-12897.3955200386
-12897.3892590486
-12897.3808904141
-12897.420435763
-12897.404925606
-12897.4068188872
-12897.4050618601
-12897.4250516674
-12897.3577442873
-12897.4129472464
-12897.4130896758
-12897.4134597987
-12897.4064892361
-12897.4168050225
-12897.3966835774
-12897.4140920772
-12897.341992215
-12897.3859071043
-12897.3968518936
-12897.3754754614
-12897.4201571246
-12897.4243419543
-12897.4135861029
-12897.4356941937
-12897.3976972055
-12897.404019358
-12897.4160502734
-12897.412116749
-12897.353782222
-12897.4204753104
-12897.4161699736
-12897.4327345631
-12897.4135190364
-12897.4158845608
-12897.3929066088
-12897.3853375393
-12897.3820808481
-12897.3707814113
-12897.4177405478
-12897.4128015708
-12897.4361625551
-12897.4143776153
-12897.4307592088
-12897.4036136107
-12897.3830651606
-12897.4081531331
-12897.4231554735
-12897.4002473814
-12897.3678408237
-12897.3946602729
-12897.4012714138
-12897.420150211
-12897.4075062263
-12897.3665721636
-12897.4257066446
-12897.3842664655
-12897.4159599409
-12897.4053453949
-12897.4147306024
-12897.3934297822
-12897.4027626109
-12897.3991238319
-12897.3894374145
-12897.4190107336
-12897.4109164217
-12897.3847537362
-12897.4111390307
-12897.3792096292
-12897.3928184435
-12897.4122965815
-12897.3813408001
-12897.415456531
-12897.3895448944
-12897.4205116165
-12897.4266411085
-12897.430498099
-12897.4115275919
-12897.4189580068
-12897.4239822198
-12897.4055461668
-12897.4040287314
-12897.3824679517
-12897.4259592642
-12897.3982278955
-12897.4064295106
-12897.3844493449
-12897.3773624196
-12897.4069995545
-12897.401916306
-12897.4279903057
-12897.4206389309
-12897.3825350888
-12897.4111355123
-12897.3933953535
-12897.4122227353
-12897.3802517829
-12897.4104479478
-12897.4044243072
-12897.429660671
-12897.378783538
-12897.3753854606
-12897.4504932405
-12897.3945267151
-12897.4205206185
-12897.3956137645
-12897.3865353086
-12897.3940923993
-12897.390087769
-12897.3917583185
-12897.4264603617
-12897.406250105
-12897.3961970845
-12897.4208374952
-12897.3866628265
-12897.394584188
-12897.362509326
-12897.4316621452
-12897.4142244455
-12897.3899642327
-12897.429095804
-12897.371319819
-12897.4049687993
-12897.3919823215
-12897.3944806835
-12897.4117302443
-12897.4001074277
-12897.3859945125
-12897.3553329021
-12897.4062967481
-12897.3838015658
-12897.4051172005
-12897.4019959182
-12897.3760038994
-12897.3994281193
-12897.3881168672
-12897.4102987327
-12897.3791784608
-12897.3824993218
-12897.3889773045
-12897.4132291878
-12897.3933106787
-12897.4360388772
-12897.3956452188
-12897.3987041757
-12897.4180022115
-12897.4232893284
-12897.3813527671
-12897.4038587836
-12897.397031318
-12897.3767376772
-12897.3863075435
-12897.3538693638
-12897.4259750246
-12897.3936495319
-12897.4221202793
-12897.392641864
-12897.3721837115
-12897.3900481702
-12897.4081694946
-12897.4002917817
-12897.4212078384
-12897.3947303091
-12897.4066216242
-12897.4295521965
-12897.4175913936
-12897.4307625291
-12897.4166130386
-12897.4176665771
-12897.3910522931
-12897.4144330308
-12897.3906951355
-12897.4050172781
-12897.405150622
-12897.3786243593
-12897.3533171338
-12897.3971330979
-12897.37272163
-12897.3943227403
-12897.4065956285
-12897.4107464959
-12897.4332395472
-12897.4048590446
-12897.4003088115
-12897.4105823453
-12897.4040109175
-12897.3900441274
-12897.3791666126
-12897.3953965532
-12897.4032336744
-12897.4068027642
-12897.3886814295
-12897.4265631144
-12897.3932572737
-12897.3910412077
-12897.4017447925
-12897.4070805749
-12897.4201616591
-12897.4167299186
-12897.3731609626
-12897.4231240997
-12897.4115539869
-12897.4181725278
-12897.38900913
-12897.3796697119
-12897.4050039944
-12897.4221530389
-12897.4152722439
-12897.4198745896
-12897.390835845
-12897.3863271155
-12897.4192891544
-12897.3997719205
-12897.4096522486
-12897.3897518468
-12897.4012659608
-12897.3710374192
-12897.3885218034
-12897.4071122567
-12897.4113293941
-12897.4020883423
-12897.3622086003
-12897.3681496784
-12897.379545419
-12897.3841722226
-12897.3818042245
-12897.4183810971
-12897.3970634678
-12897.383022069
-12897.3688217439
-12897.3916467352
-12897.433727898
-12897.4141640257
-12897.3897012086
-12897.422867695
-12897.4186986959
-12897.3554702724
-12897.3715937716
-12897.4054340024
-12897.36767774
-12897.3856994577
-12897.3876516554
-12897.3933729565
-12897.3930214483
-12897.4000557287
-12897.4159582013
-12897.3972333177
-12897.4110202293
-12897.4096025055
-12897.4235469412
-12897.4250192139
-12897.4155183423
-12897.3961969493
-12897.4041891252
-12897.41539985
-12897.4018402744
-12897.4223182365
-12897.389433527
-12897.3992210336
-12897.4128979694
-12897.3727726627
-12897.4176191925
-12897.3757256537
-12897.3963934943
-12897.4134487533
-12897.3992008332
-12897.3968946263
-12897.4001187322
-12897.3843462809
-12897.3618594506
-12897.3538088431
-12897.3855313042
-12897.3942560349
-12897.3597201135
-12897.3979006379
-12897.379735375
-12897.3776785454
-12897.4196478416
-12897.3727297267
-12897.4200381522
-12897.408871892
-12897.4207690282
-12897.3720024286
-12897.4162818525
-12897.4106612548
-12897.3818683314
-12897.4202471817
-12897.427772777
-12897.3755601973
-12897.4393456851
-12897.3743957814
-12897.400348609
-12897.3638273233
-12897.4157499671
-12897.3511090027
-12897.347542319
-12897.3659801519
-12897.3846369296
-12897.3552670906
-12897.3790228332
-12897.383776657
-12897.4336333819
-12897.4222353174
-12897.3983550656
-12897.4193458094
-12897.3901980196
-12897.3950212597
-12897.3652813654
-12897.4097924207
-12897.3905623514
-12897.3830770033
-12897.4030723898
-12897.3790835543
-12897.3859169751
-12897.4124163862
-12897.3771244864
-12897.3965420457
-12897.3898063826
-12897.3641021537
-12897.4161991248
-12897.4148713652
-12897.394010647
-12897.3883179364
-12897.4067240901
-12897.382775109
-12897.4020103807
-12897.3937731057
-12897.3749004952
-12897.3872268711
-12897.3633456597
-12897.3785772304
-12897.4331431524
-12897.3756553721
-12897.3971208162
-12897.4013972356
-12897.3723674673
-12897.3878802797
-12897.3733888535
-12897.4217407627
-12897.3643895861
-12897.3846020294
-12897.3784534037
-12897.4125783946
-12897.3597659236
-12897.3972835852
-12897.3804141522
-12897.4033245574
-12897.3414882374
-12897.3954905717
-12897.3974935863
-12897.3702511337
-12897.3822274715
-12897.3788847357
-12897.4127674375
-12897.4092524396
-12897.4259538555
-12897.3648697052
-12897.3625129764
-12897.3843904395
-12897.3983145085
-12897.412223013
-12897.3728805588
-12897.4131819094
-12897.4213867028
-12897.386335078
-12897.3858486036
-12897.3574249555
-12897.4179864842
-12897.3840071892
-12897.3975613094
-12897.3630687909
-12897.3900190916
-12897.3823273341
-12897.3937726145
-12897.3989745933
-12897.4315876388
-12897.3705378693
-12897.4365931005
-12897.3706811264
-12897.3833992427
-12897.3495957248
-12897.3928603591
-12897.3917368127
-12897.3474580658
-12897.4102337342
-12897.4091942371
-12897.401363862
-12897.3938462176
-12897.3779940976
-12897.3926250787
-12897.4036062004
-12897.395352134
-12897.3915505848
-12897.4029880808
-12897.4160485886
-12897.4100648348
-12897.4125609546
-12897.3750703739
-12897.3912869164
-12897.3897088836
-12897.4110405571
-12897.4221962964
-12897.3841683983
-12897.3820968593
-12897.4029199306
-12897.385796224
-12897.3593310021
-12897.3992243798
-12897.3888497498
-12897.4072214279
-12897.4035940776
-12897.4169885834
-12897.4024118245
-12897.3679769127
-12897.4088248999
-12897.4136299577
-12897.372627793
-12897.4008201828
-12897.369082953
-12897.4094814548
-12897.3877912704
-12897.3958744498
-12897.3962605173
-12897.4296834547
-12897.3934526279
-12897.4009607915
-12897.3886505692
-12897.4072140691
-12897.3923502919
-12897.3732553544
-12897.3938286404
-12897.3758797362
-12897.4085877681
-12897.3743223466
-12897.3835678187
-12897.3652353327
-12897.3848159773
-12897.4058521542
-12897.3687438667
-12897.3449295667
-12897.3883892537
-12897.3966331545
-12897.3726746704
-12897.4043352492
-12897.4028221098
-12897.3978288428
-12897.3717937067
-12897.3991832975
-12897.3776681657
-12897.38978151
-12897.3967832481
-12897.3877436462
-12897.3994146281
-12897.4075504124
-12897.4079925528
-12897.3679276112
-12897.3853946917
-12897.3908508275
-12897.3851800613
-12897.3658502768
-12897.3738198845
-12897.3927319283
-12897.3479588618
-12897.3955722349
-12897.3979194026
-12897.4161700179
-12897.336663623
-12897.375351188
-12897.3719564901
-12897.3758279341
-12897.3984395047
-12897.3918497825
-12897.3619373714
-12897.414378642
-12897.4036775578
-12897.4128347269
-12897.3825814908
-12897.4044145086
-12897.3820509002
-12897.3742688121
-12897.3931878564
-12897.3876421605
-12897.3911302642
-12897.3734752493
-12897.3845487974
-12897.3732636887
-12897.3685701277
-12897.3885396889
-12897.4062127446
-12897.3861378987
-12897.3606692708
-12897.4166304427
-12897.391487796
-12897.3692023424
-12897.3615274777
-12897.3620350339
-12897.3845831842
-12897.365212899
-12897.3817806542
-12897.3552605189
-12897.3718344916
-12897.3464729376
-12897.4006950207
-12897.3962836769
-12897.3979154082
-12897.3618514327
-12897.4065888627
-12897.4126773492
-12897.386617153
-12897.3879551668
-12897.4071908498
-12897.4063427794
-12897.3876468053
-12897.391485388
-12897.3835598607
-12897.3479797751
-12897.3784539676
-12897.3914705525
-12897.3857221191
-12897.3831121067
-12897.3592231214
-12897.3582852058
-12897.3884537837
-12897.3924242381
-12897.3929384557
-12897.3806541303
-12897.3886624265
-12897.3917264143
-12897.35545086
-12897.4031294273
-12897.3865933192
-12897.4336187939
-12897.4034822666
-12897.4109392597
-12897.3768957991
-12897.4065052167
-12897.3456629013
-12897.3633141217
-12897.3592480964
-12897.3869222586
-12897.4150027856
-12897.4063683056
-12897.3705661061
-12897.3847560856
-12897.4072062747
-12897.3608964908
-12897.422986038
-12897.3597269016
-12897.3861793965
-12897.360030638
-12897.3648590663
-12897.3800967563
-12897.3227398179
-12897.3490996773
-12897.3808214057
-12897.3689472451
-12897.3895299036
-12897.3914563221
-12897.394550385
-12897.3820587327
-12897.3505721976
-12897.4114192405
-12897.3913022239
-12897.3670908892
-12897.3329006166
-12897.3744023868
-12897.3764869095
-12897.3986989156
-12897.3820612684
-12897.3757432017
-12897.3935058403
-12897.3651364881
-12897.3394930551
-12897.3675276322
-12897.3718407507
-12897.3951946865
-12897.3584438989
-12897.3771559807
-12897.3859159804
-12897.3732556347
-12897.3727119418
-12897.3612745667
-12897.3594991521
-12897.3252066213
-12897.398815229
-12897.4126263204
-12897.3910168279
-12897.3581330728
-12897.3727265914
-12897.3945935755
-12897.3757169251
-12897.3785954868
-12897.3792264391
-12897.3724662696
-12897.3861329395
-12897.3805320329
-12897.3960311457
-12897.3797875156
-12897.3967434554
-12897.3667303714
-12897.3701109702
-12897.3842387119
-12897.3842383801
-12897.3951076629
-12897.3811754519
-12897.3607194309
-12897.403980121
-12897.3491319531
-12897.3429305621
-12897.3998901693
-12897.3501623437
-12897.3870468434
-12897.3898648953
-12897.348788336
-12897.3566088598
-12897.3199854256
-12897.3981280901
-12897.3722855543
-12897.3622309299
-12897.39838159
-12897.3786860829
-12897.3865561727
-12897.382202743
-12897.3993775591
-12897.3501289255
-12897.375501427
-12897.380104449
-12897.3584106924
-12897.3807954251
-12897.3924165893
-12897.3683248167
-12897.3982687273
-12897.3688897342
-12897.405340184
-12897.4072924505
-12897.354358364
-12897.383112784
-12897.3869618262
-12897.3803040531
-12897.3616162763
-12897.3884915441
-12897.3795717197
-12897.3893451665
-12897.366178775
-12897.3754564585
-12897.3652596753
-12897.375721054
-12897.4062755732
-12897.3922358972
-12897.379954009
-12897.398238182
-12897.3980032996
-12897.378992103
-12897.3890126543
-12897.3952319954
-12897.3928980691
-12897.4001618045
-12897.3279929861
-12897.394948709
-12897.4131455595
-12897.3961175993
-12897.3806510297
-12897.3690033783
-12897.362339152
-12897.3593268823
-12897.3951448175
-12897.388697755
-12897.3868517809
-12897.3833874564
-12897.3521104781
-12897.3722627114
-12897.3943536286
-12897.384243902
-12897.3787062846
-12897.4048632766
-12897.350579575
-12897.400959215
-12897.4103416413
-12897.3957003698
-12897.3980247255
-12897.3941993008
-12897.3840889364
-12897.3586152336
-12897.3843001843
-12897.3730132347
-12897.3798420543
-12897.3900032297
-12897.3767801794
-12897.4017773866
-12897.4021102611
-12897.3643604813
-12897.3786015339
-12897.3851834759
-12897.3523529546
-12897.3804731068
-12897.3725279894
-12897.3885347552
-12897.3908882294
-12897.3850966221
-12897.4244757836
-12897.3796513929
-12897.3831504271
-12897.3768789084
-12897.3998886345
-12897.40365035
-12897.4159868193
-12897.3833131431
-12897.3443617911
-12897.3840030344
-12897.3612924815
-12897.3776941475
-12897.3760969423
-12897.3593673175
-12897.3661856158
-12897.3851166865
-12897.3812750998
-12897.4056622042
-12897.3542287005
-12897.3966493858
-12897.3871979927
-12897.4033007487
-12897.3827978409
-12897.412731404
-12897.3660965006
-12897.4101059376
-12897.3766339744
-12897.3842490574
-12897.3715138702
-12897.3387502405
-12897.3630850107
-12897.3720140874
-12897.3685663906
-12897.379212815
-12897.4087655104
-12897.4115488614
-12897.3947173355
-12897.3885454362
-12897.3970786513
-12897.3968625449
-12897.3703625825
-12897.408077816
-12897.4080031562
-12897.4022661093
-12897.3631012145
-12897.3900696543
-12897.4017523281
-12897.3722669003
-12897.409634964
-12897.3784414439
-12897.3919768027
-12897.387329169
-12897.3719900395
-12897.3991298148
-12897.3758936882
-12897.3981317699
-12897.3901185721
-12897.3911234035
-12897.3267041785
-12897.373067811
-12897.3842584632
-12897.4268768181
-12897.3849465154
-12897.4041570266
-12897.420325298
-12897.391743091
-12897.3811977795
-12897.375172332
-12897.3771714571
-12897.4234191248
-12897.3829417439
-12897.4016349874
-12897.3722064323
-12897.3731140256
-12897.3444883902
-12897.4034900637
-12897.4077989817
-12897.3768779439
-12897.3710323385
-12897.3896693554
-12897.3619225792
-12897.3806259673
-12897.4004934918
-12897.3921419834
-12897.4154075354
-12897.3646686911
-12897.3538694214
-12897.3842030412
-12897.3534198589
-12897.3930675865
-12897.3693963668
-12897.3687218371
-12897.3861649195
-12897.3518595782
-12897.3780962563
-12897.3960870433
-12897.3851065859
-12897.3804870773
-12897.3774834918
-12897.3759588007
-12897.408791814
-12897.3467039668
-12897.3963127976
-12897.4227689901
-12897.3499964753
-12897.3593922735
-12897.3588736796
-12897.3315172524
-12897.3863171404
-12897.3882354447
-12897.3139150803
-12897.3698086144
-12897.4226782399
-12897.402441451
-12897.3861572464
-12897.3523070816
-12897.3823522899
-12897.3828597968
-12897.3572192237
-12897.3922558551
-12897.3927047278
-12897.3359536487
-12897.3742550985
-12897.3588929731
-12897.3720066048
-12897.3751108521
-12897.331117201
-12897.3696574989
-12897.337645611
-12897.3810718785
-12897.3704191845
-12897.3545440397
-12897.3356449619
-12897.360184933
-12897.3689627669
-12897.3642702821
-12897.3962450571
-12897.388239924
-12897.3474313755
-12897.3835689062
-12897.3135620454
-12897.3711145974
-12897.3528255229
-12897.3710142074
-12897.3469561133
-12897.3680336821
-12897.319100827
-12897.3907687028
-12897.3258383076
-12897.3671931012
-12897.382368304
-12897.3659444483
-12897.3815509537
-12897.3671330693
-12897.3990467266
-12897.3619479655
-12897.3594436227
-12897.3910269362
-12897.3469129147
-12897.4025675332
-12897.3791776943
-12897.3880550923
-12897.3256368822
-12897.3393856017
-12897.3557105451
-12897.3292679107
-12897.365807336
-12897.3631251797
-12897.3969527517
-12897.3591117949
-12897.3873883287
-12897.3505101733
-12897.3290254707
-12897.331751851
-12897.3567313413
-12897.3617454383
-12897.3553026719
-12897.3655093055
-12897.3728494761
-12897.3446443584
-12897.3593241245
-12897.3706657288
-12897.3250775252
-12897.3742846227
-12897.3875780015
-12897.3842992657
-12897.3934798187
-12897.3613808984
-12897.3560717177
-12897.3828799626
-12897.3889208876
-12897.3503291187
-12897.3409365171
-12897.3493843529
-12897.3726061594
-12897.3985642547
-12897.3378385978
-12897.373647262
-12897.3745826845
-12897.3294188676
-12897.3812127674
-12897.394878849
-12897.3555732196
-12897.3803518772
-12897.3661197211
-12897.3896675726
-12897.3463919841
-12897.3600827866
-12897.3409615786
-12897.3494070892
-12897.38591276
-12897.3904911442
-12897.3512051495
-12897.3669774536
-12897.361054721
-12897.3561006106
-12897.3865242592
-12897.3749461299
-12897.388002262
-12897.3796094706
-12897.388026463
-12897.3382748909
-12897.352496531
-12897.376633394
-12897.3817635348
-12897.3434406621
-12897.3625976562
-12897.351945369
-12897.4019177574
-12897.3691613044
-12897.3952249802
-12897.3754336879
-12897.3551565617
-12897.3838446173
-12897.3782188841
-12897.3425214143
-12897.3510957555
-12897.3399293907
-12897.3943971862
-12897.3414972204
-12897.4031652608
-12897.3585687335
-12897.3769734472
-12897.3767215422
-12897.3622123938
-12897.3889515158
-12897.3478953646
-12897.3355609086
-12897.3964150619
-12897.3796902696
-12897.3657450028
-12897.3512650443
-12897.3673124696
-12897.386525696
-12897.3559362741
-12897.3746447278
-12897.3795411542
-12897.3677145832
-12897.3109540371
-12897.3531809799
-12897.3485647896
-12897.3852739132
-12897.3614963487
-12897.3442473864
-12897.3461367104
-12897.359962837
-12897.3538178394
-12897.3984003635
-12897.346788307
-12897.3670177259
-12897.3332041879
-12897.387218545
-12897.3948033125
-12897.3715298244
-12897.3902005334
-12897.3480161758
-12897.3426231828
-12897.388214412
-12897.3750788441
-12897.3899252226
-12897.3576616863
-12897.3513175498
-12897.4023570002
-12897.3563719207
-12897.3908851698
-12897.381125157
-12897.38623508
-12897.3744361509
-12897.32322424
-12897.3619173125
-12897.3875629476
-12897.3860702045
-12897.3690977406
-12897.3518448904
-12897.3786768752
-12897.3841670488
-12897.3652995777
-12897.3347294975
-12897.3811879636
-12897.3719317046
-12897.3507128757
-12897.3529451776
-12897.3827066663
-12897.3595794346
-12897.3694427094
-12897.3493004105
-12897.3819921114
-12897.3560956921
-12897.402331363
-12897.3466097324
-12897.3688399427
-12897.3467328514
-12897.3751782621
-12897.3546916234
-12897.3780415438
-12897.3303919559
-12897.3707183574
-12897.3774531387
-12897.3701285411
-12897.3575101793
-12897.3583930814
-12897.3528539251
-12897.3627504762
-12897.3392377321
-12897.3749615525
-12897.3698296493
-12897.3644355618
-12897.3376507832
-12897.3301832941
-12897.3548127372
-12897.3669496905
-12897.3865218538
-12897.3812275115
-12897.3780745031
-12897.3889672434
-12897.3438663651
-12897.3641927084
-12897.3978656271
-12897.3781802126
-12897.370780152
-12897.3650939982
-12897.3575979861
-12897.3958475793
-12897.3511459047
-12897.3570482905
-12897.3829862468
-12897.3639885893
-12897.3415389053
-12897.3680818551
-12897.363501842
-12897.321741794
-12897.3811107855
-12897.3641727411
-12897.3391991926
-12897.357799465
-12897.3254872139
-12897.3577227643
-12897.3775101562
-12897.3585838741
-12897.3717235556
-12897.3737314691
-12897.3452092275
-12897.3796671201
-12897.3677488212
-12897.371119609
-12897.3933455882
-12897.3435692423
-12897.3536900021
-12897.3746889826
-12897.372070932
-12897.3770957973
-12897.3881208106
-12897.3926081717
-12897.3712410728
-12897.3773163946
-12897.3607685505
-12897.3659155775
-12897.3493803554
-12897.3336458725
-12897.3436248815
-12897.3476949756
-12897.3802604926
-12897.3498600897
-12897.3735088949
-12897.3571488105
-12897.3402641709
-12897.3630281337
-12897.3882360668
-12897.3385644224
-12897.3436174797
-12897.3630768517
-12897.3644358332
-12897.3457577849
-12897.3372181021
-12897.3487649732
-12897.3694431175
-12897.3518506607
-12897.378064344
-12897.3543688967
-12897.3665553023
-12897.379527011
-12897.3654053252
-12897.3581560059
-12897.3555756312
-12897.3388884256
-12897.350953685
-12897.3733899286
-12897.3598279491
-12897.3542671952
-12897.2995597784
-12897.3591386716
-12897.3634982294
-12897.3843745072
-12897.3618858002
-12897.3901393768
-12897.3716592616
-12897.3558802556
-12897.3520328103
-12897.3324076816
-12897.3512667628
-12897.3292752396
-12897.3644816986
-12897.3530201512
-12897.3272144267
-12897.3505611814
-12897.3705169187
-12897.3660340838
-12897.3403568501
-12897.3518632025
-12897.3629537981
-12897.3813217395
-12897.3512858206
-12897.3735868866
-12897.3290303069
-12897.3831376286
-12897.3685097474
-12897.3604687129
-12897.3737211848
-12897.3810185095
-12897.3590644183
-12897.3728322622
-12897.3470646588
-12897.3047380739
-12897.3418772091
-12897.3582041677
-12897.3574597844
-12897.33848326
-12897.3635763183
-12897.3299756102
-12897.3277165582
-12897.387684866
-12897.3913897518
-12897.3629804588
-12897.3432640146
-12897.368971847
-12897.396384004
-12897.3511957202
-12897.4006096488
-12897.3578979984
-12897.3712551778
-12897.3859642752
-12897.3861877518
-12897.3396027466
-12897.3564728592
-12897.3705721143
-12897.3682198435
-12897.3262629386
-12897.3543465166
-12897.3476349883
-12897.3535320592
-12897.373144137
-12897.3343047015
-12897.3066161787
-12897.3657584468
-12897.3939694245
-12897.3883297522
-12897.3631484698
-12897.3720511269
-12897.3671691756
-12897.3649020759
-12897.3834307132
-12897.3338581672
-12897.3699054898
-12897.3472041389
-12897.3641328866
-12897.3382971754
-12897.3889182896
-12897.3815702073
-12897.3210315612
-12897.3578855016
-12897.3681132294
-12897.3481061249
-12897.3793020282
-12897.366988237
-12897.3327485519
-12897.3785443467
-12897.3691535421
-12897.3421518548
-12897.3800572144
-12897.3652240366
-12897.3634147921
-12897.3432374784
-12897.3243576893
-12897.3409245187
-12897.379579046
-12897.3191535312
-12897.3554893936
-12897.3775864222
-12897.3573753463
-12897.339900617
-12897.3574029323
-12897.3625832677
-12897.3493925361
-12897.3427227267
-12897.3718066843
-12897.3732919982
-12897.3866385035
-12897.3860907175
-12897.3582000892
-12897.3055589867
-12897.3666773368
-12897.3438948644
-12897.3517565415
-12897.3457716182
-12897.3545767049
-12897.3791322188
-12897.3560736117
-12897.3688883968
-12897.3535851119
-12897.3618541932
-12897.3667060598
-12897.3942251763
-12897.3879384639
-12897.3613271983
-12897.3195309083
-12897.3463672603
-12897.3405157585
-12897.3625095629
-12897.3855173627
-12897.3504523916
-12897.3808511957
-12897.3630166959
-12897.3119429974
-12897.3551341612
-12897.3318947914
-12897.3308297563
-12897.3773146748
-12897.3195703338
-12897.329069054
-12897.3236147214
-12897.3774495234
-12897.3827985764
-12897.3695550113
-12897.3469278691
-12897.3417401671
-12897.3348169724
-12897.3321997869
-12897.2845131645
-12897.3740950666
-12897.3108750019
-12897.3607753745
-12897.3216184148
-12897.332843166
-12897.3419361197
-12897.3651068187
-12897.3631712961
-12897.333429521
-12897.3516997663
-12897.3366165269
-12897.3491752586
-12897.3390103113
-12897.3602450532
-12897.3460177096
-12897.3365924955
-12897.3463512113
-12897.3515985816
-12897.3080966508
-12897.3393815896
-12897.3301958673
-12897.3350017892
-12897.3550501025
-12897.3163465796
-12897.3472929618
-12897.3601978885
-12897.3431937495
-12897.3567592846
-12897.3550526553
-12897.3245795824
-12897.3804552131
-12897.3550372083
-12897.3689193047
-12897.3317273017
-12897.3204693085
-12897.351082326
-12897.3499717786
-12897.3412623797
-12897.3717899397
-12897.3202440206
-12897.3684338997
-12897.3535902191
-12897.3624434226
-12897.368739535
-12897.3531248002
-12897.3515232972
-12897.3752736163
-12897.3648293983
-12897.3502212182
-12897.3392564643
-12897.3502648338
-12897.3442986677
-12897.3447817984
-12897.3544729705
-12897.3613199869
-12897.3385903644
-12897.3616011366
-12897.3451468431
-12897.3694505068
-12897.3569174547
-12897.351945418
-12897.3633152768
-12897.3792288283
-12897.3590425615
-12897.3687888282
-12897.3375452075
-12897.3181086246
-12897.3276994974
-12897.3484482892
-12897.345203086
-12897.3190689286
-12897.3387655595
-12897.3668200313
-12897.3615438475
-12897.3451947767
-12897.3535858208
-12897.339663902
-12897.3705703338
-12897.3706444438
-12897.3706938231
-12897.3297296899
-12897.3324410225
-12897.3494849414
-12897.3662173807
-12897.3700244432
-12897.3419369868
-12897.3665082614
-12897.3528209266
-12897.3583235828
-12897.3661742484
-12897.3334329542
-12897.3378032689
-12897.3241992661
-12897.3691486393
-12897.3439112052
-12897.3624190275
-12897.3304755252
-12897.3484837704
-12897.3677171018
-12897.3695854345
-12897.3455363985
-12897.3566649436
-12897.3289412931
-12897.3807127937
-12897.3734544838
-12897.3493467228
-12897.3559726341
-12897.3069587095
-12897.3629628534
-12897.3583232862
-12897.3302896822
-12897.3509720344
-12897.348579297
-12897.3405308848
-12897.3249034011
-12897.3646730128
-12897.346526232
-12897.3549095324
-12897.3704893821
-12897.3690983324
-12897.3475567698
-12897.3713260809
-12897.348521032
-12897.3722412712
-12897.339218854
-12897.3361506437
-12897.3503552715
-12897.3525841066
-12897.3360796269
-12897.3365572627
-12897.3210094106
-12897.3730662861
-12897.3157200504
-12897.3434183225
-12897.3576519926
-12897.3749021584
-12897.3120494486
-12897.3579048127
-12897.3550448685
-12897.3528168164
-12897.3412980701
-12897.3428306722
-12897.3696805371
-12897.3632256572
-12897.3576989064
-12897.3746621793
-12897.3420629062
-12897.3245609232
-12897.369477585
-12897.3601905321
-12897.3598637209
-12897.3767048111
-12897.3506379298
-12897.3751296909
-12897.3471142411
-12897.3424251323
-12897.3474109314
-12897.3488837105
-12897.330555126
-12897.3790870427
-12897.3622335179
-12897.3449418395
-12897.3416131621
-12897.3743988908
-12897.3387637516
-12897.350333398
-12897.3591157529
-12897.3426794814
-12897.3632230953
-12897.3270612764
-12897.3422057558
-12897.344261332
-12897.3274151646
-12897.3653439707
-12897.3539116582
-12897.3765024788
-12897.337542709
-12897.3344787104
-12897.3713282979
-12897.3624030051
-12897.3597106734
-12897.3272072544
-12897.3187733232
-12897.3185836021
-12897.3657614439
-12897.3677111591
-12897.3686943591
-12897.3288561943
-12897.3510528374
-12897.2917731256
-12897.3385684667
-12897.3215973576
-12897.3303173579
-12897.3587206738
-12897.3316060841
-12897.3070298078
-12897.3385991969
-12897.3521006308
-12897.3431429582
-12897.3422421375
-12897.3411037944
-12897.3357291587
-12897.3661957358
-12897.3793975556
-12897.3595486305
-12897.3378563007
-12897.3565465886
-12897.3584915862
-12897.3267447897
-12897.3779581166
-12897.2993117432
-12897.3340472897
-12897.3398748154
-12897.3200070456
-12897.3381670037
-12897.3371689757
-12897.3542599737
-12897.3505213632
-12897.2963967943
-12897.3297739298
-12897.3754459816
-12897.3686703248
-12897.317102897
-12897.3583277368
-12897.3485041987
-12897.3616061025
-12897.3101258228
-12897.3613751009
-12897.3724551896
-12897.3393884964
-12897.35236516
-12897.3347241976
-12897.3414474347
-12897.3451592636
-12897.3265678297
-12897.3185765114
-12897.3252363131
-12897.3298354266
-12897.356995303
-12897.3474252961
-12897.3372357039
-12897.3151735035
-12897.3451723241
-12897.3350654308
-12897.346698779
-12897.3290009502
-12897.3207595623
-12897.3098821697
-12897.3384171969
-12897.3322033868
-12897.3194235064
-12897.3444842603
-12897.3447584882
-12897.340569981
-12897.3694386959
-12897.321707996
-12897.3466615386
-12897.3583737986
-12897.3442731917
-12897.3583424294
-12897.3554741037
-12897.3352414051
-12897.3459804399
-12897.3445529027
-12897.3409858524
-12897.35777975
-12897.3102738292
-12897.3501278756
-12897.3569491263
-12897.3595111768
-12897.3423763199
-12897.3571498292
-12897.3743075051
-12897.3073266878
-12897.3222692724
-12897.3667797774
-12897.3286530173
-12897.3377634545
-12897.3483864177
-12897.3157103186
-12897.3338427209
-12897.3414627958
-12897.3382001737
-12897.3540524382
-12897.323281867
-12897.330630285
-12897.3523484637
-12897.3728117858
-12897.3385886466
-12897.3329318813
-12897.3443483747
-12897.3400871588
-12897.3331552093
-12897.3432462152
-12897.3378612472
-12897.3468870454
-12897.3403797297
-12897.3518566412
-12897.3589700102
-12897.3385316207
-12897.3468520668
-12897.3730765181
-12897.3162436311
-12897.3439433934
-12897.3635222358
-12897.3443125857
-12897.3213179798
-12897.3285019152
-12897.3539675866
-12897.3391937658
-12897.3688994205
-12897.3122519985
-12897.3136826497
-12897.318586031
-12897.3437210617
-12897.3376156629
-12897.3202068806
-12897.3499745483
-12897.3691413807
-12897.3551870409
-12897.3441068997
-12897.3380824949
-12897.3582911466
-12897.3084269201
-12897.3278651595
-12897.329877616
-12897.3291223242
-12897.3573700857
-12897.3345396203
-12897.327988532
-12897.3199035757
-12897.2921233772
-12897.315140465
-12897.3163370185
-12897.3457928377
-12897.3551189815
-12897.3338865572
-12897.3569600989
-12897.3472950368
-12897.3115893614
-12897.3239954945
-12897.3398024783
-12897.3176362436
-12897.2929727381
-12897.3431118276
-12897.3438467449
-12897.3428500099
-12897.3344821401
-12897.3648615713
-12897.3294217975
-12897.3535447203
-12897.3280089505
-12897.348320797
-12897.3287641846
-12897.3221974149
-12897.3438761316
-12897.3425688156
-12897.3251433263
-12897.3257127364
-12897.32573269
-12897.3587123576
-12897.3211384192
-12897.3512694108
-12897.3545626954
-12897.3262358004
-12897.2980113641
-12897.3324173031
-12897.3365857739
-12897.362043759
-12897.3331948772
-12897.3820813544
-12897.3364718565
-12897.3417072198
-12897.3083219853
-12897.3377770972
-12897.3273273472
-12897.344311989
-12897.3753494731
-12897.3458106282
-12897.332971388
-12897.3340059094
-12897.3364456768
-12897.343420214
-12897.3313898176
-12897.3605075714
-12897.3768636339
-12897.3458575421
-12897.3635765672
-12897.3546658901
-12897.3653761861
-12897.3824755481
-12897.333597832
-12897.3591266849
-12897.3272281834
-12897.3304031336
-12897.3633049695
-12897.3406687129
-12897.3082945015
-12897.3476031356
-12897.3133629853
-12897.3219524564
-12897.336866236
-12897.3483211308
-12897.2834981341
-12897.3287089399
-12897.2996046176
-12897.3364304439
-12897.3002154639
-12897.3446466751
-12897.3213543139
-12897.3256651959
-12897.3288851375
-12897.3485218724
-12897.3598445115
-12897.3696090769
-12897.3495767555
-12897.3402214709
-12897.3433999496
-12897.3379169759
-12897.3468769234
-12897.3453272447
-12897.3444482711
-12897.3606390268
-12897.3676106509
-12897.3241408741
-12897.3423391529
-12897.3090858772
-12897.354428665
-12897.3074053082
-12897.2997831676
-12897.3234225883
-12897.3682499034
-12897.3351657599
-12897.3244266635
-12897.3477164195
-12897.3541496123
-12897.3476055139
-12897.3413175033
-12897.3145535876
-12897.3130663137
-12897.3205725441
-12897.3645793881
-12897.3440767987
-12897.3305061282
-12897.3461301915
-12897.3166526642
-12897.3457794826
-12897.3548778751
-12897.3400547046
-12897.2861934883
-12897.363552259
-12897.3217805512
-12897.3356853475
-12897.3534969152
-12897.3214652375
-12897.348037534
-12897.3418217275
-12897.3080332371
-12897.3338033058
-12897.3497053667
-12897.3338469045
-12897.3573938543
-12897.3449511549
-12897.3170831095
-12897.3282174572
-12897.3557419321
-12897.3378837856
-12897.3538461271
-12897.2884849803
-12897.346829188
-12897.3229741156
-12897.346769098
-12897.3337286066
-12897.3444824921
-12897.3588278443
-12897.2929003599
-12897.3036250368
-12897.3228079188
-12897.3287147455
-12897.3874969418
-12897.3294332143
-12897.3519261592
-12897.3325193707
-12897.3392844211
-12897.3651474563
-12897.3376635213
-12897.3258886425
-12897.3437036929
-12897.3352481456
-12897.3588556856
-12897.3349035618
-12897.3399525766
-12897.3669946783
-12897.280326062
-12897.3319587752
-12897.3150591061
-12897.3143388286
-12897.3189396561
-12897.3244207892
-12897.3252166027
-12897.3376292463
-12897.3308932062
-12897.3448829357
-12897.3468864379
-12897.3198491999
-12897.3439094509
-12897.31657523
-12897.3452833112
-12897.2865539033
-12897.3319771342
-12897.294657238
-12897.3510004623
-12897.3389762275
-12897.311700649
-12897.3162843205
-12897.3339076333
-12897.3477658729
-12897.3347462385
-12897.3384641517
-12897.310092273
-12897.3403851376
-12897.3427166071
-12897.3296041439
-12897.3297300684
-12897.2996444903
-12897.357146779
-12897.3182170965
-12897.3132655151
-12897.3505623308
-12897.310451359
-12897.291162758
-12897.329711482
-12897.3416819601
-12897.3165164115
-12897.3318122508
-12897.3323322636
-12897.3456823074
-12897.3430404217
-12897.3091841297
-12897.2872134293
-12897.3103059978
-12897.3333550069
-12897.3525649979
-12897.3630226223
-12897.312957128
-12897.3056451105
-12897.3321044912
-12897.2959528
-12897.3324546854
-12897.3443204918
-12897.3251101111
-12897.2937997555
-12897.3208590084
-12897.3467748992
-12897.3249818211
-12897.2958741193
-12897.3408681447
-12897.317350121
-12897.3213867281
-12897.3481375409
-12897.3510184989
-12897.3299297458
-12897.3365403733
-12897.3053613367
-12897.3442560535
-12897.347102152
-12897.3196690697
-12897.2625010597
-12897.313768042
-12897.3174214135
-12897.3518268301
-12897.3418737761
-12897.3385844281
-12897.333554034
-12897.3539013183
-12897.3730964004
-12897.3305396241
-12897.3428639259
-12897.3229069825
-12897.3320902014
-12897.3393886356
-12897.3230707678
-12897.3396671914
-12897.3204742988
-12897.3352107073
-12897.323142522
-12897.3435559872
-12897.3605242858
-12897.3521769417
-12897.3374759818
-12897.3327270311
-12897.2942242275
-12897.3034663144
-12897.3224570844
-12897.3252228196
-12897.3190995799
-12897.3297281578
-12897.3442968066
-12897.3583762556
-12897.336890733
-12897.3018916979
-12897.3581145983
-12897.345670766
-12897.3619298325
-12897.3559370896
-12897.342207609
-12897.3011865695
-12897.3350302541
-12897.3403461901
-12897.3370862576
-12897.3104332996
-12897.3122852746
-12897.32567618
-12897.287762813
-12897.3216232317
-12897.3060830098
-12897.3122330067
-12897.3391824
-12897.32178007
-12897.3101288331
-12897.2946868983
-12897.301010958
-12897.3267584176
-12897.3162736734
-12897.2943534347
-12897.335309018
-12897.3307233246
-12897.3422001823
-12897.3598558112
-12897.2995895373
-12897.3438355635
-12897.278199691
-12897.3385441609
-12897.3241661174
-12897.3337790423
-12897.3267239298
-12897.3140209011
-12897.3525219729
-12897.3797285389
-12897.3349020621
-12897.3231747874
-12897.3342209101
-12897.3055920181
-12897.3327580891
-12897.3294305955
-12897.3101404332
-12897.3532555086
-12897.3471507268
-12897.3011947078
-12897.3352202235
-12897.303059147
-12897.3242954033
-12897.3293110049
-12897.3220891394
-12897.3469468649
-12897.3674065324
-12897.32276528
-12897.3135746193
-12897.3299181102
-12897.3441261026
-12897.3347034275
-12897.2945968051
-12897.3477680701
-12897.3396289467
-12897.3479400849
-12897.338079056
-12897.3270783853
-12897.3188202395
-12897.368251474
-12897.3122547653
-12897.3393317062
-12897.322374588
-12897.2925494781
-12897.3514586691
-12897.3290757743
-12897.2778930173
-12897.3534655526
-12897.3507064714
-12897.3490720609
-12897.3400261166
-12897.3246102988
-12897.2474986878
-12897.3245620809
-12897.3579094023
-12897.3569729482
-12897.3390903527
-12897.3572015017
-12897.3485904458
-12897.3161014802
-12897.3009180764
-12897.3348227235
-12897.3234103219
-12897.3320388987
-12897.3240799737
-12897.3304666439
-12897.3271249372
-12897.3232468012
-12897.340975054
-12897.3324225319
-12897.3344688631
-12897.3301480622
-12897.3493217114
-12897.3056858893
-12897.2797248842
-12897.3536537759
-12897.3515138996
-12897.3351140971
-12897.3526870482
-12897.3198346906
-12897.3240324104
-12897.3419218717
-12897.3270457182
-12897.2919256914
-12897.2913808574
-12897.3155939532
-12897.3346559677
-12897.3222817219
-12897.291662274
-12897.3239286766
-12897.3334412383
-12897.3348696827
-12897.3393831222
-12897.3194073486
-12897.3130273766
-12897.3084720784
-12897.3592611658
-12897.3369902938
-12897.2841691116
-12897.3328694137
-12897.3335674574
-12897.3402925927
-12897.3295065964
-12897.3110065673
-12897.3265396328
-12897.3346663296
-12897.3283496249
-12897.3335365662
-12897.3340067177
-12897.3173154711
-12897.3574273313
-12897.3447082071
-12897.3134798813
-12897.360589944
-12897.3465507742
-12897.3459110184
-12897.3563375935
-12897.3555312347
-12897.3140175117
-12897.3215477007
-12897.3098970282
-12897.3221202154
-12897.3176725794
-12897.3155823525
-12897.3269555953
-12897.2656550125
-12897.31702442
-12897.3134399956
-12897.294769855
-12897.3549184795
-12897.2968831015
-12897.3048365094
-12897.3324223089
-12897.3235253724
-12897.3299573541
-12897.3271116012
-12897.3212823454
-12897.3332652404
-12897.2906777006
-12897.32881653
-12897.3286471497
-12897.3516695446
-12897.2922440399
-12897.3046320526
-12897.3091477321
-12897.3470953135
-12897.3515127114
-12897.3528220382
-12897.2962631603
-12897.2991311024
-12897.3147007086
-12897.2912012239
-12897.2800531012
-12897.3490766864
-12897.3364192185
-12897.2884718338
-12897.3195707161
-12897.3121376153
-12897.2824055142
-12897.3302950083
-12897.3183661347
-12897.2905145623
-12897.3054934693
-12897.3187904514
-12897.3425752897
-12897.3119253085
-12897.3593710203
-12897.3167803794
-12897.332279038
-12897.3503394574
-12897.3335926538
-12897.3057378012
-12897.3228081777
-12897.3068329151
-12897.3462935335
-12897.29288334
-12897.332443347
-12897.2696051756
-12897.3480979915
-12897.3307684766
-12897.3169999906
-12897.3085038219
-12897.3579802863
-12897.3423378107
-12897.3186703665
-12897.296834036
-12897.3080616745
-12897.3027355268
-12897.3311941301
-12897.3253087528
-12897.3063550625
-12897.3215104689
-12897.3320320497
-12897.3401381569
-12897.3052451131
-12897.3215316426
-12897.32146622
-12897.3237341219
-12897.3234477482
-12897.311511252
-12897.3185709342
-12897.351651116
-12897.3163386954
-12897.3244343905
-12897.3282560503
-12897.3433190082
-12897.3000804716
-12897.3020659395
-12897.3181598824
-12897.3266458737
-12897.3105706158
-12897.3356227392
-12897.2870496275
-12897.3291835325
-12897.2801937075
-12897.3125489716
-12897.3167711258
-12897.3231803733
-12897.3041495245
-12897.3176213032
-12897.3447540686
-12897.3643024462
-12897.3356981391
-12897.3222159458
-12897.3082345249
-12897.3029414952
-12897.3404954542
-12897.3252155183
-12897.2964279543
-12897.3620443614
-12897.3276335226
-12897.3364331892
-12897.3523983009
-12897.3152750785
-12897.2889286182
-12897.3136731123
-12897.3380261927
-12897.3270977529
-12897.2964904106
-12897.3121349883
-12897.3454649134
-12897.3273908394
-12897.3223357994
-12897.3468799207
-12897.3680138239
-12897.356920209
-12897.3059877939
-12897.3340176185
-12897.3351642093
-12897.3403269939
-12897.3008603101
-12897.3229151448
-12897.3421646121
-12897.3271773115
-12897.2771897375
-12897.3174872209
-12897.3039670173
-12897.3231677502
-12897.2731884985
-12897.3551957278
-12897.2808275648
-12897.3338787982
-12897.2906916282
-12897.3476850114
-12897.3092807691
-12897.3325451326
-12897.3425297753
-12897.2632363428
-12897.3298697405
-12897.2992265425
-12897.3329032449
-12897.3213940951
-12897.3212878365
-12897.3298775155
-12897.3039693391
-12897.265752626
-12897.3156496263
-12897.3061720691
-12897.3351629672
-12897.3114356898
-12897.2999630591
-12897.3144179569
-12897.3368227002
-12897.3014150474
-12897.3544188746
-12897.2722055984
-12897.3282502292
-12897.322899933
-12897.3370746397
-12897.3142287828
-12897.3098180418
-12897.3046631366
-12897.3153142412
-12897.3303710776
-12897.2783886737
-12897.3489632075
-12897.3370310823
-12897.3070225316
-12897.3208803352
-12897.3086520082
-12897.323681298
-12897.2979869163
-12897.2970998353
-12897.317127199
-12897.3045604487
-12897.2850734388
-12897.3074592983
-12897.3210920601
-12897.3202055786
-12897.3052072444
-12897.3131012324
-12897.3355785269
-12897.2915585942
-12897.2580142957
-12897.2817284963
-12897.3137101333
-12897.3178589293
-12897.3357462715
-12897.279273276
-12897.3442613922
-12897.3552227576
-12897.3271448185
-12897.2781137396
-12897.3179062404
-12897.3316853877
-12897.3578828757
-12897.3235460936
-12897.28151781
-12897.2951650274
-12897.3233265098
-12897.316900149
-12897.3310936572
-12897.3368172504
-12897.2955165126
-12897.2740986746
-12897.3181582669
-12897.3224368634
-12897.3198091302
-12897.3089528135
-12897.3179510613
-12897.2990420094
-12897.3158950163
-12897.2880616184
-12897.3065408966
-12897.3183369294
-12897.3186169809
-12897.3228297749
-12897.3351775976
-12897.3141463313
-12897.3335292284
-12897.304267339
-12897.3205976767
-12897.2978322056
-12897.3354481888
-12897.2888209781
-12897.3317931047
-12897.3195215423
-12897.274678084
-12897.3113280206
-12897.3133711658
-12897.2798925121
-12897.3147243907
-12897.3364687442
-12897.2612742615
-12897.317997914
-12897.2769935904
-12897.3217015238
-12897.3115948088
-12897.316610624
-12897.2797303956
-12897.2949134947
-12897.2733758188
-12897.2970506377
-12897.2747858113
-12897.346523998
-12897.2841568433
-12897.3078505081
-12897.3101602867
-12897.3107949081
-12897.3129507179
-12897.3416938304
-12897.2726001881
-12897.3071623408
-12897.3031128369
-12897.3207339963
-12897.3133831265
-12897.3302589075
-12897.3100329851
-12897.2815074223
-12897.2781801967
-12897.3041119811
-12897.3310888565
-12897.323071723
-12897.3088864327
-12897.2709633861
-12897.2893772696
-12897.3105305024
-12897.3409693794
-12897.3052704629
-12897.3244927938
-12897.2687638723
-12897.3157747536
-12897.3422182646
-12897.327584553
-12897.3216884936
-12897.3151986353
-12897.2709652863
-12897.3367645509
-12897.2812450674
-12897.3024197253
-12897.3168630045
-12897.2908288569
-12897.2985081906
-12897.3271105732
-12897.3128147445
-12897.3119738418
-12897.3202179669
-12897.3144949101
-12897.3079738701
-12897.2871778195
-12897.3217130803
-12897.3302252192
-12897.3198781498
-12897.3052605759
-12897.3390519515
-12897.2950876523
-12897.3397907937
-12897.3306957931
-12897.3520231513
-12897.3315175053
-12897.3408806871
-12897.2560072916
-12897.3280012552
-12897.2994581794
-12897.338042898
-12897.3281666786
-12897.3192766694
-12897.3249821705
-12897.3328019957
-12897.342428126
-12897.3209358664
-12897.323241174
-12897.2958761348
-12897.3118886639
-12897.3200446585
-12897.3536092292
-12897.3031724291
-12897.3391034253
-12897.3105057719
-12897.3200644945
-12897.3469122749
-12897.3531702446
-12897.3053533789
-12897.3211414649
-12897.3141328535
-12897.3339041776
-12897.3178702257
-12897.3017734694
-12897.3157450076
-12897.3265440813
-12897.3276783445
-12897.3171779988
-12897.3104809019
-12897.3588491008
-12897.3309431234
-12897.3155779103
-12897.3265961621
-12897.3276386343
-12897.3345589994
-12897.2873659648
-12897.3265458633
-12897.3416073372
-12897.3215889427
-12897.2896309668
-12897.3165876714
-12897.3165397099
-12897.3551564855
-12897.3515320375
-12897.3127144517
-12897.3274986968
-12897.3060485066
-12897.2985924826
-12897.3340695184
-12897.3215035921
-12897.3265666818
-12897.3595772302
-12897.3092590784
-12897.3258970938
-12897.2763578914
-12897.2888679949
-12897.2959888631
-12897.3281930655
-12897.3103539727
-12897.2812024924
-12897.292016208
-12897.3257695644
-12897.3463942533
-12897.3284755563
-12897.3371128184
-12897.2826923089
-12897.3075217452
-12897.3452940459
-12897.306461435
-12897.3303432083
-12897.3199946557
-12897.3547038346
-12897.3083070373
-12897.3348698192
-12897.3210656752
-12897.3251725214
-12897.332317397
-12897.3344277096
-12897.292508272
-12897.3090371316
-12897.317283809
-12897.3066144492
-12897.3379292139
-12897.2996808408
-12897.310644134
-12897.3376203342
-12897.3282370398
-12897.2954269131
-12897.3231314917
-12897.3274269398
-12897.334388757
-12897.3113417932
-12897.3135850577
-12897.3374112723
-12897.3203729017
-12897.330862725
-12897.2717646215
-12897.3094472111
-12897.32301553
-12897.3171280294
-12897.315423768
-12897.3209369774
-12897.2963716687
-12897.323824588
-12897.3191481412
-12897.3408879507
-12897.3251253073
-12897.3084735049
-12897.3334563443
-12897.2770140249
-12897.3199911252
-12897.3057891609
-12897.3160141938
-12897.2814357324
-12897.3110448717
-12897.3312091108
-12897.330205049
-12897.3024797644
-12897.3346164269
-12897.320597565
-12897.315844061
-12897.3315177584
-12897.2975170164
-12897.3319943616
-12897.3121166921
-12897.2893144079
-12897.2900790556
-12897.3268482324
-12897.2561393897
-12897.2943801443
-12897.3193850703
-12897.3256917805
-12897.2867137215
-12897.2942821377
-12897.3311099578
-12897.3080495927
-12897.3187052883
-12897.2865583888
-12897.3135558975
-12897.3054185181
-12897.3349462076
-12897.2788839288
-12897.3353626263
-12897.3258619443
-12897.296220771
-12897.3287794062
-12897.3280059596
-12897.3226675069
-12897.3245338879
-12897.3524482467
-12897.3069291477
-12897.3331867214
-12897.3366021646
-12897.2919730049
-12897.2806224611
-12897.319840099
-12897.2863306821
-12897.2877275669
-12897.3115134207
-12897.2957341114
-12897.2875103687
-12897.2924240922
-12897.3040435038
-12897.2833311038
-12897.3206854063
-12897.3084465485
-12897.289990703
-12897.3135900846
-12897.3312981896
-12897.3266501075
-12897.2663502832
-12897.3224779448
-12897.2963335129
-12897.2779781956
-12897.3361645372
-12897.3023302376
-12897.3095640293
-12897.2984344231
-12897.2763702391
-12897.3218812714
-12897.2912698657
-12897.328976678
-12897.3132496781
-12897.3107861296
-12897.298159135
-12897.3365007985
-12897.3312502957
-12897.3264679058
-12897.2877411401
-12897.275412653
-12897.3234017998
-12897.302599165
-12897.3173842729
-12897.298845176
-12897.2762387553
-12897.2929916401
-12897.3081107737
-12897.3028576425
-12897.2899786974
-12897.2894449483
-12897.3018996133
-12897.3230353885
-12897.2788703518
-12897.2948995497
-12897.2865963887
-12897.3173604763
-12897.300991821
-12897.3027221291
-12897.2788627943
-12897.3230785727
-12897.3273414668
-12897.2907182886
-12897.2996942374
-12897.2997437681
-12897.2940953337
-12897.2975132965
-12897.2872569402
-12897.2932898854
-12897.2914173127
-12897.3130859204
-12897.3562940404
-12897.3127246069
-12897.3271004669
-12897.2688100112
-12897.2815237968
-12897.3401457486
-12897.3510898146
-12897.2814775838
-12897.3208477024
-12897.2975856078
-12897.2760761269
-12897.3062531232
-12897.2797610036
-12897.3204574069
-12897.277742729
-12897.3579946332
-12897.3325148015
-12897.3593419599
-12897.3049182141
-12897.3107326534
-12897.2667246561
-12897.3328934078
-12897.2819942777
-12897.3367161203
-12897.2918935848
-12897.3203809482
-12897.3040198575
-12897.3071044396
-12897.3021646816
-12897.2937521337
-12897.3233125837
-12897.2865926022
-12897.3364651052
-12897.2977097188
-12897.3372717053
-12897.3175687338
-12897.3031928951
-12897.3324489645
-12897.3268192934
-12897.3126917776
-12897.3210060428
-12897.3111041502
-12897.3084639397
-12897.2967290858
-12897.3216550183
-12897.3097129948
-12897.3063871645
-12897.2921757489
-12897.306135994
-12897.3383190088
-12897.3100302341
-12897.308780733
-12897.3157174562
-12897.2880809705
-12897.3063264768
-12897.3193669209
-12897.3067011824
-12897.2697087351
-12897.3201348075
-12897.293955214
-12897.297344389
-12897.3306603788
-12897.311734768
-12897.3143202853
-12897.314434618
-12897.2859404411
-12897.3091813458
-12897.2749648213
-12897.2997580751
-12897.3260395729
-12897.305958098
-12897.3067869715
-12897.3216143568
-12897.2905649421
-12897.3231998581
-12897.3190698057
-12897.3311965671
-12897.2891147955
-12897.2870531523
-12897.324759988
-12897.3150658437
-12897.2900562646
-12897.3013534618
-12897.3216551285
-12897.3102408938
-12897.308171493
-12897.305979326
-12897.3162871101
-12897.2922499206
-12897.3123738323
-12897.3238196735
-12897.3219582746
-12897.2685124976
-12897.3145802902
-12897.3074626682
-12897.3205960062
-12897.2948863152
-12897.2940495157
-12897.356237211
-12897.3262300534
-12897.3085081861
-12897.2920766732
-12897.3288881975
-12897.2945455408
-12897.3290938867
-12897.3040490654
-12897.2956323952
-12897.3225053069
-12897.3052870824
-12897.2924103013
-12897.3115145736
-12897.3056123684
-12897.3329339179
-12897.3026323467
-12897.2587304668
-12897.3151099818
-12897.2993796292
-12897.3003633605
-12897.3168699718
-12897.2988937925
-12897.3206912919
-12897.3515264469
-12897.3455160176
-12897.3518305725
-12897.33471012
-12897.3027350539
-12897.3234941968
-12897.3162706829
-12897.3110273995
-12897.3065978856
-12897.3076555084
-12897.3182051155
-12897.312007123
-12897.3148192206
-12897.3124000197
-12897.30129152
-12897.2953937079
-12897.3001715055
-12897.2984486002
-12897.2828924968
-12897.3068409742
-12897.3077147999
-12897.293993837
-12897.3144236695
-12897.2852538269
-12897.3134211428
-12897.2999300952
-12897.3062235571
-12897.3072905775
-12897.2851352119
-12897.2883987562
-12897.2997029317
-12897.3039657189
-12897.285719509
-12897.2768106731
-12897.3114123109
-12897.327349565
-12897.3560593734
-12897.3080414781
-12897.3280585846
-12897.2769712821
-12897.3259250965
-12897.2931259482
-12897.3094176045
-12897.2943819722
-12897.324972163
-12897.3298722396
-12897.3335841986
-12897.2773815506
-12897.3144771289
-12897.3086847215
-12897.2995178718
-12897.2746107717
-12897.2645332729
-12897.3170035463
-12897.2968551639
-12897.3012603735
-12897.2846316169
-12897.3199497029
-12897.3118370567
-12897.3234236547
-12897.316601596
-12897.2872002731
-12897.2760503949
-12897.3129614944
-12897.317219858
-12897.2953013011
-12897.2858655887
-12897.3053885889
-12897.326007073
-12897.262858869
-12897.3307427548
-12897.2932688498
-12897.2893150062
-12897.3196536538
-12897.3212836452
-12897.304935695
-12897.303942161
-12897.2671898069
-12897.3150893195
-12897.2863488596
-12897.3208992354
-12897.2604567842
-12897.2651700523
-12897.2753201336
-12897.2965198873
-12897.2694494878
-12897.3106876162
-12897.2680566329
-12897.3166095317
-12897.3109598549
-12897.3196794832
-12897.3045493458
-12897.3213291335
-12897.3178324973
-12897.2698158357
-12897.2869283581
-12897.3022319825
-12897.3079212164
-12897.2971688313
-12897.3001801071
-12897.312941792
-12897.2806310886
-12897.3035146962
-12897.2950483495
-12897.3171812937
-12897.289721057
-12897.3262427748
-12897.2699561635
-12897.292349689
-12897.2982000179
-12897.3176098694
-12897.2959178567
-12897.3084764588
-12897.2968426531
-12897.3207708076
-12897.3192142901
-12897.3137387176
-12897.27718169
-12897.2760932522
-12897.2885601576
-12897.2954581964
-12897.3081641037
-12897.2949784382
-12897.2677598274
-12897.2761307161
-12897.3212084833
-12897.3267037961
-12897.3201548642
-12897.3168112188
-12897.3355789357
-12897.2773887062
-12897.297457237
-12897.2946600619
-12897.3164864807
-12897.2942259283
-12897.312692955
-12897.2966703404
-12897.3312689077
-12897.2993799416
-12897.2764332323
-12897.3486252481
-12897.3173049214
-12897.2759335701
-12897.2629596573
-12897.3230498287
-12897.291237375
-12897.3299387544
-12897.2977494914
-12897.3226046004
-12897.333175381
-12897.3132800133
-12897.3296769598
-12897.3283063969
-12897.2756983117
-12897.3211038191
-12897.2976850486
-12897.3020084585
-12897.2633509478
-12897.2848170939
-12897.3086593515
-12897.3054288518
-12897.3081767736
-12897.3111211029
-12897.2946687604
-12897.3063210718
-12897.2780392288
-12897.2611164933
-12897.312612496
-12897.2995036292
-12897.2903924269
-12897.2914434138
-12897.3356368505
-12897.3137444377
-12897.2816432332
-12897.2806481638
-12897.2895618744
-12897.2824344398
-12897.3165438464
-12897.3078796006
-12897.318007131
-12897.3241968022
-12897.3355542349
-12897.2946972537
-12897.3182936842
-12897.3271396551
-12897.3007654275
-12897.2782691119
-12897.2679926181
-12897.2897665543
-12897.2550062269
-12897.3124596245
-12897.292076871
-12897.2957482709
-12897.3219533205
-12897.3051158193
-12897.3384751096
-12897.3188793406
-12897.3161036537
-12897.2966207877
-12897.3273865971
-12897.2978612564
-12897.2715194681
-12897.3045697412
-12897.2980903254
-12897.2999850264
-12897.2957883297
-12897.3442989661
-12897.3145630633
-12897.3210974024
-12897.3008566974
-12897.2910528125
-12897.2652904607
-12897.3127506108
-12897.3092668301
-12897.2745398917
-12897.2964390267
-12897.3099385251
-12897.28373703
-12897.3042250512
-12897.3000639925
-12897.3102224072
-12897.2928739358
-12897.328097516
-12897.272129168
-12897.2802317803
-12897.2898418677
-12897.3228290259
-12897.2747996126
-12897.2881706816
-12897.2787427655
-12897.3019238436
-12897.3010083305
-12897.2950901656
-12897.2967903761
-12897.2984480493
-12897.2930328944
-12897.2830775936
-12897.2678207917
-12897.2890248467
-12897.2991482602
-12897.3040945674
-12897.3143530099
-12897.3071735525
-12897.3145953734
-12897.2963708434
-12897.3020124101
-12897.2960547062
-12897.2775745337
-12897.2542602623
-12897.2987275527
-12897.2890124824
-12897.3330360337
-12897.2932870099
-12897.2910509154
-12897.3164498715
-12897.3091265471
-12897.2853304282
-12897.3236193139
-12897.2899651689
-12897.2933149747
-12897.294422763
-12897.3322722508
-12897.3126131777
-12897.2742201918
-12897.3013425714
-12897.3084752419
-12897.301291237
-12897.3141224625
-12897.2735310137
-12897.2890873124
-12897.2950891
-12897.2935286277
-12897.2949241065
-12897.3029862048
-12897.3045162665
-12897.2941664524
-12897.2573993964
-12897.2757064664
-12897.2944418709
-12897.3189576589
-12897.3129682932
-12897.2808784232
-12897.32591521
-12897.3002137471
-12897.3051676796
-12897.3087435402
-12897.3333802165
-12897.3146889623
-12897.2941460724
-12897.3182792853
-12897.2648715806
-12897.3132114295
-12897.2777782961
-12897.332597755
-12897.2997799819
-12897.2948357932
-12897.3661676006
-12897.3280619471
-12897.3086182788
-12897.3005561044
-12897.3014578252
-12897.3207796313
-12897.3164430108
-12897.2821280156
-12897.2930520404
-12897.3115610522
-12897.3192985599
-12897.2985478922
-12897.2707243802
-12897.3120774372
-12897.3300626849
-12897.3199072885
-12897.2860864648
-12897.2862102311
-12897.3071015153
-12897.2888605854
-12897.2865651023
-12897.3178629158
-12897.3106375248
-12897.2944622269
-12897.2877212314
-12897.3158382699
-12897.2621100812
-12897.3047517148
-12897.3006398601
-12897.3116974597
-12897.2633005207
-12897.3018765669
-12897.3136739932
-12897.2817581859
-12897.2790918708
-12897.2843382837
-12897.2619654573
-12897.2471855419
-12897.3110226281
-12897.2898147106
-12897.2639132122
-12897.3071148078
-12897.3188858326
-12897.2821186871
-12897.3285815576
-12897.2984389739
-12897.2898072887
-12897.3027103857
-12897.3169514121
-12897.3015378304
-12897.2936955006
-12897.3033947571
-12897.2879019056
-12897.3038048608
-12897.3240285165
-12897.3015923501
-12897.2711242596
-12897.2717544692
-12897.3031488872
-12897.2916703722
-12897.2924436889
-12897.3052722096
-12897.2737811705
-12897.2985887971
-12897.3022935967
-12897.3399935283
-12897.2935158438
-12897.2803757262
-12897.3098195637
-12897.2892879133
-12897.3275349774
-12897.3439751018
-12897.2779681809
-12897.2956837864
-12897.3044789228
-12897.3023735177
-12897.2757968991
-12897.327250856
-12897.2790454901
-12897.2939160262
-12897.3197844704
-12897.319505672
-12897.3136673167
-12897.3346836019
-12897.2642531102
-12897.3026333788
-12897.2957859784
-12897.3158749428
-12897.2756556421
-12897.2769641604
-12897.3365895843
-12897.2942355512
-12897.3078404832
-12897.3014214043
-12897.3072058182
-12897.3122640717
-12897.2977633382
-12897.3135390428
-12897.3039349043
-12897.3152139418
-12897.299707855
-12897.3013618516
-12897.2703603788
-12897.2769880335
-12897.3200550598
-12897.3059904811
-12897.2965272321
-12897.3082777956
-12897.2551783517
-12897.2760279333
-12897.3098101105
-12897.3152518719
-12897.2802037258
-12897.2959167227
-12897.2736208641
-12897.3395341692
-12897.264999811
-12897.2784883467
-12897.29369363
-12897.2621421604
-12897.2909729021
-12897.3201466487
-12897.2923235729
-12897.2716336415
-12897.2955809446
-12897.2851652616
-12897.2876421592
-12897.2765585704
-12897.2841111326
-12897.3022847725
-12897.3062917073
-12897.2950738276
-12897.2868643216
-12897.2877998429
-12897.2936230912
-12897.3052772221
-12897.2975275142
-12897.2807971034
-12897.2853552814
-12897.2935347049
-12897.3284749927
-12897.2892980524
-12897.297760087
-12897.2939275774
-12897.3162463838
-12897.3076889578
-12897.2926299472
-12897.300797343
-12897.2870205522
-12897.2789626274
-12897.2977422745
-12897.3040376189
-12897.3001059358
-12897.3044227138
-12897.2890745281
-12897.2922792964
-12897.2717626622
-12897.2537772708
-12897.290117817
-12897.3108370637
-12897.3187129827
-12897.326344311
-12897.2891644575
-12897.294999635
-12897.3138798611
-12897.3081181039
-12897.2862294171
-12897.3070499503
-12897.3023859639
-12897.2817353336
-12897.307220808
-12897.3180964871
-12897.3111013773
-12897.2921749172
-12897.2705747972
-12897.2823516426
-12897.2973186126
-12897.2926716576
-12897.2874004054
-12897.2841912712
-12897.2680969545
-12897.2753959345
-12897.2711566059
-12897.2996456429
-12897.2893470004
-12897.2975178878
-12897.3242739486
-12897.2742784396
-12897.3280988159
-12897.3043774952
-12897.2923606695
-12897.3135777543
-12897.3002086896
-12897.271405711
-12897.3141493107
-12897.2779202408
-12897.274528104
-12897.2643799114
-12897.2824613027
-12897.2586461697
-12897.3088166522
-12897.2742154489
-12897.2990476745
-12897.3161174576
-12897.2778384243
-12897.2975403372
-12897.3020516131
-12897.2818292518
-12897.2819477468
-12897.2738065649
-12897.272565882
-12897.3071143781
-12897.2642434149
-12897.2470964987
-12897.3116236211
-12897.279833402
-12897.2916933458
-12897.2866846654
-12897.3142514308
-12897.2867984501
-12897.2655288256
-12897.2992640009
-12897.3015179713
-12897.2940767907
-12897.2700857122
-12897.2873819365
-12897.3158430053
-12897.3220878078
-12897.3009570095
-12897.2887808251
-12897.2906711719
-12897.2858234919
-12897.3002395651
-12897.2832213646
-12897.2976905428
-12897.3019061004
-12897.2584384133
-12897.3053169626
-12897.2958047204
-12897.2785914037
-12897.3076163799
-12897.281633875
-12897.2971052144
-12897.3011871405
-12897.3195696335
-12897.2884315209
-12897.3050991526
-12897.2870717977
-12897.3146725161
-12897.2942151368
-12897.3124110124
-12897.2878246464
-12897.3015368076
-12897.2723502453
-12897.2979449778
-12897.3068248828
-12897.2601706293
-12897.2514297544
-12897.2881553776
-12897.2899566375
-12897.2805111487
-12897.2903971766
-12897.3252957656
-12897.2948038954
-12897.3314166902
-12897.2971895528
-12897.2468994612
-12897.2562945677
-12897.2964817902
-12897.2827092039
-12897.2941175991
-12897.2553219056
-12897.2629227014
-12897.294810571
-12897.2968879469
-12897.2677722262
-12897.291188616
-12897.3147284804
-12897.3070514684
-12897.2993903343
-12897.2928184467
-12897.2624963938
-12897.2953206543
-12897.2727783019
-12897.2967413121
-12897.2581430616
-12897.3011991635
-12897.2555163673
-12897.2671301441
-12897.2708280545
-12897.2241926973
-12897.2816016971
-12897.2679356895
-12897.3122567649
-12897.2784041021
-12897.3070133429
-12897.2672543467
-12897.310904541
-12897.2719195775
-12897.2544290521
-12897.3018244788
-12897.2580817982
-12897.2989721895
-12897.3074736043
-12897.3063837769
-12897.317527528
-12897.2940522293
-12897.2731382113
-12897.2882222182
-12897.3016450244
-12897.2974252694
-12897.3107567337
-12897.2585597439
-12897.2699129837
-12897.2848585338
-12897.2782647992
-12897.2910302475
-12897.2809628607
-12897.2618685954
-12897.3211469102
-12897.3117404129
-12897.3004269742
-12897.2546031197
-12897.2368441532
-12897.2650416686
-12897.2980222756
-12897.259252061
-12897.2888833811
-12897.315055025
-12897.2874476631
-12897.2788064385
-12897.2700058678
-12897.2915699354
-12897.2568050821
-12897.301912186
-12897.2823179415
-12897.2847287708
-12897.2984918602
-12897.26862285
-12897.2883637401
-12897.2996874334
-12897.2864244389
-12897.317169278
-12897.2770808908
-12897.3037976626
-12897.3008799641
-12897.2939367402
-12897.2727788185
-12897.3059522812
-12897.2993902159
-12897.2626455409
-12897.277206126
-12897.3218373078
-12897.274201108
-12897.313194562
-12897.2630778805
-12897.2788993497
-12897.3220454122
-12897.2892657728
-12897.297972466
-12897.2997479056
-12897.3172108359
-12897.2991586357
-12897.2863369252
-12897.2571968926
-12897.2722133356
-12897.2892545052
-12897.2896010853
-12897.2956343903
-12897.2913162106
-12897.2927960157
-12897.2751005072
-12897.2939332377
-12897.2720152913
-12897.3053380886
-12897.323329012
-12897.3212964413
-12897.3038519226
-12897.2900864569
-12897.3001867984
-12897.2677674506
-12897.2651329957
-12897.3175857836
-12897.2942305296
-12897.2702185177
-12897.271120162
-12897.2855918808
-12897.3190561106
-12897.2755135817
-12897.2811961192
-12897.2832722923
-12897.2734336732
-12897.281276082
-12897.3055839153
-12897.2663036721
-12897.2934357259
-12897.2838698046
-12897.3001857789
-12897.2410776731
-12897.2763650064
-12897.2508153745
-12897.2909522712
-12897.2967771981
-12897.2793007734
-12897.3045201374
-12897.3029300518
-12897.3136689723
-12897.306440114
-12897.2861282351
-12897.2944744603
-12897.2784653074
-12897.2839608734
-12897.3106673912
-12897.2767259867
-12897.2918939425
-12897.2674081237
-12897.307747367
-12897.3087884967
-12897.2819934794
-12897.2914982298
-12897.2601793462
-12897.3016119561
-12897.2714670741
-12897.2598558857
-12897.2789831292
-12897.2687744083
-12897.2988282629
-12897.3023099702
-12897.3287376547
-12897.271698424
-12897.2709704746
-12897.2991426037
-12897.2627657318
-12897.2859049381
-12897.2822607026
-12897.2759285392
-12897.2538483832
-12897.2772788278
-12897.2946343165
-12897.2948009243
-12897.2983221728
-12897.2814626246
-12897.2920527623
-12897.3066033517
-12897.263922692
-12897.290044115
-12897.2592764852
-12897.3094319602
-12897.2700341679
-12897.2847554268
-12897.2762747117
-12897.2899178408
-12897.2837484756
-12897.2766653731
-12897.2982505388
-12897.2767702813
-12897.2925881674
-12897.2880891168
-12897.3066033482
-12897.2683328853
-12897.2794170782
-12897.2799347625
-12897.2974750998
-12897.2881727726
-12897.3072944288
-12897.3047862388
-12897.3068263546
-12897.2721183399
-12897.2758822224
-12897.2849665301
-12897.3018424378
-12897.2730389745
-12897.3015302006
-12897.2908676499
-12897.3230315084
-12897.296351802
-12897.3157705552
-12897.2849696782
-12897.2651600881
-12897.2949747512
-12897.3288895903
-12897.285892792
-12897.3014758365
-12897.2998811934
-12897.2926183714
-12897.3186096677
-12897.2910833425
-12897.2784975059
-12897.2729191187
-12897.2789310757
-12897.3149017943
-12897.2900618943
-12897.2681347355
-12897.2995237691
-12897.2871554898
-12897.2998980929
-12897.3102584423
-12897.3061772267
-12897.2913461086
-12897.2692196537
-12897.281434845
-12897.3228612054
-12897.2657867419
-12897.2852363638
-12897.26279245
-12897.3072890852
-12897.2974944001
-12897.2627741134
-12897.2970899076
-12897.2730835096
-12897.2770465263
-12897.2583506643
-12897.2806678977
-12897.290719381
-12897.2758361299
-12897.2773252381
-12897.2968971901
-12897.3183836181
-12897.277282807
-12897.3064785568
-12897.2733023848
-12897.2983919481
-12897.3099978633
-12897.3155937523
-12897.2916180424
-12897.2934668143
-12897.2659555326
-12897.3002004971
-12897.3195776876
-12897.3128634809
-12897.2578554721
-12897.26919718
-12897.297397917
-12897.293833142
-12897.3106280365
-12897.2743780951
-12897.297128289
-12897.3218642916
-12897.2841205416
-12897.2718113887
-12897.3002025534
-12897.2728650374
-12897.2652975046
-12897.322369034
-12897.3057374966
-12897.2738419525
-12897.305634976
-12897.2750811648
-12897.285188944
-12897.2551558775
-12897.3046659541
-12897.2948592586
-12897.2809825335
-12897.2836518514
-12897.2554335059
-12897.3006790333
-12897.3136035205
-12897.2775790244
-12897.2856623706
-12897.2722986679
-12897.2871786935
-12897.2953857667
-12897.2653340854
-12897.2625540814
-12897.2966254769
-12897.2996332686
-12897.2801429573
-12897.3024934964
-12897.2985589404
-12897.2910990164
-12897.3006472015
-12897.2956941909
-12897.2762453554
-12897.297419303
-12897.289709691
-12897.2803446483
-12897.3132012116
-12897.2812283536
-12897.2586039692
-12897.29230904
-12897.2545777554
-12897.2825809148
-12897.255006127
-12897.2857670213
-12897.2491182655
-12897.3115650018
-12897.2746304914
-12897.2856563474
-12897.2926341053
-12897.2985485305
-12897.2873392202
-12897.303123653
-12897.2499223262
-12897.2504310091
-12897.2653801937
-12897.2701520031
-12897.2713600629
-12897.2866555524
-12897.3162377677
-12897.2716990356
-12897.2590291875
-12897.2946044749
-12897.2999546327
-12897.3062213918
-12897.2470894665
-12897.2864175435
-12897.2916599869
-12897.2985315575
-12897.3079684026
-12897.3039683198
-12897.2705627612
-12897.2350580432
-12897.2738644379
-12897.2830373323
-12897.2878492422
-12897.280831728
-12897.2726872516
-12897.315483138
-12897.3140350227
-12897.3079452792
-12897.288545218
-12897.3124782174
-12897.2960053306
-12897.2725027489
-12897.3062211725
-12897.2978075813
-12897.2428345864
-12897.2843256556
-12897.2769345335
-12897.2564497317
-12897.2683940044
-12897.2640080309
-12897.2592889314
-12897.2961702672
-12897.2640694281
-12897.2803199612
-12897.2853787378
-12897.2875417429
-12897.2539172016
-12897.2862375094
-12897.3009090485
-12897.268092392
-12897.3083119509
-12897.2735086355
-12897.2746447046
-12897.2649349449
-12897.2605577509
-12897.2577583535
-12897.2913044102
-12897.2945296737
-12897.2599891878
-12897.2355131998
-12897.2607948101
-12897.2470074157
-12897.2978958168
-12897.2816256075
-12897.2931586466
-12897.2719675664
-12897.3193898241
-12897.2762209512
-12897.2507897443
-12897.2373767561
-12897.2796143949
-12897.2914584956
-12897.2825208683
-12897.2671585721
-12897.2640357762
-12897.2635015124
-12897.2541067211
-12897.2511104863
-12897.2706427294
-12897.2605360904
-12897.2803568823
-12897.2552052513
-12897.2887952106
-12897.2790137017
-12897.2703740746
-12897.2450211919
-12897.2830324486
-12897.2678799838
-12897.2911186223
-12897.278017106
-12897.2842175597
-12897.2674080649
-12897.2611267125
-12897.2415824226
-12897.2809396455
-12897.2855691987
-12897.2841253685
-12897.2816386414
-12897.2556212088
-12897.2934778289
-12897.2548587201
-12897.2668738897
-12897.2928625437
-12897.2734317489
-12897.2986991357
-12897.2935291617
-12897.2996435983
-12897.2592916641
-12897.2916784097
-12897.2907309607
-12897.2961291602
-12897.2807518244
-12897.269457236
-12897.2802747606
-12897.2781261136
-12897.2568907694
-12897.263906179
-12897.2546022871
-12897.2890029491
-12897.2528141705
-12897.2558311857
-12897.3145297507
-12897.2726833599
-12897.2882282191
-12897.2451715051
-12897.2717551308
-12897.2381614237
-12897.2973274904
-12897.2926976305
-12897.2855583195
-12897.2643333049
-12897.2711026008
-12897.276170812
-12897.2970966898
-12897.2580908153
-12897.2794551533
-12897.289895691
-12897.3069180393
-12897.2786149015
-12897.2759168884
-12897.2713092619
-12897.2474892453
-12897.3012985482
-12897.2532422679
-12897.28392934
-12897.3026470194
-12897.2695997343
-12897.2929911532
-12897.2773302059
-12897.2883541582
-12897.2983601092
-12897.2520559636
-12897.2942005906
-12897.2394952879
-12897.2903643517
-12897.2803137561
-12897.2740819155
-12897.3189703467
-12897.3161272473
-12897.2683571511
-12897.2694538822
-12897.2575526326
-12897.2639299124
-12897.2644806796
-12897.2825380863
-12897.2863388027
-12897.2812050355
-12897.2940792618
-12897.2930193079
-12897.2943374187
-12897.2958346455
-12897.3012955021
-12897.3157427991
-12897.261993251
-12897.2479771335
-12897.2898028482
-12897.2880754599
-12897.2541723437
-12897.2622501732
-12897.2711398927
-12897.2277212943
-12897.2565047682
-12897.2089305249
-12897.223515932
-12897.2661431004
-12897.314976484
-12897.2914283025
-12897.2693673652
-12897.3003564055
-12897.275767227
-12897.2970511156
-12897.2835150028
-12897.2742409145
-12897.2866842785
-12897.3140502669
-12897.2895128092
-12897.2935006563
-12897.2807101935
-12897.2607775924
-12897.2937388766
-12897.2558352242
-12897.2691827582
-12897.2835187303
-12897.2867706962
-12897.3051292936
-12897.3079123566
-12897.2965828979
-12897.2826256155
-12897.2814960423
-12897.2935406629
-12897.2926123417
-12897.306857834
-12897.2582001756
-12897.2923827247
-12897.2875407632
-12897.2944575174
-12897.2549164999
-12897.2900270324
-12897.2517111074
-12897.3090136897
-12897.3330256473
-12897.263485702
-12897.3154831429
-12897.3132547372
-12897.2646177296
-12897.2964022386
-12897.2862085458
-12897.2607392282
-12897.2554920649
-12897.2948374042
-12897.2608864058
-12897.2808276289
-12897.2829109727
-12897.2865738836
-12897.2843368279
-12897.2719870555
-12897.2747354457
-12897.2965325294
-12897.3014768837
-12897.3048878206
-12897.2841791887
-12897.2767438745
-12897.303688028
-12897.3028062131
-12897.320017631
-12897.2833624518
-12897.2711535185
-12897.2815815622
-12897.307844956
-12897.2895417965
-12897.2875481665
-12897.3006298949
-12897.294658244
-12897.2905021514
-12897.2813868769
-12897.2854823053
-12897.2856055266
-12897.2719394362
-12897.3046473844
-12897.2480687088
-12897.2593634021
-12897.2914088874
-12897.2774609593
-12897.2432465673
-12897.2823118466
-12897.2947510462
-12897.2921424479
-12897.2847982854
-12897.303594532
-12897.2643719362
-12897.2917908492
-12897.2633273428
-12897.2959161832
-12897.3202348018
-12897.3003221301
-12897.3207507864
-12897.2839668118
-12897.2962052998
-12897.27977231
-12897.2597963177
-12897.2798766595
-12897.2832575341
-12897.2729640883
-12897.2921263779
-12897.2647192376
-12897.3148825852
-12897.3022710785
-12897.2905262969
-12897.306856714
-12897.2454219671
-12897.3005656808
-12897.2650588327
-12897.279118222
-12897.3161846582
-12897.2865155383
-12897.3140620391
-12897.3105565471
-12897.275849932
-12897.2644974826
-12897.3221035363
-12897.3115062845
-12897.2554595944
-12897.3097068606
-12897.2705178822
-12897.2809792981
-12897.2904970561
-12897.3199818363
-12897.2882896621
-12897.2969575068
-12897.2522218568
-12897.2960681271
-12897.296868901
-12897.2696440959
-12897.3013304576
-12897.2686177623
-12897.267481106
-12897.264245257
-12897.3058972787
-12897.2887259353
-12897.3265033964
-12897.2603130457
-12897.2627777158
-12897.2612562655
-12897.2590508378
-12897.2728760201
-12897.2833018146
-12897.2957322295
-12897.3067478543
-12897.3141842044
-12897.2525125917
-12897.3152062386
-12897.3244115544
-12897.2726355208
-12897.3111452207
-12897.2950378036
-12897.3177206153
-12897.3223771691
-12897.304320106
-12897.3127468304
-12897.2901795264
-12897.3288608531
-12897.2894061503
-12897.3077841366
-12897.2560168484
-12897.3124030332
-12897.2938497781
-12897.2948249063
-12897.2874414247
-12897.274092832
-12897.2819994118
-12897.278978196
-12897.3076395699
-12897.2914429171
-12897.2600008344
-12897.2847001032
-12897.3107782999
-12897.3082112573
-12897.2204712941
-12897.3046258064
-12897.3108149727
-12897.2924168982
-12897.2942092858
-12897.2966783872
-12897.3119848231
-12897.2893386099
-12897.3007182615
-12897.2730700296
-12897.2942345479
-12897.2804712615
-12897.2619870833
-12897.3031963587
-12897.2816806937
-12897.2606493627
-12897.2966445743
-12897.2658904097
-12897.2687080383
-12897.2458002174
-12897.2381923323
-12897.2696502019
-12897.2798769688
-12897.2757759519
-12897.2965779332
-12897.2904542855
-12897.3047880148
-12897.2522503739
-12897.2736709692
-12897.2896272545
-12897.3137925293
-12897.2803761715
-12897.2788202268
-12897.3128041905
-12897.2700557069
-12897.2749172025
-12897.2811414807
-12897.2755591556
-12897.2878431639
-12897.3231665464
-12897.3051572854
-12897.2845391517
-12897.3018454029
-12897.3024998818
-12897.2690193928
-12897.2900447614
-12897.3227273799
-12897.2790471039
-12897.2754044629
-12897.297404855
-12897.2939056195
-12897.2540556903
-12897.274993597
-12897.2696774348
-12897.2593460421
-12897.3096154317
-12897.3152307327
-12897.2759624936
-12897.2907196995
-12897.3147019261
-12897.2703470811
-12897.3018740547
-12897.269231139
-12897.2663674958
-12897.2541284489
-12897.2845222758
-12897.2592334161
-12897.2951158188
-12897.2684419018
-12897.3028266097
-12897.3077047519
-12897.2768312003
-12897.2523536387
-12897.2524007496
-12897.2893361983
-12897.2673327415
-12897.2662191715
-12897.3188619263
-12897.2699406335
-12897.2790249076
-12897.2925045198
-12897.298453663
-12897.2999158903
-12897.3099493235
-12897.2649663153
-12897.2525501776
-12897.2810887064
-12897.2656374776
-12897.3015389633
-12897.2944836525
-12897.2899210291
-12897.2734458895
-12897.2855938281
-12897.3037180428
-12897.2681337796
-12897.2979055064
-12897.2198143017
-12897.2955265892
-12897.2687678399
-12897.261202815
-12897.2738187737
-12897.2890606883
-12897.252280084
-12897.2836874732
-12897.3003288225
-12897.2601956116
-12897.2721499445
-12897.2634472146
-12897.267726485
-12897.25373292
-12897.2781147054
-12897.2614615506
-12897.2794485418
-12897.3016972237
-12897.2544628604
-12897.2530809141
-12897.2802717296
-12897.2664076461
-12897.2560419979
-12897.2944767313
-12897.2536891898
-12897.3105322238
-12897.2579485779
-12897.2776356106
-12897.244254003
-12897.2538172409
-12897.2602630679
-12897.252592352
-12897.2418317423
-12897.2508621888
-12897.2595987324
-12897.2813171346
-12897.2294213214
-12897.277409479
-12897.2595548124
-12897.2647636807
-12897.2318618924
-12897.2949824758
-12897.2568371101
-12897.3051892003
-12897.2899977587
-12897.2887090574
-12897.2662105603
-12897.2860911939
-12897.2769351001
-12897.2636491373
-12897.2876968621
-12897.2778118183
-12897.2894302654
-12897.2571193984
-12897.2668143173
-12897.2777693594
-12897.2711963285
-12897.2760131119
-12897.2350193816
-12897.2908582565
-12897.2592438071
-12897.2837867513
-12897.2950172686
-12897.2783167511
-12897.2842771752
-12897.2789821946
-12897.2452756299
-12897.3038109655
-12897.2887832905
-12897.2845640609
-12897.2572274595
-12897.2854195095
-12897.2737570052
-12897.2930535328
-12897.2560097091
-12897.2939727753
-12897.3041321764
-12897.2650327645
-12897.2422823053
-12897.3059721976
-12897.309232991
-12897.2971325496
-12897.2905436945
-12897.276846789
-12897.3021217239
-12897.3096413814
-12897.283039123
-12897.2922100755
-12897.2835299484
-12897.3140750629
-12897.2597756135
-12897.2844675869
-12897.303389537
-12897.2759351301
-12897.275707014
-12897.2535434881
-12897.305928422
-12897.2952469959
-12897.2623034381
-12897.2844216846
-12897.2513066314
-12897.2792580131
-12897.282441344
-12897.2978048047
-12897.2884026368
-12897.2710459861
-12897.2488393328
-12897.2458694136
-12897.2900020393
-12897.264158666
-12897.2549625348
-12897.2746895712
-12897.2849787248
-12897.2970586609
-12897.2434832592
-12897.2724444884
-12897.2608624248
-12897.2647067729
-12897.2913034082
-12897.2833692889
-12897.2710999618
-12897.259923948
-12897.2970907076
-12897.2758975865
-12897.2715658203
-12897.3196211227
-12897.270550197
-12897.2911575026
-12897.3026853863
-12897.2625871834
-12897.2843514231
-12897.2952843967
-12897.2661513602
-12897.2298143686
-12897.2724640356
-12897.2631879294
-12897.3146520544
-12897.288646463
-12897.3024192235
-12897.2865750031
-12897.2817733332
-12897.2594509894
-12897.2991496017
-12897.3073674452
-12897.3195827084
-12897.2910132425
-12897.247169754
-12897.2767336125
-12897.2913675602
-12897.2943933382
-12897.3120222283
-12897.2904209151
-12897.281858001
-12897.2826486319
-12897.258200579
-12897.2734369305
-12897.2914289914
-12897.2882343773
-12897.2816152997
-12897.2695856678
-12897.2804418018
-12897.2660566782
-12897.2799842051
-12897.2681089666
-12897.2713014299
-12897.2800219151
-12897.2686831606
-12897.2733560688
-12897.277949955
-12897.2509396655
-12897.2958249894
-12897.2981733327
-12897.3135994674
-12897.2908537053
-12897.287609342
-12897.2916823009
-12897.2667689666
-12897.2789003573
-12897.3049495205
-12897.2565497817
-12897.2828938806
-12897.3129719111
-12897.2437414725
-12897.3110306981
-12897.2805747499
-12897.3162873722
-12897.312340911
-12897.2815137317
-12897.2650791365
-12897.2838505258
-12897.2715801857
-12897.2898585776
-12897.3023113144
-12897.2774334811
-12897.268283004
-12897.2857854279
-12897.2856671742
-12897.3173465104
-12897.3074463162
-12897.2746845647
-12897.2672342638
-12897.2876460197
-12897.2479078041
-12897.2466136343
-12897.2958216712
-12897.2621835067
-12897.2596096962
-12897.2578497772
-12897.2605335677
-12897.2867698448
-12897.2639551767
-12897.3037026527
-12897.2655382898
-12897.2884708651
-12897.2853708209
-12897.3022332076
-12897.275919147
-12897.2840440142
-12897.2993923836
-12897.2816468049
-12897.2775026131
-12897.2439069243
-12897.2674298784
-12897.2917004772
-12897.2452695659
-12897.2612093075
-12897.2893288619
-12897.2873292179
-12897.2797705718
-12897.2793972673
-12897.2593766284
-12897.2732816258
-12897.2780801373
-12897.2929183395
-12897.3154323767
-12897.2694187464
-12897.2637379998
-12897.2631101858
-12897.2777317556
-12897.2679329442
-12897.2547267881
-12897.2311674659
-12897.2717215798
-12897.2625538722
-12897.2992657224
-12897.2678656869
-12897.2530570513
-12897.2677525355
-12897.2743921757
-12897.2275237513
-12897.3187088884
-12897.2899461324
-12897.2820449942
-12897.285571439
-12897.2955344643
-12897.2692953494
-12897.2812383284
-12897.2701888838
-12897.2871511713
-12897.2968305154
-12897.2987147223
-12897.2971740847
-12897.2879599238
-12897.2695342529
-12897.2673984645
-12897.2850526634
-12897.2737046011
-12897.2777878828
-12897.2618954899
-12897.2977893101
-12897.2768708507
-12897.2487898207
-12897.2785625308
-12897.2925558654
-12897.2458558033
-12897.2860161799
-12897.2895202239
-12897.2364697679
-12897.2733494622
-12897.2673479097
-12897.2680515113
-12897.2760020939
-12897.2488860525
-12897.2437162353
-12897.2716636123
-12897.2704520096
-12897.2581242002
-12897.2371780656
-12897.2861008415
-12897.2617284544
-12897.2665229316
-12897.2941620538
-12897.2877676955
-12897.258086814
-12897.2825398187
-12897.2852756757
-12897.2943655938
-12897.2818329507
-12897.2911955487
-12897.2627942238
-12897.2745274781
-12897.2893855082
-12897.2987236619
-12897.2808479625
-12897.305311152
-12897.2817156964
-12897.274267757
-12897.2893251082
-12897.3027018396
-12897.2357179772
-12897.2646021228
-12897.2874421475
-12897.2533762643
-12897.3023181909
-12897.2671597972
-12897.2752308123
-12897.2359352071
-12897.2769176222
-12897.2615403607
-12897.2469655107
-12897.2767563092
-12897.3135669456
-12897.2732102437
-12897.2518689491
-12897.255785365
-12897.254407211
-12897.273616397
-12897.2656542661
-12897.250351324
-12897.2366574406
-12897.2540811874
-12897.2869841701
-12897.2334460673
-12897.2675504589
-12897.2661740745
-12897.2486646546
-12897.2366919036
-12897.2415594369
-12897.2331082259
-12897.2750814257
-12897.2639978599
-12897.2654279261
-12897.2691636127
-12897.267425224
-12897.2877728491
-12897.2795422254
-12897.2690950981
-12897.2803233436
-12897.2746392116
-12897.2656761334
-12897.261347908
-12897.2582582915
-12897.2392110768
-12897.2912135603
-12897.2783635485
-12897.2418999627
-12897.2418200072
-12897.2839196704
-12897.2541993084
-12897.2558239414
-12897.2417275271
-12897.2343661648
-12897.2760214385
-12897.2836597571
-12897.2519619163
-12897.2686120997
-12897.268091367
-12897.2422734538
-12897.2549827391
-12897.208371629
-12897.2328618728
-12897.2542007824
-12897.2409514275
-12897.2748241395
-12897.263821429
-12897.2731316491
-12897.2700275768
-12897.2581870803
-12897.2772355031
-12897.2543248922
-12897.2583791232
-12897.2669783527
-12897.2394685528
-12897.2485828725
-12897.2904517554
-12897.261179865
-12897.2547210239
-12897.2314849412
-12897.2609373467
-12897.2449690557
-12897.2659660832
-12897.2623976642
-12897.2655090594
-12897.2510193044
-12897.2871107171
-12897.2592921346
-12897.2287319633
-12897.2215733048
-12897.2745834579
-12897.2358659581
-12897.2280601889
-12897.2407786586
-12897.2195698178
-12897.2365883793
-12897.2611076412
-12897.2271809333
-12897.2353805875
-12897.2487518021
-12897.2544142115
-12897.2635249209
-12897.2212269755
-12897.2278504681
-12897.2289483219
-12897.2736019704
-12897.2321116837
-12897.2430295022
-12897.2395927408
-12897.1875488111
-12897.2479250522
-12897.2359918042
-12897.2354729705
-12897.2564568567
-12897.2375777847
-12897.2143257603
-12897.2604539322
-12897.2587441449
-12897.253714935
-12897.2652107133
-12897.2556103334
-12897.2730843956
-12897.1879692765
-12897.242617783
-12897.2390933195
-12897.2575112032
-12897.2329085702
-12897.2591394161
-12897.2605758719
-12897.2664152408
-12897.2533698261
-12897.2014749558
-12897.2691751249
-12897.2464654922
-12897.2709695599
-12897.2563414061
-12897.2663552693
-12897.2487254771
-12897.2397515907
-12897.2541153118
-12897.2446684553
-12897.2391934585
-12897.2368766439
-12897.2742217986
-12897.2617505551
-12897.2815938307
-12897.2775349957
-12897.2663148234
-12897.251963155
-12897.244592845
-12897.2882619552
-12897.2201805792
-12897.247093888
-12897.2600018394
-12897.2672329211
-12897.2473006659
-12897.246619145
-12897.2892817545
-12897.2345922516
-12897.242920223
-12897.2598547144
-12897.2265632877
-12897.2584784193
-12897.2407671354
-12897.1792175466
-12897.2459654741
-12897.2359524034
-12897.2471560927
-12897.258312582
-12897.2729592109
-12897.2875018149
-12897.2318482536
-12897.2440714669
-12897.2347134226
-12897.1903683837
-12897.2311506264
-12897.2220990039
-12897.2410940261
-12897.249371718
-12897.2780624075
-12897.2580496498
-12897.2563107948
-12897.2575982498
-12897.2767061029
-12897.2423856703
-12897.2190791967
-12897.2594451272
-12897.25047953
-12897.2699675579
-12897.2506916774
-12897.257650855
-12897.2442888561
-12897.1849238754
-12897.2055903786
-12897.218522556
-12897.2346051693
-12897.22894231
-12897.2580303085
-12897.2498252554
-12897.2576862992
-12897.235169937
-12897.1836022965
-12897.2643075898
-12897.20647631
-12897.2625272639
-12897.2564029262
-12897.24264705
-12897.2736561416
-12897.2408838735
-12897.2447156735
-12897.2555423412
-12897.2218577688
-12897.2216360859
-12897.2524261233
-12897.2123597928
-12897.2412020972
-12897.2595069473
-12897.2430909621
-12897.2506936769
-12897.2838055447
-12897.2323161169
-12897.227457869
-12897.2345839874
-12897.240349115
-12897.2102922891
-12897.2387180616
-12897.2414794011
-12897.2630518226
-12897.2074919015
-12897.2256774305
-12897.2136930022
-12897.2439682931
-12897.267857461
-12897.2142070155
-12897.2488576355
-12897.2534008367
-12897.2239406495
-12897.1937864278
-12897.2402983216
-12897.2220265497
-12897.2284896886
-12897.2405302895
-12897.222054703
-12897.2514134627
-12897.2143315793
-12897.2314906911
-12897.2203474233
-12897.2619842967
-12897.254621469
-12897.2420771428
-12897.1985776184
-12897.235690005
-12897.229989194
-12897.256221305
-12897.2188547502
-12897.2590284997
-12897.2574173665
-12897.2290945397
-12897.2343723942
-12897.2227826361
-12897.2061441944
-12897.2673664557
-12897.2269091016
-12897.2377647182
-12897.2621477973
-12897.2496988802
-12897.2411509712
-12897.2335186564
-12897.2404532295
-12897.238040556
-12897.2612834522
-12897.2008273109
-12897.241095151
-12897.2421622393
-12897.2421141749
-12897.2416815963
-12897.2250175351
-12897.2368106414
-12897.2604205367
-12897.2425816757
-12897.2337500027
-12897.2353363002
-12897.2669119446
-12897.2337794083
-12897.2532531082
-12897.2449372793
-12897.2479761772
-12897.2575884764
-12897.263052587
-12897.241362305
-12897.2427403442
-12897.2453547838
-12897.2421420134
-12897.217512938
-12897.2369408497
-12897.2481129607
-12897.2197128984
-12897.2575654605
-12897.2225198374
-12897.1823406195
-12897.2753342905
-12897.2355945884
-12897.2186564646
-12897.2459271908
-12897.2430177101
-12897.2674591753
-12897.1953260273
-12897.2266604551
-12897.212799523
-12897.2484835024
-12897.2398258159
-12897.247398535
-12897.2548830133
-12897.2028377407
-12897.2124006903
-12897.2771956004
-12897.2656795034
-12897.237532306
-12897.2274635064
-12897.27015011
-12897.2448862549
-12897.2482708418
-12897.2525951651
-12897.2526474799
-12897.2418683134
-12897.2502709529
-12897.265719097
-12897.2404809987
-12897.2343698341
-12897.2190388862
-12897.2311631841
-12897.2357116109
-12897.2258870323
-12897.2671931115
-12897.2809742173
-12897.2349560398
-12897.2544012928
-12897.2601299908
-12897.2411069858
-12897.2190386382
-12897.2349654496
-12897.1999507183
-12897.2563111698
-12897.2330030996
-12897.2561896539
-12897.2458517489
-12897.2651450594
-12897.2329837537
-12897.2383680576
-12897.2165607224
-12897.2081195923
-12897.2432153572
-12897.23840713
-12897.2260807819
-12897.2620940803
-12897.2549013454
-12897.2419920827
-12897.23756026
-12897.2121179187
-12897.2383333684
-12897.2445731941
-12897.2588612576
-12897.2118571443
-12897.2437079429
-12897.2696440439
-12897.2324633378
-12897.2308242198
-12897.2592127592
-12897.2184978874
-12897.2028274488
-12897.2107075085
-12897.2128889239
-12897.2313187035
-12897.2412784781
-12897.2365748352
-12897.2829386408
-12897.2400950701
-12897.2168530543
-12897.2254163033
-12897.2254374913
-12897.219258918
-12897.2519699341
-12897.2593850535
-12897.2740090886
-12897.2502234822
-12897.2399498299
-12897.2233270697
-12897.2619266084
-12897.2415527581
-12897.2264384306
-12897.2384643748
-12897.2448148769
-12897.2349814941
-12897.2114042393
-12897.2393648504
-12897.2649126906
-12897.2165340546
-12897.2461109481
-12897.2537602108
-12897.2293970483
-12897.2267818126
-12897.2386683704
-12897.2188360305
-12897.2597509387
-12897.2266058839
-12897.2346139465
-12897.2448348999
-12897.257159987
-12897.2409177389
-12897.2300998915
-12897.2186248158
-12897.2188630844
-12897.2176561341
-12897.2633253632
-12897.227293521
-12897.2656849819
-12897.2482174796
-12897.242595613
-12897.2352799965
-12897.2470637602
-12897.2700359365
-12897.2592411091
-12897.2504086143
-12897.2523426866
-12897.2453624059
-12897.2545728386
-12897.2448815452
-12897.2363416415
-12897.2224391892
-12897.2395139567
-12897.2386574181
-12897.2677405528
-12897.2082933514
-12897.2596885887
-12897.2442017142
-12897.2046677905
-12897.2427241321
-12897.2260068216
-12897.2397306626
-12897.2342855467
-12897.1949552833
-12897.2428267663
-12897.2244442402
-12897.2615918313
-12897.2461348154
-12897.2566813767
-12897.2503414758
-12897.240011774
-12897.2450339982
-12897.2420432034
-12897.2343749549
-12897.2294370344
-12897.2218865993
-12897.2534195675
-12897.2346349334
-12897.2142305428
-12897.250675423
-12897.268783863
-12897.2355910001
-12897.2596854114
-12897.223249504
-12897.2319804592
-12897.2364927648
-12897.2385467526
-12897.2621628647
-12897.2182336261
-12897.2395758008
-12897.230457823
-12897.221856341
-12897.2582744978
-12897.2076168555
-12897.2095573936
-12897.2058987394
-12897.2455902774
-12897.2335240572
-12897.2356118773
-12897.2209323803
-12897.23422765
-12897.2410273631
-12897.2251411215
-12897.211134552
-12897.1890487156
-12897.2190009804
-12897.2501386442
-12897.177977845
-12897.2371717889
-12897.2385665404
-12897.2139660337
-12897.2149318493
-12897.2321193879
-12897.2292048514
-12897.224219368
-12897.2287117635
-12897.2658955489
-12897.1952586599
-12897.2417932486
-12897.2478518884
-12897.2622226169
-12897.2284980079
-12897.2379628428
-12897.215371585
-12897.2063344993
-12897.2433890843
-12897.2068925591
-12897.217331355
-12897.1768990003
-12897.2232875812
-12897.2359595131
-12897.2442730573
-12897.2085185769
-12897.2288077853
-12897.2649408379
-12897.2247663236
-12897.2053431315
-12897.178292031
-12897.228332452
-12897.2247096751
-12897.2356431358
-12897.2228672834
-12897.2084022789
-12897.2349025852
-12897.2292814881
-12897.2239060781
-12897.2302477424
-12897.2527348207
-12897.2081857286
-12897.2340987696
-12897.2269259593
-12897.2386022215
-12897.1813190842
-12897.2092518766
-12897.2299233381
-12897.2261178244
-12897.1954205235
-12897.2223577921
-12897.2400063218
-12897.2185290551
-12897.2095742298
-12897.2132634024
-12897.1980691848
-12897.2070747209
-12897.2318087875
-12897.2058127078
-12897.2425795597
-12897.2243202369
-12897.2368521063
-12897.2468715992
-12897.2319035557
-12897.2289092145
-12897.2243699882
-12897.2191184222
-12897.2365179948
-12897.2187459087
-12897.2069184273
-12897.2736075248
-12897.2370752921
-12897.2222664674
-12897.1879890808
-12897.2178735258
-12897.2199241097
-12897.2273181733
-12897.2275883081
-12897.2182468503
-12897.2272647508
-12897.2667665022
-12897.2553457118
-12897.2286830348
-12897.2281398152
-12897.2363730409
-12897.2383914315
-12897.2199442416
-12897.1945889028
-12897.2055703535
-12897.2433967297
-12897.2365607706
-12897.2081773709
-12897.2377656614
-12897.1993651768
-12897.2446635301
-12897.2190370755
-12897.2261523678
-12897.1810988394
-12897.2030370331
-12897.2326680063
-12897.2499165828
-12897.2023357888
-12897.2283911005
-12897.2197861891
-12897.2403441386
-12897.2161338053
-12897.2186100571
-12897.2494720889
-12897.2339667873
-12897.2090494342
-12897.2172514974
-12897.2346120814
-12897.24565532
-12897.2261480421
-12897.2078950467
-12897.2295808503
-12897.2334234384
-12897.2310617097
-12897.2057446979
-12897.2306677802
-12897.208428372
-12897.2181110748
-12897.2374249647
-12897.2361334625
-12897.1758128337
-12897.2076411242
-12897.2352790646
-12897.205626238
-12897.2268086977
-12897.243034612
-12897.244940385
-12897.268228174
-12897.2443502657
-12897.2200731898
-12897.2133829119
-12897.2414413515
-12897.2453617075
-12897.2289998712
-12897.2660338051
-12897.2037855877
-12897.1888528213
-12897.2194406919
-12897.2228251144
-12897.2274491935
-12897.2204894754
-12897.206384258
-12897.1906764669
-12897.2370992395
-12897.232613449
-12897.2250033253
-12897.2585697868
-12897.2458109571
-12897.2074079382
-12897.2222022196
-12897.2383151053
-12897.2367160055
-12897.2333709678
-12897.2310051502
-12897.2056701948
-12897.2347690562
-12897.2305152692
-12897.230341882
-12897.186561326
-12897.2281286892
-12897.2347849818
-12897.2372928915
-12897.2460249297
-12897.2158330585
-12897.2360320436
-12897.2331471886
-12897.2204292923
-12897.2335356167
-12897.2027509125
-12897.2493871301
-12897.2210757562
-12897.2011855993
-12897.2242397549
-12897.2502115689
-12897.2226392386
-12897.1966903335
-12897.2043155159
-12897.2171277962
-12897.1788260861
-12897.1819483472
-12897.2123636681
-12897.1841236664
-12897.2118012224
-12897.179289304
-12897.230543405
-12897.2075344788
-12897.1859417678
-12897.2277129177
-12897.2418655667
-12897.1727913803
-12897.2439399945
-12897.2362960794
-12897.2290727262
-12897.2339548885
-12897.209095985
-12897.2184860207
-12897.2406718467
-12897.177404076
-12897.2301779568
-12897.1952150433
-12897.2436199322
-12897.2117433195
-12897.2396039292
-12897.2317806263
-12897.2444562563
-12897.2176990733
-12897.2164333048
-12897.2121333986
-12897.2024092085
-12897.2116844656
-12897.2105006956
-12897.1846476486
-12897.2145809029
-12897.2157294745
-12897.1867607454
-12897.1615637352
-12897.1759768044
-12897.211744932
-12897.2216652075
-12897.2055672164
-12897.2217399785
-12897.2271352839
-12897.1929935243
-12897.2124654829
-12897.2483052308
-12897.2097050269
-12897.2363291272
-12897.2288701358
-12897.2121841793
-12897.2439411943
-12897.2229806038
-12897.1862892926
-12897.2244401585
-12897.2212658468
-12897.2577071586
-12897.2490232576
-12897.2337274635
-12897.2020562459
-12897.200180845
-12897.2198480904
-12897.2118717602
-12897.2012325493
-12897.2260111634
-12897.2291321171
-12897.2567709694
-12897.2247867581
-12897.2130316732
-12897.2206174911
-12897.1900973752
-12897.235091437
-12897.205401377
-12897.2037838012
-12897.230915491
-12897.2280897923
-12897.2294547653
-12897.2259389305
-12897.229145698
-12897.2620079103
-12897.1942804864
-12897.2245669701
-12897.2212302045
-12897.2185582447
-12897.2241969619
-12897.2365131569
-12897.228911341
-12897.2408305387
-12897.2275156546
-12897.2636850628
-12897.230573583
-12897.2255636291
-12897.2306480022
-12897.2046562293
-12897.2167627539
-12897.256803543
-12897.2266418369
-12897.2270652451
-12897.2179452826
-12897.2041458187
-12897.2395520602
-12897.1846375808
-12897.2039697792
-12897.2233550678
-12897.1883127464
-12897.2374431093
-12897.223229557
-12897.1904474187
-12897.2365591382
-12897.1938065365
-12897.218809561
-12897.1877170032
-12897.2140421875
-12897.2379609186
-12897.2549034116
-12897.185887089
-12897.2267825928
-12897.2533350126
-12897.2483511073
-12897.1932526023
-12897.2212657555
-12897.2095075052
-12897.1871036055
-12897.2567086045
-12897.226074024
-12897.2297111427
-12897.2021157399
-12897.1810185846
-12897.2304884366
-12897.2142548589
-12897.2193640068
-12897.2365920971
-12897.2300531664
-12897.2084453063
-12897.2591708504
-12897.2409055415
-12897.2308856208
-12897.2329178758
-12897.2173258293
-12897.2157464827
-12897.2201606759
-12897.2117621061
-12897.2381479845
-12897.2009198931
-12897.2192845931
-12897.2580518263
-12897.2162660682
-12897.2352459963
-12897.2461606332
-12897.2007832859
-12897.2158061245
-12897.209046536
-12897.233835051
-12897.2315876291
-12897.1984314832
-12897.2050772417
-12897.2380673588
-12897.2363079742
-12897.2246837361
-12897.2776395616
-12897.2349110063
-12897.1646019298
-12897.1986212536
-12897.2126971142
-12897.2039728483
-12897.2288224661
-12897.2044736081
-12897.2253147714
-12897.2118501622
-12897.2289763177
-12897.2127805466
-12897.2031509524
-12897.1912457231
-12897.2000134353
-12897.1999375876
-12897.2221029703
-12897.2032787683
-12897.2212091542
-12897.2394435251
-12897.1883465621
-12897.1983040654
-12897.2125224556
-12897.1859163223
-12897.2215149241
-12897.197679129
-12897.256591957
-12897.1929082758
-12897.2000272954
-12897.2052502257
-12897.2024162793
-12897.2090170417
-12897.2520040285
-12897.2195084941
-12897.223968461
-12897.2033762221
-12897.2104546399
-12897.1832655365
-12897.1948152909
-12897.2097835367
-12897.1945025565
-12897.2132964826
-12897.2312364407
-12897.1910540331
-12897.2187785034
-12897.2121313038
-12897.2134949584
-12897.1916308686
-12897.2232326401
-12897.2607090683
-12897.2017383183
-12897.216924184
-12897.2181320289
-12897.2251057255
-12897.1914820826
-12897.2330231709
-12897.2349627251
-12897.2086471167
-12897.1906851214
-12897.2373055829
-12897.2252183415
-12897.2282643085
-12897.2458917424
-12897.222397384
-12897.1938632493
-12897.2415154801
-12897.216987804
-12897.2356339307
-12897.2127103018
-12897.1721072499
-12897.2146490437
-12897.1570249714
-12897.2036798832
-12897.1986120612
-12897.1969941945
-12897.2061254548
-12897.2159561047
-12897.180620013
-12897.2176630455
-12897.2194086694
-12897.2008865015
-12897.182406702
-12897.2053286925
-12897.2327337394
-12897.2315961901
-12897.2208044575
-12897.2143885625
-12897.2060037063
-12897.1869406716
-12897.2272488921
-12897.2425801613
-12897.2338547718
-12897.196782109
-12897.2154780784
-12897.1800786973
-12897.2003839704
-12897.2084643813
-12897.245509063
-12897.2172105432
-12897.2399957846
-12897.2152857997
-12897.2545581002
-12897.1640649943
-12897.2150167863
-12897.2231824055
-12897.2375651844
-12897.2453966357
-12897.2047186094
-12897.2264716332
-12897.2313312195
-12897.1796596139
-12897.2233975365
-12897.2200995336
-12897.2534615563
-12897.2228871099
-12897.2118129757
-12897.2203291477
-12897.2287193265
-12897.2228623058
-12897.2205612616
-12897.215234108
-12897.2444571623
-12897.1962877663
-12897.2091556881
-12897.2295794532
-12897.2097671039
-12897.21910507
-12897.2215207174
-12897.2248365438
-12897.2430568982
-12897.2325665192
-12897.2266291413
-12897.1883033019
-12897.2060962314
-12897.2053039676
-12897.2254023517
-12897.2145334903
-12897.1496839273
-12897.2547246864
-12897.2497090493
-12897.2189877436
-12897.1787385616
-12897.2303444702
-12897.2370463808
-12897.2414646345
-12897.2344459766
-12897.1927335558
-12897.2222250887
-12897.2058494445
-12897.2198009491
-12897.2467962887
-12897.200921618
-12897.2042720726
-12897.2301712529
-12897.2007418146
-12897.2011057113
-12897.213188957
-12897.2105856533
-12897.2369308428
-12897.1875391355
-12897.226231621
-12897.1899489048
-12897.196475382
-12897.2175040266
-12897.2075175305
-12897.2358533361
-12897.2270077538
-12897.2087506566
-12897.1945838869
-12897.1848523291
-12897.2193870651
-12897.1992728911
-12897.2150898656
-12897.2220399667
-12897.2224240819
-12897.2102412116
-12897.210534967
-12897.209105936
-12897.2280519161
-12897.2063544645
-12897.2104285402
-12897.2330100386
-12897.2000622098
-12897.2426353199
-12897.233726561
-12897.2029846373
-12897.2331572701
-12897.1902025473
-12897.2099194973
-12897.2191069979
-12897.2385091275
-12897.2537960167
-12897.2096020445
-12897.2122832762
-12897.1992352199
-12897.2005433853
-12897.2045364878
-12897.1978001075
-12897.2304855121
-12897.2260755179
-12897.2141384307
-12897.2426133978
-12897.2442457551
-12897.2223587619
-12897.2054364254
-12897.2255925567
-12897.2296612712
-12897.232494555
-12897.23903165
-12897.216981153
-12897.2426483765
-12897.2266637749
-12897.2274929234
-12897.1521357104
-12897.2401382415
-12897.2022473479
-12897.216014117
-12897.2201787716
-12897.1940213923
-12897.2067822915
-12897.2080670508
-12897.2188386891
-12897.2254256843
-12897.2042595266
-12897.1993867536
-12897.1955359783
-12897.2162561582
-12897.2429581729
-12897.2402496075
-12897.1993008402
-12897.2184244792
-12897.2079324126
-12897.2197758933
-12897.2089189788
-12897.2232218139
-12897.2324174843
-12897.2175328067
-12897.2139683053
-12897.1871905186
-12897.2139796732
-12897.1870045062
-12897.2415357707
-12897.2053772448
-12897.2018370083
-12897.2237286616
-12897.2221804563
-12897.2315546164
-12897.2234607341
-12897.1908575556
-12897.2020007232
-12897.2109412273
-12897.2068036214
-12897.2241327366
-12897.2460157081
-12897.2179354154
-12897.2074998629
-12897.2366734093
-12897.2248754004
-12897.2211951486
-12897.2317045255
-12897.2142928114
-12897.2490149583
-12897.1973233478
-12897.2126222069
-12897.2182299183
-12897.2095737561
-12897.2154148203
-12897.2021780744
-12897.234529132
-12897.2048858373
-12897.1947279008
-12897.2107792178
-12897.2124788697
-12897.2084119003
-12897.2114942544
-12897.2221979442
-12897.2020138061
-12897.2098010727
-12897.2166542584
-12897.2268288922
-12897.1902205978
-12897.1886833364
-12897.2125000097
-12897.2134701179
-12897.1520496242
-12897.1856862404
-12897.2337683815
-12897.2090005203
-12897.2293924081
-12897.1920643861
-12897.1607092501
-12897.1669397079
-12897.1590550972
-12897.1937851161
-12897.1648969807
-12897.1898855963
-12897.2334170141
-12897.200876395
-12897.1870623871
-12897.2326632035
-12897.2250839112
-12897.2204729859
-12897.2047381552
-12897.1443758728
-12897.2104294012
-12897.1745637008
-12897.1812080601
-12897.1473237679
-12897.2313589909
-12897.2141129667
-12897.2328062515
-12897.2114956174
-12897.192719228
-12897.1684279129
-12897.2011941657
-12897.2018601736
-12897.1957654485
-12897.199858639
-12897.1896415947
-12897.1912063257
-12897.218957553
-12897.1941526149
-12897.2075800605
-12897.2026083391
-12897.2066714503
-12897.2090068263
-12897.188014042
-12897.2264739557
-12897.2210173561
-12897.1906648927
-12897.2117529685
-12897.1972816989
-12897.1913733122
-12897.2310489585
-12897.1738048038
-12897.2020593868
-12897.1951730598
-12897.2049839741
-12897.1876377985
-12897.1734512529
-12897.2098724723
-12897.1954999372
-12897.2602607652
-12897.2035061954
-12897.215747734
-12897.2059762566
-12897.2040301465
-12897.2152064856
-12897.2014548697
-12897.2148808807
-12897.2307909558
-12897.1909069855
-12897.2186768557
-12897.1853507486
-12897.1857860303
-12897.2007317314
-12897.2271303845
-12897.2352017156
-12897.1886217383
-12897.243058772
-12897.2090895316
-12897.2141754635
-12897.183571889
-12897.2011631611
-12897.171143338
-12897.2225072974
-12897.230656784
-12897.1876215007
-12897.2278696329
-12897.2108801657
-12897.2144590239
-12897.2387265906
-12897.2207033362
-12897.228966432
-12897.1718240192
-12897.2213025167
-12897.228482587
-12897.2253296339
-12897.1962970902
-12897.1913070782
-12897.1614744021
-12897.2003350211
-12897.2404585949
-12897.2210155387
-12897.2172384083
-12897.2101019489
-12897.2036639154
-12897.244608823
-12897.1874627317
-12897.2200947819
-12897.1811226595
-12897.2122465518
-12897.2299979325
-12897.2038595326
-12897.2262356605
-12897.1961232852
-12897.2384892253
-12897.1771399971
-12897.2340172534
-12897.2402115277
-12897.2180746152
-12897.189799206
-12897.1979486238
-12897.1935483674
-12897.2143878302
-12897.1605862626
-12897.2578413137
-12897.2012123254
-12897.1934357085
-12897.2217812754
-12897.2116078532
-12897.1718869634
-12897.226750897
-12897.187468109
-12897.2095152218
-12897.1925854405
-12897.2191425133
-12897.1919452243
-12897.2216633752
-12897.2203909533
-12897.2261383243
-12897.2110123247
-12897.1904733305
-12897.2158597389
-12897.2094803786
-12897.2165940954
-12897.2231344269
-12897.2238074665
-12897.2076499853
-12897.1859760301
-12897.2124227759
-12897.2084010984
-12897.1949638013
-12897.1937119509
-12897.193984505
-12897.1994158689
-12897.2286635232
-12897.1977824144
-12897.1815093832
-12897.1867218994
-12897.2412047688
-12897.2357006364
-12897.225617264
-12897.2119869787
-12897.2282117003
-12897.2125967518
-12897.2215261108
-12897.2262997209
-12897.2007923243
-12897.2083763277
-12897.2137267665
-12897.2335981577
-12897.2393953555
-12897.231045768
-12897.2059042863
-12897.2275854484
-12897.1725294774
-12897.2121240501
-12897.1981507219
-12897.2405859119
-12897.1775488754
-12897.1896613968
-12897.208223114
-12897.2073963404
-12897.2000494744
-12897.219172831
-12897.2116305467
-12897.2083003649
-12897.2136561925
-12897.1882032134
-12897.2204558614
-12897.1916932969
-12897.1916293336
-12897.2309296146
-12897.187689608
-12897.1787954372
-12897.1926367531
-12897.199701172
-12897.1986798809
-12897.1919950487
-12897.2055630037
-12897.1817500055
-12897.2111901742
-12897.236379384
-12897.1931241482
-12897.2274581836
-12897.2165223903
-12897.1707420359
-12897.2228024671
-12897.1902403752
-12897.2331612844
-12897.1961361575
-12897.1974301643
-12897.2200995489
-12897.1641403285
-12897.1980005263
-12897.1850520573
-12897.2511129324
-12897.1659233256
-12897.2016866899
-12897.2517510253
-12897.2299220759
-12897.2239946662
-12897.2160765601
-12897.1857176913
-12897.2354536734
-12897.2010182758
-12897.1603830229
-12897.2255448119
-12897.2057344203
-12897.2054536659
-12897.2022746191
-12897.2290662093
-12897.20202512
-12897.2209256443
-12897.1884344894
-12897.2079919452
-12897.2134453835
-12897.2130944923
-12897.1902363536
-12897.2443564537
-12897.2097994723
-12897.201025526
-12897.1982001087
-12897.1767970052
-12897.2100191284
-12897.2334672813
-12897.1753065952
-12897.197632128
-12897.1888649885
-12897.2087075252
-12897.2155563365
-12897.208355936
-12897.2049772699
-12897.2197656732
-12897.1783361667
-12897.2297777547
-12897.1836950106
-12897.1838711352
-12897.2228874157
-12897.22105655
-12897.1987761816
-12897.1960383538
-12897.2051020473
-12897.1816182871
-12897.2178566178
-12897.1971046557
-12897.2344046242
-12897.2155673374
-12897.2176477355
-12897.1792096771
-12897.2147975042
-12897.1993939533
-12897.2033627818
-12897.2511892895
-12897.2157833299
-12897.2191804563
-12897.1904869375
-12897.2257390253
-12897.2305888436
-12897.2286448346
-12897.2088889771
-12897.2228486505
-12897.2448406237
-12897.2263033662
-12897.2103256975
-12897.2154680897
-12897.2200811939
-12897.21806212
-12897.2169865022
-12897.2034210271
-12897.1854380605
-12897.2280379074
-12897.229388124
-12897.2464917564
-12897.2265485214
-12897.2030719713
-12897.2150323316
-12897.2156353226
-12897.2289134596
-12897.2175894397
-12897.2090848563
-12897.2300330961
-12897.2371867087
-12897.2133939607
-12897.2402416235
-12897.2241314659
-12897.2272153442
-12897.2116162938
-12897.1921799574
-12897.2193655222
-12897.2016898019
-12897.2399566326
-12897.1638893877
-12897.2238618498
-12897.2415132561
-12897.2082142998
-12897.1869279942
-12897.2019728045
-12897.2228402919
-12897.2209435319
-12897.2375294656
-12897.1924382822
-12897.1992165697
-12897.2071001524
-12897.1986585528
-12897.2036029522
-12897.201551325
-12897.2031571926
-12897.2104432477
-12897.216190777
-12897.2219360047
-12897.2507064624
-12897.2223499666
-12897.2010901762
-12897.1880189969
-12897.2203471735
-12897.2089495185
-12897.208829297
-12897.2043323197
-12897.2025122666
-12897.2368928684
-12897.210702946
-12897.2142918185
-12897.2149319793
-12897.2188941782
-12897.1801629067
-12897.2440124519
-12897.2201013508
-12897.2119732837
-12897.2082997395
-12897.2192805682
-12897.1955665133
-12897.1968249492
-12897.2361664345
-12897.2223248578
-12897.2055369131
-12897.2293781407
-12897.204545742
-12897.2293771463
-12897.2145996733
-12897.2418504116
-12897.2146775344
-12897.2281660806
-12897.2343353255
-12897.1993947785
-12897.2250305821
-12897.1583698037
-12897.2123684328
-12897.2129212108
-12897.2176053612
-12897.2067370529
-12897.2049126718
-12897.1824468942
-12897.2004586624
-12897.185363622
-12897.1871426227
-12897.2066554009
-12897.2226961651
-12897.2119959164
-12897.2066584346
-12897.1370574173
-12897.2129060952
-12897.2019013231
-12897.2424873246
-12897.2018284485
-12897.2158262433
-12897.1964078619
-12897.1958688543
-12897.1731175529
-12897.2143605369
-12897.2199486756
-12897.2270823455
-12897.2217011724
-12897.2196254491
-12897.185279117
-12897.1742577989
-12897.2286222301
-12897.2419575687
-12897.2012558092
-12897.1586808018
-12897.1830476986
-12897.212185656
-12897.1915239103
-12897.1734624258
-12897.198849886
-12897.1907677684
-12897.1896634007
-12897.2410914671
-12897.1708548316
-12897.1906966459
-12897.2169217442
-12897.1874524816
-12897.2155414355
-12897.2265048999
-12897.2204463715
-12897.1674952641
-12897.2098901831
-12897.164829566
-12897.2016819464
-12897.1910858569
-12897.186095753
-12897.2087327573
-12897.1914474065
-12897.2100175855
-12897.1813234723
-12897.2433825344
-12897.1649759185
-12897.2197894204
-12897.1922912805
-12897.217496346
-12897.1858258434
-12897.1655656162
-12897.2100630703
-12897.2291631234
-12897.2263196746
-12897.2187061349
-12897.1859369898
-12897.1743365975
-12897.1940478772
-12897.2031912915
-12897.2083289458
-12897.2307689815
-12897.2182920664
-12897.1641519193
-12897.2118312019
-12897.2053187275
-12897.2055581768
-12897.1858202776
-12897.1972936217
-12897.1551515372
-12897.1770044419
-12897.1726751493
-12897.184575359
-12897.1715612592
-12897.2137291244
-12897.1688775222
-12897.2097125174
-12897.2221770595
-12897.1928719477
-12897.2268706293
-12897.1897463935
-12897.2119341251
-12897.2012507918
-12897.2000942053
-12897.1955189952
-12897.2146665391
-12897.1922419335
-12897.2073568674
-12897.2155772326
-12897.2266592017
-12897.1974020824
-12897.1759412453
-12897.194905661
-12897.1849139855
-12897.2424919657
-12897.1911602169
-12897.1860787421
-12897.18794567
-12897.2221463564
-12897.1958188685
-12897.1799344214
-12897.2288112421
-12897.1859187514
-12897.2055667329
-12897.1986547464
-12897.1764920546
-12897.1952000157
-12897.2295448349
-12897.2066537125
-12897.2135038358
-12897.2313249191
-12897.1677505123
-12897.199663498
-12897.201369991
-12897.1567779933
-12897.2249279009
-12897.2390750257
-12897.203814097
-12897.2187305996
-12897.2139914574
-12897.2094538023
-12897.2193275651
-12897.1834445117
-12897.1587457563
-12897.2153682566
-12897.1642206613
-12897.2230207526
-12897.1883800895
-12897.213637525
-12897.2188337444
-12897.1987058698
-12897.2134975676
-12897.1893981786
-12897.1960907991
-12897.2157525981
-12897.2175397188
-12897.1888718678
-12897.223380095
-12897.2225549971
-12897.2126034525
-12897.2009076435
-12897.207617704
-12897.2118639045
-12897.230017183
-12897.2176986249
-12897.1700075178
-12897.208557318
-12897.2338530293
-12897.1974407262
-12897.2321004186
-12897.1977439695
-12897.2084323421
-12897.1855857396
-12897.1952709074
-12897.242330428
-12897.2293174516
-12897.1817231464
-12897.2058215027
-12897.1815956126
-12897.2203651645
-12897.2258665929
-12897.1961315211
-12897.1957655926
-12897.2077498653
-12897.2291158678
-12897.1847943278
-12897.1741749639
-12897.1734426561
-12897.2113134568
-12897.2134459717
-12897.2268384726
-12897.1851357144
-12897.1752791852
-12897.1536128379
-12897.218781443
-12897.2283865553
-12897.2049957002
-12897.2415269369
-12897.2284604971
-12897.2041678049
-12897.1975518077
-12897.2149831927
-12897.2077666726
-12897.1862333602
-12897.2046272354
-12897.2038175238
-12897.2124662104
-12897.2045178092
-12897.1679285441
-12897.1666445015
-12897.1882878335
-12897.20950527
-12897.2322216966
-12897.1924545896
-12897.1771341445
-12897.1984165021
-12897.2427377173
-12897.2187093017
-12897.2464808755
-12897.2092812531
-12897.2231804783
-12897.2234994866
-12897.2265549079
-12897.1934322694
-12897.1906294374
-12897.2145357891
-12897.2033331456
-12897.2264353218
-12897.2018457115
-12897.1958386552
-12897.1641948317
-12897.1655852852
-12897.2088689227
-12897.2011564591
-12897.1863287812
-12897.1941644994
-12897.184895647
-12897.1930221276
-12897.1893853682
-12897.2125074996
-12897.1886854523
-12897.2285991969
-12897.2199634922
-12897.1793150609
-12897.2038891073
-12897.2034218801
-12897.2035824843
-12897.2043317867
-12897.1841157045
-12897.1919066357
-12897.2208900085
-12897.2054583405
-12897.1826211076
-12897.1952304676
-12897.1950890801
-12897.1924906717
-12897.2019233087
-12897.1632013016
-12897.2137325674
-12897.1831094828
-12897.1694143521
-12897.1909483233
-12897.1891073806
-12897.1971158257
-12897.2281519488
-12897.2026573834
-12897.1980851974
-12897.1822892268
-12897.2122226348
-12897.2093243988
-12897.2199128681
-12897.203411538
-12897.1838178371
-12897.2118272922
-12897.1716464216
-12897.1937833986
-12897.1755584663
-12897.2028532416
-12897.1867085105
-12897.2049833408
-12897.1918575795
-12897.2254555138
-12897.208784737
-12897.1839802705
-12897.2076242378
-12897.2019019066
-12897.1801234367
-12897.2064618845
-12897.2032559183
-12897.1981246208
-12897.2165626966
-12897.1982695986
-12897.1862353762
-12897.1903308243
-12897.2010705143
-12897.2269237487
-12897.1998119474
-12897.1789583328
-12897.2110550703
-12897.2160099541
-12897.2442994652
-12897.2100670948
-12897.1777589765
-12897.2326573118
-12897.220220931
-12897.1626341087
-12897.2420035117
-12897.1772839544
-12897.1718038868
-12897.1926808444
-12897.2067943097
-12897.174607008
-12897.2178742541
-12897.2235948138
-12897.1994097615
-12897.181581366
-12897.1878640639
-12897.1961369065
-12897.2066580672
-12897.2119210771
-12897.1806548456
-12897.2010945728
-12897.2196881716
-12897.1727510784
-12897.2382503259
-12897.2160629
-12897.2104417182
-12897.2124113345
-12897.1961569536
-12897.2060209018
-12897.1695939925
-12897.1832518703
-12897.1991876498
-12897.199500814
-12897.1968067017
-12897.2084191849
-12897.1599439845
-12897.2118645052
-12897.2009455613
-12897.2049977056
-12897.1889139819
-12897.2064482555
-12897.2007397854
-12897.2062601258
-12897.1879462165
-12897.1673068583
-12897.1821295639
-12897.200411451
-12897.2050637991
-12897.1512287099
-12897.2259460403
-12897.1967308489
-12897.1825645606
-12897.2055552151
-12897.1952104729
-12897.211892869
-12897.2119804521
-12897.1933755459
-12897.1909068065
-12897.1734001009
-12897.2215465489
-12897.2004619214
-12897.2111481442
-12897.2058570215
-12897.1776189014
-12897.2133913528
-12897.1863742864
-12897.2163439894
-12897.2034834488
-12897.1818263728
-12897.2068819404
-12897.1717115389
-12897.1571874579
-12897.1719023561
-12897.1962007602
-12897.2029767644
-12897.21930875
-12897.2109834244
-12897.1785162297
-12897.18467613
-12897.1709068781
-12897.1779954859
-12897.1972004623
-12897.2028892663
-12897.1798915759
-12897.1602385401
-12897.1557761778
-12897.1800164536
-12897.1884084381
-12897.1945196191
-12897.1742200909
-12897.1442229192
-12897.2122710866
-12897.1957259137
-12897.2157564963
-12897.1755382547
-12897.2111031187
-12897.2017478073
-12897.214683439
-12897.2231548943
-12897.1619958596
-12897.16985797
-12897.2073435885
-12897.1765030644
-12897.1738867798
-12897.2096336612
-12897.1804757452
-12897.168686588
-12897.1824903834
-12897.1841295926
-12897.1942009875
-12897.2266954902
-12897.2194916133
-12897.1794758762
-12897.1832603144
-12897.1837354921
-12897.2177639729
-12897.209268719
-12897.2183955495
-12897.1803271829
-12897.193145265
-12897.2038366407
-12897.1968827413
-12897.1785679222
-12897.1746511894
-12897.1974438337
-12897.1982430462
-12897.2066820458
-12897.190239827
-12897.2171719273
-12897.1710433365
-12897.1397764614
-12897.2311817645
-12897.2123614372
-12897.1843712581
-12897.2189819087
-12897.212503002
-12897.2160838958
-12897.1727265832
-12897.2367407492
-12897.2272593703
-12897.1841537024
-12897.2240567915
-12897.1878609476
-12897.2233988408
-12897.1934785747
-12897.1823363719
-12897.2243081298
-12897.1772714291
-12897.1832919597
-12897.2224207348
-12897.1604184856
-12897.1858399754
-12897.180010914
-12897.1967032425
-12897.1983833771
-12897.2070647454
-12897.2093980476
-12897.1816573581
-12897.1783644488
-12897.1938760685
-12897.2300991523
-12897.1659610886
-12897.1871017765
-12897.1832016696
-12897.1989584749
-12897.1900101936
-12897.1839100744
-12897.192634632
-12897.2156266879
-12897.1954729192
-12897.2317795423
-12897.1605646068
-12897.1871624245
-12897.2038238196
-12897.2099546226
-12897.2263347272
-12897.203220414
-12897.1818933584
-12897.1985095423
-12897.1392320066
-12897.206053214
-12897.2319522798
-12897.1772555421
-12897.1908335019
-12897.2115718941
-12897.17945304
-12897.1872690059
-12897.2106978554
-12897.1740501332
-12897.1528287035
-12897.1641820089
-12897.2272661761
-12897.2188583644
-12897.1958931518
-12897.2225202654
-12897.2081644128
-12897.2131872067
-12897.195126641
-12897.1987370117
-12897.1972063428
-12897.2096763613
-12897.1749806941
-12897.2161778314
-12897.1817986886
-12897.2062760091
-12897.1612162775
-12897.193494345
-12897.1956808842
-12897.2084797168
-12897.1903713631
-12897.1941199259
-12897.2113916679
-12897.1781007176
-12897.1880775572
-12897.2137695103
-12897.1821875263
-12897.2029200106
-12897.180435869
-12897.1804045474
-12897.2059929114
-12897.1773482026
-12897.1454342867
-12897.1864067689
-12897.1559644596
-12897.1568225719
-12897.1795056325
-12897.1850968158
-12897.1989064006
-12897.2108007287
-12897.1800406453
-12897.1943125682
-12897.180782518
-12897.192757417
-12897.1699390218
-12897.2278191639
-12897.1922284077
-12897.1625971598
-12897.1745566701
-12897.2053448255
-12897.1841516789
-12897.2153755169
-12897.2154945863
-12897.1578874613
-12897.1630457517
-12897.2300414909
-12897.1930315424
-12897.2222260824
-12897.1963627705
-12897.1986340613
-12897.1757975818
-12897.2220428456
-12897.1892252415
-12897.195974703
-12897.1980817798
-12897.1881976556
-12897.1999201359
-12897.1748955363
-12897.1628198094
-12897.2309108039
-12897.1798449756
-12897.1822198743
-12897.1868122687
-12897.1787319832
-12897.1784100797
-12897.1784712062
-12897.203401582
-12897.1694878942
-12897.1705496581
-12897.1821069856
-12897.2048408001
-12897.1989850968
-12897.189238668
-12897.1839030761
-12897.2075587309
-12897.1869766534
-12897.2010340721
-12897.2014734912
-12897.1927848053
-12897.2119307845
-12897.2063463512
-12897.2116154741
-12897.189657456
-12897.1884275556
-12897.1465652961
-12897.2111773404
-12897.169615009
-12897.1821568372
-12897.1776599849
-12897.1788513492
-12897.1905375394
-12897.1733317437
-12897.1931296605
-12897.2207986683
-12897.1891289054
-12897.1655914357
-12897.20594406
-12897.1619542783
-12897.1693925788
-12897.1947722935
-12897.1707390637
-12897.2076300396
-12897.1813634474
-12897.2009387014
-12897.177379069
-12897.1958189518
-12897.169040162
-12897.2142043095
-12897.1936803453
-12897.2166947629
-12897.2217778087
-12897.1903567381
-12897.2033117855
-12897.2000306419
-12897.1817050297
-12897.1912884508
-12897.1438093169
-12897.1795254432
-12897.1858970361
-12897.1728636598
-12897.1883326399
-12897.2087295564
-12897.1524234102
-12897.1575803035
-12897.2009244797
-12897.1801911116
-12897.1813629556
-12897.1437790016
-12897.2146450706
-12897.1866778277
-12897.2033815614
-12897.1898527245
-12897.2102276231
-12897.1695308077
-12897.1930207284
-12897.1690225478
-12897.1624174121
-12897.1574023545
-12897.1978661946
-12897.1753444936
-12897.1953401018
-12897.1730550404
-12897.203703224
-12897.1918399085
-12897.2082792529
-12897.2045464797
-12897.1531179862
-12897.2337536543
-12897.1633403158
-12897.2102619664
-12897.1976717481
-12897.1947973525
-12897.2014757279
-12897.218033801
-12897.2018839747
-12897.2194868211
-12897.2031387884
-12897.1934803315
-12897.2019825
-12897.2137279277
-12897.1563414821
-12897.1994996516
-12897.227427229
-12897.2225365192
-12897.2246879519
-12897.2093901016
-12897.1576814521
-12897.1896758736
-12897.1904786354
-12897.1653326932
-12897.1992093127
-12897.1852671705
-12897.2124941917
-12897.1900408516
-12897.2045083916
-12897.1501969373
-12897.1739596527
-12897.1687705039
-12897.2093286452
-12897.1892145816
-12897.2097876288
-12897.199042033
-12897.2036986387
-12897.1906868624
-12897.2071825131
-12897.1864027553
-12897.1932087606
-12897.1629473873
-12897.2123616008
-12897.1527982972
-12897.2089699068
-12897.183537824
-12897.1768895778
-12897.2163877157
-12897.2220635125
-12897.2219442745
-12897.1982590559
-12897.1991180316
-12897.1970684038
-12897.1872281951
-12897.2367195327
-12897.2323037313
-12897.1673672227
-12897.1934459718
-12897.2079494719
-12897.193003327
-12897.2069381604
-12897.1958724606
-12897.1855258722
-12897.1800099787
-12897.203349325
-12897.1714544519
-12897.2148166123
-12897.2043631568
-12897.1806744255
-12897.2100909829
-12897.1578106523
-12897.1948571137
-12897.1950172478
-12897.1980671284
-12897.1796673473
-12897.1962333747
-12897.2169755248
-12897.1914464923
-12897.162571365
-12897.1705319688
-12897.2096250147
-12897.151412181
-12897.1908679976
-12897.166560082
-12897.2259310904
-12897.2025423409
-12897.1762796219
-12897.2023500598
-12897.1907075761
-12897.2138512239
-12897.2061310742
-12897.2266788111
-12897.1954696835
-12897.1871516677
-12897.1803655092
-12897.1994490757
-12897.1994214362
-12897.1990005885
-12897.1738999286
-12897.2112273579
-12897.1821893491
-12897.1963680249
-12897.1825174121
-12897.2045644404
-12897.1906478074
-12897.2253382956
-12897.1923328499
-12897.1878074413
-12897.1906105712
-12897.2055576793
-12897.1866266014
-12897.161631103
-12897.1971651378
-12897.2281119212
-12897.1915042787
-12897.1888723598
-12897.1844867791
-12897.1967151634
-12897.2035651415
-12897.1877349514
-12897.1849275427
-12897.1912493562
-12897.1909426913
-12897.2302069994
-12897.1544278503
-12897.2059537533
-12897.1968841352
-12897.2054590048
-12897.1806391865
-12897.2146876475
-12897.1765857273
-12897.2023607078
-12897.1957397719
-12897.1944869905
-12897.1764975737
-12897.2061045024
-12897.2042060453
-12897.2194392575
-12897.1552842288
-12897.2067597725
-12897.2310024771
-12897.2024641059
-12897.2013944671
-12897.1763084294
-12897.1619611569
-12897.2184299749
-12897.1796705108
-12897.2196280538
-12897.1713275314
-12897.1742410833
-12897.2040535788
-12897.1770714157
-12897.1928645496
-12897.2058727172
-12897.2262183747
-12897.1734580796
-12897.2098899843
-12897.2384588271
-12897.1842055835
-12897.1733945692
-12897.1891618309
-12897.1873867911
-12897.2269024356
-12897.2307489477
-12897.2034092532
-12897.1906895376
-12897.1966765272
-12897.1934255467
-12897.2028235746
-12897.2081777994
-12897.1934127912
-12897.177683631
-12897.1990505369
-12897.2080413969
-12897.2246214286
-12897.2002939115
-12897.1955703653
-12897.1849340955
-12897.2253864637
-12897.1749845528
-12897.1950486333
-12897.1545825107
-12897.2205948697
-12897.1914171962
-12897.1992052829
-12897.2040676606
-12897.1697687082
-12897.199099313
-12897.1835060598
-12897.2182823814
-12897.2133719401
-12897.2030039318
-12897.1818119117
-12897.1878612656
-12897.1958899899
-12897.2188202673
-12897.2148847597
-12897.1997761913
-12897.1951699695
-12897.2040869451
-12897.2012945189
-12897.1820845887
-12897.1899861147
-12897.2116023336
-12897.179394581
-12897.1747460644
-12897.168821969
-12897.189526531
-12897.1921364584
-12897.2068011699
-12897.1954734714
-12897.1853280629
-12897.2146879662
-12897.2100080394
-12897.2056606475
-12897.1699778961
-12897.199788498
-12897.211795191
-12897.1737375415
-12897.2037307958
-12897.2118415175
-12897.1507664503
-12897.1968852198
-12897.1627656738
-12897.2285999619
-12897.2013161577
-12897.2141811437
-12897.2164685162
-12897.2260512545
-12897.2161256259
-12897.2024790563
-12897.2388165119
-12897.1965449936
-12897.204290604
-12897.1852652832
-12897.1924236564
-12897.2230922225
-12897.2339668373
-12897.2116894512
-12897.2267724265
-12897.1925891664
-12897.1856239536
-12897.19310671
-12897.2068757641
-12897.2257207094
-12897.1756477194
-12897.1797399164
-12897.1813284247
-12897.2238914397
-12897.1913591226
-12897.1954543209
-12897.1596739138
-12897.2027479644
-12897.207902538
-12897.1683399478
-12897.2040152161
-12897.2201892283
-12897.2170720554
-12897.1882667207
-12897.1936890111
-12897.171490995
-12897.1815053871
-12897.1824056257
-12897.1733510536
-12897.2074461333
-12897.2009405581
-12897.2146507003
-12897.1735447736
-12897.1765818649
-12897.1571582608
-12897.188597793
-12897.2065514195
-12897.1501665901
-12897.2024296293
-12897.1884559257
-12897.2156956654
-12897.1993344122
-12897.202688713
-12897.1856056229
-12897.1988219669
-12897.1697971228
-12897.213217614
-12897.1951377274
-12897.1755650093
-12897.1984900473
-12897.2112084499
-12897.1955858844
-12897.1922854019
-12897.2072770035
-12897.2036928889
-12897.1830048319
-12897.1883082619
-12897.1936055126
-12897.183976273
-12897.1882941477
-12897.1926771253
-12897.2128909315
-12897.227772397
-12897.1685786558
-12897.2135977053
-12897.1888517905
-12897.1873745128
-12897.1972598652
-12897.1897262404
-12897.1849021063
-12897.1809149036
-12897.1833136885
-12897.1737343559
-12897.1858251906
-12897.2152956066
-12897.2040703998
-12897.1912678449
-12897.2052665795
-12897.2120754649
-12897.2274193463
-12897.1913874105
-12897.2021770155
-12897.2256831367
-12897.1949177398
-12897.1884794585
-12897.1959476037
-12897.1853926528
-12897.2152416381
-12897.2008287688
-12897.196894914
-12897.1649462799
-12897.1840201439
-12897.1964708014
-12897.1686947575
-12897.2026703103
-12897.1922098653
-12897.1953876186
-12897.1907670371
-12897.1829045984
-12897.1946359377
-12897.2142872095
-12897.182220086
-12897.2282008427
-12897.1900839645
-12897.1812268676
-12897.2057100585
-12897.2039895193
-12897.2015639484
-12897.1964232206
-12897.1672277648
-12897.1697534984
-12897.2104630125
-12897.1923446026
-12897.2116738636
-12897.2007187974
-12897.1646286991
-12897.1890939623
-12897.1983802216
-12897.158777818
-12897.1839196149
-12897.1641871479
-12897.1864952848
-12897.2005146818
-12897.197173125
-12897.1917967642
-12897.1746638356
-12897.1913355899
-12897.1775931344
-12897.1789728862
-12897.1720681095
-12897.2022321569
-12897.2252603564
-12897.2302859576
-12897.2121273568
-12897.2133716044
-12897.1892361346
-12897.2239958769
-12897.2171714634
-12897.2183274262
-12897.2208277753
-12897.1742272091
-12897.1845903832
-12897.2043035568
-12897.2273493011
-12897.1670497727
-12897.170783068
-12897.181902053
-12897.2071184595
-12897.1516378926
-12897.2090756143
-12897.2222475682
-12897.1705252873
-12897.1574682216
-12897.187659195
-12897.209450542
-12897.1739323861
-12897.1991802605
-12897.1590745946
-12897.2038890519
-12897.2345908406
-12897.1837185155
-12897.2023499505
-12897.1889305129
-12897.1962613562
-12897.2426557995
-12897.1918604894
-12897.1714691617
-12897.2284485634
-12897.2375135303
-12897.214036972
-12897.2115214758
-12897.1527891436
-12897.2220292903
-12897.1720974394
-12897.1805500572
-12897.2016255699
-12897.1776093473
-12897.1784234255
-12897.2058837048
-12897.2025314464
-12897.1797331157
-12897.2060282694
-12897.2138831441
-12897.1796929937
-12897.2046751665
-12897.1997810167
-12897.1935661314
-12897.1995173074
-12897.1908391384
-12897.192416627
-12897.1888272593
-12897.1584287124
-12897.1970666108
-12897.2020010269
-12897.2234610761
-12897.2025475783
-12897.2066325334
-12897.2198150609
-12897.1938593935
-12897.1997739301
-12897.1973564476
-12897.1983284585
-12897.1922913215
-12897.2129011296
-12897.1873080816
-12897.2303642099
-12897.2051177455
-12897.2062765579
-12897.1659229874
-12897.1976424653
-12897.1844873955
-12897.1972036882
-12897.2007388522
-12897.1748114291
-12897.2062324976
-12897.1778305182
-12897.1568303215
-12897.1881762
-12897.1789296039
-12897.1996917837
-12897.2107295182
-12897.2107112244
-12897.1595497285
-12897.1756121619
-12897.1711286306
-12897.2018674893
-12897.2341013664
-12897.1709426149
-12897.2012672747
-12897.2169250366
-12897.2036980812
-12897.1728983312
-12897.1901451127
-12897.1887086374
-12897.203434786
-12897.1614244206
-12897.2241568978
-12897.1664849742
-12897.1992933211
-12897.2170997788
-12897.1966269684
-12897.2146290972
-12897.2001442867
-12897.1972035404
-12897.1790473793
-12897.2056968777
-12897.2134840667
-12897.1674505114
-12897.2003803487
-12897.2262292003
-12897.1721371928
-12897.2237207762
-12897.1976127906
-12897.2108628056
-12897.1924824934
-12897.1980062845
-12897.1902738237
-12897.2106366739
-12897.165498572
-12897.1975811213
-12897.2122801519
-12897.2264729506
-12897.1875501316
-12897.1984649629
-12897.1709859591
-12897.2284954112
-12897.1819582683
-12897.1879953765
-12897.1901346657
-12897.2000210274
-12897.1946400008
-12897.1767607319
-12897.1923735445
-12897.2031789475
-12897.20245812
-12897.2128042773
-12897.1456838064
-12897.2011216206
-12897.1997354706
-12897.2067606458
-12897.1956363259
-12897.166537287
-12897.1754671986
-12897.2005342016
-12897.1707884203
-12897.1783148329
-12897.2008025237
-12897.1879245194
-12897.2125288327
-12897.2136997399
-12897.1913307306
-12897.1770640412
-12897.1989206961
-12897.1358202227
-12897.196248614
-12897.2266552735
-12897.2102561994
-12897.1643310228
-12897.2099212093
-12897.2102820444
-12897.2238002555
-12897.1893036625
-12897.203756635
-12897.2224439325
-12897.2296386442
-12897.1905837225
-12897.1799502338
-12897.1795338102
-12897.2000271341
-12897.2178881676
-12897.1940107265
-12897.2003457157
-12897.2272443881
-12897.2266650013
-12897.1757518792
-12897.20430871
-12897.1829531905
-12897.2346044915
-12897.2029778838
-12897.1637648825
-12897.2044888256
-12897.1764797588
-12897.2013664461
-12897.2004615894
-12897.1869091248
-12897.2041794757
-12897.1954061549
-12897.1849623692
-12897.1941412699
-12897.1739450722
-12897.1522935564
-12897.2112196112
-12897.1803205571
-12897.1951975868
-12897.1851007253
-12897.1975133902
-12897.2122589666
-12897.1905922915
-12897.1874164793
-12897.2185356915
-12897.1798852379
-12897.1848073534
-12897.1901173068
-12897.1687372522
-12897.2218705584
-12897.2083414942
-12897.1820909953
-12897.1682100938
-12897.153911499
-12897.2066110168
-12897.2013383136
-12897.1810961008
-12897.1774937632
-12897.2175849028
-12897.216553631
-12897.1706362678
-12897.1769062017
-12897.1863763381
-12897.1810326975
-12897.1894539297
-12897.1969507934
-12897.2036393614
-12897.180974793
-12897.1708486798
-12897.1616866153
-12897.1954861949
-12897.1840309552
-12897.1763443374
-12897.1862764016
-12897.2093855731
-12897.1425538977
-12897.1677536261
-12897.1790148395
-12897.1672843533
-12897.203552712
-12897.1961647364
-12897.1925295407
-12897.185395081
-12897.2006432167
-12897.200381002
-12897.179133238
-12897.1759649022
-12897.2082950445
-12897.2027710144
-12897.1840373766
-12897.1788234143
-12897.1533659581
-12897.203597191
-12897.1761679389
-12897.193366104
-12897.1830485892
-12897.1590503774
-12897.1702743668
-12897.1752299393
-12897.1934360877
-12897.1578120256
-12897.21411528
-12897.1758728053
-12897.1741795237
-12897.1810898827
-12897.2028048332
-12897.1776957232
-12897.1672138834
-12897.1993698313
-12897.1642021969
-12897.2092876642
-12897.2003275696
-12897.2106253407
-12897.2011090138
-12897.1698580774
-12897.1863267637
-12897.1605291338
-12897.1727416263
-12897.1996793615
-12897.1559621283
-12897.1950332694
-12897.1587194863
-12897.18835744
-12897.1686576049
-12897.2265753718
-12897.1784940286
-12897.1740940558
-12897.1699646668
-12897.1401201279
-12897.1770911516
-12897.1888162036
-12897.1757444609
-12897.1961678075
-12897.1519028826
-12897.176976501
-12897.174459221
-12897.14991928
-12897.1565526944
-12897.1835418472
-12897.1790740431
-12897.1865398126
-12897.1557914752
-12897.1686501866
-12897.1797756083
-12897.2053670902
-12897.2011517021
-12897.1955130971
-12897.1955357742
-12897.2144314522
-12897.1717239495
-12897.2195513651
-12897.170512282
-12897.1703933266
-12897.1512362242
-12897.2148361498
-12897.1938425601
-12897.1936698099
-12897.2120579732
-12897.1795101938
-12897.2221354762
-12897.1976376105
-12897.163291336
-12897.1908597763
-12897.1428993942
-12897.2042169315
-12897.1547521229
-12897.2092213994
-12897.1992635938
-12897.2089814072
-12897.1812865078
-12897.1893890576
-12897.2106403194
-12897.2156332158
-12897.2199512517
-12897.183623083
-12897.1945334558
-12897.1571415633
-12897.2019141209
-12897.198300802
-12897.1888760166
-12897.1653390946
-12897.2207835159
-12897.1842451192
-12897.1972088494
-12897.1886793452
-12897.192611653
-12897.1726001025
-12897.1767291357
-12897.1532906677
-12897.1861531249
-12897.2195211359
-12897.1840591881
-12897.1840674118
-12897.2008965003
-12897.2049418818
-12897.1879290988
-12897.1688192744
-12897.1700809421
-12897.1742823118
-12897.1419046072
-12897.1993291292
-12897.1900640383
-12897.1488462423
-12897.1731991476
-12897.1956661473
-12897.1813226924
-12897.1768989071
-12897.1891652746
-12897.1824382555
-12897.158854828
-12897.1792701107
-12897.1880297971
-12897.174088417
-12897.183334464
-12897.1644150296
-12897.144998414
-12897.1564158167
-12897.1888345563
-12897.1734619181
-12897.1968914565
-12897.1764158203
-12897.2172895892
-12897.1783224453
-12897.154133669
-12897.1943031195
-12897.2050189398
-12897.1921968184
-12897.1723630053
-12897.1703599075
-12897.1791541714
-12897.1979161965
-12897.1818593201
-12897.1975002509
-12897.2018511277
-12897.2256305995
-12897.1783091285
-12897.1887586078
-12897.1688458144
-12897.1802108844
-12897.1726609639
-12897.1578191159
-12897.181343334
-12897.202006154
-12897.1509246529
-12897.1416623786
-12897.1976521616
-12897.1812613039
-12897.1456041475
-12897.2248112628
-12897.1631149709
-12897.1630482091
-12897.1962901442
-12897.1973166052
-12897.1964102678
-12897.1921265721
-12897.2022218727
-12897.1826214264
-12897.1822813217
-12897.1563807844
-12897.1597937984
-12897.18683957
-12897.1704198575
-12897.1802523675
-12897.1681452715
-12897.1587951734
-12897.203678675
-12897.1956454685
-12897.1912288531
-12897.17788273
-12897.1753267938
-12897.1878017754
-12897.1460694006
-12897.1877448057
-12897.1993837415
-12897.1748076416
-12897.1855358836
-12897.1667750499
-12897.2051000514
-12897.1652757863
-12897.1822482516
-12897.1892110446
-12897.1799957997
-12897.2037412982
-12897.2064267265
-12897.1908356102
-12897.1677777291
-12897.194304682
-12897.1900728166
-12897.2096103172
-12897.1764893598
-12897.207875781
-12897.1434974862
-12897.2029101091
-12897.1793218451
-12897.1727858118
-12897.1861661187
-12897.162045489
-12897.1591302366
-12897.1676357778
-12897.1957406202
-12897.2045870648
-12897.2169518706
-12897.177833556
-12897.2109247832
-12897.1812512538
-12897.20620634
-12897.1950280716
-12897.1709457375
-12897.1582797628
-12897.2068141029
-12897.2075199607
-12897.180933989
-12897.1562818653
-12897.173857312
-12897.1870844287
-12897.1805384056
-12897.1991708018
-12897.1650482806
-12897.197521546
-12897.2003757714
-12897.1873835962
-12897.1911671129
-12897.2177984479
-12897.1806415104
-12897.1956656406
-12897.1670515671
-12897.2103146244
-12897.1794742587
-12897.1724349464
-12897.1961973568
-12897.1819877217
-12897.1800157965
-12897.1797413777
-12897.1993126421
-12897.1647482151
-12897.1616033129
-12897.1667127893
-12897.1851812252
-12897.1965781966
-12897.1766275339
-12897.1804801551
-12897.1898907573
-12897.1918924647
-12897.1893246044
-12897.1478308639
-12897.1499247594
-12897.1749855508
-12897.1534758292
-12897.1798520993
-12897.1902163195
-12897.1729954288
-12897.1716158636
-12897.1848112517
-12897.1596970712
-12897.1284702444
-12897.1357490497
-12897.1763488394
-12897.1761855144
-12897.1820511054
-12897.1823250163
-12897.1854246879
-12897.1647449263
-12897.1651839293
-12897.2086435507
-12897.1783986294
-12897.1937157083
-12897.1610812973
-12897.1596701422
-12897.1968951589
-12897.1973701201
-12897.2008964421
-12897.1798477958
-12897.197561344
-12897.1717630674
-12897.1753536269
-12897.201830173
-12897.1603981515
-12897.156482418
-12897.171613234
-12897.1352901295
-12897.1539267525
-12897.1549411894
-12897.1949979695
-12897.1883783894
-12897.1803926141
-12897.1866480078
-12897.1912195564
-12897.1864500221
-12897.1984118848
-12897.1061976859
-12897.1551077991
-12897.1755292552
-12897.1822226899
-12897.1248395614
-12897.1632305883
-12897.1973464882
-12897.1604632499
-12897.1786253712
-12897.1962547769
-12897.1922027123
-12897.1789392617
-12897.1945755005
-12897.1712645396
-12897.1847304623
-12897.2134368163
-12897.19650381
-12897.1734543961
-12897.2098736411
-12897.1772470524
-12897.1628884935
-12897.1787645218
-12897.1854929212
-12897.1666070519
-12897.165871922
-12897.1911720897
-12897.1599184448
-12897.1696954433
-12897.175504618
-12897.1586700129
-12897.1709839334
-12897.1830954169
-12897.1936090099
-12897.1678034831
-12897.1662931621
-12897.1475606363
-12897.1809445126
-12897.1795389767
-12897.1791880998
-12897.1556477645
-12897.213893235
-12897.1864628639
-12897.1806593178
-12897.1458500242
-12897.187127819
-12897.163275702
-12897.1692170575
-12897.1541460736
-12897.1519871699
-12897.1793031636
-12897.1943505112
-12897.1766355532
-12897.1608263986
-12897.183017309
-12897.1685668536
-12897.166323459
-12897.1829161119
-12897.1608222058
-12897.1734386618
-12897.1734994195
-12897.1520171206
-12897.1449012074
-12897.1548315706
-12897.1575639733
-12897.1827857545
-12897.1365122104
-12897.1956476769
-12897.1811847159
-12897.1610993712
-12897.1845773328
-12897.1750262219
-12897.185490628
-12897.215165849
-12897.1652184805
-12897.1725306701
-12897.1509495491
-12897.1303602072
-12897.2059331821
-12897.1797515958
-12897.1725171752
-12897.1322811638
-12897.1715882335
-12897.1645146066
-12897.1555085436
-12897.1880493564
-12897.1761439564
-12897.1834167997
-12897.1204468783
-12897.1034898094
-12897.090270837
-12897.1791483987
-12897.1420454545
-12897.168870918
-12897.1532956877
-12897.1665389134
-12897.147278355
-12897.1088660647
-12897.155249673
-12897.1658204602
-12897.1377324589
-12897.0942136166
-12897.1581772691
-12897.1817968561
-12897.1709943557
-12897.1639553392
-12897.1483712554
-12897.1763147734
-12897.1840174194
-12897.1532343778
-12897.1484311116
-12897.1655075836
-12897.1446923253
-12897.1618141545
-12897.1626766557
-12897.1540879123
-12897.1582207568
-12897.1897112553
-12897.1468443048
-12897.1583228092
-12897.1508611175
-12897.1312741589
-12897.1597114755
-12897.1255201011
-12897.1723794838
-12897.1448823192
-12897.1745199596
-12897.147198196
-12897.1355754459
-12897.1547061106
-12897.1868078756
-12897.1556307814
-12897.1854605307
-12897.1864173449
-12897.1863247428
-12897.1791962002
-12897.156524297
-12897.1730305936
-12897.1501686886
-12897.1940808629
-12897.1745437483
-12897.1667142899
-12897.1773601518
-12897.1279927661
-12897.1802658702
-12897.1502906764
-12897.1869420187
-12897.1919711364
-12897.1720437242
-12897.2022621571
-12897.1415118904
-12897.1501739458
-12897.1606995494
-12897.1697896255
-12897.1866189029
-12897.1806524788
-12897.1889847324
-12897.1865616151
-12897.1581613241
-12897.1307129676
-12897.1709279515
-12897.1350792158
-12897.1808224675
-12897.1846547852
-12897.1641257045
-12897.1889047307
-12897.1569329189
-12897.1330051177
-12897.1727225737
-12897.166112278
-12897.1594697438
-12897.1802310853
-12897.172305862
-12897.1779972408
-12897.1670563157
-12897.1695678289
-12897.1751348563
-12897.170759252
-12897.1351703549
-12897.1986185879
-12897.1304419648
-12897.1537589927
-12897.1731257344
-12897.1643292213
-12897.1733368637
-12897.168928242
-12897.1515791163
-12897.1785650232
-12897.1769228519
-12897.1948732401
-12897.187337095
-12897.1441643883
-12897.1782549049
-12897.1883235019
-12897.1643922551
-12897.166009735
-12897.1834170224
-12897.165570509
-12897.1221602101
-12897.1361152796
-12897.142226994
-12897.175209643
-12897.1284764763
-12897.1386920976
-12897.1538523343
-12897.1628264134
-12897.1757728644
-12897.132676439
-12897.1896982198
-12897.1688382719
-12897.1824880715
-12897.2061787678
-12897.1693344351
-12897.1588879436
-12897.1789937406
-12897.1758989504
-12897.1874631024
-12897.1592430539
-12897.1566828519
-12897.1847335986
-12897.191461054
-12897.1379688145
-12897.1933558315
-12897.1511599694
-12897.1758688365
-12897.1759220935
-12897.1806410207
-12897.1837777282
-12897.1750964447
-12897.150526787
-12897.1739542985
-12897.1855572441
-12897.1691576239
-12897.149200502
-12897.1564669322
-12897.1631826257
-12897.1506893148
-12897.1794679035
-12897.171933602
-12897.1841790519
-12897.1422943315
-12897.1157106663
-12897.1298509587
-12897.1842562511
-12897.1624099035
-12897.1787583714
-12897.1670393398
-12897.1347450918
-12897.1967094091
-12897.1832051401
-12897.1855643351
-12897.1735632368
-12897.1466612464
-12897.1694941025
-12897.1495335011
-12897.1485292209
-12897.1853785173
-12897.1682493382
-12897.1511843425
-12897.1690225525
-12897.1747175506
-12897.1861990144
-12897.1568177788
-12897.168853382
-12897.1555127613
-12897.134192137
-12897.1267189635
-12897.1716049076
-12897.1619578042
-12897.1555284065
-12897.1587859015
-12897.1476392719
-12897.1567330526
-12897.1614721405
-12897.133040394
-12897.1505481666
-12897.1521255043
-12897.1272586689
-12897.1568771885
-12897.1668945932
-12897.1762912314
-12897.1848360161
-12897.1723289357
-12897.1470039911
-12897.1745206063
-12897.1839325334
-12897.1630318847
-12897.1515652301
-12897.1522269357
-12897.1302052827
-12897.1513814261
-12897.1316376021
-12897.184970639
-12897.1707704951
-12897.1608130862
-12897.1833763582
-12897.1988587387
-12897.1627346028
-12897.2084357939
-12897.1712438449
-12897.1759364584
-12897.1204377674
-12897.186629201
-12897.1980703208
-12897.1872728829
-12897.1590537156
-12897.190839416
-12897.1204498692
-12897.1317397693
-12897.1816405646
-12897.1506627459
-12897.1788073757
-12897.1767970298
-12897.1656470242
-12897.1546238437
-12897.1591512277
-12897.1493770293
-12897.1769470025
-12897.2032434168
-12897.178871767
-12897.1513954752
-12897.1471901798
-12897.1775165197
-12897.1731650691
-12897.1696040998
-12897.1544884982
-12897.1589340903
-12897.1583820548
-12897.165421498
-12897.1542842418
-12897.1542841058
-12897.1581031741
-12897.135003083
-12897.1550206409
-12897.1757710546
-12897.1914179125
-12897.1300890299
-12897.1659413174
-12897.1326666327
-12897.1730713801
-12897.1681153599
-12897.156875596
-12897.1856114365
-12897.1808612836
-12897.1749530111
-12897.147117083
-12897.1755996638
-12897.1717961684
-12897.1545159074
-12897.1759455934
-12897.1511864091
-12897.1593733791
-12897.1423679292
-12897.1402607117
-12897.1486081982
-12897.1568548795
-12897.1397630831
-12897.165437209
-12897.1694409122
-12897.1543555914
-12897.168778444
-12897.1325073216
-12897.2005112534
-12897.1611116659
-12897.1840950317
-12897.1723624102
-12897.1672677176
-12897.1533695896
-12897.1414804296
-12897.1588097339
-12897.1686201523
-12897.2016350828
-12897.1519527034
-12897.1192590621
-12897.1582660813
-12897.1538473539
-12897.1493222036
-12897.15818496
-12897.165144951
-12897.1549085865
-12897.1645706459
-12897.171258393
-12897.1633600161
-12897.1308146289
-12897.1801063363
-12897.1755625112
-12897.1310235726
-12897.1491723641
-12897.149643519
-12897.1719593028
-12897.1950242186
-12897.1320252095
-12897.1171102936
-12897.1647857649
-12897.139269491
-12897.1423945635
-12897.1542423065
-12897.17297594
-12897.107964427
-12897.1692305509
-12897.2016201424
-12897.1620378148
-12897.1538180699
-12897.1568388979
-12897.1485524358
-12897.152919502
-12897.1231705827
-12897.1394962985
-12897.1475145998
-12897.1221646025
-12897.1305097401
-12897.1618410999
-12897.1543474237
-12897.1538221868
-12897.1407139393
-12897.1354584034
-12897.1378948861
-12897.1257921528
-12897.1264793968
-12897.1120203272
-12897.1891179756
-12897.1430795537
-12897.1643203227
-12897.1196990937
-12897.1309907043
-12897.153187048
-12897.152634472
-12897.1541336545
-12897.1295350005
-12897.1784097416
-12897.1373743253
-12897.110244799
-12897.1547733155
-12897.1437418836
-12897.1350845817
-12897.153125319
-12897.1506101381
-12897.1580536035
-12897.1699825656
-12897.1514206968
-12897.16865915
-12897.1484466678
-12897.1497795197
-12897.1388452582
-12897.1637246563
-12897.1778875487
-12897.1501309016
-12897.1444507165
-12897.134261954
-12897.1552920766
-12897.1444861872
-12897.1567246097
-12897.1766893256
-12897.142087948
-12897.1572351604
-12897.1225148191
-12897.1567850823
-12897.1655698431
-12897.1847042423
-12897.1340913267
-12897.1356598172
-12897.1471031578
-12897.1617764868
-12897.1458944631
-12897.1613091432
-12897.1493701876
-12897.1712853251
-12897.1731480247
-12897.1686390495
-12897.1283239784
-12897.1628539704
-12897.1646885065
-12897.1175791906
-12897.15183969
-12897.148231325
-12897.1833123113
-12897.1550184931
-12897.1579329798
-12897.1370138821
-12897.1440339956
-12897.1186118899
-12897.1716073655
-12897.154734846
-12897.1714051708
-12897.1593106618
-12897.146408475
-12897.1661958542
-12897.1334826821
-12897.11257471
-12897.122685862
-12897.1638192589
-12897.1295586182
-12897.1312276782
-12897.1086094862
-12897.136648499
-12897.1549713364
-12897.1542360514
-12897.1598739824
-12897.1173876476
-12897.1586805731
-12897.1306677715
-12897.1107225145
-12897.1629900289
-12897.1718420671
-12897.1168093233
-12897.1440095989
-12897.1673319709
-12897.1364935135
-12897.1484772397
-12897.129511474
-12897.1389330564
-12897.1647686836
-12897.1402266489
-12897.1444581905
-12897.12299606
-12897.1188107529
-12897.1443485084
-12897.120320137
-12897.1389025458
-12897.1436587513
-12897.1546022557
-12897.1433188446
-12897.1396216513
-12897.1273347201
-12897.1443750736
-12897.143661831
-12897.1551892919
-12897.1296716815
-12897.1336748841
-12897.091622999
-12897.1401282817
-12897.1418906869
-12897.1291999828
-12897.1399465484
-12897.095186701
-12897.1386377076
-12897.1552108253
-12897.1142966222
-12897.1511392561
-12897.1183030498
-12897.1612473171
-12897.1302050447
-12897.1537923547
-12897.1563519648
-12897.0976352136
-12897.0961053604
-12897.1215889473
-12897.1430910539
-12897.0865132158
-12897.1250538701
-12897.1453629502
-12897.1263779413
-12897.1198462459
-12897.1310792011
-12897.1482044794
-12897.114100493
-12897.1468573703
-12897.1418240561
-12897.1058860605
-12897.1098651101
-12897.150956102
-12897.1412574908
-12897.1107705714
-12897.07663577
-12897.1110045485
-12897.1344170491
-12897.124268673
-12897.1250919143
-12897.113217158
-12897.10775656
-12897.1405381792
-12897.1092054906
-12897.1401704501
-12897.1614417039
-12897.1328402835
-12897.1386297778
-12897.1308989067
-12897.1045413035
-12897.1359065096
-12897.1367655743
-12897.1477694405
-12897.1025994826
-12897.140766072
-12897.1576705834
-12897.1496471919
-12897.1317040039
-12897.1433405826
-12897.1510023146
-12897.1490914264
-12897.128627033
-12897.134208751
-12897.1428194634
-12897.1641021425
-12897.1655820256
-12897.1505591709
-12897.1698552078
-12897.1207414878
-12897.1764690373
-12897.1176530234
-12897.1415234035
-12897.0930141179
-12897.1521662873
-12897.1271344165
-12897.129981491
-12897.1714332961
-12897.1658584236
-12897.1495312528
-12897.1628943099
-12897.1567219997
-12897.1724071152
-12897.1400283874
-12897.1105066967
-12897.1356920824
-12897.1412783333
-12897.1624880747
-12897.1170774605
-12897.1061618821
-12897.1255862375
-12897.1512290619
-12897.1399814244
-12897.1344162419
-12897.1469562137
-12897.1436758568
-12897.13827869
-12897.1340775604
-12897.1072210796
-12897.095461203
-12897.1154125274
-12897.1596408607
-12897.1344094643
-12897.1356358278
-12897.1485684065
-12897.1334729203
-12897.1367442141
-12897.1294371153
-12897.1563122256
-12897.136774695
-12897.1274447909
-12897.1157550628
-12897.1147616181
-12897.1203981833
-12897.1330829836
-12897.136342631
-12897.1480778026
-12897.1483650206
-12897.1215041874
-12897.1474609933
-12897.1410012386
-12897.126892383
-12897.1520278751
-12897.1045151785
-12897.1351786057
-12897.1371054559
-12897.1602463493
-12897.0756155991
-12897.1282219659
-12897.1540552526
-12897.1395181417
-12897.1648385665
-12897.1520582022
-12897.1384369235
-12897.1248453061
-12897.1588565041
-12897.1706044758
-12897.0850487111
-12897.1134702833
-12897.1379788998
-12897.1192367277
-12897.1593313392
-12897.1488224168
-12897.1432659938
-12897.1379084986
-12897.1440089125
-12897.1446440282
-12897.1367355015
-12897.1643482797
-12897.1473233256
-12897.1666624315
-12897.149097907
-12897.1422890187
-12897.1180764787
-12897.1381740381
-12897.1357035386
-12897.1634308612
-12897.1312358446
-12897.1352465325
-12897.1472435237
-12897.1404743827
-12897.1347289248
-12897.1464649259
-12897.1277857575
-12897.1150180356
-12897.1150425121
-12897.1236614119
-12897.1468705181
-12897.1571744634
-12897.1216541893
-12897.1137617936
-12897.1447468729
-12897.1249137234
-12897.1718626418
-12897.1281258535
-12897.1490039811
-12897.1472365847
-12897.1317281088
-12897.1405714603
-12897.1567791688
-12897.1342016243
-12897.1094784993
-12897.1466080028
-12897.1480259819
-12897.1259947068
-12897.1310288434
-12897.1507803505
-12897.1414755116
-12897.1361896459
-12897.1482804909
-12897.1352265847
-12897.1559758918
-12897.1291826746
-12897.1648305059
-12897.1182103752
-12897.1320056352
-12897.1677496958
-12897.1532480586
-12897.1584995414
-12897.1460006786
-12897.1500533547
-12897.1545161077
-12897.1133402852
-12897.1354128304
-12897.1376690864
-12897.1352883647
-12897.1395717549
-12897.174266462
-12897.1518381436
-12897.1566807298
-12897.1480006826
-12897.1472675605
-12897.1177124956
-12897.0917368143
-12897.1271876123
-12897.1187577125
-12897.1607423389
-12897.1437093428
-12897.159049361
-12897.1418729507
-12897.1405302328
-12897.1720648788
-12897.1049839357
-12897.179657954
-12897.1524053183
-12897.1469513086
-12897.1366092541
-12897.145232946
-12897.1233929606
-12897.1739140645
-12897.1545408275
-12897.1386100784
-12897.1316295119
-12897.1574821481
-12897.1320534831
-12897.1611375158
-12897.133878705
-12897.1269918539
-12897.1576378829
-12897.1459120173
-12897.113597601
-12897.1587791367
-12897.1413269102
-12897.1526497354
-12897.1447320231
-12897.1197913512
-12897.1452572821
-12897.1068020476
-12897.1172411673
-12897.1475247033
-12897.1350879037
-12897.1433376487
-12897.108623558
-12897.1451383749
-12897.0977071915
-12897.1569704275
-12897.1486473459
-12897.1484910409
-12897.1469585497
-12897.1441064604
-12897.1514150758
-12897.1486244338
-12897.174981793
-12897.1465222288
-12897.1434391463
-12897.1757919866
-12897.1287985056
-12897.1650041917
-12897.1284369146
-12897.1369066201
-12897.1446928392
-12897.1314980558
-12897.1399592385
-12897.1564611719
-12897.1617919348
-12897.1412793737
-12897.1098698991
-12897.1589039154
-12897.1208351911
-12897.1633788403
-12897.1556137254
-12897.1539676649
-12897.1084777763
-12897.1527738017
-12897.1678117969
-12897.1767717043
-12897.1504260788
-12897.1602409339
-12897.1458962067
-12897.1343498521
-12897.1715286858
-12897.1287881307
-12897.1938211742
-12897.1669992936
-12897.1566489332
-12897.1444772278
-12897.1716984851
-12897.1470301945
-12897.1566877411
-12897.1625103616
-12897.146750599
-12897.1670556384
-12897.1115398665
-12897.1205986743
-12897.1279560017
-12897.1443465644
-12897.1420322745
-12897.1411763277
-12897.1398816597
-12897.1295307173
-12897.1618746204
-12897.1680379676
-12897.1451099257
-12897.1486304248
-12897.1251797418
-12897.1728038295
-12897.1800385265
-12897.1501866609
-12897.1663428287
-12897.1435313966
-12897.160750408
-12897.16153283
-12897.1635265651
-12897.162116553
-12897.1544500207
-12897.1427713819
-12897.152805834
-12897.1705778204
-12897.1241924076
-12897.1341984477
-12897.1881500238
-12897.1451730505
-12897.1302090812
-12897.1624084214
-12897.1220235323
-12897.1562004463
-12897.1406558131
-12897.126242164
-12897.1581428358
-12897.1743550783
-12897.1627122407
-12897.1495589881
-12897.1026175699
-12897.1139024859
-12897.1255486091
-12897.1464232709
-12897.1155627093
-12897.1056304414
-12897.1539237538
-12897.1164328186
-12897.1102628293
-12897.1325923313
-12897.1609610372
-12897.1490656731
-12897.1461419891
-12897.1111777273
-12897.1681729725
-12897.1787137715
-12897.1207811818
-12897.108052006
-12897.1466486508
-12897.1410993406
-12897.1518023947
-12897.1458895343
-12897.1884058629
-12897.1338430639
-12897.1453341986
-12897.1496482138
-12897.1346642003
-12897.1478130133
-12897.1723780037
-12897.1584207
-12897.1462882264
-12897.1369279624
-12897.1534380872
-12897.1348358719
-12897.1404850495
-12897.1386836409
-12897.109889232
-12897.1378733755
-12897.1506009845
-12897.1419496377
-12897.1661943219
-12897.15197069
-12897.1427234941
-12897.1406301763
-12897.1680470768
-12897.1337143809
-12897.1512432325
-12897.1845521834
-12897.1365992887
-12897.1194500715
-12897.1576155891
-12897.1316477884
-12897.1064969549
-12897.1382976271
-12897.1588322718
-12897.1434904422
-12897.158083242
-12897.1428046261
-12897.1529953499
-12897.115389309
-12897.1426730353
-12897.1215357537
-12897.1217464729
-12897.1510984884
-12897.1489787912
-12897.0930328846
-12897.1365092575
-12897.1399364467
-12897.1684441095
-12897.148357846
-12897.1651507114
-12897.1681411656
-12897.1589169567
-12897.1619333582
-12897.1681345077
-12897.1646225725
-12897.1695285474
-12897.1239714184
-12897.1551630032
-12897.144870678
-12897.1570838566
-12897.1457875988
-12897.0930384554
-12897.1837450727
-12897.1671677678
-12897.151086321
-12897.1459521935
-12897.1684364447
-12897.1348499922
-12897.1525360046
-12897.13092857
-12897.1579671927
-12897.1876416809
-12897.1591898646
-12897.1371535655
-12897.1485609957
-12897.1260804437
-12897.1424363163
-12897.1298782829
-12897.1720256
-12897.1557239732
-12897.1654679226
-12897.1426978689
-12897.1472187379
-12897.1551659233
-12897.1277176534
-12897.1856613251
-12897.1714714988
-12897.1413095226
-12897.179063078
-12897.161343155
-12897.1348486897
-12897.1429124015
-12897.1563921777
-12897.1699735954
-12897.1379736768
-12897.1382808905
-12897.1537491505
-12897.1854137246
-12897.11586357
-12897.1599953603
-12897.157684785
-12897.1371961402
-12897.1502505582
-12897.1461912439
-12897.1709071212
-12897.140388768
-12897.1207718845
-12897.1630051453
-12897.1565210455
-12897.1370191821
-12897.1591827787
-12897.1054352077
-12897.1687479179
-12897.1392531663
-12897.1315147437
-12897.1765095639
-12897.1348981524
-12897.1708187414
-12897.1476954214
-12897.1355364231
-12897.1635007284
-12897.154967359
-12897.1052372897
-12897.1099767586
-12897.1350583324
-12897.1343666767
-12897.1468248322
-12897.1310653296
-12897.1540070169
-12897.1589432522
-12897.1382659573
-12897.1346248549
-12897.1378192086
-12897.1442836018
-12897.1539364236
-12897.1519442933
-12897.1343303283
-12897.1892725278
-12897.1226199604
-12897.1259097595
-12897.1300645234
-12897.1229615701
-12897.1512491256
-12897.163973507
-12897.1257759757
-12897.1296687815
-12897.1500877678
-12897.1681666114
-12897.1458878324
-12897.1320209881
-12897.1411851688
-12897.1507582101
-12897.1345242125
-12897.1426264331
-12897.1279964659
-12897.1162616631
-12897.1298706808
-12897.1412321371
-12897.1704469937
-12897.153232842
-12897.1417831286
-12897.1534359468
-12897.1196811458
-12897.1507436173
-12897.1503881173
-12897.1183327478
-12897.1356264327
-12897.1239842278
-12897.1149612162
-12897.1416995362
-12897.1682942674
-12897.1245097044
-12897.1007311589
-12897.1605775514
-12897.191043224
-12897.1162080911
-12897.1649316505
-12897.1363011204
-12897.1413027496
-12897.1313153241
-12897.1624552457
-12897.1538377036
-12897.1301444889
-12897.1404252791
-12897.1177828711
-12897.1248772516
-12897.1274650872
-12897.1417009758
-12897.1576210678
-12897.1532654533
-12897.1581012678
-12897.1387420599
-12897.1100487246
-12897.1217160624
-12897.1491679461
-12897.1324137833
-12897.1397023233
-12897.1340579355
-12897.1781659842
-12897.1395518722
-12897.1414570838
-12897.1311806376
-12897.1557757369
-12897.1526000819
-12897.1585471312
-12897.1757569373
-12897.1259370516
-12897.1691680536
-12897.1434747911
-12897.1361453089
-12897.137256216
-12897.1541175441
-12897.1777743427
-12897.1107472738
-12897.128774475
-12897.1026231528
-12897.1634917263
-12897.1463377972
-12897.1664198067
-12897.1236964289
-12897.1495777218
-12897.1121400335
-12897.134776266
-12897.1272336414
-12897.1324812614
-12897.1687380737
-12897.1580955422
-12897.1564388897
-12897.1483097469
-12897.0992379925
-12897.1192239874
-12897.1293145051
-12897.1534724497
-12897.142192496
-12897.1529032921
-12897.1473020823
-12897.1198553732
-12897.1031214573
-12897.1079607222
-12897.1296023501
-12897.1625553927
-12897.1384499107
-12897.1219829231
-12897.1147817176
-12897.1067096136
-12897.1452701169
-12897.1316971247
-12897.1363279877
-12897.1229176229
-12897.1125544232
-12897.1076516616
-12897.0988826849
-12897.1348680594
-12897.1362798596
-12897.1345246488
-12897.1727760724
-12897.1385334874
-12897.1438493421
-12897.1200345055
-12897.1653061284
-12897.1600416103
-12897.1426938765
-12897.1520388368
-12897.1257233074
-12897.1519315559
-12897.14699954
-12897.1054232675
-12897.1150324469
-12897.1387766123
-12897.1395978077
-12897.1526268912
-12897.1321088731
-12897.1129580755
-12897.157939946
-12897.1462689434
-12897.1346187202
-12897.1197326718
-12897.1523888834
-12897.1247221292
-12897.1246701047
-12897.1424445952
-12897.1168390994
-12897.152458338
-12897.1764815735
-12897.1558231448
-12897.1335839453
-12897.1331971519
-12897.1425207033
-12897.0885432121
-12897.1401614575
-12897.1327793194
-12897.1160166926
-12897.1253223535
-12897.1602552357
-12897.1463943195
-12897.1525861668
-12897.1619837725
-12897.1196960605
-12897.1622223236
-12897.1399673155
-12897.1435985575
-12897.1348826454
-12897.1164290557
-12897.130877894
-12897.1486269503
-12897.1530435092
-12897.1409624242
-12897.1296614458
-12897.1710885359
-12897.1529492642
-12897.1548428918
-12897.1404751547
-12897.1500230108
-12897.1293611144
-12897.1343291554
-12897.145851151
-12897.1345757215
-12897.1299084277
-12897.1498011244
-12897.1474269993
-12897.1268276131
-12897.1519507551
-12897.1314062414
-12897.1268196463
-12897.1444894671
-12897.1437379139
-12897.1730707278
-12897.1412571792
-12897.1237376936
-12897.170452008
-12897.146142571
-12897.1278255046
-12897.1229951869
-12897.1207466847
-12897.133218631
-12897.1394799307
-12897.1364439806
-12897.1322433025
-12897.1642063612
-12897.1638619928
-12897.1460101203
-12897.1217072213
-12897.1485581573
-12897.168514583
-12897.1284250623
-12897.1555523481
-12897.1409806533
-12897.1665303673
-12897.1344667006
-12897.1041526099
-12897.1077794348
-12897.0984046634
-12897.1395951809
-12897.1333857374
-12897.076920862
-12897.123696484
-12897.1362748263
-12897.1320572547
-12897.1626858434
-12897.1493145886
-12897.1356292068
-12897.1300343003
-12897.129389011
-12897.1414706885
-12897.1787092791
-12897.110766842
-12897.1149861239
-12897.1319785205
-12897.1647303071
-12897.1445441184
-12897.1537392933
-12897.1714833963
-12897.1252158908
-12897.1178423646
-12897.1001549392
-12897.1505023357
-12897.1181443642
-12897.1019853724
-12897.145632606
-12897.1114209614
-12897.1478628859
-12897.1643040726
-12897.1430554604
-12897.1355391694
-12897.13984177
-12897.1070893538
-12897.1384424747
-12897.1308507641
-12897.1486458212
-12897.1613109125
-12897.1371799953
-12897.151640131
-12897.1324215669
-12897.1094425304
-12897.1487056319
-12897.1286537708
-12897.1210588453
-12897.1066767995
-12897.1338035779
-12897.1144507626
-12897.1127108784
-12897.1077295265
-12897.1014775104
-12897.1264737859
-12897.1315022034
-12897.1554425155
-12897.1211614065
-12897.1565731699
-12897.1294864562
-12897.0934917925
-12897.152793446
-12897.102753678
-12897.1541668071
-12897.094687919
-12897.1563382217
-12897.1398540165
-12897.1412989312
-12897.1322327777
-12897.1483871146
-12897.1658309948
-12897.1543880593
-12897.1217395329
-12897.1410610201
-12897.1472768805
-12897.1343153793
-12897.1308730406
-12897.1510026378
-12897.1707553347
-12897.1384544533
-12897.097597782
-12897.1047570694
-12897.153689529
-12897.1113168522
-12897.0722108562
-12897.1091409925
-12897.0774831362
-12897.1200834033
-12897.134947321
-12897.1017740899
-12897.1469485764
-12897.1161406303
-12897.1555661075
-12897.1611751505
-12897.1513943286
-12897.1271268655
-12897.1797129785
-12897.1195476594
-12897.1314176287
-12897.1610208904
-12897.1257827008
-12897.1585413875
-12897.1550804997
-12897.1663487719
-12897.1367230615
-12897.1470653451
-12897.14331825
-12897.1514296892
-12897.1329943158
-12897.1584647943
-12897.1486796974
-12897.1489565226
-12897.1067965583
-12897.1417747679
-12897.1477160531
-12897.1420369127
-12897.1666693593
-12897.1334126095
-12897.1434142571
-12897.1375821726
-12897.1414476021
-12897.1414432902
-12897.1441912152
-12897.1492518336
-12897.1064867314
-12897.145265549
-12897.147109307
-12897.1285087239
-12897.1628137606
-12897.1518942706
-12897.1662276598
-12897.118765738
-12897.1331420219
-12897.1352761066
-12897.1192486148
-12897.1029535325
-12897.121824139
-12897.1789821506
-12897.1672596677
-12897.1114408375
-12897.1423883452
-12897.1810306729
-12897.1532562559
-12897.1416374702
-12897.1303594874
-12897.1492829414
-12897.0939847897
-12897.1462443046
-12897.1338120493
-12897.1349540449
-12897.108240331
-12897.138597442
-12897.1619082204
-12897.1403218026
-12897.1443176976
-12897.1278985368
-12897.1140361864
-12897.1531583654
-12897.124555982
-12897.1300640778
-12897.1457413734
-12897.1682671016
-12897.1254769972
-12897.1378912617
-12897.0903132565
-12897.1200586603
-12897.1080162091
-12897.1558452522
-12897.1236972435
-12897.1425757366
-12897.1372528332
-12897.1654241434
-12897.1422175014
-12897.1465054921
-12897.1692378578
-12897.1514876314
-12897.1408606269
-12897.1516264195
-12897.1283163549
-12897.1699439841
-12897.1314609526
-12897.1356961854
-12897.14020097
-12897.1508244758
-12897.1101028492
-12897.1241617349
-12897.131849164
-12897.0950418873
-12897.1346883996
-12897.1590619957
-12897.1166064037
-12897.1351906988
-12897.1190597315
-12897.1490579969
-12897.154863344
-12897.158692289
-12897.1257137974
-12897.1507498956
-12897.1651704586
-12897.1537575214
-12897.0988285637
-12897.156509962
-12897.1262292165
-12897.1386169716
-12897.1580604087
-12897.1318366479
-12897.1228197985
-12897.1528073256
-12897.0959469812
-12897.18338878
-12897.1553647591
-12897.1361190967
-12897.1726755496
-12897.127625202
-12897.1338165132
-12897.1455592961
-12897.1348617998
-12897.1179596014
-12897.1512570252
-12897.1335339907
-12897.1357621767
-12897.1774262141
-12897.1443176907
-12897.1651830306
-12897.1105104566
-12897.0822433115
-12897.130348897
-12897.1497133366
-12897.135439565
-12897.1160880395
-12897.1265395353
-12897.1453947923
-12897.1603367511
-12897.1589844819
-12897.1231967143
-12897.1513919583
-12897.1827939638
-12897.1653572089
-12897.1396792126
-12897.118775084
-12897.1504798838
-12897.1381085192
-12897.1369795269
-12897.130931552
-12897.0906184785
-12897.1556702623
-12897.0648713964
-12897.0847089836
-12897.0992936826
-12897.1429696919
-12897.1906285144
-12897.1212239437
-12897.0893828412
-12897.1427139884
-12897.148003121
-12897.1012982235
-12897.1246176166
-12897.1344356145
-12897.1711135562
-12897.1036461286
-12897.1690014942
-12897.138945882
-12897.1578847203
-12897.1777545649
-12897.1637156385
-12897.1534443659
-12897.1374764343
-12897.1646802993
-12897.1475091456
-12897.1485938543
-12897.1350245384
-12897.1148838998
-12897.1428351708
-12897.1385443984
-12897.101309183
-12897.1677646313
-12897.149014897
-12897.1133540343
-12897.1697564556
-12897.1425793535
-12897.1411869876
-12897.1014664323
-12897.1406149078
-12897.156408057
-12897.1337540975
-12897.169400141
-12897.1389799887
-12897.1679229071
-12897.1376836481
-12897.1350125082
-12897.1334297895
-12897.1644978856
-12897.1103274844
-12897.1211762263
-12897.1419587721
-12897.1477637147
-12897.1360537618
-12897.1594002747
-12897.1650103243
-12897.1536690012
-12897.1444858971
-12897.182177204
-12897.1708708002
-12897.1400118747
-12897.1294316971
-12897.1829485807
-12897.1016669123
-12897.1400603274
-12897.121837219
-12897.1542805366
-12897.1368411546
-12897.140615396
-12897.127144433
-12897.1245425806
-12897.1485659635
-12897.1227568875
-12897.1391955812
-12897.1244280365
-12897.1273904794
-12897.1116910163
-12897.1661108163
-12897.1433765178
-12897.0885355808
-12897.1350185498
-12897.1725007501
-12897.1515432243
-12897.1457846486
-12897.1294783575
-12897.1332210089
-12897.1531978031
-12897.1204204686
-12897.1146491807
-12897.1567580335
-12897.157492633
-12897.107543011
-12897.1332566185
-12897.1343189235
-12897.1676995936
-12897.1463857673
-12897.1393497248
-12897.1675451336
-12897.1154063959
-12897.1493821533
-12897.1604255791
-12897.1456047042
-12897.1855223411
-12897.1464366466
-12897.1658309168
-12897.1542698926
-12897.1181436805
-12897.1167090368
-12897.0873357831
-12897.1025322791
-12897.1431508705
-12897.1664249542
-12897.1425092718
-12897.123467235
-12897.1556365535
-12897.169726239
-12897.105259474
-12897.142868797
-12897.1277728243
-12897.1491704945
-12897.1418920679
-12897.1312337739
-12897.1436566835
-12897.1482305273
-12897.1409949303
-12897.1346164285
-12897.1425964866
-12897.142075825
-12897.1300005498
-12897.1194779713
-12897.1461752406
-12897.1268855228
-12897.1518572533
-12897.0993936815
-12897.1003915763
-12897.1147004802
-12897.1459969698
-12897.135944065
-12897.1501402854
-12897.1278145766
-12897.1331843265
-12897.1219931074
-12897.1035834847
-12897.1213221573
-12897.160143113
-12897.1202722417
-12897.1467249565
-12897.1363605262
-12897.1537642681
-12897.1302022459
-12897.1058609764
-12897.1263981963
-12897.150648657
-12897.1566393551
-12897.1319078043
-12897.1560363782
-12897.128458719
-12897.1733718273
-12897.1498143171
-12897.1306820971
-12897.1612767915
-12897.1117916617
-12897.1302614641
-12897.0893624264
-12897.1069295866
-12897.1435802809
-12897.1122231453
-12897.1317830888
-12897.124400617
-12897.124659312
-12897.1113649851
-12897.1177169053
-12897.0812335374
-12897.1208191612
-12897.1272759087
-12897.136050446
-12897.1188549273
-12897.1446449568
-12897.115368378
-12897.1308846801
-12897.150035516
-12897.1386066646
-12897.1436540753
-12897.1616052736
-12897.128319939
-12897.1404921591
-12897.1062987179
-12897.0950925628
-12897.1326555413
-12897.1366781478
-12897.148817523
-12897.1318535885
-12897.1321374711
-12897.1291350645
-12897.1693766185
-12897.0987977807
-12897.1558322984
-12897.1635968533
-12897.1282628089
-12897.1360851183
-12897.1347808001
-12897.1351698952
-12897.174850108
-12897.1451493802
-12897.1210639898
-12897.1110297918
-12897.1478492915
-12897.1059940107
-12897.1157358512
-12897.1292662582
-12897.1385755479
-12897.1336786371
-12897.1321347593
-12897.1247953899
-12897.1085287698
-12897.1277446179
-12897.1230080081
-12897.0812934805
-12897.1281270082
-12897.1187241576
-12897.1302229925
-12897.1269177342
-12897.1365594102
-12897.1203648979
-12897.1490000819
-12897.1370872906
-12897.1239601691
-12897.1147379348
-12897.1142557492
-12897.1365836716
-12897.1166340227
-12897.1425003234
-12897.1253696717
-12897.1364615269
-12897.1347595218
-12897.1165396349
-12897.1246542431
-12897.1481378077
-12897.0961855724
-12897.1095112043
-12897.1268230556
-12897.1030565211
-12897.1265632214
-12897.1386484294
-12897.1525086101
-12897.1601525223
-12897.1440628562
-12897.114026712
-12897.1493493504
-12897.103761801
-12897.0874796322
-12897.1392891635
-12897.1554416847
-12897.1572759011
-12897.1221059491
-12897.1380705058
-12897.0959762646
-12897.1272454171
-12897.0962718469
-12897.1411462716
-12897.1304929822
-12897.0929801673
-12897.1336038554
-12897.1429455384
-12897.0932463302
-12897.1004617538
-12897.0933912326
-12897.1235281239
-12897.0996543854
-12897.0716032848
-12897.1160718511
-12897.1333143781
-12897.1244792219
-12897.104979534
-12897.1290175433
-12897.1509792005
-12897.1270689571
-12897.0998964106
-12897.1423473037
-12897.1293432545
-12897.1596779528
-12897.0965416956
-12897.1001730452
-12897.0547788903
-12897.1312755221
-12897.1356696211
-12897.1170950035
-12897.1306511634
-12897.169477959
-12897.0991979312
-12897.1466100033
-12897.1033838163
-12897.1614434782
-12897.126575096
-12897.1163674424
-12897.1518773294
-12897.1354004138
-12897.1330862704
-12897.1123950737
-12897.123420126
-12897.1486345841
-12897.148894045
-12897.1114171724
-12897.1065594012
-12897.1200478242
-12897.1352897441
-12897.1072922711
-12897.1251510251
-12897.1236423778
-12897.083347915
-12897.1591767343
-12897.1187391614
-12897.1392537892
-12897.1270945987
-12897.1532174236
-12897.1465931048
-12897.1690717554
-12897.1556706141
-12897.172398254
-12897.1279439077
-12897.1251507694
-12897.1348174837
-12897.1104937947
-12897.1247786574
-12897.1496860818
-12897.12901865
-12897.1389935939
-12897.1454737341
-12897.142234542
-12897.1297029333
-12897.1238626401
-12897.1063183718
-12897.1616620368
-12897.1379043759
-12897.1200286113
-12897.141321243
-12897.1490966478
-12897.1355410576
-12897.1139097721
-12897.114129941
-12897.0945282009
-12897.1268651214
-12897.1495736978
-12897.1545194568
-12897.1695316007
-12897.1370054315
-12897.0881106177
-12897.1359221338
-12897.1358061052
-12897.1507658135
-12897.1194229241
-12897.1104609615
-12897.1196764228
-12897.1311283377
-12897.1214182679
-12897.1103487885
-12897.1038023411
-12897.1193446072
-12897.147126764
-12897.1320935664
-12897.1015594838
-12897.099205125
-12897.1437136067
-12897.0698002011
-12897.1099989786
-12897.1267146566
-12897.1425178805
-12897.1209088131
-12897.1321743837
-12897.1352324178
-12897.0910466473
-12897.104513699
-12897.1054886416
-12897.0974835301
-12897.1357367847
-12897.1154022633
-12897.1091134
-12897.0842402727
-12897.1261334571
-12897.0957107477
-12897.0922370688
-12897.0610269254
-12897.1142514319
-12897.1198653145
-12897.1615008639
-12897.1201340776
-12897.1521379576
-12897.1488315264
-12897.1583833007
-12897.1288510734
-12897.1163178316
-12897.159111161
-12897.1183639575
-12897.1256571914
-12897.1108298022
-12897.0820124402
-12897.1424100765
-12897.1127874403
-12897.1064984829
-12897.1251541201
-12897.1128419047
-12897.1187049555
-12897.074527742
-12897.138663183
-12897.1232036395
-12897.1041785319
-12897.110417616
-12897.1228532955
-12897.1047022654
-12897.1204577213
-12897.1180214033
-12897.1260287105
-12897.1118023108
-12897.1556343589
-12897.1089999414
-12897.1257291424
-12897.1356378328
-12897.1346014279
-12897.1186865562
-12897.0943445588
-12897.125059849
-12897.1226773758
-12897.1686750957
-12897.1045702444
-12897.1203859099
-12897.1091267686
-12897.0998688371
-12897.1185095772
-12897.098863657
-12897.0845320994
-12897.091150596
-12897.1134837753
-12897.1194826879
-12897.1037146327
-12897.1495012683
-12897.1376305709
-12897.1068556139
-12897.1331249735
-12897.1344544717
-12897.1335712551
-12897.1138797761
-12897.1144567458
-12897.136851509
-12897.1521589377
-12897.1413571172
-12897.1124400548
-12897.0977727696
-12897.1153634044
-12897.1421545433
-12897.0948212581
-12897.1304503341
-12897.1200035445
-12897.1598929005
-12897.1176051311
-12897.111789187
-12897.1200235175
-12897.135429164
-12897.1235079931
-12897.1276765815
-12897.1345169459
-12897.1183997981
-12897.1251007106
-12897.1238515182
-12897.1346170106
-12897.1382215507
-12897.1433619704
-12897.1300947405
-12897.1247308127
-12897.1403856907
-12897.1238292518
-12897.1482800169
-12897.1524662615
-12897.1138057123
-12897.1358320449
-12897.1217994041
-12897.1149313568
-12897.136871062
-12897.1300137621
-12897.1473102224
-12897.0788361763
-12897.088999638
-12897.134544754
-12897.1032073396
-12897.1158618505
-12897.1183121631
-12897.1192502553
-12897.1152784848
-12897.0842561798
-12897.1330023819
-12897.1429903786
-12897.1380260735
-12897.1214493624
-12897.1420468329
-12897.0944540271
-12897.0743417122
-12897.1324045446
-12897.1435441218
-12897.129378685
-12897.1138356731
-12897.1329016502
-12897.1351699931
-12897.1814247299
-12897.1100690228
-12897.1356341916
-12897.141361255
-12897.1210640381
-12897.1038249463
-12897.0961657897
-12897.121432961
-12897.1210431887
-12897.1260785322
-12897.1431674071
-12897.0981580759
-12897.139143229
-12897.0766246802
-12897.1062120083
-12897.1058764541
-12897.1253061226
-12897.1150928529
-12897.1352591105
-12897.1291548955
-12897.1171401269
-12897.1185328729
-12897.0943969115
-12897.1200127137
-12897.1273859145
-12897.1150273617
-12897.117576999
-12897.1400557371
-12897.1175689072
-12897.1177209893
-12897.1289048709
-12897.1629876137
-12897.1301778479
-12897.1210527887
-12897.1232539651
-12897.1335680316
-12897.13393277
-12897.1327462453
-12897.0849500084
-12897.1035379078
-12897.1234969264
-12897.0807352524
-12897.1164624217
-12897.0754548604
-12897.1026539222
-12897.1000342518
-12897.0967149981
-12897.1240552109
-12897.1188104229
-12897.0776580805
-12897.1440402765
-12897.1032928663
-12897.0790272761
-12897.0985253213
-12897.1120337869
-12897.1212652341
-12897.1106165025
-12897.1297867405
-12897.1296112845
-12897.1318497126
-12897.0763650344
-12897.0877393353
-12897.0909454858
-12897.1127422956
-12897.0945908699
-12897.1224034195
-12897.1496189001
-12897.1023720224
-12897.1153226835
-12897.0666226705
-12897.0938231311
-12897.1239184061
-12897.1088657598
-12897.1389474983
-12897.059355213
-12897.1115787604
-12897.0902502684
-12897.0885813326
-12897.0999693943
-12897.1333558001
-12897.1247811018
-12897.12712187
-12897.1098379791
-12897.1303090487
-12897.1156384552
-12897.0902631307
-12897.0993822494
-12897.107385844
-12897.0886405786
-12897.1483797149
-12897.0952632417
-12897.1639084223
-12897.1160894837
-12897.1263729812
-12897.1255458
-12897.1044649044
-12897.1203716891
-12897.078278915
-12897.0926813827
-12897.1113798623
-12897.1149254111
-12897.0947728345
-12897.0884594615
-12897.1515563094
-12897.0915080615
-12897.1115890008
-12897.115486533
-12897.1193177084
-12897.092268861
-12897.0990869311
-12897.1220226435
-12897.1168194348
-12897.1138998516
-12897.114008816
-12897.0963534325
-12897.1123189346
-12897.1154117919
-12897.1317452443
-12897.1281507299
-12897.105077532
-12897.0986270292
-12897.1078636636
-12897.1281415245
-12897.1228329278
-12897.1187893917
-12897.085334303
-12897.1370451659
-12897.1015751652
-12897.1371130661
-12897.128724293
-12897.0806547877
-12897.0933451768
-12897.1122259038
-12897.0979845519
-12897.0969551283
-12897.1224703187
-12897.1329634858
-12897.1003295991
-12897.0902768579
-12897.0877720246
-12897.096223532
-12897.1156627442
-12897.1039599074
-12897.0994785755
-12897.0789125622
-12897.120768726
-12897.0981261623
-12897.1274667427
-12897.096028229
-12897.1031374015
-12897.1150434093
-12897.1382117987
-12897.12354025
-12897.1188206683
-12897.1136101195
-12897.0911778317
-12897.1014509447
-12897.0994007867
-12897.0800191944
-12897.1009447257
-12897.0982481909
-12897.1170454884
-12897.127995677
-12897.1070201649
-12897.0972568446
-12897.093096788
-12897.1392386784
-12897.1120981807
-12897.105976883
-12897.0713982656
-12897.1079474938
-12897.097330043
-12897.0832177892
-12897.0921444993
-12897.0946125988
-12897.1384033557
-12897.0790596216
-12897.0858814219
-12897.0990769939
-12897.1040373323
-12897.1102993586
-12897.1049327742
-12897.1184018752
-12897.1340064435
-12897.0812365815
-12897.1032897256
-12897.1174397303
-12897.1148799486
-12897.0949670545
-12897.1016325307
-12897.0920991045
-12897.0818088206
-12897.0912782915
-12897.086054421
-12897.0788180797
-12897.1069491323
-12897.0726534332
-12897.1205383875
-12897.0816006664
-12897.1338340305
-12897.0789685449
-12897.1014776633
-12897.0908528896
-12897.0940775046
-12897.0923794469
-12897.0840287988
-12897.0725627832
-12897.0949601547
-12897.1167979488
-12897.0845025836
-12897.1056549077
-12897.0878956028
-12897.0952746103
-12897.0995128876
-12897.104014382
-12897.1189357849
-12897.0926601106
-12897.1059246671
-12897.0877174482
-12897.1483777098
-12897.1060406894
-12897.0876511444
-12897.1001653396
-12897.0658285942
-12897.088668114
-12897.0655278686
-12897.1216359579
-12897.110930892
-12897.0993280894
-12897.0964386981
-12897.1120273832
-12897.1139766289
-12897.067020106
-12897.0985933068
-12897.1142073151
-12897.0731715373
-12897.097619534
-12897.1084578995
-12897.1111629648
-12897.0851239092
-12897.1448183926
-12897.0927149121
-12897.0962071943
-12897.0840470554
-12897.1150184563
-12897.1037696828
-12897.0686763766
-12897.0739247187
-12897.1355987357
-12897.1099597262
-12897.1039421899
-12897.0418364096
-12897.1154882857
-12897.0980778333
-12897.0825930873
-12897.0562902474
-12897.1005500681
-12897.0933310707
-12897.1241743811
-12897.1071731752
-12897.0608476382
-12897.1262662701
-12897.1042237782
-12897.0838363327
-12897.0864247366
-12897.0918723045
-12897.0982120439
-12897.0924195965
-12897.1279425321
-12897.0877712135
-12897.1218713624
-12897.0879346691
-12897.0702263087
-12897.0726841412
-12897.1157921612
-12897.1269749788
-12897.1038551057
-12897.1086862233
-12897.1045554181
-12897.1375723503
-12897.0982575055
-12897.103793139
-12897.0821035533
-12897.0796837617
-12897.1231659226
-12897.1095672173
-12897.0823600727
-12897.1538172584
-12897.123080358
-12897.0955695531
-12897.1182584406
-12897.1120188169
-12897.109415429
-12897.1210547765
-12897.0513049159
-12897.0849555861
-12897.0748497309
-12897.0658657819
-12897.1185887554
-12897.0988713811
-12897.1113713129
-12897.1180595216
-12897.1148933463
-12897.1170936309
-12897.121973397
-12897.095494723
-12897.1237673317
-12897.1001821931
-12897.1279169391
-12897.0712343186
-12897.0828375952
-12897.1028694622
-12897.1071940724
-12897.0991232421
-12897.0696086443
-12897.0985903788
-12897.1206829852
-12897.1086063058
-12897.0804842413
-12897.0972130991
-12897.0993317588
-12897.0823784129
-12897.0843880169
-12897.0984778062
-12897.0486282663
-12897.0834906129
-12897.0317418607
-12897.1167539174
-12897.1030272681
-12897.1049918426
-12897.1012887517
-12897.0962901394
-12897.1070135955
-12897.0670681168
-12897.0852906109
-12897.1231027338
-12897.059965829
-12897.1025740753
-12897.077252153
-12897.1304793895
-12897.1094004046
-12897.1158145647
-12897.1139128097
-12897.0969141284
-12897.0754949724
-12897.0847271099
-12897.0867113569
-12897.0975508461
-12897.1115854157
-12897.079789566
-12897.0809564352
-12897.1048451858
-12897.0653699423
-12897.1063319286
-12897.0982862691
-12897.1022108101
-12897.0909805407
-12897.0649988553
-12897.0521775832
-12897.0891048684
-12897.1360732357
-12897.0910874707
-12897.0677908146
-12897.0803917422
-12897.0734829512
-12897.0662109109
-12897.1003545142
-12897.1059629911
-12897.0991865263
-12897.0840813961
-12897.1161302277
-12897.0594325954
-12897.0668655109
-12897.0870907632
-12897.0927002337
-12897.1095684541
-12897.0929139189
-12897.0571699753
-12897.095956475
-12897.102640197
-12897.0997861352
-12897.1286155796
-12897.1223849184
-12897.1158382024
-12897.0537627379
-12897.1015658277
-12897.0906695492
-12897.079461101
-12897.1081098755
-12897.0989878715
-12897.0967470563
-12897.111315256
-12897.0625902931
-12897.0773485815
-12897.0636221637
-12897.091368292
-12897.0935600786
-12897.0810966308
-12897.0898534664
-12897.0885254839
-12897.0798020247
-12897.1200175011
-12897.09317013
-12897.0745092215
-12897.082142873
-12897.0557925837
-12897.1099443408
-12897.09613679
-12897.0956034747
-12897.1061522832
-12897.0881798421
-12897.0869666491
-12897.0672079352
-12897.0882314477
-12897.1280425977
-12897.1074229423
-12897.0890250208
-12897.0397056272
-12897.0612440631
-12897.1018336283
-12897.070554467
-12897.073237678
-12897.1167611986
-12897.0852303918
-12897.0894351815
-12897.1094141439
-12897.092199252
-12897.0756740642
-12897.1253303387
-12897.1334943462
-12897.0782301851
-12897.0996853616
-12897.0551927424
-12897.1118183702
-12897.1082993419
-12897.1071163372
-12897.100818328
-12897.1107735095
-12897.1140532486
-12897.1023301273
-12897.1085440156
-12897.1293391135
-12897.1202605721
-12897.0796842758
-12897.0783543874
-12897.0588671587
-12897.1311022371
-12897.0648650577
-12897.0897285965
-12897.0718208289
-12897.0987385009
-12897.07968874
-12897.0540412918
-12897.0710358929
-12897.1160621319
-12897.0805320206
-12897.0864084911
-12897.0947601429
-12897.0974113553
-12897.0978026399
-12897.0781927045
-12897.0979254768
-12897.1294900529
-12897.112943122
-12897.0785396037
-12897.0885421982
-12897.0737789149
-12897.1011842172
-12897.0672699495
-12897.0767027719
-12897.0987955285
-12897.1043383106
-12897.0616347746
-12897.0598782831
-12897.03784187
-12897.0861629776
-12897.0813279223
-12897.0979823913
-12897.1101285921
-12897.0792990608
-12897.0984925483
-12897.0797018613
-12897.0956083128
-12897.0705153856
-12897.1007828182
-12897.11027296
-12897.0634987594
-12897.0965647827
-12897.0741690533
-12897.0777742883
-12897.0711650627
-12897.0760766713
-12897.0900926567
-12897.0624097708
-12897.0808979124
-12897.1110747962
-12897.0733902355
-12897.0969553358
-12897.0897757678
-12897.1075052537
-12897.0729055658
-12897.0462370402
-12897.0771172798
-12897.1104431092
-12897.1143175947
-12897.0991479719
-12897.1145964822
-12897.0907943917
-12897.0998410441
-12897.0840629438
-12897.1027245268
-12897.1109660434
-12897.0877457701
-12897.0663247239
-12897.1060082358
-12897.0942930483
-12897.0817999131
-12897.1094030013
-12897.0882814779
-12897.09360967
-12897.045814606
-12897.0700955659
-12897.0878768091
-12897.1042729672
-12897.1093770163
-12897.077060082
-12897.138162815
-12897.0744358937
-12897.0957106571
-12897.077017791
-12897.0980448768
-12897.0995640884
-12897.1173764451
-12897.0929033057
-12897.0853275245
-12897.1056232238
-12897.0923678062
-12897.1023295589
-12897.0480931667
-12897.103174139
-12897.077569895
-12897.0993980177
-12897.0745387195
-12897.0862384245
-12897.1052487185
-12897.1095606991
-12897.0926020332
-12897.1084605554
-12897.1052922897
-12897.0957690339
-12897.0948359659
-12897.0611934391
-12897.0837918435
-12897.0503224007
-12897.1046471205
-12897.1034219099
-12897.1089934805
-12897.0602366014
-12897.0670754362
-12897.0685525685
-12897.0908287454
-12897.0904157808
-12897.0839581398
-12897.0848360606
-12897.0945844106
-12897.1033656672
-12897.098164908
-12897.0673976627
-12897.0691906651
-12897.1007998394
-12897.0949834601
-12897.1150423828
-12897.0679368666
-12897.1028066066
-12897.063169935
-12897.0677549095
-12897.0374422844
-12897.0837566482
-12897.0841050341
-12897.0595598096
-12897.0787129983
-12897.0611450215
-12897.0869405886
-12897.1170357576
-12897.1300066028
-12897.1049378298
-12897.0977214168
-12897.0778352298
-12897.106520738
-12897.0828191087
-12897.1064360061
-12897.0897556889
-12897.1052371387
-12897.0643732354
-12897.067480684
-12897.0798029436
-12897.0840142975
-12897.0786515261
-12897.072931877
-12897.0475952229
-12897.0783565925
-12897.0928024057
-12897.083307747
-12897.110527145
-12897.1294844247
-12897.1008769223
-12897.0846422194
-12897.1224396557
-12897.1036771192
-12897.1041732579
-12897.0911000553
-12897.0816291191
-12897.0773357394
-12897.0967529583
-12897.1109357902
-12897.0853944783
-12897.0845712415
-12897.0577132442
-12897.0842263731
-12897.1020819933
-12897.1022815715
-12897.0652000302
-12897.0762836849
-12897.1093163433
-12897.0873169089
-12897.0672390594
-12897.0990019033
-12897.0777394484
-12897.0945853499
-12897.097528267
-12897.0758392865
-12897.0728952323
-12897.0686752613
-12897.0920021688
-12897.1003727199
-12897.0995574179
-12897.0374188992
-12897.0719423558
-12897.0737439315
-12897.068280857
-12897.0806479266
-12897.0655860849
-12897.104933153
-12897.0669258084
-12897.1029112536
-12897.076329384
-12897.0635416816
-12897.102908358
-12897.1112562359
-12897.094912313
-12897.0873077361
-12897.0488794448
-12897.0630282985
-12897.0344475281
-12897.085901442
-12897.0688827887
-12897.0650700003
-12897.0898503013
-12897.0638531388
-12897.0747346464
-12897.070442127
-12897.0717413974
-12897.0473096643
-12897.0562629822
-12897.0762566596
-12897.0848641263
-12897.0794762564
-12897.0822895228
-12897.0732788626
-12897.1178997093
-12897.0624719251
-12897.0746987903
-12897.0761938378
-12897.0815649899
-12897.0163693037
-12897.07592725
-12897.0507668689
-12897.0596913772
-12897.0850619368
-12897.0460228789
-12897.0510969292
-12897.1130761474
-12897.0838718507
-12897.0590788418
-12897.0864160153
-12897.092076209
-12897.0590339135
-12897.0933258828
-12897.082448568
-12897.1078131955
-12897.0637023995
-12897.0612688603
-12897.1174995339
-12897.0882279442
-12897.0714059765
-12897.0703165516
-12897.0608901619
-12897.0679823219
-12897.0878964317
-12897.0549001692
-12897.0903340838
-12897.0858765971
-12897.0798836844
-12897.0478515388
-12897.0827145458
-12897.1061668761
-12897.0926969189
-12897.0778297775
-12897.0656616102
-12897.0742465935
-12897.0839204836
-12897.0374856086
-12897.0463222707
-12897.0838950309
-12897.0837451031
-12897.0924085489
-12897.0394713951
-12897.0735087679
-12897.069843331
-12897.0943566786
-12897.0868378519
-12897.0557220849
-12897.0857583753
-12897.0635564139
-12897.0555344917
-12897.0556702536
-12897.058858465
-12897.0772547708
-12897.1009876442
-12897.0888959158
-12897.0778003304
-12897.0454803934
-12897.0539591811
-12897.0809093564
-12897.0648992825
-12897.0907788404
-12897.0617178455
-12897.0728687787
-12897.0408630596
-12897.0799867326
-12897.071850829
-12897.0629278745
-12897.0534249898
-12897.0994837106
-12897.045316825
-12897.0713803573
-12897.0630515136
-12897.0447835375
-12897.0851943719
-12897.1070088814
-12897.0677547821
-12897.0259834705
-12897.0468621166
-12897.0945638634
-12897.0790768757
-12897.0797687149
-12897.0644510872
-12897.0830999484
-12897.0407915223
-12897.0830041638
-12897.089751011
-12897.0690959978
-12897.1074767004
-12897.1005449518
-12897.067892068
-12897.0699298623
-12897.0913710386
-12897.0990361179
-12897.0895446194
-12897.0432980119
-12897.0395987601
-12897.048533571
-12897.0420787856
-12897.1029222102
-12897.1033225022
-12897.0504465589
-12897.0655544531
-12897.0713613799
-12897.0679138918
-12897.0994639021
-12897.0831642169
-12897.0658115021
-12897.0571936492
-12897.0926022372
-12897.0906668947
-12897.0803158414
-12897.0677091209
-12897.0474930818
-12897.0558935037
-12897.0921069201
-12897.0524606446
-12897.0612327527
-12897.0565621683
-12897.0454128076
-12897.091815642
-12897.1066052475
-12897.0819488855
-12897.08318524
-12897.0792125177
-12897.0787895996
-12897.091346719
-12897.0943607978
-12897.0900351032
-12897.100705322
-12897.0676741909
-12897.0666647092
-12897.0477940106
-12897.0965516263
-12897.0536131533
-12897.1051732392
-12897.0976315808
-12897.0564333577
-12897.0898210106
-12897.0716971083
-12897.0761508617
-12897.0840433848
-12897.0667352826
-12897.0415842142
-12897.0969614575
-12897.0746798656
-12897.0510499833
-12897.0526330384
-12897.0571747241
-12897.0770519815
-12897.065053908
-12897.0653806725
-12897.0969852483
-12897.0451029125
-12897.0821552613
-12897.0782451612
-12897.0725053028
-12897.0500401363
-12897.0777440722
-12897.066084136
-12897.0820238366
-12897.0616597602
-12897.0188638493
-12897.072901931
-12897.0697503677
-12897.0677265579
-12897.0886458076
-12897.0735208096
-12897.0860982701
-12897.0543997362
-12897.0590293435
-12897.0661045843
-12897.0708847201
-12897.0809666942
-12897.0599060489
-12897.0601720266
-12897.0906514873
-12897.0663889732
-12897.0764112948
-12897.0977253932
-12897.0796826109
-12897.0988462574
-12897.1127941665
-12897.1147288194
-12897.0873867716
-12897.0696102041
-12897.09680854
-12897.069814075
-12897.0860547082
-12897.0835588011
-12897.0733162861
-12897.0568959669
-12897.0936054707
-12897.1242457737
-12897.1069376889
-12897.0958050197
-12897.0551258264
-12897.0686324281
-12897.039311648
-12897.0652139439
-12897.0751269919
-12897.0664447021
-12897.0778845858
-12897.053875255
-12897.0827051498
-12897.0877115843
-12897.1028445163
-12897.0528506271
-12897.0741110808
-12897.0965819023
-12897.0642469551
-12897.0597687291
-12897.0706451417
-12897.0646424577
-12897.0882203925
-12897.0718035221
-12897.0602324587
-12897.0643914779
-12897.0768549631
-12897.0610948046
-12897.0861743872
-12897.0877323764
-12897.067098692
-12897.0790949564
-12897.0649481261
-12897.0792120402
-12897.0589727093
-12897.0566447659
-12897.1006055891
-12897.0755628367
-12897.0660868851
-12897.0464952955
-12897.0718051233
-12897.0695821494
-12897.0864195067
-12897.1036827382
-12897.0624496572
-12897.0635417992
-12897.0753910503
-12897.0620365224
-12897.0837716825
-12897.0665960501
-12897.0589308853
-12897.0894349564
-12897.0834198098
-12897.0645970596
-12897.0818003463
-12897.0645723364
-12897.0462674144
-12897.0964572482
-12897.0744258852
-12897.0461083518
-12897.047342899
-12897.0577312598
-12897.0720235696
-12897.0713069622
-12897.0793160763
-12897.0822457738
-12897.0847461977
-12897.0787014666
-12897.0906691335
-12897.0724492115
-12897.097300411
-12897.0985655935
-12897.0579752371
-12897.0796666024
-12897.0770079164
-12897.0770397358
-12897.0830079424
-12897.102702782
-12897.0660387794
-12897.0320706676
-12897.1009491729
-12897.0844475636
-12897.0482313494
-12897.0920496174
-12897.0824304244
-12897.0814842664
-12897.088901636
-12897.0583015996
-12897.075000198
-12897.0757761519
-12897.0406219104
-12897.0839631187
-12897.0878321034
-12897.0650236344
-12897.0962020799
-12897.0733964754
-12897.0646428522
-12897.0889583466
-12897.0392367554
-12897.0926954958
-12897.0696266763
-12897.0690263113
-12897.0870419813
-12897.0242331484
-12897.0956495006
-12897.0777218087
-12897.0715018788
-12897.0614286501
-12897.0706848491
-12897.0665801177
-12897.0839846757
-12897.0694421766
-12897.0770066891
-12897.0919945826
-12897.0915129918
-12897.0852895604
-12897.0687332436
-12897.0872924075
-12897.0949072769
-12897.1053449632
-12897.050157769
-12897.0765131743
-12897.0036481408
-12897.0887655207
-12897.0626959246
-12897.0429747225
-12897.0657208152
-12897.070610066
-12897.0797872918
-12897.0679737856
-12897.0440469457
-12897.0533982244
-12897.0758686914
-12897.0798063712
-12897.0864868212
-12897.0750504618
-12897.0672404075
-12897.1001775261
-12897.0706665468
-12897.0826235541
-12897.064136624
-12897.0725611854
-12897.1132957338
-12897.0510125315
-12897.0833524852
-12897.0529351213
-12897.0849221065
-12897.0571501734
-12897.0803775298
-12897.0796347786
-12897.0510798471
-12897.022775288
-12897.0866700164
-12897.0788394727
-12897.0433327614
-12897.0683756008
-12897.0939947084
-12897.0755861769
-12897.0558533811
-12897.0250450956
-12897.0453040919
-12897.0116060454
-12897.0791067425
-12897.0409108195
-12897.0807630841
-12897.0470619432
-12897.0885751885
-12897.0789254925
-12897.0545497248
-12897.0681096112
-12897.0599224377
-12897.0577875081
-12897.0528553495
-12897.0862368946
-12897.0509701111
-12897.0881470687
-12897.0660054014
-12897.0585419263
-12897.0870121762
-12897.0957972398
-12897.0682587975
-12897.0175438916
-12897.0503031107
-12897.0654297292
-12897.0825255271
-12897.0724356548
-12897.0517739863
-12897.0619219828
-12897.083964511
-12897.0696728659
-12897.079323946
-12897.0504838825
-12897.0526734555
-12897.0766922107
-12897.0889337718
-12897.0605269033
-12897.0355810575
-12897.0940659301
-12897.0875094552
-12897.098215529
-12897.0480207852
-12897.0460192415
-12897.0728943749
-12897.0596838518
-12897.0575332646
-12897.0618148661
-12897.0178797759
-12897.0717369055
-12897.0698223081
-12897.0638247003
-12897.0990824917
-12897.0760308279
-12897.045538413
-12897.0519450487
-12897.0663766149
-12897.0658241377
-12897.0822653455
-12897.068893417
-12897.0832797858
-12897.031130864
-12897.0531898242
-12897.0677562798
-12897.0403633542
-12897.0477536927
-12897.0780484181
-12897.0620380237
-12897.0489941902
-12897.0571347753
-12897.0686615567
-12897.0711069732
-12897.0588007544
-12897.0775789097
-12897.0661771972
-12897.0449973477
-12897.0339285906
-12897.0458628079
-12897.0673248247
-12897.0579277834
-12897.0438714856
-12897.0487934446
-12897.0570618325
-12897.0569864992
-12897.0544541012
-12897.0739186142
-12897.0648676416
-12897.06388392
-12897.0466794158
-12897.1015409771
-12897.0733265287
-12897.0397606261
-12897.0429930566
-12897.0918420661
-12897.1009640531
-12897.0756370028
-12897.0450728414
-12897.0427743947
-12897.0864785942
-12897.0801510853
-12897.0830638629
-12897.0402070413
-12897.0741096818
-12897.0412954624
-12897.0820657376
-12897.0566406028
-12897.0861496682
-12897.0634505082
-12897.0251740057
-12897.0374981588
-12897.0842835451
-12897.0898834391
-12897.0754516689
-12897.0756743587
-12897.0420706166
-12897.0481265372
-12897.042498526
-12897.0732743676
-12897.0509866939
-12897.048401804
-12897.0912220248
-12897.0054445571
-12897.0118891506
-12897.0434567127
-12897.0381075533
-12897.0517623131
-12897.0430879036
-12897.0468608803
-12897.0364601961
-12897.0849201331
-12897.0424124127
-12897.0311777166
-12897.0486192807
-12897.0312810717
-12897.0483080958
-12897.0347606685
-12897.0393429744
-12897.0183021564
-12897.020978812
-12897.0336312854
-12897.0104479412
-12897.0315449074
-12897.028496204
-12897.0373467405
-12897.0288248555
-12897.049862754
-12897.0157123573
-12897.042193916
-12897.0619946348
-12897.0592218051
-12897.035053941
-12897.0503617472
-12897.0798295103
-12897.0710960074
-12897.0125227119
-12897.0469453491
-12897.0471459442
-12897.0526676412
-12897.0805710116
-12897.0389529425
-12897.0615592891
-12897.0795575176
-12897.0537387247
-12897.0887368562
-12897.0445661568
-12897.0131815937
-12897.0659357278
-12897.0870620468
-12897.0639085754
-12897.0726531514
-12897.060736994
-12897.0466635048
-12897.0563678967
-12897.0425596976
-12897.0574865329
-12897.047237728
-12896.9997076438
-12897.0552280577
-12897.0388417362
-12897.0375881528
-12897.0644176594
-12897.028578707
-12897.0695585968
-12897.0337076245
-12897.0583289397
-12897.046382863
-12897.0591547896
-12897.0509939883
-12897.0441170947
-12897.0524972237
-12897.0265370665
-12897.0365470418
-12897.0628936889
-12897.0415807042
-12897.0702773099
-12897.0505096488
-12897.0392991401
-12897.0259396738
-12897.0715650682
-12897.0683880738
-12897.0430984691
-12897.0668922064
-12897.0269864653
-12897.0624821377
-12897.0356439309
-12897.0965801648
-12897.0916594708
-12897.0609508205
-12897.0458923565
-12897.0145590929
-12897.0294933954
-12897.0548369197
-12897.0353600441
-12897.0744592673
-12897.0754669487
-12897.0488894552
-12897.056392671
-12897.0904362828
-12897.0548312867
-12897.05301988
-12897.0816367341
-12897.0605738442
-12897.0666241318
-12897.0396578323
-12897.0404008022
-12897.0558143117
-12897.0825921069
-12897.0240647949
-12897.0555402938
-12897.0341825275
-12897.0393802513
-12897.0260037825
-12897.0173809534
-12897.0547294776
-12897.0287302496
-12897.0450711357
-12897.0206034206
-12897.0349259863
-12897.0222216819
-12897.0546142511
-12897.0195995757
-12897.0520633622
-12897.0814504165
-12897.0393899487
-12897.0443650883
-12897.0431367776
-12897.0265311177
-12897.0676277993
-12897.0374628408
-12897.0935470109
-12897.0712840515
-12897.0380509081
-12897.0590898578
-12897.062249746
-12897.0511131677
-12897.062979882
-12897.0468207619
-12897.0714110225
-12897.0429426109
-12897.0279328402
-12897.0865141815
-12897.0402632154
-12897.0617191915
-12897.0603316331
-12897.0856497187
-12897.0614938263
-12897.0411265492
-12897.0563380754
-12897.0549224514
-12897.0633484974
-12897.0653981816
-12897.0725308061
-12897.0662254422
-12897.047671454
-12897.0630367188
-12897.0473454607
-12897.0250591805
-12897.0133914833
-12897.0592123098
-12897.0601629099
-12897.074562075
-12897.0516944764
-12897.0658797824
-12897.0608786456
-12897.0983266589
-12897.0653184123
-12897.0812028666
-12897.0963384566
-12897.0582015839
-12897.0642252169
-12897.0631767786
-12897.1003484799
-12897.0907816368
-12897.0766443949
-12897.0541271788
-12897.0551508918
-12897.0551222878
-12897.074263914
-12897.0902140514
-12897.0823403091
-12897.0576254591
-12897.0511962283
-12897.0548915086
-12897.0269132593
-12897.0636872502
-12897.0663819194
-12897.0614152641
-12897.0217265098
-12897.0477954396
-12897.0186229879
-12897.0234386214
-12897.0490527721
-12897.0592863752
-12897.0622718555
-12897.0721120054
-12897.0686850201
-12897.057825596
-12897.0807083069
-12897.0407796374
-12897.0421846357
-12897.0343177339
-12897.0424088732
-12897.0616567524
-12897.0344640879
-12897.0512022932
-12897.0625729021
-12897.0363390215
-12897.0481240183
-12897.0711247502
-12897.0465679334
-12897.0391973763
-12897.0161407695
-12897.0394606063
-12897.0381883078
-12897.0716208503
-12897.0842425874
-12897.0365587405
-12897.0904889843
-12897.0145917165
-12897.0688893516
-12897.0690533462
-12897.0846078547
-12897.0445111172
-12897.0592293176
-12897.0791440234
-12897.0367780851
-12897.0683675807
-12897.0513628007
-12897.058328282
-12897.0332998279
-12897.0657387608
-12897.0568944444
-12897.0657027853
-12897.0742799105
-12897.081217932
-12897.0701048575
-12897.0497699049
-12897.0312568761
-12897.0388327134
-12897.0655341746
-12897.0889436427
-12897.0791594923
-12897.0412626291
-12897.0835762754
-12897.064546744
-12897.0764165166
-12897.0769616548
-12897.0711335463
-12897.0464492671
-12897.0935808965
-12897.0481741738
-12897.0560339468
-12897.0472786831
-12897.0809777478
-12897.0946253289
-12897.0789199472
-12897.0688255973
-12897.037507139
-12897.0416148141
-12897.0445932053
-12897.0409685792
-12897.0817365266
-12897.0562569478
-12897.0809732262
-12897.0745894648
-12897.0750787876
-12897.0672795194
-12897.0509905166
-12897.0678247432
-12897.0606676019
-12897.0910233519
-12897.0547415288
-12897.0726212969
-12897.0710802669
-12897.0574591125
-12897.0417513598
-12897.0470846938
-12897.0633910143
-12897.0671039048
-12897.0456816744
-12897.0159269673
-12897.0228202562
-12897.0763667719
-12897.0787350198
-12897.0872122884
-12897.093672336
-12897.0534871518
-12897.046248109
-12897.0552575125
-12897.0189175498
-12897.0436602832
-12897.0477657077
-12897.1130969196
-12897.076723665
-12897.0815318935
-12897.0642869548
-12897.0627853014
-12897.0596466969
-12897.0692975518
-12897.0476726608
-12897.0588513199
-12897.0643297292
-12897.0713308381
-12897.036315161
-12897.0548426876
-12897.0495715309
-12897.0734948573
-12897.0507647931
-12897.0619857273
-12897.0531685419
-12897.0731403589
-12897.0509178459
-12897.0529272795
-12897.0609262799
-12897.0636353291
-12897.057729525
-12897.0562511191
-12897.0703690888
-12897.0852695013
-12897.0409710877
-12897.0366739797
-12897.0682154055
-12897.0394589011
-12897.068329082
-12897.0226998132
-12897.0691824028
-12897.0779031409
-12897.0750942464
-12897.0810671447
-12897.0786533036
-12897.043313716
-12897.0583980719
-12897.0521025362
-12897.0815278966
-12897.0237790443
-12897.0524774437
-12897.0394143262
-12897.0598233667
-12897.0718311716
-12897.09285895
-12897.0714483603
-12897.0533873662
-12897.0276178228
-12897.0522421972
-12897.07444113
-12897.0489644821
-12897.0492972328
-12897.0356192229
-12897.0359822633
-12897.0743579066
-12897.0478295001
-12897.0862491094
-12897.0235326321
-12897.0654298571
-12897.0556422191
-12897.1005941352
-12897.0730167406
-12897.0594919069
-12897.0712330739
-12897.0520311821
-12897.0775346264
-12897.063601716
-12897.0363788516
-12897.0646119315
-12897.0839681715
-12897.0774382682
-12897.0379547322
-12897.0725130958
-12897.0857480198
-12897.032030252
-12897.0422903847
-12897.0699427098
-12897.042652141
-12897.0687028158
-12897.0730446224
-12897.0803012676
-12897.1019873917
-12897.0672567585
-12897.0707373028
-12897.0802571519
-12897.0690738488
-12897.0678326682
-12897.0714095002
-12897.0277697796
-12897.0572400437
-12897.0550102139
-12897.0694225419
-12897.0738847288
-12897.0728524207
-12897.072506438
-12897.0586466585
-12897.0163513406
-12897.0382763091
-12897.030372884
-12897.0730568449
-12897.0626954549
-12897.072031683
-12897.0887027109
-12897.0448961684
-12897.0580453324
-12897.0541293499
-12897.0507043127
-12897.0514548077
-12897.0569847711
-12897.067921019
-12897.0754139593
-12897.0749581803
-12897.0580262734
-12897.065266927
-12897.0722753443
-12897.0833764495
-12897.0871812515
-12897.056958625
-12897.0434593164
-12897.0533420617
-12897.049350778
-12897.0671993055
-12897.0401519791
-12897.0702371316
-12897.072471416
-12897.0442389804
-12897.0639884659
-12897.0779148224
-12897.0500856101
-12897.0568495141
-12897.060568753
-12897.0581590836
-12897.083553083
-12897.0667824047
-12897.0618065937
-12897.0695427102
-12897.0555905618
-12897.0641239404
-12897.0638565468
-12897.0955990181
-12897.0960443597
-12897.0814294432
-12897.0368201999
-12897.0553444732
-12897.0709110427
-12897.0712536718
-12897.0338308166
-12897.0771656252
-12897.0669506921
-12897.0439449323
-12897.0644375145
-12897.0530938311
-12897.0779718796
-12897.0631364302
-12897.0619621814
-12897.047187933
-12897.0784950376
-12897.0638159233
-12897.0456573571
-12897.0636299419
-12897.0754724972
-12897.0965146286
-12897.0801431341
-12897.0751120282
-12897.0730699421
-12897.0814752995
-12897.0597286473
-12897.1007821172
-12897.0684507088
-12897.0664449126
-12897.0763500939
-12897.0622599061
-12897.0555534809
-12897.0818709087
-12897.037766758
-12897.0683788573
-12897.0336180959
-12897.0600233483
-12897.0575886455
-12897.0597200361
-12897.0643304628
-12897.073714196
-12897.056471212
-12897.0886215417
-12897.0545067713
-12897.067024975
-12897.0564939342
-12897.0448803667
-12897.059698015
-12897.0310585253
-12897.0465061423
-12897.0662784671
-12897.0736999184
-12897.0572392263
-12897.0268554967
-12897.0478820157
-12897.0686713565
-12897.0670414507
-12897.057921341
-12897.0308347593
-12897.0757045928
-12897.0220977625
-12897.0618087639
-12897.0849243657
-12897.0922955332
-12897.0659437121
-12897.0554305585
-12897.059324395
-12897.0487666445
-12897.0630917001
-12897.0411598305
-12897.0692453894
-12897.0686841378
-12897.0464553142
-12897.0418468514
-12897.0569875592
-12897.0255894938
-12897.0562851553
-12897.0182635489
-12897.0562481015
-12897.0784895025
-12897.054588205
-12897.0457994605
-12897.0774251574
-12897.0377572072
-12897.0524265719
-12897.0621755906
-12897.0529126515
-12897.0482701086
-12897.0744492904
-12897.0479314704
-12897.0564932133
-12897.0238333118
-12897.0626369114
-12897.0890918613
-12897.0931965245
-12897.0559800076
-12897.0323977789
-12897.0664966657
-12897.0352225865
-12897.0638461769
-12897.0734227453
-12897.0470595484
-12897.0633362251
-12897.0745659523
-12897.056165452
-12897.0447063793
-12897.0390508229
-12897.0706912521
-12897.0439723977
-12897.0593237861
-12897.0469095128
-12897.0934841398
-12897.0578130511
-12897.0381374652
-12897.0636418621
-12897.0559427552
-12897.0608853487
-12897.0590201972
-12897.0645603604
-12897.0403665345
-12897.0486883564
-12897.0688075706
-12897.024898944
-12897.0104034415
-12897.0197519068
-12897.0670098536
-12897.044416986
-12897.0593899721
-12897.0727332976
-12897.0830541858
-12897.0553841625
-12897.0749519825
-12897.0526189308
-12897.0423189695
-12897.0469136913
-12897.043583337
-12897.0498667767
-12897.0545931567
-12897.0624494722
-12897.0377347448
-12897.0371244487
-12897.0804429783
-12897.0811546325
-12897.071808723
-12897.0777441243
-12897.0632220437
-12897.0245043763
-12897.0660982392
-12897.0905206256
-12897.0377727249
-12897.06742315
-12897.0069411935
-12897.0916820593
-12897.0548672806
-12897.0509884595
-12897.0541459054
-12897.0396769136
-12897.0391431692
-12897.0106568011
-12897.0316428106
-12897.0719936156
-12897.0432408862
-12897.0810197388
-12896.9919749314
-12897.0462079714
-12897.0405290908
-12897.050623706
-12897.0578598597
-12897.0292749864
-12897.0324769264
-12897.0387847861
-12897.0764816032
-12897.0565681575
-12897.0616296063
-12897.0672318109
-12897.0239336646
-12897.0536257513
-12897.0761415379
-12897.0839814713
-12897.0447451501
-12897.0551784495
-12897.0697991928
-12897.0864809191
-12897.0910052132
-12897.0483462201
-12897.0258660794
-12897.0571944787
-12897.0450234114
-12897.0201286954
-12897.0900666528
-12897.0491888853
-12897.0715553509
-12897.0761707053
-12897.0593045944
-12897.0747284219
-12897.022359033
-12897.042618703
-12897.0601946745
-12897.0632462439
-12897.0062850066
-12897.0741908593
-12897.0325749601
-12897.0190764528
-12897.0349854052
-12897.0501502284
-12897.0506583456
-12897.04126167
-12897.0451978216
-12897.0483448322
-12897.0400469862
-12897.0347621353
-12897.0718248677
-12897.0365453514
-12897.0524500693
-12897.055082275
-12897.0566767621
-12897.0601299167
-12897.0329512152
-12897.0633267781
-12897.0345372421
-12897.0615135652
-12897.0183813159
-12897.0659359329
-12897.0830947204
-12897.0314724685
-12897.0480147345
-12897.0445086032
-12897.084653851
-12897.0442311782
-12897.0766284749
-12897.0628315431
-12897.0816210213
-12897.0463754883
-12897.0492204598
-12897.0613377928
-12897.0550700406
-12897.0612816562
-12897.0755682962
-12897.0478964969
-12897.0348764385
-12897.0739122678
-12897.0733688421
-12897.0291090499
-12897.0399693519
-12897.0631649715
-12897.0312462906
-12897.0291838306
-12897.0762284826
-12897.0492089818
-12897.0539562183
-12897.0652440266
-12897.0711450802
-12897.0610795665
-12897.0593344691
-12897.0467987317
-12897.0859492788
-12897.0696938079
-12897.0557913312
-12897.0539291053
-12897.0752389706
-12897.0598894919
-12897.043065849
-12897.0697807161
-12897.0633788507
-12897.0711678621
-12897.0429983299
-12897.0398524765
-12897.0554981459
-12897.0645345499
-12897.0408757631
-12897.0441579968
-12897.0462498077
-12897.0624246418
-12897.0694924234
-12897.0295254383
-12897.0517426828
-12897.0986011631
-12897.0663217665
-12897.0322598426
-12897.0961652946
-12897.0465774468
-12897.0720801461
-12897.0477036425
-12897.0403278591
-12897.0726458336
-12897.0698958245
-12897.0674748966
-12897.0449612596
-12897.056111508
-12897.0296771992
-12897.050102323
-12897.0284687433
-12897.0809991778
-12897.0682864424
-12897.0888898169
-12897.0619828492
-12897.0364220291
-12897.0786309835
-12897.0336265004
-12897.0633876078
-12897.0527152484
-12897.0345423427
-12897.0683436864
-12897.0160489406
-12897.0444824714
-12897.0562878267
-12897.0732785564
-12897.054647825
-12897.0608940098
-12897.039532487
-12897.0763343926
-12897.0949538184
-12897.0835548503
-12897.0557921134
-12897.0413812448
-12897.0571432115
-12897.0248489826
-12897.0671233151
-12897.1056761782
-12896.9889755847
-12897.0437173957
-12897.0704177897
-12897.0714784364
-12897.0494697093
-12897.0650685185
-12897.0555699426
-12897.0662568114
-12897.0753453952
-12897.0440548785
-12897.0328870572
-12897.0877960953
-12897.0456945348
-12897.0414012849
-12897.0392957024
-12897.0714837374
-12897.0716851229
-12897.0748537266
-12897.0500090978
-12897.0550909211
-12897.0456851999
-12897.0563655072
-12897.0674738372
-12897.0457287605
-12897.0361054449
-12897.0655941974
-12897.0379000105
-12897.0376729722
-12897.0728841619
-12897.0311597672
-12896.9977467292
-12897.0424581721
-12897.0564721948
-12897.0851364832
-12897.0359874227
-12897.0754079529
-12897.0520140298
-12897.0624027619
-12897.0598825542
-12897.0579467679
-12897.0426353719
-12897.079060429
-12897.0658041747
-12897.0768881638
-12897.0448393962
-12897.0491106939
-12897.0596416787
-12897.0434023727
-12897.0509514666
-12897.0561450707
-12897.0791215051
-12897.0704301525
-12897.0485286504
-12897.0772724931
-12897.0898132075
-12897.0254956242
-12897.0447664768
-12897.0741588078
-12897.0708111054
-12897.0840774756
-12897.0688296093
-12897.0464922483
-12897.050224326
-12897.0617912726
-12897.061014597
-12897.0313230399
-12897.0492632141
-12897.049592994
-12897.0259296917
-12897.0668733923
-12897.0836576053
-12897.0643620877
-12897.0613303545
-12897.0459444291
-12897.0482206478
-12897.0768853008
-12897.0483163124
-12897.0342091312
-12897.0593172156
-12897.0694283266
-12897.0670604368
-12897.0797238647
-12897.0752814477
-12897.0383911449
-12897.0814175998
-12897.0543629901
-12897.044603876
-12897.0697944872
-12897.0509935717
-12897.0470707454
-12897.0368631834
-12897.0688136996
-12897.0694085358
-12897.0783382482
-12897.071820566
-12897.0220693953
-12897.0047313235
-12897.0417667116
-12897.0628023941
-12897.0581940961
-12897.0291718119
-12897.0648267302
-12897.0573828651
-12897.0454494467
-12897.0200552337
-12897.0503646015
-12897.0615060944
-12897.0555467749
-12897.0666462329
-12897.0520302293
-12897.0763081836
-12897.0762141436
-12897.0251237228
-12897.034428179
-12897.062605495
-12897.0367138277
-12897.0554016962
-12897.0552129381
-12897.0637757328
-12897.1144151787
-12897.0973658127
-12897.0447139358
-12897.0333090619
-12897.0526953125
-12897.0709755894
-12897.07064978
-12897.0582304094
-12897.0663699014
-12897.0567966008
-12897.0125944107
-12897.0289982044
-12897.0611369699
-12897.0230245294
-12897.0751462682
-12897.0661318332
-12897.0626573614
-12897.0745126505
-12897.100726966
-12897.082070569
-12897.036980371
-12897.0509265704
-12897.0458948865
-12897.0236017084
-12897.0497851387
-12897.0579935345
-12897.089259257
-12897.0342465483
-12897.0597530888
-12897.052387048
-12897.0370954979
-12897.0474666438
-12897.0514950592
-12897.0541941903
-12897.074769934
-12897.0377126866
-12897.0256404618
-12897.0647823136
-12897.0362584242
-12897.0436251771
-12897.0470556726
-12897.077727304
-12897.0844236603
-12897.0446872372
-12897.0465050108
-12897.0459780696
-12897.0642721608
-12897.0266331889
-12897.0474471228
-12897.0397298471
-12897.0752517522
-12897.0388607718
-12897.0765658724
-12897.0510682615
-12897.0588221224
-12897.0502261328
-12897.0654712113
-12897.0329007801
-12897.0521220213
-12897.0428735305
-12897.0637403486
-12897.062069171
-12897.0322564646
-12897.0351415292
-12897.0171233933
-12897.0858070134
-12897.0156584353
-12897.0533221638
-12897.0374550711
-12897.0762011994
-12897.0510099906
-12897.0228804291
-12896.9894097792
-12897.010227491
-12897.0418611996
-12897.0629607828
-12897.0711164955
-12897.0019066821
-12897.0577301051
-12897.0140469573
-12897.0462951669
-12897.0214724191
-12897.0463874805
-12897.0556714748
-12897.0575530507
-12897.0521276186
-12897.0176971077
-12897.0667787052
-12897.0420252913
-12897.0538306228
-12897.0399494857
-12897.0541444521
-12897.0645353604
-12897.0752745986
-12897.0386738977
-12897.0739416584
-12897.0537384563
-12897.0468762902
-12897.0568037476
-12897.0543714268
-12897.0677472017
-12897.0631183208
-12897.0436770924
-12897.0202630255
-12897.0827384681
-12897.0748161114
-12897.0579871253
-12897.0588878042
-12897.0545061933
-12897.0576420936
-12897.0614134836
-12897.0018711985
-12897.0447053955
-12897.0562314257
-12897.0377577488
-12897.0399284908
-12897.0701607105
-12897.0830749412
-12897.0600624307
-12897.0336780737
-12897.053801381
-12897.0726942665
-12897.0899041538
-12897.0713221959
-12897.0781931473
-12897.0168172086
-12897.067177732
-12897.0503235798
-12897.0382271416
-12897.0240693908
-12897.0228468421
-12897.0697669327
-12897.0636538371
-12897.0585544089
-12897.0788952638
-12897.0525683567
-12897.0109542975
-12897.0511106529
-12897.028357656
-12897.0508867218
-12897.0780510677
-12897.032226694
-12897.0754243472
-12897.0498485227
-12897.0289631214
-12897.0435373051
-12897.0753686437
-12897.0308666702
-12897.0304755541
-12897.0706841122
-12897.088023341
-12897.0634867715
-12897.0471338204
-12897.0882036153
-12897.0313839922
-12897.0484698893
-12897.0677475991
-12896.9928535492
-12897.0477656265
-12897.035307227
-12897.0355006961
-12897.0818006384
-12897.0484521949
-12897.0506174376
-12897.0436540115
-12897.0462149505
-12897.0732205795
-12897.038559512
-12897.0586881642
-12897.0361883954
-12897.0404286124
-12897.0618599568
-12897.0054983829
-12897.0724372944
-12897.0454572921
-12897.0436537314
-12897.0546552383
-12897.0569618696
-12897.028706204
-12897.0545991195
-12897.0600994041
-12897.0722410938
-12897.0283934855
-12897.0591069803
-12897.054383196
-12897.057722256
-12897.0351346952
-12897.0655438411
-12897.0500525927
-12897.0095345359
-12897.0427553512
-12897.0447698355
-12897.0577254445
-12897.0344949795
-12897.0473280522
-12897.0405259612
-12897.0812535804
-12897.0363604746
-12897.0526104765
-12897.0223806462
-12897.0193259847
-12897.033383994
-12897.0326491907
-12897.0503198013
-12897.0654434977
-12897.0663607531
-12897.0325072908
-12897.0451360594
-12897.0461019181
-12897.0150839183
-12897.0418826277
-12897.0459442664
-12897.0404110772
-12897.0687053958
-12897.0635959091
-12897.0570574485
-12897.061882143
-12897.0573712027
-12897.05914663
-12897.0710381407
-12897.0653282042
-12897.0249887838
-12897.0262131792
-12897.021881445
-12897.059299101
-12897.0359221418
-12897.0513105703
-12897.0498973587
-12897.0025265414
-12897.0763339081
-12897.0501305745
-12897.0174727786
-12897.0569738846
-12897.0606084141
-12897.0499592409
-12897.0501854618
-12897.0572098504
-12897.0563792469
-12897.0582035095
-12897.0239450783
-12897.0361842342
-12897.0670145308
-12897.0395078211
-12897.0558755339
-12897.0569577303
-12897.0318611102
-12897.0193283878
-12897.052345557
-12897.0743529573
-12897.0532941179
-12897.0686309724
-12897.0163052095
-12897.0280684415
-12897.0603514132
-12897.0589362411
-12897.0252030213
-12897.0425218043
-12897.0597102791
-12897.0439522868
-12897.0497478955
-12897.0226435805
-12897.0472544319
-12897.0804821001
-12897.063023219
-12897.0153400655
-12897.0479258231
-12897.0522838388
-12897.0470932715
-12897.066294317
-12897.0082843671
-12897.0698791333
-12897.0199307821
-12897.0369727068
-12897.0334387961
-12897.0668180895
-12897.0441795617
-12897.0376477071
-12897.0670384013
-12897.0334844721
-12897.0818238056
-12897.0560202149
-12897.0636348353
-12897.0013320554
-12897.0147561331
-12897.0191866099
-12897.0240922474
-12897.0032041462
-12897.0556180454
-12897.0301104959
-12897.0559002844
-12897.0345054806
-12897.0339878678
-12897.0424138996
-12897.0687611859
-12897.0284198724
-12897.0329177039
-12897.0365489447
-12897.0439205489
-12897.0071090035
-12897.0423163502
-12897.0504797128
-12897.0551644733
-12897.0464716677
-12897.060403643
-12896.9656331128
-12897.0404741212
-12897.0558345289
-12897.0507469286
-12897.0224988476
-12897.056666156
-12897.0654981713
-12897.045340199
-12897.0388447982
-12897.0471392052
-12897.0452482873
-12897.0605795172
-12897.0289618764
-12897.0401310594
-12897.0515582714
-12897.0404418829
-12897.0557223676
-12897.036225663
-12897.0458274258
-12897.0533913816
-12897.0638773044
-12897.0694575168
-12897.0661727923
-12897.0675377726
-12897.0732476682
-12897.0278262689
-12897.0245831603
-12897.0607381647
-12897.0286596214
-12897.0377040856
-12897.0365739122
-12897.0480332501
-12897.0572134636
-12897.0730508542
-12897.0154564371
-12897.0307552601
-12897.0029652416
-12897.0427118475
-12897.0499255099
-12897.0553725531
-12897.030094925
-12897.0248367968
-12897.0242524699
-12897.0282593701
-12897.0819336744
-12897.0382567815
-12897.0445915205
-12897.0396780243
-12897.0342422055
-12897.0491717391
-12897.0399776284
-12897.0435964861
-12897.0631806569
-12897.0425451506
-12897.0463972199
-12897.0377906561
-12897.0494386416
-12897.032425401
-12897.0247851673
-12897.0164178239
-12897.0480928227
-12897.0545320337
-12897.0718118589
-12897.0534683176
-12897.0763251058
-12897.0458352278
-12897.0711339038
-12897.0427229541
-12897.0708761594
-12897.0151179
-12897.0986161252
-12897.0228177315
-12897.07079179
-12897.065504194
-12897.0618082625
-12897.0324677105
-12897.039557616
-12897.0497026991
-12897.0550820869
-12897.0431270714
-12897.0588718762
-12897.0396302217
-12897.0171942376
-12897.0161260555
-12897.0446786831
-12897.0489829331
-12897.0676830208
-12897.0123942789
-12896.9847812018
-12897.0394332591
-12897.0253466563
-12897.0394051925
-12897.0464868749
-12897.0506442906
-12897.0472240468
-12897.0337649932
-12897.0115585149
-12897.0243879612
-12897.0484825888
-12897.0637088446
-12897.0297800293
-12897.0389559024
-12897.0425560133
-12897.0393983332
-12897.0552442668
-12897.0650950495
-12897.0509342164
-12897.0304413623
-12897.0379176372
-12897.0536037512
-12897.0704010483
-12897.0469568909
-12897.0370452985
-12897.0336612942
-12897.0879132069
-12897.0239645692
-12897.0255459205
-12897.0329448608
-12897.0260127668
-12897.0484432693
-12897.0507414721
-12897.0754594132
-12897.0678774367
-12897.0328229529
-12897.0466624319
-12897.0558249403
-12897.0642068425
-12897.0131561475
-12897.0766255371
-12897.0322720775
-12897.0648618112
-12897.0593170321
-12897.0447191006
-12897.050915918
-12897.0416680087
-12897.0308609678
-12897.0144897574
-12897.0311221566
-12897.0254200737
-12897.0628549111
-12897.0594161601
-12897.0548650951
-12897.0659255632
-12897.0457268157
-12897.0598305772
-12897.0044707654
-12897.0597732451
-12897.0375287369
-12897.0516855258
-12897.0113119737
-12897.0414657574
-12897.0514201067
-12897.0359197847
-12897.0403824287
-12897.0342758433
-12897.0702943089
-12897.0664877946
-12897.0273080685
-12897.0414905512
-12897.0182261464
-12897.0238461769
-12897.055502835
-12897.0383036803
-12897.0201496941
-12897.033745902
-12897.0347385951
-12897.0325092463
-12897.0444287661
-12897.0220087869
-12897.0446052371
-12897.0227582268
-12897.0091003372
-12897.0237367718
-12897.0535749775
-12897.0234421967
-12897.0480434655
-12897.0452213715
-12897.0157514739
-12897.0337133404
-12897.0565999349
-12897.029655913
-12897.0046248857
-12897.0023189803
-12896.9999922252
-12897.0452871048
-12897.0163986781
-12897.0120009249
-12897.0517681204
-12897.0445334756
-12897.0539057548
-12897.0521523023
-12897.0653276387
-12897.0511326232
-12897.0390210123
-12897.0422404715
-12897.01069845
-12897.0371843217
-12897.0452116057
-12896.9994930396
-12897.0126946215
-12897.002681439
-12897.0804217608
-12897.021818043
-12897.0194490899
-12897.0698656087
-12897.0253290906
-12897.0150679047
-12897.0059533319
-12897.0126461826
-12897.0604842093
-12897.0819175941
-12897.0362778665
-12897.024928347
-12897.0167753914
-12897.0582874803
-12897.0266633713
-12897.0542053868
-12897.0589951107
-12897.0223806429
-12896.9995504266
-12897.0017937115
-12897.0139802267
-12897.0406153557
-12897.0220031033
-12896.9818223543
-12897.0001828922
-12897.0278196765
-12897.0355623189
-12897.0185614954
-12897.0599465217
-12897.018000284
-12897.0397294808
-12897.0227201795
-12897.0305567536
-12897.0408535335
-12897.0412469084
-12897.048102164
-12897.0387958816
-12897.0346474662
-12897.0500569702
-12897.0594859937
-12897.0525866968
-12897.0755431989
-12897.0689180895
-12897.0229564446
-12897.0329100135
-12897.0063806218
-12897.0419988882
-12897.0481356482
-12897.0328737169
-12897.0551370264
-12897.0369898603
-12896.9891048817
-12897.0617424506
-12897.0198119216
-12897.0404781511
-12897.0300802136
-12897.0701543095
-12897.0154897776
-12896.9898400764
-12897.0389974843
-12897.0565973963
-12897.0483906823
-12897.061552795
-12897.0689799312
-12897.0299311049
-12896.9935231731
-12897.0122540511
-12897.0394432039
-12897.0174667118
-12897.0273010314
-12897.0186512347
-12897.0098461669
-12897.0599252992
-12897.0121980746
-12897.0410978564
-12897.027737113
-12897.0532082147
-12897.033680652
-12897.0169928604
-12897.0573275541
-12897.0289915057
-12897.0555479516
-12897.0515358282
-12897.0690963011
-12897.034604095
-12897.0728230196
-12897.0254513585
-12897.0615667523
-12897.0238089605
-12896.9635036826
-12897.0648706145
-12897.0279757634
-12897.0213566998
-12897.0567824643
-12897.0571657206
-12897.0225034161
-12897.0329959448
-12897.0514673907
-12897.0421133214
-12897.0420828053
-12897.0369875688
-12897.0306039941
-12897.0376520482
-12897.035325653
-12897.0436280815
-12897.0363529334
-12897.0203170363
-12897.0404707777
-12897.0631940106
-12897.0265908691
-12897.022735646
-12897.0475448137
-12897.061290899
-12897.0496274854
-12897.061860581
-12897.0473447839
-12897.0772085072
-12897.0441731916
-12897.0511571988
-12897.0456562704
-12896.9932195627
-12897.0217462439
-12897.0263452254
-12897.0340417819
-12897.058879398
-12896.9984790582
-12897.0246375269
-12897.053264097
-12897.0446356642
-12897.0848551602
-12897.0332835264
-12897.0546623056
-12897.0384819903
-12897.0388737351
-12897.0089307126
-12897.0613804266
-12897.0278985495
-12897.059163487
-12897.0588501255
-12897.0257205512
-12897.0516697895
-12897.033536363
-12897.0279960367
-12897.0229419103
-12897.0594592751
-12897.0192635667
-12897.0174638929
-12897.0294617634
-12897.0301076441
-12897.0440632159
-12897.0296110523
-12897.0530640875
-12897.0388326357
-12897.0420531513
-12897.0271913365
-12897.0563739907
-12897.0465935615
-12897.0602421317
-12897.0041129591
-12897.0326904147
-12897.0132959073
-12897.021750834
-12897.00566436
-12897.0588404875
-12897.0400827802
-12897.027087201
-12897.0072688568
-12897.0137332535
-12897.0267731592
-12897.0341113827
-12897.0488541713
-12897.0332231173
-12897.0537105449
-12897.0305390797
-12897.022630232
-12896.9943637488
-12897.056216711
-12897.0265940909
-12897.0070117626
-12896.9898773483
-12897.0056360565
-12897.0248850597
-12897.0395798264
-12897.0276436821
-12897.0302242397
-12897.0406720027
-12897.0265920013
-12897.0322961231
-12897.0532880949
-12897.0046001673
-12897.0469747454
-12897.0366028558
-12897.0334290269
-12897.0387578591
-12897.0137921275
-12897.0335588944
-12897.0320585421
-12897.0227736831
-12897.0564203037
-12897.0428690599
-12897.0647883174
-12897.0193019831
-12897.0327325969
-12897.0408208917
-12896.9943332434
-12897.0113963711
-12897.0071578564
-12897.0207748704
-12897.0192108987
-12897.0402249091
-12897.0443448772
-12897.053767937
-12897.0146809303
-12897.04024399
-12897.0485188961
-12897.0269497988
-12897.0160502422
-12897.0044608389
-12897.0455196082
-12897.0197821216
-12897.0129943506
-12896.9935761508
-12897.0496875152
-12897.0028025996
-12897.0483529645
-12897.0131416279
-12897.0411314161
-12897.0396453836
-12897.0475487032
-12897.0022063715
-12897.0483108743
-12897.0358025121
-12897.0016131699
-12897.0525058098
-12897.0321794454
-12897.0253950278
-12897.0209359075
-12897.0299297042
-12897.01877816
-12897.0637168546
-12897.0523111508
-12896.9976143634
-12897.0203682264
-12897.0393019288
-12897.0300800286
-12897.0304094878
-12897.0143579386
-12897.0371485711
-12897.0037989387
-12897.0447732372
-12897.0051127112
-12897.0111534228
-12897.0556689772
-12897.0655426637
-12897.0184385612
-12897.0173048772
-12897.0175388181
-12897.0267053268
-12897.0393785032
-12897.0240231608
-12897.0597818539
-12897.0181083474
-12897.0103297963
-12897.0162118895
-12896.9845252959
-12896.9921916668
-12897.000735259
-12897.0327291447
-12897.0375697266
-12897.001313212
-12897.0339915706
-12897.0436016423
-12897.0392743599
-12897.0498893143
-12897.0708683316
-12897.0370763402
-12897.0114321284
-12897.0534955318
-12897.0369873263
-12897.0460869826
-12897.0096011661
-12897.037421461
-12897.0396686012
-12897.0415137196
-12897.0383277921
-12897.0171962213
-12897.0194981993
-12897.003070758
-12897.0567771167
-12896.9983220686
-12897.0491620707
-12897.0366531208
-12897.049452348
-12897.0518845739
-12897.0324543603
-12897.0463133429
-12897.0187121272
-12897.0050750735
-12897.0469936358
-12897.0488820537
-12897.0405574005
-12897.0580729355
-12897.0100036512
-12897.0167733498
-12897.0416448663
-12896.998104126
-12897.0369333025
-12897.0235745201
-12897.0354120437
-12897.0465568153
-12897.0393039797
-12897.0169389168
-12897.0100377224
-12897.0263126427
-12897.0150501951
-12896.9963326599
-12897.0357844685
-12897.0322060066
-12897.0104828712
-12897.0214013197
-12897.0193226808
-12897.0539619847
-12897.0179087273
-12897.0058416692
-12896.9870715748
-12897.0183999023
-12897.0223620234
-12897.0199658141
-12897.0244427061
-12897.0167364686
-12897.009314295
-12896.9954666467
-12897.002485089
-12897.0283741233
-12897.0260230489
-12897.0154831708
-12897.0376261895
-12897.0300223566
-12897.0131513206
-12897.0312037047
-12897.0512231865
-12896.9979580436
-12897.0292102651
-12897.0528418096
-12896.9843297014
-12897.0239747475
-12897.057753701
-12896.9895116451
-12897.0396555215
-12897.0255132526
-12897.0139380928
-12897.0318806351
-12897.0302233774
-12897.0302992652
-12897.0460697161
-12897.0248213669
-12897.004809561
-12897.0522852248
-12897.0604337656
-12897.055293111
-12897.0318544271
-12897.0126987429
-12897.0150784312
-12897.021603094
-12897.0478299788
-12897.0330935792
-12897.0108611593
-12897.0406714916
-12896.9970459538
-12897.0153639182
-12897.0394003784
-12897.0553247902
-12897.0055460701
-12897.0245259831
-12897.0312473965
-12897.014641969
-12897.0330797608
-12897.0173046913
-12897.044096984
-12897.0290000398
-12897.0201136007
-12897.0127028247
-12896.9995676024
-12897.0670867689
-12897.0320572258
-12897.0315767408
-12897.0378509154
-12897.0175450158
-12897.0171216161
-12897.0276206055
-12897.027720568
-12897.029045995
-12897.0382966695
-12897.0278688391
-12897.0213937437
-12896.9752321038
-12897.0364154055
-12897.0277314222
-12897.04918174
-12897.0457332304
-12896.9998097874
-12897.0460328383
-12896.9910226426
-12897.0303052033
-12897.0205950337
-12897.0520615566
-12897.0348765725
-12897.0087792863
-12897.0236758404
-12897.0253660272
-12897.0286740421
-12897.0068686012
-12896.9982938592
-12897.0233939751
-12897.0250413375
-12897.0109262471
-12896.9993257642
-12897.0149728932
-12897.0025083294
-12897.0135188015
-12897.0112700135
-12897.0158165505
-12896.9987334432
-12897.031967238
-12897.0208373642
-12897.0273560547
-12897.0350446182
-12897.0211257121
-12897.009955069
-12897.0211268471
-12897.0034540739
-12897.0347688844
-12897.0348052497
-12897.0363975011
-12897.0048094199
-12897.0125405659
-12897.0187074213
-12897.0169697994
-12897.020265416
-12897.0285016929
-12897.0051305996
-12897.0169223895
-12897.0204675932
-12897.0136670589
-12897.0293022807
-12897.0148266473
-12897.0207272751
-12897.0397162901
-12896.9736355408
-12897.0239702141
-12897.008815494
-12897.0333549068
-12897.0347933342
-12897.0106836713
-12897.0243046413
-12897.0296997307
-12897.0136232396
-12897.0043714702
-12896.9814976419
-12897.0176287914
-12897.0023358832
-12897.0053596233
-12897.0457657018
-12896.9848673058
-12897.0554306597
-12897.0484479788
-12897.0117119385
-12897.0071725378
-12897.0225973597
-12897.0002550588
-12897.0023595184
-12897.0150594253
-12896.9873570288
-12897.0174742224
-12897.021785504
-12896.99563974
-12897.0181772235
-12897.0042052998
-12897.0466724508
-12897.015103071
-12897.0159083425
-12897.0576078744
-12897.0129418395
-12897.0360636009
-12897.0315652
-12896.9986408705
-12897.0522833342
-12896.9740475988
-12897.0244252957
-12896.983199316
-12896.9829009997
-12897.036430546
-12897.0282166547
-12897.0240059129
-12897.0324266509
-12897.051493171
-12897.0279095349
-12897.0359128222
-12897.0230945939
-12896.9894815545
-12897.0327385678
-12897.0213660547
-12897.0383720882
-12897.0190711905
-12897.0422777161
-12897.0150163382
-12897.0153494822
-12897.0156713954
-12897.0338281382
-12897.0063830813
-12897.0370167538
-12897.0327000054
-12897.0174343098
-12897.0243749779
-12897.0292721729
-12897.0164164939
-12897.0294007364
-12897.0293950143
-12897.0107574049
-12897.0034877232
-12897.0059362475
-12897.0304195462
-12897.0097193112
-12897.016364871
-12897.0342980162
-12897.0263998743
-12897.0158166489
-12897.0178624256
-12897.025573738
-12897.0105991779
-12897.0186116354
-12897.0214810155
-12897.0337908253
-12897.0272726866
-12896.9871588627
-12897.0120021537
-12897.0323326913
-12897.0403245807
-12897.0417860715
-12897.0545118133
-12897.0459856432
-12897.0439582337
-12897.0263322889
-12897.0354258831
-12897.033878268
-12897.0144042334
-12897.064218041
-12897.0700135723
-12897.0271034869
-12897.0420853913
-12897.0169842604
-12897.0368070094
-12897.033430788
-12897.0308035662
-12897.0193026794
-12897.0444451252
-12897.0272538448
-12897.0118930539
-12897.0474364762
-12897.023210593
-12897.026569288
-12897.028146236
-12897.0222069525
-12897.0283621124
-12897.0259073108
-12897.0532747666
-12897.0385605377
-12897.0032835214
-12897.0397701362
-12896.9923227619
-12897.0234774127
-12897.0124055613
-12897.0029387265
-12897.0466245991
-12897.0217263417
-12897.0464794307
-12897.049013125
-12897.0236926412
-12897.0355223225
-12897.048314655
-12897.0270611386
-12897.025526776
-12897.031469528
-12897.026989355
-12897.0120942748
-12897.0166625579
-12897.0275376018
-12897.0126363986
-12896.9927317295
-12897.0292227544
-12897.0253323903
-12897.0551651306
-12897.0202191529
-12897.0369851605
-12897.014979698
-12897.0451545181
-12897.020211338
-12896.9827429902
-12897.0366123098
-12897.0354303235
-12897.0150997665
-12897.0069510504
-12897.0251088538
-12897.0213381978
-12897.0251380168
-12897.0440970946
-12897.0006123862
-12897.0393696341
-12897.0520847056
-12897.0083132592
-12897.0586252199
-12897.0482494542
-12897.0424492373
-12897.0083249887
-12897.0095622049
-12897.047014005
-12897.0288759864
-12897.010803435
-12897.0162778337
-12897.0428814731
-12897.0589807122
-12897.0562106618
-12897.051715777
-12897.0177136446
-12897.0315970108
-12896.9774479441
-12897.0247659557
-12897.0322939839
-12897.0015762161
-12897.0353251848
-12897.0108298177
-12897.0379413489
-12897.0319787194
-12897.0185404042
-12896.9956208644
-12897.0531005557
-12897.0307580296
-12897.0079854711
-12896.9869288064
-12897.0267450845
-12896.9827434061
-12897.0201992305
-12897.0607358787
-12896.9866779522
-12897.0213298379
-12897.0330978482
-12897.0287833897
-12897.0350298822
-12897.0219408053
-12897.0572113333
-12897.0559610571
-12897.0191784397
-12897.0194016766
-12897.011076032
-12897.0155496919
-12897.0356054163
-12897.0330430006
-12897.0566505963
-12897.0346720489
-12897.0499759758
-12897.0110719493
-12897.0346313837
-12897.0323268657
-12897.0452166734
-12897.0177401298
-12897.0279199448
-12897.0655426034
-12897.0072706459
-12897.0516881673
-12897.0122053095
-12896.9961442716
-12897.0037421239
-12896.9912386576
-12897.0635204155
-12897.0140009447
-12897.0331867563
-12897.0496424926
-12897.0413910472
-12897.0459229456
-12897.0567679212
-12897.0472518512
-12897.0622941336
-12897.0086820602
-12897.0284190671
-12897.0544045171
-12897.0229399349
-12897.0369876837
-12897.053550027
-12897.0335421185
-12897.0180925373
-12897.0005342412
-12896.9865706464
-12896.9727967464
-12897.0119810649
-12897.001970608
-12897.0179837258
-12896.9995280844
-12897.0441346169
-12897.0234843369
-12897.0173914545
-12897.0042378062
-12897.01955875
-12896.9975035193
-12897.0250524941
-12897.0150253567
-12897.0183032522
-12897.0099997814
-12897.0394126411
-12897.0115485043
-12897.0274621229
-12897.0286029274
-12897.0473158459
-12897.0287643464
-12897.0283667823
-12897.0469522214
-12897.0491466252
-12897.0333398242
-12897.05579602
-12897.0148871834
-12896.9940261808
-12897.0281088566
-12897.0284838869
-12897.0335292083
-12897.0122524523
-12896.9986722166
-12897.0297433482
-12897.0477625949
-12897.0461178031
-12897.0324578789
-12897.0191584721
-12897.0120174593
-12897.017942787
-12896.9946503415
-12897.0464160973
-12897.0552849919
-12897.0450506867
-12897.0170837826
-12897.0310769411
-12897.0148392591
-12896.9740970163
-12897.0338674211
-12897.0364279549
-12897.06499373
-12897.0353015744
-12896.9800309521
-12897.0094760725
-12896.9960418463
-12897.0095634315
-12896.9991315675
-12897.0174556216
-12897.0158488581
-12897.002271728
-12897.007714487
-12897.0394479321
-12897.0142351148
-12897.0389964898
-12897.0559695485
-12897.0190596966
-12896.9919446587
-12897.0135802466
-12897.0340839092
-12897.0473257779
-12897.0375325435
-12896.9995016363
-12897.0207799383
-12897.0019585201
-12897.0086151321
-12897.0452376066
-12897.0171630601
-12897.0286047319
-12897.0315927551
-12897.0062161341
-12897.0147677236
-12896.9961583071
-12897.0576570754
-12896.9969596604
-12897.0373336362
-12897.0512976795
-12897.0423674003
-12896.9992944409
-12897.0241410361
-12897.0506456451
-12897.0232684314
-12897.0457330312
-12897.0247237348
-12897.0203713558
-12897.0424720523
-12896.9755074029
-12897.0301811752
-12897.0478297397
-12897.0187249681
-12897.0135018308
-12897.0216890541
-12897.0362170564
-12897.0497497803
-12897.0458700755
-12897.0171353697
-12897.0235582346
-12897.023966916
-12897.0107173034
-12897.0368929774
-12897.0350715395
-12896.99676353
-12897.0425565177
-12896.9773063478
-12896.9951083399
-12896.9856736799
-12897.0209018607
-12896.9959885501
-12897.0228569474
-12897.0146891662
-12897.0299853053
-12897.0174041221
-12897.0467338502
-12897.0519980617
-12897.0051217443
-12897.0263671535
-12897.0061077844
-12897.0268983072
-12897.058342187
-12897.0130835294
-12897.019227631
-12897.007529919
-12897.0104423728
-12897.0096469845
-12897.0035524007
-12897.0550556859
-12897.0446067943
-12897.0430232897
-12897.0596254239
-12897.0164474638
-12897.0224993361
-12897.0360786382
-12897.0112046512
-12896.987284113
-12897.0062841995
-12896.9935599644
-12896.9844749477
-12897.0502171878
-12897.0366274235
-12897.0407572657
-12896.9977904804
-12896.9725025584
-12897.0147466946
-12896.9858075324
-12897.0369624657
-12897.0256144461
-12897.0439599895
-12896.9932138131
-12896.9987518913
-12897.0045700724
-12897.0397649132
-12897.0096525138
-12896.9788660644
-12897.0290258205
-12897.006650262
-12897.0461846964
-12897.0080347493
-12897.0199416456
-12897.0235919375
-12897.0230920301
-12897.0027151321
-12897.0033111422
-12897.0227394062
-12897.0319359993
-12896.9706268955
-12897.0250631808
-12897.0316769454
-12897.0319465734
-12897.0155344405
-12897.0058169606
-12896.9754514442
-12896.9953939034
-12897.0476908787
-12897.0344842097
-12897.0212850257
-12897.0464867936
-12897.0028745764
-12896.999641581
-12897.0074716928
-12897.0245439404
-12897.0054764037
-12897.0090969548
-12897.017636893
-12897.0260411111
-12896.9763283555
-12897.0324981214
-12896.9909080345
-12897.0247110325
-12897.057052809
-12897.016928675
-12897.0328724978
-12897.0178459203
-12897.0112267801
-12897.0260597357
-12897.0153522621
-12896.9968908329
-12897.0064301439
-12897.0169913858
-12897.0228751479
-12897.028998137
-12896.9923215337
-12897.0266929212
-12897.0015616233
-12897.0496455782
-12896.9740154461
-12897.0386157063
-12897.0303826292
-12897.0080406259
-12896.998065828
-12896.9834773726
-12897.0223753261
-12897.0007850668
-12897.0071302701
-12897.0103677969
-12897.0109555172
-12897.0299554602
-12897.0085005763
-12897.0365514403
-12897.0212974888
-12897.0060155291
-12896.9959431965
-12896.9998925786
-12897.0247428908
-12897.0182448434
-12896.9962261117
-12897.0109114575
-12897.0028157533
-12897.0116830218
-12897.044541181
-12897.0131385043
-12897.0240746681
-12896.996025692
-12897.0144046736
-12896.9831396008
-12897.0392557968
-12897.0039610734
-12897.0000983708
-12897.0356905528
-12896.9842585921
-12897.0203392344
-12897.0522665927
-12896.9705892924
-12897.0071727166
-12897.0145837843
-12897.0125865073
-12896.9870142599
-12896.9917966802
-12896.958411153
-12897.0161226678
-12897.0396231977
-12896.9740413673
-12897.0117295726
-12896.9993900944
-12896.988278454
-12896.9783106804
-12896.99424784
-12897.0096525864
-12896.9799113361
-12896.9718711013
-12896.9767725728
-12897.0231882789
-12896.9827111456
-12896.9960395
-12897.0154029772
-12897.0191284297
-12897.0015207586
-12897.0465912226
-12896.973879604
-12897.0158321776
-12896.9766038181
-12896.9885491716
-12897.0040502872
-12897.0067782837
-12897.0337943371
-12897.01410549
-12897.016819099
-12896.9884208705
-12897.0085866329
-12897.0305770287
-12897.0208364925
-12897.033760058
-12897.0337985403
-12897.0024715231
-12897.0104522557
-12896.9936177718
-12897.0197140599
-12896.9983807266
-12897.0122369587
-12897.0297058376
-12896.9985623364
-12897.0198754647
-12897.0177370861
-12897.0097498768
-12897.0288379057
-12897.034574706
-12897.0267375111
-12896.9974922251
-12896.9943850214
-12896.9972951045
-12897.0124095353
-12896.9971555522
-12897.0180615347
-12896.9396353678
-12896.9741825882
-12897.019097346
-12897.0175081135
-12896.9733721149
-12896.9879854614
-12896.9836382447
-12897.0119179358
-12896.9910472386
-12897.0276075924
-12897.0000817414
-12896.9809008624
-12896.983022232
-12897.051686682
-12897.0302933278
-12897.0201249185
-12897.0165818859
-12897.0164584949
-12897.0009920375
-12897.0301513218
-12896.9889329825
-12897.0207420181
-12896.9905059398
-12897.0135604498
-12897.0278833585
-12896.9877877901
-12897.0091617371
-12897.0171732645
-12897.0017637012
-12897.0131306992
-12896.9980244824
-12897.0224534136
-12896.9785664264
-12896.9880858039
-12897.0128669026
-12896.9840080529
-12896.984924935
-12897.0212919719
-12896.9905379643
-12897.0359150317
-12897.0082222763
-12896.9890590858
-12897.0242442044
-12896.9942120975
-12896.9875839175
-12896.9823703757
-12896.9936534166
-12897.0254431408
-12897.0155947348
-12897.0493926821
-12897.0050614239
-12897.0105234752
-12897.0115498791
-12897.02608474
-12896.9808510904
-12897.024911099
-12897.0082112865
-12896.9826202313
-12897.0295897848
-12896.9673975641
-12896.9859174035
-12897.0209038695
-12897.0145794285
-12897.0214509874
-12897.0084980519
-12897.0260773198
-12896.9861615416
-12896.9881963817
-12897.0056301705
-12897.0106321646
-12897.001615604
-12897.0222726716
-12897.022744838
-12897.0174069499
-12897.0281247577
-12897.020540978
-12897.0316037126
-12897.0160156562
-12897.012254684
-12897.0065715182
-12897.0217092802
-12897.0391075916
-12897.0007059238
-12897.0151164756
-12896.9564736575
-12896.9706582133
-12897.0071008332
-12897.0082623503
-12896.999711383
-12896.9938795891
-12896.9994645562
-12897.0204179074
-12896.9836239965
-12897.0358431078
-12897.0278149167
-12897.0158621178
-12897.0432706516
-12896.9828711277
-12897.0293166718
-12897.026064116
-12896.9698386021
-12896.9851555473
-12896.97507718
-12897.0356530529
-12897.0043251274
-12897.0287808534
-12897.0135186545
-12896.9871801017
-12897.0032104651
-12897.0199258209
-12896.9912415195
-12897.022986525
-12897.026221175
-12897.0412544359
-12896.993259809
-12897.0000333101
-12897.0188049157
-12897.0244712191
-12897.0175875683
-12896.9779905003
-12897.009999535
-12897.0173232153
-12896.9943548608
-12897.0195983961
-12897.0269848579
-12897.0077505951
-12897.0125942266
-12897.0139047777
-12896.9806326978
-12896.9871551975
-12896.9967882335
-12897.008761432
-12897.0072064549
-12897.028155126
-12897.0095091787
-12897.0008381362
-12897.0168100077
-12896.9990855292
-12896.9991950504
-12897.0058318506
-12896.9952932405
-12897.0006403146
-12897.0350140979
-12897.0042479307
-12896.9996001517
-12896.9840127565
-12897.0003532731
-12896.9885393064
-12897.031853764
-12896.9808930143
-12897.0142420997
-12897.0303461433
-12897.0150715233
-12896.9989160015
-12896.974323378
-12897.0012620426
-12896.9884962222
-12896.9816997205
-12897.0082270389
-12897.0206110242
-12896.9814507014
-12897.0282812947
-12896.9946574586
-12896.9973004561
-12897.0058453499
-12897.0307013494
-12896.9731505668
-12897.028464953
-12896.9860989794
-12896.9884523062
-12896.9722787614
-12896.9977930392
-12897.0378784935
-12897.0328168697
-12897.0387899477
-12897.0146286206
-12896.9874698278
-12897.0339931288
-12896.9769497839
-12897.0071657032
-12897.01684325
-12896.9890399047
-12897.0069492682
-12897.0190548807
-12897.0260204847
-12897.0221738275
-12897.0021243163
-12896.9876721549
-12897.0039560686
-12897.0253365403
-12897.0087019639
-12897.0229691841
-12897.0221740106
-12896.9927900231
-12897.0225052575
-12896.9711516523
-12896.9810672614
-12897.0097369822
-12897.0323524187
-12897.0067472543
-12897.0020416151
-12897.0233038203
-12897.0370172044
-12897.0368852918
-12897.0254015934
-12897.0133359807
-12897.0218170753
-12896.991852449
-12897.0093920335
-12897.0407501197
-12897.0017949927
-12896.9993708495
-12896.9854869703
-12897.0114244319
-12896.9763291138
-12896.9929852767
-12896.9873284474
-12896.9999830124
-12897.0227240053
-12897.0247502676
-12897.0213324658
-12896.9304268869
-12896.9937729181
-12897.0045072323
-12896.9971774353
-12897.0252492905
-12897.0155445704
-12896.9606729827
-12896.991084724
-12897.0225610643
-12897.0066605828
-12897.0272888125
-12896.9908681058
-12897.0184635389
-12896.9877627507
-12896.9866506358
-12897.0239813648
-12897.0043467795
-12897.0118418844
-12897.0084802107
-12896.995060506
-12896.9905022964
-12897.0313913572
-12896.997243304
-12896.9932284968
-12896.997570967
-12897.014619472
-12896.9584471698
-12896.9790107658
-12897.0045175123
-12896.9826056649
-12896.9520492101
-12897.0122534055
-12897.0077789563
-12896.9941700115
-12897.0003051857
-12897.0083049901
-12896.9828830406
-12897.0155385819
-12897.0190373421
-12896.9878909121
-12897.0408959763
-12897.0004394899
-12897.0402831881
-12896.9815845518
-12896.9845320858
-12896.9983339768
-12897.0144830983
-12896.9904541448
-12897.0082724799
-12896.9944632571
-12897.020450775
-12897.0145647786
-12897.0240184314
-12897.0157175899
-12896.9870756921
-12897.0009648865
-12897.0009194676
-12897.0385584515
-12897.023860882
-12896.9785862861
-12897.0262403525
-12897.0394946826
-12896.9872205074
-12897.0181710784
-12896.9928292305
-12897.0097519904
-12897.0152780015
-12896.9938996097
-12896.9921848799
-12896.9958006132
-12897.0259564641
-12897.0034854402
-12897.0078898226
-12897.0055789015
-12897.0230181226
-12897.0180333391
-12896.9885732065
-12897.0206643833
-12896.9806694375
-12896.982161851
-12896.9747280961
-12896.9818720972
-12897.0023465704
-12897.003319942
-12897.0156586425
-12897.0054699755
-12897.0007801263
-12896.9970299201
-12897.0274702738
-12897.0227472996
-12897.0267663808
-12896.9679614839
-12897.000339049
-12896.9893018678
-12897.0392140894
-12896.9845561566
-12896.993016553
-12896.9666203652
-12896.9686986182
-12897.0083549242
-12897.0399253378
-12896.9834056043
-12896.9888184949
-12896.9768548901
-12897.0052925504
-12897.0109569483
-12896.956225005
-12897.0226273971
-12897.0118587502
-12897.0174245474
-12896.9940336581
-12897.0433202487
-12896.9796962804
-12897.0416566095
-12897.013100985
-12896.9778209939
-12897.0033956682
-12897.0137041607
-12897.0038133086
-12896.9761721618
-12897.0196784447
-12896.9827600442
-12896.9854832257
-12897.015042041
-12896.9922663629
-12897.0080925527
-12896.9897390979
-12896.9715566167
-12897.0237435121
-12896.9898029597
-12897.0169564809
-12896.9927643703
-12897.0055110328
-12897.0253004751
-12896.9842328783
-12897.0042984713
-12896.9488408593
-12897.0028872424
-12897.0135286652
-12896.9900365918
-12896.9561563896
-12896.9735511101
-12897.0037988391
-12896.9682463428
-12896.9660346289
-12896.9991404327
-12897.0239236303
-12896.9943571481
-12896.9844226866
-12896.9866271543
-12896.9702378437
-12897.0072101624
-12896.9962556549
-12897.0059856752
-12897.0092531337
-12897.0228646385
-12896.9872629437
-12897.0434772503
-12896.9688527021
-12896.9810757757
-12896.9845421541
-12897.024390991
-12897.0187738144
-12896.954679275
-12896.9952615598
-12897.0050911041
-12896.9865060317
-12897.0224139192
-12896.9715944483
-12896.9879758048
-12897.0106045428
-12897.0206959317
-12896.9832228798
-12897.0124674764
-12897.0248083953
-12897.001453558
-12897.02297595
-12896.9927489137
-12896.9997908612
-12896.999822863
-12897.0030967011
-12896.9914216038
-12896.9917405511
-12897.0140302553
-12897.0266323527
-12896.9875026297
-12897.0218136684
-12896.9910772518
-12896.9536870468
-12897.0080641041
-12897.0185274922
-12896.9901920351
-12896.9785676017
-12896.9903486134
-12896.9861479647
-12897.0103739501
-12897.0012822599
-12897.0151579205
-12896.9960124057
-12896.9989769846
-12896.9421676072
-12897.0187287399
-12897.0190893793
-12897.0009052618
-12897.0001777614
-12897.0113491438
-12896.9810060441
-12896.9993301871
-12896.9878350078
-12896.9887680908
-12896.9927756187
-12896.9961610232
-12897.0161767762
-12897.0052045041
-12896.9967399097
-12896.9863479052
-12896.9946428279
-12897.0119093867
-12896.9729610292
-12897.005626226
-12896.9766462578
-12896.9705502042
-12897.0142463606
-12897.0037178964
-12896.9904298151
-12897.0328860393
-12897.0019680587
-12896.9825034315
-12897.0073378441
-12896.986030958
-12896.9831208076
-12897.0147192129
-12897.0278080432
-12896.9747131887
-12897.0016145455
-12896.9998949181
-12897.0249369688
-12897.0315474041
-12896.9800547826
-12897.0144685161
-12897.0321104133
-12897.0225584168
-12897.0175564556
-12896.9866298715
-12897.0130218455
-12897.0006065873
-12897.0031152755
-12896.9731663609
-12897.00285049
-12896.9785558332
-12896.9934129648
-12896.9982034164
-12897.0037776596
-12896.9644927073
-12897.0078108974
-12896.9689208986
-12896.9971141296
-12896.9791461136
-12897.0240310689
-12897.0165664902
-12897.0375225029
-12897.0151959626
-12897.0136523995
-12896.9427656445
-12896.9989974832
-12897.0222563124
-12897.0018064418
-12897.0272897007
-12897.0089869036
-12896.9599864421
-12896.9735757838
-12896.9897947405
-12897.0222211247
-12896.9909156376
-12896.9710162413
-12896.9980117927
-12896.994602636
-12897.0137327328
-12897.0228862617
-12896.9920606627
-12896.9982904113
-12896.9837673066
-12897.0017709662
-12896.9997890042
-12897.0152173919
-12896.9688496687
-12897.0058273534
-12897.0436637759
-12896.991627632
-12896.9737376359
-12897.0100290971
-12897.0067660077
-12897.0155119107
-12896.9770862389
-12897.0167769517
-12896.9789660383
-12897.0178281918
-12897.0184699094
-12897.0257244055
-12897.0125805996
-12897.0101371611
-12897.0301694807
-12896.9790835187
-12897.0137662582
-12897.0200127204
-12896.9919240327
-12897.0064213227
-12897.0222417322
-12897.0124511871
-12897.0071050674
-12896.9952812474
-12896.9945937755
-12897.0002946944
-12896.9897460374
-12896.9851017918
-12896.9800730724
-12897.0085225713
-12896.9530686156
-12896.9746728424
-12896.9721757338
-12897.0274424386
-12896.9901198453
-12896.9887773138
-12896.9822283372
-12896.9910000492
-12896.9474368332
-12897.011253933
-12896.9796211751
-12896.9729925391
-12897.0046517397
-12896.9874040828
-12896.9621790647
-12896.9946998447
-12896.985749399
-12896.9609580728
-12896.9606312247
-12896.9872442938
-12897.0238470971
-12896.9688093317
-12896.9918776354
-12896.9951916928
-12896.9804329995
-12896.9661194248
-12896.9817306713
-12896.9656380304
-12896.9641613791
-12896.9616753663
-12896.9746533215
-12896.9853920475
-12896.9933916579
-12897.0033602875
-12896.9860574369
-12896.9876578187
-12896.9910359576
-12896.990376728
-12897.0005528747
-12897.0268335111
-12896.9662356785
-12896.9851496756
-12897.0028668825
-12896.9968010591
-12896.9865980445
-12896.9750040897
-12897.0060868083
-12896.9897275598
-12897.0228434384
-12896.9758584216
-12896.9697499715
-12897.0147762508
-12896.981060232
-12896.9602707373
-12896.9874607457
-12897.0131720745
-12897.0107128612
-12896.9959815368
-12896.9994356712
-12896.9996523232
-12896.991758547
-12896.9851116528
-12897.0030105378
-12897.0020908203
-12896.9948440727
-12897.0122439534
-12896.9955655397
-12896.9982496418
-12896.9912152766
-12897.027358299
-12897.0146166514
-12897.0100231376
-12896.9990086183
-12897.0107026718
-12896.9940734071
-12896.9492931869
-12896.9548088039
-12896.9778562597
-12896.9778904627
-12896.9951654201
-12896.9928957077
-12896.9874935363
-12896.9997114148
-12897.0097196527
-12897.0395842364
-12896.9692107651
-12896.9992905609
-12897.0091742256
-12897.0112733487
-12896.9958202065
-12897.0002205347
-12897.0048268134
-12896.9818632665
-12896.9982262543
-12896.9718991902
-12896.9787020421
-12896.9729219559
-12896.9503800047
-12896.9411977054
-12896.9905879796
-12896.9866304929
-12896.960146241
-12896.985819778
-12896.9538031852
-12896.9961143225
-12896.9832601325
-12896.9832511928
-12897.0062572749
-12897.0038602791
-12896.9910719601
-12897.0133542513
-12896.9728448989
-12896.9899484392
-12896.9604433536
-12897.0018781191
-12896.9576966832
-12896.9703770187
-12896.9530064668
-12896.9865589734
-12896.9957865672
-12896.9624857055
-12896.995724895
-12896.9851639449
-12897.0080890977
-12896.9593408101
-12897.0199644481
-12897.0093807335
-12897.0089329264
-12896.9693864064
-12897.0005637052
-12897.0240967612
-12896.9895392915
-12896.9863154429
-12896.9542523435
-12896.9956102128
-12897.0098172049
-12896.9721360356
-12896.9926647662
-12897.0086509631
-12896.9811210368
-12896.9544675817
-12897.0118335987
-12896.9670452164
-12896.9691987005
-12896.9958144844
-12896.9579803021
-12896.9729304997
-12896.9846928112
-12896.9916076117
-12897.0109074693
-12897.0094038386
-12896.9624959401
-12897.0078210608
-12896.9891891041
-12897.00701242
-12896.9876744011
-12897.0101117215
-12896.9686695853
-12897.0142286577
-12896.9904857547
-12896.996174505
-12897.0180383891
-12896.9847256558
-12896.9774046806
-12896.9987130988
-12896.9859531482
-12896.9649612882
-12897.0046595389
-12896.9898513608
-12896.9735348914
-12896.9756008259
-12896.9584159771
-12896.9838944926
-12896.9350829103
-12897.006945459
-12896.9784350798
-12897.0109571793
-12896.9586642437
-12896.9910969219
-12896.9964049484
-12896.9697665218
-12896.9583405703
-12896.9914140229
-12897.0040749085
-12896.9862860628
-12896.9891683826
-12896.9780593797
-12896.9690489647
-12897.0274750647
-12896.9372777463
-12896.9941447637
-12896.9443626389
-12896.9826104362
-12896.9523312939
-12896.957793053
-12896.9895207783
-12897.0125078794
-12897.0013195992
-12896.9682424897
-12896.9868269302
-12896.9958302322
-12896.9909231609
-12897.0075983491
-12896.9606685579
-12896.9963775514
-12896.9691274381
-12896.9714967363
-12896.9821529506
-12896.9873075008
-12896.9762218963
-12896.9881420878
-12896.9598532902
-12896.9918325713
-12896.9620488868
-12896.9863551148
-12897.0017208737
-12896.997194242
-12896.9814692648
-12896.9947802364
-12896.9535702882
-12896.9832601536
-12897.0041057014
-12897.0215188101
-12896.9718528803
-12897.0091877752
-12896.9216762842
-12896.9910041105
-12896.977387473
-12896.9937297685
-12896.9807731468
-12897.0026780911
-12896.9789066823
-12896.9967654186
-12896.9699226616
-12897.0032949893
-12896.9405689279
-12897.0199686317
-12896.9879432834
-12896.9750877564
-12896.9864150411
-12896.9926526766
-12896.975456527
-12896.97030765
-12897.0225614926
-12897.005395792
-12896.9508116339
-12896.9907444435
-12896.9640957441
-12896.9700332406
-12896.9681939436
-12897.0192403095
-12896.9856791997
-12896.967326371
-12896.9872229317
-12896.9937033351
-12897.0132973561
-12896.9874196872
-12896.991984505
-12897.0077615687
-12896.9806743184
-12896.9561290691
-12896.9733066322
-12896.9985806813
-12896.99570519
-12897.0160343632
-12896.9708317434
-12896.9571834858
-12896.9601135493
-12896.9539777097
-12897.0052138621
-12896.9964109238
-12897.0203402959
-12896.9757782123
-12896.950798673
-12896.9656276199
-12897.000489575
-12896.9854186538
-12896.9516816322
-12896.9727764605
-12896.9457728211
-12896.9624791641
-12896.9871726475
-12896.9527776142
-12896.9479305579
-12896.9856510971
-12896.9731895811
-12896.9736254966
-12896.9493019736
-12897.0199461166
-12896.9971428574
-12896.9902449365
-12896.9625335099
-12897.004727938
-12896.9939224797
-12896.9667548437
-12896.9592336448
-12896.979652348
-12896.9815645684
-12896.9820913417
-12896.9922295356
-12896.9955636249
-12896.9900632892
-12896.9803947566
-12896.9824656247
-12896.9814120704
-12896.9660517533
-12896.9720791057
-12896.9414065502
-12896.9463981673
-12896.99242325
-12896.9680448759
-12896.9806281872
-12897.000295118
-12896.9840372098
-12896.9623545935
-12896.9590935858
-12896.9625311961
-12897.0241614098
-12896.9628990543
-12896.9895701231
-12896.9658165462
-12896.9625571055
-12897.0035481833
-12897.0098198182
-12896.9853741727
-12896.9820449603
-12896.9703157341
-12897.0091129265
-12896.9871861126
-12897.0117547401
-12896.9998936461
-12896.9814763129
-12896.9944743614
-12896.9643903613
-12896.9662086111
-12896.9693122649
-12896.9809576869
-12897.0002957571
-12896.9880580508
-12896.9654392763
-12896.9424709558
-12896.9876560637
-12896.9457102533
-12896.9668781434
-12896.99413486
-12896.9939318437
-12896.9468060605
-12896.9822962938
-12896.9799576798
-12896.9863133012
-12896.9529044884
-12896.9757731929
-12896.9373604589
-12896.9950876855
-12896.9727937503
-12896.9678878938
-12896.9707965719
-12896.9840650753
-12896.9917777019
-12896.9866821456
-12897.001944524
-12896.96141871
-12896.9854057661
-12896.9653751375
-12896.9824525275
-12896.9828455701
-12896.9836696789
-12896.9980185532
-12896.9810352983
-12896.9857000954
-12897.020923903
-12897.0061372963
-12897.0051394964
-12896.9638224494
-12896.9544869794
-12896.9247017359
-12896.972557483
-12896.9592897305
-12896.9668442792
-12896.9881599049
-12896.9900655419
-12896.9962161488
-12896.9569726794
-12896.9656720186
-12896.9706538771
-12896.9966067297
-12896.9668535769
-12896.9791618576
-12896.994876241
-12896.9639509241
-12896.9215640994
-12896.9491788077
-12896.9744461171
-12896.9682396622
-12896.9700199399
-12896.9880852374
-12896.9870316802
-12897.0051048018
-12896.9978225273
-12896.9924998674
-12896.9619093365
-12896.9552518832
-12896.9643433205
-12896.976149225
-12896.9682736939
-12896.9968255538
-12896.9545096364
-12896.9719483166
-12896.9585295985
-12896.9573887836
-12896.964803671
-12896.9787907309
-12896.9904935436
-12896.9625006628
-12896.9350160688
-12896.977846123
-12897.0107596275
-12896.9596442879
-12896.9819811807
-12896.9604980201
-12896.9933466986
-12896.9629394234
-12896.979125598
-12896.9942315243
-12896.9598971315
-12896.9828775583
-12896.9692992223
-12896.9820121851
-12896.9637086841
-12896.9429153616
-12897.002757644
-12896.9946180517
-12896.9984940106
-12896.9900137598
-12896.9987852248
-12896.9916108547
-12896.9821450207
-12896.9861668497
-12896.984317788
-12896.9783529671
-12896.9750277697
-12896.9835163426
-12896.9823288606
-12896.9365276226
-12896.9559450895
-12896.9704812617
-12896.983282657
-12897.0099060247
-12897.0001538524
-12896.9912941653
-12896.9762793503
-12896.971927867
-12896.974993824
-12897.00685092
-12896.9505960639
-12896.9592417839
-12896.9650517145
-12896.9911274897
-12896.9634023892
-12896.9945321058
-12897.0149617757
-12896.9769528933
-12896.9832066512
-12896.9473685266
-12896.9683031579
-12896.9892738325
-12896.9894262109
-12896.976815141
-12896.9759639428
-12896.9783320667
-12896.969640605
-12896.9829150432
-12896.9514425587
-12896.9602244408
-12897.0261517384
-12896.9810818921
-12897.0088368508
-12896.9815059913
-12896.966293278
-12896.9765326708
-12897.0201152067
-12896.9845036119
-12896.9577432875
-12896.9603729147
-12896.972299251
-12896.9793664152
-12896.9769292962
-12896.9352116231
-12896.9611628848
-12896.9781836674
-12896.9767047129
-12896.9929638139
-12897.0006315627
-12896.9773531053
-12896.9926548244
-12896.9906605421
-12896.9536114292
-12896.972653412
-12896.944233506
-12896.9623309797
-12896.9813781638
-12896.9686361951
-12896.9759019995
-12896.998607233
-12896.9528068606
-12896.9886143195
-12896.9662181142
-12896.9821508673
-12896.995461716
-12896.9873957885
-12896.9755343375
-12896.9363234781
-12896.9808730435
-12896.9592189021
-12896.9742656408
-12897.0127243284
-12896.9605043268
-12896.9909857334
-12896.9534140601
-12896.9599913913
-12896.9619424379
-12896.9494010087
-12896.9594341461
-12896.9791841779
-12897.0129495893
-12897.015818134
-12896.9828189787
-12896.9534375401
-12896.9986612842
-12896.9745560347
-12896.9771962854
-12896.9653641438
-12896.974625586
-12897.0029455702
-12896.9779485736
-12896.9899915054
-12896.9572244878
-12896.985123949
-12896.964587243
-12896.9727642787
-12896.9879097513
-12896.9855807521
-12896.9890645877
-12896.9984732129
-12896.9762406164
-12896.9500674449
-12896.9794115485
-12896.9712101723
-12896.9825700717
-12896.9604305243
-12896.9660584668
-12896.9977734046
-12896.9657040841
-12896.9982450304
-12897.0007348107
-12896.9388314367
-12896.9665354537
-12896.953923857
-12896.96449877
-12896.9503294399
-12896.9437018237
-12897.00523935
-12896.9905766321
-12896.9606268775
-12896.9969974505
-12896.9847694622
-12896.9588084922
-12896.978646559
-12896.9100059632
-12896.9603963852
-12896.9642463891
-12896.9931794735
-12896.9501432101
-12896.929033572
-12896.9750051938
-12896.9832008944
-12897.0004570422
-12896.9565488625
-12896.9744852024
-12896.9514029024
-12896.9625750952
-12897.0151220816
-12896.9436673479
-12896.9700370579
-12896.9890835691
-12896.9439328245
-12896.9852973719
-12896.9753910725
-12896.9485331959
-12896.9119405699
-12896.9699698164
-12896.9791284112
-12896.9402518134
-12896.9860091436
-12896.9870879897
-12896.9628402813
-12896.9973159278
-12896.9711063306
-12896.9562931273
-12897.0009935355
-12897.0005908419
-12896.9594474159
-12897.0047056775
-12896.9785137298
-12896.9652751614
-12896.9757430882
-12896.9953629425
-12896.9702509274
-12896.9844644916
-12896.9873777154
-12896.9985659081
-12896.9712249139
-12897.0096286612
-12896.9662274744
-12897.0052471208
-12896.956873925
-12896.9854351728
-12896.9541722685
-12896.9857216125
-12896.9947978241
-12896.9167599567
-12896.9888229543
-12896.9940039932
-12896.9806265828
-12896.9870701159
-12896.9839320458
-12897.0011170682
-12896.9898123617
-12896.9850480654
-12896.9644501192
-12896.9498476539
-12896.9956108394
-12896.9456221514
-12896.9802777666
-12897.0015548183
-12896.9775944813
-12897.0024189854
-12896.9942383156
-12896.9870573624
-12897.0030961305
-12896.9260521415
-12896.9999336958
-12897.0088422298
-12897.010647279
-12896.9543020756
-12896.9316712101
-12896.9963363143
-12896.9767934843
-12896.9761086971
-12896.9782909458
-12896.9929532687
-12896.9665368486
-12896.9969574205
-12896.9620187393
-12896.9942077196
-12897.00006963
-12896.9883184971
-12896.980109988
-12896.9667899298
-12896.9594017954
-12896.9963355369
-12897.0004908855
-12896.988480477
-12896.9866360532
-12896.9717653249
-12896.9878869953
-12896.9749117353
-12897.0042355596
-12896.9803364545
-12896.960164623
-12897.0181543592
-12896.9834462071
-12896.9708645091
-12896.9899400822
-12896.9693825307
-12896.9743591855
-12896.9737255903
-12896.9851648701
-12896.9700471929
-12896.9748270513
-12896.9613954934
-12897.0020885355
-12896.9880185036
-12896.970956738
-12896.9634320473
-12896.9680183493
-12896.9721912791
-12896.9705207839
-12897.0026153242
-12896.9708940757
-12897.0202988337
-12896.9500323739
-12896.9430535744
-12896.9801404854
-12896.9659680466
-12896.9519805374
-12896.9424490245
-12896.9751382613
-12896.9521284172
-12896.9778124505
-12896.9734689311
-12896.9655934517
-12896.97946396
-12897.0030141194
-12896.9736712666
-12896.9520536076
-12896.9971357276
-12896.9688981231
-12896.9829027754
-12896.9663294728
-12896.9832239766
-12896.9753459294
-12896.9584477207
-12896.9485901229
-12897.0000968664
-12896.9761631272
-12896.9729316956
-12896.9787020312
-12896.9344022747
-12896.9656826018
-12896.9808624952
-12896.9727125061
-12896.9710328696
-12896.9552604531
-12896.9638122668
-12896.9425070431
-12896.9569822966
-12896.9526657536
-12896.9384729038
-12896.9904589258
-12896.9456303262
-12896.9738312429
-12896.9588458391
-12896.9711621847
-12896.9719067572
-12896.948878971
-12896.9914593629
-12896.9440400175
-12896.9517536302
-12896.964133977
-12896.9540882663
-12896.9659245712
-12896.9781991799
-12896.9706777404
-12896.9315781855
-12896.972164488
-12896.9862112559
-12896.9461975173
-12896.9510851542
-12896.9770837133
-12896.9489886992
-12896.9552390409
-12897.0057077237
-12896.9979307903
-12896.9756038064
-12896.9835416305
-12896.9474276751
-12896.9934436231
-12896.9431360013
-12896.9774775628
-12896.9544546676
-12896.9758617326
-12896.973287722
-12897.0031246136
-12896.9584357044
-12896.9664038586
-12896.9921528312
-12896.9789631378
-12896.9757791872
-12896.948845434
-12896.9947634345
-12896.9446958877
-12896.9876941758
-12896.9710162798
-12896.9973430375
-12896.9616901421
-12896.9687990772
-12896.9737519152
-12896.9752412611
-12896.9664292702
-12896.987241175
-12896.9691582284
-12896.9418344761
-12896.9710172614
-12896.932313295
-12896.9127718999
-12896.9567412173
-12896.9723210532
-12896.9771169728
-12896.9517526628
-12896.9538959278
-12896.954108897
-12896.9541284439
-12896.9610907212
-12896.9549346677
-12896.9471535757
-12896.9478016344
-12896.924273093
-12896.9518337963
-12896.9309430252
-12896.9413368256
-12896.9504847858
-12896.9298451302
-12896.9606643816
-12896.9304488782
-12896.9409591461
-12896.9597938891
-12896.9880390725
-12896.994102943
-12896.963986486
-12896.9703745817
-12896.9507899125
-12896.9485861807
-12896.9496657245
-12896.9666718497
-12896.9441229821
-12896.969471328
-12896.9342259035
-12896.9335440399
-12896.9657554961
-12896.9274922702
-12896.9434743462
-12896.9640267469
-12896.9334948928
-12896.978391802
-12896.9646613458
-12896.9501656155
-12896.9453328586
-12896.9652430786
-12896.9621311597
-12896.9240707499
-12896.9626884515
-12896.9910062822
-12896.9503234627
-12896.9558012104
-12896.9603797132
-12896.9712057139
-12896.9475961765
-12896.9599396229
-12896.9335622087
-12896.9648935658
-12896.9423687439
-12896.9634367419
-12896.9820017237
-12896.9830549155
-12896.9848781173
-12896.9735026709
-12896.9576114884
-12896.9541817093
-12896.9711460168
-12896.9870882413
-12896.979557289
-12896.9431843253
-12896.9694972722
-12896.9236487592
-12896.9775808529
-12896.933220362
-12896.9477166822
-12896.9825429816
-12896.951566929
-12896.9809030758
-12896.9639938971
-12896.9540075961
-12896.9706278559
-12896.9577586854
-12896.9759382225
-12896.9617775486
-12896.9311876544
-12896.9547954111
-12896.9540131189
-12896.9624779744
-12896.9681682068
-12896.9516243495
-12896.9751764991
-12896.9417282562
-12896.9650157409
-12896.9295429377
-12896.9380455859
-12896.9800035235
-12896.9745015926
-12896.944219541
-12896.9247761933
-12896.9527122825
-12896.9347629994
-12896.9352429051
-12897.0038413895
-12896.9355162408
-12896.9511056581
-12896.9807659738
-12896.9385004565
-12896.9763126411
-12896.9615500809
-12896.9445956694
-12896.975478323
-12896.9562639749
-12896.9406671816
-12896.9590931923
-12896.9663590686
-12896.9290044193
-12896.9557539383
-12896.9654350173
-12896.9605009645
-12896.9665600364
-12896.9917503495
-12896.9178170478
-12896.9666663843
-12896.9303687324
-12896.9440591779
-12896.9588961148
-12896.9652286516
-12896.9618015615
-12896.9526725105
-12896.9577641026
-12897.0015639431
-12896.9297023992
-12896.9985465908
-12896.9590591586
-12896.9593913044
-12896.9532953592
-12896.9699763115
-12896.9223592732
-12896.9541447896
-12896.9643643445
-12896.9576177275
-12896.9303911839
-12896.95127463
-12896.9512956978
-12896.9853117384
-12896.9578186903
-12896.9493554779
-12896.9532739723
-12896.9403592311
-12896.9766228755
-12896.9629390197
-12896.9926671806
-12896.9721241549
-12896.9357211591
-12896.9875575874
-12896.98524442
-12896.9582221734
-12896.9786213567
-12896.9873378263
-12896.9636076022
-12896.9637067454
-12896.9647263232
-12896.9316126773
-12896.9708027408
-12896.9469173709
-12896.9737604882
-12896.9511353283
-12896.9906224841
-12896.9754580297
-12896.9586800436
-12896.9439326648
-12896.9622167821
-12896.9640313305
-12896.9583330075
-12896.9537245559
-12896.9617333294
-12896.9323526303
-12896.9351848985
-12896.9712909509
-12896.984745776
-12896.9588676252
-12896.9653871424
-12896.9511846877
-12896.968575348
-12896.9236499034
-12896.9572909005
-12896.9656457027
-12896.9712682159
-12896.9610453064
-12896.9751519175
-12896.9580294047
-12896.9364396056
-12896.9360820953
-12896.947692776
-12896.9663015529
-12896.970482952
-12896.9697011621
-12896.9485431145
-12896.9091069388
-12896.8969306101
-12896.9448171807
-12896.9537153034
-12896.975135415
-12896.9595162691
-12896.9902697206
-12896.948633004
-12896.9298815208
-12896.9374797887
-12896.9569268528
-12896.9608800376
-12896.957857903
-12896.9814377451
-12896.9436008479
-12896.9555970255
-12896.9952070195
-12896.9879929431
-12896.9553556627
-12896.9474596971
-12896.9211943147
-12896.9521704505
-12896.9368892256
-12896.9522007645
-12896.9331023212
-12896.976517781
-12896.9400187939
-12896.9642097148
-12896.9695547699
-12896.9577018228
-12896.9758745335
-12896.924790861
-12896.9617219071
-12896.9384476711
-12896.9526728557
-12896.9630277224
-12896.9572700079
-12896.9375610975
-12896.9583494273
-12896.9296554782
-12896.9564049457
-12896.9563176747
-12896.9181681374
-12896.9757793036
-12896.9621917289
-12896.9504130444
-12896.9792423437
-12896.9485918927
-12896.9487485096
-12896.9715496964
-12896.9584518413
-12896.9926127124
-12896.9266257279
-12896.97082167
-12896.9879370197
-12896.9723711514
-12896.9526898561
-12896.9679705318
-12896.9401545599
-12896.9632757776
-12897.0014859815
-12896.9754744274
-12896.955198734
-12896.9856025225
-12896.935839236
-12896.9818232363
-12896.9568795092
-12896.9427270974
-12896.9825799498
-12896.9861348082
-12896.950995223
-12896.9547525515
-12896.9424383291
-12896.9671866764
-12896.991008291
-12896.946118456
-12896.9408817453
-12896.9469096329
-12896.9512606537
-12896.9449406387
-12896.9424520945
-12896.965521756
-12896.9288507925
-12896.9375971134
-12896.9687870716
-12896.9581049754
-12896.9634228124
-12896.9489474461
-12896.944929623
-12896.939597119
-12896.9733162452
-12896.9723992874
-12896.9529050957
-12896.9581700917
-12896.9700419698
-12897.0063044116
-12896.9757125387
-12896.9633201564
-12896.9597385745
-12896.9436258988
-12896.9384641399
-12896.9751555703
-12896.9539232783
-12896.9585676382
-12896.9771129788
-12896.9820133178
-12896.9585147842
-12896.9401838353
-12896.9587714794
-12896.9562202637
-12896.9593130511
-12896.965929624
-12896.9567999096
-12896.9400760763
-12896.9842368946
-12896.928576263
-12896.8924111805
-12896.9783537408
-12896.9586099861
-12896.9641384836
-12896.9543412193
-12896.9703877134
-12896.9816268816
-12896.9551544284
-12896.964283291
-12896.956981437
-12896.9889774563
-12896.9523411144
-12896.9636516778
-12896.9651036782
-12896.9768992243
-12896.9839037399
-12896.9858423297
-12896.984000612
-12896.9662005052
-12896.9563914893
-12896.9658126333
-12896.9458312287
-12896.9198017974
-12896.9513941314
-12896.9810426308
-12896.978351423
-12896.9714094286
-12896.9654877202
-12896.9766733966
-12896.9474781999
-12896.9569873569
-12896.9554351271
-12896.9596572345
-12896.9910727505
-12896.9885840058
-12896.9584758054
-12896.9502821226
-12896.9794113241
-12896.9382267789
-12896.9424610573
-12896.9528776522
-12896.965605213
-12896.9420168976
-12896.9639135314
-12896.9627379069
-12896.9418025982
-12896.9881540737
-12896.9687668077
-12896.9636540347
-12896.9562228198
-12896.968999852
-12896.9705471853
-12896.9390478202
-12896.9766798555
-12896.9722257943
-12896.9706995344
-12896.9652979972
-12896.9614398336
-12896.9776752815
-12896.95396615
-12896.951143522
-12896.9799783893
-12896.9688938324
-12896.9666989364
-12896.934218261
-12896.9342708939
-12896.9476392556
-12896.9655427651
-12896.9407633004
-12896.9696268683
-12896.9403228389
-12896.9606561866
-12896.8876451779
-12896.9173913726
-12896.9679681997
-12896.9699644493
-12896.9552076875
-12896.9487270739
-12896.9787356814
-12896.9577390505
-12896.932557666
-12896.9728338636
-12896.9344250886
-12896.9421714378
-12896.9314293859
-12896.9107023936
-12896.9436504585
-12896.9256542066
-12896.96213622
-12896.978434723
-12896.9721352449
-12896.9335706317
-12896.940712061
-12896.9704228678
-12896.931900756
-12896.9411022745
-12896.9486022663
-12896.9606084638
-12896.9247442392
-12896.9615004952
-12896.9810447573
-12896.9485206552
-12896.9574656572
-12896.9402242197
-12896.9737733485
-12896.9539158076
-12896.9659053052
-12896.9723537491
-12896.9497974232
-12896.96432126
-12896.8953609007
-12896.9553362843
-12896.9335727615
-12896.9711781558
-12896.976209483
-12896.9581182344
-12896.9628152663
-12896.957846028
-12896.9724055618
-12896.9299614694
-12896.9509668012
-12896.9483050865
-12896.9459372908
-12896.9685880571
-12896.9505274052
-12896.9663001007
-12896.9714364291
-12896.9502670779
-12896.9457246051
-12896.9471094674
-12896.9369766463
-12896.949365811
-12896.918314145
-12896.9729196958
-12896.926709339
-12896.9234061164
-12896.9460616577
-12896.987922405
-12896.9589629682
-12896.941497972
-12896.9744559137
-12896.9581163725
-12896.9751456528
-12896.9544743522
-12896.9503781929
-12896.9322912473
-12896.9227160668
-12896.9494713195
-12896.935483195
-12896.9132925576
-12896.9082528909
-12896.962965619
-12896.9620071575
-12896.9362557478
-12896.9319947402
-12896.9425023703
-12896.9544342027
-12896.9496879249
-12896.9530385511
-12896.9734125928
-12896.9500168708
-12896.9253935098
-12896.9381396217
-12896.886476821
-12896.9284724543
-12896.9694116934
-12896.9364154966
-12896.9449682872
-12896.916357433
-12896.9420349788
-12896.941572674
-12896.9670865699
-12896.9380715096
-12896.9471195418
-12896.940455183
-12896.9608961237
-12896.959736884
-12896.9567039493
-12896.9425010633
-12896.9349385874
-12896.9595209364
-12896.9352299597
-12896.9505250962
-12896.9102552326
-12896.8983244368
-12896.9408413924
-12896.9455080508
-12896.9254330389
-12896.9797969792
-12896.9724191576
-12896.9570108346
-12896.9462208821
-12896.9424730613
-12896.9506524566
-12896.9811561218
-12896.9581991259
-12896.9380409151
-12896.913609906
-12896.9600097648
-12896.9366943544
-12896.936696846
-12896.9570593836
-12896.955950138
-12896.9319007801
-12896.9004187088
-12896.9446142215
-12896.9482591151
-12896.9647352383
-12896.935373373
-12896.9684316834
-12896.920046903
-12896.9330427736
-12896.9285217512
-12896.8945192647
-12896.9426071807
-12896.9203406672
-12896.9090102163
-12896.9163178411
-12896.9576601946
-12896.9440727118
-12896.9400078524
-12896.949074612
-12896.935998653
-12896.9394021662
-12896.9436608556
-12896.9540900515
-12896.9432265612
-12896.9602805798
-12896.9631062033
-12896.9463143484
-12896.9475815045
-12896.9336256174
-12896.9285602085
-12896.9216359084
-12896.9364329997
-12896.936609353
-12896.8879512437
-12896.8941657143
-12896.9463484396
-12896.9154198751
-12896.907657042
-12896.9573384449
-12896.96188664
-12896.9394484038
-12896.9639768178
-12896.9759273011
-12896.9445543017
-12896.9424082805
-12896.9306054937
-12896.9413001751
-12896.9831899002
-12896.9352414656
-12896.9388188474
-12896.9322077107
-12896.9181522489
-12896.9649582464
-12896.9250493599
-12896.9262267265
-12896.9431136369
-12896.9401746641
-12896.9507434048
-12896.9422624931
-12896.9297875063
-12896.9587908395
-12896.9034916162
-12896.9365148741
-12896.9850894967
-12896.9461753536
-12896.9582067073
-12896.950994442
-12896.9517105995
-12896.9397995592
-12896.9215731106
-12896.91397675
-12896.9001394173
-12896.9197646323
-12896.9219188881
-12896.9244507094
-12896.8981380046
-12896.908443308
-12896.9650401366
-12896.9737475593
-12896.954986654
-12896.9500593887
-12896.9360072284
-12896.9572060108
-12896.9640019012
-12896.9388210575
-12896.9253776367
-12896.9465596946
-12896.9672258854
-12896.9555225713
-12896.9449563035
-12896.9328331509
-12896.9676475399
-12896.9279859477
-12896.9489013088
-12896.9546732178
-12896.9710338481
-12896.9683777363
-12896.9673570342
-12896.9103704505
-12896.9303891396
-12896.9807078773
-12896.9773350772
-12896.9432320813
-12896.9565946953
-12896.9675781191
-12896.9475540309
-12896.9719946917
-12896.9644044167
-12896.9288865796
-12896.9428903705
-12896.9435268798
-12896.938758882
-12896.9658293412
-12896.9545884879
-12896.9601294166
-12896.953025825
-12896.9621725142
-12896.9834895112
-12896.9370277843
-12896.9639592172
-12896.9433441248
-12896.948585591
-12896.9478110746
-12896.976722015
-12896.9291267932
-12896.9199456817
-12896.9413114921
-12896.917609089
-12896.9423489044
-12896.9765209262
-12896.9664586409
-12896.9435425354
-12896.9396594189
-12896.9824400697
-12896.9672386507
-12896.9468012973
-12896.9445670247
-12896.9670029626
-12896.9784069444
-12896.9534172754
-12896.9598072299
-12896.9531034305
-12896.9687215716
-12896.9467317845
-12896.9438939817
-12896.9247867712
-12896.9070191733
-12896.9011347055
-12896.9458357724
-12896.9765890256
-12896.9534885805
-12896.9491484155
-12896.95526538
-12896.9671961379
-12896.9363887033
-12896.9077637535
-12896.9552995149
-12896.9613788508
-12896.9548325217
-12896.9047318333
-12896.9562823915
-12896.9556332318
-12896.9323618503
-12896.9493408957
-12896.9600141671
-12896.9484132983
-12896.9219890151
-12896.9511878726
-12896.9678923899
-12896.9580006699
-12896.9893258095
-12896.9372686907
-12896.9518274175
-12896.9497776573
-12896.9179394122
-12896.95540839
-12896.9374027877
-12896.9669016724
-12896.9762821882
-12896.9556126141
-12896.9514210211
-12896.91474766
-12896.9364023068
-12896.9490753428
-12896.9379825838
-12896.9411695558
-12896.9586979995
-12896.9109828709
-12896.9388591765
-12896.955143256
-12896.9638182705
-12896.9494857793
-12896.9615919504
-12896.9296189588
-12896.9272258276
-12896.9704023987
-12896.9639916105
-12896.9291284563
-12896.9292237758
-12896.9750529149
-12896.980982235
-12896.9628163322
-12896.9522346523
-12896.949063776
-12896.9398881841
-12896.91610787
-12896.9555456697
-12896.9445307549
-12896.9233457058
-12896.9523297032
-12896.9567210705
-12896.9489971896
-12896.9200942472
-12896.9380742347
-12896.9119249496
-12896.9460211332
-12896.9438953509
-12896.9490917546
-12896.9269090169
-12896.9621513999
-12896.9403431994
-12896.9134802554
-12896.937132733
-12896.920270368
-12896.9480260553
-12896.9339218883
-12896.9709709112
-12896.9508111798
-12896.94771585
-12896.9611990378
-12896.9707502138
-12896.9536598592
-12896.9420829155
-12896.9437693454
-12896.9708798672
-12896.9834220074
-12896.9404047598
-12896.9460345161
-12896.9517891027
-12896.9547966692
-12896.9417168728
-12896.9558828341
-12896.9228143655
-12896.9773395045
-12896.9384661328
-12896.9308884579
-12896.919695217
-12896.9132496116
-12896.973121915
-12896.9354731003
-12896.9717757935
-12896.9654214492
-12896.9387342546
-12896.9597253556
-12896.9365679557
-12896.9625176906
-12896.9143175267
-12896.9574530689
-12896.9321590829
-12896.9411784229
-12896.9549639479
-12896.9757214917
-12896.8726637695
-12896.9549994323
-12896.9338080188
-12896.9385935458
-12896.9151182302
-12896.9314851066
-12896.947500405
-12896.9741652645
-12896.9536936876
-12896.9027401696
-12896.9499681811
-12896.9560778267
-12896.9687896737
-12896.9486189396
-12896.9728950584
-12896.9683275753
-12896.9180505787
-12896.9803973977
-12896.9739961234
-12896.9732514013
-12896.9323222665
-12896.9475442064
-12896.968825608
-12896.9360059464
-12896.9023555262
-12896.9704723364
-12896.9629417437
-12896.9365095585
-12896.9603810443
-12896.935702306
-12896.968018728
-12896.9287104706
-12896.921774252
-12896.9602577285
-12896.9610516533
-12896.9255143186
-12896.9568108638
-12896.9374934227
-12896.9394250368
-12896.9613002565
-12896.9324602043
-12896.9531832753
-12896.9675521666
-12896.8930232655
-12896.9297042967
-12896.9431896039
-12896.92963804
-12896.9425629435
-12896.9394968123
-12896.9408247244
-12896.943773793
-12896.9302075699
-12896.961155067
-12896.960346517
-12896.928296548
-12896.9488638838
-12896.9274039438
-12896.9299314314
-12896.9493408408
-12896.9032211431
-12896.9445991835
-12896.9157140289
-12896.945487626
-12896.9333773368
-12896.9265058511
-12896.9419281124
-12896.9687130777
-12896.9578509934
-12896.9427113531
-12896.933145963
-12896.9611959133
-12896.9403406202
-12896.9377108967
-12896.939166053
-12896.9229043762
-12896.9144974034
-12896.9357254989
-12896.9147018701
-12896.9585223832
-12896.9483490711
-12896.8906118705
-12896.9222193118
-12896.9577136403
-12896.9341595906
-12896.9440456448
-12896.9684498889
-12896.8994533597
-12896.9540703617
-12896.9365451818
-12896.9538678286
-12896.9602080283
-12896.9655556643
-12896.9146972715
-12896.9335804039
-12896.9400241592
-12896.8777454544
-12896.9567979485
-12896.9387169372
-12896.9398708836
-12896.9215106795
-12896.9542177399
-12896.9100055042
-12896.9080234209
-12896.8816621308
-12896.8996842642
-12896.8984291943
-12896.8884450921
-12896.9422916066
-12896.9607127413
-12896.9122616015
-12896.9317462131
-12896.9423895754
-12896.9315195475
-12896.9636832133
-12896.9220462146
-12896.9568390788
-12896.9349708217
-12896.9523436753
-12896.9593088928
-12896.9065101236
-12896.966318399
-12896.9680939558
-12896.924280908
-12896.9315509159
-12896.9470174222
-12896.915466376
-12896.9688028505
-12896.9535713032
-12896.9651058511
-12896.916650058
-12896.955125711
-12896.9404454984
-12896.914759019
-12896.9573332825
-12896.9472748403
-12896.9872975146
-12896.9512721658
-12896.9667948098
-12896.9288978138
-12896.9382710407
-12896.9550255941
-12896.903201119
-12896.9392861561
-12896.9465309875
-12896.9565440178
-12896.8962117219
-12896.943463372
-12896.937621235
-12896.9237384471
-12896.8873149708
-12896.9233913351
-12896.9567712698
-12896.9712856931
-12896.9294541594
-12896.9215519931
-12896.9345696539
-12896.9434595432
-12896.9385872093
-12896.9424436561
-12896.9758393857
-12896.943951997
-12896.9013304543
-12896.9395999024
-12896.9408611067
-12896.9300580142
-12896.9217041033
-12896.9635423308
-12896.9155104128
-12896.9512523212
-12896.9287488389
-12896.9518718897
-12896.958538147
-12896.9353572329
-12896.9086614994
-12896.9374386988
-12896.8907377186
-12896.9406475273
-12896.9312737847
-12896.9320552244
-12896.9192071681
-12896.9113607803
-12896.9281682706
-12896.9275923535
-12896.936590345
-12896.9264075499
-12896.9142001637
-12896.9378463632
-12896.9438009569
-12896.9593650734
-12896.9604810055
-12896.9441864504
-12896.9478301071
-12896.9188772042
-12896.9721361278
-12896.9362896676
-12896.9209899629
-12896.9177756429
-12896.9496934493
-12896.9078535853
-12896.9526123994
-12896.9284429853
-12896.9174163576
-12896.9162202328
-12896.9189719034
-12896.9211425807
-12896.9471323933
-12896.9202422252
-12896.9664977926
-12896.9176497433
-12896.9123729469
-12896.9402715828
-12896.9241755757
-12896.95810414
-12896.9338023316
-12896.9308314843
-12896.9330093977
-12896.9247219418
-12896.932083759
-12896.9213159216
-12896.930770451
-12896.9031380183
-12896.9653573513
-12896.9616283253
-12896.931517156
-12896.9549047195
-12896.9362570133
-12896.9084099884
-12896.9458692052
-12896.9154837427
-12896.912802603
-12896.9431835774
-12896.9210943743
-12896.9380021178
-12896.9284548963
-12896.9356708778
-12896.9314536046
-12896.9091876778
-12896.9208651553
-12896.9127978761
-12896.9603493823
-12896.9381603394
-12896.9500579276
-12896.921009383
-12896.8897854591
-12896.9338196486
-12896.9354635534
-12896.9260626087
-12896.9260183981
-12896.946537228
-12896.9444616234
-12896.9406720073
-12896.9468482821
-12896.9305495212
-12896.9236909868
-12896.8692121578
-12896.9490082639
-12896.9529475454
-12896.9561068389
-12896.9312479349
-12896.9041848174
-12896.9311873617
-12896.9180492061
-12896.916829255
-12896.9431731031
-12896.9351682194
-12896.9482304811
-12896.937062123
-12896.9564203338
-12896.9183331473
-12896.9726807778
-12896.9153609373
-12896.9470292076
-12896.9407863022
-12896.9390195477
-12896.9551648101
-12896.9418051073
-12896.9300441518
-12896.9427601769
-12896.9181857378
-12896.920873099
-12896.9412010069
-12896.929094568
-12896.9547149474
-12896.9433625768
-12896.9552683423
-12896.9370892852
-12896.9754557175
-12896.9308011629
-12896.9483281762
-12896.9343850054
-12896.9758495885
-12896.9797867267
-12896.8974761507
-12896.9230542117
-12896.9415550356
-12896.9331405738
-12896.8930575438
-12896.9240423771
-12896.9242344613
-12896.9225489909
-12896.9271681302
-12896.9298275242
-12896.9320829291
-12896.9491256004
-12896.9193448042
-12896.9338112253
-12896.9674537759
-12896.924842117
-12896.9262287599
-12896.9205863091
-12896.9674602658
-12896.9452952214
-12896.9236978079
-12896.959589668
-12896.9839003231
-12896.9518767591
-12896.9204582309
-12896.9215364774
-12896.90954476
-12896.920836638
-12896.898020269
-12896.9199878681
-12896.910882098
-12896.9124813437
-12896.9499731459
-12896.9344027819
-12896.9334949898
-12896.9302414011
-12896.9137110129
-12896.9529991228
-12896.9512961111
-12896.9607238067
-12896.9338732937
-12896.9526917805
-12896.9073532681
-12896.9011074772
-12896.9140575553
-12896.9433675003
-12896.8930971122
-12896.9151733052
-12896.9108170116
-12896.9202197458
-12896.8997047493
-12896.8753554457
-12896.9287001712
-12896.9259328417
-12896.9258132002
-12896.9446588911
-12896.936193328
-12896.9446311979
-12896.9330107842
-12896.9368348708
-12896.93763232
-12896.9144404671
-12896.9012507338
-12896.9469461709
-12896.9217965236
-12896.9327769713
-12896.9407750469
-12896.9400019158
-12896.917910464
-12896.9223705697
-12896.923915255
-12896.9259841473
-12896.9561655461
-12896.8883118513
-12896.9438738305
-12896.9078596737
-12896.9503359437
-12896.9210243803
-12896.9131149747
-12896.9299712891
-12896.9092646662
-12896.9366605937
-12896.9177353491
-12896.9571058637
-12896.9369849402
-12896.9301487264
-12896.9376549586
-12896.9473871898
-12896.9124519881
-12896.9084342706
-12896.9250040034
-12896.9177997138
-12896.9489262576
-12896.9318229405
-12896.9566812927
-12896.9422454299
-12896.9416568398
-12896.9475619235
-12896.9163639145
-12896.9187600674
-12896.9311763155
-12896.8971077045
-12896.9104667517
-12896.970123892
-12896.9547781993
-12896.9255674266
-12896.9138833537
-12896.9404208695
-12896.9285278753
-12896.9063214189
-12896.9138086153
-12896.9199520845
-12896.8943219833
-12896.9310095294
-12896.9353016919
-12896.9257224245
-12896.9047210469
-12896.8984610898
-12896.9174527075
-12896.9235580428
-12896.9009374154
-12896.8854794488
-12896.9304547216
-12896.9194392933
-12896.9408103415
-12896.9191201579
-12896.9015075185
-12896.906661205
-12896.9123486284
-12896.9215088841
-12896.9331113802
-12896.9248279004
-12896.9353985184
-12896.9561459616
-12896.9463938712
-12896.9376305876
-12896.923828468
-12896.9121225847
-12896.928670518
-12896.9252015034
-12896.9193434553
-12896.9202695245
-12896.9227985916
-12896.9311040849
-12896.9210144833
-12896.9492152691
-12896.9334254159
-12896.9293989344
-12896.8891165499
-12896.9187465957
-12896.9353309624
-12896.9312888948
-12896.9460610993
-12896.9213595435
-12896.9050231864
-12896.9092829709
-12896.928965758
-12896.9118533292
-12896.9532281497
-12896.9201801829
-12896.9331927684
-12896.9466350675
-12896.9105809014
-12896.9023165155
-12896.9305400663
-12896.9007480871
-12896.9028827668
-12896.9235666439
-12896.9343430362
-12896.9373797214
-12896.9364130803
-12896.896386296
-12896.925208178
-12896.8841391753
-12896.9035022289
-12896.9225047467
-12896.918790906
-12896.8941284745
-12896.8864076287
-12896.9312204461
-12896.8965634918
-12896.960814713
-12896.8998118181
-12896.9151634268
-12896.9023669828
-12896.9127744971
-12896.8971322241
-12896.9079701479
-12896.8979984042
-12896.9272644571
-12896.9218306783
-12896.9192165323
-12896.942556121
-12896.8986694347
-12896.8887017304
-12896.9283740521
-12896.9609848117
-12896.8990627577
-12896.9274009141
-12896.9397329698
-12896.9475089355
-12896.936639965
-12896.9308233271
-12896.947745236
-12896.9511893745
-12896.9373760886
-12896.9347481958
-12896.962547284
-12896.9237445559
-12896.9410312804
-12896.8902306193
-12896.9302342227
-12896.9431676177
-12896.9289240373
-12896.9351825937
-12896.9297274848
-12896.9445364446
-12896.974639033
-12896.9576752079
-12896.9276247227
-12896.8922981536
-12896.8837956897
-12896.881001296
-12896.9238533191
-12896.90888304
-12896.9023093599
-12896.9377104372
-12896.9100324712
-12896.9701856643
-12896.9311126102
-12896.920977616
-12896.9262500411
-12896.9346154138
-12896.9534165599
-12896.92588507
-12896.9263645069
-12896.9003549054
-12896.9072573879
-12896.9152151121
-12896.9554259337
-12896.9371438311
-12896.9308416336
-12896.9222184832
-12896.9123764884
-12896.9499528953
-12896.9107724201
-12896.9274491408
-12896.9314175009
-12896.8800192187
-12896.9060287307
-12896.90416786
-12896.9336152817
-12896.9003214687
-12896.8974367625
-12896.9471876543
-12896.9149704538
-12896.9083367244
-12896.9020077837
-12896.9273907577
-12896.9370966631
-12896.9233683828
-12896.8880900106
-12896.9045413103
-12896.9372649243
-12896.9142054379
-12896.9044473012
-12896.9125640285
-12896.91999533
-12896.9193736631
-12896.9493555154
-12896.9335433094
-12896.8800589833
-12896.8940435097
-12896.9020839621
-12896.9204938888
-12896.9195027736
-12896.9148340533
-12896.9430535214
-12896.9203738794
-12896.9071899306
-12896.889714712
-12896.9392844856
-12896.893081145
-12896.9260210103
-12896.9309012766
-12896.89915573
-12896.9152974022
-12896.8946589747
-12896.9007750849
-12896.9135396232
-12896.9179735121
-12896.8959718035
-12896.9152115737
-12896.9352080524
-12896.9398518902
-12896.9209649958
-12896.9388335368
-12896.8848261783
-12896.9265715172
-12896.8923400232
-12896.9125839345
-12896.9225662802
-12896.9673857126
-12896.9168684913
-12896.9139779518
-12896.9313998757
-12896.9481739237
-12896.8810334503
-12896.9258206526
-12896.8626075024
-12896.9425654952
-12896.911371089
-12896.945658023
-12896.8882139008
-12896.9255679525
-12896.900048809
-12896.9055582678
-12896.9530222794
-12896.8982296127
-12896.9272824764
-12896.9036607328
-12896.9610570668
-12896.9439521826
-12896.9097869999
-12896.9073852363
-12896.892203928
-12896.8955606914
-12896.9340391692
-12896.9212877776
-12896.9032832339
-12896.9076617298
-12896.8983615341
-12896.9454656229
-12896.9240900153
-12896.9299216158
-12896.9329407535
-12896.9138205071
-12896.9127330964
-12896.9265276167
-12896.8879230727
-12896.893266182
-12896.9658416021
-12896.9228491032
-12896.932643048
-12896.9510665978
-12896.9414142218
-12896.9281239194
-12896.9421347132
-12896.894787568
-12896.932276697
-12896.9191665288
-12896.9296763702
-12896.9195968964
-12896.9097914588
-12896.9587978545
-12896.9332855835
-12896.8987187836
-12896.8922539229
-12896.9224229209
-12896.9036443195
-12896.9049862375
-12896.9150029013
-12896.896808636
-12896.8884901472
-12896.9436714062
-12896.9570303591
-12896.9055007883
-12896.9426426212
-12896.9277063475
-12896.896607354
-12896.9057923551
-12896.8934778497
-12896.9468834997
-12896.8781243765
-12896.9386225563
-12896.9464248523
-12896.9021537482
-12896.8994477541
-12896.9116520832
-12896.9038220154
-12896.8872330634
-12896.8959657654
-12896.9126377514
-12896.9399578813
-12896.9404432426
-12896.9307422334
-12896.8731189501
-12896.8910921989
-12896.9259847603
-12896.9187430801
-12896.9337443603
-12896.9047263355
-12896.890021808
-12896.9044067836
-12896.9073804245
-12896.9321225421
-12896.8987172947
-12896.9003762583
-12896.9275071931
-12896.9117581474
-12896.8782710364
-12896.9097529317
-12896.8910925506
-12896.9516883767
-12896.9102821095
-12896.8827411826
-12896.9080435573
-12896.9195563467
-12896.8970389488
-12896.9049176312
-12896.9165319816
-12896.923314425
-12896.9453385723
-12896.9336449774
-12896.9137187076
-12896.9074762863
-12896.9110983887
-12896.9128558129
-12896.8908703803
-12896.9229995719
-12896.8964142825
-12896.9117119723
-12896.9135493946
-12896.9162580821
-12896.9184908704
-12896.9127985938
-12896.9421370924
-12896.9355293667
-12896.9427901735
-12896.940657746
-12896.9159079552
-12896.896929334
-12896.9433978015
-12896.8868800831
-12896.9097533197
-12896.9143000182
-12896.9138781222
-12896.9002255718
-12896.8906343864
-12896.9138366115
-12896.8680128507
-12896.9197923852
-12896.886328278
-12896.9125372002
-12896.8847366055
-12896.9027043006
-12896.9078570226
-12896.9021327535
-12896.8607028101
-12896.8980970127
-12896.9103969448
-12896.9217381679
-12896.8800102016
-12896.9025779092
-12896.8862170346
-12896.880488768
-12896.9065076837
-12896.8983360338
-12896.8859524562
-12896.9331030512
-12896.9196508821
-12896.885552277
-12896.8914293662
-12896.8599404968
-12896.881878691
-12896.9547498535
-12896.912250052
-12896.9670576465
-12896.9263069581
-12896.8535337906
-12896.937834941
-12896.9029001386
-12896.9082412356
-12896.9216751201
-12896.8878093581
-12896.920862088
-12896.9389351107
-12896.9460604173
-12896.9079814298
-12896.9161126952
-12896.9257691903
-12896.918647884
-12896.9355818805
-12896.9056313249
-12896.9223357042
-12896.8877945015
-12896.899561769
-12896.916265073
-12896.9578590493
-12896.9272904165
-12896.9158672878
-12896.9427467007
-12896.9119333738
-12896.9084263979
-12896.9344049455
-12896.9226717244
-12896.8990131272
-12896.9080777652
-12896.9132854573
-12896.9231781846
-12896.934719201
-12896.886196327
-12896.863546536
-12896.8931758743
-12896.9265847522
-12896.9386784719
-12896.9259944608
-12896.9304612526
-12896.9221326575
-12896.8982349701
-12896.8866700609
-12896.8992199593
-12896.9369762008
-12896.9105990057
-12896.9259405339
-12896.8458610972
-12896.916232711
-12896.9057134736
-12896.925202678
-12896.9429948117
-12896.9189773908
-12896.937911671
-12896.9447091332
-12896.908383653
-12896.9154848188
-12896.9253287054
-12896.8800070051
-12896.9060130266
-12896.9311607972
-12896.9029170226
-12896.9386655277
-12896.9338897314
-12896.9045467037
-12896.9195233105
-12896.9026817687
-12896.9539372261
-12896.9146316072
-12896.8964216313
-12896.9358109953
-12896.9409716182
-12896.920257889
-12896.9184426555
-12896.9077630064
-12896.9299277313
-12896.9154474397
-12896.8881704842
-12896.9263494079
-12896.8968136426
-12896.9331984284
-12896.9457971252
-12896.9107924379
-12896.8918600266
-12896.9126591057
-12896.9228680406
-12896.9309051889
-12896.9262220572
-12896.8929970026
-12896.8841839759
-12896.9025240236
-12896.8982486076
-12896.9460594065
-12896.9261265385
-12896.9268883146
-12896.8997977756
-12896.9255835144
-12896.9093645394
-12896.8810377621
-12896.9161857412
-12896.9330178689
-12896.8993528277
-12896.9183693376
-12896.9380310152
-12896.9273776111
-12896.937722078
-12896.9169644841
-12896.9082266921
-12896.9216887497
-12896.9250211288
-12896.9205456049
-12896.9111729556
-12896.9442329991
-12896.9292875897
-12896.953814656
-12896.9274363257
-12896.960480502
-12896.9108904193
-12896.9117838252
-12896.888867055
-12896.9227387443
-12896.8896543662
-12896.9065467435
-12896.9246339686
-12896.9220406272
-12896.8985700171
-12896.9099316933
-12896.9200210216
-12896.9112580104
-12896.9344488644
-12896.9254706565
-12896.9161923188
-12896.9320854212
-12896.9024006875
-12896.9114619987
-12896.9328522434
-12896.8977583833
-12896.9361694355
-12896.917559722
-12896.9307946069
-12896.8910783469
-12896.9023733969
-12896.9065314048
-12896.9478149251
-12896.9188732668
-12896.9203158156
-12896.9449402717
-12896.9379450756
-12896.9260148248
-12896.9195875492
-12896.9377148607
-12896.9269276204
-12896.9285537987
-12896.9093749792
-12896.9265467597
-12896.9320409635
-12896.8955124124
-12896.933989355
-12896.895736799
-12896.9325341091
-12896.9024369017
-12896.918931473
-12896.9455405835
-12896.9243282728
-12896.9046676166
-12896.9245893028
-12896.9390735909
-12896.8867343576
-12896.8941429082
-12896.9201369707
-12896.9052189987
-12896.9119339021
-12896.9208712749
-12896.9104570805
-12896.9058796672
-12896.9107318506
-12896.9526709089
-12896.9021996092
-12896.9448933852
-12896.9188079392
-12896.9136972255
-12896.8990929356
-12896.9325617674
-12896.9074024574
-12896.9188052245
-12896.9586821589
-12896.900545059
-12896.9444949274
-12896.9397429393
-12896.9286244986
-12896.9351267209
-12896.9236218973
-12896.9145924261
-12896.9355380038
-12896.9314631964
-12896.9208691024
-12896.9466735465
-12896.9146195256
-12896.9249128058
-12896.9220908755
-12896.8823504197
-12896.9043197638
-12896.9219091054
-12896.9352137126
-12896.9688289398
-12896.9361997034
-12896.9362441269
-12896.8977758687
-12896.9063567224
-12896.9108342159
-12896.9131364366
-12896.9424707897
-12896.9021643748
-12896.936326892
-12896.8735928711
-12896.9362291458
-12896.9300465651
-12896.9189615065
-12896.8954093848
-12896.9449923736
-12896.9127170859
-12896.9242287782
-12896.9266649161
-12896.9227990344
-12896.9260121055
-12896.9223424846
-12896.9108340929
-12896.9444485817
-12896.9563615571
-12896.8960907572
-12896.9295644578
-12896.9198668085
-12896.9086996591
-12896.9414633765
-12896.9109994508
-12896.9056609207
-12896.902682497
-12896.9294262461
-12896.9004682153
-12896.92711413
-12896.9007322172
-12896.9154210787
-12896.9074196861
-12896.9147722391
-12896.9042324396
-12896.8951633974
-12896.8962611495
-12896.9388785097
-12896.9131541983
-12896.9442365549
-12896.9338155766
-12896.9155253114
-12896.8936801718
-12896.9040489636
-12896.8891054116
-12896.9005406005
-12896.9190397396
-12896.8651131013
-12896.9270421423
-12896.8850510089
-12896.9072060269
-12896.8840427386
-12896.9085969767
-12896.9435767888
-12896.9299158196
-12896.8878203103
-12896.9367623418
-12896.9038837765
-12896.8938594088
-12896.8861330675
-12896.8971899667
-12896.8874533103
-12896.9383513916
-12896.9040169525
-12896.9432633018
-12896.9269847543
-12896.8933665713
-12896.9308708703
-12896.9097591915
-12896.9110310434
-12896.9238462493
-12896.9233038698
-12896.8872181336
-12896.9134120279
-12896.9050852864
-12896.9237979872
-12896.9281428787
-12896.8885737518
-12896.8932410297
-12896.8602619069
-12896.9363061728
-12896.9359335086
-12896.906502858
-12896.8422378448
-12896.9053123075
-12896.9077302825
-12896.9017005254
-12896.8885542828
-12896.9170471959
-12896.9535145012
-12896.924800258
-12896.9148668171
-12896.9172202543
-12896.8995562248
-12896.9172239705
-12896.916832379
-12896.9274145524
-12896.9286688029
-12896.8947584267
-12896.9058591355
-12896.9567590467
-12896.9027411039
-12896.9238942366
-12896.9043387626
-12896.9006725537
-12896.8968019936
-12896.9192189693
-12896.9207055594
-12896.9394322005
-12896.9025751821
-12896.8885328487
-12896.8880815353
-12896.912632452
-12896.9351382452
-12896.9150864005
-12896.8983892287
-12896.925624346
-12896.927794724
-12896.894521928
-12896.92304727
-12896.9282733723
-12896.9270282823
-12896.9021896941
-12896.8977434631
-12896.9529252342
-12896.9483566048
-12896.9125034395
-12896.9087292909
-12896.9180438516
-12896.9247148759
-12896.8703910312
-12896.9294530622
-12896.9465107539
-12896.9003590634
-12896.9205296197
-12896.9163617537
-12896.9013623112
-12896.9306004182
-12896.9232534309
-12896.9258099641
-12896.9260520373
-12896.8790344711
-12896.9226291689
-12896.9174130411
-12896.9276246007
-12896.8964149512
-12896.924611448
-12896.8938743096
-12896.9176122377
-12896.900487849
-12896.9017868338
-12896.9156991107
-12896.9311578934
-12896.9030863374
-12896.8826648601
-12896.9129538771
-12896.9045035134
-12896.9039522366
-12896.9181607067
-12896.9344867238
-12896.8927137997
-12896.8750436439
-12896.9190965297
-12896.8981602512
-12896.9208524325
-12896.918198094
-12896.9328564597
-12896.8810484356
-12896.9147252867
-12896.9279138633
-12896.9421610524
-12896.9228167373
-12896.9164030173
-12896.9069712695
-12896.8708740816
-12896.9133341572
-12896.8663419271
-12896.8886093129
-12896.9186124197
-12896.919598725
-12896.9146865315
-12896.9198465261
-12896.9048208321
-12896.9241146219
-12896.9168436995
-12896.8857763369
-12896.9015423314
-12896.9337130403
-12896.9157339801
-12896.9057373723
-12896.9087749662
-12896.9011897002
-12896.8529032466
-12896.9169899461
-12896.9020578518
-12896.9085582958
-12896.8966316887
-12896.920417475
-12896.9169958488
-12896.8608419602
-12896.9067637127
-12896.9018493658
-12896.8667259213
-12896.9148371337
-12896.910454996
-12896.9204538027
-12896.9169673101
-12896.9098723128
-12896.9040244895
-12896.938250588
-12896.9117608726
-12896.8909372086
-12896.9282471837
-12896.9091164806
-12896.934560765
-12896.8616089594
-12896.8838548009
-12896.9002550893
-12896.9123854007
-12896.8866101547
-12896.8864181549
-12896.8957166557
-12896.8906159639
-12896.8538213762
-12896.8932702025
-12896.9105801119
-12896.881949976
-12896.8983801942
-12896.8997299119
-12896.8600019391
-12896.9036546585
-12896.9130036369
-12896.8842690114
-12896.9236799388
-12896.9227657565
-12896.9246762574
-12896.9296625953
-12896.8961110683
-12896.8986551592
-12896.8968045486
-12896.912461583
-12896.8975081934
-12896.9133483416
-12896.908609187
-12896.9262203241
-12896.8868562724
-12896.9048711583
-12896.8975280328
-12896.8938965491
-12896.8909520437
-12896.8714049602
-12896.9119749606
-12896.9245362757
-12896.901527553
-12896.8936638846
-12896.9264209298
-12896.8850847015
-12896.8997872103
-12896.902157161
-12896.8978433899
-12896.8982491572
-12896.931659459
-12896.8855766059
-12896.9067051654
-12896.8909982848
-12896.8863653035
-12896.9073336793
-12896.8814505906
-12896.8771773949
-12896.9003930856
-12896.8922285571
-12896.9159217837
-12896.8866338133
-12896.8620534923
-12896.9194658637
-12896.8515618093
-12896.9153563338
-12896.8863580211
-12896.8931473945
-12896.9206877964
-12896.8946247361
-12896.9041343672
-12896.8966298833
-12896.8909162531
-12896.9048532245
-12896.9082066149
-12896.9148537198
-12896.9254706614
-12896.8804677349
-12896.9262172024
-12896.8740542717
-12896.9112565095
-12896.853223205
-12896.8759613706
-12896.9136111168
-12896.8933215273
-12896.934137261
-12896.9030478703
-12896.8730317967
-12896.9153932519
-12896.9171279174
-12896.9323730071
-12896.9280103942
-12896.9227479653
-12896.9442731701
-12896.9125653374
-12896.9087395369
-12896.9366734902
-12896.8975359422
-12896.9050713497
-12896.9033667779
-12896.9277518592
-12896.8910013731
-12896.872256634
-12896.928445023
-12896.916671042
-12896.9209920204
-12896.9154328889
-12896.9054883476
-12896.908326553
-12896.9078468989
-12896.9294011122
-12896.9356065148
-12896.9440913119
-12896.8939303071
-12896.9374450627
-12896.9170785379
-12896.9289824548
-12896.9150428799
-12896.8934994275
-12896.9219942226
-12896.9040976446
-12896.9226978675
-12896.8790075026
-12896.8886259006
-12896.917338636
-12896.8941360114
-12896.8985120444
-12896.9131653304
-12896.9485002721
-12896.9462448918
-12896.9245062982
-12896.8857975108
-12896.9156989619
-12896.9093947971
-12896.948960727
-12896.896503048
-12896.8946177571
-12896.9180358078
-12896.8722798756
-12896.913078943
-12896.9079787244
-12896.9136887441
-12896.9013022515
-12896.9175188044
-12896.9199947255
-12896.9177771473
-12896.8877568408
-12896.8991271363
-12896.9203868554
-12896.9258138822
-12896.8877651111
-12896.8768234931
-12896.9178801718
-12896.8928203924
-12896.8885595822
-12896.8981248454
-12896.927751789
-12896.8786452693
-12896.9081020029
-12896.9043892453
-12896.9221700581
-12896.9204982959
-12896.8858942835
-12896.9252692854
-12896.9105756925
-12896.8786312353
-12896.9146448064
-12896.9060037813
-12896.9205777092
-12896.9378983719
-12896.9229156912
-12896.9272987502
-12896.8729465829
-12896.9051445761
-12896.8968789702
-12896.9107048838
-12896.8637028058
-12896.907498153
-12896.9088274432
-12896.9129542023
-12896.9069974517
-12896.8820511819
-12896.9051114972
-12896.9034205018
-12896.8968037868
-12896.9361229607
-12896.9532203433
-12896.9350648149
-12896.9337297812
-12896.9303893805
-12896.8781579665
-12896.8791337567
-12896.9000872676
-12896.93233992
-12896.8776588713
-12896.9074125028
-12896.8926511043
-12896.9169371764
-12896.9038288809
-12896.8890169322
-12896.9164299003
-12896.9206697568
-12896.8956290831
-12896.9065471667
-12896.928935875
-12896.9357982593
-12896.8994308488
-12896.9130325217
-12896.8668826721
-12896.8668688178
-12896.941528038
-12896.9103070754
-12896.9308729652
-12896.933002065
-12896.898332937
-12896.9139295604
-12896.9147693386
-12896.9273790777
-12896.8819031451
-12896.8990258155
-12896.9191582331
-12896.902132828
-12896.8978751961
-12896.9016837652
-12896.8626975843
-12896.9257429287
-12896.9383580382
-12896.8913569623
-12896.9214977521
-12896.8943819141
-12896.8912083903
-12896.9175702951
-12896.9130807646
-12896.9229453738
-12896.8863227875
-12896.8711007473
-12896.9324086748
-12896.9501693585
-12896.9082428664
-12896.8985510177
-12896.9444293901
-12896.9117680088
-12896.9041682362
-12896.8925336461
-12896.8959272945
-12896.9132144171
-12896.9044229759
-12896.9006076437
-12896.9127263304
-12896.9224038965
-12896.9353264766
-12896.8876694232
-12896.8953322971
-12896.890658701
-12896.8583737371
-12896.8881670846
-12896.8933603564
-12896.8559819436
-12896.8790149424
-12896.8842960276
-12896.872489483
-12896.8794667832
-12896.9043880126
-12896.9047533166
-12896.9101407603
-12896.8717754539
-12896.8998556647
-12896.8960895389
-12896.8961277168
-12896.8931838058
-12896.9201488481
-12896.8807246704
-12896.8887340617
-12896.8763731612
-12896.900516009
-12896.9189483251
-12896.883024898
-12896.9124876341
-12896.8945270888
-12896.9013238009
-12896.9199508714
-12896.9261101656
-12896.8721406127
-12896.9143580851
-12896.883201321
-12896.9072964881
-12896.9111592738
-12896.9058785759
-12896.8895232353
-12896.8737532185
-12896.9266551053
-12896.9190718829
-12896.8880780421
-12896.9047661425
-12896.8838219
-12896.9214410778
-12896.9115564144
-12896.9293257035
-12896.9053058276
-12896.8708482246
-12896.8933929004
-12896.9257357798
-12896.9080718414
-12896.9084392833
-12896.8875374852
-12896.878503676
-12896.9149026761
-12896.8745680603
-12896.8760474225
-12896.9315337528
-12896.8670501159
-12896.8768514583
-12896.9006082999
-12896.9014293285
-12896.8952063315
-12896.899749418
-12896.9200544171
-12896.9167791489
-12896.8687098321
-12896.9083661694
-12896.9165438318
-12896.9104534625
-12896.9070708366
-12896.9040589956
-12896.9097685492
-12896.8742568507
-12896.8845127458
-12896.8738108807
-12896.8866394969
-12896.903221918
-12896.9302978558
-12896.9132714793
-12896.8948950608
-12896.9076897207
-12896.9143812154
-12896.9057057292
-12896.8758665007
-12896.9062471571
-12896.9004199132
-12896.9040359804
-12896.8884304065
-12896.9344011672
-12896.9143699414
-12896.882390905
-12896.8953352278
-12896.8628224039
-12896.9298092927
-12896.8746656496
-12896.8909971734
-12896.9140423139
-12896.8920642465
-12896.9152496775
-12896.9041255199
-12896.9072313351
-12896.9247708472
-12896.9061628973
-12896.9318584039
-12896.9193590422
-12896.8942982941
-12896.8926395895
-12896.8931980861
-12896.9105471218
-12896.8811478647
-12896.9148534343
-12896.9054433259
-12896.9305498741
-12896.9028778615
-12896.909399703
-12896.9155823472
-12896.8938319742
-12896.9041860527
-12896.9176142867
-12896.9008419881
-12896.9050634461
-12896.8768127922
-12896.9160950413
-12896.8968443544
-12896.8976004695
-12896.8926138549
-12896.8683281036
-12896.8956871898
-12896.8734151522
-12896.9088953744
-12896.9158748912
-12896.9054820555
-12896.9052378313
-12896.9207114827
-12896.9117532663
-12896.9045294029
-12896.9055337722
-12896.9244030316
-12896.9189201466
-12896.9062719555
-12896.9181213566
-12896.8938228379
-12896.9116631164
-12896.8833606377
-12896.9213146245
-12896.9280806484
-12896.9127355269
-12896.877939537
-12896.9039097458
-12896.9145369453
-12896.8914752239
-12896.9258775939
-12896.9240475638
-12896.8512060216
-12896.9206209916
-12896.9106430799
-12896.9209713029
-12896.8985629089
-12896.9046666496
-12896.9134966229
-12896.911416688
-12896.9346579162
-12896.9210165508
-12896.9062985628
-12896.9066618468
-12896.9438169049
-12896.9181378813
-12896.9167911199
-12896.9126404387
-12896.8987856326
-12896.9042715235
-12896.8897395103
-12896.9379650324
-12896.9409693074
-12896.9083501557
-12896.9171082896
-12896.8628724815
-12896.8583160253
-12896.8982243679
-12896.8981578157
-12896.9051821055
-12896.9191879925
-12896.9038345987
-12896.8696308781
-12896.8846417974
-12896.9047369705
-12896.8921355421
-12896.8968934884
-12896.8920325613
-12896.8962431685
-12896.9373109347
-12896.9584635738
-12896.9027336991
-12896.9117896384
-12896.9053406995
-12896.9143899921
-12896.9224822271
-12896.8969977911
-12896.8842866912
-12896.8613825875
-12896.9090253245
-12896.891036436
-12896.8844037921
-12896.8865863454
-12896.8799650576
-12896.9172072981
-12896.9011807729
-12896.8969222429
-12896.8654181461
-12896.8661830586
-12896.8771442818
-12896.8604334062
-12896.9162508662
-12896.8924132172
-12896.9301718349
-12896.9157074399
-12896.9198496293
-12896.920848006
-12896.9094008875
-12896.9086762917
-12896.8802984394
-12896.8835749778
-12896.9027335936
-12896.8809249031
-12896.9314047359
-12896.9136724722
-12896.8899764992
-12896.8778111506
-12896.900924031
-12896.9204088535
-12896.9045210166
-12896.9088391608
-12896.9111940795
-12896.8968234515
-12896.8933519275
-12896.9310381744
-12896.9011014182
-12896.9018778826
-12896.8524817743
-12896.8922058547
-12896.8980594833
-12896.905227987
-12896.8673103525
-12896.9109934865
-12896.9029027995
-12896.9208734789
-12896.9164443034
-12896.9378804533
-12896.8912151862
-12896.910824928
-12896.9242051467
-12896.9046245733
-12896.9043590347
-12896.9015633259
-12896.9106819487
-12896.8755294739
-12896.8970387287
-12896.8558448647
-12896.8773047316
-12896.9076926596
-12896.9353842669
-12896.9151529533
-12896.8454232188
-12896.9126361863
-12896.8706365702
-12896.902092496
-12896.8936913452
-12896.8866854683
-12896.893203114
-12896.9127991117
-12896.9223877908
-12896.9609678814
-12896.9087282953
-12896.919530635
-12896.9018685368
-12896.8763088113
-12896.8924300603
-12896.914335997
-12896.9332255429
-12896.9205430386
-12896.9332124471
-12896.8826998334
-12896.8826764977
-12896.950879649
-12896.8988902433
-12896.9188157823
-12896.9230160895
-12896.8738485823
-12896.8954145676
-12896.9082252729
-12896.8926648591
-12896.852439909
-12896.8906678234
-12896.8947429905
-12896.8896410074
-12896.8952317318
-12896.8662117628
-12896.9280534443
-12896.8857955246
-12896.8698935017
-12896.9041073445
-12896.8789323601
-12896.9101519865
-12896.8916189846
-12896.9350750638
-12896.9300662694
-12896.9136465292
-12896.8898919296
-12896.9255417097
-12896.9059455228
-12896.9096120938
-12896.8951994836
-12896.9009997266
-12896.9199853367
-12896.864845063
-12896.8669098144
-12896.8365752083
-12896.9002118908
-12896.9229312129
-12896.9116202981
-12896.8940429562
-12896.914641778
-12896.9141982622
-12896.8943154951
-12896.8783830665
-12896.914657159
-12896.9149270756
-12896.923155715
-12896.9334405473
-12896.902435421
-12896.8748173646
-12896.9115906746
-12896.892070618
-12896.9042164686
-12896.908780945
-12896.9312084604
-12896.9013243217
-12896.8597297687
-12896.9275172085
-12896.9303857276
-12896.9012296688
-12896.9034376582
-12896.8993311604
-12896.9014430615
-12896.8764199568
-12896.9191315818
-12896.8970604031
-12896.863659581
-12896.9124352282
-12896.9156924499
-12896.916261686
-12896.9154905262
-12896.8816026761
-12896.9053314101
-12896.8955425426
-12896.8918937798
-12896.9215206814
-12896.9072155526
-12896.9038206839
-12896.9051175992
-12896.8934200647
-12896.9278631809
-12896.8616095316
-12896.9029076597
-12896.8871716096
-12896.847822851
-12896.893177614
-12896.9255625904
-12896.889496672
-12896.9249937376
-12896.9167736706
-12896.9082700503
-12896.9249008378
-12896.9432025622
-12896.9282956867
-12896.875695572
-12896.8716206017
-12896.8841577241
-12896.8909106497
-12896.9153994712
-12896.9007595945
-12896.920878057
-12896.910878414
-12896.8754300909
-12896.9222552054
-12896.9189296061
-12896.8767724948
-12896.888833003
-12896.879915498
-12896.8952335938
-12896.8996419722
-12896.9047065236
-12896.8781472143
-12896.9232134904
-12896.8858850894
-12896.8934882339
-12896.8907100641
-12896.8574405013
-12896.9182736181
-12896.8677269778
-12896.9236130751
-12896.8837811592
-12896.8692964724
-12896.8825656445
-12896.927974947
-12896.9024272662
-12896.9058343182
-12896.9345590214
-12896.9145047569
-12896.9069602528
-12896.9126439274
-12896.8925304954
-12896.8961803327
-12896.9070408796
-12896.8679607452
-12896.8926029923
-12896.9062663098
-12896.9062250872
-12896.8974321495
-12896.8827671597
-12896.9196897823
-12896.89741024
-12896.9160271513
-12896.8840932419
-12896.8936945565
-12896.8849352179
-12896.8963673567
-12896.866954407
-12896.9077241308
-12896.9156030962
-12896.8967534057
-12896.9161131123
-12896.8996373538
-12896.8833944459
-12896.9209506591
-12896.9085161324
-12896.9345836428
-12896.8832704889
-12896.8951840562
-12896.9082840203
-12896.8847573808
-12896.9185734635
-12896.8954421326
-12896.8856612565
-12896.9169032797
-12896.8931422304
-12896.925911742
-12896.8923888113
-12896.9109917942
-12896.914128558
-12896.8958797895
-12896.8624015064
-12896.9271794228
-12896.9151419266
-12896.9106709507
-12896.9113480484
-12896.867832633
-12896.9010972172
-12896.881443594
-12896.8809138443
-12896.8763977456
-12896.8751168984
-12896.8700934358
-12896.8969802074
-12896.9250640864
-12896.8638187622
-12896.9128415206
-12896.9080451694
-12896.8889845841
-12896.9155410001
-12896.9219478064
-12896.9128763001
-12896.9163007928
-12896.906039304
-12896.9327726722
-12896.9013789332
-12896.9216560239
-12896.9241354349
-12896.879975701
-12896.8434682254
-12896.8862830324
-12896.853624378
-12896.8924961134
-12896.897414283
-12896.8889200166
-12896.9069152007
-12896.8627833085
-12896.9055598663
-12896.9405791964
-12896.8619048219
-12896.9353245949
-12896.9282261661
-12896.9305225841
-12896.9035562495
-12896.8881150464
-12896.8732974998
-12896.9218964447
-12896.8992650044
-12896.8986612208
-12896.9233257212
-12896.9113658111
-12896.9085513796
-12896.919307663
-12896.9256415278
-12896.9302013121
-12896.9179490724
-12896.9004463106
-12896.910441331
-12896.8787480474
-12896.913085876
-12896.9219196602
-12896.9200659991
-12896.910764818
-12896.8775942873
-12896.9289856346
-12896.9036197868
-12896.9207146164
-12896.9251840967
-12896.906536437
-12896.8993335961
-12896.9256224512
-12896.8649477944
-12896.8950087151
-12896.8940243263
-12896.9157496969
-12896.9144612193
-12896.8890904166
-12896.8930551513
-12896.8835803517
-12896.8867613914
-12896.9132068745
-12896.8735722748
-12896.9320079974
-12896.8918590147
-12896.9042560286
-12896.8514015687
-12896.9057669202
-12896.9196656517
-12896.8870235393
-12896.8595319551
-12896.9060391126
-12896.9250615853
-12896.9065281246
-12896.9035390768
-12896.9112777206
-12896.903729935
-12896.8768647057
-12896.8729949514
-12896.9153414189
-12896.9299528329
-12896.8836295081
-12896.9015784192
-12896.9205995468
-12896.9265538851
-12896.9133436147
-12896.9377350836
-12896.9270672808
-12896.8905259278
-12896.8533283346
-12896.917859049
-12896.9421814504
-12896.869942696
-12896.9030802596
-12896.8832035424
-12896.8921970276
-12896.9154279005
-12896.9083533769
-12896.9174452095
-12896.9040760458
-12896.9082157532
-12896.9079938276
-12896.8762263594
-12896.9087741618
-12896.8856724474
-12896.9233306075
-12896.8981557895
-12896.8957714833
-12896.9194928184
-12896.9170526041
-12896.9352589642
-12896.9034795148
-12896.9043588581
-12896.8948764342
-12896.90535598
-12896.8919195351
-12896.9077451723
-12896.8986819121
-12896.9063037385
-12896.8631192446
-12896.9011382661
-12896.9068418887
-12896.8663144447
-12896.9025672504
-12896.8774099898
-12896.9323547722
-12896.871190946
-12896.8810718476
-12896.8979471095
-12896.9303060609
-12896.889683845
-12896.9088916653
-12896.9086121298
-12896.8991097872
-12896.9014585392
-12896.927025243
-12896.8899438511
-12896.8930157161
-12896.86879012
-12896.9379085484
-12896.899959445
-12896.9219161823
-12896.8997537516
-12896.8793192965
-12896.9377430768
-12896.91907145
-12896.9114687906
-12896.9149740808
-12896.8861442296
-12896.8671501088
-12896.912827756
-12896.8949075718
-12896.8875253859
-12896.8584920537
-12896.9042501973
-12896.8538112126
-12896.9293640862
-12896.8901467125
-12896.8981031886
-12896.9005021315
-12896.8963828425
-12896.8828922794
-12896.8610750496
-12896.9029829959
-12896.9010267213
-12896.913660426
-12896.8926288106
-12896.8981589553
-12896.896136774
-12896.9161085834
-12896.9352382131
-12896.8783558112
-12896.9161304856
-12896.8716402824
-12896.9022761332
-12896.8801693742
-12896.910031512
-12896.9066574016
-12896.8810949113
-12896.8722157545
-12896.8770821225
-12896.8957795069
-12896.8874623136
-12896.898606079
-12896.9104033154
-12896.9075239499
-12896.8873641813
-12896.9271301749
-12896.9100023294
-12896.8821242194
-12896.9127753612
-12896.8983046025
-12896.8777835475
-12896.8732283025
-12896.9038545175
-12896.9078929344
-12896.8757318457
-12896.85547442
-12896.8613532571
-12896.8939366815
-12896.8945175128
-12896.8720228778
-12896.9034780059
-12896.8824559937
-12896.8953415628
-12896.9153428593
-12896.8723973343
-12896.8396461474
-12896.8694981228
-12896.8848847359
-12896.8973491607
-12896.8695665285
-12896.9144130073
-12896.8944230493
-12896.9248476017
-12896.8773660655
-12896.9160488745
-12896.8838543807
-12896.9095360235
-12896.8832755883
-12896.8600892465
-12896.9150737003
-12896.887735793
-12896.9105822708
-12896.8919943965
-12896.9130550577
-12896.8672614667
-12896.920643646
-12896.8736806658
-12896.9495156072
-12896.8978428941
-12896.8949436024
-12896.9169913285
-12896.8862076462
-12896.8786974018
-12896.8833392827
-12896.8700720072
-12896.9165460042
-12896.9160804481
-12896.8999977706
-12896.9169022788
-12896.922499767
-12896.9173068725
-12896.8872645225
-12896.9058445355
-12896.8910912338
-12896.9195740848
-12896.8488533549
-12896.9021441483
-12896.9206230975
-12896.9099249786
-12896.901137117
-12896.847721952
-12896.8710487982
-12896.9334225038
-12896.8865866156
-12896.9078451781
-12896.9084650973
-12896.8971782044
-12896.8733124777
-12896.8891019706
-12896.8969527704
-12896.8940124654
-12896.8909653445
-12896.9177857037
-12896.8842671349
-12896.8975192328
-12896.8597667925
-12896.892570239
-12896.8817602512
-12896.8871421323
-12896.9049942276
-12896.8670904435
-12896.8718355625
-12896.8951698699
-12896.9343583457
-12896.8952031176
-12896.8765244353
-12896.9026728444
-12896.9151221266
-12896.900024804
-12896.8915575737
-12896.8959024535
-12896.8953293298
-12896.9139043717
-12896.9160670104
-12896.8612816318
-12896.8829396601
-12896.9015759484
-12896.9232083316
-12896.9014361949
-12896.9124243719
-12896.8695970209
-12896.8987142768
-12896.9137820646
-12896.8772368612
-12896.9012315976
-12896.9133542093
-12896.8806745083
-12896.8585136363
-12896.8302174904
-12896.8790565172
-12896.872553411
-12896.8929930018
-12896.9055912972
-12896.8869553118
-12896.8936758864
-12896.8818000619
-12896.8971372269
-12896.9028682019
-12896.9180230164
-12896.9360590292
-12896.8631559001
-12896.8984084513
-12896.8803421407
-12896.9001692906
-12896.8887244237
-12896.8691337677
-12896.9072965059
-12896.9062759092
-12896.9084786144
-12896.888486834
-12896.8867326341
-12896.9048243446
-12896.9037214842
-12896.9059768909
-12896.8888537261
-12896.8942611748
-12896.9064276398
-12896.8893336867
-12896.8867427183
-12896.8924338808
-12896.904001383
-12896.879812418
-12896.9221395735
-12896.8896218865
-12896.8983153923
-12896.8777889516
-12896.9187904675
-12896.9196040118
-12896.8850453147
-12896.8966725888
-12896.8735947902
-12896.8843012785
-12896.8906985991
-12896.8425616187
-12896.9071320136
-12896.8719469564
-12896.8895195624
-12896.8646716551
-12896.8789594795
-12896.8975809464
-12896.9005191512
-12896.9070595928
-12896.8711421825
-12896.8725884369
-12896.9009139696
-12896.8930042068
-12896.8914002982
-12896.9011977467
-12896.8860355465
-12896.8819392839
-12896.8955456048
-12896.9013211954
-12896.8991392756
-12896.8846190041
-12896.8923927822
-12896.9073038985
-12896.8867996103
-12896.9138490002
-12896.9028368721
-12896.8940326875
-12896.8840753007
-12896.928127515
-12896.8983274547
-12896.8959941597
-12896.8820203565
-12896.8860024401
-12896.9175164272
-12896.9132475166
-12896.9174663201
-12896.9065475854
-12896.8716189263
-12896.9239744838
-12896.896881138
-12896.891693443
-12896.8615660204
-12896.8863164843
-12896.9016150562
-12896.8934417846
-12896.9281971138
-12896.9025927128
-12896.887456309
-12896.8880545689
-12896.923076701
-12896.9024404296
-12896.9262526599
-12896.9003286677
-12896.8702537799
-12896.9229701753
-12896.897353438
-12896.9024922373
-12896.892565239
-12896.9150614684
-12896.9148574338
-12896.9291040699
-12896.9206385289
-12896.8964738487
-12896.89219202
-12896.904143539
-12896.9021886199
-12896.8997087067
-12896.9016181369
-12896.9131499744
-12896.8865203373
-12896.8952191071
-12896.9359609842
-12896.8848838505
-12896.8959133903
-12896.8678392389
-12896.9148748985
-12896.9279085928
-12896.9094350651
-12896.894738872
-12896.8928980162
-12896.9064158141
-12896.9245853076
-12896.9013882923
-12896.9084071219
-12896.88362677
-12896.9207547974
-12896.8927651797
-12896.8845927749
-12896.9025726675
-12896.8812225169
-12896.9246426914
-12896.8940046976
-12896.8711034715
-12896.8998868336
-12896.8919643875
-12896.8759744422
-12896.8753964962
-12896.9033986721
-12896.897741972
-12896.9015058418
-12896.8755300364
-12896.9055299001
-12896.9472721698
-12896.9120445499
-12896.9124199487
-12896.9035411126
-12896.9266980424
-12896.8689117848
-12896.8910840429
-12896.9285058432
-12896.8959271884
-12896.8886592901
-12896.8997820416
-12896.9063337067
-12896.8987258059
-12896.9134225309
-12896.9062390707
-12896.8871845372
-12896.8660520493
-12896.9097490798
-12896.8851561821
-12896.8779194093
-12896.8851190385
-12896.8738450529
-12896.8677630316
-12896.9051153164
-12896.8824316351
-12896.8867566403
-12896.8484070946
-12896.8695560671
-12896.8876772018
-12896.8953809036
-12896.9004119326
-12896.9059369709
-12896.8805947277
-12896.8889107919
-12896.9072727683
-12896.9534212107
-12896.902929922
-12896.8966018768
-12896.904771507
-12896.8966038734
-12896.8742059007
-12896.9177514494
-12896.8826707414
-12896.8800663803
-12896.8927160627
-12896.8786929727
-12896.8915084928
-12896.8790428938
-12896.8758442513
-12896.8629098031
-12896.8558648142
-12896.8624006565
-12896.8287846868
-12896.9038819003
-12896.8568131301
-12896.9050558144
-12896.8630346135
-12896.9234403754
-12896.8807348026
-12896.8690785428
-12896.8330447741
-12896.8801396881
-12896.8580715827
-12896.8924435887
-12896.8738886197
-12896.8690691919
-12896.9106118538
-12896.8748038393
-12896.8690059339
-12896.8583835849
-12896.9134026497
-12896.8469139795
-12896.9072075642
-12896.8905543769
-12896.9057996119
-12896.8793123868
-12896.912615285
-12896.8968605103
-12896.914934948
-12896.9035844449
-12896.9111429831
-12896.8935681289
-12896.909452646
-12896.9074817839
-12896.9162466829
-12896.8632892481
-12896.9140081051
-12896.8763298847
-12896.8738470315
-12896.899956331
-12896.9037328625
-12896.876738221
-12896.8438720985
-12896.9070556708
-12896.8861788825
-12896.8832280067
-12896.8578224813
-12896.8822285452
-12896.8896317624
-12896.8895290427
-12896.8587257669
-12896.8905794116
-12896.8861245944
-12896.9013648784
-12896.915890735
-12896.8758746008
-12896.8952926847
-12896.8632650246
-12896.8866811664
-12896.9096394844
-12896.8583188656
-12896.8917112897
-12896.9198916097
-12896.9143484232
-12896.8996715158
-12896.8674262628
-12896.8872475295
-12896.8716382603
-12896.8406094872
-12896.885366813
-12896.8974821152
-12896.877540784
-12896.8736935936
-12896.8968244941
-12896.8866561085
-12896.9012956239
-12896.8901810455
-12896.8799125262
-12896.8675238015
-12896.8572473661
-12896.9194853857
-12896.9014549824
-12896.8876157402
-12896.8781166302
-12896.8990181504
-12896.8616824504
-12896.8881141359
-12896.9010473784
-12896.8662349803
-12896.8549965175
-12896.902357005
-12896.8942689975
-12896.8977699729
-12896.8653712016
-12896.9242795202
-12896.921307061
-12896.8537743716
-12896.8768898071
-12896.8849160178
-12896.9190508372
-12896.8918095614
-12896.8740401356
-12896.86315663
-12896.8983167171
-12896.8701144396
-12896.9062313897
-12896.8840917729
-12896.9044662077
-12896.905804552
-12896.8664722701
-12896.9148252692
-12896.8554924656
-12896.8756937205
-12896.8487475428
-12896.8806501175
-12896.8478893059
-12896.8946254577
-12896.8813305248
-12896.912662193
-12896.8935490425
-12896.8906444737
-12896.8936589932
-12896.8780644943
-12896.8917820852
-12896.900304693
-12896.8949717697
-12896.8642852937
-12896.8957075357
-12896.8512310725
-12896.8503384885
-12896.8452990426
-12896.9094825067
-12896.9024304301
-12896.8820251269
-12896.8760629896
-12896.9027402597
-12896.8879434808
-12896.8750246001
-12896.8690394874
-12896.8740609401
-12896.8869189218
-12896.8487351241
-12896.8860339749
-12896.9039116611
-12896.884721191
-12896.9122266993
-12896.8542496264
-12896.9089511888
-12896.8811387109
-12896.8507248418
-12896.8865262836
-12896.9098081067
-12896.8780922268
-12896.9085563454
-12896.9023870241
-12896.895238322
-12896.9159795023
-12896.9034767507
-12896.8343265588
-12896.8766962821
-12896.8975977312
-12896.9245243684
-12896.8743715741
-12896.8778925812
-12896.8915694362
-12896.9002837319
-12896.9078535893
-12896.8764456784
-12896.8618199453
-12896.878508394
-12896.9058923558
-12896.9107513045
-12896.9249770521
-12896.860102252
-12896.8887488014
-12896.8729684698
-12896.8634820125
-12896.8487538828
-12896.8866334218
-12896.8703110195
-12896.8710885922
-12896.9375671635
-12896.905257932
-12896.8672231092
-12896.8517342558
-12896.8911237172
-12896.8621496375
-12896.888873894
-12896.9098312378
-12896.9097965199
-12896.8526593519
-12896.8875369207
-12896.899912244
-12896.9085999628
-12896.8722356594
-12896.8825054031
-12896.8793126364
-12896.8446018111
-12896.8936299461
-12896.8727235581
-12896.8741219401
-12896.9045503807
-12896.8760983925
-12896.88250347
-12896.8920449538
-12896.8681806678
-12896.8797461168
-12896.8828386538
-12896.9075061579
-12896.8704146681
-12896.9175603766
-12896.8907935873
-12896.9245433746
-12896.9023486774
-12896.8885366682
-12896.8803366527
-12896.9210418381
-12896.8944752432
-12896.9032177573
-12896.9027063778
-12896.8588205905
-12896.8597842078
-12896.9237341235
-12896.912762745
-12896.9089255517
-12896.9132706562
-12896.9052417226
-12896.8361418238
-12896.8624099665
-12896.8998977494
-12896.8943823991
-12896.8881645593
-12896.8830437706
-12896.9059546878
-12896.9048421558
-12896.8855041504
-12896.8995792009
-12896.8631894346
-12896.8754544276
-12896.9386862955
-12896.8882196461
-12896.913856088
-12896.8769848612
-12896.8661509617
-12896.8827415167
-12896.8932822567
-12896.8751709543
-12896.8692250476
-12896.842945467
-12896.869573877
-12896.8834134944
-12896.8896065042
-12896.8842429152
-12896.9029891487
-12896.8946602258
-12896.8773625516
-12896.8773884791
-12896.9083177584
-12896.8944227433
-12896.9184338072
-12896.9177947124
-12896.8874298543
-12896.9290151714
-12896.8864722074
-12896.913197398
-12896.8748691653
-12896.9240440759
-12896.8838310626
-12896.8306475731
-12896.8728078135
-12896.880319854
-12896.8838282121
-12896.8928637276
-12896.8654712103
-12896.8942430266
-12896.8960783006
-12896.8844045349
-12896.8695609858
-12896.8561953966
-12896.902128631
-12896.9029931143
-12896.8779470219
-12896.883182647
-12896.8908816443
-12896.8974066809
-12896.8870829906
-12896.8873258467
-12896.9142158911
-12896.8936020361
-12896.9171251892
-12896.9107227677
-12896.8794680992
-12896.8984499301
-12896.9038511011
-12896.8777595391
-12896.8981551641
-12896.8990881293
-12896.9030446039
-12896.8965571674
-12896.8706156868
-12896.8975129914
-12896.8986781243
-12896.9059365798
-12896.9070595845
-12896.8822430556
-12896.8954897421
-12896.9023050971
-12896.873592192
-12896.8906104665
-12896.8691573354
-12896.9100486319
-12896.8883324497
-12896.8867944122
-12896.8779040439
-12896.8853875548
-12896.8958775461
-12896.9086338394
-12896.8739293895
-12896.9003505366
-12896.9077994164
-12896.8835989736
-12896.8725585906
-12896.8990634522
-12896.8660824789
-12896.8637110031
-12896.921960563
-12896.8880066066
-12896.9047105838
-12896.8812474174
-12896.8784934459
-12896.8912335233
-12896.9004597295
-12896.8758061882
-12896.903441347
-12896.8656367028
-12896.886447365
-12896.8620554349
-12896.9177734568
-12896.9026967658
-12896.8857909481
-12896.9206271008
-12896.8589657396
-12896.8938681591
-12896.8813653277
-12896.8297644072
-12896.8792148698
-12896.8769498002
-12896.8743584555
-12896.8988176592
-12896.908194884
-12896.899261596
-12896.884124522
-12896.8708329308
-12896.8900810211
-12896.8531567505
-12896.8892885186
-12896.8760580699
-12896.8957188448
-12896.9076606126
-12896.8771537191
-12896.8711463691
-12896.9291012813
-12896.9144087552
-12896.8792409734
-12896.8659538411
-12896.8605468339
-12896.8781861018
-12896.879995255
-12896.8583614298
-12896.8983973613
-12896.8791009569
-12896.882849664
-12896.8716865476
-12896.8796057236
-12896.8461693662
-12896.8804037364
-12896.8742824735
-12896.8871536683
-12896.8774063927
-12896.8856627048
-12896.8844770921
-12896.8983898094
-12896.850802745
-12896.8901232517
-12896.9151575965
-12896.9072402638
-12896.8738271457
-12896.9167367519
-12896.9011854154
-12896.9155722078
-12896.9000626217
-12896.8869231298
-12896.8955511837
-12896.8940302855
-12896.8587054623
-12896.8958757751
-12896.8857741929
-12896.9125027544
-12896.8905105873
-12896.8980868311
-12896.9263562398
-12896.8789009047
-12896.8855562416
-12896.8783622954
-12896.8794650762
-12896.8966305117
-12896.8967074338
-12896.8950444784
-12896.9071831863
-12896.8819383656
-12896.8659981223
-12896.8434883027
-12896.9032844405
-12896.8926274896
-12896.8818940639
-12896.937129125
-12896.8908325441
-12896.9040578246
-12896.8926820408
-12896.8837368345
-12896.9002247619
-12896.9101440366
-12896.9091870979
-12896.8677406299
-12896.893337473
-12896.9192853713
-12896.9069814082
-12896.8728373213
-12896.8507020598
-12896.8877589618
-12896.8843272248
-12896.8784027632
-12896.8963132192
-12896.892543343
-12896.9353366397
-12896.9332498536
-12896.8945543782
-12896.9361926835
-12896.877782471
-12896.8849000599
-12896.8534288833
-12896.8859711334
-12896.8873209435
-12896.8586612865
-12896.8763855541
-12896.8778072001
-12896.8899535518
-12896.9179303249
-12896.883586157
-12896.8402258058
-12896.8954998402
-12896.8843703758
-12896.9308681108
-12896.8989565858
-12896.8642316955
-12896.8969149095
-12896.9089275768
-12896.8703710553
-12896.9067375678
-12896.8889026834
-12896.8747061149
-12896.9154854121
-12896.9092574734
-12896.8797081005
-12896.8990150421
-12896.8572759745
-12896.8616526898
-12896.9259818502
-12896.872632517
-12896.8977248684
-12896.8902531899
-12896.8816255384
-12896.8867045842
-12896.8948849685
-12896.8845413418
-12896.8796679819
-12896.9120596958
-12896.9166810297
-12896.9054699866
-12896.8901591031
-12896.9145214145
-12896.8698934044
-12896.9040706535
-12896.8790533293
-12896.8569559916
-12896.8853597541
-12896.8577104043
-12896.894997963
-12896.8894663271
-12896.9146087844
-12896.9015688044
-12896.9233005264
-12896.8992651999
-12896.9049232959
-12896.8992237536
-12896.8776465876
-12896.8669884851
-12896.8618052797
-12896.864714473
-12896.8857230352
-12896.908656956
-12896.8463628955
-12896.909160155
-12896.923015456
-12896.8763911096
-12896.8981728149
-12896.8267784625
-12896.884978541
-12896.871842485
-12896.9233599972
-12896.8747946877
-12896.8509549672
-12896.9007528121
-12896.9138486254
-12896.9212013808
-12896.8955689044
-12896.867472491
-12896.8767339761
-12896.917413852
-12896.8976678333
-12896.8895512261
-12896.8790332871
-12896.9064406431
-12896.9038356697
-12896.8942279489
-12896.9388146278
-12896.8917472013
-12896.8993009979
-12896.893689729
-12896.9075782461
-12896.9027995931
-12896.8967024554
-12896.8492761827
-12896.9054368305
-12896.8839385263
-12896.8529480154
-12896.8725758268
-12896.8812898639
-12896.8656263045
-12896.8791342295
-12896.863638251
-12896.9220012007
-12896.9088852411
-12896.907177558
-12896.9212892435
-12896.9054424516
-12896.8591419894
-12896.908792831
-12896.8515618905
-12896.887735958
-12896.8890402857
-12896.8982817736
-12896.8998326037
-12896.8897870356
-12896.8855169532
-12896.9150794062
-12896.8635518497
-12896.8786315858
-12896.8752052652
-12896.9082784549
-12896.8730494899
-12896.909917953
-12896.9064087589
-12896.8998785392
-12896.8905308364
-12896.9035783121
-12896.9237740452
-12896.914572048
-12896.8961207886
-12896.9462785736
-12896.9286699777
-12896.9025919569
-12896.885419587
-12896.89653849
-12896.8758731101
-12896.8345755531
-12896.9102944671
-12896.9086836196
-12896.8939188923
-12896.8599366725
-12896.8716229765
-12896.8878160262
-12896.88614167
-12896.91261146
-12896.9088877734
-12896.9061840558
-12896.8733387151
-12896.8606461142
-12896.8728831442
-12896.8605736356
-12896.8586168818
-12896.8612095501
-12896.9169765094
-12896.8955402509
-12896.899747834
-12896.9322596104
-12896.8907924534
-12896.8550973039
-12896.8926155164
-12896.880135123
-12896.8814897887
-12896.9036905559
-12896.877248698
-12896.8860703455
-12896.8741225755
-12896.9031094411
-12896.9092643302
-12896.9015545547
-12896.9040191066
-12896.8780028658
-12896.8821207402
-12896.9121102151
-12896.8679824979
-12896.8778197313
-12896.899128116
-12896.8633273878
-12896.9086131755
-12896.8959394126
-12896.9201414773
-12896.8844598607
-12896.89362302
-12896.9021011224
-12896.8886379481
-12896.8939670225
-12896.8854948771
-12896.8710208925
-12896.8805773521
-12896.8981791939
-12896.8890655992
-12896.8903046547
-12896.8832406768
-12896.9037020635
-12896.9160030852
-12896.8375474485
-12896.8917591869
-12896.8700075421
-12896.9127325907
-12896.8623142405
-12896.8832760041
-12896.909281479
-12896.8617121954
-12896.8846555657
-12896.8722338928
-12896.8368062437
-12896.866855538
-12896.8752146338
-12896.8828157924
-12896.9033230424
-12896.8989397473
-12896.8984544637
-12896.893834461
-12896.8920445717
-12896.8535897645
-12896.9056650571
-12896.908339
-12896.8910948479
-12896.8638512991
-12896.8807625839
-12896.8908499189
-12896.8744681044
-12896.8980765828
-12896.8735323158
-12896.9132258232
-12896.8443307758
-12896.9011991628
-12896.8779282212
-12896.8887421499
-12896.8843091145
-12896.8433680217
-12896.8736893588
-12896.8838310456
-12896.9071970411
-12896.8654809312
-12896.875490575
-12896.8795999979
-12896.8917186647
-12896.9248023898
-12896.9171383737
-12896.8729601868
-12896.8965316455
-12896.9111166657
-12896.9019199405
-12896.8785642442
-12896.8743604885
-12896.850767982
-12896.9144494788
-12896.8823269846
-12896.8873956303
-12896.8779565383
-12896.9009956881
-12896.8923730412
-12896.9041268852
-12896.8837878186
-12896.8863566284
-12896.8746792692
-12896.8548618431
-12896.8818182695
-12896.8549958225
-12896.8656234163
-12896.8891819387
-12896.869135358
-12896.8566527764
-12896.931349713
-12896.8767637363
-12896.8879952906
-12896.8532877894
-12896.8826012519
-12896.8432343501
-12896.8798768895
-12896.8988612837
-12896.8722232059
-12896.8938396545
-12896.8652062166
-12896.8628092479
-12896.8306720925
-12896.8732095797
-12896.8710514722
-12896.9043976931
-12896.8688281887
-12896.8792553882
-12896.8728939251
-12896.8540997743
-12896.9018689109
-12896.869278507
-12896.8662683493
-12896.8706449747
-12896.8828139341
-12896.8726457051
-12896.8778711384
-12896.872927516
-12896.8702900054
-12896.8701523657
-12896.886617602
-12896.8560002116
-12896.8808910487
-12896.8907138065
-12896.8975750051
-12896.9126948325
-12896.8781668729
-12896.8678377141
-12896.8753279762
-12896.8816774888
-12896.8845710242
-12896.8267219332
-12896.8545271346
-12896.9029615843
-12896.8812620146
-12896.8910934675
-12896.8854305392
-12896.8262968452
-12896.89184725
-12896.9124620117
-12896.8793947651
-12896.8711138073
-12896.879254994
-12896.8741380042
-12896.8864636714
-12896.8918332683
-12896.8512984406
-12896.9129522787
-12896.8747498024
-12896.8902053438
-12896.8450943571
-12896.855659133
-12896.8583175966
-12896.8575067284
-12896.8738664224
-12896.8816640693
-12896.8689302324
-12896.880303535
-12896.8801798587
-12896.8547649154
-12896.8573758201
-12896.8488009758
-12896.8567576566
-12896.8923879002
-12896.8887681877
-12896.8629506374
-12896.878833677
-12896.8882870591
-12896.8687134729
-12896.8578523336
-12896.8656254181
-12896.8664775016
-12896.8836484726
-12896.8392607523
-12896.8592079352
-12896.8654724408
-12896.8579360581
-12896.8826155333
-12896.8691251365
-12896.8721176853
-12896.9269654764
-12896.8649731873
-12896.9101987997
-12896.8808879396
-12896.8809879999
-12896.8733223559
-12896.8613399814
-12896.8775325913
-12896.9067439074
-12896.8650314528
-12896.8641239543
-12896.8712981114
-12896.8269773519
-12896.8769083226
-12896.8636607919
-12896.863936653
-12896.8417817147
-12896.8493861691
-12896.8638394418
-12896.8552924538
-12896.8795171566
-12896.8456093207
-12896.8869713976
-12896.8597775215
-12896.8619189608
-12896.8641262771
-12896.818599866
-12896.8940930402
-12896.8499321946
-12896.8755905242
-12896.8525974578
-12896.8568228052
-12896.883070293
-12896.8534256841
-12896.8689833902
-12896.8457003562
-12896.8869010863
-12896.8866960976
-12896.8475911885
-12896.8518999357
-12896.8620292021
-12896.8874188253
-12896.855655353
-12896.906033961
-12896.8468979277
-12896.8419547376
-12896.8555180729
-12896.8716630801
-12896.8885291392
-12896.8729741063
-12896.8494098878
-12896.847489262
-12896.8518197685
-12896.8677405674
-12896.8864198334
-12896.8458331767
-12896.8280697819
-12896.8556580971
-12896.8519733925
-12896.8636680172
-12896.9050102529
-12896.8671049521
-12896.8716549348
-12896.9014208201
-12896.870562683
-12896.8745655445
-12896.8749791392
-12896.8661125428
-12896.8643254044
-12896.8664234145
-12896.8798078902
-12896.8847761761
-12896.8689157052
-12896.8518608487
-12896.8648356523
-12896.8484083362
-12896.8668157909
-12896.8896865413
-12896.8707138191
-12896.9130697477
-12896.8772222287
-12896.8661976652
-12896.8883977677
-12896.8846973219
-12896.8646126975
-12896.8752598912
-12896.8987932972
-12896.8706035211
-12896.8798192054
-12896.8548038586
-12896.8741658963
-12896.8481519248
-12896.8611766857
-12896.8662446953
-12896.8758493229
-12896.8647004741
-12896.881338534
-12896.8795856843
-12896.8822798664
-12896.8556309565
-12896.8764817522
-12896.8551040065
-12896.8334093024
-12896.8643750054
-12896.8677278925
-12896.8602886998
-12896.8832243701
-12896.8630080706
-12896.8841819542
-12896.8907839147
-12896.8961536494
-12896.8706390202
-12896.8918987852
-12896.8594304742
-12896.8733258844
-12896.8383894368
-12896.889436339
-12896.8659024575
-12896.8905078705
-12896.8788027992
-12896.8867553046
-12896.8569715432
-12896.8783198745
-12896.8821387868
-12896.8670109163
-12896.9058231575
-12896.8908207532
-12896.9054556729
-12896.8746025328
-12896.8764894128
-12896.8673794573
-12896.902556262
-12896.8901319445
-12896.8677232795
-12896.8754562146
-12896.8828329547
-12896.8742241892
-12896.8632855395
-12896.839442412
-12896.8830429878
-12896.8490511035
-12896.8559266154
-12896.8629339126
-12896.8765387682
-12896.8634485967
-12896.8682015536
-12896.8952891471
-12896.8564790621
-12896.8900161905
-12896.8766303122
-12896.861277465
-12896.8364570205
-12896.8565057676
-12896.8470553147
-12896.9106588715
-12896.8806052541
-12896.8586038268
-12896.8676461211
-12896.8453085215
-12896.8803834677
-12896.8571225151
-12896.8688698878
-12896.8644317153
-12896.8501959676
-12896.8575646194
-12896.8878674266
-12896.8887206724
-12896.8917822349
-12896.8997637243
-12896.879183556
-12896.8927658895
-12896.8717753026
-12896.8189715031
-12896.8449768424
-12896.8562221409
-12896.8768856267
-12896.8488363499
-12896.8870256635
-12896.8625746207
-12896.8754475942
-12896.8741554164
-12896.8874993245
-12896.8496333525
-12896.85740688
-12896.8554762416
-12896.8864653387
-12896.8817924235
-12896.9137280439
-12896.897569823
-12896.8755781789
-12896.8796448087
-12896.8802188925
-12896.8801411141
-12896.8957310412
-12896.8662511684
-12896.8891106786
-12896.9128105177
-12896.8865135179
-12896.8672748434
-12896.8668233632
-12896.8764280938
-12896.867243746
-12896.8754963972
-12896.851514784
-12896.8866253366
-12896.8695416107
-12896.9115262807
-12896.8951345295
-12896.8831650008
-12896.8904742729
-12896.8778042821
-12896.8872454218
-12896.9224386609
-12896.8741914912
-12896.8809182668
-12896.8725909287
-12896.890125504
-12896.8650058367
-12896.8988845437
-12896.8707160477
-12896.8863359239
-12896.8579920456
-12896.8969980639
-12896.8825881763
-12896.849034648
-12896.8747520795
-12896.8830125187
-12896.8386608947
-12896.8397030815
-12896.871759847
-12896.8815494873
-12896.846365779
-12896.8740450768
-12896.8435538288
-12896.8410096232
-12896.87103641
-12896.8641556138
-12896.8823702101
-12896.8542731311
-12896.8500322467
-12896.8860691536
-12896.8751361463
-12896.9034037382
-12896.887454753
-12896.867217165
-12896.8935232072
-12896.842136352
-12896.8861533749
-12896.8901884508
-12896.8739405228
-12896.8878735262
-12896.8918553845
-12896.8828168971
-12896.8888564882
-12896.8834963774
-12896.8666105409
-12896.869396471
-12896.8492410176
-12896.8891985666
-12896.8662291488
-12896.8854579337
-12896.8648411152
-12896.8955762626
-12896.8597992638
-12896.8687783004
-12896.9006837847
-12896.863806351
-12896.8996785742
-12896.8578654085
-12896.8481968792
-12896.8938040703
-12896.8749987935
-12896.8400361309
-12896.8729113507
-12896.851343849
-12896.8728891549
-12896.8837856342
-12896.8322235681
-12896.8572222109
-12896.8847005856
-12896.8660730506
-12896.8564791991
-12896.868996854
-12896.8809606552
-12896.8645683071
-12896.8907974201
-12896.8814456854
-12896.880026248
-12896.8588341574
-12896.8843130444
-12896.9045374661
-12896.8730044558
-12896.8557864626
-12896.871289623
-12896.8610737848
-12896.8473719941
-12896.8788428819
-12896.8654086987
-12896.8923685887
-12896.8693868898
-12896.8899817055
-12896.8866567133
-12896.8699406009
-12896.8591416138
-12896.8734771036
-12896.8811683855
-12896.8494667651
-12896.8559273223
-12896.8741388213
-12896.8800355998
-12896.8511052859
-12896.8875717459
-12896.8921742379
-12896.9120433712
-12896.8720987706
-12896.879047175
-12896.9038523189
-12896.8638768274
-12896.8542918895
-12896.8925266251
-12896.8724044967
-12896.9015828957
-12896.8546789916
-12896.8573321146
-12896.8871083476
-12896.8854836732
-12896.9035478805
-12896.8870828535
-12896.885959533
-12896.8683531715
-12896.8681100556
-12896.863630489
-12896.8714621692
-12896.8841582701
-12896.8798785531
-12896.8759199647
-12896.8553474915
-12896.894812695
-12896.8662099902
-12896.8604339649
-12896.8873438347
-12896.8845107063
-12896.8785684328
-12896.8730632136
-12896.8925799124
-12896.8627965524
-12896.9013761711
-12896.875278273
-12896.8745261304
-12896.8927265219
-12896.8941013396
-12896.8489856251
-12896.8680925889
-12896.9147199218
-12896.9011699902
-12896.8915308868
-12896.8734599899
-12896.8487594409
-12896.8737421429
-12896.865733386
-12896.8704772967
-12896.9110665261
-12896.8532064044
-12896.8676018766
-12896.8574125504
-12896.866326848
-12896.8578101567
-12896.8820282801
-12896.8835900232
-12896.8707150827
-12896.8931912075
-12896.8670883867
-12896.912865724
-12896.8599913368
-12896.8811797339
-12896.8808511107
-12896.8698829026
-12896.8503405398
-12896.8811178057
-12896.8566075208
-12896.8691820027
-12896.879594092
-12896.8898743496
-12896.8931544132
-12896.8929096155
-12896.8629907477
-12896.8423906065
-12896.878999818
-12896.8811657944
-12896.851775795
-12896.8402881204
-12896.8622158696
-12896.8335921454
-12896.8609614097
-12896.8934555285
-12896.8944927821
-12896.8807678981
-12896.8615105319
-12896.8615819958
-12896.8529786909
-12896.8866567805
-12896.8848605962
-12896.8750291836
-12896.8795881758
-12896.8538480609
-12896.8648095755
-12896.8610491531
-12896.9117424568
-12896.8546818831
-12896.8781663498
-12896.9011592139
-12896.8555429284
-12896.8821074934
-12896.870204358
-12896.8709595124
-12896.8592708596
-12896.8486446416
-12896.8627414396
-12896.8841242859
-12896.9195961437
-12896.8757184772
-12896.8600578513
-12896.8297602931
-12896.8425091217
-12896.8690408009
-12896.8644654541
-12896.9087478735
-12896.9051937346
-12896.8688180302
-12896.9013693919
-12896.9062298813
-12896.9013209921
-12896.8539093122
-12896.8711350695
-12896.8705185128
-12896.8648297426
-12896.8623029454
-12896.8761839084
-12896.8818049736
-12896.8516262978
-12896.8774075052
-12896.8588708153
-12896.8733901773
-12896.8600091962
-12896.8921838739
-12896.8610314924
-12896.868245183
-12896.8692015273
-12896.8668884617
-12896.8434887856
-12896.889468298
-12896.8596836896
-12896.8607229379
-12896.8376981289
-12896.872800572
-12896.8541135044
-12896.8823713211
-12896.906420867
-12896.8712274453
-12896.8784960754
-12896.8848709604
-12896.9061993411
-12896.868814586
-12896.8957956546
-12896.8684045478
-12896.8365978338
-12896.8474725769
-12896.8585856915
-12896.8694110145
-12896.8645815145
-12896.8696325851
-12896.8404039534
-12896.8799834289
-12896.8854704954
-12896.8700746142
-12896.8335712615
-12896.8774884489
-12896.8412284714
-12896.8849451396
-12896.8569025032
-12896.8811631735
-12896.8852212626
-12896.885580505
-12896.8545617039
-12896.8605850418
-12896.9011225509
-12896.8670154035
-12896.9127932865
-12896.8794317844
-12896.8669249645
-12896.8153706797
-12896.8429549185
-12896.8453242686
-12896.8711298405
-12896.866032371
-12896.863386062
-12896.8792404614
-12896.8431048476
-12896.8357871905
-12896.8824330067
-12896.8865937313
-12896.905815269
-12896.8764292484
-12896.9092647897
-12896.8794052554
-12896.853347311
-12896.8893222819
-12896.8537130412
-12896.89515249
-12896.8902656047
-12896.871164327
-12896.8657248388
-12896.8654764023
-12896.8672636887
-12896.8820974925
-12896.9053593198
-12896.8580042791
-12896.8731151548
-12896.9104155797
-12896.8412984438
-12896.8969407941
-12896.8614244192
-12896.9017634101
-12896.8590097535
-12896.8429116072
-12896.8549872873
-12896.894041905
-12896.8621440434
-12896.8440786412
-12896.8859953507
-12896.8644385623
-12896.8891216124
-12896.8886234734
-12896.8513496221
-12896.8565140621
-12896.8715836577
-12896.8442587308
-12896.8887873518
-12896.8436523563
-12896.8735773535
-12896.8608334677
-12896.8595446762
-12896.8746264901
-12896.8541533495
-12896.8419484952
-12896.8738285956
-12896.8610343816
-12896.8692404265
-12896.8112583449
-12896.8627723769
-12896.8724472389
-12896.8630670573
-12896.8606068734
-12896.8508495785
-12896.83593958
-12896.8635407364
-12896.8432256692
-12896.833107379
-12896.8531539118
-12896.8278957144
-12896.8596170701
-12896.8854221611
-12896.8694535936
-12896.8766132144
-12896.8440762312
-12896.8501542373
-12896.8511404504
-12896.8661249577
-12896.8815534987
-12896.8795179483
-12896.8515625481
-12896.8678667905
-12896.8665687205
-12896.8655847537
-12896.8927647659
-12896.8624152513
-12896.8985030801
-12896.9086946106
-12896.8624185645
-12896.8764981003
-12896.8417876771
-12896.8718169035
-12896.8882952564
-12896.8707494179
-12896.8830506345
-12896.8580079399
-12896.8730055829
-12896.8623053183
-12896.8944811268
-12896.8855294892
-12896.8702710624
-12896.8736074989
-12896.8814545903
-12896.81628145
-12896.871289116
-12896.8542260642
-12896.8690750405
-12896.8791945842
-12896.8760947734
-12896.8929279131
-12896.8622678536
-12896.8646741292
-12896.8689761386
-12896.833460966
-12896.8577445236
-12896.8334698856
-12896.8846215383
-12896.8662443371
-12896.8722464979
-12896.8594561465
-12896.8647760356
-12896.8632714087
-12896.8463003612
-12896.8808235493
-12896.8876659478
-12896.8534904171
-12896.853939434
-12896.8503286925
-12896.8781735843
-12896.843097518
-12896.8587338624
-12896.8548926026
-12896.8519118426
-12896.8302907074
-12896.8859051077
-12896.833821277
-12896.8280982528
-12896.872447476
-12896.8532882431
-12896.8584735242
-12896.8652546528
-12896.8822027392
-12896.846918519
-12896.8649171193
-12896.8688008041
-12896.8580441548
-12896.8810975445
-12896.904359243
-12896.8648599782
-12896.8931310089
-12896.8738471861
-12896.8760041535
-12896.8714663535
-12896.8748865441
-12896.8376577929
-12896.9049333854
-12896.8533794039
-12896.8746264344
-12896.8115346958
-12896.8769290099
-12896.8635838405
-12896.8201829494
-12896.854250973
-12896.8606996966
-12896.8818900598
-12896.8710207798
-12896.867779924
-12896.8766463934
-12896.8679751798
-12896.855273222
-12896.8723879674
-12896.8502043055
-12896.8335106791
-12896.9141633126
-12896.9008055156
-12896.8750584638
-12896.9056292306
-12896.8654345849
-12896.8840292312
-12896.8945415577
-12896.8624100893
-12896.8243915564
-12896.8619807486
-12896.8817530031
-12896.8820670889
-12896.8776291859
-12896.8902559139
-12896.851379283
-12896.8983346345
-12896.8809121585
-12896.8558564643
-12896.8725029193
-12896.8310987241
-12896.9022489461
-12896.8560046899
-12896.860518153
-12896.8655740002
-12896.8401481816
-12896.8583140182
-12896.8545647316
-12896.8460322133
-12896.8587593365
-12896.8659895729
-12896.8729169237
-12896.8110885278
-12896.8246039243
-12896.8643534903
-12896.8737771398
-12896.8990844093
-12896.8835147688
-12896.860162015
-12896.8424610732
-12896.8812545177
-12896.869717466
-12896.8672306686
-12896.8811293228
-12896.8599670894
-12896.8477285017
-12896.893705671
-12896.8876943021
-12896.8984270144
-12896.866135278
-12896.8670814035
-12896.8607765976
-12896.8213443212
-12896.8240922793
-12896.8639368671
-12896.8810850916
-12896.877793437
-12896.8376959691
-12896.8399229229
-12896.841194823
-12896.8722405269
-12896.8396071813
-12896.8890303688
-12896.8593094781
-12896.8681206104
-12896.8509951875
-12896.8500776215
-12896.8830259641
-12896.8421646365
-12896.864594303
-12896.8301360395
-12896.8451828749
-12896.8708748977
-12896.8671383527
-12896.8655885269
-12896.868741663
-12896.8523772813
-12896.8660945425
-12896.8471785536
-12896.8731684892
-12896.8549705917
-12896.851231025
-12896.8573329873
-12896.8655471634
-12896.8514653035
-12896.8863935594
-12896.8391660883
-12896.8248981491
-12896.8469699315
-12896.8631258802
-12896.8629615605
-12896.8546845555
-12896.804484135
-12896.8585665128
-12896.8740687512
-12896.8642478422
-12896.8679913031
-12896.8677736503
-12896.8405563183
-12896.8580560245
-12896.8518311949
-12896.8622586452
-12896.8591899593
-12896.8737627756
-12896.8696533041
-12896.8847318313
-12896.8441260271
-12896.8653974144
-12896.8811261412
-12896.8561737506
-12896.8777616269
-12896.8838920117
-12896.8554599644
-12896.8450514343
-12896.8904069586
-12896.8729318464
-12896.8645860818
-12896.8083803961
-12896.8641790628
-12896.8585809096
-12896.8387565683
-12896.879960882
-12896.8389589235
-12896.8664145743
-12896.8689559329
-12896.8365247204
-12896.8656883477
-12896.8697739687
-12896.8496478883
-12896.8400442559
-12896.8372698148
-12896.8532190485
-12896.8197498659
-12896.8282267213
-12896.8437732073
-12896.8394618377
-12896.8404132119
-12896.8528066233
-12896.8551413866
-12896.8001195023
-12896.8587728407
-12896.8659840763
-12896.8305921394
-12896.8420935054
-12896.8597686786
-12896.8571525259
-12896.869012409
-12896.8691705876
-12896.8366214207
-12896.888583824
-12896.8313077523
-12896.8630616054
-12896.864116074
-12896.9073245591
-12896.8601559838
-12896.8524335044
-12896.8291603991
-12896.8380305112
-12896.8483704616
-12896.8583181683
-12896.8503236179
-12896.8758381864
-12896.8354369392
-12896.8460140836
-12896.8562777144
-12896.8606201454
-12896.8119217839
-12896.8379662241
-12896.844192879
-12896.8149660067
-12896.8133397814
-12896.8445223215
-12896.8761604845
-12896.8400023971
-12896.8788000434
-12896.8399864542
-12896.8576667676
-12896.8407806047
-12896.8321205217
-12896.8611554835
-12896.8719431373
-12896.8523633128
-12896.8119026003
-12896.8469644326
-12896.8299297576
-12896.8614335875
-12896.8379563837
-12896.8232787025
-12896.8624355736
-12896.8082452636
-12896.8573192012
-12896.8567951457
-12896.8772534261
-12896.8640035052
-12896.8485762603
-12896.8584030959
-12896.8387301745
-12896.874147371
-12896.7905868168
-12896.8233280313
-12896.8725476341
-12896.8616126687
-12896.8737649301
-12896.8526610259
-12896.8868959048
-12896.8362290707
-12896.8286904319
-12896.877226639
-12896.8041265056
-12896.8925391056
-12896.8645896708
-12896.8678742277
-12896.859308012
-12896.8420614754
-12896.8731685207
-12896.8712267898
-12896.8543977737
-12896.8443350444
-12896.8591538435
-12896.8606076318
-12896.8466028933
-12896.8649755285
-12896.8255297989
-12896.8620437416
-12896.8373627263
-12896.8117173156
-12896.8463367474
-12896.8378911132
-12896.8402132465
-12896.8726635825
-12896.8845482979
-12896.8726816274
-12896.8750711906
-12896.8464092946
-12896.8863160351
-12896.8724149887
-12896.8615217358
-12896.8193076668
-12896.8425486785
-12896.8340728488
-12896.8509243042
-12896.8198579717
-12896.8204003781
-12896.8651746395
-12896.8748231361
-12896.8282723174
-12896.8659810945
-12896.8858918849
-12896.8511232409
-12896.8637524698
-12896.8530967743
-12896.8107791152
-12896.8605151127
-12896.8636529641
-12896.8329485024
-12896.8697094307
-12896.8442864304
-12896.8230151904
-12896.844551067
-12896.8315737293
-12896.8501903738
-12896.8654505296
-12896.8699359371
-12896.8304070988
-12896.8734672582
-12896.8039212682
-12896.8594809037
-12896.8735076151
-12896.8464870102
-12896.8632560377
-12896.8725537223
-12896.8745620008
-12896.8591683772
-12896.8400050196
-12896.8270821188
-12896.8296706548
-12896.8249928219
-12896.8598275963
-12896.8573764273
-12896.8537719532
-12896.8612897712
-12896.8529408552
-12896.8285204737
-12896.8482983836
-12896.8515153667
-12896.8210924827
-12896.8369937457
-12896.8626437234
-12896.8494212919
-12896.836938126
-12896.8454993165
-12896.8471331103
-12896.8462245313
-12896.8591659681
-12896.8286461713
-12896.8796331176
-12896.8423934491
-12896.896040568
-12896.8606203306
-12896.8601692678
-12896.868104936
-12896.8448207611
-12896.8573609706
-12896.8623645594
-12896.8169972987
-12896.8630594618
-12896.8854909085
-12896.8701080366
-12896.846045245
-12896.8122384993
-12896.862716121
-12896.8578614674
-12896.8775596683
-12896.8376316562
-12896.8607438424
-12896.8557872495
-12896.8387516386
-12896.872358042
-12896.8754771595
-12896.8558831422
-12896.8391514035
-12896.8310632822
-12896.8476943877
-12896.8171740626
-12896.7964538879
-12896.851513466
-12896.8497114318
-12896.8498806627
-12896.8478402801
-12896.8156026576
-12896.8429982066
-12896.8448556123
-12896.849845883
-12896.8574992847
-12896.8766549555
-12896.832725268
-12896.87049697
-12896.8480986623
-12896.8690339103
-12896.868721774
-12896.8826057516
-12896.8693964215
-12896.8607186611
-12896.8270378867
-12896.8565051436
-12896.8265161443
-12896.8583074034
-12896.8426413333
-12896.8484155921
-12896.8396796816
-12896.8239232623
-12896.8468070996
-12896.8346789691
-12896.8336933836
-12896.8835176433
-12896.8534687293
-12896.8518495361
-12896.850227361
-12896.8678422052
-12896.8514673179
-12896.8392646832
-12896.8752513073
-12896.8686574733
-12896.8728452835
-12896.8715581951
-12896.8459309351
-12896.8690705148
-12896.8522575302
-12896.8330486258
-12896.869517321
-12896.851107719
-12896.8604323468
-12896.8425198422
-12896.8533943035
-12896.8481861787
-12896.8424745239
-12896.8944932976
-12896.8132234851
-12896.8341130021
-12896.8253304901
-12896.8394865154
-12896.8656093052
-12896.823527669
-12896.8421498703
-12896.8241762122
-12896.8265710132
-12896.8354943478
-12896.8293369867
-12896.8508889582
-12896.8536747276
-12896.8772971959
-12896.8073688335
-12896.8577188483
-12896.8575578817
-12896.820521436
-12896.896738527
-12896.8446116141
-12896.8355446555
-12896.8513429903
-12896.8601765951
-12896.8308901999
-12896.8393416513
-12896.832036473
-12896.8217268928
-12896.8495245368
-12896.8456618082
-12896.8579365475
-12896.8613453069
-12896.8669172046
-12896.8532093612
-12896.8389616664
-12896.8486278273
-12896.8313778481
-12896.8365467093
-12896.8461373132
-12896.8276703942
-12896.8494142764
-12896.8570074638
-12896.8553476662
-12896.856831545
-12896.8447888941
-12896.8174548028
-12896.8416958026
-12896.8429832505
-12896.8613476045
-12896.8651535853
-12896.8569422353
-12896.8794798838
-12896.8726460326
-12896.8383192834
-12896.854232973
-12896.8937834536
-12896.8372142081
-12896.8607363646
-12896.8275386128
-12896.8717840415
-12896.8342632067
-12896.8265918336
-12896.872688586
-12896.8669269449
-12896.8594653253
-12896.8322692295
-12896.8366773788
-12896.8654117661
-12896.8540719981
-12896.8614521459
-12896.8626139361
-12896.8528380913
-12896.8318626943
-12896.8693581923
-12896.8672503758
-12896.8347134976
-12896.8637005383
-12896.8369327711
-12896.8463424396
-12896.8599013758
-12896.8633856276
-12896.8429656334
-12896.8579720625
-12896.8492696848
-12896.8608809
-12896.8545706069
-12896.838405697
-12896.8353249673
-12896.8420220854
-12896.8266282273
-12896.8720878626
-12896.8488975054
-12896.8414023027
-12896.8647185874
-12896.8515209278
-12896.8673856318
-12896.8737563984
-12896.8582033644
-12896.8648937691
-12896.8362448611
-12896.8612811306
-12896.8511563161
-12896.8318743938
-12896.8195714347
-12896.8455894863
-12896.8559837806
-12896.8431931843
-12896.80615619
-12896.8527836737
-12896.8821676114
-12896.8546352247
-12896.8213849332
-12896.8603050035
-12896.8552479388
-12896.8489023809
-12896.8284879531
-12896.8600250705
-12896.8573850882
-12896.8709056018
-12896.793909926
-12896.8277579138
-12896.8149535955
-12896.8560320332
-12896.8550488746
-12896.8643808768
-12896.875262036
-12896.8250293203
-12896.8455458684
-12896.8418700163
-12896.8508516384
-12896.8565320451
-12896.8686672543
-12896.8448749852
-12896.8510853637
-12896.8378045577
-12896.8613456566
-12896.8447009099
-12896.8565223225
-12896.8532114168
-12896.8442571132
-12896.8327998103
-12896.8676876255
-12896.877797234
-12896.8352563732
-12896.8116383236
-12896.8539140003
-12896.8368216096
-12896.8379194349
-12896.8295796166
-12896.8264673557
-12896.8356795258
-12896.8789829277
-12896.8414813429
-12896.8745756685
-12896.8517268833
-12896.8151596592
-12896.8770221082
-12896.8360433956
-12896.844060846
-12896.8548192866
-12896.8295711686
-12896.8506336355
-12896.8393779941
-12896.8829887156
-12896.8353970282
-12896.8320473985
-12896.8524211734
-12896.8721222306
-12896.858149668
-12896.8504371866
-12896.8195371706
-12896.8247037958
-12896.8679607856
-12896.861344329
-12896.8678017787
-12896.8296804314
-12896.8475261659
-12896.8855366918
-12896.8616822979
-12896.8482402888
-12896.8451201479
-12896.8717062606
-12896.8569695774
-12896.8467169439
-12896.8670387882
-12896.8499330867
-12896.8545172569
-12896.852744179
-12896.8518441461
-12896.8444715568
-12896.8448532223
-12896.8802953188
-12896.8417369115
-12896.8279166465
-12896.8605687974
-12896.869705336
-12896.8441039968
-12896.8199301733
-12896.8582794246
-12896.872818246
-12896.8301974581
-12896.8547128131
-12896.8358833074
-12896.845209171
-12896.8488500679
-12896.8660723687
-12896.8574297392
-12896.8715196843
-12896.8403234113
-12896.8188875088
-12896.8576226573
-12896.8368806399
-12896.8536953348
-12896.8330860066
-12896.8545364541
-12896.8471682749
-12896.829118375
-12896.8600977789
-12896.8795405367
-12896.8457787664
-12896.8428421355
-12896.8364823733
-12896.8510029286
-12896.8604350291
-12896.8579601684
-12896.8589026747
-12896.8492118932
-12896.859476447
-12896.8472796052
-12896.8430546733
-12896.8407582182
-12896.8321634115
-12896.8276238534
-12896.8648897067
-12896.8654704854
-12896.8614023467
-12896.8581254922
-12896.8865992467
-12896.8516563863
-12896.8287929769
-12896.8395252216
-12896.8364305499
-12896.8806306107
-12896.8687806067
-12896.8355298562
-12896.848564545
-12896.8378618276
-12896.8589516394
-12896.845123708
-12896.8660594791
-12896.8487374341
-12896.8707431788
-12896.8441874765
-12896.8522190849
-12896.8417388714
-12896.8240046856
-12896.8609843142
-12896.8728774752
-12896.8518053839
-12896.9028845292
-12896.8721716584
-12896.8520343037
-12896.841006191
-12896.8507183004
-12896.8499754968
-12896.8448243963
-12896.8672107665
-12896.8574986662
-12896.8377626837
-12896.8851133184
-12896.8451994939
-12896.8631692842
-12896.8454883485
-12896.8059151638
-12896.8470771423
-12896.8450663692
-12896.8673407708
-12896.8509283508
-12896.84954344
-12896.8547232531
-12896.8512962915
-12896.8588671534
-12896.8384682108
-12896.8385540415
-12896.8321480568
-12896.8467471299
-12896.8323509155
-12896.8487997722
-12896.8517933836
-12896.8576320168
-12896.8630248252
-12896.8486520947
-12896.8400042222
-12896.86991602
-12896.8566574376
-12896.8569785971
-12896.8649036084
-12896.8608916758
-12896.8543996921
-12896.8605512366
-12896.8565698398
-12896.8272836108
-12896.8429239444
-12896.8331595701
-12896.8499181551
-12896.8531336169
-12896.8603584092
-12896.8383144764
-12896.8540414919
-12896.8562941635
-12896.8623822689
-12896.8166475244
-12896.8381861219
-12896.8070670629
-12896.8655569145
-12896.8276211728
-12896.8376065307
-12896.871670368
-12896.852518048
-12896.8490945617
-12896.861640946
-12896.8611188174
-12896.8453890199
-12896.8467058651
-12896.8584214081
-12896.8499378664
-12896.8569259887
-12896.8298475558
-12896.8687250318
-12896.882949173
-12896.8435886203
-12896.8169523697
-12896.8209876726
-12896.8311464024
-12896.860347255
-12896.8558448944
-12896.8364299927
-12896.8804291747
-12896.8259979922
-12896.7735942994
-12896.849233131
-12896.8646257959
-12896.8586946111
-12896.843721172
-12896.8657539601
-12896.8832320798
-12896.8314253598
-12896.8312960715
-12896.8395026184
-12896.7959108177
-12896.8570204277
-12896.8361718406
-12896.8132970625
-12896.8451769243
-12896.8378872529
-12896.8356521847
-12896.8567502104
-12896.8862814347
-12896.8620439137
-12896.8347975994
-12896.8274052631
-12896.7995526723
-12896.8488421695
-12896.8301509803
-12896.7879363487
-12896.8399748941
-12896.8187167143
-12896.8455353571
-12896.8604448393
-12896.8644644527
-12896.8138724994
-12896.8281314125
-12896.8202454905
-12896.8298932104
-12896.8258518766
-12896.8721214048
-12896.8817483555
-12896.83584722
-12896.8259814598
-12896.8728903017
-12896.7995423126
-12896.8418970291
-12896.8361252338
-12896.8034592657
-12896.8193396204
-12896.8708546529
-12896.8171210207
-12896.8384575492
-12896.8188139088
-12896.8390508735
-12896.8224283769
-12896.8198627179
-12896.8569159741
-12896.843603819
-12896.8721833386
-12896.8434853254
-12896.8731100714
-12896.8530039271
-12896.822476077
-12896.8502573771
-12896.8199103964
-12896.8324627105
-12896.8265789262
-12896.828454619
-12896.8694198462
-12896.8298191884
-12896.8451353134
-12896.8384722819
-12896.8471954884
-12896.8344253982
-12896.8376539927
-12896.84899521
-12896.8272351946
-12896.812150427
-12896.8329053988
-12896.8335315958
-12896.8113318931
-12896.826533296
-12896.8456891247
-12896.8127551775
-12896.879046266
-12896.7872159396
-12896.8556835961
-12896.8102077135
-12896.8209623515
-12896.8317098196
-12896.8121062152
-12896.8298613285
-12896.8499916683
-12896.817705924
-12896.8368788692
-12896.8301575951
-12896.8269981285
-12896.8286983603
-12896.812959606
-12896.8505447906
-12896.8234139151
-12896.8141871296
-12896.8351228886
-12896.8254994504
-12896.7983333334
-12896.842361946
-12896.7937639741
-12896.8228142694
-12896.8024787263
-12896.8104179998
-12896.7906545879
-12896.8079182874
-12896.8151164198
-12896.7914136204
-12896.8607012745
-12896.8456072244
-12896.8139698831
-12896.8514348496
-12896.8293293357
-12896.8194195234
-12896.8359441276
-12896.8370922347
-12896.8109078919
-12896.8344147632
-12896.8628705187
-12896.8435993387
-12896.7961463583
-12896.8495083467
-12896.8604521366
-12896.8289212878
-12896.8303291447
-12896.8411826799
-12896.8425873966
-12896.8483106574
-12896.8396266194
-12896.8496391713
-12896.8498200059
-12896.860135546
-12896.8170980639
-12896.8066271068
-12896.8299836547
-12896.8453505947
-12896.8451331808
-12896.8221946095
-12896.8515785574
-12896.8503126145
-12896.8512016653
-12896.84125346
-12896.8574866109
-12896.837096183
-12896.846942333
-12896.858050465
-12896.8106080729
-12896.819522791
-12896.8213760966
-12896.8404913361
-12896.8309957174
-12896.8532846495
-12896.8437422025
-12896.8330858489
-12896.8631916471
-12896.8207817116
-12896.8168426491
-12896.8208955296
-12896.8019137388
-12896.8517743086
-12896.8548675531
-12896.8483662263
-12896.8145755944
-12896.8175897168
-12896.818952154
-12896.8214922926
-12896.8319625521
-12896.7964177493
-12896.7869444805
-12896.8234772291
-12896.8109604895
-12896.8367663787
-12896.8157044358
-12896.8329929258
-12896.8328076351
-12896.8255935835
-12896.8356857146
-12896.8561989623
-12896.8563266946
-12896.8207233856
-12896.7972313002
-12896.8255812747
-12896.8083636246
-12896.8287810556
-12896.7882993383
-12896.8246678669
-12896.8042999794
-12896.8069986977
-12896.8239840666
-12896.7869823702
-12896.8173435652
-12896.8071888344
-12896.811312036
-12896.8473076115
-12896.8085869952
-12896.8164249718
-12896.8162060859
-12896.8258994489
-12896.8673446258
-12896.7841171422
-12896.7495224951
-12896.7923759008
-12896.8110845677
-12896.8048892069
-12896.8370516102
-12896.7934874273
-12896.8415196877
-12896.7934527596
-12896.8461243188
-12896.8061619306
-12896.7881822939
-12896.835928711
-12896.8311516049
-12896.817179148
-12896.8322742973
-12896.8345237058
-12896.8423805553
-12896.8028981097
-12896.8379236612
-12896.851569242
-12896.8190827472
-12896.8160259247
-12896.8305176419
-12896.8095811806
-12896.8019644136
-12896.7944590213
-12896.7942469425
-12896.8485480384
-12896.8459556255
-12896.8441857896
-12896.7777375454
-12896.8096480816
-12896.8085761053
-12896.8405494754
-12896.8733791866
-12896.82500595
-12896.845857458
-12896.8307179263
-12896.8565680939
-12896.8316853929
-12896.7889825831
-12896.7855463402
-12896.7931084984
-12896.825889513
-12896.8119794027
-12896.8195962363
-12896.810867786
-12896.7778341285
-12896.7903375104
-12896.7992137211
-12896.8099172216
-12896.8277456217
-12896.7685538299
-12896.7967770841
-12896.8313695559
-12896.8502166039
-12896.8502887092
-12896.8276581121
-12896.825490224
-12896.8225344378
-12896.8103718537
-12896.7827315236
-12896.8285198128
-12896.8126178138
-12896.793413453
-12896.7640099353
-12896.8246767937
-12896.754296033
-12896.8002009912
-12896.8465630669
-12896.8156810477
-12896.8181662513
-12896.8142503875
-12896.8342293053
-12896.8381616516
-12896.8176465146
-12896.80077436
-12896.817286803
-12896.7964730592
-12896.8176685038
-12896.8241766751
-12896.8065849422
-12896.8181780827
-12896.7964026758
-12896.7974188365
-12896.8155679841
-12896.8348631468
-12896.8089062483
-12896.8172909712
-12896.8271614998
-12896.8005398247
-12896.799382248
-12896.8280771039
-12896.7985796164
-12896.7936103968
-12896.8083416513
-12896.8221172344
-12896.7803530522
-12896.8152905455
-12896.8032980526
-12896.8403507353
-12896.8145136055
-12896.8202598877
-12896.812646479
-12896.7972917491
-12896.7994982381
-12896.8068239509
-12896.7914457
-12896.8141875521
-12896.7941293469
-12896.8125961671
-12896.8062335597
-12896.8248155036
-12896.8114395463
-12896.8224342323
-12896.8291960062
-12896.8163804912
-12896.810379308
-12896.8047779314
-12896.7751958246
-12896.8071498395
-12896.8121927917
-12896.8091507438
-12896.806056312
-12896.8232783637
-12896.8293582486
-12896.8263380303
-12896.8221512922
-12896.8269738622
-12896.7918611116
-12896.801537187
-12896.8086247929
-12896.7977562895
-12896.8085844706
-12896.7879460768
-12896.8129141037
-12896.7952336799
-12896.7991529705
-12896.819580086
-12896.8349769196
-12896.8390551719
-12896.776739153
-12896.7972449239
-12896.8025996541
-12896.7889678345
-12896.8459869043
-12896.799674961
-12896.8387070881
-12896.8191107236
-12896.8081993601
-12896.8086873633
-12896.7993367292
-12896.7988014728
-12896.7852787604
-12896.826010589
-12896.8106976885
-12896.8107937946
-12896.8259080634
-12896.8144571997
-12896.7933609866
-12896.8081077481
-12896.8326523821
-12896.8045584206
-12896.7607743697
-12896.8142172016
-12896.8225432931
-12896.8139581421
-12896.793608997
-12896.8169991225
-12896.8035156329
-12896.8212206984
-12896.8026381368
-12896.8266619197
-12896.8148446481
-12896.7671137544
-12896.7702638466
-12896.8182971345
-12896.8175791484
-12896.7761679831
-12896.7971668432
-12896.824365752
-12896.7973916439
-12896.8337286129
-12896.8036339383
-12896.8051054405
-12896.7485684956
-12896.776809756
-12896.8026881108
-12896.8193996009
-12896.8263208414
-12896.7807414457
-12896.7734672922
-12896.7935912097
-12896.7823465547
-12896.8214901996
-12896.7786957752
-12896.7721361415
-12896.7944516706
-12896.7882135722
-12896.7759162662
-12896.7816069584
-12896.777178164
-12896.7937560942
-12896.8122857965
-12896.8163881161
-12896.7963704547
-12896.8067553263
-12896.7871911572
-12896.8024739149
-12896.8329696833
-12896.8141861494
-12896.8088777413
-12896.8269947354
-12896.7771561731
-12896.8266798969
-12896.803145903
-12896.8020148599
-12896.8361860201
-12896.8024414201
-12896.8214506935
-12896.8329956314
-12896.7852895605
-12896.8086596378
-12896.7952828017
-12896.805923371
-12896.8276845409
-12896.8110780344
-12896.8068086966
-12896.8022754358
-12896.8021346539
-12896.7992746421
-12896.7784961576
-12896.8237261518
-12896.8468472009
-12896.8191941082
-12896.8061797978
-12896.8497367439
-12896.8256537598
-12896.8294553967
-12896.828766763
-12896.827941183
-12896.8181751127
-12896.7902390588
-12896.8248121546
-12896.8102384688
-12896.7957103323
-12896.7919249316
-12896.8355090089
-12896.8012897249
-12896.8119468572
-12896.7929720229
-12896.8070548224
-12896.8049336785
-12896.8196837509
-12896.7991819895
-12896.8284313929
-12896.8342805639
-12896.8398830545
-12896.8101909229
-12896.7990473973
-12896.8171802983
-12896.80645961
-12896.8185584534
-12896.7990806402
-12896.8122740972
-12896.8064380365
-12896.7870100326
-12896.8304424532
-12896.7610834887
-12896.8332151434
-12896.8236781542
-12896.8021969921
-12896.8090564436
-12896.8231068465
-12896.80033495
-12896.8255918909
-12896.8080674799
-12896.8263767813
-12896.8177106213
-12896.8083664581
-12896.7738942486
-12896.8213391726
-12896.7818857048
-12896.8114481385
-12896.8449389918
-12896.8224214592
-12896.8121521404
-12896.8041667848
-12896.8165177177
-12896.8279138446
-12896.7656182063
-12896.8416914018
-12896.793496252
-12896.8016205868
-12896.8016753846
-12896.8260073298
-12896.817818196
-12896.8192043722
-12896.8416327511
-12896.7668775003
-12896.7954452957
-12896.8083898961
-12896.8052521355
-12896.8108428633
-12896.8016654596
-12896.7962192166
-12896.8373201352
-12896.8031446326
-12896.8464628887
-12896.800883472
-12896.81918995
-12896.8139379283
-12896.788959142
-12896.8123717494
-12896.8152620628
-12896.8055328082
-12896.7713309364
-12896.8199072999
-12896.8097628855
-12896.8056527994
-12896.8003639429
-12896.8318033556
-12896.8336293638
-12896.816655289
-12896.790661791
-12896.7932690193
-12896.8123704161
-12896.8338417074
-12896.8266254407
-12896.785350139
-12896.8361430309
-12896.7901952528
-12896.7942221819
-12896.8121373676
-12896.8000916834
-12896.7826948472
-12896.8046341669
-12896.8425929628
-12896.8042978693
-12896.8107066696
-12896.8179619348
-12896.833860653
-12896.8047714434
-12896.7888913123
-12896.7877226788
-12896.8257762566
-12896.7930610499
-12896.7973597333
-12896.7695206328
-12896.8281727613
-12896.8155466957
-12896.7857590547
-12896.858980437
-12896.8181546401
-12896.8230310319
-12896.7916413307
-12896.8469567953
-12896.7918779824
-12896.7882384428
-12896.7787905452
-12896.835582842
-12896.8075549398
-12896.8427421749
-12896.7917050724
-12896.7807019257
-12896.8187560116
-12896.8286588199
-12896.7933600567
-12896.805302022
-12896.8047510603
-12896.8249963987
-12896.8122015684
-12896.8094396972
-12896.795839065
-12896.8329151814
-12896.7963615043
-12896.8138562103
-12896.8311638654
-12896.8112012635
-12896.828402339
-12896.776772084
-12896.801898739
-12896.8286924477
-12896.7841053694
-12896.7999490837
-12896.7827178767
-12896.797381328
-12896.8385760705
-12896.8492487552
-12896.8029895148
-12896.8300165637
-12896.7814713208
-12896.8008132094
-12896.8133374257
-12896.7917709203
-12896.8080467476
-12896.8505910633
-12896.8178421022
-12896.7983832408
-12896.7830888943
-12896.8007122841
-12896.8120460929
-12896.8187027966
-12896.8222480838
-12896.7804395537
-12896.8060458918
-12896.8003222594
-12896.8561405532
-12896.8458333625
-12896.8102531028
-12896.8221314617
-12896.8060876361
-12896.8115843982
-12896.8404422581
-12896.8055797149
-12896.8093103973
-12896.8118283629
-12896.8178014731
-12896.8190978419
-12896.8471739088
-12896.8034722234
-12896.8055317778
-12896.796984873
-12896.775020583
-12896.8101709249
-12896.8241667864
-12896.8299758937
-12896.7832482067
-12896.8301847376
-12896.7741198701
-12896.8167820252
-12896.8223143755
-12896.8073712028
-12896.8324281004
-12896.8399815264
-12896.8284716044
-12896.7914977565
-12896.7929926097
-12896.7940326792
-12896.7910799182
-12896.8064075346
-12896.775353258
-12896.771253574
-12896.8414794667
-12896.819006192
-12896.7872796598
-12896.8087915831
-12896.7972506181
-12896.8101722973
-12896.817625855
-12896.8156274244
-12896.8189072044
-12896.8499678512
-12896.8010781803
-12896.8237476813
-12896.8211820214
-12896.828341431
-12896.7869993782
-12896.8458922322
-12896.832466088
-12896.8190416683
-12896.7793757265
-12896.8052358924
-12896.8078054481
-12896.7921698544
-12896.8129638654
-12896.8251921239
-12896.8195523848
-12896.8013324815
-12896.8155569511
-12896.8310374094
-12896.8208307673
-12896.7998458859
-12896.8160005205
-12896.8278125769
-12896.8127303372
-12896.813054385
-12896.8394786428
-12896.8141934273
-12896.8380203628
-12896.7852009855
-12896.8356880601
-12896.814070563
-12896.8247045676
-12896.8188058165
-12896.8190686506
-12896.8053237963
-12896.8449691981
-12896.778091005
-12896.7909058516
-12896.8321566143
-12896.8384179569
-12896.8068448734
-12896.8123994605
-12896.8271825324
-12896.8078549902
-12896.8246164096
-12896.8107549024
-12896.8009463324
-12896.8329449979
-12896.7914746804
-12896.823653629
-12896.8139009871
-12896.7908993873
-12896.8202424619
-12896.8182704346
-12896.8008010983
-12896.7780939527
-12896.8164754977
-12896.8041555215
-12896.7924461318
-12896.7903678133
-12896.8093729245
-12896.8020590481
-12896.8093621958
-12896.8363900436
-12896.8001726902
-12896.7904301366
-12896.8215470303
-12896.7725821059
-12896.806724433
-12896.8156173812
-12896.8123046328
-12896.7961674951
-12896.8312593365
-12896.8149224721
-12896.8260201504
-12896.8290167558
-12896.8042354957
-12896.8285289614
-12896.7632893925
-12896.8308969153
-12896.8212874238
-12896.7557226496
-12896.833398921
-12896.8015782881
-12896.7977199783
-12896.7996651207
-12896.8282007334
-12896.8474983108
-12896.7979305427
-12896.7920824152
-12896.8060146487
-12896.7897293286
-12896.7813152699
-12896.7844935736
-12896.7899010225
-12896.8161077492
-12896.8078195422
-12896.8335720591
-12896.8293330705
-12896.8440255224
-12896.8135182606
-12896.811921461
-12896.8087351897
-12896.779913111
-12896.8135502432
-12896.8206504589
-12896.8168567114
-12896.8229601709
-12896.7968360797
-12896.8231802905
-12896.791937175
-12896.8098353102
-12896.8057751711
-12896.7858183586
-12896.8100556077
-12896.7889543848
-12896.8246183429
-12896.8058167386
-12896.8285910222
-12896.8127545455
-12896.7874548726
-12896.8353256417
-12896.7983438585
-12896.8088233772
-12896.8007960843
-12896.8056811681
-12896.8404726688
-12896.8230186741
-12896.8144916806
-12896.8211905112
-12896.7857965549
-12896.7775091666
-12896.7856909833
-12896.7900558535
-12896.7881320949
-12896.8028307133
-12896.801500575
-12896.8260045612
-12896.7964760835
-12896.810775188
-12896.7893948079
-12896.8164788063
-12896.7665779211
-12896.8275046962
-12896.8197044246
-12896.8172508176
-12896.8005895763
-12896.7877224969
-12896.8083736217
-12896.8148904153
-12896.7786424914
-12896.8016330202
-12896.7877528843
-12896.8209860602
-12896.8100728063
-12896.7789635214
-12896.8243082306
-12896.8173603556
-12896.8088505938
-12896.8225072617
-12896.8085572379
-12896.8102103513
-12896.8259416235
-12896.8010997457
-12896.8034810769
-12896.8077839942
-12896.777759797
-12896.8156566322
-12896.7928641759
-12896.8008884517
-12896.8052593401
-12896.804037152
-12896.7771776721
-12896.8183994901
-12896.7954550831
-12896.8228999493
-12896.807082281
-12896.7738892921
-12896.7764827783
-12896.8179039523
-12896.7922572891
-12896.7952335917
-12896.8102076737
-12896.8365780718
-12896.8066658027
-12896.8205140598
-12896.7811601741
-12896.8189097947
-12896.8269991409
-12896.8071618707
-12896.8288044385
-12896.8114522119
-12896.8363297963
-12896.8130417287
-12896.8270130451
-12896.8287704387
-12896.7985019014
-12896.791388708
-12896.8294060513
-12896.7862218613
-12896.8351507679
-12896.7974206947
-12896.7947096409
-12896.7959074423
-12896.8098132439
-12896.7953084338
-12896.814477953
-12896.7979955521
-12896.8082419146
-12896.806679853
-12896.8143621071
-12896.8147842425
-12896.7797747511
-12896.802589077
-12896.8037807827
-12896.8253284177
-12896.7737813477
-12896.7861550446
-12896.7735631228
-12896.8140932159
-12896.806303781
-12896.7970333607
-12896.8152513098
-12896.7803950642
-12896.7822547767
-12896.810967482
-12896.8411531254
-12896.7800238075
-12896.79899621
-12896.7948857122
-12896.8115631352
-12896.8342941877
-12896.8209518356
-12896.822574474
-12896.8058021967
-12896.815262896
-12896.783060319
-12896.8112465538
-12896.8307974616
-12896.7609439395
-12896.8139983588
-12896.8166443435
-12896.793286818
-12896.8308781407
-12896.7919062852
-12896.7642585093
-12896.7922526412
-12896.8289293536
-12896.8041487814
-12896.822518147
-12896.7845915034
-12896.7955562695
-12896.8064507611
-12896.794175242
-12896.8259810262
-12896.8230772443
-12896.829733407
-12896.7941568063
-12896.7987387244
-12896.783548812
-12896.8083328989
-12896.8082811598
-12896.8064410102
-12896.8171164875
-12896.7947668876
-12896.8004202684
-12896.8161523416
-12896.8269373039
-12896.8378902601
-12896.8314163684
-12896.8199720614
-12896.8198865858
-12896.8339084366
-12896.7927240333
-12896.8278802443
-12896.8210843203
-12896.804616162
-12896.8158629809
-12896.8323257074
-12896.8061430174
-12896.8046545737
-12896.7743674137
-12896.8389744102
-12896.8235029775
-12896.7966742432
-12896.7770355369
-12896.8032199429
-12896.7900232093
-12896.8062272483
-12896.8008291908
-12896.8248178563
-12896.794201117
-12896.7778808357
-12896.8067839385
-12896.821714366
-12896.7868774228
-12896.8084884589
-12896.7954932494
-12896.8091285826
-12896.7950293047
-12896.7906989486
-12896.7682984399
-12896.8123862428
-12896.7869381471
-12896.7724170226
-12896.8345530525
-12896.7807946418
-12896.8137813693
-12896.8361668642
-12896.818879583
-12896.8207586334
-12896.7731222269
-12896.8057446738
-12896.8427366887
-12896.7735674745
-12896.7840492633
-12896.7768544655
-12896.7675203716
-12896.7992148034
-12896.835153264
-12896.8091723997
-12896.8143666031
-12896.8138380481
-12896.7957785467
-12896.8155026902
-12896.8320463257
-12896.8193348097
-12896.7966128557
-12896.8223780921
-12896.8137500833
-12896.779562555
-12896.8008712572
-12896.8597298071
-12896.783246197
-12896.8315975559
-12896.8294339403
-12896.7787587122
-12896.800235034
-12896.8439101978
-12896.7923892197
-12896.8068778682
-12896.8292948548
-12896.7960489816
-12896.8052991668
-12896.8278493353
-12896.8218896382
-12896.828190916
-12896.8313652059
-12896.7996828495
-12896.8261864493
-12896.8284943226
-12896.8244532988
-12896.8300241678
-12896.8309507237
-12896.7744302788
-12896.8114485428
-12896.8270470657
-12896.7743745269
-12896.8077130354
-12896.7947762193
-12896.7843443453
-12896.7981011619
-12896.8006126537
-12896.7939938219
-12896.7966208166
-12896.8038846357
-12896.7860888682
-12896.8160734665
-12896.8559171717
-12896.8023546939
-12896.820173144
-12896.8077157715
-12896.800635529
-12896.8011142964
-12896.7827083461
-12896.8159206055
-12896.7780906257
-12896.8084110739
-12896.8226068028
-12896.7808189298
-12896.8005707168
-12896.8112524827
-12896.7905355712
-12896.7878135532
-12896.7991429567
-12896.8328490456
-12896.819086765
-12896.7893799359
-12896.8072116488
-12896.8252809554
-12896.7982935553
-12896.7741477193
-12896.7479742719
-12896.7987582978
-12896.7960976516
-12896.8035412266
-12896.7955454904
-12896.7948467447
-12896.7941934064
-12896.7992277362
-12896.7937487861
-12896.7784097733
-12896.7865220329
-12896.7930886448
-12896.8006719146
-12896.7878808836
-12896.7906133694
-12896.8029070452
-12896.7972223341
-12896.7904183133
-12896.7729884244
-12896.8102834289
-12896.8103199095
-12896.8312045
-12896.8063618862
-12896.8014502515
-12896.8088517139
-12896.7857569894
-12896.8082852233
-12896.7885977247
-12896.790752764
-12896.8020771972
-12896.826021479
-12896.8143530278
-12896.8036623122
-12896.7995876823
-12896.8238923938
-12896.7801106544
-12896.818558589
-12896.7871299274
-12896.7878414546
-12896.8048137986
-12896.809149051
-12896.7720531788
-12896.7876342324
-12896.8054719147
-12896.8303738866
-12896.7634215003
-12896.7872763212
-12896.7811091986
-12896.779301743
-12896.8340576226
-12896.8131896349
-12896.7757790448
-12896.8135993818
-12896.7972685652
-12896.8102057429
-12896.7966436659
-12896.8024014886
-12896.7865443932
-12896.7615997117
-12896.7815783939
-12896.7810659207
-12896.7759475725
-12896.7535059078
-12896.7819580098
-12896.8184885302
-12896.7949295428
-12896.7643972957
-12896.8005729201
-12896.7948125963
-12896.8031971105
-12896.7948200293
-12896.8095980547
-12896.7788070991
-12896.7794208731
-12896.7662395475
-12896.8091852164
-12896.8069081713
-12896.795677485
-12896.8295078256
-12896.787409224
-12896.7720338573
-12896.8089152914
-12896.7760142175
-12896.7726753025
-12896.7956008753
-12896.7709555601
-12896.7741727539
-12896.813115565
-12896.7904445367
-12896.7510061267
-12896.7972439153
-12896.773554717
-12896.7814283394
-12896.8062361799
-12896.8112192148
-12896.8010206114
-12896.7913442637
-12896.7908983916
-12896.7459850989
-12896.8083597891
-12896.7190983369
-12896.7991807385
-12896.7960957661
-12896.7828464919
-12896.7829927295
-12896.7739896379
-12896.7971012279
-12896.8147099295
-12896.7808411374
-12896.7876314493
-12896.8311960681
-12896.8100995325
-12896.7808493938
-12896.8166396869
-12896.8256332316
-12896.7869143196
-12896.7822883928
-12896.7935226151
-12896.7968024377
-12896.8048339059
-12896.8017921577
-12896.7466260912
-12896.7699044417
-12896.7826724301
-12896.7702320687
-12896.820752641
-12896.8149079907
-12896.8223383472
-12896.8025151348
-12896.7988586764
-12896.7626935882
-12896.8373400754
-12896.7987565364
-12896.808098946
-12896.7751865897
-12896.7871345376
-12896.8434644661
-12896.7960684247
-12896.8186011362
-12896.769938284
-12896.8003740175
-12896.7915197402
-12896.8208025578
-12896.8187659961
-12896.8325032131
-12896.7774172988
-12896.8010769794
-12896.7791674992
-12896.7780774403
-12896.7798854109
-12896.806805641
-12896.8032679975
-12896.8118335027
-12896.7630851343
-12896.7553963352
-12896.7798358648
-12896.7542040242
-12896.769306561
-12896.7850513487
-12896.754684604
-12896.7947753644
-12896.8068936581
-12896.7614906301
-12896.7900765949
-12896.7502557061
-12896.7830906153
-12896.7742873577
-12896.7835011635
-12896.7815587601
-12896.8183864489
-12896.802814257
-12896.7990630272
-12896.7534904834
-12896.7555297176
-12896.7998455354
-12896.7899250576
-12896.741254908
-12896.7907715661
-12896.7948591974
-12896.8059444219
-12896.7811649034
-12896.7860852859
-12896.7930561964
-12896.756854135
-12896.761301353
-12896.8170946326
-12896.7871491927
-12896.7764250349
-12896.8012544502
-12896.7873098971
-12896.8228020498
-12896.8182915234
-12896.813176793
-12896.7954957042
-12896.7894333714
-12896.7888359193
-12896.7929693307
-12896.8232543697
-12896.780393037
-12896.8164745267
-12896.8071442411
-12896.8084112336
-12896.7925209701
-12896.7747286677
-12896.806190772
-12896.7665479661
-12896.8084635567
-12896.8125163172
-12896.786460657
-12896.8100415163
-12896.8172783508
-12896.7639473505
-12896.8104150458
-12896.7903155107
-12896.8115679129
-12896.7906556698
-12896.8054614969
-12896.7717304826
-12896.755518244
-12896.8174319947
-12896.8288529271
-12896.802776461
-12896.8083816152
-12896.8087675673
-12896.7919344093
-12896.792905411
-12896.7714671921
-12896.7974469348
-12896.8067458544
-12896.8098760762
-12896.7605144718
-12896.7799241261
-12896.766781101
-12896.764039102
-12896.7853181132
-12896.7907092618
-12896.7862003993
-12896.8157662397
-12896.7931996363
-12896.7934159133
-12896.7924879229
-12896.7907354789
-12896.7947164947
-12896.8087453475
-12896.7905598221
-12896.7824036973
-12896.8012233391
-12896.8003099305
-12896.7700633264
-12896.7864454098
-12896.7961422372
-12896.7638303126
-12896.7868600524
-12896.7919852261
-12896.7606691682
-12896.7748120771
-12896.8012371441
-12896.8134187957
-12896.8281604517
-12896.8062928202
-12896.8238955347
-12896.8127131937
-12896.8143089096
-12896.795682068
-12896.738595805
-12896.7731050672
-12896.7730222836
-12896.7788012546
-12896.7918633321
-12896.8075722769
-12896.8351101166
-12896.8062825648
-12896.7939356975
-12896.7883349099
-12896.7999737638
-12896.807665871
-12896.7878778547
-12896.8107124865
-12896.8062623816
-12896.7557663426
-12896.8084140611
-12896.7687107486
-12896.7537833744
-12896.8016597094
-12896.8062559481
-12896.7938815234
-12896.7765238485
-12896.7862961789
-12896.7973607382
-12896.7879058483
-12896.8044109134
-12896.7904405583
-12896.7963106632
-12896.845931733
-12896.8076615026
-12896.8037282035
-12896.7866286578
-12896.7919782325
-12896.770553016
-12896.7721435353
-12896.7851575169
-12896.7964566733
-12896.7697922455
-12896.7880210205
-12896.8052446345
-12896.7992204182
-12896.7731975083
-12896.8043208901
-12896.7772525754
-12896.7723111825
-12896.7933334271
-12896.7577186414
-12896.783468645
-12896.7755342655
-12896.7999146356
-12896.7890957994
-12896.7893949032
-12896.7819266633
-12896.7695775229
-12896.7432315008
-12896.7986424603
-12896.81993795
-12896.7646970234
-12896.7769113155
-12896.7718588171
-12896.7984421806
-12896.7785834337
-12896.7960831507
-12896.7769293024
-12896.7570780874
-12896.7891979225
-12896.7643841409
-12896.7609525285
-12896.7950732728
-12896.7972725923
-12896.7660981286
-12896.7672785682
-12896.7839396115
-12896.7716654756
-12896.7673611047
-12896.8057748349
-12896.7939518762
-12896.791554137
-12896.7740735132
-12896.7617810051
-12896.808648331
-12896.7859940103
-12896.7917044126
-12896.788682785
-12896.7921782534
-12896.7961434249
-12896.7706239264
-12896.7717342976
-12896.7497874554
-12896.7742516136
-12896.7801344201
-12896.7754686316
-12896.7694925536
-12896.7877546786
-12896.7967662167
-12896.7384398313
-12896.7943307565
-12896.7769453454
-12896.7885893372
-12896.7963345251
-12896.8012105423
-12896.7837764931
-12896.8016327733
-12896.7819842681
-12896.7944393082
-12896.782618862
-12896.7753123259
-12896.7868363362
-12896.7582109106
-12896.7630147402
-12896.7915524468
-12896.7753322685
-12896.7770575809
-12896.7597921416
-12896.8029849587
-12896.7587912697
-12896.7882087002
-12896.7633398981
-12896.723131572
-12896.7644315585
-12896.7889443505
-12896.759158283
-12896.7724205635
-12896.7909661335
-12896.7885866166
-12896.7852987708
-12896.7938833457
-12896.7936713682
-12896.7924691922
-12896.7886693997
-12896.7506877201
-12896.7947994562
-12896.7771666423
-12896.7913815508
-12896.779657332
-12896.7861038213
-12896.7393286431
-12896.7903033555
-12896.8136612362
-12896.7830938971
-12896.7762399918
-12896.7901289557
-12896.8031595651
-12896.8094218209
-12896.7877373067
-12896.7487006593
-12896.7896069398
-12896.7704881714
-12896.7577860216
-12896.7843128029
-12896.7337839371
-12896.7478502408
-12896.7905202331
-12896.7912054049
-12896.7705303421
-12896.7839354751
-12896.7903738822
-12896.7976735468
-12896.7541600161
-12896.8077741368
-12896.8244704376
-12896.7900575014
-12896.8030318214
-12896.7740545242
-12896.7842247601
-12896.7619802923
-12896.74513775
-12896.7771347866
-12896.7899371119
-12896.8160001575
-12896.7867367234
-12896.7908910808
-12896.7901568482
-12896.7736729714
-12896.7750739951
-12896.796197975
-12896.7467544256
-12896.7931618778
-12896.745589423
-12896.7699453738
-12896.7925121152
-12896.7577076925
-12896.792291868
-12896.7989574207
-12896.8025008954
-12896.7554433635
-12896.763315654
-12896.7436950266
-12896.7841442276
-12896.798182579
-12896.7494052691
-12896.7922226212
-12896.770446677
-12896.7712496937
-12896.8058632381
-12896.797094266
-12896.7868933819
-12896.8065210417
-12896.7843145096
-12896.7576916684
-12896.7899391065
-12896.7983643605
-12896.8138002705
-12896.7764567937
-12896.7945900857
-12896.739912123
-12896.7848665667
-12896.7833226284
-12896.7627828912
-12896.8139879168
-12896.7839487213
-12896.7830916319
-12896.759535522
-12896.7680023464
-12896.7758049603
-12896.7702971021
-12896.7509083326
-12896.761070533
-12896.799995342
-12896.7784783933
-12896.8127969947
-12896.7948972254
-12896.747157867
-12896.7972817156
-12896.7804591428
-12896.7904032012
-12896.7922280452
-12896.7779458165
-12896.7875218884
-12896.8047263863
-12896.7793548221
-12896.7502510262
-12896.7994387612
-12896.7762015711
-12896.8027039774
-12896.7600334024
-12896.7680037904
-12896.7867573065
-12896.7423803961
-12896.7901861579
-12896.7661280169
-12896.779349884
-12896.7763364644
-12896.7695496142
-12896.7827377302
-12896.8033047118
-12896.7714996819
-12896.8023753055
-12896.7723277118
-12896.7778586817
-12896.8075112136
-12896.7825623077
-12896.7857243584
-12896.7928096011
-12896.7865078628
-12896.7688519825
-12896.7261160364
-12896.7209561491
-12896.7936801093
-12896.7735279071
-12896.7786569561
-12896.778389014
-12896.7654713163
-12896.7755770455
-12896.7863992152
-12896.7723362558
-12896.810254059
-12896.7751355146
-12896.7330080007
-12896.7701222831
-12896.7514886608
-12896.7706386751
-12896.7910679062
-12896.773104597
-12896.7736129302
-12896.8047205128
-12896.7589895059
-12896.7574034689
-12896.7857970323
-12896.7502284932
-12896.7692802749
-12896.7937239474
-12896.7868394454
-12896.766657324
-12896.7630357883
-12896.7914958584
-12896.7796111985
-12896.7564281938
-12896.7356336281
-12896.7782536481
-12896.7777738012
-12896.740329852
-12896.7940938788
-12896.7786917503
-12896.7534665384
-12896.8281234815
-12896.7828045492
-12896.7925568059
-12896.7719776443
-12896.7611239255
-12896.7787643829
-12896.7760130318
-12896.7459258906
-12896.7550848924
-12896.7766131277
-12896.7678530651
-12896.7510232408
-12896.7663295218
-12896.7806575957
-12896.75320712
-12896.7728689262
-12896.7899532448
-12896.7841751933
-12896.7895036541
-12896.8151508548
-12896.7793967433
-12896.7448347697
-12896.7716095624
-12896.7305753361
-12896.7625312863
-12896.7621372889
-12896.8131005294
-12896.7698392379
-12896.7912350388
-12896.7755872217
-12896.7963824378
-12896.7683600629
-12896.7598434771
-12896.7799489697
-12896.7648437608
-12896.7908268252
-12896.7719519436
-12896.7896704061
-12896.7798776427
-12896.7838377209
-12896.75764437
-12896.7875649492
-12896.7671350714
-12896.8007695526
-12896.7512525106
-12896.7828995262
-12896.7732600586
-12896.7669517794
-12896.7692674104
-12896.7307509958
-12896.7673442985
-12896.7859715345
-12896.7660779467
-12896.7744418837
-12896.7709242473
-12896.7870979597
-12896.7431382527
-12896.7679460204
-12896.7934630447
-12896.7922368838
-12896.7859512709
-12896.7730803076
-12896.7517596245
-12896.7766342392
-12896.7682880311
-12896.7989193732
-12896.7532369051
-12896.7981222685
-12896.7581293242
-12896.7930517691
-12896.7500873141
-12896.7807162645
-12896.7953736254
-12896.7988541604
-12896.7789998431
-12896.781164557
-12896.7815356609
-12896.7660992097
-12896.7456178984
-12896.8022455707
-12896.7762441031
-12896.754437461
-12896.7726316846
-12896.786932563
-12896.7382458917
-12896.783258413
-12896.7407534069
-12896.7697866556
-12896.771722161
-12896.7419154253
-12896.7578625296
-12896.7215834293
-12896.740232511
-12896.7461476953
-12896.7813949673
-12896.7815737735
-12896.7584139315
-12896.7766361056
-12896.726695912
-12896.7768744763
-12896.7644462122
-12896.7579265215
-12896.7708534011
-12896.7641641983
-12896.7465099854
-12896.7705522333
-12896.7725950404
-12896.7340398276
-12896.75265651
-12896.6951815473
-12896.7757887396
-12896.7665495605
-12896.7553795494
-12896.7895118879
-12896.7851015545
-12896.7994527776
-12896.7763411968
-12896.7749803585
-12896.7514405869
-12896.7581461015
-12896.7497871853
-12896.7898050128
-12896.7389962129
-12896.7430004347
-12896.783889274
-12896.7474601112
-12896.7835124765
-12896.7946575626
-12896.7534602237
-12896.8040256774
-12896.7587148502
-12896.7804045789
-12896.7647265718
-12896.7824312297
-12896.7425861381
-12896.7612357973
-12896.7234864994
-12896.807114463
-12896.7574204271
-12896.7678358806
-12896.7499124578
-12896.7801555541
-12896.7580551273
-12896.7893555666
-12896.774972149
-12896.7639434015
-12896.7552440343
-12896.7519378892
-12896.7920291854
-12896.7887419197
-12896.7449475635
-12896.7621260938
-12896.7763228744
-12896.7698051307
-12896.7440098586
-12896.760566219
-12896.7906443507
-12896.7437342071
-12896.7845183953
-12896.7453193523
-12896.7741220293
-12896.7533345624
-12896.7468362571
-12896.7789731715
-12896.763690828
-12896.7658060501
-12896.7728168798
-12896.7737714178
-12896.7014839071
-12896.7567727244
-12896.7332258196
-12896.7638975276
-12896.7751889796
-12896.749732008
-12896.7750537138
-12896.7587388103
-12896.745853971
-12896.752381237
-12896.745500693
-12896.7702577408
-12896.7826433822
-12896.7806968808
-12896.7567833768
-12896.7595672466
-12896.7950617237
-12896.8045420571
-12896.7413406045
-12896.7414190074
-12896.7516652976
-12896.7888010066
-12896.7898976046
-12896.7551369337
-12896.7754987164
-12896.770820572
-12896.7461339787
-12896.7170915336
-12896.7438250496
-12896.7531602741
-12896.7503766213
-12896.7620858386
-12896.780729968
-12896.7614516916
-12896.7263253423
-12896.7348680659
-12896.7480403683
-12896.7546050368
-12896.7629788263
-12896.7502492406
-12896.769961308
-12896.7903286484
-12896.7792746421
-12896.7653563367
-12896.7583927966
-12896.697328332
-12896.7648439143
-12896.7629925996
-12896.7800816929
-12896.7511364952
-12896.765413551
-12896.7600609586
-12896.7955466215
-12896.7281600833
-12896.7797436662
-12896.7737782585
-12896.7813546287
-12896.7935237838
-12896.7767580709
-12896.7438232775
-12896.7965177757
-12896.7525118396
-12896.7543841171
-12896.7077967348
-12896.770655614
-12896.7467499515
-12896.7943902638
-12896.7504410957
-12896.7843108102
-12896.7778777391
-12896.742308344
-12896.752612192
-12896.7731863331
-12896.7897117868
-12896.7265490948
-12896.7652005668
-12896.7791241026
-12896.7646741327
-12896.7867665646
-12896.7752815527
-12896.7811318265
-12896.7578221528
-12896.7889708184
-12896.7689045141
-12896.7786060453
-12896.7913717295
-12896.7813741813
-12896.7562760967
-12896.7624350506
-12896.7671283476
-12896.7790018259
-12896.7807924303
-12896.7853677793
-12896.7778210008
-12896.7431429388
-12896.7783738644
-12896.7474952345
-12896.7549285933
-12896.7879875275
-12896.7840242164
-12896.7749593612
-12896.7031648792
-12896.7884097815
-12896.7569452088
-12896.7404291709
-12896.7304648319
-12896.7837829245
-12896.7762365534
-12896.7999378203
-12896.7264934177
-12896.7539429605
-12896.7806456276
-12896.7379928754
-12896.7628807497
-12896.7729711244
-12896.7577933462
-12896.7873830457
-12896.7843447577
-12896.7563138478
-12896.7748327007
-12896.762336607
-12896.7776074854
-12896.7142764395
-12896.7841235112
-12896.7562493704
-12896.7817188515
-12896.7574620835
-12896.7543578276
-12896.7779783242
-12896.7174863811
-12896.7382561826
-12896.7494464722
-12896.7776495518
-12896.7742619393
-12896.7659649186
-12896.784112131
-12896.7719400519
-12896.7650202739
-12896.7809041536
-12896.7993893225
-12896.7543729245
-12896.7539283919
-12896.7561367595
-12896.7717349276
-12896.7574493088
-12896.7756826302
-12896.7738384982
-12896.7786906641
-12896.7653239678
-12896.7200298806
-12896.7471688525
-12896.7778380126
-12896.7602203094
-12896.7780795288
-12896.7664274771
-12896.7915599921
-12896.7401131956
-12896.8009568513
-12896.748758071
-12896.763854596
-12896.7855326348
-12896.7554502621
-12896.7561061739
-12896.7484892751
-12896.7569319285
-12896.7973229549
-12896.7506382899
-12896.7449887109
-12896.7484954286
-12896.7752743667
-12896.7548658877
-12896.7348478081
-12896.7491811561
-12896.7493781249
-12896.75336197
-12896.7647840495
-12896.7549449864
-12896.7539014276
-12896.7661460072
-12896.7673727607
-12896.7528644618
-12896.7424067093
-12896.7894725474
-12896.7664568217
-12896.767234645
-12896.7526454293
-12896.770124314
-12896.7221373364
-12896.7713894266
-12896.7154986923
-12896.7767063051
-12896.785942381
-12896.7849877707
-12896.7550940407
-12896.7674265899
-12896.7680403791
-12896.7659309097
-12896.7703027503
-12896.7435607454
-12896.7653614946
-12896.7412388171
-12896.7467408429
-12896.7589689769
-12896.7796054895
-12896.7540127814
-12896.7435726207
-12896.7357182974
-12896.7485697271
-12896.7557722053
-12896.7832237567
-12896.7733648382
-12896.7598638391
-12896.7720611158
-12896.764739945
-12896.7436334641
-12896.7541963917
-12896.7775534788
-12896.7443003313
-12896.7547576294
-12896.757888965
-12896.7527014229
-12896.7558490369
-12896.7705741713
-12896.6881579968
-12896.7368048859
-12896.7660568781
-12896.760900195
-12896.7808354482
-12896.7699691907
-12896.738511253
-12896.7907319538
-12896.7499022585
-12896.7546359005
-12896.7532208765
-12896.7761816566
-12896.7583930137
-12896.7686589094
-12896.7493866738
-12896.7585760668
-12896.7491851892
-12896.7739836932
-12896.7602273922
-12896.7697436887
-12896.7360032612
-12896.7365403496
-12896.7457772754
-12896.7331441266
-12896.7635387955
-12896.7401311034
-12896.7288709427
-12896.7822776916
-12896.7318677159
-12896.734420345
-12896.7337940078
-12896.7802120872
-12896.7493125843
-12896.7386133327
-12896.7491625108
-12896.7364090431
-12896.7502618813
-12896.7612227359
-12896.7662635206
-12896.7654295667
-12896.7282756686
-12896.7510858642
-12896.7364311271
-12896.7437823561
-12896.7667618815
-12896.7309203429
-12896.7724088083
-12896.722550148
-12896.7694776848
-12896.7763405287
-12896.7457207319
-12896.7651208272
-12896.7525325241
-12896.7488843107
-12896.7506338659
-12896.74925984
-12896.7672811781
-12896.7697677509
-12896.7876250901
-12896.7488850888
-12896.7351293827
-12896.7097681077
-12896.7484124805
-12896.7505370349
-12896.76476243
-12896.7258680375
-12896.7299665808
-12896.7565091104
-12896.7656579818
-12896.7800280711
-12896.7293392257
-12896.7648447214
-12896.7469642674
-12896.7741084418
-12896.7418930789
-12896.7635005451
-12896.7788288272
-12896.7387596609
-12896.7261039371
-12896.7272629905
-12896.7347605245
-12896.7464938493
-12896.7355230921
-12896.7410500539
-12896.7772581348
-12896.7582097625
-12896.7727396766
-12896.7274087226
-12896.7385986083
-12896.74979155
-12896.7745814232
-12896.7602440022
-12896.7428157963
-12896.7178184898
-12896.7578335808
-12896.7874354135
-12896.7554645285
-12896.7414731178
-12896.7484402273
-12896.7519806783
-12896.68347404
-12896.7253202039
-12896.7286925406
-12896.728556318
-12896.753725198
-12896.7418538736
-12896.7307714503
-12896.7423575711
-12896.7579690196
-12896.7565395651
-12896.7541279907
-12896.7540496852
-12896.7566094122
-12896.7643000898
-12896.7694953529
-12896.7407973403
-12896.7755566498
-12896.7700949886
-12896.7726848034
-12896.7729213264
-12896.75462932
-12896.7678842879
-12896.7206646823
-12896.7339710864
-12896.7579340889
-12896.7757998111
-12896.761288336
-12896.7541783482
-12896.7662426069
-12896.7357237609
-12896.7566658027
-12896.7772557386
-12896.7518946541
-12896.7075027473
-12896.7601491382
-12896.7391167129
-12896.7594814009
-12896.7500499819
-12896.759342365
-12896.7536942458
-12896.6852260298
-12896.7256617956
-12896.7609718212
-12896.7656984148
-12896.7361682361
-12896.7497877924
-12896.7456052514
-12896.751495813
-12896.7470705625
-12896.7068709712
-12896.748087069
-12896.7405633026
-12896.735234462
-12896.7450533862
-12896.768856697
-12896.7681928126
-12896.7491216453
-12896.7622515072
-12896.7773008424
-12896.7348522237
-12896.7586153408
-12896.753128173
-12896.7255266107
-12896.7492884737
-12896.7312576634
-12896.7677882459
-12896.765824922
-12896.7382631719
-12896.7559154615
-12896.7262291562
-12896.7427198027
-12896.7421225934
-12896.7404196803
-12896.7300376538
-12896.7094357438
-12896.7592842754
-12896.7397492279
-12896.764028822
-12896.7666645878
-12896.7093960799
-12896.7711192524
-12896.7412750517
-12896.7212144436
-12896.7608982982
-12896.7528481989
-12896.7339571152
-12896.7478555064
-12896.7468772581
-12896.7227729224
-12896.7611427448
-12896.752872315
-12896.7324493368
-12896.736675593
-12896.7253122537
-12896.7326970532
-12896.7580005215
-12896.7442921545
-12896.7186240564
-12896.7504221648
-12896.7415902636
-12896.7549433394
-12896.7537948149
-12896.7425754266
-12896.757889805
-12896.7555131819
-12896.7384745492
-12896.7503591398
-12896.7633814457
-12896.7399198547
-12896.7400268096
-12896.7166587598
-12896.7475338932
-12896.7448332976
-12896.741288146
-12896.7439874742
-12896.7652770484
-12896.7382373255
-12896.7628939961
-12896.7461687245
-12896.761333537
-12896.7567002884
-12896.7180901242
-12896.7411067713
-12896.7652293838
-12896.7545594921
-12896.7704735378
-12896.7817544202
-12896.7012487514
-12896.7645880554
-12896.7599825609
-12896.7421007817
-12896.7635925591
-12896.7555269248
-12896.7338734444
-12896.7474930729
-12896.7309949821
-12896.7465217626
-12896.7525821124
-12896.7392494805
-12896.7584363813
-12896.712969876
-12896.7526401057
-12896.7325617174
-12896.7356159625
-12896.7465278943
-12896.7554598395
-12896.7783060524
-12896.7436187052
-12896.7471938625
-12896.7053557992
-12896.7533770976
-12896.7517860307
-12896.7293731443
-12896.7358891007
-12896.7452762538
-12896.7263086596
-12896.7509855163
-12896.7616601856
-12896.7560132185
-12896.7414144106
-12896.7362645396
-12896.751532317
-12896.7617944717
-12896.7012062204
-12896.7606716888
-12896.7625308254
-12896.7222183051
-12896.7690717111
-12896.775302153
-12896.7334928181
-12896.7517464874
-12896.7741040155
-12896.722382838
-12896.7581395402
-12896.7293001874
-12896.7393863437
-12896.7243221355
-12896.7814265389
-12896.7653365035
-12896.7738196402
-12896.7408570611
-12896.7547696865
-12896.7493686204
-12896.7511793662
-12896.7683846204
-12896.7371931357
-12896.735970583
-12896.7683113448
-12896.7317683028
-12896.7731743915
-12896.769069264
-12896.7210234987
-12896.7437157572
-12896.7538717436
-12896.7692814115
-12896.7693773967
-12896.7560587675
-12896.7541547847
-12896.7267194457
-12896.710373152
-12896.724905189
-12896.7429941572
-12896.7064791839
-12896.7538108667
-12896.7318732408
-12896.7404521136
-12896.772541844
-12896.7503992337
-12896.7277179977
-12896.7681469501
-12896.7411577611
-12896.7307359379
-12896.7584471021
-12896.6995181549
-12896.7556801935
-12896.7617778578
-12896.7517700612
-12896.7212183485
-12896.7581180383
-12896.7269728853
-12896.7287566879
-12896.7543144148
-12896.7382800838
-12896.7556874777
-12896.7459930481
-12896.7105499621
-12896.744428449
-12896.7528103873
-12896.7845168207
-12896.7588039322
-12896.7758944153
-12896.7515490693
-12896.7207577888
-12896.7688725344
-12896.7825755423
-12896.7158874125
-12896.703179552
-12896.7168440452
-12896.7410393932
-12896.7802536725
-12896.7312362774
-12896.7632519633
-12896.7357595403
-12896.7486872685
-12896.729630995
-12896.7505988975
-12896.7445194787
-12896.7433759782
-12896.757824551
-12896.7493471667
-12896.736833058
-12896.7363266154
-12896.7732858809
-12896.7278935499
-12896.7616927315
-12896.7802518428
-12896.736475305
-12896.735617903
-12896.7247728684
-12896.7599744162
-12896.7442652644
-12896.7620877182
-12896.776679855
-12896.7741161368
-12896.7381349706
-12896.7781627715
-12896.7689856723
-12896.7575805482
-12896.7612928338
-12896.7450879986
-12896.7596584442
-12896.7533559208
-12896.7294659326
-12896.7716117704
-12896.7452917506
-12896.7679067335
-12896.7538932606
-12896.7601811768
-12896.7336847547
-12896.7302632455
-12896.735252212
-12896.744268032
-12896.7693671696
-12896.7464473341
-12896.7801295343
-12896.7714897492
-12896.7617361553
-12896.7598722517
-12896.7727939702
-12896.7864270121
-12896.7716909967
-12896.7434489824
-12896.7608728334
-12896.7940147109
-12896.7732171306
-12896.7423803156
-12896.7441881408
-12896.7421306669
-12896.7252910781
-12896.7434834199
-12896.7595885251
-12896.7533864608
-12896.7636626596
-12896.7480712866
-12896.7910952987
-12896.7448312764
-12896.7599891623
-12896.7783209167
-12896.7414034112
-12896.7508941698
-12896.7496181856
-12896.7399185932
-12896.7458011147
-12896.7417931966
-12896.7805946606
-12896.769159203
-12896.7528437166
-12896.7628320798
-12896.7255018379
-12896.7315883461
-12896.7354409618
-12896.7582275176
-12896.744456737
-12896.7277104652
-12896.772625156
-12896.71458284
-12896.7287516818
-12896.7524153964
-12896.7406511106
-12896.7260416768
-12896.7515545866
-12896.7563616044
-12896.7256380275
-12896.7625573043
-12896.7473578538
-12896.7686453781
-12896.7322093974
-12896.7374440615
-12896.7664959003
-12896.7502456348
-12896.8087827507
-12896.7607072265
-12896.768047999
-12896.7219803716
-12896.7452078858
-12896.768360091
-12896.7496465198
-12896.7617571371
-12896.7487011827
-12896.7681107571
-12896.7631457756
-12896.7601256807
-12896.7790294602
-12896.7833327953
-12896.7363345982
-12896.7616749504
-12896.7218245309
-12896.7258408638
-12896.7402474715
-12896.7516237275
-12896.7441233669
-12896.7695808178
-12896.7446863686
-12896.7318276691
-12896.7167491037
-12896.7472185937
-12896.6891663319
-12896.7581840279
-12896.7249643392
-12896.7437449182
-12896.7305494555
-12896.7672530359
-12896.7541298339
-12896.7403710758
-12896.7586435246
-12896.7470143946
-12896.7272158848
-12896.7283738968
-12896.7518176444
-12896.7271583296
-12896.7816706395
-12896.7573100437
-12896.7276633748
-12896.7547768758
-12896.7449123542
-12896.7529372677
-12896.7326767076
-12896.7850936803
-12896.777456657
-12896.7348913584
-12896.7591096884
-12896.7488186127
-12896.7824681418
-12896.7720689949
-12896.7496716386
-12896.7359978412
-12896.7365062433
-12896.7242319597
-12896.7655197469
-12896.7439480829
-12896.7385908493
-12896.7689191694
-12896.7516239952
-12896.7249615068
-12896.7242565403
-12896.742962768
-12896.736666559
-12896.7450690584
-12896.7225411623
-12896.7523827227
-12896.7590426104
-12896.7592692169
-12896.7755690147
-12896.7533723243
-12896.7266443776
-12896.7475207147
-12896.7274709157
-12896.7661407391
-12896.7287150082
-12896.7591888437
-12896.7163386455
-12896.7442470218
-12896.7673016728
-12896.7670681461
-12896.7841260586
-12896.7345293673
-12896.741604424
-12896.7576010674
-12896.7255006022
-12896.7846366434
-12896.716094142
-12896.7577839468
-12896.7620496741
-12896.7246046455
-12896.7559125427
-12896.7530402552
-12896.7124322605
-12896.7187987624
-12896.77313959
-12896.769304419
-12896.7550830054
-12896.74151863
-12896.7539296775
-12896.7533384334
-12896.7527561125
-12896.7408093193
-12896.7234052663
-12896.7075442065
-12896.7237960384
-12896.7519280751
-12896.7461310603
-12896.7742210971
-12896.7506054931
-12896.6989029394
-12896.7661899941
-12896.7534537733
-12896.7484717663
-12896.7741001149
-12896.7604316078
-12896.7602698278
-12896.7529298302
-12896.761449857
-12896.7305536083
-12896.6867755622
-12896.7591435009
-12896.7586074479
-12896.7518585918
-12896.7600302119
-12896.7375736477
-12896.7404004703
-12896.727586941
-12896.7718369338
-12896.780309054
-12896.7600680405
-12896.7517301298
-12896.7488065297
-12896.7514430623
-12896.7592646095
-12896.7046910249
-12896.7347985299
-12896.7590093421
-12896.7593674015
-12896.731060386
-12896.7462541321
-12896.7313741302
-12896.7655215631
-12896.7482188219
-12896.7578510462
-12896.7509763543
-12896.7287202618
-12896.7567964225
-12896.7776457234
-12896.7536834969
-12896.7530536574
-12896.7458470307
-12896.7553051879
-12896.7474664545
-12896.7565535287
-12896.7303362087
-12896.7052294634
-12896.7412483073
-12896.7456283572
-12896.7645117292
-12896.7607591319
-12896.7385053403
-12896.7732584593
-12896.7612403045
-12896.7216380302
-12896.7526742603
-12896.7190884084
-12896.7742862477
-12896.7399030785
-12896.7330898164
-12896.7549444335
-12896.7484559683
-12896.732858996
-12896.7291593179
-12896.7179484623
-12896.7485979001
-12896.7312294461
-12896.6955471639
-12896.7544596176
-12896.7432987494
-12896.7647735247
-12896.7268480881
-12896.7160598901
-12896.7372798624
-12896.7513920864
-12896.7162136791
-12896.7634676503
-12896.7613779256
-12896.754974272
-12896.7678416415
-12896.7345414827
-12896.7179456391
-12896.7131747393
-12896.7441262686
-12896.7380238437
-12896.7099841637
-12896.7793935718
-12896.7608730305
-12896.7424070955
-12896.7099517763
-12896.7037591612
-12896.7178975025
-12896.7514159891
-12896.7529209151
-12896.7125050604
-12896.7300114321
-12896.7446557246
-12896.7572836241
-12896.7633402209
-12896.7573634811
-12896.7657159813
-12896.7487600755
-12896.7270532008
-12896.7434515622
-12896.7491784391
-12896.7504669805
-12896.7495240238
-12896.7626002248
-12896.7490032964
-12896.7188652216
-12896.7333418373
-12896.7357361193
-12896.7526886839
-12896.6921234437
-12896.7447673874
-12896.721340899
-12896.7167838253
-12896.7195932066
-12896.7392579267
-12896.7398502597
-12896.7645444736
-12896.7507243306
-12896.7270056957
-12896.7052307807
-12896.7470043345
-12896.7186004642
-12896.7063254733
-12896.7283798865
-12896.7440104282
-12896.7662523255
-12896.739879251
-12896.7205313414
-12896.7108286073
-12896.737065881
-12896.7013534935
-12896.7114341526
-12896.7489059191
-12896.7567397411
-12896.7248753849
-12896.6998700724
-12896.7241559222
-12896.7031140405
-12896.7406885708
-12896.7299433538
-12896.7488877236
-12896.7019574867
-12896.6998616532
-12896.7296547175
-12896.7298765881
-12896.7380983909
-12896.7719770955
-12896.7330005514
-12896.7521729696
-12896.7157828089
-12896.7117811504
-12896.7115834637
-12896.7354280308
-12896.7203809224
-12896.7253219396
-12896.7724613871
-12896.7501837746
-12896.7305553266
-12896.7118093775
-12896.7334505384
-12896.7197981232
-12896.7240214356
-12896.7138367777
-12896.7526321774
-12896.71959116
-12896.6923166858
-12896.7181140749
-12896.7190458552
-12896.7179280911
-12896.7260064539
-12896.7479589402
-12896.7455307552
-12896.721257989
-12896.745426323
-12896.715861895
-12896.737681944
-12896.7448296539
-12896.7211410031
-12896.7343070866
-12896.7072789757
-12896.7440940665
-12896.7287620714
-12896.7530214656
-12896.7474851015
-12896.7300976402
-12896.734835301
-12896.7239582418
-12896.7366010884
-12896.7535570636
-12896.7412762045
-12896.7432328068
-12896.6913392609
-12896.7430062274
-12896.7703927298
-12896.7463328669
-12896.7504370899
-12896.7509881839
-12896.7515439181
-12896.7267698433
-12896.7387103684
-12896.7491219502
-12896.7588635918
-12896.7720498244
-12896.7095341996
-12896.7457346858
-12896.7101779798
-12896.7557961827
-12896.7190592763
-12896.7316496729
-12896.7044626461
-12896.7292918175
-12896.7139685712
-12896.7414920365
-12896.7294576768
-12896.7401283607
-12896.7281319584
-12896.7505690072
-12896.7270516826
-12896.7313194383
-12896.694783595
-12896.7190028011
-12896.7450719189
-12896.7609703796
-12896.7120774533
-12896.7269420106
-12896.7443724318
-12896.7444967289
-12896.7416178656
-12896.6821998898
-12896.7231229348
-12896.7266646198
-12896.7471136178
-12896.7216244981
-12896.7234427581
-12896.739375336
-12896.7343509748
-12896.6838431303
-12896.6932674489
-12896.7164059081
-12896.7325674551
-12896.7378139856
-12896.7443165321
-12896.6997544387
-12896.7182948809
-12896.7014989736
-12896.6891560815
-12896.7266589077
-12896.694116203
-12896.7120151368
-12896.6976267114
-12896.7247574216
-12896.6906595499
-12896.7366576562
-12896.7188936435
-12896.7481440944
-12896.7373298374
-12896.7055016805
-12896.7149171668
-12896.7224583949
-12896.7061732744
-12896.7250502975
-12896.7862999894
-12896.7296215765
-12896.729485277
-12896.6966547237
-12896.714942378
-12896.7385499039
-12896.7295542341
-12896.713635226
-12896.7033162472
-12896.7567040352
-12896.7321875945
-12896.7429655617
-12896.748269864
-12896.7239375216
-12896.7367622604
-12896.7456805678
-12896.7319008072
-12896.721551589
-12896.7630678206
-12896.6941000049
-12896.7254281698
-12896.737960301
-12896.7466415794
-12896.7320212082
-12896.7101586483
-12896.6980691174
-12896.7323103214
-12896.7122567427
-12896.7478434725
-12896.7329321352
-12896.7218648586
-12896.6936249059
-12896.6711945082
-12896.7241350216
-12896.7030858446
-12896.711841827
-12896.6962566101
-12896.7334338266
-12896.7207181399
-12896.7291278508
-12896.7234981235
-12896.6990667325
-12896.758032745
-12896.7364527557
-12896.7101534774
-12896.7283005346
-12896.7318183551
-12896.7420489492
-12896.6737270783
-12896.7250226569
-12896.7364686308
-12896.7352684618
-12896.706303618
-12896.7131584183
-12896.7316834266
-12896.6999678765
-12896.7650077978
-12896.7338741895
-12896.6852682782
-12896.7228474892
-12896.7332590404
-12896.7288680757
-12896.7206051042
-12896.7073025012
-12896.6864638546
-12896.7116168745
-12896.7199231617
-12896.7106852581
-12896.6725167568
-12896.7226293146
-12896.7530393216
-12896.7329051612
-12896.7245370167
-12896.6965382379
-12896.7349223504
-12896.7443439612
-12896.7531421687
-12896.7242384314
-12896.730772073
-12896.7470925659
-12896.7338037626
-12896.7425008736
-12896.7481112557
-12896.7508831282
-12896.7156381729
-12896.6896278758
-12896.701611827
-12896.7403153307
-12896.7073310214
-12896.750757239
-12896.7226285216
-12896.7197036653
-12896.6947755206
-12896.7183574743
-12896.762760733
-12896.7192567699
-12896.7465915408
-12896.6903656482
-12896.7231959804
-12896.7025263583
-12896.7377096593
-12896.7061036997
-12896.7046211376
-12896.7049412632
-12896.7199850554
-12896.6967914439
-12896.7133004162
-12896.7102294793
-12896.7199184256
-12896.7121277161
-12896.7337048333
-12896.7388240229
-12896.7273695376
-12896.7252501824
-12896.7158402033
-12896.7043033825
-12896.7042371252
-12896.7012833637
-12896.7246925904
-12896.7264313023
-12896.7015387299
-12896.6940241254
-12896.7288055931
-12896.7170055697
-12896.7080358192
-12896.7302771579
-12896.6952730347
-12896.7260426029
-12896.7327799476
-12896.7269592661
-12896.7530480135
-12896.7353728248
-12896.7346997085
-12896.7066861862
-12896.7382739028
-12896.6963740625
-12896.7180427204
-12896.6917295966
-12896.7127101116
-12896.7003799291
-12896.7041481711
-12896.7278522571
-12896.7423543636
-12896.7188408227
-12896.7289199506
-12896.7121422319
-12896.7123768039
-12896.7081312597
-12896.7102278777
-12896.6847583525
-12896.6711768329
-12896.7169671245
-12896.7142657388
-12896.7286643654
-12896.7300658234
-12896.7374574749
-12896.715135105
-12896.7376325574
-12896.7452879774
-12896.7223454012
-12896.683106423
-12896.7166968123
-12896.7014013539
-12896.7197920373
-12896.7190427956
-12896.6400788207
-12896.738001819
-12896.7071671404
-12896.7414964849
-12896.6785826147
-12896.721571912
-12896.7057132542
-12896.7058206894
-12896.7094432052
-12896.7365031228
-12896.715321572
-12896.7146483373
-12896.7377627829
-12896.7277195946
-12896.6871248585
-12896.7225396991
-12896.715166213
-12896.704245649
-12896.7146001413
-12896.6935421373
-12896.6940781857
-12896.7205805684
-12896.7163201369
-12896.6892127332
-12896.7264583599
-12896.7029328339
-12896.6995423048
-12896.7596404837
-12896.7385143343
-12896.7312982
-12896.7311522644
-12896.6919313082
-12896.711045473
-12896.7242631459
-12896.7216806751
-12896.7226623092
-12896.7262046592
-12896.7073302329
-12896.7148581115
-12896.7186947323
-12896.6977416788
-12896.721019232
-12896.727253204
-12896.7220372362
-12896.716545083
-12896.7023992925
-12896.7510456912
-12896.7498748437
-12896.7257324842
-12896.7282930145
-12896.7157200182
-12896.7122930237
-12896.7096474261
-12896.6947708742
-12896.75566712
-12896.6771519645
-12896.7033232224
-12896.7090949732
-12896.7334587536
-12896.7496302032
-12896.7088404969
-12896.7247532131
-12896.6885350808
-12896.7222768852
-12896.697494482
-12896.6813718275
-12896.7158476371
-12896.6989986906
-12896.7427638822
-12896.7363473918
-12896.7201610053
-12896.706900091
-12896.6987052349
-12896.7318028958
-12896.710450073
-12896.6684270026
-12896.6930161839
-12896.7060042246
-12896.7279721004
-12896.7045151138
-12896.6872738854
-12896.6850785911
-12896.7166521725
-12896.7043599598
-12896.7213300994
-12896.6844692673
-12896.7143614916
-12896.7164429043
-12896.6792455416
-12896.7311362532
-12896.7175617017
-12896.691048348
-12896.7474510784
-12896.7066042971
-12896.7110016756
-12896.6757530072
-12896.7079415876
-12896.709171201
-12896.6916401645
-12896.6978386556
-12896.71069072
-12896.7005832201
-12896.7081422644
-12896.700411382
-12896.7435369397
-12896.757990418
-12896.7013198346
-12896.7230026199
-12896.7297392575
-12896.7250914433
-12896.7577353956
-12896.7183435922
-12896.7143966451
-12896.7133871165
-12896.7173921006
-12896.7063187403
-12896.7119112211
-12896.7296840155
-12896.7143492106
-12896.7118635715
-12896.7074040786
-12896.7266432385
-12896.6898234878
-12896.7238927472
-12896.722473551
-12896.7044963313
-12896.7326452984
-12896.7390206903
-12896.7317145198
-12896.7121960346
-12896.7455957543
-12896.7088024097
-12896.6965948826
-12896.7239822601
-12896.7393656834
-12896.7259691588
-12896.7129344724
-12896.7074110412
-12896.7399066399
-12896.697505518
-12896.7012648168
-12896.6503193063
-12896.6742089994
-12896.7263812971
-12896.72258345
-12896.705211648
-12896.7098990074
-12896.6883169014
-12896.7458903683
-12896.7100643752
-12896.6988269164
-12896.7093306984
-12896.7380327334
-12896.701842458
-12896.707865811
-12896.7318880036
-12896.6962047962
-12896.6949708379
-12896.6922629298
-12896.6672873607
-12896.717308893
-12896.7080226081
-12896.7281381062
-12896.7204871793
-12896.7094871192
-12896.6821133277
-12896.683512691
-12896.7104697404
-12896.700999567
-12896.7120967853
-12896.7274214391
-12896.7176181224
-12896.7104610528
-12896.7290444718
-12896.7336388816
-12896.7086735422
-12896.6873291527
-12896.7056328579
-12896.7030432709
-12896.68101122
-12896.710988825
-12896.7334393669
-12896.7131822469
-12896.6842109819
-12896.6860133006
-12896.7301025651
-12896.6890647265
-12896.7241953352
-12896.6908294385
-12896.6977070153
-12896.6938181877
-12896.7190959827
-12896.6879402807
-12896.6967124665
-12896.7059189794
-12896.6948794807
-12896.7290149587
-12896.7049165776
-12896.7075761063
-12896.713167347
-12896.7080566084
-12896.7006753637
-12896.7255281925
-12896.6813306184
-12896.7071508341
-12896.7413545958
-12896.6956232986
-12896.6989569622
-12896.7100096892
-12896.7261989202
-12896.7321830561
-12896.7355503268
-12896.7223594373
-12896.7098291194
-12896.7032508654
-12896.6765803192
-12896.6694882779
-12896.6926782232
-12896.7098176015
-12896.7289058876
-12896.7165467681
-12896.7129266863
-12896.7178767804
-12896.721101383
-12896.7228072115
-12896.7108794211
-12896.694677484
-12896.7338156733
-12896.7073446716
-12896.721391428
-12896.7116703456
-12896.7007104645
-12896.74585774
-12896.7247562982
-12896.7042958274
-12896.716579218
-12896.7065254547
-12896.7237330996
-12896.7310381222
-12896.7402942375
-12896.7260890152
-12896.7219237414
-12896.7123411758
-12896.707079412
-12896.7108692782
-12896.6961286463
-12896.7022338299
-12896.698148708
-12896.7400542778
-12896.7185299975
-12896.703998856
-12896.690980062
-12896.7092282345
-12896.6988984178
-12896.7061533655
-12896.6951002366
-12896.7074524161
-12896.7391090271
-12896.7001525689
-12896.7185798107
-12896.6900779107
-12896.7128600881
-12896.6900405819
-12896.7165981606
-12896.7067913216
-12896.7288329513
-12896.6891191807
-12896.7032039151
-12896.7143432861
-12896.6787068661
-12896.7308743315
-12896.6991424883
-12896.6834530001
-12896.6982580133
-12896.7332240957
-12896.711016514
-12896.6963581859
-12896.72198411
-12896.7290961802
-12896.7183483325
-12896.7268509359
-12896.7260921008
-12896.7100282217
-12896.6971722415
-12896.7267704096
-12896.7199567135
-12896.7099084819
-12896.7038602698
-12896.7309017878
-12896.7189995278
-12896.7246025729
-12896.6835565202
-12896.700532231
-12896.7270025342
-12896.7007559134
-12896.7039532161
-12896.7048140994
-12896.7293578247
-12896.6654614689
-12896.6931737851
-12896.6858912967
-12896.7120947366
-12896.7088896884
-12896.6925662008
-12896.723326656
-12896.7089273378
-12896.6889932179
-12896.7296256743
-12896.6855805135
-12896.6949353694
-12896.7029461352
-12896.6770492741
-12896.7486051501
-12896.7113176359
-12896.6859084394
-12896.7088613493
-12896.7117645608
-12896.6642948077
-12896.6740550984
-12896.7063462758
-12896.7261304163
-12896.6608138032
-12896.6947769253
-12896.6835067729
-12896.7118344888
-12896.694662446
-12896.7007998162
-12896.6762401345
-12896.7160973753
-12896.6676691856
-12896.7177613155
-12896.7187232678
-12896.6916507566
-12896.7240167967
-12896.6775314998
-12896.7200115503
-12896.7019024476
-12896.6938127281
-12896.687049681
-12896.7319908079
-12896.6921509932
-12896.7184827845
-12896.7075332244
-12896.731868807
-12896.6694124513
-12896.6908699958
-12896.7253921283
-12896.7095619861
-12896.6569884924
-12896.6944122216
-12896.6811832806
-12896.7408588272
-12896.7045046871
-12896.6968160762
-12896.6633430738
-12896.693526521
-12896.6576260399
-12896.7060524595
-12896.6813047344
-12896.6464763957
-12896.6888448098
-12896.7008624929
-12896.7104473248
-12896.7019899867
-12896.6766723616
-12896.6717154556
-12896.6710591568
-12896.6890754724
-12896.7196398977
-12896.6827319551
-12896.6941750505
-12896.7379832016
-12896.6759941876
-12896.7345761702
-12896.6910863175
-12896.7004469768
-12896.7096582444
-12896.7193486994
-12896.7145536017
-12896.6896925882
-12896.6998031686
-12896.6920015637
-12896.7346481779
-12896.694512721
-12896.6987255429
-12896.7027112347
-12896.6996131453
-12896.7227565495
-12896.6951960813
-12896.7023336346
-12896.7115551547
-12896.7094679698
-12896.7345304528
-12896.6981703198
-12896.7167973061
-12896.7020441074
-12896.67957518
-12896.6773554962
-12896.681772411
-12896.6542252331
-12896.7105534593
-12896.6924322985
-12896.6951109127
-12896.7065445591
-12896.713090013
-12896.7310650906
-12896.7202342131
-12896.7230761612
-12896.6875946658
-12896.7027230773
-12896.7363431128
-12896.7291217197
-12896.7055223242
-12896.6953169022
-12896.6975753652
-12896.7134713218
-12896.7199530959
-12896.7208331536
-12896.7241057196
-12896.688695138
-12896.6868066603
-12896.7186408024
-12896.6829158182
-12896.709075704
-12896.6970353524
-12896.7120376477
-12896.7338981256
-12896.7057673285
-12896.6721870807
-12896.7349727909
-12896.7171633759
-12896.6641043347
-12896.6897098645
-12896.7122791464
-12896.6960065834
-12896.7115187483
-12896.7348745055
-12896.7270397847
-12896.6891340706
-12896.698213867
-12896.6777488488
-12896.726469688
-12896.6935718583
-12896.7193802911
-12896.7039478652
-12896.7329507255
-12896.696343513
-12896.7240341096
-12896.7193367832
-12896.7084996575
-12896.7118259142
-12896.731296386
-12896.7173827409
-12896.7091135208
-12896.7021512351
-12896.6821966
-12896.707774394
-12896.695943764
-12896.7143608366
-12896.690922204
-12896.6959018038
-12896.6861749164
-12896.704131239
-12896.6925223966
-12896.6994211938
-12896.724419177
-12896.721179758
-12896.6989345967
-12896.7027947112
-12896.7137667915
-12896.7268092877
-12896.7384772616
-12896.7154847993
-12896.7367118136
-12896.6885807264
-12896.6911932307
-12896.7000523
-12896.7063107401
-12896.7231214918
-12896.6994057343
-12896.720888358
-12896.6976388642
-12896.7112863479
-12896.7025510825
-12896.691263659
-12896.672054786
-12896.7005651458
-12896.7020025333
-12896.7010467055
-12896.7029103884
-12896.7365071803
-12896.6690404013
-12896.6897440465
-12896.7081711984
-12896.6922046551
-12896.6956479344
-12896.7028894189
-12896.7078474826
-12896.7095544981
-12896.7006267478
-12896.6937548629
-12896.7041197309
-12896.6790204777
-12896.7095935635
-12896.6908729691
-12896.7084509166
-12896.6753626641
-12896.7103893411
-12896.7269852464
-12896.681552955
-12896.6965080641
-12896.712312082
-12896.7270132054
-12896.7641278198
-12896.6996221756
-12896.7078664511
-12896.6617621954
-12896.6818678251
-12896.6981009378
-12896.6818210316
-12896.7120684271
-12896.675442502
-12896.7054661105
-12896.7073656796
-12896.7229400201
-12896.7094802989
-12896.6817355985
-12896.6933004057
-12896.6755840902
-12896.7063577707
-12896.7223136901
-12896.6994763934
-12896.7198985134
-12896.707011744
-12896.7321895842
-12896.7138250958
-12896.7041221848
-12896.6573466661
-12896.6642516276
-12896.6601460951
-12896.6961134357
-12896.7116167483
-12896.6758493032
-12896.6946875239
-12896.7006880103
-12896.6782649773
-12896.7007697849
-12896.6897945219
-12896.6927823686
-12896.6844710792
-12896.7142078428
-12896.7048013413
-12896.6985445605
-12896.6985556735
-12896.688320389
-12896.7213446281
-12896.7081112994
-12896.6931657281
-12896.6931091981
-12896.735176021
-12896.6990670356
-12896.7191342759
-12896.7011195179
-12896.6858490749
-12896.7099415446
-12896.7282377904
-12896.6785074415
-12896.711415859
-12896.6853124083
-12896.7228859419
-12896.7118740116
-12896.7345548942
-12896.7119521046
-12896.6597493892
-12896.729533036
-12896.6673545584
-12896.6652285801
-12896.7048108744
-12896.7126865816
-12896.6675981091
-12896.6962498056
-12896.7005984778
-12896.6999222873
-12896.7226870012
-12896.6890414944
-12896.6779837867
-12896.6931775707
-12896.6850031112
-12896.6987088424
-12896.7181903347
-12896.6783143507
-12896.7163273395
-12896.7203537427
-12896.6919673932
-12896.7185874866
-12896.7238971466
-12896.6946543604
-12896.6967386242
-12896.7022947871
-12896.7097486842
-12896.7043489295
-12896.6544665216
-12896.6847404997
-12896.6917007773
-12896.6741718797
-12896.6958772569
-12896.732290877
-12896.6386188174
-12896.6982073381
-12896.6930942619
-12896.6887794922
-12896.7074193373
-12896.6934240976
-12896.7017436273
-12896.7184800883
-12896.7190550804
-12896.6730140037
-12896.6721808441
-12896.6998720471
-12896.636626511
-12896.7052171142
-12896.6859942112
-12896.697211838
-12896.7149226556
-12896.6556884502
-12896.6996972952
-12896.6805041224
-12896.684807841
-12896.6727288109
-12896.6952543319
-12896.692087582
-12896.6988278991
-12896.7191483738
-12896.6957159492
-12896.6944134128
-12896.6992240452
-12896.6746114604
-12896.6597354193
-12896.682814338
-12896.6937824432
-12896.7294541007
-12896.6925420909
-12896.7170966587
-12896.6527341799
-12896.6906331864
-12896.705959654
-12896.6825094015
-12896.7039989301
-12896.6936057542
-12896.6708931042
-12896.6962546179
-12896.7251711443
-12896.6803584291
-12896.675448202
-12896.7048334029
-12896.6552433909
-12896.7058666095
-12896.7062475002
-12896.6938510217
-12896.689038121
-12896.6810562979
-12896.6860049858
-12896.6881587354
-12896.7119340863
-12896.6943264865
-12896.7370827513
-12896.7164401345
-12896.677522731
-12896.6930326759
-12896.6821244538
-12896.695810464
-12896.6953435571
-12896.6693521613
-12896.7146835628
-12896.6985593461
-12896.6866177198
-12896.7094929711
-12896.6986585304
-12896.7286757025
-12896.660782353
-12896.6813456248
-12896.6612596558
-12896.6818390053
-12896.6901530029
-12896.704495473
-12896.6732796854
-12896.6732470489
-12896.6748766478
-12896.6865647871
-12896.6813450103
-12896.6703093279
-12896.7036304843
-12896.6821459801
-12896.6845096883
-12896.6834862939
-12896.6925517003
-12896.6598138762
-12896.6774564194
-12896.6975256224
-12896.6984116626
-12896.6417392819
-12896.6555116479
-12896.6671377267
-12896.6461942955
-12896.6655050388
-12896.6740132454
-12896.6909272488
-12896.7055858733
-12896.6992572506
-12896.6726293974
-12896.6642802083
-12896.7243661021
-12896.7016681174
-12896.6772101381
-12896.664319083
-12896.7069848176
-12896.6694174556
-12896.6677152886
-12896.6288597429
-12896.6723678206
-12896.6802787602
-12896.6654234117
-12896.6388600602
-12896.6566547088
-12896.7024920309
-12896.6798284759
-12896.6622829342
-12896.6805816563
-12896.6610259618
-12896.6927753675
-12896.6885233423
-12896.6860361543
-12896.6652664874
-12896.6600156472
-12896.6776361642
-12896.6593944307
-12896.6906337453
-12896.6748392177
-12896.6681501621
-12896.6889604004
-12896.7105639166
-12896.6989974963
-12896.6727977624
-12896.6653809068
-12896.6940305191
-12896.6838094529
-12896.6845071699
-12896.683575862
-12896.6911262037
-12896.6743940058
-12896.6725386978
-12896.7037620053
-12896.6837031693
-12896.6781322669
-12896.7090749019
-12896.7195979181
-12896.6987418119
-12896.6601265514
-12896.7211182706
-12896.6903129222
-12896.7193594958
-12896.6965958515
-12896.6884530361
-12896.6660036047
-12896.6666291701
-12896.6986768227
-12896.6897834768
-12896.6343381141
-12896.6849200738
-12896.6916260151
-12896.7003152232
-12896.6872490045
-12896.6627047941
-12896.6983998182
-12896.6524108646
-12896.6953733202
-12896.6785845482
-12896.6576242645
-12896.6798312742
-12896.6843223816
-12896.6589984442
-12896.6745250051
-12896.6493204794
-12896.6913809266
-12896.6616043526
-12896.6875780209
-12896.6745193775
-12896.6888487864
-12896.6797671455
-12896.7062138512
-12896.6451615402
-12896.6761584502
-12896.7088735357
-12896.702426495
-12896.681260165
-12896.6940669234
-12896.6760127099
-12896.6980062911
-12896.676686867
-12896.712526173
-12896.6836933488
-12896.6947785816
-12896.6567042004
-12896.6526418736
-12896.6874028931
-12896.6620747518
-12896.6623616658
-12896.7099210509
-12896.7012966534
-12896.6915958547
-12896.6793565792
-12896.6807919226
-12896.6378618072
-12896.6887855596
-12896.6578477729
-12896.6520809451
-12896.6739331265
-12896.699876899
-12896.6589890729
-12896.652720005
-12896.6977310932
-12896.6973353487
-12896.6622602549
-12896.7118119334
-12896.6577735792
-12896.6743950001
-12896.6798813538
-12896.7131807714
-12896.6884991947
-12896.6902681647
-12896.6754556657
-12896.6609347053
-12896.6665348972
-12896.6794062231
-12896.7000762658
-12896.6579288063
-12896.6735881653
-12896.672142757
-12896.6793718744
-12896.7105425348
-12896.7033637889
-12896.6863424912
-12896.7120877401
-12896.6452280954
-12896.6789457416
-12896.6507875197
-12896.688977703
-12896.6903154219
-12896.6646860378
-12896.6570934903
-12896.7234789111
-12896.6477849638
-12896.6913379126
-12896.6557192263
-12896.6493928758
-12896.6570926783
-12896.6635055084
-12896.725992397
-12896.6922941588
-12896.6929219934
-12896.6995487207
-12896.6888960103
-12896.6810065902
-12896.6998873913
-12896.6475113592
-12896.6943625821
-12896.6896438647
-12896.7004144025
-12896.6740547157
-12896.6798083678
-12896.6844064872
-12896.664115017
-12896.6673137408
-12896.6507250665
-12896.6940949948
-12896.7012084429
-12896.6653055125
-12896.7018011966
-12896.6913335436
-12896.6649207449
-12896.6731297516
-12896.7167455406
-12896.6604623636
-12896.6378441485
-12896.6641489818
-12896.628941702
-12896.691028081
-12896.6822194623
-12896.655404252
-12896.6691253046
-12896.643092879
-12896.6740262798
-12896.6755289564
-12896.6977065569
-12896.6984160339
-12896.6911990169
-12896.6952814716
-12896.6597857663
-12896.6879392339
-12896.6943881548
-12896.6589910212
-12896.6835509265
-12896.6905801411
-12896.6723954807
-12896.608593754
-12896.6504841135
-12896.6729365402
-12896.6520452408
-12896.6997035322
-12896.6557872122
-12896.6727170864
-12896.6392740494
-12896.6963900129
-12896.692800169
-12896.6551288519
-12896.6642679822
-12896.6764344656
-12896.6577122859
-12896.6786507685
-12896.6940351013
-12896.6853944335
-12896.6677297717
-12896.6912556061
-12896.670723062
-12896.6513418897
-12896.6287302206
-12896.6837755544
-12896.6561615632
-12896.6736319274
-12896.6624483771
-12896.6768612049
-12896.685973418
-12896.6833029852
-12896.6481503217
-12896.6515139855
-12896.6913788894
-12896.6832565854
-12896.6923383436
-12896.6660661545
-12896.6712411439
-12896.6545978371
-12896.6776465136
-12896.6484131652
-12896.6702515127
-12896.6824553619
-12896.6713387769
-12896.6380680966
-12896.6644328944
-12896.6749575276
-12896.6662561459
-12896.6542643546
-12896.6455424752
-12896.6677175268
-12896.7006958366
-12896.6872988192
-12896.6639043047
-12896.6565764213
-12896.6535766276
-12896.621517917
-12896.698438055
-12896.6756514054
-12896.6389238351
-12896.6650472142
-12896.6760013588
-12896.6673220062
-12896.657852179
-12896.6480643694
-12896.666291163
-12896.7026762341
-12896.6611927934
-12896.6608319968
-12896.6801388748
-12896.7024846797
-12896.6885778434
-12896.6610810806
-12896.6652137702
-12896.6693090104
-12896.6469619597
-12896.6313772087
-12896.6556638736
-12896.644572946
-12896.6535473061
-12896.6713598692
-12896.6633698253
-12896.6206148438
-12896.6664992399
-12896.702622723
-12896.6706646695
-12896.6582127399
-12896.6758116034
-12896.6584227273
-12896.6768196197
-12896.6778627308
-12896.6513449866
-12896.6681063195
-12896.6837420737
-12896.6613576318
-12896.6421748435
-12896.6565281115
-12896.664352401
-12896.6563368906
-12896.6763117701
-12896.6638423009
-12896.6766083022
-12896.6468475801
-12896.6763260208
-12896.6822706113
-12896.681173452
-12896.6575631464
-12896.6634318685
-12896.68503102
-12896.6665513182
-12896.6470249012
-12896.6482169019
-12896.6770149648
-12896.6649418687
-12896.6671966673
-12896.6245206366
-12896.6449250985
-12896.6526708165
-12896.6327213743
-12896.642729682
-12896.6690565612
-12896.6415624789
-12896.6436812147
-12896.6786676513
-12896.6500283292
-12896.6691911898
-12896.6285388109
-12896.6542662396
-12896.6446657976
-12896.678502864
-12896.6524459113
-12896.6501745174
-12896.6356393258
-12896.6470425168
-12896.6406793285
-12896.6184795888
-12896.6513031874
-12896.6593189268
-12896.6205780079
-12896.6222789002
-12896.6204118414
-12896.6464911577
-12896.6460842584
-12896.6466572972
-12896.6696348783
-12896.6658080977
-12896.6622777023
-12896.625211111
-12896.6527843783
-12896.6530195519
-12896.6545461936
-12896.668265583
-12896.6671121356
-12896.6624210611
-12896.6277260121
-12896.6518108039
-12896.6521506669
-12896.6499609326
-12896.677803345
-12896.6473545581
-12896.6628036224
-12896.6570226334
-12896.6220068584
-12896.6700629007
-12896.6371620043
-12896.6482074244
-12896.6836514774
-12896.6500522639
-12896.6765696543
-12896.6514064443
-12896.6243724322
-12896.6447372652
-12896.6485894318
-12896.6230768554
-12896.6255752969
-12896.6676170562
-12896.6870900473
-12896.6461139402
-12896.6598770426
-12896.649639244
-12896.6230231063
-12896.6388909642
-12896.6810157701
-12896.6576585436
-12896.6426506756
-12896.6687706945
-12896.6604088023
-12896.6015313517
-12896.6252427561
-12896.6705982081
-12896.6586813167
-12896.6685184707
-12896.6766970899
-12896.6800235507
-12896.6735575441
-12896.6594047059
-12896.6721098434
-12896.6882663521
-12896.6628792351
-12896.6765018806
-12896.6895884343
-12896.6316302438
-12896.6724880526
-12896.6509089239
-12896.6868826744
-12896.6684576254
-12896.6344697596
-12896.7024630479
-12896.6548265156
-12896.6740511173
-12896.6428841649
-12896.617175433
-12896.6525783373
-12896.6577387395
-12896.6674288038
-12896.6569902568
-12896.6570081016
-12896.6956458664
-12896.6414161775
-12896.6140227009
-12896.6351966697
-12896.6339268342
-12896.6536644069
-12896.6541863321
-12896.6687903585
-12896.6444832674
-12896.6472736119
-12896.6521802898
-12896.6376084596
-12896.6422632391
-12896.6529045922
-12896.6542214507
-12896.6510452169
-12896.6486097921
-12896.6648509514
-12896.6744825545
-12896.6644263038
-12896.6546638718
-12896.6553729666
-12896.6692278112
-12896.6831346407
-12896.6529227809
-12896.6496271797
-12896.6724710105
-12896.6473434561
-12896.6343510793
-12896.6650247679
-12896.6528191927
-12896.6312919848
-12896.6800936394
-12896.6140781993
-12896.68108278
-12896.6333441435
-12896.6489418517
-12896.6559716242
-12896.6399310632
-12896.6630585319
-12896.676156293
-12896.6469859373
-12896.6268393876
-12896.6367371971
-12896.6253761009
-12896.66642001
-12896.6689553848
-12896.6524500969
-12896.6631000649
-12896.6532372006
-12896.6484154425
-12896.6502241754
-12896.6149165668
-12896.6619109493
-12896.6368562436
-12896.6399774221
-12896.6411637176
-12896.5901471802
-12896.6297157698
-12896.64396093
-12896.6466801387
-12896.6861066097
-12896.648044451
-12896.6828077798
-12896.6704867604
-12896.6560545163
-12896.6413559858
-12896.6584028484
-12896.618318558
-12896.6769038912
-12896.7000703147
-12896.6582229754
-12896.6456760892
-12896.661799216
-12896.6696281143
-12896.6276780687
-12896.6224156718
-12896.6420545552
-12896.6381123427
-12896.6378893223
-12896.6764480628
-12896.6607206877
-12896.6458627073
-12896.6936177318
-12896.6361313548
-12896.6467459139
-12896.6647290178
-12896.6633488255
-12896.6503970677
-12896.6597552912
-12896.6624483026
-12896.6379024944
-12896.6585174502
-12896.6538423036
-12896.6560844752
-12896.6196236322
-12896.6408293566
-12896.6418632462
-12896.6491021895
-12896.642062289
-12896.6191305413
-12896.6752480565
-12896.6912031132
-12896.6471084131
-12896.6506381873
-12896.6771993917
-12896.6382789253
-12896.6256799641
-12896.6565244905
-12896.6378047343
-12896.6269655993
-12896.6487199307
-12896.6236904404
-12896.621066258
-12896.6460707107
-12896.6760934588
-12896.6649669019
-12896.6420499292
-12896.6458545652
-12896.6712107331
-12896.6645197329
-12896.6594424617
-12896.6370751675
-12896.6646879532
-12896.6591468015
-12896.6372794504
-12896.6489940244
-12896.6274157143
-12896.6414212993
-12896.6672260437
-12896.6617578219
-12896.6428626585
-12896.6717823598
-12896.6301403203
-12896.6236296018
-12896.6551277428
-12896.6597288271
-12896.6471499995
-12896.6628087073
-12896.6174742057
-12896.5948472305
-12896.6596415239
-12896.6118468681
-12896.6073165356
-12896.6371457661
-12896.6322540388
-12896.6055129366
-12896.690458563
-12896.6426149388
-12896.6455553868
-12896.6495832886
-12896.6714542213
-12896.6475633058
-12896.6653294107
-12896.6447746156
-12896.6595858454
-12896.6531256798
-12896.6890439724
-12896.6303765237
-12896.6546360015
-12896.6753113197
-12896.6765421133
-12896.6461767038
-12896.609343712
-12896.6438678611
-12896.6462999848
-12896.6381047845
-12896.6479581351
-12896.6641748401
-12896.6533453369
-12896.6441472268
-12896.6504349171
-12896.65069475
-12896.6205593704
-12896.6618475334
-12896.6851570238
-12896.6586326332
-12896.6579648053
-12896.6566629203
-12896.6362491929
-12896.6604575512
-12896.6585457684
-12896.6269704764
-12896.6214549622
-12896.6816527498
-12896.6506665655
-12896.6230695207
-12896.6468701212
-12896.6635591578
-12896.6560189126
-12896.6796942631
-12896.694451179
-12896.6728884295
-12896.6685582915
-12896.6608955075
-12896.6825692333
-12896.6116311715
-12896.6671096368
-12896.6266686266
-12896.6603560668
-12896.6338084029
-12896.6806913345
-12896.6603322728
-12896.6422623711
-12896.6545384211
-12896.6511982495
-12896.6465401708
-12896.6485276153
-12896.6316693849
-12896.6431234005
-12896.6528976277
-12896.6509837209
-12896.6407995829
-12896.6413642955
-12896.6455942453
-12896.6525577721
-12896.6565915767
-12896.6697085649
-12896.6671398657
-12896.6507454083
-12896.6688512594
-12896.6540832896
-12896.6778405406
-12896.6372857683
-12896.6693552216
-12896.6786708842
-12896.6314712643
-12896.644760085
-12896.6579879418
-12896.6216602005
-12896.6253315634
-12896.6618528055
-12896.6552675379
-12896.6309675847
-12896.6684794007
-12896.6575993456
-12896.642693244
-12896.6352964811
-12896.6233121258
-12896.6364900321
-12896.6415733631
-12896.6343899554
-12896.6552102939
-12896.6593789123
-12896.6453421522
-12896.6248845727
-12896.6481268478
-12896.6252988588
-12896.6552996072
-12896.6571466674
-12896.6500443409
-12896.6635442329
-12896.6331578549
-12896.6454555061
-12896.6667209689
-12896.6536487917
-12896.6489016106
-12896.6757924682
-12896.6909878314
-12896.641180541
-12896.6570049425
-12896.6373692652
-12896.6527555517
-12896.6415152448
-12896.6368290765
-12896.647330794
-12896.655040649
-12896.6840586588
-12896.6609258412
-12896.6646782057
-12896.6283550094
-12896.6481089118
-12896.6353887581
-12896.6545106909
-12896.6766105162
-12896.6237906625
-12896.6333406737
-12896.6542708193
-12896.6584542624
-12896.6449217995
-12896.6464098097
-12896.6555480261
-12896.6399423444
-12896.6445308905
-12896.6493361815
-12896.648344941
-12896.6490003245
-12896.6623401555
-12896.6341142017
-12896.6648963863
-12896.666564776
-12896.6285427905
-12896.6592636523
-12896.6270925272
-12896.6459088832
-12896.6058872316
-12896.6308580217
-12896.6335643399
-12896.6314155429
-12896.6594223678
-12896.6540412131
-12896.6246737438
-12896.6099852254
-12896.654020274
-12896.6529836069
-12896.6533171887
-12896.641653934
-12896.6281394865
-12896.642621155
-12896.6549106113
-12896.6557238721
-12896.6418911714
-12896.643068692
-12896.6128336087
-12896.6602467675
-12896.6497416605
-12896.6207746317
-12896.646714363
-12896.6111767556
-12896.6377538419
-12896.6238859126
-12896.6193894428
-12896.6395385614
-12896.6429706735
-12896.6475410013
-12896.6464202574
-12896.6306482803
-12896.6383256318
-12896.6502576138
-12896.6358772036
-12896.6483850885
-12896.6554706697
-12896.6477702196
-12896.6347550943
-12896.6643978141
-12896.6497689062
-12896.6601340082
-12896.6154037581
-12896.6615622891
-12896.6804179437
-12896.656580021
-12896.642573024
-12896.633703709
-12896.6789884276
-12896.648177229
-12896.685634743
-12896.6455204086
-12896.6651985801
-12896.6270680104
-12896.6364738097
-12896.6420125573
-12896.6709880658
-12896.6407624768
-12896.5996337011
-12896.6570485271
-12896.6344922547
-12896.6462097577
-12896.6651254339
-12896.7017780621
-12896.6675952731
-12896.6810241758
-12896.6313133949
-12896.682158253
-12896.6645961302
-12896.6235187492
-12896.633474546
-12896.6343430755
-12896.6226715635
-12896.6668967764
-12896.6473985692
-12896.6396291379
-12896.6632961294
-12896.6646004212
-12896.667443109
-12896.6128771286
-12896.6576172059
-12896.6689729501
-12896.6389289635
-12896.6152089924
-12896.6662079687
-12896.6603088404
-12896.6727068086
-12896.6177469192
-12896.6547609584
-12896.704948722
-12896.6757865311
-12896.6471893384
-12896.6338128859
-12896.6344456166
-12896.6451303085
-12896.6749648047
-12896.6650485848
-12896.6534584773
-12896.6518496335
-12896.6984120935
-12896.6762061639
-12896.6466759731
-12896.6799226447
-12896.6401460542
-12896.685742742
-12896.639798218
-12896.6472086652
-12896.663738548
-12896.6597671278
-12896.6232169281
-12896.6850980439
-12896.6612248877
-12896.6725418436
-12896.6421190573
-12896.6436170591
-12896.6498655498
-12896.6324532119
-12896.6604914221
-12896.6225643343
-12896.6488269166
-12896.6647992192
-12896.6719971305
-12896.6172688597
-12896.6429939385
-12896.6631700563
-12896.6628096217
-12896.6461268325
-12896.6265679031
-12896.6550102154
-12896.6388782482
-12896.6103714237
-12896.6845665821
-12896.6583692632
-12896.6117081424
-12896.6745036198
-12896.6475139079
-12896.6624893538
-12896.6403095045
-12896.6662900649
-12896.6561776524
-12896.6663673982
-12896.6905378965
-12896.6481825921
-12896.6761672855
-12896.6397928016
-12896.6461192501
-12896.6700453681
-12896.6444452296
-12896.6695992691
-12896.6475666966
-12896.6712481694
-12896.6433636213
-12896.6191401949
-12896.6454020107
-12896.6301310709
-12896.6515396825
-12896.6466978574
-12896.6711122081
-12896.6312549226
-12896.6357544741
-12896.6587330463
-12896.6966491153
-12896.6628998723
-12896.679641714
-12896.6541967644
-12896.6697412868
-12896.6511388992
-12896.6396424999
-12896.6318427557
-12896.6598031713
-12896.6272190305
-12896.6188677012
-12896.6348781148
-12896.6309740577
-12896.6398848377
-12896.6469671222
-12896.5938457119
-12896.6113824733
-12896.6660638063
-12896.6453566097
-12896.6631773955
-12896.6369725668
-12896.6408451313
-12896.6402424627
-12896.6480876739
-12896.6423216037
-12896.6688352399
-12896.6565931075
-12896.6334972909
-12896.6553013753
-12896.6120555153
-12896.6674194259
-12896.6681451703
-12896.641663159
-12896.652490989
-12896.6536930912
-12896.6494359282
-12896.6628176787
-12896.6560246385
-12896.6483408079
-12896.6641791742
-12896.6384876012
-12896.671885083
-12896.6348788599
-12896.6453583656
-12896.63495727
-12896.6560475168
-12896.6641837788
-12896.6159244273
-12896.6186615724
-12896.6510574985
-12896.6694126711
-12896.651928064
-12896.6400947464
-12896.631249197
-12896.6939238744
-12896.653231841
-12896.6137015372
-12896.643514817
-12896.6497931703
-12896.6366083082
-12896.643667672
-12896.6559526065
-12896.6663671738
-12896.630478877
-12896.6644863635
-12896.6437583311
-12896.6508135967
-12896.6486003019
-12896.6582075019
-12896.6230307527
-12896.6654768471
-12896.6164209015
-12896.6276508258
-12896.6518298656
-12896.6389284774
-12896.613966864
-12896.6541046906
-12896.6666996946
-12896.6762867221
-12896.664731812
-12896.6481098498
-12896.6038849612
-12896.6378924607
-12896.6409622702
-12896.6605103902
-12896.6384277136
-12896.6606625795
-12896.6289757874
-12896.6622415518
-12896.6125039198
-12896.6354110525
-12896.6375621153
-12896.644943651
-12896.6088418363
-12896.6286054964
-12896.6474581144
-12896.6371820144
-12896.6557041546
-12896.6260404156
-12896.6343505789
-12896.6590765024
-12896.6107651541
-12896.6287442792
-12896.6324145836
-12896.6451041894
-12896.6476644568
-12896.66688962
-12896.6295180424
-12896.6536596861
-12896.6759331104
-12896.6459729733
-12896.6294754422
-12896.6651843283
-12896.6181210731
-12896.6351381601
-12896.6265193059
-12896.6668953393
-12896.6453770435
-12896.6608473532
-12896.660477247
-12896.5905550374
-12896.6256907792
-12896.6351822627
-12896.6430308801
-12896.6288608125
-12896.6650225037
-12896.6803158472
-12896.6244420667
-12896.6458374849
-12896.638533266
-12896.6463114819
-12896.6181973532
-12896.6703575389
-12896.639150685
-12896.6189035983
-12896.6564736678
-12896.6386608771
-12896.6187378869
-12896.623574243
-12896.6374589957
-12896.6352478485
-12896.6110901406
-12896.6360960131
-12896.659276654
-12896.6709859392
-12896.6655125743
-12896.6324311232
-12896.6311135796
-12896.6571355917
-12896.6276617078
-12896.5871239074
-12896.6679488765
-12896.6282166683
-12896.6737750184
-12896.6340487967
-12896.6268415603
-12896.6443754935
-12896.6404592591
-12896.6828282309
-12896.6381935733
-12896.646429102
-12896.5877269499
-12896.6279604112
-12896.6433159133
-12896.6485917204
-12896.6068825387
-12896.6441292755
-12896.6255930942
-12896.6397227494
-12896.6526971836
-12896.6406558133
-12896.6347427956
-12896.6406717235
-12896.6539070182
-12896.6369375503
-12896.5971183547
-12896.6138863186
-12896.6280999146
-12896.6482533074
-12896.6645740948
-12896.6168193096
-12896.667600478
-12896.6339964255
-12896.6473630218
-12896.6463430996
-12896.6222240287
-12896.6375862515
-12896.63931065
-12896.667309998
-12896.6611058757
-12896.6680605179
-12896.6304279016
-12896.6168659023
-12896.6560953699
-12896.5538576441
-12896.6389288146
-12896.6189431451
-12896.6002176605
-12896.6368463098
-12896.6653767744
-12896.6334609719
-12896.6287594014
-12896.621464233
-12896.63586033
-12896.6662528859
-12896.6403191285
-12896.6675576984
-12896.6485985056
-12896.6137110107
-12896.6372878439
-12896.6461411195
-12896.6594083822
-12896.6555561225
-12896.6418281477
-12896.6306265615
-12896.5922528384
-12896.6419164556
-12896.660661401
-12896.6408461354
-12896.6246966271
-12896.65591766
-12896.617175132
-12896.6426198729
-12896.6735064106
-12896.6404594892
-12896.6249115392
-12896.6332971482
-12896.6561343266
-12896.6280091411
-12896.6552187614
-12896.652601082
-12896.6657602119
-12896.6421361001
-12896.6114573175
-12896.6370869197
-12896.6576529147
-12896.624429644
-12896.6263967954
-12896.6462699281
-12896.6724655975
-12896.6361612086
-12896.6556852953
-12896.6217228965
-12896.6459245757
-12896.6422015059
-12896.5953944775
-12896.6043366027
-12896.6359047736
-12896.5860972916
-12896.6064734619
-12896.6132609182
-12896.6154621822
-12896.6151777522
-12896.6421800986
-12896.6327044098
-12896.619836905
-12896.6488260155
-12896.6380614902
-12896.6399466287
-12896.6002533153
-12896.6379524221
-12896.6326348713
-12896.6312488572
-12896.6266421146
-12896.5907255739
-12896.6353835943
-12896.6291589591
-12896.6191659618
-12896.6138759508
-12896.6380126985
-12896.6070830648
-12896.6395942801
-12896.6333109393
-12896.6252837365
-12896.6157707131
-12896.6376743483
-12896.6137698612
-12896.6365820164
-12896.6516908691
-12896.6421774886
-12896.6407638248
-12896.6480943432
-12896.6501463612
-12896.63104036
-12896.6030279297
-12896.5823774692
-12896.6335925103
-12896.6496310697
-12896.6165453018
-12896.6331234419
-12896.636333331
-12896.6032366861
-12896.616340489
-12896.6511160449
-12896.6314887967
-12896.6055126919
-12896.6247258736
-12896.6191108128
-12896.612042354
-12896.6523910288
-12896.6074773851
-12896.6223024765
-12896.6671675799
-12896.6500209554
-12896.6249175484
-12896.6190371795
-12896.6375172228
-12896.6018372787
-12896.6387638953
-12896.6137777064
-12896.6686556547
-12896.6401897968
-12896.6561192882
-12896.6276516278
-12896.6259993305
-12896.6141524283
-12896.6097351893
-12896.6475042843
-12896.6157730617
-12896.6660152925
-12896.6265208021
-12896.6395506252
-12896.6353803668
-12896.6150477969
-12896.6378204451
-12896.6322028458
-12896.6347787187
-12896.6307430796
-12896.6284753298
-12896.6473500859
-12896.6278466195
-12896.6592493387
-12896.6307089557
-12896.6157790659
-12896.6110490483
-12896.6402451478
-12896.6208393116
-12896.6148717722
-12896.6522444765
-12896.6369996214
-12896.6513415897
-12896.6528820321
-12896.6279470761
-12896.6341775585
-12896.6220479054
-12896.6396959977
-12896.6211633988
-12896.6410887022
-12896.6186147512
-12896.6313654118
-12896.6853867125
-12896.6507573687
-12896.6342548025
-12896.5815994356
-12896.609920934
-12896.6160455011
-12896.6264464
-12896.608297824
-12896.6233884518
-12896.6438822734
-12896.6320263833
-12896.6246911599
-12896.6301609491
-12896.6020037744
-12896.6111531086
-12896.6431032555
-12896.6512296721
-12896.5992251115
-12896.6156654066
-12896.6501592173
-12896.6016756876
-12896.630715883
-12896.6194163442
-12896.6283640144
-12896.6145278844
-12896.6292232078
-12896.6204075743
-12896.6527936054
-12896.6439961701
-12896.6478271755
-12896.6399946872
-12896.6408104695
-12896.6449284854
-12896.6365768118
-12896.6450214537
-12896.6488973431
-12896.608553128
-12896.6151728447
-12896.6355033973
-12896.5898216785
-12896.6089754012
-12896.6298825424
-12896.6164861795
-12896.618650624
-12896.610411306
-12896.6519879407
-12896.6192222065
-12896.6405260085
-12896.5854620251
-12896.6376851215
-12896.6296132846
-12896.6186137401
-12896.599075431
-12896.6062292958
-12896.6734095031
-12896.6079712009
-12896.6197005728
-12896.6165650514
-12896.620371024
-12896.625130209
-12896.6075113106
-12896.643088817
-12896.6501370651
-12896.6374160254
-12896.658986903
-12896.628780007
-12896.5925216939
-12896.6368969304
-12896.6156600352
-12896.6136542794
-12896.6292452955
-12896.6281441437
-12896.6090549029
-12896.6155906838
-12896.6400939568
-12896.6075356901
-12896.625315375
-12896.6276953828
-12896.6221508861
-12896.6433057972
-12896.6163879201
-12896.6327889286
-12896.6044539589
-12896.6324004485
-12896.6297129781
-12896.6420265755
-12896.6415548704
-12896.6640734878
-12896.5891127913
-12896.63066538
-12896.6443800764
-12896.5963936324
-12896.623139068
-12896.6264632755
-12896.6398120858
-12896.6359049391
-12896.6107345573
-12896.6197030956
-12896.605925199
-12896.6251553188
-12896.5858616089
-12896.6258179393
-12896.6510309528
-12896.6575034696
-12896.6561472331
-12896.6570299315
-12896.6601230004
-12896.6524273314
-12896.6231665231
-12896.6369748787
-12896.6197787141
-12896.6315956014
-12896.6374136446
-12896.6359380223
-12896.5979575549
-12896.612648765
-12896.6080296334
-12896.5939886948
-12896.6169626785
-12896.5986648616
-12896.6353530766
-12896.6309220819
-12896.6317774647
-12896.6466758328
-12896.6636107543
-12896.6151305107
-12896.6076715591
-12896.6530241939
-12896.6292771498
-12896.6114788808
-12896.6351641576
-12896.6456251009
-12896.6217397817
-12896.6562323836
-12896.6077965098
-12896.6034734227
-12896.6399725489
-12896.604213553
-12896.6464417458
-12896.6278129672
-12896.6139824841
-12896.6294414547
-12896.6379361386
-12896.6188397728
-12896.6337274646
-12896.6244503633
-12896.6019659332
-12896.6424207373
-12896.6104097931
-12896.6373547252
-12896.6461617211
-12896.5882409305
-12896.6078444465
-12896.6196621029
-12896.6510321111
-12896.6397257673
-12896.620959371
-12896.6249031839
-12896.660482674
-12896.607249787
-12896.648138503
-12896.6417703178
-12896.6310518778
-12896.6266102355
-12896.6343771184
-12896.5967212477
-12896.6401989694
-12896.6077109727
-12896.5959045376
-12896.6075683437
-12896.5983138332
-12896.603660058
-12896.6374004089
-12896.6383594582
-12896.6109171281
-12896.6187995236
-12896.6271397319
-12896.6252494576
-12896.6373566422
-12896.632836803
-12896.6204523572
-12896.613128223
-12896.6260290259
-12896.618818072
-12896.6509348518
-12896.6217922357
-12896.6083243408
-12896.6371872779
-12896.66066866
-12896.641002183
-12896.6147321535
-12896.6404609946
-12896.5982865665
-12896.6501854973
-12896.6110744303
-12896.6494808621
-12896.6569495641
-12896.6340553567
-12896.6589558813
-12896.6276048204
-12896.620648842
-12896.6304158658
-12896.6218372016
-12896.6041563698
-12896.6447842676
-12896.6429152906
-12896.6246953558
-12896.6509898222
-12896.6417880371
-12896.6336491925
-12896.6323755309
-12896.6147768877
-12896.6342577311
-12896.6510722881
-12896.6330526601
-12896.6559764927
-12896.6238806697
-12896.6326129805
-12896.6071542402
-12896.630758733
-12896.6657546657
-12896.6288356891
-12896.6300838559
-12896.6101785886
-12896.5790557128
-12896.6421191626
-12896.6265201598
-12896.6476799119
-12896.6262908713
-12896.6421904769
-12896.6669699968
-12896.6235953825
-12896.6359535434
-12896.6050918923
-12896.6175737165
-12896.6410523931
-12896.6344208409
-12896.6002661075
-12896.6268340469
-12896.6201658818
-12896.6467583901
-12896.6585215449
-12896.6387663723
-12896.6530042083
-12896.6373680377
-12896.6260425802
-12896.6227646433
-12896.6423375066
-12896.6312155943
-12896.6288510094
-12896.6300043185
-12896.6378253909
-12896.6537394482
-12896.6225313309
-12896.6157220963
-12896.6224541158
-12896.6458080677
-12896.6105801693
-12896.6664428208
-12896.6390633458
-12896.6150228359
-12896.6367147205
-12896.6466812645
-12896.6246817256
-12896.6085208127
-12896.6034791905
-12896.5949535425
-12896.6247312437
-12896.6465928898
-12896.6009629476
-12896.6474462497
-12896.6387449422
-12896.5958228613
-12896.6241273757
-12896.602572954
-12896.6465990955
-12896.5979480527
-12896.6225275505
-12896.6307452744
-12896.6188066106
-12896.6262641528
-12896.6416573089
-12896.5979688427
-12896.6199587344
-12896.6373048624
-12896.617915232
-12896.6219744016
-12896.5880469902
-12896.6217263105
-12896.6004941317
-12896.5829103718
-12896.6231400936
-12896.6193125453
-12896.6132800513
-12896.6223905907
-12896.6250452078
-12896.6277172466
-12896.643266438
-12896.6320151181
-12896.6340269374
-12896.6261918187
-12896.6089994321
-12896.5825064687
-12896.6426583062
-12896.6416051899
-12896.629377684
-12896.6389468594
-12896.5834332936
-12896.6402442852
-12896.5837794263
-12896.6187362671
-12896.6077389169
-12896.6100596544
-12896.6442498934
-12896.6331602044
-12896.6339042991
-12896.6299713526
-12896.6225462632
-12896.6160929261
-12896.6532374537
-12896.6021431838
-12896.6467356609
-12896.6230733052
-12896.6346757689
-12896.6542678273
-12896.649523279
-12896.6504504576
-12896.6022364798
-12896.6039312685
-12896.613861412
-12896.6519274293
-12896.6300806167
-12896.6263520573
-12896.636216348
-12896.6289717846
-12896.6099503767
-12896.6318137049
-12896.6103706345
-12896.6094099494
-12896.6422892803
-12896.6168823271
-12896.6217590676
-12896.629567265
-12896.6196307717
-12896.6381350086
-12896.6400522684
-12896.6497895383
-12896.5956410392
-12896.6313285028
-12896.6201095055
-12896.6235869652
-12896.6477704491
-12896.669547463
-12896.6445203904
-12896.631654368
-12896.6165371427
-12896.6360018955
-12896.6523993596
-12896.6420955889
-12896.6346579748
-12896.6516467234
-12896.6405035206
-12896.6326922867
-12896.6388021854
-12896.6058626752
-12896.6203666853
-12896.644047866
-12896.6276873253
-12896.6255966089
-12896.6640589494
-12896.597237961
-12896.6353644289
-12896.6240885087
-12896.6551652324
-12896.6304339613
-12896.6467783607
-12896.6474472704
-12896.6236703838
-12896.6335684732
-12896.6229422756
-12896.6498541774
-12896.6349812664
-12896.6172105313
-12896.6453183608
-12896.5942562706
-12896.6291434231
-12896.6325660681
-12896.6016318855
-12896.6192471312
-12896.6140745977
-12896.6166118423
-12896.6169123709
-12896.5888011931
-12896.6346574
-12896.6355464572
-12896.6346119045
-12896.6600652863
-12896.624526962
-12896.640492741
-12896.6203210498
-12896.624827296
-12896.5838472031
-12896.5845694655
-12896.6142785109
-12896.6278308461
-12896.6199941295
-12896.631277359
-12896.6595866498
-12896.627033546
-12896.5979570436
-12896.5969928851
-12896.575415928
-12896.591465686
-12896.638758122
-12896.6241268776
-12896.6078766871
-12896.6017302957
-12896.6183200305
-12896.5994394205
-12896.6148463999
-12896.5907409176
-12896.6069651203
-12896.6199320008
-12896.5895557274
-12896.6132171346
-12896.6088221547
-12896.5912900223
-12896.6084818309
-12896.6303647451
-12896.6251852076
-12896.6361135188
-12896.6053371305
-12896.603212498
-12896.6172582332
-12896.6283710526
-12896.6215554038
-12896.629351083
-12896.6232310189
-12896.6168458015
-12896.5896692725
-12896.6191772842
-12896.6270317717
-12896.6175531164
-12896.6161281615
-12896.6381418564
-12896.6413199886
-12896.6324687221
-12896.6211535741
-12896.616964392
-12896.6120214905
-12896.6028887912
-12896.6084718189
-12896.6347059759
-12896.5916613209
-12896.6199256147
-12896.6490794428
-12896.6000798013
-12896.6156974293
-12896.6179751615
-12896.6206829906
-12896.6074855198
-12896.6216844449
-12896.5752893675
-12896.6300102298
-12896.6189362009
-12896.6196801707
-12896.6032453416
-12896.6212187139
-12896.6112198563
-12896.6021537203
-12896.6032415453
-12896.626880651
-12896.6363428051
-12896.6207343245
-12896.6028950967
-12896.6080606619
-12896.5881275867
-12896.6268530539
-12896.5824630192
-12896.5943952629
-12896.6330168735
-12896.6021361504
-12896.6201316809
-12896.6076449264
-12896.6225016946
-12896.6250563046
-12896.6010375415
-12896.6119611904
-12896.6236921516
-12896.6622161978
-12896.5845084399
-12896.6228440923
-12896.6023920901
-12896.5968962848
-12896.5819928338
-12896.5932078276
-12896.6475578756
-12896.6120915096
-12896.6055873226
-12896.5970262722
-12896.6340528783
-12896.6147848458
-12896.6173969086
-12896.6191868022
-12896.6359818194
-12896.5925303768
-12896.5787671314
-12896.5807113419
-12896.5853799438
-12896.6074479711
-12896.6201257964
-12896.6372725008
-12896.593447334
-12896.6241187718
-12896.559631824
-12896.6357428595
-12896.5914971006
-12896.6006551964
-12896.5459192357
-12896.598341814
-12896.5571500636
-12896.6018656714
-12896.6061396656
-12896.6027255944
-12896.62330876
-12896.598922319
-12896.6048904035
-12896.5728845427
-12896.620562373
-12896.5919124421
-12896.6343233066
-12896.6121270391
-12896.6214424533
-12896.6183499803
-12896.6125174139
-12896.5854782612
-12896.5706519325
-12896.5902061369
-12896.5996350767
-12896.59730828
-12896.6142609646
-12896.6096744044
-12896.6003104857
-12896.6025843
-12896.5720127133
-12896.6125514602
-12896.6037511472
-12896.6039994333
-12896.5887443654
-12896.6367404361
-12896.6332264467
-12896.6233630995
-12896.6002120381
-12896.5577291089
-12896.6190464362
-12896.605328974
-12896.6057937207
-12896.5786545636
-12896.6214133692
-12896.6086010546
-12896.5977264713
-12896.6181917266
-12896.5972071648
-12896.5746433754
-12896.5516042301
-12896.5893041287
-12896.5788028509
-12896.6292777935
-12896.6064397188
-12896.5805437347
-12896.5903110539
-12896.585432175
-12896.5892891566
-12896.6143447008
-12896.5936606657
-12896.5892605974
-12896.5878314203
-12896.6116193153
-12896.6022662256
-12896.6116765574
-12896.6035362647
-12896.5759949171
-12896.5918997541
-12896.6264460818
-12896.5814918306
-12896.6103174265
-12896.6112321194
-12896.5671967647
-12896.5916203534
-12896.6494177099
-12896.6271154197
-12896.6047155168
-12896.6194461875
-12896.617160903
-12896.614022088
-12896.5841357827
-12896.6005405922
-12896.598063723
-12896.6085240174
-12896.6225475776
-12896.6133388853
-12896.6085325522
-12896.5960659881
-12896.5802454137
-12896.6169864214
-12896.610216521
-12896.6220995105
-12896.6117600843
-12896.6159182891
-12896.5946717353
-12896.6002910373
-12896.5912479689
-12896.581531558
-12896.5755098367
-12896.5917473641
-12896.5856366497
-12896.6001536648
-12896.5969320485
-12896.5984683241
-12896.6138488881
-12896.6009421823
-12896.6495734663
-12896.5896650626
-12896.6169460663
-12896.577326608
-12896.5633955785
-12896.6316260957
-12896.5928360892
-12896.5940726777
-12896.5966182142
-12896.6042077584
-12896.5823308798
-12896.6416147226
-12896.5982210148
-12896.5973510331
-12896.6019558313
-12896.6035283355
-12896.6108272023
-12896.5712516179
-12896.6250639723
-12896.5991953296
-12896.6049657882
-12896.5930546189
-12896.6208433945
-12896.6255767109
-12896.6304445263
-12896.618619202
-12896.5966447464
-12896.6096137636
-12896.620722752
-12896.5683450728
-12896.6115551453
-12896.6133702713
-12896.6311901753
-12896.6372946492
-12896.6268818625
-12896.5952722492
-12896.5710773107
-12896.6138164506
-12896.636483781
-12896.6060384946
-12896.5727206812
-12896.6204532816
-12896.594873585
-12896.6014312848
-12896.5822187879
-12896.5569499205
-12896.6047775085
-12896.624744426
-12896.6248915154
-12896.5370263278
-12896.599687129
-12896.6543978415
-12896.5840829264
-12896.6129842817
-12896.6189475537
-12896.5720865891
-12896.5693871564
-12896.6076686472
-12896.5779625272
-12896.6520755893
-12896.6062593695
-12896.5828498539
-12896.6038746911
-12896.613647823
-12896.6352845836
-12896.5602337801
-12896.6272530126
-12896.6167452335
-12896.5669597474
-12896.6284096509
-12896.6228950186
-12896.5863185861
-12896.5880655624
-12896.6257031108
-12896.6367463322
-12896.6376221165
-12896.6023738862
-12896.6152975711
-12896.621314258
-12896.5978004304
-12896.6250483028
-12896.6458161497
-12896.5870948297
-12896.6030292618
-12896.6111420435
-12896.6172145009
-12896.5952986354
-12896.5891497303
-12896.6314721457
-12896.6151342188
-12896.6014710199
-12896.6080817797
-12896.6243291764
-12896.6105155069
-12896.6347184148
-12896.6429919273
-12896.613549954
-12896.6214850633
-12896.6181901197
-12896.6291639055
-12896.6009810144
-12896.5774519357
-12896.5853149068
-12896.59801517
-12896.6052255188
-12896.6096588442
-12896.6001334196
-12896.5962598206
-12896.6119281542
-12896.6100518394
-12896.6030439305
-12896.6308259445
-12896.6254894209
-12896.6334840631
-12896.6160228269
-12896.6123763522
-12896.6349503265
-12896.5888656926
-12896.6141024528
-12896.6060175614
-12896.5994909777
-12896.6123233158
-12896.6204968018
-12896.5844550211
-12896.6035309294
-12896.6022253861
-12896.5917854817
-12896.6216543309
-12896.6041298588
-12896.6183780468
-12896.6288895524
-12896.6015131067
-12896.6267322501
-12896.6054336412
-12896.6261008633
-12896.611329089
-12896.5943263566
-12896.6246525028
-12896.5983255637
-12896.6109752603
-12896.6307592717
-12896.587313043
-12896.6259754326
-12896.6145403564
-12896.6018656956
-12896.6144660017
-12896.6037300863
-12896.6127068292
-12896.5908265579
-12896.6546484185
-12896.6156387686
-12896.6172310529
-12896.5936367575
-12896.5782566142
-12896.5729927832
-12896.6008047784
-12896.6298976906
-12896.6245643993
-12896.5687364604
-12896.6032133787
-12896.6041111534
-12896.5817518426
-12896.6051392803
-12896.6163676918
-12896.6221562838
-12896.587391707
-12896.6193166225
-12896.593130715
-12896.5996087624
-12896.6174415037
-12896.6052610411
-12896.5982600654
-12896.5781045823
-12896.6264150515
-12896.6080223873
-12896.5897509452
-12896.5711870517
-12896.6380129086
-12896.5921897669
-12896.6001476788
-12896.5761305364
-12896.5626676024
-12896.5982918916
-12896.6299580319
-12896.6107908778
-12896.6263052662
-12896.6030910045
-12896.614305542
-12896.5811930039
-12896.5913679905
-12896.6175414545
-12896.6130888522
-12896.6384685556
-12896.5866796502
-12896.6358540733
-12896.5928967803
-12896.5998353619
-12896.5524475969
-12896.6161881707
-12896.6288651202
-12896.6232705858
-12896.6173425221
-12896.6360177745
-12896.6385082075
-12896.6165789174
-12896.5989352447
-12896.6341575124
-12896.5795532651
-12896.6293079352
-12896.581222357
-12896.6198597194
-12896.6015108598
-12896.6026933067
-12896.5941528201
-12896.6032958218
-12896.5908422883
-12896.6261789852
-12896.5971604989
-12896.5996957312
-12896.6143502085
-12896.584636087
-12896.6141896467
-12896.5898285108
-12896.6054757669
-12896.627041897
-12896.5965607372
-12896.5853267738
-12896.6078875696
-12896.6058524469
-12896.641884379
-12896.5924972045
-12896.6272800013
-12896.563512323
-12896.5835518323
-12896.6496770337
-12896.6016427096
-12896.5925545673
-12896.6195828913
-12896.6228931631
-12896.5835338555
-12896.6337495138
-12896.6139989361
-12896.6224091878
-12896.6269352463
-12896.6324215788
-12896.6231609835
-12896.5655382077
-12896.6451502789
-12896.6240195485
-12896.5838343607
-12896.6095064133
-12896.572488404
-12896.6168963351
-12896.5730625399
-12896.6000175677
-12896.5806985278
-12896.5896614567
-12896.5724087257
-12896.5784570435
-12896.5989657432
-12896.627538264
-12896.5986938173
-12896.6028022029
-12896.6166233533
-12896.6297388422
-12896.6094104143
-12896.6166140629
-12896.6274580435
-12896.6174933377
-12896.6334552995
-12896.6499612993
-12896.5910511884
-12896.6193204953
-12896.5593050747
-12896.6123180561
-12896.5924993687
-12896.6001346605
-12896.5820305745
-12896.6179951304
-12896.6511592212
-12896.6196451853
-12896.6296595399
-12896.5800655056
-12896.5637564275
-12896.6160954754
-12896.6580186672
-12896.5927291648
-12896.6022392746
-12896.5946622798
-12896.6220753387
-12896.6246112281
-12896.6236441238
-12896.6328616322
-12896.5970654389
-12896.6009105233
-12896.5917882895
-12896.614039122
-12896.6087882362
-12896.6033121593
-12896.5902569643
-12896.6424633291
-12896.5817123081
-12896.604574258
-12896.577083194
-12896.5943677197
-12896.6135169203
-12896.6156976312
-12896.5580147107
-12896.6140839104
-12896.5868676836
-12896.5915413445
-12896.6072677345
-12896.6149506127
-12896.5924149158
-12896.6075408798
-12896.5954619846
-12896.6130022363
-12896.5940775347
-12896.5836192195
-12896.5995980119
-12896.5885025699
-12896.5789048673
-12896.6048872366
-12896.5948695718
-12896.587438918
-12896.601522252
-12896.5621364095
-12896.5524368613
-12896.627499156
-12896.5617970419
-12896.6150846999
-12896.5921556471
-12896.5950345205
-12896.6292589407
-12896.6085706278
-12896.6089643545
-12896.5906731253
-12896.5843061896
-12896.6025667749
-12896.5934867584
-12896.6143550229
-12896.5940550949
-12896.6149676862
-12896.5983156264
-12896.6131134826
-12896.6128818835
-12896.6190044805
-12896.6140951657
-12896.5845791706
-12896.5760980225
-12896.6193357208
-12896.5921546461
-12896.6040699154
-12896.6278002368
-12896.608005212
-12896.5854871132
-12896.6011316465
-12896.6240641217
-12896.6132327536
-12896.5845893016
-12896.5784049035
-12896.6032528462
-12896.5755360655
-12896.5740092568
-12896.6013461021
-12896.6312846551
-12896.5761555753
-12896.5929142235
-12896.6171835889
-12896.5873031496
-12896.6003801467
-12896.5812292757
-12896.6111565309
-12896.6002482767
-12896.61292154
-12896.5860967979
-12896.5992370777
-12896.5825618424
-12896.5813776623
-12896.600486362
-12896.5934996062
-12896.612803648
-12896.5989270099
-12896.5985410326
-12896.6081259093
-12896.604629954
-12896.6123635498
-12896.6003792487
-12896.567784587
-12896.5782895759
-12896.5916566216
-12896.6086064804
-12896.5753530963
-12896.5843233016
-12896.5799783376
-12896.5898287772
-12896.6102692929
-12896.5845694422
-12896.5618335701
-12896.6017912849
-12896.6053181358
-12896.6153071095
-12896.5711074812
-12896.5393201004
-12896.5905917094
-12896.58656515
-12896.5982534679
-12896.5864685377
-12896.5838183769
-12896.623576558
-12896.5539763167
-12896.5874480521
-12896.6169098022
-12896.6259926019
-12896.5981784814
-12896.6009256045
-12896.625547685
-12896.6026244721
-12896.5831006725
-12896.6155335913
-12896.5750510977
-12896.6156621035
-12896.6069610477
-12896.5715601489
-12896.6074223325
-12896.5837106287
-12896.5827695201
-12896.6121491262
-12896.6312449084
-12896.58040056
-12896.5640416906
-12896.6143590601
-12896.5999255732
-12896.6236436143
-12896.610114366
-12896.6058219692
-12896.6010762087
-12896.6153453237
-12896.5842211912
-12896.5799771853
-12896.6009947009
-12896.5828648207
-12896.5879406863
-12896.5904223028
-12896.595826497
-12896.612075395
-12896.6175422572
-12896.5902521669
-12896.6137848448
-12896.5491115922
-12896.5788682915
-12896.5628259318
-12896.5935154374
-12896.5986467142
-12896.5762780484
-12896.6207024523
-12896.5894022635
-12896.5744757703
-12896.6137976396
-12896.6199804381
-12896.5812250194
-12896.5913378318
-12896.6080041383
-12896.6055422248
-12896.6424017658
-12896.6006970355
-12896.6222424023
-12896.6532878848
-12896.6019834836
-12896.5843315615
-12896.533876436
-12896.6097538051
-12896.5849756297
-12896.5954600446
-12896.5825059149
-12896.6126168276
-12896.5738219933
-12896.6183098993
-12896.5972866729
-12896.5746131033
-12896.6263289343
-12896.5898941927
-12896.5914086627
-12896.5834628607
-12896.6082742821
-12896.589690663
-12896.5834248454
-12896.5850490011
-12896.5907387536
-12896.5905401887
-12896.5925616404
-12896.6012844976
-12896.579979073
-12896.5884972049
-12896.6074643603
-12896.6072843459
-12896.6198486488
-12896.6177341949
-12896.5797637507
-12896.599525857
-12896.5775658203
-12896.6148623431
-12896.6043034977
-12896.581118597
-12896.5845598527
-12896.5796026108
-12896.5823437225
-12896.5726160393
-12896.5868167786
-12896.595055058
-12896.5781289105
-12896.6043836222
-12896.586350643
-12896.5705878562
-12896.5792665503
-12896.5994049126
-12896.591414513
-12896.6111527243
-12896.6009584178
-12896.5660037527
-12896.5923660411
-12896.5667090558
-12896.5546748639
-12896.6046173335
-12896.5839018437
-12896.5813252339
-12896.5907320411
-12896.6049057621
-12896.5890432184
-12896.5683888367
-12896.6192305579
-12896.6160851026
-12896.5852178232
-12896.6114045272
-12896.5959077935
-12896.6010755781
-12896.5970020916
-12896.5989095314
-12896.5541885577
-12896.5927521109
-12896.5507094355
-12896.5679131513
-12896.5720296432
-12896.5959642186
-12896.5913110162
-12896.5754879739
-12896.5634347281
-12896.5788020642
-12896.5928861006
-12896.5433273802
-12896.5440617195
-12896.5659541302
-12896.5718093168
-12896.5484291452
-12896.5928879291
-12896.595921608
-12896.5934745337
-12896.5965070781
-12896.5811565183
-12896.6056456699
-12896.6119939552
-12896.5498075997
-12896.5907767411
-12896.5849169668
-12896.5565063026
-12896.5717970914
-12896.6055248808
-12896.599812703
-12896.6194306675
-12896.6035585005
-12896.5730472838
-12896.5811929992
-12896.5685776345
-12896.605871572
-12896.5684004751
-12896.5923418964
-12896.5940603519
-12896.6043661526
-12896.6016021873
-12896.6121371358
-12896.6032881813
-12896.5854014797
-12896.6067391756
-12896.5483955697
-12896.5763454694
-12896.600509892
-12896.5573505234
-12896.5941063128
-12896.6088425756
-12896.6005989261
-12896.5944350952
-12896.6317463703
-12896.5857318115
-12896.6019848815
-12896.5998991252
-12896.5970581791
-12896.5829767316
-12896.5885459439
-12896.5566377373
-12896.58513667
-12896.5531331244
-12896.5687050186
-12896.5608114505
-12896.580186701
-12896.6055536588
-12896.6002858246
-12896.6209936631
-12896.585677179
-12896.5921390194
-12896.5872124499
-12896.6138681251
-12896.6050408582
-12896.624031743
-12896.5765304269
-12896.6103593628
-12896.5746504549
-12896.5542209903
-12896.5726807425
-12896.5739737165
-12896.5984459387
-12896.5971601264
-12896.5719169028
-12896.6010805377
-12896.5981978963
-12896.5786750749
-12896.5912127394
-12896.5803366262
-12896.539030121
-12896.5903866553
-12896.5503694425
-12896.5747921664
-12896.5556074849
-12896.5554045517
-12896.566455984
-12896.5921753424
-12896.5770204042
-12896.5578241036
-12896.5734004885
-12896.5955501395
-12896.5687911505
-12896.5860536477
-12896.5993666577
-12896.5854341341
-12896.571919339
-12896.5939511105
-12896.5985731699
-12896.5779133452
-12896.5699060532
-12896.5976195471
-12896.6059545419
-12896.544391835
-12896.6153847901
-12896.5204035824
-12896.581085865
-12896.5932377106
-12896.6073491892
-12896.5708319938
-12896.6118773225
-12896.5780542008
-12896.568672704
-12896.5600505691
-12896.6039783064
-12896.6128884605
-12896.5921110362
-12896.6080547749
-12896.5981216171
-12896.6224451513
-12896.624042473
-12896.5899511766
-12896.6219299855
-12896.5763696979
-12896.6146199363
-12896.5944023946
-12896.592251576
-12896.5897099846
-12896.5705079723
-12896.5906746962
-12896.627820749
-12896.573418563
-12896.598507897
-12896.5454166521
-12896.5698217398
-12896.5928562141
-12896.5944443367
-12896.5309806386
-12896.6009667168
-12896.6105900932
-12896.5775376663
-12896.606935715
-12896.5567081751
-12896.5918035388
-12896.5753128112
-12896.5777235322
-12896.5963512143
-12896.5546309657
-12896.6285984761
-12896.5669853737
-12896.5584398861
-12896.5850226435
-12896.6025562815
-12896.6079007745
-12896.5665031603
-12896.599070891
-12896.6097698402
-12896.6156956915
-12896.5682897732
-12896.5451351584
-12896.5843955506
-12896.5797375815
-12896.5774827757
-12896.6004262275
-12896.5850895656
-12896.5733765414
-12896.5870338983
-12896.5554717168
-12896.6039052074
-12896.6038580885
-12896.6003299614
-12896.5939834612
-12896.5800683618
-12896.5661533619
-12896.5681090146
-12896.5714763831
-12896.575881659
-12896.5427264759
-12896.5733571338
-12896.587888771
-12896.5854348107
-12896.5720877062
-12896.5936593489
-12896.5570929909
-12896.572663767
-12896.5669995481
-12896.5970795402
-12896.6120143262
-12896.6020795036
-12896.576822178
-12896.585962358
-12896.5713922794
-12896.5925734232
-12896.5987060713
-12896.6123191181
-12896.572736368
-12896.5693277856
-12896.6160437779
-12896.575772273
-12896.5915520091
-12896.6025413332
-12896.6100877764
-12896.6065091068
-12896.5832644091
-12896.5848885706
-12896.5935120962
-12896.5883455252
-12896.5765749198
-12896.6276846888
-12896.5923414879
-12896.5821560066
-12896.6113302217
-12896.5857647699
-12896.5957152715
-12896.6243309541
-12896.5936192785
-12896.6062473323
-12896.5853931063
-12896.5816189144
-12896.5803971489
-12896.5781132432
-12896.5914294089
-12896.6056225442
-12896.5882179395
-12896.6409799577
-12896.6054690966
-12896.5450630036
-12896.5769227229
-12896.6018399798
-12896.5970192435
-12896.5933608843
-12896.6126406051
-12896.610709566
-12896.5922615423
-12896.5653225557
-12896.5973432634
-12896.5928912495
-12896.5578997311
-12896.6099341659
-12896.6082295118
-12896.5795943409
-12896.6004672564
-12896.619247588
-12896.5742488192
-12896.6215394026
-12896.6090962696
-12896.5675171176
-12896.6118753015
-12896.5775318203
-12896.5868689402
-12896.6009905263
-12896.5829838978
-12896.5905059012
-12896.6045294567
-12896.56228984
-12896.590588558
-12896.6173486435
-12896.6069059457
-12896.5716341019
-12896.5636548271
-12896.5452248844
-12896.5607675723
-12896.5911654743
-12896.6055882177
-12896.5825822683
-12896.5922601437
-12896.5680956466
-12896.5918614152
-12896.5620406817
-12896.5545857859
-12896.5656603457
-12896.5825450975
-12896.6037660907
-12896.5733842416
-12896.5736390368
-12896.5767194233
-12896.5938891271
-12896.6149867303
-12896.5927157052
-12896.540483174
-12896.5765692843
-12896.5661604246
-12896.6081112881
-12896.5885766515
-12896.5932162029
-12896.5744142796
-12896.5772111783
-12896.591544049
-12896.5850442242
-12896.5719722333
-12896.5760861558
-12896.5618290498
-12896.5895109406
-12896.6016501129
-12896.5706886044
-12896.5937823594
-12896.5847046383
-12896.5798260009
-12896.5930098573
-12896.5931995911
-12896.574651513
-12896.5806208016
-12896.5823928244
-12896.5866182971
-12896.579872301
-12896.5824272798
-12896.6104884869
-12896.6083867526
-12896.6075499733
-12896.5961557637
-12896.6062843737
-12896.5920501786
-12896.622964288
-12896.5989298026
-12896.5997556779
-12896.5859782788
-12896.6069061232
-12896.5807491468
-12896.5974190429
-12896.5981972953
-12896.5993891786
-12896.6087260656
-12896.5794182512
-12896.5844687312
-12896.6037050366
-12896.5727398355
-12896.5672676963
-12896.5567614084
-12896.5897113699
-12896.5849402591
-12896.5930445123
-12896.5955576007
-12896.5712646208
-12896.5691822674
-12896.5838963035
-12896.5951093885
-12896.5939849103
-12896.5772227621
-12896.5818469216
-12896.5791181227
-12896.5870269889
-12896.6102256584
-12896.5716322716
-12896.5712272982
-12896.6364295531
-12896.6181286622
-12896.5734977852
-12896.5380435376
-12896.5978996599
-12896.5543243592
-12896.5666235346
-12896.5741118267
-12896.5886245457
-12896.5862913785
-12896.5878373438
-12896.5731344184
-12896.5771780415
-12896.5985902328
-12896.5545299756
-12896.5491662023
-12896.6144872689
-12896.5735774884
-12896.5999998883
-12896.5546607583
-12896.5752743637
-12896.6237356683
-12896.5903694932
-12896.6036173229
-12896.5919599749
-12896.5892867321
-12896.5901940207
-12896.5706570483
-12896.5701227291
-12896.5560193132
-12896.5901186069
-12896.6020567565
-12896.5441223357
-12896.5656659447
-12896.5902859106
-12896.5915786332
-12896.5644743443
-12896.563282654
-12896.5491174144
-12896.6395176988
-12896.5741458227
-12896.5912339622
-12896.5573331927
-12896.5535634953
-12896.6022959963
-12896.5902091153
-12896.624745706
-12896.6006294902
-12896.5904529253
-12896.599022205
-12896.5885400302
-12896.5503629097
-12896.5497804384
-12896.5842947852
-12896.602946963
-12896.5717445231
-12896.5895475268
-12896.5943465878
-12896.5921497428
-12896.5935332723
-12896.6011381524
-12896.5906329262
-12896.5956991084
-12896.6138194155
-12896.5968902647
-12896.5930987717
-12896.5832100048
-12896.5960690935
-12896.5977460812
-12896.601443913
-12896.607539482
-12896.5989901075
-12896.5865605324
-12896.6238359857
-12896.6246520859
-12896.5754720756
-12896.5922367817
-12896.5833876761
-12896.6035850009
-12896.5603246583
-12896.5839965771
-12896.5958733202
-12896.5826956549
-12896.5883345819
-12896.5057697712
-12896.5997138603
-12896.5754270467
-12896.5615883605
-12896.571534264
-12896.5815945705
-12896.5773230802
-12896.588316661
-12896.5924369884
-12896.5650888372
-12896.5610682971
-12896.5597774085
-12896.599317423
-12896.577314498
-12896.5873494689
-12896.5763501831
-12896.5850748458
-12896.5983628818
-12896.5762557671
-12896.574719346
-12896.5654256321
-12896.5520132887
-12896.57202917
-12896.5871676301
-12896.5609861244
-12896.5806727553
-12896.5772901274
-12896.5617984142
-12896.5852920344
-12896.5720805748
-12896.5526972327
-12896.6043613618
-12896.603734711
-12896.5596224625
-12896.5781938416
-12896.6077778567
-12896.6324141474
-12896.5989730242
-12896.5722602781
-12896.5725202251
-12896.5784787375
-12896.6079043309
-12896.5637062436
-12896.5709649443
-12896.6041253223
-12896.5943309767
-12896.6298878265
-12896.6188290942
-12896.5999702887
-12896.6121371425
-12896.5745019405
-12896.5831368558
-12896.575016287
-12896.6224251323
-12896.5514442928
-12896.599193149
-12896.6091756261
-12896.5884457755
-12896.5960010279
-12896.622458892
-12896.5883890613
-12896.5783971222
-12896.6036062117
-12896.5906256493
-12896.5714112412
-12896.6318793228
-12896.584472683
-12896.6099117675
-12896.5783714552
-12896.5926252582
-12896.5877560092
-12896.5900354781
-12896.5889984658
-12896.6032556028
-12896.6039249252
-12896.5873193428
-12896.5552555393
-12896.5896606951
-12896.6004603295
-12896.5873042891
-12896.6211442743
-12896.6013017793
-12896.6020887969
-12896.6044709122
-12896.5654028688
-12896.576542792
-12896.5786639039
-12896.5851838371
-12896.5986597166
-12896.5994052256
-12896.6090810292
-12896.5869177927
-12896.6261353956
-12896.6179681531
-12896.6242657615
-12896.5965865271
-12896.5723016927
-12896.5968055636
-12896.6105658627
-12896.5831400914
-12896.6063175923
-12896.5654670108
-12896.5907174782
-12896.5552142241
-12896.5918131514
-12896.6105877889
-12896.57819099
-12896.5910038154
-12896.5770248699
-12896.5870609935
-12896.5894592786
-12896.6022520116
-12896.5751780248
-12896.6148861938
-12896.5710919655
-12896.6124313883
-12896.6132653798
-12896.5971292168
-12896.5764219703
-12896.5842240669
-12896.5970476104
-12896.5687679282
-12896.560720474
-12896.6177244139
-12896.6263757896
-12896.5846575877
-12896.5902342402
-12896.6072244202
-12896.568362491
-12896.5704918101
-12896.5866127322
-12896.6078725648
-12896.5661658797
-12896.6151087637
-12896.5630715486
-12896.6071211593
-12896.5980995712
-12896.611157889
-12896.5864547597
-12896.5597852496
-12896.5476692177
-12896.5713193477
-12896.5833949062
-12896.6037047769
-12896.599391714
-12896.5592857251
-12896.6038618415
-12896.568832165
-12896.6035587597
-12896.5690087759
-12896.6032472474
-12896.5999373006
-12896.593537487
-12896.5823797091
-12896.5588275051
-12896.5681783867
-12896.5947672929
-12896.6073309667
-12896.5699585231
-12896.5932627313
-12896.5720078621
-12896.5882818302
-12896.5963947319
-12896.5865283652
-12896.575533031
-12896.6105460111
-12896.5737968236
-12896.6120053738
-12896.5933796615
-12896.6063293914
-12896.5709301738
-12896.5844283702
-12896.5711682254
-12896.6000286887
-12896.5841534349
-12896.5772556384
-12896.5898754376
-12896.5884851999
-12896.6100154516
-12896.6173260305
-12896.619805213
-12896.584935903
-12896.5628194684
-12896.5866999119
-12896.573564444
-12896.5977726654
-12896.5992465409
-12896.5883136295
-12896.6226012443
-12896.5671153979
-12896.5907455314
-12896.5784501715
-12896.6211711192
-12896.5781817469
-12896.5809319292
-12896.5637440127
-12896.601534213
-12896.566429395
-12896.607840497
-12896.5800133847
-12896.5986821551
-12896.5738070358
-12896.613398202
-12896.606291667
-12896.6249506913
-12896.5495690157
-12896.5924909823
-12896.600206193
-12896.6291496541
-12896.569653219
-12896.5761909257
-12896.6204344093
-12896.586523252
-12896.595146749
-12896.5696862657
-12896.6039108862
-12896.5884849797
-12896.5966071477
-12896.6052131684
-12896.5709805847
-12896.5863086804
-12896.5952749742
-12896.5853581093
-12896.5809061366
-12896.6053384769
-12896.5776891431
-12896.5906150242
-12896.5980444858
-12896.603615729
-12896.5919678427
-12896.5804861771
-12896.5979609522
-12896.5781831408
-12896.560945962
-12896.5873516657
-12896.5701609147
-12896.5862433082
-12896.5615876626
-12896.5925333449
-12896.5716064648
-12896.5887760848
-12896.5918278295
-12896.5827833542
-12896.5598904129
-12896.6087807772
-12896.5918142182
-12896.5703984288
-12896.6116066679
-12896.5879193398
-12896.6101944704
-12896.5777071169
-12896.6007254726
-12896.6013962208
-12896.5133393895
-12896.5405342481
-12896.5853631573
-12896.6006281077
-12896.5580438647
-12896.5852060335
-12896.5486066934
-12896.5944850405
-12896.5938654254
-12896.5858491078
-12896.6148796973
-12896.5898018827
-12896.6038377669
-12896.5392559664
-12896.5949286235
-12896.5831628829
-12896.570409571
-12896.5956250701
-12896.5802373139
-12896.5809168958
-12896.5704868682
-12896.5584674723
-12896.5894746111
-12896.5790313932
-12896.5278082507
-12896.5899447523
-12896.5608963132
-12896.5923030775
-12896.5860733154
-12896.5735436289
-12896.5808269157
-12896.5843144181
-12896.5824783844
-12896.5519746923
-12896.57600432
-12896.5801686492
-12896.5548439885
-12896.5674618166
-12896.595217486
-12896.5525100818
-12896.5807589744
-12896.5753086488
-12896.5487637309
-12896.5680244149
-12896.5701310399
-12896.5738455584
-12896.5427319268
-12896.5697567364
-12896.5490789877
-12896.5962795568
-12896.5597170016
-12896.5819039801
-12896.5861693207
-12896.6021412527
-12896.5805158691
-12896.5832356925
-12896.616696144
-12896.597729655
-12896.5771699774
-12896.570444493
-12896.5721933736
-12896.5838325546
-12896.6091297786
-12896.6032049414
-12896.5880991374
-12896.6117858761
-12896.5926852157
-12896.5918325565
-12896.5782244401
-12896.5796100503
-12896.6206234184
-12896.5650011678
-12896.5700202957
-12896.5929863154
-12896.5745889634
-12896.6026461895
-12896.5676360609
-12896.5968158739
-12896.6070217111
-12896.6119817552
-12896.5984731752
-12896.5792605784
-12896.6177803686
-12896.6083434949
-12896.6017306017
-12896.6011880096
-12896.5961474736
-12896.5739749131
-12896.5835109814
-12896.5900549889
-12896.6039167609
-12896.5552050442
-12896.5805183251
-12896.5750821013
-12896.5826348446
-12896.562547736
-12896.5633143986
-12896.5725333735
-12896.5816403362
-12896.5986348325
-12896.6001770632
-12896.6138073224
-12896.6061621737
-12896.612533876
-12896.5778294031
-12896.5797795091
-12896.608194016
-12896.5797269353
-12896.6124693843
-12896.5975423542
-12896.6092607765
-12896.5787451209
-12896.5737695076
-12896.58778949
-12896.5811415092
-12896.5639941935
-12896.6060731987
-12896.5956867658
-12896.5734000439
-12896.6005467693
-12896.6061032959
-12896.5436225601
-12896.6090699573
-12896.5905383859
-12896.593782498
-12896.6032792715
-12896.6037337087
-12896.564823202
-12896.5764037292
-12896.5747555062
-12896.606070926
-12896.5824692546
-12896.6043115491
-12896.5888997086
-12896.567504921
-12896.5826314139
-12896.5379646479
-12896.5787217328
-12896.5680811988
-12896.5987576684
-12896.5528881476
-12896.5660373933
-12896.5751986568
-12896.5995036611
-12896.6233019398
-12896.5588500828
-12896.6033689765
-12896.5706656621
-12896.5790125652
-12896.5836523174
-12896.5844453181
-12896.6084968718
-12896.5749009406
-12896.6080301404
-12896.5798392248
-12896.6038537306
-12896.57833673
-12896.5940697312
-12896.5719714665
-12896.5600810342
-12896.5693632178
-12896.5846316689
-12896.5771171148
-12896.5908947704
-12896.5868478037
-12896.6075797483
-12896.615802624
-12896.5794577328
-12896.5838353853
-12896.5751249652
-12896.5835805868
-12896.5827876988
-12896.600026823
-12896.5973673364
-12896.5889849217
-12896.5916843202
-12896.5511682618
-12896.5274798101
-12896.5661687939
-12896.5745586665
-12896.5953629086
-12896.6003095168
-12896.5848630151
-12896.5645031376
-12896.5848779761
-12896.6013250173
-12896.5730481086
-12896.5875815642
-12896.5912836428
-12896.5740349149
-12896.562789223
-12896.5523467582
-12896.5412715286
-12896.5833481345
-12896.5767002138
-12896.5988448011
-12896.5730586408
-12896.5946354941
-12896.5601881021
-12896.5627792987
-12896.5615185736
-12896.5963824432
-12896.5967647011
-12896.5186863656
-12896.6024187697
-12896.5708141226
-12896.5958475151
-12896.5721762856
-12896.5985776286
-12896.5661737825
-12896.5607709073
-12896.5747525676
-12896.5711530236
-12896.6067742401
-12896.5938249226
-12896.5601545339
-12896.5902752651
-12896.5900404197
-12896.611070237
-12896.5601002499
-12896.5466166868
-12896.5921735835
-12896.6220186126
-12896.6033834897
-12896.5644283905
-12896.6011109104
-12896.6177810348
-12896.5593348611
-12896.5872704099
-12896.6191509624
-12896.6050886007
-12896.5918123017
-12896.5829922202
-12896.6147833722
-12896.6133721099
-12896.5713268685
-12896.5488329849
-12896.5656622518
-12896.5620159405
-12896.5992192721
-12896.5940524392
-12896.5580020619
-12896.5929666248
-12896.5700572061
-12896.586708183
-12896.6038826545
-12896.5923320098
-12896.6068520755
-12896.610631356
-12896.5869331855
-12896.6035699576
-12896.5930307311
-12896.5876089308
-12896.6175419683
-12896.5977921423
-12896.6146511362
-12896.6111880701
-12896.5568892677
-12896.5801021
-12896.5689713168
-12896.5854064825
-12896.5868666429
-12896.596681564
-12896.5725483589
-12896.5598506021
-12896.603897557
-12896.586149094
-12896.6012416426
-12896.5987333846
-12896.6114211409
-12896.6147580108
-12896.5759581926
-12896.6017739056
-12896.5931166864
-12896.5784399462
-12896.5950499553
-12896.6010940338
-12896.5432900761
-12896.6054600293
-12896.5844730911
-12896.5635909843
-12896.611795372
-12896.586550551
-12896.5811527175
-12896.5731074069
-12896.5720318521
-12896.6105027819
-12896.6018492202
-12896.5907358965
-12896.563351358
-12896.5882327645
-12896.5748853344
-12896.5892857256
-12896.5986909921
-12896.577099619
-12896.5720720213
-12896.5488492786
-12896.5540623007
-12896.6099818708
-12896.5789313252
-12896.5735447158
-12896.5817717606
-12896.5711285781
-12896.6154529606
-12896.5735534478
-12896.5600631904
-12896.5269598215
-12896.547762424
-12896.5956997943
-12896.5620048515
-12896.5829012689
-12896.5790767463
-12896.596458588
-12896.5871908042
-12896.573236907
-12896.5786798348
-12896.5963600356
-12896.5723293506
-12896.5760057981
-12896.5704409659
-12896.5835108678
-12896.5361956297
-12896.5816077383
-12896.5848319444
-12896.5553941153
-12896.5729873992
-12896.5802855377
-12896.575483889
-12896.6155887808
-12896.568519127
-12896.5576657804
-12896.6002780534
-12896.6029729622
-12896.5875012311
-12896.6054793316
-12896.5829495127
-12896.5972663508
-12896.5652973269
-12896.5818473398
-12896.6004359779
-12896.6017035805
-12896.5738562561
-12896.5944075834
-12896.569832903
-12896.5760335293
-12896.5657731039
-12896.5912651115
-12896.5828837477
-12896.5830172857
-12896.6058517127
-12896.5957221619
-12896.573486577
-12896.6049386597
-12896.5916221282
-12896.6056319445
-12896.5859614056
-12896.5705317049
-12896.5751056464
-12896.5753528229
-12896.5755731924
-12896.5707302706
-12896.6188583945
-12896.5691653956
-12896.60080988
-12896.5877201604
-12896.5674690311
-12896.5849822856
-12896.558078141
-12896.6004148307
-12896.5707241926
-12896.5915380649
-12896.5813245972
-12896.6028322862
-12896.5673064012
-12896.558950348
-12896.562068732
-12896.5482788364
-12896.5766490298
-12896.5582962757
-12896.5599908422
-12896.5599988327
-12896.5213597939
-12896.5940502031
-12896.5917177898
-12896.5510910665
-12896.5721647206
-12896.5610814615
-12896.5882457906
-12896.5779874483
-12896.5750778261
-12896.5971195653
-12896.5809421324
-12896.5542057178
-12896.5780694822
-12896.5935961352
-12896.5455150191
-12896.6132584317
-12896.5813250691
-12896.5786458773
-12896.597209224
-12896.572652742
-12896.5684210696
-12896.5758187127
-12896.5695980843
-12896.566973584
-12896.5862993344
-12896.5931040147
-12896.5982804789
-12896.5701868769
-12896.6073233154
-12896.6030860906
-12896.5558681935
-12896.586607361
-12896.6111688895
-12896.5903159217
-12896.5680641542
-12896.5938200298
-12896.5941710588
-12896.6019824493
-12896.5719923018
-12896.5566155371
-12896.576999156
-12896.5946342555
-12896.5962059315
-12896.5429515269
-12896.5804874494
-12896.6051257714
-12896.5646934868
-12896.5966242969
-12896.5885861353
-12896.5908550061
-12896.5890100156
-12896.5497862583
-12896.5905985681
-12896.5460654864
-12896.5787114416
-12896.5689906272
-12896.5722222295
-12896.567009038
-12896.5816831257
-12896.5610274068
-12896.5805100415
-12896.5550622498
-12896.5320159867
-12896.5575025207
-12896.5808915988
-12896.6326622566
-12896.6010253712
-12896.5429530626
-12896.5748125903
-12896.5893593969
-12896.561653491
-12896.5964477734
-12896.5730744427
-12896.5732187353
-12896.5659870718
-12896.5659747644
-12896.6082419626
-12896.5867802011
-12896.5923132524
-12896.5594947528
-12896.6018858337
-12896.6063373201
-12896.5651386575
-12896.5834654845
-12896.5477275694
-12896.5821778998
-12896.6070550962
-12896.5759001059
-12896.5932209756
-12896.5892679535
-12896.6041927693
-12896.5767616998
-12896.5848969856
-12896.5681059804
-12896.5559160326
-12896.592167427
-12896.5301866031
-12896.5839899277
-12896.5751644207
-12896.5646793831
-12896.5492845338
-12896.5454488663
-12896.5549823703
-12896.5596094406
-12896.565157346
-12896.6061259927
-12896.5935930283
-12896.5808663716
-12896.5479728604
-12896.6011094403
-12896.5803879465
-12896.5751970288
-12896.5871699811
-12896.5999385717
-12896.5871614594
-12896.5874379838
-12896.5909318119
-12896.5886229393
-12896.5887223765
-12896.5761799126
-12896.5938684792
-12896.5373901209
-12896.5727736656
-12896.5674782673
-12896.5209989897
-12896.5967294301
-12896.5576107478
-12896.5542599783
-12896.5782930427
-12896.5695531229
-12896.5707094202
-12896.5769922269
-12896.5483996053
-12896.5735094708
-12896.5545487869
-12896.5944944468
-12896.5351978686
-12896.5728830149
-12896.6105019761
-12896.5727109429
-12896.5479897238
-12896.5759286276
-12896.5610952215
-12896.5399758923
-12896.533484411
-12896.5452978761
-12896.5860740694
-12896.5685298905
-12896.5453976946
-12896.5628853159
-12896.5539008287
-12896.5171993794
-12896.5752548815
-12896.5781676072
-12896.5414341186
-12896.5527651968
-12896.5381132581
-12896.5664327678
-12896.5417769862
-12896.5923730499
-12896.5823912989
-12896.5782891771
-12896.580672545
-12896.582981493
-12896.5724645858
-12896.5402140459
-12896.5700002055
-12896.5450269736
-12896.5255829151
-12896.5423146901
-12896.5801738479
-12896.5942118963
-12896.5356851553
-12896.5899124453
-12896.5750818756
-12896.5793219159
-12896.5878840038
-12896.545447755
-12896.5596528034
-12896.5839959967
-12896.5778573386
-12896.5507614604
-12896.5565543512
-12896.558090973
-12896.5463774414
-12896.5563567655
-12896.5635009994
-12896.5060099547
-12896.5458203293
-12896.5628728466
-12896.536756794
-12896.5987616367
-12896.5410465373
-12896.5865828236
-12896.5512062378
-12896.5745060068
-12896.5382964453
-12896.5762408425
-12896.5927697175
-12896.5563715461
-12896.5669419659
-12896.5736465117
-12896.5668669487
-12896.5860539715
-12896.5598384677
-12896.5506017948
-12896.5760341264
-12896.5968873704
-12896.5848233498
-12896.5459570749
-12896.565967124
-12896.5406309695
-12896.5553961566
-12896.575808649
-12896.5801528859
-12896.5540614295
-12896.5792452324
-12896.5615659602
-12896.5706571145
-12896.5608805551
-12896.5747441597
-12896.5650612935
-12896.5801216776
-12896.5606630518
-12896.5910657152
-12896.5840083398
-12896.5430890648
-12896.5640005506
-12896.5377963412
-12896.5611818195
-12896.5863527303
-12896.5410304415
-12896.5787979608
-12896.5825923212
-12896.5653089498
-12896.5917593107
-12896.5688239343
-12896.5825925232
-12896.572931747
-12896.5735187227
-12896.5439252787
-12896.5563521217
-12896.5699187763
-12896.5818970058
-12896.5846774794
-12896.570440044
-12896.5895767938
-12896.5928873111
-12896.5815720283
-12896.6151814744
-12896.5753562254
-12896.5816877687
-12896.5592361352
-12896.4964747525
-12896.5659411917
-12896.5580004728
-12896.5773227168
-12896.5822751934
-12896.5808534269
-12896.5703466103
-12896.5632824688
-12896.5577071791
-12896.5592551956
-12896.5932609005
-12896.5728114711
-12896.5677142418
-12896.602505589
-12896.5295980595
-12896.5646674634
-12896.5658621946
-12896.6116985021
-12896.5656391614
-12896.5903539386
-12896.5725333229
-12896.5425813699
-12896.5908377967
-12896.5403544097
-12896.5272679697
-12896.5760775747
-12896.5714781871
-12896.592567518
-12896.5584115379
-12896.5730885277
-12896.586578643
-12896.5519761661
-12896.5404426583
-12896.5615252802
-12896.5290686634
-12896.5603493292
-12896.546383105
-12896.5580534183
-12896.5834690603
-12896.5267368355
-12896.5666502837
-12896.541850778
-12896.5722195837
-12896.5305400187
-12896.5747120466
-12896.5660233672
-12896.5328513686
-12896.504047522
-12896.5388635829
-12896.5563012084
-12896.4952987009
-12896.5317735951
-12896.5346044144
-12896.5718728426
-12896.5645328179
-12896.5474335294
-12896.5350134902
-12896.5706999872
-12896.5480158617
-12896.5619191276
-12896.5248824532
-12896.5617526068
-12896.5453569786
-12896.5342671564
-12896.5509765216
-12896.5331968235
-12896.5622307115
-12896.5222540827
-12896.5535657308
-12896.5532509968
-12896.570056735
-12896.526196625
-12896.5323110885
-12896.5483010117
-12896.5540142489
-12896.5195468538
-12896.5403341267
-12896.5654151217
-12896.5544293361
-12896.5493637866
-12896.5673854988
-12896.540412615
-12896.5338502258
-12896.52521247
-12896.5652974703
-12896.5403173084
-12896.5725541781
-12896.5509415269
-12896.5430007291
-12896.5501891527
-12896.5421670118
-12896.5581709415
-12896.5361420988
-12896.5478567624
-12896.5442045112
-12896.5662744967
-12896.5653650029
-12896.5566494674
-12896.535528295
-12896.5224550661
-12896.5490587299
-12896.53159346
-12896.5259460068
-12896.5771261319
-12896.5361882298
-12896.5618973018
-12896.5661077572
-12896.5801978307
-12896.562689148
-12896.5392227387
-12896.5589973254
-12896.5432088197
-12896.559858482
-12896.5643385425
-12896.5763625956
-12896.5530761646
-12896.5489978221
-12896.5706751854
-12896.5458117078
-12896.566727549
-12896.5556072257
-12896.5775897865
-12896.5559251711
-12896.5224462693
-12896.5679331771
-12896.5367231684
-12896.5520817647
-12896.5499716425
-12896.5338763828
-12896.5800047756
-12896.57384796
-12896.5635646776
-12896.5465670554
-12896.5170415505
-12896.5414640325
-12896.5620892555
-12896.5418352113
-12896.5652708609
-12896.5015892169
-12896.4914241403
-12896.5257459248
-12896.5694583422
-12896.5736754417
-12896.5722180199
-12896.5886271651
-12896.5561667848
-12896.5723593384
-12896.5482510303
-12896.5667172467
-12896.5804662949
-12896.5659754591
-12896.5689082091
-12896.5677829566
-12896.5525268702
-12896.5628288161
-12896.5469180904
-12896.5358366318
-12896.5598603103
-12896.5616662477
-12896.5965520866
-12896.5602171566
-12896.5581205173
-12896.5720472749
-12896.5713170664
-12896.5577372058
-12896.516495035
-12896.511051919
-12896.5345049007
-12896.5667159645
-12896.5485742939
-12896.5878127365
-12896.5291656046
-12896.5445485504
-12896.5537487708
-12896.5577306885
-12896.5990284319
-12896.5892015887
-12896.5307862495
-12896.5486554129
-12896.5562316944
-12896.5869020502
-12896.5547719473
-12896.577980429
-12896.533332271
-12896.5814130564
-12896.5613075272
-12896.5721834107
-12896.5316491886
-12896.5707025917
-12896.5761355028
-12896.5701650701
-12896.5131985099
-12896.5728998729
-12896.5628704847
-12896.568651423
-12896.5654197073
-12896.5857722895
-12896.5768980595
-12896.5745173823
-12896.5648523314
-12896.5543165493
-12896.5451968927
-12896.5378293877
-12896.5652360506
-12896.5740693954
-12896.5708513173
-12896.5598343952
-12896.5753344304
-12896.5498814427
-12896.5572250083
-12896.5356420368
-12896.5703413937
-12896.5447419607
-12896.5564091151
-12896.5626087472
-12896.5578538255
-12896.5408642482
-12896.5576889767
-12896.5580540445
-12896.5425435352
-12896.5829346836
-12896.5447547939
-12896.5765246243
-12896.5478779098
-12896.5573999637
-12896.5559384621
-12896.5560451288
-12896.5585834686
-12896.5458253551
-12896.5533328925
-12896.5153409478
-12896.5436101231
-12896.5463619886
-12896.5330930543
-12896.5785181949
-12896.5491993034
-12896.556311048
-12896.4904002409
-12896.5599482579
-12896.5591284586
-12896.5580160021
-12896.5512530854
-12896.5530587499
-12896.5594538915
-12896.552440594
-12896.5469460251
-12896.5676841768
-12896.5717245275
-12896.5781365185
-12896.5660860653
-12896.5764856952
-12896.5363686156
-12896.5365195742
-12896.5476366167
-12896.5681044271
-12896.5598864084
-12896.5771118529
-12896.5608089604
-12896.5408506109
-12896.5762497511
-12896.5694634849
-12896.5677567132
-12896.5690034087
-12896.5720242311
-12896.5324760723
-12896.5700012565
-12896.5655384394
-12896.5432538439
-12896.5565425931
-12896.5570433664
-12896.5604229067
-12896.5235892079
-12896.5701900468
-12896.5584232212
-12896.5227058104
-12896.5716532678
-12896.5617299615
-12896.5492357452
-12896.5591190258
-12896.5554572832
-12896.5506682988
-12896.5516515176
-12896.5860102288
-12896.5584370757
-12896.559994739
-12896.5566923342
-12896.5148933563
-12896.5681694172
-12896.5651634908
-12896.5434037834
-12896.5346572503
-12896.5138609304
-12896.5128020413
-12896.5731790599
-12896.570363582
-12896.5346607963
-12896.5134569128
-12896.5308698744
-12896.5691515253
-12896.5641104381
-12896.5878995854
-12896.5621603502
-12896.569301942
-12896.5432605416
-12896.5301784091
-12896.563508927
-12896.5724128314
-12896.5523430819
-12896.5620712567
-12896.5401214568
-12896.539996422
-12896.5582910622
-12896.5401543955
-12896.5522294119
-12896.551695464
-12896.5461529241
-12896.5529181365
-12896.5626033976
-12896.5291067578
-12896.5720018896
-12896.5812886531
-12896.5820789584
-12896.5161719486
-12896.5217021457
-12896.5384013519
-12896.5410718935
-12896.5101290076
-12896.5341272883
-12896.5583390028
-12896.5609196637
-12896.498139342
-12896.5493325198
-12896.5442708682
-12896.5483689361
-12896.5091862988
-12896.5556500302
-12896.5351629841
-12896.5443010796
-12896.5256236233
-12896.538444744
-12896.5201992502
-12896.5576684665
-12896.5662956569
-12896.5321976946
-12896.5381493218
-12896.5075930069
-12896.5137714003
-12896.5305636685
-12896.535414902
-12896.5543165019
-12896.5487078614
-12896.5474919656
-12896.5514578663
-12896.5354620667
-12896.5182427879
-12896.5049665542
-12896.538266634
-12896.4997601393
-12896.5488492419
-12896.5480028983
-12896.522741939
-12896.5062064534
-12896.5207462827
-12896.5145952734
-12896.4961094803
-12896.5020922444
-12896.5645552843
-12896.5598429775
-12896.5136922218
-12896.5161882773
-12896.5526017453
-12896.578027085
-12896.5460990005
-12896.584850877
-12896.5491214923
-12896.5600975281
-12896.5496698705
-12896.5608707531
-12896.5305314442
-12896.5579422506
-12896.5684246599
-12896.5625199693
-12896.5472142659
-12896.5407677777
-12896.5431795939
-12896.5712115664
-12896.5162913957
-12896.5413454792
-12896.5403004174
-12896.5476039396
-12896.5658616035
-12896.5437033892
-12896.5376484732
-12896.5657747618
-12896.5642162028
-12896.5505093014
-12896.549949899
-12896.5776126642
-12896.5263242121
-12896.5673508367
-12896.5687859632
-12896.532644262
-12896.5687366324
-12896.5357915884
-12896.5138963813
-12896.5300618692
-12896.5509857382
-12896.5360656171
-12896.5710481713
-12896.5270240755
-12896.5456568946
-12896.5329781636
-12896.5658437841
-12896.566131799
-12896.5315243403
-12896.5048730176
-12896.5568823192
-12896.5537542394
-12896.558620309
-12896.5424729994
-12896.5671424232
-12896.5638164356
-12896.5893208619
-12896.5193064684
-12896.574903086
-12896.5176524814
-12896.5670194174
-12896.5454841202
-12896.5517353317
-12896.5609525535
-12896.5151727918
-12896.5355383536
-12896.5479836871
-12896.5799810185
-12896.5430667131
-12896.5564271707
-12896.5721724226
-12896.5487054322
-12896.5296011802
-12896.5387665732
-12896.4881395283
-12896.5540260553
-12896.5344875485
-12896.5521536639
-12896.5202711984
-12896.5452166301
-12896.5233486437
-12896.5601915186
-12896.5033125149
-12896.5383283158
-12896.523501751
-12896.5376685332
-12896.5412764525
-12896.5633165895
-12896.4952280077
-12896.5426594389
-12896.5269573521
-12896.5417807043
-12896.5639888089
-12896.5588392947
-12896.5185765197
-12896.5504838689
-12896.5253090678
-12896.575253294
-12896.504804597
-12896.5095430024
-12896.5476691203
-12896.5702682837
-12896.5447629182
-12896.5378650983
-12896.5265384307
-12896.5756066284
-12896.534403695
-12896.5276892845
-12896.5155200823
-12896.5480904706
-12896.5239523303
-12896.5254555006
-12896.5422063814
-12896.5567785619
-12896.544112085
-12896.5718364607
-12896.5337417047
-12896.5414818422
-12896.4958464505
-12896.5759918835
-12896.5622103812
-12896.5248756838
-12896.5123540405
-12896.5257609644
-12896.5237247541
-12896.4799878836
-12896.5219628834
-12896.4967944477
-12896.5505423071
-12896.5174324046
-12896.5065150527
-12896.4814063018
-12896.5448066136
-12896.5341781758
-12896.5298770043
-12896.5055101927
-12896.5368710788
-12896.5493036447
-12896.5306745691
-12896.5340884512
-12896.5290811861
-12896.5540275712
-12896.5293351198
-12896.5319669786
-12896.5486098686
-12896.5512788146
-12896.5223796944
-12896.5039638936
-12896.541276106
-12896.5567724538
-12896.5389209347
-12896.5556035179
-12896.5259724484
-12896.5363188486
-12896.5343774388
-12896.5585939371
-12896.5566654308
-12896.5530635541
-12896.561476139
-12896.5619352802
-12896.549846724
-12896.5143722029
-12896.5441784481
-12896.556298036
-12896.5560835734
-12896.5407635275
-12896.5389940588
-12896.5506348648
-12896.5477778258
-12896.536876825
-12896.5223141541
-12896.5308689095
-12896.5044351467
-12896.5381897186
-12896.531744726
-12896.4753650715
-12896.5164344662
-12896.576013212
-12896.5225847787
-12896.5391615941
-12896.5391672933
-12896.5394628761
-12896.5184986406
-12896.5284308701
-12896.5532153452
-12896.5429325946
-12896.4931162429
-12896.5650835637
-12896.5135310946
-12896.5524003842
-12896.5386047165
-12896.548712795
-12896.5608820988
-12896.5361751741
-12896.5125478889
-12896.5322876025
-12896.5446189051
-12896.4988993528
-12896.5055060686
-12896.5585415068
-12896.5256882508
-12896.5331430874
-12896.5081839285
-12896.557515297
-12896.5421238485
-12896.5498024323
-12896.5292091587
-12896.536209706
-12896.5215982642
-12896.5564961303
-12896.5416509226
-12896.5040185982
-12896.5194565985
-12896.5335299662
-12896.5410614448
-12896.5618981955
-12896.5415613096
-12896.5111120879
-12896.5470171809
-12896.5567471983
-12896.4953782108
-12896.5558498892
-12896.5253227202
-12896.5495212735
-12896.5343063995
-12896.5360546692
-12896.561061397
-12896.5331494939
-12896.5502671028
-12896.5147899051
-12896.5429916695
-12896.531742849
-12896.5429193652
-12896.5233919968
-12896.5360411795
-12896.5652930847
-12896.5357042616
-12896.5411581736
-12896.5283588859
-12896.5309068402
-12896.5599465906
-12896.5135243021
-12896.519820371
-12896.5341007881
-12896.5508701473
-12896.5168788474
-12896.5330806546
-12896.534855773
-12896.5492404642
-12896.5307345514
-12896.5579216682
-12896.5699707181
-12896.5574104072
-12896.5472239818
-12896.5242414549
-12896.4865471589
-12896.526737809
-12896.4955018045
-12896.5327567112
-12896.5098644324
-12896.5027786426
-12896.5156965141
-12896.543781014
-12896.4950987441
-12896.5516199641
-12896.5247201765
-12896.5420717213
-12896.5296844772
-12896.5444965315
-12896.5504709936
-12896.5744027148
-12896.532869835
-12896.5364809649
-12896.5255967069
-12896.5302540995
-12896.5272740497
-12896.5250618077
-12896.522924576
-12896.5334013232
-12896.5033749816
-12896.5055728911
-12896.5210960252
-12896.5304836663
-12896.5094529939
-12896.5575329598
-12896.5180470596
-12896.5123696176
-12896.5173264639
-12896.5160896232
-12896.5061254404
-12896.5343263177
-12896.5650036381
-12896.5486235697
-12896.5336025781
-12896.542263883
-12896.5735924811
-12896.5215160318
-12896.4985071818
-12896.5021865523
-12896.5500524358
-12896.5660443962
-12896.5520387569
-12896.5248709172
-12896.5289087504
-12896.5014097338
-12896.5062611516
-12896.5280913659
-12896.5502795232
-12896.5488726716
-12896.5227454993
-12896.5301909529
-12896.5319255435
-12896.5349961791
-12896.5358186673
-12896.509144671
-12896.5275060637
-12896.5549841199
-12896.5291976568
-12896.5268978074
-12896.5108179588
-12896.5060461583
-12896.5453536573
-12896.5575505409
-12896.534667986
-12896.5527012181
-12896.4760738
-12896.5246579646
-12896.5236504236
-12896.5404483292
-12896.5421298176
-12896.5241794624
-12896.5228162046
-12896.575522639
-12896.5128201365
-12896.5070083585
-12896.5211480743
-12896.5172629585
-12896.5301441186
-12896.5209877209
-12896.5202981434
-12896.5240385541
-12896.5611458231
-12896.5207464564
-12896.5352872939
-12896.5114837365
-12896.5504361432
-12896.5099493358
-12896.5214172974
-12896.5677209714
-12896.5373206433
-12896.5363950886
-12896.4865303102
-12896.5345722613
-12896.5816504478
-12896.5017168909
-12896.5197947707
-12896.5270923165
-12896.5705017371
-12896.5311102888
-12896.5494883924
-12896.5078324487
-12896.5127858422
-12896.513645755
-12896.5461423519
-12896.5498797679
-12896.5099253503
-12896.5489181231
-12896.501403155
-12896.500612624
-12896.5583194095
-12896.5195626509
-12896.5222702998
-12896.5518643598
-12896.5241560349
-12896.5478260693
-12896.5572297261
-12896.466335034
-12896.4946957707
-12896.5189531926
-12896.5063232147
-12896.5372308782
-12896.5189148754
-12896.5297240007
-12896.4361041135
-12896.5176492186
-12896.5411722924
-12896.5220010461
-12896.5543669477
-12896.5161004281
-12896.5448712407
-12896.5656518333
-12896.5025630264
-12896.5367137818
-12896.5152732943
-12896.4962404201
-12896.5400289618
-12896.5403742735
-12896.5091111971
-12896.5043052864
-12896.5240389405
-12896.5552275058
-12896.5331658492
-12896.5405115759
-12896.533543074
-12896.5570418964
-12896.5286403104
-12896.5000786655
-12896.5475601588
-12896.5377458904
-12896.5305136063
-12896.5027623049
-12896.5155513026
-12896.5361850502
-12896.52481391
-12896.5013491927
-12896.5276482261
-12896.5333284723
-12896.5459565465
-12896.5334746285
-12896.5242002924
-12896.4970704542
-12896.5461034246
-12896.5072518172
-12896.5549867014
-12896.5497600814
-12896.5262708753
-12896.5323975738
-12896.5046695387
-12896.5188276427
-12896.5494043426
-12896.5299012155
-12896.5349278072
-12896.5415002508
-12896.5518817341
-12896.5336260755
-12896.5326581675
-12896.5226349583
-12896.4925449579
-12896.5116996466
-12896.4970491597
-12896.5267459996
-12896.5215281517
-12896.5399808162
-12896.5136447589
-12896.4849423613
-12896.5039215466
-12896.5117028913
-12896.4985627542
-12896.5138795004
-12896.5167991215
-12896.5213266705
-12896.4912448169
-12896.533478259
-12896.5191612847
-12896.5356768249
-12896.4983569404
-12896.5088380636
-12896.5045079014
-12896.5301716899
-12896.5291647575
-12896.5123756203
-12896.5053588611
-12896.5044252034
-12896.5307299394
-12896.4841732411
-12896.5038339205
-12896.5285424999
-12896.5278517949
-12896.5039554694
-12896.529833072
-12896.5340124235
-12896.5444144174
-12896.5495503021
-12896.5304384016
-12896.5249361025
-12896.5543912578
-12896.509835541
-12896.5357364266
-12896.5382538234
-12896.5491107591
-12896.548538979
-12896.5229367226
-12896.5176734768
-12896.561303624
-12896.5210529747
-12896.5375245008
-12896.556714907
-12896.5056335721
-12896.5042344828
-12896.5166102485
-12896.5371186764
-12896.4885332072
-12896.5128633548
-12896.5435813103
-12896.5626664134
-12896.5578836551
-12896.541686421
-12896.5261645812
-12896.4984525625
-12896.558955141
-12896.5483769964
-12896.5341771667
-12896.5274781327
-12896.5440595208
-12896.5453341465
-12896.5372721963
-12896.4962570576
-12896.5419816273
-12896.5538779916
-12896.5344951439
-12896.5179136206
-12896.5154601755
-12896.5277566357
-12896.507841103
-12896.5049166727
-12896.536810849
-12896.5011089546
-12896.541293654
-12896.5093470605
-12896.5332542514
-12896.5111737059
-12896.5286432256
-12896.5253819609
-12896.5755055197
-12896.5395261305
-12896.525276171
-12896.5113482199
-12896.5098138867
-12896.5310860854
-12896.5338681167
-12896.5463335425
-12896.527341964
-12896.5153335572
-12896.5295802701
-12896.5387606092
-12896.4931261856
-12896.5331966013
-12896.5335049926
-12896.5591598016
-12896.5451575804
-12896.5393693777
-12896.5366149932
-12896.5568402692
-12896.547365524
-12896.5489702938
-12896.5342612172
-12896.5203015868
-12896.5155569445
-12896.5107451401
-12896.5105424733
-12896.5181496545
-12896.5304677398
-12896.5396758712
-12896.5354948795
-12896.5390382859
-12896.5246017434
-12896.5373976204
-12896.4990881243
-12896.5401556064
-12896.5249412781
-12896.5603827353
-12896.5360075639
-12896.5514146014
-12896.5306823558
-12896.4813862529
-12896.5100273407
-12896.5268786183
-12896.5465849817
-12896.5149586862
-12896.4866485427
-12896.5007955919
-12896.5439659068
-12896.5541901839
-12896.5062911933
-12896.5253300672
-12896.5152460933
-12896.5077520454
-12896.5353689966
-12896.5055240409
-12896.5175993716
-12896.4849239745
-12896.5283141935
-12896.5264714741
-12896.5310382551
-12896.4805765921
-12896.5319793448
-12896.5292262759
-12896.4920133023
-12896.519189778
-12896.5062797231
-12896.5386986839
-12896.5020752135
-12896.501242383
-12896.5087642682
-12896.5084963049
-12896.5038145235
-12896.5051139422
-12896.4781488824
-12896.5308647239
-12896.5140661489
-12896.49456345
-12896.5054796176
-12896.5334607344
-12896.4809888969
-12896.5079631326
-12896.5154962469
-12896.5320244323
-12896.497829182
-12896.4928936299
-12896.5614321283
-12896.5145807948
-12896.5457738463
-12896.5517117694
-12896.5178856392
-12896.5177157976
-12896.5254538742
-12896.533750771
-12896.5182506275
-12896.504346059
-12896.5067290875
-12896.5224637429
-12896.5700565478
-12896.5646879919
-12896.5255742112
-12896.5423615764
-12896.53010942
-12896.5123689047
-12896.5115822496
-12896.4848368498
-12896.5288424429
-12896.4918923442
-12896.5340069126
-12896.5018533242
-12896.5223087791
-12896.504578054
-12896.5182040743
-12896.529785312
-12896.5333737974
-12896.5473030656
-12896.5130750119
-12896.5052362332
-12896.5570349301
-12896.497406386
-12896.5193151041
-12896.5252933645
-12896.5155498305
-12896.5129845325
-12896.5188221609
-12896.4854503742
-12896.5168144201
-12896.5174674717
-12896.5311551516
-12896.5160791098
-12896.4853047234
-12896.5252935958
-12896.5354805803
-12896.5338853307
-12896.4992997977
-12896.5415179935
-12896.5072337191
-12896.5100271365
-12896.5237812102
-12896.4989112337
-12896.5182141289
-12896.4983414889
-12896.5101583823
-12896.5235025611
-12896.4836747545
-12896.4988962844
-12896.511591211
-12896.5448644462
-12896.542632067
-12896.5029931409
-12896.5217799722
-12896.5026964225
-12896.5164321521
-12896.4958646626
-12896.5253094597
-12896.5524415029
-12896.5523861029
-12896.5283930792
-12896.5404157373
-12896.497526175
-12896.4924102088
-12896.5263315803
-12896.5116339853
-12896.5192635636
-12896.5434681564
-12896.5339096077
-12896.5430151982
-12896.4890522352
-12896.4975533335
-12896.5193889627
-12896.5474792036
-12896.5281822733
-12896.5331214579
-12896.4879124713
-12896.5414658186
-12896.4998083984
-12896.5188353495
-12896.5078815707
-12896.5274639595
-12896.5129102813
-12896.5273940424
-12896.5159382672
-12896.5203134377
-12896.5316501975
-12896.556017733
-12896.5363788438
-12896.5437153867
-12896.533336488
-12896.5175800527
-12896.534987892
-12896.4909632535
-12896.4790600587
-12896.506245083
-12896.5257574252
-12896.5099623073
-12896.502338775
-12896.5364989019
-12896.5237308704
-12896.5374290815
-12896.5230977306
-12896.5266871021
-12896.4955048685
-12896.5095772983
-12896.5110549245
-12896.5390977995
-12896.5061904935
-12896.521487944
-12896.5378302702
-12896.5288938733
-12896.5263571565
-12896.5499743746
-12896.5462255916
-12896.5213738155
-12896.5171930956
-12896.5269778499
-12896.5421682129
-12896.5255217642
-12896.5106105295
-12896.5213340409
-12896.5239061019
-12896.5325105012
-12896.5279537662
-12896.5021602213
-12896.5325241993
-12896.5169499494
-12896.5339639099
-12896.5391928403
-12896.538346419
-12896.5649863967
-12896.5261462168
-12896.5194450241
-12896.5245514727
-12896.5221297577
-12896.5252265295
-12896.479125454
-12896.5238240627
-12896.505516058
-12896.513813107
-12896.5308858062
-12896.5206058849
-12896.4971157298
-12896.5161954579
-12896.5394044797
-12896.449530347
-12896.5119776773
-12896.5434227919
-12896.5573742008
-12896.515815159
-12896.4819115308
-12896.4941221406
-12896.5664212305
-12896.5148473794
-12896.5107486519
-12896.4913640362
-12896.5415575609
-12896.536891301
-12896.5341051581
-12896.5014850663
-12896.499955615
-12896.5016465301
-12896.5203161262
-12896.5403635221
-12896.5146838498
-12896.5349756982
-12896.4905170457
-12896.5382369473
-12896.4746897708
-12896.5498703175
-12896.5030358812
-12896.5155898306
-12896.5515402359
-12896.5263798236
-12896.573929894
-12896.51245754
-12896.5516227512
-12896.5441547785
-12896.5057084197
-12896.5282095478
-12896.5396617571
-12896.5106156121
-12896.4990916622
-12896.5228364688
-12896.5321911433
-12896.5212444369
-12896.5314194244
-12896.5027691562
-12896.528377868
-12896.4999747953
-12896.5487603929
-12896.5317234096
-12896.5070341574
-12896.55033074
-12896.5231183442
-12896.4793392772
-12896.5502776542
-12896.5029787132
-12896.4939843991
-12896.4705135252
-12896.522238786
-12896.4946444784
-12896.5462748643
-12896.4961206012
-12896.5118674341
-12896.5365361252
-12896.5203370163
-12896.5209141154
-12896.5163875883
-12896.5407782385
-12896.5181045822
-12896.494838658
-12896.4943172372
-12896.5320288494
-12896.4973187591
-12896.4828907656
-12896.5139294332
-12896.5059687829
-12896.5171318254
-12896.5062287447
-12896.5422240266
-12896.5145538327
-12896.5383465078
-12896.5289715263
-12896.5322724512
-12896.4946607039
-12896.4825261663
-12896.5034522419
-12896.5158296193
-12896.5372596737
-12896.4849677532
-12896.5031835259
-12896.5145614589
-12896.523086727
-12896.500779525
-12896.5109577855
-12896.4852475563
-12896.5273181511
-12896.5535598263
-12896.5280816426
-12896.5335551163
-12896.519033303
-12896.4774683872
-12896.5341549331
-12896.5542295063
-12896.5400069328
-12896.5173176854
-12896.5303630093
-12896.4955399126
-12896.4878515992
-12896.4617752764
-12896.4769000229
-12896.4826960162
-12896.5189236163
-12896.5383637264
-12896.4803888988
-12896.4962719593
-12896.5214386072
-12896.5323519994
-12896.4904795824
-12896.4619912352
-12896.5141890154
-12896.5095923781
-12896.5378633192
-12896.4979238754
-12896.5376587796
-12896.5410424074
-12896.5388363942
-12896.5062715525
-12896.5339816466
-12896.5302582441
-12896.5337325478
-12896.5065976443
-12896.5261090691
-12896.5243523006
-12896.527705629
-12896.5287236334
-12896.5029971255
-12896.4905056949
-12896.5279842051
-12896.4974116342
-12896.5356546693
-12896.5202393257
-12896.5116042093
-12896.5004706506
-12896.5373233777
-12896.5095778304
-12896.5229177989
-12896.5153982127
-12896.499368479
-12896.4956373968
-12896.4883237925
-12896.4600400153
-12896.5151863966
-12896.5497352995
-12896.5290881063
-12896.5295085915
-12896.5243797205
-12896.5026435581
-12896.5154262537
-12896.4956084031
-12896.4936796335
-12896.5038017817
-12896.499809536
-12896.5039362234
-12896.4972480395
-12896.5295461329
-12896.505579728
-12896.5049915238
-12896.4971348715
-12896.5204463468
-12896.5433912655
-12896.4930865325
-12896.5349366101
-12896.5217101669
-12896.5225419619
-12896.5404364047
-12896.5074508253
-12896.5057983134
-12896.5344852452
-12896.5382149046
-12896.5508121954
-12896.5170992105
-12896.4960347494
-12896.5170739792
-12896.5012328985
-12896.5433710981
-12896.5090441611
-12896.5384828177
-12896.5025861656
-12896.5314587465
-12896.4874172565
-12896.5269414601
-12896.4997454698
-12896.5193427148
-12896.5008499211
-12896.4459613554
-12896.5201289025
-12896.4880281341
-12896.4741968501
-12896.484892282
-12896.5213501594
-12896.5018040265
-12896.5175217528
-12896.5106094103
-12896.4746882788
-12896.5262889362
-12896.5017494696
-12896.5416886313
-12896.5112920725
-12896.521466603
-12896.5317289337
-12896.5080124412
-12896.5178135135
-12896.522250029
-12896.5144229981
-12896.5305202505
-12896.458293883
-12896.4539919522
-12896.4912958679
-12896.5260360663
-12896.5117545393
-12896.5139035056
-12896.5305098385
-12896.5303039472
-12896.507213255
-12896.5102073474
-12896.4925601613
-12896.5018021642
-12896.5343151835
-12896.4899732638
-12896.4989919591
-12896.5170338806
-12896.523108246
-12896.5119947833
-12896.5192623811
-12896.5267298456
-12896.5227678002
-12896.5232493865
-12896.4981247195
-12896.5187256064
-12896.5200730834
-12896.510483822
-12896.5241174713
-12896.4966974689
-12896.4827358888
-12896.4916809458
-12896.5295455037
-12896.5077171781
-12896.4940715713
-12896.5197734521
-12896.5057772471
-12896.512347285
-12896.5108759393
-12896.4972804744
-12896.5087305168
-12896.5304359946
-12896.4984861561
-12896.4976135996
-12896.5176564978
-12896.540572718
-12896.4951305536
-12896.5302683026
-12896.5244852361
-12896.5043188646
-12896.5079184768
-12896.5042214349
-12896.4850076371
-12896.5021630461
-12896.5023378972
-12896.5263739067
-12896.496729925
-12896.5237543941
-12896.5123319068
-12896.498167429
-12896.5321884799
-12896.5218396776
-12896.5444122667
-12896.5103626371
-12896.5233670519
-12896.5114379731
-12896.4878042401
-12896.4999288797
-12896.4817867754
-12896.507349638
-12896.526895726
-12896.5137428752
-12896.5055654432
-12896.5233807379
-12896.4902247335
-12896.5221812246
-12896.4683953719
-12896.4774621652
-12896.4915554003
-12896.5166325138
-12896.5262881532
-12896.5153453317
-12896.5004190888
-12896.5095401806
-12896.5080797335
-12896.4981706298
-12896.5214371426
-12896.500363473
-12896.4970702202
-12896.4963331621
-12896.4676764415
-12896.4941363258
-12896.5064971448
-12896.4891957512
-12896.4942870352
-12896.4621068569
-12896.5158871495
-12896.5262951243
-12896.491649916
-12896.4875176214
-12896.4954487725
-12896.5007596532
-12896.5248649369
-12896.5306832162
-12896.5263712356
-12896.4856908357
-12896.5105979457
-12896.5207568233
-12896.4883283401
-12896.5097416307
-12896.5204871444
-12896.4955082393
-12896.5263116012
-12896.4771547672
-12896.4890016314
-12896.4895363233
-12896.449035585
-12896.5064839858
-12896.5203744192
-12896.5333184842
-12896.4928404514
-12896.4883034903
-12896.5216681983
-12896.4819262867
-12896.5106026956
-12896.5148759568
-12896.4784655927
-12896.4996709102
-12896.4797240162
-12896.525155431
-12896.5110052947
-12896.4991252399
-12896.5503966268
-12896.4874146122
-12896.52195543
-12896.4953288472
-12896.4913099918
-12896.5047242386
-12896.4928957522
-12896.4952883698
-12896.4872889808
-12896.5041951632
-12896.5221055183
-12896.4782492516
-12896.5216016048
-12896.4840614925
-12896.5075513271
-12896.5083418891
-12896.4884104966
-12896.5125303205
-12896.5233687008
-12896.4924562646
-12896.4969741525
-12896.4944368161
-12896.5428832178
-12896.5206368756
-12896.4671040267
-12896.5101185231
-12896.5522276044
-12896.5244739379
-12896.5205823603
-12896.5349897745
-12896.5025133016
-12896.5005397803
-12896.4963074857
-12896.4976436755
-12896.5132108705
-12896.4961719539
-12896.5304085053
-12896.4902196536
-12896.5216293793
-12896.5011180348
-12896.5112961229
-12896.5014603042
-12896.5095979365
-12896.5148479581
-12896.5226190182
-12896.5026982955
-12896.5386512479
-12896.5348200738
-12896.5335990327
-12896.4841074452
-12896.5371414546
-12896.515552562
-12896.4965224152
-12896.5268149374
-12896.4917071494
-12896.5404827987
-12896.529438036
-12896.5157097587
-12896.5208661484
-12896.542950476
-12896.4990291857
-12896.506134181
-12896.5184998078
-12896.4695814945
-12896.5014799533
-12896.4884287833
-12896.511735617
-12896.5249816558
-12896.4758684191
-12896.5172614545
-12896.5360311752
-12896.4886320714
-12896.5217524485
-12896.5074366263
-12896.5336870667
-12896.5255384888
-12896.5092889785
-12896.5259702455
-12896.5252973677
-12896.5314868917
-12896.5124732205
-12896.4696321946
-12896.4843948677
-12896.52590848
-12896.4932912183
-12896.5179003443
-12896.5139971454
-12896.5160251263
-12896.5282326042
-12896.5258787757
-12896.5125371472
-12896.5056272894
-12896.5133083319
-12896.5046835621
-12896.5013836605
-12896.5095626342
-12896.5115326872
-12896.5235439001
-12896.5306907426
-12896.5282058127
-12896.537086385
-12896.5473498195
-12896.5078235665
-12896.5254338228
-12896.507441058
-12896.4637382023
-12896.5219341396
-12896.4584351957
-12896.508541109
-12896.5052831849
-12896.5058877825
-12896.524623726
-12896.5063965557
-12896.514361461
-12896.4778954361
-12896.4833170656
-12896.4819421802
-12896.5068393034
-12896.5093284029
-12896.4934948799
-12896.5157754342
-12896.5144367633
-12896.5003738403
-12896.5150568556
-12896.5071674637
-12896.5028641781
-12896.5143152208
-12896.5097007295
-12896.5179440226
-12896.4930365768
-12896.5015776525
-12896.5025079824
-12896.5104979934
-12896.5135790044
-12896.5157738758
-12896.5070102075
-12896.5035682975
-12896.4944722985
-12896.5098414472
-12896.4784778427
-12896.5082425072
-12896.5338855013
-12896.4662520483
-12896.5082258584
-12896.4999008863
-12896.499596685
-12896.4806774705
-12896.4662402337
-12896.4673117469
-12896.4937947988
-12896.5062596569
-12896.4935097555
-12896.5005296793
-12896.5349528849
-12896.4754322968
-12896.4741271318
-12896.5122294765
-12896.4667111129
-12896.5290819359
-12896.4619520138
-12896.48968198
-12896.5316849178
-12896.5156639586
-12896.5383237641
-12896.5110571545
-12896.5057674354
-12896.4675588651
-12896.5202722764
-12896.5435903988
-12896.5313366218
-12896.5328850319
-12896.5006296382
-12896.4933314892
-12896.5207478377
-12896.5000451418
-12896.5160040482
-12896.5183717484
-12896.451795471
-12896.5086191285
-12896.518128375
-12896.5068211498
-12896.5408177906
-12896.520885532
-12896.4968604231
-12896.5399985665
-12896.5283609132
-12896.5182974305
-12896.4717840836
-12896.5327253302
-12896.5095265508
-12896.5008159393
-12896.5115167603
-12896.5178760172
-12896.4886817393
-12896.4995839738
-12896.4903815466
-12896.510151883
-12896.5095789178
-12896.4998537858
-12896.5047665303
-12896.5377928606
-12896.4975327405
-12896.509200197
-12896.5069341026
-12896.5098459359
-12896.4894589064
-12896.4925667444
-12896.523145413
-12896.5026906758
-12896.5557703659
-12896.535260673
-12896.530461013
-12896.4954142579
-12896.4989840935
-12896.4789528428
-12896.4715432884
-12896.5056522044
-12896.4926927338
-12896.5081970448
-12896.5016491257
-12896.5064972306
-12896.5111615152
-12896.4988140816
-12896.5108588275
-12896.4886298439
-12896.5167472088
-12896.5036295836
-12896.499079054
-12896.4870285399
-12896.4844152284
-12896.5443237589
-12896.477220432
-12896.503645465
-12896.5282782105
-12896.5146060539
-12896.5284866962
-12896.5247215199
-12896.5070028897
-12896.513658534
-12896.4893922806
-12896.4967154473
-12896.5151170343
-12896.5366162189
-12896.5287261548
-12896.4876107673
-12896.5350476758
-12896.494220505
-12896.4968686698
-12896.4845922976
-12896.5316302539
-12896.5106949188
-12896.5121462225
-12896.507824609
-12896.481514806
-12896.5310244184
-12896.4946473405
-12896.4952780896
-12896.487391701
-12896.4903482737
-12896.5301323697
-12896.4889872618
-12896.4884263068
-12896.5196770796
-12896.4943880499
-12896.4652146075
-12896.4941996875
-12896.4858480087
-12896.5205179369
-12896.5089817884
-12896.4995802093
-12896.5224188384
-12896.4935186762
-12896.5158379978
-12896.4581416227
-12896.5138662293
-12896.4896476977
-12896.5270040954
-12896.4749764254
-12896.5021289931
-12896.5138873199
-12896.5017826883
-12896.4723238106
-12896.4774738621
-12896.5153960522
-12896.5016525589
-12896.527196453
-12896.4955901623
-12896.4952058941
-12896.4757009701
-12896.5075431904
-12896.5170689744
-12896.510846329
-12896.5004182614
-12896.5110389265
-12896.4945888633
-12896.522382905
-12896.5051895973
-12896.5209391485
-12896.4804946391
-12896.478346509
-12896.4985752359
-12896.5202791227
-12896.4939772118
-12896.5051257384
-12896.5037374448
-12896.5434692345
-12896.5263353803
-12896.511675254
-12896.5097087186
-12896.5018569667
-12896.5263638788
-12896.4925082587
-12896.4975093209
-12896.495865694
-12896.4997891076
-12896.4942588158
-12896.4884916909
-12896.4859797453
-12896.5037327918
-12896.4858684622
-12896.4983740486
-12896.507972895
-12896.5391893113
-12896.4863339457
-12896.5207332498
-12896.5075253418
-12896.5230962254
-12896.4903583588
-12896.5094930761
-12896.5068758221
-12896.5033672829
-12896.5066998188
-12896.5282125083
-12896.4972458966
-12896.4899472333
-12896.4902605207
-12896.5215129543
-12896.4968581513
-12896.4764999687
-12896.4736971535
-12896.4972473769
-12896.4834909149
-12896.497785206
-12896.4979351776
-12896.4859373003
-12896.5233031519
-12896.5135115197
-12896.4740639096
-12896.4802080838
-12896.5026626999
-12896.4906908408
-12896.5261756801
-12896.4894554932
-12896.4724897735
-12896.5165068775
-12896.4917824044
-12896.507320519
-12896.5046241193
-12896.4761135206
-12896.5132808608
-12896.4892483921
-12896.5019508414
-12896.5150359185
-12896.515087849
-12896.5119323413
-12896.5283485147
-12896.4732070908
-12896.5124005407
-12896.4948805277
-12896.5024789693
-12896.4836268872
-12896.4778044376
-12896.482632578
-12896.5110962978
-12896.4979672573
-12896.498279619
-12896.5413039752
-12896.4753957521
-12896.4836469699
-12896.4998289125
-12896.5184653788
-12896.4825070363
-12896.5224028236
-12896.4761350183
-12896.5259741288
-12896.4969761612
-12896.4731190811
-12896.4733973008
-12896.5199135793
-12896.4961282834
-12896.5337737087
-12896.4865300785
-12896.4688377061
-12896.4341301363
-12896.5039403035
-12896.5008582573
-12896.4791433278
-12896.4854961905
-12896.488378553
-12896.4994884417
-12896.4744023845
-12896.4682352942
-12896.4614558064
-12896.5044742741
-12896.4782971052
-12896.4968194117
-12896.4900904164
-12896.4792809367
-12896.4618238014
-12896.4900101989
-12896.5120760768
-12896.4917591733
-12896.4937653343
-12896.4847147781
-12896.4849315124
-12896.4882174027
-12896.5328446095
-12896.4932601925
-12896.5019352557
-12896.4870494422
-12896.524759111
-12896.4938282439
-12896.4923057135
-12896.4958264435
-12896.4573469943
-12896.4777238268
-12896.5060094014
-12896.5155337048
-12896.5114041046
-12896.5059580146
-12896.4935552365
-12896.4493032557
-12896.513761985
-12896.4899781775
-12896.4601746431
-12896.5052528999
-12896.5036296766
-12896.4857329135
-12896.4711452775
-12896.4718896453
-12896.5252643566
-12896.4763395979
-12896.4928037927
-12896.4842914603
-12896.4679409215
-12896.4965623355
-12896.4990533473
-12896.4854008244
-12896.5035790582
-12896.5216989964
-12896.5020997801
-12896.4928707622
-12896.5037436971
-12896.5047191338
-12896.4812223316
-12896.5092070509
-12896.4677760531
-12896.4681327703
-12896.4835794284
-12896.5027610433
-12896.5109289818
-12896.4826278747
-12896.5100853827
-12896.4728824288
-12896.4702163123
-12896.5123987242
-12896.4838087597
-12896.4642107594
-12896.5041252709
-12896.4500455977
-12896.4729965774
-12896.4627707282
-12896.473672921
-12896.5054335235
-12896.4804805592
-12896.5086650876
-12896.4163461268
-12896.4761772983
-12896.4926250316
-12896.5058346795
-12896.4728025056
-12896.5069097887
-12896.4595891619
-12896.470528058
-12896.4739162923
-12896.4320260411
-12896.4977444331
-12896.4614448366
-12896.4787909299
-12896.4728510346
-12896.4951228428
-12896.4909277501
-12896.5027677238
-12896.4445639422
-12896.4870459112
-12896.499570236
-12896.4978111219
-12896.5035898917
-12896.5278449602
-12896.49728236
-12896.5125776669
-12896.506115803
-12896.4867371716
-12896.4580913835
-12896.4806865315
-12896.4981576782
-12896.4848613451
-12896.4634931127
-12896.4864745487
-12896.476832827
-12896.4674267009
-12896.483442117
-12896.4425576191
-12896.493705033
-12896.4602434583
-12896.500295759
-12896.4885026209
-12896.4661076803
-12896.4879710409
-12896.4982906237
-12896.5207309591
-12896.4930244813
-12896.4692288652
-12896.4881489148
-12896.5162086968
-12896.4925170061
-12896.4631911968
-12896.4605285539
-12896.4804944542
-12896.4930273641
-12896.4753371302
-12896.4753545333
-12896.4794508601
-12896.4596085343
-12896.4670470171
-12896.4803768092
-12896.5106737214
-12896.4893413405
-12896.4624342576
-12896.4875499228
-12896.5154204024
-12896.5315136931
-12896.5019590951
-12896.4905910032
-12896.4907305504
-12896.4817916536
-12896.4942121428
-12896.474041752
-12896.5045607021
-12896.5256466481
-12896.4648332284
-12896.502515559
-12896.4691427541
-12896.4662390906
-12896.4889058918
-12896.4853145426
-12896.4577172569
-12896.4477201509
-12896.4707398938
-12896.5115216065
-12896.4929935517
-12896.4952475772
-12896.4701270491
-12896.4753737975
-12896.4804617051
-12896.4450213254
-12896.4716673798
-12896.5238551859
-12896.4663048025
-12896.4756100002
-12896.4782869006
-12896.508565839
-12896.482072399
-12896.4910463665
-12896.4933166619
-12896.4929670732
-12896.4645808985
-12896.4785599143
-12896.4629291728
-12896.4963614617
-12896.5282384166
-12896.4677107061
-12896.4704930862
-12896.5010083048
-12896.5175886284
-12896.5001392798
-12896.4843223467
-12896.4757821484
-12896.4975273442
-12896.4859436009
-12896.4795509313
-12896.4959941156
-12896.4798226748
-12896.4973483001
-12896.488476701
-12896.4892172567
-12896.5002179434
-12896.5160280485
-12896.5000648001
-12896.4520658746
-12896.4861975829
-12896.4604450911
-12896.4950949695
-12896.4995450579
-12896.5199884362
-12896.4933201706
-12896.479372431
-12896.4573413549
-12896.5076625008
-12896.4621579052
-12896.4537712463
-12896.4878182279
-12896.4721273522
-12896.4964258235
-12896.4822130793
-12896.4951296021
-12896.4907400868
-12896.4835760784
-12896.4924770417
-12896.4726292237
-12896.5028285623
-12896.5014826123
-12896.4620120816
-12896.4796999061
-12896.4966181946
-12896.4961911711
-12896.4904129585
-12896.4608767227
-12896.4819575579
-12896.473119875
-12896.482594988
-12896.488691861
-12896.4940527197
-12896.4849281014
-12896.4731197344
-12896.4911138876
-12896.4758245823
-12896.5024125002
-12896.4610560086
-12896.4650119391
-12896.4985287495
-12896.4932329252
-12896.5233232352
-12896.4817816236
-12896.4966463863
-12896.4952506025
-12896.4924567846
-12896.4566272447
-12896.5049602571
-12896.5099656864
-12896.4641133509
-12896.4583043304
-12896.4907323678
-12896.4636137425
-12896.5043056555
-12896.4755305801
-12896.4491533137
-12896.480342107
-12896.4928932526
-12896.4841132033
-12896.4990240382
-12896.4578389616
-12896.4844279418
-12896.4664811938
-12896.4962941445
-12896.4419508699
-12896.4834905903
-12896.503102744
-12896.4889926182
-12896.4643022444
-12896.5047127132
-12896.4624257947
-12896.4881534068
-12896.479705892
-12896.4862329986
-12896.5106241138
-12896.5002511351
-12896.4861753796
-12896.508443616
-12896.4980695929
-12896.4885961771
-12896.439991944
-12896.4493978519
-12896.5065550429
-12896.4834753221
-12896.4995289123
-12896.4781100499
-12896.4887574515
-12896.4880139261
-12896.4960384397
-12896.5086147669
-12896.4919200263
-12896.4815926432
-12896.5253831325
-12896.4949039654
-12896.5128786458
-12896.5195508109
-12896.5023608613
-12896.495421611
-12896.5160308036
-12896.488271092
-12896.4665099348
-12896.5126202711
-12896.4721373465
-12896.5037391778
-12896.4857438077
-12896.4987463059
-12896.4976370631
-12896.5081054178
-12896.4977169906
-12896.4520066242
-12896.4696394736
-12896.5096726095
-12896.5154470849
-12896.4970367446
-12896.4806878668
-12896.513388661
-12896.4869931731
-12896.4706597417
-12896.4646845863
-12896.4893268163
-12896.4948830285
-12896.4921641482
-12896.4402581046
-12896.4594309038
-12896.4815996991
-12896.455294489
-12896.4743573998
-12896.4649939325
-12896.4650493448
-12896.4547594468
-12896.4784593757
-12896.4937791747
-12896.492183391
-12896.494529268
-12896.468444877
-12896.4582756306
-12896.482546171
-12896.4838199504
-12896.4790928396
-12896.4550373277
-12896.4842910673
-12896.4715997597
-12896.4631076517
-12896.4608598213
-12896.4713585026
-12896.4805291137
-12896.487098141
-12896.4965937838
-12896.5020228018
-12896.4996105409
-12896.4771818067
-12896.4951940697
-12896.453507798
-12896.4726166107
-12896.4599422287
-12896.4566275225
-12896.4727013008
-12896.4835697862
-12896.478816808
-12896.4800574122
-12896.4742984255
-12896.4742340391
-12896.4856941987
-12896.4567512877
-12896.4847950368
-12896.4844432547
-12896.4834846952
-12896.4681035336
-12896.4273469137
-12896.4536638869
-12896.4624125313
-12896.4937453607
-12896.5135277759
-12896.4708351268
-12896.44672481
-12896.4676332567
-12896.4951437318
-12896.4567348162
-12896.464205786
-12896.4790672029
-12896.481870412
-12896.4674202534
-12896.4729070195
-12896.4682542984
-12896.4627861672
-12896.4824623442
-12896.4949773513
-12896.4795712848
-12896.4789886943
-12896.4759878115
-12896.4798853723
-12896.4669705474
-12896.4483859013
-12896.4678279316
-12896.4872356555
-12896.4711467902
-12896.4947205078
-12896.4994163306
-12896.4420476306
-12896.4915902077
-12896.4942528917
-12896.4393547522
-12896.5001082884
-12896.5014296541
-12896.4622012198
-12896.445447189
-12896.4901817515
-12896.4673505891
-12896.4439604461
-12896.4654348367
-12896.5013617609
-12896.4767166793
-12896.4706781214
-12896.466311193
-12896.4380289906
-12896.4816022473
-12896.4726812961
-12896.4782544114
-12896.4557420449
-12896.4601750769
-12896.4657664122
-12896.4637588383
-12896.4937125388
-12896.46013812
-12896.4744427087
-12896.4922737018
-12896.4687630173
-12896.473827526
-12896.4931741355
-12896.4833639868
-12896.4683294695
-12896.5022508406
-12896.5095248092
-12896.4519949541
-12896.473084481
-12896.4783998159
-12896.4537685242
-12896.497947093
-12896.4635434515
-12896.4827714255
-12896.455570433
-12896.476573622
-12896.4687142424
-12896.4492086542
-12896.4405287747
-12896.4801974745
-12896.4889196753
-12896.4789936267
-12896.4747957394
-12896.4506894719
-12896.4548411482
-12896.4202342397
-12896.4825188126
-12896.454409865
-12896.4554773472
-12896.4752245256
-12896.458598726
-12896.4917215414
-12896.4963929789
-12896.4691058622
-12896.4818382574
-12896.4673101284
-12896.4591024031
-12896.4956870307
-12896.4700161107
-12896.4551437399
-12896.4548059924
-12896.4913184384
-12896.4824139908
-12896.4572579141
-12896.4529380361
-12896.4956698927
-12896.5013411537
-12896.4801380676
-12896.4410259124
-12896.4888511216
-12896.4784288654
-12896.5051666917
-12896.4467477095
-12896.4650101181
-12896.4812919512
-12896.4530389747
-12896.4776775556
-12896.4575899665
-12896.4624745669
-12896.475693116
-12896.4720188549
-12896.4654570885
-12896.4320000009
-12896.430066028
-12896.4593038507
-12896.4781739923
-12896.4447701999
-12896.467165801
-12896.457953273
-12896.4358105294
-12896.4725576032
-12896.4598845115
-12896.4601220481
-12896.4732820819
-12896.4722413071
-12896.4485473279
-12896.4773570776
-12896.4362101176
-12896.4787018483
-12896.4651890448
-12896.4616125875
-12896.4979619596
-12896.4681947319
-12896.4872309436
-12896.4441636126
-12896.4665060305
-12896.4660949101
-12896.4692642572
-12896.4832229549
-12896.4890617314
-12896.4681514787
-12896.4692403012
-12896.4792592586
-12896.477069612
-12896.486157305
-12896.5061330546
-12896.4771194482
-12896.4763078193
-12896.4601064332
-12896.4527544
-12896.500847376
-12896.475649724
-12896.47686153
-12896.4735592722
-12896.4709839809
-12896.4801395624
-12896.483820348
-12896.4807807735
-12896.4758360123
-12896.4712091163
-12896.4711312472
-12896.4890593402
-12896.4662670445
-12896.4799982579
-12896.4709068056
-12896.4653496175
-12896.4606288645
-12896.466193838
-12896.4491250534
-12896.4924604367
-12896.4662303238
-12896.4730828005
-12896.4536779274
-12896.4758951153
-12896.4486968584
-12896.4739698631
-12896.4643987763
-12896.4411894084
-12896.4849873812
-12896.4856178498
-12896.4548105422
-12896.4870414656
-12896.5060429047
-12896.4663355521
-12896.4752463724
-12896.4608305654
-12896.4483483315
-12896.4570563131
-12896.4767792785
-12896.4827397645
-12896.4507352048
-12896.4789120239
-12896.4513744458
-12896.4856667231
-12896.4830951932
-12896.4630516982
-12896.4542225621
-12896.4781892274
-12896.4488486925
-12896.4669124969
-12896.5030783547
-12896.4816199417
-12896.4746657042
-12896.4725825748
-12896.5007138205
-12896.4773681843
-12896.4775896573
-12896.444101505
-12896.4690961784
-12896.4870754976
-12896.4681076344
-12896.47001596
-12896.44144892
-12896.4378034154
-12896.5077916014
-12896.4792134444
-12896.5120660053
-12896.4847954862
-12896.4595416011
-12896.4847763898
-12896.4723296351
-12896.5141758492
-12896.4550134702
-12896.4632352068
-12896.4805130542
-12896.4992830658
-12896.4743493471
-12896.4487340906
-12896.4498483582
-12896.4795175862
-12896.4775977318
-12896.43547974
-12896.4701164797
-12896.4405114397
-12896.4644608005
-12896.4821288113
-12896.4445834697
-12896.4868171239
-12896.4465286864
-12896.4774065863
-12896.4717216178
-12896.4560638292
-12896.4568149376
-12896.5007485357
-12896.42340013
-12896.4637802443
-12896.4423459622
-12896.4541738718
-12896.4744530567
-12896.4601996776
-12896.4679087245
-12896.4576588978
-12896.4571190775
-12896.4578173808
-12896.4651426708
-12896.4495537496
-12896.4727978112
-12896.4549479492
-12896.4533277655
-12896.4425079191
-12896.4578940288
-12896.4416280357
-12896.4379747677
-12896.4769632179
-12896.4724237517
-12896.487172703
-12896.467003125
-12896.4868679611
-12896.4825893662
-12896.4763857634
-12896.4862332377
-12896.4657882952
-12896.4515024234
-12896.4587323376
-12896.446573371
-12896.4680855252
-12896.4754341534
-12896.4588361013
-12896.4592501543
-12896.4584736891
-12896.4508135174
-12896.4636615659
-12896.4730457936
-12896.4903963014
-12896.4798564181
-12896.4545041703
-12896.4543469018
-12896.4737393104
-12896.4587018155
-12896.4417266255
-12896.4428868457
-12896.4645676789
-12896.4706536123
-12896.4609370429
-12896.475469665
-12896.4658138165
-12896.4493496232
-12896.434992869
-12896.461667813
-12896.4739507459
-12896.4345570486
-12896.4577043957
-12896.4501864212
-12896.4469267909
-12896.4319501295
-12896.467223175
-12896.4291081295
-12896.4492401529
-12896.4611039358
-12896.4690371055
-12896.4332575639
-12896.4651446733
-12896.4532836234
-12896.4633357872
-12896.4890312277
-12896.4572674458
-12896.4482525818
-12896.4096299614
-12896.4713121169
-12896.4049451149
-12896.4895210923
-12896.4668626918
-12896.471944338
-12896.4067797757
-12896.4655165327
-12896.4675251452
-12896.4757191294
-12896.4389606015
-12896.4463093641
-12896.4086559587
-12896.4600897291
-12896.426023953
-12896.4565517732
-12896.4432024443
-12896.4414861105
-12896.4827476494
-12896.4509989312
-12896.4677760921
-12896.4708730662
-12896.4655274892
-12896.4393913256
-12896.4476369049
-12896.4571713431
-12896.4861802968
-12896.4485330507
-12896.5013538446
-12896.4794891907
-12896.4645444637
-12896.4249817431
-12896.4572561934
-12896.4703742446
-12896.4607068778
-12896.42050179
-12896.4703335402
-12896.4530531366
-12896.4552781602
-12896.4393855878
-12896.4925672425
-12896.4839426941
-12896.4602466462
-12896.4733178533
-12896.4951013601
-12896.4638884294
-12896.4718762435
-12896.4534020792
-12896.4282749293
-12896.4546121803
-12896.4809467009
-12896.4608397799
-12896.4740671418
-12896.4504605293
-12896.4806590489
-12896.4696016079
-12896.4573970366
-12896.4883512602
-12896.4675809378
-12896.4537006352
-12896.4661609118
-12896.4497185418
-12896.4657789544
-12896.4415247021
-12896.466453049
-12896.4516573626
-12896.4600270044
-12896.4669101701
-12896.461061557
-12896.4939873855
-12896.4501952846
-12896.4378118403
-12896.4768040078
-12896.4381317307
-12896.4614016196
-12896.475209813
-12896.4455817694
-12896.4457957227
-12896.4377739309
-12896.4440549332
-12896.4250535452
-12896.4865231535
-12896.4711460463
-12896.4666583938
-12896.4443596341
-12896.464232129
-12896.4486019099
-12896.4442605339
-12896.4516234835
-12896.4219500523
-12896.4474027656
-12896.4866305105
-12896.4583869764
-12896.4794038844
-12896.4566260715
-12896.4479560851
-12896.4670175392
-12896.4443228193
-12896.495587448
-12896.4645454348
-12896.4698117232
-12896.4494971043
-12896.4724343135
-12896.474831891
-12896.4427516942
-12896.4616580074
-12896.4066295085
-12896.422033553
-12896.4428353125
-12896.4718767439
-12896.4578967675
-12896.4467579014
-12896.4550368292
-12896.4217723182
-12896.4635364518
-12896.480193975
-12896.4474111971
-12896.4454584013
-12896.4519603437
-12896.4837441692
-12896.4385529401
-12896.4526786563
-12896.4823102122
-12896.4412441666
-12896.4761953712
-12896.4445491537
-12896.4535155687
-12896.4330493917
-12896.4413022426
-12896.4437329757
-12896.4327140197
-12896.4306677619
-12896.4204126904
-12896.4776341312
-12896.4257575979
-12896.4134923252
-12896.452110852
-12896.4658205077
-12896.4390015955
-12896.4542783575
-12896.4282846065
-12896.4542166562
-12896.4451976402
-12896.4457693971
-12896.4030493462
-12896.4207420602
-12896.4170372733
-12896.453875741
-12896.4794754318
-12896.4573601717
-12896.451822628
-12896.4378164569
-12896.4623526288
-12896.4527343064
-12896.4168501553
-12896.4754783314
-12896.4512653901
-12896.4507515628
-12896.4400502901
-12896.4328829599
-12896.4634589676
-12896.395796415
-12896.4468178672
-12896.4363886018
-12896.4661143699
-12896.4850382257
-12896.4567859424
-12896.418340379
-12896.4533013862
-12896.406442465
-12896.4633688943
-12896.4355860231
-12896.4013787623
-12896.4406286154
-12896.43410574
-12896.4438906235
-12896.4637291674
-12896.4327979637
-12896.4378116142
-12896.4528410845
-12896.4651131039
-12896.4614517003
-12896.4506092466
-12896.446943934
-12896.4430261785
-12896.440322462
-12896.4281327891
-12896.4381347416
-12896.451342655
-12896.4287773516
-12896.4105092082
-12896.4762560582
-12896.4376371578
-12896.4457596527
-12896.4495590087
-12896.4645584034
-12896.4644198248
-12896.4344550064
-12896.4318363472
-12896.4569538366
-12896.4567771307
-12896.4352965095
-12896.4568577272
-12896.4332255259
-12896.4424449052
-12896.4413221664
-12896.4328481307
-12896.4573753783
-12896.4432121954
-12896.453279083
-12896.431160315
-12896.462192891
-12896.467151949
-12896.4631260736
-12896.4594358045
-12896.4407618224
-12896.4395448493
-12896.443773223
-12896.4679052633
-12896.4358142262
-12896.4229384533
-12896.4410306433
-12896.4344980337
-12896.4225634026
-12896.4596737617
-12896.4462268588
-12896.4319289742
-12896.4771936886
-12896.4566524028
-12896.4585950216
-12896.4691462853
-12896.4384085548
-12896.4552688152
-12896.4360505032
-12896.4503837779
-12896.4448864736
-12896.4549544589
-12896.4859707642
-12896.4664637731
-12896.4384737044
-12896.442875049
-12896.4522759226
-12896.4638281892
-12896.4596281137
-12896.4487217542
-12896.443242869
-12896.4649531436
-12896.4355198663
-12896.4719377281
-12896.4341184284
-12896.4478584717
-12896.4786092454
-12896.442326363
-12896.4559719958
-12896.4381291515
-12896.4736924259
-12896.4098517981
-12896.4697503089
-12896.4346893519
-12896.4389915817
-12896.431802418
-12896.4282159395
-12896.4120353608
-12896.4323177617
-12896.4345540577
-12896.4339383733
-12896.4616694453
-12896.4079867401
-12896.4578410894
-12896.4560726462
-12896.4438841763
-12896.4216154931
-12896.4373466137
-12896.4491022096
-12896.4336568688
-12896.4714101151
-12896.4455258628
-12896.4433911427
-12896.4599909831
-12896.4477843207
-12896.4539986272
-12896.4412507753
-12896.4399635752
-12896.4350966483
-12896.4469342892
-12896.4067862175
-12896.4517433087
-12896.4328329513
-12896.4784507778
-12896.4947288204
-12896.4748939931
-12896.4506341065
-12896.471677557
-12896.4599306407
-12896.4412340726
-12896.4376853636
-12896.469054433
-12896.4679122557
-12896.4445225279
-12896.4711687402
-12896.4848937562
-12896.4438947769
-12896.4388041189
-12896.4191784411
-12896.4528969479
-12896.4503104609
-12896.4420885449
-12896.4660504042
-12896.4676900512
-12896.4676282608
-12896.4575192606
-12896.4727883928
-12896.4573585427
-12896.4413485002
-12896.4422413757
-12896.4918168736
-12896.4595183861
-12896.4537564112
-12896.4386546516
-12896.4425645256
-12896.470933956
-12896.432953961
-12896.4342853369
-12896.4604035205
-12896.4378925054
-12896.4377602835
-12896.4810545753
-12896.4301012025
-12896.4507285439
-12896.4398559585
-12896.4488924732
-12896.4534483647
-12896.435999066
-12896.424719191
-12896.4559697148
-12896.4542572893
-12896.4889418831
-12896.4342616641
-12896.445310851
-12896.4227337562
-12896.4626840527
-12896.447448855
-12896.4421506728
-12896.4734580237
-12896.4456028779
-12896.4182735932
-12896.4356385371
-12896.4434943686
-12896.4599346363
-12896.4460220747
-12896.4691493999
-12896.4687517983
-12896.4298996774
-12896.4595077763
-12896.4464151741
-12896.4612505716
-12896.4656088841
-12896.4596248679
-12896.449411321
-12896.4402691344
-12896.4768401791
-12896.445829112
-12896.4535885259
-12896.4195849622
-12896.4885298299
-12896.4463708151
-12896.4327525256
-12896.477451124
-12896.4779801899
-12896.4406287324
-12896.4699032836
-12896.4291828333
-12896.4257122886
-12896.4880443643
-12896.4267024523
-12896.446205863
-12896.4434520198
-12896.4340475038
-12896.4575644012
-12896.4703073375
-12896.4564457643
-12896.4838117105
-12896.4388366245
-12896.4490300952
-12896.4637474074
-12896.4411252075
-12896.4876731132
-12896.4441090042
-12896.4488909045
-12896.4422962514
-12896.4414318816
-12896.4384922488
-12896.4412493826
-12896.4436474648
-12896.4498826831
-12896.4540207283
-12896.4263955647
-12896.4580800821
-12896.4428994289
-12896.4549761007
-12896.4261634163
-12896.4606855656
-12896.4296419806
-12896.4550923047
-12896.4398647431
-12896.4633139907
-12896.4604561271
-12896.441207324
-12896.4600928036
-12896.4528657341
-12896.4675151877
-12896.4627292763
-12896.4476067925
-12896.4567539605
-12896.4486465156
-12896.4595951715
-12896.4756602674
-12896.4817852224
-12896.4273327929
-12896.4156159234
-12896.4421378087
-12896.4643175071
-12896.4295369791
-12896.4766846748
-12896.4285239993
-12896.4714582658
-12896.4405664695
-12896.4710232829
-12896.4415637108
-12896.4370565374
-12896.4428052932
-12896.4643164005
-12896.4230978911
-12896.4152491934
-12896.4426302415
-12896.4171232286
-12896.4223581518
-12896.4504812458
-12896.4362764699
-12896.4224787578
-12896.4336338497
-12896.4388642421
-12896.4310436714
-12896.442630611
-12896.4556698784
-12896.4348265432
-12896.4250093095
-12896.4465658487
-12896.4252757553
-12896.4502867221
-12896.4257126789
-12896.4471455567
-12896.4565306744
-12896.4676033467
-12896.4523896964
-12896.4642759112
-12896.4188172615
-12896.4941625582
-12896.4628931129
-12896.4626324461
-12896.4441037271
-12896.4412941534
-12896.4338953698
-12896.4684863056
-12896.4753562054
-12896.4611203028
-12896.4311326862
-12896.4616100859
-12896.4675957699
-12896.4523955259
-12896.4348100942
-12896.4412402348
-12896.4215460125
-12896.458391875
-12896.4738602338
-12896.4607473222
-12896.4382208118
-12896.4376918895
-12896.4337562343
-12896.4041355159
-12896.4395584974
-12896.4344939132
-12896.4762670045
-12896.4833981088
-12896.4823171823
-12896.435170526
-12896.4724551688
-12896.4658009512
-12896.4748123221
-12896.4640639567
-12896.4540615125
-12896.4497136157
-12896.4622772873
-12896.4356257394
-12896.4585336269
-12896.4605222166
-12896.4602849421
-12896.3890601452
-12896.4437057621
-12896.4242730455
-12896.4615291091
-12896.4378263154
-12896.4448788334
-12896.4477788394
-12896.4317961842
-12896.4178219933
-12896.4577086744
-12896.4414848881
-12896.4631075831
-12896.44069161
-12896.4463481912
-12896.4382871496
-12896.4287649784
-12896.4330760173
-12896.4359156798
-12896.4542761851
-12896.4218357922
-12896.4425295912
-12896.4416211673
-12896.4518675706
-12896.4367131304
-12896.4226117661
-12896.4279594107
-12896.4191818623
-12896.4474179896
-12896.4609684478
-12896.4685142853
-12896.4451399856
-12896.4430167556
-12896.4631531635
-12896.4267494584
-12896.4191248021
-12896.38818247
-12896.458369138
-12896.4447034671
-12896.4877569706
-12896.4683510441
-12896.4459896364
-12896.4233602045
-12896.4557147987
-12896.468283359
-12896.4545534045
-12896.4691683881
-12896.4096932752
-12896.4410671783
-12896.4839058019
-12896.4596553148
-12896.4473377661
-12896.4375257174
-12896.4347324927
-12896.4213632809
-12896.4587359455
-12896.4265721742
-12896.4515431275
-12896.4517365794
-12896.4150726275
-12896.4514411849
-12896.439064119
-12896.4280509499
-12896.4616955258
-12896.4109167932
-12896.4330103141
-12896.4253562768
-12896.4535851928
-12896.4357977685
-12896.4381512879
-12896.4300959888
-12896.4238855065
-12896.438310832
-12896.4308273454
-12896.4622385003
-12896.4426562651
-12896.4708676088
-12896.4389418072
-12896.421008486
-12896.4370764533
-12896.4796837442
-12896.4400078642
-12896.4450762202
-12896.4593088409
-12896.4268769823
-12896.444848879
-12896.459863829
-12896.4299590546
-12896.4623703619
-12896.4569523309
-12896.4421784073
-12896.4246334225
-12896.445898454
-12896.4433205543
-12896.4587731285
-12896.4587292149
-12896.4532027027
-12896.4381495384
-12896.4483105536
-12896.4476194326
-12896.4541973919
-12896.4327963675
-12896.4581410838
-12896.406465224
-12896.4079923438
-12896.4612842039
-12896.4329386635
-12896.4208131436
-12896.4163367863
-12896.4420944163
-12896.4717637485
-12896.4585469607
-12896.448637766
-12896.4501693497
-12896.4175360033
-12896.4039046148
-12896.4593483782
-12896.4299197383
-12896.4688590056
-12896.4304906245
-12896.4436477005
-12896.4353924677
-12896.4345375093
-12896.4496267856
-12896.4148069118
-12896.4259017698
-12896.4390532446
-12896.4528414035
-12896.4595592594
-12896.4368623976
-12896.4200524339
-12896.4377031833
-12896.4311666768
-12896.410575252
-12896.4322218204
-12896.4493888399
-12896.4434643174
-12896.4414545616
-12896.460941296
-12896.4464317765
-12896.4412471694
-12896.4584388613
-12896.4479373093
-12896.397092174
-12896.4521734327
-12896.4540654265
-12896.4306829367
-12896.4566132489
-12896.4721726252
-12896.4207877469
-12896.4100289051
-12896.4216437646
-12896.4360841323
-12896.424258423
-12896.4555735855
-12896.4346167118
-12896.4364810221
-12896.3950274604
-12896.4182610418
-12896.4569916171
-12896.4327294545
-12896.4400264358
-12896.414004447
-12896.4099177177
-12896.4282539546
-12896.4428028738
-12896.4615822249
-12896.4371119677
-12896.4795265857
-12896.4494144621
-12896.4662566371
-12896.4267059978
-12896.4376689472
-12896.4543556444
-12896.4627111151
-12896.4201116236
-12896.4507378896
-12896.4197623084
-12896.4175843241
-12896.4488612837
-12896.4460125158
-12896.4536175071
-12896.4586443447
-12896.4634494775
-12896.3802952096
-12896.4555750982
-12896.4593367545
-12896.4041456034
-12896.4453860134
-12896.4214425337
-12896.4704177935
-12896.4552717556
-12896.4651143501
-12896.4415553758
-12896.4322765101
-12896.4398835269
-12896.4355799537
-12896.4333413114
-12896.455167145
-12896.4534653697
-12896.4621797223
-12896.424615038
-12896.4212843575
-12896.455886771
-12896.4502164494
-12896.4186694238
-12896.4167163924
-12896.433364832
-12896.4256596664
-12896.4255165319
-12896.4670071109
-12896.4705738518
-12896.4296665631
-12896.4268148009
-12896.4581977665
-12896.4523738081
-12896.4246281795
-12896.4370435786
-12896.4344056752
-12896.4259875776
-12896.4378123221
-12896.3938503284
-12896.4198496726
-12896.4350942776
-12896.468513763
-12896.4588188383
-12896.4215975194
-12896.4066158432
-12896.4132655803
-12896.4685049255
-12896.4283384579
-12896.4254224993
-12896.4159252906
-12896.4526011222
-12896.4518820314
-12896.4284505492
-12896.4560941669
-12896.3953925161
-12896.4262172683
-12896.4549090056
-12896.3974522246
-12896.4147830979
-12896.4503756378
-12896.4478243499
-12896.4418107304
-12896.4314992978
-12896.4310660932
-12896.4259476954
-12896.4400761549
-12896.4267613882
-12896.4554740194
-12896.4612484161
-12896.459451124
-12896.4380696467
-12896.4522598209
-12896.4215963681
-12896.4623015048
-12896.4004954726
-12896.442939535
-12896.4434077388
-12896.4239193202
-12896.4202326334
-12896.4429613884
-12896.4453532925
-12896.4550308305
-12896.4389987079
-12896.4305917265
-12896.4256706207
-12896.4449461491
-12896.4402781989
-12896.4700836374
-12896.4362860058
-12896.4212641951
-12896.4458057919
-12896.4480778001
-12896.4392891577
-12896.4597548503
-12896.4273152518
-12896.4351528961
-12896.4602153435
-12896.4459325941
-12896.4287797615
-12896.3941291307
-12896.4243465994
-12896.4420805337
-12896.4222791771
-12896.4243504945
-12896.4166333707
-12896.4513388721
-12896.4243471468
-12896.4482278372
-12896.4210343778
-12896.433402382
-12896.4586983407
-12896.411401818
-12896.4157260791
-12896.4081466326
-12896.425144285
-12896.4032207668
-12896.4409799446
-12896.4086348907
-12896.4466083011
-12896.4412002651
-12896.4064637467
-12896.4146607718
-12896.4236141529
-12896.4365484109
-12896.4504932598
-12896.415464098
-12896.4327317058
-12896.4166222268
-12896.4526450181
-12896.4303928123
-12896.4284208809
-12896.4135319272
-12896.4040071164
-12896.447781667
-12896.3977404375
-12896.4435705883
-12896.4192116888
-12896.4104559431
-12896.4316811344
-12896.4133893451
-12896.4443082114
-12896.4287978439
-12896.4292606723
-12896.4088785508
-12896.4476896556
-12896.4247876093
-12896.4020008893
-12896.4240545792
-12896.4422738685
-12896.4207723109
-12896.4155421857
-12896.4134675875
-12896.4371056512
-12896.442186136
-12896.4008178178
-12896.3979482271
-12896.3818513052
-12896.4167829113
-12896.4054552541
-12896.4213557093
-12896.4141790959
-12896.4304695337
-12896.4071142109
-12896.4210311986
-12896.4402386276
-12896.4028900533
-12896.4116440476
-12896.4523277339
-12896.4343398045
-12896.442989449
-12896.4082336042
-12896.4137786114
-12896.4046160527
-12896.4318431444
-12896.4198559552
-12896.4061060347
-12896.4255573596
-12896.4213151366
-12896.4006110852
-12896.4191250974
-12896.4454687474
-12896.4109357763
-12896.433371509
-12896.4431831849
-12896.4277362454
-12896.4165517358
-12896.4493630522
-12896.4610925802
-12896.431414431
-12896.4540999391
-12896.4334921743
-12896.4032604309
-12896.4147267622
-12896.4216001527
-12896.4195025004
-12896.4153749555
-12896.4489578839
-12896.4127022363
-12896.4213626406
-12896.4210018813
-12896.4245437129
-12896.4171037238
-12896.4546120201
-12896.4331693661
-12896.4057880535
-12896.4078329684
-12896.425162451
-12896.4271995055
-12896.3998385044
-12896.4411482137
-12896.4436637419
-12896.4178547752
-12896.4398225186
-12896.4248363932
-12896.4322217853
-12896.4290689309
-12896.4457126965
-12896.4153422672
-12896.4386696957
-12896.4365269616
-12896.4393089125
-12896.4437270171
-12896.3854632844
-12896.4350719987
-12896.4047227385
-12896.448744535
-12896.4329634779
-12896.4514629398
-12896.4553998446
-12896.4173427749
-12896.4300063871
-12896.4357487335
-12896.4256752236
-12896.4302446437
-12896.3891467474
-12896.4144288688
-12896.4023676656
-12896.4327763931
-12896.4415273547
-12896.4494586593
-12896.427350031
-12896.4250312264
-12896.4199194188
-12896.4137355457
-12896.4195624983
-12896.4394131333
-12896.4310320017
-12896.4123118012
-12896.4424837671
-12896.4148050059
-12896.3941100509
-12896.4301750146
-12896.4149337568
-12896.4113506958
-12896.4310842065
-12896.4311168734
-12896.4322278564
-12896.4289036019
-12896.4382555201
-12896.3901358473
-12896.4202884859
-12896.3804990103
-12896.4103545221
-12896.3976474415
-12896.4245087001
-12896.4020100326
-12896.4039485879
-12896.3801286539
-12896.4245940346
-12896.425799813
-12896.4496890983
-12896.4236399984
-12896.3798785592
-12896.4417952434
-12896.4178266201
-12896.4154115817
-12896.476370069
-12896.4400476752
-12896.4327139842
-12896.4411034778
-12896.4095375834
-12896.4050020746
-12896.4399507911
-12896.4148334728
-12896.4417274852
-12896.4393861873
-12896.3821096982
-12896.417055498
-12896.4373660347
-12896.4241353697
-12896.4374408263
-12896.3941300747
-12896.40256913
-12896.4191325714
-12896.3702201168
-12896.439522877
-12896.4371185536
-12896.4675580071
-12896.4266209335
-12896.4184332004
-12896.4100586924
-12896.4328031837
-12896.4042805066
-12896.4183389042
-12896.4393240575
-12896.4382602899
-12896.4264903066
-12896.4034588005
-12896.4281763746
-12896.4230553555
-12896.4383553824
-12896.4225016531
-12896.4291579509
-12896.4476204487
-12896.4289047733
-12896.4075262426
-12896.4462316171
-12896.4530962666
-12896.4117345549
-12896.4270753174
-12896.4330268133
-12896.4389372722
-12896.444364688
-12896.4437778951
-12896.4597643583
-12896.3953575451
-12896.4247209064
-12896.4261528718
-12896.4210786047
-12896.399842354
-12896.4238825761
-12896.3902786703
-12896.4054189403
-12896.415545247
-12896.4171219143
-12896.415879917
-12896.4285323559
-12896.4452965914
-12896.4314486664
-12896.4405357148
-12896.3776627178
-12896.4472825625
-12896.4239278589
-12896.408903531
-12896.3835526929
-12896.4289701904
-12896.4109425208
-12896.404748203
-12896.4344125613
-12896.4454891215
-12896.3965261857
-12896.4404693384
-12896.4188138274
-12896.4105075274
-12896.4264754098
-12896.3996649513
-12896.4229515986
-12896.4109108501
-12896.3922643386
-12896.420142345
-12896.3935088066
-12896.388549743
-12896.3681805763
-12896.4243726702
-12896.4324231237
-12896.4361578697
-12896.4452684828
-12896.4020508146
-12896.4099500825
-12896.4384939825
-12896.4083740873
-12896.4209613938
-12896.4464337806
-12896.4134491235
-12896.4406470908
-12896.4250676063
-12896.4400150691
-12896.4210791726
-12896.4388437427
-12896.4036267886
-12896.4237322352
-12896.4419254862
-12896.4031078901
-12896.4495960139
-12896.4400603894
-12896.4236074595
-12896.4038331221
-12896.4378769555
-12896.4165104475
-12896.426896783
-12896.4287022045
-12896.4320051619
-12896.379746658
-12896.3990212614
-12896.4440156428
-12896.3951492348
-12896.4399830736
-12896.4147967447
-12896.4024438475
-12896.4351317972
-12896.4493810246
-12896.3831008307
-12896.413267407
-12896.4351574164
-12896.3674126431
-12896.4055263223
-12896.4249734472
-12896.4517556275
-12896.42018343
-12896.4069721913
-12896.3941423745
-12896.4163620187
-12896.430438718
-12896.41917254
-12896.4270603371
-12896.4185417439
-12896.4285390473
-12896.4225334639
-12896.4320257388
-12896.4252993179
-12896.4166197813
-12896.434463863
-12896.4275158202
-12896.4264615357
-12896.3988796636
-12896.4337381975
-12896.4192386332
-12896.4160063962
-12896.4396089015
-12896.4299252913
-12896.3965311707
-12896.452019751
-12896.4133834963
-12896.438161477
-12896.3857422412
-12896.4133010889
-12896.397755015
-12896.4175920532
-12896.4492501983
-12896.4206115954
-12896.4056498974
-12896.4515270429
-12896.4444461238
-12896.4275527137
-12896.4128327442
-12896.4079499287
-12896.4371875224
-12896.4338728951
-12896.3998809378
-12896.3924955733
-12896.4216066022
-12896.4124425674
-12896.4296173629
-12896.429802463
-12896.4016567563
-12896.4122900348
-12896.4478877645
-12896.4359044383
-12896.4065771428
-12896.4151102539
-12896.4357600999
-12896.3844390873
-12896.3700702653
-12896.3996228478
-12896.395384988
-12896.391134094
-12896.4350817897
-12896.4139952398
-12896.4351617667
-12896.3863077768
-12896.4205487453
-12896.4298899842
-12896.4067294887
-12896.4192180504
-12896.4237610321
-12896.3886542765
-12896.4105075538
-12896.4193511776
-12896.4062383325
-12896.4080233794
-12896.3977610161
-12896.4077751747
-12896.3922882482
-12896.3930988419
-12896.4194399216
-12896.4030627016
-12896.3743396006
-12896.4201529065
-12896.4208919891
-12896.4061897553
-12896.4437936073
-12896.4255478198
-12896.4288531232
-12896.4274811447
-12896.409718557
-12896.4390651131
-12896.427108829
-12896.4154432557
-12896.390626212
-12896.3993684358
-12896.4083217304
-12896.4159441451
-12896.4151189888
-12896.3897056255
-12896.4549140656
-12896.3874178154
-12896.4429070676
-12896.401375124
-12896.3906853421
-12896.3928296853
-12896.4289891329
-12896.4135609108
-12896.3652989748
-12896.3841390869
-12896.4001267803
-12896.3777567889
-12896.3786798385
-12896.3958129875
-12896.4312600108
-12896.4232157647
-12896.4381186231
-12896.4255577646
-12896.3895130808
-12896.4155250448
-12896.3866407738
-12896.3925833588
-12896.412174715
-12896.3881714542
-12896.4036553715
-12896.4205767983
-12896.4046309683
-12896.4393491559
-12896.4007439811
-12896.4227770109
-12896.3745451825
-12896.4136525985
-12896.4184554449
-12896.4017277795
-12896.3695033597
-12896.3379367923
-12896.3702286759
-12896.3843221877
-12896.4264256239
-12896.4318942349
-12896.3861745277
-12896.4015193914
-12896.4256664505
-12896.4154148779
-12896.3958578492
-12896.3958621647
-12896.3983354142
-12896.3868505647
-12896.4189203819
-12896.4024917878
-12896.4110932813
-12896.3831970533
-12896.3840454805
-12896.4104204714
-12896.4097542619
-12896.4059625713
-12896.3897597826
-12896.3847416094
-12896.4095412332
-12896.4143396304
-12896.4352645945
-12896.4096927163
-12896.3842873677
-12896.4214848167
-12896.4072213175
-12896.3568077487
-12896.4211019066
-12896.4217635586
-12896.3887983351
-12896.4244397019
-12896.3958779521
-12896.4244400242
-12896.4032601765
-12896.4121546077
-12896.3810354238
-12896.4025492327
-12896.4272524296
-12896.426564596
-12896.4233770466
-12896.4248009495
-12896.3956120997
-12896.3962813903
-12896.428672629
-12896.4111289054
-12896.3898378496
-12896.4059047182
-12896.4293798315
-12896.3849269975
-12896.410531728
-12896.3733630872
-12896.4218056298
-12896.4174988358
-12896.4020154224
-12896.4486893192
-12896.4253443131
-12896.4130543909
-12896.4136979673
-12896.4090452395
-12896.4108688515
-12896.4096807904
-12896.4144900506
-12896.4147650562
-12896.4089521785
-12896.3999399806
-12896.4114156903
-12896.4447569101
-12896.3984234302
-12896.3947378025
-12896.4445188498
-12896.4032592303
-12896.3943484109
-12896.4077825557
-12896.3798748125
-12896.4174443685
-12896.4068143796
-12896.4144840265
-12896.4368145526
-12896.4288947326
-12896.414366948
-12896.4386192495
-12896.3994341237
-12896.4149189919
-12896.4315251329
-12896.4541927512
-12896.4302341644
-12896.4153521611
-12896.3713044526
-12896.4021858506
-12896.3862086453
-12896.4270944131
-12896.448623785
-12896.3621713254
-12896.397315944
-12896.3967564018
-12896.3682914599
-12896.3922604279
-12896.397951322
-12896.3994857225
-12896.3898571213
-12896.4049756638
-12896.403696249
-12896.4267793894
-12896.4187515296
-12896.4101505228
-12896.4284987786
-12896.402844411
-12896.3947195178
-12896.3680144505
-12896.3785892164
-12896.408402597
-12896.4242156771
-12896.3935540549
-12896.3954290742
-12896.3791670448
-12896.4262325082
-12896.4354502707
-12896.4112401838
-12896.4020960522
-12896.3697554911
-12896.3805857002
-12896.416603352
-12896.4231843007
-12896.4196887673
-12896.401687916
-12896.3854567259
-12896.45221988
-12896.4295624837
-12896.4117408804
-12896.3954240414
-12896.3643817505
-12896.3976110998
-12896.4405804303
-12896.4445996628
-12896.4072669345
-12896.4070634486
-12896.4454081051
-12896.4247510166
-12896.4120580509
-12896.3917004839
-12896.4082449992
-12896.4027043605
-12896.4111343675
-12896.3941170002
-12896.3972428034
-12896.4090986519
-12896.4061690393
-12896.419096441
-12896.4011965805
-12896.4021993372
-12896.3854679115
-12896.3809851938
-12896.4269051758
-12896.4274426726
-12896.4222194289
-12896.3891444324
-12896.3780811773
-12896.429301041
-12896.4224725865
-12896.4181108066
-12896.3932691761
-12896.4218638286
-12896.4400718846
-12896.4033997046
-12896.3917531747
-12896.3646928957
-12896.41570967
-12896.4484230843
-12896.4199055829
-12896.408369817
-12896.4041151807
-12896.4372630085
-12896.367784593
-12896.3912759949
-12896.4242774535
-12896.4038434818
-12896.4043911845
-12896.4240540173
-12896.4276846045
-12896.3742011416
-12896.3830644599
-12896.4250027214
-12896.4378728743
-12896.3862889485
-12896.3945041747
-12896.4077295272
-12896.4148407409
-12896.4164825301
-12896.3935257656
-12896.4353212738
-12896.4052106634
-12896.3991355826
-12896.4141263827
-12896.3683817853
-12896.3957294437
-12896.4157951197
-12896.4408175033
-12896.4159879798
-12896.3896716487
-12896.4089122565
-12896.3811349263
-12896.4172811061
-12896.3960279855
-12896.4023143969
-12896.418506192
-12896.4137714011
-12896.4124457458
-12896.4259559295
-12896.4237715719
-12896.4008010458
-12896.3939348005
-12896.4044287676
-12896.4423201492
-12896.3676602189
-12896.4151332784
-12896.4066141776
-12896.401359931
-12896.4085059
-12896.4157253735
-12896.4089999726
-12896.4104255946
-12896.4431369633
-12896.4280217626
-12896.4218525715
-12896.4426042851
-12896.4087138957
-12896.4105875617
-12896.4108362649
-12896.4128990707
-12896.4222744638
-12896.4005719907
-12896.3999061638
-12896.3936060887
-12896.3911812326
-12896.4263496247
-12896.4190165886
-12896.4188993927
-12896.411711011
-12896.4423337475
-12896.3945696577
-12896.3957419252
-12896.4329079359
-12896.4387670297
-12896.4012203798
-12896.4067443941
-12896.3962542637
-12896.4041746388
-12896.4471187677
-12896.4100296339
-12896.4026259897
-12896.3879202646
-12896.4037869862
-12896.4352868986
-12896.39689131
-12896.4085422604
-12896.3929999324
-12896.3938852292
-12896.4173118419
-12896.4342516038
-12896.3770074286
-12896.4067528267
-12896.3946443998
-12896.4402462259
-12896.4140177545
-12896.4184962861
-12896.4148897007
-12896.3405285094
-12896.3853052644
-12896.4227673479
-12896.3778601488
-12896.3780418724
-12896.4201877194
-12896.3882433554
-12896.4408094009
-12896.408081711
-12896.4098292685
-12896.4236503909
-12896.3850794615
-12896.407122709
-12896.4032017866
-12896.4040215883
-12896.3984957887
-12896.3949881534
-12896.3915982331
-12896.3965176334
-12896.4179637989
-12896.3935427298
-12896.3962599666
-12896.3803784818
-12896.4065230049
-12896.3996953391
-12896.4018350269
-12896.4143857958
-12896.4126198197
-12896.3962342664
-12896.3930181912
-12896.4039927639
-12896.4023161272
-12896.4169915142
-12896.3996754766
-12896.3745463818
-12896.4151025541
-12896.3896514922
-12896.3753260512
-12896.4061077727
-12896.3819889358
-12896.3873160671
-12896.3817216746
-12896.3986494387
-12896.403777451
-12896.4212422901
-12896.4190540733
-12896.4058366268
-12896.3872445068
-12896.396580854
-12896.435556094
-12896.3947338366
-12896.4336539185
-12896.4302034877
-12896.4213172101
-12896.4150086962
-12896.4330610538
-12896.4021607079
-12896.4018289118
-12896.3921512248
-12896.414879398
-12896.4239352745
-12896.4181002633
-12896.3863079318
-12896.4092243408
-12896.359791594
-12896.4129933685
-12896.4092261316
-12896.3874798188
-12896.3932135584
-12896.3780929196
-12896.400875983
-12896.3987509474
-12896.401077667
-12896.3796568714
-12896.3815155195
-12896.3861542371
-12896.4061363683
-12896.3926219905
-12896.381405599
-12896.387588398
-12896.4300164268
-12896.4040687628
-12896.3738092634
-12896.3933327697
-12896.393784353
-12896.3692659842
-12896.3836011426
-12896.3840683018
-12896.4099834866
-12896.4168219073
-12896.3847895113
-12896.3913425438
-12896.4178788731
-12896.4327078702
-12896.4138024836
-12896.3766885506
-12896.3730936659
-12896.3965093352
-12896.3953610826
-12896.3892047585
-12896.3922725888
-12896.3741336299
-12896.404747541
-12896.4098588002
-12896.38428498
-12896.4121663692
-12896.3654870005
-12896.3713634149
-12896.3835130143
-12896.3835119726
-12896.4015138403
-12896.382319075
-12896.4158808698
-12896.4192818962
-12896.3643803265
-12896.3926782326
-12896.3887183172
-12896.3920547488
-12896.3713608093
-12896.3918507551
-12896.3896655971
-12896.415933499
-12896.3781547242
-12896.3740979413
-12896.3933460392
-12896.4041146282
-12896.4167312537
-12896.4101535899
-12896.3544584213
-12896.3929917603
-12896.4147466573
-12896.4035093955
-12896.4021933698
-12896.3910862405
-12896.3933354391
-12896.3800273744
-12896.4182218742
-12896.3892390822
-12896.4180932208
-12896.4331455055
-12896.4203024839
-12896.3801362968
-12896.3738133611
-12896.4242114388
-12896.401067951
-12896.4132787561
-12896.39617034
-12896.4053585261
-12896.3771806918
-12896.3782628827
-12896.3957746579
-12896.3688853124
-12896.3944277877
-12896.3635866071
-12896.4150408831
-12896.3831605247
-12896.4210340151
-12896.3908928673
-12896.4026348314
-12896.4100955293
-12896.3745075109
-12896.3918499765
-12896.3725664164
-12896.3970816692
-12896.4210408092
-12896.3932218793
-12896.3956434895
-12896.3924136306
-12896.3775795834
-12896.3243087693
-12896.4321722134
-12896.3918886885
-12896.3860991376
-12896.389123349
-12896.4222367338
-12896.3823899862
-12896.3693095492
-12896.4052286587
-12896.394261161
-12896.3576652581
-12896.3460495523
-12896.3810609616
-12896.4180552715
-12896.3918080924
-12896.3949994775
-12896.3594274732
-12896.382450973
-12896.3676853915
-12896.4017250547
-12896.3913061304
-12896.4185009458
-12896.432051385
-12896.3567069547
-12896.3965705688
-12896.4061157493
-12896.396206394
-12896.4134944626
-12896.3823472768
-12896.3853531018
-12896.405819059
-12896.3887825879
-12896.3777909201
-12896.4186021187
-12896.4268751486
-12896.4149930639
-12896.4067368474
-12896.4091548402
-12896.3945700221
-12896.3795327906
-12896.3865893461
-12896.3452900049
-12896.4089387972
-12896.4071202757
-12896.4194343645
-12896.4088171195
-12896.4258332063
-12896.4296247659
-12896.4127412008
-12896.3959121586
-12896.3977993452
-12896.3781504659
-12896.4055030632
-12896.4180750501
-12896.4053773731
-12896.3859458747
-12896.4131830184
-12896.4111694689
-12896.4162443444
-12896.4204321656
-12896.4033615794
-12896.3958949331
-12896.3848126615
-12896.3836709511
-12896.403950791
-12896.4246268835
-12896.3677399552
-12896.371094233
-12896.3856731734
-12896.3891207929
-12896.4185620976
-12896.3919901274
-12896.41463938
-12896.3671956752
-12896.3683147088
-12896.4094833198
-12896.416680337
-12896.3995850989
-12896.4095200258
-12896.4075429022
-12896.3980036206
-12896.4178285543
-12896.3849468322
-12896.403780675
-12896.4026009498
-12896.4244894234
-12896.3865791103
-12896.3627820154
-12896.3644691607
-12896.4047787231
-12896.3920079113
-12896.402695715
-12896.3560669723
-12896.3893799271
-12896.3958816441
-12896.4237260766
-12896.410916495
-12896.3906778858
-12896.4181426853
-12896.3593543355
-12896.4065554182
-12896.4340630057
-12896.4024831774
-12896.4091670669
-12896.3934195814
-12896.4042847445
-12896.4435022244
-12896.3521631436
-12896.4006208612
-12896.3927649369
-12896.3823705068
-12896.3976816347
-12896.4103205288
-12896.4528179443
-12896.4113578653
-12896.3938420288
-12896.4204187985
-12896.4116887365
-12896.3878835835
-12896.4145435131
-12896.389451692
-12896.3812205801
-12896.4006756721
-12896.3987295839
-12896.3656993975
-12896.4083520518
-12896.4139519893
-12896.3922396519
-12896.3883335991
-12896.4050048675
-12896.4025307966
-12896.4266957476
-12896.3773101232
-12896.4067440336
-12896.4169852931
-12896.3850961515
-12896.3981745136
-12896.3706907622
-12896.4064757066
-12896.3892799497
-12896.3903073882
-12896.3846943106
-12896.3748722532
-12896.3850836385
-12896.4249836637
-12896.3810823414
-12896.3655328739
-12896.3883631354
-12896.4036671519
-12896.3960911729
-12896.4163393237
-12896.4348198414
-12896.3948415977
-12896.4075329956
-12896.3875327084
-12896.4106759841
-12896.4157443075
-12896.4202665261
-12896.3856197977
-12896.3980440808
-12896.3919948358
-12896.390288359
-12896.389045172
-12896.3704006978
-12896.4111308941
-12896.417634545
-12896.3997699897
-12896.3636128269
-12896.3940492953
-12896.3788828001
-12896.4363993846
-12896.4318543758
-12896.392306951
-12896.3958767905
-12896.4206653375
-12896.3880151562
-12896.367347764
-12896.3786393447
-12896.3799230023
-12896.3976199141
-12896.3641521755
-12896.3968477971
-12896.3361270378
-12896.3856207266
-12896.4017636471
-12896.3987812956
-12896.3653621503
-12896.3949897007
-12896.3953927608
-12896.4020765656
-12896.3614849169
-12896.4372673271
-12896.3824743278
-12896.398761691
-12896.4127575458
-12896.3884189747
-12896.3857178679
-12896.3773403962
-12896.3497668436
-12896.3713996916
-12896.3933869347
-12896.3587545542
-12896.390265649
-12896.3943182059
-12896.3729029249
-12896.4050159965
-12896.4080374077
-12896.3985454488
-12896.3727162848
-12896.3812888833
-12896.3602810345
-12896.4092832077
-12896.3695402663
-12896.3962257982
-12896.4168138472
-12896.3735946939
-12896.3744819679
-12896.4016435655
-12896.4081674506
-12896.3980541438
-12896.4182036132
-12896.3565730088
-12896.3964215283
-12896.3911130157
-12896.3628225608
-12896.4035795442
-12896.3903044497
-12896.3467315245
-12896.3685769787
-12896.395394452
-12896.4083728635
-12896.3807045115
-12896.4016510861
-12896.4068059583
-12896.3516892306
-12896.3838202994
-12896.3377268606
-12896.3996113495
-12896.3974574776
-12896.4128640719
-12896.3967067409
-12896.4119691764
-12896.3917376446
-12896.4249114862
-12896.4161755793
-12896.3943812533
-12896.393273805
-12896.4122027686
-12896.4078066308
-12896.3678419831
-12896.4052989902
-12896.3872992298
-12896.3503987218
-12896.3916792601
-12896.3990556654
-12896.3974005789
-12896.4094331883
-12896.3558936466
-12896.3772604072
-12896.3945888168
-12896.3613783632
-12896.3742352982
-12896.3635881919
-12896.3333784037
-12896.3877602891
-12896.3642128801
-12896.3800857362
-12896.3671990959
-12896.3601759318
-12896.3942286913
-12896.3702527157
-12896.3967246622
-12896.4092097154
-12896.4105999181
-12896.374619033
-12896.376658381
-12896.407915853
-12896.3626872335
-12896.3584600631
-12896.3590798162
-12896.3609692201
-12896.3673085406
-12896.380137022
-12896.3917497586
-12896.3551552855
-12896.374362782
-12896.4059553223
-12896.3551666537
-12896.3779631745
-12896.3746676062
-12896.3587971684
-12896.3571446983
-12896.3689682427
-12896.3870835744
-12896.3659237937
-12896.3910907979
-12896.3561525688
-12896.3704853249
-12896.3866115222
-12896.3999408701
-12896.4080808871
-12896.401146225
-12896.3815701832
-12896.4143254829
-12896.3667010084
-12896.3992574172
-12896.3848123117
-12896.3454163127
-12896.3674455942
-12896.3631337283
-12896.3764287407
-12896.3699934484
-12896.4120667523
-12896.3707576772
-12896.3822177585
-12896.4020552926
-12896.3710471137
-12896.3762557921
-12896.3421838897
-12896.3923699396
-12896.3677376963
-12896.4052987216
-12896.3750620528
-12896.3978681278
-12896.3777579982
-12896.3777578294
-12896.3854272714
-12896.3606557732
-12896.3944281383
-12896.3884076681
-12896.3727933455
-12896.3904312195
-12896.3451563504
-12896.4058156147
-12896.3942545913
-12896.3995988099
-12896.3967361781
-12896.3941781987
-12896.3693735101
-12896.3914771344
-12896.3977037199
-12896.3561003764
-12896.4146224336
-12896.3443787323
-12896.3910054683
-12896.4107367276
-12896.3538642721
-12896.4010373431
-12896.3738679437
-12896.4066179617
-12896.3626117952
-12896.3618995935
-12896.401577635
-12896.3811077353
-12896.3604066807
-12896.4027569435
-12896.3503250561
-12896.3713747037
-12896.3658281993
-12896.3869376062
-12896.3721051428
-12896.3537500744
-12896.3772348166
-12896.3656532381
-12896.3815797559
-12896.3513850359
-12896.3795365617
-12896.3491163171
-12896.3598934807
-12896.4009306651
-12896.4091370034
-12896.3753792449
-12896.3994495847
-12896.4025044848
-12896.3949033136
-12896.3844370211
-12896.3793325518
-12896.4082802288
-12896.3939417175
-12896.3900558497
-12896.4039822733
-12896.3657047589
-12896.3855532062
-12896.4032049136
-12896.4057089172
-12896.3678534601
-12896.3738394579
-12896.3751514409
-12896.4024489639
-12896.3577333367
-12896.3632250852
-12896.3738659083
-12896.3733248831
-12896.3888507697
-12896.3586841035
-12896.4108135874
-12896.3899909732
-12896.3583685198
-12896.3838934877
-12896.3602848791
-12896.3901606096
-12896.3491598347
-12896.3861179414
-12896.3543107258
-12896.4081061367
-12896.374860372
-12896.36981696
-12896.3813288805
-12896.3900714716
-12896.3591658755
-12896.3648787804
-12896.3823919247
-12896.3709717621
-12896.3490662946
-12896.3800178504
-12896.3502147126
-12896.3686335299
-12896.3992430717
-12896.3509245653
-12896.3715387426
-12896.3704066599
-12896.3645431683
-12896.3679855275
-12896.3748062291
-12896.3917131989
-12896.4006441654
-12896.3596759795
-12896.391282693
-12896.3588613386
-12896.3575562419
-12896.3680624395
-12896.4059622174
-12896.3555470562
-12896.4184895278
-12896.3712575323
-12896.3744544277
-12896.4241892299
-12896.3890331239
-12896.350815041
-12896.3464326048
-12896.3718430889
-12896.4073609019
-12896.373048771
-12896.3741040852
-12896.3800534944
-12896.3941993863
-12896.34216891
-12896.4029551556
-12896.40037958
-12896.3756931047
-12896.3512663866
-12896.3607364982
-12896.3593613544
-12896.3807651673
-12896.3692846601
-12896.3477908416
-12896.3795866164
-12896.3660592583
-12896.3757211146
-12896.381182749
-12896.366584925
-12896.3574439674
-12896.3918582268
-12896.3652865515
-12896.3906783744
-12896.3729191525
-12896.3693927605
-12896.3965388579
-12896.3546401308
-12896.3584095725
-12896.3636614766
-12896.3858059031
-12896.3776332745
-12896.384913162
-12896.3777374671
-12896.3758914806
-12896.3928412239
-12896.3712309641
-12896.3957647276
-12896.4102867094
-12896.3278796146
-12896.3121147517
-12896.3974102155
-12896.407617075
-12896.3530745489
-12896.393438777
-12896.4242083756
-12896.3794585728
-12896.3591879798
-12896.398899812
-12896.3818263768
-12896.4121408426
-12896.3737436802
-12896.3797322567
-12896.3616619257
-12896.38172494
-12896.3320120407
-12896.3464769769
-12896.3662239869
-12896.4053628419
-12896.3604645197
-12896.3969162326
-12896.3476292111
-12896.3596855087
-12896.3827091029
-12896.3928921369
-12896.3659742019
-12896.3792339261
-12896.3730848801
-12896.381484831
-12896.3744626723
-12896.3726051509
-12896.3687613702
-12896.3568759448
-12896.3687161584
-12896.3775139816
-12896.3786738686
-12896.3537853066
-12896.3801613637
-12896.3754922105
-12896.3823060349
-12896.3787610251
-12896.3845893424
-12896.4012480305
-12896.393087778
-12896.3745738979
-12896.4033928076
-12896.4108228614
-12896.3920948529
-12896.3662616554
-12896.3947794502
-12896.3971010806
-12896.3733451381
-12896.369263268
-12896.3747013305
-12896.3536430488
-12896.3640786219
-12896.3343569794
-12896.3717265497
-12896.3512164103
-12896.3783283423
-12896.3701214458
-12896.3798678983
-12896.3936649742
-12896.3669951621
-12896.3832584372
-12896.3955475067
-12896.3362325369
-12896.3486209047
-12896.3693197039
-12896.3334375425
-12896.3784043546
-12896.3767172744
-12896.3668106597
-12896.3935797104
-12896.3683176291
-12896.3508589009
-12896.3431805039
-12896.3650822929
-12896.3953572543
-12896.3499050111
-12896.3583565959
-12896.4050279288
-12896.37362883
-12896.3730936736
-12896.3608728983
-12896.360649581
-12896.3654185313
-12896.3816173464
-12896.3935641775
-12896.3845675609
-12896.3724120679
-12896.3799104261
-12896.3919627661
-12896.3699555569
-12896.3669149941
-12896.3664116508
-12896.3667893341
-12896.3786213105
-12896.3778095387
-12896.3702678372
-12896.374347757
-12896.3672010665
-12896.4224457924
-12896.3656887841
-12896.4167243209
-12896.3509129697
-12896.386774765
-12896.3583040358
-12896.3909207682
-12896.3634111932
-12896.358695484
-12896.3751774743
-12896.3688879281
-12896.3557673039
-12896.3827307207
-12896.3786221478
-12896.389698362
-12896.4024716481
-12896.3944154562
-12896.3825571729
-12896.4102180335
-12896.4049244919
-12896.3527959476
-12896.4044861057
-12896.3619878969
-12896.376364133
-12896.3793729336
-12896.3524064564
-12896.3800440275
-12896.401363556
-12896.3513487961
-12896.3964401121
-12896.332367369
-12896.3472980878
-12896.3637415967
-12896.342198542
-12896.3414023305
-12896.3651075872
-12896.3753899672
-12896.3675200366
-12896.3675126545
-12896.3539186912
-12896.3868600217
-12896.3576303976
-12896.3984974308
-12896.3579711912
-12896.3628391868
-12896.3632338775
-12896.3850801649
-12896.3617584585
-12896.3890808063
-12896.3529250464
-12896.327331045
-12896.3656756567
-12896.4015675558
-12896.3668553479
-12896.3453049345
-12896.3626823302
-12896.3541335785
-12896.370299805
-12896.3711309684
-12896.3876148142
-12896.3382831339
-12896.3694039667
-12896.3888709031
-12896.3366730512
-12896.3652530795
-12896.3437680635
-12896.3438189412
-12896.357439995
-12896.3971456834
-12896.3501617839
-12896.3861420137
-12896.3641646522
-12896.324946087
-12896.341894111
-12896.3450725654
-12896.3283014828
-12896.3658629649
-12896.3757904788
-12896.3495485025
-12896.3260436443
-12896.3959123508
-12896.3449171881
-12896.3821454759
-12896.3586966052
-12896.3263737291
-12896.3456361161
-12896.3826372001
-12896.3389324872
-12896.3405832593
-12896.4042495612
-12896.3871213058
-12896.3400710966
-12896.3967162447
-12896.3700363704
-12896.3604873539
-12896.3691367986
-12896.3737042488
-12896.363504039
-12896.3808818641
-12896.370527081
-12896.3757866822
-12896.3879601501
-12896.3650826881
-12896.3921427544
-12896.3643779217
-12896.363284776
-12896.3685659042
-12896.3651033783
-12896.3498130273
-12896.3609695033
-12896.3568774819
-12896.3627272806
-12896.3858760014
-12896.3515435014
-12896.375494792
-12896.3639145826
-12896.3515804369
-12896.3413614573
-12896.3330866178
-12896.3635148598
-12896.3739294999
-12896.3708287211
-12896.363244678
-12896.3815237838
-12896.3388772779
-12896.3447445169
-12896.356591236
-12896.4048655359
-12896.3734460917
-12896.3646034719
-12896.3747169694
-12896.3569932222
-12896.3872393903
-12896.370677875
-12896.3607649885
-12896.3541603999
-12896.3794906276
-12896.3564441117
-12896.3680723667
-12896.3404009863
-12896.3809195942
-12896.3583860128
-12896.3441116597
-12896.3555531125
-12896.3816942936
-12896.3797983101
-12896.3654747795
-12896.3332528407
-12896.3744301156
-12896.3808838709
-12896.3679044738
-12896.3650246607
-12896.3660808531
-12896.4128400778
-12896.3712731398
-12896.3753496805
-12896.3533752034
-12896.3302905537
-12896.3742737283
-12896.3763645557
-12896.362202582
-12896.3743770184
-12896.3751690814
-12896.4097682189
-12896.3838670824
-12896.3754429202
-12896.3763143862
-12896.3871472008
-12896.3586290694
-12896.3612999177
-12896.3237037174
-12896.3810945664
-12896.368952597
-12896.3832682162
-12896.372434839
-12896.328647106
-12896.3602265844
-12896.3697724246
-12896.3145067866
-12896.3843923242
-12896.3631900278
-12896.3567404715
-12896.3707865133
-12896.3294640825
-12896.3875913955
-12896.3743383283
-12896.3350128383
-12896.3651155675
-12896.365580724
-12896.3466193048
-12896.3475786768
-12896.3625039477
-12896.3588237814
-12896.3431186427
-12896.3642924428
-12896.3625376371
-12896.3733747036
-12896.3657581572
-12896.383804401
-12896.3766654727
-12896.3607461829
-12896.3654115859
-12896.3683055562
-12896.3423475019
-12896.3385568195
-12896.3541222771
-12896.380106708
-12896.3826122785
-12896.3811733647
-12896.3471686659
-12896.3878865388
-12896.3805225697
-12896.3882421917
-12896.4060310765
-12896.3631788914
-12896.3415163586
-12896.3401821755
-12896.384426429
-12896.3519748881
-12896.362203088
-12896.3852040391
-12896.387917778
-12896.3596848613
-12896.3708989505
-12896.3642607064
-12896.3533306578
-12896.3681950764
-12896.3160366789
-12896.3562436427
-12896.3578998666
-12896.3670062158
-12896.3782406913
-12896.3615296046
-12896.3553314973
-12896.3855246109
-12896.3610048288
-12896.3606285624
-12896.3409390154
-12896.3801374092
-12896.3601837685
-12896.4017478178
-12896.3316233987
-12896.3797291166
-12896.3941814492
-12896.3414294017
-12896.339002308
-12896.3463144093
-12896.3859135439
-12896.3660874949
-12896.3882206365
-12896.3434676058
-12896.3830576963
-12896.3750834995
-12896.3742849568
-12896.3834230569
-12896.3627176084
-12896.3706408279
-12896.352121612
-12896.3632802842
-12896.3591409728
-12896.3728142297
-12896.3957269156
-12896.3668702389
-12896.4015319192
-12896.3436150388
-12896.3338709161
-12896.3459405338
-12896.3696060637
-12896.3723768843
-12896.3922279682
-12896.3838628236
-12896.3633130025
-12896.3636138535
-12896.3448700346
-12896.3707289297
-12896.339984732
-12896.3405271784
-12896.3495406051
-12896.3416517412
-12896.3371493562
-12896.3434108965
-12896.3308286536
-12896.3165573246
-12896.3710027825
-12896.3846021281
-12896.3499310201
-12896.3772383019
-12896.3420150602
-12896.3759844526
-12896.374917347
-12896.369664517
-12896.3523364913
-12896.3916014055
-12896.3354861712
-12896.3823636198
-12896.360665993
-12896.3704858134
-12896.3725375196
-12896.3947115836
-12896.3341408323
-12896.3491255658
-12896.3420258863
-12896.3400578616
-12896.319820237
-12896.3735897841
-12896.3540178954
-12896.3755454403
-12896.3595020151
-12896.3837629513
-12896.3857129963
-12896.3833273923
-12896.3575651525
-12896.3496420678
-12896.3907066993
-12896.370681731
-12896.3771413367
-12896.3759559014
-12896.3670460691
-12896.3490386828
-12896.3602555513
-12896.376833859
-12896.337894267
-12896.3467581039
-12896.3655749106
-12896.3767017641
-12896.3726931108
-12896.3675764709
-12896.3752682669
-12896.3683189177
-12896.3657922379
-12896.3758225096
-12896.3450515564
-12896.3610578387
-12896.3646218373
-12896.3627231183
-12896.3431347183
-12896.3725909844
-12896.3146319497
-12896.3859285703
-12896.3630212677
-12896.3852253886
-12896.3538757047
-12896.3624360765
-12896.3607861525
-12896.3704018427
-12896.3415630489
-12896.3507876381
-12896.3641777002
-12896.34624333
-12896.3883685793
-12896.3673474683
-12896.3696773667
-12896.3750051862
-12896.3808051423
-12896.3448265323
-12896.3375524253
-12896.3576451073
-12896.3628189908
-12896.3983566089
-12896.3424539974
-12896.3819881093
-12896.342748489
-12896.3842665828
-12896.3575901019
-12896.3429055098
-12896.3953504154
-12896.3584986954
-12896.3473519084
-12896.3610376551
-12896.3810736887
-12896.3533720202
-12896.3974760674
-12896.3832581102
-12896.3386344511
-12896.3467683554
-12896.3247078103
-12896.3608825429
-12896.3478708073
-12896.3571927945
-12896.3557701456
-12896.3848271547
-12896.3850862926
-12896.3562606607
-12896.376247428
-12896.3644537601
-12896.3682951471
-12896.3673815154
-12896.3313885796
-12896.3346758545
-12896.3615371089
-12896.3556974372
-12896.3895144107
-12896.3828615751
-12896.3669323207
-12896.3427360821
-12896.3765842751
-12896.3242076426
-12896.3529836936
-12896.344358855
-12896.3490684906
-12896.3399908078
-12896.398271144
-12896.3540108115
-12896.3175841105
-12896.3605255415
-12896.343613777
-12896.3451191601
-12896.3848877201
-12896.3475874281
-12896.3591066777
-12896.3512829308
-12896.3712783913
-12896.3480376823
-12896.3335317065
-12896.3050161368
-12896.3196476343
-12896.3522824236
-12896.3680408568
-12896.3625697204
-12896.3739000196
-12896.3573577841
-12896.359730736
-12896.350473682
-12896.3440723247
-12896.3464043841
-12896.3283019275
-12896.3300511604
-12896.3349510099
-12896.3508757565
-12896.3787367839
-12896.3763145883
-12896.3512434289
-12896.3648430086
-12896.3471575208
-12896.3211373981
-12896.3328124896
-12896.3729969059
-12896.383261879
-12896.3621838204
-12896.3612682915
-12896.355306095
-12896.3454694841
-12896.3788724045
-12896.3455317616
-12896.3627533356
-12896.3429272725
-12896.3684047889
-12896.3851854309
-12896.3398542923
-12896.351078933
-12896.345999648
-12896.3639086541
-12896.3652819773
-12896.3425950423
-12896.3741125455
-12896.3349102104
-12896.3338338529
-12896.3638181262
-12896.336164012
-12896.3404421033
-12896.3882842457
-12896.334793497
-12896.3401761489
-12896.3262368023
-12896.3792585249
-12896.3567264959
-12896.3400305372
-12896.3708694821
-12896.3381041877
-12896.3561623172
-12896.3481903264
-12896.3626025853
-12896.3416131502
-12896.3257360372
-12896.3627576781
-12896.3316838696
-12896.3523092676
-12896.3756761318
-12896.3536553862
-12896.314778169
-12896.3777771497
-12896.3446762302
-12896.383799217
-12896.3607892833
-12896.3470469514
-12896.3303308596
-12896.3593327094
-12896.3381063868
-12896.3620261559
-12896.3384982875
-12896.366064458
-12896.3335907713
-12896.3871230137
-12896.3346858472
-12896.3416374522
-12896.3623551145
-12896.3482390705
-12896.3782854669
-12896.3708616231
-12896.3740935451
-12896.3505928684
-12896.3776198151
-12896.3567922318
-12896.3687657934
-12896.3531439834
-12896.3501346336
-12896.3348302401
-12896.33813467
-12896.3536591654
-12896.334993884
-12896.3501375308
-12896.3588116557
-12896.3678601336
-12896.3826247895
-12896.3636891817
-12896.3605671898
-12896.3646623384
-12896.3420543396
-12896.3589632408
-12896.3582022528
-12896.3535497699
-12896.3785262618
-12896.3667671633
-12896.3359635271
-12896.3587943622
-12896.3713949956
-12896.3489782753
-12896.3745242275
-12896.3750831899
-12896.3694893612
-12896.3287708609
-12896.3714274257
-12896.3613794738
-12896.3474670687
-12896.3490831532
-12896.358195754
-12896.3475112808
-12896.3300500953
-12896.3773145377
-12896.3367748799
-12896.3374741319
-12896.328245641
-12896.3348806029
-12896.353804186
-12896.3815037487
-12896.3271154621
-12896.3587813833
-12896.3481142261
-12896.369385203
-12896.3518184193
-12896.3608581228
-12896.326053659
-12896.3409619266
-12896.3443157391
-12896.350040364
-12896.3547639215
-12896.3703928689
-12896.3489953256
-12896.3592487213
-12896.3437169509
-12896.3263477402
-12896.3648897391
-12896.3504978858
-12896.3083993165
-12896.3862739139
-12896.3388567244
-12896.3847715759
-12896.3893645208
-12896.3592987459
-12896.3429541308
-12896.3299221703
-12896.3871565544
-12896.3497688517
-12896.3283119844
-12896.3589056961
-12896.3444155101
-12896.3162392551
-12896.3882975071
-12896.3380516783
-12896.3468934205
-12896.3527348436
-12896.3416302253
-12896.3358121828
-12896.3398795774
-12896.3558833383
-12896.3665334944
-12896.346057689
-12896.3567071672
-12896.3335181107
-12896.3655978245
-12896.3479840028
-12896.3540649692
-12896.3423160069
-12896.3729697745
-12896.3201401754
-12896.3302874124
-12896.3519768396
-12896.3548398643
-12896.3612259642
-12896.3424660465
-12896.3541411069
-12896.3552734501
-12896.3408483211
-12896.3449620727
-12896.3272023276
-12896.359348281
-12896.3481545964
-12896.3591990553
-12896.3459059885
-12896.3266829958
-12896.3211744015
-12896.3001910001
-12896.3497345009
-12896.3508509902
-12896.3689189554
-12896.3124627783
-12896.3533556481
-12896.337991914
-12896.336170392
-12896.3327853366
-12896.3545665845
-12896.3291689181
-12896.334032671
-12896.3721868202
-12896.31055516
-12896.3334130868
-12896.3623157631
-12896.3299554475
-12896.3446443269
-12896.3818922102
-12896.3644598052
-12896.3328679148
-12896.3567111444
-12896.3568731321
-12896.3349823672
-12896.362870064
-12896.3193940021
-12896.334668808
-12896.3000025983
-12896.3683201243
-12896.3555954275
-12896.3215877486
-12896.3242584912
-12896.3395572444
-12896.3357084892
-12896.368480218
-12896.3206745683
-12896.3267642418
-12896.3199584813
-12896.3093130376
-12896.320955346
-12896.3297335587
-12896.3202932875
-12896.2776907779
-12896.3333852956
-12896.3507050838
-12896.3348374171
-12896.3541774306
-12896.3328506468
-12896.3125611264
-12896.3389797981
-12896.3268281192
-12896.3487683594
-12896.3441785386
-12896.3539764016
-12896.3212542386
-12896.3483342483
-12896.3388456725
-12896.3454988596
-12896.3564567036
-12896.3087631428
-12896.324612502
-12896.3584772629
-12896.3335252285
-12896.3651636481
-12896.3385695717
-12896.3302094239
-12896.3680007697
-12896.335259633
-12896.3341308073
-12896.3517071867
-12896.3375611396
-12896.3595846902
-12896.3213496053
-12896.319923981
-12896.3310279509
-12896.3730551689
-12896.3389193673
-12896.3714262443
-12896.3383067297
-12896.3381083611
-12896.3525252027
-12896.3611549966
-12896.3213507764
-12896.3331287021
-12896.353338686
-12896.3447164526
-12896.3502173204
-12896.3510314245
-12896.3287542168
-12896.3620968362
-12896.3204126759
-12896.3293666456
-12896.3431557613
-12896.3447289054
-12896.3184269085
-12896.3367145825
-12896.3575491009
-12896.3174462288
-12896.3378756243
-12896.3223002365
-12896.3110196953
-12896.3144704392
-12896.3157528896
-12896.3354042832
-12896.3516045415
-12896.2993808908
-12896.342869095
-12896.3437661688
-12896.3276196049
-12896.3632591802
-12896.3226074611
-12896.3209227467
-12896.3377033313
-12896.3137028315
-12896.3191286533
-12896.34972394
-12896.3120303557
-12896.3196589358
-12896.3344327001
-12896.3227695628
-12896.3630308985
-12896.3584467874
-12896.3559897776
-12896.3468541434
-12896.338723495
-12896.3248853665
-12896.3016542797
-12896.3170585754
-12896.344047513
-12896.3222384497
-12896.3718502495
-12896.324204151
-12896.3610738887
-12896.3282892405
-12896.3256511053
-12896.339807939
-12896.3244704674
-12896.3522721896
-12896.3284472723
-12896.3016744014
-12896.3415092425
-12896.3260764075
-12896.3241852767
-12896.3189193598
-12896.3042534135
-12896.3532121159
-12896.3398046905
-12896.3192175614
-12896.349643432
-12896.330156783
-12896.3322615681
-12896.3269812565
-12896.2999934414
-12896.3023210582
-12896.3136316308
-12896.3277299252
-12896.316109166
-12896.3455656168
-12896.3280621566
-12896.3131300325
-12896.3062890998
-12896.318361799
-12896.3176636342
-12896.3487991508
-12896.3482054413
-12896.2985607775
-12896.3181863175
-12896.3448728735
-12896.3703953665
-12896.3340086764
-12896.308451925
-12896.3229114595
-12896.3113639756
-12896.3544632765
-12896.3351967237
-12896.3512503215
-12896.3235378612
-12896.3558308108
-12896.348255134
-12896.3257227572
-12896.3180820119
-12896.3353384117
-12896.325144831
-12896.3627512835
-12896.2970626419
-12896.3237618087
-12896.3346019031
-12896.3247556467
-12896.3245442272
-12896.3580108987
-12896.3367327572
-12896.3357488188
-12896.3286392596
-12896.3550330838
-12896.3281653911
-12896.3273391812
-12896.3387784453
-12896.3269261138
-12896.3480163398
-12896.3586503282
-12896.335154841
-12896.3151091554
-12896.3200231398
-12896.3063411819
-12896.3384146733
-12896.3199449065
-12896.3276694093
-12896.289509382
-12896.3350066673
-12896.3385203618
-12896.3477434337
-12896.3136159266
-12896.3255012713
-12896.2898785453
-12896.3242284246
-12896.3384790239
-12896.3255676576
-12896.3564855504
-12896.3338656576
-12896.2982966384
-12896.3220533222
-12896.3197911946
-12896.3279767166
-12896.3269267499
-12896.3618598955
-12896.3618422391
-12896.3670163353
-12896.3529511545
-12896.3350996291
-12896.3392612379
-12896.3139018294
-12896.3421346041
-12896.3359476572
-12896.3208354413
-12896.3353563243
-12896.3407955231
-12896.3574457002
-12896.3301313597
-12896.3013502966
-12896.3342560117
-12896.3662304544
-12896.3427602176
-12896.3469166154
-12896.3527708893
-12896.3164553101
-12896.3476355135
-12896.3366313906
-12896.3483568912
-12896.3046442576
-12896.3395594063
-12896.3493385693
-12896.3305800027
-12896.3070046432
-12896.3250272106
-12896.283074184
-12896.3451453444
-12896.3504735756
-12896.3267984772
-12896.3271292522
-12896.3523294191
-12896.3022638846
-12896.2961110055
-12896.3065592496
-12896.3178736962
-12896.3256917052
-12896.3076907829
-12896.3354620877
-12896.3362944746
-12896.3217833095
-12896.3202125112
-12896.3682952763
-12896.3329884561
-12896.3440773716
-12896.2916039591
-12896.3206003803
-12896.3611798702
-12896.3208923187
-12896.3576347529
-12896.3005662292
-12896.2871953303
-12896.2808933784
-12896.3527621489
-12896.3221083077
-12896.3139780747
-12896.3549727035
-12896.3262356063
-12896.3495768626
-12896.3312269672
-12896.3337948441
-12896.337844562
-12896.2752367267
-12896.3249506536
-12896.3222791572
-12896.3406237746
-12896.3305285451
-12896.3398466436
-12896.3530185206
-12896.3679127297
-12896.3069773808
-12896.3477907028
-12896.3094955768
-12896.3436205651
-12896.3289020749
-12896.3561159697
-12896.3158878161
-12896.3433078751
-12896.336891589
-12896.3001963898
-12896.3120600026
-12896.3046277904
-12896.2960686246
-12896.296043081
-12896.3231624607
-12896.3504419224
-12896.2850929337
-12896.3153696969
-12896.3255600682
-12896.3511595583
-12896.346564528
-12896.3235195841
-12896.3382414726
-12896.3328162267
-12896.3428832568
-12896.319792189
-12896.3334920909
-12896.3504464938
-12896.322730779
-12896.3162092873
-12896.3328013542
-12896.2905466437
-12896.3319682612
-12896.3328948131
-12896.3449401927
-12896.2908039972
-12896.3459327271
-12896.3294828961
-12896.3080571555
-12896.3509924782
-12896.3449286206
-12896.32797545
-12896.3735898307
-12896.3383786773
-12896.368094343
-12896.3154131648
-12896.3188797112
-12896.2804466065
-12896.3084496685
-12896.3304360276
-12896.3371396386
-12896.3474267356
-12896.32318719
-12896.3225389958
-12896.38749477
-12896.3426613174
-12896.3268413481
-12896.3674915456
-12896.3016425254
-12896.3508904255
-12896.3418710233
-12896.3077581577
-12896.3007805784
-12896.3313939484
-12896.3548205333
-12896.3003259659
-12896.3416858106
-12896.3506671933
-12896.350498217
-12896.3302184368
-12896.3346829784
-12896.3462661787
-12896.3436741443
-12896.3473426945
-12896.3423059761
-12896.3602485233
-12896.3319779252
-12896.306244821
-12896.3187082782
-12896.3226362801
-12896.3472188745
-12896.3459911604
-12896.2886462899
-12896.3196634329
-12896.3116561201
-12896.3299968277
-12896.277315746
-12896.3140848864
-12896.3420689797
-12896.3133739505
-12896.359280329
-12896.3475360887
-12896.3165684945
-12896.3602421115
-12896.3386264884
-12896.3069993778
-12896.351013218
-12896.311265243
-12896.3526567844
-12896.3195762572
-12896.3168327273
-12896.3276659489
-12896.333375766
-12896.3046933468
-12896.3310104845
-12896.347235669
-12896.3368610265
-12896.3155307006
-12896.3065118664
-12896.33402152
-12896.3376707791
-12896.3227320424
-12896.2960897549
-12896.348073087
-12896.3328508036
-12896.3199624927
-12896.3127606303
-12896.2791841143
-12896.3540105646
-12896.3551100853
-12896.3045880606
-12896.3376276606
-12896.311535396
-12896.3288645323
-12896.3148890934
-12896.304339524
-12896.3150712175
-12896.3550040089
-12896.3245719376
-12896.3213519747
-12896.3142412276
-12896.3429628475
-12896.335228617
-12896.3534476254
-12896.3201643217
-12896.3297449583
-12896.332322638
-12896.3210656053
-12896.3294110927
-12896.2909013123
-12896.3232650156
-12896.3457748712
-12896.2853623668
-12896.3282279164
-12896.3377064378
-12896.3290472028
-12896.3179210561
-12896.3050198418
-12896.3156377732
-12896.3113933125
-12896.3173775083
-12896.2986421471
-12896.3209147518
-12896.3313110332
-12896.2968147297
-12896.3395788306
-12896.3380892598
-12896.3416631038
-12896.3482499028
-12896.3557275155
-12896.3047525586
-12896.350228368
-12896.3026116845
-12896.3282984648
-12896.3270619213
-12896.3177225601
-12896.3436642696
-12896.363245663
-12896.3404705567
-12896.2747044548
-12896.3580931637
-12896.3086049967
-12896.3091955116
-12896.3203581578
-12896.3326257355
-12896.3455555306
-12896.3286975057
-12896.2914335998
-12896.3201137733
-12896.3182051126
-12896.3441782958
-12896.3532198169
-12896.3544884041
-12896.3517253206
-12896.3489506785
-12896.3141145598
-12896.3185468286
-12896.3419682529
-12896.3499210385
-12896.3265036624
-12896.2925111275
-12896.3529418175
-12896.3105332206
-12896.3090653267
-12896.342982232
-12896.3264153616
-12896.3224930213
-12896.2983015956
-12896.3071349323
-12896.3088000394
-12896.348992561
-12896.3259213245
-12896.3313696508
-12896.3341941011
-12896.325495776
-12896.313248841
-12896.3187800845
-12896.3087464252
-12896.3429587512
-12896.290059707
-12896.3052438848
-12896.3131448638
-12896.3340246518
-12896.3370425287
-12896.3168360687
-12896.344997653
-12896.3456354296
-12896.3143313891
-12896.3380718347
-12896.3108445396
-12896.3271222477
-12896.3116928535
-12896.3425404038
-12896.3463361854
-12896.3281211026
-12896.3331503947
-12896.3359358371
-12896.3275219566
-12896.3487135731
-12896.3199936365
-12896.3011794213
-12896.3332458005
-12896.3499978012
-12896.3689148287
-12896.3522310008
-12896.3451253744
-12896.2834778298
-12896.3155567782
-12896.3432781077
-12896.3356445709
-12896.3392089627
-12896.3042252848
-12896.3360277983
-12896.3388396192
-12896.3241215461
-12896.3389882556
-12896.3233063632
-12896.3221411595
-12896.3113987774
-12896.3186922224
-12896.3233494623
-12896.3259742171
-12896.34641696
-12896.3013139908
-12896.3406399044
-12896.2992047462
-12896.3284777901
-12896.326162341
-12896.3620876047
-12896.3356617294
-12896.3382807673
-12896.3386164621
-12896.3188816896
-12896.3116873794
-12896.3033707967
-12896.3408651695
-12896.3365576125
-12896.3417529023
-12896.3085914634
-12896.3061838435
-12896.3233052607
-12896.3044376138
-12896.3252033676
-12896.3087404491
-12896.3505756147
-12896.3483579626
-12896.3289138425
-12896.339517099
-12896.3094670891
-12896.3045488973
-12896.3343225177
-12896.3214601909
-12896.2631281137
-12896.3028990298
-12896.3044192769
-12896.3351601144
-12896.3047371119
-12896.3328644041
-12896.3077106344
-12896.3113928919
-12896.3773566524
-12896.3047004361
-12896.3136724224
-12896.333211711
-12896.2877465878
-12896.3196429174
-12896.3331122734
-12896.3204254299
-12896.3188906087
-12896.3281398206
-12896.3613617976
-12896.3170302189
-12896.3398443563
-12896.3430621459
-12896.3327562789
-12896.3534521483
-12896.3195380281
-12896.3181840017
-12896.3058272244
-12896.3085327486
-12896.3514987255
-12896.3034799495
-12896.320284447
-12896.2976283828
-12896.2848951766
-12896.3071085867
-12896.3344902823
-12896.2940048757
-12896.3544309204
-12896.343276568
-12896.3290853783
-12896.331240066
-12896.3331645419
-12896.333591596
-12896.3425574556
-12896.3374847859
-12896.2969193334
-12896.3211556524
-12896.2624320232
-12896.2985016142
-12896.3351088467
-12896.3187085746
-12896.3467978365
-12896.3489122127
-12896.3131194928
-12896.3064701006
-12896.3285908102
-12896.2888736497
-12896.2708227036
-12896.3178818476
-12896.2954580932
-12896.2884271265
-12896.3021909856
-12896.3177500248
-12896.2820535303
-12896.3031576698
-12896.2743687427
-12896.3415239468
-12896.3244606363
-12896.2910949584
-12896.3457362856
-12896.3253690817
-12896.3522307098
-12896.3371522962
-12896.3298182709
-12896.3146803712
-12896.3264415585
-12896.3017256239
-12896.3473778745
-12896.3179132877
-12896.3281124158
-12896.3392600162
-12896.3037602288
-12896.3008327681
-12896.2806128189
-12896.2923252035
-12896.303156961
-12896.3006029576
-12896.3065341461
-12896.3048403289
-12896.3242012698
-12896.2918872615
-12896.2918849584
-12896.2866798281
-12896.3254375966
-12896.3316553712
-12896.269883219
-12896.3417842009
-12896.2981620124
-12896.3008225526
-12896.318289692
-12896.2991312207
-12896.3340597592
-12896.3195036105
-12896.3348398415
-12896.3126082347
-12896.3008584606
-12896.3327637736
-12896.3285907816
-12896.3031446888
-12896.3031129844
-12896.3482410777
-12896.3283031316
-12896.3146848729
-12896.3052983309
-12896.3033226822
-12896.3345177124
-12896.3320454213
-12896.2999729657
-12896.3189441828
-12896.306734085
-12896.2820016798
-12896.3004778451
-12896.2783582222
-12896.314829517
-12896.3134755892
-12896.3027290412
-12896.3161635781
-12896.3240753102
-12896.2950406179
-12896.3364909771
-12896.3357558272
-12896.3380779462
-12896.316276665
-12896.2873972529
-12896.3291142374
-12896.3257583685
-12896.3166221562
-12896.3132116443
-12896.2740447725
-12896.3256751654
-12896.3188510406
-12896.314112618
-12896.293048881
-12896.2983712785
-12896.3285485748
-12896.3631564939
-12896.3250477642
-12896.3490971671
-12896.3180892678
-12896.3036467154
-12896.3632241604
-12896.3155296404
-12896.3174376019
-12896.3103080115
-12896.3080513653
-12896.3292553215
-12896.2908129081
-12896.3067423189
-12896.3350770863
-12896.3249642024
-12896.3182275936
-12896.2980092859
-12896.305368741
-12896.2884963959
-12896.3287674093
-12896.309893103
-12896.3291756057
-12896.3262572477
-12896.2994861137
-12896.3121913852
-12896.2815020376
-12896.3226746119
-12896.3529666407
-12896.3038504165
-12896.3207821094
-12896.2585109607
-12896.3435956589
-12896.3350199739
-12896.3004561642
-12896.3009129537
-12896.2929265337
-12896.3424875463
-12896.3731801403
-12896.311375709
-12896.3157816946
-12896.3275792954
-12896.3021975835
-12896.3289156845
-12896.3733546236
-12896.3396955902
-12896.2793750439
-12896.3519051882
-12896.328854732
-12896.2949392856
-12896.3235633484
-12896.2952591131
-12896.3119013669
-12896.3364735105
-12896.3102351776
-12896.2848123616
-12896.3000101198
-12896.3366766769
-12896.3421809775
-12896.3095177766
-12896.3364412693
-12896.3234624103
-12896.3250440734
-12896.3113698154
-12896.3256121043
-12896.3086557056
-12896.3258407179
-12896.3567511524
-12896.3163193354
-12896.3175599464
-12896.2858646931
-12896.3274241927
-12896.294319225
-12896.3091383725
-12896.3032176434
-12896.3412351308
-12896.3304199872
-12896.3135751232
-12896.3148751301
-12896.3142498226
-12896.3317597829
-12896.3049649206
-12896.3279994448
-12896.3151643712
-12896.3246415435
-12896.3350924937
-12896.3231779605
-12896.3383160819
-12896.2931898438
-12896.3300043237
-12896.3037290753
-12896.2930626573
-12896.2961074638
-12896.3236872192
-12896.3048054379
-12896.293236363
-12896.3367346038
-12896.3464040496
-12896.3124611107
-12896.3435966738
-12896.3379059014
-12896.3128149754
-12896.2986933997
-12896.3083598989
-12896.3327259247
-12896.3270878693
-12896.3345396617
-12896.3102503255
-12896.3192330781
-12896.3531384889
-12896.3414079331
-12896.3377205034
-12896.2839107924
-12896.336775971
-12896.3362298457
-12896.3452780626
-12896.3248725086
-12896.2721245892
-12896.3182174942
-12896.3214878591
-12896.3030234715
-12896.3258973865
-12896.2958981973
-12896.2822060974
-12896.3351685265
-12896.3263163425
-12896.2995651614
-12896.3461234385
-12896.3298393607
-12896.3179541281
-12896.3422106267
-12896.3305980038
-12896.3429046903
-12896.3020191667
-12896.3189811008
-12896.3674517714
-12896.3390966588
-12896.3024825716
-12896.3222006876
-12896.3466708595
-12896.3200008086
-12896.3349334269
-12896.3217554973
-12896.3628406484
-12896.3279350919
-12896.2890420984
-12896.3083536712
-12896.332164837
-12896.313140492
-12896.2782553457
-12896.2928000323
-12896.3172911745
-12896.3086851911
-12896.3374582813
-12896.3387068397
-12896.2945441295
-12896.3120514833
-12896.3329000134
-12896.3137723737
-12896.337731716
-12896.3215908665
-12896.3357853452
-12896.3222933419
-12896.3175042202
-12896.3075679764
-12896.3052789902
-12896.298343496
-12896.3366975549
-12896.3289847917
-12896.3277072217
-12896.3401443593
-12896.2912159003
-12896.3343425242
-12896.3260662655
-12896.3438645641
-12896.3585089512
-12896.330654523
-12896.2871100708
-12896.3350540246
-12896.2907793871
-12896.33412188
-12896.3255976462
-12896.3303960758
-12896.3011783719
-12896.3259969043
-12896.317305979
-12896.3722515764
-12896.3226632146
-12896.3741638523
-12896.3466947457
-12896.2986596115
-12896.3219731073
-12896.342960469
-12896.3177468648
-12896.3303555079
-12896.3225306292
-12896.3569735829
-12896.3072289433
-12896.3395272898
-12896.3471657513
-12896.3156420917
-12896.3443629861
-12896.3152251056
-12896.310957682
-12896.3252531637
-12896.3154376056
-12896.2716777734
-12896.3015612508
-12896.3004132645
-12896.309340118
-12896.3645330063
-12896.3235730352
-12896.3108450941
-12896.3312326531
-12896.3373091663
-12896.316820581
-12896.3156090424
-12896.2999212095
-12896.3237733943
-12896.3052667526
-12896.3264989618
-12896.3492512543
-12896.303319585
-12896.3215774566
-12896.2997465304
-12896.3057428323
-12896.3116651398
-12896.2732782683
-12896.283541687
-12896.327751598
-12896.3141352078
-12896.3412790224
-12896.3322824176
-12896.3417409799
-12896.3244456998
-12896.3261318871
-12896.3346823544
-12896.3398227729
-12896.3163949791
-12896.3416691045
-12896.3291431156
-12896.3461477961
-12896.3035116123
-12896.3179396415
-12896.3558446154
-12896.3409997552
-12896.3307748284
-12896.3403607504
-12896.3191159138
-12896.3403435711
-12896.3135364981
-12896.3402444169
-12896.300847037
-12896.3354712443
-12896.3222205122
-12896.3123402774
-12896.2927252177
-12896.3140570922
-12896.3052394369
-12896.320896701
-12896.3360700517
-12896.3044399798
-12896.3110874676
-12896.3111343483
-12896.2951020921
-12896.3088634304
-12896.3198853172
-12896.3043047002
-12896.3034295431
-12896.3178475992
-12896.3143671941
-12896.3134998515
-12896.3025859151
-12896.3067809147
-12896.311838271
-12896.3217828107
-12896.318055461
-12896.3028192396
-12896.3343209457
-12896.3317496417
-12896.3328847872
-12896.3036661402
-12896.3182793146
-12896.3314044752
-12896.3173777936
-12896.3239566052
-12896.3094097292
-12896.3389064269
-12896.3051004734
-12896.329163652
-12896.2938971927
-12896.3061235433
-12896.3408979208
-12896.2914257091
-12896.3371630887
-12896.2921591438
-12896.293612923
-12896.244716711
-12896.2932659494
-12896.3029019183
-12896.2504575754
-12896.3066942254
-12896.3274498117
-12896.3124160544
-12896.3192343531
-12896.3175874847
-12896.3148721891
-12896.2819994079
-12896.2942015813
-12896.3224670185
-12896.3107910429
-12896.3303951276
-12896.2995014986
-12896.3023132977
-12896.3277386153
-12896.2841986273
-12896.3336976453
-12896.3161550875
-12896.2798540805
-12896.3260790524
-12896.3006192759
-12896.2899562451
-12896.2924439984
-12896.2987407649
-12896.298743295
-12896.2965758299
-12896.2670763258
-12896.3084669641
-12896.2925287619
-12896.2980711253
-12896.3006606999
-12896.2863425735
-12896.273679502
-12896.3372030199
-12896.2721472116
-12896.3223135628
-12896.2941789614
-12896.3309979432
-12896.2971418636
-12896.3176685082
-12896.3099187775
-12896.3042809248
-12896.3317361164
-12896.309354642
-12896.2777872788
-12896.3003396685
-12896.2955061896
-12896.3239174478
-12896.2956913435
-12896.3050466898
-12896.2795499439
-12896.3351361828
-12896.3022289511
-12896.3156381583
-12896.3233432352
-12896.3241967399
-12896.2948697546
-12896.3082862086
-12896.3252624547
-12896.2990438888
-12896.3190493927
-12896.3005550212
-12896.3002134434
-12896.3267537769
-12896.2697342486
-12896.3272917121
-12896.3404839119
-12896.3025721362
-12896.2879211541
-12896.3220352776
-12896.3105830954
-12896.2864471849
-12896.3331129216
-12896.3327505527
-12896.316810884
-12896.2890232447
-12896.3310455513
-12896.3095508877
-12896.3363406099
-12896.2873311664
-12896.2564054941
-12896.30657386
-12896.3016161284
-12896.3196791056
-12896.2962117153
-12896.3124129254
-12896.3017919227
-12896.3059568418
-12896.3342251947
-12896.3066915478
-12896.3193992383
-12896.3207324095
-12896.3194983271
-12896.31304863
-12896.3305290039
-12896.3096447803
-12896.3165755511
-12896.3351629471
-12896.3366386374
-12896.3220110596
-12896.2789915239
-12896.3209110742
-12896.3044651952
-12896.3130069982
-12896.2927788922
-12896.3222269878
-12896.2954198815
-12896.296951905
-12896.3237521532
-12896.3044037998
-12896.2943757855
-12896.3370945845
-12896.2963635224
-12896.3070727908
-12896.3211075258
-12896.2994194789
-12896.332708474
-12896.3525917885
-12896.3139201981
-12896.2900429824
-12896.3096146533
-12896.3156979379
-12896.3126296893
-12896.3051800417
-12896.2737233945
-12896.3202060097
-12896.3377694422
-12896.2961937969
-12896.3145878269
-12896.3566088621
-12896.2850487085
-12896.2789168245
-12896.3062156448
-12896.3399315096
-12896.3219142146
-12896.3281644669
-12896.3146406581
-12896.2863499563
-12896.2954853499
-12896.3142266211
-12896.3128968061
-12896.3337170161
-12896.3244252159
-12896.3471452292
-12896.3176888034
-12896.3123732449
-12896.29399602
-12896.294217253
-12896.280486304
-12896.3430465211
-12896.3167861049
-12896.2861511361
-12896.3120279277
-12896.3293788347
-12896.2632458332
-12896.3243069707
-12896.3317606207
-12896.2883388109
-12896.2851366224
-12896.2989875404
-12896.31963614
-12896.2934218106
-12896.3104315529
-12896.3250719338
-12896.3052372456
-12896.3168662871
-12896.3330532005
-12896.2661026908
-12896.2915857206
-12896.2954590036
-12896.2933234874
-12896.3252767377
-12896.3045703218
-12896.3162096692
-12896.30259954
-12896.3076045939
-12896.3405207854
-12896.3278168212
-12896.3034040552
-12896.2822141336
-12896.3200315075
-12896.2982318682
-12896.2834138847
-12896.3455329036
-12896.3125901731
-12896.3109590119
-12896.3225660371
-12896.2654958256
-12896.3106629065
-12896.3026319262
-12896.2787020507
-12896.3184691065
-12896.3476181184
-12896.3327091627
-12896.3451449526
-12896.312067545
-12896.3406793378
-12896.3294478922
-12896.2729060307
-12896.2769968584
-12896.2907016743
-12896.3352752381
-12896.2879788084
-12896.2785139436
-12896.2804524063
-12896.319272478
-12896.2851486297
-12896.307494965
-12896.3069349488
-12896.3182433011
-12896.3261040448
-12896.3044695729
-12896.3184769512
-12896.3203106892
-12896.3233628029
-12896.2954294049
-12896.3256720092
-12896.3194467414
-12896.252426801
-12896.3195291499
-12896.3120825989
-12896.3188099161
-12896.2954346066
-12896.3156018786
-12896.2723623648
-12896.2802906172
-12896.2729074093
-12896.3268899887
-12896.3097121648
-12896.3135683226
-12896.2982778556
-12896.2853022606
-12896.2800235807
-12896.2781020152
-12896.3183004047
-12896.322077615
-12896.3068796724
-12896.2992917493
-12896.3174687368
-12896.3234271909
-12896.3063914228
-12896.3277900396
-12896.2978820602
-12896.2762266157
-12896.3123295993
-12896.3259441834
-12896.3189900026
-12896.314219544
-12896.2647095048
-12896.2891978918
-12896.2993889924
-12896.2930837108
-12896.3165686812
-12896.2975187116
-12896.2943597113
-12896.3290012703
-12896.300977378
-12896.3241538253
-12896.3210092613
-12896.3136437923
-12896.3155403289
-12896.3205389397
-12896.2766308215
-12896.315610789
-12896.2860072767
-12896.31843989
-12896.3102667298
-12896.3148233902
-12896.2668221766
-12896.2897513757
-12896.3036348067
-12896.3142770957
-12896.3046130111
-12896.3042394177
-12896.3082286457
-12896.3056005333
-12896.3382820817
-12896.3412467271
-12896.2948145522
-12896.2894938681
-12896.3007098698
-12896.3163363507
-12896.2808963101
-12896.2594796558
-12896.3103205583
-12896.3282365829
-12896.3590306525
-12896.3188327279
-12896.3151222568
-12896.3414303688
-12896.3003441535
-12896.308546497
-12896.2386270914
-12896.3108895752
-12896.3193771448
-12896.3018818293
-12896.2995253906
-12896.339074399
-12896.3092129446
-12896.2915091402
-12896.308036577
-12896.315413882
-12896.2950335495
-12896.3184701753
-12896.3076682959
-12896.325871987
-12896.2876431291
-12896.2865164631
-12896.2813198721
-12896.3230829134
-12896.2998083736
-12896.3196590734
-12896.2966651078
-12896.292493566
-12896.3092054563
-12896.3169450292
-12896.3033765296
-12896.3157483747
-12896.3168020183
-12896.3028177052
-12896.2961946257
-12896.3198607862
-12896.3008733211
-12896.262521893
-12896.2755273516
-12896.2880377272
-12896.2649645282
-12896.3184796666
-12896.3045233895
-12896.3066292273
-12896.3137546452
-12896.3395847039
-12896.3026191163
-12896.3181806232
-12896.297148103
-12896.2921246103
-12896.3028124591
-12896.331445226
-12896.3098995357
-12896.3150064311
-12896.3030089772
-12896.3134528946
-12896.301159342
-12896.2725938883
-12896.2981041129
-12896.3333659862
-12896.3138592056
-12896.2909130016
-12896.2897871287
-12896.2729875674
-12896.3307363428
-12896.2958247396
-12896.3452546709
-12896.306603384
-12896.2931323352
-12896.3205701695
-12896.320165343
-12896.3290031658
-12896.304183286
-12896.2958309159
-12896.2896896681
-12896.3409166968
-12896.2894217188
-12896.2992168549
-12896.3191289541
-12896.2755714316
-12896.3184660869
-12896.319189884
-12896.3268530102
-12896.2763295742
-12896.3416832205
-12896.3114256616
-12896.2782414184
-12896.3253854368
-12896.3049493792
-12896.3155437534
-12896.2835222984
-12896.2903096236
-12896.2838153988
-12896.344636486
-12896.2727493616
-12896.3065311175
-12896.3220143173
-12896.3067476211
-12896.3013733561
-12896.3358766199
-12896.3249615027
-12896.3015169132
-12896.2851405067
-12896.3612003426
-12896.3118786424
-12896.2927624306
-12896.3126044793
-12896.3012148574
-12896.2906681813
-12896.3069985525
-12896.3017546885
-12896.2975991542
-12896.28205318
-12896.3201883719
-12896.2938193739
-12896.264492512
-12896.2906884922
-12896.3054552809
-12896.3002388928
-12896.3020597679
-12896.3360488298
-12896.2494147858
-12896.2831293163
-12896.2988745229
-12896.3180337284
-12896.2692139776
-12896.3028089718
-12896.2929298083
-12896.3120220446
-12896.2837877255
-12896.2847280884
-12896.3196286062
-12896.2788262423
-12896.2481414288
-12896.2787211198
-12896.3202890842
-12896.2794972954
-12896.2784688176
-12896.3247522256
-12896.2848754048
-12896.2789159932
-12896.2697443905
-12896.3063127579
-12896.2851815218
-12896.2830168614
-12896.2857238976
-12896.2865202326
-12896.3089352953
-12896.3125397594
-12896.3250889689
-12896.2953341954
-12896.3204233406
-12896.2695562021
-12896.2815353857
-12896.2944433911
-12896.2990889848
-12896.2868683638
-12896.2738413743
-12896.3005338053
-12896.2925573063
-12896.285896203
-12896.2937926624
-12896.3238800785
-12896.3088287451
-12896.3019058236
-12896.2926256936
-12896.3397804002
-12896.3246165848
-12896.2678207965
-12896.3050653439
-12896.2947750639
-12896.2920008062
-12896.3040140268
-12896.308026635
-12896.2848014041
-12896.2808473999
-12896.3013526391
-12896.2977548884
-12896.2769978142
-12896.282780849
-12896.3023750356
-12896.3215704124
-12896.2654408006
-12896.2819716095
-12896.3116903748
-12896.2855384749
-12896.3040480586
-12896.2984066258
-12896.2718566713
-12896.3106358037
-12896.302045153
-12896.2910921182
-12896.325716693
-12896.3069049537
-12896.3212398783
-12896.32210062
-12896.3170258348
-12896.2945715717
-12896.2909107914
-12896.2829333493
-12896.3094130224
-12896.3232395106
-12896.3187385294
-12896.2914748717
-12896.3066673828
-12896.2533716543
-12896.2672454052
-12896.287577853
-12896.3098016407
-12896.2905083768
-12896.3000409686
-12896.2605549526
-12896.2944125938
-12896.2905953193
-12896.2635724161
-12896.286126644
-12896.260020036
-12896.2912532859
-12896.3172742582
-12896.3058151157
-12896.2875869378
-12896.2920451674
-12896.2749204317
-12896.2683686313
-12896.2919553513
-12896.272930834
-12896.3013048504
-12896.3397508874
-12896.3266323935
-12896.2808562253
-12896.2963383559
-12896.330097688
-12896.2961081883
-12896.2881330646
-12896.2927668197
-12896.317291384
-12896.3118293118
-12896.3138760259
-12896.3149722488
-12896.3307873937
-12896.3052382112
-12896.3127483531
-12896.2978885243
-12896.2998052326
-12896.3363648292
-12896.2722728566
-12896.3020271225
-12896.2889110327
-12896.3009987783
-12896.3284203947
-12896.2774720835
-12896.3063048535
-12896.2909789503
-12896.2874172922
-12896.3001844705
-12896.2792890048
-12896.255590699
-12896.3021059135
-12896.3025326446
-12896.3063506808
-12896.2628667475
-12896.2848117676
-12896.2992586413
-12896.2976930834
-12896.2825192891
-12896.3103124332
-12896.2649229194
-12896.3208184806
-12896.3001164993
-12896.2830616115
-12896.3057637269
-12896.3062245425
-12896.2992244832
-12896.2854908207
-12896.2791668798
-12896.3027346171
-12896.285483457
-12896.3179922665
-12896.3108337942
-12896.3204060109
-12896.2965001054
-12896.3126549732
-12896.2989752899
-12896.3160219272
-12896.2886716226
-12896.2888283473
-12896.2896192915
-12896.2438803711
-12896.278195859
-12896.2983520929
-12896.3067193527
-12896.3054787342
-12896.26403423
-12896.2939413758
-12896.2996516664
-12896.2825174608
-12896.314683833
-12896.2808777033
-12896.2950529708
-12896.3106471863
-12896.3098538542
-12896.3091100203
-12896.2954964454
-12896.3322138228
-12896.2778329262
-12896.3115647925
-12896.2940341825
-12896.3046996056
-12896.2686989107
-12896.28029848
-12896.2679034104
-12896.3354901521
-12896.2828043336
-12896.2914248349
-12896.2743917506
-12896.2734891036
-12896.2933180955
-12896.2656492907
-12896.3277031238
-12896.3245027608
-12896.3056615626
-12896.313264881
-12896.3004704814
-12896.2967703566
-12896.2899220351
-12896.2990633013
-12896.2854813202
-12896.2918402607
-12896.3204818688
-12896.2950170376
-12896.2775239834
-12896.2609313529
-12896.2667592923
-12896.2756975725
-12896.2820388797
-12896.2373326798
-12896.2674320426
-12896.3201977122
-12896.2752724091
-12896.3000869436
-12896.2912784512
-12896.2855512448
-12896.2706906245
-12896.2764089104
-12896.284545562
-12896.2749329559
-12896.3193339097
-12896.2724903167
-12896.2976515851
-12896.2938879413
-12896.2783709517
-12896.2511825308
-12896.2819034432
-12896.2723132595
-12896.2698016223
-12896.2882061698
-12896.2921288027
-12896.2951699761
-12896.2804626925
-12896.3126134412
-12896.3109364411
-12896.2904905987
-12896.2572768065
-12896.3090720257
-12896.2894927487
-12896.3053001867
-12896.2876713422
-12896.2769123207
-12896.2642970656
-12896.3046948861
-12896.2702916823
-12896.3314946115
-12896.3051759343
-12896.2644312049
-12896.2998158585
-12896.2796912466
-12896.2829672743
-12896.2747321939
-12896.2779604691
-12896.3173824513
-12896.2792439169
-12896.2800479411
-12896.3123708149
-12896.2866536064
-12896.3095732601
-12896.2940034292
-12896.2960079826
-12896.2939676463
-12896.3098438737
-12896.3064311083
-12896.2953713595
-12896.2811768054
-12896.2984196145
-12896.27668953
-12896.2611310741
-12896.2816843111
-12896.2790235978
-12896.2979031348
-12896.2988292733
-12896.2718161326
-12896.2918626287
-12896.2855169431
-12896.3153278673
-12896.2913387702
-12896.2916290538
-12896.2840485722
-12896.2974106149
-12896.2750513117
-12896.2938938359
-12896.2774137469
-12896.3060074035
-12896.3015848332
-12896.2565092739
-12896.3056808527
-12896.2868163458
-12896.2990876424
-12896.2803562331
-12896.2868685807
-12896.3082755714
-12896.3237588795
-12896.2871716217
-12896.3064032144
-12896.2651078539
-12896.3063099963
-12896.2783768654
-12896.3083186589
-12896.3204702332
-12896.2454456442
-12896.2762693617
-12896.2623079335
-12896.2841147659
-12896.3054702435
-12896.322058163
-12896.2713968713
-12896.2891157696
-12896.3016611791
-12896.2852115412
-12896.244553347
-12896.2764355471
-12896.2781404381
-12896.2894130155
-12896.3060080324
-12896.3004114115
-12896.308082663
-12896.2938187515
-12896.3033608885
-12896.3162407185
-12896.2904464221
-12896.3019206272
-12896.2731725888
-12896.2905328148
-12896.2958631426
-12896.2649262835
-12896.2448988207
-12896.2862245778
-12896.2700573101
-12896.2684161704
-12896.2641729296
-12896.2555453789
-12896.2804729792
-12896.2572993382
-12896.2861278741
-12896.2722789588
-12896.3212208548
-12896.296177416
-12896.2954455815
-12896.2922563222
-12896.2937535604
-12896.2877951782
-12896.262447832
-12896.2942965419
-12896.2992689308
-12896.3095614921
-12896.2636816426
-12896.2684796736
-12896.2773201297
-12896.2916572933
-12896.2938733486
-12896.2999693106
-12896.2801637657
-12896.3208351505
-12896.2811027456
-12896.2779243149
-12896.3054579559
-12896.2672934167
-12896.2819316174
-12896.2958665826
-12896.2997871638
-12896.3049390751
-12896.2779251938
-12896.2926977955
-12896.2685161636
-12896.3199683677
-12896.2905769927
-12896.3070221711
-12896.2952697608
-12896.2907740387
-12896.2972609828
-12896.2845305939
-12896.2940391611
-12896.2198342818
-12896.268026839
-12896.2597611377
-12896.2903539267
-12896.2534211404
-12896.2998421234
-12896.2467473064
-12896.2933441434
-12896.2691162561
-12896.2741982909
-12896.2485333083
-12896.3183722464
-12896.2999237811
-12896.2904149754
-12896.3084861251
-12896.2346055989
-12896.3131067187
-12896.3099822259
-12896.2885262711
-12896.2601940255
-12896.2774413812
-12896.2686573619
-12896.3053736564
-12896.2831729958
-12896.2652604455
-12896.2852859014
-12896.3069767557
-12896.2519809675
-12896.2913781664
-12896.298310337
-12896.3051881606
-12896.28171534
-12896.2876361092
-12896.278253455
-12896.2721665039
-12896.2912100777
-12896.2822307677
-12896.3007443032
-12896.2588468229
-12896.2894099223
-12896.2640688352
-12896.2661271337
-12896.2869565712
-12896.28784191
-12896.2859137904
-12896.2732033256
-12896.3402167418
-12896.2709953972
-12896.2856089018
-12896.2643880164
-12896.2832897276
-12896.2645072447
-12896.2992916723
-12896.3222437538
-12896.2944744423
-12896.2862245393
-12896.2866386018
-12896.2556593907
-12896.2858147667
-12896.2734227086
-12896.2897340343
-12896.3164321808
-12896.2868146708
-12896.2942945289
-12896.2982418048
-12896.2500593381
-12896.3200134097
-12896.2949898096
-12896.3109664655
-12896.274169841
-12896.3050902764
-12896.2471244459
-12896.3004070271
-12896.2904798538
-12896.2692864471
-12896.2885054618
-12896.263639649
-12896.2970469815
-12896.2827900436
-12896.2775824073
-12896.279751898
-12896.2612443352
-12896.2802168322
-12896.2659912869
-12896.2497993911
-12896.2446756459
-12896.2990697355
-12896.2653327856
-12896.2390373628
-12896.2833234322
-12896.2873904149
-12896.2799766469
-12896.2823384402
-12896.2879163052
-12896.2907014626
-12896.2869376432
-12896.2743309247
-12896.2692696571
-12896.2718650228
-12896.3042082633
-12896.2850170395
-12896.2875954621
-12896.294309545
-12896.2871260668
-12896.2855531149
-12896.2804376467
-12896.2550688771
-12896.2507579902
-12896.2620544365
-12896.31142041
-12896.303689892
-12896.2744406968
-12896.2703592218
-12896.2577325376
-12896.2807295766
-12896.3076197245
-12896.2947815694
-12896.2293702034
-12896.2736826792
-12896.2675869567
-12896.3035938547
-12896.2808914726
-12896.2808333472
-12896.2600616315
-12896.2558537561
-12896.2688848922
-12896.2721139779
-12896.2446261602
-12896.268988258
-12896.2725488591
-12896.2525020015
-12896.2617096935
-12896.2819390447
-12896.2478030206
-12896.2659024484
-12896.2900220142
-12896.2411858605
-12896.2751125044
-12896.2911247129
-12896.2857317923
-12896.2693306269
-12896.2873015405
-12896.2955918372
-12896.2730775114
-12896.2514235976
-12896.277579431
-12896.3084505737
-12896.2648784344
-12896.2726981618
-12896.2650165538
-12896.2461922189
-12896.2712219933
-12896.2806618348
-12896.2541855065
-12896.3027123302
-12896.2575128791
-12896.2975538432
-12896.2839570049
-12896.2547432239
-12896.2945623696
-12896.2842745744
-12896.2750562578
-12896.2738054116
-12896.2651289717
-12896.2570539302
-12896.2922983257
-12896.2901326303
-12896.2861222913
-12896.2315748935
-12896.2677222843
-12896.2719372878
-12896.245196171
-12896.2669633385
-12896.2886926864
-12896.254163327
-12896.2656628803
-12896.2859452002
-12896.2610844212
-12896.2667416016
-12896.2461188276
-12896.2656201441
-12896.2729487472
-12896.286698361
-12896.3025822428
-12896.2536431551
-12896.2830783823
-12896.2927531152
-12896.2846131669
-12896.2644153588
-12896.2655658535
-12896.2623190655
-12896.255120412
-12896.3025256576
-12896.2688930853
-12896.2848128588
-12896.2802589295
-12896.2753201027
-12896.2773634054
-12896.2466438498
-12896.3005480337
-12896.2934064502
-12896.2775892154
-12896.2733102819
-12896.2606955062
-12896.2919085598
-12896.2860224893
-12896.2612144786
-12896.2454531706
-12896.2794048878
-12896.2722135029
-12896.2712177165
-12896.3034287757
-12896.2495475448
-12896.2908629369
-12896.2755279314
-12896.2803476889
-12896.2501264949
-12896.2516525425
-12896.2884238626
-12896.2713363241
-12896.283595982
-12896.2613173543
-12896.2766854334
-12896.2695553581
-12896.2683836056
-12896.2466233178
-12896.2421862364
-12896.2821446412
-12896.2460595856
-12896.2493707279
-12896.253633726
-12896.2578979154
-12896.2709185303
-12896.2653413427
-12896.2717299902
-12896.2478966071
-12896.2680060456
-12896.2738693974
-12896.1918238688
-12896.2675673839
-12896.2560021155
-12896.2944608083
-12896.2683388909
-12896.2641653824
-12896.2551236558
-12896.271841814
-12896.2454617583
-12896.2550612686
-12896.2797361582
-12896.2883077002
-12896.2516700935
-12896.2965069464
-12896.2982933338
-12896.3109900678
-12896.2738091309
-12896.2550190024
-12896.2670200656
-12896.2680385928
-12896.2705184727
-12896.2412002582
-12896.2972140122
-12896.2651113801
-12896.2848290629
-12896.2565411203
-12896.2658602515
-12896.2822809944
-12896.2434454949
-12896.2784790701
-12896.2817477107
-12896.2429929172
-12896.2889575791
-12896.2906787654
-12896.2720392264
-12896.2824435981
-12896.2827008875
-12896.2507449681
-12896.259329031
-12896.2311218362
-12896.2463073113
-12896.2041273716
-12896.2690030395
-12896.2815829284
-12896.2830714896
-12896.2669552825
-12896.2682108367
-12896.278877201
-12896.24633649
-12896.2989837604
-12896.2733959894
-12896.2879356697
-12896.2830364148
-12896.2269882785
-12896.2927937469
-12896.2621751774
-12896.2636010928
-12896.2849566779
-12896.2503802412
-12896.2579325204
-12896.2831864873
-12896.2099929982
-12896.2701394661
-12896.2701946741
-12896.2434452285
-12896.2435135145
-12896.2457063032
-12896.2732773053
-12896.253943556
-12896.2662832945
-12896.2710633815
-12896.2525968532
-12896.2660412952
-12896.2790209395
-12896.2647133049
-12896.2702670494
-12896.2346109262
-12896.2726602725
-12896.2650270309
-12896.2319743585
-12896.2650493373
-12896.2380921453
-12896.2579962645
-12896.3108444969
-12896.270190833
-12896.287134834
-12896.2619272851
-12896.2682704765
-12896.2951770534
-12896.2615848416
-12896.2624427301
-12896.2671605119
-12896.2621547107
-12896.2838210459
-12896.2607283318
-12896.238244215
-12896.2554613936
-12896.2700054102
-12896.3010974856
-12896.2775829124
-12896.2719879238
-12896.2470536288
-12896.3027714542
-12896.2977058486
-12896.2540838101
-12896.2538784748
-12896.2644333994
-12896.2633489586
-12896.236224409
-12896.2421181855
-12896.2403358621
-12896.2180706915
-12896.2718222103
-12896.2554223361
-12896.2706244597
-12896.2575453491
-12896.2634721925
-12896.2885930388
-12896.2387854459
-12896.2637612409
-12896.2621840767
-12896.2553733351
-12896.2663975227
-12896.2681558286
-12896.2595463689
-12896.2741247196
-12896.2776334797
-12896.2729995866
-12896.2751450257
-12896.248076754
-12896.2847309157
-12896.2175632913
-12896.2680608841
-12896.2334337231
-12896.2533367579
-12896.2830732952
-12896.2666119277
-12896.2488517096
-12896.2908145534
-12896.2448726479
-12896.2237811915
-12896.2658222731
-12896.2741536459
-12896.2646697196
-12896.2320990655
-12896.2891620283
-12896.268605962
-12896.2681303036
-12896.2541360069
-12896.2298142987
-12896.2750349538
-12896.2731825548
-12896.2944430089
-12896.26461223
-12896.2405314343
-12896.2300690458
-12896.2860408832
-12896.2776330906
-12896.273315908
-12896.2975781126
-12896.2487751819
-12896.2584092511
-12896.2678684753
-12896.265538623
-12896.2886470003
-12896.2388996646
-12896.2750754811
-12896.2552422011
-12896.2803088127
-12896.2486097027
-12896.2629302008
-12896.250482385
-12896.2708278854
-12896.238012938
-12896.258292342
-12896.255755203
-12896.2749746302
-12896.2741073354
-12896.2272947003
-12896.2683401647
-12896.2680026728
-12896.247975087
-12896.2355372078
-12896.2613077347
-12896.2385677601
-12896.3020148891
-12896.2509839335
-12896.2403732933
-12896.273029308
-12896.2496915322
-12896.2892202301
-12896.2680492196
-12896.2829197587
-12896.2495629236
-12896.2472480423
-12896.2715737142
-12896.2660757369
-12896.2500494774
-12896.2730475913
-12896.2187610492
-12896.2601362198
-12896.2607711672
-12896.2449891888
-12896.2748023287
-12896.269117488
-12896.2700532706
-12896.2773524476
-12896.2346910851
-12896.2491963378
-12896.231605273
-12896.2738672434
-12896.2702098677
-12896.2645866468
-12896.24841757
-12896.2395783119
-12896.3054550048
-12896.2773237769
-12896.2527902771
-12896.258691734
-12896.2627736811
-12896.2729055808
-12896.2333844671
-12896.2496315196
-12896.2571848097
-12896.248417246
-12896.2499129069
-12896.2234211859
-12896.2971737995
-12896.2533156737
-12896.2310664121
-12896.272954798
-12896.2571807167
-12896.2470183408
-12896.2670329272
-12896.2500112595
-12896.2251039202
-12896.2579285607
-12896.2486532712
-12896.2563754144
-12896.2896069998
-12896.2692959164
-12896.2699409857
-12896.273473044
-12896.2042262135
-12896.2546052765
-12896.252660094
-12896.267719036
-12896.2566098809
-12896.2867681744
-12896.2695522626
-12896.2393604046
-12896.2671438609
-12896.2476534227
-12896.2656075338
-12896.2972099941
-12896.2511789091
-12896.2444996636
-12896.2500264063
-12896.2782734235
-12896.2889174306
-12896.2748912617
-12896.2730954678
-12896.2382869691
-12896.2697881069
-12896.2727631782
-12896.2598931022
-12896.2760758161
-12896.2590350019
-12896.25214755
-12896.2515173429
-12896.2673778406
-12896.2419629594
-12896.2855839275
-12896.2821337712
-12896.2655141687
-12896.2569661663
-12896.2325472107
-12896.2342216397
-12896.2353723106
-12896.2168267319
-12896.2737508243
-12896.2870405371
-12896.232436358
-12896.2666177301
-12896.2516809825
-12896.2378941207
-12896.2750594553
-12896.2506165102
-12896.2532550744
-12896.259940915
-12896.2577184545
-12896.2600365294
-12896.2650394923
-12896.2902083584
-12896.2664327446
-12896.2511113235
-12896.2243197259
-12896.2720054247
-12896.2768243865
-12896.2846278234
-12896.2287935521
-12896.2350900957
-12896.2564695373
-12896.2673075747
-12896.2900816513
-12896.2926747379
-12896.2318695682
-12896.2509780776
-12896.2409073073
-12896.2774974705
-12896.2458086171
-12896.2585356113
-12896.2510399009
-12896.2547628974
-12896.2616185626
-12896.2820328472
-12896.2298377155
-12896.2436818523
-12896.2935957188
-12896.2565395981
-12896.2312281665
-12896.2596426464
-12896.2653882639
-12896.2460814513
-12896.2736210082
-12896.2540438215
-12896.2639094856
-12896.2591559289
-12896.2338490051
-12896.2347297152
-12896.2398271764
-12896.2234966623
-12896.2410067029
-12896.2717569593
-12896.2599318876
-12896.2537683834
-12896.2510177937
-12896.2697892704
-12896.2616607955
-12896.2744485721
-12896.2475180722
-12896.210227797
-12896.2712792681
-12896.2686278564
-12896.2626125498
-12896.241645142
-12896.238676439
-12896.2572869996
-12896.2464708186
-12896.2672852755
-12896.2699557765
-12896.2034441077
-12896.2460158984
-12896.2400388506
-12896.2609472126
-12896.2508778922
-12896.2641297567
-12896.257662516
-12896.215116757
-12896.2377410636
-12896.2672203498
-12896.2487855114
-12896.2660681564
-12896.2554281341
-12896.1511505668
-12896.2674660373
-12896.2718110048
-12896.2763393374
-12896.2642713898
-12896.2202590702
-12896.25001478
-12896.2225895565
-12896.2702326428
-12896.2404038142
-12896.2573086322
-12896.2494415695
-12896.2521929685
-12896.2578905117
-12896.2480683588
-12896.2758887606
-12896.2488473874
-12896.2687661154
-12896.2786395651
-12896.2259456316
-12896.2716425428
-12896.2445276144
-12896.2483964465
-12896.2682202939
-12896.2304338081
-12896.2452997744
-12896.2579392884
-12896.2521999868
-12896.242831887
-12896.2653121791
-12896.2762869434
-12896.236448419
-12896.2690776155
-12896.2584642702
-12896.2757746657
-12896.2500875663
-12896.244242267
-12896.2489576841
-12896.244222625
-12896.2336131967
-12896.2592988869
-12896.262562857
-12896.2223521286
-12896.2582059524
-12896.2543292921
-12896.2385010865
-12896.2357752745
-12896.2367045999
-12896.242223624
-12896.2652856837
-12896.262797388
-12896.249211384
-12896.2670321914
-12896.2604747633
-12896.226662482
-12896.2804536441
-12896.2066450748
-12896.2546677349
-12896.2655545261
-12896.2500249876
-12896.2627858701
-12896.2858541145
-12896.2581391592
-12896.2538287129
-12896.2453337865
-12896.2718676241
-12896.2484961005
-12896.2469135092
-12896.2555119208
-12896.219052879
-12896.2652098727
-12896.2591248271
-12896.2557674497
-12896.256527427
-12896.2354692167
-12896.274859399
-12896.2726757102
-12896.2660605094
-12896.2459673244
-12896.2480621831
-12896.262775154
-12896.2345731203
-12896.2632086438
-12896.2337964069
-12896.2489674
-12896.2504648126
-12896.2707517342
-12896.2421790315
-12896.2465063551
-12896.2794364362
-12896.250978073
-12896.2499123329
-12896.272234842
-12896.2692449294
-12896.2637218875
-12896.2723374845
-12896.2561269889
-12896.2569887842
-12896.2398891453
-12896.275500143
-12896.2799585506
-12896.2487331208
-12896.2488103773
-12896.2808093711
-12896.2559646595
-12896.2688626045
-12896.2930032365
-12896.2805534269
-12896.2751227541
-12896.2714900433
-12896.2617571191
-12896.2686874166
-12896.2674822106
-12896.2734103103
-12896.2383088371
-12896.2408478599
-12896.264810776
-12896.2564802014
-12896.249803529
-12896.2519669166
-12896.270139088
-12896.2477718084
-12896.2595709231
-12896.2599502735
-12896.2671492158
-12896.2565949381
-12896.288032655
-12896.2554201742
-12896.2753277855
-12896.2816223418
-12896.2684762061
-12896.2560802373
-12896.2397922253
-12896.2358356363
-12896.2459908758
-12896.2556326508
-12896.2611792232
-12896.2728692739
-12896.2658785891
-12896.2285312918
-12896.2584795608
-12896.244966883
-12896.2689125762
-12896.2367098891
-12896.2686280902
-12896.2370651475
-12896.2892225987
-12896.26567763
-12896.2149306499
-12896.2526465442
-12896.2910673772
-12896.283175912
-12896.2334366585
-12896.2732726246
-12896.2825420644
-12896.2254328744
-12896.2846557857
-12896.2695692543
-12896.2597016865
-12896.2338631576
-12896.2631444913
-12896.2487190199
-12896.289594531
-12896.2697292523
-12896.2938816525
-12896.2341244054
-12896.2490783023
-12896.2525408266
-12896.2538308896
-12896.2325652379
-12896.2660784219
-12896.2624744788
-12896.2598415033
-12896.2493847776
-12896.2560066771
-12896.210332187
-12896.253568747
-12896.2477096056
-12896.2562753688
-12896.2908285598
-12896.252067152
-12896.3058571729
-12896.2793033827
-12896.2562784758
-12896.2709186655
-12896.2631638844
-12896.2766177012
-12896.2673708426
-12896.2630204419
-12896.2427921466
-12896.2331576769
-12896.2286393077
-12896.2577736232
-12896.2386305631
-12896.2516048981
-12896.2808075283
-12896.2555242314
-12896.2457858615
-12896.2507157357
-12896.2612844479
-12896.2513285686
-12896.2624801949
-12896.2350894432
-12896.2757093941
-12896.2447320468
-12896.2685719599
-12896.2831269838
-12896.2802062333
-12896.2630293126
-12896.2562836455
-12896.2694726598
-12896.2177157455
-12896.2842390685
-12896.2235844352
-12896.2224256183
-12896.2477344977
-12896.2931419035
-12896.2685217828
-12896.2526882902
-12896.3062058902
-12896.2223133004
-12896.2751856442
-12896.2604233883
-12896.2838064289
-12896.2797734276
-12896.2678076009
-12896.2459175442
-12896.2613147173
-12896.2377671286
-12896.2441314924
-12896.2268379973
-12896.2508105227
-12896.2679720997
-12896.2629881038
-12896.2802457189
-12896.2486271244
-12896.2805827395
-12896.2811448166
-12896.2474374841
-12896.2762282143
-12896.2768400033
-12896.2589700961
-12896.2907299722
-12896.2714189829
-12896.2845940271
-12896.2627040857
-12896.2392585763
-12896.2574061725
-12896.2580775257
-12896.2496181304
-12896.2930001074
-12896.2984429146
-12896.2460239608
-12896.2195805978
-12896.2949347151
-12896.2443014615
-12896.2737716238
-12896.2665640757
-12896.2677744848
-12896.2687917266
-12896.2847028667
-12896.222067601
-12896.2262909725
-12896.2775242791
-12896.2431859772
-12896.2982483531
-12896.2659371857
-12896.2777243985
-12896.247750039
-12896.2284806659
-12896.1876828434
-12896.2701179599
-12896.2564550951
-12896.2406746679
-12896.2840137192
-12896.2140817599
-12896.2678854123
-12896.2702146204
-12896.2234473186
-12896.2712961734
-12896.2585856873
-12896.2593313762
-12896.2469935727
-12896.2359869697
-12896.2832834932
-12896.2560516062
-12896.2541950892
-12896.2641591505
-12896.2453455246
-12896.2507235878
-12896.2629172496
-12896.236582446
-12896.271949668
-12896.2673073656
-12896.2426963247
-12896.2693908329
-12896.2473681893
-12896.2441713244
-12896.2692118146
-12896.2682203178
-12896.2676482142
-12896.2517256876
-12896.2559048186
-12896.2399008242
-12896.2258045334
-12896.2496875754
-12896.2485132695
-12896.2721199429
-12896.2640890909
-12896.2648990217
-12896.2481986973
-12896.2537179778
-12896.2606245053
-12896.2790138555
-12896.283352131
-12896.2805250303
-12896.2821481625
-12896.2617101059
-12896.2614383072
-12896.2613745497
-12896.2374381011
-12896.2370235798
-12896.2483514888
-12896.2537901642
-12896.2491037236
-12896.2722448048
-12896.2727196332
-12896.2837116585
-12896.3022137442
-12896.2457924555
-12896.2950939223
-12896.2468397495
-12896.2909379673
-12896.2509207412
-12896.2388937473
-12896.2344673472
-12896.2694600369
-12896.2475332368
-12896.2704425136
-12896.2757826884
-12896.2425796936
-12896.2361032628
-12896.2849551154
-12896.2572937653
-12896.2756490236
-12896.2466709782
-12896.2927367248
-12896.2632123983
-12896.2703180887
-12896.2368797634
-12896.2796013892
-12896.2619891053
-12896.280870384
-12896.2453067852
-12896.243419496
-12896.2827989804
-12896.2557631511
-12896.2789994841
-12896.2814340523
-12896.2502439089
-12896.2455446383
-12896.2711955499
-12896.2610259568
-12896.2603033987
-12896.2485991586
-12896.2140636098
-12896.2402090288
-12896.2430131636
-12896.274899329
-12896.2199874536
-12896.2684774941
-12896.2965524343
-12896.2380833307
-12896.2264813383
-12896.2450026186
-12896.2533127945
-12896.2720496869
-12896.2721250651
-12896.2225177901
-12896.2604565575
-12896.2728646491
-12896.2296114737
-12896.265141759
-12896.2269238262
-12896.2612822033
-12896.2663066675
-12896.2122708909
-12896.2501043305
-12896.2054289803
-12896.2573337328
-12896.2608434361
-12896.2503539579
-12896.2519561935
-12896.2598076116
-12896.2564787785
-12896.2355337999
-12896.2426914245
-12896.2532384542
-12896.2464251275
-12896.2460588286
-12896.2468838956
-12896.252265384
-12896.2515149222
-12896.2424502444
-12896.2639052099
-12896.2521438468
-12896.2768211394
-12896.258903134
-12896.2623811897
-12896.2624249514
-12896.2387812396
-12896.2528436936
-12896.2664127457
-12896.2509206342
-12896.2596676239
-12896.2439627919
-12896.2704541934
-12896.240178557
-12896.2446513945
-12896.2266920837
-12896.2521934396
-12896.2486914678
-12896.2442622204
-12896.2358123424
-12896.2133761264
-12896.2727809502
-12896.2327920615
-12896.2242873359
-12896.288458058
-12896.2816523588
-12896.2369274773
-12896.2384702716
-12896.2526865859
-12896.2267967619
-12896.2940439344
-12896.2460860026
-12896.2552226857
-12896.2795549694
-12896.2699243045
-12896.2464193393
-12896.248766697
-12896.2592616234
-12896.2599120563
-12896.2174449013
-12896.254312849
-12896.2818208417
-12896.2647406313
-12896.2763459939
-12896.2549558468
-12896.2838245204
-12896.2798793514
-12896.2680054511
-12896.2859038013
-12896.286065377
-12896.2398738554
-12896.2844743567
-12896.2456174636
-12896.2705850904
-12896.2816557407
-12896.2520366208
-12896.2148285494
-12896.2676990302
-12896.2498248512
-12896.2367553904
-12896.249469881
-12896.2669722994
-12896.2235238045
-12896.2454670352
-12896.2677816425
-12896.2390072346
-12896.2298489306
-12896.2449367264
-12896.218536099
-12896.2908908162
-12896.2550481163
-12896.2518255725
-12896.257790965
-12896.219160361
-12896.2548734215
-12896.247764774
-12896.2321569496
-12896.2585179259
-12896.2697077432
-12896.2464425948
-12896.2375357773
-12896.2399476302
-12896.2404989247
-12896.247729874
-12896.2707776137
-12896.2638885341
-12896.260723067
-12896.2612055123
-12896.2744486423
-12896.2581293821
-12896.2892308912
-12896.2412575968
-12896.2191841178
-12896.2763245686
-12896.2636421551
-12896.2429235348
-12896.2542196867
-12896.2257937361
-12896.2671030385
-12896.2614908454
-12896.2328307225
-12896.2507996528
-12896.2680715314
-12896.2576521726
-12896.2586798522
-12896.2496139968
-12896.2470973437
-12896.2362113082
-12896.2291219694
-12896.2411093086
-12896.2638796061
-12896.2593843497
-12896.2628880812
-12896.2178210127
-12896.2269305904
-12896.2413628058
-12896.2758209481
-12896.2680030742
-12896.2423049377
-12896.2392248172
-12896.2522721469
-12896.2703814931
-12896.2589438611
-12896.2276711609
-12896.2648070141
-12896.2278802964
-12896.2240487895
-12896.2576865178
-12896.2406595732
-12896.245113592
-12896.2542773307
-12896.2334761821
-12896.247325039
-12896.2539722427
-12896.2378897759
-12896.2355520932
-12896.2599842017
-12896.2783517478
-12896.248683047
-12896.279895718
-12896.2697704601
-12896.2236382653
-12896.2418482091
-12896.2654519149
-12896.2621832474
-12896.2446432009
-12896.2671332316
-12896.2417601392
-12896.2323369154
-12896.2535813979
-12896.2532477621
-12896.2687840029
-12896.2439382493
-12896.2464307302
-12896.2716604003
-12896.2309656467
-12896.2347666724
-12896.2463680509
-12896.2242662249
-12896.2482647152
-12896.2698671854
-12896.2383586305
-12896.2240568656
-12896.2758848944
-12896.2140441112
-12896.2587723671
-12896.2325606968
-12896.2406951966
-12896.2527345748
-12896.2309574089
-12896.2533226974
-12896.2362959086
-12896.2841354164
-12896.2281662885
-12896.2539245005
-12896.2600294494
-12896.2312154382
-12896.2811973501
-12896.2402012045
-12896.2389647714
-12896.2423593735
-12896.2592989827
-12896.2421565651
-12896.2237240541
-12896.2514427265
-12896.2498058965
-12896.2527211367
-12896.2156954942
-12896.2107650708
-12896.2664618123
-12896.2628894618
-12896.2227675783
-12896.222070814
-12896.2074516974
-12896.2604390384
-12896.2128569182
-12896.266844167
-12896.2363853632
-12896.2428981048
-12896.2118404493
-12896.2318947197
-12896.2471444098
-12896.2524112787
-12896.2539317646
-12896.2404845056
-12896.2136551873
-12896.2330793968
-12896.2181332824
-12896.2527225201
-12896.2283863495
-12896.2623003697
-12896.2470586656
-12896.2806781906
-12896.2778541015
-12896.2604175948
-12896.2646221493
-12896.2639656647
-12896.2365728261
-12896.2183143023
-12896.2230369137
-12896.2610128628
-12896.2634913785
-12896.2243320073
-12896.2800449371
-12896.2695005362
-12896.2596146559
-12896.2333179028
-12896.27511039
-12896.2301184431
-12896.2467006205
-12896.2352651125
-12896.2439891128
-12896.2568416633
-12896.2770771621
-12896.2534620549
-12896.2284693492
-12896.2536438714
-12896.2410512588
-12896.258006523
-12896.2532439125
-12896.2502732278
-12896.2647544619
-12896.2915933836
-12896.2606925471
-12896.2500473234
-12896.2320237999
-12896.2669901973
-12896.2725437073
-12896.2677580108
-12896.25682656
-12896.2560572516
-12896.2615212878
-12896.2530789093
-12896.2455736825
-12896.2777217591
-12896.2469013492
-12896.2385179876
-12896.230926059
-12896.2483492309
-12896.269740152
-12896.2541379486
-12896.2471997449
-12896.2398486886
-12896.2374896746
-12896.2597521752
-12896.2559567765
-12896.2239140187
-12896.2757503135
-12896.2421363922
-12896.2501649919
-12896.2534383447
-12896.2247854609
-12896.2515197901
-12896.2513199895
-12896.2337252723
-12896.2688602023
-12896.2632247672
-12896.2493293583
-12896.2685733634
-12896.2451144782
-12896.2698901097
-12896.1990205515
-12896.246705344
-12896.2380646945
-12896.2789202997
-12896.2517634462
-12896.2536951202
-12896.2550832849
-12896.2473332489
-12896.2353810539
-12896.2448365719
-12896.2446826062
-12896.2292483339
-12896.2576257544
-12896.2258284536
-12896.2714472683
-12896.2634048483
-12896.2235886396
-12896.2506285755
-12896.2491086591
-12896.2731841268
-12896.2514674017
-12896.2649862724
-12896.293960469
-12896.2323901401
-12896.2590563564
-12896.2426247509
-12896.2481824958
-12896.2434697215
-12896.2709451146
-12896.2768951329
-12896.2749945276
-12896.2655786015
-12896.2729964439
-12896.2598686707
-12896.2584557652
-12896.2423011642
-12896.2332634769
-12896.2309082594
-12896.266453491
-12896.2778766436
-12896.2805329422
-12896.2669440916
-12896.2624369638
-12896.2455318829
-12896.208901128
-12896.2284397071
-12896.2313722681
-12896.2591351978
-12896.2542492386
-12896.2496021911
-12896.2594938723
-12896.2800982505
-12896.2539905219
-12896.2380269549
-12896.2306896685
-12896.2562454664
-12896.209401672
-12896.2530205973
-12896.2334066601
-12896.2511246492
-12896.2735193846
-12896.2439147837
-12896.2628444327
-12896.2576527124
-12896.2547106615
-12896.2787392758
-12896.271066791
-12896.256159589
-12896.215138888
-12896.2233630919
-12896.2304027628
-12896.2094175566
-12896.2282073541
-12896.2510258006
-12896.2339922199
-12896.2632065213
-12896.2271138771
-12896.2482759359
-12896.2859883327
-12896.2729128525
-12896.2265896755
-12896.2516957024
-12896.2008503458
-12896.2605547005
-12896.2503838494
-12896.2046762925
-12896.2533185292
-12896.2451001239
-12896.2597075295
-12896.260791886
-12896.2382265669
-12896.2603111705
-12896.2329488542
-12896.2460565847
-12896.218381382
-12896.2785313574
-12896.2434096036
-12896.2382557377
-12896.2546643096
-12896.2419073791
-12896.2582475423
-12896.2506598183
-12896.2349985467
-12896.2305859333
-12896.2379148227
-12896.269151967
-12896.24754135
-12896.2299685728
-12896.2686048388
-12896.2168701681
-12896.2475925776
-12896.2210480401
-12896.2603196708
-12896.2977520254
-12896.2382193163
-12896.2450706266
-12896.2278761064
-12896.2461497399
-12896.2525996812
-12896.2503502154
-12896.2502761875
-12896.2388850666
-12896.2692683865
-12896.2772764303
-12896.2375587692
-12896.2501796474
-12896.2487010249
-12896.2607056091
-12896.2690624217
-12896.2681782309
-12896.2639318754
-12896.2589133915
-12896.2638422511
-12896.2437995699
-12896.2439733737
-12896.2461850108
-12896.2369908221
-12896.2538194836
-12896.2778676071
-12896.2763974817
-12896.232504036
-12896.2676946139
-12896.2223767487
-12896.232839386
-12896.1661161087
-12896.2798802511
-12896.2601564523
-12896.2440782686
-12896.233794322
-12896.2516652737
-12896.2338493471
-12896.2972519945
-12896.2758193156
-12896.2723164122
-12896.2320991741
-12896.2445061538
-12896.2261934276
-12896.230518157
-12896.2677183951
-12896.2393872322
-12896.2232569889
-12896.2333408323
-12896.2236317851
-12896.2241628512
-12896.2661219499
-12896.2168729794
-12896.2351484373
-12896.2480610137
-12896.2522127291
-12896.2424749426
-12896.24267569
-12896.2360444903
-12896.2435401744
-12896.2283993654
-12896.2661181594
-12896.2487511952
-12896.2530660917
-12896.2827121191
-12896.2503851608
-12896.2292310157
-12896.2686901727
-12896.2617187715
-12896.2264990243
-12896.2218836058
-12896.2447935039
-12896.22052974
-12896.2401886419
-12896.2564362909
-12896.2799939387
-12896.2514919812
-12896.2595968583
-12896.2592548609
-12896.2211723652
-12896.2160485039
-12896.2596569577
-12896.2635110075
-12896.2618998944
-12896.1977431888
-12896.2208751781
-12896.2360024766
-12896.2279334704
-12896.2446687658
-12896.2234755238
-12896.2212141111
-12896.2263468971
-12896.2183679225
-12896.2194307152
-12896.2362835401
-12896.2507494272
-12896.229032533
-12896.2359738885
-12896.227527181
-12896.20970692
-12896.2233561794
-12896.2414412144
-12896.2198811084
-12896.2230572774
-12896.2154456272
-12896.1925361737
-12896.2318266691
-12896.1858493987
-12896.2296369783
-12896.2243924717
-12896.2158032873
-12896.2120175717
-12896.2201437231
-12896.2337255603
-12896.2339127249
-12896.215921162
-12896.2269247079
-12896.2226841373
-12896.2197587995
-12896.2120539793
-12896.2592086865
-12896.2374205424
-12896.2200972443
-12896.1973202887
-12896.2214998455
-12896.2411505655
-12896.2591924699
-12896.2172784107
-12896.1855983747
-12896.2659257215
-12896.2059386387
-12896.2050885412
-12896.2209165356
-12896.2180056423
-12896.2310112143
-12896.2365409323
-12896.2225717293
-12896.2545527829
-12896.2288181171
-12896.2182596073
-12896.2380446443
-12896.2501873221
-12896.2153103929
-12896.220717754
-12896.2432209921
-12896.2519765894
-12896.2457953474
-12896.2155862323
-12896.2360169938
-12896.2267815101
-12896.2393174032
-12896.1900783055
-12896.2166606981
-12896.2348444573
-12896.2325986349
-12896.1763678932
-12896.2328856866
-12896.2433686579
-12896.264010906
-12896.2240038318
-12896.2466903157
-12896.2383579459
-12896.1821726269
-12896.2182678463
-12896.2561250871
-12896.2562759078
-12896.2536956876
-12896.2267066324
-12896.2328850946
-12896.2293688051
-12896.2071417206
-12896.2229875184
-12896.2502455942
-12896.2277406166
-12896.2638390656
-12896.2394808846
-12896.2409189527
-12896.2622750638
-12896.2051551905
-12896.256636285
-12896.2551843506
-12896.2408373771
-12896.2278241532
-12896.2393304332
-12896.2336914491
-12896.2096782806
-12896.2586983671
-12896.2291164447
-12896.2050759016
-12896.2287500991
-12896.2186078316
-12896.2206094899
-12896.21101475
-12896.2233148582
-12896.2258595767
-12896.246781677
-12896.2244694208
-12896.2706883824
-12896.2456895748
-12896.2525805565
-12896.2543814941
-12896.2636816377
-12896.2110392147
-12896.244408687
-12896.2338494436
-12896.2446577161
-12896.2162043253
-12896.279479214
-12896.2609482456
-12896.2566359387
-12896.2318888325
-12896.2079898353
-12896.2337366297
-12896.2247919009
-12896.2154444001
-12896.2501078943
-12896.2166183059
-12896.2632619159
-12896.2198845271
-12896.2487325036
-12896.2221447988
-12896.2257991266
-12896.2110101826
-12896.2541503298
-12896.2473881463
-12896.2473369883
-12896.2432830437
-12896.234988747
-12896.2381546039
-12896.2226529363
-12896.237837185
-12896.242277081
-12896.2557890128
-12896.2632833361
-12896.2230416644
-12896.2435530836
-12896.2416626659
-12896.2513920624
-12896.2567811939
-12896.245586794
-12896.2418179202
-12896.2143942008
-12896.2549478725
-12896.2436530871
-12896.2442906733
-12896.244164264
-12896.1860553448
-12896.2596546416
-12896.2437100367
-12896.2202837348
-12896.2364112018
-12896.21867954
-12896.2311203361
-12896.2240715737
-12896.1931911224
-12896.2194840413
-12896.2236886229
-12896.2366214226
-12896.2037084217
-12896.243674832
-12896.2504577198
-12896.2332155049
-12896.2338509536
-12896.2666298968
-12896.2377576197
-12896.2424232204
-12896.2227662958
-12896.2025190628
-12896.2583799439
-12896.2249633305
-12896.2333170064
-12896.2370557644
-12896.2541702028
-12896.2426025237
-12896.2318873801
-12896.245840648
-12896.2388857428
-12896.2280878974
-12896.2262450792
-12896.2357303325
-12896.182279107
-12896.2141322527
-12896.2569843883
-12896.2182297981
-12896.224672758
-12896.2798301127
-12896.2550942753
-12896.2458226351
-12896.242140927
-12896.2250535853
-12896.246439792
-12896.2473916035
-12896.2089711601
-12896.2421261988
-12896.2576692214
-12896.2153982432
-12896.2330690426
-12896.2698894915
-12896.2178184537
-12896.2449729359
-12896.2183928303
-12896.2559418662
-12896.2587884965
-12896.2702992932
-12896.2319700218
-12896.2080643681
-12896.2278345244
-12896.2257227133
-12896.2636193349
-12896.2435190161
-12896.2282425843
-12896.2424164649
-12896.2422263568
-12896.2185389511
-12896.2192842551
-12896.2567034853
-12896.2630864389
-12896.2191959192
-12896.2420998867
-12896.2321344394
-12896.2198975989
-12896.220620094
-12896.2652876448
-12896.2722387254
-12896.2219790533
-12896.210217425
-12896.2435202208
-12896.2658609831
-12896.2782645906
-12896.2269222193
-12896.2453670756
-12896.2178135335
-12896.2500744112
-12896.2566231783
-12896.23282299
-12896.2480370843
-12896.2241671197
-12896.2423880054
-12896.2197848805
-12896.2691413948
-12896.2549808072
-12896.2442870858
-12896.2665281948
-12896.2392409188
-12896.2447282874
-12896.1901339308
-12896.2454979221
-12896.2080915872
-12896.2115563686
-12896.2311804102
-12896.2358618272
-12896.2574415817
-12896.2165805305
-12896.2589798682
-12896.2331638489
-12896.2263668787
-12896.2210465397
-12896.2312028097
-12896.206967215
-12896.2090565123
-12896.1863507009
-12896.2186021092
-12896.2471880213
-12896.215787211
-12896.1944542699
-12896.2373105073
-12896.2189371757
-12896.1917876133
-12896.2218967488
-12896.2384081657
-12896.2420529696
-12896.2264519598
-12896.254941685
-12896.2533125795
-12896.2115232202
-12896.2187770692
-12896.2487841136
-12896.2259009113
-12896.1792594876
-12896.2262811116
-12896.2191524437
-12896.2527052423
-12896.2131207728
-12896.24121809
-12896.2018318202
-12896.2423307801
-12896.2235626702
-12896.1980426831
-12896.2531598848
-12896.2314717899
-12896.2248014101
-12896.22250724
-12896.2585411107
-12896.2543672533
-12896.2401713606
-12896.2206845418
-12896.2324086994
-12896.2630108658
-12896.1950064639
-12896.1586582146
-12896.233194881
-12896.2298388196
-12896.2386364044
-12896.2417882924
-12896.2226586849
-12896.2187999719
-12896.212000492
-12896.2248236848
-12896.2217459564
-12896.2268611189
-12896.2340989742
-12896.2357935454
-12896.2328312545
-12896.2188813033
-12896.2268735701
-12896.2376545005
-12896.262418794
-12896.2539834779
-12896.2336001473
-12896.2420451387
-12896.2208667461
-12896.2379440554
-12896.2207682379
-12896.2116334259
-12896.2359803407
-12896.1975865116
-12896.2441145273
-12896.2350059153
-12896.2312466983
-12896.2315179985
-12896.2322206521
-12896.2044350203
-12896.2351185444
-12896.2559992529
-12896.2320663262
-12896.2380864578
-12896.2385191256
-12896.205399135
-12896.2583261898
-12896.2335509208
-12896.2182024068
-12896.2506093997
-12896.2157490232
-12896.2174993079
-12896.209153751
-12896.1882420851
-12896.227186238
-12896.2417102434
-12896.2241094614
-12896.2112688407
-12896.2356625315
-12896.2271487963
-12896.2420758766
-12896.1925732166
-12896.2010094206
-12896.2078097174
-12896.2133037874
-12896.2357852549
-12896.2046156075
-12896.2369105148
-12896.2189700321
-12896.2010783562
-12896.2020197312
-12896.2154790542
-12896.2325113004
-12896.2427518113
-12896.2073942508
-12896.2352546395
-12896.2153312795
-12896.2030718523
-12896.2050721552
-12896.2162369171
-12896.2342980106
-12896.2413810907
-12896.2065935956
-12896.2143199173
-12896.2167480507
-12896.2162476244
-12896.2254516982
-12896.2107837265
-12896.1947867282
-12896.2234398464
-12896.2304973027
-12896.2444648287
-12896.2222574264
-12896.254251354
-12896.1965361692
-12896.2196699178
-12896.2004577955
-12896.1703428396
-12896.19992773
-12896.2251774118
-12896.2286092794
-12896.2499374076
-12896.2178942994
-12896.2051505179
-12896.1958635996
-12896.2233307183
-12896.2344267497
-12896.2135567764
-12896.2033814837
-12896.193328656
-12896.2446357794
-12896.2211337905
-12896.1989094005
-12896.2163310418
-12896.1949126191
-12896.1907945993
-12896.2071261651
-12896.2338457254
-12896.1827323493
-12896.2004176285
-12896.1862287261
-12896.1837154464
-12896.2562932314
-12896.1942789527
-12896.2060373986
-12896.2461408208
-12896.226929771
-12896.2440635605
-12896.2165386278
-12896.2258260794
-12896.2615204491
-12896.2182373735
-12896.2207122667
-12896.2186532735
-12896.1820566368
-12896.2417900184
-12896.2286580916
-12896.2183618387
-12896.1826057834
-12896.1935492519
-12896.2105121324
-12896.231406325
-12896.2167404283
-12896.1969261558
-12896.1912117212
-12896.2235150492
-12896.213101292
-12896.2558150468
-12896.2354539984
-12896.2054357843
-12896.2406270474
-12896.213447281
-12896.2057068426
-12896.2432193906
-12896.1938915899
-12896.2223235203
-12896.2263868307
-12896.232606502
-12896.2054331497
-12896.2476953898
-12896.2134978055
-12896.2241927883
-12896.2204166326
-12896.2229953199
-12896.1714183197
-12896.246981248
-12896.1955531031
-12896.2327777595
-12896.1967678036
-12896.2237141073
-12896.2358285129
-12896.2151648962
-12896.2334433966
-12896.2486986671
-12896.1970648962
-12896.2499890727
-12896.2162692853
-12896.2114847439
-12896.2192757226
-12896.2215939063
-12896.2223899286
-12896.2517663627
-12896.2163599168
-12896.2490661086
-12896.2361141343
-12896.2306059818
-12896.1987807374
-12896.217848149
-12896.2227730005
-12896.2382967285
-12896.2167797211
-12896.2137716936
-12896.2236423056
-12896.2605699121
-12896.1911192973
-12896.2096920947
-12896.2310496195
-12896.2611160671
-12896.2359606068
-12896.2094711875
-12896.2387323873
-12896.2224691484
-12896.2298825432
-12896.2534182888
-12896.2241068426
-12896.2260921578
-12896.213667596
-12896.2282933168
-12896.238021589
-12896.2269343115
-12896.263986628
-12896.2317890029
-12896.2372053042
-12896.2154968546
-12896.2197958537
-12896.249113076
-12896.2138677351
-12896.2090289452
-12896.1986070412
-12896.2318702764
-12896.2211967129
-12896.2599994472
-12896.2269992457
-12896.2349143176
-12896.180649965
-12896.1998249786
-12896.201003586
-12896.2298249902
-12896.2297776293
-12896.2419605515
-12896.2184744635
-12896.2176543075
-12896.1835868593
-12896.215753609
-12896.2789059597
-12896.1995579308
-12896.2220811776
-12896.2200016124
-12896.235120413
-12896.2327473263
-12896.2374198007
-12896.2148467791
-12896.2147074105
-12896.2423592493
-12896.2202215451
-12896.2286324813
-12896.2246129745
-12896.2251107495
-12896.2202660563
-12896.2177716467
-12896.2209001386
-12896.2208982711
-12896.2276259595
-12896.2346263295
-12896.2186928689
-12896.2515738156
-12896.2625415021
-12896.2030832327
-12896.2191836977
-12896.2349080058
-12896.2226544235
-12896.2030497126
-12896.2361635867
-12896.205934621
-12896.2401079573
-12896.2201781534
-12896.2397228548
-12896.2234325479
-12896.2106708734
-12896.2199543163
-12896.2397524367
-12896.2223721986
-12896.2188988008
-12896.1904986969
-12896.232175165
-12896.2543438084
-12896.2393093757
-12896.1739313037
-12896.2348632793
-12896.276998346
-12896.1997033524
-12896.2016152621
-12896.22871374
-12896.1767054147
-12896.2266822445
-12896.2264212323
-12896.2592909408
-12896.2499731832
-12896.2267754259
-12896.2062845511
-12896.2602726967
-12896.2372779421
-12896.2232619771
-12896.2240579019
-12896.1754855239
-12896.2265264062
-12896.2148771277
-12896.2002336194
-12896.2339527846
-12896.2273292632
-12896.2093830884
-12896.2324434985
-12896.2225406302
-12896.2198348848
-12896.225668082
-12896.2125530169
-12896.2392471591
-12896.2305702393
-12896.200773265
-12896.2439087491
-12896.1966263945
-12896.2442506329
-12896.1922862337
-12896.2321032907
-12896.2162299437
-12896.2465595387
-12896.2144064278
-12896.2309613509
-12896.2619856873
-12896.2014853686
-12896.2305556108
-12896.2241211682
-12896.2161979719
-12896.2237363493
-12896.2238551529
-12896.1991979164
-12896.2075874301
-12896.2127080929
-12896.1696115809
-12896.2220566101
-12896.1744035061
-12896.2298858686
-12896.2204799581
-12896.1991520232
-12896.158311758
-12896.2171219996
-12896.1564172708
-12896.2064009518
-12896.2213359014
-12896.2518190721
-12896.2604992436
-12896.2529185372
-12896.2113184977
-12896.2186837226
-12896.1728559751
-12896.2269749104
-12896.1940205871
-12896.2067145581
-12896.2083097576
-12896.2432799764
-12896.2006954775
-12896.2350237958
-12896.2156572212
-12896.227187358
-12896.2380967521
-12896.1737895813
-12896.2132657293
-12896.1972277133
-12896.2177347288
-12896.2415944094
-12896.2225070589
-12896.1874529306
-12896.2355592794
-12896.1921338828
-12896.1833542533
-12896.1992006177
-12896.2190941481
-12896.1984224568
-12896.2138149841
-12896.2418290593
-12896.1517383896
-12896.1789214109
-12896.1861781985
-12896.199868536
-12896.2004738608
-12896.1967292249
-12896.2198920484
-12896.2113645824
-12896.2186258781
-12896.1944475876
-12896.1923271457
-12896.2232856127
-12896.2485648022
-12896.176158067
-12896.1762510623
-12896.1833266901
-12896.2014678689
-12896.2010556703
-12896.2472163176
-12896.2011156343
-12896.2177344431
-12896.2094053765
-12896.2290057603
-12896.2142067049
-12896.2068523334
-12896.178439265
-12896.233128765
-12896.1997146852
-12896.2304550587
-12896.2221452071
-12896.2201532427
-12896.2091337505
-12896.2049867046
-12896.1860278693
-12896.2198595788
-12896.1795453837
-12896.1816373749
-12896.2207229983
-12896.2296812342
-12896.2199287166
-12896.227720697
-12896.2250128564
-12896.2072772896
-12896.202649122
-12896.2429641453
-12896.208038278
-12896.2114314124
-12896.2081760451
-12896.219096463
-12896.2128966425
-12896.2062073623
-12896.2016343903
-12896.2237792314
-12896.2103291461
-12896.2163801031
-12896.1954817382
-12896.223843624
-12896.2195485749
-12896.2370216212
-12896.2032351471
-12896.2101745808
-12896.2283887141
-12896.2335597845
-12896.2276929369
-12896.1590211315
-12896.2193549852
-12896.2497537347
-12896.2185919165
-12896.2260502826
-12896.2274025298
-12896.1996871917
-12896.1865369483
-12896.1993262814
-12896.2424389802
-12896.232402327
-12896.1839596536
-12896.2383047453
-12896.2146424965
-12896.2111238522
-12896.1756046478
-12896.1816664184
-12896.2276045246
-12896.2375891246
-12896.191415715
-12896.2200195602
-12896.2281331976
-12896.1987125763
-12896.2028181935
-12896.2053681259
-12896.1845968181
-12896.1850494664
-12896.215636947
-12896.1984798759
-12896.1962568484
-12896.1989684021
-12896.1757430083
-12896.2078572543
-12896.2064986664
-12896.1795214326
-12896.216813989
-12896.2231227544
-12896.2228145387
-12896.2019511005
-12896.2191724658
-12896.2021379927
-12896.2179469729
-12896.2471518742
-12896.2015965281
-12896.1645047888
-12896.2003016661
-12896.2157936329
-12896.2170628446
-12896.2224778083
-12896.2097715858
-12896.2019681435
-12896.2128606986
-12896.2303089584
-12896.1851227667
-12896.2217129599
-12896.1920518874
-12896.2082888745
-12896.2027998059
-12896.1999031792
-12896.188276043
-12896.2026323818
-12896.197327969
-12896.1974860971
-12896.1857188379
-12896.1329490619
-12896.2008047308
-12896.2140480445
-12896.2136252346
-12896.1844086599
-12896.178745159
-12896.18459436
-12896.1966886797
-12896.201981823
-12896.2021512391
-12896.2331395862
-12896.2061590145
-12896.2016830937
-12896.1798035844
-12896.2419550546
-12896.1788652932
-12896.2174271706
-12896.2323506073
-12896.2264374124
-12896.2270399785
-12896.2078609051
-12896.1954237112
-12896.2084712016
-12896.2292716692
-12896.1715474536
-12896.2045398134
-12896.2519176013
-12896.2078871727
-12896.2049694606
-12896.2010756813
-12896.2085392642
-12896.2036604838
-12896.2136901639
-12896.2108127378
-12896.2084280778
-12896.2084898554
-12896.216757112
-12896.2021597608
-12896.2228726289
-12896.2296565318
-12896.2199487585
-12896.2247431837
-12896.2294107391
-12896.2288491392
-12896.2366678102
-12896.2070972782
-12896.235887365
-12896.226276727
-12896.2086609857
-12896.2173418231
-12896.2022268715
-12896.2369179828
-12896.2225547324
-12896.1865942502
-12896.2547523031
-12896.2197161104
-12896.1932717785
-12896.2169102261
-12896.2244230923
-12896.2184963696
-12896.2006260176
-12896.202922371
-12896.2210390175
-12896.2193988346
-12896.1858558403
-12896.2405600219
-12896.2430326059
-12896.229193656
-12896.2449979892
-12896.2361503527
-12896.2058874878
-12896.1832802546
-12896.2260580416
-12896.2278184412
-12896.1995304931
-12896.2262401711
-12896.2062353767
-12896.2301783702
-12896.2132912844
-12896.2002667915
-12896.2073698221
-12896.2289657137
-12896.2107355796
-12896.2134456611
-12896.2142255522
-12896.2325980673
-12896.2064873246
-12896.2202900809
-12896.2034139353
-12896.2119505119
-12896.2304238231
-12896.2236796073
-12896.2409412768
-12896.2462992898
-12896.191737811
-12896.200652625
-12896.2340737092
-12896.2214549588
-12896.1966959194
-12896.2289587342
-12896.2491968291
-12896.2091402101
-12896.2351253018
-12896.2238147791
-12896.2029302214
-12896.1859605266
-12896.2307581224
-12896.2369547576
-12896.2051997498
-12896.2263179075
-12896.1895965073
-12896.2271717783
-12896.2352983737
-12896.2110068585
-12896.2005208086
-12896.198414692
-12896.2250485335
-12896.2434177012
-12896.209083874
-12896.2014577592
-12896.2119607566
-12896.225035566
-12896.215929217
-12896.2198199379
-12896.1947366896
-12896.1991297433
-12896.2178498231
-12896.1672574753
-12896.2131243601
-12896.2037942249
-12896.2255364547
-12896.2253509663
-12896.2252151193
-12896.2004345747
-12896.1745451941
-12896.2231122175
-12896.1683587938
-12896.2464281961
-12896.1919235049
-12896.2487453917
-12896.2244163324
-12896.23385138
-12896.2239797306
-12896.2094612235
-12896.2164614197
-12896.2186648315
-12896.1994453049
-12896.1985968178
-12896.2183440514
-12896.2060155533
-12896.2256454215
-12896.2416479297
-12896.2297028333
-12896.2497093169
-12896.2316265931
-12896.2142136157
-12896.2507899007
-12896.2005541027
-12896.205826727
-12896.2039371897
-12896.2194062901
-12896.2287503897
-12896.2267819064
-12896.2264451629
-12896.2166138719
-12896.2018674327
-12896.1919640363
-12896.209725817
-12896.1899613042
-12896.2097226616
-12896.2349838694
-12896.2201526023
-12896.2158503518
-12896.1995246348
-12896.2488559254
-12896.2204186914
-12896.2114460109
-12896.2266593171
-12896.1962644029
-12896.2250009256
-12896.2775901034
-12896.2169690588
-12896.1901446656
-12896.2012309573
-12896.2379862535
-12896.2089561207
-12896.1993335089
-12896.2078740552
-12896.1951762058
-12896.2096775351
-12896.2102800887
-12896.2255900751
-12896.1954244229
-12896.2230853342
-12896.2268504353
-12896.2322712482
-12896.2052877055
-12896.195442565
-12896.2144070623
-12896.2492704971
-12896.2101603511
-12896.1997903226
-12896.201126725
-12896.2312210029
-12896.2051271023
-12896.234232886
-12896.2481467933
-12896.2183335735
-12896.2177000845
-12896.2393989758
-12896.1814038013
-12896.1877607375
-12896.1829471767
-12896.2387995523
-12896.2378833561
-12896.2120187124
-12896.2186020075
-12896.2332017799
-12896.1838207218
-12896.2099196756
-12896.2226930748
-12896.2217302013
-12896.2523243667
-12896.2118962897
-12896.2274147467
-12896.2118265536
-12896.2118582932
-12896.2287549871
-12896.2408289717
-12896.2107742915
-12896.2136217196
-12896.2521984559
-12896.2047092266
-12896.2084992516
-12896.2165790612
-12896.2571733641
-12896.2266863909
-12896.1950069375
-12896.2307555592
-12896.2313279132
-12896.2119766621
-12896.2101438191
-12896.1885123374
-12896.1996958835
-12896.2019334633
-12896.2288392472
-12896.228351666
-12896.2197711427
-12896.2477549118
-12896.1978303933
-12896.1696910835
-12896.1919469153
-12896.1799821649
-12896.25126415
-12896.2322592012
-12896.1955029396
-12896.1940692446
-12896.1963790809
-12896.1978393623
-12896.2189513373
-12896.2028284854
-12896.2183685644
-12896.2265720388
-12896.2311106998
-12896.1986102094
-12896.2204517279
-12896.2252628408
-12896.2167890591
-12896.1883474313
-12896.1934405911
-12896.2033022743
-12896.2034546322
-12896.2039449273
-12896.2276308276
-12896.2017224998
-12896.2084285607
-12896.2052183263
-12896.2035546437
-12896.2075158858
-12896.2221944325
-12896.2380493566
-12896.2230245572
-12896.1877991783
-12896.2024872708
-12896.2073091652
-12896.2108864467
-12896.2133689638
-12896.228756881
-12896.2412235693
-12896.2316030949
-12896.218097006
-12896.237741152
-12896.2332042225
-12896.2076930573
-12896.2170307532
-12896.2557197134
-12896.2248755672
-12896.2339898844
-12896.2299379722
-12896.2119096872
-12896.2179331852
-12896.1993961214
-12896.2097125859
-12896.1724684881
-12896.1942342985
-12896.1853882038
-12896.1833999455
-12896.2001379629
-12896.17883875
-12896.2445538464
-12896.2300980711
-12896.2185392394
-12896.2214356394
-12896.1951849006
-12896.1703013902
-12896.2100935667
-12896.1549811438
-12896.2055802986
-12896.2419403074
-12896.2234491475
-12896.2402439856
-12896.1730008646
-12896.2156523811
-12896.19864515
-12896.2080902628
-12896.2068789575
-12896.2084500143
-12896.1960648674
-12896.2288923503
-12896.2196776106
-12896.2308725964
-12896.2205677235
-12896.2062742528
-12896.1953613803
-12896.213724768
-12896.1581743975
-12896.219830868
-12896.1396334382
-12896.1812801097
-12896.1956087309
-12896.1699132517
-12896.2044107459
-12896.1752003665
-12896.1928426859
-12896.1819051825
-12896.2278067284
-12896.1924177423
-12896.2244849583
-12896.2361793414
-12896.2142499766
-12896.1974194354
-12896.2271229878
-12896.225638106
-12896.2175140723
-12896.2096953758
-12896.2141760352
-12896.2221632129
-12896.2281351856
-12896.2001935035
-12896.2055970438
-12896.220500651
-12896.2153659964
-12896.1941037206
-12896.2204123149
-12896.2168869202
-12896.2387616622
-12896.2096689406
-12896.2198411979
-12896.1875001791
-12896.2205317535
-12896.2206194677
-12896.1642293213
-12896.2162967614
-12896.2301661399
-12896.2068466707
-12896.1942663089
-12896.2057774934
-12896.1971224428
-12896.2250065325
-12896.1914439384
-12896.204809156
-12896.1994342564
-12896.189642865
-12896.2090608148
-12896.1847824778
-12896.1829527887
-12896.2239694246
-12896.170270619
-12896.2028256499
-12896.2100783791
-12896.2178695067
-12896.2217040835
-12896.210331286
-12896.1934198151
-12896.2160121727
-12896.1811784991
-12896.2231778901
-12896.20462543
-12896.2127964949
-12896.1896574198
-12896.1780223353
-12896.2034890662
-12896.2249489608
-12896.21669705
-12896.2102553737
-12896.2044265066
-12896.2403491609
-12896.2247481072
-12896.2099678693
-12896.2237815594
-12896.2408469164
-12896.1980064436
-12896.2085667227
-12896.2107127719
-12896.1830112726
-12896.2395293342
-12896.2143834752
-12896.2260258872
-12896.2336844258
-12896.1795008193
-12896.2325946487
-12896.1993487641
-12896.2180090058
-12896.2109485695
-12896.1976547959
-12896.2108875953
-12896.2027759335
-12896.2352411813
-12896.2022662008
-12896.1973251333
-12896.1746264677
-12896.2009303148
-12896.210888247
-12896.1824193107
-12896.2034413485
-12896.1619761839
-12896.1892557472
-12896.2375937523
-12896.1981189397
-12896.1907691989
-12896.2075229035
-12896.216152025
-12896.1648825063
-12896.2077968662
-12896.2221292579
-12896.2108979174
-12896.1713230343
-12896.1995462612
-12896.211330188
-12896.1708264088
-12896.1990850342
-12896.1954250683
-12896.2228315524
-12896.2411196079
-12896.1980099687
-12896.2135626508
-12896.1950023519
-12896.1974638903
-12896.2009590022
-12896.2286760185
-12896.2041975513
-12896.2267933979
-12896.1967453365
-12896.1606934265
-12896.1925803393
-12896.172748824
-12896.2151395676
-12896.2088678298
-12896.1984443211
-12896.2057445018
-12896.1995118521
-12896.2101187796
-12896.1905292464
-12896.1958273419
-12896.2343705948
-12896.183593535
-12896.2217989424
-12896.189702267
-12896.2047405806
-12896.208128046
-12896.1758186677
-12896.2002140564
-12896.2239131608
-12896.2039534973
-12896.2312116141
-12896.1947779813
-12896.194250991
-12896.1946277354
-12896.2265302958
-12896.2090855962
-12896.1865751816
-12896.1903683892
-12896.1913541279
-12896.1869204371
-12896.2085005518
-12896.1612895759
-12896.1766382511
-12896.1846803609
-12896.1730651499
-12896.1883548558
-12896.2036554053
-12896.2214401161
-12896.1768902698
-12896.2225800887
-12896.1928144034
-12896.1975412607
-12896.1975529136
-12896.180407753
-12896.1876709701
-12896.2262826979
-12896.2326606755
-12896.1500898698
-12896.2112807199
-12896.1838366799
-12896.2161408285
-12896.2238167889
-12896.1992078934
-12896.1872866487
-12896.2173026412
-12896.2016803465
-12896.1972513528
-12896.2411322158
-12896.1501837269
-12896.177446928
-12896.2054681585
-12896.1693014285
-12896.1968529247
-12896.199224332
-12896.2306915828
-12896.2237377473
-12896.1804565639
-12896.2301606111
-12896.204261842
-12896.2198445668
-12896.2172825003
-12896.1827581884
-12896.1779041107
-12896.2246249713
-12896.1885855079
-12896.211054348
-12896.1895209148
-12896.1906937612
-12896.2062228785
-12896.207220307
-12896.1569419
-12896.2178776929
-12896.2188807871
-12896.2312716055
-12896.2070929252
-12896.1785034198
-12896.1878889857
-12896.2143155529
-12896.2190343729
-12896.1981674561
-12896.1944881711
-12896.2051999638
-12896.1835820751
-12896.1655884347
-12896.2051010762
-12896.1816840771
-12896.2170760637
-12896.1821829102
-12896.2148387135
-12896.2047444644
-12896.220783577
-12896.173874759
-12896.2097561776
-12896.1897068175
-12896.2116657479
-12896.1987788549
-12896.2208735502
-12896.2141615927
-12896.1841729574
-12896.1946767007
-12896.1757735188
-12896.1910665075
-12896.1718722443
-12896.227648438
-12896.1983534324
-12896.2040354318
-12896.1809228453
-12896.1995820897
-12896.1728333801
-12896.204042995
-12896.2191699413
-12896.2079879633
-12896.2067692153
-12896.1900390574
-12896.2339567598
-12896.222186441
-12896.1918221831
-12896.1717401008
-12896.1969737661
-12896.242990278
-12896.2085635574
-12896.230925821
-12896.2344213228
-12896.1721861464
-12896.1980157458
-12896.2307220766
-12896.2146700141
-12896.2155006789
-12896.1801651066
-12896.2345787697
-12896.1826490994
-12896.1720817318
-12896.20303903
-12896.1886254889
-12896.1744132483
-12896.1663426556
-12896.1959527102
-12896.219712699
-12896.1623377482
-12896.1795439442
-12896.2101897432
-12896.1632968822
-12896.1854884306
-12896.1898564703
-12896.1926394857
-12896.1645959161
-12896.1854135964
-12896.1712545876
-12896.2147766543
-12896.2049081389
-12896.1756954728
-12896.1909355549
-12896.2124610479
-12896.2101375272
-12896.1982475889
-12896.2041305549
-12896.1718708098
-12896.1953315125
-12896.1820969782
-12896.2211204451
-12896.2037138193
-12896.1958528783
-12896.1173583069
-12896.1984550895
-12896.2064371781
-12896.2107541011
-12896.1822580147
-12896.1877223003
-12896.1627212405
-12896.1893795199
-12896.2310373924
-12896.1922301755
-12896.2124605805
-12896.188810591
-12896.1858414643
-12896.2208857713
-12896.2199236518
-12896.1377941584
-12896.1632825687
-12896.1885179475
-12896.1884766757
-12896.2027194681
-12896.2135342406
-12896.2112432351
-12896.2124043681
-12896.1976521401
-12896.1880033758
-12896.2046232791
-12896.2132801595
-12896.1958785261
-12896.190475288
-12896.1958598022
-12896.1961931288
-12896.1804804576
-12896.1965396712
-12896.2077078099
-12896.2273411851
-12896.230194528
-12896.165789805
-12896.2035030343
-12896.1911149601
-12896.2018274384
-12896.1452482976
-12896.1897780608
-12896.1991489629
-12896.1706708659
-12896.2300998724
-12896.2080827207
-12896.2065458896
-12896.2225008611
-12896.189721629
-12896.2023305863
-12896.1802369068
-12896.2221950775
-12896.2090270476
-12896.1647224681
-12896.2148668773
-12896.1859379843
-12896.214691233
-12896.1984122612
-12896.1661030415
-12896.2253077672
-12896.1934135019
-12896.2212603144
-12896.1619517377
-12896.1772697579
-12896.2030625545
-12896.2073510349
-12896.222459652
-12896.2193616282
-12896.1983505175
-12896.1886766711
-12896.1902125612
-12896.2096871273
-12896.2353370483
-12896.1884364128
-12896.2163773398
-12896.2126344326
-12896.1839922843
-12896.1447606001
-12896.1949843839
-12896.2111348724
-12896.196968563
-12896.20533799
-12896.1966927888
-12896.2284091063
-12896.2018569995
-12896.228302053
-12896.2094955813
-12896.156624491
-12896.1948809975
-12896.1883327871
-12896.2363828628
-12896.2444790649
-12896.1975007815
-12896.2155415351
-12896.2088783102
-12896.2039066884
-12896.217814083
-12896.190167533
-12896.1963471639
-12896.1902616171
-12896.1845474485
-12896.2223827869
-12896.1754361196
-12896.1717888146
-12896.2318568798
-12896.2439637307
-12896.1563643633
-12896.2123382338
-12896.2031672137
-12896.2066934885
-12896.1882845232
-12896.1927382008
-12896.1887852399
-12896.172870602
-12896.2253364063
-12896.1922644048
-12896.1821465857
-12896.2123691389
-12896.1664301134
-12896.2165738417
-12896.1770835269
-12896.2029104941
-12896.2119037506
-12896.1711565866
-12896.1952469873
-12896.2223512613
-12896.1956207837
-12896.1930173305
-12896.1921523041
-12896.2061807646
-12896.2092579103
-12896.2052274403
-12896.2092046824
-12896.2002021511
-12896.206231519
-12896.1683657402
-12896.2073582994
-12896.2040002017
-12896.1860368168
-12896.2021577583
-12896.1898202587
-12896.1776263098
-12896.1827121772
-12896.2011989395
-12896.2076851134
-12896.1987400296
-12896.2124859983
-12896.1783419162
-12896.1807025835
-12896.2013809588
-12896.202760761
-12896.1872539915
-12896.1999799978
-12896.2104036969
-12896.2066092505
-12896.2328423475
-12896.2065061831
-12896.1964210577
-12896.2000186974
-12896.1978146787
-12896.1761783339
-12896.1974800995
-12896.1577651081
-12896.1985777878
-12896.2167448606
-12896.1873088545
-12896.176867019
-12896.1861993527
-12896.1631162292
-12896.1899894617
-12896.1743991242
-12896.1852431304
-12896.1972020961
-12896.163093759
-12896.2261450065
-12896.1903008038
-12896.1994683657
-12896.2172196521
-12896.1580493577
-12896.1790267634
-12896.2008178248
-12896.1960353825
-12896.2053925522
-12896.2095282788
-12896.1871197543
-12896.182571179
-12896.2025805039
-12896.2016017432
-12896.193274666
-12896.1782579145
-12896.1846955747
-12896.2184188835
-12896.2093492908
-12896.2061022904
-12896.2216723117
-12896.2334186271
-12896.2174585122
-12896.2036360468
-12896.1885757303
-12896.2025252693
-12896.227245958
-12896.2005837063
-12896.1770360425
-12896.1856873188
-12896.1802572332
-12896.1808425151
-12896.1526451193
-12896.1864722385
-12896.2131093924
-12896.1928530927
-12896.1916244884
-12896.1596831194
-12896.2173602579
-12896.2281224582
-12896.206564183
-12896.1904610693
-12896.2009810876
-12896.2185315237
-12896.1568841451
-12896.1968793375
-12896.1933540042
-12896.1401245852
-12896.1685960846
-12896.1921782527
-12896.2061039074
-12896.197475923
-12896.1990165065
-12896.1677255283
-12896.2229000221
-12896.2091878623
-12896.2047832248
-12896.1688504636
-12896.1928792275
-12896.1697601479
-12896.1955735005
-12896.1872524801
-12896.1760017641
-12896.1849755311
-12896.175098104
-12896.1749697876
-12896.1804893307
-12896.2218743633
-12896.1867678212
-12896.1781991918
-12896.1809649266
-12896.2053463603
-12896.2105865309
-12896.2122656685
-12896.161612285
-12896.1665610292
-12896.1764934461
-12896.1630793316
-12896.1982124981
-12896.199934123
-12896.1675381874
-12896.2141351136
-12896.1591708447
-12896.2056787235
-12896.1949612642
-12896.1743759908
-12896.2079022419
-12896.1997013445
-12896.1752498702
-12896.1738436982
-12896.1745366061
-12896.2292160594
-12896.1649929193
-12896.2020813399
-12896.2185434997
-12896.1963987581
-12896.1706763252
-12896.1972650311
-12896.1761753835
-12896.2005182201
-12896.1887785069
-12896.2248297395
-12896.2118065112
-12896.1893823224
-12896.1724804829
-12896.1824905224
-12896.1953629378
-12896.2169276008
-12896.2355373884
-12896.1568122448
-12896.1818467898
-12896.161871661
-12896.1766282479
-12896.1650208511
-12896.1956073142
-12896.1911075129
-12896.1671942266
-12896.1729402706
-12896.2021251254
-12896.2048443014
-12896.1395153333
-12896.1902364454
-12896.1610046695
-12896.1833224486
-12896.1758108283
-12896.1893154225
-12896.1939093412
-12896.1852325149
-12896.2202660846
-12896.2049444462
-12896.2240955683
-12896.1490342714
-12896.2228240863
-12896.1587581841
-12896.20869594
-12896.1820064068
-12896.1804222617
-12896.223953385
-12896.1727869768
-12896.1721702953
-12896.1761679668
-12896.1907720729
-12896.1850300373
-12896.1877047058
-12896.1788885198
-12896.1827955893
-12896.1772445625
-12896.1602207658
-12896.1985719446
-12896.1872426756
-12896.1680539146
-12896.1703648773
-12896.1849046836
-12896.1993379673
-12896.1604572846
-12896.208256198
-12896.1731360498
-12896.1818690415
-12896.2070680656
-12896.2190891625
-12896.2054083983
-12896.2061078224
-12896.1915115304
-12896.1998470984
-12896.1648114768
-12896.1817097448
-12896.1328865705
-12896.2088215746
-12896.1886707919
-12896.1995597163
-12896.1848747147
-12896.1308256498
-12896.2155921473
-12896.1872135577
-12896.1777676693
-12896.2045654337
-12896.1937966861
-12896.1716453465
-12896.2203264742
-12896.1945449134
-12896.1867737773
-12896.192328505
-12896.136998723
-12896.1802073208
-12896.1824911146
-12896.1628968313
-12896.1897086424
-12896.1818527656
-12896.1868379048
-12896.1452381025
-12896.1809384989
-12896.1700927979
-12896.1759556933
-12896.1398221105
-12896.1761359545
-12896.2008615059
-12896.2191592911
-12896.1783773574
-12896.1750155529
-12896.2305162787
-12896.16507636
-12896.1783212327
-12896.1888544297
-12896.1498662896
-12896.1363493619
-12896.1743601385
-12896.1750757833
-12896.1840831269
-12896.1977455819
-12896.1989474587
-12896.1524101039
-12896.1602630472
-12896.1845870623
-12896.2024978585
-12896.1964594978
-12896.1672164462
-12896.2016008375
-12896.2061123461
-12896.1536137441
-12896.1972474315
-12896.1686204367
-12896.1658247846
-12896.1712330338
-12896.1783864137
-12896.1711459723
-12896.1677919156
-12896.1902143114
-12896.1657821518
-12896.1801120137
-12896.1928582879
-12896.19644515
-12896.182510564
-12896.1809362907
-12896.1703533957
-12896.2062956341
-12896.1877071806
-12896.2280160383
-12896.1730658899
-12896.2165757086
-12896.1903350953
-12896.1880373502
-12896.149287054
-12896.1594971954
-12896.1995209957
-12896.1571934565
-12896.1703256762
-12896.1794871817
-12896.1768753658
-12896.2087380856
-12896.1612311121
-12896.1797086361
-12896.2020637086
-12896.1928127973
-12896.1235739218
-12896.1524878146
-12896.1667322667
-12896.189397877
-12896.2134701791
-12896.1974338953
-12896.1871910847
-12896.1637420883
-12896.180281661
-12896.1834811441
-12896.1989075357
-12896.2190068153
-12896.1666270441
-12896.2016631813
-12896.2169453754
-12896.1906960324
-12896.1994800725
-12896.1781526685
-12896.1815188276
-12896.1771085109
-12896.2126669937
-12896.1758028453
-12896.1493249919
-12896.2047583275
-12896.1927554279
-12896.1520601058
-12896.1497841991
-12896.1923018464
-12896.2115324106
-12896.2112992218
-12896.198237507
-12896.1857224522
-12896.1875404121
-12896.1962934465
-12896.1595353399
-12896.1655480049
-12896.2148923687
-12896.1804811244
-12896.1524879302
-12896.1722265858
-12896.1796929548
-12896.1690171841
-12896.196391335
-12896.1713449372
-12896.201908348
-12896.1691967135
-12896.1674436024
-12896.1623015439
-12896.1511704076
-12896.1988040941
-12896.1817612055
-12896.1886527952
-12896.1974499316
-12896.1864825883
-12896.2149585779
-12896.1914097779
-12896.1608877124
-12896.2049704283
-12896.1946613945
-12896.1848450425
-12896.2148693427
-12896.1700970788
-12896.174870825
-12896.1986905382
-12896.1914552171
-12896.1367629841
-12896.1951736102
-12896.1900854883
-12896.1904768491
-12896.17965529
-12896.2003494431
-12896.1864550639
-12896.1633443669
-12896.207736898
-12896.1631893333
-12896.1805442314
-12896.216208715
-12896.1834492507
-12896.1905050791
-12896.218772659
-12896.1993325632
-12896.1908065209
-12896.2175167211
-12896.1983159401
-12896.1988533791
-12896.1659298755
-12896.1796865302
-12896.1788857914
-12896.178609831
-12896.1506754251
-12896.1428921872
-12896.1904908966
-12896.180257735
-12896.1719456021
-12896.172281219
-12896.1584285252
-12896.1753515323
-12896.1957343783
-12896.1839781269
-12896.2025595216
-12896.2003536274
-12896.1338578687
-12896.2017586761
-12896.2039860363
-12896.1608406768
-12896.1882485047
-12896.1915746138
-12896.2098950379
-12896.1181029239
-12896.1913790393
-12896.153657623
-12896.2006664241
-12896.1949224154
-12896.1747706603
-12896.1935833036
-12896.1528941684
-12896.1699615904
-12896.1583226437
-12896.1671556239
-12896.1833651827
-12896.1644237854
-12896.1908606168
-12896.1890020398
-12896.1520578607
-12896.1930187118
-12896.1703138736
-12896.1762857156
-12896.163350713
-12896.1816342431
-12896.1531622842
-12896.156418495
-12896.1688259952
-12896.2037276931
-12896.1507369058
-12896.1805656093
-12896.165320061
-12896.1469340154
-12896.1557689934
-12896.184684351
-12896.2048464901
-12896.2124689359
-12896.1803160021
-12896.1555956085
-12896.1394864637
-12896.1864854776
-12896.1720861148
-12896.1758249528
-12896.1169236929
-12896.196322187
-12896.1773120986
-12896.1676176665
-12896.1869859573
-12896.1694988122
-12896.1601254277
-12896.1776891463
-12896.1496086457
-12896.1686154507
-12896.1849812346
-12896.1568989343
-12896.1526920348
-12896.1711371781
-12896.1772299716
-12896.2135753368
-12896.185341889
-12896.2000185472
-12896.1626628588
-12896.1395343423
-12896.1734245322
-12896.1723797163
-12896.1736154663
-12896.1950712498
-12896.1734145281
-12896.1240963248
-12896.168721858
-12896.1772021388
-12896.1785038944
-12896.182223541
-12896.1904438386
-12896.1901073186
-12896.1524517077
-12896.1913232879
-12896.1961934341
-12896.1824527192
-12896.1705827767
-12896.1861994736
-12896.1607783251
-12896.1377340736
-12896.1876605154
-12896.1757742759
-12896.181174387
-12896.1560360005
-12896.1812075255
-12896.1644533187
-12896.1474828871
-12896.1744436856
-12896.1800455755
-12896.1538641658
-12896.1425353895
-12896.205224588
-12896.2122129259
-12896.1690589367
-12896.1794216039
-12896.1732232469
-12896.2060164399
-12896.1936548998
-12896.1740091264
-12896.1673840662
-12896.1848553019
-12896.1725802226
-12896.1445255383
-12896.1513338073
-12896.1802185658
-12896.1960266396
-12896.1558388151
-12896.1799812036
-12896.2168166318
-12896.1544384155
-12896.1562980258
-12896.1420005883
-12896.1868580424
-12896.185834874
-12896.1988756439
-12896.1832490586
-12896.1934467604
-12896.1423715485
-12896.1204427723
-12896.1864512069
-12896.1751860721
-12896.1769667454
-12896.1868495326
-12896.172301356
-12896.1985571611
-12896.1857071486
-12896.1750928223
-12896.1812587722
-12896.1274616028
-12896.179809062
-12896.1642765737
-12896.1992195243
-12896.16065731
-12896.157972945
-12896.1934723951
-12896.1518134266
-12896.1764912173
-12896.1524448708
-12896.156843144
-12896.1580690747
-12896.1841269181
-12896.1532811383
-12896.1648993224
-12896.1727062875
-12896.1900075197
-12896.1255447632
-12896.1658963648
-12896.1274324566
-12896.163316001
-12896.1785559193
-12896.1733841871
-12896.1576348352
-12896.1662962437
-12896.1560710692
-12896.1432303332
-12896.1599832202
-12896.14133261
-12896.1551311345
-12896.1808790876
-12896.1508093579
-12896.1637125509
-12896.1272078467
-12896.1533096026
-12896.1656388188
-12896.1506407003
-12896.192604102
-12896.1920610791
-12896.1671395666
-12896.1660602369
-12896.1822309684
-12896.1843541935
-12896.1954139942
-12896.1710924449
-12896.1430460022
-12896.1774849625
-12896.1865737021
-12896.161480238
-12896.1736805346
-12896.1945327974
-12896.1468824273
-12896.2125017089
-12896.1981947299
-12896.1933316973
-12896.1771948834
-12896.180042608
-12896.1739329376
-12896.1344714545
-12896.1731450362
-12896.1610538852
-12896.1894429454
-12896.1368350189
-12896.1682376332
-12896.1769408284
-12896.1501279903
-12896.133819339
-12896.1612203395
-12896.1466644264
-12896.1596434247
-12896.1680556723
-12896.1488939877
-12896.1307932233
-12896.1762353433
-12896.1870314778
-12896.1907024526
-12896.1686434754
-12896.1950545505
-12896.2154119206
-12896.1804968277
-12896.1503785556
-12896.1919332213
-12896.1950966145
-12896.1842809626
-12896.1518495608
-12896.1845762738
-12896.1852219196
-12896.1562141444
-12896.1403592215
-12896.1551980846
-12896.1620114102
-12896.1874546619
-12896.144133439
-12896.2060922981
-12896.1349637678
-12896.1506660767
-12896.1995642014
-12896.126411734
-12896.1949932175
-12896.1661015845
-12896.1829199502
-12896.1465481936
-12896.141414926
-12896.1432198264
-12896.1345503621
-12896.1616445471
-12896.1878495993
-12896.1216702126
-12896.1364244904
-12896.1587465704
-12896.1728207983
-12896.1340485646
-12896.1528504479
-12896.1471196156
-12896.1516132029
-12896.1702886385
-12896.1847955634
-12896.1665279529
-12896.1704233055
-12896.1768640215
-12896.1335936043
-12896.1599168229
-12896.1640807623
-12896.1636397644
-12896.1430809866
-12896.1504288814
-12896.1373397019
-12896.1428558038
-12896.1563405561
-12896.1828374685
-12896.1423083914
-12896.181372446
-12896.1327800689
-12896.1240548081
-12896.1625333751
-12896.174791514
-12896.1716489115
-12896.1563249918
-12896.1348649754
-12896.1786292104
-12896.1405942952
-12896.1503927768
-12896.129420151
-12896.1183661042
-12896.1422724549
-12896.1553424336
-12896.1806245752
-12896.1613631122
-12896.1581441903
-12896.1670229549
-12896.1453510793
-12896.1458551579
-12896.1828244863
-12896.1494636993
-12896.1676613228
-12896.1290627755
-12896.1647499383
-12896.1816572455
-12896.1597853591
-12896.1455038379
-12896.1477031674
-12896.1514507239
-12896.1609994188
-12896.1793168393
-12896.1359348225
-12896.1592170934
-12896.1630908498
-12896.1346236982
-12896.1711209531
-12896.2002130395
-12896.1198352047
-12896.1179539917
-12896.1738888538
-12896.1518485961
-12896.1754409372
-12896.1568067999
-12896.1324616504
-12896.1285581203
-12896.1482532194
-12896.1428665772
-12896.1381988803
-12896.1522833148
-12896.1683981054
-12896.1583128356
-12896.1709654117
-12896.1538489522
-12896.152268281
-12896.1621694794
-12896.1622745422
-12896.1536078921
-12896.1835936741
-12896.1722206692
-12896.1633437142
-12896.1382341479
-12896.1758432565
-12896.1733385053
-12896.1593901974
-12896.1699445411
-12896.1454934214
-12896.1647435506
-12896.1318671478
-12896.1595686134
-12896.1094038052
-12896.1144909549
-12896.1672361017
-12896.1356908946
-12896.1467172425
-12896.1557664284
-12896.1790251141
-12896.1770334464
-12896.1466885089
-12896.1340392875
-12896.1693268687
-12896.1706486166
-12896.1496848636
-12896.1510390306
-12896.1318350742
-12896.1340636612
-12896.1493313943
-12896.137093425
-12896.1481737849
-12896.1810059598
-12896.1368734833
-12896.1505271745
-12896.1652130974
-12896.1563280603
-12896.1740738376
-12896.1674027901
-12896.1410773847
-12896.1602594722
-12896.1488926377
-12896.1362079224
-12896.1224874751
-12896.1514395661
-12896.1503480541
-12896.1232061086
-12896.1516116746
-12896.1741621401
-12896.1211080954
-12896.1562702514
-12896.1442395217
-12896.1668951485
-12896.1794309962
-12896.1202005932
-12896.1557416166
-12896.1408085597
-12896.1723497063
-12896.1144148108
-12896.1176814294
-12896.1395442391
-12896.1388182773
-12896.1650190411
-12896.1360672199
-12896.1486298401
-12896.131336189
-12896.1232448634
-12896.1262585787
-12896.1775427732
-12896.1053397983
-12896.1318616995
-12896.1663890553
-12896.1617247625
-12896.1868710293
-12896.1377217204
-12896.1637429164
-12896.1694283539
-12896.1450967936
-12896.1191789965
-12896.1236056848
-12896.1744744674
-12896.1309941703
-12896.1625119073
-12896.160411817
-12896.1179974072
-12896.1737468406
-12896.1740552331
-12896.1430371094
-12896.1359378106
-12896.1468149251
-12896.1637555361
-12896.1462293858
-12896.166421417
-12896.1476933451
-12896.1669220925
-12896.1410539778
-12896.1878355605
-12896.1544407757
-12896.172571426
-12896.169872794
-12896.1610729511
-12896.1389606221
-12896.1716360011
-12896.130858784
-12896.1637181496
-12896.1589239884
-12896.1559753594
-12896.1504745186
-12896.1617235562
-12896.146062549
-12896.1749446831
-12896.1751715782
-12896.1560031236
-12896.0944360599
-12896.1691581478
-12896.1456320027
-12896.1396666771
-12896.0823367912
-12896.1519074074
-12896.1435022526
-12896.1508026331
-12896.170629682
-12896.1453465219
-12896.1609148952
-12896.1436263872
-12896.1321007535
-12896.0973676057
-12896.1481554865
-12896.1454349298
-12896.1392167203
-12896.153727237
-12896.1723408693
-12896.1554919011
-12896.1298002001
-12896.136445676
-12896.1389020501
-12896.1476056672
-12896.1386688701
-12896.1368299993
-12896.1290245658
-12896.1567079256
-12896.1318526433
-12896.1713846558
-12896.1478239675
-12896.1531025388
-12896.1553493137
-12896.1226215197
-12896.158899921
-12896.1424908797
-12896.125008426
-12896.1443052204
-12896.1395945977
-12896.1257171564
-12896.1291381499
-12896.124004972
-12896.1279870155
-12896.1473652187
-12896.1678107651
-12896.1831046493
-12896.1425444088
-12896.1315946271
-12896.148545849
-12896.1699466433
-12896.1445883198
-12896.1540959687
-12896.1469936758
-12896.1359382639
-12896.1623890641
-12896.1531802758
-12896.1859765141
-12896.1079886692
-12896.1396876242
-12896.1589638245
-12896.1351387818
-12896.1548855666
-12896.1281267452
-12896.1355135504
-12896.1052582415
-12896.1035182221
-12896.1566696601
-12896.1191252392
-12896.1314388596
-12896.1770628501
-12896.1126146324
-12896.1298071368
-12896.1278764229
-12896.1282289462
-12896.124334319
-12896.1536385692
-12896.1696652405
-12896.1093698316
-12896.1623756508
-12896.1401164484
-12896.1492135184
-12896.1560503385
-12896.1310310207
-12896.1641051985
-12896.1039699299
-12896.1592101175
-12896.183288162
-12896.1531366728
-12896.1560801973
-12896.1369599627
-12896.1468197584
-12896.161250253
-12896.1536479332
-12896.128605899
-12896.1203074603
-12896.1171789249
-12896.1271469817
-12896.153755614
-12896.1479352206
-12896.1385765786
-12896.1142044091
-12896.1713319958
-12896.150905316
-12896.1575836864
-12896.1350276163
-12896.1547543487
-12896.132772128
-12896.113643108
-12896.1382823553
-12896.1303046386
-12896.1553413288
-12896.1194801279
-12896.1565588981
-12896.137125812
-12896.1385012319
-12896.1603869983
-12896.1444190343
-12896.1628075817
-12896.1604918778
-12896.1423345104
-12896.1913725519
-12896.1487385096
-12896.1518663166
-12896.1701605442
-12896.1361046587
-12896.144851494
-12896.1719363471
-12896.1545055243
-12896.1779141529
-12896.1724259182
-12896.1511964602
-12896.1501326195
-12896.1253262917
-12896.153501603
-12896.156848221
-12896.1317044788
-12896.1643549003
-12896.1466345946
-12896.1438174691
-12896.1630550921
-12896.1192460904
-12896.1636447936
-12896.1545798009
-12896.1470496642
-12896.1641451129
-12896.1594133438
-12896.1179635282
-12896.1577227713
-12896.1735935563
-12896.121398801
-12896.1590578051
-12896.1229660656
-12896.1645988963
-12896.1590978355
-12896.1992164285
-12896.1529513184
-12896.1625466869
-12896.152541883
-12896.1397594791
-12896.1450712566
-12896.1492276827
-12896.180477277
-12896.1709396807
-12896.1820408097
-12896.1776651928
-12896.1344282868
-12896.1707465104
-12896.1454895532
-12896.1147418015
-12896.1409534645
-12896.1327027207
-12896.1472034719
-12896.1382691489
-12896.1025355165
-12896.1406509462
-12896.1441825092
-12896.1315197044
-12896.1542810386
-12896.1385872143
-12896.1365865805
-12896.156440833
-12896.1713911448
-12896.1304208726
-12896.1360991706
-12896.1523302685
-12896.1455464614
-12896.1224621065
-12896.1546103142
-12896.1634746661
-12896.1507622721
-12896.1817455297
-12896.1152603333
-12896.1308465832
-12896.1521303726
-12896.149836347
-12896.1474603421
-12896.1478596572
-12896.1380756682
-12896.1463223804
-12896.1563985062
-12896.157569173
-12896.146155455
-12896.1284764824
-12896.1333216217
-12896.1211641971
-12896.157521243
-12896.1463568092
-12896.1337405972
-12896.1476611504
-12896.1695165232
-12896.1541200663
-12896.169638998
-12896.1101298676
-12896.127774393
-12896.1492695493
-12896.1376545987
-12896.1716906217
-12896.1207248099
-12896.1257228923
-12896.1818791255
-12896.1466513059
-12896.0997273486
-12896.1255007712
-12896.1290542921
-12896.1490368696
-12896.1389430996
-12896.1581111543
-12896.1365476007
-12896.118585082
-12896.131992398
-12896.161385438
-12896.1552730122
-12896.1434260457
-12896.1427774481
-12896.1340669498
-12896.1232860012
-12896.1612675492
-12896.1324647646
-12896.1092702975
-12896.1551496343
-12896.1885803664
-12896.1283355087
-12896.1176998262
-12896.1588402397
-12896.1266101455
-12896.1055503649
-12896.1715192437
-12896.1642084566
-12896.1317721908
-12896.1645987303
-12896.1520896736
-12896.1262955915
-12896.1545291565
-12896.1522569093
-12896.1340145117
-12896.1322661522
-12896.1244717651
-12896.1192120301
-12896.1881128469
-12896.1172232648
-12896.1678681428
-12896.1406398645
-12896.1535503105
-12896.1588659146
-12896.1623911064
-12896.1294182874
-12896.1336070077
-12896.1476106972
-12896.1576097092
-12896.1609647325
-12896.1585320741
-12896.1157032279
-12896.1751201862
-12896.1082947439
-12896.1450730871
-12896.1504744247
-12896.1589878695
-12896.1511568797
-12896.1520187556
-12896.1364209932
-12896.188946607
-12896.1387365527
-12896.1699756282
-12896.1099105735
-12896.1521345321
-12896.1445231558
-12896.1503361905
-12896.1478109006
-12896.1405930764
-12896.1325018156
-12896.1458394534
-12896.1547688135
-12896.1285023378
-12896.1225193556
-12896.1453823833
-12896.1460762714
-12896.1320569242
-12896.1374219297
-12896.1313332253
-12896.1318640998
-12896.1424974406
-12896.1505852173
-12896.1396012904
-12896.1443950466
-12896.1753343424
-12896.1467790099
-12896.1193446767
-12896.1515139341
-12896.1638536193
-12896.1615389863
-12896.1572938635
-12896.1736603792
-12896.1208330983
-12896.095966103
-12896.1185374454
-12896.1043569935
-12896.1426222227
-12896.1585142833
-12896.1416674757
-12896.1325337982
-12896.1184967966
-12896.1472065532
-12896.1505925659
-12896.1536138494
-12896.1080679501
-12896.1280608267
-12896.1201846996
-12896.1275095563
-12896.1311696714
-12896.1379369173
-12896.112686831
-12896.1578420773
-12896.1284608099
-12896.1456244898
-12896.1543848038
-12896.1273745022
-12896.1406556233
-12896.1289966082
-12896.133496932
-12896.1521909467
-12896.1130317704
-12896.1374982239
-12896.1358220389
-12896.1585701077
-12896.1337962945
-12896.1271347435
-12896.1217899201
-12896.1198506973
-12896.1526193994
-12896.108016989
-12896.1242882397
-12896.1424064363
-12896.1514591132
-12896.1679245523
-12896.156381221
-12896.1472481954
-12896.1461072642
-12896.1357511915
-12896.1211529044
-12896.1514494489
-12896.1517334308
-12896.1403280034
-12896.1609331308
-12896.1508733522
-12896.1338976539
-12896.1383619942
-12896.1293668916
-12896.1286002981
-12896.1081983099
-12896.1084812405
-12896.1572858066
-12896.1246399605
-12896.1481172729
-12896.1267450916
-12896.1412505217
-12896.0894592569
-12896.1189639417
-12896.1406293401
-12896.1300920523
-12896.1340359334
-12896.1435537319
-12896.1037767649
-12896.1100515384
-12896.1274681756
-12896.1691085916
-12896.1725747085
-12896.1343320183
-12896.1498837714
-12896.1575138333
-12896.1118148682
-12896.1162148209
-12896.1525787116
-12896.1636746695
-12896.1373766129
-12896.1414969503
-12896.1419034925
-12896.1149224296
-12896.1611080181
-12896.1108865793
-12896.1198685654
-12896.1418143586
-12896.1520479434
-12896.1235014268
-12896.1476060782
-12896.1349513773
-12896.1456773263
-12896.1260077376
-12896.1454414051
-12896.1572899849
-12896.115989965
-12896.159037361
-12896.1422094585
-12896.1326864712
-12896.1460572496
-12896.1040239422
-12896.1316099384
-12896.1525342851
-12896.1050439394
-12896.0994945607
-12896.1431088083
-12896.1269310899
-12896.1231836372
-12896.1256163568
-12896.1209039689
-12896.1173651153
-12896.130472856
-12896.1449260429
-12896.1070651364
-12896.136930503
-12896.134279849
-12896.1583698004
-12896.1267146451
-12896.1346788052
-12896.1015517742
-12896.1468649738
-12896.1433984653
-12896.1297888039
-12896.129517239
-12896.1387936713
-12896.1359088903
-12896.124494429
-12896.1135177696
-12896.1220651665
-12896.1402090925
-12896.1039255449
-12896.119576435
-12896.1664520421
-12896.1249715695
-12896.1151446897
-12896.1196414683
-12896.137111138
-12896.1291755158
-12896.1337951484
-12896.1338873398
-12896.1367672401
-12896.110284982
-12896.1229673489
-12896.1193515901
-12896.1398380749
-12896.1251871881
-12896.1259794764
-12896.0892911928
-12896.104676399
-12896.1369747286
-12896.1461806072
-12896.0967651564
-12896.1291768748
-12896.1318616822
-12896.1233618987
-12896.1142684919
-12896.0795308558
-12896.1242997857
-12896.125737416
-12896.1444017284
-12896.0864377079
-12896.125393991
-12896.0863161048
-12896.1482366353
-12896.1351286426
-12896.117317463
-12896.1318638
-12896.1439750974
-12896.1126180938
-12896.160106272
-12896.1269525615
-12896.1264999988
-12896.0927051734
-12896.1397602541
-12896.1049584255
-12896.1181007538
-12896.0716168413
-12896.1308501811
-12896.1214668382
-12896.1212444012
-12896.1136377472
-12896.0989458439
-12896.0908663368
-12896.1508141278
-12896.1565502907
-12896.1419399535
-12896.1360254385
-12896.1051968206
-12896.1430149545
-12896.1240610567
-12896.0987122325
-12896.1302769585
-12896.1233277138
-12896.1140100485
-12896.1209620744
-12896.129986399
-12896.0794425406
-12896.1327755936
-12896.1015624511
-12896.1377597967
-12896.1347085841
-12896.1108641686
-12896.1279561404
-12896.1555952487
-12896.1444774034
-12896.1352983606
-12896.1412562453
-12896.1171427866
-12896.127948925
-12896.1244324189
-12896.1382534821
-12896.1123980397
-12896.1158495302
-12896.0943068226
-12896.100650049
-12896.1279681491
-12896.1352020554
-12896.1327087822
-12896.1278746874
-12896.1032438213
-12896.0934601954
-12896.1340291421
-12896.0989898431
-12896.109085567
-12896.134116455
-12896.1451748687
-12896.1148532477
-12896.1028881621
-12896.1376068723
-12896.1310167938
-12896.0749525111
-12896.0845951402
-12896.089407343
-12896.1271910335
-12896.1102969646
-12896.1265591256
-12896.0997189508
-12896.1088525063
-12896.1221438586
-12896.1472148071
-12896.1110708116
-12896.1116600853
-12896.1319760421
-12896.1168612529
-12896.0966922321
-12896.130554069
-12896.1322656692
-12896.0930394045
-12896.1421161386
-12896.1111926696
-12896.0769301975
-12896.1214951603
-12896.1138317038
-12896.0860275596
-12896.109028992
-12896.1005901929
-12896.1223859779
-12896.1158189573
-12896.1306070891
-12896.1424889899
-12896.128085396
-12896.1152422188
-12896.1266280801
-12896.1422063807
-12896.1200078723
-12896.0979714062
-12896.0704239507
-12896.1226206772
-12896.124669773
-12896.0936887095
-12896.1182724278
-12896.1135113375
-12896.1043383879
-12896.1365102536
-12896.12583947
-12896.1237620144
-12896.127473915
-12896.1356928876
-12896.109365286
-12896.1296617901
-12896.1227735621
-12896.1172687524
-12896.1033502114
-12896.1354809777
-12896.0780676003
-12896.1100284798
-12896.1244489228
-12896.0818587757
-12896.0858067234
-12896.1241942616
-12896.1347318793
-12896.091354606
-12896.1330114544
-12896.1016344539
-12896.1286635779
-12896.1352479101
-12896.1560414834
-12896.1161449071
-12896.0670581929
-12896.134103369
-12896.1306415102
-12896.1226125168
-12896.1529330047
-12896.1290398913
-12896.1234755384
-12896.1260045121
-12896.1094006302
-12896.1145540176
-12896.1249185815
-12896.1094768275
-12896.1184471941
-12896.1161007851
-12896.1221751468
-12896.1183002831
-12896.1073569786
-12896.1175569981
-12896.1334081437
-12896.1539726067
-12896.0914586726
-12896.1160058605
-12896.1124415944
-12896.1438636981
-12896.1263690252
-12896.132432165
-12896.1228235252
-12896.0733668088
-12896.1280635983
-12896.1373809732
-12896.0921792809
-12896.0950504819
-12896.1217060332
-12896.0963319207
-12896.1012135189
-12896.141036258
-12896.1407671786
-12896.1392215129
-12896.1156018606
-12896.1432014902
-12896.09860434
-12896.0559353023
-12896.1351955336
-12896.1177415738
-12896.1158071095
-12896.1150584491
-12896.092130394
-12896.0840268599
-12896.1248793089
-12896.1054871559
-12896.1117226083
-12896.0934378311
-12896.1041407628
-12896.1449046373
-12896.0929800989
-12896.1380259439
-12896.0843141024
-12896.1018430575
-12896.1353631369
-12896.1074916818
-12896.1070567512
-12896.0912964035
-12896.1353659887
-12896.1304681495
-12896.0913469789
-12896.1066971878
-12896.109530693
-12896.0827529803
-12896.1308615037
-12896.0996287992
-12896.1020952166
-12896.0972223357
-12896.0653729817
-12896.0924833474
-12896.1140885484
-12896.0930101639
-12896.1190638707
-12896.1347182488
-12896.1293305757
-12896.0976465426
-12896.1049165992
-12896.1198926541
-12896.1139308326
-12896.114352035
-12896.1185724027
-12896.125594006
-12896.110821163
-12896.1165951535
-12896.119836202
-12896.0973954725
-12896.1366068309
-12896.1527857023
-12896.1075768397
-12896.1154851791
-12896.1159910402
-12896.0758139953
-12896.1095909618
-12896.1119376431
-12896.0993399953
-12896.122090183
-12896.1198001026
-12896.1102993503
-12896.1006755627
-12896.1150034854
-12896.085399068
-12896.1019451771
-12896.1238109745
-12896.1013493745
-12896.0967067231
-12896.1186981773
-12896.1022279514
-12896.1258524786
-12896.1184464196
-12896.1133150982
-12896.1054260739
-12896.109414779
-12896.1270786515
-12896.1113852808
-12896.1223585572
-12896.0888388248
-12896.1311463819
-12896.0982921667
-12896.0793555951
-12896.0815822044
-12896.1244225408
-12896.1143348224
-12896.1126171713
-12896.1255175543
-12896.1194906283
-12896.0965324359
-12896.0973863648
-12896.1305317556
-12896.1145571955
-12896.1014936161
-12896.1244051422
-12896.1514118113
-12896.1013702315
-12896.0905620618
-12896.1311694318
-12896.0825839563
-12896.10246888
-12896.08459856
-12896.112109337
-12896.1210325822
-12896.0906386789
-12896.1197680174
-12896.1334690698
-12896.1197964681
-12896.1476235594
-12896.1271895386
-12896.0989970133
-12896.1201047857
-12896.112707059
-12896.1051370374
-12896.1011869263
-12896.0855231135
-12896.1353136828
-12896.1298529451
-12896.1107549044
-12896.0923654317
-12896.1079853787
-12896.0981151656
-12896.12076259
-12896.1314339049
-12896.1387861471
-12896.1298712434
-12896.1160247957
-12896.1112237217
-12896.0812680449
-12896.1252256371
-12896.112464603
-12896.1066472157
-12896.1077715243
-12896.0727555249
-12896.1115591157
-12896.1075199532
-12896.1237045228
-12896.0916375111
-12896.1079592748
-12896.1236976233
-12896.0591989189
-12896.1049423569
-12896.123818761
-12896.1253060289
-12896.0975924804
-12896.1047398098
-12896.103125911
-12896.101876928
-12896.1115145683
-12896.1230779371
-12896.0864245492
-12896.0991436251
-12896.1089509357
-12896.1045310047
-12896.1138905142
-12896.1100947163
-12896.1183279294
-12896.0948021801
-12896.1018930517
-12896.0524479608
-12896.116254255
-12896.1153585809
-12896.0986270728
-12896.1123202145
-12896.1009119121
-12896.0818539038
-12896.1186960267
-12896.1001946089
-12896.1146315091
-12896.1322002785
-12896.1242425045
-12896.1182212393
-12896.1090233657
-12896.1314905264
-12896.1108945859
-12896.1083160577
-12896.0998148907
-12896.1445016826
-12896.1056179258
-12896.1299310114
-12896.130629683
-12896.1045304614
-12896.0715720961
-12896.0959988507
-12896.075414741
-12896.1215472432
-12896.0695921655
-12896.1041088025
-12896.0755505718
-12896.1194116515
-12896.1011817295
-12896.1309591726
-12896.106477074
-12896.1144655228
-12896.0964746727
-12896.0715154363
-12896.0745579122
-12896.1102091977
-12896.1238412627
-12896.0905781935
-12896.1205344325
-12896.1024028784
-12896.1335392158
-12896.0958066701
-12896.1137238224
-12896.0799116518
-12896.1148289835
-12896.0955506585
-12896.0904892814
-12896.1137472982
-12896.1152326316
-12896.074136594
-12896.1087497917
-12896.0980810715
-12896.0842252802
-12896.1219133791
-12896.1181300502
-12896.098621785
-12896.1003496697
-12896.0812069857
-12896.0911091065
-12896.1322084202
-12896.1054740944
-12896.0978634669
-12896.118677043
-12896.1119487846
-12896.123537008
-12896.1167637895
-12896.0995449981
-12896.129349236
-12896.0816291404
-12896.1091916984
-12896.1349030157
-12896.1066133072
-12896.1236195325
-12896.090442382
-12896.1276436742
-12896.0957411111
-12896.0905671388
-12896.0932308553
-12896.1022119685
-12896.0971248278
-12896.1165698093
-12896.1083237958
-12896.0911240663
-12896.1241369415
-12896.1037837328
-12896.136223283
-12896.1317145386
-12896.1236508523
-12896.0995716568
-12896.1301124322
-12896.1057884902
-12896.068996676
-12896.1123295031
-12896.1046487965
-12896.0928066822
-12896.1078840627
-12896.1187684052
-12896.0922537628
-12896.1157826281
-12896.104126968
-12896.0524786496
-12896.0928933068
-12896.0976778117
-12896.1082193462
-12896.1006852061
-12896.1063686254
-12896.070917524
-12896.0848665724
-12896.0978385349
-12896.1183591824
-12896.1019524578
-12896.0860300787
-12896.1152328737
-12896.1320307824
-12896.1166058454
-12896.1231521387
-12896.0960873456
-12896.1011630172
-12896.0695192148
-12896.0860011751
-12896.1136879057
-12896.1126179827
-12896.0884967229
-12896.1194251382
-12896.070982301
-12896.0971815312
-12896.1109746815
-12896.0845391846
-12896.0945838159
-12896.1023834313
-12896.0425010706
-12896.0947424466
-12896.0720122545
-12896.0931725178
-12896.1264022917
-12896.1213520158
-12896.0838365212
-12896.1069749977
-12896.0967192047
-12896.1146767908
-12896.0871973435
-12896.0653587203
-12896.0867121031
-12896.111873571
-12896.0959295252
-12896.1302856676
-12896.1110308331
-12896.0871583497
-12896.1016786199
-12896.1207427399
-12896.0847769332
-12896.0864629928
-12896.0888546084
-12896.0927385974
-12896.096037329
-12896.0978919553
-12896.1142328686
-12896.0997318046
-12896.0856946658
-12896.0997108989
-12896.12735241
-12896.1087494365
-12896.1047548713
-12896.0876859581
-12896.1073179782
-12896.0879854324
-12896.1443676315
-12896.1329881959
-12896.0929605094
-12896.1043670868
-12896.1155021284
-12896.1270206493
-12896.1020939337
-12896.1115097816
-12896.1006332486
-12896.1389450199
-12896.1178000483
-12896.1098992583
-12896.0455495715
-12896.0804887177
-12896.1181869717
-12896.0549981481
-12896.1029690856
-12896.077013099
-12896.1253576557
-12896.0452859271
-12896.0792212051
-12896.1021559131
-12896.11054958
-12896.1086374079
-12896.0941896792
-12896.1177048262
-12896.1044737314
-12896.1234647091
-12896.0977817125
-12896.0690471294
-12896.1175536489
-12896.0997189524
-12896.0866658872
-12896.1014753732
-12896.1038109296
-12896.1072924753
-12896.0921605659
-12896.0830592948
-12896.0920696775
-12896.0802258698
-12896.0543922892
-12896.0985400629
-12896.1045202824
-12896.0444696866
-12896.1069091955
-12896.1178325243
-12896.1188426626
-12896.0842356313
-12896.1153623574
-12896.0868869155
-12896.0935206201
-12896.0915345086
-12896.1037091954
-12896.0977411925
-12896.0639012072
-12896.1164049174
-12896.0760753365
-12896.079751699
-12896.116068963
-12896.1091091782
-12896.1112524073
-12896.096932516
-12896.0971364182
-12896.0654612276
-12896.1063205363
-12896.1137050853
-12896.1520527628
-12896.1195640387
-12896.0914512299
-12896.1120173955
-12896.0994790941
-12896.1126377612
-12896.1044956119
-12896.1000159878
-12896.1081537416
-12896.0797987495
-12896.0780331245
-12896.0918003962
-12896.1133554578
-12896.1128617862
-12896.1065219604
-12896.101476376
-12896.0883079311
-12896.0745603105
-12896.0900576563
-12896.0661123535
-12896.1238739042
-12896.1040509229
-12896.1014401348
-12896.1033310362
-12896.0920195999
-12896.098491019
-12896.1171010637
-12896.0562263433
-12896.0744264806
-12896.1164972096
-12896.1102945812
-12896.0886918556
-12896.1116195105
-12896.0929905688
-12896.0637846182
-12896.0929676333
-12896.0425645392
-12896.0969075265
-12896.0845492271
-12896.1050868633
-12896.1078144025
-12896.1087946779
-12896.1100935219
-12896.1156842508
-12896.0908148492
-12896.0755550788
-12896.0935827881
-12896.1108699678
-12896.0872316158
-12896.0451938559
-12896.0735227781
-12896.092434185
-12896.1120104958
-12896.0778259656
-12896.0878336299
-12896.0997956012
-12896.0902270089
-12896.134852218
-12896.1156569659
-12896.1297921188
-12896.0792002098
-12896.1045732474
-12896.1275882174
-12896.1322713457
-12896.1141089822
-12896.1099676704
-12896.1121570866
-12896.0906630421
-12896.115634811
-12896.1054669066
-12896.0943499609
-12896.1188643092
-12896.1254190294
-12896.1060597806
-12896.0869204884
-12896.0674104622
-12896.1187570154
-12896.1052918759
-12896.111541373
-12896.116498961
-12896.0747871429
-12896.120517149
-12896.093638691
-12896.0760102843
-12896.1262267888
-12896.110034083
-12896.0908532631
-12896.0969719428
-12896.1021956261
-12896.120043598
-12896.1064985559
-12896.0863923694
-12896.1304825567
-12896.0870909181
-12896.1000788842
-12896.1109369888
-12896.1147773284
-12896.1087518235
-12896.0868854167
-12896.0796743287
-12896.1259112611
-12896.1169477121
-12896.0961325485
-12896.0836222395
-12896.1109138528
-12896.0929130815
-12896.0781768304
-12896.0975183908
-12896.0724313659
-12896.0901514723
-12896.0566028859
-12896.0851624983
-12896.1023564383
-12896.1152152131
-12896.0912549606
-12896.1099528902
-12896.1212350807
-12896.0997417231
-12896.0818373822
-12896.086181296
-12896.0742110483
-12896.008194604
-12896.0971068963
-12896.057577395
-12896.0953348666
-12896.0688532603
-12896.1117288561
-12896.0976993201
-12896.0901382611
-12896.1117019525
-12896.0752262607
-12896.1018986353
-12896.078164814
-12896.0785373293
-12896.0799816338
-12896.0972142901
-12896.0976071843
-12896.109215962
-12896.1266334986
-12896.1012382923
-12896.1075887897
-12896.051219024
-12896.0680052567
-12896.0841710664
-12896.1259286277
-12896.116834246
-12896.0887498672
-12896.0560429755
-12896.0806129305
-12896.1188424081
-12896.1016922113
-12896.0660550924
-12896.0747879358
-12896.1105510099
-12896.1340973673
-12896.099216503
-12896.1215742244
-12896.1050656952
-12896.1240333045
-12896.080357038
-12896.1165948613
-12896.0993227172
-12896.0947633917
-12896.1268185534
-12896.0912066453
-12896.0824739295
-12896.1292170665
-12896.0907406046
-12896.0940677279
-12896.1075176255
-12896.0872087269
-12896.1233783692
-12896.0938870304
-12896.0951598344
-12896.1037949854
-12896.1094476733
-12896.1052951512
-12896.1043680899
-12896.091566927
-12896.1037845488
-12896.0881677839
-12896.0649847456
-12896.1171158492
-12896.0899524086
-12896.0479437555
-12896.0833813402
-12896.0702607624
-12896.0738437036
-12896.1102188981
-12896.1049441237
-12896.0909609298
-12896.1283741298
-12896.0862006169
-12896.0720098692
-12896.0811775425
-12896.0798194828
-12896.0985248609
-12896.1073164823
-12896.0817356028
-12896.0871890838
-12896.0857000338
-12896.0906143422
-12896.1067091509
-12896.0469954507
-12896.0724182647
-12896.1044230353
-12896.1087932943
-12896.0911632787
-12896.0949669884
-12896.0994056502
-12896.0813343165
-12896.0802473717
-12896.1088073004
-12896.056575548
-12896.0720986595
-12896.0869697139
-12896.0838513107
-12896.0892307496
-12896.1028960795
-12896.0941881152
-12896.1017685018
-12896.0944925996
-12896.1123032024
-12896.1081039476
-12896.0805022787
-12896.1117509982
-12896.1029283793
-12896.1044448835
-12896.123376529
-12896.0935643201
-12896.1001359773
-12896.1182920763
-12896.0867561554
-12896.1080879881
-12896.0981528754
-12896.0836601525
-12896.0978849021
-12896.108356176
-12896.1159595966
-12896.0832116196
-12896.0909729947
-12896.1093655503
-12896.1086146569
-12896.0858343704
-12896.1041547112
-12896.1064610805
-12896.1437063909
-12896.0937131334
-12896.0876788439
-12896.10787778
-12896.0705739532
-12896.1080331368
-12896.1132929495
-12896.0902437291
-12896.1077019853
-12896.0998741028
-12896.1094723814
-12896.0788231392
-12896.097283345
-12896.1257732998
-12896.0964219023
-12896.1118916265
-12896.1221111818
-12896.082717562
-12896.1135457928
-12896.0897956082
-12896.1123862899
-12896.1109396406
-12896.1313721689
-12896.1131137478
-12896.088725416
-12896.1515049128
-12896.1155169598
-12896.1120510283
-12896.0284199041
-12896.1263348829
-12896.1022477035
-12896.1070012085
-12896.1063995208
-12896.110150972
-12896.1002059094
-12896.1225458556
-12896.0778971539
-12896.1064147188
-12896.1118039689
-12896.1108103368
-12896.1006610843
-12896.0732623615
-12896.1153727068
-12896.1040948878
-12896.1108042756
-12896.0859723913
-12896.1086560449
-12896.1090603413
-12896.1453609984
-12896.1095044717
-12896.1020207868
-12896.1066907464
-12896.0925741428
-12896.1086979736
-12896.0973843331
-12896.1301735192
-12896.1261923754
-12896.0793824913
-12896.1105105218
-12896.1212545246
-12896.1260782789
-12896.0783325888
-12896.1376705217
-12896.1054415335
-12896.0935857174
-12896.1082265717
-12896.125297624
-12896.104612776
-12896.0945078917
-12896.0906930825
-12896.0779005284
-12896.1246242649
-12896.0896541406
-12896.0920260435
-12896.1044522531
-12896.1113335412
-12896.1131154472
-12896.0859138558
-12896.1172142089
-12896.1360706411
-12896.1029678137
-12896.1108064009
-12896.0774421329
-12896.1090230334
-12896.1311176851
-12896.1176115057
-12896.1444709359
-12896.1260027055
-12896.0977636505
-12896.1127748972
-12896.0871807073
-12896.1037460683
-12896.1174484189
-12896.1058096769
-12896.1000011171
-12896.1219051074
-12896.1110464894
-12896.105411492
-12896.0991489573
-12896.1013769391
-12896.1149329478
-12896.0941820698
-12896.1061903507
-12896.0992546368
-12896.113721465
-12896.119840052
-12896.1056035311
-12896.0660023877
-12896.1446039246
-12896.1096827571
-12896.0814844071
-12896.1055141084
-12896.0937377709
-12896.0955341585
-12896.1106937277
-12896.1066817882
-12896.1105501391
-12896.068732891
-12896.0722990322
-12896.0867698445
-12896.0992073424
-12896.0962285179
-12896.1185684727
-12896.0996351662
-12896.1039976883
-12896.1277668701
-12896.0904581068
-12896.088122984
-12896.1387442958
-12896.1213817779
-12896.1191321617
-12896.0955323536
-12896.0806275479
-12896.1165210803
-12896.0923445183
-12896.110208914
-12896.0932300055
-12896.1062821093
-12896.133584983
-12896.0998566098
-12896.1028952049
-12896.0815895438
-12896.0916953338
-12896.0959461415
-12896.1085409529
-12896.0873692736
-12896.1111490404
-12896.0653268484
-12896.0843528458
-12896.0966329807
-12896.1080262685
-12896.0822958735
-12896.0924790844
-12896.0961555377
-12896.1191991877
-12896.0688220051
-12896.0935493223
-12896.0790309731
-12896.1148951184
-12896.1155646212
-12896.1182414441
-12896.12574329
-12896.083820459
-12896.1562404757
-12896.1015982159
-12896.0916373463
-12896.1058645143
-12896.1165215246
-12896.0984486113
-12896.1229210869
-12896.1193230467
-12896.1249196956
-12896.0931060934
-12896.1310947603
-12896.13028939
-12896.1200636037
-12896.1158479333
-12896.1069960334
-12896.1146446854
-12896.0950939924
-12896.0992979593
-12896.0914906811
-12896.0916520912
-12896.0979988578
-12896.1335756639
-12896.1098490442
-12896.149907623
-12896.0906670967
-12896.1397135387
-12896.071028847
-12896.1104582412
-12896.1046065235
-12896.107152232
-12896.0979176119
-12896.1048565806
-12896.1208603452
-12896.1028688594
-12896.1238005942
-12896.0965355034
-12896.1129530007
-12896.1548705249
-12896.1072880261
-12896.1023223308
-12896.1080086418
-12896.0979268558
-12896.1049858497
-12896.1112261957
-12896.0953851161
-12896.1197342636
-12896.120922651
-12896.1066029705
-12896.0941704856
-12896.0988751646
-12896.072496322
-12896.1303828666
-12896.0968470783
-12896.1265633899
-12896.1257700359
-12896.1062881758
-12896.0945930892
-12896.0927553866
-12896.0985248787
-12896.0742140663
-12896.1102648841
-12896.0948851414
-12896.0919405671
-12896.0738874751
-12896.1130258144
-12896.1059825454
-12896.057742637
-12896.109808656
-12896.1168988282
-12896.1193972043
-12896.1009700394
-12896.1297217817
-12896.1146379908
-12896.112163617
-12896.1290888225
-12896.1236758808
-12896.1191756875
-12896.0887252204
-12896.0962280076
-12896.1118545071
-12896.1103583294
-12896.1049887317
-12896.1113888356
-12896.1240781743
-12896.085960855
-12896.0794560337
-12896.0874483547
-12896.1251500342
-12896.0896411484
-12896.1027892065
-12896.0691089959
-12896.1050503788
-12896.1008627611
-12896.1031712846
-12896.1021371067
-12896.1053904723
-12896.1161460973
-12896.1229584678
-12896.1020066339
-12896.1115354318
-12896.0968068179
-12896.0902406982
-12896.1192142568
-12896.0960717867
-12896.1200745948
-12896.1244422102
-12896.1230344261
-12896.1327621565
-12896.1277973708
-12896.123919382
-12896.1127550225
-12896.0691984622
-12896.0652238446
-12896.0854257665
-12896.1112973004
-12896.0961350863
-12896.1125469437
-12896.086412359
-12896.0965130122
-12896.1059463912
-12896.1017825672
-12896.1004426702
-12896.0747334785
-12896.1301400753
-12896.1082323556
-12896.1205925501
-12896.08566556
-12896.1061084927
-12896.1014021128
-12896.0804098739
-12896.1210381172
-12896.1339202636
-12896.1320752951
-12896.1110586255
-12896.1007911983
-12896.139239488
-12896.1177639886
-12896.1138428764
-12896.0656325905
-12896.1296759991
-12896.0449978352
-12896.081402123
-12896.0926379129
-12896.0979584891
-12896.1122232509
-12896.0678942606
-12896.0960907255
-12896.0726818501
-12896.1215168368
-12896.1218224373
-12896.1185291108
-12896.0968649619
-12896.1127156874
-12896.1156163081
-12896.0564691636
-12896.0909688164
-12896.1419718438
-12896.101484777
-12896.0931771127
-12896.0785401268
-12896.1163224112
-12896.1222058858
-12896.1165907752
-12896.1068284191
-12896.0972674593
-12896.1086578744
-12896.0978375369
-12896.138171547
-12896.0945796342
-12896.0887147621
-12896.1172331219
-12896.0950904044
-12896.1184542162
-12896.1010254925
-12896.1069266931
-12896.1116686606
-12896.0888786555
-12896.0781927851
-12896.089757297
-12896.0774534649
-12896.0885792271
-12896.0857808748
-12896.1118178711
-12896.0696314971
-12896.1255821622
-12896.1063490183
-12896.0800572202
-12896.1089839811
-12896.1398680089
-12896.0927883709
-12896.0882374295
-12896.1019990516
-12896.0962693124
-12896.1156014074
-12896.1030928649
-12896.1106977255
-12896.1017920993
-12896.1081944697
-12896.1123597414
-12896.0856241504
-12896.0995952573
-12896.0988541274
-12896.0672030217
-12896.062442677
-12896.104795845
-12896.1153075218
-12896.1075102589
-12896.1217715882
-12896.11807402
-12896.1229148407
-12896.1240930174
-12896.1302493991
-12896.1409604949
-12896.1000743147
-12896.0576845285
-12896.1209240192
-12896.0876760848
-12896.1020752645
-12896.1149900583
-12896.1144165286
-12896.0963432194
-12896.1130333912
-12896.0955903614
-12896.1183814921
-12896.1262958307
-12896.1073774736
-12896.0887927991
-12896.1036969844
-12896.1264840919
-12896.1290412326
-12896.0767164756
-12896.1086052405
-12896.0904444053
-12896.1202405317
-12896.123690594
-12896.1123702708
-12896.1119525033
-12896.0979573571
-12896.1236277578
-12896.1128117971
-12896.1349064991
-12896.0733473603
-12896.1269137387
-12896.1314634002
-12896.1036838562
-12896.1230133358
-12896.1185158843
-12896.1183675407
-12896.0928343345
-12896.110375948
-12896.106677318
-12896.1174457499
-12896.0917307006
-12896.1105251039
-12896.0945203854
-12896.1064812607
-12896.1293564334
-12896.11970788
-12896.1268280705
-12896.0802824261
-12896.1375868639
-12896.11555942
-12896.1105385414
-12896.1035555659
-12896.076086433
-12896.0866887418
-12896.1184429489
-12896.0969814949
-12896.1069319084
-12896.1126202111
-12896.1056503812
-12896.1230463823
-12896.1165821282
-12896.0852338303
-12896.11598828
-12896.1344889591
-12896.093579087
-12896.1216802649
-12896.1001202597
-12896.1024807386
-12896.1203167908
-12896.0817029409
-12896.0953812951
-12896.0731700621
-12896.1017830079
-12896.1363661602
-12896.0886719587
-12896.1390612728
-12896.0978516406
-12896.0805293945
-12896.0968450436
-12896.098308851
-12896.0990247665
-12896.1177828203
-12896.1072797542
-12896.1035493661
-12896.1008554729
-12896.0972252594
-12896.0944751876
-12896.1242121673
-12896.1256992677
-12896.1341656232
-12896.1213388307
-12896.1208382117
-12896.1228210867
-12896.1060362171
-12896.0769419462
-12896.1214798985
-12896.0983952097
-12896.128904293
-12896.1332777426
-12896.1137767792
-12896.07655268
-12896.1155871409
-12896.1207025278
-12896.1225689553
-12896.1071388986
-12896.1060414991
-12896.1453576295
-12896.0759145955
-12896.14653175
-12896.1015451377
-12896.1207684642
-12896.1409382949
-12896.1029330202
-12896.1153741564
-12896.1274935505
-12896.1178976257
-12896.0594618917
-12896.1227303792
-12896.1445536987
-12896.091569892
-12896.1387989158
-12896.0995703811
-12896.1117252895
-12896.1213098774
-12896.1255155432
-12896.1044176354
-12896.1344029678
-12896.1080386487
-12896.0935501972
-12896.1293413992
-12896.1061165226
-12896.1163224637
-12896.1066114321
-12896.080532064
-12896.1219188456
-12896.0687083112
-12896.0823638503
-12896.1133460722
-12896.095159376
-12896.1121986676
-12896.1196175626
-12896.1265356042
-12896.1066927622
-12896.1297811172
-12896.0868613741
-12896.1208119695
-12896.1223103978
-12896.1099523512
-12896.1170187571
-12896.1006866298
-12896.110804235
-12896.1160222229
-12896.0842548023
-12896.1179761992
-12896.0838708555
-12896.1183734439
-12896.115089012
-12896.0916178345
-12896.1243669987
-12896.1316751842
-12896.110235758
-12896.078979859
-12896.0934317603
-12896.1069712666
-12896.098460596
-12896.0849203282
-12896.0927038425
-12896.0855957836
-12896.1079263028
-12896.1432009888
-12896.075036289
-12896.0980534195
-12896.1287647846
-12896.1139018368
-12896.0826722473
-12896.0780268469
-12896.1169070521
-12896.1301532749
-12896.0881727957
-12896.0964336527
-12896.0997685058
-12896.1033686452
-12896.1003168683
-12896.1067607227
-12896.1267248683
-12896.0820339647
-12896.0882785266
-12896.1163080833
-12896.086058367
-12896.0893947872
-12896.068544645
-12896.1316922151
-12896.115098535
-12896.1112486276
-12896.105638433
-12896.1040520341
-12896.0855157034
-12896.092299741
-12896.094350458
-12896.0788207933
-12896.0896061856
-12896.0838651814
-12896.0801975575
-12896.1094313944
-12896.126161945
-12896.1192288862
-12896.1024652251
-12896.1006068447
-12896.1200654449
-12896.0958525874
-12896.1157988609
-12896.0799970593
-12896.1113180425
-12896.082511037
-12896.1107672883
-12896.0943053538
-12896.0886769382
-12896.0796510658
-12896.077225134
-12896.1211897178
-12896.0936840013
-12896.0974897491
-12896.1166617761
-12896.1401278746
-12896.093205081
-12896.099222697
-12896.1003460186
-12896.0970089186
-12896.1181528198
-12896.08564771
-12896.1044573471
-12896.0987591413
-12896.1067350115
-12896.1129083446
-12896.1074064708
-12896.0889894984
-12896.1471774576
-12896.0916498123
-12896.098700578
-12896.0739939194
-12896.1122034087
-12896.109097414
-12896.0894367902
-12896.1166107337
-12896.0804683177
-12896.1072932536
-12896.1115399167
-12896.1194920454
-12896.0744139012
-12896.1094991075
-12896.1269798724
-12896.0696071306
-12896.1140711616
-12896.1137491322
-12896.0884777617
-12896.0959627481
-12896.1307760787
-12896.1051666702
-12896.1088805484
-12896.0973181894
-12896.1316819274
-12896.1034664107
-12896.1150048823
-12896.107216287
-12896.1285059354
-12896.0966729521
-12896.1146564682
-12896.081886027
-12896.136696451
-12896.0809346826
-12896.1058209398
-12896.0756793904
-12896.1017145659
-12896.0800660733
-12896.0949250568
-12896.067552743
-12896.0591441465
-12896.1049438882
-12896.0847121712
-12896.0764965284
-12896.1259268419
-12896.0878597917
-12896.1300534186
-12896.0930765742
-12896.0811271939
-12896.0932956604
-12896.0726052025
-12896.0982470842
-12896.0848225464
-12896.1040736863
-12896.0722300358
-12896.0767849982
-12896.1045249162
-12896.1121163232
-12896.0866680132
-12896.0671814098
-12896.0406752496
-12896.1235796685
-12896.0831188873
-12896.0823311087
-12896.0992265977
-12896.0805226989
-12896.0810557176
-12896.1103533799
-12896.1089707379
-12896.0755117052
-12896.0715324294
-12896.1081190978
-12896.09188254
-12896.095723192
-12896.0748353052
-12896.1024210081
-12896.097230224
-12896.106277894
-12896.0795795981
-12896.0810249829
-12896.0748008719
-12896.1467974926
-12896.0983615417
-12896.1074508705
-12896.0782777279
-12896.1040687026
-12896.1156602468
-12896.0896661116
-12896.0828758449
-12896.1050258911
-12896.1215251003
-12896.0986255527
-12896.0922107598
-12896.0892151074
-12896.082149748
-12896.1237641568
-12896.1049067046
-12896.0858274217
-12896.1160113517
-12896.1155501372
-12896.1091821443
-12896.0928239689
-12896.0754498777
-12896.0790141679
-12896.044708346
-12896.0880365819
-12896.1014471486
-12896.0530761501
-12896.0925595345
-12896.0523792287
-12896.0880263505
-12896.0899583077
-12896.0860112283
-12896.0856867748
-12896.0814348476
-12896.1173554223
-12896.0935849112
-12896.0878800916
-12896.1014740393
-12896.0829631747
-12896.1118010697
-12896.1222830679
-12896.1029144965
-12896.1093083311
-12896.0939149673
-12896.0849946342
-12896.0911335074
-12896.0489081469
-12896.0520926794
-12896.0978391819
-12896.0646539075
-12896.1044546628
-12896.1086430349
-12896.0849187548
-12896.0557358739
-12896.0934246958
-12896.0851421985
-12896.0770691209
-12896.1102852466
-12896.0828985547
-12896.0937398437
-12896.0788246935
-12896.0711818464
-12896.0950991343
-12896.080118426
-12896.0713852823
-12896.1016157622
-12896.0725517946
-12896.1034344318
-12896.1041201223
-12896.1172313199
-12896.0558621344
-12896.115829547
-12896.0746700417
-12896.1028239164
-12896.0589306429
-12896.0649303119
-12896.0663921253
-12896.1107307763
-12896.0499203836
-12896.0832384074
-12896.0871478501
-12896.0576683806
-12896.1000998015
-12896.1052318963
-12896.0799051424
-12896.1233273806
-12896.0823893383
-12896.09527208
-12896.0952221182
-12896.0984964761
-12896.102618788
-12896.0850344565
-12896.1219325726
-12896.0557959102
-12896.103957642
-12896.0786068836
-12896.0458829166
-12896.07562253
-12896.0993264286
-12896.0480685458
-12896.0862480875
-12896.0872558811
-12896.0829837226
-12896.0554954387
-12896.0936453566
-12896.0916547898
-12896.0969257184
-12896.0366531633
-12896.0800111679
-12896.0913456
-12896.073240368
-12896.0974736978
-12896.0649287717
-12896.0994862908
-12896.0972641225
-12896.0981369468
-12896.0844081776
-12896.1009824349
-12896.1060981721
-12896.0901776608
-12896.1214230703
-12896.0993654828
-12896.1143922966
-12896.0959877688
-12896.0725322796
-12896.0665344264
-12896.0973476996
-12896.0595424997
-12896.0690278642
-12896.0770885276
-12896.0846726194
-12896.096006296
-12896.0796661648
-12896.0769355517
-12896.0643134316
-12896.1037707284
-12896.0887304627
-12896.0927784009
-12896.0628918404
-12896.0824355738
-12896.0987425822
-12896.0871290961
-12896.1161477606
-12896.081879091
-12896.1060198223
-12896.10624471
-12896.0848632657
-12896.0788070403
-12896.0930973283
-12896.0711908389
-12896.1104840349
-12896.119522083
-12896.0852424673
-12896.0710356524
-12896.1044481972
-12896.0941642673
-12896.1208847991
-12896.0854990479
-12896.0821807336
-12896.0524925331
-12896.0955819324
-12896.0922403052
-12896.0942057108
-12896.1062426021
-12896.0852962045
-12896.0956811421
-12896.0948495062
-12896.0493406922
-12896.0941081153
-12896.1261695494
-12896.1172701414
-12896.0939277825
-12896.0922027447
-12896.0838264754
-12896.1138334272
-12896.0831431207
-12896.0983041316
-12896.0684328201
-12896.0933648842
-12896.118737219
-12896.1016882133
-12896.0892030707
-12896.0948982801
-12896.0852453211
-12896.118659386
-12896.0939343406
-12896.1046786621
-12896.0933689793
-12896.0868647126
-12896.1259805886
-12896.1235149942
-12896.1144830249
-12896.0722945324
-12896.0602358478
-12896.070502535
-12896.0903236747
-12896.0846119341
-12896.1086486828
-12896.075632185
-12896.0834942285
-12896.088182093
-12896.0746195246
-12896.1010986968
-12896.0825511178
-12896.1050793887
-12896.1080237241
-12896.0797692716
-12896.0973224076
-12896.0870271028
-12896.1063541052
-12896.0775682109
-12896.0987909592
-12896.1080075198
-12896.098582004
-12896.0872156098
-12896.1177898782
-12896.0872340809
-12896.0900022824
-12896.1274362669
-12896.1133258091
-12896.0858607872
-12896.0951858689
-12896.106210321
-12896.093587877
-12896.0965489581
-12896.0918674911
-12896.1150235621
-12896.0678819557
-12896.0925587964
-12896.0118980908
-12896.1398337983
-12896.0588875698
-12896.0996221771
-12896.1256055353
-12896.1017308272
-12896.1091160801
-12896.0724032441
-12896.0818808377
-12896.0983430938
-12896.0680932746
-12896.0373037724
-12896.078971237
-12896.09776938
-12896.0956421432
-12896.1025271246
-12896.1125765366
-12896.0831218451
-12896.0738615114
-12896.082025597
-12896.0927412722
-12896.0816965817
-12896.1115637728
-12896.0706709583
-12896.1050664813
-12896.0828811506
-12896.0640596764
-12896.0671478518
-12896.1024892427
-12896.1323178087
-12896.0890445604
-12896.1045444109
-12896.096956674
-12896.0613601666
-12896.0832115397
-12896.0473617676
-12896.1033799147
-12896.0532523893
-12896.1066810604
-12896.0746645839
-12896.0839131578
-12896.0957322733
-12896.1035030692
-12896.0839371989
-12896.0699075455
-12896.0580800398
-12896.0983986036
-12896.0694025104
-12896.1221493096
-12896.0997852092
-12896.1076242675
-12896.1038936463
-12896.0869622643
-12896.1371420912
-12896.1243355118
-12896.086970742
-12896.0801425202
-12896.0780987092
-12896.0764256643
-12896.0724327679
-12896.0648541718
-12896.1111366894
-12896.0710969108
-12896.0522148025
-12896.0821031455
-12896.0950138731
-12896.0737162182
-12896.064065024
-12896.0906373691
-12896.0727554177
-12896.0669953602
-12896.0820870219
-12896.0893649754
-12896.1016301947
-12896.0918474959
-12896.0763334204
-12896.1177254576
-12896.0891630733
-12896.0889247863
-12896.1101562276
-12896.0744579516
-12896.0570393865
-12896.0854588283
-12896.0822993064
-12896.076828729
-12896.1060756057
-12896.0637762088
-12896.0719015362
-12896.1258481738
-12896.0780990617
-12896.0703706736
-12896.0857159947
-12896.0550563548
-12896.0940423438
-12896.1085718326
-12896.0830175279
-12896.0374771052
-12896.1035764209
-12896.0611321367
-12896.0817704798
-12896.0687150767
-12896.09576423
-12896.0618689863
-12896.0684384161
-12896.0948539132
-12896.0851368447
-12896.0927440432
-12896.0902490395
-12896.0901148376
-12896.0947364915
-12896.109303135
-12896.0693221711
-12896.0987943172
-12896.0632538874
-12896.0857676407
-12896.0949538287
-12896.0971575141
-12896.0646618802
-12896.0642356954
-12896.0721268895
-12896.0780464363
-12896.1156763854
-12896.0735094223
-12896.0329756055
-12896.0602006784
-12896.0764293894
-12896.090954682
-12896.0962707174
-12896.0771661501
-12896.0691071066
-12896.0758186148
-12896.0874316795
-12896.084868569
-12896.0770046218
-12896.0502665514
-12896.1061158773
-12896.1163845358
-12896.0721334803
-12896.0731002842
-12896.0991424688
-12896.1073310749
-12896.0844569647
-12896.1063449894
-12896.0532290427
-12896.0800739137
-12896.0946045106
-12896.0981524162
-12896.103823079
-12896.0657069342
-12896.120670736
-12896.0691933632
-12896.083740722
-12896.0524439022
-12896.0882281645
-12896.0664319479
-12896.0515243449
-12896.0514141879
-12896.0727298998
-12896.0781453623
-12896.1110393238
-12896.0905634397
-12896.0734132597
-12896.0769726801
-12896.1016213927
-12896.0541184692
-12896.0697522568
-12896.0952432083
-12896.0815358813
-12896.049826062
-12896.0677413746
-12896.0542467466
-12896.0714466922
-12896.0517707822
-12896.0730360824
-12896.0767570677
-12896.0738501968
-12896.0488129702
-12896.0703408731
-12896.0867954807
-12896.0920679738
-12896.0444198642
-12896.0826758164
-12896.0853956532
-12896.0627321158
-12896.0746085066
-12896.1008856124
-12896.0981413441
-12896.0761301205
-12896.0712594411
-12896.1103078728
-12896.0695830327
-12896.0506884701
-12896.1023578355
-12896.06628213
-12896.1034265792
-12896.0555279731
-12896.0645015083
-12896.0792309854
-12896.0803476241
-12896.091656926
-12896.0942762329
-12896.0733083219
-12896.0496970343
-12896.1048279263
-12896.067814398
-12896.0318427084
-12896.0499647011
-12896.0761083376
-12896.0689184197
-12896.0548544631
-12896.0847309051
-12896.11533797
-12896.0972468442
-12896.1046320971
-12896.101088432
-12896.0663922556
-12896.0878189857
-12896.066236043
-12896.0641545649
-12896.0706001008
-12896.0944323383
-12896.0911897353
-12896.0909918418
-12896.0656044919
-12896.0693812007
-12896.0611426191
-12896.1138338982
-12896.0606205661
-12896.0701999847
-12896.0599364738
-12896.0653606278
-12896.0869187824
-12896.076947379
-12896.0627796067
-12896.1023813241
-12896.089163754
-12896.0842701815
-12896.0698516319
-12896.07338108
-12896.0492664049
-12896.0925304218
-12896.062222289
-12896.1079951912
-12896.0454755474
-12896.0924106303
-12896.1088571205
-12896.0765846339
-12896.1158541671
-12896.0759116642
-12896.0989287068
-12896.0808516113
-12896.0928836669
-12896.0852049911
-12896.0706306602
-12896.0815084198
-12896.0656632951
-12896.1159959327
-12896.0638853139
-12896.1082065372
-12896.0123701904
-12896.0618952321
-12896.0817715825
-12896.085376481
-12896.0658696746
-12896.08528858
-12896.0755481324
-12896.0575260477
-12896.0768791408
-12896.0803481564
-12896.0864103292
-12896.082809848
-12896.0778296211
-12896.1034559867
-12896.097104158
-12896.0713371979
-12896.0390830122
-12896.0781050358
-12896.0450637829
-12896.0754424937
-12896.093340909
-12896.0536229361
-12896.0650095419
-12896.0977155531
-12896.0493814753
-12896.0625840411
-12896.0639924904
-12896.029184521
-12896.1163065543
-12896.0905375483
-12896.0541627176
-12896.0432659616
-12896.0855273051
-12896.0523940685
-12896.0659143038
-12896.0799125942
-12896.0568931735
-12896.0783107542
-12896.1078394267
-12896.0666314325
-12896.0509913258
-12896.0776888277
-12896.0517756074
-12896.0790456268
-12896.0701135281
-12896.0998019744
-12896.0568631028
-12896.0631033949
-12896.0730053185
-12896.0416611457
-12896.0423214887
-12896.0542035888
-12896.096832529
-12896.0758536975
-12896.1096929569
-12896.0914115134
-12896.0782867302
-12896.0597607143
-12896.0925466663
-12896.075376314
-12896.0785740848
-12896.0649666975
-12896.0754564718
-12896.0752864071
-12896.0710239277
-12896.0768043005
-12896.0754942808
-12896.1012161311
-12896.0669577895
-12896.0379317044
-12896.0709575551
-12896.0556921213
-12896.0610311794
-12896.0767386354
-12896.088032404
-12896.0824301159
-12896.0427847525
-12896.06047976
-12896.0826747492
-12896.0671583533
-12896.071777156
-12896.060450481
-12896.0477036096
-12896.1206359082
-12896.0717808619
-12896.0908969463
-12896.0596971898
-12896.1033138825
-12896.0992454621
-12896.0730198332
-12896.1131995593
-12896.087638283
-12896.0178188498
-12896.0738940929
-12896.072461394
-12896.0935315195
-12896.0440365963
-12896.0881927184
-12896.087791058
-12896.096744608
-12896.1041090596
-12896.0219321847
-12896.0857754083
-12896.0676280216
-12896.070599678
-12896.0459531047
-12896.0582115301
-12896.0822007294
-12896.0890130432
-12896.0615863016
-12896.0512432912
-12896.0648608735
-12896.0594076949
-12896.0796798228
-12896.0597230052
-12896.0520709098
-12896.087940069
-12896.0632104727
-12896.0909371529
-12896.0665678248
-12896.0606936261
-12896.0374704617
-12896.0578710304
-12896.087531496
-12896.0724323575
-12896.0770565243
-12896.0567174041
-12896.0435037739
-12896.0802749011
-12896.0694593018
-12896.0645704513
-12896.0475938942
-12896.0818668499
-12896.0611844626
-12896.0841937825
-12896.0708560656
-12896.0764604963
-12896.0368673965
-12896.0413024094
-12896.0429724655
-12896.046894775
-12896.0787320027
-12896.0811861448
-12896.0600863542
-12896.0714897743
-12896.0892540026
-12896.076269869
-12896.0736112491
-12896.0659372204
-12896.1108798312
-12896.094670636
-12896.089512478
-12896.0809211172
-12896.0544216993
-12896.0886843778
-12896.1020530919
-12896.0998710653
-12896.0297039922
-12896.0650036039
-12896.0769717029
-12896.0780082904
-12896.0607670747
-12896.0506855049
-12896.0700412427
-12896.1069164967
-12896.085616402
-12896.0872170785
-12896.0754125016
-12896.0584335545
-12896.0755802028
-12896.0561834432
-12896.088230654
-12896.1095464715
-12896.0186128046
-12896.0858031667
-12896.0676720371
-12896.0674574579
-12896.0745085136
-12896.0482192185
-12896.0756732772
-12896.0788784344
-12896.0478222591
-12896.0973795221
-12896.0321584458
-12896.069353321
-12896.0474688519
-12896.0453343866
-12896.0208615875
-12896.0514155863
-12896.0825028458
-12896.0570496821
-12896.0708391273
-12896.0752508317
-12896.0788123736
-12896.0349855149
-12896.0617146268
-12896.0956375938
-12896.0652729065
-12896.0136261544
-12896.0515193465
-12896.0738740371
-12896.0572923418
-12896.0530033293
-12896.0521948599
-12896.0807091567
-12896.05363645
-12896.0614290145
-12896.0815416217
-12896.0333612359
-12896.0737888161
-12896.0481679866
-12896.0703963593
-12896.0620332561
-12896.0501695906
-12896.0649382375
-12896.0682949891
-12896.0664193494
-12896.0838200891
-12896.0533371502
-12896.0619707939
-12896.0790160747
-12896.0663604553
-12896.0677226996
-12896.0458090143
-12896.0601808072
-12896.0691857782
-12896.0847927777
-12896.0794123271
-12896.0645270976
-12896.0668760722
-12896.0933931127
-12896.0584045247
-12896.079165633
-12896.0671882022
-12896.0822026659
-12896.0701205064
-12896.0728260312
-12896.0411837238
-12896.0658457384
-12896.0141554693
-12896.0695096522
-12896.0504553479
-12896.048583137
-12896.0512390994
-12896.0594756307
-12896.034016524
-12896.0902503096
-12896.0754525166
-12896.0890139484
-12896.0992981899
-12896.0646595478
-12896.0672958769
-12896.0829823638
-12896.0811967074
-12896.0538670539
-12896.0717951788
-12896.0462287751
-12896.0980731928
-12896.076354889
-12896.065554888
-12896.0734348904
-12896.0916424914
-12896.0889173513
-12896.0270581746
-12896.0563173586
-12896.0830389049
-12896.0740158428
-12896.0631519931
-12896.0792785431
-12896.052712729
-12896.0549471955
-12896.0849045325
-12896.0825082076
-12896.0735776045
-12896.0687641896
-12896.0742994225
-12896.062894741
-12896.0850902514
-12896.0812194531
-12896.0376938808
-12896.0580655905
-12896.0887705139
-12896.075309544
-12896.0540763538
-12896.0326379912
-12896.0754271143
-12896.0366860922
-12896.074970075
-12896.033725509
-12896.0554653382
-12896.0790382125
-12896.0594566386
-12896.0841439744
-12896.1003455905
-12896.0552839286
-12896.079582313
-12896.0581314622
-12896.0673240298
-12896.0870907242
-12896.0679101651
-12896.0252227341
-12896.0295951569
-12896.0567250776
-12896.0930887493
-12896.0416515716
-12896.07474079
-12896.0125952903
-12896.0951823181
-12896.0547944955
-12896.0585656249
-12896.0594736044
-12896.0554200567
-12896.0981607268
-12896.0935857577
-12896.0684743116
-12896.0904196041
-12896.0654120549
-12896.0418140604
-12896.0224435548
-12896.0637648422
-12896.078070664
-12896.0423228561
-12896.0581513758
-12896.0519574199
-12896.081365491
-12896.093294075
-12896.0315215168
-12896.0904015785
-12896.0558783533
-12896.0757144529
-12896.0810525369
-12896.0800187862
-12896.0519988464
-12896.0458777184
-12896.0796527969
-12896.0429956305
-12896.0698659525
-12896.0609192431
-12896.0337757714
-12896.0429796427
-12896.0812948528
-12896.0946217456
-12896.0373019562
-12896.0559593335
-12896.0494103666
-12896.0951956746
-12896.0782807418
-12896.0637494701
-12896.0652398
-12896.0585820151
-12896.0888845258
-12896.0495418602
-12896.0446321005
-12896.0673226543
-12896.02111203
-12896.0869077772
-12896.0614638611
-12896.0395565235
-12896.0467556933
-12896.1023697485
-12896.0428389568
-12896.090061495
-12896.0446834741
-12896.0682888018
-12896.0550549503
-12896.0165047444
-12896.0001584761
-12896.0843620599
-12896.0712965374
-12896.084980342
-12896.0539975489
-12896.0436511719
-12896.0811348619
-12896.0717765041
-12896.0631642024
-12896.0502116789
-12896.0585548613
-12896.0894089161
-12896.0737020791
-12896.0769733586
-12896.0865063709
-12896.0413071692
-12896.0633987497
-12896.0500450774
-12896.0514683984
-12896.0452839223
-12896.0896118168
-12896.0729987836
-12896.0349033501
-12896.0803437522
-12896.079871139
-12896.0871197305
-12896.077004203
-12896.0296435931
-12896.0214114279
-12896.0737823367
-12896.0677840326
-12896.0509141508
-12896.0335318988
-12896.0508007392
-12896.0814308001
-12896.04464013
-12896.0371152102
-12896.0513503562
-12896.0625247577
-12896.0497322762
-12896.0423921503
-12896.016660699
-12896.046636962
-12896.050295507
-12896.0367764314
-12896.0672521631
-12896.0657565084
-12896.0324006229
-12896.0541938919
-12896.044623247
-12896.0691549085
-12896.0559563698
-12896.0482658803
-12896.0515594341
-12896.0390681279
-12896.0224589105
-12896.0514125127
-12896.0326219765
-12896.0404401026
-12896.0534070372
-12896.0482161192
-12896.0477314003
-12896.0190354805
-12896.0107593311
-12896.0402928906
-12896.0428039067
-12896.0076975644
-12896.0084454124
-12896.0442665025
-12896.0316460071
-12896.0466870565
-12896.0617223891
-12896.0317434272
-12896.0374289736
-12896.0560296653
-12896.0648418201
-12896.0449211223
-12895.9991526175
-12896.0297094307
-12896.0438004627
-12896.0438643398
-12896.0277691
-12896.0490219994
-12896.0501797621
-12896.0531690276
-12896.0649201857
-12896.0531510382
-12896.0702782759
-12896.0647075158
-12896.0801464205
-12896.0653475757
-12896.0336014385
-12896.0395180123
-12896.0805728198
-12896.080942894
-12896.0412873555
-12896.0303967258
-12896.0972435326
-12896.0242166576
-12896.035020933
-12896.0685100882
-12896.05517834
-12896.0522757685
-12896.0550050632
-12896.0656400021
-12896.0531493865
-12896.0459765508
-12896.0790889292
-12896.0357826362
-12896.0830332376
-12896.0359890526
-12895.9983743282
-12896.0519602938
-12896.0625090489
-12896.0772748234
-12896.0266130624
-12896.0611895112
-12896.0800487657
-12896.0652645461
-12896.0691811728
-12896.0781778045
-12896.0629293687
-12896.0378991379
-12896.0480962213
-12896.0682653029
-12896.0755159063
-12896.0414825957
-12896.072688966
-12896.0651966539
-12896.0727305865
-12896.0637159046
-12896.062355083
-12896.0657867105
-12896.0788489103
-12896.045207386
-12896.0440893206
-12896.0245948947
-12896.0134016555
-12896.0631336501
-12896.0687023947
-12896.0747773114
-12896.0297146598
-12896.0561133392
-12896.0304686844
-12896.0805334991
-12896.061564113
-12896.0798766498
-12896.0716512284
-12896.0534520346
-12896.0635835022
-12896.0607987543
-12896.0744732662
-12896.0373548191
-12896.0464450985
-12896.0420651128
-12896.0561133057
-12896.0429384865
-12896.0540254334
-12896.088044627
-12896.0487782304
-12896.0546149969
-12896.0328429708
-12896.0731525575
-12896.0642698519
-12896.0478103306
-12896.0735592053
-12896.0259056838
-12896.0807756779
-12896.0788400184
-12896.0485942945
-12896.0619214699
-12896.0081531008
-12896.0613108013
-12896.0644832686
-12896.0489575256
-12896.0271793703
-12896.0699403096
-12896.053023193
-12896.0298067594
-12896.0804532227
-12896.0419617565
-12896.0404322182
-12896.067243632
-12896.0774370964
-12896.0675725086
-12896.0353194684
-12896.0541297017
-12896.0641883206
-12896.0701106254
-12896.0741519375
-12896.0390641665
-12896.0461667918
-12896.0413093418
-12896.0624285599
-12896.0333932663
-12896.0571973594
-12896.0636938026
-12896.0590716548
-12896.0817569349
-12896.0313917627
-12896.0699477877
-12896.0465725384
-12896.1040412654
-12896.0388855182
-12896.0409387908
-12896.0342348696
-12896.0482469184
-12896.0746834522
-12896.074314538
-12896.0704795151
-12896.0336773722
-12896.0492435612
-12896.037790648
-12896.006003699
-12896.0670033468
-12896.0117441038
-12896.062932878
-12896.0584630981
-12896.0413986411
-12896.0763546993
-12896.0561684726
-12896.05460459
-12896.0802482888
-12896.0311558968
-12896.0561675517
-12896.081699679
-12896.057687182
-12896.0346538913
-12896.0694569482
-12896.0536961327
-12896.0578909484
-12896.0392328607
-12896.0796082042
-12896.0604667802
-12896.0710008581
-12896.0499777867
-12896.0995524353
-12896.0218829659
-12896.0609669372
-12896.0508803384
-12896.0603969093
-12896.0630933614
-12896.0498868672
-12896.0236416601
-12896.0579222886
-12896.0913835827
-12896.0382650037
-12896.0558195071
-12896.0045722971
-12896.0282181547
-12896.0472973045
-12896.0210248291
-12896.0580346216
-12896.0619426727
-12896.0362036201
-12896.0521856877
-12896.0674926993
-12896.0259767578
-12896.0416012253
-12896.0539472343
-12896.0633278427
-12896.0283236573
-12896.0711274057
-12896.0611256146
-12896.0622011745
-12896.050690943
-12896.034536257
-12896.0775200803
-12896.0326394779
-12896.029008468
-12896.0582403285
-12896.0435929645
-12896.0533710197
-12896.0388816357
-12896.0274771052
-12896.033025953
-12896.0367004685
-12896.059538258
-12896.0724228135
-12896.0442183018
-12896.0531089252
-12896.0533377744
-12896.0355269344
-12896.0853033378
-12896.0644701559
-12896.0281967363
-12896.071610492
-12896.0445489137
-12896.0459677181
-12896.0330466938
-12896.0424182058
-12896.0674438318
-12896.0404628574
-12896.0488097056
-12895.998125606
-12896.0491400321
-12896.0668113179
-12896.0313814483
-12896.0382493366
-12896.0607019364
-12896.04948622
-12896.0309289065
-12896.0341139342
-12896.0409672413
-12896.0156494287
-12896.0732941814
-12896.0445345606
-12896.0768614734
-12896.0590473454
-12896.0352839274
-12896.0659677303
-12896.0691571818
-12896.0351915383
-12896.0580790984
-12896.0340306961
-12896.0365981635
-12896.0452552799
-12896.0695416905
-12896.0564032231
-12896.0588750022
-12896.0654800405
-12896.0315337486
-12896.070042429
-12896.0295360506
-12896.056679141
-12896.0725212456
-12896.0635650676
-12896.0624238238
-12896.0540358173
-12896.0483175983
-12896.0545075432
-12896.0754867841
-12896.0551395693
-12896.0694420099
-12896.0613394566
-12896.0207455716
-12896.0448932848
-12896.0204929594
-12896.0531999695
-12896.0595469994
-12896.0328813889
-12896.0392067283
-12896.0597665719
-12896.0436247821
-12896.0487345824
-12896.0511651501
-12896.0203358866
-12896.0688219676
-12896.0218059428
-12896.0535993806
-12896.013609691
-12896.031833602
-12896.0369828434
-12896.0449352494
-12896.0523351967
-12896.0714353561
-12896.0572203638
-12896.062639256
-12896.0660733939
-12896.0340666092
-12896.0675442021
-12896.0467058397
-12896.0542523114
-12896.077244103
-12896.0457378557
-12896.0563404491
-12896.0192917909
-12896.0278222367
-12896.0365739046
-12896.0214062119
-12896.0137340333
-12896.053778997
-12896.0251148531
-12896.0438651118
-12896.052469227
-12896.0482100299
-12896.0594591899
-12896.05705283
-12896.0497564586
-12896.0426760086
-12896.0277062281
-12896.0448421465
-12896.048584261
-12896.0666258778
-12896.0349433603
-12896.0576704641
-12896.0400495824
-12896.0227032569
-12896.0673314726
-12896.0645115529
-12896.0620324043
-12896.0551604048
-12896.0528718332
-12896.0308138618
-12896.0631128836
-12896.0528607306
-12896.0296281515
-12896.0304714183
-12896.0318690742
-12896.038808068
-12896.0575167059
-12896.0244731395
-12896.0599381283
-12896.0185168981
-12896.0378017993
-12896.0413766091
-12896.0375813401
-12896.0077097442
-12896.0772099095
-12896.056431331
-12896.0660450817
-12896.0337078795
-12896.0821611534
-12896.0272906457
-12896.0230052129
-12896.0609853877
-12896.0643817082
-12896.0469959479
-12896.0181755001
-12896.0771903274
-12896.077487566
-12896.0313431842
-12896.0484438778
-12896.0474247823
-12896.0423401785
-12896.0596237647
-12895.99615409
-12896.075499631
-12896.0634803396
-12896.0651466988
-12896.0303727264
-12896.0522116399
-12896.0265493249
-12896.0558251708
-12896.0405015966
-12896.0393499607
-12896.0441642398
-12896.0269652124
-12896.0435756013
-12896.0370834575
-12896.0463793146
-12896.0451435703
-12896.0298459067
-12896.0540435804
-12896.0657293585
-12896.0379215093
-12896.0658144062
-12896.0330611101
-12896.0452295821
-12896.0568123762
-12896.022558991
-12896.053119094
-12896.0405314031
-12896.0048547018
-12896.0499289129
-12896.0359721555
-12896.0055546354
-12896.072999455
-12896.0212658098
-12896.0312904463
-12896.055943018
-12896.0367136722
-12896.0122610203
-12896.0500278489
-12896.0148574706
-12896.0057145399
-12896.0479913574
-12896.0275509825
-12896.0417147453
-12896.0194901313
-12896.0502056414
-12895.9839627783
-12896.0308526822
-12896.0222155825
-12895.9950147915
-12896.0205678348
-12896.0444141306
-12896.0329240151
-12896.0618923151
-12896.0698225894
-12896.0044303285
-12896.0338684328
-12896.0593048098
-12896.0788258837
-12896.0339507627
-12896.0529234493
-12896.0169646406
-12896.0460618736
-12896.055490061
-12896.0255159878
-12896.0413628678
-12896.0212587559
-12896.0186079513
-12896.0346487912
-12896.0419443599
-12896.0540379909
-12896.037373262
-12896.0108746586
-12896.0264112201
-12896.0565051818
-12896.0693044655
-12896.0505529828
-12896.0479164055
-12896.0522378214
-12896.0710678391
-12896.0370544075
-12896.0818993734
-12896.0497779383
-12896.0893123167
-12896.0267011529
-12896.0222966725
-12896.0568642997
-12896.0093087392
-12896.057740438
-12896.0367690353
-12896.0525119162
-12896.0281735178
-12896.0381160019
-12896.0620357143
-12896.0327301786
-12896.0302501135
-12896.0253592025
-12896.0487862743
-12896.0553952263
-12896.013496166
-12896.0704369246
-12896.037509653
-12896.0348728638
-12896.0391928503
-12896.0418252072
-12896.0210597347
-12896.0170662903
-12896.0593569833
-12896.0280788042
-12896.0434282205
-12896.0613461929
-12896.0236977463
-12896.0632039433
-12896.0237435005
-12896.0620311066
-12896.0484564371
-12896.0260585133
-12896.0211303033
-12896.0448437449
-12896.0132041416
-12896.0428363595
-12896.0339302074
-12896.0462855683
-12896.0374183744
-12896.0345974598
-12896.0155043867
-12896.0459887143
-12896.0243623988
-12896.0131022509
-12896.0289454024
-12896.0445164712
-12896.0200624484
-12896.0518480458
-12896.0324367631
-12895.9932483968
-12896.0218842119
-12896.0002000809
-12896.0560130119
-12896.013912506
-12896.0275500546
-12896.0618794737
-12896.0290255625
-12896.0456054647
-12896.0296111579
-12896.0316509765
-12896.052725904
-12896.0626102679
-12896.0302486544
-12896.031913725
-12896.024553991
-12896.0299743962
-12896.0776257534
-12896.0555259124
-12896.023843449
-12896.0598944863
-12896.0390871621
-12896.0246363723
-12896.0540953665
-12896.0162056194
-12896.0470256934
-12896.0469535023
-12896.0423374752
-12896.0412141919
-12895.9988354079
-12896.0370784234
-12896.0553742358
-12895.9994501642
-12896.0358946203
-12896.0363700906
-12896.0135713144
-12896.0459933029
-12896.0452567195
-12896.0334647111
-12896.0395912641
-12896.0559729168
-12896.0230958122
-12896.0325274799
-12896.0715012037
-12896.0468190536
-12896.0243845613
-12896.0575403503
-12895.9950856467
-12896.0356025236
-12896.0603164674
-12896.0376497249
-12896.04125333
-12896.0011469765
-12896.0674793535
-12896.0496331038
-12896.0330925583
-12896.0419593723
-12896.0564689627
-12895.9921762439
-12896.0647695725
-12896.0261294596
-12896.0653845814
-12896.0221744621
-12896.0510017567
-12896.0161115935
-12896.0630787084
-12896.0612034845
-12896.0174655513
-12896.0450588801
-12896.0591363173
-12896.0521751347
-12896.0778607244
-12896.0702620096
-12896.0537638047
-12896.033026419
-12896.0576243639
-12896.0123693762
-12896.0370813941
-12896.0403584163
-12896.0445503261
-12896.0482310331
-12896.0727023553
-12896.0540418987
-12896.0140005856
-12896.0157199643
-12896.0416208041
-12896.0240748582
-12896.0229433599
-12896.0520629372
-12896.0379482804
-12896.0449570147
-12896.0659905829
-12896.0268594113
-12896.0072812697
-12896.057581178
-12896.0085604501
-12896.0206465247
-12896.0515323798
-12896.0513492968
-12896.0566757786
-12896.0755980761
-12896.0505554117
-12896.0241418517
-12896.0344527131
-12896.049990271
-12896.0290070437
-12896.0326914987
-12896.0531001606
-12896.0462511365
-12896.0548154115
-12896.0286400938
-12896.0261667979
-12896.0228672661
-12896.0441555234
-12896.0307613594
-12896.0353545979
-12896.0269183664
-12896.0405555426
-12895.9952221182
-12896.0351615355
-12896.0257160466
-12896.0382321315
-12896.0252495255
-12896.0232759446
-12896.0166200992
-12896.0140577832
-12896.0178230504
-12896.0301595664
-12896.0078807309
-12896.0609702709
-12896.0036536984
-12896.0313105107
-12895.9861175102
-12896.038746879
-12896.0299296465
-12896.0357604425
-12896.0245536493
-12896.0344449024
-12896.0165327796
-12896.0210525903
-12896.0162062182
-12896.0576938425
-12896.0273250006
-12896.0295089735
-12896.0478236155
-12896.0187773387
-12896.0346628822
-12896.0103611035
-12896.018618475
-12896.0031864184
-12896.0388985263
-12896.0413770705
-12896.0532514153
-12896.049776588
-12896.0462665726
-12896.0251172594
-12896.0655543746
-12896.0311714354
-12896.0237061229
-12896.033244456
-12896.0386002872
-12896.0477216973
-12896.0075908817
-12896.0306834072
-12896.006858174
-12896.0375789009
-12896.0466207355
-12896.0443822921
-12896.0147981957
-12896.0170086842
-12896.0325965146
-12896.0474705125
-12896.0273025035
-12896.0407298561
-12896.0375195013
-12896.0384013622
-12896.0197738303
-12896.0278148368
-12896.034014615
-12896.0420710589
-12896.0440794044
-12896.0412673439
-12896.0374819396
-12896.0417951748
-12895.9911258833
-12895.9859816011
-12896.0580917875
-12896.0237714796
-12896.0294827924
-12896.0091817504
-12896.025765392
-12896.0237313378
-12896.0294767271
-12896.0385832306
-12896.024027305
-12895.984742163
-12896.0065024356
-12895.9998795159
-12896.0262291675
-12896.0254806875
-12896.0159441158
-12896.0132386851
-12896.0147647036
-12896.017953633
-12895.9892123723
-12896.0240145269
-12896.043517599
-12896.07065491
-12896.0112038334
-12896.0474767784
-12896.0336870171
-12896.0436240246
-12895.9792986935
-12896.0056986128
-12896.0719429451
-12896.046423528
-12896.0189989021
-12896.0285387974
-12895.9982290229
-12896.0343232066
-12896.0032929234
-12896.0382880408
-12896.0152133905
-12896.0106371889
-12896.0421409329
-12896.0229621189
-12895.9889702516
-12896.0332837467
-12896.0985225471
-12896.0042147092
-12896.0176093012
-12896.0523791071
-12896.0230982669
-12896.0121613204
-12896.0136786381
-12896.0551984818
-12896.0513307733
-12896.0488847777
-12896.068774306
-12896.0430887588
-12896.0142228723
-12896.0457306444
-12896.0041493365
-12896.0401733144
-12896.0523029584
-12896.0037003865
-12896.044185351
-12896.0185877197
-12896.0467461941
-12896.0153641932
-12896.0144348382
-12896.0139167644
-12896.0273816869
-12896.0233948771
-12896.0213494726
-12896.0461954887
-12896.0658441284
-12896.0619084677
-12896.0320018622
-12896.0016940503
-12896.0328155219
-12896.0479112546
-12896.0344366311
-12896.0381375858
-12896.0221222683
-12896.0284558903
-12896.0446286643
-12896.0212273514
-12896.0073769028
-12896.0163842458
-12896.0328246217
-12896.0188446811
-12896.0274764883
-12896.0266738765
-12896.0384974834
-12896.0598825778
-12896.0405669791
-12896.0526580857
-12896.0015479958
-12896.0166805575
-12896.0787100774
-12896.0465184489
-12896.0560640512
-12896.0222536837
-12896.022345311
-12896.0205063164
-12896.0256621936
-12896.0379388737
-12896.0582803461
-12896.0246310793
-12896.0222789746
-12896.063573842
-12896.0445793478
-12896.0541055148
-12896.0486238182
-12896.0175237142
-12895.984389488
-12896.0398946208
-12896.0150579631
-12896.053083647
-12896.0217632924
-12896.0111581747
-12896.0493369423
-12896.0349375078
-12896.0595971847
-12896.0416784754
-12896.0534420432
-12896.0469152915
-12896.0501086314
-12896.0263916212
-12896.0597614926
-12896.0317344842
-12896.0743308958
-12896.0669066316
-12896.0515469692
-12896.0340208197
-12896.0496648157
-12896.0570178628
-12896.0614315929
-12896.0131077999
-12896.0549449799
-12896.0137714125
-12896.0633241863
-12896.0295516828
-12896.0181515253
-12896.0559266593
-12896.0615202578
-12896.0700515583
-12896.0499722646
-12896.0182145659
-12896.0775426092
-12896.0395471036
-12896.0120863071
-12896.0509292059
-12896.0533791926
-12896.0557878669
-12896.0167590015
-12896.0323905215
-12896.0467200147
-12896.0414685328
-12896.0384564406
-12896.0546587986
-12896.0549292022
-12896.0156986944
-12895.9950654751
-12896.0169118938
-12896.0408359967
-12896.0607429309
-12896.0291241735
-12896.0628267712
-12896.0297356449
-12896.0411845302
-12896.0323041621
-12896.0148948692
-12896.0607629284
-12896.0338447805
-12896.0246183797
-12896.0152352958
-12896.026501301
-12896.0200525774
-12896.0050885387
-12896.0461078387
-12896.042647575
-12896.026890896
-12896.0605574804
-12896.0695611037
-12896.0362818461
-12896.0361500079
-12896.030319199
-12896.0513924451
-12896.0276293548
-12896.005892837
-12896.0528555043
-12896.0537696853
-12896.0411617087
-12896.0304781158
-12896.0305914169
-12896.0385650346
-12896.0252741718
-12895.9934367584
-12896.0208234512
-12896.0142754382
-12896.0292622647
-12896.0054721156
-12896.0521335405
-12896.0334740318
-12896.0172989163
-12896.0044421611
-12896.0319376155
-12896.0387516016
-12896.0165559462
-12896.0464638582
-12896.0484189729
-12896.0541297439
-12896.0568053367
-12896.0254099764
-12896.0386675654
-12896.0388969548
-12896.0278702408
-12896.0505385948
-12896.0389219318
-12896.0300392202
-12896.0010672448
-12895.9723774262
-12896.0254600121
-12896.0481708478
-12896.0330899638
-12896.0388109382
-12895.9945243216
-12896.0300495828
-12896.0683111678
-12895.9945119579
-12896.0407772236
-12896.0213460445
-12895.9973900342
-12896.0250754581
-12896.0299747149
-12896.0244946133
-12896.0097025226
-12895.9913839521
-12896.0171151843
-12896.0353066526
-12896.0168407396
-12896.0157527608
-12896.0287069427
-12896.0134126891
-12896.0301948107
-12896.0406221321
-12896.0139906124
-12896.0286751125
-12896.0257533384
-12896.0436294034
-12896.0320014798
-12896.0275556356
-12896.0296551418
-12896.0169055034
-12896.0436365285
-12895.996887192
-12896.047790451
-12896.0125916465
-12896.0100015163
-12895.9881103919
-12895.9874851779
-12896.0307100491
-12896.0041192643
-12895.9954273959
-12896.0059993108
-12896.0474304532
-12896.0349546377
-12896.0435588441
-12896.0373862544
-12896.0298336447
-12896.007500816
-12896.0253516276
-12896.0576416291
-12896.0471733811
-12896.0415413579
-12896.0097364056
-12896.0306280298
-12895.9859802565
-12896.0102783517
-12896.0309175925
-12896.0380573859
-12896.0544140077
-12896.0364604042
-12896.0211356052
-12896.0443878285
-12895.9933767278
-12896.0547006705
-12896.0283116953
-12896.0192799253
-12896.033568512
-12896.0337364658
-12896.0418632936
-12896.0224099765
-12895.993104209
-12896.005507863
-12896.0250137562
-12895.9787881593
-12896.0300079502
-12896.0081324581
-12896.0277003735
-12896.0269730891
-12896.022742842
-12896.0242616082
-12896.0387379738
-12896.0190235917
-12896.0362407976
-12896.0371522827
-12896.0235283689
-12895.9975752394
-12896.0093012488
-12896.0294635973
-12896.0369435814
-12896.0382690027
-12896.0608561908
-12896.0035681079
-12896.0203237684
-12896.0414548473
-12896.0529718535
-12896.0476320338
-12896.0173085781
-12896.0208954715
-12896.0372128332
-12896.0042636852
-12896.0490299656
-12896.0166155768
-12896.0137761422
-12896.0255985626
-12896.0325985186
-12896.0440974298
-12896.0226643523
-12896.0336586929
-12896.0523824353
-12896.0197970759
-12896.026294902
-12896.0324585833
-12896.0237398762
-12896.0131239533
-12895.9762897332
-12896.0359010733
-12896.0349889184
-12896.0478862214
-12896.0460690396
-12896.0531021751
-12895.9833466781
-12896.0403594939
-12896.0227875176
-12895.9888098827
-12896.0184367615
-12896.0505932138
-12896.0150056654
-12896.0282732532
-12896.0361240689
-12896.0258100269
-12896.029136986
-12896.0247540191
-12896.0143343923
-12895.9678550255
-12896.024908453
-12896.0199138178
-12896.0319917361
-12896.0505417621
-12896.0372809388
-12896.0328902143
-12896.0422146943
-12896.0047659431
-12896.0216148875
-12896.0271907472
-12896.0183187127
-12896.0191101874
-12896.0655678079
-12896.0532540328
-12896.0390438359
-12896.0170195504
-12895.9972003242
-12896.0096892105
-12895.9997143968
-12896.0288854219
-12896.0514824642
-12896.0185224355
-12896.0551666562
-12896.0377688298
-12895.9983767777
-12896.0281532829
-12896.0214893551
-12896.0166151506
-12896.0159055036
-12895.9758493594
-12896.0227138588
-12896.0464424575
-12895.9979044127
-12896.0062007797
-12896.0379019313
-12896.0199874193
-12896.0293184498
-12896.0412664883
-12896.0218992829
-12896.0417767418
-12896.04822149
-12896.0132560705
-12896.0325883524
-12896.0454416629
-12896.0114928648
-12896.0052443635
-12896.004223493
-12896.0087264608
-12896.0446556068
-12896.0212111169
-12896.0332307198
-12896.0297193912
-12896.0331169794
-12896.0408791514
-12895.998995471
-12896.0261631668
-12896.0305775369
-12896.038307068
-12896.0300736227
-12896.0346338891
-12896.0256100937
-12896.0277382135
-12896.0117709973
-12896.0362804725
-12896.0232060587
-12895.9940109906
-12896.0178973169
-12896.0233797585
-12896.0418602679
-12896.0318663688
-12896.025455593
-12896.0379865804
-12896.0057695083
-12895.9781782624
-12896.031487989
-12896.028351101
-12896.0589966791
-12896.0395913323
-12896.0118336748
-12896.0073679709
-12896.0332401073
-12896.0423676427
-12896.0466504319
-12896.0387337492
-12896.0558704871
-12896.0346774023
-12896.0456259465
-12896.0081259546
-12896.0179199878
-12896.0220429786
-12896.0120620148
-12896.0314724985
-12896.0340609201
-12896.0518125162
-12896.0511125587
-12896.0188571806
-12896.0075411107
-12896.0034871004
-12896.0412379599
-12896.0326680915
-12896.0256127981
-12896.0133501359
-12896.0604191614
-12896.047208141
-12896.0018973743
-12896.055641518
-12896.0456839343
-12896.0091291006
-12896.0239264637
-12896.0276721978
-12896.0085644533
-12896.0140013819
-12895.9862883291
-12896.0199019186
-12895.9948450811
-12895.9740950505
-12895.995177586
-12896.0018647284
-12896.0213610466
-12895.9788600278
-12896.0441038711
-12896.0319609469
-12896.018873068
-12895.963727301
-12896.0185254437
-12896.0098471836
-12896.0287075836
-12895.9935670421
-12896.0102502247
-12895.9944753707
-12896.0080857461
-12896.032339491
-12896.00179368
-12895.9908177258
-12896.0340063509
-12896.0097917696
-12896.0168223115
-12895.9935078495
-12896.0249988949
-12896.0173858767
-12896.0399383398
-12895.9814611731
-12895.9677411084
-12896.0505148656
-12896.0136134385
-12895.9880099837
-12896.0104299939
-12896.0476973164
-12896.0105351358
-12896.0164778566
-12896.0155761849
-12896.0140248545
-12896.0175508669
-12895.9965269948
-12896.0161021941
-12896.0039108665
-12895.9748688913
-12896.0372289603
-12896.0139907178
-12896.027964566
-12896.0168924108
-12896.014797797
-12895.9898346094
-12896.0500519072
-12896.0345340875
-12896.0142589089
-12895.9831124715
-12896.0350748701
-12896.018655424
-12896.0105639315
-12896.0007487914
-12896.0017719296
-12895.9952364646
-12896.0094632368
-12896.0299806755
-12896.0235199517
-12896.0201480943
-12896.0349411948
-12896.0248614645
-12896.0175849148
-12896.0196857116
-12896.0079949311
-12896.0396412007
-12896.0357809023
-12896.0090502893
-12896.0557680127
-12896.025526718
-12896.0090894906
-12896.0140596121
-12896.0106201692
-12896.0130347396
-12896.0025956869
-12896.0119743444
-12896.0097101932
-12895.9993672456
-12895.9960892494
-12895.9986933017
-12896.0290027967
-12896.0224769523
-12896.0352112444
-12896.0038578472
-12896.0147727713
-12896.0105535732
-12896.0097157468
-12895.9970821943
-12896.0275173968
-12895.9950337872
-12896.0163692962
-12895.9826104783
-12896.014322156
-12896.0262406977
-12896.0297417211
-12896.0141249458
-12895.9991779664
-12896.0358002806
-12896.062340181
-12896.0447622087
-12896.0210145524
-12896.0364783225
-12895.9939495137
-12896.0321923282
-12896.0141854315
-12895.9903116367
-12896.038846468
-12896.0009648248
-12896.0354713951
-12895.9883920956
-12896.0583604473
-12896.0320305822
-12896.0495255659
-12896.0337456703
-12896.0179961685
-12896.0218090457
-12896.0193576213
-12896.0503012541
-12896.0237186819
-12896.0066422241
-12896.0092480457
-12895.9876365141
-12896.0242380728
-12896.0141032058
-12896.0135079195
-12896.0603374013
-12896.0070550813
-12896.0081631946
-12895.9793269288
-12896.0234960477
-12895.9751871845
-12895.9948582112
-12896.0190465512
-12895.9839756812
-12896.0074020376
-12896.0167377163
-12895.9921399269
-12896.0080538202
-12895.9601529382
-12895.9731137044
-12896.0070230734
-12895.9801502167
-12896.0139981007
-12896.0097444149
-12896.0361025061
-12895.9979130506
-12895.9879403755
-12896.0140685187
-12895.9534119321
-12896.0026230135
-12896.0007869942
-12896.0243302057
-12896.0198171551
-12896.0169463453
-12895.9921702563
-12896.0524858787
-12896.0230849636
-12896.0015277097
-12896.0076119751
-12896.0186415074
-12895.9815812038
-12896.0075724903
-12896.0222052272
-12896.0042720975
-12896.0264916781
-12896.0104156124
-12896.0007298192
-12896.0102343934
-12895.9864804766
-12896.0070011762
-12895.9828693426
-12896.0112596059
-12895.9644237282
-12896.0404154433
-12896.003318691
-12896.0014060101
-12896.0357174536
-12895.9890160153
-12896.0068959181
-12896.0368440812
-12896.0539777448
-12895.9743748957
-12896.0122372472
-12896.0151537657
-12896.0235349979
-12896.0062214334
-12896.0245250336
-12896.0020399311
-12896.0312174555
-12896.0251505179
-12896.041252232
-12896.0054967362
-12896.0166050652
-12896.00677888
-12896.0033114492
-12895.9980924073
-12896.0323412787
-12896.0330288587
-12895.9946196163
-12896.0065728884
-12895.9964056661
-12896.0135584774
-12896.0079821155
-12896.0326314316
-12896.0235404763
-12895.9790445662
-12895.9964895023
-12896.036773876
-12896.0109100994
-12896.0280452708
-12895.9821366194
-12896.0167405069
-12896.002261075
-12895.9932518637
-12896.0434594275
-12896.0090563887
-12896.0205381455
-12895.996592803
-12896.0388927854
-12895.9878578212
-12895.9914680825
-12896.0260186242
-12895.9939580109
-12896.0385107505
-12895.9878833388
-12895.996838912
-12896.016261234
-12896.0068857138
-12896.0232665935
-12895.9876735631
-12896.0077810467
-12895.9801479222
-12895.9759801855
-12896.0018475606
-12896.0172524098
-12895.9970596634
-12895.9836335194
-12896.0499857264
-12895.9713085212
-12896.0433656895
-12895.9921950028
-12896.0003853523
-12896.0097858378
-12896.0261311277
-12896.0554535792
-12896.0496633623
-12896.0121850408
-12895.9970809583
-12896.025321891
-12896.0106401894
-12896.0176734362
-12896.0229884986
-12896.0119199408
-12896.0080749563
-12896.0320923624
-12896.0231855317
-12896.0319674185
-12895.9847623077
-12896.0017127238
-12895.9947552381
-12896.0374326231
-12896.0111879171
-12896.0099804137
-12896.0165985854
-12895.9797380939
-12896.0276652085
-12895.9842339891
-12896.0011587699
-12896.0082322241
-12896.0137235883
-12896.0261747142
-12896.008425224
-12895.9964136426
-12896.0107201939
-12895.9835771832
-12896.0076087723
-12896.0012963522
-12895.9732397917
-12896.0321988743
-12896.0222590461
-12896.0093310145
-12896.009109698
-12895.9804641879
-12896.0170747574
-12895.9945727727
-12896.0088278432
-12896.0252082903
-12896.0103233777
-12895.9937144058
-12895.9840830246
-12896.0025245891
-12895.9758121611
-12896.0037726938
-12896.0070854622
-12896.0263872533
-12896.0005056029
-12895.9985918436
-12896.0173613566
-12895.9982288545
-12896.0137898337
-12896.0029627854
-12896.0094333334
-12896.0113586594
-12896.0345654741
-12896.0036237453
-12896.0208606251
-12895.9979577747
-12896.0319570162
-12896.0171881062
-12895.9831181042
-12896.0057693889
-12896.0115625185
-12896.006514787
-12896.0121291312
-12896.0266008322
-12895.9991572823
-12895.9929018934
-12896.0417484748
-12896.0178066923
-12895.9954314706
-12895.9976460036
-12895.9590934561
-12896.0082401152
-12895.9897450433
-12895.9902591893
-12896.0162853873
-12896.0096724845
-12896.0227200819
-12895.99789453
-12896.0077001058
-12896.0123878283
-12895.9872210984
-12896.010177602
-12896.0020290523
-12895.9815031544
-12895.9712776568
-12896.0228879968
-12895.9808371484
-12896.0096173717
-12896.0023368878
-12895.9785975604
-12896.0037649944
-12895.9888668647
-12895.986912593
-12895.9827283444
-12895.9945093299
-12895.9842258043
-12895.9900185708
-12896.0119679968
-12895.9763608206
-12895.9946227711
-12895.9706283656
-12896.0007079717
-12895.9703698261
-12896.0301033914
-12895.9847138909
-12895.9724580849
-12895.9698593744
-12895.9978474728
-12895.9910633191
-12896.0015521222
-12896.0144668784
-12895.9656417236
-12896.0328429147
-12896.0375759307
-12896.0161798469
-12895.9754056224
-12896.0180599127
-12896.0157009767
-12896.0012543847
-12895.9812027144
-12895.9881596445
-12895.9820642159
-12896.0240624413
-12896.0130482436
-12895.9903660843
-12896.0049539861
-12896.0134491412
-12895.9932570562
-12895.9997613182
-12896.0125260741
-12895.9962516232
-12896.000536367
-12895.9846926951
-12896.0346096151
-12895.9917727408
-12895.9977878251
-12895.9849694782
-12895.9914544613
-12896.0095604174
-12895.9933574603
-12895.9493472832
-12896.0004832665
-12896.0331473189
-12896.0144706085
-12896.007935443
-12896.0211036068
-12896.024551078
-12896.0274397451
-12895.9988378528
-12895.9955863726
-12895.9832967245
-12895.9966646956
-12896.002063685
-12896.0034346327
-12896.0031888126
-12896.0160692357
-12895.9997598192
-12895.991678124
-12895.967393465
-12896.0185633091
-12896.0112315986
-12896.0072518211
-12895.9708826619
-12896.0329305937
-12896.0159140384
-12896.0181709908
-12896.0139998707
-12896.0107982134
-12896.0345088699
-12896.0145872306
-12896.0282947857
-12896.0310846099
-12896.0335079057
-12896.0356918679
-12896.0210988717
-12896.0117389531
-12896.0141600988
-12896.0053994752
-12896.0240028693
-12895.9937931483
-12895.9712352247
-12895.9978270817
-12896.0025388174
-12895.9940131325
-12895.9911371635
-12896.03478455
-12895.982875178
-12896.0018694904
-12896.0591948769
-12896.0256428733
-12896.0165828527
-12895.9663703922
-12895.9823768131
-12895.9742166063
-12896.0265095624
-12896.0086261458
-12896.050923225
-12896.0399824616
-12896.0202138559
-12896.0207398338
-12896.0512462147
-12896.014245168
-12895.9850549414
-12895.9880017269
-12896.0000776746
-12896.0381173829
-12896.0245352688
-12896.0247879697
-12895.9933428063
-12895.9879582676
-12895.9893874265
-12896.0022790965
-12895.9829899275
-12895.9976841126
-12896.0127623199
-12896.0154236848
-12896.0117433802
-12896.0024100656
-12896.0263088558
-12895.9825601692
-12896.0266515694
-12896.0024665273
-12895.9826395674
-12895.9763323832
-12896.0151022703
-12896.0197896378
-12895.9944235209
-12895.9932848174
-12895.9933149098
-12895.99768092
-12895.9853650005
-12896.0227812261
-12896.021120793
-12895.95805548
-12896.0016374512
-12896.0360081838
-12896.006588583
-12896.0259525462
-12896.0387252282
-12896.0476191195
-12896.0060289549
-12896.0258342006
-12896.0013053879
-12895.987255596
-12896.0383384453
-12896.0043756712
-12895.9935267743
-12896.027551383
-12895.9692260667
-12895.9961792169
-12896.0191202569
-12895.9900334263
-12896.0253304714
-12896.0003761068
-12895.9666477515
-12896.0103303892
-12896.0117473768
-12895.9894152855
-12896.0090696511
-12895.9846873365
-12896.0423328991
-12896.0191334608
-12895.9985812379
-12896.0195820733
-12896.0191999223
-12895.9821346286
-12896.0248174965
-12896.0286844515
-12896.0223288042
-12895.9990608692
-12895.9900356385
-12895.998093992
-12895.9935920607
-12895.9920608009
-12895.9452131715
-12895.9695951147
-12896.0354351187
-12896.0123797359
-12896.0267943566
-12896.0005398906
-12896.0113625135
-12895.9650451329
-12895.9882029894
-12896.0109882889
-12896.0401540767
-12896.0112106487
-12896.003382245
-12896.0216688263
-12895.947837726
-12895.9967726205
-12895.9725536973
-12896.0078931921
-12895.9918370518
-12896.0112221029
-12896.0171863356
-12895.9970052115
-12896.0300058707
-12895.9735359324
-12896.043757896
-12896.0034158072
-12896.0205587425
-12896.0250921772
-12896.0080387281
-12895.9875107674
-12895.9650507151
-12896.0239401085
-12896.0059587305
-12895.9878352924
-12895.9801675835
-12895.9827571356
-12895.9478248985
-12895.9959120235
-12895.9828294582
-12895.9982539064
-12896.0237428572
-12895.9910472692
-12895.9991210532
-12895.9784226037
-12896.016165523
-12896.0046834705
-12895.9760781431
-12896.0104969983
-12895.9916440536
-12895.9427932239
-12896.0175253952
-12896.0232692132
-12895.9842756795
-12896.0064980019
-12895.985702048
-12895.9798387152
-12895.9654036751
-12895.9968922659
-12896.0447598065
-12895.9903577862
-12896.0345022348
-12896.0045697925
-12896.0318885135
-12895.9962496437
-12896.0007421592
-12896.0219979882
-12895.9796667869
-12895.9589727376
-12895.9877435638
-12896.0026407732
-12895.9765663374
-12895.9899990214
-12896.0144064134
-12896.0166530102
-12895.9940735728
-12895.9782775387
-12895.9599626019
-12896.0354324195
-12896.0049672886
-12895.9955363943
-12895.9932458625
-12895.9832971738
-12895.9981278784
-12896.0330321179
-12895.9698712746
-12896.0051346414
-12896.0273376934
-12895.9923510631
-12896.0117880428
-12896.0279864885
-12896.0332496964
-12895.9707109089
-12895.9627611632
-12895.9730715949
-12896.0309486722
-12895.9714187356
-12895.9987740977
-12896.008744136
-12896.0252434867
-12895.9550542775
-12895.9958848272
-12896.0107392578
-12895.9995048756
-12895.9556629321
-12896.0068818475
-12896.0105719004
-12896.0112221312
-12896.0059375572
-12896.0005549753
-12895.9810934909
-12895.9919027931
-12895.9983718838
-12895.9850091556
-12896.009329131
-12895.9841287473
-12895.9956886901
-12895.9966942775
-12896.008798813
-12895.9989393059
-12896.0218160981
-12895.9649510369
-12895.988268839
-12895.988005812
-12896.0177337654
-12896.0128036424
-12895.9954412166
-12896.0063406556
-12895.9857403253
-12895.9995954089
-12895.9709168983
-12896.0168458572
-12896.038182056
-12896.0033906035
-12896.0177072617
-12896.0086757495
-12895.9979146289
-12896.0069645457
-12895.9945781951
-12896.0445603049
-12895.9310132204
-12895.9932522535
-12896.0196234631
-12895.9986729868
-12896.0093042826
-12896.0316808199
-12896.0054471367
-12896.0013724257
-12895.9873483928
-12895.9779559736
-12895.9936282706
-12895.9998581634
-12895.9891795122
-12895.9958268537
-12895.9811999284
-12895.9855646126
-12895.9876636353
-12896.0335365014
-12895.9713059712
-12896.0082048105
-12896.0049499812
-12895.9869610289
-12896.0058281259
-12895.9954860672
-12896.012208248
-12896.0003151359
-12896.0007724897
-12895.9737771113
-12896.0015948987
-12896.0205532725
-12895.9925029585
-12896.0561969551
-12896.0172737124
-12896.0101251332
-12896.0168250264
-12896.0047494017
-12896.0060175226
-12895.9659994437
-12895.9781901902
-12895.9945735819
-12896.0244388085
-12895.9847080078
-12895.9903472199
-12896.0161117332
-12896.0132336579
-12895.9917355849
-12895.9585088589
-12895.992427349
-12896.0240911787
-12895.968988983
-12895.9547637599
-12896.0093048193
-12895.9719021615
-12896.029120408
-12896.0427432589
-12895.9756766316
-12896.0069217897
-12895.9737577154
-12895.9882086937
-12896.0251371955
-12896.017419818
-12896.0228965422
-12895.9995260056
-12895.9961044932
-12896.0347698783
-12896.0166237277
-12895.9907428915
-12895.9703204226
-12896.012217929
-12896.0139544656
-12896.0185028909
-12895.9690005293
-12895.9948538614
-12895.9792835333
-12896.0156450745
-12895.9827537426
-12895.974105329
-12895.975345252
-12895.9807391256
-12896.000349238
-12896.0006060532
-12895.9686137563
-12896.0126106372
-12896.0319455411
-12895.9843561313
-12896.0178988253
-12895.9944648232
-12896.0373289175
-12895.9521565367
-12896.0153327062
-12896.0123982242
-12896.0003039102
-12895.9946202332
-12895.9907994059
-12895.9931752359
-12895.9879942906
-12895.9955938867
-12896.037129865
-12896.0020841509
-12895.9729116988
-12895.9809489136
-12895.9799486633
-12896.0189379747
-12895.9522349807
-12896.0109061161
-12895.9970587467
-12895.9762876906
-12895.9609014623
-12895.9907465004
-12895.9833604616
-12896.011887149
-12896.0037377271
-12895.9991417109
-12896.0342777565
-12895.9846557698
-12896.0107766847
-12895.9615981529
-12895.9975413948
-12896.0013894421
-12896.0120396854
-12896.0154686027
-12896.0191557171
-12896.008854806
-12895.9941410228
-12895.9964435203
-12896.017214326
-12895.9714163546
-12895.9950581469
-12896.0242939789
-12895.9611183253
-12896.0184061293
-12896.0102898551
-12895.9736376752
-12896.0033423603
-12895.9981788797
-12896.004327431
-12895.9936538653
-12896.0018114421
-12895.9794698132
-12896.0327811153
-12896.0220028773
-12895.9777588949
-12896.0127216405
-12896.0115148481
-12895.9850902512
-12895.9772070798
-12895.9875492079
-12895.9929144565
-12896.0067348268
-12895.9989165304
-12896.0341300156
-12896.0270440436
-12896.0269584141
-12895.9748332564
-12895.993794489
-12896.0032083375
-12895.9927221272
-12895.9911173269
-12896.0111861312
-12896.0191931462
-12896.0301322344
-12896.0273537508
-12896.0005916282
-12895.9856995823
-12895.9611055915
-12896.0347776855
-12896.0461643433
-12896.017479826
-12895.9698418238
-12896.0331697029
-12896.0057365247
-12895.9905201342
-12895.9824087397
-12896.0308852578
-12895.9904444829
-12895.9460294089
-12895.9840903936
-12895.991179787
-12895.9770845699
-12896.0134779156
-12896.0068593851
-12896.0047144287
-12895.9201870198
-12896.0193426816
-12895.9919406386
-12895.9751271231
-12895.9960604738
-12896.0115362076
-12895.988961949
-12895.9917948008
-12895.9925060627
-12896.034196901
-12895.9898726623
-12896.0199112431
-12895.9850525317
-12896.0118365169
-12895.9917883459
-12896.0174223714
-12895.9879078503
-12895.9684387477
-12895.9949041284
-12896.0194890151
-12896.0063019383
-12896.0137090548
-12896.0181757986
-12896.0203410187
-12896.0046905449
-12895.9951193913
-12896.0011437902
-12895.9847535971
-12895.9813714137
-12895.9817914375
-12895.9870462881
-12895.9868299494
-12895.9766154866
-12896.0024025912
-12895.9369910781
-12895.9892987857
-12895.9935053529
-12895.9964272764
-12895.9805354913
-12895.9820549754
-12895.9888945572
-12895.9972483902
-12895.9878002139
-12895.9754086253
-12895.9672802508
-12895.9726255034
-12896.0369343682
-12895.9986315417
-12895.9999915185
-12896.0006445831
-12895.9655844131
-12895.9760425525
-12896.0069636947
-12896.0086422735
-12896.0158649585
-12895.9639468452
-12895.9498982036
-12896.0138161097
-12895.9612295858
-12895.9505827834
-12895.9835144375
-12896.0115825337
-12895.9894818894
-12895.9782906391
-12896.0091968029
-12895.9852965993
-12895.9984748309
-12896.0191503238
-12895.9707720347
-12896.0014078158
-12896.0155155772
-12896.0108348976
-12895.9995469258
-12896.0013511057
-12895.9817602446
-12895.9831050384
-12896.005050239
-12895.9802093274
-12895.9849682986
-12896.0103507652
-12895.9793906399
-12895.9951382518
-12895.9979536555
-12895.9913104629
-12895.99739104
-12895.9825625851
-12896.0019701206
-12896.0461593471
-12896.0150160163
-12896.0074969853
-12895.9935631021
-12895.9906306132
-12895.992705413
-12895.9782860389
-12895.9741774996
-12896.0132581893
-12895.9911653606
-12895.9843076871
-12896.0032048305
-12896.0036901802
-12895.9911562587
-12896.0094633318
-12896.0224231168
-12896.0261769584
-12896.0219435483
-12896.0024197394
-12895.990201688
-12896.0227527983
-12895.9717976992
-12895.98083697
-12895.9910364706
-12895.9892225761
-12895.9651411489
-12895.9881938312
-12895.9588777494
-12896.0129532012
-12895.9844363463
-12895.9786957002
-12895.9761343986
-12895.9805389574
-12895.9895487661
-12895.9828012791
-12895.9710258855
-12895.9672116874
-12895.98649413
-12895.9670697692
-12895.9986377405
-12896.0165785088
-12896.0157366228
-12895.9815945142
-12895.9845849268
-12896.0051563559
-12895.9794703876
-12895.9729112871
-12895.9956068403
-12895.9777300513
-12895.9584395934
-12895.9909280926
-12895.9696895639
-12895.9981334658
-12895.966784267
-12896.012563515
-12896.0044609061
-12896.0060708876
-12896.0184680396
-12895.9833394539
-12895.9644950903
-12895.9892690696
-12895.9619785815
-12896.0010793296
-12896.0022883902
-12895.9796329091
-12895.9963351052
-12896.0137566009
-12895.9802695021
-12895.9830393402
-12895.984866647
-12896.0025101827
-12895.9707499802
-12896.0344584207
-12895.9745866773
-12895.987088471
-12895.9719839628
-12896.0181353718
-12895.9804995389
-12895.9865035186
-12896.0059923178
-12896.0095833674
-12896.0185795987
-12896.0110265946
-12895.9892501028
-12896.0142727252
-12895.9907101442
-12896.0167097436
-12896.0117383573
-12895.9830010056
-12896.0271232693
-12895.9607847879
-12895.9939981753
-12895.9973583517
-12895.9879808905
-12895.9880868905
-12895.9834108564
-12895.9561687763
-12895.9907084713
-12895.9840704448
-12896.0139501393
-12895.9912613209
-12895.9892033232
-12895.9859818036
-12895.9804482665
-12895.989779489
-12895.9874015469
-12895.9887832865
-12896.0105782018
-12895.9771526787
-12895.9782343751
-12896.0262494856
-12896.0315876348
-12895.9884818495
-12895.987643202
-12895.9921687125
-12896.0102733403
-12896.0074693541
-12895.9844587205
-12896.020377499
-12895.9548318002
-12895.9928502368
-12895.9890249879
-12896.0100483797
-12896.0412872163
-12896.0042084796
-12896.0058512885
-12896.0171665646
-12895.9884932695
-12895.9976760752
-12896.0416369034
-12896.0177515384
-12895.9954655395
-12896.0002166551
-12896.009431134
-12896.018354936
-12896.015837295
-12895.9937684334
-12895.9928810881
-12895.9879427164
-12895.9947635228
-12896.0005594043
-12896.0288861276
-12895.9782903851
-12896.0178178401
-12896.0143428175
-12895.9776648251
-12895.989594986
-12895.9807906039
-12896.0289613765
-12896.0181700084
-12896.0014234869
-12896.0069375561
-12895.9920763461
-12895.9925365811
-12896.0170890197
-12896.0041269585
-12895.9792716276
-12895.966464919
-12896.0136504729
-12896.0041426942
-12895.9915481476
-12896.0089152769
-12896.0095692011
-12896.0007412439
-12896.0058141938
-12896.0013612951
-12895.9622020359
-12896.0033343308
-12895.9716802564
-12896.0048829704
-12895.9840350413
-12896.0129217984
-12895.9945179179
-12896.033746934
-12895.983586976
-12895.995859351
-12896.0288342261
-12895.9829076987
-12896.0038158621
-12896.0057102862
-12896.0058508985
-12896.014113573
-12896.0235282573
-12895.9972778776
-12895.9946826387
-12896.020135592
-12895.972466389
-12895.9622523366
-12895.9634135823
-12896.0037654733
-12895.9820915982
-12895.9674161962
-12896.0051740631
-12895.9739487977
-12896.0138400178
-12895.9942139302
-12896.0143571046
-12895.9985972495
-12895.9929165849
-12895.9816580593
-12896.0034327334
-12895.9786963276
-12896.0164772201
-12895.9932871308
-12895.9979987511
-12895.9592097095
-12896.0144612432
-12895.9932405255
-12895.9909888442
-12896.0078601534
-12895.9680471403
-12896.0190624413
-12895.9998034491
-12895.9586136683
-12896.0273251706
-12896.0285892336
-12895.9828470802
-12895.9868773821
-12895.970158525
-12895.9826602306
-12896.0277240794
-12896.0232562145
-12895.9796809474
-12895.9758369321
-12896.0015194327
-12896.0111268203
-12896.0094250263
-12895.9857971364
-12896.0114575101
-12895.9913600816
-12896.0107187896
-12895.9753477047
-12896.0020991174
-12895.9794860018
-12895.990864842
-12895.9805720849
-12895.9693306248
-12895.9828527654
-12896.0112188227
-12896.0104255875
-12895.9963470353
-12895.9578002171
-12895.9940758506
-12896.0077508797
-12896.0069254191
-12896.0140377944
-12895.9929909314
-12895.978483436
-12895.9916564728
-12896.0035372694
-12895.9914227397
-12896.0197875032
-12895.9730148616
-12895.9681929059
-12896.0117144946
-12895.9812770161
-12895.9906812569
-12896.0050330397
-12895.967613734
-12895.9808814284
-12896.0087694
-12896.0137814339
-12895.9803944006
-12895.9790183116
-12896.0203350869
-12895.9897291145
-12895.9738720952
-12896.0074902787
-12895.9993547153
-12895.9889885467
-12895.9514404244
-12895.9691719425
-12895.9554463262
-12896.001974374
-12895.9876664108
-12896.0029540447
-12895.9740350265
-12895.9673765075
-12895.9867745243
-12895.9626188816
-12895.9675342431
-12896.0158871865
-12895.9883660141
-12895.9895256184
-12896.000899313
-12895.9623920408
-12896.0058610963
-12895.9985820991
-12895.9803011402
-12895.9819000982
-12895.9613472043
-12896.0057853405
-12895.9772741367
-12895.9842699649
-12895.9854064209
-12896.0267859705
-12895.9970860536
-12895.9989670301
-12895.9950522625
-12895.957019838
-12895.9720719636
-12895.9549042962
-12896.0076502277
-12895.9807074542
-12895.9641480386
-12895.9706918379
-12896.025347632
-12895.9936718562
-12896.0317797203
-12896.0069814902
-12895.9806215185
-12895.9833228733
-12896.0068936491
-12895.9798497907
-12895.981386757
-12895.98540333
-12896.0000538525
-12895.9929542336
-12895.9953162204
-12895.9309000417
-12895.9604176974
-12895.9834747625
-12895.9842652161
-12895.9959472891
-12895.9685154956
-12895.9738507531
-12895.9972605857
-12895.9810153888
-12895.9807751591
-12895.9955786429
-12895.9860826621
-12896.0172969934
-12896.0123887282
-12895.9828159216
-12895.9583637923
-12895.9804761273
-12895.9729346762
-12896.0048313903
-12895.9592856724
-12895.9978448494
-12895.9637241083
-12895.9937462426
-12895.9903363139
-12895.9521904169
-12895.9755283125
-12895.9961384415
-12895.9299057376
-12896.0060137924
-12895.9621472057
-12895.9948239273
-12895.9887636001
-12895.9811747898
-12896.0071790798
-12895.9345504677
-12895.9928827941
-12895.9927055151
-12895.9546900678
-12895.960437978
-12895.9632601231
-12895.9927829402
-12895.9760260327
-12895.980454486
-12895.9715903447
-12896.0121719468
-12895.959653169
-12895.9607804849
-12895.969298519
-12895.9944715919
-12895.9632858783
-12896.0040039624
-12896.0009749772
-12895.9745126568
-12895.9802109947
-12895.9880852732
-12895.9964590511
-12895.9257471608
-12895.9517499464
-12895.9660361702
-12895.976051013
-12896.0371909505
-12895.9691818062
-12895.9661117412
-12895.9719046646
-12896.0069043102
-12896.0013110253
-12895.9820823119
-12895.9960457155
-12895.9623739732
-12895.9782622605
-12895.9921497782
-12895.967483204
-12895.9763434168
-12895.9567540744
-12895.9772816689
-12895.9648415411
-12895.9810045783
-12895.9679768604
-12895.9862694505
-12895.9829149596
-12895.9563504199
-12895.9667165198
-12895.9879139142
-12895.9735769577
-12895.9466227119
-12895.9818799882
-12895.928827081
-12895.9811532624
-12895.9660188337
-12895.9569466687
-12895.9893200464
-12895.9485092501
-12895.9336716382
-12895.9982094632
-12895.9296435955
-12895.9704951886
-12895.9353809424
-12895.9654139686
-12895.952203966
-12895.9782300457
-12895.9842193041
-12895.9710987827
-12895.9974240041
-12895.9947503583
-12895.9588895891
-12895.9530696755
-12896.0008328589
-12895.9924447441
-12895.9894281775
-12895.9561939211
-12895.9953389114
-12895.9900474731
-12895.998007091
-12895.9933144019
-12895.9617968096
-12895.9898130914
-12896.0068675865
-12895.9854455826
-12895.9609725184
-12895.9827861835
-12895.9916060105
-12896.0026306606
-12895.944298547
-12895.9596814536
-12895.9848059461
-12895.9674579986
-12896.015779453
-12895.9779659817
-12895.9728309536
-12896.00553976
-12895.9898706921
-12896.0054371415
-12895.9819712505
-12896.0108582772
-12896.0011724967
-12895.9558898483
-12895.9919211731
-12895.9785826955
-12896.0055341739
-12895.9418310389
-12895.9905315012
-12895.9846144038
-12895.9741421529
-12895.9826462715
-12896.0042511158
-12895.9896042287
-12895.9711871027
-12895.9547292743
-12895.9360427654
-12895.9972153824
-12895.9928946608
-12895.9918655238
-12895.9815799819
-12895.9634941209
-12895.9614524927
-12895.9583803647
-12895.9872132096
-12896.001153276
-12895.9821086739
-12895.9818922145
-12895.9624908016
-12896.013491694
-12896.0045259708
-12895.9509020054
-12895.9915502481
-12896.0076425955
-12896.002927463
-12895.9630157457
-12895.9565890153
-12895.9859766984
-12895.9819363633
-12895.9954819899
-12895.995765576
-12895.9947974387
-12895.969402632
-12895.9849686136
-12895.9598300176
-12895.9948140197
-12895.9903740779
-12895.9698061891
-12895.9942717025
-12895.9669403788
-12895.9660379871
-12895.9887198578
-12895.9759079964
-12895.9752544452
-12895.9881236326
-12895.9822883638
-12895.9441636585
-12895.9493944175
-12895.9778928382
-12895.9670698656
-12895.9778193574
-12895.9417895432
-12896.0067969945
-12895.9776375109
-12895.9596611345
-12895.9838135393
-12895.9798078793
-12895.9821096835
-12896.0057198738
-12895.9659929737
-12895.9514980199
-12895.9864151715
-12895.9801122289
-12895.9770632331
-12895.97522566
-12895.9585780691
-12895.9898158684
-12895.9926677814
-12895.9477249404
-12896.0015715287
-12895.9670111102
-12896.0169658108
-12895.9755196924
-12895.9517697204
-12895.9992546671
-12895.9817953057
-12895.9757388229
-12895.9588060857
-12895.9900274134
-12895.960700967
-12895.964815525
-12895.9655447112
-12895.9692964555
-12895.9639863808
-12895.9419223207
-12895.9843336426
-12895.9636419718
-12895.9916879144
-12895.9654531931
-12895.9834885596
-12895.9460625264
-12895.9950606743
-12895.9731028878
-12895.9668925096
-12895.9475457199
-12895.9758353372
-12895.9393905125
-12895.9780135936
-12895.9740428856
-12895.9493581966
-12895.9922767938
-12895.9931171129
-12895.9481384676
-12895.9707336717
-12895.9898562049
-12895.9798065984
-12895.9801425386
-12895.9586593935
-12895.9868335004
-12895.8847241342
-12895.9585321166
-12895.9794460505
-12895.9438832768
-12895.9723386714
-12895.9488860423
-12895.9884389602
-12895.9457005925
-12895.9330627128
-12895.935017387
-12895.9743604274
-12895.9511134677
-12895.9632653246
-12895.934082465
-12895.9748942301
-12895.9497246374
-12895.976620784
-12895.9867503139
-12895.9611557509
-12895.94040728
-12895.957537899
-12895.9571055276
-12895.9469661635
-12895.9692793496
-12895.9740011923
-12895.9903420307
-12895.994253086
-12895.9556675006
-12896.0054441024
-12895.9888824338
-12895.9885005831
-12895.9903979388
-12895.9948279936
-12895.9722370193
-12895.9791939288
-12895.9815816205
-12895.9656238751
-12895.988367558
-12895.9686674862
-12895.9976702804
-12896.009898674
-12896.0064035202
-12895.9504802694
-12895.9645404233
-12895.9848089498
-12895.9940511252
-12895.9511953387
-12896.0103648089
-12896.0034619804
-12895.9874607005
-12895.9604147026
-12895.9917081058
-12895.9922281669
-12895.9461344273
-12895.9796145139
-12895.94279895
-12895.9849105603
-12896.0083296047
-12895.9962771348
-12895.989261181
-12895.9793935109
-12895.9762371186
-12895.9797982087
-12895.9534891234
-12896.0009507856
-12895.989121509
-12895.9659789607
-12896.000816431
-12896.0098599071
-12895.9840057503
-12895.9715339743
-12895.9937448997
-12895.9409315797
-12895.9479959919
-12895.9558203615
-12895.9610612081
-12895.9619020702
-12895.9567118494
-12895.9761575123
-12895.9428159885
-12895.9981048102
-12895.9584761175
-12895.9985099352
-12895.9617199018
-12895.97114579
-12895.9543058696
-12895.9776813947
-12895.9480676055
-12895.9824355611
-12896.0080747939
-12895.9923814312
-12895.9784415371
-12895.9800852487
-12895.9487389092
-12895.9778898267
-12895.9307366387
-12895.9752862668
-12895.9896769754
-12895.9720329625
-12896.0166473614
-12895.9979882618
-12895.9759102752
-12895.9332308447
-12895.9581946505
-12895.9272170061
-12895.9789632521
-12895.963438716
-12895.9673157897
-12895.9830176754
-12895.9513338667
-12895.9860821891
-12895.9385512533
-12896.0035871832
-12895.9965414124
-12895.9663733802
-12895.9949768766
-12895.9848974744
-12895.9452946724
-12895.9812177866
-12895.9811416445
-12895.9783831222
-12895.9428426668
-12895.9675415117
-12895.9823288203
-12895.9822694553
-12895.9471606574
-12895.9554039418
-12895.9817137667
-12895.9687983073
-12895.9336691947
-12895.9440593635
-12895.9993152268
-12895.9698593905
-12895.9619153102
-12896.0061875341
-12895.9728723771
-12895.953775884
-12895.996662902
-12895.9642910067
-12895.9789344395
-12895.9873373167
-12895.9897346218
-12895.9739154558
-12895.9684882948
-12895.999424771
-12895.9625145725
-12895.9683444391
-12895.9650679791
-12895.9166422905
-12895.9792180905
-12895.9589911874
-12895.9472268206
-12896.0047906545
-12895.9453918586
-12895.9369677166
-12895.978438533
-12895.968525766
-12895.9570632401
-12895.9660075667
-12895.9376814096
-12895.9458566888
-12895.9368300218
-12895.9250777181
-12895.9661820472
-12895.986201184
-12895.9850638778
-12895.9637513556
-12895.9559691163
-12895.9622532464
-12895.966856761
-12895.9691541546
-12895.9873752491
-12895.9931730749
-12895.9422656979
-12895.9637429239
-12895.968446732
-12895.9445542581
-12895.9798576971
-12895.9292045
-12895.9766666076
-12895.9767517371
-12895.961918328
-12895.9810637933
-12895.9787477153
-12895.9721961353
-12895.9749812365
-12895.9965706293
-12895.9892637468
-12895.9702604154
-12895.9696686139
-12895.9473430209
-12895.9724783549
-12895.9572900834
-12895.9468078337
-12895.9550751111
-12895.9650983956
-12895.9879503825
-12895.9720629198
-12895.9437459864
-12895.9406408762
-12895.9498003918
-12895.9988347398
-12896.0042762926
-12895.9846490133
-12895.9859228678
-12895.9688099464
-12895.972869013
-12895.9347680864
-12895.956230682
-12895.9607933178
-12895.9534727959
-12895.9471205835
-12895.981483522
-12895.9701223704
-12895.921100553
-12895.9632265722
-12895.9854916209
-12895.9800985807
-12895.9455451097
-12895.9646121054
-12895.950525047
-12895.973264773
-12895.9588079915
-12895.9688760769
-12895.9216737837
-12895.9606993412
-12895.9874922984
-12895.9724553011
-12895.9297897252
-12895.974701908
-12895.9518466354
-12895.9840893067
-12895.9464183094
-12895.9534904321
-12895.955180185
-12895.9446265245
-12895.93329082
-12895.9884289314
-12895.9321616556
-12895.9740700525
-12895.9398563527
-12895.9543939291
-12896.0017904458
-12895.9709905456
-12895.962224425
-12895.9786289608
-12895.9705914904
-12895.961025711
-12895.976284733
-12895.9532563128
-12895.9699233109
-12895.92886211
-12895.9738008698
-12895.9623093136
-12895.9608839575
-12895.9619091922
-12895.9541371789
-12895.9759555899
-12895.9802923175
-12895.9575428878
-12895.9709917026
-12895.9846797806
-12895.9671234282
-12895.9190551475
-12895.9521820855
-12895.9524690949
-12895.9540222793
-12895.9607010433
-12895.9458658309
-12895.9706248966
-12895.9585986226
-12895.9652475562
-12895.9860527858
-12895.9727840036
-12895.9724255136
-12895.9659965104
-12895.9706583266
-12895.9531335619
-12895.9692044492
-12895.9512129621
-12895.9895824431
-12895.958014773
-12896.0003986811
-12895.9719557138
-12895.9714124574
-12895.9452578076
-12895.9291685075
-12895.948173083
-12895.9714040303
-12895.9771523016
-12895.9321345225
-12895.9560858753
-12895.9781462013
-12895.9413295697
-12896.0000057323
-12895.9380387803
-12895.9520991736
-12895.9595464968
-12895.95086589
-12895.9639623276
-12895.9290851404
-12895.9736905708
-12895.9643194089
-12895.9599161449
-12895.9991706587
-12895.9823710364
-12895.9653399956
-12895.965928198
-12895.9129756073
-12895.9493988417
-12895.9320093185
-12895.9390827099
-12895.9702256571
-12895.9685803052
-12895.9882483369
-12895.9607427213
-12895.9693586733
-12895.9534227026
-12895.9681334786
-12895.9716926374
-12895.974458181
-12895.967795247
-12895.9648751365
-12895.964790479
-12895.9731170791
-12895.9542401029
-12895.9774183504
-12895.9479868671
-12895.9862292012
-12895.9473623198
-12895.967760581
-12895.9499933826
-12895.9710571481
-12895.9414301836
-12895.9749108646
-12895.9677146079
-12895.9944422582
-12895.9814414682
-12895.9589214342
-12895.9597918345
-12895.9466759101
-12895.9307540208
-12895.9871823062
-12895.9417719043
-12895.9706479836
-12895.9538500563
-12895.943150868
-12895.9539736775
-12895.9622347468
-12895.9667838931
-12895.971785485
-12895.9718431074
-12895.9553194015
-12895.9399875409
-12895.9210483514
-12895.9647967085
-12895.9566345535
-12895.9609100801
-12895.9871215239
-12895.9819878007
-12895.948714297
-12895.9587844111
-12895.9578677439
-12895.9459396688
-12895.9534704763
-12895.9866580057
-12895.9715294606
-12895.9619315591
-12895.9440126329
-12895.9586259465
-12895.9529408297
-12895.9542110513
-12895.9638732691
-12895.9674175775
-12895.9424062956
-12895.9957371013
-12895.9508092803
-12895.9331320412
-12895.9884895428
-12895.9469958905
-12895.985737801
-12895.9845722881
-12895.961520446
-12895.9467653179
-12895.9711523016
-12895.9804560448
-12895.9487773621
-12895.9725437914
-12895.9804268978
-12895.9709003454
-12895.9520597061
-12895.952628942
-12895.9428594987
-12895.9785088684
-12895.9789321617
-12895.936199367
-12895.9923976713
-12895.9597993085
-12895.9477122903
-12895.96490007
-12895.9543573436
-12895.910130231
-12895.9728236376
-12895.9321256661
-12895.9162531818
-12895.9710129075
-12895.9456011897
-12895.9838570978
-12895.9744605015
-12895.9873175961
-12895.9488345582
-12895.9583530759
-12895.9478387894
-12895.9782768388
-12895.9559944212
-12895.978338642
-12895.9773885148
-12895.9218537808
-12895.9498671137
-12895.9508394644
-12895.9795217648
-12895.9394459846
-12895.8974569522
-12895.9454229917
-12895.9408558928
-12895.9446184228
-12895.9512890088
-12895.974105867
-12895.9381977397
-12895.94859563
-12895.9531345013
-12895.9077880522
-12895.9516170044
-12895.9669890065
-12895.9247040993
-12895.972071842
-12895.8910078652
-12895.9354590678
-12895.9645813949
-12895.9363361172
-12895.9193188472
-12895.9554105336
-12895.9933768996
-12895.9506838815
-12895.9693363103
-12895.9761380232
-12895.9777454965
-12895.9319135957
-12895.9718866487
-12895.9360382682
-12895.9638908624
-12895.9646618009
-12895.9495917138
-12895.9761775966
-12895.9358962912
-12895.9041977901
-12895.9455664974
-12895.9625224728
-12895.9781751189
-12895.971810418
-12895.9588488597
-12895.9772709599
-12895.9617416215
-12895.9647007886
-12895.9468396122
-12895.9682611455
-12895.9767171888
-12895.9784822867
-12895.9804017039
-12895.9872118352
-12895.9394737074
-12896.0019879323
-12895.9867303678
-12895.9630801552
-12895.9816693919
-12895.992599324
-12895.9702101219
-12895.9443356763
-12895.926494425
-12895.9717430594
-12895.9512991061
-12895.9578847718
-12895.9688363293
-12895.9315420923
-12895.9165307518
-12895.9607692728
-12895.9674485787
-12895.9449530979
-12895.9508858611
-12895.9540439572
-12895.929629609
-12895.9720325996
-12895.9687821567
-12895.9813873053
-12895.9364108542
-12895.986719572
-12895.9527299576
-12895.9758977494
-12895.9726581719
-12895.9671870815
-12895.9560263174
-12895.9707867039
-12895.945215553
-12895.9584334523
-12895.9690078653
-12895.9436141034
-12895.9675028951
-12895.9750443726
-12895.9886302165
-12895.9235946916
-12895.9576237097
-12895.9544879879
-12895.9827990236
-12895.9554644494
-12895.9711622427
-12895.9461390762
-12895.9547395265
-12895.9649177175
-12895.9753008645
-12895.9692141951
-12895.9843457597
-12895.9544397939
-12895.9204248333
-12895.9712752973
-12895.964294492
-12895.9568961856
-12895.9735320394
-12895.9804467568
-12895.9654721715
-12895.9455780853
-12895.9422762452
-12895.9702167583
-12895.9564136469
-12895.9451949469
-12895.9364809933
-12895.9737085944
-12895.9168999507
-12895.8986992879
-12895.9156560926
-12895.9254069885
-12895.9596595873
-12895.9694759011
-12895.9555014738
-12895.9531115311
-12895.9698372851
-12895.9421334593
-12895.9781279062
-12895.9730365443
-12895.9097045139
-12895.9133622977
-12895.9718943036
-12895.9165315365
-12895.9406054701
-12895.9540770785
-12895.9393045359
-12895.9180626233
-12895.9510920953
-12895.95788694
-12895.9507437942
-12895.9544271836
-12895.920564054
-12895.9816083618
-12895.9573594033
-12895.9707666849
-12895.9618264412
-12895.9695691947
-12895.9704900433
-12895.9530564075
-12895.9588557603
-12895.9201299228
-12895.9754274743
-12895.9465437344
-12895.9744706506
-12895.9679445869
-12895.9563288411
-12895.9355682622
-12895.9543885744
-12895.9386635224
-12895.9696255644
-12895.9375286834
-12895.9522507233
-12895.9273492155
-12895.9125036406
-12895.9492407621
-12895.9492728617
-12895.9426079037
-12895.9418357882
-12895.9665255048
-12895.9645612434
-12895.9721665443
-12895.9874195502
-12895.9356336674
-12895.9478185494
-12895.963244177
-12895.9588315606
-12895.9485370801
-12895.9372005245
-12895.9723948974
-12895.9677523534
-12895.9470494151
-12895.9323060558
-12895.9371727084
-12895.952284693
-12895.9621453902
-12895.9466828201
-12895.9538643019
-12895.9089824002
-12896.0046246618
-12895.9360868449
-12895.9455364286
-12895.9846297685
-12895.9482086787
-12895.8864909553
-12895.94579153
-12895.9698721266
-12895.9392654834
-12895.9638020703
-12895.9808841359
-12895.9464564108
-12895.9485382108
-12895.9525713075
-12895.9552941061
-12895.9330411327
-12895.9491292077
-12895.9183424445
-12895.9566392688
-12895.9317226569
-12895.9493548721
-12895.9542222091
-12895.9744980807
-12895.9659339957
-12895.9765246819
-12895.9285508371
-12895.9650155348
-12895.9437726219
-12895.9530498648
-12895.8961913098
-12895.9798372636
-12895.9680441331
-12895.9510345143
-12895.9539985336
-12895.936017072
-12895.9475100053
-12895.965203425
-12895.9457968382
-12895.952369029
-12895.9018469173
-12895.9642166299
-12895.9606987761
-12895.960710639
-12895.9332950856
-12895.9497490163
-12895.9243915099
-12895.9710566224
-12895.9647200298
-12895.9248597317
-12895.9359165786
-12895.9694882639
-12895.9397833751
-12895.9648654105
-12895.9454041588
-12895.9516601796
-12895.8911225471
-12895.9542416757
-12895.9122203387
-12895.9437990528
-12895.929281126
-12895.9530626224
-12895.9156972579
-12895.9368158922
-12895.9371746666
-12895.9278327629
-12895.9571378578
-12895.9502764348
-12895.9232915291
-12895.9794089793
-12895.9383716862
-12895.9218452162
-12895.9495599667
-12895.9370157949
-12895.948133545
-12895.9509506521
-12895.9468906577
-12895.969824256
-12895.9065215529
-12895.9686820329
-12895.966521977
-12895.9463537381
-12895.9410277264
-12895.9431390039
-12895.9647515138
-12895.9719246699
-12895.960408303
-12895.9736348207
-12895.9558726026
-12895.9694692069
-12895.961715272
-12895.9164776839
-12895.958956514
-12895.9045702235
-12895.9618259479
-12895.9392183885
-12895.9532137324
-12895.9310390921
-12895.9237195778
-12895.9411312807
-12895.9686283907
-12895.9430799186
-12895.9142514112
-12895.973093384
-12895.9494205683
-12895.92944252
-12895.9515947346
-12895.9365920776
-12895.9855410077
-12895.9271056775
-12895.9325379713
-12895.9349572639
-12895.9429617604
-12895.9590131031
-12895.9403186155
-12895.910296049
-12895.9341423383
-12895.9585236264
-12895.8939582327
-12895.9475187372
-12895.9470810725
-12895.9713925185
-12895.9441980415
-12895.9927451775
-12895.9129467245
-12895.9242978013
-12895.92029984
-12895.9415732869
-12895.9354082083
-12895.9557253864
-12895.9240813061
-12895.9374380382
-12895.9459237558
-12895.9277451945
-12895.9244388677
-12895.9645376305
-12895.9353804815
-12895.9412866862
-12895.9614028548
-12895.9111226525
-12895.9560793703
-12895.9585540902
-12895.9124666605
-12895.9499490695
-12895.9173217633
-12895.9605724752
-12895.9566502884
-12895.946093432
-12895.9584293052
-12895.9257217044
-12895.9508011353
-12895.9361815053
-12895.9172364937
-12895.9310651851
-12895.9227987972
-12895.9348243375
-12895.9278020676
-12895.9510394356
-12895.9324745727
-12895.9284247672
-12895.9147144926
-12895.9102291506
-12895.892022349
-12895.9202948262
-12895.9336485713
-12895.9115907098
-12895.9323921469
-12895.9539285815
-12895.8977998153
-12895.9527284073
-12895.9246846399
-12895.930487524
-12895.9250739513
-12895.9269837643
-12895.9314595498
-12895.962271576
-12895.929271782
-12895.942885736
-12895.9603955497
-12895.9338570303
-12895.9651084938
-12895.9625722928
-12895.9208990781
-12895.9356568995
-12895.9470295454
-12895.9530195042
-12895.9247815231
-12895.9374081171
-12895.9453188057
-12895.9544387714
-12895.9339165375
-12895.9715619606
-12895.9359646569
-12895.9051802993
-12895.9597974387
-12895.9414844069
-12895.9370503436
-12895.9051970601
-12895.9369656077
-12895.9437585883
-12895.9333690195
-12895.908453621
-12895.9197508758
-12895.9659925884
-12895.9404831851
-12895.9440421003
-12895.8826438309
-12895.9454556751
-12895.9344928215
-12895.9493259345
-12895.940291779
-12895.9163603486
-12895.9486327685
-12895.9131063682
-12895.9627005477
-12895.9599873
-12895.9500182962
-12895.9265149117
-12895.9473524583
-12895.9466581605
-12895.9594617073
-12895.932097837
-12895.9324494388
-12895.9625972666
-12895.9693679173
-12895.9144501358
-12895.9326353814
-12895.9506731722
-12895.9463659028
-12895.93740739
-12895.9533749832
-12895.9394109879
-12895.9390404458
-12895.9268089283
-12895.9229182594
-12895.9245535781
-12895.9349461178
-12895.9600003873
-12895.9105174379
-12895.9305013124
-12895.9469151496
-12895.9643472425
-12895.9280022914
-12895.9225867064
-12895.9478718902
-12895.9185495465
-12895.9356315219
-12895.9401898867
-12895.9239940178
-12895.9269819129
-12895.8947076779
-12895.9419017029
-12895.9373785225
-12895.9078659315
-12895.9309282872
-12895.9364376549
-12895.9051542812
-12895.925871343
-12895.9143886064
-12895.9321309349
-12895.9643733355
-12895.9385811452
-12895.9069875292
-12895.9345335693
-12895.8868505659
-12895.9271412364
-12895.9554370231
-12895.9025867983
-12895.9323306103
-12895.9225067822
-12895.9614751657
-12895.9538458479
-12895.936083045
-12895.9641263809
-12895.9303312327
-12895.910894763
-12895.9547763396
-12895.9157891597
-12895.9404307933
-12895.9396056487
-12895.9678619437
-12895.9344149867
-12895.9535830237
-12895.9507867434
-12895.9271990789
-12895.9439613159
-12895.9581496709
-12895.9330215723
-12895.9271579082
-12895.917835038
-12895.9794357404
-12895.9361762176
-12895.9254491741
-12895.953376259
-12895.9352939427
-12895.9586020252
-12895.9006000205
-12895.9090431496
-12895.9120080215
-12895.9472624518
-12895.9152205606
-12895.9038751199
-12895.9465246923
-12895.9220817592
-12895.9238532902
-12895.9279605146
-12895.9412675725
-12895.9865493552
-12895.9452429492
-12895.9296813739
-12895.9179206882
-12895.9735559896
-12895.954949026
-12895.9305274424
-12895.9047633267
-12895.9652592415
-12895.9223837327
-12895.8927126935
-12895.9148641836
-12895.9556708899
-12895.9517721989
-12895.9338168826
-12895.9230838476
-12895.9488924326
-12895.9183895715
-12895.9086881192
-12895.9279592688
-12895.9399790477
-12895.9423655483
-12895.938844335
-12895.938063692
-12895.9445756643
-12895.9368731472
-12895.9277679176
-12895.9117973959
-12895.9420549322
-12895.9474288762
-12895.9131953137
-12895.9448402025
-12895.9264940966
-12895.9075055276
-12895.927049398
-12895.9393369168
-12895.9508244779
-12895.9548592378
-12895.92995592
-12895.9444881861
-12895.9374158215
-12895.9538462082
-12895.9303240592
-12895.928728782
-12895.9344325318
-12895.8965170124
-12895.9377397752
-12895.948923252
-12895.9273349786
-12895.9360874045
-12895.9148392947
-12895.9439446324
-12895.9468322504
-12895.9706872601
-12895.9357879262
-12895.9485627418
-12895.9406764476
-12895.9315240689
-12895.9451569217
-12895.9448664337
-12895.9288350621
-12895.9521269442
-12895.9314030336
-12895.9006256671
-12895.924327511
-12895.948807025
-12895.9538713652
-12895.9254006484
-12895.9486340796
-12895.9604999237
-12895.9342663354
-12895.9299653013
-12895.9436663993
-12895.9252356043
-12895.9296690632
-12895.9430662162
-12895.947448391
-12895.9200890096
-12895.9077836536
-12895.9523678086
-12895.9523332866
-12895.9139166508
-12895.956814813
-12895.9376463404
-12895.9200696696
-12895.9310190652
-12895.9205197911
-12895.9428720598
-12895.9428653296
-12895.920930337
-12895.9196570842
-12895.9533683705
-12895.9460238342
-12895.9551341476
-12895.9155510997
-12895.9149952688
-12895.9036268099
-12895.9070506454
-12895.9245574103
-12895.9154610179
-12895.9157375074
-12895.9440675712
-12895.9234741028
-12895.8995657377
-12895.9283955464
-12895.9225660664
-12895.962381916
-12895.9345964248
-12895.937965556
-12895.9028109821
-12895.9037523206
-12895.9155308339
-12895.8977431678
-12895.9156700437
-12895.9222651531
-12895.9342783958
-12895.8975520045
-12895.9310590911
-12895.9515618413
-12895.9129972626
-12895.9217687596
-12895.9366985444
-12895.922859414
-12895.9164253292
-12895.9619265131
-12895.9426156225
-12895.9749831217
-12895.9244199228
-12895.9051237783
-12895.940808698
-12895.9095122473
-12895.9360980056
-12895.923159392
-12895.9387775747
-12895.9431209127
-12895.9282321003
-12895.9328854255
-12895.9156998124
-12895.9418116982
-12895.9468715464
-12895.9688819492
-12895.9323311982
-12895.916073151
-12895.9201920698
-12895.9685280677
-12895.967820752
-12895.9271645249
-12895.9546421537
-12895.9060195276
-12895.9287859202
-12895.9562364953
-12895.9220598836
-12895.9399363591
-12895.9567096472
-12895.9590014502
-12895.9422540576
-12895.9330397169
-12895.9446597223
-12895.9502535021
-12895.9291980361
-12895.926670819
-12895.9187131642
-12895.9373799536
-12895.9551379981
-12895.9314085415
-12895.9430369508
-12895.9329612909
-12895.9145918254
-12895.9238625328
-12895.9714244535
-12895.9442588474
-12895.9536038584
-12895.96646972
-12895.9340598863
-12895.9513466231
-12895.9509363493
-12895.954495664
-12895.9228558537
-12895.9576170836
-12895.9491160106
-12895.9314615917
-12895.9495044852
-12895.9112006307
-12895.9534240623
-12895.9090094782
-12895.946315371
-12895.9552200136
-12895.9898454465
-12895.9544258621
-12895.9309221868
-12895.9594173257
-12895.9643159548
-12895.9245663185
-12895.9423146177
-12895.9404289436
-12895.9551457302
-12895.9333570661
-12895.9648098684
-12895.9444702822
-12895.971627454
-12895.9335741889
-12895.9609529552
-12895.9395295444
-12895.9502280857
-12895.9363869154
-12895.9223978684
-12895.9343901157
-12895.9593193636
-12895.948247074
-12895.9593815462
-12895.9378769949
-12895.8932273421
-12895.9271356532
-12895.9122750299
-12895.9587278741
-12895.9442569521
-12895.9502350603
-12895.9432506386
-12895.9563907781
-12895.9126080392
-12895.9445340715
-12895.9705185669
-12895.9156308705
-12895.9273521403
-12895.9362251424
-12895.9080571944
-12895.9385059716
-12895.9605632729
-12895.9305840795
-12895.9386230972
-12895.9359469816
-12895.9199168463
-12895.9327859203
-12895.9354640319
-12895.9361200471
-12895.9230316865
-12895.9315476671
-12895.9320216228
-12895.9488975136
-12895.9494710096
-12895.9531385206
-12895.9164408228
-12895.9210853584
-12895.9270496344
-12895.9413578538
-12895.9506962417
-12895.9046219021
-12895.9416612332
-12895.9686228084
-12895.9433897939
-12895.9576725731
-12895.9430255952
-12895.9727065969
-12895.9572598172
-12895.9482350654
-12895.8973205572
-12895.9291113699
-12895.9300987004
-12895.9280160091
-12895.9438501973
-12895.9524044925
-12895.9616277534
-12895.9347587366
-12895.9247609762
-12895.9359532914
-12895.9694974461
-12895.9455346462
-12895.9484784652
-12895.9270852925
-12895.9617208692
-12895.9315421519
-12895.9182142882
-12895.9556607097
-12895.9613916821
-12895.9011847786
-12895.9404966619
-12895.9358001873
-12895.9629826168
-12895.9455938522
-12895.9285066351
-12895.9264099977
-12895.9713885288
-12895.9499331343
-12895.9311371956
-12895.9193203652
-12895.8905639964
-12895.957127086
-12895.9304457554
-12895.936181152
-12895.9324258051
-12895.9566050433
-12895.9426777407
-12895.9503035015
-12895.915608139
-12895.9471946023
-12895.9285543386
-12895.962619573
-12895.9371984089
-12895.9207682939
-12895.9055462934
-12895.9212091252
-12895.9295948738
-12895.9473105021
-12895.9458155564
-12895.9259981766
-12895.9065918242
-12895.946262273
-12895.9563613137
-12895.9314525154
-12895.9600760157
-12895.9559796048
-12895.9205331117
-12895.9612868727
-12895.901023115
-12895.9194895922
-12895.9301611528
-12895.9173910649
-12895.961800322
-12895.910831921
-12895.9374668807
-12895.951219282
-12895.9418853206
-12895.9491915612
-12895.9504970614
-12895.9688343998
-12895.9359513698
-12895.9165413635
-12895.9442169619
-12895.9501022141
-12895.9438019275
-12895.9313083135
-12895.924344767
-12895.9235726865
-12895.9214388816
-12895.9344982568
-12895.9187616251
-12895.9450363103
-12895.9557700076
-12895.9834568546
-12895.8974743356
-12895.9230297091
-12895.9560346358
-12895.9257411676
-12895.9415087069
-12895.9198760235
-12895.9388482821
-12895.9730013537
-12895.9682082929
-12895.9297913575
-12895.9612088583
-12895.9340214258
-12895.9362073659
-12895.9247480102
-12895.9028571688
-12895.9491663691
-12895.9801200958
-12895.9239759856
-12895.9013623854
-12895.8516823553
-12895.9388425395
-12895.9537576987
-12895.9241919187
-12895.9699657976
-12895.9400047062
-12895.9406856161
-12895.9329196953
-12895.9154592622
-12895.9560812118
-12895.9335374466
-12895.9201872933
-12895.9766357612
-12895.9130742158
-12895.9492941996
-12895.9121752849
-12895.9305526517
-12895.9268582816
-12895.9417672731
-12895.9163525019
-12895.9592542431
-12895.9197726488
-12895.9232780228
-12895.9267061087
-12895.9436114269
-12895.9252621711
-12895.9342687316
-12895.933201538
-12895.9308867774
-12895.9306682153
-12895.9343710287
-12895.950417034
-12895.9554126424
-12895.8927860804
-12895.9451841541
-12895.939439246
-12895.9299623366
-12895.9005133688
-12895.9186077068
-12895.9376862932
-12895.9252138177
-12895.9902131887
-12895.9369597628
-12895.9319064344
-12895.9099542119
-12895.9488503594
-12895.9497377952
-12895.9506481958
-12895.8777400286
-12895.9018830143
-12895.9252178287
-12895.9238096595
-12895.9136464178
-12895.9330843352
-12895.9379902466
-12895.8960601338
-12895.8704350845
-12895.896020727
-12895.9151755496
-12895.959846473
-12895.9535790912
-12895.9065632497
-12895.9349796255
-12895.9271752581
-12895.9336931954
-12895.9137642407
-12895.9375676248
-12895.9345464846
-12895.9263849826
-12895.9433269435
-12895.9117334117
-12895.9125539521
-12895.9101578996
-12895.9595982603
-12895.9258811047
-12895.9593246079
-12895.9081101922
-12895.9054870907
-12895.9254830788
-12895.942842348
-12895.9254808035
-12895.9251950731
-12895.9426506608
-12895.9224135875
-12895.9414173638
-12895.9066699293
-12895.9279144757
-12895.9552312403
-12895.9457069553
-12895.9622735862
-12895.8701930163
-12895.9234969819
-12895.9460757285
-12895.9024685253
-12895.8986263775
-12895.8936935755
-12895.8998559088
-12895.8991786385
-12895.9169660282
-12895.9016449841
-12895.9064323923
-12895.9528917608
-12895.9377031478
-12895.9249168628
-12895.9449401206
-12895.9393856798
-12895.9364839057
-12895.9326880074
-12895.9478437781
-12895.904711001
-12895.916914261
-12895.9054006256
-12895.9216903237
-12895.9194559844
-12895.9107328012
-12895.9367913846
-12895.9291016541
-12895.8998846536
-12895.9293791413
-12895.8740461513
-12895.9126181236
-12895.9189986425
-12895.9324450705
-12895.92234076
-12895.9044701844
-12895.9149965401
-12895.9020792625
-12895.9305133285
-12895.9248415714
-12895.9127237195
-12895.9075498987
-12895.9360455328
-12895.9269659857
-12895.8988524217
-12895.9433115826
-12895.8973968855
-12895.8920032437
-12895.9216691868
-12895.924664761
-12895.9165185343
-12895.8585077714
-12895.9381007826
-12895.9160442585
-12895.9253450957
-12895.9054917283
-12895.8985991912
-12895.8916973382
-12895.8935664724
-12895.9185606666
-12895.9207270393
-12895.9159854944
-12895.9497551667
-12895.9195011999
-12895.8989093924
-12895.9522632388
-12895.9157331015
-12895.892851484
-12895.894270455
-12895.9067936106
-12895.8984968627
-12895.9218269686
-12895.9373381808
-12895.9293495627
-12895.9252697859
-12895.8851842457
-12895.922163273
-12895.9267245211
-12895.8983213535
-12895.9228554828
-12895.9394376188
-12895.8900718621
-12895.9390642919
-12895.9115965849
-12895.8825687722
-12895.9163131643
-12895.9033225253
-12895.9144964048
-12895.8991459367
-12895.9194413594
-12895.9164592419
-12895.9076808651
-12895.9252075817
-12895.9170236098
-12895.9060440596
-12895.8864642915
-12895.9185804748
-12895.8927633098
-12895.9243615025
-12895.9038958879
-12895.9285621346
-12895.8985028666
-12895.9050912717
-12895.9235325407
-12895.9040344892
-12895.9283879936
-12895.938419654
-12895.9083679738
-12895.9161882858
-12895.8733694282
-12895.8874405
-12895.9170971455
-12895.9033710948
-12895.9074170489
-12895.9298039174
-12895.9109870477
-12895.921486243
-12895.9345255508
-12895.9159327827
-12895.9248980867
-12895.9101919531
-12895.9420390569
-12895.9207417267
-12895.9581611659
-12895.9359151171
-12895.9273133852
-12895.9513413681
-12895.9497248273
-12895.9467744808
-12895.9349082446
-12895.875671193
-12895.9228880391
-12895.9381054104
-12895.9272369309
-12895.9312734161
-12895.94348545
-12895.9231199625
-12895.9427194319
-12895.9433804451
-12895.9284202925
-12895.9228327584
-12895.9390081856
-12895.9089141681
-12895.9368758592
-12895.9097781026
-12895.9029633733
-12895.9095035464
-12895.9294801573
-12895.9276980799
-12895.9435527263
-12895.9468285093
-12895.9262367987
-12895.9240658764
-12895.9284627811
-12895.9307097248
-12895.9101996291
-12895.8654190863
-12895.9433092128
-12895.9257772341
-12895.9467935008
-12895.9382919816
-12895.9262034194
-12895.9210956164
-12895.9151958326
-12895.9303587967
-12895.9236197938
-12895.933480244
-12895.9036396928
-12895.9211392089
-12895.9276723922
-12895.9240715114
-12895.9324441822
-12895.948229177
-12895.9196488599
-12895.9315333685
-12895.9206517998
-12895.909289338
-12895.9502467461
-12895.9448878999
-12895.9347530558
-12895.9264072665
-12895.9278718721
-12895.9533054955
-12895.9341644446
-12895.8776499173
-12895.9065961817
-12895.9572124404
-12895.9036672047
-12895.893877649
-12895.950794269
-12895.9247925622
-12895.9246746841
-12895.9334047577
-12895.9454734714
-12895.942770453
-12895.8809891332
-12895.934045644
-12895.9044466054
-12895.9270997363
-12895.9336027551
-12895.9067670893
-12895.9395942685
-12895.9146668525
-12895.9507665424
-12895.9391566306
-12895.9369710817
-12895.9341824639
-12895.9020318574
-12895.9434585849
-12895.9424602817
-12895.9088049633
-12895.9331339497
-12895.9218652034
-12895.9236399145
-12895.9426671388
-12895.9538195729
-12895.9319433085
-12895.9236543039
-12895.8963334461
-12895.930169278
-12895.9306303981
-12895.9212377575
-12895.9334890428
-12895.9299150599
-12895.9294443535
-12895.9223975729
-12895.9080618704
-12895.933659787
-12895.9096279128
-12895.9116903354
-12895.9351780409
-12895.9151265609
-12895.9333350032
-12895.9354363677
-12895.939708792
-12895.9596810308
-12895.9286656077
-12895.9049971508
-12895.8996618991
-12895.9294168554
-12895.9021800876
-12895.9210373109
-12895.9241816504
-12895.9316411719
-12895.9062517593
-12895.9333257714
-12895.9120436347
-12895.9237663432
-12895.9094355572
-12895.9158774106
-12895.9347375295
-12895.9205706457
-12895.9161747708
-12895.9438840532
-12895.9237655302
-12895.9446740842
-12895.8988525889
-12895.9050047163
-12895.9606007082
-12895.9299830168
-12895.9001445856
-12895.943852996
-12895.9075701542
-12895.896438743
-12895.8987018614
-12895.9077650685
-12895.9482837158
-12895.9594304211
-12895.9426452381
-12895.9277888684
-12895.9449133074
-12895.9146237179
-12895.9333960486
-12895.890243093
-12895.8987964416
-12895.9454401214
-12895.9268634777
-12895.9654895709
-12895.9019582324
-12895.9518638959
-12895.9476519321
-12895.9450814787
-12895.9431690578
-12895.9511585139
-12895.9242741199
-12895.9179312495
-12895.9199406519
-12895.9028912133
-12895.9093371152
-12895.8866885865
-12895.9493170439
-12895.9249500921
-12895.949725166
-12895.9335662708
-12895.9585660872
-12895.8951724902
-12895.9104788479
-12895.9060281002
-12895.9393060893
-12895.940034075
-12895.9330168553
-12895.9189229928
-12895.9134707871
-12895.8962082099
-12895.916455391
-12895.9217248375
-12895.9105770143
-12895.9212059737
-12895.9175369644
-12895.9282164153
-12895.9447909728
-12895.9250340882
-12895.9457362256
-12895.9265367961
-12895.8978841016
-12895.9175980568
-12895.9464783793
-12895.9221734288
-12895.9398927538
-12895.8929970474
-12895.9704825754
-12895.9456204591
-12895.8693487823
-12895.9489041545
-12895.9189601166
-12895.9135952974
-12895.9007210522
-12895.9194326767
-12895.915154928
-12895.9184361336
-12895.9183254198
-12895.8973277453
-12895.9089470082
-12895.9131226708
-12895.9076804382
-12895.9315278566
-12895.940798281
-12895.9216335059
-12895.8917384452
-12895.9176736529
-12895.9326007372
-12895.9156604114
-12895.9175789435
-12895.911170726
-12895.9283727964
-12895.9541932764
-12895.9020828782
-12895.9033834297
-12895.9092033531
-12895.9453298483
-12895.9146054573
-12895.935834088
-12895.9238905139
-12895.9206542389
-12895.9130773239
-12895.9225385562
-12895.9230167596
-12895.9337671041
-12895.9294698646
-12895.9181262938
-12895.8913968549
-12895.9012403541
-12895.9443166547
-12895.9505487293
-12895.9103009462
-12895.9145881091
-12895.8988118731
-12895.9303161073
-12895.880280128
-12895.916775799
-12895.9064425311
-12895.8983876981
-12895.9137129598
-12895.9295366171
-12895.943055876
-12895.926423197
-12895.9149714943
-12895.9158381146
-12895.9264387996
-12895.9186088529
-12895.9178005855
-12895.9082393256
-12895.9314962118
-12895.9223269744
-12895.8948016404
-12895.8782365231
-12895.8701638931
-12895.893159508
-12895.9170255671
-12895.903397001
-12895.9002850269
-12895.9145613364
-12895.9361084427
-12895.9332947842
-12895.900405786
-12895.9170924045
-12895.8887047993
-12895.932306218
-12895.9234524008
-12895.9092487929
-12895.8866966052
-12895.9063810669
-12895.9078467479
-12895.8658293618
-12895.8963345495
-12895.893323553
-12895.8923583588
-12895.8896511374
-12895.8829334224
-12895.8919534522
-12895.9135030784
-12895.9029187889
-12895.9029862721
-12895.9157034256
-12895.8852125722
-12895.93008746
-12895.9473373036
-12895.8943916488
-12895.8914954141
-12895.8875626722
-12895.9071410039
-12895.9459661853
-12895.9331254796
-12895.8883593049
-12895.9060154354
-12895.9022929364
-12895.8949259511
-12895.8914331424
-12895.8877430602
-12895.9086834143
-12895.9145738895
-12895.924901232
-12895.8879986405
-12895.9012700729
-12895.8896770344
-12895.9463950072
-12895.8865325705
-12895.9181775137
-12895.9202726323
-12895.8973063409
-12895.8713683506
-12895.9253780647
-12895.9114118583
-12895.9409120348
-12895.9269303915
-12895.9354318535
-12895.8712597504
-12895.9107146834
-12895.8919536514
-12895.871755828
-12895.8661469784
-12895.9103134436
-12895.8865004854
-12895.9081741715
-12895.8854546819
-12895.8696410279
-12895.8795517191
-12895.891991625
-12895.920158322
-12895.8994698638
-12895.8611516814
-12895.8876279119
-12895.9031115093
-12895.8899445383
-12895.8678932464
-12895.8850648216
-12895.8566060612
-12895.8999811724
-12895.9251901485
-12895.9368170799
-12895.8871082107
-12895.9093527901
-12895.920472192
-12895.90819434
-12895.8726118436
-12895.9036681349
-12895.938963021
-12895.889312391
-12895.9350897982
-12895.9115392177
-12895.8772366848
-12895.9278981434
-12895.8583063725
-12895.9262792265
-12895.902299394
-12895.8868263965
-12895.8850312344
-12895.9126142182
-12895.9212511941
-12895.868613925
-12895.9010332709
-12895.9558758719
-12895.9158369444
-12895.9129294756
-12895.9247747259
-12895.9159434617
-12895.8990627494
-12895.8840308269
-12895.908388649
-12895.9394990185
-12895.9065626877
-12895.9286685752
-12895.9314273888
-12895.9331578977
-12895.8867705775
-12895.9409142622
-12895.9229582486
-12895.9470705249
-12895.9075318203
-12895.9029848258
-12895.9186639031
-12895.9235261383
-12895.8960354631
-12895.8821434972
-12895.9076074179
-12895.927439389
-12895.9349859985
-12895.9192623463
-12895.8895104897
-12895.9118767878
-12895.920701988
-12895.9068532747
-12895.8823110291
-12895.8921387191
-12895.893501825
-12895.901921243
-12895.9119554188
-12895.8942519106
-12895.8967557215
-12895.9450252069
-12895.8919488573
-12895.9386713896
-12895.8902334752
-12895.9247089404
-12895.9547224019
-12895.9225618322
-12895.8905793469
-12895.8979710038
-12895.9466561031
-12895.9320764719
-12895.9229650319
-12895.9164923608
-12895.8709651675
-12895.9014687672
-12895.9255347669
-12895.9144964518
-12895.9086924332
-12895.9052516326
-12895.9162881481
-12895.9507676751
-12895.9198250046
-12895.9152044676
-12895.91892489
-12895.9258501054
-12895.9356396377
-12895.8947934185
-12895.9312998702
-12895.880811807
-12895.8900548492
-12895.9098505061
-12895.9058569434
-12895.9131009611
-12895.8751965133
-12895.9103506572
-12895.9206784813
-12895.8846556043
-12895.9051419698
-12895.9273105275
-12895.9305305018
-12895.8984406127
-12895.9131845391
-12895.9247985327
-12895.9112693049
-12895.8944554028
-12895.9094574327
-12895.8767181321
-12895.915193634
-12895.8961068522
-12895.9039726679
-12895.904861062
-12895.8843772893
-12895.9336521115
-12895.9170992377
-12895.9162551078
-12895.8991962784
-12895.8726055152
-12895.8982700157
-12895.9173145612
-12895.9378467921
-12895.9091477398
-12895.9133572157
-12895.9329747397
-12895.9061906912
-12895.9216261718
-12895.8864935795
-12895.8927040616
-12895.8791922865
-12895.9177266997
-12895.9031961666
-12895.9032048774
-12895.9345304173
-12895.9083563544
-12895.9021008416
-12895.8753990744
-12895.9254964976
-12895.8950089137
-12895.8624269976
-12895.9210269434
-12895.9109559109
-12895.8526401898
-12895.8789298236
-12895.9202759065
-12895.8870186363
-12895.9132989536
-12895.8795254687
-12895.9207208386
-12895.9246364221
-12895.9136867272
-12895.90550679
-12895.8914782706
-12895.8700385287
-12895.8756155651
-12895.9113927719
-12895.8772276467
-12895.8961692269
-12895.9161830536
-12895.9231771496
-12895.9025775069
-12895.8571055606
-12895.8512296789
-12895.8933875048
-12895.9130328741
-12895.8985173672
-12895.8493342196
-12895.8970998588
-12895.8797164554
-12895.8636896273
-12895.9174254101
-12895.914613484
-12895.9088702732
-12895.9065398457
-12895.9339587471
-12895.8794899184
-12895.8892917603
-12895.9208766951
-12895.9122260985
-12895.8901628358
-12895.9217544412
-12895.9066773525
-12895.898827617
-12895.9084297911
-12895.9151455133
-12895.8912766369
-12895.9125375658
-12895.9052405601
-12895.9112810907
-12895.8986754154
-12895.9023819125
-12895.9141894495
-12895.9099567599
-12895.8852762124
-12895.8797940331
-12895.9254908396
-12895.8817038054
-12895.9128098081
-12895.8820270785
-12895.8966150808
-12895.898590697
-12895.8602276539
-12895.8823513721
-12895.9223616271
-12895.9040432078
-12895.9019978929
-12895.9128742408
-12895.8944767914
-12895.8975964868
-12895.8599004981
-12895.9018437297
-12895.8797801295
-12895.9205525831
-12895.8807910974
-12895.9110901361
-12895.9180370537
-12895.9130324002
-12895.9304963169
-12895.9043472544
-12895.8993824075
-12895.865499077
-12895.9256520704
-12895.8815870519
-12895.8597030001
-12895.9035559594
-12895.864659042
-12895.9064669747
-12895.9069409654
-12895.9097164621
-12895.8972763273
-12895.9081320109
-12895.8925086469
-12895.9287254872
-12895.8892749928
-12895.8983419752
-12895.9080404289
-12895.8669156229
-12895.9031060592
-12895.8999740562
-12895.8553871426
-12895.8939969453
-12895.8931872955
-12895.8998442833
-12895.900158272
-12895.8812276927
-12895.9183668151
-12895.9173569613
-12895.8988247811
-12895.8682341665
-12895.9299384213
-12895.8996029076
-12895.8929071934
-12895.9253628033
-12895.9027241964
-12895.8950352016
-12895.8949122862
-12895.9080653415
-12895.886748774
-12895.9209319173
-12895.8882470358
-12895.9035238809
-12895.8909197692
-12895.8810363866
-12895.9120359738
-12895.935722655
-12895.8997484046
-12895.861807629
-12895.9081786162
-12895.9041281976
-12895.8893753267
-12895.8777884314
-12895.8881347348
-12895.8940643203
-12895.8561006416
-12895.8968878595
-12895.9102444931
-12895.8833336661
-12895.877691549
-12895.898157193
-12895.8945144422
-12895.8875466201
-12895.8848092514
-12895.9024364471
-12895.8926738501
-12895.9253533816
-12895.8754032439
-12895.9208553318
-12895.8848614106
-12895.8925317678
-12895.9129937928
-12895.9070743145
-12895.9135943323
-12895.9005775983
-12895.8962938962
-12895.9053502391
-12895.8726474479
-12895.8877484577
-12895.9314402645
-12895.8846293098
-12895.9133261637
-12895.8974425966
-12895.919860235
-12895.8726666136
-12895.8643546041
-12895.8986252362
-12895.9305006269
-12895.9096048713
-12895.9188601544
-12895.8913434168
-12895.9204390626
-12895.8948153382
-12895.9112289299
-12895.8934607005
-12895.8917137655
-12895.9289574254
-12895.9167466452
-12895.9316221525
-12895.9149240891
-12895.905037143
-12895.8597250145
-12895.9040881353
-12895.8609200775
-12895.9114441279
-12895.9252986164
-12895.8516695986
-12895.8943896798
-12895.9258851104
-12895.9008953517
-12895.894391163
-12895.8774648069
-12895.9059742501
-12895.8798108053
-12895.8973591626
-12895.9017934153
-12895.8932384761
-12895.8866492779
-12895.9159518188
-12895.9210230601
-12895.8941748067
-12895.9121156552
-12895.9154421294
-12895.9346112449
-12895.9109654756
-12895.8696125403
-12895.8790185444
-12895.8590885748
-12895.893985217
-12895.862161747
-12895.881957431
-12895.9190197922
-12895.9020109932
-12895.8864791699
-12895.8942294127
-12895.8643798832
-12895.8934705822
-12895.8753572063
-12895.8948677178
-12895.8979574314
-12895.8966712159
-12895.9225466015
-12895.8963140602
-12895.8849353547
-12895.900525542
-12895.9027371646
-12895.8817240319
-12895.8870289875
-12895.9017559226
-12895.9032996247
-12895.8746125848
-12895.8966959405
-12895.8933144529
-12895.9112340598
-12895.9088315126
-12895.8778535757
-12895.876273097
-12895.9129740792
-12895.8977644517
-12895.8747870572
-12895.8643359907
-12895.8861101503
-12895.8752132995
-12895.8872307392
-12895.9051365814
-12895.9147141423
-12895.8956956765
-12895.8866036729
-12895.8612260242
-12895.8977271943
-12895.8952302077
-12895.8892913087
-12895.9049009628
-12895.9024657687
-12895.8868573162
-12895.8933380347
-12895.9079832763
-12895.8853512063
-12895.9094896019
-12895.8915311364
-12895.9138172632
-12895.8984607936
-12895.8876389843
-12895.9099667438
-12895.9303817853
-12895.8916604014
-12895.8628220679
-12895.8495182096
-12895.8935834697
-12895.86933762
-12895.8833989111
-12895.8846476094
-12895.8699864524
-12895.8739815644
-12895.8888073193
-12895.9356682287
-12895.8890486811
-12895.8945855776
-12895.919302143
-12895.9248611482
-12895.8389079388
-12895.8883407587
-12895.9026774313
-12895.9019612576
-12895.8948219833
-12895.901772244
-12895.9081297416
-12895.8640985072
-12895.907067906
-12895.8945232591
-12895.9276409737
-12895.8968978285
-12895.8833482541
-12895.8876937404
-12895.8890650905
-12895.8912447615
-12895.8573930807
-12895.8626358216
-12895.8613470107
-12895.8902144831
-12895.9099588587
-12895.8707909997
-12895.8946000374
-12895.9023231189
-12895.8769036696
-12895.9022500666
-12895.8912509072
-12895.8977977096
-12895.898498937
-12895.8920195519
-12895.9292607087
-12895.8989351057
-12895.9089928998
-12895.920452918
-12895.8891630593
-12895.8771441708
-12895.8723196378
-12895.9044070263
-12895.9072843843
-12895.9131962137
-12895.902899803
-12895.897180516
-12895.8902407848
-12895.9029122951
-12895.8819284876
-12895.8857061841
-12895.9041718612
-12895.9257110836
-12895.8768235156
-12895.8590524228
-12895.8951626789
-12895.8842438642
-12895.9089860241
-12895.8973261676
-12895.8907660662
-12895.9054653612
-12895.9047957365
-12895.9419600279
-12895.8741981752
-12895.8928717596
-12895.8685985434
-12895.8720360465
-12895.8596724116
-12895.9220620221
-12895.893835251
-12895.902685546
-12895.8764977074
-12895.9127709106
-12895.9033090216
-12895.9037880897
-12895.9073077504
-12895.8986954651
-12895.91188134
-12895.8782411389
-12895.8556938821
-12895.8887800407
-12895.88773401
-12895.8889367489
-12895.8999870387
-12895.8546277051
-12895.9151296407
-12895.8850429886
-12895.9092578513
-12895.8705074193
-12895.9062349021
-12895.8701720746
-12895.898464967
-12895.8905020461
-12895.8952999257
-12895.8734151076
-12895.8955318742
-12895.8969134141
-12895.8817957027
-12895.911712168
-12895.8768768129
-12895.9147759465
-12895.8982413604
-12895.8875788554
-12895.8872832174
-12895.9078113773
-12895.9068178293
-12895.9081065505
-12895.888975773
-12895.9004924077
-12895.8821254051
-12895.9087310853
-12895.9081899424
-12895.9089665354
-12895.8870258816
-12895.9088812071
-12895.8871807251
-12895.8738488448
-12895.9089909472
-12895.8949695844
-12895.8927020884
-12895.9054900491
-12895.8726949695
-12895.8920664407
-12895.9140544085
-12895.8732701149
-12895.9120167702
-12895.896483053
-12895.8707393647
-12895.8878760928
-12895.8433118994
-12895.9083018882
-12895.8787392441
-12895.881967695
-12895.8620782155
-12895.8805674358
-12895.9077231094
-12895.8810311835
-12895.870951219
-12895.8868772157
-12895.9235613136
-12895.9088644369
-12895.8662543347
-12895.8244244143
-12895.8649799334
-12895.893722991
-12895.8574241132
-12895.8498726872
-12895.9037749819
-12895.8570257947
-12895.9011279017
-12895.8875132702
-12895.8879621309
-12895.8492080966
-12895.9238859765
-12895.8795813178
-12895.8826571919
-12895.8752733629
-12895.8621026006
-12895.8856554362
-12895.8576459423
-12895.8602576153
-12895.909040574
-12895.8900893248
-12895.8604304513
-12895.8344682344
-12895.8743276254
-12895.8335764261
-12895.8623944993
-12895.8659812391
-12895.8422018405
-12895.8871180884
-12895.8577493959
-12895.8482590414
-12895.8987719867
-12895.8633709146
-12895.8471684171
-12895.8464712651
-12895.8627199975
-12895.900755586
-12895.8845696057
-12895.8537024765
-12895.8679657302
-12895.8816738585
-12895.896430132
-12895.8673986715
-12895.8833730269
-12895.8493601591
-12895.8968803065
-12895.9057138655
-12895.8576251792
-12895.8742275827
-12895.8685067617
-12895.8987540614
-12895.8937175893
-12895.8936335341
-12895.8521840873
-12895.9115079678
-12895.8837773034
-12895.8682099842
-12895.8930789684
-12895.8710891878
-12895.9149909136
-12895.8917337558
-12895.8932460479
-12895.9114140355
-12895.8749002857
-12895.9232168793
-12895.8854045529
-12895.8832386964
-12895.8788954499
-12895.9217175591
-12895.9041193165
-12895.8559976356
-12895.8688342738
-12895.8539961107
-12895.8879724581
-12895.9126694915
-12895.8763536842
-12895.9115285618
-12895.9055045209
-12895.9021210253
-12895.8953358127
-12895.8015705073
-12895.8846470974
-12895.9077599181
-12895.8829343339
-12895.8679002976
-12895.8670816626
-12895.8913349519
-12895.8683216308
-12895.8845366824
-12895.869236947
-12895.8486296538
-12895.854128447
-12895.8767134647
-12895.908847727
-12895.891335021
-12895.8905133005
-12895.891832174
-12895.9172772506
-12895.8987651101
-12895.9203318323
-12895.8812345902
-12895.8518989359
-12895.8575465401
-12895.8753101338
-12895.877126821
-12895.8364736736
-12895.9114378036
-12895.8930966904
-12895.8887600501
-12895.8803734748
-12895.8801004526
-12895.8554891762
-12895.8619265298
-12895.8770201662
-12895.8700003738
-12895.8831350823
-12895.8829062164
-12895.8601971827
-12895.888835056
-12895.9002804379
-12895.897933116
-12895.8904021733
-12895.8945592617
-12895.8871453545
-12895.8442116274
-12895.8880960702
-12895.8564264154
-12895.8324590866
-12895.9019301279
-12895.8888661843
-12895.8566442579
-12895.8624444658
-12895.8420724819
-12895.8770071622
-12895.8924227359
-12895.9136208307
-12895.8651430961
-12895.8710062648
-12895.908847195
-12895.868470252
-12895.8892920568
-12895.864352928
-12895.914318535
-12895.8704564749
-12895.9016681235
-12895.8690498035
-12895.8510074069
-12895.872328175
-12895.865183437
-12895.8948017856
-12895.8799486416
-12895.8729675449
-12895.8943282409
-12895.8827604616
-12895.9054249898
-12895.8772516468
-12895.9010522823
-12895.8627350815
-12895.8706121083
-12895.8563335737
-12895.8372175146
-12895.8543754068
-12895.8196458943
-12895.8819564545
-12895.8386623664
-12895.8882466716
-12895.8400830864
-12895.8272072349
-12895.8867335252
-12895.8856382684
-12895.8370156275
-12895.8893890206
-12895.8356316186
-12895.8855141028
-12895.8694007972
-12895.8788229227
-12895.8676346557
-12895.8726287487
-12895.8868656435
-12895.8779626193
-12895.8468294716
-12895.8629760682
-12895.8792319492
-12895.850515355
-12895.877496686
-12895.8544739047
-12895.8968689667
-12895.8674081411
-12895.8771156448
-12895.8930094898
-12895.8822317358
-12895.8731137358
-12895.8632201802
-12895.9050930332
-12895.8902178389
-12895.8754304137
-12895.8063936039
-12895.8559203297
-12895.856250488
-12895.8601389627
-12895.8717757381
-12895.8524004574
-12895.8518438667
-12895.8777452005
-12895.8786395435
-12895.8987283616
-12895.8548323701
-12895.9041402774
-12895.8829189734
-12895.8770778836
-12895.869175259
-12895.8660206278
-12895.8918548037
-12895.9008876124
-12895.8873532324
-12895.8967761874
-12895.8521068133
-12895.8454256253
-12895.8842046152
-12895.8627615516
-12895.8484077984
-12895.8452140473
-12895.885493818
-12895.874957699
-12895.8864414491
-12895.8722692725
-12895.8638201052
-12895.8627245822
-12895.8722081241
-12895.8681091515
-12895.8970130827
-12895.8621029895
-12895.8077428906
-12895.8702641325
-12895.8380921954
-12895.8887920866
-12895.8846873616
-12895.8358126679
-12895.8767732294
-12895.8710938876
-12895.892602845
-12895.9246886034
-12895.8557088012
-12895.8614350742
-12895.8615297914
-12895.853793635
-12895.8740009729
-12895.8324628998
-12895.8534815077
-12895.8997609415
-12895.8916986838
-12895.8809191293
-12895.8778862789
-12895.890605041
-12895.8650996133
-12895.8576004186
-12895.8748999506
-12895.8622857192
-12895.831630003
-12895.8565083408
-12895.8537032079
-12895.8684242909
-12895.867136623
-12895.8645974521
-12895.862791464
-12895.8592601555
-12895.8585812947
-12895.8427825992
-12895.892627641
-12895.8268074663
-12895.87215833
-12895.8853762521
-12895.8629124104
-12895.8432216768
-12895.8638974922
-12895.87186366
-12895.8710754896
-12895.8743281175
-12895.8614582489
-12895.8762397358
-12895.8562448795
-12895.8662593005
-12895.8721637641
-12895.8541571436
-12895.8631863362
-12895.8700713787
-12895.8571895975
-12895.8964704053
-12895.8833226489
-12895.8893476219
-12895.8596852637
-12895.8531206695
-12895.8544689096
-12895.8749014017
-12895.8510669405
-12895.91844427
-12895.8998843125
-12895.8671881589
-12895.8755162367
-12895.879071022
-12895.8232283748
-12895.9001186841
-12895.848433152
-12895.8884639482
-12895.8794691677
-12895.8616451736
-12895.8471738645
-12895.8783591533
-12895.8285048121
-12895.871354262
-12895.876622745
-12895.8016359654
-12895.8897571419
-12895.8462135614
-12895.8720705165
-12895.8696379214
-12895.8462930156
-12895.869808704
-12895.8959927595
-12895.8351687295
-12895.8863128927
-12895.8486422846
-12895.8523460853
-12895.8440717991
-12895.8507190212
-12895.8467972163
-12895.8994872981
-12895.893450215
-12895.8715712787
-12895.8491127627
-12895.8429362819
-12895.8679240327
-12895.8355564115
-12895.8901914393
-12895.8461418532
-12895.8916311719
-12895.8233021315
-12895.9011239264
-12895.8266441902
-12895.844579181
-12895.8716026797
-12895.911542784
-12895.8719919283
-12895.8617765061
-12895.8499869729
-12895.8997383376
-12895.8796511656
-12895.8926398167
-12895.8397627661
-12895.8662682997
-12895.8654660658
-12895.8641833019
-12895.8624745151
-12895.8871494673
-12895.8757703416
-12895.868247967
-12895.8674128398
-12895.8445205246
-12895.8678969352
-12895.872084252
-12895.9052794278
-12895.8721571147
-12895.8663424948
-12895.9010898339
-12895.8500496192
-12895.8881650777
-12895.8965607394
-12895.8931524187
-12895.8624305602
-12895.8486748666
-12895.8714405503
-12895.8472568537
-12895.8453952212
-12895.8314286168
-12895.8332858967
-12895.8938863305
-12895.8383131432
-12895.8908897699
-12895.8996381814
-12895.8836477796
-12895.8709287408
-12895.868323206
-12895.877696046
-12895.8338349883
-12895.9030222778
-12895.8649197972
-12895.8332841503
-12895.8771369232
-12895.8937921452
-12895.8335652972
-12895.8676136488
-12895.8884631153
-12895.885462812
-12895.8329850818
-12895.8710376017
-12895.8999224355
-12895.8539780384
-12895.8480362408
-12895.8714789962
-12895.8351077381
-12895.858611405
-12895.8465596934
-12895.8795918445
-12895.8428042653
-12895.8509431278
-12895.8768360634
-12895.8929310531
-12895.8907422633
-12895.8544779867
-12895.849366275
-12895.8883240917
-12895.9027374348
-12895.8675415634
-12895.886545969
-12895.8855978645
-12895.8506124017
-12895.9129488947
-12895.852466498
-12895.9007006522
-12895.878521015
-12895.8616430046
-12895.8486546415
-12895.8661445263
-12895.8224513665
-12895.8652054531
-12895.8785377553
-12895.8437794591
-12895.8566355525
-12895.8432988071
-12895.8389091391
-12895.8543373302
-12895.8467141293
-12895.843186156
-12895.8452737167
-12895.8673977484
-12895.8843385348
-12895.8585765828
-12895.8333157729
-12895.8913223368
-12895.8722267576
-12895.8543581769
-12895.8781989914
-12895.8578734763
-12895.8443443574
-12895.8544589423
-12895.8839445533
-12895.8921636262
-12895.8638772932
-12895.8406080572
-12895.8732594015
-12895.8614579993
-12895.8932001571
-12895.8282208101
-12895.8337256364
-12895.8282223343
-12895.8369137229
-12895.8884204792
-12895.8458920102
-12895.8510426884
-12895.877939723
-12895.8043809597
-12895.8787168862
-12895.846119737
-12895.8335522202
-12895.8685507192
-12895.8229450353
-12895.8840293082
-12895.8431455966
-12895.8592545666
-12895.8845415005
-12895.9123004004
-12895.8598178603
-12895.873330754
-12895.8837862938
-12895.8662437616
-12895.8242842541
-12895.8700055283
-12895.8442122862
-12895.8461535793
-12895.8541051128
-12895.8133534705
-12895.8067853075
-12895.8420096538
-12895.8433044406
-12895.8693041165
-12895.8492712743
-12895.8642435062
-12895.8684956968
-12895.8646213312
-12895.8609955915
-12895.860728189
-12895.8762134178
-12895.8380490634
-12895.8169204627
-12895.8698269071
-12895.8797859855
-12895.883795599
-12895.8461525284
-12895.8751935594
-12895.8355625628
-12895.8467951467
-12895.849217311
-12895.8743142627
-12895.8378870068
-12895.843736179
-12895.8682018305
-12895.8396941729
-12895.8457322855
-12895.8642922465
-12895.8441911245
-12895.8526817442
-12895.8465971747
-12895.8135439244
-12895.8207893707
-12895.8406533139
-12895.8470850429
-12895.8547014582
-12895.8248032159
-12895.8271139723
-12895.8700305068
-12895.8508849298
-12895.8544447167
-12895.8498028984
-12895.8423257891
-12895.8674713914
-12895.8949380986
-12895.8460184321
-12895.8651806085
-12895.9079616156
-12895.8521927241
-12895.8389382116
-12895.8657151889
-12895.822119219
-12895.858862918
-12895.8288830281
-12895.8646735047
-12895.814782617
-12895.8784462516
-12895.9045449703
-12895.8877385817
-12895.8617664653
-12895.8473178974
-12895.8815745155
-12895.873396023
-12895.8662190425
-12895.8608751755
-12895.8630692994
-12895.8727846644
-12895.8807054887
-12895.8588425406
-12895.863383258
-12895.8687883041
-12895.8792252023
-12895.8456322631
-12895.8916708227
-12895.8833318077
-12895.8385390513
-12895.8544247212
-12895.8258913409
-12895.850781762
-12895.8734275033
-12895.879069768
-12895.8699736404
-12895.8651434885
-12895.8312670341
-12895.8187589301
-12895.8752043989
-12895.8565484011
-12895.8879838942
-12895.8517052894
-12895.8761451036
-12895.8294240126
-12895.8366111458
-12895.8477134592
-12895.8657278769
-12895.8800313969
-12895.8524832725
-12895.8384352457
-12895.8686320962
-12895.8698189646
-12895.830275428
-12895.8724126804
-12895.833197525
-12895.882927446
-12895.8791812735
-12895.8991576866
-12895.8381821186
-12895.850314227
-12895.8658957432
-12895.8586883642
-12895.8646899186
-12895.8642238507
-12895.8513478914
-12895.8780140535
-12895.8691874981
-12895.8501203853
-12895.8763329809
-12895.848040707
-12895.8693957478
-12895.8671559128
-12895.8756379743
-12895.8421190089
-12895.8176083338
-12895.8560296796
-12895.8778471635
-12895.8521158972
-12895.8243501859
-12895.8590911749
-12895.8888690862
-12895.8687432734
-12895.8481894872
-12895.8641148596
-12895.8625970122
-12895.8572566854
-12895.8577450254
-12895.8530978027
-12895.8380427004
-12895.8360331733
-12895.8827275924
-12895.8576069564
-12895.8664752135
-12895.8640215402
-12895.8525814767
-12895.8326713796
-12895.862509017
-12895.8664260063
-12895.8788983332
-12895.8792843163
-12895.8558627244
-12895.829788632
-12895.8489373829
-12895.851630059
-12895.8595346383
-12895.8516932918
-12895.8777795785
-12895.8660322581
-12895.8569772132
-12895.8578896318
-12895.8657783342
-12895.8573425423
-12895.8584847803
-12895.8474854735
-12895.8539528461
-12895.8583991073
-12895.8642957574
-12895.8429817613
-12895.8595870892
-12895.881516381
-12895.8595030045
-12895.8477421421
-12895.8697210543
-12895.8695537975
-12895.8531478218
-12895.8552631469
-12895.8263458776
-12895.8488054465
-12895.8825732969
-12895.8353671161
-12895.8422925583
-12895.8275355562
-12895.8738393897
-12895.8592113638
-12895.8681947477
-12895.8402760771
-12895.8554909215
-12895.8819974179
-12895.8335382906
-12895.8413450686
-12895.8605751295
-12895.8172491101
-12895.8513237497
-12895.8507015202
-12895.8666395554
-12895.8822711975
-12895.8565413776
-12895.8770214225
-12895.8584202997
-12895.8237572259
-12895.8749986503
-12895.8386919095
-12895.8525763127
-12895.8439578347
-12895.8933504895
-12895.906907939
-12895.8599441649
-12895.8371843913
-12895.8571059652
-12895.8654697446
-12895.8162723901
-12895.8636451223
-12895.8502317121
-12895.8802343571
-12895.8561771126
-12895.9066284443
-12895.8726493222
-12895.8428592244
-12895.8544845058
-12895.8880534296
-12895.8776819754
-12895.8354443714
-12895.8678139579
-12895.8131884257
-12895.8595303587
-12895.8541676063
-12895.813743151
-12895.8449145023
-12895.8430308553
-12895.8781383611
-12895.905507794
-12895.8557187294
-12895.806045569
-12895.8520750413
-12895.8832953332
-12895.9111759793
-12895.8670475409
-12895.8722254498
-12895.8448715534
-12895.827998987
-12895.867633355
-12895.8501373479
-12895.8700680041
-12895.8508525623
-12895.8786256083
-12895.8739245358
-12895.8745569718
-12895.8249593355
-12895.8530415963
-12895.8655949873
-12895.8138177074
-12895.8505007535
-12895.8556012623
-12895.8658030317
-12895.8405051832
-12895.8299647847
-12895.8265703604
-12895.8385149313
-12895.8614642778
-12895.8601333068
-12895.8616129933
-12895.8645901808
-12895.8680038159
-12895.8429306881
-12895.8464275404
-12895.8607312874
-12895.875658998
-12895.8563686702
-12895.8420878879
-12895.839922631
-12895.8647449817
-12895.8691104302
-12895.8494120388
-12895.8555562911
-12895.8397087944
-12895.875431831
-12895.866132652
-12895.843260549
-12895.8413530195
-12895.8546491151
-12895.8747765604
-12895.867056706
-12895.8628573055
-12895.8478932103
-12895.8619068777
-12895.837232154
-12895.8462492729
-12895.8743117384
-12895.8690357924
-12895.8879720343
-12895.833480764
-12895.8488727535
-12895.8319949366
-12895.8584338825
-12895.8864776996
-12895.8598684696
-12895.8347224811
-12895.8458280857
-12895.8361053431
-12895.8269479993
-12895.879346507
-12895.8563978516
-12895.8224175566
-12895.8326426616
-12895.8368780251
-12895.8262099457
-12895.864380377
-12895.8625014449
-12895.8500123072
-12895.8771458694
-12895.8693519874
-12895.8461818055
-12895.8504303168
-12895.8369890191
-12895.8624661474
-12895.8234700607
-12895.8702641481
-12895.8623122151
-12895.8603571436
-12895.8626706491
-12895.867252998
-12895.8359945859
-12895.8475368008
-12895.8523636618
-12895.894082956
-12895.8224497239
-12895.8405810334
-12895.853735784
-12895.8581986972
-12895.8415092054
-12895.8542814038
-12895.8213054837
-12895.8527998988
-12895.8493159634
-12895.8615378303
-12895.810382964
-12895.8241362106
-12895.8396424475
-12895.8484285629
-12895.8517322291
-12895.8437747349
-12895.8639970554
-12895.8485419161
-12895.8423797485
-12895.8751875085
-12895.8640231777
-12895.8403400223
-12895.8392475038
-12895.7801336906
-12895.8745352403
-12895.8737249528
-12895.8572851753
-12895.8419086579
-12895.827620567
-12895.8761943566
-12895.8497882499
-12895.8607091911
-12895.8634039599
-12895.8741901043
-12895.8584189321
-12895.8726812802
-12895.8776200644
-12895.8724620186
-12895.8576999073
-12895.8843008098
-12895.8255889395
-12895.8252834229
-12895.8387389877
-12895.8416671513
-12895.8700220476
-12895.8353486798
-12895.8264291301
-12895.8181132352
-12895.8713735469
-12895.8141295729
-12895.8309356941
-12895.8412803988
-12895.8553422312
-12895.8372958108
-12895.8147989935
-12895.8573212879
-12895.8418949289
-12895.8395918584
-12895.8225112718
-12895.8405925169
-12895.8756882929
-12895.847334818
-12895.8404601792
-12895.8286727616
-12895.8366955193
-12895.8558405689
-12895.8515570738
-12895.8573064669
-12895.8718816748
-12895.8427060997
-12895.8398958452
-12895.8202167803
-12895.8656158202
-12895.8345355402
-12895.8528519561
-12895.8353093725
-12895.8651708195
-12895.8152958127
-12895.8482564321
-12895.8436923838
-12895.8647439778
-12895.8445444866
-12895.8511467642
-12895.8371896965
-12895.8647628792
-12895.868203679
-12895.8471687345
-12895.8339382641
-12895.8965589789
-12895.8353679542
-12895.8583663533
-12895.8280860311
-12895.8671569884
-12895.8420169678
-12895.8808200237
-12895.8617154549
-12895.8453793503
-12895.8612931894
-12895.8652384873
-12895.863824556
-12895.8813605874
-12895.8291629735
-12895.81306167
-12895.8249259924
-12895.8660672124
-12895.8889248093
-12895.8377731453
-12895.8836489036
-12895.8523270146
-12895.8513461794
-12895.8611498565
-12895.8268655786
-12895.8544532457
-12895.8616224407
-12895.8531130348
-12895.8673158255
-12895.8078665837
-12895.8465800046
-12895.8530260083
-12895.8796236064
-12895.8413022354
-12895.8431342621
-12895.8483445847
-12895.8373553652
-12895.8361194817
-12895.8607262202
-12895.8197435326
-12895.843501304
-12895.8344742916
-12895.8157236587
-12895.8623573528
-12895.8659141381
-12895.8115632952
-12895.8406762376
-12895.8473189314
-12895.8559886913
-12895.8346988619
-12895.8280003496
-12895.844737326
-12895.8400773848
-12895.8643733931
-12895.8280042905
-12895.8360015736
-12895.8682493325
-12895.8516487636
-12895.8806918512
-12895.8527034362
-12895.8253651508
-12895.8546687952
-12895.8542118836
-12895.8626339106
-12895.8157549736
-12895.8718852916
-12895.8238951764
-12895.8380051952
-12895.8274354804
-12895.8857830839
-12895.8393909427
-12895.8178889774
-12895.8341675654
-12895.8286823791
-12895.8517799746
-12895.836307686
-12895.8334365741
-12895.8452789019
-12895.826530416
-12895.8391528308
-12895.8384418458
-12895.867357451
-12895.8362255464
-12895.8302890267
-12895.8485965786
-12895.8405230351
-12895.8641607408
-12895.8401741122
-12895.8606083178
-12895.8275568185
-12895.8242449546
-12895.8448704464
-12895.8024899806
-12895.8706363839
-12895.8524133041
-12895.8147210481
-12895.8621072
-12895.8615843159
-12895.891225077
-12895.8297984181
-12895.8402583579
-12895.8520103446
-12895.8355171913
-12895.8360123018
-12895.8310517161
-12895.8730726248
-12895.8360164242
-12895.8471784486
-12895.8341290051
-12895.8250383728
-12895.8408573559
-12895.8490090185
-12895.8541713113
-12895.8506937064
-12895.8496763254
-12895.8371692718
-12895.8408890691
-12895.8652880559
-12895.8069852979
-12895.8358198292
-12895.8281782656
-12895.8428050822
-12895.8509908541
-12895.8548193164
-12895.8395835953
-12895.8226081747
-12895.8454886913
-12895.8453666629
-12895.8348398697
-12895.8419403096
-12895.8227483641
-12895.8686127924
-12895.8509171056
-12895.8369186873
-12895.838214906
-12895.8101649197
-12895.839138935
-12895.8159645822
-12895.838872572
-12895.8501080971
-12895.828692513
-12895.8004804194
-12895.7758182478
-12895.8365431438
-12895.8369012491
-12895.8684311178
-12895.8386345061
-12895.874472885
-12895.8408274642
-12895.8260546421
-12895.8313658092
-12895.8285776934
-12895.8359088737
-12895.8409075743
-12895.8426018493
-12895.8610320073
-12895.872519796
-12895.8547551309
-12895.8642985598
-12895.8059644464
-12895.8524306484
-12895.8627430842
-12895.8593338108
-12895.8561360645
-12895.8600777998
-12895.8365283295
-12895.8525420137
-12895.8438929742
-12895.8551066902
-12895.842429083
-12895.8236220086
-12895.8593747613
-12895.826850607
-12895.8253258227
-12895.8242528966
-12895.8783903515
-12895.8182928311
-12895.8138199098
-12895.7954844917
-12895.8463231377
-12895.8654245786
-12895.8455180981
-12895.8396107274
-12895.8259194205
-12895.835140862
-12895.8721088786
-12895.8468775745
-12895.8492211747
-12895.8879731937
-12895.8315364449
-12895.8612714002
-12895.8614567728
-12895.8472199173
-12895.8521669552
-12895.8254518046
-12895.834102187
-12895.8419206705
-12895.8552230162
-12895.853048674
-12895.8014909485
-12895.8540481958
-12895.8343599246
-12895.8229287185
-12895.8702342636
-12895.8566106668
-12895.8827893355
-12895.8477792005
-12895.8379194475
-12895.8331767224
-12895.7796010089
-12895.8319826166
-12895.8608594184
-12895.8605831162
-12895.8266454265
-12895.8670854334
-12895.8509569568
-12895.8834915446
-12895.8269074361
-12895.8443682038
-12895.8769371923
-12895.8588873239
-12895.8574019674
-12895.8560489661
-12895.8724268631
-12895.8103286226
-12895.8371543767
-12895.8529199196
-12895.8740959248
-12895.8244163119
-12895.8576076288
-12895.8218345197
-12895.8151839125
-12895.8338178106
-12895.8393387932
-12895.8449511162
-12895.8411750469
-12895.842041965
-12895.8125977675
-12895.8255197212
-12895.8598892381
-12895.8582869439
-12895.8291463641
-12895.8551512033
-12895.8538481274
-12895.8222158208
-12895.8330783832
-12895.8257784308
-12895.8203578857
-12895.8604701425
-12895.8685895331
-12895.8347862353
-12895.8659735771
-12895.8467641707
-12895.8204495111
-12895.8300430476
-12895.8255137902
-12895.8400005541
-12895.8511910631
-12895.8453250154
-12895.8566549745
-12895.8260017231
-12895.8274635208
-12895.8633673088
-12895.820995633
-12895.8305262303
-12895.8691176429
-12895.8471508138
-12895.8392059322
-12895.8275771857
-12895.8485957707
-12895.8236364771
-12895.8347523336
-12895.8392668107
-12895.8640342861
-12895.8124430846
-12895.8607880733
-12895.8328166474
-12895.8431326056
-12895.8047031456
-12895.824661612
-12895.8238669683
-12895.8633560381
-12895.8622676977
-12895.8271006813
-12895.8614818948
-12895.8383315659
-12895.8282008384
-12895.8380625464
-12895.8175970779
-12895.8317195864
-12895.8652817629
-12895.8460729221
-12895.8727307557
-12895.8493090283
-12895.8362848903
-12895.8404521683
-12895.8291817749
-12895.8459492507
-12895.8233431691
-12895.8263089542
-12895.8592277463
-12895.8528617827
-12895.8589636455
-12895.8774263629
-12895.8372094134
-12895.8696118
-12895.8675042203
-12895.8637294814
-12895.8327186653
-12895.8441172284
-12895.8436640953
-12895.8387478333
-12895.8310212807
-12895.8353254972
-12895.8575889338
-12895.862862979
-12895.8471269089
-12895.8613913579
-12895.8410058826
-12895.8679897296
-12895.8307844336
-12895.8173470925
-12895.855306621
-12895.8259686665
-12895.7873678617
-12895.8701592444
-12895.8672022662
-12895.883087252
-12895.8275990171
-12895.879942716
-12895.8438593051
-12895.8164364754
-12895.878128129
-12895.84971811
-12895.8496284957
-12895.861266382
-12895.8445310125
-12895.8406266557
-12895.8288974526
-12895.8476495318
-12895.8676740778
-12895.8560877357
-12895.8500428838
-12895.8080708757
-12895.819431679
-12895.8149412187
-12895.8073394724
-12895.8275777973
-12895.8451042919
-12895.8555744666
-12895.8647848859
-12895.8460194386
-12895.8653502195
-12895.839224202
-12895.8566136481
-12895.8243905
-12895.8337057352
-12895.8752402987
-12895.8169134052
-12895.842612357
-12895.8394210028
-12895.8218945632
-12895.8532136161
-12895.8484619779
-12895.8351824947
-12895.8489385178
-12895.8086464851
-12895.8503117216
-12895.8379675036
-12895.8318023223
-12895.8341486058
-12895.8567519468
-12895.7813829852
-12895.8205582671
-12895.8337849398
-12895.8298670514
-12895.8342289523
-12895.8118731093
-12895.8188988818
-12895.8220091033
-12895.8185924022
-12895.8337794059
-12895.8103497731
-12895.8479442606
-12895.8526465641
-12895.8451103266
-12895.842457617
-12895.820159033
-12895.8161186502
-12895.8508946168
-12895.8082236509
-12895.8349202369
-12895.8104262823
-12895.8609944999
-12895.8410287198
-12895.8590114055
-12895.8356860034
-12895.8070600486
-12895.8603670993
-12895.8443185921
-12895.8285219059
-12895.8616694353
-12895.8352827266
-12895.8557753064
-12895.8569658098
-12895.8416241041
-12895.8377297078
-12895.8586963259
-12895.8207825532
-12895.8048038781
-12895.8348906606
-12895.8178232259
-12895.824833099
-12895.821057709
-12895.8499552397
-12895.7941981139
-12895.8640803486
-12895.840405278
-12895.8258952878
-12895.8151880599
-12895.8512904924
-12895.8691549609
-12895.8562026182
-12895.8409830651
-12895.836632262
-12895.8299700823
-12895.8236839474
-12895.8470734679
-12895.8072233805
-12895.8565775539
-12895.8369709373
-12895.8191369146
-12895.8409517101
-12895.8264337306
-12895.7906218256
-12895.8182816549
-12895.8044127962
-12895.8292838116
-12895.8773625099
-12895.8603083124
-12895.8377076899
-12895.8511004585
-12895.8037808545
-12895.8174371273
-12895.8456458478
-12895.8512842703
-12895.8506032063
-12895.8075060542
-12895.8390851065
-12895.8402441714
-12895.8373823211
-12895.8402214711
-12895.8471073668
-12895.8332959203
-12895.8268078496
-12895.8315541007
-12895.857131984
-12895.8719975717
-12895.8001678346
-12895.8713047465
-12895.8325092587
-12895.8404076741
-12895.8540170759
-12895.8332795867
-12895.8508869534
-12895.8632884972
-12895.8504116019
-12895.8591834613
-12895.8295282836
-12895.8360761746
-12895.8176421392
-12895.8580167194
-12895.8427544046
-12895.8495250461
-12895.8609221441
-12895.8675302022
-12895.854675284
-12895.8362877461
-12895.8535191163
-12895.853318237
-12895.877471014
-12895.8549568204
-12895.8893695036
-12895.8090326768
-12895.8738470104
-12895.8541414789
-12895.8371456399
-12895.8558624249
-12895.8603998542
-12895.8215619294
-12895.8384877311
-12895.8503850413
-12895.8480591735
-12895.854249191
-12895.803511358
-12895.8406623802
-12895.8726859695
-12895.84752841
-12895.8312379173
-12895.7958433269
-12895.8368958237
-12895.8654523901
-12895.7988410734
-12895.8662840243
-12895.8044706982
-12895.8466684266
-12895.8499383265
-12895.8414360788
-12895.8486262757
-12895.8150843046
-12895.8420035625
-12895.8657986556
-12895.8661011741
-12895.8516093192
-12895.8283274622
-12895.8266141999
-12895.8316350942
-12895.853876594
-12895.8304679295
-12895.8481292631
-12895.8356863981
-12895.8343255647
-12895.835663062
-12895.8591012955
-12895.8445226937
-12895.8479810734
-12895.8218440191
-12895.8152172023
-12895.8377878728
-12895.7949869466
-12895.8492809931
-12895.854752915
-12895.855928825
-12895.8509409034
-12895.8624034489
-12895.8657055242
-12895.8524866206
-12895.8270218317
-12895.8350735671
-12895.8047680358
-12895.8727268151
-12895.8451614005
-12895.815255144
-12895.8272281129
-12895.812527279
-12895.7905609408
-12895.8444715425
-12895.8253408828
-12895.8200614323
-12895.8447972681
-12895.8370981069
-12895.8245641173
-12895.8395476234
-12895.8071817981
-12895.8398483878
-12895.8159540106
-12895.8216721753
-12895.8290808872
-12895.7946390233
-12895.8115056266
-12895.867071863
-12895.8102115014
-12895.8434218983
-12895.8340915428
-12895.7986827405
-12895.8720959119
-12895.8439850834
-12895.8367670133
-12895.8473465851
-12895.8191780904
-12895.8243383721
-12895.864226976
-12895.8156152529
-12895.8494893494
-12895.8493885924
-12895.86164027
-12895.8753859873
-12895.8444960783
-12895.8519401561
-12895.811380502
-12895.831917996
-12895.7820112527
-12895.8195510421
-12895.8113625384
-12895.815653021
-12895.8313654086
-12895.8139194255
-12895.8360525346
-12895.810839954
-12895.8199503269
-12895.8447364267
-12895.8473309492
-12895.8319091362
-12895.8308902911
-12895.8204820346
-12895.832643632
-12895.8344448292
-12895.8165198158
-12895.8497137546
-12895.8254713892
-12895.8231421137
-12895.803056566
-12895.816552734
-12895.8341124244
-12895.8199218332
-12895.8529376248
-12895.8390784507
-12895.8223042085
-12895.8403222024
-12895.8169298305
-12895.8489223407
-12895.8249191078
-12895.8395339866
-12895.8348021831
-12895.8159602372
-12895.7861190903
-12895.8505518115
-12895.8227309585
-12895.8373619745
-12895.845615123
-12895.8352680558
-12895.7935323179
-12895.8621312317
-12895.8512875726
-12895.8321916652
-12895.8538257188
-12895.8232840585
-12895.8044039725
-12895.8121500575
-12895.8474426754
-12895.8374283123
-12895.8193171772
-12895.85004047
-12895.7809704945
-12895.8439756156
-12895.8252132326
-12895.876841858
-12895.8754070071
-12895.8530643889
-12895.8584148512
-12895.8392561152
-12895.8514661577
-12895.8381116623
-12895.8155146433
-12895.8393233927
-12895.8211093319
-12895.8154632468
-12895.8515567504
-12895.8445652195
-12895.8552793174
-12895.8207121771
-12895.8499408227
-12895.8502226717
-12895.8348968738
-12895.7847001138
-12895.8588459141
-12895.8469472065
-12895.8255072584
-12895.8367005928
-12895.8055016081
-12895.8309784674
-12895.8456765335
-12895.7983900389
-12895.8241719172
-12895.8591594059
-12895.8479258819
-12895.8248246562
-12895.8245725709
-12895.8348896176
-12895.8071570467
-12895.8473772882
-12895.8317511006
-12895.828601688
-12895.8098268235
-12895.841160629
-12895.840204324
-12895.8401544782
-12895.8514197989
-12895.8586323985
-12895.8634192284
-12895.8354448324
-12895.8537790541
-12895.8433411962
-12895.828218913
-12895.8765901552
-12895.8171109288
-12895.8553972024
-12895.846045333
-12895.8454869495
-12895.8595085596
-12895.8156336286
-12895.8111423054
-12895.8356983499
-12895.8373637904
-12895.8110891017
-12895.8571180685
-12895.8265120673
-12895.8285017291
-12895.8589035605
-12895.8287596756
-12895.8550325345
-12895.8629443874
-12895.8216053587
-12895.8277202405
-12895.8452513932
-12895.8419103815
-12895.8223173741
-12895.8293670021
-12895.8290109455
-12895.8379875605
-12895.8137771449
-12895.824694689
-12895.8279108034
-12895.8683131664
-12895.8337569075
-12895.7505473385
-12895.8385169042
-12895.8190543026
-12895.8309624179
-12895.8370081818
-12895.873511579
-12895.8298490394
-12895.8023198345
-12895.8540922777
-12895.8213400008
-12895.8376121816
-12895.8341433469
-12895.8535179698
-12895.8267355913
-12895.8355873731
-12895.8402276566
-12895.8361149021
-12895.8254819598
-12895.8396126537
-12895.8410074979
-12895.8439942263
-12895.829210767
-12895.812145105
-12895.8433406953
-12895.8631406837
-12895.8418585056
-12895.786751265
-12895.8047401804
-12895.8315360463
-12895.8309242624
-12895.8197990682
-12895.8497823833
-12895.8358786984
-12895.7991354702
-12895.8244824797
-12895.8673560073
-12895.8183577646
-12895.8042179411
-12895.841869735
-12895.8197183092
-12895.8404094517
-12895.814521487
-12895.827255514
-12895.8212074438
-12895.8454884006
-12895.8437913173
-12895.8087172107
-12895.8474989322
-12895.8185430262
-12895.8455993479
-12895.8265391239
-12895.8241265845
-12895.8147399463
-12895.8341854092
-12895.8471901556
-12895.802460915
-12895.8764370392
-12895.8328964794
-12895.8122732668
-12895.8396949992
-12895.8407662174
-12895.8250044096
-12895.8408697869
-12895.8593594107
-12895.8397485949
-12895.8586200166
-12895.8117444655
-12895.8722728766
-12895.8404288528
-12895.8291675936
-12895.8149149764
-12895.864701123
-12895.8486257693
-12895.8303649779
-12895.8279760159
-12895.8021007406
-12895.836733608
-12895.8229939312
-12895.8432736399
-12895.8579552366
-12895.8421545733
-12895.8377377975
-12895.846334166
-12895.8657904459
-12895.8532900966
-12895.834749176
-12895.8100949663
-12895.800411399
-12895.8258761555
-12895.7934864955
-12895.8136689196
-12895.8728381708
-12895.8122952727
-12895.8495068197
-12895.8349118036
-12895.8194437687
-12895.8385881621
-12895.8422336647
-12895.7980745989
-12895.8358314143
-12895.8398431833
-12895.8119229756
-12895.8372197728
-12895.810382635
-12895.8256854194
-12895.8482621973
-12895.8214195303
-12895.8107568274
-12895.818627249
-12895.8223257018
-12895.8330424256
-12895.8398877995
-12895.8107815667
-12895.8279394117
-12895.7963709202
-12895.7917827356
-12895.832768265
-12895.8404234831
-12895.8117912641
-12895.8391394362
-12895.8539405142
-12895.829181955
-12895.8303995493
-12895.8135289802
-12895.8307245086
-12895.8094567759
-12895.8378645983
-12895.8238784565
-12895.8160811348
-12895.8321072983
-12895.8198618275
-12895.8024534791
-12895.7945811121
-12895.8455929822
-12895.8780458117
-12895.8153483673
-12895.817630756
-12895.8614148547
-12895.8210032041
-12895.8306014268
-12895.8073845227
-12895.8055037797
-12895.8262303232
-12895.8335201232
-12895.8133061926
-12895.8296779149
-12895.8044917177
-12895.8137153273
-12895.8247329285
-12895.8149538729
-12895.8324816308
-12895.8352119479
-12895.8089290734
-12895.7935531248
-12895.8061737394
-12895.8246790063
-12895.7897342394
-12895.7994741322
-12895.8304926343
-12895.8139313484
-12895.835676118
-12895.8477521429
-12895.8110148808
-12895.8082475043
-12895.8103092418
-12895.8172610334
-12895.8642509247
-12895.8033907464
-12895.8202962155
-12895.8328240043
-12895.8295592542
-12895.8649352116
-12895.8344902921
-12895.8342642379
-12895.8131227526
-12895.8426706816
-12895.8199033672
-12895.8142938045
-12895.8283356603
-12895.8190640402
-12895.8291490556
-12895.8093212302
-12895.8061724828
-12895.8208682808
-12895.8710085707
-12895.7968179709
-12895.82728521
-12895.8110311922
-12895.8291019091
-12895.8291760085
-12895.8037535776
-12895.7838938055
-12895.8415642905
-12895.8161630823
-12895.8101150684
-12895.8227138788
-12895.8319446616
-12895.8408244846
-12895.8861431328
-12895.8277922394
-12895.860542143
-12895.8464070678
-12895.8282750439
-12895.8075011742
-12895.8102049332
-12895.8153132604
-12895.811825959
-12895.8405060595
-12895.7999227321
-12895.8143939226
-12895.810709191
-12895.841331884
-12895.845237775
-12895.8143629716
-12895.8107824889
-12895.8442979042
-12895.7742350463
-12895.8605239508
-12895.8210238984
-12895.8100887811
-12895.8155972759
-12895.8203930579
-12895.7968644275
-12895.8135220127
-12895.8056700182
-12895.8159263019
-12895.8245077331
-12895.8180345279
-12895.835621468
-12895.8452012139
-12895.807932169
-12895.8296019608
-12895.8245663685
-12895.8112360712
-12895.8428383356
-12895.8018275506
-12895.8281579315
-12895.8418649359
-12895.8195766274
-12895.8418740379
-12895.8195360147
-12895.8465520621
-12895.8195874446
-12895.8336583243
-12895.8296536679
-12895.8149874994
-12895.81930278
-12895.8491000074
-12895.8166211727
-12895.8331750283
-12895.8096628556
-12895.8417184551
-12895.793702564
-12895.7982164179
-12895.8145415909
-12895.8142549058
-12895.8086324273
-12895.8201136622
-12895.8093474548
-12895.8269967069
-12895.8317282163
-12895.8232584842
-12895.8297700329
-12895.802759986
-12895.8380765338
-12895.8036573043
-12895.8097975394
-12895.8150820525
-12895.811859835
-12895.8168829565
-12895.8418055989
-12895.8419523157
-12895.8070157162
-12895.8160285644
-12895.8364032029
-12895.8414597235
-12895.8220936502
-12895.8092636087
-12895.8163165818
-12895.8140881856
-12895.8151259615
-12895.7710118953
-12895.8119312131
-12895.8381805113
-12895.8326861749
-12895.8203595396
-12895.8449550194
-12895.793728245
-12895.7979526195
-12895.8137192871
-12895.803601864
-12895.783983343
-12895.8476925794
-12895.8299546022
-12895.8116773613
-12895.8017783726
-12895.8216236361
-12895.7997016207
-12895.8085826903
-12895.8435140398
-12895.8468993584
-12895.8223063432
-12895.8256332967
-12895.8430218071
-12895.8504767087
-12895.7912003648
-12895.8022619871
-12895.8113651315
-12895.8027249583
-12895.8088311764
-12895.8292029628
-12895.8274692173
-12895.8173874805
-12895.8227409879
-12895.8150281276
-12895.8381952906
-12895.8139035094
-12895.8307610506
-12895.8463863456
-12895.7843125659
-12895.836972707
-12895.846299646
-12895.8319988235
-12895.7942712117
-12895.8409488699
-12895.7930601104
-12895.8135645375
-12895.7944497228
-12895.8184230798
-12895.8444408181
-12895.8056498537
-12895.8262044043
-12895.824669241
-12895.8074958438
-12895.8229922418
-12895.7896131706
-12895.8416959972
-12895.8090902492
-12895.8567239763
-12895.8289778216
-12895.8090408709
-12895.8400715676
-12895.845770485
-12895.8208996206
-12895.8295052096
-12895.8083586842
-12895.8342243994
-12895.8050529446
-12895.8262636713
-12895.7862486678
-12895.8083428451
-12895.8503588877
-12895.8412939061
-12895.7949549644
-12895.8295876007
-12895.7766345709
-12895.770532466
-12895.7904478449
-12895.8286175726
-12895.7976484981
-12895.8408437105
-12895.8338017922
-12895.8269421829
-12895.8096645551
-12895.8027773112
-12895.8324819253
-12895.8327774438
-12895.7933561687
-12895.760715891
-12895.8415563531
-12895.812703088
-12895.8229564973
-12895.8340437554
-12895.7690510762
-12895.8154891713
-12895.811115143
-12895.8297690767
-12895.7979857114
-12895.8393862301
-12895.8196719556
-12895.8029856587
-12895.8195958675
-12895.8558549616
-12895.8322333198
-12895.8051211495
-12895.8090257198
-12895.8575792525
-12895.8661250803
-12895.8231733796
-12895.8387328803
-12895.8196455704
-12895.8310652828
-12895.8349198386
-12895.8365464228
-12895.8489610438
-12895.7822404405
-12895.8246807583
-12895.7974389853
-12895.8208614781
-12895.8120915286
-12895.8201259542
-12895.795969202
-12895.8145412093
-12895.8235270325
-12895.808379681
-12895.8023625394
-12895.8424589071
-12895.8507753609
-12895.8121595182
-12895.8269218288
-12895.8194330968
-12895.8207646122
-12895.8403229933
-12895.8479231179
-12895.813943229
-12895.7801985445
-12895.8215405045
-12895.8028765768
-12895.8149559004
-12895.8432137479
-12895.8075478495
-12895.8182798585
-12895.846186052
-12895.8222473248
-12895.8144728698
-12895.8405364496
-12895.8223433556
-12895.8412006004
-12895.8509874339
-12895.8028074344
-12895.8474350389
-12895.8239342645
-12895.7997455881
-12895.8117681441
-12895.7914623239
-12895.8309669462
-12895.7718472932
-12895.8217646242
-12895.8139111364
-12895.8190323122
-12895.8233233791
-12895.8315360086
-12895.8356891349
-12895.8331503833
-12895.8311630513
-12895.8290062655
-12895.8043330968
-12895.7950963539
-12895.8102597028
-12895.8339127656
-12895.8062498577
-12895.8096766986
-12895.8171348114
-12895.8404090674
-12895.7882803778
-12895.7767680714
-12895.7841362805
-12895.8021327712
-12895.8298088955
-12895.8114335519
-12895.8267197576
-12895.8091611631
-12895.8186772508
-12895.8108833912
-12895.8073265556
-12895.8057605329
-12895.8470076622
-12895.8021605604
-12895.8194695083
-12895.8554682723
-12895.8080305668
-12895.7960857624
-12895.8171251674
-12895.797686131
-12895.8056077963
-12895.7822575099
-12895.8335095971
-12895.8286834447
-12895.8350842623
-12895.8122970258
-12895.8051458273
-12895.8165163627
-12895.8238223457
-12895.8408384337
-12895.7820167761
-12895.8175016925
-12895.8052178716
-12895.8421706268
-12895.8169602712
-12895.8172838603
-12895.8175195305
-12895.8160177869
-12895.8248337669
-12895.8198483472
-12895.7892577053
-12895.8279629017
-12895.7828587935
-12895.8267168877
-12895.8106711812
-12895.8066430584
-12895.8278600104
-12895.8065886603
-12895.7874781974
-12895.7961046213
-12895.8314050721
-12895.8090378925
-12895.8454228236
-12895.8460596374
-12895.8326437721
-12895.8142568271
-12895.811762356
-12895.8177273363
-12895.8093817566
-12895.8218679082
-12895.818466317
-12895.7948421895
-12895.8123319696
-12895.8372919302
-12895.8250770295
-12895.8462131756
-12895.8090701767
-12895.8084638518
-12895.8018389646
-12895.7774323022
-12895.8544616862
-12895.8226718042
-12895.8334182529
-12895.8031402551
-12895.7741721294
-12895.8029646175
-12895.8421709487
-12895.813551912
-12895.7719510641
-12895.8259555659
-12895.8254146623
-12895.8115051204
-12895.8031985683
-12895.8455338023
-12895.8231216608
-12895.8024036331
-12895.8012062434
-12895.8217064036
-12895.8081179448
-12895.8361261657
-12895.8142012326
-12895.8522538431
-12895.8052037038
-12895.8090134052
-12895.7949072495
-12895.8057260592
-12895.8013671129
-12895.7784281331
-12895.8375893197
-12895.813385533
-12895.8135426962
-12895.8152295489
-12895.8106246171
-12895.8096337958
-12895.8201323403
-12895.8262926617
-12895.8241246184
-12895.8140193652
-12895.8342456214
-12895.813876137
-12895.7950128456
-12895.7856703485
-12895.8047030099
-12895.8137401491
-12895.824250943
-12895.7916074811
-12895.8083851671
-12895.8176419613
-12895.8039587302
-12895.8162257098
-12895.834791785
-12895.8423217916
-12895.8210780301
-12895.8166206847
-12895.834754643
-12895.7933719265
-12895.8299800848
-12895.8098593275
-12895.8221101822
-12895.8329237307
-12895.7608687651
-12895.7979409398
-12895.8104781405
-12895.7705373043
-12895.7991077226
-12895.7711063843
-12895.8052908191
-12895.8097229596
-12895.8000582186
-12895.8095464468
-12895.8269206102
-12895.8043158059
-12895.8049777433
-12895.7960447873
-12895.812326126
-12895.795803238
-12895.8318454323
-12895.80533467
-12895.792945306
-12895.8145283823
-12895.8056383543
-12895.7658668401
-12895.8091323561
-12895.8222116624
-12895.8650997361
-12895.8377663377
-12895.8095958741
-12895.7751407525
-12895.7629304217
-12895.8277953555
-12895.8163402708
-12895.813229609
-12895.8181895104
-12895.8308255528
-12895.8101607486
-12895.828638378
-12895.7726837153
-12895.809965825
-12895.8230842085
-12895.8120055045
-12895.8250167229
-12895.8476844983
-12895.795386519
-12895.7893659411
-12895.814930832
-12895.8099510895
-12895.8336599927
-12895.8029513493
-12895.8345462758
-12895.8213690377
-12895.8434330653
-12895.8253587193
-12895.8457639993
-12895.8277190104
-12895.8177636799
-12895.816907814
-12895.7952549776
-12895.791692334
-12895.8408584913
-12895.8198411312
-12895.8118487735
-12895.8059656152
-12895.8165883207
-12895.805165725
-12895.7934630942
-12895.8103636617
-12895.7956319279
-12895.774000858
-12895.813751435
-12895.8267826201
-12895.7885705944
-12895.8309674026
-12895.8318125289
-12895.8108946331
-12895.7983251438
-12895.8156531072
-12895.8384606957
-12895.8043351128
-12895.8089096312
-12895.8101876598
-12895.8252497942
-12895.8410582331
-12895.7839573536
-12895.8256448926
-12895.7903681685
-12895.8483769254
-12895.8067574175
-12895.817155383
-12895.7648751402
-12895.806072758
-12895.8276797695
-12895.8410822248
-12895.8282685439
-12895.7875411468
-12895.8119627919
-12895.8253313158
-12895.8147893929
-12895.8127943976
-12895.8323791543
-12895.7776671448
-12895.8197403314
-12895.8160513508
-12895.810307555
-12895.7915494768
-12895.8216741875
-12895.8359277488
-12895.7830529181
-12895.831354954
-12895.7784972061
-12895.8190929068
-12895.8047741696
-12895.8388985357
-12895.8517094546
-12895.8180217118
-12895.8269630378
-12895.8358124769
-12895.8222511942
-12895.8187610644
-12895.8079528458
-12895.7866680803
-12895.8053975433
-12895.8082286521
-12895.8070064684
-12895.7873628775
-12895.7948438369
-12895.8293847008
-12895.7898464527
-12895.8054009905
-12895.8301484493
-12895.8298588697
-12895.8248442116
-12895.8467589637
-12895.8289409847
-12895.7846074744
-12895.798039104
-12895.8354026663
-12895.817337663
-12895.8270018965
-12895.8046164009
-12895.7798810179
-12895.8012361777
-12895.7880695073
-12895.8357885055
-12895.8149594896
-12895.8351629727
-12895.7901351155
-12895.7857423695
-12895.8270900065
-12895.8166686546
-12895.8256132089
-12895.7983291112
-12895.7724767777
-12895.8395825009
-12895.8038790229
-12895.8370081567
-12895.8195087607
-12895.8105700701
-12895.8202365804
-12895.8111394226
-12895.8047830516
-12895.7885212139
-12895.8237229255
-12895.8206308935
-12895.8346653859
-12895.822741145
-12895.830567838
-12895.8017940446
-12895.8008766948
-12895.8131986302
-12895.8059461655
-12895.8155600519
-12895.7887423437
-12895.7818602335
-12895.7914148717
-12895.7726078326
-12895.8323545251
-12895.7944951671
-12895.7810916167
-12895.8143349936
-12895.768634466
-12895.8032021109
-12895.7910925533
-12895.8095548734
-12895.7938697527
-12895.8178323292
-12895.8173438384
-12895.7993709595
-12895.801187495
-12895.8110272044
-12895.794896397
-12895.8092364365
-12895.8055630745
-12895.8028092112
-12895.8211701784
-12895.8384657741
-12895.8095735726
-12895.8057106244
-12895.8154857889
-12895.8100592643
-12895.8510389401
-12895.7919062615
-12895.7982665941
-12895.8224498599
-12895.8209917315
-12895.7768917534
-12895.7968427915
-12895.8293696165
-12895.8022109027
-12895.8212338514
-12895.7940401912
-12895.8275295318
-12895.7998988847
-12895.8614697437
-12895.8182695536
-12895.7840807329
-12895.8294065811
-12895.8063997205
-12895.795175134
-12895.8333011786
-12895.812406752
-12895.8064107959
-12895.8095022794
-12895.834842848
-12895.8199169053
-12895.7774828221
-12895.8239477083
-12895.790375892
-12895.8155264826
-12895.8186588091
-12895.8110286179
-12895.801022081
-12895.8576055951
-12895.8195084035
-12895.8146317824
-12895.7663826856
-12895.8004080338
-12895.8018786909
-12895.8190147064
-12895.7973514332
-12895.8315804306
-12895.8353336097
-12895.7959135164
-12895.7855818826
-12895.8296967465
-12895.8018288787
-12895.8301634972
-12895.8031006592
-12895.7872439854
-12895.7952602176
-12895.7749702048
-12895.8269951046
-12895.8137471841
-12895.796354138
-12895.8268874026
-12895.8134595437
-12895.8007901547
-12895.7703348576
-12895.8008015868
-12895.7751546825
-12895.7998036168
-12895.7701661086
-12895.8015480149
-12895.8042433327
-12895.804599134
-12895.8239562274
-12895.8054867447
-12895.8097125774
-12895.8001087693
-12895.7947835214
-12895.8457753525
-12895.8038798071
-12895.8213554258
-12895.8254457539
-12895.79249561
-12895.7876333696
-12895.821280382
-12895.7637250729
-12895.7910955541
-12895.797512575
-12895.8037300786
-12895.7605543586
-12895.8028899265
-12895.8178525038
-12895.8006718987
-12895.7825152528
-12895.786078514
-12895.792596192
-12895.792232995
-12895.7716204352
-12895.7993807148
-12895.7624393851
-12895.7508865967
-12895.7709990047
-12895.7531110681
-12895.7872670546
-12895.7966478186
-12895.7968714099
-12895.8096406053
-12895.7830480447
-12895.7883616775
-12895.7794665236
-12895.8265710684
-12895.8163475387
-12895.8115308043
-12895.818619455
-12895.7859190622
-12895.7987726821
-12895.7949740106
-12895.7635495378
-12895.7945099625
-12895.7778079004
-12895.8124280638
-12895.8095556788
-12895.8063106319
-12895.8200887829
-12895.7879112732
-12895.8263073622
-12895.7997746158
-12895.8143076532
-12895.7825723473
-12895.7919130744
-12895.8541361416
-12895.7898255741
-12895.8172158398
-12895.8367347829
-12895.8088923831
-12895.8141627322
-12895.8162009577
-12895.8339068132
-12895.8342793471
-12895.8099433617
-12895.8130245796
-12895.7950115625
-12895.8057108613
-12895.7806640651
-12895.8476417997
-12895.7969798185
-12895.7710211208
-12895.7788586973
-12895.7828642918
-12895.8154093673
-12895.8342200491
-12895.8280237518
-12895.8157649022
-12895.7682362118
-12895.8153875699
-12895.8011036399
-12895.7912527745
-12895.7762629703
-12895.7900298421
-12895.8176976282
-12895.7992861867
-12895.7867021097
-12895.7809762985
-12895.7945359524
-12895.7911817799
-12895.8118535112
-12895.8140800671
-12895.7938738957
-12895.7780543314
-12895.7837972404
-12895.7976660968
-12895.785455256
-12895.8065508383
-12895.8130163939
-12895.7871571068
-12895.8082766687
-12895.8075655701
-12895.8027231352
-12895.8167645331
-12895.785939818
-12895.7807471284
-12895.8171694726
-12895.8094254294
-12895.7911316516
-12895.8042441747
-12895.8057004082
-12895.8056144192
-12895.8122578563
-12895.7964676124
-12895.8089331639
-12895.8345454677
-12895.7957866639
-12895.8302909084
-12895.8080319261
-12895.8048661518
-12895.8034165258
-12895.7930397287
-12895.8429434171
-12895.8108517678
-12895.8082213519
-12895.7995514002
-12895.8278103726
-12895.8348838
-12895.7696592711
-12895.7787541647
-12895.7741253751
-12895.8160861703
-12895.7957602418
-12895.8331055218
-12895.7988512617
-12895.7899996778
-12895.8053416982
-12895.8288285829
-12895.7900112086
-12895.814539924
-12895.8194858838
-12895.8132448729
-12895.7781422218
-12895.8134729224
-12895.8409323905
-12895.8384372108
-12895.8495655494
-12895.8037914316
-12895.8188623059
-12895.7840807901
-12895.8041524473
-12895.7932186562
-12895.8218128966
-12895.8266474694
-12895.8122866312
-12895.8129686356
-12895.8232931724
-12895.827338123
-12895.8218541953
-12895.8133654449
-12895.7898090324
-12895.8045830004
-12895.7747919927
-12895.807785079
-12895.806874435
-12895.7756439703
-12895.8250452553
-12895.7997009865
-12895.8124456932
-12895.7970397535
-12895.8051135032
-12895.817725987
-12895.8280520656
-12895.8216823341
-12895.7988117631
-12895.8215602628
-12895.8286578793
-12895.8298512755
-12895.8166164183
-12895.8357432795
-12895.7912448841
-12895.8167623614
-12895.8415093286
-12895.8161401372
-12895.8133376143
-12895.7850368223
-12895.8084511
-12895.8225355754
-12895.7949265744
-12895.8299263093
-12895.8138031569
-12895.8501012411
-12895.7907652776
-12895.8028964009
-12895.7864105503
-12895.7610822564
-12895.7987212889
-12895.8118699087
-12895.842117568
-12895.8198742749
-12895.8370017226
-12895.8137796548
-12895.7949759768
-12895.824853063
-12895.8243461183
-12895.803474348
-12895.7861071699
-12895.796061521
-12895.7800207161
-12895.7796168857
-12895.8245492151
-12895.7999265459
-12895.7948575173
-12895.8282384421
-12895.7937255772
-12895.8309577497
-12895.7783651054
-12895.7879607545
-12895.7880912546
-12895.8226538143
-12895.8156117859
-12895.832768042
-12895.8063422616
-12895.7907551206
-12895.8206322718
-12895.7871879611
-12895.7996251932
-12895.8060065962
-12895.7999304508
-12895.8091753395
-12895.7841261217
-12895.8308539843
-12895.8050584472
-12895.8460776757
-12895.7958223697
-12895.7954601516
-12895.8029907316
-12895.8371736085
-12895.8201573243
-12895.8190570043
-12895.8301491421
-12895.7983717701
-12895.819457191
-12895.8061438309
-12895.7909554207
-12895.802803795
-12895.7962158282
-12895.7669121124
-12895.8215125419
-12895.8006268753
-12895.7904920414
-12895.7816669539
-12895.7824931941
-12895.8047732422
-12895.773427259
-12895.8313042998
-12895.8349132782
-12895.8042272743
-12895.8309832727
-12895.8012904191
-12895.7624349183
-12895.8134625331
-12895.7963661021
-12895.8104434275
-12895.7810243618
-12895.7787604777
-12895.8467897827
-12895.7836038354
-12895.8043973391
-12895.8047970351
-12895.8236966142
-12895.8087907293
-12895.7839940267
-12895.8015717093
-12895.8383128237
-12895.8289000782
-12895.7871955937
-12895.8191484311
-12895.808416509
-12895.8178481607
-12895.8308006207
-12895.795514624
-12895.8208761899
-12895.8059794235
-12895.8218385889
-12895.8082745642
-12895.7767673602
-12895.8113867659
-12895.8117439305
-12895.8080049247
-12895.7641759908
-12895.7784254215
-12895.8070271945
-12895.7922483994
-12895.7653640693
-12895.8181645146
-12895.7838162567
-12895.7976118677
-12895.827836963
-12895.7863151283
-12895.7956952455
-12895.7869280063
-12895.7869449946
-12895.8359050717
-12895.8012708184
-12895.7987916125
-12895.7912917162
-12895.7923685588
-12895.8308486214
-12895.7848205242
-12895.7916145467
-12895.8150494895
-12895.7473528383
-12895.8147956273
-12895.8317616507
-12895.8128286328
-12895.8249437766
-12895.7882541293
-12895.7986711124
-12895.7967655597
-12895.8230391858
-12895.8306266062
-12895.8208967141
-12895.8377616246
-12895.8114802404
-12895.8220629974
-12895.8122335827
-12895.8272292136
-12895.7881960628
-12895.7971263837
-12895.8276032475
-12895.8512161994
-12895.7739050257
-12895.8042616539
-12895.7982052958
-12895.7950666395
-12895.8172443076
-12895.8078639428
-12895.8320070473
-12895.8176634708
-12895.8130747159
-12895.8289375402
-12895.8301511331
-12895.8172428819
-12895.78290628
-12895.8073441228
-12895.8252394483
-12895.8269551381
-12895.7805100314
-12895.8251394929
-12895.765474569
-12895.8055665187
-12895.8071862833
-12895.7820727918
-12895.7949093071
-12895.7814340757
-12895.8128003988
-12895.790900655
-12895.7784449225
-12895.7594954344
-12895.781567327
-12895.8275374823
-12895.8073844838
-12895.8034506187
-12895.8160084758
-12895.8045917118
-12895.7969228468
-12895.8108819992
-12895.7982309461
-12895.8125080843
-12895.7875675767
-12895.7823446297
-12895.7940503957
-12895.7848318894
-12895.8237384975
-12895.8205097752
-12895.8266538981
-12895.8012940273
-12895.8249765265
-12895.8165563815
-12895.810613736
-12895.7858039505
-12895.7922568084
-12895.814623508
-12895.8021922366
-12895.8076559741
-12895.7771945265
-12895.8027347747
-12895.8107690364
-12895.8315073373
-12895.7827363432
-12895.8016733182
-12895.8162234439
-12895.8258354448
-12895.7754440918
-12895.8375673544
-12895.8197526552
-12895.7769363322
-12895.8032491103
-12895.8309753763
-12895.762513303
-12895.8256813225
-12895.8186246128
-12895.8026122583
-12895.8028334396
-12895.8092279725
-12895.8011543771
-12895.8151194204
-12895.8006042926
-12895.808720294
-12895.8327406356
-12895.7864343685
-12895.7994395481
-12895.7994913536
-12895.7883357936
-12895.8097070905
-12895.8255700075
-12895.7855940573
-12895.7817664337
-12895.8153288891
-12895.7917988706
-12895.7980791232
-12895.8043934607
-12895.7843009276
-12895.7591135612
-12895.800897124
-12895.8009990872
-12895.7688842077
-12895.8181363904
-12895.8065291826
-12895.8114991791
-12895.7964962876
-12895.7811929899
-12895.8266945613
-12895.7814047224
-12895.800381775
-12895.8193347797
-12895.7886093614
-12895.7993879859
-12895.7713849862
-12895.7997347089
-12895.8184104461
-12895.7924400064
-12895.8294516531
-12895.7693690577
-12895.8258361548
-12895.7834502939
-12895.8186654439
-12895.8097168219
-12895.7914220815
-12895.792390946
-12895.7903389808
-12895.8134343854
-12895.7792700061
-12895.7782914038
-12895.7800630332
-12895.8251568342
-12895.776847556
-12895.7913362289
-12895.79102206
-12895.8249461837
-12895.8004392493
-12895.7911712265
-12895.8025650625
-12895.828425109
-12895.8189532873
-12895.7921894171
-12895.8227702214
-12895.783668373
-12895.807437671
-12895.8074739181
-12895.8443499253
-12895.7644801346
-12895.7920688249
-12895.7437460179
-12895.8174654874
-12895.7576508779
-12895.7976875624
-12895.8163508588
-12895.817410772
-12895.7947781399
-12895.8177541139
-12895.7762424925
-12895.8248062288
-12895.8196637906
-12895.7889548529
-12895.791644694
-12895.7971912613
-12895.7801402146
-12895.7711640927
-12895.7461232474
-12895.8072565642
-12895.7924970382
-12895.8015414917
-12895.7823192792
-12895.8026310926
-12895.7588157253
-12895.7658177787
-12895.7671121881
-12895.7970776582
-12895.776555487
-12895.7918015352
-12895.8011665218
-12895.7834032919
-12895.8197688009
-12895.7754208405
-12895.8071249438
-12895.7944043458
-12895.7730653457
-12895.8025441063
-12895.8170699509
-12895.8146664304
-12895.7904833137
-12895.8125079252
-12895.8036467935
-12895.794553266
-12895.8220513157
-12895.8069103945
-12895.7847960363
-12895.8302827412
-12895.8315133521
-12895.7969087166
-12895.801757577
-12895.7934874854
-12895.8219628446
-12895.8283074604
-12895.8117922664
-12895.8097601714
-12895.8034437082
-12895.8123275857
-12895.7977500343
-12895.8155713687
-12895.8134867045
-12895.7862524512
-12895.7862147184
-12895.791411701
-12895.8048810902
-12895.8065350027
-12895.7600124863
-12895.8209399067
-12895.7742284996
-12895.8031679721
-12895.7713776332
-12895.8135747529
-12895.7502803049
-12895.8289745554
-12895.7844515051
-12895.8140853431
-12895.8053993358
-12895.7852857379
-12895.7630372504
-12895.8179614266
-12895.8058714025
-12895.7892091211
-12895.8036463901
-12895.7908164858
-12895.8078221126
-12895.7586234944
-12895.7861839131
-12895.756329048
-12895.7861650342
-12895.7924771915
-12895.8145152377
-12895.7987348796
-12895.7860222491
-12895.8066370202
-12895.7698652947
-12895.7381058516
-12895.7848982804
-12895.7548266597
-12895.781755092
-12895.793341578
-12895.8018012698
-12895.7954674151
-12895.7896847847
-12895.788183036
-12895.7845485149
-12895.8166390515
-12895.8018949726
-12895.8007063784
-12895.773668794
-12895.7680666952
-12895.8104572508
-12895.7819925734
-12895.8004791464
-12895.7740183874
-12895.8087783411
-12895.7908644084
-12895.7772202242
-12895.7813901404
-12895.8155644345
-12895.7903929383
-12895.777239589
-12895.8015937925
-12895.7651661146
-12895.7879423586
-12895.7795928441
-12895.7899315245
-12895.8148285211
-12895.8082400359
-12895.8126298806
-12895.782073545
-12895.8136614665
-12895.7982067992
-12895.8081816337
-12895.7765892111
-12895.8158654538
-12895.7821410687
-12895.790323124
-12895.7943336031
-12895.7754238667
-12895.7858758902
-12895.777903582
-12895.7738509982
-12895.8016481761
-12895.8105991198
-12895.7997909702
-12895.7945499096
-12895.7908677539
-12895.7884059993
-12895.744672712
-12895.8053392838
-12895.8059327123
-12895.773996176
-12895.7904718041
-12895.7854914513
-12895.783172832
-12895.8019593335
-12895.7766001488
-12895.7888929857
-12895.7606727872
-12895.8008583971
-12895.780600146
-12895.7977695764
-12895.7821265889
-12895.7363292803
-12895.7961021942
-12895.7718813843
-12895.7862034077
-12895.7826877166
-12895.8110536551
-12895.8298218702
-12895.7927209431
-12895.8108766036
-12895.7656616895
-12895.7836284811
-12895.7822744153
-12895.8181171125
-12895.8013925155
-12895.7897617686
-12895.7788316187
-12895.8070173395
-12895.7724521166
-12895.7631257665
-12895.7996833179
-12895.7968593736
-12895.804226957
-12895.8242782206
-12895.780958572
-12895.7800043808
-12895.790126089
-12895.7476673795
-12895.7508275829
-12895.8030993548
-12895.789948286
-12895.7480445281
-12895.8022198376
-12895.75895192
-12895.7798360175
-12895.8047673022
-12895.8123646614
-12895.7789210448
-12895.7974634221
-12895.7762042911
-12895.7843252868
-12895.7764363904
-12895.8096270093
-12895.8079701958
-12895.8030074962
-12895.8026302178
-12895.8099909034
-12895.8090133561
-12895.8002111887
-12895.8255795674
-12895.791193964
-12895.795498637
-12895.7712824635
-12895.7727039769
-12895.8047146037
-12895.814955587
-12895.8048913132
-12895.8045361299
-12895.8209289511
-12895.806116869
-12895.7909443278
-12895.8004685802
-12895.7867759093
-12895.8122515771
-12895.8050636552
-12895.7981736958
-12895.8044450267
-12895.8070837306
-12895.796783706
-12895.7575137032
-12895.7371325579
-12895.8199552432
-12895.755692409
-12895.7953857522
-12895.8005288658
-12895.7818043009
-12895.7676985417
-12895.7688950036
-12895.7980604812
-12895.7970751346
-12895.7876291772
-12895.8167319271
-12895.8069649632
-12895.8135948293
-12895.7511315841
-12895.7751930164
-12895.8217091315
-12895.7906953554
-12895.7825774748
-12895.8195181436
-12895.8171404016
-12895.7658730177
-12895.7983012274
-12895.8076103062
-12895.7328195157
-12895.8093595302
-12895.7664454573
-12895.8072164525
-12895.8131966825
-12895.776158433
-12895.7896881432
-12895.7923618115
-12895.764022445
-12895.8111919669
-12895.7963777326
-12895.8121769522
-12895.7886989556
-12895.8047980201
-12895.7430441674
-12895.7983060555
-12895.8037775371
-12895.7899229958
-12895.7763170802
-12895.7772443987
-12895.7809901153
-12895.8001238841
-12895.8284085355
-12895.8067691348
-12895.7662828315
-12895.8271464434
-12895.8099405053
-12895.7691845604
-12895.8149507417
-12895.7715343714
-12895.7976712035
-12895.7965450526
-12895.7836918627
-12895.7933618786
-12895.7750091541
-12895.8027365672
-12895.8186346645
-12895.7934574701
-12895.7824365969
-12895.8003592004
-12895.7870967665
-12895.7872038481
-12895.7741227866
-12895.7921134618
-12895.7926385391
-12895.8008887852
-12895.8016707386
-12895.7833469263
-12895.7874210422
-12895.7650969957
-12895.7709870098
-12895.8194560878
-12895.769344699
-12895.8048860633
-12895.7715586237
-12895.7854005417
-12895.8116994075
-12895.7974240069
-12895.776963591
-12895.8002421822
-12895.8031651702
-12895.7720855253
-12895.8029684019
-12895.7753714349
-12895.8109756237
-12895.7981642827
-12895.7957226987
-12895.831583108
-12895.787011883
-12895.809210979
-12895.8002776276
-12895.8149727187
-12895.8172924601
-12895.7947346142
-12895.7508759874
-12895.7792756831
-12895.7951059495
-12895.8154486387
-12895.7579569149
-12895.8029769319
-12895.7847595323
-12895.8149732796
-12895.7861439474
-12895.8066505774
-12895.821328431
-12895.7819340081
-12895.7622956539
-12895.7919147757
-12895.8171143562
-12895.8188646549
-12895.8163012175
-12895.8058675734
-12895.8193092241
-12895.8093672752
-12895.7987139855
-12895.8511851392
-12895.787802933
-12895.8506936833
-12895.8025747952
-12895.8289251976
-12895.7957649304
-12895.7683232014
-12895.7904404355
-12895.7944875503
-12895.7833631819
-12895.8371837804
-12895.8235908027
-12895.780169709
-12895.788332378
-12895.8136361008
-12895.7524024537
-12895.8112458785
-12895.7999847351
-12895.7810292326
-12895.8287853111
-12895.8519578722
-12895.7955242503
-12895.8066446824
-12895.7839086447
-12895.8033385984
-12895.7811670588
-12895.8088357973
-12895.8123690134
-12895.810987347
-12895.8039622243
-12895.7940774697
-12895.8191515668
-12895.8174048166
-12895.7969945321
-12895.8124174696
-12895.8314654713
-12895.7946651818
-12895.8146953695
-12895.8045719026
-12895.7880843409
-12895.8205799135
-12895.7791589067
-12895.7740458966
-12895.7916373175
-12895.8040239921
-12895.7661317697
-12895.8088298389
-12895.7969770264
-12895.769823219
-12895.7914009517
-12895.7891303158
-12895.796986612
-12895.8000314873
-12895.82861886
-12895.8028976414
-12895.8001409223
-12895.778793834
-12895.7688831822
-12895.7586945629
-12895.7791978536
-12895.8155273543
-12895.7809741436
-12895.7580118124
-12895.8093788757
-12895.7711332412
-12895.7681907701
-12895.7916479186
-12895.7876309712
-12895.7566320693
-12895.7874527154
-12895.8202256648
-12895.7958163139
-12895.7932487059
-12895.7720314128
-12895.7975258603
-12895.8080051025
-12895.8456773392
-12895.7823963119
-12895.767130003
-12895.8148963791
-12895.8041633626
-12895.8008008074
-12895.7915908116
-12895.7919184455
-12895.7968013394
-12895.7797810704
-12895.7966173873
-12895.8025241581
-12895.8144867621
-12895.7884468717
-12895.771910524
-12895.785708602
-12895.7956838643
-12895.7960396935
-12895.778654014
-12895.7353308136
-12895.7582086093
-12895.7920148275
-12895.8003068349
-12895.7627496308
-12895.7381874371
-12895.8017202365
-12895.7712604945
-12895.7558530204
-12895.7796582529
-12895.7452317989
-12895.7885156384
-12895.7628918389
-12895.7966890776
-12895.785262793
-12895.7589882556
-12895.7576720282
-12895.7910472047
-12895.7925223853
-12895.7808654837
-12895.7711097991
-12895.7855664164
-12895.7723079388
-12895.7702922882
-12895.7871231815
-12895.7619155111
-12895.8074135645
-12895.8017485376
-12895.7963987475
-12895.813125041
-12895.7864239821
-12895.7734496554
-12895.780097636
-12895.7726640042
-12895.7551585715
-12895.7433767639
-12895.7804097338
-12895.748443287
-12895.773357304
-12895.7903610731
-12895.8114933217
-12895.7618638603
-12895.7844502197
-12895.8239853967
-12895.803495645
-12895.7765569598
-12895.7538587445
-12895.7804315776
-12895.7834714911
-12895.7911137159
-12895.7748571577
-12895.8239830361
-12895.8070535521
-12895.7513086964
-12895.7892297223
-12895.7954395074
-12895.8015773641
-12895.7939113389
-12895.7947115653
-12895.8135179969
-12895.796987145
-12895.8091043614
-12895.8072780888
-12895.7731075626
-12895.8272521845
-12895.7970177375
-12895.7988438707
-12895.8084876322
-12895.7714147679
-12895.8100956486
-12895.7926025756
-12895.7962291849
-12895.7922050187
-12895.7852598655
-12895.8255362776
-12895.8233019693
-12895.7824445281
-12895.7286938589
-12895.7917141067
-12895.7608492177
-12895.7646746174
-12895.7592751374
-12895.7593308473
-12895.7878073422
-12895.7796013832
-12895.7785127995
-12895.7773771345
-12895.7602814921
-12895.7636530784
-12895.7483294383
-12895.7846251578
-12895.8091938152
-12895.7800322671
-12895.8427682854
-12895.776136483
-12895.796122856
-12895.8156661833
-12895.8137178929
-12895.7898590638
-12895.7461340569
-12895.8113178708
-12895.8076207506
-12895.8117724325
-12895.7793339962
-12895.7619190522
-12895.7845758629
-12895.7566818915
-12895.7658088427
-12895.8158698634
-12895.7573971208
-12895.7866678877
-12895.7817822091
-12895.7595453322
-12895.7728619803
-12895.7833160026
-12895.7905748854
-12895.7824362773
-12895.8030228617
-12895.8291696646
-12895.8039896808
-12895.7540413356
-12895.7776485845
-12895.7821832374
-12895.7914461432
-12895.7947456437
-12895.7617325714
-12895.7878372345
-12895.7727406013
-12895.8024300217
-12895.7672937736
-12895.7874810431
-12895.7812704825
-12895.7844473259
-12895.7941928087
-12895.8023542344
-12895.799345699
-12895.8036966232
-12895.7615700638
-12895.7806343112
-12895.7781102564
-12895.7431044349
-12895.7903100321
-12895.7890077393
-12895.7889906301
-12895.7651841274
-12895.7659270849
-12895.800456547
-12895.8003191138
-12895.8024846392
-12895.7802105801
-12895.829555339
-12895.7766004381
-12895.7703237538
-12895.7899571848
-12895.7811510628
-12895.8310140401
-12895.8048188752
-12895.7746230882
-12895.8009269203
-12895.8004611058
-12895.8128701603
-12895.8157454178
-12895.808483727
-12895.7662790636
-12895.8163200089
-12895.7813797734
-12895.8112120913
-12895.7695531523
-12895.7730828281
-12895.7983143866
-12895.786895875
-12895.8276970362
-12895.769888997
-12895.78756674
-12895.7969638715
-12895.7937808863
-12895.7688379793
-12895.7808148917
-12895.7748930089
-12895.7764658635
-12895.7924969037
-12895.7934223705
-12895.8019603541
-12895.7900301349
-12895.793282401
-12895.8021632682
-12895.7462426696
-12895.7903119655
-12895.7823782068
-12895.7956803458
-12895.7723598145
-12895.7888488015
-12895.7619001255
-12895.7678070248
-12895.7659464374
-12895.7781533935
-12895.8087817887
-12895.8079421426
-12895.7924888959
-12895.8154608542
-12895.812766933
-12895.7781272098
-12895.7976435569
-12895.7908297562
-12895.7817532954
-12895.80677962
-12895.7876378696
-12895.7565489711
-12895.8038678449
-12895.7803739988
-12895.7743082218
-12895.7958611891
-12895.7829376236
-12895.8077330199
-12895.7485855107
-12895.8084119236
-12895.7659734223
-12895.7707647542
-12895.7785954104
-12895.7972798499
-12895.7624845214
-12895.7882801205
-12895.7766439896
-12895.7757410357
-12895.7760317178
-12895.7418922284
-12895.7710592115
-12895.7965334668
-12895.7670889068
-12895.7921682245
-12895.813635717
-12895.7828808138
-12895.7558120234
-12895.7765421978
-12895.7982013965
-12895.7774361531
-12895.7625419608
-12895.7976469461
-12895.8028961745
-12895.7873126892
-12895.8025582663
-12895.7846542131
-12895.8191043864
-12895.7831745915
-12895.7319914362
-12895.7664034718
-12895.787045407
-12895.7775675517
-12895.8204371874
-12895.8247935728
-12895.7525618313
-12895.8028782027
-12895.7770958557
-12895.7853973339
-12895.7676423397
-12895.7964026472
-12895.7613766124
-12895.7984407044
-12895.7769183213
-12895.786571245
-12895.7565106476
-12895.7637543048
-12895.7515597377
-12895.7865892148
-12895.8082980834
-12895.7482520121
-12895.7714088526
-12895.7613897522
-12895.7816001755
-12895.7942250825
-12895.7968475712
-12895.7730486297
-12895.7856652819
-12895.7846166367
-12895.7915629955
-12895.7708055689
-12895.7567882136
-12895.7775721171
-12895.8045215774
-12895.8010288662
-12895.7876380178
-12895.8031268425
-12895.7902713963
-12895.7929701671
-12895.7751508992
-12895.7541909976
-12895.7660429496
-12895.8086670588
-12895.8067568539
-12895.7982883512
-12895.7749505845
-12895.7828932034
-12895.7802420497
-12895.803875711
-12895.7915063264
-12895.7947763332
-12895.7502112808
-12895.7955722173
-12895.770651639
-12895.7826040114
-12895.786470285
-12895.7727464444
-12895.7832332118
-12895.7647795386
-12895.7765018541
-12895.7235041634
-12895.7690693935
-12895.7745206249
-12895.7416167282
-12895.742800233
-12895.7733855206
-12895.7742752341
-12895.7968207925
-12895.821592231
-12895.8125295419
-12895.802048997
-12895.7964978421
-12895.7801229056
-12895.8123295493
-12895.8065247607
-12895.7678860172
-12895.786601839
-12895.7615999837
-12895.8023594537
-12895.7963283976
-12895.8237785438
-12895.7724917477
-12895.7569389064
-12895.7673640679
-12895.7481739081
-12895.7878769228
-12895.7921720628
-12895.7449989666
-12895.7756244836
-12895.7721032914
-12895.7964014006
-12895.7807642701
-12895.7671230669
-12895.7417291157
-12895.7339605406
-12895.8003752793
-12895.7667316956
-12895.7833034807
-12895.8008033314
-12895.8006198697
-12895.7895859008
-12895.8008676157
-12895.7893377748
-12895.7960719591
-12895.7839703596
-12895.7787411969
-12895.7719224511
-12895.819192739
-12895.7706323167
-12895.7826621789
-12895.7791419151
-12895.7508381582
-12895.7648142854
-12895.8167380736
-12895.7780677765
-12895.7476850678
-12895.8119345677
-12895.7923517817
-12895.7644325685
-12895.7882252552
-12895.8202761915
-12895.7802508769
-12895.7882995582
-12895.7980482106
-12895.787592469
-12895.7716644241
-12895.7835909791
-12895.7836485635
-12895.7722043513
-12895.7619496728
-12895.742780153
-12895.7580461501
-12895.7624512568
-12895.7773610571
-12895.7786309362
-12895.8071995428
-12895.8044896808
-12895.7974733557
-12895.7876888059
-12895.7874902013
-12895.7955842167
-12895.7686015362
-12895.7752192217
-12895.7742677983
-12895.8041533771
-12895.7845490708
-12895.7588848917
-12895.7770495105
-12895.756183483
-12895.7660317911
-12895.7777667573
-12895.7485430902
-12895.7564759024
-12895.7382577929
-12895.7773565202
-12895.7804261461
-12895.7885462482
-12895.780784163
-12895.8063712749
-12895.7077210363
-12895.7726277459
-12895.7809255457
-12895.7459530509
-12895.7798919014
-12895.7726526266
-12895.7960193906
-12895.7945050001
-12895.7796524737
-12895.8103816041
-12895.7756829568
-12895.7840799941
-12895.7984858897
-12895.7544135832
-12895.7694479317
-12895.7769879713
-12895.7945019233
-12895.7865982521
-12895.7847007204
-12895.77091728
-12895.7903069209
-12895.7850174986
-12895.7653089748
-12895.7843745094
-12895.7824066915
-12895.7749484093
-12895.7615679424
-12895.752580835
-12895.7893229456
-12895.8025254978
-12895.7595162851
-12895.7567360789
-12895.7785526547
-12895.7552414105
-12895.7825015872
-12895.7751927829
-12895.7595977111
-12895.760668889
-12895.796855384
-12895.8038012204
-12895.7780627371
-12895.7286670685
-12895.7858723889
-12895.7592981252
-12895.7836387465
-12895.7935113656
-12895.7743735711
-12895.7913137674
-12895.8002668719
-12895.7704488566
-12895.810494368
-12895.7405381845
-12895.7809194586
-12895.7559125152
-12895.7659194156
-12895.7266316081
-12895.8023356157
-12895.7813971813
-12895.7779979701
-12895.7733796238
-12895.7882393867
-12895.8042178222
-12895.7734934034
-12895.7685219183
-12895.7837103044
-12895.785366338
-12895.7718591393
-12895.7483151973
-12895.7821634392
-12895.7352378167
-12895.7782389462
-12895.7726284528
-12895.7676152503
-12895.7665149537
-12895.7892931615
-12895.7510576467
-12895.790564199
-12895.7885754607
-12895.754068826
-12895.7729629575
-12895.7504973746
-12895.7780365428
-12895.789631574
-12895.7700498572
-12895.7879381325
-12895.752805117
-12895.7669793721
-12895.7808012069
-12895.7860133282
-12895.8031002996
-12895.7856591315
-12895.7609236818
-12895.7681655659
-12895.7840194089
-12895.7971256559
-12895.7692355834
-12895.7470766203
-12895.7741417583
-12895.7866740466
-12895.7544042314
-12895.787365037
-12895.7936063668
-12895.8162453624
-12895.8017006431
-12895.7597380016
-12895.7819909557
-12895.7797603945
-12895.7980378412
-12895.788698214
-12895.7396078939
-12895.7637056375
-12895.7701247441
-12895.7738081263
-12895.7926984139
-12895.7645689577
-12895.8021838689
-12895.7730481645
-12895.791631161
-12895.7684421713
-12895.7561358731
-12895.7706825934
-12895.7992182794
-12895.8051050463
-12895.7593942392
-12895.7750172377
-12895.7687726408
-12895.7974933553
-12895.7759290988
-12895.7556156507
-12895.7703859119
-12895.7625395413
-12895.7752898502
-12895.7661213678
-12895.7723910519
-12895.7401032489
-12895.7526497611
-12895.7607321099
-12895.7701440843
-12895.7838704712
-12895.7669306378
-12895.7556861382
-12895.749860423
-12895.7615804651
-12895.7709828193
-12895.7786434279
-12895.7636308913
-12895.7987582149
-12895.7896112614
-12895.7635498917
-12895.7718286946
-12895.7862370918
-12895.7713380084
-12895.784875751
-12895.7541920458
-12895.7854904287
-12895.7801638646
-12895.7803217994
-12895.769811449
-12895.7890285315
-12895.7834733725
-12895.7802884281
-12895.7992356961
-12895.7264110102
-12895.8028017671
-12895.751717583
-12895.75974959
-12895.8039770984
-12895.7682672432
-12895.7757971578
-12895.770663851
-12895.8043248819
-12895.7894647221
-12895.7547293541
-12895.7833019982
-12895.8060179947
-12895.7703376973
-12895.8044566487
-12895.7760232065
-12895.7812751148
-12895.8156950597
-12895.7773567791
-12895.7954846732
-12895.7277700443
-12895.7847714528
-12895.7658589926
-12895.7537403531
-12895.7685127223
-12895.7649861259
-12895.8023243064
-12895.8023264185
-12895.8116550567
-12895.7821525993
-12895.7657908694
-12895.8016424327
-12895.7878068897
-12895.7705691462
-12895.7700565166
-12895.7870022906
-12895.7764111948
-12895.7753714258
-12895.7599121171
-12895.7795155929
-12895.7835788924
-12895.764602392
-12895.7636344604
-12895.7589038679
-12895.7807955661
-12895.7985872163
-12895.7899238498
-12895.8000944669
-12895.814256906
-12895.8040939874
-12895.7833767025
-12895.7804274779
-12895.7885586824
-12895.7392173152
-12895.7676976665
-12895.7587012974
-12895.7659353188
-12895.7680788572
-12895.8061102474
-12895.7562950875
-12895.78151977
-12895.7899314585
-12895.804484016
-12895.8038340665
-12895.7722088104
-12895.7692704782
-12895.7630523173
-12895.7800120133
-12895.7692202754
-12895.7712214166
-12895.7719550997
-12895.7799224323
-12895.7557259873
-12895.8203275151
-12895.734978762
-12895.7673393086
-12895.7744377332
-12895.77467517
-12895.7522968049
-12895.7393792956
-12895.7874797532
-12895.8041672516
-12895.7549537927
-12895.7689382175
-12895.7441993753
-12895.8101542939
-12895.8134602754
-12895.7847639753
-12895.7920001738
-12895.7893453582
-12895.7893659834
-12895.790450037
-12895.78365646
-12895.7820514621
-12895.787208632
-12895.8007998851
-12895.7801010359
-12895.7786247233
-12895.769593713
-12895.7707810789
-12895.7427390003
-12895.7412627654
-12895.7816738626
-12895.8158774946
-12895.7903536096
-12895.7850296696
-12895.7909673423
-12895.794816115
-12895.8129231922
-12895.7922312888
-12895.7623270069
-12895.7578334575
-12895.726194878
-12895.7854008696
-12895.7418577315
-12895.770517098
-12895.7985864128
-12895.7456344795
-12895.747021931
-12895.7564553255
-12895.8209617893
-12895.7451921025
-12895.7616239339
-12895.7802680702
-12895.7758141264
-12895.7516123482
-12895.7766074206
-12895.7950847438
-12895.7646735686
-12895.7805149309
-12895.767983174
-12895.771240102
-12895.778681411
-12895.812191481
-12895.7903753706
-12895.760759286
-12895.7799672711
-12895.7647322844
-12895.7789838197
-12895.7556371799
-12895.7701496503
-12895.7901466799
-12895.7976543663
-12895.7817397591
-12895.7679107995
-12895.771216913
-12895.7575359065
-12895.7857847548
-12895.7686610004
-12895.7685309324
-12895.7572791884
-12895.7797415563
-12895.7952353617
-12895.7723779442
-12895.8089001878
-12895.7913436117
-12895.7596353205
-12895.7878649246
-12895.7743247542
-12895.8099478403
-12895.7811814395
-12895.792640749
-12895.7805941023
-12895.7604398439
-12895.7705104541
-12895.7607128443
-12895.7478090379
-12895.7853159315
-12895.7694737574
-12895.7693304282
-12895.7604165386
-12895.8004048829
-12895.7747085324
-12895.7470124453
-12895.7440440359
-12895.7314780477
-12895.7643073032
-12895.7623246702
-12895.7483784377
-12895.7819852897
-12895.7637956598
-12895.7653103807
-12895.752948768
-12895.7546630654
-12895.7506916752
-12895.8052720686
-12895.7452802034
-12895.7827122265
-12895.7682147624
-12895.7820087852
-12895.7821812877
-12895.7276762529
-12895.7601738797
-12895.7818804463
-12895.7632297653
-12895.7622369893
-12895.763505443
-12895.751013806
-12895.7809999136
-12895.7758688572
-12895.7880231319
-12895.7658955231
-12895.7698662048
-12895.763040401
-12895.7602044211
-12895.7183717842
-12895.7189930208
-12895.7767664143
-12895.7903858753
-12895.7671384526
-12895.7512993273
-12895.7697434899
-12895.7833783943
-12895.7685699271
-12895.7662473389
-12895.7873763412
-12895.7554531767
-12895.7891596384
-12895.7557643194
-12895.7666771297
-12895.7587708741
-12895.7690823372
-12895.7458054161
-12895.7709314212
-12895.7711615172
-12895.7639622131
-12895.7750510743
-12895.7317720091
-12895.7446958756
-12895.7506850864
-12895.7597605909
-12895.7588284028
-12895.7725738074
-12895.7722817837
-12895.7862366835
-12895.76659385
-12895.7859162723
-12895.7806943778
-12895.7628003581
-12895.7507814052
-12895.7749907375
-12895.7469320052
-12895.7815924147
-12895.7777638188
-12895.7940324863
-12895.7601785146
-12895.779391637
-12895.7859610544
-12895.7922475803
-12895.7661887498
-12895.7960318705
-12895.7901050006
-12895.7982784425
-12895.7553156922
-12895.7660846909
-12895.7570875637
-12895.7649649461
-12895.7560710598
-12895.7852038066
-12895.7698906441
-12895.7639890996
-12895.8219190834
-12895.7611809184
-12895.7780583375
-12895.7899664639
-12895.7661943302
-12895.754440104
-12895.7767028725
-12895.740349808
-12895.7241012725
-12895.7949180664
-12895.7775285517
-12895.7434006455
-12895.7757138243
-12895.7485753425
-12895.7686353247
-12895.7498272804
-12895.7344898564
-12895.7705895158
-12895.7914864672
-12895.7664510578
-12895.7851163211
-12895.7667612251
-12895.7687044328
-12895.7662394982
-12895.7578749933
-12895.7789851408
-12895.7948359373
-12895.7846589044
-12895.7615900607
-12895.8110877092
-12895.7761421633
-12895.7766251962
-12895.7974993501
-12895.762196599
-12895.7792465837
-12895.7467280112
-12895.8080136209
-12895.7881475962
-12895.8053158266
-12895.7694111256
-12895.7387620837
-12895.7659535165
-12895.7918731982
-12895.8085751107
-12895.7677250935
-12895.7851203443
-12895.7514199817
-12895.8045086734
-12895.810103722
-12895.7753535335
-12895.7827415946
-12895.7733659558
-12895.7823605835
-12895.8150960087
-12895.7560331241
-12895.7850046448
-12895.7658969141
-12895.759716368
-12895.7722538133
-12895.7758223987
-12895.7742329749
-12895.79283394
-12895.7688045913
-12895.7662585078
-12895.7395117795
-12895.7759412108
-12895.7812890582
-12895.7808958633
-12895.7881187978
-12895.7699688798
-12895.7919661408
-12895.765021232
-12895.7903807203
-12895.7449953904
-12895.7809545989
-12895.7732203444
-12895.7882489989
-12895.7697037425
-12895.7953922475
-12895.7730690718
-12895.7863555093
-12895.7795356926
-12895.7404955732
-12895.73172246
-12895.763891925
-12895.7769616231
-12895.7401062259
-12895.746847228
-12895.7812039931
-12895.7632956607
-12895.7766461255
-12895.7656705207
-12895.78265757
-12895.7706737989
-12895.7109616699
-12895.7863755703
-12895.7320242014
-12895.7627914627
-12895.7164435611
-12895.7469539804
-12895.7257769341
-12895.7246756233
-12895.7833325905
-12895.7920837074
-12895.7367239705
-12895.7555128012
-12895.7492929275
-12895.7682082364
-12895.7643493027
-12895.7641674899
-12895.7446612935
-12895.7641455934
-12895.7406568276
-12895.723003105
-12895.7607014479
-12895.7567411053
-12895.7760905812
-12895.787048526
-12895.7686112168
-12895.7527553491
-12895.7608439972
-12895.7981402483
-12895.7556149273
-12895.7644526664
-12895.7744924484
-12895.7748417856
-12895.7773808193
-12895.7728130297
-12895.7953339983
-12895.7687179337
-12895.765911841
-12895.7742835558
-12895.7720302309
-12895.7332037941
-12895.7294590279
-12895.7850982484
-12895.7527898037
-12895.7547739248
-12895.7599240934
-12895.7450233928
-12895.7889750166
-12895.7414015767
-12895.735162468
-12895.7531417963
-12895.7438441934
-12895.7884160526
-12895.7828849152
-12895.7366825994
-12895.7701744508
-12895.7538267625
-12895.7606207256
-12895.7970977324
-12895.7762818759
-12895.7392818942
-12895.7409135972
-12895.7754550997
-12895.7753747288
-12895.7863736631
-12895.7625563988
-12895.7622577888
-12895.762550304
-12895.7574287978
-12895.7807358673
-12895.7749741581
-12895.7474578989
-12895.7515304251
-12895.7616631813
-12895.8018955661
-12895.7728857114
-12895.7693726179
-12895.7678772001
-12895.8048524375
-12895.7552241511
-12895.7563333671
-12895.7972117249
-12895.7500317485
-12895.7626974395
-12895.7396458639
-12895.7527998278
-12895.7819859414
-12895.7864118518
-12895.7733799806
-12895.7912217155
-12895.7762098688
-12895.7798100394
-12895.7609321667
-12895.7801574639
-12895.7506889406
-12895.7574977978
-12895.7664442497
-12895.7487292897
-12895.7979020746
-12895.7517816504
-12895.7549450181
-12895.7634420876
-12895.7388318112
-12895.7502117054
-12895.7631371292
-12895.7576464298
-12895.6971935603
-12895.7551774122
-12895.7719665329
-12895.7624542377
-12895.7688859803
-12895.8185856278
-12895.7571529173
-12895.7873724195
-12895.7574206011
-12895.7601020732
-12895.7527419985
-12895.7915020956
-12895.7283692917
-12895.7648048052
-12895.7523385675
-12895.7695864768
-12895.7480253082
-12895.7196357747
-12895.7272711939
-12895.7200995977
-12895.7645196575
-12895.771668592
-12895.7796624031
-12895.7446967793
-12895.7621560866
-12895.7823073749
-12895.7768840552
-12895.7517197577
-12895.7733893498
-12895.7522233225
-12895.7645606607
-12895.7311535851
-12895.743097081
-12895.7725138497
-12895.7601302994
-12895.7559186047
-12895.7616180911
-12895.7542415901
-12895.7391536072
-12895.8012654056
-12895.7517142873
-12895.7299541674
-12895.754605044
-12895.7883870935
-12895.7743421568
-12895.7317137485
-12895.7615127643
-12895.7673562989
-12895.7492147572
-12895.7457314598
-12895.7362345749
-12895.7539286057
-12895.7749036092
-12895.7595357804
-12895.7874411034
-12895.7839350725
-12895.7615137557
-12895.7805354318
-12895.7435115588
-12895.7148912026
-12895.7556671128
-12895.6933340313
-12895.7507243803
-12895.7781558864
-12895.7598660045
-12895.7380788723
-12895.7555703595
-12895.7786306236
-12895.7770234214
-12895.7565705755
-12895.7373744737
-12895.7781456976
-12895.7613391021
-12895.7983780514
-12895.7625996688
-12895.7376384778
-12895.7718034879
-12895.7545966266
-12895.7805159892
-12895.7822970285
-12895.7652263021
-12895.7608762998
-12895.7666447178
-12895.7543485161
-12895.7211737979
-12895.7552076368
-12895.7913383197
-12895.7536580431
-12895.7423975128
-12895.7358804898
-12895.7985529157
-12895.7670076957
-12895.7760203512
-12895.771791059
-12895.7779901381
-12895.7865065057
-12895.7777769079
-12895.7716392924
-12895.7586647223
-12895.7373268066
-12895.7713918589
-12895.7330038608
-12895.7949603646
-12895.7812624888
-12895.7514846917
-12895.7639652462
-12895.7657028092
-12895.7729288682
-12895.7825037486
-12895.786049307
-12895.7753431483
-12895.7741928977
-12895.7220719749
-12895.7577350158
-12895.7820785119
-12895.7635760127
-12895.7731407754
-12895.7332193158
-12895.7647046965
-12895.7576264
-12895.7678382993
-12895.7480583017
-12895.7581835558
-12895.7119174543
-12895.7749466922
-12895.7627063159
-12895.7534596943
-12895.8029623405
-12895.7549188221
-12895.7518800879
-12895.7878059234
-12895.774278397
-12895.7549713164
-12895.7783156948
-12895.7749245421
-12895.727016282
-12895.7537636979
-12895.7660352442
-12895.7857994706
-12895.7712645017
-12895.7591244579
-12895.7613785798
-12895.7572131403
-12895.7573345632
-12895.7508983631
-12895.7372290495
-12895.7929951784
-12895.7848116156
-12895.7517980666
-12895.7656542056
-12895.743985933
-12895.7573403345
-12895.7681347889
-12895.7345146564
-12895.7604584653
-12895.7157027425
-12895.7626216187
-12895.7796083241
-12895.7590146248
-12895.7632787131
-12895.763832759
-12895.7550006945
-12895.7325709584
-12895.7236069667
-12895.7596007514
-12895.7376299998
-12895.7562605986
-12895.7491211125
-12895.7215296983
-12895.7484982684
-12895.7201893763
-12895.7988456542
-12895.7453236332
-12895.7739540222
-12895.7517337167
-12895.748143989
-12895.7875142566
-12895.7677799302
-12895.7624248612
-12895.7760755152
-12895.7951275506
-12895.7826349687
-12895.7785408346
-12895.7456565298
-12895.7448292872
-12895.7303173526
-12895.7744170661
-12895.7589317607
-12895.7678256491
-12895.7651912943
-12895.7426455212
-12895.7766627856
-12895.7796513637
-12895.7784354895
-12895.7465290834
-12895.7492487649
-12895.7566098623
-12895.7455422108
-12895.762420538
-12895.7613234079
-12895.7430160487
-12895.7212231792
-12895.7438992126
-12895.7424490928
-12895.7539258943
-12895.7572965239
-12895.7286505882
-12895.7096128434
-12895.7524146714
-12895.7482740067
-12895.7524171186
-12895.7841049686
-12895.7529588514
-12895.7190370739
-12895.7425302772
-12895.7637266088
-12895.7801550491
-12895.7393143255
-12895.7371769094
-12895.7320051513
-12895.7329364385
-12895.734243544
-12895.7242029773
-12895.7588173521
-12895.7402608118
-12895.7507831754
-12895.7516521355
-12895.7540791223
-12895.7634114135
-12895.7664944983
-12895.7712415808
-12895.7673224852
-12895.7935676502
-12895.7600908414
-12895.7872955326
-12895.7754417998
-12895.7308643536
-12895.7293760347
-12895.7629609616
-12895.7285165436
-12895.7654050441
-12895.7709380477
-12895.7821949227
-12895.7466825561
-12895.7784414733
-12895.7620149389
-12895.7621794436
-12895.7686077903
-12895.7882241526
-12895.7633568641
-12895.7122117661
-12895.7774251961
-12895.7434447994
-12895.7691670322
-12895.7503303049
-12895.7426126136
-12895.7649758903
-12895.7668607749
-12895.7420554179
-12895.7618395088
-12895.7450717919
-12895.7646136924
-12895.8000021115
-12895.7633147546
-12895.7682467612
-12895.7608545331
-12895.7498069087
-12895.7866230727
-12895.7171160002
-12895.7280942906
-12895.7733178455
-12895.7600835677
-12895.7753580864
-12895.7633041179
-12895.7606745804
-12895.7489061152
-12895.7773372797
-12895.7705162784
-12895.7508684399
-12895.7937548008
-12895.7377521664
-12895.74123785
-12895.7601070375
-12895.7731093967
-12895.7457610995
-12895.7977202812
-12895.7566522534
-12895.771948982
-12895.7765256221
-12895.7531916912
-12895.7411261356
-12895.7389152871
-12895.7964561933
-12895.7686515939
-12895.7667617402
-12895.7491921736
-12895.7803492063
-12895.7446646396
-12895.7822767476
-12895.7376886675
-12895.7802480551
-12895.7711055101
-12895.7540649291
-12895.79344785
-12895.7633723888
-12895.7582180344
-12895.7671728053
-12895.7774547438
-12895.770071454
-12895.745464979
-12895.7767558285
-12895.7857392576
-12895.7815458885
-12895.7408386391
-12895.7770589716
-12895.7690566893
-12895.7593195605
-12895.7693366717
-12895.7616428565
-12895.7620136729
-12895.7612369383
-12895.7638593836
-12895.7707088134
-12895.7758981066
-12895.7496790527
-12895.746889478
-12895.7748937778
-12895.7416752797
-12895.7700978744
-12895.7327792199
-12895.7687849104
-12895.7643089227
-12895.7602275207
-12895.760942667
-12895.7513780283
-12895.7517154312
-12895.7691781501
-12895.7647131662
-12895.7475936802
-12895.7471521791
-12895.7364128148
-12895.7812824312
-12895.7643348411
-12895.7641588776
-12895.7698987823
-12895.7199911137
-12895.77327744
-12895.7432054071
-12895.7315247982
-12895.7195958351
-12895.741867247
-12895.7727662611
-12895.7783658194
-12895.7667418683
-12895.7767373053
-12895.7578738095
-12895.7530844814
-12895.7747143126
-12895.7377277504
-12895.7585988161
-12895.7839602345
-12895.7436312616
-12895.7876853528
-12895.7745526573
-12895.7690774727
-12895.7431639877
-12895.7341425927
-12895.7466788503
-12895.7651649097
-12895.732436737
-12895.7431615814
-12895.7500655258
-12895.7548511737
-12895.7559422208
-12895.7942088333
-12895.7454670069
-12895.7411931043
-12895.7569357273
-12895.7582688367
-12895.7526801443
-12895.7427088462
-12895.7501701192
-12895.7628379626
-12895.7620215664
-12895.7693136708
-12895.765057397
-12895.7307206561
-12895.725983245
-12895.7296428981
-12895.7446050972
-12895.74502375
-12895.7278652315
-12895.7547828198
-12895.7492605364
-12895.7557653985
-12895.7523291029
-12895.7530033215
-12895.7676569956
-12895.7118191266
-12895.7808215967
-12895.7709010327
-12895.7324913603
-12895.7624999942
-12895.7362686343
-12895.7512749176
-12895.7456783187
-12895.7513367459
-12895.7185483287
-12895.797116707
-12895.76923224
-12895.756439378
-12895.7571905786
-12895.7185822586
-12895.7587078382
-12895.7584741711
-12895.7349615692
-12895.7737838537
-12895.7393144899
-12895.745461048
-12895.7288583144
-12895.7639207902
-12895.7243530139
-12895.7617217721
-12895.7806186122
-12895.749444908
-12895.7730177823
-12895.7467942369
-12895.7666575844
-12895.7582473952
-12895.7292550072
-12895.7462327751
-12895.7460790152
-12895.7572360674
-12895.7916939569
-12895.762076766
-12895.7683116309
-12895.7837761327
-12895.7539390982
-12895.7804623215
-12895.7845141659
-12895.7300496751
-12895.7512518978
-12895.7501208059
-12895.7174195641
-12895.7424315808
-12895.7493183426
-12895.7601964808
-12895.7487784157
-12895.7487024716
-12895.7702886494
-12895.7330866844
-12895.7262433188
-12895.7723972871
-12895.7511919809
-12895.7848693113
-12895.7293651532
-12895.7520415559
-12895.750655117
-12895.7743366307
-12895.7748411395
-12895.7604959497
-12895.7587143742
-12895.7733386185
-12895.7077627059
-12895.7804459519
-12895.7791198889
-12895.7629447277
-12895.7823175887
-12895.7351898524
-12895.7640089297
-12895.7639817244
-12895.7434508166
-12895.7654049818
-12895.7417295463
-12895.7369319624
-12895.7445970621
-12895.7698165942
-12895.7124750375
-12895.750581915
-12895.7551952648
-12895.7014466774
-12895.7339422681
-12895.7430083318
-12895.7622624104
-12895.7904670886
-12895.7703407419
-12895.7380216489
-12895.7219980992
-12895.7561905297
-12895.7114278564
-12895.7692235013
-12895.780150455
-12895.7722402371
-12895.7563830077
-12895.7760400239
-12895.760026246
-12895.7613822479
-12895.7730635491
-12895.7293589761
-12895.7441603404
-12895.7717142609
-12895.7294000008
-12895.7734189099
-12895.7404606637
-12895.7198503107
-12895.7286768286
-12895.7554881295
-12895.7578541538
-12895.7539062681
-12895.7346413719
-12895.7621484157
-12895.7427823207
-12895.7624677822
-12895.781864138
-12895.7394666099
-12895.7547713663
-12895.7458807045
-12895.7420696142
-12895.7456347813
-12895.7619248991
-12895.7391483816
-12895.7729196281
-12895.7552047522
-12895.7410322199
-12895.7431181969
-12895.7303028221
-12895.7039579297
-12895.7710832818
-12895.7515869591
-12895.7720618006
-12895.7664576056
-12895.7721752391
-12895.7616789431
-12895.7588476125
-12895.7569100851
-12895.7619534004
-12895.7434079223
-12895.7411759064
-12895.733475012
-12895.729405956
-12895.7401269795
-12895.7246544352
-12895.7444165794
-12895.7309628867
-12895.7583776678
-12895.7932298121
-12895.7272261287
-12895.7822294455
-12895.7312848584
-12895.7628329298
-12895.7810798442
-12895.7831890813
-12895.7353859429
-12895.755986979
-12895.7695806909
-12895.7448614042
-12895.7880670229
-12895.7310278215
-12895.7230509567
-12895.7713086701
-12895.7789267711
-12895.7236700378
-12895.7363596059
-12895.7639119482
-12895.7925696628
-12895.7590918966
-12895.7464669547
-12895.7617898635
-12895.7468007913
-12895.7604132348
-12895.7374977354
-12895.7448489213
-12895.7596546586
-12895.7628568322
-12895.7677769262
-12895.7386374478
-12895.7304738687
-12895.7691075577
-12895.7506010652
-12895.7789706572
-12895.7525173352
-12895.7470998145
-12895.7519316554
-12895.7404623768
-12895.7448275799
-12895.7000119555
-12895.7661779985
-12895.754780554
-12895.7809490242
-12895.7468857904
-12895.7433062074
-12895.7377539339
-12895.7560954722
-12895.7660646495
-12895.7637617784
-12895.7540636818
-12895.7690187423
-12895.7573454746
-12895.745848908
-12895.7408979701
-12895.7399596806
-12895.7223697266
-12895.7957885024
-12895.7224913671
-12895.7786381826
-12895.7776220607
-12895.7637195507
-12895.7791207942
-12895.7717463486
-12895.7483915146
-12895.7527357907
-12895.7524823675
-12895.7139032726
-12895.7553322874
-12895.7506228364
-12895.7492807433
-12895.7403044841
-12895.7452187912
-12895.7907570037
-12895.7232827265
-12895.7436477782
-12895.7538437765
-12895.7887249236
-12895.7008389003
-12895.7478257509
-12895.7777169811
-12895.7375348861
-12895.6993281039
-12895.7307819902
-12895.7669368123
-12895.7605242304
-12895.7163914376
-12895.7642614732
-12895.774893314
-12895.7646603341
-12895.7471401796
-12895.7486975647
-12895.7511537445
-12895.717342082
-12895.731323979
-12895.7843739554
-12895.7884201854
-12895.7492636791
-12895.7326129772
-12895.7312347274
-12895.7572426128
-12895.7634335379
-12895.768092478
-12895.7456893296
-12895.7748983869
-12895.7082158195
-12895.7301461649
-12895.7332661075
-12895.7465755638
-12895.7362552788
-12895.7474074427
-12895.7425662944
-12895.7577501642
-12895.7663296846
-12895.7560397962
-12895.725184813
-12895.7437185314
-12895.7591623742
-12895.7728359054
-12895.7660046946
-12895.7192649478
-12895.7766009429
-12895.7541267865
-12895.7879878194
-12895.755336136
-12895.7291912256
-12895.7629346907
-12895.7600947137
-12895.7776277062
-12895.7329445492
-12895.7604644286
-12895.6994252191
-12895.744422968
-12895.7690976905
-12895.7898922425
-12895.7639561168
-12895.7642031486
-12895.7774571692
-12895.778794135
-12895.7279631468
-12895.7395918596
-12895.7653964291
-12895.7663935711
-12895.7141023781
-12895.7824526787
-12895.7717962513
-12895.736456606
-12895.7407264744
-12895.7511962467
-12895.74375207
-12895.7267552763
-12895.7382051169
-12895.7443796704
-12895.7547054139
-12895.7532119761
-12895.7191316964
-12895.7684233083
-12895.6967713031
-12895.736821489
-12895.6965591643
-12895.756384595
-12895.7234818953
-12895.7388373701
-12895.7590449824
-12895.7261588778
-12895.7577731833
-12895.7461571782
-12895.7257354753
-12895.7663034991
-12895.7708035729
-12895.7431492423
-12895.7300731056
-12895.7259941085
-12895.7630374047
-12895.7273340163
-12895.7534193442
-12895.7053682766
-12895.7805673306
-12895.745289347
-12895.7449495683
-12895.7422785403
-12895.7509053786
-12895.7596326147
-12895.7419814191
-12895.7336968049
-12895.7717951931
-12895.7677298017
-12895.7647688687
-12895.7379742176
-12895.728291413
-12895.765301425
-12895.7248880041
-12895.7325568008
-12895.7424019212
-12895.7413301234
-12895.7590740971
-12895.7256640097
-12895.7281176542
-12895.7436192053
-12895.7742988518
-12895.7671964353
-12895.7503396863
-12895.7310693322
-12895.7727107927
-12895.7348127742
-12895.774146515
-12895.7607384257
-12895.7398006528
-12895.7493155608
-12895.735314627
-12895.7441308015
-12895.7868062193
-12895.7426546128
-12895.7540043147
-12895.75752964
-12895.7306483222
-12895.7416380323
-12895.7524822407
-12895.7357604169
-12895.7029419371
-12895.7587769907
-12895.7418600688
-12895.7114114288
-12895.7643808146
-12895.7532715454
-12895.7445514283
-12895.738228347
-12895.725952937
-12895.7517744167
-12895.7637252391
-12895.7306994501
-12895.746743478
-12895.7251651193
-12895.7463647267
-12895.7695199101
-12895.7723632383
-12895.7347007298
-12895.7308387008
-12895.7646334933
-12895.7720516574
-12895.7080166132
-12895.7734910527
-12895.7496822898
-12895.7495773479
-12895.7329689251
-12895.7672764158
-12895.7475024157
-12895.7297219436
-12895.7437942023
-12895.7730702682
-12895.7474979178
-12895.7452245043
-12895.7434334567
-12895.7402164792
-12895.7610654831
-12895.7599022388
-12895.7299568895
-12895.7534942547
-12895.7383568367
-12895.7668605447
-12895.7277572158
-12895.7782231172
-12895.7479803904
-12895.7505442405
-12895.7484492353
-12895.7517223009
-12895.7114761574
-12895.743210475
-12895.7408638494
-12895.7660814084
-12895.749923824
-12895.7651241494
-12895.7231012159
-12895.778366313
-12895.711614827
-12895.7475205196
-12895.746538873
-12895.7134378849
-12895.7584760015
-12895.7404789782
-12895.7223474027
-12895.7194683511
-12895.7582200697
-12895.7603302007
-12895.7684757851
-12895.758935773
-12895.7503478195
-12895.7315866554
-12895.7333540808
-12895.7351702621
-12895.7326073617
-12895.7382863069
-12895.7885268579
-12895.7024854287
-12895.7270605662
-12895.7555864776
-12895.7463996314
-12895.7784548143
-12895.7328165467
-12895.7443324034
-12895.7377803559
-12895.7535893373
-12895.7724003327
-12895.7306491945
-12895.7451690717
-12895.7282002248
-12895.756618351
-12895.7141875077
-12895.7604830673
-12895.755264504
-12895.707181306
-12895.761097454
-12895.7396233942
-12895.7625869286
-12895.7322455637
-12895.7379725004
-12895.7454234504
-12895.7575376126
-12895.7319269387
-12895.730904773
-12895.7817412724
-12895.7377800711
-12895.7390301581
-12895.7575281949
-12895.7459719099
-12895.7339390985
-12895.7447382357
-12895.7585504806
-12895.7469858852
-12895.7730901091
-12895.7678340416
-12895.7809078374
-12895.7302280715
-12895.742375662
-12895.7205675512
-12895.7104360918
-12895.7435518773
-12895.7389040729
-12895.7589696478
-12895.7307390144
-12895.7506820126
-12895.7318433642
-12895.7356933849
-12895.6963533994
-12895.7333633627
-12895.7118044462
-12895.7381046536
-12895.7767750756
-12895.7345028481
-12895.7000979356
-12895.7472447041
-12895.7453077317
-12895.7288975189
-12895.7486071084
-12895.7117792847
-12895.7545616367
-12895.7436329815
-12895.7500634248
-12895.7415836272
-12895.7182296356
-12895.736216585
-12895.7476389391
-12895.7508045872
-12895.7382085496
-12895.7346007544
-12895.7569478396
-12895.7299318874
-12895.7544520152
-12895.726444711
-12895.7772855991
-12895.7515303814
-12895.7284646778
-12895.7520080605
-12895.77063615
-12895.7334174275
-12895.7625632759
-12895.7469305666
-12895.7368593322
-12895.7343652744
-12895.7465760114
-12895.7577677106
-12895.695634015
-12895.7476513804
-12895.7525244616
-12895.7364784128
-12895.7416886062
-12895.7716266979
-12895.724562424
-12895.713230278
-12895.7215744109
-12895.7428477488
-12895.7143410858
-12895.6973646499
-12895.7629037709
-12895.7270006905
-12895.7508877313
-12895.7551659675
-12895.7246978088
-12895.7126122004
-12895.7284636483
-12895.7256840882
-12895.7764754656
-12895.760571352
-12895.748155635
-12895.7440910136
-12895.7121187731
-12895.7153050285
-12895.7205582559
-12895.7337796614
-12895.7577218011
-12895.7461739101
-12895.7781650665
-12895.7256515852
-12895.752085686
-12895.7410639028
-12895.7506840663
-12895.757117051
-12895.7498046805
-12895.7623875858
-12895.7055395415
-12895.7341434453
-12895.7352793011
-12895.7168888236
-12895.7212257884
-12895.7514185195
-12895.7311999819
-12895.7191861713
-12895.7578581341
-12895.7249398236
-12895.7576056568
-12895.7564794625
-12895.7189292028
-12895.7246326844
-12895.7248316589
-12895.7467045167
-12895.7514904863
-12895.7566862809
-12895.7506626763
-12895.7482293935
-12895.7296493135
-12895.7480455098
-12895.7121316416
-12895.7659457072
-12895.7197555633
-12895.7272212386
-12895.7254088925
-12895.7216437489
-12895.7074835134
-12895.7153933417
-12895.7304573005
-12895.7179982725
-12895.7593331928
-12895.7444559848
-12895.7467956719
-12895.7207659528
-12895.7503893754
-12895.7148704061
-12895.7569338209
-12895.7304569493
-12895.7196052197
-12895.7527507095
-12895.6986787909
-12895.7444084449
-12895.7422567108
-12895.7815744949
-12895.7613948802
-12895.7607803743
-12895.7590910396
-12895.7404413938
-12895.7434358824
-12895.7131655913
-12895.7294635254
-12895.6953925159
-12895.7357680543
-12895.732874949
-12895.7654680003
-12895.7167001879
-12895.7306033194
-12895.7199109564
-12895.7276389363
-12895.7332901371
-12895.7499354952
-12895.74348102
-12895.7271804003
-12895.7030719079
-12895.7385897338
-12895.7378309465
-12895.7513702971
-12895.7142387581
-12895.7241418535
-12895.7528120554
-12895.7269441573
-12895.7299991495
-12895.7642496738
-12895.7147668676
-12895.73248071
-12895.7671191393
-12895.7357899334
-12895.7499003784
-12895.7244804371
-12895.7428158591
-12895.7213608618
-12895.7421896512
-12895.7398590822
-12895.7609911977
-12895.7454282678
-12895.7384246386
-12895.7046608254
-12895.7443711085
-12895.7524704269
-12895.7137690568
-12895.7323633874
-12895.7366071634
-12895.7127340242
-12895.7356748429
-12895.742478043
-12895.746068317
-12895.7452584182
-12895.7578499077
-12895.7256249686
-12895.7181741992
-12895.7297175129
-12895.7356667244
-12895.7278548575
-12895.7120643007
-12895.7258269298
-12895.7141994005
-12895.7182134005
-12895.7423387317
-12895.7437711594
-12895.7410753951
-12895.7228520248
-12895.7421049781
-12895.7396042316
-12895.7194930117
-12895.7451028012
-12895.7484192284
-12895.7112035144
-12895.7189679684
-12895.7408759071
-12895.7148950727
-12895.7368741013
-12895.7416842469
-12895.7448959832
-12895.7412611828
-12895.7551551006
-12895.749310128
-12895.756603743
-12895.7533193961
-12895.7354402198
-12895.7268480264
-12895.7389915219
-12895.7566608877
-12895.7530511962
-12895.7047139002
-12895.7261761271
-12895.7622626968
-12895.7268826698
-12895.7321214051
-12895.7120698145
-12895.7559518131
-12895.73782321
-12895.7086371027
-12895.7179672963
-12895.7020902719
-12895.7414443272
-12895.7501136376
-12895.7296417836
-12895.7663995202
-12895.7217233051
-12895.7423454164
-12895.7254470698
-12895.7395458179
-12895.7036804811
-12895.72739313
-12895.7273540399
-12895.7453387645
-12895.6867823519
-12895.7162724968
-12895.7625824938
-12895.7343719033
-12895.730753772
-12895.714872659
-12895.728062598
-12895.7620063918
-12895.7513469014
-12895.7329162422
-12895.7193292833
-12895.6809950071
-12895.7117856278
-12895.7343545199
-12895.7521669625
-12895.7291073191
-12895.7703986784
-12895.7425554196
-12895.7277582286
-12895.7506154723
-12895.7424256794
-12895.7396567979
-12895.7049133791
-12895.7329451132
-12895.742041155
-12895.7210186943
-12895.736605771
-12895.7147756307
-12895.7255296411
-12895.7359142262
-12895.7164791759
-12895.7426188504
-12895.7531030735
-12895.7272004773
-12895.7506705765
-12895.7204642873
-12895.7040674153
-12895.7457255473
-12895.7395437175
-12895.7636704823
-12895.7481214846
-12895.7105942995
-12895.716507834
-12895.753845033
-12895.7779218834
-12895.7147454276
-12895.7531075799
-12895.7393966074
-12895.7404860895
-12895.7041427707
-12895.751173936
-12895.7514010546
-12895.7259816704
-12895.7338189436
-12895.7612424181
-12895.6914197546
-12895.7165424764
-12895.7480414709
-12895.7503718293
-12895.7567071396
-12895.721187219
-12895.7433348682
-12895.7337222365
-12895.7101576167
-12895.6997242789
-12895.726872247
-12895.7404943346
-12895.7350960756
-12895.7284256551
-12895.7409012036
-12895.7455034037
-12895.7322016904
-12895.7346268803
-12895.7531746233
-12895.7310240889
-12895.7593568976
-12895.7284915239
-12895.7273576316
-12895.70610533
-12895.7130524283
-12895.7100813566
-12895.7207069086
-12895.7279207161
-12895.7258772267
-12895.7525622506
-12895.7414536546
-12895.7563101831
-12895.7293677431
-12895.7281864213
-12895.7045568738
-12895.7342309582
-12895.7581519831
-12895.7491193781
-12895.7306012053
-12895.7346155608
-12895.6995720899
-12895.7300797967
-12895.7267564271
-12895.7387144681
-12895.7304416688
-12895.7214440654
-12895.7225380484
-12895.6993017958
-12895.7418404108
-12895.6975636568
-12895.7322982117
-12895.719318067
-12895.6989475864
-12895.7307287136
-12895.737153337
-12895.7164758074
-12895.7677102749
-12895.7473288759
-12895.722936918
-12895.7235902472
-12895.7096883591
-12895.7130619801
-12895.7248630548
-12895.7010952628
-12895.7663803974
-12895.726618639
-12895.7570958736
-12895.7088025174
-12895.7263804241
-12895.6952417641
-12895.725518432
-12895.6881270505
-12895.716625202
-12895.7396024795
-12895.7203651844
-12895.7332075544
-12895.7230948136
-12895.7318987626
-12895.7247829031
-12895.7393691176
-12895.73000237
-12895.6906880816
-12895.7312762777
-12895.709991368
-12895.679636701
-12895.6947923225
-12895.7190151455
-12895.730349362
-12895.7265215864
-12895.7519603413
-12895.7254413549
-12895.7035352066
-12895.6934113297
-12895.7141571119
-12895.732854321
-12895.7320474132
-12895.7148287328
-12895.7503600659
-12895.7482232676
-12895.7402268287
-12895.7361875004
-12895.7303239454
-12895.7528780106
-12895.7343600572
-12895.7463301795
-12895.7033252842
-12895.7211122993
-12895.7244156847
-12895.6748853846
-12895.74544199
-12895.7053686888
-12895.7271703679
-12895.7355818053
-12895.7615469481
-12895.7536060794
-12895.7558761295
-12895.6826412003
-12895.7238816401
-12895.7179511194
-12895.754960556
-12895.7350825776
-12895.6683326538
-12895.7425489268
-12895.7524382351
-12895.7473818321
-12895.7420291629
-12895.723622046
-12895.7543683257
-12895.7256825059
-12895.7282093157
-12895.7387243389
-12895.7298789075
-12895.7371695628
-12895.7251551045
-12895.7616073005
-12895.7210015349
-12895.745564527
-12895.7331261678
-12895.7141443721
-12895.7652013252
-12895.762131825
-12895.7253540704
-12895.744872043
-12895.7142929907
-12895.7364265866
-12895.729625869
-12895.7151743798
-12895.7643517223
-12895.707843204
-12895.7291506031
-12895.7235894262
-12895.7449172695
-12895.7339065025
-12895.7631896632
-12895.731841877
-12895.7398486058
-12895.7677946996
-12895.7532857062
-12895.7040406194
-12895.7290118554
-12895.700651213
-12895.7201879153
-12895.7130580291
-12895.7195753869
-12895.7333796041
-12895.7210341158
-12895.7188338435
-12895.6767743613
-12895.7660511363
-12895.7549796281
-12895.7394033175
-12895.7062757331
-12895.7125406292
-12895.7219772493
-12895.7237068639
-12895.7432999427
-12895.7495358797
-12895.7181136527
-12895.7254635516
-12895.7461333598
-12895.7474314717
-12895.7398054521
-12895.7398583701
-12895.6987792837
-12895.7359793807
-12895.7380667813
-12895.7310869213
-12895.7247642803
-12895.7564582936
-12895.726037291
-12895.7162284597
-12895.7143015656
-12895.711013006
-12895.7021634672
-12895.7481533594
-12895.7368677753
-12895.7109082867
-12895.7338110532
-12895.7413664967
-12895.7338160987
-12895.7313469442
-12895.7383948374
-12895.7065000507
-12895.7171304119
-12895.7237272097
-12895.717256094
-12895.7547579193
-12895.7234687059
-12895.7420811082
-12895.7128522108
-12895.7264752672
-12895.749039413
-12895.7292026717
-12895.7506476329
-12895.7189012474
-12895.7488219332
-12895.7280323585
-12895.7088672807
-12895.713426167
-12895.7226510403
-12895.7303610557
-12895.7212637579
-12895.7624184311
-12895.7427924479
-12895.7081600854
-12895.7491898612
-12895.7241000755
-12895.6908691613
-12895.7041593004
-12895.6872643436
-12895.7181738718
-12895.732809577
-12895.7459366267
-12895.7346690467
-12895.7167363155
-12895.7403267452
-12895.6679485183
-12895.7446781407
-12895.7593777295
-12895.712049963
-12895.7083638304
-12895.737472883
-12895.7559509095
-12895.71728092
-12895.7260646138
-12895.7392161802
-12895.7317032643
-12895.7289810526
-12895.7145042666
-12895.7489580574
-12895.7374509405
-12895.7384955303
-12895.739728314
-12895.7523322265
-12895.7081073623
-12895.7401267084
-12895.7289674265
-12895.7425387402
-12895.7195920698
-12895.719973535
-12895.7071270697
-12895.7116935487
-12895.7221580905
-12895.7636235109
-12895.7304961952
-12895.7540017811
-12895.7182052199
-12895.7121425308
-12895.7252920578
-12895.7372696171
-12895.7110027885
-12895.7316199545
-12895.6942554705
-12895.7462552467
-12895.7120438893
-12895.7504717624
-12895.695485366
-12895.7564000195
-12895.724968624
-12895.7618029968
-12895.7367616592
-12895.7215065325
-12895.7262340558
-12895.7180889395
-12895.7564228308
-12895.7119769561
-12895.7339903044
-12895.7687344716
-12895.7454342782
-12895.7629571831
-12895.7426429318
-12895.7343228087
-12895.7164075368
-12895.7280917453
-12895.7041215606
-12895.7264836328
-12895.7563902976
-12895.7407800567
-12895.735686832
-12895.7672230008
-12895.715900457
-12895.7156119828
-12895.7357188644
-12895.7160253672
-12895.7261585787
-12895.7515404278
-12895.7212014919
-12895.739785529
-12895.7308529928
-12895.7297746013
-12895.7118489662
-12895.7301861693
-12895.7429568429
-12895.7270467782
-12895.7242337078
-12895.7403008733
-12895.7000404445
-12895.7247466781
-12895.7224822815
-12895.7068893494
-12895.7217567715
-12895.7382087026
-12895.7343406576
-12895.7171260701
-12895.7234270655
-12895.7265532931
-12895.7252621842
-12895.7037709893
-12895.7080182911
-12895.7106228403
-12895.7612454919
-12895.7253916352
-12895.7196264648
-12895.6978607449
-12895.7239945349
-12895.7054224231
-12895.7398427893
-12895.725714061
-12895.7123981068
-12895.7134069342
-12895.7273816079
-12895.691498011
-12895.7015759287
-12895.7134133896
-12895.7214209577
-12895.7285692964
-12895.6744794278
-12895.7544934983
-12895.7257278458
-12895.6842516279
-12895.7404818392
-12895.6911989693
-12895.7397899852
-12895.7189491259
-12895.7213656136
-12895.7185209574
-12895.7184334718
-12895.7037733239
-12895.7018682675
-12895.7629561336
-12895.7466350506
-12895.7306936235
-12895.7543640627
-12895.7421772587
-12895.7505760634
-12895.7130627743
-12895.7361303539
-12895.7068336753
-12895.7024533413
-12895.761030437
-12895.6879924748
-12895.7583573914
-12895.7283573427
-12895.6765905686
-12895.7333983735
-12895.7241736375
-12895.698734314
-12895.7266113746
-12895.7091040073
-12895.6970899671
-12895.7190381363
-12895.7218981985
-12895.7191637811
-12895.6873127163
-12895.6950670442
-12895.6701058123
-12895.7207605401
-12895.7174131663
-12895.7373160406
-12895.7085399698
-12895.7436961404
-12895.7314642134
-12895.7442241862
-12895.7166153611
-12895.7415521865
-12895.7324561886
-12895.6973792228
-12895.7121872661
-12895.6917972828
-12895.7209169622
-12895.7289990459
-12895.7019717974
-12895.7185501669
-12895.6978664561
-12895.7168294481
-12895.6666087291
-12895.7333897906
-12895.6912954903
-12895.7443277999
-12895.7235714747
-12895.7360326324
-12895.7367471431
-12895.6954794794
-12895.710765123
-12895.7296763071
-12895.7285189384
-12895.7366146553
-12895.7242157694
-12895.6865427146
-12895.7233284846
-12895.7233826548
-12895.7356360206
-12895.7123797678
-12895.717151474
-12895.7052130933
-12895.7049259909
-12895.6992596796
-12895.693274754
-12895.7333734123
-12895.6938403549
-12895.7262268137
-12895.7625293119
-12895.7179356594
-12895.7397542612
-12895.6799922327
-12895.6927402654
-12895.6955125394
-12895.708867808
-12895.6974150649
-12895.7069690561
-12895.7286544331
-12895.710913891
-12895.7066869633
-12895.6822138707
-12895.7274346069
-12895.7289614716
-12895.6885902072
-12895.7034809227
-12895.7196963404
-12895.707173932
-12895.7013562823
-12895.7269600171
-12895.7248771607
-12895.7056725102
-12895.6910791099
-12895.7457756017
-12895.7299933919
-12895.6991393228
-12895.7079186913
-12895.7129552834
-12895.7215646568
-12895.7424678784
-12895.7257914264
-12895.7379324967
-12895.7174892279
-12895.7139892046
-12895.7575276567
-12895.714248527
-12895.7253704125
-12895.7419336297
-12895.73589412
-12895.7376753296
-12895.7344308662
-12895.7369767582
-12895.748918713
-12895.7134992054
-12895.7273765938
-12895.6889320435
-12895.7623241613
-12895.7258014206
-12895.7374367864
-12895.7374850581
-12895.7538955577
-12895.7087296487
-12895.7293067971
-12895.7215228277
-12895.7479547887
-12895.7385514849
-12895.7340501632
-12895.7399622475
-12895.7258718978
-12895.7096273322
-12895.7100116172
-12895.741756979
-12895.732260477
-12895.7369186325
-12895.699876589
-12895.7438555256
-12895.7281290514
-12895.7487832749
-12895.7277450313
-12895.6956835506
-12895.7181866389
-12895.7485108603
-12895.7007507357
-12895.7398940913
-12895.747419618
-12895.7062533379
-12895.7522224397
-12895.7390859895
-12895.7187697411
-12895.7344722195
-12895.7419008425
-12895.7275915288
-12895.7347936469
-12895.7444412053
-12895.6703980708
-12895.7507392451
-12895.759275259
-12895.7047588873
-12895.7564597301
-12895.7160440668
-12895.7733822098
-12895.7679822626
-12895.7023017608
-12895.7430765039
-12895.7233160126
-12895.7067700685
-12895.7194010753
-12895.7265428471
-12895.7362574432
-12895.7175094464
-12895.7383196081
-12895.718821948
-12895.686268782
-12895.7016942267
-12895.7424975029
-12895.7563045393
-12895.7033893555
-12895.7003552622
-12895.7476935514
-12895.7213564463
-12895.7367904943
-12895.700421326
-12895.7223942542
-12895.7179712654
-12895.6840239373
-12895.7315772165
-12895.7391563395
-12895.7575428936
-12895.6788036404
-12895.729633502
-12895.7253439189
-12895.7416059959
-12895.7308069055
-12895.6957373213
-12895.7290467337
-12895.7291652909
-12895.7474061777
-12895.7121020089
-12895.7274883863
-12895.7301036587
-12895.7242102692
-12895.7823936601
-12895.7314715618
-12895.7103774728
-12895.7035692361
-12895.7417963376
-12895.7402464338
-12895.7030152505
-12895.723356333
-12895.731118416
-12895.6947886831
-12895.7424731171
-12895.7451108339
-12895.7198134856
-12895.7393814695
-12895.7394296199
-12895.7723320575
-12895.7251135158
-12895.7294584805
-12895.7664170499
-12895.7275356903
-12895.711304426
-12895.7517165184
-12895.7053675909
-12895.7326069414
-12895.7030108002
-12895.7410052599
-12895.7466112087
-12895.7004223504
-12895.7421356843
-12895.7560021771
-12895.7235390903
-12895.6843905336
-12895.7483584825
-12895.7335839481
-12895.7379828797
-12895.7214520494
-12895.7341592153
-12895.7493280664
-12895.7280230274
-12895.7546204737
-12895.7277448291
-12895.7536399356
-12895.7398425953
-12895.7361927771
-12895.69019824
-12895.7191748065
-12895.753100518
-12895.7273433395
-12895.7433248583
-12895.7315621437
-12895.7024104368
-12895.7081910115
-12895.7401585772
-12895.7258131847
-12895.7354879223
-12895.7218741606
-12895.7207628375
-12895.7266030341
-12895.7503896296
-12895.694552564
-12895.7250393512
-12895.7427264926
-12895.742664913
-12895.7094011517
-12895.7202352315
-12895.7276243733
-12895.7153404839
-12895.7199668673
-12895.7554959816
-12895.7243594881
-12895.7386659822
-12895.7451150612
-12895.7477912315
-12895.7270252883
-12895.7243123177
-12895.7411678021
-12895.7032337843
-12895.7534211754
-12895.7084129568
-12895.7374189057
-12895.7392810452
-12895.729101557
-12895.7071150936
-12895.7488757625
-12895.7223084025
-12895.7568901792
-12895.7207824973
-12895.7573817552
-12895.6955217626
-12895.7081547689
-12895.7219451867
-12895.6983736695
-12895.7162456977
-12895.7543909884
-12895.7146044864
-12895.7468352273
-12895.7486174179
-12895.741188362
-12895.7541942983
-12895.7254265272
-12895.6412725321
-12895.6893147852
-12895.7331175644
-12895.7650836247
-12895.7391347009
-12895.7224955778
-12895.6961816655
-12895.7244796192
-12895.7335231231
-12895.7048395245
-12895.7252440927
-12895.724406232
-12895.7541655954
-12895.7495657292
-12895.703736219
-12895.7299491055
-12895.7332807461
-12895.7247300198
-12895.6957023317
-12895.7146162864
-12895.7174502093
-12895.7495421359
-12895.7373410561
-12895.7182818541
-12895.7241578985
-12895.7055158273
-12895.7223202744
-12895.7480973888
-12895.7193789436
-12895.7187102752
-12895.7452712967
-12895.695726536
-12895.7028446377
-12895.7304039153
-12895.7063396283
-12895.7064982733
-12895.7369554889
-12895.71258488
-12895.7112370203
-12895.7092111565
-12895.7099260589
-12895.702831391
-12895.725674708
-12895.7217061561
-12895.6951020573
-12895.7165079802
-12895.7213660775
-12895.7280282645
-12895.7329276241
-12895.730009152
-12895.7259873683
-12895.7257174689
-12895.7086289543
-12895.7494981618
-12895.720899286
-12895.7168076048
-12895.7272978417
-12895.703196483
-12895.717197317
-12895.7386654922
-12895.7161889432
-12895.6761113058
-12895.7105014214
-12895.7093527681
-12895.7001085042
-12895.7084374393
-12895.768724302
-12895.7288913024
-12895.7342190978
-12895.7322199382
-12895.7173900179
-12895.7239243093
-12895.7119822265
-12895.7135459381
-12895.7213215575
-12895.7191109555
-12895.715428462
-12895.7286713945
-12895.7149138333
-12895.7539280094
-12895.7048002767
-12895.7293416191
-12895.7505765033
-12895.7255915748
-12895.7447195357
-12895.7152510336
-12895.7207972646
-12895.7132476992
-12895.7323410109
-12895.7461858912
-12895.7218681047
-12895.6942511409
-12895.7461315448
-12895.715267388
-12895.7471812052
-12895.7380884425
-12895.7416380306
-12895.7368390798
-12895.7250721847
-12895.7246821781
-12895.6869856396
-12895.7366072906
-12895.7068138501
-12895.7277968878
-12895.7511906363
-12895.7149787479
-12895.7247765466
-12895.7387157951
-12895.7291831714
-12895.7145701499
-12895.7252766999
-12895.6975152362
-12895.7151288508
-12895.7248977493
-12895.7156413942
-12895.7083101806
-12895.6902927054
-12895.7239994986
-12895.6961585079
-12895.7309059901
-12895.6981551021
-12895.6971759243
-12895.7070845348
-12895.7139603689
-12895.7052806048
-12895.7230466603
-12895.7162338942
-12895.7172615336
-12895.7271224991
-12895.7447795203
-12895.6951636527
-12895.7397690663
-12895.6959508364
-12895.7235104916
-12895.6909876458
-12895.7236466652
-12895.7259273754
-12895.7320540374
-12895.6980074228
-12895.6846536842
-12895.7343799381
-12895.7272509973
-12895.7086452074
-12895.7362313291
-12895.7264310841
-12895.6861443864
-12895.7155350931
-12895.7214908454
-12895.7118452472
-12895.7470536324
-12895.725021043
-12895.7462060916
-12895.7130079583
-12895.7145372539
-12895.7426723354
-12895.7022128067
-12895.7411161769
-12895.700803555
-12895.7350901308
-12895.7271434454
-12895.7357397165
-12895.7686447773
-12895.709004172
-12895.7341689836
-12895.6904815793
-12895.7295316796
-12895.7200323516
-12895.7427209072
-12895.730642227
-12895.7007745606
-12895.6946238174
-12895.7299929974
-12895.739882746
-12895.7155831422
-12895.6986028284
-12895.6891718828
-12895.7213848029
-12895.7132124349
-12895.7308923393
-12895.7472827847
-12895.7417569373
-12895.6696323898
-12895.6974616577
-12895.7261764141
-12895.719185107
-12895.729422248
-12895.7402708602
-12895.7350569716
-12895.727432079
-12895.7229150838
-12895.7473649759
-12895.6838549234
-12895.7614621886
-12895.7091273308
-12895.7209624031
-12895.7224231791
-12895.7114857085
-12895.726022578
-12895.6863001919
-12895.7002554871
-12895.7324705727
-12895.7074392404
-12895.7352945222
-12895.6979775373
-12895.7260615713
-12895.7305805981
-12895.7153040569
-12895.7162536947
-12895.7230848169
-12895.7303949725
-12895.7104244904
-12895.7425795026
-12895.7364841106
-12895.7008766102
-12895.7267619067
-12895.7037127301
-12895.6613337061
-12895.6766441234
-12895.6825711963
-12895.6634209823
-12895.7409264195
-12895.7002747153
-12895.7203655027
-12895.7139325494
-12895.7229272107
-12895.7321850537
-12895.7185396796
-12895.718043614
-12895.7371173813
-12895.7205252082
-12895.7292196928
-12895.7339014209
-12895.73098116
-12895.7026325935
-12895.7383992821
-12895.7164530625
-12895.7278640214
-12895.7227708602
-12895.7103542677
-12895.7266912295
-12895.7154751335
-12895.7179813062
-12895.7000131436
-12895.7189419478
-12895.7416713363
-12895.7086285154
-12895.7282215785
-12895.7197441472
-12895.706084562
-12895.7418018422
-12895.7382169973
-12895.725051899
-12895.7074885504
-12895.7122929146
-12895.7275385421
-12895.7030640368
-12895.7099646904
-12895.7203808071
-12895.6804268406
-12895.7106287681
-12895.6825358225
-12895.70596764
-12895.6910236528
-12895.7192071251
-12895.6876751066
-12895.6935144229
-12895.7290845414
-12895.7028497132
-12895.7145243908
-12895.6800253849
-12895.7074023308
-12895.6678977283
-12895.728551696
-12895.6988819444
-12895.6659536527
-12895.6655996919
-12895.7061696739
-12895.7267176195
-12895.7297143702
-12895.7186203984
-12895.7148007651
-12895.7240930503
-12895.6966395288
-12895.7179823838
-12895.7153217341
-12895.6915385354
-12895.6940430449
-12895.7258024147
-12895.7238982494
-12895.6766674244
-12895.7061259475
-12895.7068131197
-12895.7286799819
-12895.6426281767
-12895.6880276159
-12895.7189365931
-12895.7228549676
-12895.718052155
-12895.6729976225
-12895.7055378401
-12895.6970496263
-12895.7025021786
-12895.6984761261
-12895.7087104546
-12895.7357922478
-12895.680299987
-12895.6820189603
-12895.6884543549
-12895.7064420784
-12895.7234751532
-12895.7007276283
-12895.6812516914
-12895.746414889
-12895.7050515663
-12895.73364642
-12895.7040641044
-12895.7137857877
-12895.7154980485
-12895.7029733113
-12895.72302728
-12895.7346354029
-12895.7454958361
-12895.7218177495
-12895.719885727
-12895.7055736957
-12895.7316317881
-12895.6985931538
-12895.7165975451
-12895.7133519975
-12895.7052613736
-12895.7018248209
-12895.7366893048
-12895.7171383342
-12895.7052353954
-12895.7170857972
-12895.7027961402
-12895.7260229151
-12895.7235588116
-12895.7034609214
-12895.7152130605
-12895.7099553673
-12895.6976271381
-12895.6995508414
-12895.7125900716
-12895.6993178539
-12895.7173004131
-12895.7164638283
-12895.6795809834
-12895.6913051931
-12895.7266352564
-12895.6819210904
-12895.6708596595
-12895.7100107935
-12895.7181535278
-12895.7230030142
-12895.7160568697
-12895.7127071078
-12895.680663453
-12895.7150192236
-12895.6966768191
-12895.6959191597
-12895.7274946398
-12895.6647825246
-12895.7319595895
-12895.7320435477
-12895.7254381712
-12895.7082910023
-12895.7234390559
-12895.7175917224
-12895.7129806046
-12895.6935317852
-12895.7029656486
-12895.7007538359
-12895.7528958748
-12895.7078434954
-12895.7439958383
-12895.7259762668
-12895.7300332974
-12895.689486583
-12895.7004510942
-12895.7025945033
-12895.6858637303
-12895.6733129169
-12895.7379742507
-12895.7252157115
-12895.7402933345
-12895.7255073402
-12895.7039389858
-12895.6872616087
-12895.7206469826
-12895.703799754
-12895.6730301429
-12895.6956178532
-12895.7192023442
-12895.7254642583
-12895.7291706976
-12895.6612348463
-12895.6877872265
-12895.6946276214
-12895.7239366804
-12895.7476770999
-12895.7086483186
-12895.7211687907
-12895.6926732992
-12895.6910456076
-12895.704722306
-12895.7586980264
-12895.7374420047
-12895.7010764402
-12895.7334741246
-12895.6991980952
-12895.7281158335
-12895.688207624
-12895.6983593591
-12895.7299242128
-12895.747963458
-12895.6953128419
-12895.7158644432
-12895.7008799434
-12895.6963092152
-12895.6664225841
-12895.7135177
-12895.7480170913
-12895.7164435439
-12895.7200803669
-12895.7043929167
-12895.7287583707
-12895.7068623045
-12895.7220735723
-12895.6922078588
-12895.7376905139
-12895.7117427346
-12895.7191615224
-12895.7032574293
-12895.6943634817
-12895.7152851003
-12895.6797310085
-12895.6856938838
-12895.7450717141
-12895.7295017176
-12895.7097287753
-12895.7104479628
-12895.7075501338
-12895.7148463182
-12895.7100450471
-12895.7084852859
-12895.6928113317
-12895.7155967139
-12895.6902124026
-12895.7246063155
-12895.6973868618
-12895.7097988019
-12895.7128546779
-12895.7439723234
-12895.6997208057
-12895.7331241173
-12895.6879168673
-12895.7044372703
-12895.7173617362
-12895.6999595262
-12895.6807814429
-12895.7336002711
-12895.663379315
-12895.688009431
-12895.684928458
-12895.660639445
-12895.7269189229
-12895.6813209395
-12895.6830581568
-12895.7070612036
-12895.6798583125
-12895.6890889786
-12895.715484224
-12895.7006939371
-12895.7012413404
-12895.7216973403
-12895.7098852525
-12895.6778818662
-12895.6828101773
-12895.7045560638
-12895.7370084771
-12895.6920776754
-12895.6713014945
-12895.7137403585
-12895.7050677609
-12895.6832332496
-12895.697829398
-12895.7156883419
-12895.7151702873
-12895.7059909589
-12895.7380773232
-12895.7294849244
-12895.7363221563
-12895.7156491022
-12895.6953817018
-12895.6699046145
-12895.6998476455
-12895.7277363771
-12895.7286346188
-12895.6943974339
-12895.6904217049
-12895.7242355209
-12895.6818444726
-12895.7347216011
-12895.7180722517
-12895.6905116605
-12895.7035342228
-12895.7044951997
-12895.6609392135
-12895.6936978692
-12895.6949839197
-12895.6886090322
-12895.7052534698
-12895.7303019806
-12895.7208507205
-12895.7450874319
-12895.7175252274
-12895.7246860059
-12895.7306247192
-12895.6757331977
-12895.7150350567
-12895.7105887436
-12895.7067282043
-12895.6974645255
-12895.7158061749
-12895.7318492318
-12895.6819024317
-12895.7177099757
-12895.7183678467
-12895.7061894562
-12895.7100787225
-12895.6639939457
-12895.7224064546
-12895.7200104377
-12895.7180428337
-12895.7283810509
-12895.6799707292
-12895.676375896
-12895.7202406948
-12895.7150397754
-12895.7184289601
-12895.7034341744
-12895.7068165393
-12895.7386621461
-12895.7061336905
-12895.6950532874
-12895.6932877493
-12895.7243575707
-12895.7102079427
-12895.6994528163
-12895.6974966557
-12895.7397515049
-12895.7311126693
-12895.6854924706
-12895.7350710459
-12895.6893479119
-12895.715387218
-12895.723842136
-12895.7387673501
-12895.6962863653
-12895.6972227038
-12895.6895688015
-12895.6814102472
-12895.665568236
-12895.6658050922
-12895.6981657794
-12895.699883447
-12895.6975848913
-12895.7156711952
-12895.7233256919
-12895.6728230588
-12895.7163327833
-12895.7201293843
-12895.711231159
-12895.7017009593
-12895.7420597765
-12895.7163522881
-12895.7191974532
-12895.7167684511
-12895.7035220986
-12895.710620035
-12895.7394320961
-12895.7141408961
-12895.702337896
-12895.7099358589
-12895.691596704
-12895.7352340452
-12895.6794731353
-12895.7370125839
-12895.6985136901
-12895.7062981064
-12895.7202907468
-12895.6826707386
-12895.703812373
-12895.6742154426
-12895.660984322
-12895.7383215401
-12895.7047655425
-12895.6850889035
-12895.7132829009
-12895.7266757582
-12895.720963106
-12895.7121895366
-12895.7226924532
-12895.7070010472
-12895.7140192794
-12895.6908246365
-12895.7143556243
-12895.7014084797
-12895.7366711601
-12895.7028387424
-12895.7177953798
-12895.7076463844
-12895.707790184
-12895.7041416661
-12895.6962100806
-12895.7356631963
-12895.682662657
-12895.6888386105
-12895.7141950836
-12895.6789744404
-12895.6567926812
-12895.7032271675
-12895.6787150769
-12895.7020704414
-12895.7220917308
-12895.7374180607
-12895.7378987743
-12895.725046108
-12895.7070469582
-12895.6657879321
-12895.6846852907
-12895.6946654795
-12895.6626843462
-12895.7019574241
-12895.6895208645
-12895.7008799131
-12895.7042328292
-12895.7252537393
-12895.6988858354
-12895.7115954816
-12895.6808817606
-12895.672065186
-12895.7229142693
-12895.7291005293
-12895.7152384648
-12895.6808238896
-12895.6897624748
-12895.6892793051
-12895.704035147
-12895.7300688009
-12895.7154191387
-12895.713301969
-12895.6910765233
-12895.6946424009
-12895.6591609772
-12895.6562943503
-12895.7113240574
-12895.687362948
-12895.6891719274
-12895.6910794001
-12895.696358798
-12895.6833298334
-12895.6949448776
-12895.7275859921
-12895.6760708454
-12895.6669185641
-12895.6760254588
-12895.7057206969
-12895.683394436
-12895.7185382251
-12895.6985252993
-12895.7064640613
-12895.7371540075
-12895.7056075526
-12895.701202733
-12895.7320808673
-12895.6817817578
-12895.7410076145
-12895.6985611028
-12895.6751962302
-12895.7166221118
-12895.7168020785
-12895.6998055297
-12895.6995790551
-12895.6983249447
-12895.674605155
-12895.7323759395
-12895.7029510065
-12895.6948668277
-12895.6860190686
-12895.6881340296
-12895.7049183596
-12895.7258259562
-12895.7252081647
-12895.7140867034
-12895.7151225666
-12895.6959241224
-12895.7098910299
-12895.7113571044
-12895.6703430592
-12895.6871463014
-12895.6973666652
-12895.6875058376
-12895.7406657167
-12895.678585495
-12895.7034536523
-12895.7041538271
-12895.6938729385
-12895.7299390988
-12895.7561199073
-12895.7106818778
-12895.7038819426
-12895.6652752199
-12895.6880806106
-12895.6805040429
-12895.7324210396
-12895.719107378
-12895.7314233657
-12895.7118780359
-12895.7184630862
-12895.6780221295
-12895.6793921671
-12895.7105886094
-12895.7076605428
-12895.7149926914
-12895.6938351438
-12895.7432769419
-12895.6750290088
-12895.7152705132
-12895.6912484522
-12895.6904695293
-12895.7015179408
-12895.684800234
-12895.7048399706
-12895.6921454563
-12895.6749605827
-12895.738853116
-12895.7241969008
-12895.7066492286
-12895.6872795716
-12895.6962567002
-12895.6662509482
-12895.6739825304
-12895.7234142841
-12895.6974175049
-12895.7145654406
-12895.6739511058
-12895.7002884711
-12895.6919051669
-12895.7211328665
-12895.6690023857
-12895.7090576456
-12895.7159616738
-12895.6846883935
-12895.7066280944
-12895.662596714
-12895.7256607211
-12895.7097181574
-12895.6939952525
-12895.6913047771
-12895.6977801381
-12895.6995863712
-12895.6841037321
-12895.7279428532
-12895.7348070627
-12895.7284867453
-12895.7204229865
-12895.7251505415
-12895.7241017126
-12895.7306505273
-12895.6989883903
-12895.7141938317
-12895.7076109543
-12895.700740461
-12895.6414106203
-12895.6993735341
-12895.6658949651
-12895.6948920279
-12895.6999035931
-12895.6988886665
-12895.6986388743
-12895.7208483006
-12895.6779327297
-12895.6922194685
-12895.6851559445
-12895.6995212316
-12895.7338156933
-12895.7199155086
-12895.6841152049
-12895.7148925687
-12895.6811534479
-12895.7357758255
-12895.6437314689
-12895.6920578037
-12895.6821816929
-12895.6987851951
-12895.7002038007
-12895.6907107057
-12895.7168157925
-12895.6900831321
-12895.6992203355
-12895.6963982842
-12895.6608631847
-12895.7012141174
-12895.6901537831
-12895.656628019
-12895.695303813
-12895.7051214789
-12895.6833557727
-12895.6938772501
-12895.7041408821
-12895.7048392815
-12895.7140234266
-12895.7002342149
-12895.6970802771
-12895.6991773916
-12895.6741716846
-12895.6978700572
-12895.6811629907
-12895.7113493127
-12895.698404099
-12895.7115407898
-12895.6769941882
-12895.7201434092
-12895.7246376317
-12895.6976004816
-12895.7020017117
-12895.6884924316
-12895.7101515981
-12895.645457141
-12895.7198881086
-12895.7192749299
-12895.6926890362
-12895.6832978447
-12895.6774547864
-12895.6931999923
-12895.6778005843
-12895.6732159251
-12895.6756606023
-12895.7087220864
-12895.691827905
-12895.7007972956
-12895.699528376
-12895.7202081771
-12895.7081863892
-12895.7046008362
-12895.7215644155
-12895.7082629413
-12895.7129357594
-12895.7289936693
-12895.7370964938
-12895.6915452892
-12895.7106041427
-12895.6789576404
-12895.7266712099
-12895.6825953317
-12895.6822877964
-12895.6374342782
-12895.7190854179
-12895.7051623832
-12895.6866076437
-12895.6818317706
-12895.6576807794
-12895.7121204735
-12895.6875284593
-12895.6783509621
-12895.6614536908
-12895.6778888008
-12895.6751007676
-12895.6815205542
-12895.687790448
-12895.7189072993
-12895.6759982705
-12895.6882187357
-12895.6734202728
-12895.6919531258
-12895.6936032252
-12895.7141795783
-12895.6316457684
-12895.6972228934
-12895.6980274668
-12895.6629389203
-12895.6899860122
-12895.7125527378
-12895.6940473817
-12895.6943684124
-12895.7032078289
-12895.6725993331
-12895.6897279804
-12895.6591513285
-12895.6695430136
-12895.6982345226
-12895.6702779461
-12895.6469351815
-12895.6784657168
-12895.6980050541
-12895.687536444
-12895.6830869401
-12895.6575325642
-12895.6978264549
-12895.6575456902
-12895.7226549504
-12895.672677775
-12895.6728336804
-12895.6903609003
-12895.6931837721
-12895.6808118209
-12895.6799131398
-12895.6878394422
-12895.6835791559
-12895.6838145658
-12895.6964089291
-12895.7282485497
-12895.698128709
-12895.7030883258
-12895.675189353
-12895.7108818995
-12895.6675819028
-12895.6989294927
-12895.7006299283
-12895.6782346161
-12895.7141398591
-12895.7129029652
-12895.7020643958
-12895.7057776933
-12895.6794137836
-12895.705206501
-12895.6880397198
-12895.6676919083
-12895.7124325425
-12895.7211112747
-12895.7067311993
-12895.6974075929
-12895.6803224585
-12895.6797428536
-12895.7067478998
-12895.7018561763
-12895.7096934502
-12895.700592619
-12895.6848724798
-12895.687378995
-12895.6955195905
-12895.683066494
-12895.69243472
-12895.6754122654
-12895.6614689704
-12895.688893993
-12895.6908834467
-12895.6942531416
-12895.6718347925
-12895.6686119833
-12895.6715943649
-12895.7200391574
-12895.6679554837
-12895.7060809261
-12895.6871940469
-12895.6960888631
-12895.6773577578
-12895.6634427852
-12895.6853222008
-12895.6979210723
-12895.676004042
-12895.6795160591
-12895.6519810618
-12895.6986364206
-12895.7088097307
-12895.6756124552
-12895.668980958
-12895.677943575
-12895.6892318604
-12895.7000697469
-12895.692355615
-12895.6895089663
-12895.6977545384
-12895.6658214653
-12895.6893800618
-12895.6706664425
-12895.6415419168
-12895.6837640606
-12895.682052505
-12895.6991813936
-12895.7036404105
-12895.6932677529
-12895.7051420968
-12895.7226751643
-12895.6884521029
-12895.7001220679
-12895.6811076472
-12895.6846414914
-12895.6556277333
-12895.6951424173
-12895.7302868106
-12895.6951033576
-12895.6834151817
-12895.7152029944
-12895.6555694875
-12895.683865946
-12895.6789890461
-12895.6471161394
-12895.6632785614
-12895.7114737001
-12895.6630641066
-12895.7035357876
-12895.6847305967
-12895.6756752869
-12895.6803897401
-12895.6841295471
-12895.6463652118
-12895.6983539203
-12895.6732231711
-12895.7083258378
-12895.6856453669
-12895.7207819731
-12895.7366277584
-12895.6820075989
-12895.6813230927
-12895.6516645117
-12895.707303173
-12895.6855678834
-12895.7161773402
-12895.7074822076
-12895.669382613
-12895.6981947283
-12895.7011922973
-12895.7043680475
-12895.7051680667
-12895.6952315782
-12895.6723366506
-12895.7055798926
-12895.7271447512
-12895.7010062045
-12895.7140885333
-12895.6786140553
-12895.681886121
-12895.6593131356
-12895.6836783495
-12895.6740909917
-12895.6926090387
-12895.6971539732
-12895.6485995658
-12895.7099861067
-12895.7068833237
-12895.7022556151
-12895.6715482825
-12895.6733534808
-12895.7168825982
-12895.6899291278
-12895.689052321
-12895.7093715107
-12895.7070674861
-12895.6537561679
-12895.6575421721
-12895.6715570119
-12895.6600821423
-12895.6464794576
-12895.694107301
-12895.6982872191
-12895.6718432922
-12895.6943413099
-12895.6975363906
-12895.6914845647
-12895.6580287707
-12895.6492719567
-12895.6854530966
-12895.7103265212
-12895.6853227244
-12895.7081833249
-12895.7014426628
-12895.682508623
-12895.6674225372
-12895.6919829975
-12895.706047046
-12895.6729497138
-12895.7075756419
-12895.6751000392
-12895.6775920785
-12895.650712995
-12895.646352692
-12895.6771614114
-12895.654870242
-12895.6841011061
-12895.6972098037
-12895.6498002803
-12895.664395739
-12895.7000306739
-12895.6907782948
-12895.6724686227
-12895.6517986577
-12895.6451536007
-12895.6867201859
-12895.6692724272
-12895.7154781312
-12895.6643826348
-12895.6913421584
-12895.6905374931
-12895.6723746194
-12895.6763733229
-12895.6941177243
-12895.6547727758
-12895.7013210484
-12895.655363532
-12895.6628448966
-12895.6556141901
-12895.6768047439
-12895.6439195995
-12895.6685982837
-12895.6655874798
-12895.73808525
-12895.6616168425
-12895.6720457997
-12895.692529182
-12895.6929643824
-12895.6627895218
-12895.7072022188
-12895.6989067254
-12895.6813331624
-12895.681789972
-12895.663115558
-12895.6946396354
-12895.6798285177
-12895.7178506108
-12895.6685175458
-12895.6658536499
-12895.7053137318
-12895.6776361583
-12895.6743606774
-12895.6564731459
-12895.6733146245
-12895.7008126221
-12895.7031140893
-12895.6897217815
-12895.6618857327
-12895.6632854395
-12895.6688247458
-12895.7080186811
-12895.689367397
-12895.6969194092
-12895.6347455953
-12895.7036428411
-12895.6707631835
-12895.7148790609
-12895.6785332935
-12895.6996882733
-12895.6631457255
-12895.6897469389
-12895.7014501631
-12895.650276691
-12895.6870352204
-12895.6775500788
-12895.6952828522
-12895.7129660006
-12895.6860154351
-12895.625613921
-12895.6785636192
-12895.6954199366
-12895.6823331036
-12895.6887117911
-12895.6866691911
-12895.6804476975
-12895.6928534221
-12895.6899355624
-12895.6447500277
-12895.6463780721
-12895.6991813884
-12895.6902632661
-12895.6500462308
-12895.6589571773
-12895.6868171523
-12895.6876797998
-12895.68591055
-12895.6884515537
-12895.6808195235
-12895.6783777504
-12895.6464609427
-12895.6600694739
-12895.667804022
-12895.7026062774
-12895.7014646995
-12895.6735398639
-12895.6622915742
-12895.6654749978
-12895.691571317
-12895.6556014219
-12895.6937548895
-12895.7050884815
-12895.6771998561
-12895.6644945177
-12895.6634839332
-12895.6914457688
-12895.6878641105
-12895.705109649
-12895.6728149476
-12895.6724460143
-12895.6621113308
-12895.6706049096
-12895.6795752089
-12895.6613663191
-12895.6758270821
-12895.6526606044
-12895.6802796983
-12895.6378754336
-12895.6637930055
-12895.7023660195
-12895.7063059749
-12895.6870668823
-12895.6579650302
-12895.646313485
-12895.6937425149
-12895.6258489901
-12895.6757161549
-12895.728148055
-12895.6967643552
-12895.6771025812
-12895.6796077802
-12895.7250354917
-12895.6831717934
-12895.6750362819
-12895.6801818248
-12895.685480245
-12895.6774533231
-12895.6554399343
-12895.6742074029
-12895.6442822814
-12895.6651741622
-12895.6586546093
-12895.6833107884
-12895.697495651
-12895.6771568968
-12895.6829608039
-12895.6785909604
-12895.6417626192
-12895.69528139
-12895.6705948553
-12895.6707152839
-12895.663348337
-12895.6850772686
-12895.6542081456
-12895.6674459861
-12895.6747032872
-12895.7040864992
-12895.6585601763
-12895.6996168032
-12895.6941134579
-12895.6666535231
-12895.6484791135
-12895.6547559754
-12895.6990328012
-12895.663378893
-12895.6848817581
-12895.6949882125
-12895.6517451268
-12895.6842275771
-12895.6822199407
-12895.6767494491
-12895.6804680957
-12895.671624538
-12895.6859408973
-12895.7083981563
-12895.68709409
-12895.6808614089
-12895.6754267285
-12895.6762747486
-12895.6792867888
-12895.6668315049
-12895.688949065
-12895.7086170284
-12895.7069229269
-12895.6603829437
-12895.6727768405
-12895.704003518
-12895.6792193084
-12895.6667653031
-12895.6820344922
-12895.7036056953
-12895.7186865058
-12895.6918037637
-12895.7038638139
-12895.692430441
-12895.6779233962
-12895.708161089
-12895.6809596921
-12895.6796153473
-12895.7227085256
-12895.681762364
-12895.6887116922
-12895.6673623896
-12895.673129139
-12895.6977508487
-12895.6579560254
-12895.6605480966
-12895.6728251674
-12895.6737426569
-12895.6844145783
-12895.6586784499
-12895.6718236701
-12895.6666286765
-12895.6880754571
-12895.6866407631
-12895.6692746093
-12895.6602102171
-12895.7097004446
-12895.7022077563
-12895.7200012139
-12895.6774357725
-12895.6890504682
-12895.6837818279
-12895.6601866186
-12895.6783952794
-12895.6935121928
-12895.6959126983
-12895.6960293309
-12895.6700762186
-12895.6984313556
-12895.6991259929
-12895.6777284167
-12895.6908642744
-12895.7065173107
-12895.6703739122
-12895.6626526739
-12895.696992661
-12895.6850877746
-12895.6694772054
-12895.654636168
-12895.6389849912
-12895.6659883076
-12895.668048044
-12895.6978035517
-12895.7055491966
-12895.7003438678
-12895.7015652522
-12895.658062224
-12895.6833344164
-12895.6630636644
-12895.6716908424
-12895.6696946124
-12895.620690595
-12895.671649131
-12895.6792149169
-12895.6691893554
-12895.6426830592
-12895.6297460048
-12895.6830851432
-12895.6830229912
-12895.7064782469
-12895.6976250568
-12895.6444038198
-12895.6717309926
-12895.6513047819
-12895.6783891731
-12895.6857700659
-12895.6696698055
-12895.6741613484
-12895.6859009576
-12895.6467746468
-12895.6799723334
-12895.6802766686
-12895.6953979156
-12895.6748215529
-12895.7040549701
-12895.6864767023
-12895.6687916707
-12895.6650633529
-12895.6864657999
-12895.6817546814
-12895.657401923
-12895.6384326463
-12895.6851306166
-12895.6849482616
-12895.6743942284
-12895.6722513594
-12895.6539678395
-12895.7012084062
-12895.6870451375
-12895.6513386539
-12895.6802385412
-12895.6846094669
-12895.665991245
-12895.6603273497
-12895.6557748834
-12895.6844463992
-12895.6773823128
-12895.6955126069
-12895.6497773269
-12895.6736190889
-12895.6728873821
-12895.6722850628
-12895.6700939284
-12895.6687404189
-12895.6723195076
-12895.6898902826
-12895.6843299504
-12895.674411627
-12895.6871225655
-12895.6725373747
-12895.6831013202
-12895.6823703054
-12895.677044039
-12895.6484570178
-12895.6774091262
-12895.6836517201
-12895.6547131715
-12895.6641161222
-12895.6342391308
-12895.6475696624
-12895.6880873862
-12895.6895751958
-12895.6634718853
-12895.6741140472
-12895.6314207421
-12895.6387018252
-12895.6778184789
-12895.6919268177
-12895.6581487814
-12895.6733822445
-12895.6587714407
-12895.6762985438
-12895.6759744428
-12895.6761771265
-12895.6494374361
-12895.6786950001
-12895.6876582105
-12895.6751403086
-12895.6642487912
-12895.670817659
-12895.6894942909
-12895.696108496
-12895.6501467556
-12895.6948828906
-12895.6654044302
-12895.6694052973
-12895.7150480112
-12895.678348375
-12895.6424279628
-12895.6835953358
-12895.6689357714
-12895.6809758448
-12895.6713686974
-12895.6765778032
-12895.6372584303
-12895.6776799048
-12895.6450596307
-12895.6538715919
-12895.667874189
-12895.6845362232
-12895.6526115946
-12895.6941926766
-12895.7043185082
-12895.6746124449
-12895.6710244397
-12895.682224724
-12895.6573187067
-12895.6737918148
-12895.6744126235
-12895.6538415965
-12895.6779968074
-12895.6675711202
-12895.6953083095
-12895.6738961955
-12895.6680922962
-12895.6627575688
-12895.6511745346
-12895.6780627725
-12895.6736362793
-12895.6240217222
-12895.6912508257
-12895.6593851396
-12895.6594682964
-12895.6406346833
-12895.6743166216
-12895.6773199119
-12895.6806353691
-12895.6588731039
-12895.6495402246
-12895.6871507475
-12895.6436947899
-12895.6936466241
-12895.6561709348
-12895.6558553485
-12895.6881056278
-12895.6893933237
-12895.6911978343
-12895.6684330207
-12895.6896275062
-12895.6337753919
-12895.7022890983
-12895.6840759744
-12895.6788013491
-12895.6828050973
-12895.6643362517
-12895.663949117
-12895.6668307352
-12895.6523952888
-12895.6773077395
-12895.6487399364
-12895.7093792071
-12895.6802917043
-12895.6810093561
-12895.68024878
-12895.6835417947
-12895.6980034242
-12895.6656563431
-12895.6990477528
-12895.6341582512
-12895.6578691753
-12895.6749678162
-12895.6772932084
-12895.6546284595
-12895.6651611814
-12895.6347299755
-12895.6770236924
-12895.65914297
-12895.6721694245
-12895.6436801531
-12895.6665983824
-12895.6566089795
-12895.6693819226
-12895.6606509781
-12895.6541591772
-12895.7058700363
-12895.6598492258
-12895.6776092407
-12895.6460948787
-12895.6679951205
-12895.6743085434
-12895.6582077527
-12895.6915205733
-12895.6863001193
-12895.6326370309
-12895.6360548924
-12895.6667111046
-12895.6752940535
-12895.648318009
-12895.6185038774
-12895.667068603
-12895.7001485158
-12895.6641746495
-12895.642439001
-12895.6484637637
-12895.6707056963
-12895.6689048399
-12895.6674704274
-12895.6750934708
-12895.6897733688
-12895.6227353699
-12895.6579512711
-12895.6743101075
-12895.6569506884
-12895.6406158968
-12895.6330349229
-12895.6625606952
-12895.6303258521
-12895.6322889548
-12895.6437059018
-12895.6695855203
-12895.6536493519
-12895.6700537816
-12895.6507521529
-12895.694788215
-12895.6309528976
-12895.6196932056
-12895.6575588036
-12895.6806683463
-12895.6906580162
-12895.6166902205
-12895.6687839833
-12895.6339794432
-12895.6637307229
-12895.6359984622
-12895.6683043312
-12895.6342898179
-12895.6352327275
-12895.6432730985
-12895.6816009603
-12895.5986078697
-12895.6639274478
-12895.6590354902
-12895.6239045663
-12895.6183063032
-12895.6177595661
-12895.6751383022
-12895.6726186699
-12895.6259657621
-12895.62699315
-12895.6536804567
-12895.6659178735
-12895.6564752117
-12895.623493434
-12895.6669899835
-12895.6342298903
-12895.6162015192
-12895.663301087
-12895.6738503441
-12895.6555284923
-12895.6665556978
-12895.6648848867
-12895.6602059321
-12895.6344200069
-12895.6572785491
-12895.662629657
-12895.6714488248
-12895.6694912985
-12895.6646675013
-12895.6377848231
-12895.6617533453
-12895.6337313524
-12895.665279167
-12895.6672643362
-12895.6433877648
-12895.6061170159
-12895.6503104542
-12895.676111478
-12895.6580931019
-12895.6643242976
-12895.634160973
-12895.6720858799
-12895.6708535339
-12895.6579097674
-12895.6272858517
-12895.6228675202
-12895.6653392808
-12895.6230876344
-12895.6370209295
-12895.6569221178
-12895.6707034748
-12895.7048547879
-12895.6726294595
-12895.6696137458
-12895.6679537506
-12895.6409043858
-12895.6615032444
-12895.6718866898
-12895.6938044221
-12895.6505182081
-12895.6905226959
-12895.6598886019
-12895.6346005567
-12895.654639155
-12895.6793604541
-12895.6313150033
-12895.6451129314
-12895.6670325879
-12895.6762900822
-12895.67045104
-12895.6703493314
-12895.6666022839
-12895.6564319166
-12895.6614515255
-12895.6458659962
-12895.6694194744
-12895.6432812509
-12895.6487897188
-12895.6547808171
-12895.639458297
-12895.6513163932
-12895.6513072319
-12895.6603147019
-12895.6423644429
-12895.642517791
-12895.6735939816
-12895.6692812273
-12895.6498575559
-12895.6484247504
-12895.6814539703
-12895.649562571
-12895.6686782623
-12895.6770543259
-12895.6697595054
-12895.6576063592
-12895.6564781602
-12895.6666858185
-12895.6567540666
-12895.6585936736
-12895.6522021551
-12895.663456407
-12895.6686606405
-12895.6297181724
-12895.6713064558
-12895.6334806241
-12895.6473463954
-12895.6836555464
-12895.700487142
-12895.666912183
-12895.6520439531
-12895.6717689031
-12895.6637042303
-12895.6016619347
-12895.6462056718
-12895.6630484705
-12895.6702553965
-12895.6692552039
-12895.6626576156
-12895.6590277927
-12895.655231821
-12895.6770609665
-12895.6568842326
-12895.6845195968
-12895.6455581711
-12895.6577294234
-12895.6720444914
-12895.6663489169
-12895.6415788411
-12895.6622976535
-12895.6711681265
-12895.6567919964
-12895.6739663639
-12895.6278296744
-12895.6619576262
-12895.6471512126
-12895.6603545466
-12895.6584284621
-12895.6657083115
-12895.662248428
-12895.6403731816
-12895.6897139268
-12895.6930678948
-12895.6472381054
-12895.6495502621
-12895.6742056037
-12895.6292382105
-12895.6805046864
-12895.6747163023
-12895.6707491196
-12895.6699401978
-12895.6640754771
-12895.6337698379
-12895.6676553611
-12895.6394433176
-12895.6695125932
-12895.6630735479
-12895.6775502591
-12895.6081466652
-12895.6647580567
-12895.6549614166
-12895.6824974025
-12895.6298001325
-12895.6411899649
-12895.6825593407
-12895.6757633177
-12895.6545960845
-12895.6586862387
-12895.6064181182
-12895.674530793
-12895.6980111787
-12895.6766030833
-12895.6673247843
-12895.6640472826
-12895.6670727253
-12895.6914566295
-12895.620867684
-12895.6672451038
-12895.6588091501
-12895.6752353785
-12895.63925335
-12895.6569345932
-12895.6660209926
-12895.6620191412
-12895.6567521011
-12895.6382071492
-12895.6380532809
-12895.6852495439
-12895.6794169723
-12895.6535243499
-12895.6449759966
-12895.6724228144
-12895.6596142079
-12895.6515350407
-12895.6365296093
-12895.6715077804
-12895.6796246762
-12895.6923710486
-12895.6693268972
-12895.6554339355
-12895.666231745
-12895.6729081038
-12895.6643342449
-12895.6723502018
-12895.6331187528
-12895.6886029928
-12895.673173111
-12895.6579031146
-12895.6652891927
-12895.6862426805
-12895.624524711
-12895.6410722128
-12895.6871159007
-12895.6490890526
-12895.6981351392
-12895.6454884755
-12895.6401722097
-12895.6473099733
-12895.6708181201
-12895.614043308
-12895.6762486367
-12895.6823549529
-12895.6664493865
-12895.6433051145
-12895.6347734698
-12895.6608437112
-12895.6789266749
-12895.6571404707
-12895.650905351
-12895.6610403023
-12895.6614213173
-12895.6509168792
-12895.6815025902
-12895.6711445527
-12895.6806880442
-12895.6665535686
-12895.6615479296
-12895.6310073154
-12895.6273864569
-12895.6324818796
-12895.6221636719
-12895.6742911883
-12895.6817875106
-12895.6487720374
-12895.6155038294
-12895.6314819033
-12895.6591741142
-12895.670025496
-12895.672456967
-12895.6439725213
-12895.6530688627
-12895.6788137505
-12895.6472939642
-12895.6645819664
-12895.6644386105
-12895.6736885786
-12895.6382059525
-12895.6354294861
-12895.650734245
-12895.6384770226
-12895.6544536255
-12895.6949522536
-12895.6470964494
-12895.6551086061
-12895.645937494
-12895.6884803866
-12895.6502832931
-12895.6488023599
-12895.6527666354
-12895.6816004991
-12895.6285773875
-12895.6346256628
-12895.6445155187
-12895.6432409666
-12895.6329669997
-12895.6910003438
-12895.6404407795
-12895.6300264075
-12895.6454591494
-12895.6475730134
-12895.6621951849
-12895.625555599
-12895.6378538903
-12895.6431853613
-12895.6725625406
-12895.6522263683
-12895.6583617604
-12895.6683603355
-12895.6804193699
-12895.6363188854
-12895.6562033104
-12895.6576848658
-12895.6695271109
-12895.6746719688
-12895.6735911543
-12895.7020499197
-12895.6489667361
-12895.6625181183
-12895.6413081142
-12895.6399386932
-12895.6916657898
-12895.6607313299
-12895.664186722
-12895.6618336494
-12895.66338396
-12895.6387524756
-12895.6538970356
-12895.6238682383
-12895.6720808702
-12895.672329059
-12895.6879157019
-12895.6826567829
-12895.6552953655
-12895.6567434887
-12895.6406010408
-12895.6531421064
-12895.6845327299
-12895.666674313
-12895.6472609599
-12895.6928803305
-12895.6469445273
-12895.6563156565
-12895.67676686
-12895.6716249377
-12895.6929585886
-12895.644788758
-12895.6676386268
-12895.6537043727
-12895.6515485216
-12895.6712305176
-12895.6684802433
-12895.5798083979
-12895.680584632
-12895.6636227327
-12895.6668728178
-12895.6645923452
-12895.6979588067
-12895.6608647928
-12895.6702426907
-12895.6908582711
-12895.6744550005
-12895.6539918685
-12895.610830357
-12895.6407294639
-12895.6496343071
-12895.6622290282
-12895.6464350739
-12895.6183582538
-12895.6909032836
-12895.6628236597
-12895.6367154062
-12895.6448649826
-12895.6506191432
-12895.6716119196
-12895.6274121259
-12895.669520258
-12895.6552385697
-12895.6246738085
-12895.661892368
-12895.653824531
-12895.6461290655
-12895.6277163759
-12895.6265006102
-12895.664364665
-12895.6755403947
-12895.7058272745
-12895.6450024273
-12895.6142761878
-12895.6522863609
-12895.6551855497
-12895.6525459709
-12895.6389965401
-12895.672738998
-12895.6858750559
-12895.6834879565
-12895.6397507162
-12895.6600658342
-12895.6615274386
-12895.6326742376
-12895.6531500338
-12895.628899309
-12895.6618438361
-12895.6750489306
-12895.6647369936
-12895.6487706462
-12895.6432852418
-12895.6541290319
-12895.6763193745
-12895.6380635228
-12895.6491175469
-12895.6429547194
-12895.6493473082
-12895.6760958511
-12895.6677367952
-12895.6511900826
-12895.6415043451
-12895.6565111989
-12895.6094644926
-12895.6741715516
-12895.6610775375
-12895.6237166194
-12895.6226089541
-12895.6696573805
-12895.6642085905
-12895.6583268589
-12895.6489458058
-12895.665472066
-12895.7016931588
-12895.6649837374
-12895.6306571752
-12895.671948128
-12895.6359644472
-12895.6129723184
-12895.6360206593
-12895.692963416
-12895.6456983615
-12895.6131736644
-12895.6317307824
-12895.6619502705
-12895.6667956464
-12895.6347344809
-12895.6600914537
-12895.6651452749
-12895.6506404344
-12895.6495084868
-12895.671159081
-12895.6515623475
-12895.6571994955
-12895.6322775221
-12895.6528202071
-12895.6586332717
-12895.6458657978
-12895.6310476991
-12895.6587412429
-12895.5993137427
-12895.6567794365
-12895.6447878026
-12895.6676431676
-12895.6801758968
-12895.6670034895
-12895.6635094557
-12895.6458601348
-12895.6678196033
-12895.6306676211
-12895.6442414188
-12895.689301565
-12895.6538725854
-12895.639788616
-12895.6678410407
-12895.6624838062
-12895.6650865036
-12895.6823818742
-12895.6705098196
-12895.6185772819
-12895.6626701911
-12895.6448450129
-12895.6617338476
-12895.6370060085
-12895.6438891594
-12895.6559049569
-12895.6776683148
-12895.6341516831
-12895.6619626595
-12895.6778105861
-12895.647816594
-12895.6456146631
-12895.6437702179
-12895.6652120668
-12895.658985858
-12895.6487221763
-12895.6575629668
-12895.6858567971
-12895.634744241
-12895.623286494
-12895.637673032
-12895.6384273787
-12895.6570058182
-12895.6632447337
-12895.6718344692
-12895.6114270332
-12895.6234776668
-12895.6601339964
-12895.6732004104
-12895.6667377062
-12895.6234858758
-12895.6243828275
-12895.6371592566
-12895.6513919185
-12895.6412238804
-12895.6299147899
-12895.655159044
-12895.6385957727
-12895.6453969905
-12895.6830034262
-12895.6368090875
-12895.6448705468
-12895.6479345224
-12895.6412043631
-12895.6387331721
-12895.6276382305
-12895.6389411733
-12895.6399796655
-12895.6649452194
-12895.6539559314
-12895.659202752
-12895.6665684421
-12895.6559763973
-12895.67649616
-12895.6067469113
-12895.6530749214
-12895.7003539188
-12895.6036152348
-12895.6653170886
-12895.614817071
-12895.6447469954
-12895.6244329589
-12895.6542058771
-12895.6426983445
-12895.6609002139
-12895.6557200143
-12895.6215052426
-12895.6260343854
-12895.619330853
-12895.6282282674
-12895.6573945707
-12895.6359808619
-12895.6349544266
-12895.6416057002
-12895.6321598693
-12895.6312650052
-12895.6330126521
-12895.6472798746
-12895.6608182326
-12895.6433316875
-12895.6548148439
-12895.6543516799
-12895.6609688002
-12895.6429788168
-12895.6463477158
-12895.635075966
-12895.674971285
-12895.6635794349
-12895.6166617923
-12895.654913583
-12895.6255286863
-12895.636139014
-12895.6743056643
-12895.6714484229
-12895.6494399083
-12895.6345442209
-12895.6080868368
-12895.61809198
-12895.6772556808
-12895.6380371222
-12895.6863062922
-12895.6524904431
-12895.6295674936
-12895.6633760895
-12895.6006056761
-12895.6560124793
-12895.6629559072
-12895.649301211
-12895.6610486936
-12895.6405607522
-12895.6609301388
-12895.6505718891
-12895.6605982899
-12895.6733201327
-12895.6144488981
-12895.6350733506
-12895.645222186
-12895.6150629835
-12895.6691063975
-12895.65676089
-12895.6551323856
-12895.6364254262
-12895.6629292006
-12895.6805506975
-12895.6346604416
-12895.6609945116
-12895.6517044806
-12895.6342838633
-12895.5941053979
-12895.6297077003
-12895.595553405
-12895.6083301777
-12895.6421217557
-12895.6559765406
-12895.6627617733
-12895.6508003589
-12895.6411764946
-12895.6410934051
-12895.6323832065
-12895.6374750103
-12895.6270935365
-12895.6444569674
-12895.6345515629
-12895.644494764
-12895.6598692987
-12895.6679083448
-12895.5947383915
-12895.6560584483
-12895.6071030543
-12895.6685202734
-12895.6239820344
-12895.628327217
-12895.6206338203
-12895.6432090249
-12895.6411818767
-12895.5865478635
-12895.614621143
-12895.6516247106
-12895.6222219163
-12895.6566413397
-12895.6267139953
-12895.6159733595
-12895.6438145515
-12895.6405924157
-12895.65550432
-12895.6148216846
-12895.6300824068
-12895.6738202993
-12895.5858100886
-12895.6429105272
-12895.6525744394
-12895.6534042279
-12895.6325804197
-12895.6618805286
-12895.6470765002
-12895.6594108441
-12895.63179894
-12895.6603096732
-12895.6587045306
-12895.6477668767
-12895.6180895221
-12895.6442794811
-12895.6765091974
-12895.6396621958
-12895.6480674292
-12895.6016179953
-12895.6608495155
-12895.6119257616
-12895.622736403
-12895.6515019652
-12895.6683076482
-12895.6427592442
-12895.6463562576
-12895.6579432636
-12895.6594377547
-12895.6676537554
-12895.6326280985
-12895.621968713
-12895.637945417
-12895.6443076481
-12895.6374762894
-12895.6295266142
-12895.6255916435
-12895.6091268754
-12895.6485880306
-12895.6403549876
-12895.6480557016
-12895.6772809906
-12895.6503912404
-12895.6488381467
-12895.6317755998
-12895.609704046
-12895.6762720896
-12895.6143844263
-12895.6206057663
-12895.6649273005
-12895.6424375137
-12895.6387298286
-12895.6701375636
-12895.6762938817
-12895.6593339203
-12895.6412079448
-12895.6455203476
-12895.6506245547
-12895.6399895995
-12895.6538531401
-12895.6271033899
-12895.6192392837
-12895.626363182
-12895.6469050798
-12895.6379762666
-12895.6330187365
-12895.6536976075
-12895.6987381592
-12895.6532552895
-12895.6474121012
-12895.6705875555
-12895.660202217
-12895.6385853783
-12895.632127951
-12895.6180600662
-12895.6591817281
-12895.6521720763
-12895.609635972
-12895.6608230591
-12895.6290148926
-12895.6570788983
-12895.6526576487
-12895.5926159221
-12895.6047470794
-12895.6659330251
-12895.6001795288
-12895.6260690042
-12895.6233797386
-12895.6409468835
-12895.6415579392
-12895.6384045139
-12895.6271965715
-12895.6632551699
-12895.6596627795
-12895.6556200917
-12895.6414659662
-12895.6300273947
-12895.630480436
-12895.6188057673
-12895.6437320202
-12895.6514399835
-12895.6229156654
-12895.651217237
-12895.6591885185
-12895.6343405748
-12895.6504563111
-12895.6335178962
-12895.6887542043
-12895.6428822131
-12895.6271447923
-12895.6365784832
-12895.6524736341
-12895.6158028021
-12895.5985061708
-12895.6440214581
-12895.660441482
-12895.6582511577
-12895.6222376864
-12895.6186348163
-12895.6359965444
-12895.605035719
-12895.6362805465
-12895.6349192216
-12895.6499987324
-12895.6580161341
-12895.6674644033
-12895.6629812193
-12895.6336076253
-12895.6283827567
-12895.6399979195
-12895.6472050945
-12895.6114863889
-12895.6199037431
-12895.631523416
-12895.6692198727
-12895.6562327372
-12895.6523916946
-12895.6357509432
-12895.6473985261
-12895.6457825682
-12895.6656207335
-12895.6502517002
-12895.6459202255
-12895.6588426585
-12895.6163136707
-12895.6420288728
-12895.6366046929
-12895.6350361742
-12895.6750708028
-12895.6488207844
-12895.6491498545
-12895.6514972494
-12895.616674737
-12895.65470938
-12895.6480192225
-12895.6309238521
-12895.6586864991
-12895.6527076344
-12895.6245159894
-12895.6385154402
-12895.6304264622
-12895.6304712124
-12895.6504633343
-12895.6352383888
-12895.64292835
-12895.6068655703
-12895.6030960397
-12895.615783136
-12895.6012698921
-12895.6399869186
-12895.6252048543
-12895.6142847966
-12895.6237899023
-12895.6647808206
-12895.6286838782
-12895.6353407425
-12895.6464489708
-12895.6488000667
-12895.6229289837
-12895.6128656478
-12895.6591663644
-12895.6265047494
-12895.6333565707
-12895.5817231877
-12895.6843147202
-12895.6346462234
-12895.629740604
-12895.6358761463
-12895.6448245233
-12895.6419924381
-12895.599974307
-12895.6715579004
-12895.6514377891
-12895.6546153647
-12895.6431506096
-12895.6365445813
-12895.6648666835
-12895.6241971921
-12895.6510647125
-12895.6607603371
-12895.6434480609
-12895.6534658964
-12895.6426415957
-12895.6510960993
-12895.6293362688
-12895.6207570805
-12895.6562746037
-12895.6611531226
-12895.6504065103
-12895.6351399094
-12895.6356309012
-12895.6401619972
-12895.6498320338
-12895.6284356402
-12895.6329188668
-12895.6427826323
-12895.6313059715
-12895.6192800841
-12895.677191614
-12895.6284408862
-12895.6245095813
-12895.6367891514
-12895.6425537666
-12895.6485007377
-12895.631311437
-12895.661683092
-12895.667880197
-12895.6349838772
-12895.6911305214
-12895.6609493161
-12895.6383217275
-12895.6597947443
-12895.6522568968
-12895.6400473754
-12895.6354177063
-12895.6415517675
-12895.6425384918
-12895.6207911102
-12895.6398828508
-12895.6564986843
-12895.6603811758
-12895.6291585428
-12895.6536020352
-12895.6273934428
-12895.6714232087
-12895.634529603
-12895.6069481908
-12895.6401998958
-12895.6255533528
-12895.634280077
-12895.6237992756
-12895.6361375655
-12895.6273496478
-12895.6533576058
-12895.6380139318
-12895.6481299265
-12895.6689167776
-12895.6470355816
-12895.653415915
-12895.6358812961
-12895.657898679
-12895.6631612831
-12895.6297455959
-12895.6217132672
-12895.6347431854
-12895.5955002008
-12895.6474892426
-12895.6363312603
-12895.6323167738
-12895.6613965402
-12895.6553148551
-12895.6686192244
-12895.6336411219
-12895.6464924747
-12895.6682985471
-12895.6589131398
-12895.6644196052
-12895.6576763805
-12895.6196964219
-12895.6495517837
-12895.6535332014
-12895.6290703331
-12895.6285469763
-12895.6557000326
-12895.6160095062
-12895.6476856506
-12895.6618655614
-12895.6765573184
-12895.631145341
-12895.6492458766
-12895.6244457249
-12895.6461179383
-12895.6585362499
-12895.613522551
-12895.6478465621
-12895.6910096354
-12895.6432676429
-12895.6371435325
-12895.6804060053
-12895.6494432384
-12895.6371529718
-12895.6282604503
-12895.6215335796
-12895.6634841683
-12895.6600899299
-12895.6108469016
-12895.6240623471
-12895.6254442438
-12895.6487176739
-12895.626713239
-12895.6223748499
-12895.6334179557
-12895.6500647868
-12895.674614063
-12895.6605664098
-12895.6022544914
-12895.639109817
-12895.6147287987
-12895.6398202487
-12895.6406625042
-12895.6530441689
-12895.6055790406
-12895.632602242
-12895.6549828395
-12895.6672444972
-12895.6476931285
-12895.6164607476
-12895.6431328431
-12895.6238957191
-12895.6312192931
-12895.635667863
-12895.6392130615
-12895.6351674628
-12895.6163735001
-12895.6428085157
-12895.606338378
-12895.6699125827
-12895.6236823038
-12895.6576471028
-12895.6603458877
-12895.6646596768
-12895.6492344434
-12895.6335246581
-12895.6341579375
-12895.6381577022
-12895.6133990697
-12895.6178739661
-12895.6414284274
-12895.6540788465
-12895.6187970745
-12895.642083688
-12895.6311062721
-12895.6335276788
-12895.6450160747
-12895.6398356072
-12895.639031535
-12895.6541476392
-12895.6334367892
-12895.6514875799
-12895.6120415347
-12895.6405202447
-12895.6088401372
-12895.6110877859
-12895.6289847093
-12895.5898139115
-12895.6562223825
-12895.641219961
-12895.65751882
-12895.6421142482
-12895.6042213842
-12895.5734943104
-12895.6687770558
-12895.6480268092
-12895.6041443575
-12895.636886021
-12895.6416362642
-12895.622408108
-12895.6245899349
-12895.6406474562
-12895.6557965893
-12895.6351065686
-12895.6196310281
-12895.6472546401
-12895.6481024145
-12895.6454033857
-12895.6244995448
-12895.5931951483
-12895.6396246985
-12895.6600676557
-12895.6308073141
-12895.6242263475
-12895.6321830018
-12895.6269876667
-12895.6373824931
-12895.6470611146
-12895.622115139
-12895.6468733128
-12895.6145235054
-12895.6194964949
-12895.6452685514
-12895.6511552289
-12895.6208013193
-12895.6398276556
-12895.6385647249
-12895.6295640113
-12895.6296042744
-12895.6025472596
-12895.620142856
-12895.6415651097
-12895.6206864997
-12895.589915266
-12895.6345171142
-12895.6109311457
-12895.6082114286
-12895.6304666508
-12895.6414261358
-12895.6373805211
-12895.5948463805
-12895.6447435695
-12895.6148511563
-12895.5775658296
-12895.6400936307
-12895.6202202948
-12895.6209851768
-12895.5989980293
-12895.631775325
-12895.6229740621
-12895.5919108236
-12895.6433365723
-12895.6342413287
-12895.6377788393
-12895.618690238
-12895.6418202108
-12895.6489412015
-12895.6315137379
-12895.6339968833
-12895.6483627606
-12895.5858492759
-12895.6266612987
-12895.619750653
-12895.5897938101
-12895.6284989089
-12895.6295958082
-12895.6057658929
-12895.61695995
-12895.611884317
-12895.6268763851
-12895.6340821077
-12895.6007297001
-12895.6469040897
-12895.6439607655
-12895.6428672374
-12895.6064934987
-12895.6498746297
-12895.6290078707
-12895.6183554873
-12895.6250065749
-12895.6127058408
-12895.6413039294
-12895.6552440576
-12895.6385987091
-12895.5820178727
-12895.5939922923
-12895.6201578129
-12895.6230618347
-12895.644672913
-12895.5472116133
-12895.625320487
-12895.5871067066
-12895.6573329363
-12895.6522573472
-12895.6099813449
-12895.6456860616
-12895.629550985
-12895.6135028842
-12895.612395648
-12895.6262991966
-12895.5898344137
-12895.6254067859
-12895.6415180314
-12895.6222718041
-12895.6368859881
-12895.5876152085
-12895.6566785599
-12895.6128596904
-12895.6334757338
-12895.6238504692
-12895.6363301775
-12895.6241688576
-12895.6098990173
-12895.6191888728
-12895.634062396
-12895.6259277965
-12895.6371189288
-12895.6066431049
-12895.6457174913
-12895.6673640864
-12895.6131270865
-12895.6419370873
-12895.6230869886
-12895.5699290666
-12895.6197776792
-12895.6298321675
-12895.6208059114
-12895.6731260107
-12895.6280762824
-12895.6034921162
-12895.6121459708
-12895.6584780202
-12895.6271834237
-12895.6410745501
-12895.6221295943
-12895.6173310561
-12895.6467670953
-12895.6643175084
-12895.6449694712
-12895.6456207892
-12895.5956096745
-12895.6220081884
-12895.6426005156
-12895.6018024302
-12895.6198844524
-12895.6346857922
-12895.6246546417
-12895.6194333795
-12895.6320908796
-12895.6398364843
-12895.6341547575
-12895.6172846602
-12895.6146726621
-12895.6033173987
-12895.6117682216
-12895.6149533584
-12895.6716578003
-12895.6348856729
-12895.6583689689
-12895.6388440207
-12895.6036515252
-12895.6199889782
-12895.641681805
-12895.6395609842
-12895.660575571
-12895.6088583006
-12895.6298066264
-12895.6252553363
-12895.6279048228
-12895.6288544374
-12895.6499188121
-12895.63997414
-12895.6288093777
-12895.633812524
-12895.6077668542
-12895.624789882
-12895.6316074297
-12895.603352835
-12895.6396943448
-12895.6025466101
-12895.604720213
-12895.6352268415
-12895.6351986646
-12895.6032945475
-12895.6279029269
-12895.6369462419
-12895.6170233299
-12895.6353429198
-12895.5818353171
-12895.6256360348
-12895.6349534516
-12895.6285976033
-12895.6288539573
-12895.6510043696
-12895.6167259812
-12895.6077201384
-12895.6147178411
-12895.6506683018
-12895.6172125305
-12895.6372442527
-12895.6160902017
-12895.5957527729
-12895.6142883172
-12895.6159692552
-12895.603133713
-12895.6347403227
-12895.615356113
-12895.6330776668
-12895.6352544302
-12895.6043690874
-12895.6575184496
-12895.6554120842
-12895.5819773491
-12895.6079051766
-12895.6267311613
-12895.6200193802
-12895.6369109838
-12895.6303494331
-12895.6445768104
-12895.6280725012
-12895.6295282219
-12895.6173685819
-12895.6125410112
-12895.6133652464
-12895.5977114736
-12895.6465877011
-12895.6191905678
-12895.6123383872
-12895.6146563371
-12895.6168532666
-12895.5853910651
-12895.5992468386
-12895.6472999959
-12895.6258484772
-12895.6054920547
-12895.6185225141
-12895.6509300109
-12895.6344477651
-12895.6239763696
-12895.6517276186
-12895.6244702485
-12895.5792474471
-12895.6271432108
-12895.6438199615
-12895.5914551365
-12895.599258027
-12895.6176150056
-12895.6464851142
-12895.6304155188
-12895.6407351061
-12895.6238501411
-12895.6191937772
-12895.5919079254
-12895.6308929885
-12895.6022516509
-12895.6006034328
-12895.6306999285
-12895.6285110869
-12895.6318163795
-12895.6272725996
-12895.6089508053
-12895.6277177753
-12895.6286845164
-12895.5881248557
-12895.62867601
-12895.6490327457
-12895.6045208832
-12895.6444866959
-12895.58952353
-12895.6200171567
-12895.5960040353
-12895.6104525309
-12895.622721765
-12895.5913422988
-12895.6268602846
-12895.6559267222
-12895.6199091738
-12895.6414281014
-12895.6064381142
-12895.5816798968
-12895.6158620318
-12895.64241528
-12895.6237998719
-12895.6294744926
-12895.6044847553
-12895.6594201577
-12895.6304529278
-12895.6098398458
-12895.5922621863
-12895.6166487952
-12895.6519597677
-12895.6232922938
-12895.6249415518
-12895.6172983477
-12895.6379056674
-12895.6269299213
-12895.6318645883
-12895.6228581844
-12895.6091017
-12895.6101088094
-12895.6294214746
-12895.5920936241
-12895.6018575486
-12895.6310776696
-12895.6268487582
-12895.6085464742
-12895.6099296032
-12895.6087559933
-12895.5937157147
-12895.593984631
-12895.6287473361
-12895.608901632
-12895.6232834627
-12895.6164256994
-12895.592540305
-12895.5992631206
-12895.6441566073
-12895.6286917441
-12895.5646007479
-12895.6348415528
-12895.5938252308
-12895.5926424717
-12895.5916292785
-12895.63088081
-12895.6332259338
-12895.6079582327
-12895.6513473788
-12895.6285707448
-12895.623946819
-12895.6026281029
-12895.6133464685
-12895.6076489641
-12895.5917265194
-12895.6225427771
-12895.637442785
-12895.6212384478
-12895.6166022005
-12895.6106032222
-12895.6045810342
-12895.6055767675
-12895.6472375428
-12895.606346578
-12895.608766666
-12895.618354754
-12895.6271539359
-12895.6357762984
-12895.6119072019
-12895.6326560061
-12895.6141607124
-12895.631752452
-12895.6240296686
-12895.6199052225
-12895.6388950515
-12895.6130229788
-12895.6236149053
-12895.5829061872
-12895.6399860173
-12895.5888546193
-12895.6225658191
-12895.5806647784
-12895.5925278372
-12895.6240307918
-12895.6542842787
-12895.6138168022
-12895.6024229618
-12895.6047501356
-12895.6295659365
-12895.6150504812
-12895.6123100577
-12895.6228129462
-12895.6165768927
-12895.6225427358
-12895.6470747859
-12895.6358284572
-12895.6570359626
-12895.6438327024
-12895.6226588085
-12895.6129190116
-12895.6420504841
-12895.5912503502
-12895.6539212551
-12895.6346177092
-12895.5990808959
-12895.6279586976
-12895.6250646691
-12895.6150538163
-12895.6395692425
-12895.6051126812
-12895.6107292172
-12895.6087290571
-12895.6256168886
-12895.6204338694
-12895.6109184694
-12895.6328945429
-12895.6196841328
-12895.6140665903
-12895.6222965062
-12895.6088237409
-12895.5906027673
-12895.6366615363
-12895.5948022754
-12895.659530578
-12895.6366338686
-12895.5815424551
-12895.6261915161
-12895.6402386272
-12895.6211382363
-12895.590436046
-12895.6139026783
-12895.6020905961
-12895.6031408057
-12895.5974071737
-12895.6175180049
-12895.6015841159
-12895.6284665686
-12895.611932199
-12895.6215472708
-12895.6202020553
-12895.6086363169
-12895.6274202464
-12895.6227050823
-12895.6182451653
-12895.6294802422
-12895.6045119279
-12895.625162719
-12895.6116071326
-12895.6288405102
-12895.5856379811
-12895.6072410402
-12895.6184245558
-12895.6161044951
-12895.6380514132
-12895.6251895423
-12895.6332886731
-12895.5881203739
-12895.616278847
-12895.6171447548
-12895.6346526526
-12895.6059171918
-12895.6003520203
-12895.6003936424
-12895.6116014389
-12895.6343801861
-12895.6249978993
-12895.5999318272
-12895.6748998788
-12895.63027568
-12895.6249844755
-12895.6200268343
-12895.5980414234
-12895.6066368952
-12895.6164482822
-12895.5797601037
-12895.6219666208
-12895.5883045058
-12895.61144826
-12895.5777843638
-12895.5846580422
-12895.6246275631
-12895.6169643842
-12895.6126634903
-12895.6274217092
-12895.6164829575
-12895.6076524947
-12895.6177841609
-12895.6228160065
-12895.6156673721
-12895.6333116961
-12895.6250085545
-12895.6021424381
-12895.6369880977
-12895.6113025264
-12895.5774582263
-12895.5989547108
-12895.6055023269
-12895.6009086983
-12895.5986519784
-12895.6197514414
-12895.5971236557
-12895.6080466469
-12895.6078288562
-12895.6100348243
-12895.6151689209
-12895.59967752
-12895.6274713852
-12895.601417674
-12895.6425741504
-12895.5927010684
-12895.6072362962
-12895.6201199547
-12895.6040792555
-12895.6151410223
-12895.5408413676
-12895.6036503813
-12895.579791
-12895.6153493206
-12895.5688380297
-12895.6091513575
-12895.6401847812
-12895.583916719
-12895.6142464837
-12895.604568125
-12895.5826095788
-12895.5956162407
-12895.6192948428
-12895.6377927503
-12895.5803848581
-12895.5705756863
-12895.6182767088
-12895.6382702652
-12895.6092931592
-12895.6278186204
-12895.5930377865
-12895.6276316083
-12895.6118754054
-12895.5925068793
-12895.6082177236
-12895.6228837184
-12895.5786399184
-12895.638507065
-12895.6064575449
-12895.6164462158
-12895.6358112101
-12895.6328532131
-12895.5988500293
-12895.5915696619
-12895.6105343087
-12895.6129384469
-12895.5911316317
-12895.6011619907
-12895.6156931546
-12895.6206045744
-12895.6307975612
-12895.5943663596
-12895.6379681592
-12895.5841547085
-12895.6086799803
-12895.6099284425
-12895.6004734006
-12895.6028187948
-12895.5962554661
-12895.6171604442
-12895.5961720383
-12895.6037986412
-12895.6382709502
-12895.616038719
-12895.6083131051
-12895.6234657298
-12895.5830636874
-12895.5866839793
-12895.5869860425
-12895.594466323
-12895.5957012696
-12895.6167352578
-12895.5935780731
-12895.5761987047
-12895.6054831791
-12895.6001767074
-12895.584555182
-12895.6145281349
-12895.5782882907
-12895.6541571971
-12895.6204461667
-12895.6054127191
-12895.5728419896
-12895.587040182
-12895.6043525559
-12895.6251342617
-12895.6077382501
-12895.6467603576
-12895.6113617273
-12895.6162450486
-12895.5995868131
-12895.6226461606
-12895.6416409576
-12895.6523057046
-12895.5987321354
-12895.6290221553
-12895.5968750422
-12895.6431344036
-12895.5960518
-12895.6059699883
-12895.6125084781
-12895.6055854163
-12895.6031779451
-12895.6176045873
-12895.6290318517
-12895.6272023395
-12895.602693457
-12895.622899869
-12895.621702448
-12895.6258505007
-12895.629981975
-12895.6257828846
-12895.6311585401
-12895.5776859865
-12895.6178137901
-12895.6314940897
-12895.6281589439
-12895.6558302101
-12895.591112716
-12895.5861452823
-12895.6112948077
-12895.6237534867
-12895.6278814353
-12895.6119705697
-12895.6311796477
-12895.6181461754
-12895.5982127821
-12895.6178172124
-12895.6032902234
-12895.6139486833
-12895.614255442
-12895.6223575645
-12895.6433912425
-12895.6516309725
-12895.5869053518
-12895.5992846115
-12895.604556875
-12895.623025845
-12895.6221381828
-12895.6111326324
-12895.6382666929
-12895.6051034119
-12895.6141784902
-12895.6002449197
-12895.6180517833
-12895.6221743641
-12895.6153709627
-12895.5920546621
-12895.6271617473
-12895.5899172369
-12895.5787830381
-12895.6216395941
-12895.5787136404
-12895.6101387342
-12895.627138913
-12895.6284921591
-12895.5970754645
-12895.5989339614
-12895.5966653532
-12895.6069035726
-12895.6141137946
-12895.6199708962
-12895.6183763765
-12895.6094926861
-12895.6072381756
-12895.6079022472
-12895.5959227201
-12895.6103269039
-12895.6228164693
-12895.6306637414
-12895.6149266161
-12895.6224270531
-12895.6290462328
-12895.6187330768
-12895.610553047
-12895.6056425256
-12895.6128608573
-12895.6105986329
-12895.599043874
-12895.6097432829
-12895.6101882056
-12895.5926007666
-12895.5948502186
-12895.5940591695
-12895.5975933495
-12895.6169766081
-12895.592615593
-12895.6351760437
-12895.6259119922
-12895.6262924103
-12895.5806725218
-12895.6465615978
-12895.6198742667
-12895.6384426323
-12895.5977762
-12895.6409292948
-12895.6190805189
-12895.6189388405
-12895.6261904805
-12895.5946460719
-12895.6010100455
-12895.6336282261
-12895.5990583372
-12895.607404684
-12895.6173299605
-12895.6366282472
-12895.5890338123
-12895.618819082
-12895.6137136199
-12895.6253053493
-12895.5888520692
-12895.6433095612
-12895.6342191207
-12895.6107469246
-12895.6236505146
-12895.5921190724
-12895.5783802397
-12895.6101246207
-12895.6207730519
-12895.6322098576
-12895.6296532338
-12895.6086718963
-12895.6077618114
-12895.6417909497
-12895.5957141871
-12895.6244069325
-12895.6307450611
-12895.6119389361
-12895.6135406376
-12895.6003279006
-12895.5929985019
-12895.6274988992
-12895.6197376572
-12895.6150483078
-12895.6070072812
-12895.6095340137
-12895.586865764
-12895.6151807813
-12895.5879796666
-12895.6289553384
-12895.6162739373
-12895.6221943034
-12895.5840225778
-12895.6004669143
-12895.6056800271
-12895.6351411097
-12895.6093847496
-12895.5943923574
-12895.6182669793
-12895.6074711312
-12895.5932855223
-12895.5881478339
-12895.6064841209
-12895.624117677
-12895.6361964271
-12895.6030471081
-12895.6115926703
-12895.5664486187
-12895.5983300681
-12895.6314392782
-12895.6027760971
-12895.5894584583
-12895.6218735131
-12895.5668742229
-12895.5999886703
-12895.6300129867
-12895.5869684892
-12895.5982776286
-12895.5632305101
-12895.60086078
-12895.6023583638
-12895.6001199805
-12895.5930967503
-12895.5894674896
-12895.603366639
-12895.6311545435
-12895.6322870691
-12895.5932582671
-12895.5972916618
-12895.5979412659
-12895.5872237631
-12895.6030669533
-12895.6312074054
-12895.6011661263
-12895.6250460718
-12895.5944598542
-12895.6194627832
-12895.5902479934
-12895.5629017677
-12895.6275197495
-12895.6193012031
-12895.6030704238
-12895.6067389184
-12895.6194576457
-12895.6298829195
-12895.6176272862
-12895.5741648408
-12895.6128145177
-12895.605709426
-12895.6055311868
-12895.6351821737
-12895.5870857694
-12895.6367000613
-12895.6006323156
-12895.6320849492
-12895.6519241681
-12895.594223991
-12895.6105413341
-12895.6154044555
-12895.6078508929
-12895.6342374012
-12895.61774531
-12895.6416620594
-12895.5893460059
-12895.5976404917
-12895.6213746305
-12895.626879366
-12895.5927664306
-12895.6398217142
-12895.6070747336
-12895.608418454
-12895.6119283473
-12895.5755653289
-12895.5644792995
-12895.6081452203
-12895.6162497879
-12895.5839184913
-12895.60786157
-12895.6103388539
-12895.6156606072
-12895.600423633
-12895.5861554359
-12895.6047713982
-12895.5682361672
-12895.5686889503
-12895.5995769037
-12895.5567898432
-12895.577027508
-12895.5953035012
-12895.5933647925
-12895.595815348
-12895.5829247739
-12895.5960865361
-12895.5722497618
-12895.6139903846
-12895.582245178
-12895.5989282327
-12895.5967024539
-12895.6388656826
-12895.600869316
-12895.6044386982
-12895.6217368561
-12895.6069823556
-12895.5927149833
-12895.5516392609
-12895.6152430522
-12895.6268339915
-12895.5999714913
-12895.6131022976
-12895.60445729
-12895.5917657336
-12895.5741524957
-12895.6001261913
-12895.6353623458
-12895.6376252415
-12895.6240138973
-12895.585244351
-12895.6335626182
-12895.589107553
-12895.5906017839
-12895.6083327651
-12895.6096059634
-12895.594536891
-12895.582445573
-12895.5886823386
-12895.5420602008
-12895.5929083721
-12895.585762001
-12895.6133631196
-12895.6407599675
-12895.5568272806
-12895.5926883479
-12895.6066479659
-12895.5922399233
-12895.6013740514
-12895.6039651643
-12895.5919403751
-12895.6190846366
-12895.6009869644
-12895.5771129539
-12895.5730760864
-12895.6086287198
-12895.5756413579
-12895.6130975451
-12895.6136833991
-12895.6230757234
-12895.6052549926
-12895.6163643191
-12895.6066639569
-12895.5688870212
-12895.5801540582
-12895.6210851731
-12895.5864840756
-12895.6142059744
-12895.5942841755
-12895.5971299925
-12895.5840668471
-12895.6022055386
-12895.608955827
-12895.6115695462
-12895.5929894548
-12895.6333138832
-12895.6129299259
-12895.6234086011
-12895.6144732557
-12895.6122113872
-12895.5728570563
-12895.5825400808
-12895.6114835029
-12895.6224763634
-12895.6036551515
-12895.5604812589
-12895.602334354
-12895.6260169003
-12895.5859517619
-12895.5900337805
-12895.5933873494
-12895.623256974
-12895.5727703576
-12895.6025896804
-12895.6315401889
-12895.6120139971
-12895.5827050347
-12895.5794582188
-12895.6025534799
-12895.5918955023
-12895.6046767906
-12895.6142318897
-12895.5905965645
-12895.6139388822
-12895.6316095816
-12895.6034033705
-12895.5623804118
-12895.6024174923
-12895.6205126839
-12895.6088175504
-12895.602531455
-12895.5961920545
-12895.5967888019
-12895.6205454656
-12895.6136143618
-12895.5905268405
-12895.6254227397
-12895.6182027354
-12895.5972187298
-12895.6057936871
-12895.619282565
-12895.5585514515
-12895.6020719731
-12895.5940720605
-12895.5495156394
-12895.5946443827
-12895.5738643867
-12895.6299030537
-12895.5962118427
-12895.6185949656
-12895.6166809462
-12895.6320532069
-12895.5888086567
-12895.5957766204
-12895.624907842
-12895.6356262874
-12895.5827443873
-12895.6308164723
-12895.6143482158
-12895.6017033073
-12895.5996884361
-12895.6118638685
-12895.5672512056
-12895.6149146139
-12895.5974804679
-12895.5980714423
-12895.6097175309
-12895.5957249302
-12895.5584262517
-12895.6063859776
-12895.5761600693
-12895.5853831342
-12895.5843534527
-12895.5859984209
-12895.5820925188
-12895.5628948
-12895.5986743218
-12895.6166888967
-12895.6179852661
-12895.5738323041
-12895.6144557107
-12895.5898683351
-12895.5944354938
-12895.575612743
-12895.6014833716
-12895.5883375805
-12895.5959289202
-12895.5978412452
-12895.5749873671
-12895.5869548663
-12895.5777798217
-12895.5498537761
-12895.6013551043
-12895.5919922176
-12895.6296671902
-12895.5792450551
-12895.5999383307
-12895.5969976524
-12895.6167399925
-12895.6212788925
-12895.5943356389
-12895.6214221115
-12895.6065505278
-12895.6057396432
-12895.6042940062
-12895.6109946978
-12895.5882717399
-12895.5899518947
-12895.5829562016
-12895.5789880859
-12895.6130580669
-12895.6297229243
-12895.5930969904
-12895.5865069847
-12895.5818427576
-12895.5997691363
-12895.5658818372
-12895.6031385889
-12895.5975986542
-12895.5846567202
-12895.590787868
-12895.6009196345
-12895.58265872
-12895.5793130976
-12895.5690494041
-12895.5706239391
-12895.5707918678
-12895.5804422628
-12895.6152651165
-12895.609362936
-12895.5666858455
-12895.5784928375
-12895.5823332006
-12895.5953674027
-12895.5914795524
-12895.5904322226
-12895.5695500784
-12895.5921575713
-12895.5520854914
-12895.5848605092
-12895.6217815869
-12895.5850540409
-12895.5625995232
-12895.6080651003
-12895.5719468768
-12895.6095449107
-12895.6118241411
-12895.5683776017
-12895.5812597198
-12895.5726794647
-12895.5962098032
-12895.5833490383
-12895.5772694979
-12895.5404317759
-12895.5792225542
-12895.5871897423
-12895.5839269285
-12895.5628334952
-12895.5766551171
-12895.5875181208
-12895.6225002046
-12895.6033820417
-12895.5512720502
-12895.5803388773
-12895.5872055987
-12895.5998237513
-12895.5714490377
-12895.5360287173
-12895.6256238574
-12895.5959092702
-12895.5896284479
-12895.6037194315
-12895.587915784
-12895.583889389
-12895.5692436711
-12895.5712594041
-12895.5904776821
-12895.6045079224
-12895.6199569447
-12895.6431206134
-12895.5875366663
-12895.56715318
-12895.578291549
-12895.5949456547
-12895.5970845616
-12895.573083607
-12895.5892062116
-12895.5711606811
-12895.5922749119
-12895.5579986794
-12895.6400826229
-12895.5742173752
-12895.6032469436
-12895.570892076
-12895.6012011958
-12895.5825428343
-12895.611815914
-12895.6083977005
-12895.6118053856
-12895.5918436287
-12895.5931035427
-12895.568439981
-12895.5926495293
-12895.5791150152
-12895.5854138792
-12895.612988313
-12895.5969905385
-12895.5662209645
-12895.5666132201
-12895.6207376567
-12895.5775192066
-12895.5672080815
-12895.6055263551
-12895.573224092
-12895.5847839305
-12895.5791286255
-12895.6278827847
-12895.618923164
-12895.6116540275
-12895.5943747728
-12895.5833197709
-12895.5765271061
-12895.5922454788
-12895.6008542912
-12895.6094703373
-12895.5966249383
-12895.6108420262
-12895.5865720158
-12895.6081011735
-12895.6251993821
-12895.5825292414
-12895.5820264083
-12895.5886275039
-12895.6214066679
-12895.602140502
-12895.5701110268
-12895.6006052407
-12895.5574349821
-12895.5983885244
-12895.6075841523
-12895.5948545581
-12895.5832215187
-12895.6212043176
-12895.5992471071
-12895.5944223046
-12895.592329066
-12895.6283326966
-12895.5976788679
-12895.6126756725
-12895.5415176377
-12895.5569149288
-12895.6158879071
-12895.6132078941
-12895.5732721103
-12895.5720982229
-12895.5894645553
-12895.6387320894
-12895.6039908757
-12895.5957043773
-12895.5820229025
-12895.5830522165
-12895.611364716
-12895.5939328638
-12895.5973992533
-12895.5886367435
-12895.5634919085
-12895.5692151384
-12895.5955194131
-12895.5885424991
-12895.5767651964
-12895.5460251076
-12895.6230897437
-12895.5839824062
-12895.5606135761
-12895.5683931646
-12895.6066456
-12895.5792478806
-12895.5876785413
-12895.5646498226
-12895.6115237216
-12895.5993831261
-12895.6272483712
-12895.5567935913
-12895.5931550247
-12895.5504694145
-12895.5702491452
-12895.5942817804
-12895.5782491632
-12895.5699439369
-12895.5937496536
-12895.6209790151
-12895.5924333583
-12895.5976524274
-12895.5466229409
-12895.6156792232
-12895.5973596499
-12895.5667599974
-12895.6056857123
-12895.6065649394
-12895.6276484267
-12895.584996
-12895.592573978
-12895.6034770773
-12895.5815239118
-12895.5885670331
-12895.6003004164
-12895.58187263
-12895.6106448297
-12895.5834961047
-12895.5739125632
-12895.5924157485
-12895.587815812
-12895.6371624069
-12895.6086363864
-12895.5950226951
-12895.5790931841
-12895.5865418049
-12895.6295383837
-12895.6015199075
-12895.5995409796
-12895.604088975
-12895.5847737335
-12895.5755701614
-12895.5984315652
-12895.5751012026
-12895.6182928365
-12895.571723185
-12895.5981165026
-12895.6003493635
-12895.5600875616
-12895.5860098282
-12895.6077731768
-12895.6135374561
-12895.5719924044
-12895.6131060347
-12895.6003454844
-12895.6102378987
-12895.6106869325
-12895.5960991169
-12895.5977436394
-12895.624870905
-12895.5933453677
-12895.5569448802
-12895.5614661989
-12895.6004192661
-12895.6097820504
-12895.5708129092
-12895.5664484685
-12895.5977201191
-12895.5866472078
-12895.611948604
-12895.6047771221
-12895.5900754086
-12895.5927740748
-12895.6094867502
-12895.5908707164
-12895.5239864821
-12895.5940639193
-12895.5902934764
-12895.5868615246
-12895.5421369585
-12895.5961210468
-12895.5884105386
-12895.6062451125
-12895.5795171165
-12895.5643718284
-12895.5628671894
-12895.6032806594
-12895.6071378278
-12895.5680027348
-12895.581915364
-12895.5977162567
-12895.5941803548
-12895.5838821303
-12895.5890457413
-12895.5559160305
-12895.5637449789
-12895.5581845046
-12895.5848622057
-12895.5780008274
-12895.5657795676
-12895.5992108448
-12895.5774544447
-12895.6001593946
-12895.6242889627
-12895.602510208
-12895.5566343377
-12895.5877551641
-12895.5945009013
-12895.6078817638
-12895.5917253608
-12895.5719335589
-12895.5916065672
-12895.6087538474
-12895.5559853582
-12895.5672670611
-12895.6058317487
-12895.5989455214
-12895.5851021733
-12895.5681397511
-12895.5663704384
-12895.5902447753
-12895.5653695942
-12895.5901140509
-12895.5575872851
-12895.5694727284
-12895.6217537238
-12895.580058939
-12895.5651023741
-12895.574539199
-12895.5922887965
-12895.5706830121
-12895.6057301021
-12895.576379552
-12895.5712833681
-12895.6248539015
-12895.5787601166
-12895.5856361303
-12895.5384066041
-12895.5513741859
-12895.5622540816
-12895.5885135545
-12895.5524877665
-12895.6285737313
-12895.5761035447
-12895.605695657
-12895.5945941472
-12895.5503413424
-12895.5769942795
-12895.5671378599
-12895.5800427648
-12895.5747736972
-12895.6049599809
-12895.5722925622
-12895.5733764193
-12895.5588367526
-12895.5848034774
-12895.568557255
-12895.5786399815
-12895.5276334772
-12895.5619908502
-12895.5807434516
-12895.5530890388
-12895.5977975582
-12895.5954607507
-12895.5710697502
-12895.5865973089
-12895.5877392273
-12895.5568692984
-12895.5866696016
-12895.5809496279
-12895.5839016015
-12895.6073400274
-12895.5936416408
-12895.5967950614
-12895.5923236835
-12895.5668660969
-12895.5646988455
-12895.5910553499
-12895.5906413015
-12895.6073962696
-12895.5825653892
-12895.6097822387
-12895.5909502786
-12895.6002175941
-12895.5891465736
-12895.5704543998
-12895.5901764247
-12895.5681842054
-12895.5663822148
-12895.5403176616
-12895.575381164
-12895.5971477771
-12895.5333232882
-12895.5459532211
-12895.5601054887
-12895.5620604408
-12895.6067450187
-12895.5816378829
-12895.5621811237
-12895.5829556563
-12895.581018973
-12895.5503534991
-12895.5585102963
-12895.596147118
-12895.5923646666
-12895.5836815595
-12895.5827308699
-12895.5535875309
-12895.5796108853
-12895.5380024552
-12895.5965757226
-12895.5668412906
-12895.5698770278
-12895.5386977252
-12895.5880490788
-12895.5945471583
-12895.5774934883
-12895.57952868
-12895.59092031
-12895.5946471606
-12895.5762904786
-12895.5439788203
-12895.5961273316
-12895.5549274149
-12895.6037756207
-12895.5967893961
-12895.5940844276
-12895.611625985
-12895.5734260555
-12895.5916774533
-12895.5634571923
-12895.5846894906
-12895.5711786145
-12895.5550604897
-12895.5895063105
-12895.5761518753
-12895.588264479
-12895.5822215499
-12895.5393922289
-12895.5823482391
-12895.5892677665
-12895.6002947649
-12895.5693534442
-12895.5393855691
-12895.567373655
-12895.5259325106
-12895.5497046958
-12895.5797714681
-12895.5820654151
-12895.5926735475
-12895.5591768204
-12895.583200205
-12895.5743877908
-12895.5683295085
-12895.5657983772
-12895.5857439641
-12895.5476113456
-12895.5601108533
-12895.5478498006
-12895.5918818518
-12895.5811761574
-12895.5864749842
-12895.5675493837
-12895.585509484
-12895.5736648854
-12895.5737624896
-12895.5755992403
-12895.5886146734
-12895.5552178719
-12895.5624290538
-12895.5429113085
-12895.5971725834
-12895.5690867828
-12895.5874632452
-12895.608908849
-12895.5806617945
-12895.5756054375
-12895.5788904397
-12895.5330380902
-12895.5610083682
-12895.545449441
-12895.5742611988
-12895.5508530455
-12895.5541610556
-12895.583665187
-12895.556231129
-12895.5843266321
-12895.5892476909
-12895.5773747488
-12895.5903201135
-12895.5418813395
-12895.5544561434
-12895.5622285476
-12895.6003575481
-12895.5424791417
-12895.5795357507
-12895.5608206009
-12895.5726102729
-12895.5793820668
-12895.6048247285
-12895.585580789
-12895.5331704382
-12895.5670211569
-12895.5843765309
-12895.548396147
-12895.5822813152
-12895.5585230349
-12895.6159633163
-12895.5889800589
-12895.5959668862
-12895.5460838932
-12895.5694708479
-12895.5624353238
-12895.6100792289
-12895.5949385467
-12895.5742066161
-12895.6040016346
-12895.5609346617
-12895.577688823
-12895.5512912688
-12895.5721121833
-12895.5674272472
-12895.5846541688
-12895.5856550342
-12895.5779823275
-12895.5988030376
-12895.5961773397
-12895.5515975513
-12895.5678840741
-12895.5430020247
-12895.5845793441
-12895.5764420446
-12895.5464342529
-12895.5712383382
-12895.562500673
-12895.5828654165
-12895.5337540029
-12895.56539383
-12895.5419365987
-12895.5612962245
-12895.5896577337
-12895.5854030511
-12895.591152032
-12895.5706803443
-12895.5698329547
-12895.5808100392
-12895.5783655262
-12895.5568394718
-12895.5827625635
-12895.5694030704
-12895.5466571314
-12895.5372571708
-12895.5738341144
-12895.5654306709
-12895.5928580278
-12895.5668114513
-12895.5773018596
-12895.5714749049
-12895.5498355008
-12895.5752086582
-12895.5655770006
-12895.5727163026
-12895.5423550831
-12895.5671582633
-12895.5839793018
-12895.5644394231
-12895.5610255186
-12895.5468682153
-12895.5701247835
-12895.5735365309
-12895.5343572672
-12895.5727476642
-12895.5682074899
-12895.5801848872
-12895.5870965252
-12895.5647816239
-12895.5535773529
-12895.5870506298
-12895.5951767976
-12895.5539001361
-12895.5543240368
-12895.53679003
-12895.5501077353
-12895.5427495052
-12895.56308159
-12895.5668287124
-12895.5577141351
-12895.5507013143
-12895.5385323196
-12895.5675859268
-12895.5526588606
-12895.5545232363
-12895.5705882766
-12895.5758186092
-12895.5857099582
-12895.5648734697
-12895.5731179437
-12895.5502576423
-12895.5762038461
-12895.5426385385
-12895.5996353544
-12895.5609815
-12895.5749518265
-12895.572130139
-12895.5613342557
-12895.537049268
-12895.5975644401
-12895.586603355
-12895.5517048575
-12895.5449502924
-12895.5719120075
-12895.5521787759
-12895.5799819233
-12895.5571857351
-12895.5659550251
-12895.5820182887
-12895.5427546237
-12895.5862224907
-12895.5267051541
-12895.5593321062
-12895.5753482229
-12895.5452184694
-12895.5726162187
-12895.5802093166
-12895.5831592895
-12895.5549931048
-12895.5388296303
-12895.5690216018
-12895.5889029953
-12895.5824392213
-12895.5395578682
-12895.5454638273
-12895.5476124967
-12895.5313487314
-12895.576541849
-12895.5706896301
-12895.5725183743
-12895.5667797086
-12895.5377577257
-12895.6015359289
-12895.5497393113
-12895.5718984098
-12895.566717788
-12895.5664015046
-12895.5837216298
-12895.5404490522
-12895.5337718413
-12895.5762440147
-12895.5764624356
-12895.5815331856
-12895.5850198466
-12895.572782449
-12895.5541882849
-12895.5885942158
-12895.5836754487
-12895.5772584279
-12895.5791791559
-12895.578729137
-12895.5949450083
-12895.564440324
-12895.6092021732
-12895.5741790595
-12895.540924994
-12895.5605109564
-12895.5829880149
-12895.5745724132
-12895.5243343015
-12895.5445600058
-12895.5804964151
-12895.5778830923
-12895.5821238024
-12895.5491127105
-12895.5646448806
-12895.5936659769
-12895.5775249748
-12895.561287403
-12895.6037909074
-12895.611421536
-12895.606830417
-12895.5662045503
-12895.5676102103
-12895.5606530851
-12895.5681754469
-12895.5724452885
-12895.5834052723
-12895.5596602744
-12895.5692784081
-12895.5638509936
-12895.553140722
-12895.5575335805
-12895.5843902163
-12895.58954294
-12895.5666656993
-12895.566222512
-12895.5690583436
-12895.5987649764
-12895.5577705283
-12895.5855987943
-12895.5904826369
-12895.5302781353
-12895.5619584672
-12895.5821750065
-12895.5562276022
-12895.5455766414
-12895.5593701405
-12895.575253869
-12895.5518375724
-12895.5585752023
-12895.5648821833
-12895.5384490093
-12895.5902171731
-12895.5981702227
-12895.5708205587
-12895.5885622124
-12895.5992803775
-12895.5836883611
-12895.5562832084
-12895.5501224635
-12895.5774504884
-12895.5703590512
-12895.5737955743
-12895.5756330268
-12895.5967253524
-12895.5803170356
-12895.5713596015
-12895.5721181927
-12895.5760280826
-12895.5341189418
-12895.5728524929
-12895.5928846509
-12895.5590966523
-12895.5768614272
-12895.5652589635
-12895.5405288136
-12895.5713642145
-12895.5781606871
-12895.5763852182
-12895.5746210678
-12895.5709154953
-12895.6005886639
-12895.5398917811
-12895.5766326651
-12895.5784130675
-12895.5591645357
-12895.5903084461
-12895.5839812728
-12895.5581748791
-12895.5596452755
-12895.5526354237
-12895.590365088
-12895.5625031633
-12895.564304111
-12895.5558453179
-12895.5557978797
-12895.5684924769
-12895.5688449198
-12895.563059499
-12895.5956503493
-12895.5714367913
-12895.5689397463
-12895.4876701069
-12895.5817967041
-12895.5482835038
-12895.5717927425
-12895.5495192039
-12895.6091943342
-12895.5672066239
-12895.6101778013
-12895.5836452071
-12895.5703309653
-12895.5265118972
-12895.5632477996
-12895.5580971597
-12895.5558080163
-12895.5696573741
-12895.5730272076
-12895.5814496517
-12895.5955899563
-12895.5737625475
-12895.5501818921
-12895.5579229646
-12895.5653573799
-12895.5650684627
-12895.5402422269
-12895.5298723333
-12895.5696153985
-12895.5777896038
-12895.5818963944
-12895.579499133
-12895.5701861367
-12895.5887931616
-12895.564539584
-12895.5527980386
-12895.5572568845
-12895.5401974177
-12895.5693169449
-12895.5716748734
-12895.5336651358
-12895.5743710732
-12895.5504023705
-12895.5745186326
-12895.5711997998
-12895.5267477159
-12895.5608946667
-12895.553228282
-12895.5541759505
-12895.5749107914
-12895.5382672022
-12895.5406698827
-12895.5757190007
-12895.5629311223
-12895.5688897268
-12895.5782829347
-12895.5781635788
-12895.5773737423
-12895.620196346
-12895.5261998928
-12895.5701752413
-12895.5772570724
-12895.5475325518
-12895.5557445756
-12895.5502777962
-12895.5367423484
-12895.5208520395
-12895.6021992092
-12895.5704108655
-12895.5462078255
-12895.5740719862
-12895.5714905648
-12895.5527054798
-12895.5610464771
-12895.5732372487
-12895.5674955515
-12895.5966371571
-12895.5927845471
-12895.5532135592
-12895.5350202423
-12895.5617526761
-12895.5674169949
-12895.5882797609
-12895.5594499002
-12895.5684231337
-12895.5773910012
-12895.5484907613
-12895.578882089
-12895.5436855805
-12895.5243954378
-12895.553087456
-12895.5752657233
-12895.5479731544
-12895.5814263692
-12895.5402237013
-12895.5913714552
-12895.5863413481
-12895.5661697488
-12895.5420406076
-12895.5530605366
-12895.5784548283
-12895.548840113
-12895.5668668769
-12895.5326328413
-12895.5813918493
-12895.5498408874
-12895.5292945294
-12895.5711885322
-12895.5613350694
-12895.5479613829
-12895.5685915935
-12895.5375399577
-12895.5547054745
-12895.568649544
-12895.5632003383
-12895.5829473658
-12895.575925198
-12895.5110427474
-12895.5678135832
-12895.5460615841
-12895.5927506548
-12895.5657382076
-12895.5579628686
-12895.502214076
-12895.5551846357
-12895.5441755655
-12895.5446117797
-12895.5360784558
-12895.5816453413
-12895.5816826101
-12895.5611971118
-12895.5712501707
-12895.5922472661
-12895.574533298
-12895.5782721201
-12895.5841227776
-12895.5677703465
-12895.5688400159
-12895.5846677228
-12895.5420602027
-12895.5422845096
-12895.5492809465
-12895.5474902741
-12895.5498817877
-12895.5994647876
-12895.5150573026
-12895.5920330877
-12895.5455210026
-12895.5798276737
-12895.5482660563
-12895.5821848147
-12895.5921692227
-12895.5769208326
-12895.5875721646
-12895.5773644014
-12895.5560326926
-12895.5786694105
-12895.5573071834
-12895.5933362255
-12895.5466268449
-12895.5736153449
-12895.5486967456
-12895.5849101815
-12895.5743215651
-12895.5465342763
-12895.5824847023
-12895.5506757823
-12895.5715904811
-12895.560832599
-12895.5551430859
-12895.5734464313
-12895.57831875
-12895.5365987908
-12895.5765834623
-12895.575750735
-12895.613943591
-12895.5514634862
-12895.590451804
-12895.5599017114
-12895.5865311289
-12895.5313738458
-12895.5875600173
-12895.5628347234
-12895.5599915309
-12895.5687537162
-12895.5625549908
-12895.5736955879
-12895.5417315845
-12895.5823518942
-12895.5735099418
-12895.5923789441
-12895.5442813781
-12895.5506748883
-12895.5451917708
-12895.5800398057
-12895.5783225921
-12895.5787020607
-12895.5409390036
-12895.5782501305
-12895.5450063648
-12895.5591630807
-12895.5519219927
-12895.5525902524
-12895.5650466136
-12895.5607011005
-12895.5779980302
-12895.5671223425
-12895.5833430539
-12895.574457092
-12895.5795149861
-12895.5905779572
-12895.611174802
-12895.5364943896
-12895.5204177644
-12895.6024245756
-12895.549370867
-12895.5642417732
-12895.53725572
-12895.590398201
-12895.5415184791
-12895.5771051684
-12895.5505676567
-12895.5425438385
-12895.5619579862
-12895.557221416
-12895.5633890671
-12895.5416087975
-12895.5795857831
-12895.5553878649
-12895.5630655726
-12895.5624258719
-12895.5235028808
-12895.5567625262
-12895.5604296176
-12895.5681222477
-12895.5937940522
-12895.5682176628
-12895.5720209304
-12895.5444381868
-12895.5666339856
-12895.5519534871
-12895.6020157834
-12895.5627881941
-12895.5615696437
-12895.5792330721
-12895.5597464677
-12895.5526743431
-12895.5557548887
-12895.5867890063
-12895.5724235916
-12895.557134406
-12895.5549961395
-12895.542894754
-12895.5419462067
-12895.5631292028
-12895.5603246919
-12895.5169882305
-12895.5627372957
-12895.5551067001
-12895.5686340103
-12895.5948009257
-12895.5627793248
-12895.5780944552
-12895.5619980407
-12895.532982767
-12895.5459071852
-12895.5519735055
-12895.55080956
-12895.5434317404
-12895.5372771947
-12895.574689343
-12895.5651881551
-12895.5709063739
-12895.5693159209
-12895.5683513444
-12895.5966954148
-12895.5685031208
-12895.5482221757
-12895.6121230127
-12895.5752367733
-12895.5529123768
-12895.5616483142
-12895.5753141794
-12895.5639141896
-12895.5300620606
-12895.5521128151
-12895.5437117174
-12895.5303377648
-12895.5667296613
-12895.51700001
-12895.5756441564
-12895.5302200996
-12895.5500800668
-12895.546065565
-12895.5541708379
-12895.5878723172
-12895.5420539854
-12895.5322947339
-12895.5722384246
-12895.5638364812
-12895.578332278
-12895.5493304388
-12895.5792450513
-12895.5381767008
-12895.5906076394
-12895.5669663555
-12895.5582702402
-12895.5917817606
-12895.5739883476
-12895.5821330974
-12895.5578875778
-12895.5522058603
-12895.5758421172
-12895.5989748376
-12895.5694277617
-12895.5611352268
-12895.5635496561
-12895.5697531586
-12895.5586227022
-12895.5597901495
-12895.5832578022
-12895.5808587921
-12895.5749940173
-12895.6022699799
-12895.558516439
-12895.536469923
-12895.5722577363
-12895.5539238585
-12895.5849173834
-12895.5437099074
-12895.4965002488
-12895.5816652376
-12895.555844149
-12895.5606024342
-12895.5648647846
-12895.5860152068
-12895.5921623268
-12895.537688643
-12895.5734060881
-12895.5527250355
-12895.5715069454
-12895.5528952923
-12895.5841576109
-12895.5569632237
-12895.5573854049
-12895.5494526768
-12895.5567707812
-12895.5564523556
-12895.5469263942
-12895.5599862412
-12895.5661441918
-12895.58141694
-12895.5778240218
-12895.5762225988
-12895.5427144719
-12895.5807291362
-12895.5455654764
-12895.567600901
-12895.5648295853
-12895.5534424857
-12895.5652070036
-12895.5530792797
-12895.5475156346
-12895.547516677
-12895.5652716585
-12895.523411817
-12895.5380366422
-12895.5935263976
-12895.5675278662
-12895.565315346
-12895.5395682236
-12895.586594316
-12895.5806411439
-12895.5676335051
-12895.560398345
-12895.5751364158
-12895.5322641342
-12895.5896444835
-12895.5480523172
-12895.5488130108
-12895.5704464032
-12895.5581327253
-12895.5640805643
-12895.5543589765
-12895.578773039
-12895.5466814516
-12895.5612851173
-12895.5340875271
-12895.5601606187
-12895.5691886675
-12895.57155905
-12895.5626924778
-12895.581116434
-12895.5696899339
-12895.5647164798
-12895.5892968891
-12895.5856612291
-12895.5754772041
-12895.5637593322
-12895.5497496894
-12895.5851547136
-12895.5485986599
-12895.5393030188
-12895.5624501392
-12895.5396893715
-12895.5635910479
-12895.55434017
-12895.5766529668
-12895.5344460665
-12895.5303778895
-12895.5583226959
-12895.5953059935
-12895.5561006228
-12895.5499423846
-12895.5884141687
-12895.5718299452
-12895.5487547155
-12895.5792564041
-12895.5866565255
-12895.578345714
-12895.5074451885
-12895.5471222864
-12895.5447930721
-12895.569376588
-12895.5578620373
-12895.5660043166
-12895.5440971654
-12895.5993234451
-12895.5797553088
-12895.5594969458
-12895.5920593691
-12895.5800248949
-12895.58630245
-12895.5764539525
-12895.5438540547
-12895.599368119
-12895.571002198
-12895.5599904364
-12895.5761294956
-12895.5544056547
-12895.5679569895
-12895.5885680882
-12895.5669026235
-12895.5689218776
-12895.5396133243
-12895.5553760192
-12895.5444720375
-12895.5606842301
-12895.5677801657
-12895.5597820196
-12895.5869697376
-12895.5912625666
-12895.5436344445
-12895.5768554161
-12895.5718433413
-12895.5895125336
-12895.567134304
-12895.5524674421
-12895.5342158016
-12895.552193126
-12895.5622276214
-12895.580366792
-12895.5444628619
-12895.6006380512
-12895.571305368
-12895.5612379434
-12895.5456861577
-12895.5314097352
-12895.5462337566
-12895.5775225537
-12895.5384488858
-12895.566112485
-12895.5478560859
-12895.5724155833
-12895.5647120053
-12895.5579157019
-12895.5968135924
-12895.588992084
-12895.5765965262
-12895.5617580879
-12895.5494727936
-12895.5369293765
-12895.5804767954
-12895.5335955868
-12895.5375331816
-12895.5468661262
-12895.5773106766
-12895.5621056833
-12895.5625810012
-12895.531099562
-12895.5637080084
-12895.5625203951
-12895.5516815483
-12895.5577696349
-12895.5464588288
-12895.5447986621
-12895.5693973968
-12895.5664025284
-12895.5529660569
-12895.5549636081
-12895.5645581428
-12895.547488888
-12895.55693681
-12895.5797984623
-12895.5694258771
-12895.5851079825
-12895.5953468384
-12895.5466925062
-12895.5582356308
-12895.5687054647
-12895.548424419
-12895.5569966406
-12895.5245211197
-12895.5493796066
-12895.6114443062
-12895.5603208175
-12895.5838052945
-12895.5580651672
-12895.5899833925
-12895.5806061252
-12895.5825233741
-12895.5626178339
-12895.5991642684
-12895.5830121831
-12895.5971232564
-12895.5403989639
-12895.526364216
-12895.57620217
-12895.5553656988
-12895.570148791
-12895.5674442035
-12895.579995065
-12895.5688811118
-12895.5784911755
-12895.535901909
-12895.6022039908
-12895.5914968219
-12895.5607793824
-12895.5575347385
-12895.5266873402
-12895.5394269772
-12895.5776696443
-12895.5850664477
-12895.5939495968
-12895.5558294992
-12895.5539074445
-12895.5514442198
-12895.5540670984
-12895.5777959541
-12895.5927421465
-12895.5597657975
-12895.5361083152
-12895.5474031052
-12895.5325465509
-12895.5701554859
-12895.5662988321
-12895.5351481882
-12895.5551256301
-12895.5570141181
-12895.5816481112
-12895.5595599808
-12895.5765049377
-12895.5685461614
-12895.5955602623
-12895.5754594263
-12895.5461563966
-12895.5105069005
-12895.5872155554
-12895.5733145388
-12895.5630258761
-12895.5505053968
-12895.5177232986
-12895.5921358829
-12895.5688061542
-12895.5502455489
-12895.568733971
-12895.5270330558
-12895.5323356981
-12895.565009888
-12895.5653059353
-12895.5703206527
-12895.5919996252
-12895.5702739757
-12895.5825561472
-12895.5618428945
-12895.5454220412
-12895.5711965314
-12895.5507676331
-12895.5863682328
-12895.6005288389
-12895.5514664296
-12895.5610787106
-12895.5638394939
-12895.5359045283
-12895.5433889569
-12895.5556368893
-12895.5164397082
-12895.5843609486
-12895.5908814281
-12895.5483327479
-12895.5360635379
-12895.5362601872
-12895.5650438366
-12895.5739912798
-12895.5462333833
-12895.5716663887
-12895.5565021504
-12895.5643655876
-12895.5632456593
-12895.5581480188
-12895.6069778133
-12895.5778855897
-12895.5471282959
-12895.5744148682
-12895.5595683124
-12895.5990252814
-12895.5660493695
-12895.5370072654
-12895.5529172832
-12895.5437220106
-12895.5288188042
-12895.556823806
-12895.5194057595
-12895.6208353346
-12895.5537683764
-12895.5707449539
-12895.5124933163
-12895.5480361358
-12895.5999400737
-12895.5703958024
-12895.5569845294
-12895.528794087
-12895.5648872532
-12895.585666493
-12895.5591795537
-12895.5741711483
-12895.5590560854
-12895.5763060514
-12895.5586821714
-12895.5794813627
-12895.5449929644
-12895.5654892122
-12895.5632370027
-12895.5578958553
-12895.5181848326
-12895.5678722196
-12895.5710522939
-12895.5298072717
-12895.5658042809
-12895.5237092597
-12895.5527056194
-12895.5383908176
-12895.554426667
-12895.5454485457
-12895.5764694023
-12895.5635753186
-12895.5858613498
-12895.5674236679
-12895.5750584922
-12895.5865435135
-12895.5607531783
-12895.5829063512
-12895.5359132046
-12895.573990991
-12895.5601460983
-12895.5640257638
-12895.580462595
-12895.5682776693
-12895.5397181503
-12895.5587514961
-12895.600828298
-12895.5964951186
-12895.5455858514
-12895.5755666424
-12895.5841697713
-12895.5831541505
-12895.5657166615
-12895.5549331135
-12895.5617110177
-12895.5501090366
-12895.582314942
-12895.5796151042
-12895.5635133234
-12895.5589071068
-12895.5701563179
-12895.5533583443
-12895.5650942025
-12895.5740144112
-12895.5603054866
-12895.5629395461
-12895.5827265581
-12895.5233967082
-12895.5555371114
-12895.5557686693
-12895.5637963298
-12895.5791688375
-12895.5973888737
-12895.5637567793
-12895.5577181948
-12895.5652634271
-12895.5580740013
-12895.5744830178
-12895.5581186711
-12895.5611127777
-12895.5584211172
-12895.5551514703
-12895.5682699705
-12895.5876881056
-12895.5831812731
-12895.5593781821
-12895.5761554904
-12895.5242943043
-12895.5698309304
-12895.5564725296
-12895.5544049535
-12895.5541834034
-12895.53288713
-12895.591865013
-12895.556260131
-12895.5316019903
-12895.5619949488
-12895.5563947982
-12895.5523158667
-12895.5679579312
-12895.5554166885
-12895.5802429903
-12895.5446073959
-12895.5649045007
-12895.5546367599
-12895.5680701791
-12895.5700488597
-12895.5961914974
-12895.578376448
-12895.5836416922
-12895.544475513
-12895.5628731385
-12895.5408612396
-12895.5591132278
-12895.5542633895
-12895.5549522603
-12895.552715734
-12895.5801203423
-12895.5501658906
-12895.558991272
-12895.5499745028
-12895.5761216059
-12895.5815957529
-12895.5810471006
-12895.5722398923
-12895.5617451792
-12895.5769763674
-12895.5714223285
-12895.5038413452
-12895.5656075529
-12895.5853293566
-12895.5627693012
-12895.5762197348
-12895.5855728844
-12895.5689778186
-12895.5004715741
-12895.6033695803
-12895.559465378
-12895.5566611686
-12895.5595113197
-12895.5403457135
-12895.5493468936
-12895.5619569911
-12895.5777300095
-12895.5408672828
-12895.5693634679
-12895.56832028
-12895.5332976616
-12895.516412393
-12895.5783337189
-12895.5772573739
-12895.5504207966
-12895.5464072915
-12895.5472282238
-12895.6021014934
-12895.5784427526
-12895.5914247819
-12895.5584092228
-12895.5469240769
-12895.5661306602
-12895.5365376331
-12895.5836549578
-12895.5764461256
-12895.559406754
-12895.5598155548
-12895.5659404393
-12895.545150849
-12895.5677910691
-12895.5503732101
-12895.5537752164
-12895.5585404653
-12895.5337718785
-12895.5681906363
-12895.5520333152
-12895.5585695708
-12895.5479240762
-12895.5842836752
-12895.5571546215
-12895.5568240658
-12895.5213465505
-12895.5371582127
-12895.5221891931
-12895.5758935906
-12895.5502930068
-12895.5453202998
-12895.5733387221
-12895.5674411963
-12895.562095982
-12895.5744139393
-12895.5645887398
-12895.5715804822
-12895.5419248651
-12895.5594513055
-12895.5764948274
-12895.5614168806
-12895.5315697733
-12895.5468406273
-12895.5603441906
-12895.5563991327
-12895.5563958791
-12895.5314835888
-12895.5530043729
-12895.5884393891
-12895.5598755639
-12895.5397582634
-12895.5697365561
-12895.5599131702
-12895.5530770305
-12895.5389623282
-12895.5640211994
-12895.5452769902
-12895.5245669554
-12895.555089315
-12895.5433213129
-12895.5489349357
-12895.5510883577
-12895.5702938676
-12895.5560357445
-12895.560051333
-12895.5586696088
-12895.5551638984
-12895.5561907452
-12895.5656819743
-12895.5687008537
-12895.570326689
-12895.541479983
-12895.5707986818
-12895.5583986919
-12895.5439966618
-12895.55688825
-12895.5259874901
-12895.552480125
-12895.5294180635
-12895.5438218399
-12895.5511384275
-12895.5190710875
-12895.5426363723
-12895.5656269157
-12895.5547362185
-12895.5472593223
-12895.53370616
-12895.5547075422
-12895.5884146259
-12895.5641637459
-12895.5518744936
-12895.5659421039
-12895.5327454448
-12895.5430243691
-12895.5790777798
-12895.556513011
-12895.5672216823
-12895.565149058
-12895.5363426909
-12895.577219441
-12895.5733958623
-12895.5495007183
-12895.5222691881
-12895.5414289201
-12895.5613178684
-12895.5482920949
-12895.5133429737
-12895.5748788925
-12895.5756714446
-12895.5738300814
-12895.5456049025
-12895.5378618457
-12895.5359263999
-12895.5723609426
-12895.5307018682
-12895.5353653974
-12895.5420920325
-12895.5734885498
-12895.5615553198
-12895.5772869976
-12895.5795780116
-12895.5083342883
-12895.530814975
-12895.5063375413
-12895.5607914725
-12895.5202990337
-12895.5564414691
-12895.6038270033
-12895.5452307521
-12895.5259857052
-12895.5272761513
-12895.5560721998
-12895.6012004334
-12895.6088901321
-12895.5728706315
-12895.6000361142
-12895.5506090078
-12895.5632965434
-12895.5337179935
-12895.556307662
-12895.5628911785
-12895.5808117258
-12895.5430780407
-12895.5387517648
-12895.5487900159
-12895.5760137487
-12895.5617893942
-12895.5516336245
-12895.5256129512
-12895.5548115327
-12895.5391139636
-12895.5309552541
-12895.5455462319
-12895.537727789
-12895.5460868711
-12895.5657905904
-12895.5667698427
-12895.5459853779
-12895.584744352
-12895.5723369046
-12895.5377969729
-12895.5748166192
-12895.5575273514
-12895.5366740375
-12895.5654002868
-12895.557791805
-12895.5949637932
-12895.55054378
-12895.5519280427
-12895.5524017622
-12895.5245128631
-12895.5520318878
-12895.5667353897
-12895.572489132
-12895.588658111
-12895.5247811635
-12895.5685039855
-12895.559439325
-12895.5561579969
-12895.5398247309
-12895.5379632704
-12895.5115879148
-12895.5801996516
-12895.5441414083
-12895.5300529223
-12895.5340079927
-12895.5580784711
-12895.5334073361
-12895.522627181
-12895.5613359482
-12895.5466889086
-12895.5492098283
-12895.5552265682
-12895.5584573139
-12895.5568067832
-12895.5417542249
-12895.5473779705
-12895.5623562742
-12895.5621682821
-12895.5461269951
-12895.5854180415
-12895.5671373083
-12895.5687151485
-12895.5297646336
-12895.5306719266
-12895.5582978936
-12895.5386526821
-12895.5669392828
-12895.5483454071
-12895.5412272432
-12895.5283662504
-12895.5462647341
-12895.5161689733
-12895.5393576898
-12895.54505878
-12895.5839580047
-12895.5797889736
-12895.5309451347
-12895.5558681911
-12895.5531852226
-12895.5495429124
-12895.5223948516
-12895.5553686334
-12895.5575403217
-12895.5090055228
-12895.5701826297
-12895.5619730196
-12895.5401985738
-12895.5567402404
-12895.5547193088
-12895.5451099728
-12895.5303780942
-12895.5451410754
-12895.4933325884
-12895.5211607406
-12895.5744275207
-12895.5607377146
-12895.539798206
-12895.5647173062
-12895.564432405
-12895.5498695963
-12895.5700869374
-12895.563502252
-12895.5532066581
-12895.5366345415
-12895.5376396509
-12895.5503974147
-12895.5797129363
-12895.5801033953
-12895.5186357013
-12895.5780072563
-12895.5568424083
-12895.5111114113
-12895.5563603944
-12895.5801267937
-12895.5387893414
-12895.5292126063
-12895.5151539478
-12895.5684079218
-12895.568043989
-12895.5469164606
-12895.5406596689
-12895.522388039
-12895.5253531161
-12895.5624360384
-12895.5564959441
-12895.580909932
-12895.525518701
-12895.5205739312
-12895.5336907022
-12895.565724788
-12895.5489198593
-12895.5172019277
-12895.5553514131
-12895.5729325569
-12895.5747292769
-12895.5448943685
-12895.5798036967
-12895.5792717413
-12895.5533214843
-12895.5832913253
-12895.5813665891
-12895.527532178
-12895.5304378413
-12895.5517985333
-12895.557301161
-12895.5821811676
-12895.5699849023
-12895.5682738734
-12895.5663163456
-12895.549721696
-12895.5539320686
-12895.552969683
-12895.5516884009
-12895.5535542854
-12895.5855433838
-12895.525989963
-12895.5458705648
-12895.5797340342
-12895.5767887073
-12895.5689319413
-12895.5717111489
-12895.5771615991
-12895.569558268
-12895.5499046538
-12895.5643335932
-12895.5721577918
-12895.5567108817
-12895.5548506466
-12895.5790436999
-12895.5625159733
-12895.5494430951
-12895.5370880389
-12895.5420237696
-12895.5355583879
-12895.549108835
-12895.5268451829
-12895.5690023438
-12895.533394074
-12895.5393546491
-12895.571333023
-12895.5703915376
-12895.5764924162
-12895.5832309178
-12895.5659073475
-12895.5001552616
-12895.5723498066
-12895.5423215607
-12895.5309895201
-12895.5741921793
-12895.5679669013
-12895.5563169612
-12895.5242770433
-12895.5436970953
-12895.5444260481
-12895.5557292546
-12895.5489663753
-12895.5496767022
-12895.5509775469
-12895.5851512241
-12895.5591088085
-12895.5151734877
-12895.5760696359
-12895.5420104436
-12895.5844028005
-12895.5733795489
-12895.5539042185
-12895.5612462011
-12895.5554715482
-12895.5319161201
-12895.5448246922
-12895.58474779
-12895.5397530332
-12895.5370328818
-12895.5322094662
-12895.5526401907
-12895.5344994103
-12895.5496807746
-12895.5664605689
-12895.5997797754
-12895.5579454068
-12895.5191788192
-12895.5602362353
-12895.5496038495
-12895.5553440799
-12895.5609101824
-12895.5172731483
-12895.5548865057
-12895.5508891772
-12895.5517140926
-12895.5404141051
-12895.5750083047
-12895.5435691827
-12895.5521787525
-12895.514791504
-12895.5438053001
-12895.5483857716
-12895.5086660513
-12895.5505020325
-12895.5445753334
-12895.5323610444
-12895.5672998917
-12895.5541432339
-12895.5582385972
-12895.5376031693
-12895.5244704372
-12895.5287287311
-12895.5531127981
-12895.5555176031
-12895.5530957484
-12895.5053469115
-12895.5367338568
-12895.5562246016
-12895.5538929034
-12895.5385415497
-12895.5369941701
-12895.5140253453
-12895.5379210556
-12895.5314495216
-12895.5622064761
-12895.5313085337
-12895.5467850041
-12895.5679593843
-12895.5633604093
-12895.5726405068
-12895.5411998407
-12895.5651154742
-12895.5641509743
-12895.5366229603
-12895.580070359
-12895.5714653079
-12895.5585582003
-12895.5550400022
-12895.5504740376
-12895.5383279901
-12895.5611697658
-12895.576428485
-12895.5508147297
-12895.5641116231
-12895.5709823794
-12895.5301621285
-12895.5344625367
-12895.5831716395
-12895.5824681524
-12895.5930211609
-12895.5625577061
-12895.5761797251
-12895.5611623116
-12895.6029407096
-12895.5596093597
-12895.5365660701
-12895.5478085066
-12895.5583452725
-12895.5632014504
-12895.5539402284
-12895.5778512826
-12895.5525575677
-12895.5466317317
-12895.5706288508
-12895.5116366232
-12895.5848049022
-12895.5701001413
-12895.5833022881
-12895.555535227
-12895.5223411091
-12895.5407509315
-12895.5637649791
-12895.5656250719
-12895.5245811058
-12895.5578580761
-12895.5578485134
-12895.5444478718
-12895.5380954969
-12895.565739745
-12895.5567085824
-12895.5652319566
-12895.532851921
-12895.5614562312
-12895.5564032262
-12895.5732009854
-12895.5462613292
-12895.5765432967
-12895.5846902255
-12895.5322202587
-12895.5082521682
-12895.553290628
-12895.559618524
-12895.5220039058
-12895.5545013896
-12895.5492259091
-12895.5738181856
-12895.5781764581
-12895.5954958019
-12895.5547826128
-12895.5430439301
-12895.5375044343
-12895.5152359967
-12895.5277512405
-12895.5440766762
-12895.5778675153
-12895.5428429055
-12895.5672904885
-12895.5625004359
-12895.5797179897
-12895.5637396911
-12895.565572727
-12895.556371255
-12895.5503027655
-12895.5487273617
-12895.5265951268
-12895.5742441317
-12895.5679787347
-12895.5414643113
-12895.5418215489
-12895.5260403072
-12895.5498856811
-12895.556543962
-12895.5601795067
-12895.5488625101
-12895.557382351
-12895.5492810478
-12895.5519997526
-12895.5371177072
-12895.5207244902
-12895.5442299994
-12895.5428545327
-12895.5493643445
-12895.5599230891
-12895.5508763513
-12895.5495893637
-12895.5693559763
-12895.5300262854
-12895.552170819
-12895.5312078612
-12895.5223870392
-12895.5394249921
-12895.5497958185
-12895.5316305051
-12895.521131574
-12895.5437072728
-12895.572855561
-12895.5453985992
-12895.5567982047
-12895.5518154412
-12895.5655295812
-12895.5849133463
-12895.5784094405
-12895.5411791843
-12895.5259130481
-12895.5606806875
-12895.5296809342
-12895.5558940255
-12895.5451079112
-12895.5147953558
-12895.5421582753
-12895.5714697924
-12895.5128355474
-12895.5586432979
-12895.5389531418
-12895.5192748593
-12895.5247148558
-12895.5514460607
-12895.5381302879
-12895.5503989836
-12895.5646833766
-12895.5645351408
-12895.5725251944
-12895.5582539983
-12895.5392691832
-12895.54792708
-12895.5498712085
-12895.5771670475
-12895.5589675009
-12895.5626784596
-12895.5589816949
-12895.5680402015
-12895.5145994148
-12895.5372965758
-12895.5025174459
-12895.5664607344
-12895.5659162668
-12895.5724506857
-12895.5743566292
-12895.5104315038
-12895.5969437492
-12895.5795649102
-12895.538632045
-12895.5784484529
-12895.5652293243
-12895.5326098258
-12895.5331522524
-12895.5307755834
-12895.5411058384
-12895.5605190625
-12895.5475436487
-12895.5546142627
-12895.5672776206
-12895.51265073
-12895.5378304406
-12895.5629294756
-12895.5218011391
-12895.52990919
-12895.4917514964
-12895.5644569726
-12895.5530502965
-12895.5608990148
-12895.5070616241
-12895.5396337163
-12895.550859817
-12895.548139226
-12895.539551835
-12895.5306823559
-12895.5744365875
-12895.5551590719
-12895.5551208763
-12895.5777839923
-12895.540504967
-12895.5564075268
-12895.5550088683
-12895.5827702006
-12895.5807512525
-12895.5222310757
-12895.5793014716
-12895.5290096242
-12895.5645800969
-12895.5567009611
-12895.5734942184
-12895.5478327245
-12895.5325338448
-12895.5115014336
-12895.5538073518
-12895.5180506324
-12895.544571029
-12895.5414913991
-12895.5242546614
-12895.530847637
-12895.5249296245
-12895.5798879
-12895.5119626765
-12895.5193163279
-12895.4898224221
-12895.5373287517
-12895.5555610351
-12895.5485338839
-12895.5528961589
-12895.5510776937
-12895.5151765176
-12895.4905280427
-12895.5150201498
-12895.5329219226
-12895.5462944256
-12895.5628711528
-12895.5210366766
-12895.557904672
-12895.5683209963
-12895.5629510385
-12895.5678854289
-12895.5621439759
-12895.5869218695
-12895.5390348603
-12895.5248619386
-12895.5289897641
-12895.565963827
-12895.5544699964
-12895.5644800393
-12895.5324232016
-12895.5871403964
-12895.5286433209
-12895.5347375206
-12895.5597361295
-12895.5436168332
-12895.5252833121
-12895.5500958431
-12895.5709692653
-12895.5459755031
-12895.5531903743
-12895.5577146551
-12895.5415714535
-12895.5466891766
-12895.5525124922
-12895.5821825784
-12895.5370001479
-12895.5656481754
-12895.558406449
-12895.5355881921
-12895.5724254448
-12895.5725615899
-12895.5190042127
-12895.5523638616
-12895.5230429752
-12895.5189073524
-12895.5429488213
-12895.5341094504
-12895.5648208097
-12895.514690895
-12895.5248679699
-12895.5421734678
-12895.5381360532
-12895.5485995186
-12895.5104757348
-12895.5370915422
-12895.5355040867
-12895.5426611263
-12895.5173995766
-12895.5415630855
-12895.5182574007
-12895.5341661072
-12895.5563707544
-12895.552540085
-12895.5481624012
-12895.5307524683
-12895.5299615268
-12895.5303341951
-12895.5322329085
-12895.564643751
-12895.536751944
-12895.5425543985
-12895.5390234926
-12895.5167041829
-12895.5490118169
-12895.5306718878
-12895.5529959518
-12895.5579486977
-12895.5474249802
-12895.5592202106
-12895.5361633648
-12895.5533014608
-12895.5611291865
-12895.5405914067
-12895.5676820573
-12895.5389013416
-12895.5579734039
-12895.5238295121
-12895.537334741
-12895.5617629418
-12895.5404454079
-12895.5381439046
-12895.5252092075
-12895.5344249607
-12895.5357201944
-12895.5655019446
-12895.5621554275
-12895.5932034638
-12895.5761441722
-12895.5445066388
-12895.5554401633
-12895.5758471564
-12895.5454418251
-12895.5160170541
-12895.5643774851
-12895.5606752812
-12895.5967225762
-12895.5325434693
-12895.5431942584
-12895.5549361371
-12895.5663231663
-12895.5559381418
-12895.5482127989
-12895.5518919863
-12895.5636276113
-12895.5615905584
-12895.5693288404
-12895.5737455837
-12895.5397749762
-12895.5476769289
-12895.5718962319
-12895.5589729846
-12895.5495218457
-12895.5431074092
-12895.5489011863
-12895.5300449111
-12895.5733585434
-12895.5287884715
-12895.53205788
-12895.5328154585
-12895.5566870199
-12895.5189486317
-12895.5482144143
-12895.5427609452
-12895.4977051714
-12895.5564175137
-12895.5504434494
-12895.5447399323
-12895.5242631677
-12895.550619325
-12895.5520505574
-12895.5486732404
-12895.5315457348
-12895.5591634336
-12895.5828265642
-12895.5776576418
-12895.5796100666
-12895.5513326749
-12895.5618638505
-12895.5309062669
-12895.5575816232
-12895.5779990265
-12895.5770349426
-12895.5759323469
-12895.5354981305
-12895.5516170955
-12895.5386213004
-12895.5524944089
-12895.5471555354
-12895.5554919471
-12895.5653226317
-12895.5101080842
-12895.551974277
-12895.5627805663
-12895.5194168802
-12895.5476876541
-12895.5610914683
-12895.5015478808
-12895.5637869732
-12895.5503806691
-12895.5709291871
-12895.5217058919
-12895.5521958957
-12895.5327232869
-12895.5634523619
-12895.5670968021
-12895.5425919049
-12895.5074974127
-12895.6015009971
-12895.5555468662
-12895.5245780803
-12895.5744406659
-12895.534903694
-12895.5761063336
-12895.5583032701
-12895.5546177239
-12895.5570241307
-12895.5341823718
-12895.5578974681
-12895.5481454521
-12895.5861240116
-12895.5612041313
-12895.5233828755
-12895.5590859869
-12895.5547470765
-12895.5660129163
-12895.4718863649
-12895.54353188
-12895.5522229839
-12895.5389914805
-12895.5202509426
-12895.5685050934
-12895.5347474387
-12895.5205342564
-12895.5446259963
-12895.5141598487
-12895.5322179319
-12895.526755607
-12895.5425665758
-12895.5483588853
-12895.5276246196
-12895.5212674225
-12895.5376971487
-12895.5453873303
-12895.5567265123
-12895.52960829
-12895.533502244
-12895.5804616923
-12895.5455883347
-12895.5502235306
-12895.5383062727
-12895.5440915314
-12895.5293645419
-12895.5547785605
-12895.5405295799
-12895.5308839666
-12895.5450479541
-12895.5535294789
-12895.5253530594
-12895.5561949348
-12895.5139944554
-12895.5347517419
-12895.542642741
-12895.5364263004
-12895.5544741733
-12895.5239924492
-12895.5638365025
-12895.5245116169
-12895.5593927045
-12895.5270419438
-12895.4915790608
-12895.549095811
-12895.5442554361
-12895.5637902853
-12895.5425222313
-12895.5545165047
-12895.5788038626
-12895.532329195
-12895.547136639
-12895.5561999287
-12895.5365699418
-12895.5538284061
-12895.5286552692
-12895.55598633
-12895.5410055785
-12895.5483957554
-12895.5444015678
-12895.5528730787
-12895.553205993
-12895.5366289868
-12895.5381779391
-12895.5250790761
-12895.5324490154
-12895.543398028
-12895.5425986691
-12895.5295304691
-12895.5000984343
-12895.5497299197
-12895.5554443296
-12895.568286928
-12895.5695350184
-12895.529263922
-12895.5307029537
-12895.5158678461
-12895.5322223478
-12895.5553595768
-12895.5538602681
-12895.5272026738
-12895.5671656434
-12895.5433821774
-12895.5407074394
-12895.5554370616
-12895.5663713321
-12895.5472883266
-12895.5431617032
-12895.5430996315
-12895.5499907692
-12895.5626847717
-12895.5555800388
-12895.5451251897
-12895.5274473811
-12895.5692691654
-12895.492223207
-12895.5500918998
-12895.5484988751
-12895.545943391
-12895.5611621677
-12895.5636235704
-12895.539686373
-12895.5449823249
-12895.5422927771
-12895.5652994673
-12895.5553961493
-12895.5171631548
-12895.5410782222
-12895.5337497239
-12895.5685465963
-12895.5102708887
-12895.5235319368
-12895.534486437
-12895.5799321718
-12895.508231711
-12895.5571729128
-12895.54296305
-12895.5694514383
-12895.5382897922
-12895.5599826573
-12895.5452906181
-12895.5682899899
-12895.5512942521
-12895.5299726116
-12895.5359535747
-12895.569746016
-12895.5692003975
-12895.5564206029
-12895.5286289622
-12895.5286542928
-12895.5812076832
-12895.5546405897
-12895.5391899042
-12895.5296461767
-12895.5210194837
-12895.5528423915
-12895.5453447458
-12895.5360939268
-12895.5598434459
-12895.5200842511
-12895.5158031587
-12895.4959077604
-12895.5322032781
-12895.5499957318
-12895.5573232532
-12895.5255194934
-12895.5761890247
-12895.5575724571
-12895.5528630504
-12895.5474269599
-12895.5220099283
-12895.5388211157
-12895.531164688
-12895.5593390372
-12895.5119376763
-12895.5470094735
-12895.500193636
-12895.5427640562
-12895.4922421067
-12895.5566934129
-12895.5590499582
-12895.5591910433
-12895.5421689866
-12895.5119950511
-12895.5415361353
-12895.5357155697
-12895.5292034365
-12895.5414692976
-12895.5806621126
-12895.5371879007
-12895.5476352481
-12895.5399550256
-12895.5589481115
-12895.5517545467
-12895.5255728904
-12895.5338134727
-12895.539754643
-12895.5065894574
-12895.5436064459
-12895.5317851837
-12895.5347608598
-12895.5676747364
-12895.5263310518
-12895.5336473485
-12895.5458244503
-12895.5549815708
-12895.5088117355
-12895.5538422243
-12895.5497514544
-12895.486881601
-12895.5323693025
-12895.5637821652
-12895.5288741766
-12895.5310123483
-12895.5437763707
-12895.5702031792
-12895.554189969
-12895.5614480732
-12895.551759578
-12895.5206804962
-12895.5597230129
-12895.5318771257
-12895.5171787206
-12895.5432374722
-12895.5434243141
-12895.5316584845
-12895.5527780819
-12895.5442059179
-12895.487127351
-12895.5400432099
-12895.5232096525
-12895.5579260742
-12895.506039856
-12895.5100494501
-12895.5530714517
-12895.5225718143
-12895.5238990424
-12895.5171470604
-12895.5239793636
-12895.5455489239
-12895.55333868
-12895.5367508582
-12895.5600608794
-12895.5490429312
-12895.5515874767
-12895.5166252814
-12895.5204627524
-12895.5348108552
-12895.5644568451
-12895.5474039681
-12895.5546989068
-12895.5586142594
-12895.546908227
-12895.5269540091
-12895.542842666
-12895.5549758727
-12895.5578277893
-12895.5396689477
-12895.5417076241
-12895.5511503956
-12895.5441892679
-12895.5363805357
-12895.5161146329
-12895.5595046755
-12895.510187362
-12895.5415873193
-12895.5429776318
-12895.5178281405
-12895.541211076
-12895.538038602
-12895.5363144633
-12895.5646981712
-12895.5251896557
-12895.5231354861
-12895.5466577693
-12895.5171226458
-12895.538801277
-12895.5728911257
-12895.5641715924
-12895.5485844001
-12895.5331995953
-12895.5440455134
-12895.5555359194
-12895.506779947
-12895.557030164
-12895.5244173454
-12895.5339989245
-12895.5356264573
-12895.5525644062
-12895.5596050207
-12895.5111745508
-12895.5098809151
-12895.5436939579
-12895.5743482673
-12895.5533692719
-12895.5627828345
-12895.5283755179
-12895.5220519685
-12895.5349117556
-12895.5592454747
-12895.5231968872
-12895.5255165806
-12895.5358493952
-12895.5232769718
-12895.5545511031
-12895.5389257058
-12895.5240259817
-12895.5697382692
-12895.5498639169
-12895.5327275296
-12895.5435969015
-12895.5561813131
-12895.5686832533
-12895.5439943052
-12895.5196473494
-12895.553949764
-12895.5331908125
-12895.5420215985
-12895.5451255635
-12895.5505061742
-12895.5354450218
-12895.5752926562
-12895.5388540105
-12895.554066363
-12895.4920517439
-12895.5455063258
-12895.5532988528
-12895.5297599696
-12895.5637149887
-12895.5661255314
-12895.5718021223
-12895.5372918132
-12895.5535248201
-12895.5609664318
-12895.5591212465
-12895.539708855
-12895.5554784225
-12895.5352064421
-12895.5698740128
-12895.5318839631
-12895.4786424219
-12895.5124245174
-12895.5250733377
-12895.5307571977
-12895.5219684562
-12895.545020865
-12895.4894214737
-12895.5491212684
-12895.5104722154
-12895.5340610667
-12895.5396005934
-12895.5317580723
-12895.5007391839
-12895.5143394335
-12895.5287612072
-12895.5218138048
-12895.5308478568
-12895.5190678
-12895.4864391541
-12895.5377768082
-12895.559880037
-12895.5259727906
-12895.5335994508
-12895.4904756554
-12895.530947582
-12895.5340123266
-12895.5218147226
-12895.520776115
-12895.5361081955
-12895.5277919289
-12895.5312124329
-12895.5320074823
-12895.5563969956
-12895.5569770023
-12895.5435502681
-12895.5408635568
-12895.5431533062
-12895.5298205059
-12895.5378311834
-12895.5146741836
-12895.5848897597
-12895.5547760407
-12895.5589991092
-12895.5615467263
-12895.504598522
-12895.501083808
-12895.5291885368
-12895.5444755588
-12895.5341430361
-12895.5120356928
-12895.5259385237
-12895.5369328116
-12895.5532549101
-12895.5587845538
-12895.5618081662
-12895.4828335424
-12895.5340048341
-12895.5397360078
-12895.5060088874
-12895.5198866029
-12895.5242308351
-12895.5363070201
-12895.4739925957
-12895.5364439027
-12895.5589351866
-12895.4998014527
-12895.5292054566
-12895.5564448192
-12895.557345043
-12895.5245168934
-12895.5534000104
-12895.5360303243
-12895.5361142781
-12895.5415406252
-12895.5338503589
-12895.5283892817
-12895.5177832739
-12895.5388307758
-12895.5190130516
-12895.5247546321
-12895.5457039252
-12895.5239078597
-12895.5322605967
-12895.5206518425
-12895.4940352512
-12895.5212818324
-12895.4957504053
-12895.569597141
-12895.5191663799
-12895.5446377106
-12895.5095952392
-12895.5288202427
-12895.5123163395
-12895.5577942178
-12895.5187330297
-12895.5500209882
-12895.5440567607
-12895.5400888957
-12895.5144451825
-12895.5077160832
-12895.5534708582
-12895.5367562162
-12895.5253601325
-12895.5179629717
-12895.5585176122
-12895.5497079167
-12895.4892203764
-12895.5356787551
-12895.5046234423
-12895.5699636059
-12895.5042366156
-12895.5049715678
-12895.528784849
-12895.5426053651
-12895.4918679213
-12895.5221904005
-12895.5105281737
-12895.5446611214
-12895.5304720971
-12895.5099192936
-12895.5032817719
-12895.515376459
-12895.5244261705
-12895.5273879597
-12895.5453817839
-12895.52882499
-12895.5234730558
-12895.5482673
-12895.5300955832
-12895.529033138
-12895.5620317863
-12895.5236014949
-12895.5386133411
-12895.5148520229
-12895.5283271774
-12895.5304613703
-12895.5325365395
-12895.5104101257
-12895.5281251269
-12895.5563194918
-12895.5353683335
-12895.5418679732
-12895.5101625792
-12895.5482402455
-12895.536627942
-12895.5124862267
-12895.5296152153
-12895.5321062711
-12895.5718457129
-12895.5047635179
-12895.5209602083
-12895.5250268241
-12895.4841874249
-12895.5091675425
-12895.5198914463
-12895.5178465521
-12895.4981957484
-12895.4828062481
-12895.5504673151
-12895.530111013
-12895.5249271245
-12895.5566975795
-12895.522867847
-12895.5072582658
-12895.5365620871
-12895.5467297486
-12895.4970693733
-12895.507794033
-12895.5445960833
-12895.5183645305
-12895.5544637976
-12895.5543630796
-12895.551417166
-12895.5440378442
-12895.4926648183
-12895.4978618857
-12895.50621179
-12895.5223529987
-12895.5030021346
-12895.5209142188
-12895.540503667
-12895.4885159739
-12895.5430757494
-12895.5257010003
-12895.5595402678
-12895.5204927804
-12895.5429843906
-12895.5397338691
-12895.537499912
-12895.5621386281
-12895.5316014195
-12895.5368906596
-12895.5504353226
-12895.5266540251
-12895.5204117346
-12895.5245089362
-12895.510486241
-12895.5160636086
-12895.5471229395
-12895.5101578785
-12895.5368185537
-12895.5286693466
-12895.5156529862
-12895.5073089897
-12895.5198356291
-12895.5036382236
-12895.5617845279
-12895.5234390151
-12895.5072497893
-12895.5294340735
-12895.5064560527
-12895.5263445606
-12895.5711933217
-12895.5364395668
-12895.5361377006
-12895.518893744
-12895.5263848634
-12895.5193893108
-12895.5415287178
-12895.5438336106
-12895.5493199866
-12895.5310283461
-12895.5162374356
-12895.5500681242
-12895.5251376189
-12895.5493137166
-12895.5287253341
-12895.5229168666
-12895.5153385761
-12895.4601067961
-12895.5259592084
-12895.5485197074
-12895.5337071293
-12895.5215376769
-12895.499865691
-12895.4847230037
-12895.5216667764
-12895.5434523882
-12895.5201708135
-12895.5140453186
-12895.5265952906
-12895.5089786072
-12895.4924401703
-12895.5330610435
-12895.5284437683
-12895.5494103541
-12895.5210714422
-12895.5388134722
-12895.5590155713
-12895.5609086889
-12895.5122047135
-12895.5256411635
-12895.5339196436
-12895.5302832866
-12895.4861101234
-12895.5424440138
-12895.5486260071
-12895.5223703041
-12895.4920670598
-12895.5286374341
-12895.5443512715
-12895.5105700996
-12895.5149621044
-12895.5551965902
-12895.5486173503
-12895.5205207357
-12895.538230358
-12895.5397906596
-12895.5549026572
-12895.527102743
-12895.4976503925
-12895.5337984896
-12895.5248383035
-12895.5162806962
-12895.5267600417
-12895.5329054357
-12895.5414576617
-12895.5365289805
-12895.5456968913
-12895.5171765123
-12895.5180361534
-12895.5342586323
-12895.5296639569
-12895.528776331
-12895.5624824935
-12895.5137291594
-12895.555160353
-12895.5176874179
-12895.5426086418
-12895.5519389362
-12895.5639648672
-12895.5265285984
-12895.5636885129
-12895.5605054151
-12895.5134483053
-12895.5443531726
-12895.5387512675
-12895.5454459025
-12895.5429283695
-12895.5362577806
-12895.5349743921
-12895.4923487226
-12895.5595795818
-12895.4840726778
-12895.5321535571
-12895.5032614863
-12895.5052057585
-12895.5443867467
-12895.5375619725
-12895.5436769132
-12895.5381104813
-12895.5357134055
-12895.5255081523
-12895.5327160712
-12895.5053976322
-12895.5228599612
-12895.510921962
-12895.4939274535
-12895.5564602848
-12895.5145090204
-12895.5416750642
-12895.5663016823
-12895.5389783533
-12895.5677420273
-12895.5349928822
-12895.574208596
-12895.5471573996
-12895.5423219586
-12895.534215197
-12895.5696049505
-12895.5504000373
-12895.4965244631
-12895.5413642634
-12895.5220193261
-12895.5545922336
-12895.5370547595
-12895.5616083445
-12895.5654811033
-12895.5042538235
-12895.512217153
-12895.5161900935
-12895.5383905342
-12895.5567757158
-12895.5070519432
-12895.5199719128
-12895.5310880478
-12895.5167572025
-12895.5052419294
-12895.5365357616
-12895.5506072827
-12895.5415034795
-12895.5141325681
-12895.5393587562
-12895.5372670348
-12895.5561494435
-12895.527364984
-12895.5131209624
-12895.5239151977
-12895.5045628996
-12895.5118498904
-12895.5092390824
-12895.5509862493
-12895.5284517986
-12895.5331365975
-12895.5101465286
-12895.508438122
-12895.5305885677
-12895.5440090202
-12895.5143620282
-12895.5086172746
-12895.5377564587
-12895.4965780273
-12895.5477315709
-12895.5175364235
-12895.5466386109
-12895.5346913742
-12895.5241532325
-12895.5393837441
-12895.5135093002
-12895.528833912
-12895.5370686297
-12895.5417101082
-12895.5127083194
-12895.5342779833
-12895.532778354
-12895.5281586562
-12895.5195300794
-12895.5314663968
-12895.5244094971
-12895.518343087
-12895.4982543651
-12895.5370742088
-12895.5218298277
-12895.5280680152
-12895.5510618805
-12895.5091125345
-12895.5252654576
-12895.5393450952
-12895.5380456049
-12895.4761962117
-12895.5312190341
-12895.5378047202
-12895.5191006894
-12895.5293204289
-12895.5528678478
-12895.5299963466
-12895.5443870272
-12895.5705906124
-12895.5345505907
-12895.5268282049
-12895.5232704617
-12895.526316824
-12895.5611306658
-12895.5415242074
-12895.5073836903
-12895.5053674703
-12895.5425425183
-12895.5747918165
-12895.5631767151
-12895.5338030804
-12895.5295358677
-12895.5421106225
-12895.54620586
-12895.5094640638
-12895.5593608297
-12895.5223321663
-12895.4944694457
-12895.4805709926
-12895.5370753098
-12895.5243742741
-12895.5119650225
-12895.5145242171
-12895.5245229795
-12895.5296291133
-12895.5083391535
-12895.4938303245
-12895.531257662
-12895.5164156586
-12895.5085859948
-12895.5023846369
-12895.4883374541
-12895.5091509167
-12895.5250072721
-12895.5010073642
-12895.5234803171
-12895.459542406
-12895.5196701662
-12895.5374831236
-12895.5321451432
-12895.4808978442
-12895.5370388058
-12895.5226840438
-12895.5103535957
-12895.521047026
-12895.5154658541
-12895.5192107735
-12895.5420964548
-12895.5493309762
-12895.5308642431
-12895.4888588622
-12895.5124580752
-12895.5324515236
-12895.5381851089
-12895.521808019
-12895.5555003596
-12895.530754642
-12895.4820678754
-12895.5340632757
-12895.5300304017
-12895.5083330338
-12895.5257410653
-12895.5509446768
-12895.5280094293
-12895.4886037671
-12895.4934645534
-12895.5244937991
-12895.5015678506
-12895.5471021073
-12895.5182205916
-12895.5145272835
-12895.5392816622
-12895.5095469924
-12895.5133724935
-12895.522037709
-12895.5373528936
-12895.5311486081
-12895.52284875
-12895.5271623576
-12895.5170196538
-12895.5315696825
-12895.5062411237
-12895.5007486365
-12895.5054854954
-12895.4990030145
-12895.5574974189
-12895.5280550336
-12895.4944367481
-12895.5545782698
-12895.5360026865
-12895.5424589297
-12895.5581719734
-12895.5154998067
-12895.5443496924
-12895.5396425007
-12895.4985198634
-12895.5148535603
-12895.509485514
-12895.5054095184
-12895.4805178651
-12895.5421079122
-12895.4943533041
-12895.5081010625
-12895.497719423
-12895.512484408
-12895.493660207
-12895.4965884715
-12895.513251154
-12895.5178829073
-12895.5106291667
-12895.5288909152
-12895.5037403283
-12895.4946792894
-12895.4986992199
-12895.5207244747
-12895.5315306296
-12895.4827905499
-12895.5109230907
-12895.5079807764
-12895.4881981249
-12895.5067813145
-12895.5193885744
-12895.5095959209
-12895.4887150482
-12895.4803608599
-12895.529242317
-12895.4850183835
-12895.5499212493
-12895.5084551395
-12895.5054515303
-12895.4937800369
-12895.5066456131
-12895.500118527
-12895.5216116791
-12895.5194350861
-12895.5171169999
-12895.5489904539
-12895.5139338426
-12895.5141497514
-12895.5241142092
-12895.5011842027
-12895.4793437947
-12895.5186818641
-12895.5033809707
-12895.5276996932
-12895.5136799057
-12895.4919834045
-12895.5043858759
-12895.5091130529
-12895.5182788225
-12895.5248882296
-12895.5089009934
-12895.5208111203
-12895.5034766244
-12895.4936567228
-12895.5203119667
-12895.4983521224
-12895.5513890534
-12895.5358845613
-12895.5008218847
-12895.5049766175
-12895.5442435731
-12895.514429191
-12895.5177032686
-12895.5083888392
-12895.5110415332
-12895.5392780325
-12895.5333723554
-12895.4954942449
-12895.5053407043
-12895.5072542783
-12895.54917704
-12895.5201771495
-12895.5607972357
-12895.5040813104
-12895.5352979521
-12895.5033262784
-12895.4966288832
-12895.5186247731
-12895.5375192313
-12895.5180676647
-12895.5278760351
-12895.5292366532
-12895.4826616953
-12895.5058694776
-12895.5204716502
-12895.4974444202
-12895.5177379635
-12895.5104860642
-12895.5220061735
-12895.5024243527
-12895.4555598233
-12895.5062527763
-12895.5130486195
-12895.5278423183
-12895.478769408
-12895.511523284
-12895.4936087125
-12895.5104990386
-12895.5333994456
-12895.4703794126
-12895.5125830867
-12895.5045841864
-12895.5418383411
-12895.4796176543
-12895.494166438
-12895.4931736108
-12895.5051257222
-12895.5144572121
-12895.5175058313
-12895.4934265895
-12895.5279376404
-12895.5349958177
-12895.4894502499
-12895.4830192125
-12895.4753099297
-12895.5121008363
-12895.5242027
-12895.4816265241
-12895.5283188053
-12895.5112447202
-12895.5366918688
-12895.5184546533
-12895.511574412
-12895.4939106099
-12895.5357537406
-12895.4968002428
-12895.4993093688
-12895.5374497764
-12895.4795375903
-12895.5472361721
-12895.507998654
-12895.5279351908
-12895.522936827
-12895.5203785748
-12895.5346131188
-12895.5198966905
-12895.5180190809
-12895.5186161787
-12895.5295445582
-12895.5255228563
-12895.4992669192
-12895.529546847
-12895.5195453116
-12895.5064620649
-12895.5150279524
-12895.5162237916
-12895.5415238621
-12895.5133908756
-12895.5272529952
-12895.5084430456
-12895.5208126374
-12895.5479537529
-12895.5107577022
-12895.5261957903
-12895.5267721755
-12895.5169056497
-12895.510795947
-12895.5082748536
-12895.5089601389
-12895.5193221429
-12895.4978023733
-12895.5151390475
-12895.5475282364
-12895.5397793053
-12895.5342559275
-12895.5314297808
-12895.5069318117
-12895.5208074791
-12895.5129152588
-12895.5181232358
-12895.5238058146
-12895.5103394962
-12895.526143539
-12895.5448989181
-12895.480645679
-12895.5161544166
-12895.563848191
-12895.5419726896
-12895.5089495359
-12895.5125351719
-12895.5115062755
-12895.544371079
-12895.505086818
-12895.5196862699
-12895.5432868032
-12895.5043500287
-12895.5288470501
-12895.5237026363
-12895.5128366115
-12895.5164965664
-12895.5019955205
-12895.5231687105
-12895.4937938645
-12895.4743770008
-12895.5190281853
-12895.5110385093
-12895.5058287632
-12895.4794009073
-12895.5403663037
-12895.5272323911
-12895.4775352511
-12895.4989200533
-12895.4906514959
-12895.5387314374
-12895.5260730196
-12895.5045774423
-12895.5324757167
-12895.4875499082
-12895.4848584122
-12895.5073193658
-12895.5078017687
-12895.5118005522
-12895.5036533014
-12895.5321468943
-12895.5111167774
-12895.5169819151
-12895.5007835516
-12895.5508247957
-12895.5139551724
-12895.5425402235
-12895.5418247339
-12895.5377152093
-12895.5007069382
-12895.5001889294
-12895.5133626325
-12895.5321839463
-12895.4929272676
-12895.5245274488
-12895.5038344854
-12895.4660786912
-12895.5121942591
-12895.52685685
-12895.5193602399
-12895.5545940782
-12895.5447416978
-12895.5206197726
-12895.5298282631
-12895.4870394441
-12895.4806086782
-12895.515543794
-12895.4893004049
-12895.5191780563
-12895.5290339471
-12895.5159732914
-12895.4967985587
-12895.5062648008
-12895.5270979616
-12895.5293527745
-12895.5281425076
-12895.5238525205
-12895.5152127505
-12895.4980017937
-12895.5398999429
-12895.5158947652
-12895.5139601524
-12895.5300565582
-12895.5097646462
-12895.5488362849
-12895.5385121655
-12895.5395475657
-12895.5207673799
-12895.5063702298
-12895.4748404054
-12895.5122262836
-12895.5121696503
-12895.5070909291
-12895.5032632658
-12895.5091419474
-12895.4824209653
-12895.5460993974
-12895.5000715714
-12895.5308027305
-12895.5352444079
-12895.4998841121
-12895.5228940199
-12895.5389487967
-12895.4942015353
-12895.4801001254
-12895.523913089
-12895.4963309962
-12895.5359975318
-12895.5218290678
-12895.5422586949
-12895.5166163945
-12895.5026367859
-12895.5042231245
-12895.4842837287
-12895.5307992383
-12895.5087348707
-12895.5023174808
-12895.5105642797
-12895.4953239645
-12895.5160536686
-12895.4771298547
-12895.5087876417
-12895.5016283235
-12895.5151361416
-12895.5087308244
-12895.5146049934
-12895.5026834108
-12895.5561415619
-12895.5195745544
-12895.5179665911
-12895.5225381929
-12895.507998225
-12895.4926557733
-12895.5156865706
-12895.4851830479
-12895.4979119929
-12895.5049739251
-12895.4963206523
-12895.5061768104
-12895.5152092241
-12895.5167680317
-12895.5258868043
-12895.5264988553
-12895.5168203041
-12895.5362462521
-12895.5242881134
-12895.494897772
-12895.5057959294
-12895.5004111547
-12895.5091069212
-12895.5199297411
-12895.5321707337
-12895.4749740977
-12895.5259460359
-12895.5033696257
-12895.4997337954
-12895.5410176815
-12895.4911169959
-12895.4505683285
-12895.512720695
-12895.5218013849
-12895.5080710898
-12895.517731933
-12895.5170866309
-12895.5101019241
-12895.5189596237
-12895.4990606992
-12895.5167240279
-12895.5078669004
-12895.4871924755
-12895.547740935
-12895.506870293
-12895.5058678817
-12895.5081828835
-12895.5175498709
-12895.5421879725
-12895.5117495765
-12895.5175587053
-12895.5092912877
-12895.5306044158
-12895.45616746
-12895.5052658134
-12895.4910324959
-12895.498431072
-12895.486502706
-12895.5086347829
-12895.5125830105
-12895.5000150921
-12895.5296416263
-12895.4954523255
-12895.4791164649
-12895.513622294
-12895.5059360442
-12895.4715396502
-12895.5044748663
-12895.5065854726
-12895.4866328726
-12895.5097571543
-12895.5130620331
-12895.5267864168
-12895.4945968824
-12895.5127464849
-12895.5129610632
-12895.5423272256
-12895.4945050597
-12895.4874759514
-12895.5243325003
-12895.5389864285
-12895.4869602964
-12895.5231504948
-12895.5224469733
-12895.5110597433
-12895.5083782621
-12895.5351650188
-12895.525600213
-12895.5067641545
-12895.5138236967
-12895.5401099032
-12895.5193296714
-12895.4927288556
-12895.5166910608
-12895.4983553084
-12895.5199817288
-12895.5395049458
-12895.5150657694
-12895.5015147529
-12895.5239286996
-12895.4891782848
-12895.5306336486
-12895.475279621
-12895.5114862425
-12895.5231854454
-12895.503951715
-12895.5132867575
-12895.4789693432
-12895.5246110428
-12895.5374673709
-12895.5102173692
-12895.5233226723
-12895.5261223713
-12895.5310122885
-12895.4882455492
-12895.5123148947
-12895.5441869722
-12895.5197650887
-12895.515037089
-12895.5099380651
-12895.51833372
-12895.4977287555
-12895.4787875121
-12895.5167408552
-12895.5146922155
-12895.4874993267
-12895.4963091739
-12895.4884674109
-12895.5007657312
-12895.5185469669
-12895.4977125898
-12895.5528161566
-12895.4912065147
-12895.5261013723
-12895.4713477461
-12895.52573208
-12895.5180539228
-12895.5249222277
-12895.5198809128
-12895.5254856161
-12895.5183605939
-12895.5189935892
-12895.5254523777
-12895.4860043298
-12895.5271651234
-12895.5469124107
-12895.5328171928
-12895.5034258197
-12895.4947978733
-12895.530986364
-12895.5222250359
-12895.5054214398
-12895.5083672221
-12895.5511572731
-12895.5044229752
-12895.44444536
-12895.4988305128
-12895.5358826669
-12895.4825468939
-12895.4896483052
-12895.4636356697
-12895.5098551794
-12895.5251550581
-12895.5148500334
-12895.4964240342
-12895.4839305523
-12895.497626847
-12895.5246601792
-12895.5059177577
-12895.5013011107
-12895.497289214
-12895.5029730593
-12895.517918002
-12895.484191007
-12895.4911651065
-12895.4926975415
-12895.51763097
-12895.4833188503
-12895.5367391071
-12895.5208264987
-12895.5069994902
-12895.480055709
-12895.4801489516
-12895.4736442652
-12895.5084056989
-12895.5033077338
-12895.5307739768
-12895.4934856957
-12895.5006717957
-12895.5044788763
-12895.5222853757
-12895.5084107287
-12895.5421105929
-12895.4350886051
-12895.5086736917
-12895.5231113757
-12895.4994556246
-12895.5357423672
-12895.5227546469
-12895.4800972499
-12895.531942681
-12895.5437645189
-12895.526798674
-12895.5373263203
-12895.5276330886
-12895.5314181197
-12895.5241886349
-12895.5308387882
-12895.5353813402
-12895.5179819245
-12895.5366270774
-12895.553509163
-12895.5281248662
-12895.4937985625
-12895.509682047
-12895.5238025032
-12895.5034075758
-12895.5232222532
-12895.5081847901
-12895.4893485387
-12895.5282529141
-12895.493708052
-12895.5351271448
-12895.493803367
-12895.4859465574
-12895.5000593331
-12895.497592576
-12895.4885466265
-12895.5323755148
-12895.4802810084
-12895.4441620635
-12895.4810230216
-12895.5033472055
-12895.5084100156
-12895.4853999653
-12895.5174865329
-12895.5059866887
-12895.5304318631
-12895.4542674991
-12895.4921375594
-12895.5072957419
-12895.474653995
-12895.4881680005
-12895.4999843246
-12895.5116272238
-12895.5231227568
-12895.5356847246
-12895.4997801064
-12895.4496489461
-12895.5068679005
-12895.4790319996
-12895.4751593121
-12895.4831983936
-12895.5020309405
-12895.500398343
-12895.5104418787
-12895.4658578215
-12895.5330745584
-12895.5180612992
-12895.514051251
-12895.4987335687
-12895.4857687474
-12895.5071646194
-12895.4927365703
-12895.4973072068
-12895.4968287849
-12895.5162290745
-12895.5134767855
-12895.516037079
-12895.5254657571
-12895.4907074143
-12895.5143844851
-12895.4986981247
-12895.5129941234
-12895.4970507779
-12895.529526882
-12895.4869212057
-12895.5247705423
-12895.5332929781
-12895.503649342
-12895.4850031167
-12895.5063263825
-12895.5052640206
-12895.5161587498
-12895.5155346405
-12895.4998648482
-12895.5373506696
-12895.5054748219
-12895.5427882009
-12895.5375319846
-12895.4845062807
-12895.5217253264
-12895.5211447205
-12895.5181677041
-12895.506992806
-12895.4869371394
-12895.4995334029
-12895.4930224961
-12895.5236535814
-12895.5264089107
-12895.4971551438
-12895.5396684648
-12895.5162257226
-12895.4919681212
-12895.5143957918
-12895.5100638444
-12895.5105257738
-12895.5198895763
-12895.4899308399
-12895.5105556581
-12895.5237415357
-12895.5016574533
-12895.4710233395
-12895.5306427241
-12895.5200928481
-12895.4407898902
-12895.4987160289
-12895.5031962533
-12895.50865224
-12895.5145675045
-12895.484205645
-12895.5018966451
-12895.511373271
-12895.4955415704
-12895.4837478733
-12895.4869442391
-12895.4909957554
-12895.5253970736
-12895.5107465367
-12895.5221244692
-12895.5079708791
-12895.5500354819
-12895.5274003363
-12895.5054687635
-12895.4986972593
-12895.5214036978
-12895.5143335058
-12895.5255499466
-12895.499803743
-12895.5140157751
-12895.5210093066
-12895.5022476269
-12895.4969185642
-12895.5123896761
-12895.5029979644
-12895.5007467667
-12895.475811851
-12895.4862790194
-12895.5200423943
-12895.4939161651
-12895.5159444651
-12895.4712601228
-12895.4774878057
-12895.4864549916
-12895.4775119246
-12895.5033964505
-12895.519722312
-12895.5195573649
-12895.5074550247
-12895.5332807507
-12895.4978334698
-12895.4970534871
-12895.4968152787
-12895.4961782607
-12895.4937149238
-12895.4971533808
-12895.5071295458
-12895.4623617824
-12895.5188760568
-12895.4969559162
-12895.521233845
-12895.5087937056
-12895.483666938
-12895.4833198747
-12895.4891074477
-12895.4932270472
-12895.5253248991
-12895.5003272534
-12895.4633538941
-12895.4878685534
-12895.5092553965
-12895.4894453582
-12895.5092882857
-12895.4803339066
-12895.481054179
-12895.511984684
-12895.5057679111
-12895.4659169422
-12895.5157192833
-12895.479580836
-12895.509111481
-12895.4792013181
-12895.5393926097
-12895.4905275712
-12895.5187471217
-12895.5075259498
-12895.4960016191
-12895.4995147658
-12895.5063725513
-12895.4973744576
-12895.5220763172
-12895.4969110997
-12895.5214779744
-12895.5058094977
-12895.53767029
-12895.5319507906
-12895.4900322163
-12895.5537712397
-12895.5002986347
-12895.4926569163
-12895.5050629637
-12895.4841459333
-12895.5087676732
-12895.5064799807
-12895.5047474294
-12895.514291579
-12895.4811428015
-12895.5228935637
-12895.4997024329
-12895.5208766845
-12895.4665975506
-12895.4905362949
-12895.4828610646
-12895.5328475699
-12895.4912924921
-12895.4730994888
-12895.4980808812
-12895.488146041
-12895.471585062
-12895.4838630107
-12895.4962786298
-12895.5229908313
-12895.4718085384
-12895.509128679
-12895.5285602929
-12895.4787695438
-12895.5375071167
-12895.4927286363
-12895.4545520233
-12895.5252893505
-12895.4998968676
-12895.5106326196
-12895.5350382782
-12895.4976435649
-12895.4596337028
-12895.5045756904
-12895.4750251396
-12895.4856627737
-12895.4688815279
-12895.4753484483
-12895.4949026238
-12895.520947524
-12895.5198803491
-12895.4878503949
-12895.4839419846
-12895.4807645204
-12895.5125487987
-12895.5266140662
-12895.458649774
-12895.4792030884
-12895.501426846
-12895.4611728538
-12895.5028527459
-12895.4760555665
-12895.4758619775
-12895.5102454705
-12895.5129940208
-12895.528204059
-12895.4929661491
-12895.5029295982
-12895.4791302648
-12895.525900778
-12895.4856194379
-12895.4659160729
-12895.4872472505
-12895.5218084539
-12895.5134515492
-12895.4628506535
-12895.5121925587
-12895.5086964397
-12895.4942587015
-12895.4773654731
-12895.5017276651
-12895.4520531738
-12895.5095721688
-12895.4654468314
-12895.4730612771
-12895.4661704755
-12895.4974177163
-12895.4860391592
-12895.5182452666
-12895.4492139906
-12895.4607006367
-12895.4968220921
-12895.5064312203
-12895.479513649
-12895.5265858259
-12895.4616087668
-12895.4932452154
-12895.4536316037
-12895.5044169326
-12895.5201606375
-12895.4999674653
-12895.4358702615
-12895.5191435241
-12895.4958653568
-12895.502811193
-12895.5278970006
-12895.4696553251
-12895.4845645932
-12895.4975431457
-12895.4645284903
-12895.4971983774
-12895.4961665065
-12895.5032927495
-12895.4806826683
-12895.4855497516
-12895.4838526882
-12895.472414969
-12895.5147175033
-12895.4901903456
-12895.4925257406
-12895.5035600544
-12895.4940773798
-12895.5154966448
-12895.5057212576
-12895.4819231331
-12895.4965466711
-12895.5018695579
-12895.4815806294
-12895.4819651812
-12895.507303632
-12895.5227886848
-12895.488029877
-12895.4813168918
-12895.4452958279
-12895.5054377281
-12895.5002772237
-12895.5131340503
-12895.4895260345
-12895.4945582304
-12895.4840495453
-12895.5087448785
-12895.4638575043
-12895.495263883
-12895.4795058959
-12895.4677913426
-12895.522918297
-12895.4998890808
-12895.4650877361
-12895.5083894659
-12895.5057689694
-12895.5096786937
-12895.5090752589
-12895.4988367795
-12895.4792796387
-12895.4776400002
-12895.4719987651
-12895.4883411251
-12895.4819407611
-12895.4794407256
-12895.4934948003
-12895.4990522291
-12895.5000666384
-12895.4850369575
-12895.5208850039
-12895.4737647151
-12895.4930557416
-12895.5043738557
-12895.5124988269
-12895.5164421512
-12895.5195262988
-12895.488693142
-12895.4893632965
-12895.4998679384
-12895.4918968332
-12895.5059926645
-12895.5440215921
-12895.5077592899
-12895.5042254612
-12895.4665464857
-12895.511287294
-12895.5094968714
-12895.5066526837
-12895.5086851213
-12895.4718315954
-12895.4517993318
-12895.4740123531
-12895.4988265976
-12895.4689495886
-12895.482266985
-12895.4682928717
-12895.5206618425
-12895.4949999852
-12895.487773431
-12895.5094753868
-12895.4894507572
-12895.5061467339
-12895.4944326611
-12895.4795957565
-12895.4934964446
-12895.5081959159
-12895.4764252488
-12895.4795099907
-12895.4950334008
-12895.5064776274
-12895.5126121582
-12895.493399718
-12895.4920463946
-12895.501303825
-12895.5179779307
-12895.4902657442
-12895.5008844252
-12895.486927217
-12895.4969252394
-12895.4752919684
-12895.4944950083
-12895.4774117773
-12895.4814595099
-12895.4963878139
-12895.5089487176
-12895.4954672106
-12895.4994195135
-12895.4708552863
-12895.524373969
-12895.4731446067
-12895.5084189321
-12895.5302980892
-12895.4497609352
-12895.5050104443
-12895.434941947
-12895.5056956564
-12895.4831086007
-12895.5042684104
-12895.4857390516
-12895.5001848591
-12895.4845239705
-12895.47999172
-12895.5055190837
-12895.5051783681
-12895.5131241285
-12895.5052485749
-12895.4815624151
-12895.5262025504
-12895.5025994305
-12895.4705636813
-12895.5130580432
-12895.5033308399
-12895.514883714
-12895.4885733936
-12895.5023991719
-12895.4589596078
-12895.484840965
-12895.46771157
-12895.4903505828
-12895.5052432918
-12895.4831724109
-12895.5007078581
-12895.4854751297
-12895.5086732803
-12895.4891107622
-12895.4606081514
-12895.4969468023
-12895.501147128
-12895.4877248443
-12895.4868935432
-12895.457609929
-12895.477105596
-12895.5480678863
-12895.4867329565
-12895.4722300762
-12895.4892480438
-12895.5103506121
-12895.4878353398
-12895.5001328543
-12895.487114269
-12895.5089934616
-12895.4852971008
-12895.5070856769
-12895.4977264307
-12895.5040117463
-12895.4868664144
-12895.4679110821
-12895.4624779681
-12895.5003099959
-12895.4824774929
-12895.480072644
-12895.5181697749
-12895.500975687
-12895.4841945915
-12895.4477753899
-12895.4713573791
-12895.5080411736
-12895.4767129428
-12895.488248362
-12895.4776843923
-12895.5154033613
-12895.4919054795
-12895.4762965793
-12895.5107515636
-12895.5329042034
-12895.5166188765
-12895.4806041479
-12895.5371925921
-12895.5017485549
-12895.4858435635
-12895.4562729897
-12895.5230503281
-12895.4733234102
-12895.5083047191
-12895.5357342609
-12895.5093329791
-12895.4366120105
-12895.5033407395
-12895.5103943391
-12895.5145500798
-12895.4853847444
-12895.4816273574
-12895.4951430859
-12895.4888213482
-12895.5081688687
-12895.4701343959
-12895.4985258179
-12895.5134920364
-12895.4953119002
-12895.5039120141
-12895.4958036291
-12895.5106290336
-12895.5216321284
-12895.4965035623
-12895.4295113819
-12895.4870229809
-12895.4766852296
-12895.5048668089
-12895.4808818545
-12895.4951987076
-12895.4686907435
-12895.4995947069
-12895.4994605841
-12895.4747177203
-12895.5018527198
-12895.4630874231
-12895.4575278712
-12895.4347589226
-12895.4859342272
-12895.464372001
-12895.4798339279
-12895.4791607823
-12895.4514259081
-12895.5085021411
-12895.4781095165
-12895.493169559
-12895.4742100362
-12895.4650963034
-12895.4800638018
-12895.465984822
-12895.4518310516
-12895.4682030752
-12895.4643139553
-12895.485924389
-12895.4703326163
-12895.4680762245
-12895.4889956906
-12895.4967305616
-12895.513109121
-12895.4891832413
-12895.4867159387
-12895.4783348626
-12895.4539987646
-12895.5175435954
-12895.5051505888
-12895.5230050706
-12895.4996283068
-12895.5037074382
-12895.4873161981
-12895.4815687241
-12895.5011065111
-12895.4833085935
-12895.4858030044
-12895.4802414664
-12895.5240382059
-12895.5010759872
-12895.4773866043
-12895.4731312152
-12895.5078572599
-12895.4703976346
-12895.4536004226
-12895.5077519432
-12895.5170085147
-12895.5092184021
-12895.4833784594
-12895.483974487
-12895.496658751
-12895.5037593022
-12895.4755103898
-12895.5196702023
-12895.4615790205
-12895.4924075138
-12895.4611505466
-12895.4769400703
-12895.4901334951
-12895.4772340627
-12895.5005399609
-12895.5107943744
-12895.4739039297
-12895.5113777318
-12895.5059357782
-12895.5226603891
-12895.5051558043
-12895.4897103337
-12895.4982168895
-12895.4619371458
-12895.5276298854
-12895.5216581969
-12895.5115710429
-12895.5238220388
-12895.509880547
-12895.5128593684
-12895.4796017779
-12895.4619300817
-12895.485775387
-12895.5141008341
-12895.5013123721
-12895.4578316316
-12895.4968713343
-12895.4681202358
-12895.4749656094
-12895.4927164579
-12895.4848182809
-12895.499693058
-12895.494876973
-12895.5193271666
-12895.4803165968
-12895.4799580676
-12895.456667916
-12895.5067968722
-12895.4992137326
-12895.483984432
-12895.498324775
-12895.4706949155
-12895.5158303054
-12895.4951125093
-12895.5076744873
-12895.4634064049
-12895.4906872195
-12895.50511616
-12895.5058875975
-12895.5009297188
-12895.4755333631
-12895.5126580112
-12895.5059583808
-12895.4823532945
-12895.4822673577
-12895.498701029
-12895.5075835149
-12895.4967719748
-12895.5372205169
-12895.5194585941
-12895.4485343969
-12895.4639009195
-12895.4923467701
-12895.5007437341
-12895.4962378594
-12895.4534395544
-12895.5016272268
-12895.5054357515
-12895.4805299497
-12895.5071946746
-12895.5037820862
-12895.4880899444
-12895.5085348344
-12895.4794122455
-12895.5089903797
-12895.4964261172
-12895.4893785469
-12895.4765525014
-12895.5308426686
-12895.4792425216
-12895.5044694383
-12895.4815207311
-12895.4909333644
-12895.4842237286
-12895.485361979
-12895.5169707638
-12895.4947756123
-12895.4953432226
-12895.4723992634
-12895.532072978
-12895.4871260508
-12895.5198730038
-12895.4983790768
-12895.4756108198
-12895.4872036806
-12895.5082746711
-12895.4992703649
-12895.4819399711
-12895.5054434305
-12895.489153218
-12895.4626259114
-12895.5104603349
-12895.5021949749
-12895.5146836698
-12895.5046465703
-12895.5312244876
-12895.4898742732
-12895.5150653208
-12895.5143020105
-12895.4902088772
-12895.4611135279
-12895.4625245669
-12895.4857759336
-12895.5041091146
-12895.5022110064
-12895.4493346573
-12895.5197750497
-12895.4935025955
-12895.5049781155
-12895.4553317203
-12895.4913559297
-12895.4742592424
-12895.5124323747
-12895.4799198973
-12895.4924725984
-12895.509960056
-12895.4704435593
-12895.5023090187
-12895.5004871555
-12895.4510161138
-12895.4936184537
-12895.4747514155
-12895.5249037209
-12895.4703604833
-12895.4929657478
-12895.5061417953
-12895.4838481597
-12895.4784809024
-12895.4998289008
-12895.5103853121
-12895.4702245302
-12895.493769195
-12895.4762257342
-12895.4725153784
-12895.4779297679
-12895.443419789
-12895.4770259873
-12895.5040359444
-12895.4459166098
-12895.4436464335
-12895.4884475932
-12895.4800851211
-12895.4922394636
-12895.4770531194
-12895.487122265
-12895.4849007816
-12895.507181771
-12895.4645519415
-12895.4973342507
-12895.488045995
-12895.4587602018
-12895.5089783449
-12895.4806252874
-12895.4638370128
-12895.4996513689
-12895.4892656443
-12895.4783203948
-12895.4837273481
-12895.5207373185
-12895.4586590259
-12895.4784802796
-12895.4883253351
-12895.5222200563
-12895.4543615062
-12895.4928383312
-12895.4897467344
-12895.4337463796
-12895.5015088526
-12895.4647292839
-12895.4729067342
-12895.4973295227
-12895.48140247
-12895.4950610474
-12895.4753767235
-12895.4713584536
-12895.4696316635
-12895.4773033808
-12895.4657749802
-12895.4880173128
-12895.5185388363
-12895.4787766355
-12895.4729885506
-12895.4850639744
-12895.4850036506
-12895.4553636873
-12895.4978510151
-12895.5023263019
-12895.4393919661
-12895.4963868403
-12895.4790641727
-12895.4714728966
-12895.4744846389
-12895.4464273446
-12895.4875500696
-12895.4655254121
-12895.485880998
-12895.4644682559
-12895.4710258117
-12895.4812086481
-12895.4730161448
-12895.4709706758
-12895.4933176135
-12895.4807559354
-12895.498207097
-12895.4944565816
-12895.4747003403
-12895.477130366
-12895.4730197023
-12895.5005744972
-12895.4582502654
-12895.4691164582
-12895.4826062327
-12895.4765067451
-12895.4859279723
-12895.4819191064
-12895.4768261586
-12895.4764210234
-12895.4436329212
-12895.4495091869
-12895.4730169383
-12895.4862541287
-12895.4839230997
-12895.4868935018
-12895.444776258
-12895.4813042958
-12895.4782780885
-12895.468183411
-12895.479845002
-12895.4594186647
-12895.4934686303
-12895.4943497017
-12895.5012467808
-12895.512150565
-12895.4724144553
-12895.5046825221
-12895.4765638438
-12895.4757587421
-12895.5001015799
-12895.4980819699
-12895.4793020523
-12895.5116314703
-12895.525504925
-12895.5061009879
-12895.4438149061
-12895.484692
-12895.5003854302
-12895.4829934559
-12895.4722778005
-12895.4831975904
-12895.4733017585
-12895.4982692735
-12895.4780071275
-12895.472006941
-12895.4577522381
-12895.4868842416
-12895.4934154045
-12895.4578450375
-12895.4867205101
-12895.4843610159
-12895.4854644459
-12895.4706802681
-12895.4975049602
-12895.4594924296
-12895.4855602585
-12895.4848745263
-12895.4852973056
-12895.4792462158
-12895.4336672691
-12895.4765065218
-12895.4846036236
-12895.4490686119
-12895.4896317748
-12895.4797594201
-12895.5126161415
-12895.4555438055
-12895.4728544954
-12895.4951319148
-12895.5037576753
-12895.4993215094
-12895.493012196
-12895.4976643306
-12895.4885074078
-12895.491036871
-12895.4534140853
-12895.4712337853
-12895.475824758
-12895.4714294803
-12895.4698715138
-12895.4615194865
-12895.5113277784
-12895.4821730167
-12895.4896463612
-12895.4519447502
-12895.5275397045
-12895.4250219537
-12895.4991704007
-12895.4922130982
-12895.5051810713
-12895.4974812171
-12895.4678863025
-12895.4635927497
-12895.4833915542
-12895.4924098875
-12895.4695768476
-12895.4723732098
-12895.4615075515
-12895.4877010574
-12895.4211296994
-12895.4948577579
-12895.4941136861
-12895.4620832676
-12895.468176441
-12895.4907602541
-12895.4896697995
-12895.4972291091
-12895.4956613451
-12895.4679498749
-12895.4978151386
-12895.4877455808
-12895.4373841605
-12895.4760659541
-12895.4576627959
-12895.4896630533
-12895.4871415205
-12895.464686329
-12895.4624475351
-12895.4326957057
-12895.4678455439
-12895.4674119354
-12895.4529470818
-12895.4603277747
-12895.4920169403
-12895.4941853573
-12895.4900467482
-12895.4835798632
-12895.4844601475
-12895.4839346971
-12895.4964609
-12895.4812360652
-12895.4912583393
-12895.4742546855
-12895.4762983917
-12895.5025577082
-12895.4901433618
-12895.4934124522
-12895.5129614453
-12895.4895799885
-12895.4811508937
-12895.4709191542
-12895.4766914753
-12895.4964658674
-12895.4819127646
-12895.522213902
-12895.4443611731
-12895.4592937359
-12895.4924949227
-12895.4782938743
-12895.4678147527
-12895.4674257019
-12895.4570242459
-12895.4814057791
-12895.4864148684
-12895.4916887021
-12895.4964381471
-12895.5117903463
-12895.4955536053
-12895.5086132929
-12895.4974933021
-12895.4881697116
-12895.4964663728
-12895.5122171892
-12895.4905351744
-12895.5005010475
-12895.4796788227
-12895.4885291865
-12895.468510839
-12895.4444507435
-12895.4689449989
-12895.4883305135
-12895.4845806838
-12895.4770196008
-12895.4579217419
-12895.4905425842
-12895.4880460507
-12895.5032624108
-12895.5012989189
-12895.478398951
-12895.478554131
-12895.4951965177
-12895.4682501514
-12895.4643929687
-12895.493381447
-12895.4828432999
-12895.4835356725
-12895.5348121843
-12895.4694434647
-12895.475786837
-12895.4791044646
-12895.4544364232
-12895.5109873392
-12895.4524969076
-12895.4981354622
-12895.4474313911
-12895.4679313691
-12895.4652440607
-12895.4806709798
-12895.4718211068
-12895.4619134084
-12895.4965988286
-12895.489728685
-12895.4822383091
-12895.4824648036
-12895.4946601194
-12895.4605171064
-12895.4757939636
-12895.492695413
-12895.4863127041
-12895.4714247528
-12895.4543985385
-12895.4723613045
-12895.5104599942
-12895.4686031273
-12895.4915526253
-12895.5104691189
-12895.484473754
-12895.5115268134
-12895.4923452182
-12895.4884466234
-12895.484323245
-12895.5104824187
-12895.4946731517
-12895.4977724662
-12895.4877658489
-12895.4649235291
-12895.5057435323
-12895.4774001703
-12895.4847604997
-12895.4526335046
-12895.4492848932
-12895.4815731464
-12895.4736653697
-12895.4494983212
-12895.4722142793
-12895.4768384766
-12895.4876732221
-12895.5170605799
-12895.4614074352
-12895.4696255331
-12895.4793314264
-12895.4861737155
-12895.4830643655
-12895.4526732555
-12895.4715412415
-12895.474993997
-12895.465736516
-12895.4676494519
-12895.4696330422
-12895.4542543101
-12895.5114232859
-12895.5066658042
-12895.5017117141
-12895.4830688056
-12895.4946411459
-12895.4985005051
-12895.4717642609
-12895.4890480117
-12895.5057066239
-12895.5071653054
-12895.4819445518
-12895.5181301234
-12895.4783739723
-12895.5098037629
-12895.4665618426
-12895.4737670126
-12895.4780265564
-12895.4887276161
-12895.5288263106
-12895.5050584155
-12895.4834558727
-12895.5028461543
-12895.4560545213
-12895.4940178045
-12895.4734982694
-12895.4914664106
-12895.4597241545
-12895.463188134
-12895.4588714983
-12895.4799121409
-12895.4792359468
-12895.4123767941
-12895.4675328291
-12895.5081753303
-12895.4882765404
-12895.517248652
-12895.4593461837
-12895.4627843678
-12895.4531434108
-12895.4277058404
-12895.4608130748
-12895.4735674359
-12895.5092203138
-12895.4939253788
-12895.483701106
-12895.5133730385
-12895.4767532276
-12895.478726304
-12895.4836283579
-12895.4876134458
-12895.4726994423
-12895.4697121918
-12895.4796211293
-12895.473019033
-12895.4753032698
-12895.4395977414
-12895.4674995594
-12895.4689408818
-12895.4840467869
-12895.4539120894
-12895.4885683125
-12895.4698780249
-12895.4699281495
-12895.4659552608
-12895.4414937575
-12895.5023615939
-12895.4648857585
-12895.4787019311
-12895.4891347875
-12895.4446571665
-12895.4757469489
-12895.4768564863
-12895.4536640821
-12895.462097658
-12895.4821284722
-12895.4890987009
-12895.5199170833
-12895.4772467533
-12895.4690862088
-12895.4618924682
-12895.4992763456
-12895.4899240012
-12895.5041835719
-12895.5021391935
-12895.4667981633
-12895.4684585537
-12895.4776509601
-12895.4751222699
-12895.4702917088
-12895.5003093287
-12895.4841879587
-12895.5011241975
-12895.4951468199
-12895.5205084058
-12895.484133207
-12895.4538220587
-12895.4669775229
-12895.4794998377
-12895.5125652428
-12895.4709147626
-12895.4681012068
-12895.4759576064
-12895.485171862
-12895.5099255712
-12895.504921726
-12895.5220276249
-12895.5181695595
-12895.4736221106
-12895.4922954434
-12895.4526217294
-12895.482307532
-12895.5054711348
-12895.4721393247
-12895.4395467246
-12895.4712635487
-12895.4657836303
-12895.4882895424
-12895.4952583177
-12895.5129028856
-12895.4788162213
-12895.4907678752
-12895.485814533
-12895.5069243223
-12895.4983990988
-12895.5149634593
-12895.482084206
-12895.4736471744
-12895.466839565
-12895.4728959894
-12895.4921559335
-12895.4777843707
-12895.4753477657
-12895.4487147432
-12895.469287141
-12895.4793931171
-12895.4396291367
-12895.4871368914
-12895.5089960502
-12895.4717241388
-12895.5083863746
-12895.4893351015
-12895.4762973224
-12895.4857556393
-12895.4952993894
-12895.4512383573
-12895.4457067634
-12895.4766570728
-12895.5042049309
-12895.5051542491
-12895.5091627047
-12895.4535752072
-12895.4996448757
-12895.4426874716
-12895.4743071872
-12895.4980431824
-12895.4971277456
-12895.4734326446
-12895.4832536108
-12895.4719382527
-12895.4913918786
-12895.4660294256
-12895.5094049913
-12895.4906517979
-12895.4923599397
-12895.4517375602
-12895.5199624249
-12895.4743594617
-12895.4599996235
-12895.5114153173
-12895.4431102107
-12895.4507072595
-12895.4459427331
-12895.4651341223
-12895.4763299767
-12895.5040736049
-12895.488526528
-12895.4511052344
-12895.4520273713
-12895.4644613914
-12895.4675342264
-12895.4834915576
-12895.4665568687
-12895.4771557079
-12895.478802556
-12895.4560999485
-12895.4621012226
-12895.4694521471
-12895.459405008
-12895.4898837605
-12895.4520857264
-12895.4432531906
-12895.4844341221
-12895.4631803314
-12895.4736538025
-12895.4929974557
-12895.4923982865
-12895.4756352334
-12895.4673000064
-12895.4843787399
-12895.4840081482
-12895.4654289056
-12895.4730281202
-12895.4880730525
-12895.4535436058
-12895.4598886958
-12895.4662685088
-12895.4788669571
-12895.4932002783
-12895.4665614541
-12895.453419727
-12895.4794490111
-12895.4801314845
-12895.5046510154
-12895.4709905669
-12895.4798647042
-12895.4589651352
-12895.4824076701
-12895.4513326028
-12895.4627876589
-12895.4685692662
-12895.4766519479
-12895.4545244657
-12895.4763123437
-12895.4785424631
-12895.4910964587
-12895.4486400588
-12895.4593385179
-12895.4423925577
-12895.4502300627
-12895.4723137618
-12895.4730820823
-12895.4817712718
-12895.4976753536
-12895.4718625861
-12895.4782272769
-12895.4579850492
-12895.4777828576
-12895.4659895603
-12895.488683445
-12895.496687788
-12895.4576218956
-12895.4516151597
-12895.4337623621
-12895.4461407936
-12895.4939477296
-12895.4871511478
-12895.4382374798
-12895.4607109989
-12895.4701845181
-12895.4795344263
-12895.4752877096
-12895.473018204
-12895.4451022364
-12895.4606961291
-12895.436911992
-12895.4749785345
-12895.4651156234
-12895.4795965529
-12895.4272297611
-12895.4893568998
-12895.4601196561
-12895.4395317526
-12895.4592479656
-12895.4979276502
-12895.487214781
-12895.4671223751
-12895.4667990966
-12895.4373833457
-12895.4859367373
-12895.438411334
-12895.4595446489
-12895.4672690259
-12895.4747834429
-12895.4796861884
-12895.4750520311
-12895.4846559753
-12895.4897054441
-12895.4826973828
-12895.4921096372
-12895.4867537036
-12895.4777772226
-12895.4537938485
-12895.4518912662
-12895.4720552184
-12895.4427058807
-12895.4188758402
-12895.4707653842
-12895.4629414396
-12895.4906936373
-12895.4665657523
-12895.4819046327
-12895.4524239503
-12895.4225330645
-12895.4481737726
-12895.4863482495
-12895.4773482495
-12895.481652532
-12895.4480957332
-12895.4748731936
-12895.4737191807
-12895.4739513521
-12895.4599169914
-12895.4902201909
-12895.4816616401
-12895.4409829501
-12895.4837681528
-12895.4621482951
-12895.5012929102
-12895.4910440755
-12895.4675859546
-12895.465059643
-12895.4484465521
-12895.4524979961
-12895.467833911
-12895.4321392141
-12895.4573890271
-12895.4887302944
-12895.458690545
-12895.4679988359
-12895.4890888178
-12895.4481297114
-12895.462008867
-12895.4793873581
-12895.4839972632
-12895.4471749163
-12895.4576403108
-12895.4784002724
-12895.4277791358
-12895.4342207179
-12895.4582724807
-12895.4644798582
-12895.470550325
-12895.4728054467
-12895.4906396578
-12895.4732760159
-12895.4733052793
-12895.4380742512
-12895.4651073056
-12895.4836630674
-12895.4951589419
-12895.4713707773
-12895.4421534603
-12895.4925298312
-12895.4661976031
-12895.4644663181
-12895.477852115
-12895.4475377121
-12895.4601212127
-12895.4723371439
-12895.4787631882
-12895.4939070097
-12895.4769012004
-12895.4904914199
-12895.4825510693
-12895.4597851926
-12895.4613464986
-12895.4332278434
-12895.4580386239
-12895.4447890407
-12895.4616311491
-12895.4629889943
-12895.4542127183
-12895.4231869312
-12895.4669627735
-12895.4630859354
-12895.5109455836
-12895.4469172763
-12895.4995287696
-12895.4567989125
-12895.4699279453
-12895.4807119594
-12895.443385426
-12895.4607155027
-12895.4605189377
-12895.4858663772
-12895.4762058975
-12895.4612449601
-12895.4666006415
-12895.4732730739
-12895.4893082629
-12895.4874991486
-12895.4954129748
-12895.4766107665
-12895.4650978769
-12895.4714456344
-12895.4625481166
-12895.4672623134
-12895.4700710685
-12895.4888929404
-12895.460034805
-12895.4772284065
-12895.4556194255
-12895.473605126
-12895.4578847257
-12895.4607261943
-12895.4859930294
-12895.4766722669
-12895.4406206226
-12895.4768860682
-12895.4409297236
-12895.485808255
-12895.4594735394
-12895.4600891071
-12895.4589920588
-12895.4805796709
-12895.453206606
-12895.5071934704
-12895.4345405652
-12895.4555507544
-12895.4838499264
-12895.4540511979
-12895.4674006092
-12895.4618868285
-12895.4543383288
-12895.4539111591
-12895.4902928107
-12895.4477897119
-12895.420437125
-12895.4781689495
-12895.477384309
-12895.5059332833
-12895.4895364846
-12895.4695898844
-12895.4249266827
-12895.4535630385
-12895.4730082073
-12895.482993519
-12895.4605525717
-12895.4884276565
-12895.4291710147
-12895.4732127897
-12895.4599523889
-12895.4568545102
-12895.4265200997
-12895.4343043566
-12895.4253760522
-12895.458962116
-12895.4616539175
-12895.5160975755
-12895.4949778404
-12895.4987311075
-12895.4601645626
-12895.4603107136
-12895.4881784296
-12895.4558231409
-12895.4357732929
-12895.4926379892
-12895.4916138262
-12895.4941214687
-12895.4628334973
-12895.4861241611
-12895.4463108037
-12895.4622059826
-12895.4550722473
-12895.470667507
-12895.4498344121
-12895.4400361921
-12895.5006752565
-12895.4717930346
-12895.4901049735
-12895.4484114761
-12895.4968612472
-12895.5032159484
-12895.4714568072
-12895.4814366911
-12895.4504242107
-12895.4741118524
-12895.4850187467
-12895.4534576348
-12895.4787682671
-12895.4943033249
-12895.4527165155
-12895.4540319004
-12895.4737968334
-12895.4957001892
-12895.4605050277
-12895.4702179981
-12895.5049543088
-12895.446088979
-12895.4739914316
-12895.4414365563
-12895.4593141683
-12895.4479835685
-12895.4898502155
-12895.483858051
-12895.484192744
-12895.4644466274
-12895.4346116801
-12895.4919189026
-12895.4743413734
-12895.4636227605
-12895.420729121
-12895.4494388332
-12895.4785739525
-12895.4060297885
-12895.4656475042
-12895.4357402679
-12895.4812544326
-12895.4536967506
-12895.4504011075
-12895.5071372896
-12895.4677687497
-12895.4514852482
-12895.4962193509
-12895.4902118557
-12895.4540351614
-12895.4676714377
-12895.4767285115
-12895.4545212195
-12895.4407328888
-12895.4533326393
-12895.4534574384
-12895.4975007401
-12895.5024336028
-12895.4635625007
-12895.4643672035
-12895.4779014439
-12895.4522313656
-12895.4535105507
-12895.4811123088
-12895.46118007
-12895.495345219
-12895.484408052
-12895.4756384945
-12895.4675812656
-12895.4928424015
-12895.4544892226
-12895.4705875632
-12895.4554640026
-12895.4338210425
-12895.4867771634
-12895.4665438401
-12895.4442542337
-12895.507115059
-12895.4761831505
-12895.4809052307
-12895.4545455306
-12895.4053064557
-12895.4642080569
-12895.4649387042
-12895.4519323781
-12895.46739228
-12895.4228583415
-12895.4592546271
-12895.507004898
-12895.4758201273
-12895.4884266506
-12895.4910405311
-12895.4647340263
-12895.4674942554
-12895.4647946204
-12895.4842766269
-12895.4856539576
-12895.4786734687
-12895.472375
-12895.4719292708
-12895.4770279746
-12895.4668568629
-12895.4608668368
-12895.4500425599
-12895.4331550118
-12895.4713146998
-12895.4912571293
-12895.4712310941
-12895.4646002535
-12895.4769899513
-12895.4715644263
-12895.4527056271
-12895.4511621204
-12895.4879857939
-12895.4774361004
-12895.4915480843
-12895.4620937769
-12895.4661122904
-12895.4728974364
-12895.4390644801
-12895.4558621795
-12895.453600676
-12895.4691578163
-12895.423581454
-12895.4945666289
-12895.4978337989
-12895.456671545
-12895.4660403435
-12895.4735180147
-12895.5100878112
-12895.4699327789
-12895.4735354215
-12895.468050497
-12895.4885463304
-12895.4810122886
-12895.4783978158
-12895.4439248914
-12895.4885958112
-12895.4716658856
-12895.4543342141
-12895.4526115301
-12895.4606843406
-12895.4388707013
-12895.4746001304
-12895.4777310856
-12895.472560484
-12895.4761099414
-12895.4537948507
-12895.4376243352
-12895.435598809
-12895.4755412926
-12895.5073448536
-12895.468240025
-12895.4651796113
-12895.4715323017
-12895.4920120884
-12895.46744756
-12895.4737666427
-12895.469429661
-12895.4819066477
-12895.4590138451
-12895.4702557604
-12895.4780343686
-12895.4818875297
-12895.496701404
-12895.4652515087
-12895.4677028674
-12895.4581253945
-12895.4589034187
-12895.4638055974
-12895.4417187914
-12895.4865190224
-12895.4667714476
-12895.4597990387
-12895.4530256977
-12895.4384763303
-12895.451923934
-12895.5016860514
-12895.4967491046
-12895.4695164378
-12895.473255562
-12895.4493185182
-12895.4673956354
-12895.4667017292
-12895.4917643866
-12895.4430095801
-12895.4326544958
-12895.4479516758
-12895.479475273
-12895.496385233
-12895.4418660368
-12895.4493809874
-12895.4633966537
-12895.4876783506
-12895.4583920565
-12895.462441328
-12895.4341655268
-12895.4447025776
-12895.4747748286
-12895.4566405687
-12895.4565592444
-12895.4612462
-12895.4526680175
-12895.4893351481
-12895.46470728
-12895.4375766863
-12895.4677313742
-12895.4609555965
-12895.4605701669
-12895.479912848
-12895.4285844179
-12895.467962206
-12895.4836974855
-12895.5025123802
-12895.4677660352
-12895.4677415022
-12895.4612050717
-12895.4690174694
-12895.4936331587
-12895.4441775581
-12895.4672279922
-12895.4768379762
-12895.473730928
-12895.487109123
-12895.4763575557
-12895.4517019103
-12895.4726029489
-12895.5289705991
-12895.4911145741
-12895.4846921889
-12895.4521023236
-12895.4558802242
-12895.4274343841
-12895.4711720014
-12895.5007820857
-12895.4705566916
-12895.4550928259
-12895.4564777941
-12895.4748565037
-12895.4450734234
-12895.4810557475
-12895.4333656061
-12895.4270701877
-12895.4884460222
-12895.4521602452
-12895.4640802099
-12895.4787800606
-12895.4775704867
-12895.4855849897
-12895.465014625
-12895.4457419942
-12895.4669710644
-12895.4397072342
-12895.4328629827
-12895.4739581566
-12895.4877914629
-12895.4332718944
-12895.5003257366
-12895.4586120815
-12895.4636148449
-12895.4723966838
-12895.4381892454
-12895.4579632763
-12895.449831059
-12895.4609699023
-12895.4569420927
-12895.4267119348
-12895.4653912858
-12895.4840573654
-12895.4663123142
-12895.5039841899
-12895.4556448117
-12895.4765039043
-12895.4755183778
-12895.4960892263
-12895.4527406097
-12895.4561785707
-12895.466671702
-12895.4585497037
-12895.452694885
-12895.431626092
-12895.4518746169
-12895.4773387884
-12895.4976503282
-12895.4638385112
-12895.4348765824
-12895.4635682778
-12895.449640911
-12895.4510308203
-12895.4825572504
-12895.4604698383
-12895.4404925706
-12895.4704119775
-12895.4746402812
-12895.4604868911
-12895.4487671146
-12895.4834305039
-12895.4518590694
-12895.4840748591
-12895.4418068985
-12895.4910370542
-12895.4604812737
-12895.4586044609
-12895.4807655721
-12895.4816639484
-12895.453598372
-12895.4875485559
-12895.4870220831
-12895.4665668162
-12895.4553322216
-12895.4628394511
-12895.4733697538
-12895.4445068806
-12895.4803427382
-12895.4635946158
-12895.4524217511
-12895.4423458632
-12895.4094748524
-12895.449406398
-12895.4942986586
-12895.4862590428
-12895.4468674606
-12895.4654240899
-12895.4530267048
-12895.4612264359
-12895.4310978332
-12895.4537304423
-12895.448878695
-12895.4817689146
-12895.4481155107
-12895.4361436806
-12895.4403155225
-12895.4651837393
-12895.4340749528
-12895.4450966182
-12895.4717935108
-12895.4411033968
-12895.4937696701
-12895.4386991792
-12895.43528337
-12895.4641843694
-12895.4951292186
-12895.456232991
-12895.4713260571
-12895.4757709853
-12895.4586127498
-12895.4698906626
-12895.4700573798
-12895.4669574037
-12895.4815418448
-12895.4700000691
-12895.5066452285
-12895.4569872246
-12895.461367673
-12895.4614582855
-12895.4688914214
-12895.4481171061
-12895.4471267068
-12895.4411052618
-12895.4653256073
-12895.4866854095
-12895.4361927991
-12895.4439421269
-12895.4662127358
-12895.4618611482
-12895.4794815517
-12895.4752570585
-12895.4780280666
-12895.4765170117
-12895.4486545612
-12895.4867435256
-12895.4713431102
-12895.4435082875
-12895.4468045933
-12895.4293920563
-12895.4701456657
-12895.488251947
-12895.420849104
-12895.4784101372
-12895.4317099322
-12895.4515035298
-12895.483485798
-12895.4992489236
-12895.441964472
-12895.4634874885
-12895.441790113
-12895.500219003
-12895.4462046102
-12895.476233941
-12895.467979561
-12895.4946064772
-12895.447095178
-12895.4494571961
-12895.4121794131
-12895.4544661958
-12895.4863100486
-12895.4322703803
-12895.4842531292
-12895.4779688919
-12895.436898486
-12895.4570421617
-12895.4509718288
-12895.4669963453
-12895.4506730352
-12895.50516853
-12895.4666297091
-12895.4407499579
-12895.4930758232
-12895.4537256808
-12895.4740620194
-12895.453896946
-12895.4522580762
-12895.4665309137
-12895.438779266
-12895.4585842672
-12895.4570353483
-12895.4611754143
-12895.4494320828
-12895.4262269981
-12895.4678486592
-12895.4767798
-12895.4866367045
-12895.4726720957
-12895.47913645
-12895.4470170786
-12895.4434873787
-12895.4821021737
-12895.46655863
-12895.4592881437
-12895.4786632097
-12895.4599541727
-12895.4433529212
-12895.4846641355
-12895.4261518899
-12895.4955652335
-12895.477982094
-12895.5010685311
-12895.4374129377
-12895.4909117497
-12895.4883982259
-12895.4669107558
-12895.4445734972
-12895.4541348168
-12895.474742708
-12895.4721779881
-12895.4646508639
-12895.4475382319
-12895.4827557153
-12895.4710370831
-12895.4626516847
-12895.4640418682
-12895.4497656056
-12895.4947495286
-12895.4675602503
-12895.4607770365
-12895.4348350958
-12895.4790759104
-12895.4877142341
-12895.4818108288
-12895.4345641439
-12895.4515274888
-12895.4282573818
-12895.4523427795
-12895.4675109092
-12895.4365036391
-12895.4664870578
-12895.4556722088
-12895.4641650368
-12895.4353622194
-12895.4481465608
-12895.4684625455
-12895.4776057601
-12895.4718740067
-12895.4395935056
-12895.4590544125
-12895.4115977107
-12895.4164635712
-12895.4484638602
-12895.4533847363
-12895.4455635039
-12895.4434211844
-12895.4368841871
-12895.4597972908
-12895.4859579517
-12895.4547836537
-12895.4513297094
-12895.4733362358
-12895.448506966
-12895.472536896
-12895.4609103232
-12895.4427723297
-12895.4574435177
-12895.4266205142
-12895.4608575785
-12895.4718037266
-12895.4827017714
-12895.4482716154
-12895.4549837366
-12895.4368012079
-12895.4615773023
-12895.478466416
-12895.4667046432
-12895.4615508133
-12895.445816565
-12895.4307583198
-12895.4874247014
-12895.4608907881
-12895.4421503203
-12895.4531210164
-12895.4534161849
-12895.4419717575
-12895.4582948153
-12895.4443816987
-12895.4522238537
-12895.4376865702
-12895.4829593688
-12895.4526972809
-12895.469338662
-12895.4740998892
-12895.4316338892
-12895.4474519989
-12895.4421544949
-12895.4669805889
-12895.4568225169
-12895.46216824
-12895.4739772627
-12895.4499985076
-12895.4854266184
-12895.4868063915
-12895.4546815101
-12895.4450405287
-12895.4624068717
-12895.4810155563
-12895.4761037563
-12895.4674907139
-12895.4934943766
-12895.472880297
-12895.4477816425
-12895.4732867748
-12895.4529102338
-12895.4252388215
-12895.4356741798
-12895.4772707738
-12895.4200595654
-12895.477754796
-12895.4594522927
-12895.4763410092
-12895.4751074883
-12895.4195444271
-12895.4360002256
-12895.4906871796
-12895.4763660124
-12895.4464391333
-12895.4614335731
-12895.4839557645
-12895.4676257197
-12895.4911335336
-12895.4605301821
-12895.4438536769
-12895.4613545194
-12895.4674836975
-12895.4245804656
-12895.4578420959
-12895.4667076612
-12895.4601956667
-12895.442468221
-12895.5112075204
-12895.4470391305
-12895.4354556546
-12895.4741631947
-12895.4578821912
-12895.4345206498
-12895.4656132157
-12895.4416063044
-12895.493888475
-12895.4271474635
-12895.4195512686
-12895.444835613
-12895.4757967183
-12895.5034887369
-12895.4174435065
-12895.4626378228
-12895.470447078
-12895.4549512095
-12895.458375887
-12895.444119839
-12895.4426837999
-12895.4465905015
-12895.4455558785
-12895.443535671
-12895.467712014
-12895.4645889047
-12895.4838024136
-12895.4494105095
-12895.4507485734
-12895.4399454848
-12895.4646134393
-12895.4323307032
-12895.4651879084
-12895.4666759212
-12895.4497673451
-12895.4523742475
-12895.4560687248
-12895.4231081231
-12895.4635883712
-12895.4607488309
-12895.4652672531
-12895.4555776033
-12895.489897253
-12895.4330257404
-12895.4455107124
-12895.4470432143
-12895.4868452931
-12895.4324543136
-12895.3959435933
-12895.4333174803
-12895.4529073925
-12895.4613172687
-12895.4710054564
-12895.4535644313
-12895.4338360925
-12895.4794059348
-12895.4214257032
-12895.4623018555
-12895.4368637055
-12895.4591301793
-12895.4238357686
-12895.460349427
-12895.4664041673
-12895.5061596559
-12895.4821054947
-12895.4626659101
-12895.4666285646
-12895.4777892639
-12895.4655615087
-12895.4497044025
-12895.4801027674
-12895.4803267411
-12895.4654338784
-12895.4665805088
-12895.4710454069
-12895.4522201197
-12895.4668682014
-12895.4543694361
-12895.4646953777
-12895.4397992336
-12895.4179598006
-12895.4107058849
-12895.4011603841
-12895.4562057157
-12895.4693317357
-12895.4640469616
-12895.4358350667
-12895.4379968087
-12895.4627229313
-12895.4585421782
-12895.4685653014
-12895.4036410488
-12895.4435912469
-12895.4523262633
-12895.408299664
-12895.4420308123
-12895.4583436205
-12895.4645557888
-12895.4674400824
-12895.455593996
-12895.4469746924
-12895.4564627356
-12895.4192596697
-12895.4738850862
-12895.4543050189
-12895.4476986102
-12895.4226432885
-12895.4784086366
-12895.4232444788
-12895.459520735
-12895.4892411813
-12895.4321439696
-12895.4220217256
-12895.4488187548
-12895.4445314039
-12895.4581919109
-12895.4750349974
-12895.4567401592
-12895.4308870262
-12895.4643902078
-12895.4391567666
-12895.4386402856
-12895.4682447111
-12895.452657831
-12895.4704593699
-12895.4603484357
-12895.4747626642
-12895.4507301409
-12895.44084511
-12895.4336572236
-12895.4508843332
-12895.4639398318
-12895.4524465626
-12895.4259729097
-12895.4465405442
-12895.4498585948
-12895.4347172978
-12895.446581987
-12895.4388053439
-12895.4285557933
-12895.4290746993
-12895.4561186992
-12895.4333527899
-12895.4344737827
-12895.439056014
-12895.4569006421
-12895.4599041563
-12895.434893315
-12895.4586589937
-12895.4285973818
-12895.4458634963
-12895.4744707359
-12895.4405395038
-12895.4614029753
-12895.4360383917
-12895.4578163254
-12895.4598232444
-12895.4682507004
-12895.4442175959
-12895.4253090493
-12895.4269952663
-12895.4572812931
-12895.4637085329
-12895.4404498882
-12895.4423833224
-12895.4878041369
-12895.4606533696
-12895.4717022233
-12895.4152513438
-12895.4400721127
-12895.4534877474
-12895.4739845443
-12895.4476763558
-12895.4460896503
-12895.4509056112
-12895.4178669231
-12895.4677206849
-12895.432827071
-12895.4632125752
-12895.4751439663
-12895.4375010345
-12895.4445871855
-12895.4562889046
-12895.467117703
-12895.4629132211
-12895.4748854745
-12895.4684095845
-12895.4689843203
-12895.486836684
-12895.4765614086
-12895.4292519353
-12895.4375028112
-12895.4745635925
-12895.4682509232
-12895.4510722302
-12895.459369024
-12895.4429033791
-12895.4386618469
-12895.4704980999
-12895.470361888
-12895.4774410533
-12895.4672412714
-12895.4703054938
-12895.4718564125
-12895.4699988513
-12895.4527662776
-12895.4527008881
-12895.4366766495
-12895.4040777664
-12895.4792905083
-12895.4369186698
-12895.4552823645
-12895.4749303609
-12895.4673687916
-12895.475496148
-12895.4473085584
-12895.4609458889
-12895.4615291694
-12895.4638078696
-12895.4658977722
-12895.4458198735
-12895.4311099931
-12895.4690607766
-12895.4830734342
-12895.4632357423
-12895.4374667538
-12895.4365724568
-12895.4756350473
-12895.4554918005
-12895.461023239
-12895.4428533175
-12895.4684756279
-12895.4067772629
-12895.4676384956
-12895.437719493
-12895.4203440024
-12895.4395718554
-12895.489122562
-12895.4619790401
-12895.436497318
-12895.4400713777
-12895.445235332
-12895.4752888648
-12895.4370268985
-12895.4258992065
-12895.4260172337
-12895.4384439876
-12895.4658046268
-12895.4883470205
-12895.4567794081
-12895.467248594
-12895.4429179076
-12895.456962406
-12895.4248618463
-12895.4475928516
-12895.4488054919
-12895.463145581
-12895.4341624734
-12895.4469388045
-12895.4521955439
-12895.4518499315
-12895.4759513311
-12895.455370864
-12895.4464212389
-12895.4685048772
-12895.4608296524
-12895.4485891348
-12895.4557880417
-12895.4271861189
-12895.4182996523
-12895.4699633755
-12895.431485328
-12895.4513610292
-12895.4426387872
-12895.4528313733
-12895.4519534086
-12895.4574748411
-12895.4463982483
-12895.4823695589
-12895.4440814676
-12895.4064894371
-12895.4387163679
-12895.4148603992
-12895.4389007191
-12895.4540856905
-12895.4797697328
-12895.4973695933
-12895.4266496918
-12895.4511576932
-12895.4558822408
-12895.4085844087
-12895.4740587315
-12895.4562028417
-12895.4893657888
-12895.472758757
-12895.456267959
-12895.4550174586
-12895.4434693443
-12895.4522112988
-12895.4629605769
-12895.4848797371
-12895.476857025
-12895.4596421481
-12895.463355916
-12895.4554396771
-12895.4788373512
-12895.4596190729
-12895.4569675059
-12895.4485343543
-12895.4434656567
-12895.4342789341
-12895.4583106779
-12895.46044884
-12895.4866273751
-12895.479073125
-12895.4416217761
-12895.4377300939
-12895.4916982237
-12895.4457781213
-12895.4290150194
-12895.4307267565
-12895.4744541282
-12895.4544842459
-12895.4875476144
-12895.4489803877
-12895.4465603888
-12895.4596371743
-12895.5003769474
-12895.4472203776
-12895.4514128415
-12895.4837854187
-12895.4175861316
-12895.444779684
-12895.4696502879
-12895.4507516651
-12895.4806576538
-12895.4675001792
-12895.47080706
-12895.4355784973
-12895.4384526303
-12895.4304948614
-12895.4397126227
-12895.4667435384
-12895.4686116751
-12895.4781725891
-12895.4638110814
-12895.450066646
-12895.4651474027
-12895.4792965851
-12895.4500523762
-12895.451934952
-12895.4565430633
-12895.4640278301
-12895.4912287853
-12895.4710510017
-12895.4766265018
-12895.4355954446
-12895.4680827261
-12895.4542574609
-12895.420705839
-12895.4652069785
-12895.483068184
-12895.4598807621
-12895.4633032543
-12895.4459720326
-12895.4496112927
-12895.4295171768
-12895.4523061345
-12895.4742775586
-12895.4758140489
-12895.4506502102
-12895.4654791058
-12895.4258706195
-12895.4680671873
-12895.459519473
-12895.4409596804
-12895.4512823386
-12895.4275732116
-12895.4664400521
-12895.4767942878
-12895.4438088996
-12895.4742887451
-12895.4671074393
-12895.4698685163
-12895.4420566611
-12895.4532215825
-12895.4600911657
-12895.4434039978
-12895.466573061
-12895.4743002886
-12895.4718980976
-12895.4652388683
-12895.4162383068
-12895.4371367002
-12895.457448217
-12895.4331932168
-12895.4122101941
-12895.4527261304
-12895.4445314632
-12895.4338534221
-12895.4551594247
-12895.4820589765
-12895.4553006594
-12895.4209107702
-12895.4591555609
-12895.4304244679
-12895.4707772969
-12895.410316386
-12895.4230895973
-12895.4015377293
-12895.4462051229
-12895.4601213987
-12895.450082337
-12895.4503397759
-12895.4297126098
-12895.418469079
-12895.4252396389
-12895.458134386
-12895.4916295553
-12895.4565017407
-12895.4614041735
-12895.4413148556
-12895.413781236
-12895.456620163
-12895.4534692362
-12895.4558541123
-12895.4317151431
-12895.4480264274
-12895.4316167065
-12895.4320498407
-12895.4515140889
-12895.4745811334
-12895.4171983324
-12895.4203779525
-12895.4561817756
-12895.4512245771
-12895.468042546
-12895.4853411007
-12895.4581019137
-12895.4415362955
-12895.4290409349
-12895.4480456024
-12895.461406455
-12895.4282679841
-12895.4709416192
-12895.4704274973
-12895.4583003035
-12895.4369385988
-12895.4440588101
-12895.4286280302
-12895.4731988273
-12895.4782983679
-12895.4639166749
-12895.4437084642
-12895.4570995244
-12895.3986501976
-12895.4575774421
-12895.4406930728
-12895.4511581516
-12895.4569229147
-12895.4515415139
-12895.4230989826
-12895.4436437694
-12895.45212589
-12895.4302217173
-12895.4272260663
-12895.447767507
-12895.4445633771
-12895.4434031113
-12895.4634104739
-12895.4340535211
-12895.4149581758
-12895.4528292404
-12895.4113632985
-12895.4758781811
-12895.4447795576
-12895.4657855518
-12895.4575719612
-12895.4548514623
-12895.4124722592
-12895.448209064
-12895.4208666279
-12895.4767502376
-12895.4581685486
-12895.4311911952
-12895.4675312739
-12895.4732144027
-12895.4019239411
-12895.4391403432
-12895.4535753037
-12895.4390382603
-12895.4427275612
-12895.4686270978
-12895.3921647149
-12895.4339888505
-12895.3716355223
-12895.461369238
-12895.4410713321
-12895.4133995106
-12895.4597794392
-12895.4411597928
-12895.4758727793
-12895.4364819483
-12895.4108947736
-12895.4644629035
-12895.4241038504
-12895.4259835431
-12895.4540109897
-12895.455644284
-12895.4353230562
-12895.4684754413
-12895.4798587908
-12895.4761970392
-12895.4612713901
-12895.4327289604
-12895.4484631654
-12895.4373410219
-12895.4548883803
-12895.4508155527
-12895.4542995041
-12895.4565159528
-12895.4450210682
-12895.4688289658
-12895.471228502
-12895.4354255083
-12895.4536238503
-12895.4582701627
-12895.4468142341
-12895.4337729318
-12895.4412260646
-12895.4646020938
-12895.438807717
-12895.4489160583
-12895.4613158719
-12895.4599478806
-12895.4449643651
-12895.4799216872
-12895.448549601
-12895.4634801843
-12895.4354116045
-12895.4523286762
-12895.4522919549
-12895.4456832337
-12895.4374170854
-12895.4399188217
-12895.4196593008
-12895.4497261442
-12895.436285351
-12895.4745086881
-12895.4596406901
-12895.4300837914
-12895.4621092262
-12895.414619486
-12895.4411321083
-12895.4512607693
-12895.4276164917
-12895.4616855855
-12895.4074773177
-12895.435034886
-12895.4613278333
-12895.4229145511
-12895.4607821519
-12895.429645099
-12895.4070017277
-12895.452488999
-12895.4327788891
-12895.4390581901
-12895.4639221469
-12895.4514855043
-12895.4243653411
-12895.4485152142
-12895.4926592203
-12895.43565133
-12895.4375649171
-12895.4364755525
-12895.4221883262
-12895.4669432985
-12895.4577470049
-12895.445802666
-12895.4201139453
-12895.4263949508
-12895.4361103507
-12895.4274466943
-12895.4097623451
-12895.4449252099
-12895.4560560865
-12895.442013116
-12895.4473284179
-12895.4388787275
-12895.4420142359
-12895.409892529
-12895.459716811
-12895.4446122947
-12895.4356469325
-12895.4544317781
-12895.4350501752
-12895.4531074562
-12895.4725736145
-12895.4673823595
-12895.4511364088
-12895.4690535321
-12895.4403624038
-12895.4305171736
-12895.4560848423
-12895.4612320014
-12895.4232012284
-12895.4726926911
-12895.4092355744
-12895.4558953635
-12895.4391165452
-12895.4175438388
-12895.4399597824
-12895.4452259316
-12895.4619894836
-12895.3918833087
-12895.4445815937
-12895.4340486584
-12895.4441947578
-12895.4484534958
-12895.44372481
-12895.4415992274
-12895.4539647346
-12895.4445408889
-12895.3981344954
-12895.4445774174
-12895.4287834413
-12895.4531982906
-12895.4230203556
-12895.4389606949
-12895.448300109
-12895.450897658
-12895.4521512558
-12895.4497028341
-12895.411525662
-12895.4492067542
-12895.4290822418
-12895.4440018566
-12895.4381001994
-12895.4302343517
-12895.4254523013
-12895.4416373138
-12895.4089674372
-12895.4470127756
-12895.452261477
-12895.4393998295
-12895.461636169
-12895.4654542839
-12895.4189131839
-12895.4706069433
-12895.4465696994
-12895.4516294485
-12895.4396373582
-12895.418037978
-12895.443391673
-12895.4504908148
-12895.4382683548
-12895.4523703967
-12895.4346894389
-12895.4284337449
-12895.4102187431
-12895.4439514928
-12895.4707770396
-12895.4306132541
-12895.4599046219
-12895.4256383112
-12895.4391527152
-12895.4366583053
-12895.420374132
-12895.4363913439
-12895.4537132929
-12895.4626616639
-12895.4413102958
-12895.440018623
-12895.4522230036
-12895.4279501173
-12895.4599788347
-12895.4227671516
-12895.4452809013
-12895.4793617497
-12895.4434067621
-12895.445829836
-12895.4307696395
-12895.4448620352
-12895.4281643763
-12895.4334602588
-12895.4316430689
-12895.4374601069
-12895.4444910855
-12895.4740986676
-12895.4551406417
-12895.4338236107
-12895.4606565249
-12895.4286260791
-12895.4534555133
-12895.439802019
-12895.4668216951
-12895.4526278283
-12895.4223437704
-12895.4733739718
-12895.4341988972
-12895.4427979009
-12895.4754361881
-12895.4760724267
-12895.4535556
-12895.4145631165
-12895.4186510748
-12895.4425498563
-12895.4339176607
-12895.4558130754
-12895.4441290447
-12895.4168185761
-12895.427801339
-12895.4607590208
-12895.4136195443
-12895.4710577321
-12895.4223848745
-12895.3997289983
-12895.4388895763
-12895.4393606544
-12895.4358737384
-12895.4500719076
-12895.4080381195
-12895.4572267143
-12895.4456939196
-12895.4513731227
-12895.4048590314
-12895.4655995155
-12895.4352170619
-12895.4738852406
-12895.424409427
-12895.4372537234
-12895.4495520785
-12895.4419044527
-12895.4524608063
-12895.4343742448
-12895.4478367306
-12895.4626383969
-12895.4649054083
-12895.4625830077
-12895.4450791061
-12895.4374607906
-12895.4556346281
-12895.4466501233
-12895.4366780853
-12895.4495402597
-12895.4519767002
-12895.4840602212
-12895.4395926199
-12895.4504609342
-12895.4086542825
-12895.4500789703
-12895.4470464094
-12895.4232800699
-12895.4330615884
-12895.4392192298
-12895.4337766742
-12895.4311453049
-12895.4499933674
-12895.4734155789
-12895.3953556109
-12895.4490307129
-12895.4489112254
-12895.4128073084
-12895.4232384352
-12895.4365900322
-12895.3966670254
-12895.4648366483
-12895.4633702974
-12895.4309838567
-12895.4318380637
-12895.4622363927
-12895.4298529724
-12895.4101975964
-12895.4632090196
-12895.4318433712
-12895.430756712
-12895.4626121742
-12895.4399223751
-12895.4538803776
-12895.4273042028
-12895.443149828
-12895.3982726492
-12895.4348090428
-12895.4381717878
-12895.4634571687
-12895.4668931423
-12895.4694317158
-12895.4633871047
-12895.4125702827
-12895.4549150854
-12895.4472246031
-12895.4382316007
-12895.4261649066
-12895.442300468
-12895.4357873988
-12895.4581065052
-12895.4109971891
-12895.437398334
-12895.4359704027
-12895.4398732924
-12895.46148089
-12895.4351110146
-12895.4478564823
-12895.4648369558
-12895.4476322073
-12895.4500073097
-12895.4156223217
-12895.4551977703
-12895.467624628
-12895.4385012167
-12895.4404484691
-12895.4365381754
-12895.4187182323
-12895.4256725722
-12895.4286201569
-12895.4336606634
-12895.4103293023
-12895.4672310402
-12895.4363883437
-12895.4349903724
-12895.4375055326
-12895.4455501361
-12895.4315375001
-12895.4569865785
-12895.4532850889
-12895.4232404257
-12895.4252898553
-12895.4278433948
-12895.4549905958
-12895.4371933045
-12895.4447497103
-12895.4470785754
-12895.4531155277
-12895.4102346674
-12895.4464497621
-12895.4161202827
-12895.4245405254
-12895.4220565003
-12895.4019240235
-12895.42658837
-12895.4402004174
-12895.4671095364
-12895.4251554674
-12895.4006002812
-12895.4604061401
-12895.4268550113
-12895.4449230627
-12895.4362912631
-12895.4606291399
-12895.4675514924
-12895.4240579139
-12895.4385949526
-12895.4651608296
-12895.4571312771
-12895.4048444929
-12895.4056308709
-12895.4139577689
-12895.4357178232
-12895.4473060268
-12895.3962482254
-12895.4223004927
-12895.4213043084
-12895.4249641407
-12895.442384889
-12895.395771052
-12895.4309090215
-12895.436797265
-12895.4604485555
-12895.4719265511
-12895.4310277765
-12895.4311498991
-12895.4617284484
-12895.4614852884
-12895.4053766264
-12895.4059530616
-12895.4297213086
-12895.424999838
-12895.4466284689
-12895.4129899118
-12895.4166562188
-12895.4332254926
-12895.4343011081
-12895.4389768996
-12895.426510501
-12895.4206481501
-12895.4522636554
-12895.3975062901
-12895.4380360887
-12895.4540439681
-12895.4630529092
-12895.4685131063
-12895.4254451042
-12895.454669799
-12895.4327974255
-12895.4685235528
-12895.4152937782
-12895.4224350228
-12895.4378443931
-12895.4410495244
-12895.4530504152
-12895.4472117788
-12895.4332566102
-12895.4148517616
-12895.4506364097
-12895.4719460373
-12895.4086162111
-12895.4511532637
-12895.4194188351
-12895.4156989013
-12895.4053451796
-12895.4191588654
-12895.4290627779
-12895.4250310808
-12895.4396269322
-12895.4396921987
-12895.4650561929
-12895.4531425255
-12895.4558729107
-12895.4362009846
-12895.4335997791
-12895.3967042891
-12895.4528019173
-12895.4293528654
-12895.4468281845
-12895.4588838402
-12895.4715254635
-12895.4751289405
-12895.4558626947
-12895.433487578
-12895.4274376921
-12895.4386726079
-12895.4620028097
-12895.469038496
-12895.4884041834
-12895.4012768255
-12895.4605879387
-12895.4128272996
-12895.4548108891
-12895.422808841
-12895.4529900716
-12895.4429340362
-12895.4454687476
-12895.4486621744
-12895.4110075603
-12895.4688684601
-12895.4444700981
-12895.4370597496
-12895.4572529321
-12895.408330842
-12895.4276419168
-12895.4254114436
-12895.4656177594
-12895.4386587343
-12895.4163332863
-12895.4707174806
-12895.4686655466
-12895.4402665158
-12895.4336793897
-12895.4358179157
-12895.4346601923
-12895.4024031271
-12895.4574046382
-12895.4240720836
-12895.4272976882
-12895.4694415895
-12895.4288169322
-12895.4489176312
-12895.4535029729
-12895.4370167242
-12895.4505657924
-12895.4386766778
-12895.4200049312
-12895.4532941331
-12895.448287503
-12895.4553666291
-12895.4346409143
-12895.4615934234
-12895.460108277
-12895.4717458948
-12895.4339470571
-12895.4489048876
-12895.448602346
-12895.4170945937
-12895.4440033223
-12895.4387889421
-12895.4729007607
-12895.4896264995
-12895.4507813902
-12895.4445326361
-12895.4367169812
-12895.4605118861
-12895.4520588294
-12895.4696730234
-12895.4153451463
-12895.3928662178
-12895.4412374774
-12895.428761474
-12895.4348705196
-12895.42815744
-12895.4588208743
-12895.4435220414
-12895.4450622356
-12895.451516274
-12895.43576142
-12895.4381771457
-12895.4705091875
-12895.4580953852
-12895.4487939097
-12895.4324953436
-12895.4134066963
-12895.4638478279
-12895.4437170602
-12895.4214814373
-12895.4308507467
-12895.4654950175
-12895.446879945
-12895.4375872414
-12895.447273482
-12895.4522101378
-12895.4501846041
-12895.4557568747
-12895.4478090477
-12895.4357093066
-12895.446464662
-12895.4227130823
-12895.4391945568
-12895.4702756276
-12895.4419870677
-12895.4283513463
-12895.4449136844
-12895.4357054125
-12895.4481336296
-12895.4327626909
-12895.428789052
-12895.433590586
-12895.3733477733
-12895.4524872678
-12895.4279249621
-12895.4320623483
-12895.4305020543
-12895.4280760816
-12895.4490401084
-12895.4444655393
-12895.4100627977
-12895.4616988254
-12895.4184637788
-12895.4338842488
-12895.4404834215
-12895.4653567384
-12895.422276108
-12895.4249764438
-12895.460030494
-12895.4291294409
-12895.410766486
-12895.4648028654
-12895.4560731297
-12895.4221877517
-12895.4674278857
-12895.4313271069
-12895.4461877038
-12895.4774094606
-12895.4616441019
-12895.397979549
-12895.4382193095
-12895.4269931307
-12895.4240675653
-12895.4629111475
-12895.462298418
-12895.423808976
-12895.4476893069
-12895.4383758138
-12895.4275835012
-12895.4400809782
-12895.4200780779
-12895.3920426225
-12895.4556750122
-12895.4238193581
-12895.4271194958
-12895.41477971
-12895.4333388069
-12895.4550350401
-12895.4104756277
-12895.445022592
-12895.4106436873
-12895.4151656331
-12895.4358229545
-12895.3908807527
-12895.4364691293
-12895.4679712319
-12895.4346165407
-12895.4425507994
-12895.4134554769
-12895.430012836
-12895.4436317284
-12895.4269798987
-12895.4351018251
-12895.4439838655
-12895.4273743372
-12895.3805669617
-12895.4537829952
-12895.452116003
-12895.4548589219
-12895.4434326016
-12895.4499080126
-12895.4394700675
-12895.4298334078
-12895.4436158815
-12895.4498679771
-12895.4708871512
-12895.4267762405
-12895.4444369412
-12895.4534102547
-12895.4324396803
-12895.4294915998
-12895.4834160255
-12895.4361740259
-12895.4516062455
-12895.4774678235
-12895.409019709
-12895.4313818929
-12895.4315807027
-12895.4586598923
-12895.453707659
-12895.4278317483
-12895.4465282296
-12895.4453189466
-12895.4389211071
-12895.4262501334
-12895.4426165691
-12895.4383409807
-12895.4623720871
-12895.4428844444
-12895.4138447038
-12895.4292789987
-12895.4066536347
-12895.4472695014
-12895.460145825
-12895.4249685828
-12895.4208167153
-12895.4433404544
-12895.449107465
-12895.4071429526
-12895.4337571998
-12895.4629664555
-12895.453758543
-12895.4510947211
-12895.4458137161
-12895.4143171073
-12895.4361819159
-12895.4270887154
-12895.4388071653
-12895.4327853111
-12895.4310567244
-12895.4414682695
-12895.4444271886
-12895.437932968
-12895.4409696091
-12895.451387411
-12895.4839455069
-12895.4570245045
-12895.4519389284
-12895.4007847706
-12895.4354071401
-12895.4245557597
-12895.416156876
-12895.3865953186
-12895.4360855667
-12895.4521624937
-12895.4064197807
-12895.4576030044
-12895.3895410773
-12895.3914184664
-12895.4380132734
-12895.3936075144
-12895.4371655812
-12895.4224020834
-12895.4327140722
-12895.4482070242
-12895.4223650185
-12895.4010883529
-12895.4271933337
-12895.4103009869
-12895.4431965967
-12895.4308530057
-12895.4413047607
-12895.4633024601
-12895.4161825771
-12895.4625630334
-12895.4461925063
-12895.4357044345
-12895.413920586
-12895.424661421
-12895.4330015202
-12895.4386548613
-12895.4376430051
-12895.4154544859
-12895.4080525434
-12895.4145986436
-12895.4297429584
-12895.4564740294
-12895.4350510154
-12895.4241410191
-12895.4534873549
-12895.4067191215
-12895.4367515777
-12895.4487676135
-12895.4661736664
-12895.4502565808
-12895.4365908578
-12895.3959952645
-12895.4132846104
-12895.4062753516
-12895.435337785
-12895.449744906
-12895.4312147589
-12895.4255519992
-12895.461927137
-12895.4265784722
-12895.4401934479
-12895.4657464937
-12895.4406797433
-12895.4464870458
-12895.4659565887
-12895.4261732665
-12895.4325303846
-12895.4492315508
-12895.4149354329
-12895.4364481058
-12895.4312247075
-12895.453243093
-12895.4615311052
-12895.4667319567
-12895.4111132096
-12895.4492082377
-12895.4427324888
-12895.4195335002
-12895.4562295373
-12895.4061886013
-12895.4271337045
-12895.4072181934
-12895.4260054001
-12895.4281892973
-12895.4595202581
-12895.4205195106
-12895.4139654778
-12895.4219843193
-12895.4075737592
-12895.4509343587
-12895.4607421944
-12895.4414786363
-12895.443823096
-12895.4301830826
-12895.4301318347
-12895.4414611834
-12895.4151339222
-12895.4438164084
-12895.421446223
-12895.4145533337
-12895.4328692566
-12895.4524018488
-12895.4040500597
-12895.3843167491
-12895.4317056663
-12895.433548774
-12895.4038927617
-12895.4433426995
-12895.4326603791
-12895.426095112
-12895.4216136296
-12895.4462417857
-12895.4489744522
-12895.4709669539
-12895.4341000377
-12895.4411326252
-12895.4167926927
-12895.4206177968
-12895.4400290189
-12895.4330617235
-12895.41649233
-12895.4049067896
-12895.4375218438
-12895.4346470806
-12895.4489935985
-12895.4177856421
-12895.4144341485
-12895.4176782598
-12895.43051898
-12895.3994508904
-12895.433288935
-12895.4406376389
-12895.4205269137
-12895.4111010212
-12895.4213685909
-12895.4238220708
-12895.4369057119
-12895.4284560641
-12895.4526727935
-12895.4152997224
-12895.4359579045
-12895.420163671
-12895.4278433365
-12895.3899836983
-12895.4339194661
-12895.4460679435
-12895.4386470375
-12895.4205665173
-12895.4259805933
-12895.4586842821
-12895.4485689936
-12895.4437490942
-12895.4023456236
-12895.4475242409
-12895.4184694077
-12895.4191576521
-12895.4150077091
-12895.4402642908
-12895.4474592029
-12895.4163705585
-12895.4047354512
-12895.419340567
-12895.4257779325
-12895.4154873737
-12895.41603354
-12895.4336787227
-12895.43249174
-12895.3806766821
-12895.3947057416
-12895.4546155111
-12895.406241167
-12895.447477145
-12895.4118467183
-12895.4311905058
-12895.4226030472
-12895.4327060371
-12895.405162671
-12895.4277500039
-12895.4399407999
-12895.4193540142
-12895.4063571634
-12895.3950307595
-12895.4549653372
-12895.4326164855
-12895.4349730598
-12895.4244044065
-12895.4386242743
-12895.4358393408
-12895.4838871122
-12895.4230897676
-12895.4436554721
-12895.4304210652
-12895.4065742968
-12895.4110755167
-12895.4575648207
-12895.4418858627
-12895.4217507362
-12895.4478544207
-12895.4183900748
-12895.4393816228
-12895.4661044354
-12895.4239502083
-12895.4327908282
-12895.432441327
-12895.4275758242
-12895.4576850331
-12895.4488302659
-12895.4499063164
-12895.4516392912
-12895.4336560343
-12895.4156023236
-12895.4227306902
-12895.4429970726
-12895.4129493999
-12895.4293950887
-12895.4458785203
-12895.4191068171
-12895.3845378852
-12895.379011675
-12895.439858076
-12895.4557322927
-12895.4417774161
-12895.4292214759
-12895.4337825262
-12895.3984258449
-12895.435249839
-12895.4172699047
-12895.4070469523
-12895.4202202451
-12895.422048023
-12895.4408428354
-12895.4195724938
-12895.4203716003
-12895.4426998441
-12895.4382187491
-12895.4314729063
-12895.4301926793
-12895.442981764
-12895.4189072911
-12895.4082833412
-12895.4291768361
-12895.4286403044
-12895.4056891536
-12895.4228073623
-12895.4588578343
-12895.4432580888
-12895.447224495
-12895.4404122901
-12895.4580555858
-12895.4363866357
-12895.4437296296
-12895.402901154
-12895.4472531245
-12895.4551926714
-12895.4503636373
-12895.4486530718
-12895.4322960153
-12895.4268739439
-12895.4159787117
-12895.4308510445
-12895.4548343761
-12895.4090033176
-12895.4220760566
-12895.4355300723
-12895.4500936149
-12895.4365978631
-12895.432718928
-12895.4043914146
-12895.4405228087
-12895.450835816
-12895.4184960259
-12895.4500321999
-12895.4560522791
-12895.4690895891
-12895.4364963988
-12895.4643153567
-12895.4263283036
-12895.4592730066
-12895.4455561833
-12895.468657158
-12895.4296511713
-12895.4479481182
-12895.4607368707
-12895.4456366219
-12895.4187220651
-12895.4102546516
-12895.4402642486
-12895.3984796558
-12895.4259978953
-12895.4226579206
-12895.4528222223
-12895.4613998633
-12895.4502059179
-12895.4269062802
-12895.4180025686
-12895.4323718854
-12895.3842600502
-12895.4373358355
-12895.4395468558
-12895.4206162897
-12895.4200487879
-12895.4411679272
-12895.4479863231
-12895.4463885212
-12895.4547391757
-12895.4469626626
-12895.4251911305
-12895.4537122927
-12895.3874109552
-12895.4016088846
-12895.4499156647
-12895.4459938716
-12895.4417954154
-12895.4530164625
-12895.4345808916
-12895.4489437379
-12895.4126768413
-12895.4178597849
-12895.4481884212
-12895.4190419279
-12895.4522397486
-12895.4561462072
-12895.3875294843
-12895.4581994385
-12895.4195272497
-12895.4077972568
-12895.460185654
-12895.4378960967
-12895.4311074686
-12895.4398880653
-12895.443020193
-12895.4214381337
-12895.4339046472
-12895.4188070223
-12895.4187267763
-12895.4134253766
-12895.4628733646
-12895.4739437024
-12895.423147437
-12895.4348980791
-12895.3935962638
-12895.4526321641
-12895.4456965147
-12895.4570043137
-12895.4188246615
-12895.4776264843
-12895.4449898526
-12895.451341853
-12895.4394194742
-12895.4448019376
-12895.4081211604
-12895.4494719437
-12895.4301305607
-12895.4498845177
-12895.4444746687
-12895.4095169958
-12895.4604773601
-12895.4180683213
-12895.4565590545
-12895.4413740425
-12895.4437069444
-12895.4388139128
-12895.4372404316
-12895.4480213389
-12895.4388047037
-12895.3965367707
-12895.3857903095
-12895.4235094624
-12895.420655883
-12895.4194772786
-12895.418570569
-12895.4454451935
-12895.4044479802
-12895.4356695404
-12895.4411783601
-12895.4349924288
-12895.4430764721
-12895.454385384
-12895.4291944013
-12895.4425000954
-12895.4661538132
-12895.459299054
-12895.4445369351
-12895.4309315301
-12895.4610689659
-12895.4213897329
-12895.427106812
-12895.4448827937
-12895.428995817
-12895.4221604174
-12895.4229672491
-12895.4277939938
-12895.4472768627
-12895.4332693219
-12895.449535289
-12895.4342242532
-12895.4613306834
-12895.4220162266
-12895.41560914
-12895.4202358911
-12895.4170352373
-12895.4327373825
-12895.4253328602
-12895.4195701804
-12895.4138018209
-12895.4264539038
-12895.4344141342
-12895.4837630976
-12895.4425791759
-12895.4343958889
-12895.4186340924
-12895.4612593815
-12895.4288336713
-12895.4495530581
-12895.4203546898
-12895.4004681646
-12895.432205305
-12895.3895581146
-12895.4236754107
-12895.4312072234
-12895.4277503576
-12895.4464365464
-12895.4104010271
-12895.4107779295
-12895.4272028055
-12895.4213409412
-12895.4182153406
-12895.4042954196
-12895.4300451376
-12895.4271371938
-12895.3969186471
-12895.453063302
-12895.4190429003
-12895.3863987342
-12895.4307926431
-12895.4347514867
-12895.4440310455
-12895.4527190844
-12895.4095255416
-12895.4362769674
-12895.4228373644
-12895.4191015337
-12895.4065266377
-12895.3950806506
-12895.439356278
-12895.4090631402
-12895.4356658384
-12895.4274759017
-12895.4001528397
-12895.3457319222
-12895.4391367556
-12895.4070809683
-12895.444378285
-12895.435933383
-12895.4663413378
-12895.4568872308
-12895.4761466636
-12895.4014756545
-12895.4567476181
-12895.4329985071
-12895.4344519237
-12895.4333440557
-12895.4211548509
-12895.4467398716
-12895.4337044205
-12895.4298374553
-12895.4067834808
-12895.450671565
-12895.480028682
-12895.4176219482
-12895.4242466913
-12895.3927817712
-12895.4587256763
-12895.4383244413
-12895.4280791936
-12895.4605466639
-12895.4205844807
-12895.4224635335
-12895.4253419038
-12895.4583909419
-12895.4538906125
-12895.4681396435
-12895.4483075043
-12895.4239080263
-12895.4280541215
-12895.3797481076
-12895.4371712761
-12895.439579374
-12895.4229174723
-12895.4687738785
-12895.466146939
-12895.4291612357
-12895.446775136
-12895.4082942666
-12895.4031614383
-12895.4369708306
-12895.4295813774
-12895.4055508801
-12895.4330042828
-12895.4517641517
-12895.4327890522
-12895.4343489781
-12895.4160163497
-12895.4493432654
-12895.4238518522
-12895.4419496207
-12895.4276682377
-12895.4318448492
-12895.4306851078
-12895.3937446611
-12895.3904378328
-12895.3770451008
-12895.4327583181
-12895.4690493948
-12895.4129420398
-12895.4305143418
-12895.4132212368
-12895.4462671533
-12895.4149611735
-12895.4222538611
-12895.4083558446
-12895.4213202589
-12895.438299376
-12895.4196426619
-12895.4437503295
-12895.4273874189
-12895.4438509044
-12895.4480710822
-12895.418990546
-12895.4089670273
-12895.4352618854
-12895.4387869332
-12895.4256974653
-12895.420421109
-12895.4279095228
-12895.4357129305
-12895.4318076534
-12895.4261931421
-12895.4367273938
-12895.4148734259
-12895.4192114831
-12895.4151494741
-12895.4494515876
-12895.4155057849
-12895.4128098193
-12895.4073867072
-12895.4422895964
-12895.4239875134
-12895.4157317104
-12895.4444282661
-12895.419398514
-12895.4293638356
-12895.4370732994
-12895.4400622011
-12895.3911769916
-12895.4293626129
-12895.4349103448
-12895.4099297024
-12895.4554269807
-12895.4238652087
-12895.3858006354
-12895.4107251079
-12895.4187694949
-12895.407022008
-12895.4262687028
-12895.450673392
-12895.4086145805
-12895.4134823157
-12895.4029680571
-12895.4199167121
-12895.4401062107
-12895.4549178812
-12895.4209554942
-12895.4072180991
-12895.4154164353
-12895.4113867387
-12895.4341788451
-12895.459758214
-12895.4119236467
-12895.422828893
-12895.4223286049
-12895.4492246357
-12895.4444447457
-12895.435968473
-12895.4412382608
-12895.4049892531
-12895.4070190472
-12895.4172186303
-12895.4284996228
-12895.4069108229
-12895.4203434282
-12895.4207518477
-12895.4251720197
-12895.4255198931
-12895.469909692
-12895.4366666677
-12895.4290610438
-12895.437816838
-12895.4201177827
-12895.4290393199
-12895.4218518407
-12895.4447200388
-12895.42384349
-12895.4432352222
-12895.4100330488
-12895.4246900831
-12895.4090187556
-12895.4384718493
-12895.4747710786
-12895.3978442384
-12895.4011562477
-12895.4339118884
-12895.4482742649
-12895.4415555463
-12895.469517026
-12895.4120972088
-12895.428892508
-12895.419862659
-12895.4072941935
-12895.4222746291
-12895.4174619052
-12895.4171504478
-12895.4508461885
-12895.4472151457
-12895.423116532
-12895.4331885891
-12895.4105694344
-12895.4311658996
-12895.4109976115
-12895.4273323093
-12895.4327442799
-12895.4633848557
-12895.4197498639
-12895.4288501244
-12895.4144236478
-12895.4487465733
-12895.4397808168
-12895.4347189539
-12895.4311683961
-12895.4042712985
-12895.4058676934
-12895.4295122422
-12895.4360017049
-12895.4158797175
-12895.3994643737
-12895.3942334952
-12895.4271383171
-12895.4214998349
-12895.3710929593
-12895.4290810741
-12895.4304685931
-12895.4352111811
-12895.4563255632
-12895.4293409462
-12895.4320315462
-12895.4336804931
-12895.4603228458
-12895.4377883733
-12895.4251114899
-12895.4053254196
-12895.4034931515
-12895.3973355536
-12895.4028809029
-12895.4396361364
-12895.4495483842
-12895.4211239205
-12895.420270746
-12895.416130325
-12895.3799051886
-12895.4293198031
-12895.4274255464
-12895.4075024209
-12895.3807524999
-12895.4492799287
-12895.4182931261
-12895.4438536208
-12895.3997580428
-12895.4417713551
-12895.4536594312
-12895.4132391266
-12895.4359948828
-12895.3924396504
-12895.4352363143
-12895.4206376988
-12895.4161748718
-12895.4120938588
-12895.4257009341
-12895.4320777675
-12895.4572425814
-12895.4266332287
-12895.4331683592
-12895.4024292554
-12895.4071091749
-12895.4089080529
-12895.4264976984
-12895.4195602204
-12895.4477968222
-12895.4407209573
-12895.4256696543
-12895.4265251581
-12895.4588268561
-12895.4485554618
-12895.4353515187
-12895.4393165077
-12895.4396525205
-12895.4412747903
-12895.4203299171
-12895.4205005546
-12895.3869174307
-12895.4399906254
-12895.4501021961
-12895.4282178237
-12895.4271231525
-12895.4290588114
-12895.4588720616
-12895.4448628507
-12895.4347847002
-12895.4322050586
-12895.4496668719
-12895.399488496
-12895.4315084434
-12895.4274666991
-12895.4026626512
-12895.4463994953
-12895.4319929045
-12895.4199470406
-12895.4176313498
-12895.4379344241
-12895.4444727305
-12895.4479431782
-12895.4284929215
-12895.4303698513
-12895.4257315689
-12895.3878348332
-12895.4272787117
-12895.4416859534
-12895.466626576
-12895.4138831639
-12895.4301571521
-12895.429320803
-12895.425788162
-12895.4180485053
-12895.4633686061
-12895.4012993287
-12895.4385551508
-12895.4363142257
-12895.414811078
-12895.4351534958
-12895.4269312021
-12895.4680911014
-12895.4250677338
-12895.4457401363
-12895.4467868725
-12895.418424692
-12895.4681279017
-12895.4150283397
-12895.4090235823
-12895.4070857485
-12895.405872903
-12895.4605010569
-12895.4245338163
-12895.3914571442
-12895.4181708903
-12895.3959678647
-12895.4156277678
-12895.4461305331
-12895.4253675249
-12895.3971154326
-12895.4169917713
-12895.4476104578
-12895.4122922479
-12895.4475215409
-12895.4459412926
-12895.427116295
-12895.423172513
-12895.416417872
-12895.3958319269
-12895.4482198804
-12895.4183701982
-12895.444408395
-12895.3959090454
-12895.4728541914
-12895.438993508
-12895.4429674816
-12895.4171030834
-12895.3898081093
-12895.4404226418
-12895.4333000241
-12895.4548120193
-12895.4344246218
-12895.4147461297
-12895.4297630277
-12895.4433096954
-12895.4325696265
-12895.4002491695
-12895.4307055796
-12895.4364667297
-12895.4446143441
-12895.4475279935
-12895.4128886713
-12895.4492239654
-12895.4461271071
-12895.4212955455
-12895.4040173118
-12895.4299309787
-12895.4164368593
-12895.4422289069
-12895.404343592
-12895.4278105474
-12895.4528248163
-12895.4177311801
-12895.4780015723
-12895.4080266684
-12895.4223660147
-12895.4388160553
-12895.4246379155
-12895.4328248603
-12895.4110424792
-12895.3906566492
-12895.4016336843
-12895.4248567896
-12895.3932963099
-12895.4268980725
-12895.3886829307
-12895.3892393952
-12895.4327804663
-12895.4079313456
-12895.3894950458
-12895.4313873934
-12895.4152857533
-12895.3979103951
-12895.3730979422
-12895.3588870375
-12895.4192239802
-12895.4231404364
-12895.4100113854
-12895.4175394788
-12895.4099527104
-12895.4372085947
-12895.4430792092
-12895.3813023587
-12895.4172598043
-12895.4337700852
-12895.3867736158
-12895.4054886458
-12895.4202020083
-12895.4065495614
-12895.3637947836
-12895.4335745263
-12895.4300724003
-12895.4371039219
-12895.4182103346
-12895.4492202254
-12895.4403837154
-12895.4326337276
-12895.4472727857
-12895.4520032401
-12895.3942453483
-12895.4337919202
-12895.4460539151
-12895.4512617098
-12895.3956996701
-12895.4234742955
-12895.3713083443
-12895.369209775
-12895.4121686129
-12895.4147983379
-12895.4322089535
-12895.4169507256
-12895.4244445062
-12895.4304094656
-12895.4430107933
-12895.4008174449
-12895.4222582632
-12895.4415595508
-12895.4144747835
-12895.4373973413
-12895.41273422
-12895.4401237425
-12895.4406539859
-12895.3988500773
-12895.4260312524
-12895.4331171713
-12895.4440348669
-12895.4375074692
-12895.4386996539
-12895.4392449206
-12895.4354025005
-12895.4344778074
-12895.4135211417
-12895.4362446477
-12895.411873477
-12895.3889447712
-12895.4408268327
-12895.4281571305
-12895.4038376368
-12895.4080578702
-12895.4314471347
-12895.4417879441
-12895.4060338345
-12895.4044341811
-12895.4185877085
-12895.4033060231
-12895.4235255942
-12895.3941169594
-12895.4091342437
-12895.4174107567
-12895.4297247578
-12895.4231845674
-12895.3956665916
-12895.4267837788
-12895.3640031364
-12895.4178758844
-12895.4249998066
-12895.3997745656
-12895.4018098949
-12895.4386096743
-12895.4131380393
-12895.4304836582
-12895.4322744387
-12895.4408830905
-12895.3858407412
-12895.39957931
-12895.4307546262
-12895.4312977372
-12895.4132756487
-12895.4253771708
-12895.4199875233
-12895.4298906164
-12895.4013007917
-12895.3987042942
-12895.4272292667
-12895.4255019681
-12895.4298715238
-12895.3886449393
-12895.4388292084
-12895.3894924356
-12895.4086597573
-12895.4194875606
-12895.3995935242
-12895.4098265684
-12895.4075848985
-12895.4097157362
-12895.4257020992
-12895.4036120148
-12895.4147656443
-12895.4153416978
-12895.4224217522
-12895.4053162864
-12895.4217190474
-12895.423598843
-12895.4494297062
-12895.4281545606
-12895.4050809738
-12895.4070120439
-12895.4111764767
-12895.3808262689
-12895.4110179387
-12895.4122205383
-12895.3870129238
-12895.4121537636
-12895.4079084283
-12895.388990883
-12895.4211732583
-12895.4376537532
-12895.4136689981
-12895.4011678121
-12895.4213814985
-12895.4354837376
-12895.4177425521
-12895.4226240548
-12895.4102378944
-12895.4314871433
-12895.3698624615
-12895.415984114
-12895.4375780402
-12895.3867690422
-12895.417296628
-12895.3677463671
-12895.4281603332
-12895.4125775082
-12895.4118962508
-12895.4053493577
-12895.4151423763
-12895.3945425932
-12895.3931319522
-12895.4260702469
-12895.4175992627
-12895.3861348618
-12895.3859336785
-12895.4169835993
-12895.4221963358
-12895.390772401
-12895.3248292454
-12895.4110730357
-12895.4111501686
-12895.4153380725
-12895.4233262725
-12895.4121282791
-12895.4350305767
-12895.4220478358
-12895.3979233592
-12895.4200430452
-12895.4069449917
-12895.4281946813
-12895.4305520665
-12895.3870420334
-12895.414490411
-12895.4266867868
-12895.4296684368
-12895.4266244246
-12895.41200959
-12895.4140886246
-12895.4262690311
-12895.4157381509
-12895.437066585
-12895.4215350631
-12895.4029980149
-12895.3966073851
-12895.4320826567
-12895.4174551399
-12895.4285562122
-12895.4193673889
-12895.3951546648
-12895.4032255852
-12895.4138938217
-12895.4420299704
-12895.3930237487
-12895.383895339
-12895.4110910701
-12895.406069941
-12895.3934319874
-12895.4061521075
-12895.3938438976
-12895.4222203467
-12895.3673638596
-12895.3788433175
-12895.4272340774
-12895.3973803542
-12895.3987921289
-12895.3937532312
-12895.3993669412
-12895.4104054296
-12895.418075037
-12895.4455091191
-12895.3865737669
-12895.403362223
-12895.3986327317
-12895.3951902736
-12895.4267954082
-12895.4036002008
-12895.4141549212
-12895.4269345265
-12895.4074625692
-12895.3339223284
-12895.4090383682
-12895.3635000043
-12895.4108223909
-12895.4265529084
-12895.4057988473
-12895.3955829882
-12895.4000929617
-12895.4060112841
-12895.4117418646
-12895.3894037648
-12895.4262570763
-12895.4115222294
-12895.4303263959
-12895.3875558452
-12895.4311791446
-12895.3733556474
-12895.4079663306
-12895.3912191925
-12895.404968897
-12895.4003621669
-12895.4404199098
-12895.4511355509
-12895.4157132384
-12895.4273843309
-12895.3984794936
-12895.4455509796
-12895.4163683749
-12895.388576183
-12895.4242175946
-12895.4221121778
-12895.4200172835
-12895.4274465
-12895.4253807164
-12895.4087868486
-12895.4155097385
-12895.3983599946
-12895.4271356633
-12895.4245193265
-12895.415469548
-12895.405334522
-12895.4293939737
-12895.4172954943
-12895.4000038843
-12895.4061458173
-12895.3936914651
-12895.4090124854
-12895.4052814926
-12895.3716511728
-12895.4154214774
-12895.3862587656
-12895.4279763055
-12895.4384696453
-12895.4379170264
-12895.4003493169
-12895.3989272415
-12895.429558862
-12895.4030485143
-12895.4069225024
-12895.4508403559
-12895.4019882396
-12895.4065105454
-12895.4050572443
-12895.4135495475
-12895.4289770572
-12895.4043004256
-12895.4465076512
-12895.400541544
-12895.381422971
-12895.4167438795
-12895.4004804647
-12895.3789331715
-12895.3766318703
-12895.4099666331
-12895.4304439539
-12895.4098388025
-12895.4146351927
-12895.4121954644
-12895.4356319843
-12895.417970732
-12895.4541462963
-12895.3905413685
-12895.4008524059
-12895.4184016672
-12895.4257070931
-12895.40865648
-12895.3925765205
-12895.403845267
-12895.4166841264
-12895.4319795252
-12895.4256628382
-12895.4150225033
-12895.4335373813
-12895.4355282124
-12895.4315500972
-12895.4225872241
-12895.4199756981
-12895.4409545712
-12895.4096402058
-12895.4214293053
-12895.4062343468
-12895.4065348103
-12895.4025722638
-12895.4033822591
-12895.4172028734
-12895.4147643828
-12895.4134249847
-12895.4147613253
-12895.4021053462
-12895.4156529304
-12895.3831978549
-12895.3822057148
-12895.3908051867
-12895.4111202892
-12895.3675529377
-12895.4081106514
-12895.4199241193
-12895.412159802
-12895.4137339652
-12895.4023884
-12895.4248823002
-12895.4300556841
-12895.4109159685
-12895.4233981203
-12895.4172858204
-12895.4447606311
-12895.4107603311
-12895.4422044946
-12895.4404818331
-12895.4161522584
-12895.4174744804
-12895.4088169808
-12895.4353492843
-12895.435878747
-12895.4245966805
-12895.4241303339
-12895.4036845096
-12895.4467200699
-12895.4094460305
-12895.4038824473
-12895.398000551
-12895.3904068115
-12895.4224036555
-12895.4258926201
-12895.4034266996
-12895.4021506479
-12895.4386300628
-12895.4379548674
-12895.3988065594
-12895.4060451988
-12895.4089403921
-12895.4243926179
-12895.419289442
-12895.4079303742
-12895.3866379392
-12895.3842826048
-12895.402721886
-12895.4223513461
-12895.4114126713
-12895.4303513124
-12895.4346894394
-12895.4474339228
-12895.4034315436
-12895.4157932827
-12895.4286988142
-12895.4299157909
-12895.4352844806
-12895.4194410501
-12895.4334579666
-12895.4110509619
-12895.4168474835
-12895.4359182332
-12895.4003404804
-12895.4318645013
-12895.4264674184
-12895.4325624883
-12895.4647302834
-12895.4265678998
-12895.4309360996
-12895.4221277598
-12895.4022759934
-12895.3903927083
-12895.4370920735
-12895.4418621467
-12895.436736463
-12895.3949031297
-12895.4520113045
-12895.4245800443
-12895.4298148417
-12895.4420271102
-12895.4248602958
-12895.4393847714
-12895.4192625259
-12895.4225339003
-12895.4269696159
-12895.4152115162
-12895.4091839856
-12895.4109226583
-12895.4165641651
-12895.365582683
-12895.4229828774
-12895.4133352339
-12895.3815993349
-12895.4031779185
-12895.4571381828
-12895.4350233027
-12895.3655729381
-12895.4125803358
-12895.4012338371
-12895.384235398
-12895.413481097
-12895.3895675318
-12895.4033972736
-12895.4345837764
-12895.4016545619
-12895.4149935411
-12895.4430286305
-12895.3945608873
-12895.377037685
-12895.4235104613
-12895.4475563357
-12895.4165262202
-12895.4247777758
-12895.4321401662
-12895.4153170825
-12895.390622693
-12895.3696516143
-12895.4177439748
-12895.4556139809
-12895.4106334309
-12895.4167552778
-12895.4296227257
-12895.4421837706
-12895.4167057747
-12895.4027259625
-12895.420379857
-12895.4206284999
-12895.3714580422
-12895.3810758215
-12895.4555890165
-12895.3923173469
-12895.4253859455
-12895.4174427843
-12895.4155377193
-12895.3972634414
-12895.3978507066
-12895.4097781575
-12895.4331945322
-12895.3971043043
-12895.4152522021
-12895.4078918288
-12895.4123340932
-12895.4000465288
-12895.4074537414
-12895.3969257563
-12895.4034323663
-12895.4252485165
-12895.373280313
-12895.39564041
-12895.4188983529
-12895.3799098331
-12895.4009473719
-12895.391929866
-12895.409572253
-12895.4237533609
-12895.4181099928
-12895.3915614138
-12895.4041220239
-12895.4358557084
-12895.421144652
-12895.3971242461
-12895.4252097995
-12895.4169250217
-12895.4046709378
-12895.4376494026
-12895.3974296324
-12895.3896437149
-12895.3941157389
-12895.3697325971
-12895.4146885123
-12895.4000041068
-12895.3897263636
-12895.4204482048
-12895.408076083
-12895.4168516352
-12895.40865905
-12895.4152382225
-12895.3876195086
-12895.4224170541
-12895.3965113921
-12895.4262395678
-12895.4104943321
-12895.395423438
-12895.3929348992
-12895.4070110881
-12895.3804902937
-12895.4310407179
-12895.3876831753
-12895.3964030114
-12895.3933678806
-12895.3938250294
-12895.4388964338
-12895.4207568625
-12895.4061486496
-12895.3984246128
-12895.4041124359
-12895.3806061407
-12895.4179624066
-12895.4258950522
-12895.3800324832
-12895.4234885462
-12895.4130677761
-12895.3884268586
-12895.3985826545
-12895.4132262845
-12895.3916419228
-12895.4320638669
-12895.4184034922
-12895.420744496
-12895.4342474811
-12895.411165949
-12895.3793289723
-12895.3976211445
-12895.4250950422
-12895.3585309857
-12895.4571524009
-12895.4106947145
-12895.3583693842
-12895.3959782836
-12895.3943657432
-12895.3932594802
-12895.4097286252
-12895.4157991163
-12895.3967426291
-12895.4497116355
-12895.3799015806
-12895.4207044982
-12895.4160793386
-12895.4157119796
-12895.430202234
-12895.4046882258
-12895.4030310278
-12895.4248990237
-12895.396895708
-12895.4092467732
-12895.4133259999
-12895.4143973198
-12895.4042183383
-12895.4550473203
-12895.4257466363
-12895.3994213984
-12895.4233394643
-12895.4108727556
-12895.444093254
-12895.4043965976
-12895.3999743063
-12895.4568232474
-12895.4275505458
-12895.3850761895
-12895.4198437617
-12895.4184625248
-12895.3869334288
-12895.389882879
-12895.4039935252
-12895.4298418761
-12895.4171697305
-12895.4225032395
-12895.3897002501
-12895.4031187221
-12895.4350236647
-12895.3854511849
-12895.3904699315
-12895.4478784211
-12895.4097610448
-12895.3964913011
-12895.4214659484
-12895.399126205
-12895.4375281327
-12895.433259575
-12895.4103816882
-12895.4168991798
-12895.4302120005
-12895.4204087809
-12895.4205771903
-12895.3900583047
-12895.4040344012
-12895.3917492013
-12895.4073963098
-12895.3914985192
-12895.4284159136
-12895.4223267894
-12895.3991468806
-12895.4310994966
-12895.4286043537
-12895.438850457
-12895.4169300513
-12895.451510306
-12895.4257981868
-12895.4147165156
-12895.3940396841
-12895.4050003643
-12895.378964444
-12895.399983675
-12895.356422682
-12895.4120804921
-12895.4224072893
-12895.3940209977
-12895.4464465302
-12895.4138316935
-12895.4003626361
-12895.4229756518
-12895.4259338453
-12895.4192146749
-12895.4120247367
-12895.449049991
-12895.4024315608
-12895.3843259607
-12895.4197180708
-12895.4056184622
-12895.4210513495
-12895.444332994
-12895.385681431
-12895.4178918157
-12895.4321096356
-12895.4197023986
-12895.3809216872
-12895.409131073
-12895.3744184178
-12895.4152318075
-12895.4387119127
-12895.4037081645
-12895.4270683403
-12895.439477848
-12895.4340636912
-12895.3949230813
-12895.4028683048
-12895.4052258587
-12895.4020313869
-12895.3893374726
-12895.4385452745
-12895.3664890843
-12895.3847459047
-12895.4184680132
-12895.4135695947
-12895.4356927974
-12895.4202218011
-12895.4205635904
-12895.4134954907
-12895.407108052
-12895.4125847885
-12895.4080377518
-12895.4028371514
-12895.4117552206
-12895.3976919565
-12895.4121281145
-12895.4188744543
-12895.4516587208
-12895.3937698106
-12895.4105773282
-12895.4176567316
-12895.405064015
-12895.4078624348
-12895.4090065194
-12895.4093338557
-12895.3937484852
-12895.389602176
-12895.4155253123
-12895.3661036751
-12895.3714647089
-12895.4220976652
-12895.405153153
-12895.3889334228
-12895.4195217622
-12895.4248226673
-12895.3941747204
-12895.3789889702
-12895.4207275281
-12895.4278436864
-12895.372472037
-12895.4122494911
-12895.4147024989
-12895.3978375119
-12895.4225575528
-12895.4261072636
-12895.3810563711
-12895.4028284965
-12895.4087205194
-12895.4039404185
-12895.4110023503
-12895.422972716
-12895.4197530194
-12895.4263101334
-12895.4220445185
-12895.4027190021
-12895.3850359998
-12895.4212123752
-12895.4057471474
-12895.4087403925
-12895.4240901751
-12895.4035412774
-12895.4226723223
-12895.423969748
-12895.3805494488
-12895.4032154508
-12895.4058805908
-12895.3942898358
-12895.3775809381
-12895.3784201888
-12895.4178695775
-12895.3945663123
-12895.4272324183
-12895.4180392885
-12895.4221427481
-12895.3959208074
-12895.3794499025
-12895.4434438576
-12895.375519846
-12895.408581499
-12895.4152585969
-12895.3933092699
-12895.4056185904
-12895.4061727153
-12895.418585437
-12895.4190037957
-12895.3844266455
-12895.3983511644
-12895.4193705686
-12895.3704129138
-12895.4156780448
-12895.4011917522
-12895.4242319194
-12895.4343480082
-12895.4023673089
-12895.4233984436
-12895.4388596017
-12895.4422589175
-12895.4072608928
-12895.4352278952
-12895.4179877725
-12895.4057824578
-12895.4254399803
-12895.4303160084
-12895.3944626249
-12895.4012630869
-12895.4294001785
-12895.3852216432
-12895.3566608674
-12895.4258616473
-12895.4122213898
-12895.3953912287
-12895.4213649995
-12895.4101110278
-12895.422321947
-12895.4150210577
-12895.3905813072
-12895.4312309711
-12895.3575750104
-12895.4004871843
-12895.4018258793
-12895.3995706752
-12895.3916913581
-12895.4084249459
-12895.3560745438
-12895.4180629195
-12895.3906805102
-12895.4442100599
-12895.4156957238
-12895.3889800222
-12895.4024751177
-12895.3671530456
-12895.4065209348
-12895.4333727811
-12895.3942395159
-12895.3870633356
-12895.397856675
-12895.3959004386
-12895.3800682079
-12895.4200635975
-12895.4101372417
-12895.4255094212
-12895.3948626008
-12895.3987738818
-12895.4125630295
-12895.3955887307
-12895.3800245273
-12895.4140765829
-12895.4289787343
-12895.4292443648
-12895.4377051883
-12895.4136331174
-12895.4099032472
-12895.394093401
-12895.4149773853
-12895.4116845267
-12895.4139378351
-12895.4058284099
-12895.3942287295
-12895.3842979285
-12895.4007375523
-12895.4327666545
-12895.3978548613
-12895.4011865715
-12895.397670474
-12895.378757609
-12895.3746941544
-12895.4070417715
-12895.4215717934
-12895.4167242579
-12895.3850283491
-12895.3970937624
-12895.3902626941
-12895.3577552682
-12895.402261991
-12895.419089969
-12895.4073777745
-12895.4017496829
-12895.3968533468
-12895.4147512979
-12895.4146664522
-12895.40840509
-12895.3956306701
-12895.4065212672
-12895.3737709533
-12895.4105445979
-12895.3653351033
-12895.4032707849
-12895.4119114968
-12895.3879676975
-12895.3757184434
-12895.3840941701
-12895.4068844729
-12895.3794824125
-12895.3852602471
-12895.3918418701
-12895.3988172399
-12895.3889485128
-12895.4192360776
-12895.4201261876
-12895.3962662426
-12895.3812325711
-12895.3867410662
-12895.4040620682
-12895.395565698
-12895.4166474177
-12895.4234380174
-12895.4110688596
-12895.403365557
-12895.420382386
-12895.3536072279
-12895.4054540464
-12895.3950220851
-12895.3737889268
-12895.4211585905
-12895.4083553187
-12895.4223335264
-12895.4074767244
-12895.4280516593
-12895.4305783451
-12895.3891660831
-12895.3759848339
-12895.3983256476
-12895.3854350622
-12895.4136169648
-12895.3830981132
-12895.3933525043
-12895.39818358
-12895.3742768747
-12895.3792526886
-12895.4160487193
-12895.4105162673
-12895.4254236358
-12895.4328561327
-12895.4180016408
-12895.3973317283
-12895.4029594709
-12895.3715245858
-12895.4052870556
-12895.4020469885
-12895.4077306412
-12895.3917877661
-12895.3829102942
-12895.3953847338
-12895.3728777797
-12895.4177909386
-12895.3709647138
-12895.4076570807
-12895.3927312094
-12895.3976396764
-12895.4054501606
-12895.3868649517
-12895.3690523149
-12895.4351512367
-12895.3846592331
-12895.3790355837
-12895.3906983177
-12895.3635926623
-12895.3787424038
-12895.4350361822
-12895.4192322461
-12895.4000923614
-12895.4010778299
-12895.3899077535
-12895.4069407963
-12895.4318630515
-12895.4030947705
-12895.3965535719
-12895.4134205743
-12895.3845502645
-12895.3506105126
-12895.398709837
-12895.3946028853
-12895.386089236
-12895.3784823211
-12895.3770167614
-12895.3935498264
-12895.376731688
-12895.3648223263
-12895.4330486194
-12895.4063690904
-12895.4247677371
-12895.4282355814
-12895.3994869373
-12895.3725939731
-12895.3818083386
-12895.3837381598
-12895.4106210931
-12895.4065381599
-12895.4156853715
-12895.4283906921
-12895.3752651113
-12895.40296507
-12895.4075406175
-12895.4041902138
-12895.4085706456
-12895.4146890118
-12895.4050776915
-12895.3817827585
-12895.4025622672
-12895.3930635043
-12895.3906189088
-12895.3857446474
-12895.4062061638
-12895.3931631013
-12895.4332297506
-12895.3915014811
-12895.3996217345
-12895.4105299122
-12895.4164393136
-12895.419805304
-12895.3880866937
-12895.4073771602
-12895.415943436
-12895.3971886001
-12895.393233168
-12895.3653301443
-12895.4023162031
-12895.4110730908
-12895.3903756428
-12895.4156192844
-12895.4416956574
-12895.4172136356
-12895.407777502
-12895.4162448702
-12895.4446813404
-12895.4002620698
-12895.3952320093
-12895.401543619
-12895.4126446559
-12895.4046764555
-12895.3970749059
-12895.4206369811
-12895.3937311337
-12895.3956197167
-12895.4142261061
-12895.3832895977
-12895.4078785096
-12895.4146983986
-12895.3945971787
-12895.4210035879
-12895.3785725983
-12895.3496536675
-12895.3847788768
-12895.3680093397
-12895.3896497843
-12895.4049464181
-12895.3783516927
-12895.3985174001
-12895.4009307951
-12895.4096399455
-12895.4039209217
-12895.4144098167
-12895.3826884966
-12895.4374834242
-12895.3927317132
-12895.4051194228
-12895.3818319589
-12895.4095667176
-12895.4313427666
-12895.379190395
-12895.4061118926
-12895.4098431999
-12895.4026791594
-12895.3985134978
-12895.4035899339
-12895.3995653008
-12895.4124960103
-12895.4044511041
-12895.4047247648
-12895.3739031717
-12895.3989911844
-12895.3948692116
-12895.4180042729
-12895.3988165481
-12895.3673737502
-12895.3888470823
-12895.3919528984
-12895.3698925009
-12895.395516382
-12895.4300657621
-12895.3865177482
-12895.3912543137
-12895.3967724408
-12895.4062514647
-12895.3680286836
-12895.4278008842
-12895.4007954649
-12895.3873658285
-12895.3947860904
-12895.3807691221
-12895.4044274456
-12895.3605370348
-12895.4094491229
-12895.3836698352
-12895.3826837485
-12895.4050881197
-12895.405778032
-12895.3925750294
-12895.4409137888
-12895.3833951203
-12895.3718913703
-12895.3734009847
-12895.4137296196
-12895.4056068141
-12895.3910244729
-12895.372061231
-12895.3685381224
-12895.4205552598
-12895.371489765
-12895.4116378211
-12895.4039090259
-12895.3933217089
-12895.3948861756
-12895.3997594921
-12895.3786941973
-12895.3915757811
-12895.3635766229
-12895.3787986748
-12895.3910620078
-12895.4002934262
-12895.4059928786
-12895.3944467914
-12895.3815304529
-12895.4235520945
-12895.3818326375
-12895.4026476898
-12895.417234778
-12895.4272246071
-12895.4255287069
-12895.409226725
-12895.4038395043
-12895.3700326745
-12895.3673737602
-12895.393819703
-12895.3978558542
-12895.4028368918
-12895.3724062337
-12895.414504457
-12895.3624026992
-12895.4174492741
-12895.3786658094
-12895.368775614
-12895.3612735506
-12895.3808151105
-12895.4096041598
-12895.4048260293
-12895.4178638344
-12895.3808109346
-12895.3998179543
-12895.3760515526
-12895.4082470331
-12895.384711207
-12895.4150431936
-12895.4031595418
-12895.4040259492
-12895.3929191163
-12895.3804038837
-12895.4030658152
-12895.4130532742
-12895.3957549107
-12895.4047312016
-12895.3814647003
-12895.3970379284
-12895.4198137985
-12895.3979690433
-12895.3753424196
-12895.4016823229
-12895.3506613138
-12895.3987145506
-12895.360535366
-12895.369350458
-12895.3682440504
-12895.4221541196
-12895.3857906172
-12895.360392254
-12895.4079094482
-12895.3990906792
-12895.4019068436
-12895.3968637956
-12895.4007648962
-12895.391482124
-12895.3822365188
-12895.3717090191
-12895.4018854459
-12895.3978437677
-12895.3926881301
-12895.3914304791
-12895.3863058318
-12895.3521302747
-12895.3582584405
-12895.4253367457
-12895.3910806474
-12895.3817939819
-12895.3745112899
-12895.3605099334
-12895.4014579043
-12895.3791917753
-12895.3511859189
-12895.3936452328
-12895.377301871
-12895.3753821987
-12895.387956306
-12895.382432135
-12895.4063726681
-12895.414248882
-12895.4093249317
-12895.4113834952
-12895.411163901
-12895.3844288263
-12895.412836585
-12895.3904726936
-12895.3738454625
-12895.4258479149
-12895.378837201
-12895.3842112629
-12895.3700433623
-12895.4115696152
-12895.391124061
-12895.3828605991
-12895.3802709499
-12895.3823909264
-12895.3588943829
-12895.4278910388
-12895.4207692572
-12895.3617859214
-12895.4144649148
-12895.4133446843
-12895.4054205419
-12895.392794836
-12895.381625343
-12895.3725856546
-12895.4099804578
-12895.4078730747
-12895.3989807001
-12895.3966138997
-12895.3900808072
-12895.3720725994
-12895.3910129601
-12895.3535650772
-12895.4161398322
-12895.4212049406
-12895.3696079932
-12895.3609201594
-12895.4138208513
-12895.4060959307
-12895.3691083891
-12895.3934913287
-12895.3713448414
-12895.3919261341
-12895.3924098936
-12895.3598513644
-12895.3670786633
-12895.3991563779
-12895.3871954636
-12895.4259289938
-12895.3962236987
-12895.3937518279
-12895.4240549016
-12895.3832172329
-12895.418067549
-12895.410199996
-12895.4166066009
-12895.3819095768
-12895.3811518564
-12895.4121707599
-12895.3818921315
-12895.3647611598
-12895.384482597
-12895.3812993782
-12895.3308935491
-12895.3832154575
-12895.3898356647
-12895.4155643358
-12895.4093029801
-12895.4157558087
-12895.3926768568
-12895.3754827248
-12895.3926547064
-12895.4315171367
-12895.4156019853
-12895.3841360238
-12895.4198511254
-12895.3909013607
-12895.4065862633
-12895.3596641113
-12895.3991925799
-12895.3879331283
-12895.40129652
-12895.389281029
-12895.3601928243
-12895.3850372732
-12895.4010680878
-12895.3912911897
-12895.3874477772
-12895.3790833873
-12895.4259734765
-12895.3822026671
-12895.4040054191
-12895.3894034795
-12895.4253763891
-12895.3921791494
-12895.3932175275
-12895.4021849239
-12895.3830731666
-12895.4090705196
-12895.3974687997
-12895.4063136412
-12895.3820974317
-12895.4269260259
-12895.3751955744
-12895.3879321801
-12895.3820598332
-12895.3986942692
-12895.4180302732
-12895.3859825832
-12895.3842353011
-12895.3947360891
-12895.3937257621
-12895.3647918736
-12895.4000311364
-12895.4018661471
-12895.408894916
-12895.4086599233
-12895.3793058083
-12895.4076326975
-12895.4024477765
-12895.4178418617
-12895.4224418462
-12895.3915489379
-12895.416130049
-12895.385863287
-12895.3872851791
-12895.4102705125
-12895.4280571481
-12895.3942551268
-12895.3769044851
-12895.3716356494
-12895.3832973371
-12895.4064372582
-12895.3580154178
-12895.3970603591
-12895.3807430405
-12895.3935783935
-12895.3712300468
-12895.3730902017
-12895.3872559813
-12895.3891887076
-12895.3813605685
-12895.4150526533
-12895.3721111042
-12895.3870060934
-12895.4081065197
-12895.3749409696
-12895.4001343264
-12895.3790365339
-12895.3314852329
-12895.4076473982
-12895.3865827767
-12895.404384614
-12895.3805323471
-12895.3768434489
-12895.3884038564
-12895.3600268955
-12895.3796912636
-12895.4069770217
-12895.3854659994
-12895.3840549035
-12895.388030278
-12895.3974128432
-12895.3695489636
-12895.3788848422
-12895.4065329812
-12895.369477575
-12895.4046316953
-12895.3969035694
-12895.3797575365
-12895.3771839351
-12895.3922347989
-12895.3992945856
-12895.3744044544
-12895.3726689046
-12895.3735516718
-12895.3722224149
-12895.3801972056
-12895.3747945522
-12895.3846129775
-12895.3875222722
-12895.3974410097
-12895.4043703202
-12895.3907893249
-12895.4048925563
-12895.4141177801
-12895.3742646183
-12895.3746897798
-12895.4227264997
-12895.4161048163
-12895.4169888839
-12895.3902959272
-12895.3810068576
-12895.4003308956
-12895.3563002614
-12895.3563844068
-12895.3474139998
-12895.3863689805
-12895.3928509355
-12895.4037391203
-12895.3883592493
-12895.388940981
-12895.3989786142
-12895.4101631635
-12895.3681833739
-12895.4214619606
-12895.415753221
-12895.396166707
-12895.3654675856
-12895.3744563049
-12895.3675022116
-12895.3866912543
-12895.37927312
-12895.4029026395
-12895.4189353741
-12895.3925712539
-12895.349619335
-12895.3925662213
-12895.3906865214
-12895.3491134941
-12895.3808947264
-12895.3997589466
-12895.3625877932
-12895.3889119121
-12895.3732994249
-12895.3909853302
-12895.3981646517
-12895.4019596349
-12895.3789570384
-12895.3661286114
-12895.4040247661
-12895.3383026238
-12895.3812924207
-12895.3904603381
-12895.3924088979
-12895.3826995465
-12895.3886750078
-12895.3559529197
-12895.3851436845
-12895.3940656696
-12895.426135105
-12895.4059018621
-12895.388671669
-12895.4123992899
-12895.3804649095
-12895.3743583786
-12895.3871843102
-12895.4084140964
-12895.3729563873
-12895.362591916
-12895.378922741
-12895.387653442
-12895.3836828515
-12895.3848058659
-12895.3689418826
-12895.3848418734
-12895.3849485692
-12895.3685446949
-12895.3991327406
-12895.3933731103
-12895.3524121676
-12895.3637119964
-12895.3843020666
-12895.3748956284
-12895.3794410443
-12895.4009111326
-12895.3643467387
-12895.3888538616
-12895.3897419252
-12895.3999388088
-12895.3921107875
-12895.4232124047
-12895.3771913092
-12895.3640337133
-12895.3628897492
-12895.3690870662
-12895.3701464179
-12895.3860016719
-12895.4087778221
-12895.3950694112
-12895.3702839329
-12895.3770222348
-12895.3791170215
-12895.3470105403
-12895.3616018919
-12895.375213763
-12895.4049845362
-12895.3820716217
-12895.3516124518
-12895.3790599411
-12895.4153486365
-12895.333312008
-12895.3928307089
-12895.4072031564
-12895.3801495652
-12895.3912467374
-12895.3862745692
-12895.4151174691
-12895.3902009886
-12895.3462572909
-12895.3681610901
-12895.4067906035
-12895.4182328188
-12895.3555001073
-12895.3748937829
-12895.3752125463
-12895.3962268925
-12895.3691370547
-12895.3874153962
-12895.4169928235
-12895.3970825833
-12895.34720434
-12895.3918388746
-12895.371835118
-12895.3451632907
-12895.3782586769
-12895.3631881935
-12895.4030444988
-12895.3913642141
-12895.3766300762
-12895.3724931522
-12895.4213487086
-12895.4065405237
-12895.3798055205
-12895.386542453
-12895.4048013102
-12895.4182418352
-12895.3905104134
-12895.3734900519
-12895.404024671
-12895.3911347501
-12895.3533020273
-12895.4180786639
-12895.4314052764
-12895.3643988537
-12895.3984366674
-12895.4107377946
-12895.3778849043
-12895.4177307256
-12895.3554610927
-12895.3904251176
-12895.3425781351
-12895.3874101526
-12895.4023413915
-12895.3999897507
-12895.3818705802
-12895.3873557116
-12895.3880382248
-12895.3598648788
-12895.3784344779
-12895.4037237755
-12895.365769789
-12895.3928564198
-12895.4015974041
-12895.3773378015
-12895.3547458498
-12895.3851484605
-12895.3912525503
-12895.4085390164
-12895.4163146367
-12895.3803882916
-12895.3756191823
-12895.3899760917
-12895.4043506637
-12895.368053726
-12895.4070425506
-12895.3783429239
-12895.389331409
-12895.3405500453
-12895.3812476042
-12895.3702123793
-12895.4004762717
-12895.3653034391
-12895.3992447019
-12895.3938662394
-12895.3645201225
-12895.3694282018
-12895.3380378098
-12895.3766201952
-12895.3812392156
-12895.3738130493
-12895.3610520112
-12895.3816310594
-12895.3934206382
-12895.3186889891
-12895.3895112791
-12895.3776600067
-12895.3890799588
-12895.3878982127
-12895.3568211818
-12895.341872081
-12895.4032814412
-12895.3925001258
-12895.3487550845
-12895.4052998835
-12895.3679829007
-12895.3725378608
-12895.3604046342
-12895.3718228871
-12895.372014919
-12895.3456897248
-12895.3500303761
-12895.3636803849
-12895.3659966944
-12895.3893448253
-12895.3685359606
-12895.368058266
-12895.361158732
-12895.3814244953
-12895.3286750418
-12895.4006866133
-12895.3788401237
-12895.3794845704
-12895.3708040461
-12895.4074020784
-12895.3897582583
-12895.3802219831
-12895.3574545696
-12895.3701011915
-12895.3500002741
-12895.373695941
-12895.3848688548
-12895.3832815028
-12895.39043997
-12895.383942292
-12895.3613724061
-12895.3917482889
-12895.3639991029
-12895.386407694
-12895.3958468982
-12895.3945178216
-12895.3828751973
-12895.3855645823
-12895.375015852
-12895.3762942744
-12895.3650356072
-12895.3635851078
-12895.401461094
-12895.3725819982
-12895.4006898618
-12895.4020338405
-12895.3752636701
-12895.327080022
-12895.3758685875
-12895.3850606369
-12895.4003804554
-12895.3753493437
-12895.3866252077
-12895.4025939889
-12895.3983417965
-12895.3655215526
-12895.3402655079
-12895.415780563
-12895.4051379698
-12895.3794931295
-12895.3699673418
-12895.3657661751
-12895.3937402745
-12895.4027098778
-12895.3617546269
-12895.3781415045
-12895.3869690225
-12895.3739455896
-12895.3946390781
-12895.3491102612
-12895.3500969533
-12895.3958664314
-12895.3691322518
-12895.419067817
-12895.3947319445
-12895.3929371131
-12895.3930696749
-12895.4078456404
-12895.3869978589
-12895.3585739915
-12895.3773485297
-12895.4004263411
-12895.3644577238
-12895.3539711996
-12895.384056136
-12895.3753073657
-12895.3833386401
-12895.3801275276
-12895.372436824
-12895.4030405258
-12895.3802927212
-12895.3791070758
-12895.3971034253
-12895.3786567602
-12895.3907037211
-12895.3608479163
-12895.3881381657
-12895.4114204056
-12895.3747092987
-12895.3800278505
-12895.3240832685
-12895.3857179747
-12895.3929501352
-12895.383534926
-12895.3814589271
-12895.3623304902
-12895.3837389593
-12895.3842617835
-12895.3380602793
-12895.3854016012
-12895.3802474353
-12895.3862324973
-12895.349669924
-12895.3808087274
-12895.3773990126
-12895.3485044629
-12895.4091451054
-12895.3939873594
-12895.3906476499
-12895.3437248766
-12895.3620042317
-12895.3589771975
-12895.3964869881
-12895.3856877771
-12895.3759515438
-12895.4068584181
-12895.3755816063
-12895.3534411266
-12895.4042415476
-12895.3636982584
-12895.3812130413
-12895.3627368642
-12895.3668710424
-12895.3407397664
-12895.387753818
-12895.3583036938
-12895.3735092773
-12895.3874904023
-12895.3580769667
-12895.3560122569
-12895.3897313965
-12895.3377502144
-12895.3677282506
-12895.3993147105
-12895.39469077
-12895.3716285459
-12895.3695684205
-12895.3745163471
-12895.353117717
-12895.3892126949
-12895.38206497
-12895.365808493
-12895.3455399777
-12895.3788127835
-12895.3856622362
-12895.3916925415
-12895.3832690451
-12895.3534692349
-12895.3718680686
-12895.3908127388
-12895.4025684279
-12895.3721577273
-12895.3945534623
-12895.3812900259
-12895.3557812341
-12895.3931780499
-12895.3576735902
-12895.3694196676
-12895.3762378154
-12895.3840860164
-12895.3650190342
-12895.3574167003
-12895.3834631715
-12895.3475963523
-12895.3521730809
-12895.3817248047
-12895.3821389542
-12895.3928258576
-12895.3781216384
-12895.3773141169
-12895.3811007491
-12895.3607503194
-12895.39908972
-12895.3911002141
-12895.3754747857
-12895.3927189609
-12895.3678644043
-12895.3514020258
-12895.3637048623
-12895.373993895
-12895.3752588602
-12895.3726366744
-12895.378309694
-12895.3520444558
-12895.379809302
-12895.3879690127
-12895.3972954377
-12895.3673524837
-12895.3790860287
-12895.3740562007
-12895.3664584271
-12895.3770637087
-12895.3931387039
-12895.4081056231
-12895.3974175726
-12895.3724888478
-12895.3786588799
-12895.3526243802
-12895.3609132361
-12895.3565514336
-12895.347648692
-12895.3876325441
-12895.3844739096
-12895.3949910639
-12895.401432072
-12895.387037329
-12895.4162384805
-12895.3780545593
-12895.3583410583
-12895.3569952412
-12895.3549240631
-12895.3758288651
-12895.3986277801
-12895.3868550528
-12895.3607201314
-12895.4038509704
-12895.3863004872
-12895.3966931304
-12895.3757792568
-12895.3713550926
-12895.3865273925
-12895.3962267926
-12895.3497175843
-12895.3895984252
-12895.3778027182
-12895.3806034037
-12895.3842183247
-12895.4008293112
-12895.3699676784
-12895.3777330458
-12895.3928046592
-12895.4011540286
-12895.3843255682
-12895.3705839819
-12895.4151123854
-12895.3660846263
-12895.3797282874
-12895.4153024189
-12895.3649587615
-12895.4106124779
-12895.3475317963
-12895.3819527233
-12895.3952612795
-12895.3667884084
-12895.3952642605
-12895.3713798892
-12895.3539634031
-12895.3291839965
-12895.3769822842
-12895.3759924757
-12895.3430926792
-12895.3834238689
-12895.3395884896
-12895.370553119
-12895.4090833606
-12895.3972609089
-12895.3948038172
-12895.3625775753
-12895.3535542719
-12895.3661255956
-12895.396820365
-12895.3715845569
-12895.3766930782
-12895.38863206
-12895.3593792667
-12895.3980667564
-12895.3836703251
-12895.363893008
-12895.3943420921
-12895.391605382
-12895.3950886873
-12895.3800612225
-12895.3538742785
-12895.3549188646
-12895.3500304054
-12895.3889440887
-12895.4020050729
-12895.3710125457
-12895.3936701078
-12895.3663007865
-12895.3890675022
-12895.350576921
-12895.3429618156
-12895.3844981531
-12895.3712882439
-12895.3672297789
-12895.387271628
-12895.3844522375
-12895.3823929341
-12895.33551214
-12895.3511974112
-12895.3867607474
-12895.3503839711
-12895.3879601312
-12895.3849911608
-12895.3716901921
-12895.3750817247
-12895.3555903238
-12895.3876708204
-12895.4021590545
-12895.3756818326
-12895.3530503809
-12895.3859470272
-12895.3706986915
-12895.3580391568
-12895.3796140967
-12895.3806836241
-12895.3493118412
-12895.362223082
-12895.4015946392
-12895.4032460156
-12895.3588452194
-12895.3992622672
-12895.3787920572
-12895.3576992705
-12895.4114559619
-12895.364869021
-12895.3669241587
-12895.3753029303
-12895.3874535769
-12895.3776249563
-12895.3597582132
-12895.3669856605
-12895.3905888008
-12895.3521885533
-12895.3756173945
-12895.3558623036
-12895.372253518
-12895.3652866165
-12895.3338232216
-12895.3891648824
-12895.3770223794
-12895.381181963
-12895.3534215011
-12895.3783001111
-12895.3665947639
-12895.3619113936
-12895.3699639487
-12895.3560878736
-12895.4037915912
-12895.3596973005
-12895.3930247091
-12895.3838311571
-12895.4010951503
-12895.3513290169
-12895.3724474353
-12895.3780632352
-12895.3716877502
-12895.3818190397
-12895.3917534831
-12895.4093753271
-12895.3418052188
-12895.3848231028
-12895.3955925662
-12895.4065433255
-12895.3848199295
-12895.3719718765
-12895.3808946599
-12895.3668730317
-12895.3231170651
-12895.3562883446
-12895.4080591737
-12895.3621461686
-12895.3725426631
-12895.3858083091
-12895.3520089278
-12895.3921478219
-12895.3840958696
-12895.3993730438
-12895.3946367769
-12895.4009838041
-12895.3713408594
-12895.382714644
-12895.3125725339
-12895.3669027705
-12895.3769895184
-12895.3678871677
-12895.3721933022
-12895.3661957633
-12895.3535447452
-12895.3714015853
-12895.3656343305
-12895.3417150493
-12895.4002744322
-12895.3494221091
-12895.3244362297
-12895.4069413835
-12895.4060426967
-12895.3444886083
-12895.3453942532
-12895.336450558
-12895.3380778689
-12895.3482623803
-12895.3554101202
-12895.3725409328
-12895.3620024937
-12895.3630311017
-12895.3788891543
-12895.3885640767
-12895.3464442908
-12895.3700426823
-12895.3439302142
-12895.367942906
-12895.3842426277
-12895.3792955705
-12895.4083506684
-12895.3665791146
-12895.3639936609
-12895.3699159434
-12895.3836436575
-12895.3970756754
-12895.3551428384
-12895.3908033199
-12895.379538696
-12895.3540226823
-12895.364955177
-12895.3434882247
-12895.3557506451
-12895.3885355255
-12895.3717167508
-12895.4055552953
-12895.3887359036
-12895.3765337134
-12895.3713473902
-12895.3605823799
-12895.3510801895
-12895.3497016014
-12895.3559640603
-12895.3752465379
-12895.3870894807
-12895.3328257488
-12895.350120081
-12895.3842408344
-12895.3782153955
-12895.3547649515
-12895.3689008861
-12895.3893076915
-12895.3440443443
-12895.361426635
-12895.3465239997
-12895.3745751548
-12895.3831337075
-12895.3702358628
-12895.3599939171
-12895.3781813786
-12895.3665343263
-12895.3238043758
-12895.3396402347
-12895.3511095581
-12895.3866438429
-12895.3617754634
-12895.3837906407
-12895.3836598382
-12895.3737067103
-12895.3339283527
-12895.369728401
-12895.3250256316
-12895.3415521203
-12895.3762746299
-12895.3768827032
-12895.3687119644
-12895.3452882566
-12895.3539108528
-12895.3270007634
-12895.3436007554
-12895.3651135062
-12895.3656812547
-12895.352039682
-12895.3406139766
-12895.3555758134
-12895.3515052969
-12895.3544523253
-12895.3637518901
-12895.3549812901
-12895.3593521627
-12895.380738398
-12895.3841037931
-12895.3796667111
-12895.3563482018
-12895.3300005777
-12895.3622743428
-12895.404713817
-12895.355467081
-12895.3731936201
-12895.3970444428
-12895.3462472376
-12895.3851611432
-12895.3666891759
-12895.3396067993
-12895.3488786844
-12895.348598423
-12895.3747626961
-12895.3244233247
-12895.3414316518
-12895.3448259906
-12895.3709675953
-12895.3765270757
-12895.3570956424
-12895.3862410421
-12895.3867006935
-12895.3751321229
-12895.3471170887
-12895.3598223808
-12895.330671571
-12895.3581361841
-12895.3395396064
-12895.3546257348
-12895.352082544
-12895.3505577832
-12895.3734000465
-12895.3654928478
-12895.362930961
-12895.3838024533
-12895.3446802593
-12895.3445306068
-12895.3564880052
-12895.3159000442
-12895.3805714707
-12895.3614773497
-12895.3734600623
-12895.3308940918
-12895.3505604118
-12895.3334551122
-12895.326378836
-12895.3283445864
-12895.3599807235
-12895.3861839807
-12895.3561220315
-12895.3307766669
-12895.3518255146
-12895.320622334
-12895.3682494755
-12895.3544996217
-12895.3790143642
-12895.3569591488
-12895.350849005
-12895.3406269866
-12895.3424456276
-12895.3706686063
-12895.3543102397
-12895.3555215293
-12895.3433087735
-12895.3504304453
-12895.3857337648
-12895.3710536553
-12895.3533136279
-12895.3809685742
-12895.3525624773
-12895.3781049248
-12895.3583932353
-12895.3464523764
-12895.3559285532
-12895.3630018612
-12895.3670537853
-12895.3321385162
-12895.343135044
-12895.357867746
-12895.3597642255
-12895.3712410009
-12895.3527447312
-12895.3000163598
-12895.3624722694
-12895.3544620466
-12895.3675011933
-12895.324722768
-12895.3873508095
-12895.3402017474
-12895.3159992631
-12895.3439244639
-12895.3413609312
-12895.3416770032
-12895.3215071054
-12895.325453573
-12895.3512521633
-12895.3598688546
-12895.4011941258
-12895.368415955
-12895.3652464862
-12895.3754592144
-12895.3379761372
-12895.3509018396
-12895.3423509386
-12895.3306280006
-12895.3541721551
-12895.3456314733
-12895.3417383272
-12895.3193263368
-12895.3460808234
-12895.3787277897
-12895.3508658913
-12895.3802269582
-12895.3990614019
-12895.3686181501
-12895.370464949
-12895.3589395666
-12895.3493087317
-12895.3321799274
-12895.3661952151
-12895.376504503
-12895.3549501017
-12895.3277833772
-12895.4072288855
-12895.3322595503
-12895.3518831704
-12895.346064973
-12895.3407369525
-12895.3356887196
-12895.3627346372
-12895.3494331156
-12895.3705908668
-12895.3341923602
-12895.3447747291
-12895.3641088634
-12895.3353082025
-12895.3519393
-12895.3603561658
-12895.3640068306
-12895.3688037869
-12895.3541869513
-12895.369542243
-12895.3638555363
-12895.331238887
-12895.3784467388
-12895.3648090189
-12895.3370017934
-12895.3609093623
-12895.3573372728
-12895.363461461
-12895.3463996817
-12895.3438932145
-12895.3418978617
-12895.3748953521
-12895.3743137114
-12895.3652808035
-12895.3700474854
-12895.3578032129
-12895.3747519254
-12895.3795946551
-12895.3325197247
-12895.379855442
-12895.3656182003
-12895.3741979883
-12895.3538106277
-12895.3531756882
-12895.3429638816
-12895.3647682321
-12895.3495787106
-12895.361004714
-12895.3269821171
-12895.3647463754
-12895.3853577029
-12895.3436571629
-12895.3259303211
-12895.3236600937
-12895.3120518049
-12895.3551788674
-12895.3733637573
-12895.3846192274
-12895.3654913505
-12895.3636518303
-12895.3587762257
-12895.361882716
-12895.3493740125
-12895.3673944155
-12895.3380152349
-12895.3425423704
-12895.3818817515
-12895.3768019671
-12895.3681246784
-12895.3207526644
-12895.3554572222
-12895.3309161854
-12895.3646951709
-12895.3192045582
-12895.3431527456
-12895.3291962645
-12895.3481590117
-12895.3511834445
-12895.3579158085
-12895.3552241709
-12895.3562509683
-12895.3671769657
-12895.3688675716
-12895.3374441902
-12895.3386258163
-12895.364598555
-12895.3613222312
-12895.3728698083
-12895.3516828861
-12895.3481915804
-12895.3697194401
-12895.3714841616
-12895.369906709
-12895.3706238419
-12895.3571932992
-12895.3647713238
-12895.3729187976
-12895.359096529
-12895.3526845625
-12895.3307945877
-12895.3393957897
-12895.346071831
-12895.3314623244
-12895.3385757143
-12895.3655654066
-12895.3099648741
-12895.3433306969
-12895.3442620437
-12895.3537673054
-12895.3507253458
-12895.3316261479
-12895.3266746746
-12895.343872386
-12895.3496545384
-12895.3036818712
-12895.3454006599
-12895.3811756978
-12895.3360278275
-12895.3250043547
-12895.2930081339
-12895.3466501801
-12895.3739286939
-12895.347532221
-12895.3760154546
-12895.3747378918
-12895.321217183
-12895.3372311154
-12895.316457995
-12895.3276327418
-12895.3801807697
-12895.3153851944
-12895.3495148964
-12895.3307729385
-12895.3421812792
-12895.3555542354
-12895.3360683611
-12895.331947764
-12895.3265363243
-12895.3190319709
-12895.3461444722
-12895.3570025476
-12895.3299078233
-12895.3411183973
-12895.3636238711
-12895.3566875718
-12895.3718557542
-12895.3695753993
-12895.3283014694
-12895.3870483671
-12895.3232894299
-12895.3358223733
-12895.3508842498
-12895.3744764994
-12895.3140906519
-12895.3295517055
-12895.3852900775
-12895.3694534852
-12895.3433264832
-12895.3677167431
-12895.3196095631
-12895.3661621901
-12895.3409445844
-12895.3022918081
-12895.3065029419
-12895.3360306247
-12895.3568907642
-12895.363033716
-12895.3291209874
-12895.3168040994
-12895.3668484177
-12895.338931547
-12895.3809711942
-12895.3480798014
-12895.3761047399
-12895.3261782163
-12895.3565345455
-12895.3258370492
-12895.3626743644
-12895.3698403715
-12895.3423391943
-12895.3352519324
-12895.3450533715
-12895.3462356587
-12895.3592557654
-12895.3684446947
-12895.3605218453
-12895.3522042533
-12895.3701722255
-12895.3185863676
-12895.3299479743
-12895.3792352513
-12895.3572240841
-12895.367560335
-12895.3603885791
-12895.3303849735
-12895.369521715
-12895.3488908206
-12895.3616300055
-12895.3447242614
-12895.3805929878
-12895.3480476207
-12895.3520270767
-12895.3717425913
-12895.3786194455
-12895.335827187
-12895.3225478707
-12895.3815868904
-12895.339767377
-12895.3723269343
-12895.3713072228
-12895.3202065477
-12895.3676526556
-12895.3480403022
-12895.3480625637
-12895.3646161381
-12895.3389286309
-12895.3840155161
-12895.3518434652
-12895.3346388689
-12895.339392436
-12895.3509367489
-12895.3315643236
-12895.3596673128
-12895.3456559503
-12895.3404320823
-12895.402292125
-12895.3913164203
-12895.3500478718
-12895.3558319958
-12895.334257869
-12895.3633120091
-12895.3638758922
-12895.3776952611
-12895.3186048015
-12895.3374509326
-12895.3504565949
-12895.3522385316
-12895.4050725839
-12895.3216111667
-12895.365923348
-12895.3301605981
-12895.3290852611
-12895.3764391049
-12895.3875597106
-12895.3962237989
-12895.3415798941
-12895.3661006682
-12895.3535127161
-12895.3678134803
-12895.3385922099
-12895.3627379324
-12895.3625904601
-12895.3492825044
-12895.3402957392
-12895.3623962647
-12895.379690813
-12895.3382939639
-12895.3303604846
-12895.3612383337
-12895.393414926
-12895.3797469953
-12895.3497660869
-12895.3246226114
-12895.3357440729
-12895.3687541412
-12895.3607000447
-12895.3743780997
-12895.3517030825
-12895.3749002468
-12895.3251625502
-12895.3952386473
-12895.3914062458
-12895.3326880639
-12895.3280176286
-12895.3497080964
-12895.3559680986
-12895.3418577066
-12895.3313117853
-12895.3662316523
-12895.3402500617
-12895.3723908624
-12895.3329972595
-12895.3413242228
-12895.3581796495
-12895.3385926894
-12895.3742450841
-12895.3402930804
-12895.3109209567
-12895.3290066465
-12895.3591158955
-12895.3713489609
-12895.3383178735
-12895.3483335064
-12895.3492368311
-12895.3409871851
-12895.3382553812
-12895.3379561002
-12895.3518662205
-12895.3818157834
-12895.3090299308
-12895.346222907
-12895.3179167292
-12895.3342788055
-12895.3625771797
-12895.3371752215
-12895.336174696
-12895.3589599572
-12895.3384706057
-12895.3491469986
-12895.3290116209
-12895.3489262764
-12895.3495729523
-12895.3139235697
-12895.3431090448
-12895.3893021634
-12895.386536754
-12895.3105676138
-12895.3819683935
-12895.3494517812
-12895.3593640085
-12895.3473053763
-12895.3556919473
-12895.3507479378
-12895.3346576344
-12895.3436099509
-12895.3098130306
-12895.3408652743
-12895.3320239002
-12895.3530980653
-12895.3453452914
-12895.339825858
-12895.3778245252
-12895.3380805857
-12895.3387286607
-12895.3642858926
-12895.3663428721
-12895.3561496662
-12895.3471931253
-12895.3454095102
-12895.3131261786
-12895.3486283852
-12895.3666618751
-12895.3511386591
-12895.3578858657
-12895.3638598994
-12895.3765336041
-12895.3766228747
-12895.3528875136
-12895.3404018214
-12895.3403467001
-12895.347202253
-12895.3625474783
-12895.3555599799
-12895.3757243575
-12895.3605578827
-12895.3980738259
-12895.3775838169
-12895.3457701926
-12895.3667620091
-12895.3464518587
-12895.37203903
-12895.3719701569
-12895.351840266
-12895.3881009467
-12895.3654652109
-12895.3620909233
-12895.3625033965
-12895.379903227
-12895.3430229135
-12895.3327348035
-12895.365626353
-12895.3340909395
-12895.363812218
-12895.3468315283
-12895.3668395364
-12895.3594155383
-12895.3019222521
-12895.3255057365
-12895.3431339795
-12895.3366569619
-12895.3711454722
-12895.3726975445
-12895.3515806558
-12895.3753383374
-12895.3521665027
-12895.3495523289
-12895.3601519072
-12895.3020187872
-12895.3599496174
-12895.3632964242
-12895.3450889952
-12895.3482634285
-12895.3574475591
-12895.3534194823
-12895.3693646604
-12895.358854079
-12895.3614875829
-12895.3365134255
-12895.3651778707
-12895.3681215306
-12895.3583331459
-12895.3657823084
-12895.3749167267
-12895.3606811679
-12895.3626942289
-12895.3522127494
-12895.3373305233
-12895.3400715941
-12895.3434427103
-12895.3644897876
-12895.3607676313
-12895.3515320417
-12895.3639033507
-12895.3709365762
-12895.3524062184
-12895.3432725703
-12895.3585843219
-12895.3431268577
-12895.348050237
-12895.3612717521
-12895.3630696811
-12895.371663493
-12895.3637882416
-12895.3142595312
-12895.3752349979
-12895.3453386302
-12895.3254785795
-12895.3873353978
-12895.3550009963
-12895.3333659358
-12895.347343374
-12895.3686311375
-12895.3600448569
-12895.344839412
-12895.3607343781
-12895.3538805902
-12895.3457887308
-12895.324932274
-12895.3554974665
-12895.3586608886
-12895.3772134235
-12895.3394903835
-12895.3195896613
-12895.3147162759
-12895.3292653989
-12895.3358489473
-12895.329584066
-12895.3721934185
-12895.3711436294
-12895.3467836226
-12895.3425309311
-12895.3356935642
-12895.3705918709
-12895.3132208004
-12895.3297086581
-12895.3387685389
-12895.3670422474
-12895.322338134
-12895.3703402247
-12895.3699576809
-12895.3184437114
-12895.3529433316
-12895.3857321353
-12895.3430597559
-12895.3607364498
-12895.3619605037
-12895.3314606603
-12895.3399117158
-12895.3352977617
-12895.343002785
-12895.3568385295
-12895.3447445139
-12895.3340951406
-12895.3121699826
-12895.3170302715
-12895.3465877202
-12895.3327033086
-12895.3429240423
-12895.3564283584
-12895.3277436899
-12895.3019004354
-12895.3432079994
-12895.3257346538
-12895.3148778648
-12895.3130879429
-12895.3548268513
-12895.3640028119
-12895.3424925292
-12895.3672532188
-12895.3687821192
-12895.3325206849
-12895.3081974868
-12895.3184338202
-12895.3724629931
-12895.3596299864
-12895.3421123956
-12895.3650628894
-12895.3624338816
-12895.3745189097
-12895.3591860706
-12895.3727244001
-12895.3089789004
-12895.3287512205
-12895.3431189774
-12895.2714272156
-12895.3315044084
-12895.3464170268
-12895.2975428572
-12895.3155447657
-12895.3147726747
-12895.3416598427
-12895.3443831667
-12895.3289334142
-12895.3605379369
-12895.3317329326
-12895.3257643178
-12895.3500600486
-12895.3360709281
-12895.3045784888
-12895.3554955426
-12895.3395967903
-12895.3551391093
-12895.3616690524
-12895.3419951875
-12895.3291172155
-12895.3441902119
-12895.3065637752
-12895.3688372842
-12895.348658921
-12895.34855781
-12895.3241175493
-12895.3543980416
-12895.3597469336
-12895.3585823546
-12895.3611389192
-12895.3431160476
-12895.3501897439
-12895.3519438838
-12895.3566635017
-12895.3519167896
-12895.3429862732
-12895.3266768922
-12895.3438005293
-12895.3655193028
-12895.3365322692
-12895.3332648894
-12895.3663244923
-12895.377433946
-12895.33635184
-12895.3619204193
-12895.354384601
-12895.3464598191
-12895.3428454229
-12895.3418892637
-12895.3368562169
-12895.3718856469
-12895.3508134441
-12895.3567043682
-12895.3653268593
-12895.3893175453
-12895.3370139113
-12895.3573678747
-12895.347133016
-12895.3446809891
-12895.3468625891
-12895.3525126962
-12895.374567618
-12895.342302309
-12895.3386856179
-12895.3529433792
-12895.365866964
-12895.3475087708
-12895.3641260527
-12895.3626987644
-12895.3556855566
-12895.3393038807
-12895.3673700382
-12895.3291086893
-12895.3216880039
-12895.3376555456
-12895.3242666626
-12895.3585675024
-12895.3407625816
-12895.3342129651
-12895.3327516557
-12895.3672890864
-12895.3423829308
-12895.3534654134
-12895.345796545
-12895.3257713983
-12895.3269475899
-12895.3370377314
-12895.3634771569
-12895.3561953891
-12895.3658100596
-12895.3317216173
-12895.3233729284
-12895.3464505239
-12895.3324427219
-12895.3108216848
-12895.3514509816
-12895.3485198617
-12895.3451170391
-12895.3235209034
-12895.3290991123
-12895.3385721278
-12895.3240880052
-12895.3365161491
-12895.3167452705
-12895.3216451011
-12895.3423402414
-12895.3579477728
-12895.3430267431
-12895.3360632192
-12895.3460857274
-12895.331962476
-12895.3446922388
-12895.3411186583
-12895.3597246154
-12895.3447808589
-12895.3574497389
-12895.3256209556
-12895.3596893644
-12895.3638753455
-12895.337888561
-12895.3568468319
-12895.3830268778
-12895.3680170261
-12895.3355978536
-12895.3385159007
-12895.352013703
-12895.352058115
-12895.3476107755
-12895.3854803226
-12895.3494538183
-12895.329791234
-12895.3470653132
-12895.3382449278
-12895.2992069975
-12895.3387479639
-12895.3391216241
-12895.3593673262
-12895.3673435886
-12895.3728467155
-12895.3463415723
-12895.3101408899
-12895.3803306376
-12895.3557491544
-12895.3540166929
-12895.3291924928
-12895.3157308347
-12895.3778747434
-12895.3647336256
-12895.3390467488
-12895.3576929436
-12895.3422698553
-12895.3129039992
-12895.3296143707
-12895.357545407
-12895.3537596564
-12895.3674797342
-12895.358505719
-12895.3389187795
-12895.3461635388
-12895.3632641722
-12895.3232177325
-12895.3457052324
-12895.3387966651
-12895.2978741432
-12895.3765105221
-12895.3459896753
-12895.3566497419
-12895.34436038
-12895.3589264065
-12895.3338352478
-12895.3335862176
-12895.3079249421
-12895.3549253971
-12895.3458046152
-12895.3269072095
-12895.3418378695
-12895.3394256661
-12895.3213920496
-12895.3492772274
-12895.379646735
-12895.3568124179
-12895.2882834277
-12895.3407807018
-12895.3749404776
-12895.3778394055
-12895.3308543367
-12895.3339208977
-12895.3205991349
-12895.3732170358
-12895.3689164236
-12895.3660885912
-12895.3893715399
-12895.3144121082
-12895.3642878484
-12895.3532341283
-12895.2998510904
-12895.3505939506
-12895.351696207
-12895.3323029597
-12895.3278671865
-12895.3173467394
-12895.3531861033
-12895.3445980376
-12895.3649022319
-12895.338858812
-12895.3400836242
-12895.3622198798
-12895.345947601
-12895.3468223324
-12895.3563583071
-12895.3270800405
-12895.3497063294
-12895.3555580856
-12895.3586894088
-12895.3119635237
-12895.3426062303
-12895.3535369191
-12895.3580167038
-12895.3808718323
-12895.3623609834
-12895.3174954734
-12895.3473703639
-12895.3774896088
-12895.3464198856
-12895.3486901828
-12895.3196904394
-12895.3446705489
-12895.3435741693
-12895.3424857489
-12895.3513259285
-12895.3236748187
-12895.3291694406
-12895.3363554351
-12895.3295229888
-12895.3431578185
-12895.3445113657
-12895.2968465078
-12895.3421435774
-12895.3448842927
-12895.354580247
-12895.3067714021
-12895.3637836569
-12895.3676499898
-12895.3383128218
-12895.3320596529
-12895.3488709774
-12895.3308773108
-12895.3242464122
-12895.3512887352
-12895.3476680534
-12895.3338316303
-12895.3566460885
-12895.3083199948
-12895.3429551574
-12895.3542702631
-12895.355285256
-12895.355163927
-12895.3436357757
-12895.3587646075
-12895.346931151
-12895.3355598339
-12895.2845895831
-12895.3671642354
-12895.359031356
-12895.3417544048
-12895.3590114273
-12895.3441117892
-12895.3412699402
-12895.3474951688
-12895.314358614
-12895.3442040556
-12895.2965245493
-12895.3600177878
-12895.3348501981
-12895.3368002551
-12895.3437507669
-12895.3709155447
-12895.3425058248
-12895.3567662919
-12895.3518778993
-12895.3448135466
-12895.3355638486
-12895.3115393224
-12895.3772716517
-12895.3335089105
-12895.3574652496
-12895.3351060434
-12895.3501574991
-12895.3355835054
-12895.3469109172
-12895.3628736753
-12895.330991034
-12895.3597350151
-12895.3526916933
-12895.3497046853
-12895.3511227411
-12895.3411786165
-12895.3184358846
-12895.353149908
-12895.3732994908
-12895.3506543634
-12895.3309782929
-12895.3586896061
-12895.3405648402
-12895.3392652853
-12895.322700083
-12895.328589201
-12895.3572174994
-12895.3148875353
-12895.346854691
-12895.3495677914
-12895.3431609803
-12895.3377369614
-12895.3400111884
-12895.3241937686
-12895.3002734066
-12895.3642632689
-12895.3460106135
-12895.3442144609
-12895.3455126561
-12895.3476423602
-12895.3259684877
-12895.3314345318
-12895.3173214866
-12895.3650018556
-12895.3236791527
-12895.3455108027
-12895.3641415721
-12895.3148792789
-12895.3486320489
-12895.3477680734
-12895.3324075401
-12895.3414152244
-12895.3292056792
-12895.3702352884
-12895.3324672944
-12895.3087683288
-12895.3673353856
-12895.3357166907
-12895.3450279665
-12895.3182063596
-12895.3429593947
-12895.3249089925
-12895.360198678
-12895.307210267
-12895.3516625682
-12895.3345382248
-12895.3699073561
-12895.3514583604
-12895.3328902018
-12895.3483096453
-12895.3333307384
-12895.3476666034
-12895.347592903
-12895.3499922191
-12895.3224622345
-12895.3380577496
-12895.3594162416
-12895.3531378014
-12895.3376717506
-12895.3135636835
-12895.3511973064
-12895.3287024199
-12895.3423148135
-12895.2963420635
-12895.3597434137
-12895.351905601
-12895.3200503196
-12895.3828721481
-12895.3328332763
-12895.3557148998
-12895.3314235763
-12895.337267126
-12895.3257762006
-12895.3110603524
-12895.3376428563
-12895.3577566755
-12895.3394379646
-12895.3649850653
-12895.3268444314
-12895.3484406044
-12895.3401835138
-12895.341301816
-12895.3386622124
-12895.3113208961
-12895.3653188775
-12895.3322596625
-12895.3411702333
-12895.3339957395
-12895.3631945693
-12895.3432551043
-12895.3397508478
-12895.3480906015
-12895.3376715608
-12895.3264799248
-12895.3553882278
-12895.3306102599
-12895.3350244567
-12895.3363219759
-12895.3212704262
-12895.3400400593
-12895.3505095829
-12895.3648152621
-12895.3670282778
-12895.3629024437
-12895.3632310937
-12895.3405241418
-12895.3089952854
-12895.3510130493
-12895.3470281643
-12895.3347652817
-12895.3393927107
-12895.3441514064
-12895.3488590415
-12895.3829535088
-12895.2938957415
-12895.3132147728
-12895.2992686565
-12895.3309830291
-12895.3488817649
-12895.3004921158
-12895.3047392027
-12895.3195358312
-12895.3160681709
-12895.3662135423
-12895.3382549266
-12895.3438720691
-12895.3372909246
-12895.3315774159
-12895.3663979887
-12895.337898813
-12895.3329387018
-12895.3257933366
-12895.3378833607
-12895.311839309
-12895.32837117
-12895.3713113739
-12895.3769168316
-12895.3224335469
-12895.3161892723
-12895.3572021609
-12895.3448419717
-12895.3373505492
-12895.3352993531
-12895.3409042376
-12895.3045799088
-12895.3470213729
-12895.3403436762
-12895.3202963409
-12895.3459722998
-12895.3534184216
-12895.3215050677
-12895.3228069348
-12895.3437802731
-12895.3294800299
-12895.3257533827
-12895.314023341
-12895.3216969438
-12895.29947016
-12895.3256971397
-12895.3100956127
-12895.3387416909
-12895.3323287723
-12895.3260213605
-12895.3449462736
-12895.3577319128
-12895.3544436713
-12895.3426204267
-12895.3351884777
-12895.3172799489
-12895.3577425624
-12895.3355313395
-12895.3621242062
-12895.3110069309
-12895.3084648129
-12895.319879159
-12895.2758714285
-12895.3242855646
-12895.3235876263
-12895.3475405568
-12895.29311722
-12895.3169892598
-12895.3526363524
-12895.3507246122
-12895.3191460665
-12895.3024521348
-12895.3574986321
-12895.3599884061
-12895.3879873186
-12895.2908705868
-12895.320166171
-12895.3351032932
-12895.306543729
-12895.3688560909
-12895.3523455765
-12895.3393614522
-12895.3052499793
-12895.320767087
-12895.324017616
-12895.3450157938
-12895.3468066522
-12895.3124648892
-12895.3255314936
-12895.3057894813
-12895.3365806378
-12895.3359678121
-12895.3328137475
-12895.3317475318
-12895.3592233616
-12895.3252030955
-12895.3284225444
-12895.3414308134
-12895.2885442194
-12895.3191242422
-12895.362351447
-12895.3257404307
-12895.3558798438
-12895.3383947935
-12895.3229528491
-12895.3460633315
-12895.3413184912
-12895.3476402731
-12895.3417245348
-12895.302097158
-12895.32889619
-12895.3824943462
-12895.3663420922
-12895.3485015648
-12895.3139885564
-12895.3668104895
-12895.3386108793
-12895.3358547196
-12895.3231919931
-12895.3410181913
-12895.3389703336
-12895.3295058722
-12895.3717685951
-12895.3362896641
-12895.334150362
-12895.3305077723
-12895.3315459434
-12895.3507612314
-12895.3590852321
-12895.3426002285
-12895.3247977673
-12895.3544569255
-12895.3443912989
-12895.34964931
-12895.3513658938
-12895.3366748561
-12895.3169614737
-12895.3511031982
-12895.325895318
-12895.3415635759
-12895.3162047564
-12895.3319787458
-12895.3153949033
-12895.3280811136
-12895.3121132204
-12895.3185548271
-12895.3401304938
-12895.3518280911
-12895.3376251316
-12895.3302979459
-12895.3235527818
-12895.3372090602
-12895.331595303
-12895.2794986823
-12895.3294398001
-12895.3403444768
-12895.3390659065
-12895.3562084587
-12895.295421059
-12895.360598217
-12895.3440084569
-12895.3277563756
-12895.3607060195
-12895.3667019686
-12895.3358108366
-12895.342667288
-12895.3318686145
-12895.3543745361
-12895.2893205887
-12895.3739697569
-12895.3793173889
-12895.358185197
-12895.336824043
-12895.3192304419
-12895.3341766747
-12895.3586687636
-12895.3397832046
-12895.3335829288
-12895.3405614911
-12895.3125298643
-12895.3566024692
-12895.3379773655
-12895.3900702163
-12895.373453535
-12895.3469347149
-12895.3351401571
-12895.3368515087
-12895.3672615616
-12895.3167946814
-12895.3277454692
-12895.3168311695
-12895.3658769373
-12895.3494156534
-12895.3525866381
-12895.3419361485
-12895.3128159222
-12895.3185325221
-12895.3394381431
-12895.3632559083
-12895.3327374936
-12895.3151468617
-12895.3272064838
-12895.335680064
-12895.3459419167
-12895.3724381835
-12895.350791563
-12895.3525863331
-12895.317932913
-12895.344528941
-12895.3320512535
-12895.3377727647
-12895.2952376555
-12895.306727451
-12895.3213660913
-12895.31170407
-12895.3458374553
-12895.3431046665
-12895.3416918717
-12895.3046100649
-12895.2781401056
-12895.3487181374
-12895.348914537
-12895.3158124792
-12895.3553650634
-12895.2919886143
-12895.3257864899
-12895.3593726973
-12895.326887506
-12895.3077492575
-12895.3402090517
-12895.3359166513
-12895.3328800509
-12895.3290582349
-12895.3390827132
-12895.3704221819
-12895.3557281518
-12895.3072021638
-12895.3409130565
-12895.3391860944
-12895.3588250158
-12895.3329823975
-12895.3255454478
-12895.3385754331
-12895.3133635253
-12895.3581129938
-12895.3084499621
-12895.305870959
-12895.3218890146
-12895.3453217088
-12895.3268689446
-12895.3500869636
-12895.2926732783
-12895.3386379323
-12895.3539460442
-12895.348828301
-12895.334500951
-12895.3142738409
-12895.3194860329
-12895.3360640032
-12895.3306550345
-12895.3704402065
-12895.3450007201
-12895.3320045607
-12895.3486331343
-12895.3350450527
-12895.3153627308
-12895.2776356386
-12895.3403876374
-12895.3294629916
-12895.3287426709
-12895.3423912588
-12895.3518896597
-12895.3005045711
-12895.3470612014
-12895.3262118569
-12895.3040005891
-12895.3145732843
-12895.3588826116
-12895.3432925144
-12895.3032048739
-12895.3690667724
-12895.3148886974
-12895.3156518819
-12895.3228576554
-12895.3271768356
-12895.3133496813
-12895.3438613634
-12895.3481485545
-12895.3342684121
-12895.2796969949
-12895.3404290272
-12895.3272500472
-12895.3370848706
-12895.3092471118
-12895.2794543691
-12895.3288222895
-12895.2939130901
-12895.333256288
-12895.3120298396
-12895.3243071339
-12895.3411834989
-12895.317102217
-12895.3281448126
-12895.3503216895
-12895.3205254562
-12895.3502764856
-12895.3084293582
-12895.3316560385
-12895.3435922923
-12895.3235274729
-12895.3507980158
-12895.353077791
-12895.3188124017
-12895.3107537588
-12895.3199960322
-12895.3191004421
-12895.3443607282
-12895.3133120866
-12895.3555954783
-12895.3026813936
-12895.3120491012
-12895.2603645457
-12895.2927759365
-12895.3135866107
-12895.3342943046
-12895.3203785163
-12895.334632173
-12895.2822613652
-12895.3277582011
-12895.2939952006
-12895.3455949601
-12895.3193210568
-12895.3162545791
-12895.354625647
-12895.3349158821
-12895.3221199155
-12895.3173809733
-12895.3569550303
-12895.3273231748
-12895.3285800817
-12895.3453234034
-12895.3044552852
-12895.317595877
-12895.3208056531
-12895.3465073585
-12895.359616545
-12895.3039449782
-12895.3253346342
-12895.314508078
-12895.346101389
-12895.3447788328
-12895.3386092307
-12895.3468635891
-12895.3375777582
-12895.328565383
-12895.3217073118
-12895.3587386068
-12895.3291591851
-12895.3632893927
-12895.3055464733
-12895.3385179911
-12895.328204131
-12895.3261245785
-12895.3289459244
-12895.2892665096
-12895.2947007036
-12895.3239499862
-12895.3271930976
-12895.3268668224
-12895.341668093
-12895.3333433401
-12895.3393419318
-12895.328234927
-12895.2923444982
-12895.3047749451
-12895.3329507291
-12895.3339153612
-12895.3327154704
-12895.34009202
-12895.3155407411
-12895.3561576582
-12895.324852654
-12895.3247128425
-12895.3176771645
-12895.321195267
-12895.2998146211
-12895.2996469682
-12895.326990938
-12895.3236547644
-12895.3597078019
-12895.3148959213
-12895.3284272234
-12895.3296653634
-12895.3294405915
-12895.2814117711
-12895.3127472702
-12895.3061895378
-12895.3579295846
-12895.3178783349
-12895.3501930641
-12895.3371998056
-12895.3386960974
-12895.3005780394
-12895.3374861393
-12895.3354831719
-12895.2809341699
-12895.3130921862
-12895.3319645816
-12895.3417059784
-12895.3429704748
-12895.320502556
-12895.3564222705
-12895.3217974426
-12895.3416182281
-12895.3135493776
-12895.3005583869
-12895.3560524263
-12895.3192231153
-12895.3287634522
-12895.3135360115
-12895.3239410145
-12895.3398071431
-12895.3404149483
-12895.3198387836
-12895.331337947
-12895.3181647708
-12895.3525621455
-12895.2963555381
-12895.3418776081
-12895.3290576789
-12895.3369186233
-12895.3305569131
-12895.3005002658
-12895.3110812
-12895.296342558
-12895.3011946939
-12895.3401085929
-12895.3211002854
-12895.3078774416
-12895.32881638
-12895.292654258
-12895.3537851637
-12895.3354500689
-12895.3486630075
-12895.3037513212
-12895.3206961969
-12895.3462613645
-12895.3628095563
-12895.3477275341
-12895.3260333019
-12895.3352391891
-12895.3192806637
-12895.3318903944
-12895.3498894146
-12895.3379447027
-12895.3121620444
-12895.3337139628
-12895.3312331625
-12895.3507420717
-12895.2892883064
-12895.3349401376
-12895.3239718962
-12895.333688262
-12895.3409081747
-12895.3199645719
-12895.3107541443
-12895.3273890511
-12895.2884677441
-12895.3389362167
-12895.34844934
-12895.3455480523
-12895.3584324873
-12895.3472079373
-12895.3219617296
-12895.310775809
-12895.3221775342
-12895.3365796179
-12895.3461039007
-12895.3007347551
-12895.3166394083
-12895.3281197684
-12895.3323717528
-12895.3167037199
-12895.3358743755
-12895.3315520271
-12895.3165339293
-12895.3101538603
-12895.3018988547
-12895.3345440018
-12895.3230193792
-12895.3345911863
-12895.3092949117
-12895.315946016
-12895.282538373
-12895.3200288199
-12895.2832860973
-12895.3276286871
-12895.2915495346
-12895.3045162793
-12895.3157277195
-12895.3094754095
-12895.3262546729
-12895.317853123
-12895.3019523122
-12895.3180545079
-12895.3280164736
-12895.3184796284
-12895.3174037586
-12895.3205333293
-12895.2928835566
-12895.304886488
-12895.3335283573
-12895.3090707217
-12895.3265323242
-12895.2977898856
-12895.2930980002
-12895.3134468551
-12895.3203162535
-12895.29331709
-12895.3111653018
-12895.3289961628
-12895.3275299429
-12895.3197723353
-12895.3279924823
-12895.3247145705
-12895.3427332155
-12895.3320901126
-12895.3415004899
-12895.2845251182
-12895.3283985753
-12895.3313802618
-12895.3266285743
-12895.3359490234
-12895.3464716069
-12895.3164759633
-12895.3101383554
-12895.3114485445
-12895.3169589157
-12895.315548429
-12895.3251058034
-12895.3033063825
-12895.3066096141
-12895.3021753828
-12895.2890314563
-12895.27646618
-12895.3143241583
-12895.333379136
-12895.3310420383
-12895.301846636
-12895.3087669628
-12895.3245763549
-12895.3251777882
-12895.3168859299
-12895.298270046
-12895.3142988011
-12895.3172596736
-12895.3055157152
-12895.2910516323
-12895.28221891
-12895.3316308639
-12895.3261581926
-12895.3478934957
-12895.3139619389
-12895.2824891331
-12895.3316829514
-12895.3217060685
-12895.3117593512
-12895.341463819
-12895.3513193754
-12895.3070210386
-12895.329969812
-12895.3525514375
-12895.3307731224
-12895.358437448
-12895.303481909
-12895.3218147688
-12895.3674687171
-12895.2997081174
-12895.3035511235
-12895.3021047733
-12895.3516353414
-12895.3189105446
-12895.3298321438
-12895.3712494108
-12895.2863474078
-12895.3081106173
-12895.3329135553
-12895.354158962
-12895.3512099169
-12895.3125240041
-12895.3229637119
-12895.3218596716
-12895.3187234165
-12895.3265427072
-12895.298424737
-12895.2890528275
-12895.3214729549
-12895.3165354535
-12895.3119877101
-12895.3543644847
-12895.3039395624
-12895.3201341186
-12895.3347268431
-12895.3196589126
-12895.3079853892
-12895.3091567996
-12895.3424789996
-12895.2726276735
-12895.3225062758
-12895.3533511544
-12895.3099644677
-12895.3174701366
-12895.3393830576
-12895.3081933662
-12895.3328165065
-12895.3165847932
-12895.3313632492
-12895.3044829272
-12895.3210619229
-12895.3339142499
-12895.2926310035
-12895.327677274
-12895.3070934636
-12895.3251849066
-12895.346493716
-12895.3431318344
-12895.3162962284
-12895.3002551451
-12895.3218698274
-12895.3199101631
-12895.3142502365
-12895.3204069658
-12895.2885598574
-12895.330124689
-12895.3176655719
-12895.31817254
-12895.333976431
-12895.3213315662
-12895.2988641302
-12895.3110678862
-12895.3150884383
-12895.3337835967
-12895.2827053618
-12895.3091808818
-12895.3322042766
-12895.3505327933
-12895.3053259482
-12895.2988189406
-12895.3145860165
-12895.3201413533
-12895.3302861234
-12895.3469573189
-12895.3149706988
-12895.3210167513
-12895.3050217203
-12895.3097209939
-12895.3138673857
-12895.3114036538
-12895.3319408132
-12895.3349244831
-12895.3434526099
-12895.325790789
-12895.3275611822
-12895.3366181467
-12895.3127720538
-12895.296882976
-12895.3002989186
-12895.3218871446
-12895.3471268374
-12895.3029862906
-12895.3034235571
-12895.3526458932
-12895.3143667778
-12895.2845748532
-12895.3527899636
-12895.3083231042
-12895.3179843259
-12895.3104795121
-12895.3061451893
-12895.3321171148
-12895.293785727
-12895.3347738398
-12895.3434799597
-12895.3122659589
-12895.3332337055
-12895.3666393925
-12895.3216317089
-12895.293570633
-12895.3380612526
-12895.3359421995
-12895.3271969475
-12895.3278915995
-12895.3263610841
-12895.3268596735
-12895.3294235118
-12895.3307636762
-12895.3084558448
-12895.3280487749
-12895.3313726063
-12895.3028784736
-12895.3342093752
-12895.3267722731
-12895.3135002481
-12895.2875871418
-12895.2894890616
-12895.3174427143
-12895.3333246249
-12895.2848883068
-12895.2812107964
-12895.3372231573
-12895.3111298759
-12895.3201747082
-12895.3231274152
-12895.3134299777
-12895.3363416318
-12895.3177383606
-12895.3119581725
-12895.3404910879
-12895.2909757317
-12895.3252740373
-12895.3182974742
-12895.3070272343
-12895.3440104247
-12895.3075705093
-12895.2960306579
-12895.3057261809
-12895.2868631591
-12895.3123091624
-12895.3324203056
-12895.3221812619
-12895.3464418334
-12895.2916152119
-12895.3209255302
-12895.3079766995
-12895.3167847296
-12895.3233364306
-12895.3351695075
-12895.3332174963
-12895.3260743711
-12895.2850635769
-12895.3428502892
-12895.3518890886
-12895.2939739872
-12895.3139421372
-12895.3350140124
-12895.3231723969
-12895.2912385772
-12895.3003345151
-12895.3332294392
-12895.3369436799
-12895.3149635116
-12895.2739158903
-12895.3227901986
-12895.3456661363
-12895.3076077948
-12895.3283775654
-12895.3200929906
-12895.2912499932
-12895.3164213288
-12895.3371579761
-12895.3277763825
-12895.3220443081
-12895.3288807062
-12895.3227839496
-12895.3053717631
-12895.323099324
-12895.3561714139
-12895.3200793314
-12895.3229650962
-12895.2990355803
-12895.3230644864
-12895.327406998
-12895.323131124
-12895.3332128774
-12895.3181371243
-12895.3144334851
-12895.2841923165
-12895.2871809788
-12895.3248814241
-12895.2896762586
-12895.2903629132
-12895.3102690837
-12895.286404571
-12895.318685843
-12895.3137729344
-12895.3151492216
-12895.2803363901
-12895.3083734011
-12895.3220097632
-12895.3214976912
-12895.2954451211
-12895.3401557064
-12895.3118813334
-12895.3076101085
-12895.2936945708
-12895.2862796946
-12895.2907243753
-12895.3288928062
-12895.2928414784
-12895.3331412457
-12895.315133807
-12895.3270655703
-12895.3008016828
-12895.2724270746
-12895.2866101371
-12895.3032721176
-12895.3243602463
-12895.3144173452
-12895.3007272368
-12895.306968727
-12895.2738311145
-12895.27547567
-12895.312671956
-12895.3209156633
-12895.2664312312
-12895.3596512186
-12895.353457201
-12895.3406902042
-12895.3300428928
-12895.3049341259
-12895.3170127586
-12895.3296408829
-12895.289675099
-12895.2913901892
-12895.2873790339
-12895.328420352
-12895.3113445495
-12895.3132280106
-12895.2996183062
-12895.3180332176
-12895.3105781342
-12895.3080389961
-12895.3264623837
-12895.3193699514
-12895.3162335363
-12895.317018942
-12895.3059902065
-12895.330120358
-12895.3236513318
-12895.3291169116
-12895.2997303892
-12895.3166371572
-12895.2962930047
-12895.2895651187
-12895.3261774765
-12895.2796025034
-12895.2873594353
-12895.3005807477
-12895.3219176093
-12895.3028455953
-12895.3213140028
-12895.3210818586
-12895.3212636703
-12895.3342643787
-12895.3323601629
-12895.3164309331
-12895.2754422109
-12895.3047958898
-12895.339214144
-12895.2969493502
-12895.3205792785
-12895.3277272195
-12895.3054406272
-12895.2724941652
-12895.3051240366
-12895.3350743201
-12895.3108787191
-12895.284464977
-12895.308350803
-12895.2873410687
-12895.2756513554
-12895.3219584801
-12895.3132463658
-12895.319572832
-12895.3092429808
-12895.2891724541
-12895.2852334482
-12895.3055839634
-12895.3325604289
-12895.2765680927
-12895.333470165
-12895.3353674068
-12895.2849036994
-12895.2581803736
-12895.3321537386
-12895.307105696
-12895.3314541154
-12895.3354220165
-12895.328784945
-12895.3058764799
-12895.3092223
-12895.3244266539
-12895.3319500867
-12895.3210396232
-12895.3076665664
-12895.3603731343
-12895.3065089237
-12895.3165315939
-12895.3264642524
-12895.3187700067
-12895.3187794822
-12895.297852234
-12895.3087067393
-12895.3234262838
-12895.3047228309
-12895.3013852393
-12895.2895712139
-12895.3067131098
-12895.3311898462
-12895.3104079921
-12895.3123089976
-12895.2962152718
-12895.3163117424
-12895.3372644793
-12895.331103333
-12895.3507880689
-12895.3102097578
-12895.325338112
-12895.3205262391
-12895.3254559046
-12895.3025001387
-12895.3233561535
-12895.2956746249
-12895.3208544457
-12895.3074041095
-12895.3118970856
-12895.3464686508
-12895.3365724718
-12895.3099206462
-12895.3094555172
-12895.3462006095
-12895.3200371247
-12895.2995353813
-12895.3024444278
-12895.3046834025
-12895.3037344044
-12895.3038567809
-12895.3256588582
-12895.3186679718
-12895.3506267071
-12895.2977101605
-12895.3126253942
-12895.290690232
-12895.3238824963
-12895.3041302836
-12895.3275275389
-12895.2974699788
-12895.3080770646
-12895.3194825894
-12895.3072220391
-12895.2895369429
-12895.3089904697
-12895.2981018679
-12895.3001510243
-12895.3093358687
-12895.2868947462
-12895.2783100201
-12895.2978136141
-12895.3149795357
-12895.3059913064
-12895.3088357289
-12895.3091706688
-12895.3095016179
-12895.2891219277
-12895.3202252891
-12895.3206859747
-12895.3471882398
-12895.3016397781
-12895.2985286159
-12895.3065268397
-12895.2873722705
-12895.2906800123
-12895.3176129879
-12895.2993571652
-12895.32797605
-12895.3208514612
-12895.3540264053
-12895.3264175892
-12895.3298233922
-12895.3404918633
-12895.3519894194
-12895.3179750615
-12895.3121051433
-12895.2970744578
-12895.2734089006
-12895.3274265027
-12895.2993647674
-12895.3665333223
-12895.3012357782
-12895.3132807044
-12895.3039361904
-12895.3236396055
-12895.3296241756
-12895.3021389016
-12895.3186713756
-12895.3013026755
-12895.3043958604
-12895.3114750594
-12895.2899162522
-12895.284599303
-12895.2770389081
-12895.3255131279
-12895.2791243675
-12895.3245646513
-12895.3226079015
-12895.3306719343
-12895.3255230188
-12895.3255778731
-12895.2938117529
-12895.2612908933
-12895.3032086581
-12895.2782655491
-12895.3164662283
-12895.3114628498
-12895.2844343849
-12895.3315798338
-12895.2838198112
-12895.3197957654
-12895.3290700544
-12895.3117001596
-12895.2887615098
-12895.3095293816
-12895.3326495315
-12895.2815361019
-12895.323207624
-12895.3228713109
-12895.3024966178
-12895.2987604381
-12895.2597725233
-12895.3004323044
-12895.324354494
-12895.2674046603
-12895.2765234584
-12895.3166337259
-12895.284282915
-12895.3229431103
-12895.2915369056
-12895.3161616135
-12895.3208270823
-12895.3074621458
-12895.3174073667
-12895.3043633038
-12895.3023825423
-12895.3139406672
-12895.3170436649
-12895.2732510711
-12895.2993101388
-12895.2957563318
-12895.3166987693
-12895.3272922437
-12895.3041419954
-12895.3264111879
-12895.2993285347
-12895.3307393711
-12895.29906196
-12895.2788875627
-12895.3294379423
-12895.3095459986
-12895.283104038
-12895.3072018302
-12895.3161872458
-12895.3050786449
-12895.3607598366
-12895.3531585852
-12895.3047427132
-12895.3076914745
-12895.296209547
-12895.3533858796
-12895.312032784
-12895.2854640245
-12895.3351621716
-12895.2965058393
-12895.2987178053
-12895.3234538929
-12895.2922142488
-12895.3349774196
-12895.2849508162
-12895.297178741
-12895.2861885491
-12895.3040917335
-12895.3136227722
-12895.3065138377
-12895.3249728628
-12895.2841244902
-12895.2832860357
-12895.3455548432
-12895.3106154461
-12895.2961262308
-12895.3620574224
-12895.3383538636
-12895.3159682495
-12895.2970655283
-12895.3455834287
-12895.3287468175
-12895.3018270112
-12895.3132681468
-12895.3016220132
-12895.3051377084
-12895.3274563311
-12895.310912987
-12895.2952285683
-12895.3264760399
-12895.3254345475
-12895.3136181638
-12895.2891600286
-12895.3074015318
-12895.2933357143
-12895.3011552292
-12895.2732327665
-12895.3027420105
-12895.3037162873
-12895.3057723765
-12895.3111254771
-12895.2723368797
-12895.2839226758
-12895.2870222731
-12895.3080381781
-12895.2907875282
-12895.3335946651
-12895.2808351511
-12895.3030910976
-12895.3019744227
-12895.3151127919
-12895.3273096533
-12895.3016152777
-12895.2848558585
-12895.306151504
-12895.3528089316
-12895.2990750117
-12895.3179570704
-12895.313350647
-12895.2978631546
-12895.3014893505
-12895.3228920122
-12895.2946125777
-12895.3370862652
-12895.3312659667
-12895.2801697006
-12895.3218699077
-12895.2939119353
-12895.2872350066
-12895.3310086569
-12895.273742697
-12895.2917694459
-12895.2883079118
-12895.2475587807
-12895.3225316165
-12895.3297461385
-12895.2808573458
-12895.3167396499
-12895.3035583998
-12895.2638312813
-12895.310397651
-12895.3302856785
-12895.3231920911
-12895.3135408317
-12895.2479700776
-12895.2914167426
-12895.3239045102
-12895.2979983885
-12895.3267342477
-12895.3154619648
-12895.3052497742
-12895.2928885344
-12895.3062699888
-12895.3053101358
-12895.2916084821
-12895.324761777
-12895.3007200089
-12895.304449771
-12895.2918669604
-12895.2950052093
-12895.3262987864
-12895.3080536986
-12895.2855000917
-12895.2830854021
-12895.3054302891
-12895.2610219614
-12895.306615596
-12895.2926470013
-12895.2953886688
-12895.3130370354
-12895.2857698628
-12895.3039597508
-12895.2952645763
-12895.2968173564
-12895.2658041316
-12895.2927672905
-12895.2967342408
-12895.2897060097
-12895.2843517436
-12895.2872869204
-12895.3062902552
-12895.3019912396
-12895.2922764441
-12895.3188808997
-12895.3085132819
-12895.3042180593
-12895.3209875744
-12895.3455371976
-12895.3244105045
-12895.3006481306
-12895.2995995515
-12895.3294641417
-12895.2908225103
-12895.2960066015
-12895.3374428236
-12895.2799511373
-12895.3151621276
-12895.3071611481
-12895.3092269748
-12895.3011214794
-12895.3089588325
-12895.2793296993
-12895.3200607995
-12895.2993033714
-12895.324127787
-12895.2569038651
-12895.3173930666
-12895.2610667034
-12895.2979180423
-12895.2927999341
-12895.2968924375
-12895.2968721323
-12895.3253050793
-12895.2780023143
-12895.283073251
-12895.3134717513
-12895.3222748333
-12895.3120045795
-12895.3038519415
-12895.2847885267
-12895.3119313071
-12895.3266735866
-12895.3136408267
-12895.3010043294
-12895.343641417
-12895.3096441525
-12895.2988505213
-12895.3117967284
-12895.2998120065
-12895.3120379799
-12895.3073846946
-12895.3071416265
-12895.3077092165
-12895.290481353
-12895.3093260034
-12895.3051335919
-12895.3346756229
-12895.2960463779
-12895.303169641
-12895.341086731
-12895.3385734975
-12895.3341349505
-12895.2642703042
-12895.2820117127
-12895.3226676784
-12895.2761597624
-12895.2906880551
-12895.3351822376
-12895.3054588334
-12895.3199894896
-12895.2819756033
-12895.324028938
-12895.3400333091
-12895.3117741791
-12895.3183996107
-12895.2992504057
-12895.2633896507
-12895.3220681626
-12895.2917060932
-12895.2749205278
-12895.2928184781
-12895.285474072
-12895.3311301776
-12895.3265776566
-12895.3189395873
-12895.3231083168
-12895.3083750936
-12895.315889073
-12895.3276949752
-12895.3401352748
-12895.3020799874
-12895.2588074244
-12895.341938497
-12895.318390816
-12895.3095094482
-12895.2813434435
-12895.3134193667
-12895.3329014397
-12895.3209029165
-12895.2922330825
-12895.3057938923
-12895.3327184497
-12895.2762340076
-12895.323671522
-12895.3267594168
-12895.3139775303
-12895.356038889
-12895.3076442611
-12895.3259106996
-12895.3186412184
-12895.328343942
-12895.3086837554
-12895.3034627464
-12895.3260034938
-12895.3166302673
-12895.2653138631
-12895.3172358994
-12895.2941706155
-12895.2976692874
-12895.2678008954
-12895.2747090439
-12895.3070092743
-12895.2626267484
-12895.3110151872
-12895.3342146552
-12895.3026032789
-12895.2850562043
-12895.3278500613
-12895.2913872898
-12895.3404356468
-12895.273912408
-12895.3501793094
-12895.2860248327
-12895.3134577228
-12895.3336154966
-12895.2940993255
-12895.2671422723
-12895.3195257209
-12895.3088449213
-12895.2810517387
-12895.2722600735
-12895.3066452795
-12895.2970450909
-12895.2907860188
-12895.3067123857
-12895.3151890419
-12895.3224546544
-12895.3067075165
-12895.2950110093
-12895.2974036714
-12895.2962461284
-12895.2635728254
-12895.315375034
-12895.2890976989
-12895.2827356007
-12895.2404904912
-12895.2947542455
-12895.3063642882
-12895.3131672913
-12895.2850063589
-12895.2878777347
-12895.2840132565
-12895.2621956054
-12895.308964451
-12895.2748559324
-12895.2997507201
-12895.2709197044
-12895.3050556049
-12895.2958211253
-12895.2674131092
-12895.2715251612
-12895.2780902234
-12895.2476544905
-12895.2870081575
-12895.2587024903
-12895.2721491247
-12895.272643763
-12895.2914610878
-12895.2855391157
-12895.3146154147
-12895.3162261201
-12895.2719902336
-12895.302961124
-12895.2927090641
-12895.3188743012
-12895.2771666748
-12895.3335348127
-12895.2889538994
-12895.2781459515
-12895.2886701992
-12895.2692680544
-12895.2796115799
-12895.296219732
-12895.3181466082
-12895.3281212414
-12895.296971837
-12895.2899258847
-12895.3053282029
-12895.3070265518
-12895.3073178824
-12895.3139922088
-12895.2857184967
-12895.2682778965
-12895.312011885
-12895.3109227802
-12895.3077377352
-12895.3031172934
-12895.305582368
-12895.3249423011
-12895.3243831685
-12895.2983346473
-12895.30054122
-12895.2914993949
-12895.3379601402
-12895.2741272006
-12895.3049835003
-12895.2943937461
-12895.3121425998
-12895.3146302919
-12895.2738827663
-12895.3018014259
-12895.3403986194
-12895.2887629526
-12895.3139849051
-12895.2905105377
-12895.3206858275
-12895.3467386877
-12895.2941399314
-12895.3013034841
-12895.3144318857
-12895.3015203413
-12895.3167495435
-12895.3185440853
-12895.3056855445
-12895.3220791098
-12895.3210942784
-12895.3100828189
-12895.3187018867
-12895.2971847938
-12895.2871159189
-12895.3145070193
-12895.306208345
-12895.3090086025
-12895.2766113656
-12895.2762977826
-12895.3005116525
-12895.3065083891
-12895.2952630274
-12895.3169961293
-12895.311827678
-12895.3007298333
-12895.286822011
-12895.2901693689
-12895.303864319
-12895.3019296781
-12895.3069684359
-12895.3018564969
-12895.2862427433
-12895.3083172726
-12895.2816455031
-12895.2993238016
-12895.313293445
-12895.3305377495
-12895.2763621344
-12895.2874416532
-12895.2970391149
-12895.3124076359
-12895.3114923916
-12895.2844877389
-12895.3218214465
-12895.2900023932
-12895.2974869019
-12895.2919516787
-12895.2860381279
-12895.3004675015
-12895.3257604569
-12895.2893581494
-12895.3108126635
-12895.2867158701
-12895.2847233785
-12895.3010822745
-12895.3319033711
-12895.30883588
-12895.3220508582
-12895.3025516639
-12895.2824280833
-12895.3184208379
-12895.2571177995
-12895.2720692222
-12895.2955852029
-12895.2664873451
-12895.3095483167
-12895.2813596341
-12895.3295557629
-12895.293418515
-12895.3097551613
-12895.2824513952
-12895.2737285373
-12895.2683974461
-12895.2639778939
-12895.2911812679
-12895.289507935
-12895.244971697
-12895.2832296299
-12895.2795312039
-12895.2991793575
-12895.2878107388
-12895.3052809707
-12895.3025453516
-12895.2970717807
-12895.3144775399
-12895.2870764808
-12895.3176825818
-12895.2996541772
-12895.2996866684
-12895.2691369
-12895.2787108299
-12895.2884349824
-12895.2939310032
-12895.2874852597
-12895.3102506278
-12895.309644314
-12895.2571286503
-12895.280976584
-12895.278187725
-12895.2973680626
-12895.287872539
-12895.2852337149
-12895.2944307184
-12895.2926146513
-12895.3383168449
-12895.3031653605
-12895.3052731152
-12895.2973119036
-12895.3058372843
-12895.2841164785
-12895.3124727321
-12895.2728718305
-12895.2938752166
-12895.2857344711
-12895.262702228
-12895.2918735288
-12895.270634491
-12895.2693673005
-12895.2746579943
-12895.312633243
-12895.3112123306
-12895.2869512585
-12895.2798017317
-12895.3195396106
-12895.2927150996
-12895.2966760297
-12895.3040399096
-12895.2877152715
-12895.2892880952
-12895.2626794482
-12895.30255671
-12895.2995882103
-12895.2959069996
-12895.3039218
-12895.3134822422
-12895.3167950822
-12895.3007869599
-12895.2781326567
-12895.2604408998
-12895.2565740173
-12895.2631679273
-12895.3112356525
-12895.3007377269
-12895.3085103075
-12895.2990085807
-12895.2779408458
-12895.3002688292
-12895.2988297652
-12895.287718071
-12895.2649016775
-12895.280315582
-12895.3075942304
-12895.2879514199
-12895.3057951119
-12895.3185989459
-12895.326544196
-12895.2636129043
-12895.2838813218
-12895.3337359042
-12895.3321339245
-12895.2840507514
-12895.3138556354
-12895.3070139446
-12895.2701261167
-12895.3061842013
-12895.3001091375
-12895.2684719911
-12895.3083080203
-12895.2873031841
-12895.3047250095
-12895.2882817585
-12895.2443122808
-12895.2823098005
-12895.3156940272
-12895.2850528608
-12895.2970971428
-12895.2668727118
-12895.3216076276
-12895.3023347027
-12895.2635994531
-12895.2503575442
-12895.318331951
-12895.2847865834
-12895.2837872977
-12895.2472507639
-12895.293845193
-12895.2494777151
-12895.285058144
-12895.2834089512
-12895.2831194079
-12895.3076638212
-12895.3080251867
-12895.2627075887
-12895.2951705689
-12895.2947479998
-12895.3096870911
-12895.2849662137
-12895.2874283494
-12895.2294963659
-12895.2939660091
-12895.3184455699
-12895.3019283801
-12895.2607928993
-12895.2925566659
-12895.2787205066
-12895.2583111399
-12895.2747678984
-12895.2898611308
-12895.2854853415
-12895.2643957312
-12895.3035077443
-12895.2679799523
-12895.2644846224
-12895.2843881926
-12895.2566890592
-12895.2943647483
-12895.2670772847
-12895.2901369272
-12895.2722261294
-12895.3006848438
-12895.2574914352
-12895.3023426953
-12895.2827896261
-12895.3138375651
-12895.2831394749
-12895.261305596
-12895.3145548559
-12895.2497572265
-12895.288060801
-12895.2969130497
-12895.3041739928
-12895.2574444735
-12895.2736421207
-12895.3002206144
-12895.2809509337
-12895.2608015099
-12895.3150549795
-12895.2696566527
-12895.300751084
-12895.2959613253
-12895.2850854022
-12895.2663652523
-12895.3138907421
-12895.2683117556
-12895.2488064082
-12895.301601663
-12895.299337786
-12895.3175645109
-12895.2643124475
-12895.2845647793
-12895.2954273746
-12895.3262814593
-12895.3157194662
-12895.3062718584
-12895.2979599381
-12895.2987329136
-12895.2730973234
-12895.261756663
-12895.2803984987
-12895.313871653
-12895.3429961624
-12895.2837316015
-12895.3014878434
-12895.2748707696
-12895.302614245
-12895.3000279783
-12895.2995952316
-12895.2437163515
-12895.2797750076
-12895.2761941515
-12895.2727113331
-12895.2345993413
-12895.3069621786
-12895.3004583189
-12895.3148720588
-12895.2737479677
-12895.3055038954
-12895.291297373
-12895.2595461076
-12895.281402737
-12895.2770226137
-12895.2958497219
-12895.289872846
-12895.27804055
-12895.2673853017
-12895.3296962387
-12895.3080043265
-12895.3021997172
-12895.2963800528
-12895.2929768378
-12895.3091269152
-12895.32574831
-12895.3151135638
-12895.3019820136
-12895.3104872092
-12895.2928260608
-12895.3163070439
-12895.2935335585
-12895.2883250874
-12895.3260953355
-12895.3013583256
-12895.2819303624
-12895.3252663599
-12895.2526794019
-12895.3265173236
-12895.2841291271
-12895.3088125535
-12895.2920981901
-12895.2518796718
-12895.3167828538
-12895.2639855187
-12895.2988962704
-12895.327673359
-12895.319562959
-12895.3306535371
-12895.331504406
-12895.2830916268
-12895.3124701016
-12895.3004512087
-12895.2747248753
-12895.2971333235
-12895.2974792955
-12895.285730566
-12895.2823247594
-12895.3204724121
-12895.2681813286
-12895.2889548125
-12895.2751001243
-12895.3038746314
-12895.2775516224
-12895.2512029052
-12895.3003744332
-12895.3159034547
-12895.3212076229
-12895.3016763655
-12895.2656612623
-12895.3049710095
-12895.3041377604
-12895.2946366325
-12895.317828579
-12895.3227367901
-12895.3057011889
-12895.3033980919
-12895.2869324932
-12895.2772143703
-12895.3109182519
-12895.2979182371
-12895.2932318789
-12895.3153000178
-12895.3149493884
-12895.2989312928
-12895.3027658499
-12895.3160300181
-12895.2842910868
-12895.3238113448
-12895.2772151815
-12895.3177069183
-12895.2920496057
-12895.3312004526
-12895.2742034262
-12895.3079902807
-12895.3237754669
-12895.2840715649
-12895.3005406808
-12895.2455897935
-12895.3115304675
-12895.3257616771
-12895.3010337604
-12895.2506983664
-12895.2910168292
-12895.3100798327
-12895.328497795
-12895.2996190956
-12895.2911451741
-12895.2967537479
-12895.273365307
-12895.3154326176
-12895.3062774761
-12895.2838549968
-12895.2870426363
-12895.2905595788
-12895.2961398119
-12895.2606604876
-12895.2960600333
-12895.306081447
-12895.2981366777
-12895.2686989852
-12895.3063294229
-12895.2827341485
-12895.2846413826
-12895.2958979762
-12895.2975336572
-12895.2618768164
-12895.3048031186
-12895.2521435961
-12895.280858999
-12895.2900351219
-12895.2671797926
-12895.2946232357
-12895.2981959094
-12895.3089513678
-12895.3009817827
-12895.3119054896
-12895.2696206871
-12895.2932669219
-12895.3032589208
-12895.3287527988
-12895.3218342334
-12895.298469035
-12895.2905571748
-12895.3091508673
-12895.3445186545
-12895.3127497966
-12895.3064905713
-12895.3201965291
-12895.2994821038
-12895.2984172771
-12895.2749093512
-12895.2787541391
-12895.2609153376
-12895.2867304921
-12895.2435245775
-12895.289537323
-12895.2794067043
-12895.2805406118
-12895.2538808565
-12895.2720960386
-12895.3047637376
-12895.3087269125
-12895.2834800003
-12895.3245549373
-12895.2763832426
-12895.2666699501
-12895.312548202
-12895.2858240366
-12895.2876370094
-12895.2862858603
-12895.2972840782
-12895.2532492123
-12895.3182017662
-12895.2952088087
-12895.27414166
-12895.2916702299
-12895.2981837386
-12895.3077899494
-12895.3096942573
-12895.2834760543
-12895.2864628634
-12895.3332236317
-12895.2768231626
-12895.2998126678
-12895.31836641
-12895.320124086
-12895.3216835422
-12895.3258919889
-12895.3042414558
-12895.315522085
-12895.2958443835
-12895.3199417881
-12895.3042447
-12895.3046155131
-12895.2935797075
-12895.3109808088
-12895.3071179892
-12895.3152735096
-12895.2719273586
-12895.2471902759
-12895.3222738716
-12895.3279766499
-12895.308358057
-12895.2697095329
-12895.312903346
-12895.3096915523
-12895.303420789
-12895.3377753984
-12895.3027754985
-12895.2944589542
-12895.3178287059
-12895.2743787375
-12895.2926738045
-12895.2769003268
-12895.3195886161
-12895.3032933849
-12895.2673008248
-12895.2843182434
-12895.2688592819
-12895.2892180951
-12895.2985156655
-12895.267987333
-12895.2899757109
-12895.3019187269
-12895.2528656164
-12895.3000385311
-12895.321394684
-12895.2901059938
-12895.3169913714
-12895.3113037752
-12895.2969986281
-12895.3044207827
-12895.3394283638
-12895.294709793
-12895.2973470166
-12895.3156226596
-12895.2745009607
-12895.2995226274
-12895.2869289132
-12895.276989902
-12895.3008998205
-12895.2860605249
-12895.2739137721
-12895.2926733702
-12895.2723623033
-12895.3182262389
-12895.316692347
-12895.3037148273
-12895.2941929272
-12895.2980045855
-12895.3166171412
-12895.2999676576
-12895.3304525774
-12895.2775609155
-12895.2900532788
-12895.2943654483
-12895.2833076872
-12895.269476104
-12895.3179418827
-12895.2791582105
-12895.2936307207
-12895.3226615478
-12895.3180779009
-12895.283839543
-12895.2917587344
-12895.2935882239
-12895.2690571299
-12895.2899283465
-12895.2982373946
-12895.2901599364
-12895.2936807833
-12895.3104797284
-12895.3213597074
-12895.3062983983
-12895.2952283277
-12895.2646623555
-12895.311244199
-12895.2771161852
-12895.296682895
-12895.2979783111
-12895.2857597681
-12895.2964012077
-12895.2974894199
-12895.2812663513
-12895.2613021708
-12895.2991681686
-12895.2922568773
-12895.3215648327
-12895.2752544532
-12895.3169023614
-12895.3017895914
-12895.3014647773
-12895.2873517005
-12895.2970567018
-12895.2973203803
-12895.3149477047
-12895.291417175
-12895.3216162985
-12895.3049776205
-12895.3124950484
-12895.3482950512
-12895.2814926361
-12895.2890548395
-12895.2990033421
-12895.3416943861
-12895.2994443804
-12895.2988839676
-12895.2668749234
-12895.3121660727
-12895.3186361134
-12895.2662029821
-12895.2688454602
-12895.3115950081
-12895.3251096636
-12895.2970077057
-12895.3165372141
-12895.3005455696
-12895.3162865225
-12895.2637115818
-12895.2868857052
-12895.3019678661
-12895.293645038
-12895.2807288975
-12895.3174565622
-12895.2686835583
-12895.2620828763
-12895.3076761566
-12895.3024509874
-12895.3115424249
-12895.2908203536
-12895.3169754813
-12895.3017455269
-12895.2639762635
-12895.2941076583
-12895.2883575923
-12895.2920453178
-12895.3012133421
-12895.2814029607
-12895.2965800124
-12895.2952574526
-12895.276482986
-12895.2585545796
-12895.2829233302
-12895.3026510736
-12895.2850714678
-12895.2683289306
-12895.3047152975
-12895.275912813
-12895.2755462551
-12895.2832758746
-12895.3033965704
-12895.3074412524
-12895.2773351584
-12895.2923618077
-12895.3172296982
-12895.3149855092
-12895.286802572
-12895.2993796337
-12895.3139802281
-12895.3090344912
-12895.2718372024
-12895.2985675438
-12895.2734040557
-12895.2566398226
-12895.2819203502
-12895.2857993801
-12895.2883456976
-12895.2765023105
-12895.3041259521
-12895.2661882274
-12895.2937036292
-12895.264435831
-12895.2995745638
-12895.298835562
-12895.2568294364
-12895.2623799318
-12895.3040024675
-12895.2497315852
-12895.2975416728
-12895.2826348375
-12895.2886863179
-12895.2964608238
-12895.2715810278
-12895.3032908883
-12895.2594512238
-12895.287985073
-12895.3084813217
-12895.2821828374
-12895.3032900103
-12895.2886133704
-12895.2878157786
-12895.2834984858
-12895.2870440787
-12895.2688691628
-12895.2716907024
-12895.2974355821
-12895.283665367
-12895.3015891399
-12895.2909352919
-12895.2737083436
-12895.2948002147
-12895.2967339562
-12895.2966112118
-12895.2946951855
-12895.2926291676
-12895.305786856
-12895.257637004
-12895.30763192
-12895.2550441367
-12895.2655065103
-12895.3084160743
-12895.2383333086
-12895.3136609423
-12895.3108756633
-12895.2862646441
-12895.3117347517
-12895.3116308128
-12895.280952254
-12895.2642957495
-12895.2875691878
-12895.258498736
-12895.3044285862
-12895.2707714205
-12895.2451057024
-12895.2930042527
-12895.2791524115
-12895.2865723221
-12895.2706798328
-12895.2690609427
-12895.2878828915
-12895.259956567
-12895.2738334775
-12895.2240223895
-12895.2812645476
-12895.3004860295
-12895.2480963188
-12895.2966212866
-12895.2682818303
-12895.2986115607
-12895.2528121951
-12895.2821243346
-12895.2904682049
-12895.307152925
-12895.2763929318
-12895.3145929206
-12895.2798003486
-12895.3017800064
-12895.3097137989
-12895.2721673888
-12895.2755034616
-12895.3022172431
-12895.3099814459
-12895.2582714001
-12895.2815851593
-12895.2835149036
-12895.3211206608
-12895.2778628408
-12895.3014078777
-12895.2924334317
-12895.2811982165
-12895.2452930229
-12895.2798987197
-12895.2755598327
-12895.2891982093
-12895.2927118737
-12895.2725127493
-12895.3099637945
-12895.2849229447
-12895.2704754062
-12895.2926148675
-12895.2799581777
-12895.2898383407
-12895.2906462857
-12895.2590501642
-12895.2513436332
-12895.3088743527
-12895.2801668875
-12895.3063515382
-12895.2695311294
-12895.2267088992
-12895.2771032857
-12895.3137185033
-12895.2525735955
-12895.2563310674
-12895.2517128258
-12895.3248202292
-12895.2922138614
-12895.3049664896
-12895.3052335337
-12895.2917999534
-12895.2889293102
-12895.3124537263
-12895.2926457543
-12895.2998419472
-12895.2388867285
-12895.2785058733
-12895.2864068395
-12895.2427365461
-12895.2892756296
-12895.2800861218
-12895.2851642413
-12895.2871676811
-12895.2853725901
-12895.2717622295
-12895.2896704294
-12895.2732708699
-12895.2569920182
-12895.3017398453
-12895.2495098829
-12895.2785389532
-12895.2866611809
-12895.3100535701
-12895.2903680994
-12895.2681473135
-12895.2619459695
-12895.2698460917
-12895.3043505191
-12895.2833194925
-12895.2669532539
-12895.2763106576
-12895.2728250711
-12895.3008416798
-12895.3149770037
-12895.2686790305
-12895.2906154969
-12895.2310710893
-12895.3029451669
-12895.2485554234
-12895.3066260708
-12895.2812048765
-12895.2724429185
-12895.2553451055
-12895.2825876826
-12895.2587223357
-12895.3045970346
-12895.3071047669
-12895.3063995415
-12895.291688792
-12895.3045610438
-12895.3100447061
-12895.2752609235
-12895.2858400689
-12895.2805186069
-12895.2422745608
-12895.2896757102
-12895.2638713682
-12895.2638718536
-12895.3164294736
-12895.2925629843
-12895.2640636962
-12895.2963044857
-12895.3080936648
-12895.3157754299
-12895.287759079
-12895.2879430012
-12895.2683750387
-12895.2860784206
-12895.2851651863
-12895.2455745025
-12895.2991298301
-12895.2868729436
-12895.2843248104
-12895.3070860873
-12895.254483787
-12895.2769883446
-12895.2997387383
-12895.2972541189
-12895.3075459836
-12895.2914466911
-12895.2881551612
-12895.266849374
-12895.2992685707
-12895.2726799645
-12895.2764031902
-12895.2844601193
-12895.2759237839
-12895.2682231627
-12895.3054932085
-12895.2708251591
-12895.2933504901
-12895.319487819
-12895.2873879714
-12895.3077339812
-12895.3056192525
-12895.2905927677
-12895.3243579974
-12895.3090000804
-12895.2841925514
-12895.304685142
-12895.2671066099
-12895.2948244852
-12895.3031093032
-12895.2643964217
-12895.28046697
-12895.2969364038
-12895.3256564646
-12895.3143321044
-12895.2850591422
-12895.334868346
-12895.2706717354
-12895.2964010162
-12895.2500333876
-12895.2768042944
-12895.2804701276
-12895.275612498
-12895.2918872628
-12895.263057267
-12895.2800021414
-12895.2665262497
-12895.3003990051
-12895.2944408912
-12895.2854860772
-12895.2761723407
-12895.268090968
-12895.2576036913
-12895.3155147083
-12895.2766275911
-12895.2603511799
-12895.2992546007
-12895.2862131881
-12895.2890173127
-12895.2391388259
-12895.297318177
-12895.3068896152
-12895.2567131844
-12895.2935224887
-12895.2976375083
-12895.285403997
-12895.2785759327
-12895.2705799929
-12895.2889309892
-12895.3000255452
-12895.2783158742
-12895.3061414144
-12895.2815485048
-12895.2382282358
-12895.2896012699
-12895.2808683979
-12895.2446673875
-12895.28303706
-12895.2693663322
-12895.2979510276
-12895.2846333438
-12895.3003487081
-12895.2688308462
-12895.2860044817
-12895.2947359481
-12895.3096255963
-12895.2820697906
-12895.3137877441
-12895.2563514142
-12895.2203225424
-12895.3012034829
-12895.2793640729
-12895.2982300634
-12895.2995122429
-12895.3002915369
-12895.2762641818
-12895.2599218123
-12895.2478533926
-12895.2847467727
-12895.3021993117
-12895.2340382457
-12895.294710502
-12895.2688471879
-12895.2633242912
-12895.2609828038
-12895.2865324842
-12895.2714815345
-12895.2577737217
-12895.2825268683
-12895.2620741182
-12895.2659532211
-12895.2869220365
-12895.2882971173
-12895.2954281826
-12895.2602685056
-12895.2772976936
-12895.260259017
-12895.2616709262
-12895.2770240482
-12895.2748611226
-12895.2624861206
-12895.2654114219
-12895.2839111771
-12895.2444319937
-12895.276592502
-12895.2729471814
-12895.3060753655
-12895.2916113559
-12895.2854210274
-12895.263670437
-12895.264722924
-12895.2829229977
-12895.2949414896
-12895.2984743541
-12895.2840952433
-12895.259681801
-12895.2752496106
-12895.2934988376
-12895.2487861706
-12895.309311827
-12895.2894483495
-12895.2968344606
-12895.2874625572
-12895.2766073119
-12895.3147761658
-12895.2842491551
-12895.2836433924
-12895.2696033112
-12895.2837523752
-12895.2826470981
-12895.2985032259
-12895.301057828
-12895.3013704964
-12895.3149003846
-12895.2650998392
-12895.295749409
-12895.2616222639
-12895.2686802984
-12895.2701650024
-12895.2500835869
-12895.2554548718
-12895.2905788679
-12895.2706042843
-12895.2775305406
-12895.261381431
-12895.2647280917
-12895.251387847
-12895.2136707382
-12895.2891675573
-12895.2664581205
-12895.2375890592
-12895.2933780885
-12895.2595829025
-12895.2940568907
-12895.281615195
-12895.266414747
-12895.2549872266
-12895.2378941163
-12895.2750914177
-12895.2696004002
-12895.2797099309
-12895.2658841062
-12895.2805436052
-12895.2843984594
-12895.253612406
-12895.2832561584
-12895.2729717377
-12895.2597430457
-12895.2945629285
-12895.2646489061
-12895.2479637146
-12895.2908853716
-12895.2561316799
-12895.264870466
-12895.2657634663
-12895.2551828035
-12895.2800469655
-12895.3017903327
-12895.2700490956
-12895.2900560379
-12895.2850126303
-12895.2654851601
-12895.3047325502
-12895.2453051981
-12895.2654503803
-12895.2607181012
-12895.2753602499
-12895.2742872796
-12895.2543020082
-12895.2863224109
-12895.2723500458
-12895.2879247124
-12895.2574800697
-12895.2845710232
-12895.276077617
-12895.2931389849
-12895.2783525943
-12895.2219065486
-12895.2735593988
-12895.2436674842
-12895.2721921888
-12895.2618219464
-12895.2745019889
-12895.2723012186
-12895.2800119267
-12895.2794671857
-12895.3010319298
-12895.2674612851
-12895.2644957056
-12895.2557723345
-12895.2809774875
-12895.2714945432
-12895.2789974921
-12895.2667031321
-12895.2765709593
-12895.2820578623
-12895.2634170802
-12895.2965222379
-12895.2668035727
-12895.2618985565
-12895.2687450709
-12895.244403503
-12895.2799928076
-12895.2853522801
-12895.259958983
-12895.2705178196
-12895.2788843443
-12895.2659691083
-12895.2646424633
-12895.276098538
-12895.3078599992
-12895.2562936423
-12895.2774656377
-12895.2312110884
-12895.2395613615
-12895.2559800275
-12895.2514043617
-12895.2615774699
-12895.2559106018
-12895.2738019103
-12895.2439056624
-12895.2461970849
-12895.2714636834
-12895.2972967361
-12895.2946922143
-12895.2624503591
-12895.2679874802
-12895.2814792507
-12895.2627046602
-12895.2886475809
-12895.2766272747
-12895.2300558236
-12895.2719218109
-12895.2456207899
-12895.2709936477
-12895.2549118628
-12895.2474792222
-12895.2921798057
-12895.2283394868
-12895.2395014757
-12895.2607199198
-12895.2563056523
-12895.2744661437
-12895.2581861338
-12895.2679267211
-12895.2650719561
-12895.2533109704
-12895.2312952616
-12895.2558626439
-12895.2532398265
-12895.2884965409
-12895.278569195
-12895.2584551392
-12895.2606327516
-12895.2727067279
-12895.2500215241
-12895.3052395456
-12895.2317015852
-12895.2678319989
-12895.2608219388
-12895.2491162161
-12895.269226466
-12895.2877880824
-12895.2510620015
-12895.2557533187
-12895.2636338874
-12895.2286157192
-12895.2523568996
-12895.2585611147
-12895.2093839503
-12895.2410561941
-12895.2839808636
-12895.2950544716
-12895.278171511
-12895.2405737727
-12895.2218231974
-12895.2632084432
-12895.2452165104
-12895.2337724273
-12895.2272278803
-12895.2739230305
-12895.2514546544
-12895.2429075944
-12895.2388880618
-12895.2637556879
-12895.2678784842
-12895.2855682641
-12895.2561952301
-12895.2172511893
-12895.2553364882
-12895.2544140766
-12895.2687710742
-12895.2323121466
-12895.2720422413
-12895.2782185437
-12895.2513886017
-12895.2680135274
-12895.2756932185
-12895.2829772634
-12895.2564132031
-12895.2205925703
-12895.2741575544
-12895.2900807045
-12895.2857968484
-12895.2689362524
-12895.2855515045
-12895.2727816071
-12895.2876352868
-12895.2428826618
-12895.2965112504
-12895.2371510286
-12895.2174989867
-12895.2395696247
-12895.2739935456
-12895.2735344533
-12895.2699878099
-12895.2925350658
-12895.26920905
-12895.2449003579
-12895.3038375246
-12895.2548815264
-12895.255883945
-12895.2704281749
-12895.2539961918
-12895.2935522094
-12895.2346385092
-12895.2557798482
-12895.2792243399
-12895.2593906393
-12895.2549840691
-12895.2674825651
-12895.2828843669
-12895.2347564353
-12895.2984710399
-12895.3074297033
-12895.2493455641
-12895.2570281839
-12895.2968529303
-12895.2796810733
-12895.2730237741
-12895.2780609972
-12895.2543419518
-12895.2874047389
-12895.2495765272
-12895.2416015011
-12895.2515326488
-12895.287046556
-12895.2635071413
-12895.2802425829
-12895.2552821005
-12895.2774081205
-12895.2467650339
-12895.2660528354
-12895.2413721312
-12895.2469901248
-12895.2721912088
-12895.2608152363
-12895.2647843572
-12895.2459948976
-12895.2119279373
-12895.2604632587
-12895.2478636487
-12895.2536362516
-12895.2555080941
-12895.2589682948
-12895.2379899484
-12895.256996008
-12895.2906838153
-12895.2557648115
-12895.2754263838
-12895.2758963788
-12895.2700124387
-12895.2138409647
-12895.2290151539
-12895.2790550999
-12895.2775588192
-12895.2675166221
-12895.2482153987
-12895.242001026
-12895.2720176099
-12895.2831455813
-12895.2946000907
-12895.2793008167
-12895.283726111
-12895.2413622415
-12895.2694387624
-12895.2541539705
-12895.2975926936
-12895.2257061164
-12895.2505349691
-12895.277617838
-12895.2991107959
-12895.2782784531
-12895.2536271026
-12895.2645857896
-12895.2705949917
-12895.2672259639
-12895.2517520134
-12895.2739101832
-12895.2741206521
-12895.3018209393
-12895.2880082914
-12895.2991886966
-12895.2309104837
-12895.282080554
-12895.2723824413
-12895.2555344432
-12895.2596530719
-12895.2768664017
-12895.2973188163
-12895.2430297381
-12895.2989889268
-12895.287825232
-12895.2909902557
-12895.2359641101
-12895.2801829306
-12895.3058651644
-12895.2609915013
-12895.2463820014
-12895.2443702409
-12895.2817757581
-12895.239884323
-12895.2968580632
-12895.2476733644
-12895.2710746284
-12895.2886994142
-12895.2863894951
-12895.3016064288
-12895.265532558
-12895.2759167618
-12895.305703781
-12895.252638497
-12895.2664807557
-12895.2730805523
-12895.2835991993
-12895.2624088423
-12895.2608483126
-12895.309139252
-12895.2412700642
-12895.2809346002
-12895.2231394511
-12895.2501519016
-12895.2688975603
-12895.2761124422
-12895.2820588397
-12895.2729597576
-12895.2521169062
-12895.2751293878
-12895.2841238698
-12895.2926420568
-12895.264959821
-12895.2314326594
-12895.2721709582
-12895.2358198832
-12895.3185078428
-12895.2453587431
-12895.2568328253
-12895.2711275257
-12895.30188097
-12895.2357104025
-12895.2560371666
-12895.2401723263
-12895.3058315497
-12895.3011178356
-12895.2123628749
-12895.2228084447
-12895.2776118345
-12895.2865718485
-12895.3069713462
-12895.1951226662
-12895.2753444614
-12895.2621264727
-12895.2675553144
-12895.2603801017
-12895.2821651785
-12895.254609226
-12895.2721251283
-12895.2735068493
-12895.2670222459
-12895.2848564034
-12895.2649845152
-12895.2998209258
-12895.2730179172
-12895.2862663149
-12895.2848438463
-12895.2366404856
-12895.2247625426
-12895.2580317013
-12895.2633631079
-12895.2781306406
-12895.2663879846
-12895.2805344586
-12895.2826491272
-12895.2644188523
-12895.2820742395
-12895.27551899
-12895.2927655458
-12895.2644539107
-12895.2757720909
-12895.2907420055
-12895.264379232
-12895.2776470821
-12895.2582846851
-12895.2831004802
-12895.2577033691
-12895.3138241205
-12895.268346073
-12895.2606702947
-12895.3222250458
-12895.2594224327
-12895.2710286186
-12895.3028853021
-12895.2745506875
-12895.295107801
-12895.2791328079
-12895.2697930752
-12895.2409217978
-12895.2689395822
-12895.2427247115
-12895.2937055536
-12895.2375428812
-12895.2864898295
-12895.2652953225
-12895.2891331822
-12895.2460536157
-12895.2754096208
-12895.2752455086
-12895.2673956782
-12895.2757596057
-12895.2391026717
-12895.2620564185
-12895.2766617019
-12895.2347429897
-12895.2766807421
-12895.2732259514
-12895.2541434246
-12895.2609491018
-12895.2364114938
-12895.2498772864
-12895.2747775481
-12895.2743644636
-12895.2800605783
-12895.2729486553
-12895.2708382456
-12895.2884925919
-12895.2611342954
-12895.2703886555
-12895.282880739
-12895.270911345
-12895.272347579
-12895.2825890653
-12895.306103061
-12895.2481734891
-12895.2661907727
-12895.2721214768
-12895.2571036917
-12895.277897505
-12895.2395439425
-12895.2602125684
-12895.2398367172
-12895.2620703402
-12895.2570226386
-12895.2575477233
-12895.2507628616
-12895.2745686488
-12895.2517577906
-12895.261339495
-12895.2595702314
-12895.2902868411
-12895.2735881491
-12895.2635676443
-12895.242329341
-12895.2376961268
-12895.2812564147
-12895.265032757
-12895.2372277985
-12895.2582066657
-12895.2365778902
-12895.2109651773
-12895.2586861932
-12895.2656084059
-12895.2547481306
-12895.3054510194
-12895.2640873937
-12895.2611604012
-12895.264488131
-12895.2745473701
-12895.2896792458
-12895.2744176001
-12895.2286226424
-12895.2915009548
-12895.2498499188
-12895.2865089626
-12895.2765658856
-12895.25703835
-12895.2472824878
-12895.2860823208
-12895.2549138429
-12895.2559021468
-12895.2509794836
-12895.2645702202
-12895.2435047701
-12895.2559901201
-12895.2736039748
-12895.264600657
-12895.2705671627
-12895.2308643807
-12895.2775192588
-12895.2233079942
-12895.257080252
-12895.2852949259
-12895.2873356435
-12895.2565631608
-12895.290512733
-12895.2568472484
-12895.3082003868
-12895.2406359751
-12895.274401802
-12895.2597827707
-12895.2565145181
-12895.291743867
-12895.2502890478
-12895.2418393219
-12895.2852646701
-12895.2519379844
-12895.2596405802
-12895.2783613645
-12895.2894671365
-12895.2782574509
-12895.2377487846
-12895.2573419222
-12895.3097056104
-12895.2665398954
-12895.249124053
-12895.2514678707
-12895.2619231534
-12895.2578894411
-12895.2596831575
-12895.2836838494
-12895.2634436003
-12895.2640551202
-12895.276977448
-12895.2559743744
-12895.2291685235
-12895.2785559183
-12895.3032201409
-12895.2644454974
-12895.2555209984
-12895.2784189814
-12895.2831968572
-12895.260808548
-12895.3028010592
-12895.2739518877
-12895.2698386621
-12895.2678361504
-12895.2959707712
-12895.255233678
-12895.2428958128
-12895.27512885
-12895.2511563331
-12895.256997392
-12895.235880154
-12895.2587548629
-12895.2802112871
-12895.2956537516
-12895.2699114409
-12895.2563440909
-12895.279589103
-12895.2812282849
-12895.2873651451
-12895.2640302488
-12895.2777858804
-12895.286475875
-12895.2446020651
-12895.2476035533
-12895.2222191116
-12895.2768417104
-12895.2664464511
-12895.2710333282
-12895.286499134
-12895.2769738033
-12895.2579770852
-12895.2712108694
-12895.2610414753
-12895.2536040682
-12895.2359033735
-12895.2699435128
-12895.240734834
-12895.2622038581
-12895.2696161175
-12895.3078958674
-12895.2714799764
-12895.2631647315
-12895.2931941491
-12895.268721229
-12895.2832379332
-12895.3011488057
-12895.2924443991
-12895.2696848849
-12895.2753175645
-12895.2855374863
-12895.2751469872
-12895.2747095617
-12895.2897288716
-12895.2595045168
-12895.2820970053
-12895.2398137201
-12895.2716592454
-12895.2629948003
-12895.2656694961
-12895.2978673406
-12895.2582405416
-12895.2739111028
-12895.2871000574
-12895.2664138974
-12895.2737947416
-12895.269290977
-12895.2549210004
-12895.277103284
-12895.2731126637
-12895.2580635326
-12895.2629120392
-12895.2617668645
-12895.2538091052
-12895.2733354853
-12895.2817390506
-12895.2956160411
-12895.2454918932
-12895.2184500898
-12895.267505659
-12895.2670156974
-12895.2725810045
-12895.2730208356
-12895.2870022747
-12895.2523262213
-12895.2371872903
-12895.2896834572
-12895.2484557151
-12895.2637228159
-12895.2748272185
-12895.2685803491
-12895.2738458883
-12895.2783632128
-12895.2468837892
-12895.2850243608
-12895.2647054231
-12895.2468823704
-12895.2175684171
-12895.2949332391
-12895.2466462813
-12895.2687120588
-12895.2280830676
-12895.2494563396
-12895.2610865755
-12895.257798026
-12895.285309013
-12895.2771062035
-12895.2269978097
-12895.263010646
-12895.290824691
-12895.2508154861
-12895.2322725978
-12895.2530732777
-12895.2556878364
-12895.261228245
-12895.2451109249
-12895.2729616074
-12895.2163948435
-12895.285629743
-12895.2585370917
-12895.2403667682
-12895.2487064363
-12895.2795856826
-12895.2515294696
-12895.2475506185
-12895.2497840272
-12895.2441156886
-12895.2549908089
-12895.2801942081
-12895.2496857101
-12895.2875841112
-12895.2860394301
-12895.2870139482
-12895.2539277232
-12895.2841629724
-12895.2204609467
-12895.2601107549
-12895.2612072062
-12895.2894464704
-12895.2485004173
-12895.2426683442
-12895.2159330013
-12895.2830298899
-12895.2445263378
-12895.2793708297
-12895.2655140317
-12895.2687299467
-12895.2705732406
-12895.2515131264
-12895.2397628155
-12895.2609137577
-12895.2786393755
-12895.2445236992
-12895.2598594606
-12895.264356326
-12895.2561539849
-12895.2355566449
-12895.2896498149
-12895.2469486702
-12895.287980393
-12895.2723971337
-12895.2967045096
-12895.2688511666
-12895.3084457023
-12895.2459439442
-12895.259523611
-12895.2523584805
-12895.3034586861
-12895.2967734101
-12895.2683726852
-12895.2843826184
-12895.2621834581
-12895.2928198404
-12895.2536622121
-12895.2490480365
-12895.2826350247
-12895.246370374
-12895.2242423503
-12895.2759420166
-12895.2322390471
-12895.2654787313
-12895.2743859775
-12895.2654969415
-12895.2654899158
-12895.2339977141
-12895.2766706098
-12895.2622055678
-12895.26518092
-12895.2810519244
-12895.2560311588
-12895.2782746881
-12895.3068281057
-12895.2232365408
-12895.2638653152
-12895.2675371145
-12895.2574870506
-12895.246044591
-12895.2489324908
-12895.2764812662
-12895.224929417
-12895.2491387021
-12895.2503480455
-12895.283744523
-12895.2634902582
-12895.284100309
-12895.2767520047
-12895.2488809915
-12895.2534552312
-12895.2935504641
-12895.267898446
-12895.265916903
-12895.2847195604
-12895.2780876354
-12895.2486383698
-12895.2463522829
-12895.2708348774
-12895.2861789339
-12895.2448794732
-12895.2692687449
-12895.2699750434
-12895.2796134205
-12895.2941913907
-12895.2908305272
-12895.2527931072
-12895.2723461389
-12895.2774589324
-12895.2695276447
-12895.2319003272
-12895.2770722842
-12895.2714497515
-12895.273608925
-12895.2604239116
-12895.2724585634
-12895.2432936749
-12895.2076887253
-12895.2531248166
-12895.2383245525
-12895.2606550115
-12895.2737107028
-12895.2441398136
-12895.2823574884
-12895.2816610758
-12895.2442947435
-12895.2528828452
-12895.2610888018
-12895.264316387
-12895.2855778247
-12895.2674335393
-12895.2445811189
-12895.2611235393
-12895.2903454621
-12895.2492341445
-12895.2386238284
-12895.2424123735
-12895.2676282239
-12895.3029829406
-12895.277038466
-12895.2614536747
-12895.2779144492
-12895.2679328628
-12895.2605758193
-12895.2280609861
-12895.212104784
-12895.2803281034
-12895.2441883616
-12895.2796405807
-12895.2571486182
-12895.2355707137
-12895.2513491306
-12895.2551082993
-12895.2442460138
-12895.2643992382
-12895.2919765414
-12895.1943092728
-12895.2348080007
-12895.2409867688
-12895.2357387239
-12895.2471734728
-12895.2366143475
-12895.2470165077
-12895.291991661
-12895.2610337206
-12895.2411248535
-12895.2580356738
-12895.2372008761
-12895.2205352237
-12895.2387222236
-12895.2526368184
-12895.2276475481
-12895.2711817624
-12895.2647027446
-12895.2592947208
-12895.2623867224
-12895.2476960137
-12895.2734817748
-12895.2386341946
-12895.2861643228
-12895.2594634704
-12895.2543107587
-12895.2307527299
-12895.2647799197
-12895.278533808
-12895.2662310809
-12895.2388378325
-12895.2546826196
-12895.2707308268
-12895.2792204249
-12895.2819618897
-12895.2548271534
-12895.2385735038
-12895.2716291865
-12895.2654696415
-12895.271988057
-12895.2418700238
-12895.2733017826
-12895.259945909
-12895.258358704
-12895.2852155074
-12895.2835867276
-12895.2977947048
-12895.278915417
-12895.2843531116
-12895.2132526944
-12895.2732948199
-12895.2714754322
-12895.2878839701
-12895.2675036822
-12895.2532598383
-12895.2646599125
-12895.2874292639
-12895.2995516644
-12895.2335050863
-12895.274584848
-12895.2654166775
-12895.2765589388
-12895.2344140916
-12895.2827905083
-12895.2555919511
-12895.2501881727
-12895.2833222747
-12895.2651436782
-12895.2274884135
-12895.2547986641
-12895.2753424264
-12895.2496438671
-12895.2811263943
-12895.2547510164
-12895.2777759249
-12895.2620157432
-12895.2502712612
-12895.2504184874
-12895.2416170907
-12895.2569428451
-12895.2929162757
-12895.2515735891
-12895.2432225486
-12895.2676579635
-12895.2666495569
-12895.2503954064
-12895.2762742764
-12895.268807209
-12895.2429682029
-12895.2703699315
-12895.2445823215
-12895.2695566503
-12895.2250883312
-12895.2840669013
-12895.2835176366
-12895.2648065337
-12895.2844615205
-12895.2446038163
-12895.267432882
-12895.3049635813
-12895.2900089605
-12895.2956650808
-12895.2608189665
-12895.2711264757
-12895.2410950341
-12895.2645102357
-12895.2577898435
-12895.2460315129
-12895.2853100317
-12895.2834649906
-12895.3168059543
-12895.2403202533
-12895.2710004552
-12895.260899125
-12895.2671010925
-12895.2823268783
-12895.2516928479
-12895.2797713646
-12895.2765758529
-12895.2681397283
-12895.2602346187
-12895.3127944164
-12895.2493564297
-12895.2319893631
-12895.240373188
-12895.2967397613
-12895.2845555
-12895.2673072465
-12895.279563979
-12895.250899187
-12895.279471485
-12895.2677837609
-12895.2912559652
-12895.2783204885
-12895.2285486896
-12895.2504985872
-12895.2708099747
-12895.2542807539
-12895.2650625657
-12895.2590198808
-12895.2575831717
-12895.2586487059
-12895.2776520041
-12895.2520379183
-12895.2470260336
-12895.243445415
-12895.2495279309
-12895.2654283367
-12895.2408871743
-12895.2584133632
-12895.2679432427
-12895.2645864206
-12895.2482530461
-12895.2220959071
-12895.2547286787
-12895.2691730926
-12895.2573382872
-12895.2315070696
-12895.2928521122
-12895.2694791887
-12895.2546735391
-12895.2694436028
-12895.2148860575
-12895.2329169935
-12895.2684902317
-12895.2671605213
-12895.2781266456
-12895.2444499642
-12895.2344260545
-12895.2751919043
-12895.2748813525
-12895.2778615515
-12895.2480037468
-12895.2705033084
-12895.2838859876
-12895.2769178482
-12895.2401321215
-12895.2620945141
-12895.2977002624
-12895.2546131012
-12895.2522082426
-12895.2699179744
-12895.2489156083
-12895.2988183975
-12895.2498981629
-12895.2763994036
-12895.2232421937
-12895.2244678386
-12895.235960142
-12895.2265586591
-12895.2361541997
-12895.2619414812
-12895.25309717
-12895.2606979377
-12895.258973804
-12895.2658095951
-12895.2547396675
-12895.2881601503
-12895.2722190405
-12895.2746672789
-12895.2644609818
-12895.2887596928
-12895.2598063256
-12895.3009664248
-12895.2906161948
-12895.3016930564
-12895.2814054391
-12895.2762075931
-12895.2426683383
-12895.2747524869
-12895.2467006429
-12895.2521231321
-12895.2358032071
-12895.2518441484
-12895.228841979
-12895.2632935117
-12895.2694731548
-12895.2791395343
-12895.2713386121
-12895.2440308957
-12895.2574964121
-12895.2999948751
-12895.2718947691
-12895.2571801781
-12895.2421204248
-12895.2390583741
-12895.2528455849
-12895.2653775322
-12895.2618194156
-12895.2592861549
-12895.2756298771
-12895.2317382049
-12895.2579370016
-12895.2663040916
-12895.243844333
-12895.2742967458
-12895.2777304842
-12895.2430278947
-12895.2549994946
-12895.262198195
-12895.213810614
-12895.2595328322
-12895.2662546956
-12895.2465981351
-12895.2585191817
-12895.2824222035
-12895.2545171687
-12895.2796396711
-12895.2379180836
-12895.2686719799
-12895.2499382754
-12895.2777587295
-12895.2404621113
-12895.2853682549
-12895.2501871418
-12895.2701741843
-12895.2067565108
-12895.2764985319
-12895.292100359
-12895.2594045681
-12895.2590805662
-12895.2203057473
-12895.2585228644
-12895.2858017675
-12895.2309841794
-12895.2617715598
-12895.2379425862
-12895.2343726551
-12895.2513781665
-12895.2456646097
-12895.2578960725
-12895.2799616163
-12895.2990138739
-12895.2730173464
-12895.2583413475
-12895.2875896828
-12895.272834753
-12895.2820409813
-12895.2658414487
-12895.2706956093
-12895.250519126
-12895.2233353196
-12895.252774651
-12895.2495263922
-12895.2499444902
-12895.2314285813
-12895.2451323945
-12895.2454157908
-12895.254665519
-12895.2788968413
-12895.2449779702
-12895.2422926544
-12895.2542103458
-12895.2753626094
-12895.2340060393
-12895.261973243
-12895.241357835
-12895.2494539568
-12895.275914045
-12895.2684680466
-12895.2565165622
-12895.2317552954
-12895.2499777476
-12895.2517991896
-12895.2837022294
-12895.2571731223
-12895.2610683348
-12895.2885053986
-12895.2511971337
-12895.2493292992
-12895.2513946952
-12895.2295566457
-12895.2636823378
-12895.2492818151
-12895.2165819971
-12895.277400606
-12895.2664047436
-12895.2549832468
-12895.2470690133
-12895.2551351902
-12895.24977852
-12895.2502834087
-12895.2751180798
-12895.2432240554
-12895.2344339808
-12895.2587209927
-12895.2479285783
-12895.2525448329
-12895.2958887731
-12895.2479532849
-12895.2415513482
-12895.2723974039
-12895.2123395667
-12895.2389444624
-12895.2695833959
-12895.2656532197
-12895.2203238457
-12895.2735726168
-12895.2769831818
-12895.2764204858
-12895.2285665418
-12895.2489895505
-12895.2028158298
-12895.2134051574
-12895.2333774113
-12895.2350912323
-12895.2390580188
-12895.2051010641
-12895.2669549068
-12895.2526141809
-12895.2128198078
-12895.236746884
-12895.2221010015
-12895.2515518184
-12895.2285667101
-12895.2425600698
-12895.2577717688
-12895.2263909164
-12895.2627216281
-12895.2566273915
-12895.2639942117
-12895.2729771102
-12895.2393117095
-12895.2437673216
-12895.2347322786
-12895.2235431814
-12895.2241464241
-12895.2872448868
-12895.2210393458
-12895.2386262361
-12895.2540307855
-12895.2288367192
-12895.2410362448
-12895.2331094041
-12895.2578638904
-12895.2422045417
-12895.2276698705
-12895.2293517943
-12895.2502544071
-12895.2381933842
-12895.2187149812
-12895.255780472
-12895.2562375645
-12895.2560358509
-12895.2722878659
-12895.2160813437
-12895.2797669813
-12895.268659654
-12895.225783445
-12895.2183775842
-12895.2315042468
-12895.2563244436
-12895.2553986382
-12895.2605524364
-12895.2422231252
-12895.2571771173
-12895.2651379512
-12895.2296706961
-12895.2525497233
-12895.2240165889
-12895.2404040707
-12895.2367429641
-12895.2419759497
-12895.2393035111
-12895.2364942309
-12895.2189218656
-12895.2826572767
-12895.2690064709
-12895.2282736833
-12895.2320919253
-12895.2876637506
-12895.2351555069
-12895.2511353659
-12895.2471044447
-12895.2409730008
-12895.2426928494
-12895.2335776191
-12895.2326454837
-12895.2380275478
-12895.2280130001
-12895.2469126918
-12895.2691172871
-12895.2724653956
-12895.2356633305
-12895.2626686021
-12895.2594778562
-12895.2548192581
-12895.2446318422
-12895.2447635425
-12895.2428773766
-12895.2162704844
-12895.2165388889
-12895.254953302
-12895.2513639071
-12895.2373865219
-12895.2579838103
-12895.2398524241
-12895.2247992091
-12895.2288618555
-12895.2548320487
-12895.2274947581
-12895.2644083384
-12895.2792695239
-12895.2269720544
-12895.2753942948
-12895.2472421683
-12895.2257428885
-12895.2697136773
-12895.2271157577
-12895.2499783405
-12895.2502442024
-12895.2606641554
-12895.2421239886
-12895.2433479317
-12895.2388256122
-12895.2757839576
-12895.2565760953
-12895.2584352064
-12895.2759195093
-12895.2489072868
-12895.2509921681
-12895.2470327085
-12895.2244776252
-12895.2812397206
-12895.2517370819
-12895.224374664
-12895.2448948005
-12895.2465773103
-12895.2661193847
-12895.2643600488
-12895.2326735002
-12895.2474781431
-12895.2479594345
-12895.2418896034
-12895.2398589985
-12895.251711059
-12895.2642657858
-12895.2413882952
-12895.2452830306
-12895.2793718979
-12895.2584631613
-12895.2646474354
-12895.2457583268
-12895.2797228909
-12895.2479315118
-12895.2211007001
-12895.2087252664
-12895.2607562917
-12895.2436460997
-12895.2279011447
-12895.2914512897
-12895.2265075358
-12895.231618096
-12895.2711588922
-12895.241669148
-12895.2443920003
-12895.2444654539
-12895.2430205161
-12895.2391908047
-12895.2565120389
-12895.229294789
-12895.2579056831
-12895.2347930474
-12895.2541606003
-12895.2724799784
-12895.230849433
-12895.2697504478
-12895.2606669074
-12895.2629623143
-12895.2668288391
-12895.2631773532
-12895.2591926522
-12895.2706884392
-12895.2633287839
-12895.2233462789
-12895.242779167
-12895.2513481824
-12895.2820599226
-12895.2250658576
-12895.2255196999
-12895.2665496297
-12895.2423178459
-12895.2809721322
-12895.252373985
-12895.2469769864
-12895.2752194182
-12895.2429952327
-12895.2624132317
-12895.2345608299
-12895.2218980149
-12895.2672913606
-12895.2689913755
-12895.2574480673
-12895.2243365899
-12895.2684314838
-12895.2613306724
-12895.2444593717
-12895.2159270391
-12895.2399940155
-12895.2148131228
-12895.2753937752
-12895.2531112961
-12895.227772674
-12895.2584861085
-12895.2445840511
-12895.2538739106
-12895.248728997
-12895.2052287292
-12895.1974503882
-12895.2139178641
-12895.2563172618
-12895.2215949749
-12895.2600179467
-12895.2558333048
-12895.2748574944
-12895.228159379
-12895.2574090729
-12895.2668367625
-12895.2482656498
-12895.1900979702
-12895.2583674116
-12895.2537557479
-12895.2200339812
-12895.2241235978
-12895.2432340821
-12895.2341014839
-12895.2200940706
-12895.2402517397
-12895.2516321696
-12895.272062236
-12895.2795904984
-12895.25839891
-12895.2449400523
-12895.2161463285
-12895.2320542776
-12895.2257835173
-12895.2142136808
-12895.2178956414
-12895.230906282
-12895.2491376469
-12895.2593654489
-12895.2561867667
-12895.2617998912
-12895.2319228742
-12895.2326295802
-12895.2703918978
-12895.2859736485
-12895.2872690914
-12895.2712090032
-12895.234772002
-12895.2166734243
-12895.2165866074
-12895.2705747372
-12895.2677331605
-12895.2522251568
-12895.1976405722
-12895.268921071
-12895.2441762573
-12895.2179105874
-12895.248870614
-12895.2592364514
-12895.2586717982
-12895.2639244813
-12895.2247609374
-12895.2365847985
-12895.2430439755
-12895.23419218
-12895.2686012128
-12895.2726326501
-12895.238875772
-12895.2960862204
-12895.2635906123
-12895.2287386255
-12895.2657910109
-12895.2619140922
-12895.2585788939
-12895.2504879721
-12895.2444766785
-12895.2231076124
-12895.2409082509
-12895.2546143151
-12895.2646718657
-12895.2168955387
-12895.2414540609
-12895.2585034801
-12895.2499414968
-12895.2767995645
-12895.2510033865
-12895.249798664
-12895.2579045721
-12895.2668640117
-12895.2706638567
-12895.2685952494
-12895.2625119109
-12895.2611679725
-12895.2457326936
-12895.2602269939
-12895.2438667974
-12895.2617901721
-12895.2537910844
-12895.2458381066
-12895.2367800634
-12895.1826063117
-12895.2595816069
-12895.2755278975
-12895.2201050887
-12895.2700252823
-12895.2810456711
-12895.2364666998
-12895.2574806201
-12895.250360633
-12895.2457818819
-12895.2019965867
-12895.2496389666
-12895.2312185191
-12895.2450998562
-12895.2553933295
-12895.1989294448
-12895.2396043494
-12895.2222152819
-12895.2529505967
-12895.24981489
-12895.2393656586
-12895.2674167915
-12895.2327542496
-12895.2553442399
-12895.2589275443
-12895.2690540135
-12895.2350211283
-12895.2276298419
-12895.2649113636
-12895.2103249878
-12895.2380783793
-12895.2538288029
-12895.2682909576
-12895.2371514651
-12895.2513569354
-12895.2215265713
-12895.2421785126
-12895.2726998015
-12895.2252000359
-12895.24818254
-12895.2538509598
-12895.2772389568
-12895.2546866795
-12895.2537180761
-12895.2509183368
-12895.2321123435
-12895.2257728254
-12895.2180187044
-12895.2475102672
-12895.2541976578
-12895.2469343279
-12895.2376715091
-12895.2684755362
-12895.259129118
-12895.2100175765
-12895.2410349614
-12895.2101015249
-12895.2667863672
-12895.2355028517
-12895.2336805605
-12895.2467407935
-12895.2568712399
-12895.2708474291
-12895.2720116779
-12895.2266918094
-12895.2349198326
-12895.2790493776
-12895.2560082955
-12895.2629078597
-12895.2239603104
-12895.2425435166
-12895.2525900008
-12895.2875552032
-12895.2420015098
-12895.2179647222
-12895.2632118236
-12895.2651221506
-12895.2542279691
-12895.251519144
-12895.2315179003
-12895.2776794778
-12895.2462754278
-12895.2660555751
-12895.2308775534
-12895.2585401617
-12895.2544943237
-12895.2740985096
-12895.2605818575
-12895.2472505238
-12895.2791648731
-12895.2598546225
-12895.2471459626
-12895.2486845492
-12895.2363116434
-12895.2074105084
-12895.2447065439
-12895.2210188374
-12895.229185408
-12895.243497966
-12895.2585171973
-12895.2257574198
-12895.2579933501
-12895.2339695636
-12895.2262165427
-12895.2368235142
-12895.250562587
-12895.2317352248
-12895.2398061029
-12895.2458127039
-12895.2535316092
-12895.2036403209
-12895.2287075029
-12895.2753651714
-12895.206050027
-12895.2175330006
-12895.2474005564
-12895.2641907164
-12895.2390492553
-12895.2033162979
-12895.2578452732
-12895.2168341981
-12895.2216499746
-12895.2260931425
-12895.2235676487
-12895.2171260613
-12895.2438059159
-12895.2569410814
-12895.2150693549
-12895.2408036585
-12895.2549747252
-12895.2607274875
-12895.2363246399
-12895.2675977126
-12895.2076236089
-12895.2353306544
-12895.2306350725
-12895.2389703111
-12895.2314403163
-12895.2348037414
-12895.2093609853
-12895.2421829365
-12895.2149804119
-12895.2304936964
-12895.2271898902
-12895.2047499171
-12895.2250085973
-12895.2251788801
-12895.2249978788
-12895.2527401409
-12895.2695707898
-12895.2787653554
-12895.282122049
-12895.2350268832
-12895.2468892566
-12895.2314361732
-12895.253253827
-12895.2188179887
-12895.2699693294
-12895.2416583391
-12895.2246647246
-12895.2571125976
-12895.2472983085
-12895.2504647323
-12895.2429681067
-12895.2476964035
-12895.2661344917
-12895.2309410781
-12895.2338055048
-12895.2619014444
-12895.2525903632
-12895.1950612934
-12895.2692782193
-12895.2709266595
-12895.2606388916
-12895.242516823
-12895.23141554
-12895.2365620771
-12895.2731314649
-12895.2577268628
-12895.2716576451
-12895.2452773125
-12895.2239821319
-12895.2653428525
-12895.2272171873
-12895.2352718125
-12895.2439298974
-12895.2645706123
-12895.2691516922
-12895.2360805714
-12895.2393544216
-12895.210347214
-12895.2223076666
-12895.2134928192
-12895.259184259
-12895.2313953938
-12895.2730939476
-12895.2316943488
-12895.2240649821
-12895.2476227967
-12895.2558926376
-12895.2654621896
-12895.2560654587
-12895.2474431201
-12895.2469424919
-12895.2585360821
-12895.2583951092
-12895.2254879415
-12895.2496793407
-12895.2420318248
-12895.2311315627
-12895.2551845099
-12895.239774659
-12895.2222514717
-12895.2124687805
-12895.2195938873
-12895.219425975
-12895.2492010858
-12895.2183500168
-12895.2293148089
-12895.2298070925
-12895.2329132294
-12895.1790927088
-12895.2435923767
-12895.2516243601
-12895.1974748185
-12895.2020215502
-12895.2572057587
-12895.2695198618
-12895.2324574939
-12895.254369994
-12895.233059955
-12895.2125706651
-12895.2489088121
-12895.239952478
-12895.2357095746
-12895.2147514181
-12895.2542346733
-12895.2530550256
-12895.2380405714
-12895.2207932641
-12895.2507270804
-12895.2336660467
-12895.2829389566
-12895.2712874518
-12895.2216973348
-12895.2507997426
-12895.2227221671
-12895.2303793278
-12895.2431273408
-12895.2546002564
-12895.2345369925
-12895.2662042975
-12895.2510460205
-12895.2574914881
-12895.2166979585
-12895.2608776497
-12895.2426792592
-12895.2213160228
-12895.2163009584
-12895.2127165346
-12895.1850649146
-12895.2624081501
-12895.2558604762
-12895.2551133599
-12895.2479140389
-12895.2473102243
-12895.2536548195
-12895.1958139647
-12895.267743332
-12895.2058147125
-12895.2156219033
-12895.2588056434
-12895.2485422123
-12895.2212052519
-12895.2662262376
-12895.2379354413
-12895.2540102535
-12895.2350178945
-12895.2170324694
-12895.222999183
-12895.247569973
-12895.2715722622
-12895.2685596351
-12895.2494320993
-12895.2239668047
-12895.2609676017
-12895.2158962898
-12895.2439143444
-12895.241816347
-12895.2733690102
-12895.2041814865
-12895.2239101221
-12895.2345798009
-12895.2296479708
-12895.250774829
-12895.2408634997
-12895.253382585
-12895.2346805582
-12895.2079011781
-12895.2154356426
-12895.2172743753
-12895.257617074
-12895.2338522515
-12895.2491919242
-12895.2724267062
-12895.242200433
-12895.2370808927
-12895.2378520027
-12895.2198758471
-12895.2664369487
-12895.2099855056
-12895.2356463977
-12895.2333680516
-12895.2563942649
-12895.2425245506
-12895.197917681
-12895.2666786371
-12895.2733189283
-12895.2455245031
-12895.2527479162
-12895.1945314824
-12895.2491907678
-12895.2540146776
-12895.2232064649
-12895.2452213274
-12895.2129516169
-12895.2319340429
-12895.2614108714
-12895.2325191658
-12895.2254803949
-12895.2427681048
-12895.199416022
-12895.2649364219
-12895.2794822045
-12895.2438486557
-12895.2295808651
-12895.2366074676
-12895.2284508921
-12895.2240521235
-12895.1886926449
-12895.2384096575
-12895.2293097169
-12895.24338161
-12895.2460410241
-12895.2560648777
-12895.2320122998
-12895.2408423567
-12895.2243017473
-12895.2170164269
-12895.2306589961
-12895.2432213328
-12895.2369863764
-12895.232590971
-12895.2397745187
-12895.2513743837
-12895.2458033154
-12895.2564310299
-12895.2032631409
-12895.2325140649
-12895.2484101841
-12895.1928678655
-12895.2349157014
-12895.2438049002
-12895.2468178784
-12895.2129679528
-12895.2477383485
-12895.2509390679
-12895.2179892208
-12895.2402440214
-12895.2416102823
-12895.2076860385
-12895.2442214727
-12895.2626185372
-12895.2315950756
-12895.2785535218
-12895.2410479452
-12895.2457805114
-12895.2130687889
-12895.2283435825
-12895.2552115412
-12895.2461918238
-12895.2314882384
-12895.2409895355
-12895.2354296997
-12895.2691922956
-12895.2170272708
-12895.2460140514
-12895.2389184178
-12895.265872762
-12895.2368380469
-12895.2446250504
-12895.2245373778
-12895.26717587
-12895.2676131164
-12895.2769001414
-12895.2301385501
-12895.2161578375
-12895.220715986
-12895.2308075088
-12895.2428151765
-12895.2676840324
-12895.264453007
-12895.2372127469
-12895.2510782459
-12895.2410985931
-12895.227570144
-12895.2064705767
-12895.2290251664
-12895.241097033
-12895.2453155755
-12895.2494522453
-12895.2372886762
-12895.2406335375
-12895.2516913687
-12895.235861508
-12895.2191277032
-12895.2329661728
-12895.2234380577
-12895.2427633623
-12895.2548775067
-12895.2466537268
-12895.2243001718
-12895.1833758328
-12895.2645684097
-12895.2398440069
-12895.2361998748
-12895.230856931
-12895.2277352023
-12895.2654749415
-12895.2164910506
-12895.2012398346
-12895.2308934235
-12895.2133568817
-12895.2348929757
-12895.2211238922
-12895.2480948948
-12895.2500985624
-12895.2676768001
-12895.2427705603
-12895.2584077079
-12895.2363655673
-12895.1915838464
-12895.2205567598
-12895.2388809978
-12895.2209394743
-12895.1944081166
-12895.2514311408
-12895.2306115309
-12895.2307946248
-12895.2159828949
-12895.2188295921
-12895.2294413228
-12895.2424720686
-12895.2264432467
-12895.2266725056
-12895.2470584293
-12895.2177761087
-12895.2169289885
-12895.2578504214
-12895.2385695711
-12895.2303099925
-12895.2200466731
-12895.2632222918
-12895.2162003587
-12895.2353526124
-12895.2338628949
-12895.2261758564
-12895.2566898368
-12895.2501501756
-12895.220510687
-12895.2257745515
-12895.2293050362
-12895.1982374069
-12895.2137040167
-12895.2459447543
-12895.231998383
-12895.2247215432
-12895.2343280053
-12895.2425275669
-12895.2389675232
-12895.2678276277
-12895.2444679727
-12895.2473206331
-12895.2599275717
-12895.2140496524
-12895.2137787122
-12895.2380478822
-12895.2364449259
-12895.2486401636
-12895.24291761
-12895.2464372756
-12895.2354196815
-12895.2412676963
-12895.2444735833
-12895.253274883
-12895.2583917928
-12895.2262475295
-12895.2368696262
-12895.2245803398
-12895.2440755716
-12895.2214793173
-12895.2649190057
-12895.2173095459
-12895.213734991
-12895.2373202159
-12895.2372466978
-12895.2508833967
-12895.2213957573
-12895.2246491403
-12895.2269535773
-12895.2462935439
-12895.2238264567
-12895.2433356255
-12895.2095043005
-12895.2350803644
-12895.2492048388
-12895.2662286993
-12895.2241633522
-12895.2355070759
-12895.2392007321
-12895.2332070422
-12895.2269143198
-12895.2202050548
-12895.1980060317
-12895.2188368431
-12895.2376759157
-12895.2490033648
-12895.193948685
-12895.2571419687
-12895.2548526013
-12895.2315415539
-12895.2477401992
-12895.2364431234
-12895.2060995378
-12895.2099445675
-12895.2280603124
-12895.2577519347
-12895.2269385719
-12895.2460470025
-12895.2527194503
-12895.2297601651
-12895.2302216939
-12895.2285942938
-12895.2191039926
-12895.266670052
-12895.2163483231
-12895.2450495876
-12895.2459795468
-12895.2549793674
-12895.2454837566
-12895.251462848
-12895.1981444688
-12895.2539788206
-12895.2279962413
-12895.2017314749
-12895.2424408172
-12895.2121774797
-12895.2414958546
-12895.2456648943
-12895.2722701297
-12895.2579589569
-12895.2597361565
-12895.2301141771
-12895.2236105556
-12895.255977502
-12895.2391060784
-12895.2071754289
-12895.2611196564
-12895.2422454601
-12895.2424689793
-12895.2399937171
-12895.1913273992
-12895.2091407057
-12895.2272543027
-12895.2420980409
-12895.216996055
-12895.2026896989
-12895.2258927308
-12895.2253070625
-12895.246677289
-12895.2114551929
-12895.2584370126
-12895.2311470613
-12895.1888161522
-12895.2400637949
-12895.2543484072
-12895.237635324
-12895.2024948933
-12895.1994466664
-12895.2520837384
-12895.2544668713
-12895.2142161925
-12895.2315356787
-12895.2430466504
-12895.2166072064
-12895.2151059099
-12895.2067201291
-12895.2416170725
-12895.22468451
-12895.2318688678
-12895.2221017042
-12895.2382796479
-12895.1910574163
-12895.2144946128
-12895.2298424371
-12895.2528488493
-12895.2125753523
-12895.221881309
-12895.2065571336
-12895.2338898928
-12895.2108865543
-12895.1964798706
-12895.2618233077
-12895.2460455845
-12895.2439157236
-12895.2064994619
-12895.2329547754
-12895.1991497871
-12895.2474326333
-12895.272692956
-12895.2336087566
-12895.2622673976
-12895.2372032664
-12895.2059651119
-12895.2512999897
-12895.2072716495
-12895.2354898513
-12895.2344049192
-12895.2245899913
-12895.2139821672
-12895.2050312051
-12895.2315013216
-12895.2300094001
-12895.2088579943
-12895.2394841131
-12895.2054587786
-12895.1883843602
-12895.2329349746
-12895.2257043628
-12895.2074900549
-12895.2169402368
-12895.210649934
-12895.236297626
-12895.2319639437
-12895.2219707939
-12895.2026641518
-12895.2255070509
-12895.2501674993
-12895.2392791768
-12895.229898889
-12895.2666883178
-12895.235736515
-12895.2424830481
-12895.1857605936
-12895.2594790465
-12895.2745713288
-12895.2205710165
-12895.2417808402
-12895.2358552224
-12895.2733183421
-12895.2706408995
-12895.2363937912
-12895.2522483709
-12895.251794688
-12895.2276693843
-12895.2540255683
-12895.2269945608
-12895.2251855291
-12895.2337180571
-12895.2464159426
-12895.2456384197
-12895.2270641958
-12895.2289953987
-12895.2320645033
-12895.2461327074
-12895.2340179064
-12895.2306064625
-12895.2242678943
-12895.2402665104
-12895.2469108098
-12895.2392210305
-12895.2118268395
-12895.2136920408
-12895.2275664345
-12895.268109922
-12895.2401839666
-12895.2397875066
-12895.2866569785
-12895.2602094204
-12895.2620196288
-12895.2657404048
-12895.2196363545
-12895.2687002663
-12895.2379723631
-12895.2296036543
-12895.2162821786
-12895.233740566
-12895.2235577808
-12895.2549796638
-12895.2632167205
-12895.2514307067
-12895.2448752884
-12895.1839836757
-12895.2551896065
-12895.2461679435
-12895.2518939283
-12895.2379597378
-12895.2339774244
-12895.2691467922
-12895.2340722912
-12895.2274356002
-12895.26508837
-12895.2650095517
-12895.2660618433
-12895.2414342006
-12895.2288049218
-12895.2584196397
-12895.2785711192
-12895.2251321998
-12895.2475575679
-12895.2106169858
-12895.2473825438
-12895.2134842611
-12895.2828391012
-12895.2480203812
-12895.2533537266
-12895.2722271204
-12895.2705623481
-12895.2279688779
-12895.2668469541
-12895.2404140666
-12895.2190145529
-12895.2294305193
-12895.2489339173
-12895.2330345834
-12895.2686519096
-12895.2089798489
-12895.2640890414
-12895.2354317977
-12895.2497402529
-12895.2343875777
-12895.2434683842
-12895.2415095633
-12895.2272007514
-12895.224642265
-12895.2205738332
-12895.2178607203
-12895.211350251
-12895.2338584489
-12895.2096416382
-12895.2139165885
-12895.2699329734
-12895.2118666022
-12895.2456465247
-12895.2277623131
-12895.2418459738
-12895.2245321538
-12895.1824325972
-12895.2593153795
-12895.2260814465
-12895.210500266
-12895.269223925
-12895.2525028935
-12895.2082855317
-12895.2180430481
-12895.240781876
-12895.2438819984
-12895.2318378812
-12895.2132919007
-12895.2007298486
-12895.2465865032
-12895.2467958006
-12895.2341288978
-12895.2742749954
-12895.2633981537
-12895.1872556161
-12895.2407484914
-12895.2288118659
-12895.1924062293
-12895.2397398973
-12895.2675357558
-12895.2050291184
-12895.2022712087
-12895.2201833645
-12895.2686695307
-12895.2286002475
-12895.2420418989
-12895.2596022892
-12895.2118617694
-12895.2158811139
-12895.2379324126
-12895.2450431813
-12895.2209541647
-12895.2330616988
-12895.2276517302
-12895.2358337923
-12895.2306752392
-12895.2436204626
-12895.2567793564
-12895.1997554254
-12895.234219142
-12895.2548858746
-12895.2309826294
-12895.2322812895
-12895.1722155519
-12895.228803863
-12895.2392471382
-12895.2414865332
-12895.2440307018
-12895.2222994529
-12895.1629033625
-12895.2425739729
-12895.2534686172
-12895.2514015703
-12895.2218620079
-12895.1988242133
-12895.1941858696
-12895.2666657576
-12895.232061847
-12895.2539537076
-12895.2516484706
-12895.2083540491
-12895.2612436988
-12895.2464297392
-12895.2694210972
-12895.2059897077
-12895.2240590509
-12895.2190301984
-12895.1834624802
-12895.2406237075
-12895.2388663636
-12895.2273114271
-12895.2587000006
-12895.2397658623
-12895.2445001942
-12895.2168577142
-12895.2264008772
-12895.2232685732
-12895.2469280581
-12895.208515894
-12895.2320742609
-12895.2356970438
-12895.2519875849
-12895.2252603537
-12895.2258079713
-12895.2326463297
-12895.2184838777
-12895.2652915915
-12895.2536500489
-12895.2523235548
-12895.250008239
-12895.2358595807
-12895.2330167265
-12895.2444819721
-12895.2288064027
-12895.2202741637
-12895.2582611654
-12895.2296181006
-12895.2502611563
-12895.2152748283
-12895.2619154351
-12895.1967321176
-12895.2564632053
-12895.2269796102
-12895.2508094955
-12895.2458318913
-12895.233194821
-12895.2439994003
-12895.229608549
-12895.2411214363
-12895.2480963739
-12895.2453212713
-12895.2324194162
-12895.2187284868
-12895.2358442146
-12895.2308001757
-12895.2414118053
-12895.2652483481
-12895.2622922122
-12895.2472217315
-12895.230324075
-12895.2069355061
-12895.2428514756
-12895.2224995731
-12895.2122599244
-12895.1979148053
-12895.2319787238
-12895.2524102265
-12895.1955908082
-12895.2320442381
-12895.242254991
-12895.2554732113
-12895.1900417725
-12895.2375741596
-12895.2427018326
-12895.2440079134
-12895.2491872055
-12895.2335492879
-12895.2412854903
-12895.2235770128
-12895.2488894634
-12895.2448637075
-12895.2218917373
-12895.2327482843
-12895.2496583233
-12895.2081878401
-12895.1899582542
-12895.2075393082
-12895.1992964356
-12895.2132277626
-12895.2125681666
-12895.2238802973
-12895.2273234467
-12895.1781519999
-12895.2335378288
-12895.2284019477
-12895.2029397668
-12895.2463553257
-12895.2410827515
-12895.2192889579
-12895.2371548589
-12895.2505812202
-12895.2191469275
-12895.208821831
-12895.2461378837
-12895.2151650687
-12895.1982777358
-12895.224071515
-12895.2154406397
-12895.2043653611
-12895.2436714155
-12895.2142157699
-12895.1838838865
-12895.210527012
-12895.252041546
-12895.2123162157
-12895.2220402158
-12895.2048496179
-12895.2470390423
-12895.2396260511
-12895.2258422115
-12895.2376812311
-12895.2191940803
-12895.2862990157
-12895.217049641
-12895.2236710721
-12895.2321920395
-12895.2552812448
-12895.2367679299
-12895.2518295811
-12895.2263793881
-12895.243788731
-12895.2296868722
-12895.2590230888
-12895.2620778077
-12895.2161751533
-12895.2388319974
-12895.2396316945
-12895.2628986584
-12895.2258556254
-12895.2349708019
-12895.2285585118
-12895.2039163709
-12895.242196439
-12895.1900953556
-12895.2165203661
-12895.2206020156
-12895.2369627518
-12895.2160933623
-12895.2332074501
-12895.2263750483
-12895.2206284818
-12895.2086808077
-12895.2300440584
-12895.2438997046
-12895.2081640319
-12895.2149542986
-12895.2153634757
-12895.2522469696
-12895.248632375
-12895.2219817421
-12895.2423014353
-12895.2448212725
-12895.2367151649
-12895.2384389347
-12895.2392983238
-12895.2199694428
-12895.2176279077
-12895.2156623015
-12895.22286773
-12895.2340088596
-12895.237226092
-12895.2522981491
-12895.2192021815
-12895.2439116109
-12895.2197732147
-12895.219402508
-12895.2223871444
-12895.2357723871
-12895.2209009153
-12895.2556831354
-12895.2225080448
-12895.211600549
-12895.1924788761
-12895.244318349
-12895.1981518505
-12895.2114329452
-12895.1899737719
-12895.2127693033
-12895.2302756921
-12895.1935894784
-12895.2449309783
-12895.1993156546
-12895.1974854197
-12895.2175814225
-12895.2080468553
-12895.2046973585
-12895.2375265036
-12895.1832089633
-12895.2039756723
-12895.2102404171
-12895.1978473627
-12895.2462072351
-12895.2414885482
-12895.2298207771
-12895.2109477194
-12895.2469417504
-12895.2490181117
-12895.2394435514
-12895.2094152876
-12895.2467136192
-12895.2475758144
-12895.229313481
-12895.2064731645
-12895.2146336528
-12895.1981695306
-12895.2267007852
-12895.224492894
-12895.2248036562
-12895.2167584149
-12895.1970494107
-12895.2363708339
-12895.2327928422
-12895.2303345759
-12895.2321314916
-12895.1773143033
-12895.26932884
-12895.2644180466
-12895.2261517613
-12895.2161095252
-12895.2275828878
-12895.2197159586
-12895.2495451762
-12895.2249243128
-12895.2334068511
-12895.2041654237
-12895.2273470752
-12895.2127067137
-12895.2347140538
-12895.223260064
-12895.2432510143
-12895.245192549
-12895.2255122496
-12895.2028380972
-12895.2352176124
-12895.2493461857
-12895.2031961186
-12895.2195353264
-12895.2263947319
-12895.2131955569
-12895.2211260985
-12895.2630772198
-12895.2056632241
-12895.2295714298
-12895.2147084573
-12895.2164121296
-12895.2432272541
-12895.2239185743
-12895.2201158535
-12895.2433453379
-12895.2480293891
-12895.2612093498
-12895.2290213975
-12895.222982752
-12895.2374700454
-12895.2381921058
-12895.2124542518
-12895.2636936605
-12895.2629797839
-12895.2483514856
-12895.2322481085
-12895.2170009407
-12895.2100467006
-12895.2671966455
-12895.209506948
-12895.2244920179
-12895.2089478336
-12895.2181272438
-12895.2400355477
-12895.2432703507
-12895.2199453489
-12895.227145799
-12895.2455756074
-12895.2411188155
-12895.2138423665
-12895.2074154451
-12895.2114872031
-12895.2688894826
-12895.2158719549
-12895.219560974
-12895.2225249525
-12895.2408529906
-12895.229266968
-12895.2380937166
-12895.2024562328
-12895.2640571867
-12895.1981731265
-12895.2024001458
-12895.2344554675
-12895.2021090267
-12895.1940571957
-12895.2411735296
-12895.2412136813
-12895.1861101105
-12895.2567170089
-12895.2366190459
-12895.2185078221
-12895.2237586194
-12895.2392055264
-12895.218500647
-12895.2496645365
-12895.2324771673
-12895.2428386198
-12895.2410829619
-12895.2202593224
-12895.2219132366
-12895.2233763003
-12895.1863353783
-12895.2469258501
-12895.2162381693
-12895.2303009283
-12895.2206000764
-12895.1938296545
-12895.2222901904
-12895.1992858283
-12895.2418878302
-12895.2080840273
-12895.2215372581
-12895.2307612252
-12895.2078414936
-12895.2378383594
-12895.2171412812
-12895.2361669207
-12895.2396312576
-12895.2282531904
-12895.2637398338
-12895.2358309588
-12895.228578695
-12895.2386418574
-12895.2207778613
-12895.2628288834
-12895.2292372474
-12895.2066380916
-12895.2436850627
-12895.2251875887
-12895.1953910257
-12895.2306189995
-12895.2282617724
-12895.233360282
-12895.2288470931
-12895.2446303341
-12895.2345972028
-12895.206211298
-12895.2230957471
-12895.2523695488
-12895.2062740047
-12895.2157215105
-12895.2326054229
-12895.2702017302
-12895.1835633743
-12895.2465573518
-12895.2287528949
-12895.2063055124
-12895.2199564678
-12895.2315886496
-12895.1883812236
-12895.2246424133
-12895.2239181272
-12895.2155764669
-12895.2183137031
-12895.2371313325
-12895.2075411309
-12895.2797242894
-12895.2322181691
-12895.2455099643
-12895.2151941828
-12895.1796040417
-12895.2268005426
-12895.1886926193
-12895.2029937373
-12895.2004104059
-12895.2429512552
-12895.2111409107
-12895.2476757405
-12895.2190166222
-12895.2345914757
-12895.2325248602
-12895.1827999184
-12895.2317075635
-12895.2575046884
-12895.225166084
-12895.2364855478
-12895.2314497024
-12895.2030992878
-12895.2397666142
-12895.221446418
-12895.2054375846
-12895.2160671725
-12895.2141158737
-12895.2140887117
-12895.2134709543
-12895.1784460227
-12895.2267895497
-12895.2165476255
-12895.1957123979
-12895.2086628593
-12895.2327856763
-12895.2219349297
-12895.2292763013
-12895.2176122095
-12895.2596446189
-12895.2410557396
-12895.2193395815
-12895.2046297135
-12895.257104858
-12895.222885903
-12895.2516937319
-12895.2351860454
-12895.17895521
-12895.2133825943
-12895.2180398674
-12895.2390216977
-12895.214381549
-12895.2260909731
-12895.2143902615
-12895.216067703
-12895.2027319051
-12895.2027085783
-12895.190044319
-12895.2057378208
-12895.2319840984
-12895.2042661211
-12895.2239744727
-12895.2131287975
-12895.2110220537
-12895.2536897838
-12895.239989729
-12895.222813879
-12895.2357621107
-12895.2289763765
-12895.2380631641
-12895.2396025118
-12895.2377178961
-12895.2304969352
-12895.2374991586
-12895.2282835292
-12895.222668552
-12895.2425125179
-12895.1898363043
-12895.2260741268
-12895.2110168319
-12895.2046179033
-12895.2552621469
-12895.2402741892
-12895.2211792404
-12895.2018151714
-12895.2238017444
-12895.2229657514
-12895.246685383
-12895.2288602404
-12895.2361320604
-12895.2330691471
-12895.2495243911
-12895.2270863865
-12895.2088498245
-12895.2282552062
-12895.1998226589
-12895.2414235051
-12895.2145870093
-12895.1937154483
-12895.2146362341
-12895.1943456882
-12895.2052183813
-12895.223558592
-12895.2321520597
-12895.1929878563
-12895.2278755401
-12895.2507236687
-12895.2217583401
-12895.2245692525
-12895.2400374722
-12895.2129462863
-12895.1961396671
-12895.1816689485
-12895.2364029921
-12895.2449698779
-12895.2450038819
-12895.2400947016
-12895.2267254257
-12895.2296653332
-12895.2099374952
-12895.2101876945
-12895.2137857071
-12895.2111435944
-12895.251725998
-12895.2230713997
-12895.229781949
-12895.246583714
-12895.2409051907
-12895.2069838845
-12895.2426066296
-12895.201545628
-12895.2297903269
-12895.226610024
-12895.2125158882
-12895.2047012506
-12895.2022948007
-12895.2213570252
-12895.2228481123
-12895.2237737021
-12895.1918734604
-12895.2119841935
-12895.2446042951
-12895.228807359
-12895.2284674934
-12895.2167130433
-12895.2205241176
-12895.2204880244
-12895.2403071788
-12895.1688168286
-12895.2183354127
-12895.2317672395
-12895.2131827714
-12895.1948125305
-12895.23395039
-12895.2019164532
-12895.2138476032
-12895.2507282212
-12895.2070032021
-12895.1920613035
-12895.2289056068
-12895.2166431275
-12895.2291519463
-12895.209384703
-12895.2432692714
-12895.1808354561
-12895.2265032875
-12895.2187601084
-12895.1970883733
-12895.2396617692
-12895.1830974542
-12895.2308534669
-12895.2015893315
-12895.2192441507
-12895.2375557376
-12895.2087878649
-12895.2144702731
-12895.2325572486
-12895.195764926
-12895.2449054193
-12895.2318142316
-12895.2046505195
-12895.1872341021
-12895.235033973
-12895.2305473657
-12895.2020569399
-12895.211004418
-12895.19905004
-12895.2414310665
-12895.2312382873
-12895.2179396306
-12895.2510918512
-12895.2195939178
-12895.2081952192
-12895.2292241759
-12895.202779925
-12895.2104611942
-12895.1542042606
-12895.2551456811
-12895.2019850092
-12895.2192993552
-12895.2419464052
-12895.1858649536
-12895.1908199242
-12895.220417777
-12895.2249114389
-12895.2378866332
-12895.2289245914
-12895.2131954017
-12895.2255139898
-12895.2239203308
-12895.2324631678
-12895.2736530404
-12895.2259261314
-12895.2104275075
-12895.2426413785
-12895.2158580546
-12895.2059770473
-12895.2291718177
-12895.2027527051
-12895.2386634241
-12895.2411239186
-12895.2334760956
-12895.2240686264
-12895.2069024123
-12895.2177589355
-12895.2289977911
-12895.1906704848
-12895.2424261615
-12895.1999931563
-12895.2205863993
-12895.2394431092
-12895.2007999502
-12895.1873316008
-12895.183609777
-12895.1619222466
-12895.2107285509
-12895.2360399009
-12895.2456992929
-12895.2173366423
-12895.1911649876
-12895.2220005037
-12895.1706781923
-12895.1739580278
-12895.2249578209
-12895.2356272275
-12895.2225923643
-12895.2378692105
-12895.2079365785
-12895.2051623471
-12895.2143409539
-12895.2155135658
-12895.2256576341
-12895.2207708022
-12895.2324096562
-12895.2088987374
-12895.1777026637
-12895.2195053096
-12895.1759528716
-12895.1880222768
-12895.2035039451
-12895.2209997295
-12895.1950228495
-12895.2159394716
-12895.1956708687
-12895.2646017759
-12895.2238856814
-12895.2062846169
-12895.201852749
-12895.1879201659
-12895.2381546043
-12895.2026209101
-12895.2314978707
-12895.1972795033
-12895.2055569092
-12895.1886601432
-12895.2007832438
-12895.2256870177
-12895.2133981117
-12895.2253411192
-12895.2243889535
-12895.2034003653
-12895.2012517067
-12895.1992936941
-12895.2248853198
-12895.1858296704
-12895.2313118757
-12895.2176582439
-12895.2336889112
-12895.241025665
-12895.2185666332
-12895.2439586181
-12895.2296494913
-12895.2278867114
-12895.1911918345
-12895.2319600781
-12895.1717558951
-12895.2320938718
-12895.2449987244
-12895.1811447352
-12895.2282011297
-12895.2216508218
-12895.2185823623
-12895.1884760781
-12895.2342097676
-12895.2273246477
-12895.2266357166
-12895.2057385428
-12895.2444010054
-12895.2335673496
-12895.202524427
-12895.2107732492
-12895.230477648
-12895.2189644239
-12895.2099032264
-12895.1968320504
-12895.2464359861
-12895.2273988666
-12895.2143863968
-12895.2414218915
-12895.2268411364
-12895.2132570174
-12895.2417357843
-12895.2534151448
-12895.2201356808
-12895.1805909725
-12895.2160995331
-12895.2303332263
-12895.2116854874
-12895.2116816789
-12895.2340389281
-12895.2228151231
-12895.2130022861
-12895.2378734003
-12895.2050233131
-12895.2268682463
-12895.2397842001
-12895.1895925095
-12895.213058276
-12895.2399347975
-12895.2448198988
-12895.2547551491
-12895.2291532174
-12895.2283923572
-12895.2414439434
-12895.2397438053
-12895.2263846943
-12895.2508559549
-12895.2090061151
-12895.2428912601
-12895.2124920865
-12895.2159843412
-12895.2345947015
-12895.2380788019
-12895.1977762829
-12895.2200386185
-12895.2371455191
-12895.2100824081
-12895.225872092
-12895.2231532733
-12895.2438155944
-12895.1918904371
-12895.2050128173
-12895.2315039392
-12895.2104399668
-12895.2451220534
-12895.2338558798
-12895.2407940693
-12895.2671257509
-12895.2287874857
-12895.2241306367
-12895.1748061574
-12895.2513395816
-12895.1754377619
-12895.224169268
-12895.2382097321
-12895.2008800108
-12895.2282402398
-12895.2367412021
-12895.2396239494
-12895.2371904758
-12895.1972145384
-12895.2032002345
-12895.2011619447
-12895.2299515677
-12895.218788674
-12895.2242532001
-12895.2210981682
-12895.2123940369
-12895.2317116494
-12895.1968031926
-12895.2221364773
-12895.1944477572
-12895.2113737192
-12895.2527378999
-12895.2012594463
-12895.214989428
-12895.2190897904
-12895.2284980106
-12895.2003783019
-12895.2335947566
-12895.23334347
-12895.2161071088
-12895.2341729271
-12895.218595467
-12895.2242761779
-12895.2413604465
-12895.2726857602
-12895.2086367487
-12895.2201676126
-12895.2218655299
-12895.1986935782
-12895.2058468502
-12895.2267446812
-12895.2018732994
-12895.2207845018
-12895.2595008463
-12895.2426865063
-12895.2298826706
-12895.214029098
-12895.1943892188
-12895.2044651242
-12895.2195902285
-12895.2041013402
-12895.2151276397
-12895.2052178389
-12895.2133876746
-12895.2326082901
-12895.2336443163
-12895.2058105413
-12895.1867507275
-12895.2279173825
-12895.2174108846
-12895.2218747673
-12895.227617506
-12895.2146570705
-12895.1821240258
-12895.2039145
-12895.2070804649
-12895.2106151299
-12895.2035632351
-12895.2035084958
-12895.2144097735
-12895.2305075729
-12895.2081028999
-12895.2172402449
-12895.2034378522
-12895.2341516361
-12895.1922683659
-12895.22967401
-12895.2061779772
-12895.2136662538
-12895.2175999484
-12895.2085612773
-12895.2306808305
-12895.2306196577
-12895.2205234068
-12895.2470431314
-12895.230942607
-12895.2293092778
-12895.2108016417
-12895.2339860395
-12895.1885583234
-12895.1751838724
-12895.2331955969
-12895.2260408475
-12895.2063657866
-12895.2269557291
-12895.2356040378
-12895.18049107
-12895.2155809485
-12895.2554438952
-12895.1909102075
-12895.2423890479
-12895.2284824781
-12895.2370965334
-12895.2228843973
-12895.2376601002
-12895.1995667469
-12895.1415366258
-12895.2192127657
-12895.2018309729
-12895.1662858579
-12895.2355163806
-12895.1949140268
-12895.2206217505
-12895.2174080636
-12895.2500368145
-12895.2383662384
-12895.2350940913
-12895.2338245877
-12895.2495900993
-12895.2148166677
-12895.2297216738
-12895.2507900904
-12895.2220771827
-12895.1849765453
-12895.2099842558
-12895.188148629
-12895.227003529
-12895.2098193471
-12895.2280209828
-12895.2181290476
-12895.246058752
-12895.2077518831
-12895.2335020866
-12895.2388297922
-12895.2274497055
-12895.2108862765
-12895.2197848894
-12895.2226997555
-12895.1908285862
-12895.196308297
-12895.2134707394
-12895.2066082617
-12895.2343651606
-12895.2078050863
-12895.2576014555
-12895.2139239729
-12895.232245291
-12895.2364268561
-12895.200907993
-12895.2432437843
-12895.2203798664
-12895.1712703778
-12895.2250460196
-12895.2093440894
-12895.2422954924
-12895.230998176
-12895.210316371
-12895.2298699811
-12895.2336936213
-12895.2326549793
-12895.2423246252
-12895.2366889516
-12895.2125208713
-12895.2150391957
-12895.1967937283
-12895.2210396088
-12895.2207565687
-12895.2110277163
-12895.2159544694
-12895.2118766098
-12895.2177918613
-12895.1888347178
-12895.2312791241
-12895.220807109
-12895.2430139526
-12895.214620817
-12895.2262060033
-12895.2092924231
-12895.2382958739
-12895.2263742388
-12895.2098914851
-12895.2266328524
-12895.222700211
-12895.2208587565
-12895.2356447451
-12895.2251295717
-12895.2164102652
-12895.2006189604
-12895.2081056516
-12895.1795812685
-12895.2317953101
-12895.190970806
-12895.2427316613
-12895.220556268
-12895.2069919448
-12895.2465788272
-12895.207229351
-12895.2090923721
-12895.196009553
-12895.2321030393
-12895.2146209081
-12895.2338915283
-12895.2077357262
-12895.2424048697
-12895.2165941706
-12895.1743931467
-12895.2406833927
-12895.2252838318
-12895.2369060899
-12895.2572714177
-12895.2232370193
-12895.254602438
-12895.210340059
-12895.1864738227
-12895.2078614682
-12895.2174402477
-12895.211009454
-12895.2080684657
-12895.2155187989
-12895.2384481467
-12895.2159681249
-12895.2419823789
-12895.232555336
-12895.2194936568
-12895.2495706845
-12895.2308140099
-12895.2020702493
-12895.2305868845
-12895.2476261596
-12895.2297736051
-12895.228299875
-12895.2176499336
-12895.2032770485
-12895.203367842
-12895.2307939192
-12895.2062584015
-12895.2355568944
-12895.2312697065
-12895.2353466044
-12895.2004823076
-12895.2166500072
-12895.2218018222
-12895.2131519129
-12895.2240752694
-12895.227437917
-12895.2082513115
-12895.1740463845
-12895.2071827761
-12895.1913748968
-12895.2266597755
-12895.215453423
-12895.2129669145
-12895.2206862365
-12895.2077162101
-12895.234268729
-12895.243243825
-12895.1945875259
-12895.2164076547
-12895.1948939495
-12895.2324105778
-12895.1814958494
-12895.175461184
-12895.2181208168
-12895.2293394658
-12895.2227348389
-12895.2053244708
-12895.2239128496
-12895.2012859945
-12895.225986849
-12895.2316934966
-12895.2362256174
-12895.2108230942
-12895.2604174708
-12895.225726806
-12895.2033525272
-12895.2574006187
-12895.2325946581
-12895.2119763272
-12895.2037504557
-12895.2197037761
-12895.2201493006
-12895.2334894205
-12895.2387148687
-12895.178564479
-12895.2195142802
-12895.1992123903
-12895.2450948793
-12895.1960744824
-12895.2115354254
-12895.1990657451
-12895.2239251336
-12895.2197057698
-12895.2389885689
-12895.2202909733
-12895.1911677668
-12895.2009294809
-12895.2332030504
-12895.1503372865
-12895.1844835258
-12895.237766795
-12895.2233089681
-12895.2327204509
-12895.2497580752
-12895.2041034705
-12895.1860925299
-12895.2140128917
-12895.2430265078
-12895.2355826196
-12895.2142191331
-12895.2067041005
-12895.2135574125
-12895.2557745443
-12895.2368990746
-12895.20570726
-12895.2588597865
-12895.2035163102
-12895.2255890061
-12895.2260159165
-12895.2282933764
-12895.2075216888
-12895.2136827753
-12895.2257231014
-12895.2501238867
-12895.209904264
-12895.2130451714
-12895.2437490506
-12895.2232360765
-12895.1747023222
-12895.1928093021
-12895.2145024186
-12895.1712762192
-12895.2322297672
-12895.2172024525
-12895.2383424192
-12895.235073852
-12895.2291791989
-12895.2274312005
-12895.2212264707
-12895.2534574158
-12895.2316567912
-12895.227730314
-12895.2469380407
-12895.2387337491
-12895.2115694335
-12895.2103147636
-12895.1994957539
-12895.2118845508
-12895.2133323832
-12895.2323253607
-12895.2489083888
-12895.2079289386
-12895.1978187355
-12895.1769802013
-12895.246534805
-12895.2324183526
-12895.2247688668
-12895.2370977703
-12895.2143996362
-12895.2256739908
-12895.216702125
-12895.2261412675
-12895.2310840719
-12895.2225312965
-12895.240933618
-12895.2470852628
-12895.2477979558
-12895.2273493251
-12895.1944020589
-12895.2289689051
-12895.1872953304
-12895.2186661725
-12895.1884567207
-12895.2344829095
-12895.1572078279
-12895.2186563718
-12895.2263636964
-12895.2333151473
-12895.2369113599
-12895.2391711512
-12895.2306294105
-12895.225659648
-12895.2159864762
-12895.2434858308
-12895.2357571339
-12895.2327374618
-12895.2094474439
-12895.2411506803
-12895.1738168266
-12895.2190516764
-12895.2131746967
-12895.1900853154
-12895.2286615521
-12895.2101787574
-12895.1858332296
-12895.2198510126
-12895.2137523119
-12895.2128200744
-12895.2155027804
-12895.2038692643
-12895.221363666
-12895.1828957987
-12895.1941077233
-12895.1785696653
-12895.2499987576
-12895.2102295321
-12895.1940313507
-12895.2445384441
-12895.2261486605
-12895.2294829943
-12895.2139102447
-12895.2313522768
-12895.2369947594
-12895.2125581463
-12895.1767781314
-12895.2354871126
-12895.2009630289
-12895.2215392935
-12895.2073126439
-12895.214724525
-12895.2076233532
-12895.2411354783
-12895.197051902
-12895.2192724444
-12895.2650600091
-12895.2107626518
-12895.2177240927
-12895.2155314464
-12895.246296242
-12895.2110607625
-12895.1956601367
-12895.215537077
-12895.2040897454
-12895.2119680604
-12895.1851964413
-12895.2088991334
-12895.2010903837
-12895.2212002792
-12895.2519557739
-12895.2464821694
-12895.1782004458
-12895.2403977352
-12895.2648595223
-12895.2222352561
-12895.2069906739
-12895.2443464477
-12895.2052107343
-12895.2218346582
-12895.184236478
-12895.2055417807
-12895.2129435434
-12895.2059471012
-12895.2406323071
-12895.2559351138
-12895.2009042269
-12895.2185528863
-12895.2033009652
-12895.2365852247
-12895.2489793121
-12895.1959103346
-12895.1985966633
-12895.2244370656
-12895.2157065603
-12895.2384947642
-12895.2354215977
-12895.1882414896
-12895.2203655561
-12895.2491077799
-12895.2230251946
-12895.2323264448
-12895.1998629585
-12895.2163091194
-12895.2199000188
-12895.1924099284
-12895.2112991196
-12895.2363868001
-12895.2118322301
-12895.2025615776
-12895.2169540628
-12895.2332258772
-12895.2324277923
-12895.2366688035
-12895.2360131196
-12895.1975917659
-12895.1913411766
-12895.2285723659
-12895.2133034226
-12895.1991966283
-12895.2226087986
-12895.234053776
-12895.2054776522
-12895.2576538645
-12895.209710307
-12895.2234026019
-12895.2461417301
-12895.1837105664
-12895.2634478865
-12895.2277907984
-12895.2270950609
-12895.2528867775
-12895.2287653253
-12895.2198777695
-12895.2103920641
-12895.2094184118
-12895.2067376797
-12895.2217233541
-12895.2237771276
-12895.2313873462
-12895.2282193728
-12895.2207536014
-12895.2320594538
-12895.1913694106
-12895.1697586941
-12895.194080854
-12895.2272342487
-12895.2279091526
-12895.2345181757
-12895.2366141091
-12895.2115043721
-12895.222321938
-12895.2065964204
-12895.2370610301
-12895.1963795784
-12895.2330096166
-12895.222077625
-12895.2458493938
-12895.2136802373
-12895.2525327108
-12895.2139650972
-12895.2246639284
-12895.1851189383
-12895.2167387631
-12895.2227032101
-12895.2292922821
-12895.2291721232
-12895.2167205722
-12895.2340083558
-12895.2099024726
-12895.2228306692
-12895.2542952628
-12895.2153006776
-12895.2058664583
-12895.2246113134
-12895.2438853914
-12895.2212401312
-12895.2156239312
-12895.2328957428
-12895.2095010765
-12895.1978423415
-12895.2292966541
-12895.1804263977
-12895.203496749
-12895.1871010436
-12895.2091276605
-12895.206736255
-12895.224398962
-12895.2492971322
-12895.210589084
-12895.2444363029
-12895.2473736763
-12895.2024901863
-12895.2380834495
-12895.2146366785
-12895.2312865447
-12895.2003878246
-12895.2015344869
-12895.2475832055
-12895.2459330467
-12895.2349789375
-12895.2288798922
-12895.2203308606
-12895.2073340224
-12895.2206974752
-12895.1962394748
-12895.2316097078
-12895.2165518719
-12895.2038330558
-12895.2108897661
-12895.2280096138
-12895.2083600948
-12895.1945477624
-12895.19067065
-12895.2017476033
-12895.2246218302
-12895.2218838149
-12895.2412359913
-12895.1755654135
-12895.2079874983
-12895.2181322727
-12895.2049308833
-12895.2169161285
-12895.2272650428
-12895.2620189721
-12895.2280235727
-12895.2429679139
-12895.1906233422
-12895.2235858764
-12895.2024930408
-12895.2307109561
-12895.1839886561
-12895.2181544359
-12895.2278086847
-12895.2486636238
-12895.2217325778
-12895.1948692782
-12895.2007376385
-12895.2427339322
-12895.2076019225
-12895.2352942919
-12895.1826213951
-12895.2405648304
-12895.2205891998
-12895.2355838149
-12895.2095168186
-12895.2515200733
-12895.2041843538
-12895.2490990153
-12895.2292674864
-12895.2327653069
-12895.1842004839
-12895.1957958569
-12895.2386912
-12895.2399202876
-12895.2169469073
-12895.21218073
-12895.2451072824
-12895.2318238106
-12895.229342458
-12895.2198090983
-12895.2430097858
-12895.1890493741
-12895.2299019691
-12895.2274321351
-12895.2169704126
-12895.229896282
-12895.2460191552
-12895.207520166
-12895.2392225502
-12895.2543033845
-12895.2211578786
-12895.1923242096
-12895.2185003476
-12895.2300987587
-12895.2187245624
-12895.2212003101
-12895.2389740594
-12895.2284276961
-12895.2178747458
-12895.1809439083
-12895.2201463171
-12895.2483450021
-12895.2086765839
-12895.2092438365
-12895.2258706184
-12895.232927533
-12895.2041816406
-12895.2202662664
-12895.238259255
-12895.2351548336
-12895.2321802653
-12895.2029521973
-12895.1810738344
-12895.215565725
-12895.2213501748
-12895.2076839288
-12895.2242842827
-12895.2309031819
-12895.2358967876
-12895.2531430321
-12895.2316885957
-12895.2110472674
-12895.2232336118
-12895.2453538768
-12895.2226707067
-12895.1931686036
-12895.2151378448
-12895.2042060948
-12895.2312218835
-12895.203607224
-12895.2103548061
-12895.2081300977
-12895.1931376945
-12895.2338097559
-12895.2212201303
-12895.2397380904
-12895.2329088497
-12895.1932899111
-12895.2243726864
-12895.2126187327
-12895.2024565784
-12895.2123612681
-12895.2453719527
-12895.2311766646
-12895.2185835376
-12895.1966182406
-12895.2210032529
-12895.2087124883
-12895.225141738
-12895.2242356043
-12895.1967353793
-12895.2224374815
-12895.256382032
-12895.25019023
-12895.2225492773
-12895.2163734914
-12895.1888444128
-12895.2391330938
-12895.2012388177
-12895.2100859711
-12895.2365323266
-12895.2256837024
-12895.2464493364
-12895.2429412594
-12895.2492836062
-12895.2368100413
-12895.1961600205
-12895.1989637215
-12895.2436733273
-12895.2215959626
-12895.2166008543
-12895.2079851125
-12895.2191374511
-12895.2177205324
-12895.2191267331
-12895.2372952395
-12895.220672153
-12895.2225946433
-12895.2121297406
-12895.1882725267
-12895.2180731335
-12895.2145414691
-12895.2043818289
-12895.2384760471
-12895.2172409792
-12895.2379590051
-12895.2100703912
-12895.1780973872
-12895.2494265992
-12895.2357585151
-12895.2474602329
-12895.1975089263
-12895.2486653262
-12895.2262721064
-12895.2155491241
-12895.2276506659
-12895.2000959198
-12895.1965664192
-12895.2209182232
-12895.2176436047
-12895.2027253146
-12895.211355262
-12895.234426216
-12895.2130702215
-12895.2145052518
-12895.2314242214
-12895.1490108232
-12895.2000357013
-12895.2361679447
-12895.2122210176
-12895.2425527099
-12895.2425275937
-12895.1847997684
-12895.2400675114
-12895.2150255572
-12895.1869356818
-12895.1707169398
-12895.2334598116
-12895.1805909463
-12895.2382116219
-12895.2395400336
-12895.2038700729
-12895.2253132165
-12895.1958089396
-12895.1863526041
-12895.1877731916
-12895.1862868557
-12895.2401426743
-12895.2175468117
-12895.226290507
-12895.2149283063
-12895.2080216636
-12895.2397841755
-12895.2022129191
-12895.1933633913
-12895.2087382645
-12895.2227114824
-12895.2121908833
-12895.1960871916
-12895.2110446888
-12895.2021396609
-12895.2326804245
-12895.2208428538
-12895.1723788978
-12895.2429240851
-12895.2014731865
-12895.2133829906
-12895.1777169737
-12895.2188451066
-12895.2254409457
-12895.2228146884
-12895.1944566173
-12895.2071335887
-12895.2087963671
-12895.18514145
-12895.238813936
-12895.2249812139
-12895.1867526606
-12895.2331175643
-12895.1910637893
-12895.2297120191
-12895.2258651936
-12895.1794887425
-12895.2366268412
-12895.2044251153
-12895.2202847812
-12895.2361485998
-12895.2235257718
-12895.1954624739
-12895.2011503676
-12895.1840459641
-12895.1742046046
-12895.2163661724
-12895.2245855793
-12895.2072166271
-12895.2139339957
-12895.1939118717
-12895.2137889745
-12895.216618789
-12895.1879234621
-12895.2214101752
-12895.2498122989
-12895.2246700099
-12895.1842817217
-12895.1862661343
-12895.201470947
-12895.1906332376
-12895.2071903055
-12895.2269806838
-12895.1879139693
-12895.2133125641
-12895.2369699221
-12895.1956249096
-12895.2277796773
-12895.2411026986
-12895.213495756
-12895.2044207454
-12895.2221298747
-12895.1920309521
-12895.2001988232
-12895.2129218942
-12895.2139888808
-12895.2022100808
-12895.1831857377
-12895.2209899613
-12895.2271904246
-12895.1703552205
-12895.2080920676
-12895.1849407138
-12895.2045725086
-12895.2297941512
-12895.2171657003
-12895.2143898086
-12895.2236608172
-12895.2058889692
-12895.2032272624
-12895.1968008515
-12895.2317844804
-12895.2181929862
-12895.2052292603
-12895.1906835094
-12895.2059463436
-12895.2333544906
-12895.2002895643
-12895.2327310561
-12895.2361896845
-12895.1874404483
-12895.2494493582
-12895.1794681365
-12895.2422267232
-12895.1966441259
-12895.2081530539
-12895.2196473209
-12895.2202099781
-12895.2420081925
-12895.2093370681
-12895.2050200277
-12895.2404209711
-12895.2285339571
-12895.2077700731
-12895.219956601
-12895.1744585798
-12895.2345950261
-12895.2134132419
-12895.2378179004
-12895.2449828438
-12895.2229425384
-12895.2080166329
-12895.20362364
-12895.2175699421
-12895.2313057871
-12895.2406610104
-12895.2031157243
-12895.1901767277
-12895.2172734931
-12895.2168127175
-12895.1939284252
-12895.2209207691
-12895.233766476
-12895.2230535521
-12895.2245478892
-12895.2164697707
-12895.184130049
-12895.1946854759
-12895.2110059646
-12895.1997744203
-12895.2008460401
-12895.1684021996
-12895.2028330217
-12895.2233872329
-12895.2073849761
-12895.2528287836
-12895.2086130622
-12895.239668592
-12895.1985735643
-12895.231282959
-12895.2017759327
-12895.2227100112
-12895.1734967616
-12895.1936244815
-12895.2188756311
-12895.2191971661
-12895.2063820118
-12895.1867904773
-12895.2148092736
-12895.2125899774
-12895.1914082213
-12895.2107408458
-12895.2351606756
-12895.234687131
-12895.1967456221
-12895.2345353197
-12895.190773884
-12895.2221472952
-12895.2158535049
-12895.2028193342
-12895.205391945
-12895.2249820995
-12895.2076434689
-12895.2152379
-12895.2113125934
-12895.2314097488
-12895.2376675551
-12895.2071776812
-12895.1875055778
-12895.1721948419
-12895.21551646
-12895.1898548068
-12895.2261653787
-12895.2150315447
-12895.2175879122
-12895.208672894
-12895.2314691367
-12895.1987266099
-12895.1883701193
-12895.2284105168
-12895.1980774325
-12895.2227124381
-12895.1944568074
-12895.2135730994
-12895.2018220211
-12895.2430141788
-12895.2054788915
-12895.2114007869
-12895.217791203
-12895.2048062533
-12895.2348880645
-12895.1934463531
-12895.2098344351
-12895.2296287887
-12895.2040729006
-12895.2129085903
-12895.2132113507
-12895.1876789822
-12895.2151774844
-12895.2469981165
-12895.2193307295
-12895.254550402
-12895.236342275
-12895.2163150391
-12895.192403903
-12895.2120493311
-12895.2165968088
-12895.2018880928
-12895.2243221149
-12895.1980468059
-12895.1829496525
-12895.2248854921
-12895.1959995887
-12895.2188418625
-12895.2344762891
-12895.2117777278
-12895.2278241575
-12895.2162230126
-12895.1637800482
-12895.210865384
-12895.2149120958
-12895.226965386
-12895.1675921399
-12895.2227649722
-12895.2257769523
-12895.1804423825
-12895.2229366626
-12895.1887617928
-12895.2165479848
-12895.1995084156
-12895.190528374
-12895.2130007389
-12895.1963435016
-12895.2197898495
-12895.1724932515
-12895.2268182185
-12895.1942653247
-12895.1757864326
-12895.2125525658
-12895.2082073865
-12895.2301691937
-12895.2085711478
-12895.2178292489
-12895.1927441699
-12895.2144102485
-12895.2217473916
-12895.2102833545
-12895.2023729891
-12895.1821658424
-12895.2522981947
-12895.2268477959
-12895.1975785084
-12895.2001959791
-12895.2024512815
-12895.2232421789
-12895.1997291844
-12895.2287131196
-12895.2489395811
-12895.2089323845
-12895.1791934292
-12895.2470357249
-12895.2157765215
-12895.1986213766
-12895.2010420392
-12895.1824645606
-12895.2274153856
-12895.2304719735
-12895.2454629918
-12895.2109628417
-12895.2169163944
-12895.2052638818
-12895.1886715927
-12895.2071549305
-12895.1818224896
-12895.2176815311
-12895.2183694466
-12895.1830063431
-12895.2091131072
-12895.2285366068
-12895.2010964993
-12895.1818763679
-12895.1846013748
-12895.1649845895
-12895.1871290389
-12895.1844893009
-12895.1909536582
-12895.219896755
-12895.2143447076
-12895.2398593029
-12895.2156464619
-12895.2083684733
-12895.2056689748
-12895.2100747018
-12895.2146709988
-12895.1971305322
-12895.2290726926
-12895.1842709024
-12895.181177155
-12895.1959562624
-12895.2173709115
-12895.2132387
-12895.2441624229
-12895.2174450047
-12895.2166221135
-12895.2298504778
-12895.1627613296
-12895.2166235729
-12895.2025922909
-12895.22107428
-12895.2317562695
-12895.1919293365
-12895.1955890925
-12895.2038051251
-12895.2215574498
-12895.2197533974
-12895.2057050683
-12895.225820682
-12895.2140140045
-12895.1919027082
-12895.202483492
-12895.1749235262
-12895.18341645
-12895.2031476076
-12895.2098064517
-12895.2077404117
-12895.2066302952
-12895.1967061747
-12895.1966616202
-12895.2407453274
-12895.2195389724
-12895.2509730344
-12895.2114471646
-12895.2185640642
-12895.2077433578
-12895.2101966364
-12895.2311976202
-12895.1867303446
-12895.1996844354
-12895.2534105951
-12895.2007142539
-12895.191780865
-12895.2173286944
-12895.2211108752
-12895.2021950765
-12895.1909622772
-12895.2068036316
-12895.1890737412
-12895.2017022902
-12895.2094572947
-12895.2069323611
-12895.2077508392
-12895.2041630766
-12895.2459563546
-12895.2060687285
-12895.1878690209
-12895.2457763334
-12895.2009850554
-12895.2138788102
-12895.2013797844
-12895.2160852662
-12895.2067850748
-12895.2008710479
-12895.2348328233
-12895.1948689921
-12895.2210200011
-12895.2312478418
-12895.2271971913
-12895.2239825703
-12895.2332957986
-12895.1976679812
-12895.2173822954
-12895.2161170093
-12895.2304893157
-12895.2014264272
-12895.2219458863
-12895.2223906601
-12895.2236339175
-12895.2304534113
-12895.2157697418
-12895.2255387427
-12895.2199237322
-12895.2023564256
-12895.2188688011
-12895.199179133
-12895.2362351727
-12895.2376213589
-12895.2126970195
-12895.1911625721
-12895.2119866862
-12895.2193778732
-12895.2327424604
-12895.2198197174
-12895.2053802083
-12895.2323306806
-12895.1750742483
-12895.1957326365
-12895.2112971109
-12895.164380197
-12895.1740438619
-12895.198509545
-12895.2233439928
-12895.1724753225
-12895.220746942
-12895.2048987164
-12895.1968128673
-12895.1929396012
-12895.2092197168
-12895.2033352518
-12895.1706751155
-12895.2321225125
-12895.2438418722
-12895.2094565318
-12895.2056393782
-12895.2183496605
-12895.1863538249
-12895.1999568599
-12895.1924715998
-12895.208062558
-12895.1817644595
-12895.2301172678
-12895.2080867124
-12895.2233221621
-12895.2360599078
-12895.2135869318
-12895.1986462301
-12895.2342958309
-12895.2265768322
-12895.2321656019
-12895.2093269619
-12895.2139102939
-12895.2167705575
-12895.2332756429
-12895.1807617587
-12895.2090422263
-12895.2124052158
-12895.1950465839
-12895.1708921345
-12895.1776301932
-12895.2062999129
-12895.2399697122
-12895.220685448
-12895.2070964273
-12895.1837735742
-12895.2317985212
-12895.1972842744
-12895.2141101437
-12895.1984021285
-12895.1705794043
-12895.1998922559
-12895.2189934583
-12895.1663574381
-12895.1747378205
-12895.1930851956
-12895.1944731274
-12895.1920856871
-12895.2026823599
-12895.2125812656
-12895.2141026764
-12895.1433802145
-12895.1821754784
-12895.1914470247
-12895.2241274498
-12895.174413302
-12895.171385572
-12895.2010453515
-12895.2043683125
-12895.1898477071
-12895.1948613087
-12895.2039825244
-12895.2071598042
-12895.1882167735
-12895.1893259482
-12895.1912705963
-12895.1853319393
-12895.1767485979
-12895.1537387312
-12895.1869482023
-12895.1862780671
-12895.2236008058
-12895.1747079736
-12895.1991814611
-12895.2095874297
-12895.2150441458
-12895.193888657
-12895.231385041
-12895.2017674374
-12895.1939989074
-12895.2562638447
-12895.1886540187
-12895.1720472136
-12895.2089133685
-12895.2144674673
-12895.2046132332
-12895.2362961125
-12895.1773436679
-12895.1914318686
-12895.2061399315
-12895.2110776447
-12895.2325570085
-12895.209882421
-12895.1966923911
-12895.2114536617
-12895.197569753
-12895.2235104335
-12895.2063976709
-12895.2042789276
-12895.2213812873
-12895.1967318213
-12895.1822048136
-12895.1899333093
-12895.2285604985
-12895.2174546282
-12895.1865219999
-12895.1983204783
-12895.2303457811
-12895.227442489
-12895.1954869762
-12895.2097182642
-12895.1824909634
-12895.1989655624
-12895.2104608923
-12895.1878411959
-12895.2113475435
-12895.2193855526
-12895.1992841083
-12895.2230481737
-12895.2187587953
-12895.1996764312
-12895.2076380853
-12895.211434999
-12895.1961118068
-12895.2205772529
-12895.2054043431
-12895.2064175011
-12895.2130132135
-12895.1835533927
-12895.1809768496
-12895.2136597014
-12895.1999733253
-12895.1862262223
-12895.2128638118
-12895.1905905943
-12895.2055889616
-12895.1889296312
-12895.178564159
-12895.185860638
-12895.2036228015
-12895.1995368393
-12895.1984800337
-12895.1674799994
-12895.1823009993
-12895.1878637708
-12895.1938350678
-12895.1920852774
-12895.2216444761
-12895.1709193205
-12895.1767164168
-12895.1816269539
-12895.2381225478
-12895.1986908432
-12895.1937511572
-12895.2193997195
-12895.1565880488
-12895.1977633475
-12895.1787745653
-12895.1971997694
-12895.2374163189
-12895.1824536334
-12895.2036622841
-12895.2276362608
-12895.2331669615
-12895.2045998771
-12895.2316962638
-12895.1992222144
-12895.1655087254
-12895.1878294637
-12895.1819442755
-12895.2072125478
-12895.1930574917
-12895.2143567233
-12895.1964265792
-12895.2135903921
-12895.1915528711
-12895.1976801021
-12895.2001569163
-12895.2453615278
-12895.2344810235
-12895.1772913057
-12895.1842876693
-12895.2068085454
-12895.2000183821
-12895.2158267746
-12895.1979968562
-12895.1835064713
-12895.1852431308
-12895.2119827031
-12895.1910168063
-12895.216493282
-12895.1981491439
-12895.2000219627
-12895.2043565885
-12895.2147167811
-12895.1935484037
-12895.1767239754
-12895.1658080069
-12895.1875877494
-12895.2133574954
-12895.1803725593
-12895.2078037065
-12895.2350171304
-12895.2216610424
-12895.1792777303
-12895.2260283248
-12895.2039284411
-12895.2164857952
-12895.2036384587
-12895.1839024882
-12895.1791173777
-12895.1733091478
-12895.169111057
-12895.2006850507
-12895.1956927481
-12895.2008366712
-12895.192264589
-12895.1880705765
-12895.2057113213
-12895.2461454407
-12895.2049125546
-12895.2175217545
-12895.2186286742
-12895.2188640488
-12895.2115589098
-12895.1956905046
-12895.1989748523
-12895.1926441031
-12895.2085184534
-12895.2037255593
-12895.2159184266
-12895.1774019118
-12895.1666115159
-12895.1937891767
-12895.1822111933
-12895.2201085186
-12895.2045216608
-12895.1906186947
-12895.1767536716
-12895.202219858
-12895.1785741758
-12895.2221069628
-12895.1717778828
-12895.1835700565
-12895.2318616064
-12895.1651029109
-12895.1920802525
-12895.2168063377
-12895.2121779676
-12895.1927774809
-12895.206559322
-12895.2125526657
-12895.1885464065
-12895.1803023139
-12895.174350368
-12895.2006010141
-12895.175525356
-12895.1745725863
-12895.2071201772
-12895.1771602475
-12895.1977971645
-12895.1994163956
-12895.205817226
-12895.1920500758
-12895.2327598847
-12895.2007004596
-12895.1801531415
-12895.2139522937
-12895.2087147684
-12895.2271457054
-12895.2215053572
-12895.1950429541
-12895.1897088996
-12895.1814551663
-12895.2245446364
-12895.204902915
-12895.207009362
-12895.2097534338
-12895.2187174911
-12895.1996595527
-12895.1819871912
-12895.1822588831
-12895.2012475068
-12895.2093587951
-12895.209146311
-12895.2155775908
-12895.1986695364
-12895.2253540274
-12895.2304398638
-12895.1945379099
-12895.2250228683
-12895.1981840392
-12895.2190056046
-12895.2124365263
-12895.2197884025
-12895.2373961052
-12895.2147806591
-12895.2043483358
-12895.2015577972
-12895.1863328007
-12895.2059587635
-12895.2063808942
-12895.2119424211
-12895.1789995764
-12895.2122097967
-12895.139541281
-12895.2278043639
-12895.186561925
-12895.1835142179
-12895.1710564177
-12895.1552842244
-12895.1937547833
-12895.2254259677
-12895.197221408
-12895.1671719687
-12895.2029324752
-12895.2072352641
-12895.2306618347
-12895.1765880726
-12895.1870979222
-12895.2063920284
-12895.2247157567
-12895.2158921184
-12895.2250903621
-12895.1927047361
-12895.2335263839
-12895.2156467962
-12895.1956980856
-12895.1914552627
-12895.2026545105
-12895.2008929622
-12895.186452397
-12895.2131430586
-12895.15987198
-12895.2409460602
-12895.2452908759
-12895.2014458582
-12895.2207737557
-12895.2198843658
-12895.20975826
-12895.220399584
-12895.2209078674
-12895.212158909
-12895.1977062951
-12895.2212200777
-12895.2018583548
-12895.2314137331
-12895.2026582297
-12895.196076125
-12895.2028490735
-12895.2077101925
-12895.2146621737
-12895.2171897789
-12895.1724733075
-12895.218417726
-12895.2029334118
-12895.2096831436
-12895.1967564243
-12895.2029136051
-12895.2325220657
-12895.2090185009
-12895.2075197333
-12895.215584324
-12895.2283173979
-12895.1891033287
-12895.2307243552
-12895.2030438987
-12895.216295284
-12895.1980987198
-12895.1993442145
-12895.1964827329
-12895.1917630041
-12895.2045266485
-12895.2178029768
-12895.1998729326
-12895.2134098391
-12895.2140581763
-12895.2137332357
-12895.1877182214
-12895.2379253641
-12895.228570528
-12895.2168301538
-12895.1946992437
-12895.218619425
-12895.239085137
-12895.192695549
-12895.2192995018
-12895.2066392084
-12895.2079688493
-12895.2183063268
-12895.1522560792
-12895.1720606755
-12895.2075213428
-12895.2087484574
-12895.1983879901
-12895.2379176061
-12895.2153949862
-12895.1801229411
-12895.2116271994
-12895.2023070323
-12895.2031629541
-12895.1642125871
-12895.1854473509
-12895.2205674033
-12895.1745116381
-12895.2055818638
-12895.1769698557
-12895.2441757787
-12895.2121595408
-12895.1980376386
-12895.1867711585
-12895.1992858903
-12895.2192816222
-12895.2017030361
-12895.2073398873
-12895.1857547131
-12895.2001008036
-12895.1723215897
-12895.2084601519
-12895.1823668284
-12895.2066888507
-12895.2382527027
-12895.1928933041
-12895.1965073236
-12895.2089911107
-12895.2252045908
-12895.1943345753
-12895.2007224304
-12895.2161615639
-12895.1951179654
-12895.2317536227
-12895.2281701339
-12895.2087168437
-12895.1901639942
-12895.1983036553
-12895.1795692164
-12895.2067537376
-12895.1861454483
-12895.1829897251
-12895.1850241928
-12895.2070034901
-12895.2235819397
-12895.1617583162
-12895.1783430584
-12895.1678164088
-12895.190235058
-12895.2029442792
-12895.1592947739
-12895.1764865089
-12895.2080965227
-12895.1879765266
-12895.2078308968
-12895.1894828307
-12895.1843978247
-12895.2002237889
-12895.2053809587
-12895.1980440522
-12895.1908016502
-12895.2177769058
-12895.182504974
-12895.2152424189
-12895.1833630736
-12895.1985218981
-12895.1951611068
-12895.2111655203
-12895.2289968425
-12895.180089917
-12895.1721054141
-12895.2110094671
-12895.1806626763
-12895.2137967398
-12895.1733777934
-12895.1974413236
-12895.2106690946
-12895.2352892879
-12895.2238549039
-12895.1581903139
-12895.1899068984
-12895.1708374886
-12895.2395903972
-12895.2042996273
-12895.2092470306
-12895.1787763186
-12895.1875372594
-12895.2096947757
-12895.1911513494
-12895.2096541593
-12895.2010021771
-12895.1514523142
-12895.2064639626
-12895.2012102697
-12895.195733781
-12895.2119759071
-12895.1926665953
-12895.2197797149
-12895.2003084863
-12895.2203778379
-12895.1922407498
-12895.1815280422
-12895.2096164034
-12895.2010632672
-12895.2228104328
-12895.1976629014
-12895.2278889928
-12895.1833473385
-12895.1916109604
-12895.2076124158
-12895.1656200723
-12895.1999687463
-12895.2116303298
-12895.1781321924
-12895.1716596924
-12895.1952235603
-12895.1972063701
-12895.1656406937
-12895.1964421945
-12895.2074261724
-12895.199676545
-12895.1797784764
-12895.1859796714
-12895.18753496
-12895.215232855
-12895.2067106386
-12895.2285844774
-12895.1937296033
-12895.2177025528
-12895.1918271435
-12895.1957804946
-12895.1877497025
-12895.196619272
-12895.2001899251
-12895.1827242316
-12895.1897960499
-12895.1852472868
-12895.1989457845
-12895.1879271722
-12895.2131793443
-12895.1901821445
-12895.1868439126
-12895.1996589121
-12895.1858780026
-12895.1847631805
-12895.2043763021
-12895.1487081296
-12895.1871993773
-12895.1708891597
-12895.2032291606
-12895.1926156522
-12895.2133775026
-12895.1739702666
-12895.2172497475
-12895.2055016828
-12895.2264685917
-12895.1958706488
-12895.1685524288
-12895.192930101
-12895.1835053509
-12895.2097366897
-12895.2083724785
-12895.214262898
-12895.1901557889
-12895.1811383982
-12895.1956081743
-12895.2040496128
-12895.2055874971
-12895.2004017483
-12895.1984098311
-12895.1901901529
-12895.2031453056
-12895.1792579805
-12895.2137205281
-12895.2022278627
-12895.2078723727
-12895.1861836831
-12895.1909560311
-12895.1849335521
-12895.1856239811
-12895.2289433693
-12895.1960280156
-12895.157187421
-12895.1703730192
-12895.2318501149
-12895.1983810283
-12895.1967346683
-12895.1761353918
-12895.2095954218
-12895.1762774032
-12895.1864525865
-12895.2013470961
-12895.2075910696
-12895.2214265023
-12895.1931247513
-12895.1584436663
-12895.1809008895
-12895.2023407176
-12895.1993986783
-12895.1892516294
-12895.1826718576
-12895.1831687724
-12895.1721325707
-12895.1835164785
-12895.2014729074
-12895.1965843836
-12895.1893318302
-12895.209281694
-12895.1618228298
-12895.213740214
-12895.2279071217
-12895.2004647894
-12895.1879520006
-12895.2056671394
-12895.1988600394
-12895.173654207
-12895.221342619
-12895.2051859751
-12895.1827736898
-12895.202042886
-12895.2037730845
-12895.1938128703
-12895.1950546126
-12895.2000410691
-12895.2097176706
-12895.2166447376
-12895.1877995418
-12895.1837810576
-12895.1931908256
-12895.1948218248
-12895.2143440359
-12895.2074861718
-12895.2016197284
-12895.1957406988
-12895.2349879564
-12895.2111280961
-12895.2277690015
-12895.1907280313
-12895.1840526497
-12895.1849190951
-12895.2121061308
-12895.2022076352
-12895.152168587
-12895.2164260992
-12895.2037886874
-12895.2007236529
-12895.169477473
-12895.1778338046
-12895.1956715197
-12895.2072374909
-12895.1699951554
-12895.1836089923
-12895.2014420459
-12895.2152864912
-12895.1790048978
-12895.2313299269
-12895.1965527116
-12895.2025169458
-12895.1883237018
-12895.2161902841
-12895.1709872058
-12895.2027781879
-12895.2012067938
-12895.1829089757
-12895.1618050064
-12895.1904401045
-12895.1855191195
-12895.1976460305
-12895.2034419891
-12895.1992451173
-12895.2085522264
-12895.1903739036
-12895.2039743128
-12895.2089285428
-12895.1842286942
-12895.2130584166
-12895.1847730396
-12895.1881816439
-12895.1815247937
-12895.1954360834
-12895.1921868083
-12895.1312454562
-12895.1906760194
-12895.2046448236
-12895.2038867609
-12895.1809665729
-12895.1933095812
-12895.2196758841
-12895.1963128917
-12895.2273717194
-12895.2099906788
-12895.1934756445
-12895.1947318784
-12895.2212630921
-12895.2075012179
-12895.2009181175
-12895.2072980053
-12895.231086674
-12895.1913428629
-12895.2146256844
-12895.1549437529
-12895.2156418951
-12895.1689896649
-12895.1753617649
-12895.2183403321
-12895.1982294177
-12895.1768520436
-12895.2292381972
-12895.2256191859
-12895.206856276
-12895.2009773237
-12895.1992553954
-12895.1997215632
-12895.1672502309
-12895.2340841148
-12895.1771974554
-12895.1870112649
-12895.1905734165
-12895.2005890476
-12895.2182515017
-12895.1796146985
-12895.2329066783
-12895.2066128735
-12895.2186347043
-12895.1869890107
-12895.2145070714
-12895.1846766868
-12895.1795812662
-12895.2107697692
-12895.1732728825
-12895.1895923496
-12895.1945474292
-12895.2034648184
-12895.2144102647
-12895.1936740159
-12895.1709183063
-12895.1831633822
-12895.1955399177
-12895.1914944021
-12895.1914697634
-12895.1662002216
-12895.1834208922
-12895.2004409752
-12895.1959845566
-12895.1849405185
-12895.1841882878
-12895.1992555764
-12895.1634061896
-12895.200550295
-12895.1938306457
-12895.1812763865
-12895.1911232751
-12895.1971822403
-12895.2146821032
-12895.2070131454
-12895.1867944658
-12895.1546107889
-12895.2141314577
-12895.1909466459
-12895.1909735364
-12895.1834943294
-12895.2352055003
-12895.21232667
-12895.2065783431
-12895.2129185757
-12895.1515036153
-12895.2097845749
-12895.2002401019
-12895.2080570932
-12895.2074440399
-12895.1917869774
-12895.2126071352
-12895.1941994751
-12895.1830818623
-12895.156712342
-12895.2020287579
-12895.2088049792
-12895.2211179919
-12895.2579184647
-12895.1988535114
-12895.1824458497
-12895.1910138114
-12895.1680200553
-12895.1794857024
-12895.228425816
-12895.1671463615
-12895.2215520011
-12895.2305889648
-12895.1747178087
-12895.1322967933
-12895.1918223199
-12895.2093773223
-12895.1989551637
-12895.1967538368
-12895.189369905
-12895.1790977104
-12895.1745315313
-12895.1812657486
-12895.1940559299
-12895.2043541153
-12895.2202952462
-12895.1942913053
-12895.2084489114
-12895.1996226176
-12895.213128253
-12895.2081167429
-12895.1498314206
-12895.225105156
-12895.1769837482
-12895.1800540706
-12895.1878605914
-12895.2171415625
-12895.216143722
-12895.1807674936
-12895.1759954853
-12895.2012582967
-12895.1935134374
-12895.2066888037
-12895.1800609334
-12895.1903814296
-12895.2043164629
-12895.1976521501
-12895.2015165535
-12895.217892369
-12895.2303691376
-12895.2248659851
-12895.2069946442
-12895.2251244781
-12895.2075297534
-12895.2163795165
-12895.213307201
-12895.1836996739
-12895.2059740962
-12895.2065877696
-12895.1952124132
-12895.2027391405
-12895.1406144869
-12895.2421001347
-12895.2098980479
-12895.1662000689
-12895.2088167771
-12895.2217717736
-12895.1853364758
-12895.1907091646
-12895.1658793718
-12895.2124186376
-12895.1983419218
-12895.2157148185
-12895.2010120182
-12895.1693230423
-12895.1918484095
-12895.2282885413
-12895.1974051248
-12895.177750337
-12895.1844263004
-12895.1993309614
-12895.1948529593
-12895.1830752201
-12895.1800720115
-12895.1943334261
-12895.213681461
-12895.2096133369
-12895.1727806685
-12895.2066465187
-12895.2034532052
-12895.1759477794
-12895.1904768937
-12895.212290661
-12895.2044831929
-12895.1605479946
-12895.1630644277
-12895.1948656575
-12895.1709368833
-12895.1693144332
-12895.215074227
-12895.180788065
-12895.1798395716
-12895.18896618
-12895.1772744187
-12895.1617623933
-12895.1658992001
-12895.1813505233
-12895.2027514528
-12895.1968540671
-12895.1501389967
-12895.1916410171
-12895.1751825241
-12895.195617279
-12895.1621135722
-12895.2074829838
-12895.1697520883
-12895.1625950537
-12895.1856564538
-12895.2047753192
-12895.2017008901
-12895.233172027
-12895.1765107386
-12895.2156756204
-12895.2206035305
-12895.222719912
-12895.211051349
-12895.1865125234
-12895.182309596
-12895.1955660934
-12895.1816477608
-12895.1770478326
-12895.1939459644
-12895.1841356725
-12895.2016070056
-12895.1976283094
-12895.1748624158
-12895.1810931845
-12895.1971070865
-12895.2145264901
-12895.2010672416
-12895.2328862833
-12895.2138247742
-12895.1792230326
-12895.1757173307
-12895.149601565
-12895.1876692709
-12895.2010489832
-12895.2082347129
-12895.1717030355
-12895.198087516
-12895.2063346462
-12895.1920794228
-12895.178171707
-12895.1967655682
-12895.2095736207
-12895.2042851303
-12895.1887064083
-12895.1764576253
-12895.163422563
-12895.1816349756
-12895.2065996836
-12895.2083694499
-12895.1999323037
-12895.2203270216
-12895.2087792282
-12895.1913258203
-12895.1509819133
-12895.1822894176
-12895.1963270136
-12895.2002143307
-12895.210523071
-12895.2122205547
-12895.1842821544
-12895.1868225459
-12895.1676126594
-12895.1940217727
-12895.2095119453
-12895.2148795409
-12895.2101851889
-12895.1803292392
-12895.2123336896
-12895.1905800934
-12895.1759267564
-12895.2042946939
-12895.19221561
-12895.2072837429
-12895.2098954171
-12895.209573383
-12895.2072225717
-12895.1982989248
-12895.2178804605
-12895.1629739514
-12895.2138000579
-12895.1948561481
-12895.18390716
-12895.1830401132
-12895.1578171803
-12895.1877482196
-12895.1794686257
-12895.1998598318
-12895.2163822214
-12895.1852120182
-12895.1939668455
-12895.1997706956
-12895.1925893899
-12895.2086119498
-12895.186067811
-12895.2207275324
-12895.2252533533
-12895.1894028125
-12895.182712794
-12895.1781142053
-12895.176866863
-12895.2233109401
-12895.1846178243
-12895.1551568184
-12895.2111040407
-12895.1607824396
-12895.2041474142
-12895.2047241132
-12895.2037221362
-12895.1929377846
-12895.2064969919
-12895.2282845068
-12895.1664340851
-12895.2207692761
-12895.2287778496
-12895.2066989253
-12895.2033073358
-12895.2204865737
-12895.1976760671
-12895.1838236312
-12895.2276497939
-12895.1891720232
-12895.1996563582
-12895.2019824245
-12895.202773157
-12895.2175608019
-12895.2043947693
-12895.2172590503
-12895.2169295763
-12895.1914081701
-12895.2193427484
-12895.1887879467
-12895.1955034216
-12895.1617102484
-12895.2159244768
-12895.1901914025
-12895.1804936518
-12895.2128673211
-12895.1430244679
-12895.2187587856
-12895.2119448597
-12895.1792342634
-12895.1961245531
-12895.1930014211
-12895.2092525585
-12895.21442971
-12895.2060707654
-12895.171367634
-12895.1681527778
-12895.2006439474
-12895.217637663
-12895.2160705227
-12895.1770323143
-12895.149296902
-12895.1991403504
-12895.1892590805
-12895.1539439099
-12895.1698087406
-12895.1825362185
-12895.1908851609
-12895.175866837
-12895.2135469923
-12895.1916577014
-12895.1688452866
-12895.2170370341
-12895.1645729326
-12895.1790416523
-12895.1928455058
-12895.1743872917
-12895.2078539068
-12895.2060728763
-12895.2060643712
-12895.2179589509
-12895.2253851222
-12895.1991322345
-12895.1836740214
-12895.1713335729
-12895.2025134904
-12895.2045672822
-12895.17735027
-12895.1660967436
-12895.2036888908
-12895.1853928964
-12895.2019542532
-12895.1949603726
-12895.1795385165
-12895.195197563
-12895.1625069378
-12895.1857579401
-12895.1706349288
-12895.1648974917
-12895.1910471793
-12895.1809509128
-12895.1947629072
-12895.166229348
-12895.1822453567
-12895.2368358141
-12895.2026990896
-12895.1712896357
-12895.16030767
-12895.1759996126
-12895.1542344256
-12895.1824440216
-12895.1836033102
-12895.19677718
-12895.1859123703
-12895.2439712083
-12895.1892470938
-12895.1651830926
-12895.1405452316
-12895.1928849912
-12895.213651069
-12895.1927349636
-12895.1944430521
-12895.2401339133
-12895.1755518964
-12895.1631737374
-12895.212002571
-12895.2070458331
-12895.2440496682
-12895.1989566742
-12895.2077972024
-12895.1755774372
-12895.164820902
-12895.1492853679
-12895.1808986514
-12895.2235550135
-12895.1734400461
-12895.1918346306
-12895.1846564194
-12895.1679615454
-12895.1825537519
-12895.1766270511
-12895.1941062785
-12895.1732067604
-12895.1656473317
-12895.1598432921
-12895.1971774104
-12895.1786383227
-12895.2309748317
-12895.1991593369
-12895.1933636564
-12895.1934628144
-12895.15870833
-12895.1909192661
-12895.1765548868
-12895.187417628
-12895.2079367521
-12895.2087409456
-12895.2003257616
-12895.1538039016
-12895.1909025758
-12895.1381932783
-12895.1898299234
-12895.2309715287
-12895.1717972723
-12895.1913155173
-12895.2315123205
-12895.1697260096
-12895.1601823272
-12895.1802039209
-12895.1788250172
-12895.1953879576
-12895.1729981578
-12895.1647384085
-12895.183267128
-12895.1930395229
-12895.2011648732
-12895.2098980072
-12895.2248701322
-12895.2060966812
-12895.2005623037
-12895.1622974454
-12895.2028515423
-12895.1579267337
-12895.2035085168
-12895.1906080194
-12895.2356318577
-12895.2006847963
-12895.2151621849
-12895.1517520497
-12895.2164738261
-12895.1762375134
-12895.2099008411
-12895.2038599369
-12895.2029831866
-12895.1705682402
-12895.1890570577
-12895.1903838449
-12895.1923825498
-12895.1991715082
-12895.2208952987
-12895.1760127207
-12895.1703664787
-12895.2119418301
-12895.213445492
-12895.192064434
-12895.1821889274
-12895.2152561454
-12895.2134853171
-12895.2027732317
-12895.1772813598
-12895.1988574246
-12895.2050690404
-12895.2024482194
-12895.1486054312
-12895.1945712674
-12895.201404786
-12895.1705303542
-12895.2013475313
-12895.2202277726
-12895.1883544772
-12895.1806221052
-12895.1806156476
-12895.189288116
-12895.1798183598
-12895.1859484564
-12895.1825476248
-12895.1780583869
-12895.1681503791
-12895.1831238782
-12895.1862514495
-12895.1715739601
-12895.2038449185
-12895.163321893
-12895.1889853041
-12895.1794109009
-12895.1997838006
-12895.1984963427
-12895.1818349618
-12895.1975642804
-12895.2091431637
-12895.1924642032
-12895.1825611971
-12895.1544762092
-12895.1892569356
-12895.1783266078
-12895.1802774711
-12895.1949667939
-12895.2053700378
-12895.1973696012
-12895.2139768475
-12895.2074744312
-12895.1988225915
-12895.2139669741
-12895.2032057821
-12895.2293679325
-12895.1887057515
-12895.2068390623
-12895.1877421558
-12895.2157188119
-12895.1873564423
-12895.1873113425
-12895.2028817429
-12895.177389626
-12895.1966712803
-12895.1953934059
-12895.1919953633
-12895.2063256193
-12895.2105935464
-12895.1775454125
-12895.2039298975
-12895.197227137
-12895.1725004603
-12895.1794086808
-12895.1876210794
-12895.1848155099
-12895.205064083
-12895.1843236463
-12895.1815707926
-12895.1843900913
-12895.187096169
-12895.2036032097
-12895.1660981548
-12895.1612472972
-12895.1949283399
-12895.1916419744
-12895.1482191839
-12895.1895429228
-12895.1947822627
-12895.1668587623
-12895.1932282524
-12895.1991642373
-12895.1794838664
-12895.1677472821
-12895.1881927452
-12895.1817874056
-12895.2233671718
-12895.163052772
-12895.2169885518
-12895.1837477504
-12895.176805498
-12895.1854906406
-12895.1660966893
-12895.1742419078
-12895.1999996337
-12895.2033523008
-12895.2395512328
-12895.1723284363
-12895.1958848766
-12895.1658572292
-12895.1980829949
-12895.1313925954
-12895.1916830508
-12895.1658496959
-12895.2213284627
-12895.1633147997
-12895.1683955111
-12895.1804388391
-12895.1818054914
-12895.178687055
-12895.1555448479
-12895.1694268268
-12895.1937435877
-12895.1862114073
-12895.1624706532
-12895.1208229469
-12895.1895664291
-12895.172930671
-12895.2153921905
-12895.2009843529
-12895.159655041
-12895.1940153103
-12895.2022179451
-12895.1954933607
-12895.1949134748
-12895.1943676396
-12895.1809366565
-12895.184868986
-12895.1917982333
-12895.1927007498
-12895.198907563
-12895.1981686281
-12895.1930774072
-12895.1939455487
-12895.161985501
-12895.18535448
-12895.1879279589
-12895.1860788887
-12895.2176874886
-12895.1688128182
-12895.197176728
-12895.1544964511
-12895.1910333523
-12895.2144041045
-12895.1972191883
-12895.1939207347
-12895.1821963259
-12895.1931389595
-12895.1513525786
-12895.1839636465
-12895.1969035079
-12895.1789796937
-12895.1833329826
-12895.1476528932
-12895.2038298461
-12895.1809063994
-12895.1645062025
-12895.1967679836
-12895.1977810818
-12895.2205972205
-12895.1781709983
-12895.190452942
-12895.1932101103
-12895.1868449519
-12895.1684927496
-12895.1825057159
-12895.1934031836
-12895.1871988017
-12895.1755454947
-12895.1592241117
-12895.1897942043
-12895.1914859464
-12895.1876040299
-12895.1772989425
-12895.182732901
-12895.1901897765
-12895.2034410822
-12895.1957458647
-12895.2023896948
-12895.1506982606
-12895.1864790897
-12895.1900496911
-12895.2153392036
-12895.1700141493
-12895.13133426
-12895.1578413489
-12895.1845522263
-12895.1544630403
-12895.1885807826
-12895.1623016276
-12895.20284893
-12895.1660253225
-12895.1570730528
-12895.1472965499
-12895.1800947882
-12895.1459057455
-12895.202987415
-12895.2068573588
-12895.1977816101
-12895.1809463151
-12895.1657586261
-12895.1880852264
-12895.1612352197
-12895.1887881756
-12895.1739008499
-12895.2011392134
-12895.1585798611
-12895.1892577728
-12895.179005274
-12895.1700695333
-12895.1868150171
-12895.1596742198
-12895.1674154897
-12895.1597489779
-12895.1721148428
-12895.1904619213
-12895.1849613421
-12895.1781191869
-12895.1790228187
-12895.1445262674
-12895.1962373801
-12895.1722902303
-12895.1814132771
-12895.1984094205
-12895.2024215907
-12895.1726009834
-12895.1841258893
-12895.1557185524
-12895.2097692204
-12895.2035120535
-12895.2066929192
-12895.1925919635
-12895.1841714874
-12895.2062128606
-12895.1820735258
-12895.1650899077
-12895.1841959512
-12895.1912756251
-12895.1598449143
-12895.1761581782
-12895.1657258934
-12895.2020987138
-12895.1610847772
-12895.165308278
-12895.1862065121
-12895.1802853761
-12895.16692519
-12895.1563464923
-12895.1886115936
-12895.1750283997
-12895.1702601249
-12895.2046863983
-12895.1819408979
-12895.1799573953
-12895.206007147
-12895.1890505905
-12895.1839289542
-12895.196848559
-12895.163733215
-12895.1961234708
-12895.1636633683
-12895.1481240424
-12895.1712207344
-12895.1879712538
-12895.1552341232
-12895.1846383373
-12895.1790331137
-12895.178080595
-12895.2158476397
-12895.1702913599
-12895.1774468274
-12895.2044924497
-12895.1942282207
-12895.1975248635
-12895.194884706
-12895.1782039502
-12895.1723041463
-12895.1569190461
-12895.1798143445
-12895.1731907568
-12895.1432818467
-12895.1848891895
-12895.1946174
-12895.1947344731
-12895.1882625885
-12895.2010748241
-12895.1728950047
-12895.1665057738
-12895.1894130351
-12895.2071252071
-12895.1803499324
-12895.1564892324
-12895.1925640994
-12895.1749507088
-12895.1705544101
-12895.1958847293
-12895.1877591076
-12895.184846702
-12895.1805336833
-12895.1908899313
-12895.1951427293
-12895.1956224834
-12895.168963028
-12895.1678042514
-12895.1722832198
-12895.1876919606
-12895.1655885983
-12895.1750073116
-12895.1706569623
-12895.2051956293
-12895.1836135942
-12895.1832006536
-12895.1461321107
-12895.1735675638
-12895.212050934
-12895.1876830703
-12895.1398045344
-12895.2096646434
-12895.1855104434
-12895.1642990536
-12895.1544941371
-12895.172384138
-12895.1789889713
-12895.1826075363
-12895.1972439978
-12895.1898289336
-12895.1976100642
-12895.1905700927
-12895.1876498375
-12895.1454893718
-12895.1922352278
-12895.2150710144
-12895.2080120655
-12895.2088005781
-12895.1753522933
-12895.184285212
-12895.1664437719
-12895.1534398688
-12895.1689360627
-12895.1576394253
-12895.1693316293
-12895.2023555606
-12895.1927725427
-12895.1793541092
-12895.2132353016
-12895.2102929818
-12895.1959642194
-12895.1782578303
-12895.1689261883
-12895.2005302028
-12895.1148684958
-12895.1778553633
-12895.2283172081
-12895.1885342344
-12895.161669958
-12895.1892753627
-12895.1631319444
-12895.1993647953
-12895.1899122739
-12895.1620431971
-12895.1684565196
-12895.1601444702
-12895.1642116392
-12895.2038578855
-12895.1789123799
-12895.1836302195
-12895.1940230659
-12895.1709958855
-12895.1727455363
-12895.1730402265
-12895.1598002753
-12895.1619852602
-12895.1626939016
-12895.1731465408
-12895.1755337486
-12895.2030503848
-12895.1420003647
-12895.1696297087
-12895.1678037429
-12895.1903537627
-12895.1569889658
-12895.1754288554
-12895.1699844646
-12895.1578694083
-12895.1445946941
-12895.1725638233
-12895.1887273099
-12895.1398022362
-12895.1890652302
-12895.182151618
-12895.2012682842
-12895.2044330467
-12895.1634164308
-12895.1730581502
-12895.2136934884
-12895.1902018803
-12895.1848965346
-12895.1749996769
-12895.1668014256
-12895.1799550065
-12895.164444219
-12895.2050217128
-12895.1753711104
-12895.1868311168
-12895.1516984796
-12895.1812314497
-12895.1385881722
-12895.1792946609
-12895.1611879954
-12895.1781850495
-12895.2068726271
-12895.1485250302
-12895.1757965444
-12895.2055740024
-12895.1883306067
-12895.1572821503
-12895.1406260892
-12895.1795719485
-12895.2020170886
-12895.1570067095
-12895.1768607422
-12895.1715199756
-12895.2085836068
-12895.2083390343
-12895.1880414063
-12895.1581968903
-12895.1902871855
-12895.1850876069
-12895.1764002429
-12895.1518652193
-12895.2147131851
-12895.1781369888
-12895.1675676495
-12895.204794253
-12895.1719004939
-12895.1787451298
-12895.157437224
-12895.1638610306
-12895.1930571232
-12895.2107597206
-12895.1970612843
-12895.1916109518
-12895.1990059839
-12895.179382289
-12895.1322107821
-12895.1582240148
-12895.1849872796
-12895.2019571168
-12895.1694205511
-12895.1797091471
-12895.1555962503
-12895.2105826621
-12895.2029352907
-12895.171162255
-12895.1819093797
-12895.1754834174
-12895.1849701282
-12895.1650671981
-12895.2119203942
-12895.1829985042
-12895.148461598
-12895.1646810409
-12895.1484620562
-12895.1754665521
-12895.1812322826
-12895.1538750224
-12895.1773990116
-12895.1905719531
-12895.1719983234
-12895.1660477895
-12895.1615651853
-12895.177805056
-12895.2007185273
-12895.1967973645
-12895.1763887854
-12895.1849423031
-12895.1451964971
-12895.1880641427
-12895.1901275569
-12895.1698805745
-12895.1619863686
-12895.1442748835
-12895.1438292786
-12895.1755144066
-12895.1896372248
-12895.177554116
-12895.1689983114
-12895.1642209272
-12895.1221966453
-12895.1596318855
-12895.1763808263
-12895.1259159122
-12895.1487771579
-12895.1556200623
-12895.1556647618
-12895.1813427766
-12895.1462754354
-12895.1701122215
-12895.1519509745
-12895.1645287425
-12895.1995698299
-12895.1495499345
-12895.1651828059
-12895.173123678
-12895.1445774299
-12895.1633333466
-12895.1718322314
-12895.172812965
-12895.1862076546
-12895.2046515267
-12895.1747089156
-12895.1319124131
-12895.1786141855
-12895.1974375893
-12895.1895894533
-12895.1564937624
-12895.1409795122
-12895.170945491
-12895.1577396235
-12895.1505252427
-12895.1775922741
-12895.1911082252
-12895.1885245949
-12895.1647276579
-12895.1783983146
-12895.1742549233
-12895.185950819
-12895.1784450687
-12895.1717160797
-12895.1751844823
-12895.2022138171
-12895.1546457101
-12895.1316304673
-12895.1705527941
-12895.1863544324
-12895.1971837631
-12895.1795838013
-12895.1713582608
-12895.2150080531
-12895.1712997773
-12895.1963841024
-12895.184022986
-12895.1176781344
-12895.1711959897
-12895.1403911947
-12895.168407968
-12895.1688613617
-12895.1818531347
-12895.153171907
-12895.1420797274
-12895.1852600575
-12895.1625139211
-12895.1502627861
-12895.1970453937
-12895.1710058306
-12895.1752504828
-12895.1459090047
-12895.167087756
-12895.1733113973
-12895.2144315318
-12895.1928339997
-12895.1532599795
-12895.1674297623
-12895.1645111914
-12895.2126926991
-12895.1931056726
-12895.1834122917
-12895.1734276023
-12895.2025556255
-12895.1784521269
-12895.1647654773
-12895.2058850184
-12895.143758399
-12895.1827763231
-12895.1741060908
-12895.1789024527
-12895.1755998399
-12895.1201485913
-12895.2091866344
-12895.2103987999
-12895.1694378517
-12895.1793892204
-12895.1997671738
-12895.1802909473
-12895.189552534
-12895.2137872507
-12895.1963457389
-12895.1831245423
-12895.1929150199
-12895.1778752322
-12895.1752630772
-12895.1355382283
-12895.1645762965
-12895.2001147554
-12895.1545464848
-12895.19437904
-12895.1894235668
-12895.1787947329
-12895.1911405989
-12895.1601114431
-12895.2042518531
-12895.1311237204
-12895.173183072
-12895.1819183742
-12895.1740270315
-12895.1606672394
-12895.1854507114
-12895.1763152347
-12895.1762299547
-12895.1774814717
-12895.2053498095
-12895.1805170744
-12895.1442640437
-12895.1131185071
-12895.1542028792
-12895.1804309036
-12895.1988787361
-12895.2145333797
-12895.1588958337
-12895.1643533827
-12895.1857360006
-12895.1813340752
-12895.1404057052
-12895.2201542771
-12895.203853008
-12895.1720549578
-12895.152982681
-12895.199946419
-12895.1965298863
-12895.1712865174
-12895.144675267
-12895.2055636316
-12895.1744257089
-12895.174564488
-12895.1644238552
-12895.1764166698
-12895.1118252824
-12895.1854968039
-12895.208654293
-12895.1719927327
-12895.153733618
-12895.1521289099
-12895.1939263774
-12895.1771017731
-12895.1177909808
-12895.1534605214
-12895.1692601166
-12895.1649578228
-12895.1504142182
-12895.1948450868
-12895.1861921688
-12895.1594359838
-12895.1737425897
-12895.1951520902
-12895.1794332129
-12895.1844633291
-12895.1705957648
-12895.1824484819
-12895.2031887345
-12895.1685727934
-12895.1859274541
-12895.1864131357
-12895.1557817054
-12895.1795673299
-12895.1468389638
-12895.213511544
-12895.1768937955
-12895.1258633967
-12895.185363604
-12895.1530740639
-12895.1926957147
-12895.1381743204
-12895.1708728398
-12895.2037687318
-12895.1645499087
-12895.1850675494
-12895.1911958799
-12895.1702541372
-12895.1909945788
-12895.1681745334
-12895.1617979688
-12895.1756107905
-12895.1801644225
-12895.1652124362
-12895.212678786
-12895.1615995228
-12895.1782578704
-12895.165412311
-12895.171918642
-12895.1668433561
-12895.1702651263
-12895.1531205421
-12895.1864252031
-12895.1478762656
-12895.1692529817
-12895.1875010049
-12895.1667065371
-12895.1488501256
-12895.1687756605
-12895.1867410292
-12895.1957759099
-12895.1636151824
-12895.1702782858
-12895.1974702113
-12895.1777491185
-12895.1857826709
-12895.1963055281
-12895.1612801993
-12895.1568620908
-12895.1824250205
-12895.1833767157
-12895.1557581952
-12895.1353016994
-12895.1662683533
-12895.1679515218
-12895.1935440169
-12895.1695744634
-12895.1953225848
-12895.2051461149
-12895.1629386957
-12895.1389796681
-12895.1491508539
-12895.1840950195
-12895.1651348531
-12895.1701092267
-12895.1706240101
-12895.1666310572
-12895.2034993146
-12895.1837220872
-12895.1993877479
-12895.1525098124
-12895.1964929238
-12895.1973211835
-12895.1846633534
-12895.1490039123
-12895.1722050479
-12895.1622782817
-12895.1460010044
-12895.1434826752
-12895.1477017262
-12895.1595773472
-12895.1673710939
-12895.2045981794
-12895.1798781842
-12895.1605547121
-12895.1432922091
-12895.1921960801
-12895.1824893057
-12895.1852815837
-12895.1815026914
-12895.1838912569
-12895.1902053715
-12895.1964379698
-12895.174995127
-12895.181236109
-12895.1618358257
-12895.1437152361
-12895.1508866592
-12895.2098604288
-12895.1964307664
-12895.1629933267
-12895.1904596373
-12895.1937588353
-12895.1611290792
-12895.1712221248
-12895.1644341851
-12895.1841035221
-12895.1404720013
-12895.1678170915
-12895.1823767566
-12895.1623257885
-12895.1950318817
-12895.1614762369
-12895.1602408642
-12895.1741535511
-12895.1917832216
-12895.1554820564
-12895.1965702603
-12895.2066778954
-12895.1548478646
-12895.2098237991
-12895.1592038198
-12895.1872501997
-12895.2093094642
-12895.1574456624
-12895.1881805587
-12895.2047126417
-12895.1504409074
-12895.1956187588
-12895.1578319804
-12895.1953897533
-12895.1729715181
-12895.1755528112
-12895.1869215664
-12895.1588137007
-12895.1649000691
-12895.1973599605
-12895.1954716487
-12895.1907490134
-12895.1677411698
-12895.1848279867
-12895.1809607893
-12895.1881277417
-12895.1653003592
-12895.2066684592
-12895.1958655044
-12895.1773082278
-12895.1855928292
-12895.1487019763
-12895.156645205
-12895.2139659685
-12895.1960739872
-12895.1302734865
-12895.1744916408
-12895.1372848723
-12895.1492051561
-12895.1651475435
-12895.1637304132
-12895.1529611777
-12895.1486436055
-12895.1824433555
-12895.1397726812
-12895.1733199154
-12895.1658163309
-12895.1628699581
-12895.1895559409
-12895.2014371023
-12895.1761776709
-12895.192210975
-12895.1558420898
-12895.1787953303
-12895.1815108349
-12895.1865275141
-12895.1951982096
-12895.1916675528
-12895.1897817187
-12895.1549886612
-12895.1978866223
-12895.1892448374
-12895.1569692678
-12895.1633236222
-12895.1818228149
-12895.1681077271
-12895.1817728026
-12895.1770520643
-12895.1417085721
-12895.2026561696
-12895.2054961554
-12895.1775490943
-12895.1423191225
-12895.1821374384
-12895.1895399553
-12895.1562497288
-12895.1851454147
-12895.1788463759
-12895.1670913795
-12895.1646225147
-12895.1843833049
-12895.1972625628
-12895.1841692373
-12895.1899598307
-12895.1457643423
-12895.1725378237
-12895.1466201447
-12895.1756661776
-12895.1796457789
-12895.1848741745
-12895.1805897294
-12895.2075008199
-12895.1851849442
-12895.1569223592
-12895.2002748833
-12895.1728180101
-12895.1213405937
-12895.1723169467
-12895.1565001876
-12895.1727382717
-12895.1507545222
-12895.175515882
-12895.1635327333
-12895.1927119341
-12895.1929127312
-12895.1661812213
-12895.1810210708
-12895.1828113092
-12895.16564048
-12895.2107991129
-12895.1749533377
-12895.195128969
-12895.1641470371
-12895.1792055597
-12895.1585986783
-12895.1596772458
-12895.1662921107
-12895.1838841985
-12895.2003421955
-12895.1761981863
-12895.1852579551
-12895.1849824953
-12895.182869127
-12895.1822884679
-12895.1809746612
-12895.135588788
-12895.1956189639
-12895.1736159451
-12895.1763072687
-12895.1748585419
-12895.1327165982
-12895.1559838073
-12895.1868592437
-12895.1714962993
-12895.1778091969
-12895.1568339279
-12895.1825117568
-12895.1526270498
-12895.142818229
-12895.1646945919
-12895.1863236285
-12895.1921674871
-12895.1377574103
-12895.1558882535
-12895.1935940169
-12895.1883975447
-12895.2007524279
-12895.161154403
-12895.1780221509
-12895.1620979145
-12895.1606796617
-12895.1740124077
-12895.1614100365
-12895.1622619738
-12895.175454996
-12895.1777057455
-12895.1943236057
-12895.1894211971
-12895.161472023
-12895.1835372555
-12895.1094679074
-12895.1688743692
-12895.1671858335
-12895.1518886053
-12895.156685144
-12895.1427264356
-12895.1543611388
-12895.1893132005
-12895.1921944457
-12895.1576326636
-12895.1737023598
-12895.1733766045
-12895.1856428393
-12895.1906438925
-12895.1841309717
-12895.176308303
-12895.180162218
-12895.1810410953
-12895.1619047523
-12895.1830720217
-12895.1530294421
-12895.1785742507
-12895.1827251646
-12895.1350552454
-12895.1490154438
-12895.1769813547
-12895.1582721869
-12895.1863066211
-12895.1671384581
-12895.1665263748
-12895.1867561268
-12895.1459875903
-12895.1507114223
-12895.169070431
-12895.1850190255
-12895.1638755668
-12895.1864250188
-12895.1564596629
-12895.1768830224
-12895.1669047689
-12895.1319183458
-12895.1535537791
-12895.1675497165
-12895.1534450735
-12895.1388554082
-12895.1546327501
-12895.182233396
-12895.1461631251
-12895.1474656499
-12895.1670377652
-12895.1972147704
-12895.165728648
-12895.1486569382
-12895.195165027
-12895.1823460005
-12895.1787380533
-12895.1620013589
-12895.1952502527
-12895.1626349691
-12895.1867275997
-12895.157128866
-12895.172026085
-12895.1572887446
-12895.1919123769
-12895.1697323859
-12895.1552589382
-12895.1813851161
-12895.175005234
-12895.1483475355
-12895.1804550689
-12895.1705508152
-12895.1597065683
-12895.1826677714
-12895.1887725396
-12895.187179392
-12895.154832585
-12895.1992357074
-12895.1958828217
-12895.1673780425
-12895.1678258936
-12895.1840244644
-12895.1673516686
-12895.1675828783
-12895.1629587781
-12895.1497273571
-12895.1723699525
-12895.1581648332
-12895.1580786079
-12895.1609376924
-12895.1790284792
-12895.1667721129
-12895.165568848
-12895.1677870859
-12895.1523443695
-12895.1853231885
-12895.1878209921
-12895.1983369682
-12895.1802752796
-12895.1791779177
-12895.1619286004
-12895.1922874503
-12895.1694816328
-12895.1404538817
-12895.1907997767
-12895.1773254618
-12895.1776973414
-12895.1406012871
-12895.1803355891
-12895.1898194792
-12895.172652708
-12895.1731233637
-12895.1912101395
-12895.1734711903
-12895.1497620903
-12895.1875260858
-12895.175425405
-12895.182703184
-12895.1588564622
-12895.1692228713
-12895.1350301893
-12895.1326463646
-12895.151109835
-12895.1745582527
-12895.1500406437
-12895.150333749
-12895.1640538975
-12895.1836335026
-12895.1285550958
-12895.1591411088
-12895.1756888122
-12895.1716383855
-12895.1626514989
-12895.1563842503
-12895.1591114473
-12895.1414445279
-12895.1560726739
-12895.1736564394
-12895.1753440048
-12895.1781514515
-12895.1519117557
-12895.1516903273
-12895.1988350865
-12895.1884182736
-12895.2008620368
-12895.1771994161
-12895.1702959395
-12895.1467274535
-12895.1802485913
-12895.1479484479
-12895.1388550547
-12895.1540727024
-12895.1658347544
-12895.15352346
-12895.1689169536
-12895.1629469179
-12895.1659434209
-12895.1845539767
-12895.1775015735
-12895.1420602285
-12895.1651405187
-12895.154274774
-12895.1746553267
-12895.1479558778
-12895.1743935066
-12895.1494031204
-12895.176714347
-12895.1576445601
-12895.1787706559
-12895.1847265961
-12895.1653812224
-12895.1364279822
-12895.1764112584
-12895.1680061132
-12895.1455777519
-12895.1902354108
-12895.1947175599
-12895.1727950243
-12895.1646291468
-12895.1770373894
-12895.1631708509
-12895.1367522114
-12895.1909175813
-12895.1584544198
-12895.1698598983
-12895.166893199
-12895.1653520001
-12895.1614413041
-12895.1502991364
-12895.1928424038
-12895.1794957741
-12895.1752982292
-12895.1631921471
-12895.1745426713
-12895.1695869016
-12895.1435897274
-12895.1606601908
-12895.1535369796
-12895.1639275951
-12895.1998132201
-12895.183039313
-12895.2064277699
-12895.1877698904
-12895.1753393237
-12895.2022887759
-12895.1719499967
-12895.1248298594
-12895.1585366854
-12895.1495810868
-12895.157533397
-12895.1605715968
-12895.1820979733
-12895.1877086015
-12895.1779541289
-12895.1144948101
-12895.1565006052
-12895.1596033278
-12895.1744340698
-12895.1507481038
-12895.1778367051
-12895.1652355506
-12895.1550101255
-12895.1519680988
-12895.1776721989
-12895.1828082134
-12895.194304722
-12895.1476669373
-12895.2145718419
-12895.1882130873
-12895.1589293773
-12895.2003327058
-12895.1611197956
-12895.193653839
-12895.1773323479
-12895.1818314695
-12895.1645049929
-12895.2032425076
-12895.1243381882
-12895.1764249226
-12895.214897167
-12895.1682098236
-12895.2005034899
-12895.1713421818
-12895.163602356
-12895.1901945346
-12895.1807451876
-12895.1653870482
-12895.1711221804
-12895.1611457313
-12895.1534438427
-12895.1845736114
-12895.1611298952
-12895.1547269088
-12895.1548288954
-12895.1642067781
-12895.1646860838
-12895.1548057918
-12895.2154430282
-12895.1548233628
-12895.1713507112
-12895.1547353569
-12895.1808325596
-12895.1277803466
-12895.1890509245
-12895.1830050928
-12895.174658032
-12895.1577970254
-12895.1403356404
-12895.1399281688
-12895.1625420219
-12895.1550794334
-12895.189734962
-12895.1682423428
-12895.1998651496
-12895.1716634468
-12895.1659655672
-12895.1660309811
-12895.1607291349
-12895.1569137222
-12895.1769125087
-12895.1745615256
-12895.1740515938
-12895.1477900265
-12895.1765977789
-12895.1744845285
-12895.1683036868
-12895.1545737281
-12895.1561046243
-12895.140708407
-12895.1853969008
-12895.1536426044
-12895.1631254559
-12895.1525369385
-12895.1769521196
-12895.1751804597
-12895.1762240748
-12895.1527003046
-12895.1687630651
-12895.1602142635
-12895.1496380189
-12895.1382221794
-12895.1708125441
-12895.1648414685
-12895.1693208259
-12895.1601487529
-12895.1860949765
-12895.2015970047
-12895.160771657
-12895.1940485167
-12895.1822979991
-12895.1753121899
-12895.1911946317
-12895.1696854423
-12895.1316627565
-12895.1690920606
-12895.1697669274
-12895.1874154133
-12895.2047568464
-12895.1628287154
-12895.2003208705
-12895.1751171453
-12895.1438619597
-12895.1490254719
-12895.208599406
-12895.199691914
-12895.176384094
-12895.1467628666
-12895.1544227789
-12895.181429988
-12895.1875819104
-12895.1819213218
-12895.1953827362
-12895.1871987889
-12895.1710577897
-12895.1605730737
-12895.1989157324
-12895.1622062311
-12895.1511644349
-12895.1899030472
-12895.1819381037
-12895.181872734
-12895.1665478467
-12895.1662281958
-12895.134654986
-12895.1470405072
-12895.1757097324
-12895.1748833689
-12895.1869401266
-12895.1606139402
-12895.1351812393
-12895.1844812918
-12895.164558852
-12895.1569239013
-12895.1744349479
-12895.1712811861
-12895.1606963123
-12895.1742598021
-12895.135718332
-12895.1888322138
-12895.1621972981
-12895.1981174285
-12895.1497128927
-12895.1496643815
-12895.1666267986
-12895.1922308835
-12895.1844995891
-12895.1789856978
-12895.1802174187
-12895.1769877814
-12895.160376178
-12895.1774366007
-12895.1587194855
-12895.1798332468
-12895.1654110829
-12895.1828427875
-12895.1609385343
-12895.1356601269
-12895.1781329404
-12895.1924212272
-12895.1515987561
-12895.1751985373
-12895.1827959278
-12895.1790488488
-12895.1784282642
-12895.1656255968
-12895.1485138487
-12895.1337525416
-12895.1622938647
-12895.1619376793
-12895.1664538555
-12895.1758548398
-12895.1819126411
-12895.1827677546
-12895.1823257024
-12895.1733420313
-12895.1797013251
-12895.2160406325
-12895.1556739843
-12895.159733709
-12895.1584045279
-12895.1766289748
-12895.1403172595
-12895.1942549402
-12895.1643173918
-12895.1799911072
-12895.1847827744
-12895.1389261197
-12895.1879708383
-12895.1886130446
-12895.1735760093
-12895.1710398793
-12895.1712729606
-12895.194617996
-12895.1476133557
-12895.1777976212
-12895.1957507249
-12895.1596890713
-12895.1420087619
-12895.1648556438
-12895.1852869317
-12895.1836538127
-12895.1908974859
-12895.1604943698
-12895.139404389
-12895.1429166513
-12895.1908363177
-12895.1632365023
-12895.1646444573
-12895.1604485808
-12895.194079976
-12895.1577423554
-12895.16139746
-12895.1672579637
-12895.185517133
-12895.1679401563
-12895.1581782242
-12895.1727726015
-12895.1724470202
-12895.1585799359
-12895.155162193
-12895.1440458351
-12895.1888577165
-12895.1697496992
-12895.1775924649
-12895.1701228683
-12895.1622637293
-12895.1813823954
-12895.170479646
-12895.1624656442
-12895.1431670494
-12895.170081538
-12895.162990894
-12895.1828213619
-12895.1548738735
-12895.1605196118
-12895.1798536607
-12895.1941925024
-12895.176821912
-12895.1602240234
-12895.1812679334
-12895.1498265955
-12895.1594713766
-12895.1677132277
-12895.1725665094
-12895.1837814407
-12895.1817828103
-12895.1579841887
-12895.1458809016
-12895.1493708067
-12895.1646428813
-12895.1365063499
-12895.1674609507
-12895.1221169275
-12895.1544446837
-12895.148888346
-12895.1837223571
-12895.1242376303
-12895.1475052225
-12895.1277684763
-12895.1429164305
-12895.1664902127
-12895.1114646079
-12895.1380309772
-12895.1694470998
-12895.150161811
-12895.1470726582
-12895.1444843268
-12895.1471695478
-12895.1360939149
-12895.1876886975
-12895.1720966105
-12895.1653985942
-12895.1460912431
-12895.1574920651
-12895.125414594
-12895.1552629245
-12895.1456593657
-12895.1538324716
-12895.1621379513
-12895.1997778487
-12895.1752496883
-12895.1717191529
-12895.1584042609
-12895.18093945
-12895.1892893864
-12895.1611456462
-12895.1477688379
-12895.1579014448
-12895.1612673152
-12895.1884376616
-12895.1739484817
-12895.1845849892
-12895.1666641018
-12895.1857725716
-12895.1715219029
-12895.160423869
-12895.1413459388
-12895.1755550348
-12895.1557373361
-12895.2002760661
-12895.1634301912
-12895.1359111046
-12895.1886388683
-12895.1699225511
-12895.1522826875
-12895.1620504253
-12895.1802332523
-12895.1534409823
-12895.1373693676
-12895.1545447203
-12895.1135522256
-12895.1722020905
-12895.1695792919
-12895.1859574258
-12895.16069209
-12895.1343668786
-12895.1590062764
-12895.1612377907
-12895.1729123118
-12895.1638407614
-12895.1548797767
-12895.1868291673
-12895.1660110236
-12895.1783426267
-12895.1211743723
-12895.1371380581
-12895.1589110759
-12895.1485651105
-12895.1886512064
-12895.167016271
-12895.1754548165
-12895.1483349537
-12895.1683420912
-12895.176579478
-12895.1847507895
-12895.1735632424
-12895.148975635
-12895.1481656182
-12895.1833419241
-12895.1767650619
-12895.131540498
-12895.1603178083
-12895.1606403369
-12895.1577539932
-12895.1793782315
-12895.1574381576
-12895.1933163433
-12895.1345009312
-12895.1721832701
-12895.141118428
-12895.1351944444
-12895.1602738576
-12895.1889344873
-12895.183775403
-12895.1486443594
-12895.1347265287
-12895.1842363033
-12895.1666090131
-12895.1495013595
-12895.1468371963
-12895.1558540445
-12895.1537516985
-12895.1964672864
-12895.1406616962
-12895.1264346618
-12895.1382540863
-12895.1703127968
-12895.1902191729
-12895.1717497032
-12895.1322673481
-12895.199237052
-12895.1471481309
-12895.2083938795
-12895.1916315589
-12895.1731747344
-12895.1504330258
-12895.1769610971
-12895.1412107236
-12895.1747866337
-12895.1828152494
-12895.1851817229
-12895.1501515108
-12895.1753430779
-12895.1622195638
-12895.1959284783
-12895.1867748534
-12895.183912408
-12895.1692196628
-12895.1669962531
-12895.1570794313
-12895.1992127483
-12895.1709976784
-12895.187590221
-12895.162439552
-12895.1750810697
-12895.1471744202
-12895.1753166559
-12895.2103984088
-12895.1410196575
-12895.1718819004
-12895.1683424168
-12895.1527472478
-12895.1638115287
-12895.1574433555
-12895.1475686195
-12895.1237888363
-12895.1240333988
-12895.1679292099
-12895.1759583882
-12895.170908213
-12895.1751963534
-12895.1414959583
-12895.179024969
-12895.1468122589
-12895.1327976901
-12895.1828492073
-12895.1578320796
-12895.1517384487
-12895.1830336649
-12895.186810044
-12895.1677722442
-12895.1576393995
-12895.1575823776
-12895.1590148737
-12895.1575750751
-12895.1662530395
-12895.1341779683
-12895.1682636246
-12895.1341019398
-12895.1798225158
-12895.1918372484
-12895.1218494193
-12895.1383330129
-12895.1527821537
-12895.157147016
-12895.1940639542
-12895.1402461525
-12895.1885797843
-12895.1394566415
-12895.1502703231
-12895.16176977
-12895.1960698921
-12895.1622003637
-12895.1871300921
-12895.1197875405
-12895.1733827662
-12895.1589042417
-12895.1663126318
-12895.1407898198
-12895.1673845086
-12895.1666937409
-12895.1459421818
-12895.1705589484
-12895.1676309092
-12895.1661848735
-12895.136730408
-12895.1833025432
-12895.1368217622
-12895.1610226005
-12895.1836677936
-12895.1682333152
-12895.1227068073
-12895.1421782184
-12895.1412208474
-12895.1767135897
-12895.1708684033
-12895.1378523926
-12895.1748166449
-12895.1748728278
-12895.1801963611
-12895.1679399629
-12895.1569814177
-12895.1197739512
-12895.1366986032
-12895.1352992961
-12895.1704613314
-12895.1490421857
-12895.1284739355
-12895.161949523
-12895.1527685787
-12895.1242963982
-12895.1692750467
-12895.1773124175
-12895.1716921208
-12895.1712623252
-12895.1695979187
-12895.1407855797
-12895.1271462712
-12895.1633003295
-12895.1545613851
-12895.1481327699
-12895.1372418563
-12895.1538678456
-12895.1376312913
-12895.1445803593
-12895.1668253027
-12895.1418848545
-12895.1345779433
-12895.1769148636
-12895.1392658972
-12895.1841893945
-12895.1663196693
-12895.1770624478
-12895.1508032874
-12895.1484801721
-12895.1581408898
-12895.1428540066
-12895.1564408298
-12895.158823133
-12895.147327935
-12895.1689468341
-12895.1313041022
-12895.1548301471
-12895.1458635001
-12895.1362065805
-12895.1706543135
-12895.1428149145
-12895.1473890258
-12895.1674744097
-12895.1790326248
-12895.1840254309
-12895.1283151059
-12895.1355345951
-12895.1880363927
-12895.1341883964
-12895.1430430892
-12895.1599996918
-12895.1142962298
-12895.151836974
-12895.164959901
-12895.1298477618
-12895.166637029
-12895.1335878232
-12895.1816825318
-12895.1930334305
-12895.1754558588
-12895.1504625493
-12895.1320985598
-12895.1558264284
-12895.1448067332
-12895.1603306119
-12895.1639022818
-12895.17104501
-12895.1814209918
-12895.1739077536
-12895.1612611416
-12895.1641261612
-12895.1670236833
-12895.159769863
-12895.1573919879
-12895.1739091031
-12895.1807973306
-12895.1957334065
-12895.1685230434
-12895.136904893
-12895.1625565222
-12895.1410663193
-12895.1914811651
-12895.2010475908
-12895.1966105158
-12895.1613399189
-12895.1593502486
-12895.1109208677
-12895.1075471384
-12895.1306450864
-12895.1652610369
-12895.1448044456
-12895.1419453945
-12895.1568359651
-12895.172357123
-12895.1539454279
-12895.1476648742
-12895.1850677358
-12895.113397874
-12895.1567672929
-12895.1329748781
-12895.1512270608
-12895.1259780941
-12895.1846567787
-12895.1781460691
-12895.17138116
-12895.2040702156
-12895.1529914034
-12895.1626461032
-12895.1900875392
-12895.168682071
-12895.1650667889
-12895.1656728951
-12895.1515775812
-12895.10884304
-12895.1668399923
-12895.1529521861
-12895.1370979029
-12895.1568302926
-12895.1512219813
-12895.1396388846
-12895.1153038726
-12895.1561189464
-12895.1896743613
-12895.1342198812
-12895.1891520884
-12895.1505074283
-12895.1880192315
-12895.1258490827
-12895.1420570147
-12895.1405782997
-12895.1417737231
-12895.1625050226
-12895.1647844977
-12895.1015206966
-12895.1258250967
-12895.1778321641
-12895.1486537506
-12895.1349976459
-12895.13580465
-12895.1571084805
-12895.1810803596
-12895.1435399081
-12895.1328045575
-12895.1453418124
-12895.1599473332
-12895.1497115064
-12895.1505757684
-12895.1759574238
-12895.1732347284
-12895.1163544924
-12895.1859216006
-12895.1671795703
-12895.1690747581
-12895.1578876624
-12895.1559894132
-12895.1869690341
-12895.1476931122
-12895.1566306051
-12895.1738528432
-12895.1751396666
-12895.1698747089
-12895.1299668886
-12895.1665031394
-12895.1643517123
-12895.1396228828
-12895.1312162352
-12895.1571751714
-12895.1473756244
-12895.1722780738
-12895.1675243264
-12895.2141618076
-12895.1575692758
-12895.1342103163
-12895.1512830528
-12895.1880616847
-12895.1785985809
-12895.1272856857
-12895.1579374085
-12895.1725881871
-12895.1330066093
-12895.136737669
-12895.1573149104
-12895.1511856366
-12895.1304882094
-12895.1844525736
-12895.1779545359
-12895.160484499
-12895.1293612832
-12895.1577766717
-12895.1542050271
-12895.1636063901
-12895.1630120393
-12895.2006376834
-12895.1234677721
-12895.1208299816
-12895.1500406654
-12895.1268621647
-12895.1478781649
-12895.173574129
-12895.13013897
-12895.1883986826
-12895.1254018525
-12895.1352541553
-12895.1431828782
-12895.13864292
-12895.154850432
-12895.1387351778
-12895.167898039
-12895.1329686463
-12895.1660340411
-12895.1337340488
-12895.1531262067
-12895.1550409887
-12895.1425141541
-12895.1517683974
-12895.1775903482
-12895.1846609282
-12895.2183146219
-12895.1769392017
-12895.1560738925
-12895.1278492749
-12895.1498978053
-12895.174550331
-12895.1499944309
-12895.1779558167
-12895.1710448271
-12895.1598284009
-12895.1453725652
-12895.1902636451
-12895.1878844641
-12895.1410196275
-12895.156527648
-12895.1627134211
-12895.1489637609
-12895.1698504506
-12895.1516928053
-12895.1503888337
-12895.1641209534
-12895.1203801359
-12895.1478052127
-12895.1710730477
-12895.1589746489
-12895.1272190294
-12895.1581311389
-12895.189443723
-12895.1606451612
-12895.1847074106
-12895.1211557776
-12895.1329906033
-12895.1403912207
-12895.1466447997
-12895.1457702755
-12895.1482974292
-12895.1087473222
-12895.1646193791
-12895.138098259
-12895.118615748
-12895.163578625
-12895.1687816624
-12895.1622443249
-12895.1589040716
-12895.1691116404
-12895.1752585486
-12895.1533033626
-12895.1407414579
-12895.1813640363
-12895.1660148658
-12895.1313333635
-12895.1519043614
-12895.1499714905
-12895.1537692211
-12895.1702066938
-12895.1776439786
-12895.1342093755
-12895.1937216746
-12895.175440735
-12895.1569824553
-12895.1398585932
-12895.1355751299
-12895.1420635569
-12895.1193015332
-12895.1537201506
-12895.1543487903
-12895.1497006383
-12895.1734642609
-12895.1731645041
-12895.1341254884
-12895.1643032315
-12895.1547959973
-12895.1718739525
-12895.1693500172
-12895.1779824102
-12895.1499275067
-12895.168132076
-12895.1698183476
-12895.1518974942
-12895.1716722628
-12895.1618992334
-12895.1670428732
-12895.1841544262
-12895.1761368756
-12895.1793135978
-12895.1667093273
-12895.1521540885
-12895.1304835985
-12895.134438083
-12895.1473023971
-12895.1397594078
-12895.1162039243
-12895.152529017
-12895.1652549465
-12895.1364795944
-12895.1498923573
-12895.1580983612
-12895.1671605919
-12895.1497231007
-12895.1681230522
-12895.1653700521
-12895.1829827279
-12895.1409678769
-12895.1300771661
-12895.1677366514
-12895.1433115921
-12895.1456202002
-12895.140181226
-12895.1520386947
-12895.1485188241
-12895.1082418969
-12895.1683830354
-12895.1572252161
-12895.1892023033
-12895.1484191171
-12895.1716713257
-12895.1896985407
-12895.1213990751
-12895.1712015223
-12895.122711054
-12895.1628913032
-12895.1778456578
-12895.1818207739
-12895.1582397131
-12895.1646213702
-12895.1581706388
-12895.1554466826
-12895.1411500016
-12895.1488630173
-12895.116219482
-12895.1777166208
-12895.1466800091
-12895.1837761982
-12895.1501748111
-12895.1637119844
-12895.1505650679
-12895.150328039
-12895.1522863724
-12895.1516336446
-12895.1526574265
-12895.1687121687
-12895.1343900969
-12895.1811600989
-12895.1764990592
-12895.1184195692
-12895.139275006
-12895.1506265767
-12895.1758573781
-12895.168191139
-12895.1693295843
-12895.1443211389
-12895.1999680895
-12895.161637785
-12895.1381037024
-12895.1523527199
-12895.1802080663
-12895.1564492142
-12895.1357545376
-12895.1767328527
-12895.1522964197
-12895.162109917
-12895.1590896345
-12895.1469233076
-12895.1213319344
-12895.1277109501
-12895.1555301996
-12895.149477561
-12895.1760700202
-12895.1541294826
-12895.1247391674
-12895.1592966838
-12895.1556599355
-12895.1843526015
-12895.1485591051
-12895.1663321787
-12895.1372405741
-12895.1509238504
-12895.1671340615
-12895.1613443093
-12895.1540086845
-12895.143320664
-12895.1341784478
-12895.1748869288
-12895.1541728012
-12895.1421259676
-12895.1314011164
-12895.1312329362
-12895.1813938145
-12895.1709553078
-12895.1312274677
-12895.1749927445
-12895.1407559177
-12895.1507373919
-12895.1222135277
-12895.1715278005
-12895.1551485311
-12895.1302450003
-12895.1312954612
-12895.1572979897
-12895.1216589193
-12895.167091972
-12895.1476320461
-12895.144861921
-12895.1637746464
-12895.1174262862
-12895.142290288
-12895.147962482
-12895.1385283549
-12895.1511414985
-12895.173666898
-12895.1526517129
-12895.1274778443
-12895.1638527381
-12895.1183224778
-12895.1473710165
-12895.1182337432
-12895.1561515106
-12895.1395874503
-12895.1333677233
-12895.1698967036
-12895.130793251
-12895.1554437237
-12895.1400346356
-12895.1449280124
-12895.1246055395
-12895.1610985013
-12895.1078904922
-12895.1697473115
-12895.1407642614
-12895.1719873286
-12895.1128886944
-12895.1517793021
-12895.1540630588
-12895.1725176874
-12895.1603634073
-12895.1279841896
-12895.1337346975
-12895.1355739596
-12895.1666569197
-12895.1795607684
-12895.1339031729
-12895.1119635413
-12895.1198792221
-12895.1417952772
-12895.1213263154
-12895.1545095591
-12895.1296421738
-12895.1485369716
-12895.1640497929
-12895.1077264536
-12895.1458545759
-12895.1380907892
-12895.133854984
-12895.1511044614
-12895.1299564035
-12895.1360670552
-12895.1609010798
-12895.1661953956
-12895.1538333071
-12895.1516179694
-12895.1449236056
-12895.1468952986
-12895.1673606288
-12895.1364975008
-12895.1561014741
-12895.1615103449
-12895.1732761924
-12895.1720142618
-12895.1348717165
-12895.1695021663
-12895.163204076
-12895.1640050827
-12895.1376390865
-12895.1737431363
-12895.1838188749
-12895.169649954
-12895.1453852301
-12895.1359623543
-12895.1345418555
-12895.1604140312
-12895.1613360716
-12895.1735456903
-12895.1619519378
-12895.102009537
-12895.1459281336
-12895.1353672126
-12895.1704495318
-12895.1400794816
-12895.1403396679
-12895.1449344313
-12895.1917119031
-12895.1586172131
-12895.1757141275
-12895.1488672161
-12895.1512103232
-12895.1592659897
-12895.1666484543
-12895.171071845
-12895.1647724929
-12895.1552608366
-12895.1363694621
-12895.1630244124
-12895.1349225739
-12895.1528808481
-12895.1393830371
-12895.1890927549
-12895.1772838195
-12895.1414527924
-12895.1451538402
-12895.1167607636
-12895.1723872939
-12895.1700057662
-12895.1757429565
-12895.1599240545
-12895.123083341
-12895.1660287888
-12895.1761170927
-12895.1840927356
-12895.1256020686
-12895.1132343662
-12895.1684666101
-12895.1654239254
-12895.1494756605
-12895.1417810912
-12895.140208949
-12895.1670223757
-12895.1446941755
-12895.1064710914
-12895.1423713308
-12895.0862964593
-12895.1564522108
-12895.1491837516
-12895.1439887103
-12895.1547245079
-12895.1552246538
-12895.1874967133
-12895.1777482931
-12895.1514656435
-12895.1483313068
-12895.1619477001
-12895.1366820423
-12895.1469696986
-12895.1317870943
-12895.1503715696
-12895.1598196121
-12895.1584997744
-12895.1372410967
-12895.1490458146
-12895.1450696432
-12895.134231705
-12895.1106071453
-12895.152376587
-12895.1546311709
-12895.1428732776
-12895.182785544
-12895.1400641503
-12895.1343402215
-12895.1412023726
-12895.1591140667
-12895.1188385933
-12895.1614947069
-12895.1617556514
-12895.1739163307
-12895.1675918528
-12895.1501911258
-12895.1231108334
-12895.1861924976
-12895.1523845975
-12895.1532579999
-12895.1653223153
-12895.1666539173
-12895.1545679183
-12895.1919695367
-12895.1666464524
-12895.1676458659
-12895.1288964211
-12895.1169259803
-12895.1239517785
-12895.123737454
-12895.1401197647
-12895.125824079
-12895.1626612316
-12895.170122614
-12895.1447399131
-12895.155387667
-12895.1586122134
-12895.1482373836
-12895.1672077394
-12895.1581906262
-12895.1475018136
-12895.1547061944
-12895.126425959
-12895.1540342353
-12895.1796625972
-12895.1371078954
-12895.189420008
-12895.1570995422
-12895.1600539023
-12895.173390828
-12895.1554054586
-12895.1443455335
-12895.1276245451
-12895.1525778235
-12895.124576363
-12895.1524889332
-12895.1519875719
-12895.1414591955
-12895.1803362146
-12895.1517704373
-12895.1373650246
-12895.123847121
-12895.1321451485
-12895.1386608678
-12895.1444020528
-12895.1504101489
-12895.150085739
-12895.1861966328
-12895.1430060687
-12895.1428330244
-12895.1800406466
-12895.1476952208
-12895.1369357216
-12895.1450015689
-12895.1032125129
-12895.1323209458
-12895.1548894474
-12895.1209330844
-12895.1272089643
-12895.1453229277
-12895.1360721087
-12895.1649485406
-12895.1387822468
-12895.1451190005
-12895.1435366746
-12895.1125294448
-12895.1692355031
-12895.1626421399
-12895.1536309682
-12895.1385221325
-12895.1733180701
-12895.16429062
-12895.1299904483
-12895.1600292817
-12895.1510676291
-12895.1661137982
-12895.1590053496
-12895.1100061765
-12895.1459932821
-12895.1335680731
-12895.1182923124
-12895.1669825443
-12895.1573704608
-12895.1384657046
-12895.143832713
-12895.1208326556
-12895.1279838652
-12895.1479578692
-12895.1372855157
-12895.1141221335
-12895.1712948209
-12895.1610542703
-12895.1725105309
-12895.1750561268
-12895.1403969012
-12895.1799495099
-12895.144509607
-12895.1646838398
-12895.1756185819
-12895.149607465
-12895.1684475298
-12895.1732216894
-12895.1595882996
-12895.1584189921
-12895.1781391822
-12895.1489639304
-12895.1275422903
-12895.1591142326
-12895.1879986177
-12895.156756097
-12895.165288543
-12895.1681277542
-12895.1317442594
-12895.1618778134
-12895.1458253909
-12895.1196361249
-12895.1723307704
-12895.1177265871
-12895.1624474079
-12895.1524702056
-12895.1139242042
-12895.1250949947
-12895.0983389287
-12895.1570628937
-12895.1202222915
-12895.170589249
-12895.1431477186
-12895.1671346883
-12895.1385584751
-12895.150876247
-12895.1602071378
-12895.1216129723
-12895.1453050653
-12895.1336184434
-12895.1615458119
-12895.1427037128
-12895.1645847508
-12895.1312910985
-12895.1252056902
-12895.1744388934
-12895.1551720483
-12895.1392361589
-12895.116676266
-12895.1423233697
-12895.1738479333
-12895.1470861131
-12895.1546025659
-12895.1640761075
-12895.1387780776
-12895.1705807423
-12895.1127306822
-12895.1693503683
-12895.1648732888
-12895.1363623443
-12895.1980987979
-12895.1546916051
-12895.1387722646
-12895.1408504813
-12895.1208280469
-12895.1372291513
-12895.1496104094
-12895.1685203229
-12895.1089676123
-12895.1369267755
-12895.106916653
-12895.1603917259
-12895.1343811282
-12895.1495657232
-12895.1644996067
-12895.1668609826
-12895.1200881148
-12895.107653816
-12895.0677828781
-12895.1334007447
-12895.1490027394
-12895.1532090585
-12895.1151364996
-12895.1501453899
-12895.1302258013
-12895.1538223275
-12895.1326950466
-12895.1427083
-12895.115241948
-12895.1558472571
-12895.1514329742
-12895.1639827331
-12895.1431347715
-12895.1272641618
-12895.1487310426
-12895.1543895467
-12895.1162748089
-12895.165854873
-12895.1399169205
-12895.1535556689
-12895.1485334759
-12895.1510105257
-12895.1603488109
-12895.1308970297
-12895.1042233571
-12895.1256548841
-12895.1288385682
-12895.1415073851
-12895.1302413739
-12895.1520312014
-12895.1529174582
-12895.1552223309
-12895.1357061007
-12895.1456218556
-12895.132452238
-12895.1203384277
-12895.1501643154
-12895.1462404837
-12895.1481542763
-12895.1807680185
-12895.1569838478
-12895.1281140692
-12895.1304464016
-12895.1491553836
-12895.1261965437
-12895.1223336805
-12895.1773737122
-12895.1490072111
-12895.1211243256
-12895.1376129379
-12895.1288198378
-12895.1664211305
-12895.153003598
-12895.1487556056
-12895.1400089781
-12895.1255648638
-12895.1067184691
-12895.1559628564
-12895.1608762579
-12895.1564948557
-12895.1803815257
-12895.1725553382
-12895.1377447475
-12895.1328812986
-12895.1473217282
-12895.1445107371
-12895.1653840182
-12895.1537204414
-12895.1153876808
-12895.1547785817
-12895.1271900312
-12895.123746876
-12895.1614777086
-12895.1745534355
-12895.152664298
-12895.1519436455
-12895.1147819635
-12895.1354726317
-12895.1235677448
-12895.0982607979
-12895.1205499932
-12895.16541963
-12895.128751983
-12895.1292185529
-12895.1105561907
-12895.1583316766
-12895.1601367618
-12895.1691318155
-12895.1238907035
-12895.1418741267
-12895.1352033065
-12895.1161950876
-12895.166700889
-12895.1378469063
-12895.1112928728
-12895.1606124868
-12895.1432923482
-12895.1531826271
-12895.1144106544
-12895.1295328266
-12895.1302131366
-12895.1435799991
-12895.1346295284
-12895.1168684135
-12895.15238587
-12895.1365651543
-12895.1285993143
-12895.1165648373
-12895.1574304391
-12895.0914256757
-12895.0900761857
-12895.1480557704
-12895.1293863044
-12895.166100131
-12895.1535469668
-12895.1583967499
-12895.154458209
-12895.1720650157
-12895.1391224215
-12895.11558037
-12895.1663185406
-12895.1033540581
-12895.175964136
-12895.1347012601
-12895.1397703504
-12895.1483186167
-12895.1345599876
-12895.1015302284
-12895.1570457707
-12895.1543154894
-12895.1483442109
-12895.1501821365
-12895.1495158388
-12895.1707196473
-12895.1408707492
-12895.1586065196
-12895.1036906049
-12895.1719175721
-12895.1605639698
-12895.1366204006
-12895.1602041974
-12895.1864906849
-12895.1312857743
-12895.1404213876
-12895.123983784
-12895.150004992
-12895.1213089278
-12895.1514463245
-12895.15640359
-12895.1598426302
-12895.1885263056
-12895.122355862
-12895.1475150166
-12895.1497829049
-12895.154641831
-12895.1311086233
-12895.1510835129
-12895.1512750598
-12895.1267085895
-12895.1510580523
-12895.1502149031
-12895.1829855585
-12895.1302114795
-12895.1512437337
-12895.1404032804
-12895.1326492695
-12895.1474146219
-12895.1450973701
-12895.134189031
-12895.1408217802
-12895.1789716594
-12895.1477406406
-12895.1449743893
-12895.1360173693
-12895.1474097149
-12895.1482759687
-12895.1397511814
-12895.1431557611
-12895.0872828311
-12895.1535650338
-12895.1552107685
-12895.1545093219
-12895.1721966304
-12895.1651785914
-12895.143450328
-12895.1642622806
-12895.1593205602
-12895.158790125
-12895.1444879747
-12895.1539026119
-12895.1501251527
-12895.1426189478
-12895.1513464553
-12895.1454376713
-12895.15152731
-12895.1421206688
-12895.1495340989
-12895.1402385923
-12895.1644424352
-12895.1298224302
-12895.1640660257
-12895.1541558348
-12895.1481980147
-12895.1218704832
-12895.163304206
-12895.1524820562
-12895.1647801553
-12895.1550337534
-12895.1507600459
-12895.1418725875
-12895.1268663915
-12895.1625107969
-12895.1214708195
-12895.1171287421
-12895.1419460452
-12895.1785464832
-12895.1542215242
-12895.1851598364
-12895.1388660041
-12895.1670960685
-12895.17474784
-12895.1592540517
-12895.1603953612
-12895.1091193531
-12895.1442422853
-12895.1481718183
-12895.1329628008
-12895.1489398646
-12895.1729021153
-12895.1727373225
-12895.1544016362
-12895.1327150491
-12895.1525296109
-12895.1772414083
-12895.1495604199
-12895.1518664256
-12895.1594957736
-12895.1174906
-12895.1292002451
-12895.1333887788
-12895.1297126071
-12895.1248990118
-12895.149343215
-12895.1455081863
-12895.140735261
-12895.1540752781
-12895.1547721701
-12895.0814516794
-12895.1372035735
-12895.1322144112
-12895.1388015579
-12895.121755459
-12895.1530961293
-12895.120338838
-12895.1537726211
-12895.1656202908
-12895.1421416064
-12895.1601924021
-12895.1633929272
-12895.1295752182
-12895.1378390827
-12895.1350059014
-12895.0927131201
-12895.145731642
-12895.1434381067
-12895.1666133467
-12895.112561173
-12895.1598947687
-12895.1667899345
-12895.1502760156
-12895.1387959963
-12895.1349883441
-12895.154122755
-12895.164135969
-12895.1298257023
-12895.1715359127
-12895.1516512495
-12895.1846353066
-12895.1531974815
-12895.140586109
-12895.1180404434
-12895.1838829584
-12895.1670964311
-12895.156069491
-12895.1597192742
-12895.1350258735
-12895.138509586
-12895.1478768265
-12895.0930086453
-12895.1555562568
-12895.1231156025
-12895.1305705249
-12895.1310774193
-12895.1313274025
-12895.0971438866
-12895.1296238796
-12895.1473069028
-12895.1259650911
-12895.1386977528
-12895.1512017495
-12895.1627322551
-12895.1665615175
-12895.1375072664
-12895.1771248391
-12895.1408208159
-12895.1414263945
-12895.147078745
-12895.1293262544
-12895.182901369
-12895.1497883613
-12895.1304796426
-12895.1291017377
-12895.1549852752
-12895.1528381667
-12895.1675579877
-12895.1682220777
-12895.1441201965
-12895.126965367
-12895.1354927412
-12895.1500831311
-12895.1352485408
-12895.1556504445
-12895.1128241524
-12895.1374651805
-12895.1650161051
-12895.1510845036
-12895.1158032713
-12895.1591892898
-12895.1693758583
-12895.1244349141
-12895.1545516374
-12895.1128800949
-12895.1187684183
-12895.1353759327
-12895.1744491093
-12895.1486892546
-12895.1530601817
-12895.1297813206
-12895.1575148986
-12895.1460705794
-12895.151648421
-12895.1779685739
-12895.1257818306
-12895.1436858855
-12895.1402183604
-12895.1613438119
-12895.1558995246
-12895.1693067948
-12895.1612410415
-12895.1681182217
-12895.1538878211
-12895.1332408542
-12895.1171137714
-12895.129070376
-12895.154325725
-12895.1409391666
-12895.1323630803
-12895.1617219
-12895.1664406689
-12895.1707737474
-12895.1556223696
-12895.1504021191
-12895.1527590089
-12895.1344306792
-12895.126754404
-12895.160563586
-12895.1362152456
-12895.1397097771
-12895.1548359371
-12895.1273040746
-12895.1571559297
-12895.155809252
-12895.1288077986
-12895.1507672757
-12895.1547784506
-12895.1573606955
-12895.1328307685
-12895.1387904229
-12895.1602034769
-12895.1311725324
-12895.1353119809
-12895.1523295661
-12895.1273434979
-12895.1489005708
-12895.1525043788
-12895.1413716564
-12895.1481068777
-12895.1655538299
-12895.1205499696
-12895.1776567888
-12895.1165042014
-12895.1263939027
-12895.1415547402
-12895.1622264227
-12895.117660797
-12895.1393626897
-12895.154241845
-12895.121829887
-12895.1478946831
-12895.1750806694
-12895.1654614943
-12895.1720497002
-12895.1665099756
-12895.1818667426
-12895.1661656814
-12895.1556501655
-12895.1415874032
-12895.143162431
-12895.1399587499
-12895.1339645719
-12895.1259730033
-12895.1304033356
-12895.162421622
-12895.1593644057
-12895.1544468098
-12895.1478248426
-12895.1700776031
-12895.1251268461
-12895.1617071651
-12895.1395588789
-12895.1684249843
-12895.1335040734
-12895.1263379963
-12895.1568478388
-12895.1290480184
-12895.1109139145
-12895.1415857241
-12895.1209464115
-12895.1309916361
-12895.1412711729
-12895.1323855501
-12895.0965928174
-12895.1438557039
-12895.1517315932
-12895.1630036889
-12895.1541509468
-12895.1555776702
-12895.1690498245
-12895.1177968111
-12895.1492933541
-12895.1281920588
-12895.1309446454
-12895.1475322041
-12895.1534341754
-12895.1567630093
-12895.1615000468
-12895.1564011051
-12895.1528110422
-12895.1897634299
-12895.1540355087
-12895.1490507569
-12895.0942640187
-12895.1226246534
-12895.1489945568
-12895.1243952414
-12895.1523955853
-12895.1337338953
-12895.1315976733
-12895.1465489024
-12895.1575423687
-12895.1566920189
-12895.1573799513
-12895.1565374681
-12895.1283239044
-12895.1312594875
-12895.097916863
-12895.1169441811
-12895.1471869048
-12895.1529757192
-12895.1359287648
-12895.1536156994
-12895.1562769507
-12895.136863723
-12895.1162375259
-12895.1279968119
-12895.1438687488
-12895.1539390135
-12895.1524942336
-12895.1323436415
-12895.1589609924
-12895.1083291464
-12895.1336544332
-12895.1479888452
-12895.1210671158
-12895.1082256806
-12895.1398183287
-12895.1500993142
-12895.1358109647
-12895.0905605357
-12895.1416234404
-12895.1391042461
-12895.1810921667
-12895.1625732311
-12895.1628939483
-12895.1238512397
-12895.1413138388
-12895.1158856776
-12895.1254782778
-12895.1141771599
-12895.1428883542
-12895.1399410977
-12895.1280784743
-12895.1460873504
-12895.1367508055
-12895.158372451
-12895.1452516563
-12895.1134400843
-12895.1061242105
-12895.1795114707
-12895.1310753512
-12895.1235591235
-12895.1335794635
-12895.1559578253
-12895.1295105838
-12895.1366029955
-12895.1073785894
-12895.1177247559
-12895.1431953293
-12895.1204907693
-12895.1125192647
-12895.1350749763
-12895.1344497218
-12895.1480416227
-12895.1274474656
-12895.1189049261
-12895.1158965706
-12895.1485871732
-12895.1110793839
-12895.1432985036
-12895.146429938
-12895.0995409559
-12895.1441032539
-12895.1206038162
-12895.1591919521
-12895.1128561355
-12895.1381697505
-12895.122073182
-12895.1213134273
-12895.1134182245
-12895.1567733188
-12895.1355955207
-12895.0991786343
-12895.1204530776
-12895.1168156502
-12895.1056855773
-12895.1430334223
-12895.1181735152
-12895.1319585932
-12895.1508647514
-12895.136796548
-12895.146199705
-12895.1365699439
-12895.1227232294
-12895.1372844168
-12895.1486196601
-12895.1244634238
-12895.1505354451
-12895.1269334988
-12895.1467705375
-12895.0981873372
-12895.1610145402
-12895.1509035369
-12895.1178664031
-12895.1336859661
-12895.1150840845
-12895.127702583
-12895.1472784257
-12895.1370857457
-12895.1339636645
-12895.1353053449
-12895.1216664633
-12895.155632157
-12895.1456110606
-12895.1176326795
-12895.1371702074
-12895.1344364755
-12895.1567922261
-12895.1166598482
-12895.1363825678
-12895.1122624578
-12895.1194682229
-12895.1189925457
-12895.1522490504
-12895.1016187322
-12895.1592292526
-12895.1223100514
-12895.1410848192
-12895.140873913
-12895.1319536834
-12895.1385295923
-12895.1153648221
-12895.1301464731
-12895.0966810271
-12895.1520536581
-12895.1336504786
-12895.139845373
-12895.1323927105
-12895.1309194747
-12895.1597389056
-12895.1242301692
-12895.1178743139
-12895.1055205514
-12895.1543910367
-12895.1110620625
-12895.1288695556
-12895.115195153
-12895.1407381382
-12895.1045288062
-12895.0816096541
-12895.1345215852
-12895.1072730518
-12895.1322401897
-12895.1460523379
-12895.0953357658
-12895.1283964175
-12895.1493834978
-12895.098590786
-12895.1573818828
-12895.1414787799
-12895.1131779479
-12895.1314091136
-12895.1604946478
-12895.1428439867
-12895.1437104093
-12895.1268093424
-12895.1409628293
-12895.1381755522
-12895.1408799384
-12895.1437840461
-12895.1135294424
-12895.1691965922
-12895.1187991464
-12895.1295951819
-12895.1326794635
-12895.1548466547
-12895.1281393973
-12895.1186124506
-12895.1383704516
-12895.0884887247
-12895.1252958252
-12895.1478786608
-12895.1035579233
-12895.1239939397
-12895.137867457
-12895.1185901413
-12895.1242300309
-12895.1340312712
-12895.1274504278
-12895.1356094415
-12895.1002837923
-12895.1347660126
-12895.1420277114
-12895.1467828749
-12895.1590773057
-12895.1280893471
-12895.1325749682
-12895.1248396443
-12895.1445459226
-12895.14786828
-12895.1470906203
-12895.0911617533
-12895.158553154
-12895.1120708955
-12895.1578444814
-12895.1281869298
-12895.1048579306
-12895.1562144631
-12895.1434195954
-12895.1319451475
-12895.1469114489
-12895.0992721463
-12895.09647922
-12895.1194330064
-12895.0847883799
-12895.1355907684
-12895.1487894152
-12895.15304533
-12895.1468045732
-12895.1305297449
-12895.145716493
-12895.1120330528
-12895.1378010295
-12895.1421675023
-12895.1318853729
-12895.0945204233
-12895.1455383095
-12895.0745765289
-12895.0978051469
-12895.0881889733
-12895.1321540788
-12895.1440859169
-12895.1080238989
-12895.1317264841
-12895.124149354
-12895.1092514658
-12895.1022183985
-12895.1230737207
-12895.1178354993
-12895.1157287138
-12895.1351380204
-12895.1126602839
-12895.0822204577
-12895.117696804
-12895.1258582058
-12895.110599768
-12895.130357607
-12895.1142624001
-12895.1570811939
-12895.1116456906
-12895.1427719995
-12895.1714384108
-12895.1518451968
-12895.1419786136
-12895.1120231383
-12895.1267815274
-12895.1361255663
-12895.1037821685
-12895.0961800903
-12895.1261260413
-12895.1405595858
-12895.1092049426
-12895.1221033677
-12895.1184700145
-12895.1298527156
-12895.1298696817
-12895.1322667627
-12895.1389177963
-12895.1694727656
-12895.1178268187
-12895.1576445244
-12895.1230124094
-12895.1424668885
-12895.1035925656
-12895.1340786394
-12895.1208685492
-12895.1480452938
-12895.1261282325
-12895.1105218061
-12895.1369247912
-12895.1300191299
-12895.1569062748
-12895.1522078413
-12895.1012202403
-12895.08856561
-12895.123525956
-12895.1286905648
-12895.1240163437
-12895.1118197038
-12895.1175772217
-12895.1026272982
-12895.1107143144
-12895.0880040516
-12895.1348406786
-12895.1012729513
-12895.1310831199
-12895.1403573429
-12895.1016244624
-12895.111796792
-12895.1519696234
-12895.1533165141
-12895.1148468928
-12895.095415405
-12895.1543987457
-12895.1336039524
-12895.1214055971
-12895.1442869483
-12895.1427561972
-12895.1324408961
-12895.1309359899
-12895.1279978926
-12895.1282249581
-12895.1182566619
-12895.1532653018
-12895.1589292304
-12895.1168089258
-12895.1668213386
-12895.131520731
-12895.1451748782
-12895.1248930054
-12895.1161998507
-12895.1264666697
-12895.1161175502
-12895.1080849721
-12895.1011713144
-12895.1377859438
-12895.1035516737
-12895.0666175436
-12895.1590388889
-12895.1296089263
-12895.092714657
-12895.1212330847
-12895.1262249858
-12895.1398654286
-12895.1178239872
-12895.0902803434
-12895.1259964568
-12895.1105445122
-12895.1238909608
-12895.1343915881
-12895.0849931028
-12895.1411507908
-12895.1315207583
-12895.1130237722
-12895.1528588016
-12895.1075990586
-12895.1161682022
-12895.1388698821
-12895.1018341535
-12895.0930786864
-12895.1419696598
-12895.1269694592
-12895.1151127521
-12895.1089106404
-12895.135423032
-12895.1310807105
-12895.1231534219
-12895.1156329217
-12895.0967620673
-12895.1584429675
-12895.1381388295
-12895.099637192
-12895.1368341823
-12895.1489388565
-12895.1145408173
-12895.1358921032
-12895.142870036
-12895.1257830552
-12895.1282681155
-12895.1129536608
-12895.1379136839
-12895.0930301072
-12895.1281850957
-12895.1156304469
-12895.1371505855
-12895.1454499544
-12895.1305163342
-12895.0960175854
-12895.1005746524
-12895.1442097001
-12895.1402838245
-12895.1493954229
-12895.1114232527
-12895.1307205486
-12895.1452581478
-12895.1173176352
-12895.1356677988
-12895.0953795954
-12895.1170742712
-12895.147353342
-12895.1568911558
-12895.1180783242
-12895.1351817121
-12895.1367887178
-12895.1377099966
-12895.1286195633
-12895.1403805307
-12895.1442529816
-12895.1019360542
-12895.1253851766
-12895.1205433153
-12895.1226046168
-12895.134264641
-12895.1485962353
-12895.1151354075
-12895.1261521769
-12895.0857049035
-12895.1394258034
-12895.1296770517
-12895.1154655002
-12895.1327617057
-12895.1237840689
-12895.1285817208
-12895.1148319693
-12895.1432721311
-12895.1305335982
-12895.1585499736
-12895.1176262407
-12895.1427892993
-12895.1048329146
-12895.1240448643
-12895.1189243435
-12895.1288718753
-12895.1270458838
-12895.1411657539
-12895.1559269966
-12895.1713710789
-12895.1116625816
-12895.1405724112
-12895.1047605197
-12895.1280874937
-12895.1322839361
-12895.1513103914
-12895.1558333207
-12895.1300960515
-12895.1010145553
-12895.1292319132
-12895.1487852382
-12895.1255843716
-12895.1243682625
-12895.1432306232
-12895.1486360829
-12895.1585290891
-12895.1437274637
-12895.1581466831
-12895.1348785269
-12895.0966296412
-12895.1498878991
-12895.1495455459
-12895.1249466376
-12895.1380954305
-12895.111939266
-12895.132225395
-12895.1354798158
-12895.1335624146
-12895.1361560712
-12895.155020847
-12895.1452194622
-12895.144474295
-12895.1108227852
-12895.1033522495
-12895.1522992942
-12895.1341477657
-12895.1194247902
-12895.1538129479
-12895.1366738359
-12895.1426028556
-12895.1224025801
-12895.1706974237
-12895.1338937383
-12895.133792326
-12895.1428925583
-12895.1377445904
-12895.1563306493
-12895.1468872288
-12895.1568916485
-12895.1664036612
-12895.1386544779
-12895.17780595
-12895.1041867476
-12895.1269012962
-12895.1319760602
-12895.1402580022
-12895.1067612465
-12895.1311940121
-12895.1278239092
-12895.1508661877
-12895.1400697406
-12895.1302690967
-12895.149068925
-12895.1500962629
-12895.1527241958
-12895.1102793669
-12895.1414260955
-12895.1666496218
-12895.1393244031
-12895.123161213
-12895.1345554525
-12895.1117786664
-12895.1388496215
-12895.1125892986
-12895.1253497154
-12895.1183716205
-12895.1369655055
-12895.1535255962
-12895.1274249315
-12895.1534744563
-12895.1548150357
-12895.1563882701
-12895.1609201496
-12895.1215201347
-12895.1411184781
-12895.1221939949
-12895.1453815371
-12895.1318436947
-12895.1538703272
-12895.157154898
-12895.1216809978
-12895.1619812024
-12895.1390120401
-12895.1197780517
-12895.1416213876
-12895.1152259792
-12895.1393248695
-12895.1243689454
-12895.1088284518
-12895.1419793221
-12895.1531565774
-12895.1078753568
-12895.125973026
-12895.1555505813
-12895.1204933947
-12895.1168719028
-12895.1359365493
-12895.1136531311
-12895.148698971
-12895.1381939941
-12895.1257271322
-12895.1342725668
-12895.1242195355
-12895.1296076011
-12895.1526076491
-12895.1280246192
-12895.1418879707
-12895.1411052973
-12895.1340757733
-12895.1496276846
-12895.1577333248
-12895.146736999
-12895.098545796
-12895.1194562083
-12895.1319087975
-12895.1524991327
-12895.1090612548
-12895.1199816501
-12895.1395680122
-12895.1268128028
-12895.1480498727
-12895.117704354
-12895.1448136788
-12895.1152135213
-12895.1346321388
-12895.1291525146
-12895.1324224761
-12895.1173932839
-12895.1089399428
-12895.1416290303
-12895.1598201685
-12895.154057321
-12895.155150091
-12895.1071902649
-12895.1129838514
-12895.1566644877
-12895.1291598925
-12895.0781254175
-12895.1495415634
-12895.1438280739
-12895.1531607072
-12895.1539646985
-12895.145453549
-12895.1383280151
-12895.1452107785
-12895.1349346512
-12895.1023545671
-12895.1110025254
-12895.1381115038
-12895.1269039241
-12895.131342088
-12895.1002700027
-12895.1317731004
-12895.1266356832
-12895.1607287742
-12895.1363796233
-12895.1262847679
-12895.1090662208
-12895.1825159207
-12895.1210661533
-12895.1224955534
-12895.1380719468
-12895.1529094744
-12895.1379717118
-12895.150058454
-12895.062859636
-12895.1037449472
-12895.1092437003
-12895.1436786564
-12895.1180108561
-12895.1246286202
-12895.1492619137
-12895.1194922603
-12895.1312109669
-12895.1114908254
-12895.1622336874
-12895.1369197128
-12895.1494260856
-12895.1388012624
-12895.106319709
-12895.1272828504
-12895.072379279
-12895.1266025947
-12895.1516874805
-12895.1419969378
-12895.1688001654
-12895.0777012769
-12895.1395683747
-12895.1398400037
-12895.1341459331
-12895.1474525751
-12895.1542800591
-12895.1347302846
-12895.1231722527
-12895.1373712869
-12895.1222902052
-12895.1372177906
-12895.1242052863
-12895.1215874614
-12895.1522550036
-12895.1414195591
-12895.1620636856
-12895.1344297339
-12895.1504869388
-12895.1231187935
-12895.1375081756
-12895.1472706852
-12895.1297573925
-12895.1580925475
-12895.1479289829
-12895.1603762371
-12895.1821145244
-12895.1181484761
-12895.1303471125
-12895.1431151543
-12895.1101417998
-12895.117747732
-12895.1271707836
-12895.1286568734
-12895.1377982853
-12895.1517454609
-12895.1649476208
-12895.1361970169
-12895.1295905277
-12895.1324278749
-12895.118459479
-12895.1726593485
-12895.1661878855
-12895.1773801171
-12895.1422022535
-12895.1222549477
-12895.1730024968
-12895.1236107476
-12895.12901803
-12895.1583046532
-12895.1483740102
-12895.1489691404
-12895.1181910341
-12895.1391265532
-12895.1369521254
-12895.166477827
-12895.155252844
-12895.1327805291
-12895.1115132743
-12895.1578312794
-12895.1371656416
-12895.1502761433
-12895.1817486902
-12895.1611613466
-12895.1220937341
-12895.1597989692
-12895.1380751366
-12895.1352944806
-12895.1660779506
-12895.1504186682
-12895.1081471736
-12895.121053527
-12895.1352782283
-12895.1262992132
-12895.1307275977
-12895.1211582308
-12895.1575107397
-12895.1325940643
-12895.1101274525
-12895.1412763566
-12895.1288267556
-12895.1316820127
-12895.1750355942
-12895.0958210561
-12895.1466033797
-12895.1308143358
-12895.1428358308
-12895.1355201053
-12895.1326754985
-12895.0973646175
-12895.1020552052
-12895.134351142
-12895.0813138438
-12895.1201515508
-12895.0919449305
-12895.1362420712
-12895.1588421573
-12895.1875227698
-12895.1608058275
-12895.1277064371
-12895.1033065849
-12895.098511225
-12895.0912988077
-12895.1028083741
-12895.1095703719
-12895.106944224
-12895.1389772031
-12895.133474023
-12895.1327679474
-12895.1357846781
-12895.1457008868
-12895.11646782
-12895.1197262524
-12895.1530847139
-12895.1641757005
-12895.129758587
-12895.1380558032
-12895.1402124725
-12895.129862272
-12895.159689752
-12895.158247997
-12895.1260740434
-12895.1454315777
-12895.1273434464
-12895.1323401372
-12895.1287326837
-12895.1427614126
-12895.1431454861
-12895.0881063006
-12895.116936548
-12895.11941517
-12895.1217750881
-12895.0856586105
-12895.1028485469
-12895.1350626607
-12895.1393372233
-12895.1107581376
-12895.126498101
-12895.1400922459
-12895.1589279474
-12895.1533241637
-12895.161024635
-12895.1481079773
-12895.1220360526
-12895.1510670116
-12895.1116545557
-12895.1232409213
-12895.1323037562
-12895.1472056925
-12895.1491764618
-12895.1225285646
-12895.136224289
-12895.1102597951
-12895.1444504159
-12895.1428131534
-12895.1299348336
-12895.1407691865
-12895.1006365456
-12895.151158284
-12895.1403895537
-12895.1455556252
-12895.1618958002
-12895.1391755299
-12895.1171848935
-12895.1693974371
-12895.1221385248
-12895.0917192809
-12895.1157723664
-12895.1207279211
-12895.1130707551
-12895.0987772418
-12895.1140269918
-12895.1133135538
-12895.1291187439
-12895.1629066378
-12895.1319564504
-12895.1225678107
-12895.1489614446
-12895.1521003369
-12895.1538322008
-12895.1325668302
-12895.1537343707
-12895.1152412991
-12895.1347976041
-12895.1276747531
-12895.109676918
-12895.1536807016
-12895.1278189405
-12895.1506920515
-12895.1394229866
-12895.1396016764
-12895.1114670879
-12895.1268032487
-12895.1441767468
-12895.1140018246
-12895.1108296215
-12895.1204488477
-12895.1416891957
-12895.1159749434
-12895.1106567317
-12895.1365524528
-12895.1454866628
-12895.1186852278
-12895.0994065274
-12895.1292000742
-12895.1402889295
-12895.133161564
-12895.132263602
-12895.1442255702
-12895.1496429124
-12895.1551367246
-12895.1288968029
-12895.1524141607
-12895.1038764379
-12895.1163985339
-12895.1413617999
-12895.1160391541
-12895.1470620871
-12895.1545018467
-12895.1633779022
-12895.1565219288
-12895.1010486649
-12895.1455191438
-12895.1197647441
-12895.1295373459
-12895.1379744126
-12895.1204835796
-12895.1295673127
-12895.1290770579
-12895.1226735251
-12895.1296205473
-12895.1461283924
-12895.119698364
-12895.1522069632
-12895.1312998761
-12895.1320460051
-12895.1349855649
-12895.1258469905
-12895.1421728447
-12895.0883143484
-12895.1069456849
-12895.1251007346
-12895.1339753895
-12895.1271955912
-12895.1097551422
-12895.1247708559
-12895.1187992732
-12895.1070345321
-12895.1585362273
-12895.1170520127
-12895.1496231032
-12895.1087504847
-12895.1434220337
-12895.1071025002
-12895.1259678416
-12895.159431966
-12895.1205427602
-12895.1406281696
-12895.1486679583
-12895.1495370023
-12895.1235924627
-12895.1208879753
-12895.1403069045
-12895.1224628192
-12895.1164494443
-12895.159375139
-12895.1627149172
-12895.1379459545
-12895.1455838989
-12895.1362850413
-12895.1043352877
-12895.1124864513
-12895.1283234664
-12895.1600174254
-12895.1286445897
-12895.0741816864
-12895.1266482524
-12895.0720389087
-12895.1335055818
-12895.1417906916
-12895.1516073625
-12895.1261311758
-12895.1272026551
-12895.1645909868
-12895.112446313
-12895.1164726388
-12895.1274417365
-12895.1301368123
-12895.1083538852
-12895.0962201182
-12895.1115349052
-12895.1098627186
-12895.1515816571
-12895.1260360727
-12895.1464836557
-12895.1120875941
-12895.1436933368
-12895.119055971
-12895.1349028902
-12895.1203141075
-12895.1325648195
-12895.1230618313
-12895.1277536705
-12895.144853672
-12895.1353807446
-12895.1272624639
-12895.129870448
-12895.1369219135
-12895.0984452788
-12895.0841246032
-12895.1189640126
-12895.1279989998
-12895.1205062993
-12895.1028130624
-12895.1464098999
-12895.148172787
-12895.1636938238
-12895.111370037
-12895.1319028015
-12895.1206804598
-12895.156404442
-12895.1180333343
-12895.1317028188
-12895.119710852
-12895.1056456575
-12895.1213900428
-12895.1186715334
-12895.1667207242
-12895.1227219595
-12895.1120310602
-12895.1435113567
-12895.1187887232
-12895.1271289494
-12895.1192096789
-12895.1191628986
-12895.1347158752
-12895.1250381216
-12895.106749508
-12895.1227147049
-12895.132743565
-12895.115549769
-12895.1363504288
-12895.0982961867
-12895.1441689848
-12895.0977681272
-12895.1254838215
-12895.1014704982
-12895.1284197355
-12895.0966632479
-12895.1248797519
-12895.1370122898
-12895.1452129438
-12895.1167914714
-12895.1110468095
-12895.1128664379
-12895.115683307
-12895.1224824042
-12895.1202247746
-12895.1022170534
-12895.0939800774
-12895.1064846364
-12895.144085535
-12895.1342067126
-12895.1405503806
-12895.1191799769
-12895.1485139088
-12895.1418715956
-12895.1155882559
-12895.1192477821
-12895.0931717268
-12895.0703293446
-12895.1181926631
-12895.1238917759
-12895.1129267633
-12895.1258108692
-12895.1309968439
-12895.1159754991
-12895.0978265447
-12895.0761437203
-12895.1103474486
-12895.1330250033
-12895.1443314606
-12895.1015637398
-12895.1420807659
-12895.1538381966
-12895.1141024111
-12895.1021817649
-12895.0911586599
-12895.1340690992
-12895.1540444961
-12895.1322073915
-12895.0992413197
-12895.1301374747
-12895.1132239421
-12895.1043171816
-12895.1335065981
-12895.1093677517
-12895.1085265351
-12895.1374744628
-12895.0963468457
-12895.1272079734
-12895.106429313
-12895.1440242107
-12895.0914272364
-12895.1444162731
-12895.1056856472
-12895.1480021504
-12895.127834887
-12895.1546626136
-12895.1205221426
-12895.1155851825
-12895.1370417868
-12895.1176389067
-12895.1300016318
-12895.1116348953
-12895.0849352005
-12895.0753770508
-12895.1310617366
-12895.1149342729
-12895.107785188
-12895.0979316366
-12895.1238675938
-12895.1083591408
-12895.1450315478
-12895.1071189338
-12895.1299621835
-12895.1093322996
-12895.1075963971
-12895.0946303896
-12895.1111930121
-12895.1117191941
-12895.080914949
-12895.0895361197
-12895.1188144337
-12895.0721831438
-12895.1171217321
-12895.1171637764
-12895.1184064809
-12895.12325501
-12895.126658218
-12895.1107357439
-12895.1139094907
-12895.1067882111
-12895.1144221784
-12895.1163812281
-12895.1218705368
-12895.1062564938
-12895.109914561
-12895.1256930513
-12895.136434943
-12895.1406251779
-12895.111297955
-12895.1100258519
-12895.1125150436
-12895.1011252902
-12895.1232104991
-12895.1155855401
-12895.1114836518
-12895.1125033638
-12895.1128688787
-12895.1266135098
-12895.1301247271
-12895.1230582876
-12895.133192685
-12895.1187334915
-12895.0923383865
-12895.077431169
-12895.1124278393
-12895.1278315767
-12895.1275158218
-12895.1223743808
-12895.0940086302
-12895.1357957556
-12895.1244537646
-12895.1180696817
-12895.1478138062
-12895.1537090274
-12895.1062901697
-12895.1386805299
-12895.131105606
-12895.1068082108
-12895.1333454113
-12895.1273689501
-12895.0991091819
-12895.1324987175
-12895.1193122354
-12895.1554393552
-12895.1115100124
-12895.1317307533
-12895.1499040796
-12895.1485151358
-12895.0904671588
-12895.1196196249
-12895.1408101993
-12895.1570344335
-12895.1320793455
-12895.1250295348
-12895.1396131245
-12895.1448413165
-12895.1546364879
-12895.1432102001
-12895.1197828039
-12895.1192724628
-12895.1393259551
-12895.1108646719
-12895.1039197893
-12895.0940159785
-12895.1087809161
-12895.1043837482
-12895.1018871974
-12895.1171191035
-12895.1068154556
-12895.1203538043
-12895.1330858181
-12895.1215649817
-12895.1408232165
-12895.07947741
-12895.1324953156
-12895.1375491824
-12895.1411895112
-12895.1280095633
-12895.1186129785
-12895.120033814
-12895.1537595598
-12895.1507677143
-12895.1218022114
-12895.148396925
-12895.1261142285
-12895.1322535385
-12895.1726189239
-12895.1155000604
-12895.1114458937
-12895.128709453
-12895.1235037167
-12895.1088062227
-12895.1332979554
-12895.1293179366
-12895.1324602889
-12895.1335563769
-12895.1597599272
-12895.1057943825
-12895.1116360641
-12895.1250554274
-12895.1337188664
-12895.1524390671
-12895.1437886722
-12895.1289356352
-12895.1332545138
-12895.1229808067
-12895.136438622
-12895.1091765257
-12895.1220103251
-12895.1209114771
-12895.1484588942
-12895.1232610572
-12895.0996319283
-12895.123019144
-12895.1272483775
-12895.1517854731
-12895.0874704943
-12895.1317263424
-12895.1022897815
-12895.1211783352
-12895.126855728
-12895.135943103
-12895.1598767108
-12895.0927766082
-12895.1271153696
-12895.1274736943
-12895.1212460548
-12895.12948276
-12895.1415705745
-12895.0962156617
-12895.1399008146
-12895.1332264132
-12895.1038471896
-12895.1300471289
-12895.094324268
-12895.1385057506
-12895.1214843586
-12895.1225193874
-12895.1404693326
-12895.1008908138
-12895.122848892
-12895.1243735659
-12895.1621020762
-12895.1406010393
-12895.1230660294
-12895.1067464899
-12895.1267677804
-12895.1161539016
-12895.0944685974
-12895.1316248235
-12895.0946882827
-12895.1278198876
-12895.1335616509
-12895.1281623901
-12895.1411877389
-12895.1134008608
-12895.1311409877
-12895.145869429
-12895.1208698945
-12895.1070429032
-12895.1295927631
-12895.1120762762
-12895.1273256855
-12895.1285909248
-12895.1239941825
-12895.1278907794
-12895.1334162051
-12895.1196872771
-12895.1224160704
-12895.1776299128
-12895.1322006942
-12895.1684403798
-12895.0985141479
-12895.0899835015
-12895.1216749527
-12895.110814544
-12895.1270205141
-12895.1150911233
-12895.1460440456
-12895.1210009079
-12895.1166029448
-12895.1332914329
-12895.1214871368
-12895.0891923154
-12895.0974490422
-12895.0996019584
-12895.1182788851
-12895.074362073
-12895.1146094245
-12895.0885423096
-12895.1318267215
-12895.1452482011
-12895.1324793553
-12895.1275026547
-12895.1165304658
-12895.1231590804
-12895.1088900057
-12895.1062878913
-12895.1196053958
-12895.0970303501
-12895.0851234036
-12895.0758006334
-12895.1246695774
-12895.1026852973
-12895.1233779565
-12895.1271061369
-12895.1315176872
-12895.108283983
-12895.1050673692
-12895.1356132155
-12895.0924754228
-12895.1017880771
-12895.115275061
-12895.101769345
-12895.0997778539
-12895.0878412947
-12895.1061289511
-12895.1149916568
-12895.1526595018
-12895.1015812067
-12895.1291400736
-12895.1276274071
-12895.1185631761
-12895.1153210956
-12895.1514656971
-12895.1108550263
-12895.0735227948
-12895.118253093
-12895.1181211974
-12895.1036355536
-12895.1244249208
-12895.0950810523
-12895.1472033006
-12895.1040134955
-12895.1395747291
-12895.145696362
-12895.1592060998
-12895.1255486852
-12895.1062900209
-12895.1242622283
-12895.1191949741
-12895.1092757801
-12895.0971564344
-12895.1436351726
-12895.1142170765
-12895.1437174479
-12895.1085398584
-12895.1324702631
-12895.1110586359
-12895.1020961408
-12895.1290445025
-12895.0921141441
-12895.1089628233
-12895.138329461
-12895.1295633
-12895.114086063
-12895.1464148236
-12895.1521428614
-12895.1418698218
-12895.0944651699
-12895.1466212481
-12895.1122355076
-12895.1422658454
-12895.1350527563
-12895.1186770355
-12895.0923522557
-12895.1167068455
-12895.0969448738
-12895.1198676228
-12895.1194274375
-12895.1413919507
-12895.1024264993
-12895.1300054483
-12895.1364487037
-12895.1162880131
-12895.1080190901
-12895.128544176
-12895.1440488189
-12895.1266543788
-12895.1414345344
-12895.1313061935
-12895.1325993985
-12895.158467686
-12895.1310808295
-12895.0959350589
-12895.1352618309
-12895.1236110488
-12895.1394984522
-12895.1546584205
-12895.1146201249
-12895.1113184522
-12895.0954324274
-12895.1231997471
-12895.1403356336
-12895.1686809245
-12895.1139796069
-12895.1451191205
-12895.1338969875
-12895.1447425543
-12895.126779854
-12895.1602377158
-12895.1343538303
-12895.1268607201
-12895.1088872384
-12895.159780149
-12895.1304269608
-12895.136010613
-12895.1325755632
-12895.0973279178
-12895.1476246431
-12895.1507970397
-12895.1137442622
-12895.1387745857
-12895.118112514
-12895.113664327
-12895.1242325762
-12895.1689524738
-12895.1065767771
-12895.1447146555
-12895.1374307986
-12895.1315527918
-12895.1241344362
-12895.1191852665
-12895.1588896582
-12895.1253122439
-12895.1488199212
-12895.1354583263
-12895.1265528838
-12895.1166426725
-12895.1370527561
-12895.0821321089
-12895.0861002643
-12895.1095767008
-12895.0610245521
-12895.1233217762
-12895.1107343953
-12895.1338638316
-12895.1355368069
-12895.1308733387
-12895.1197382839
-12895.1225610675
-12895.1540931932
-12895.154356237
-12895.1420403393
-12895.1359815932
-12895.1496450141
-12895.1316923581
-12895.1293103387
-12895.1494821826
-12895.1423112565
-12895.1071446313
-12895.1467741451
-12895.1124644409
-12895.1132308335
-12895.107607053
-12895.0914827912
-12895.1393766438
-12895.0913156594
-12895.1143926004
-12895.1435598736
-12895.0990034715
-12895.1486519459
-12895.1455604434
-12895.1069723064
-12895.1494807196
-12895.1245556345
-12895.1256204626
-12895.1357540854
-12895.1004177245
-12895.0971449909
-12895.1253745252
-12895.1108219102
-12895.1311178313
-12895.1229500327
-12895.124050291
-12895.1197997622
-12895.1416128736
-12895.1516537668
-12895.1342741485
-12895.1284134565
-12895.098915954
-12895.1236650639
-12895.1226631278
-12895.113225589
-12895.1044248069
-12895.1392627688
-12895.1394597304
-12895.1155868728
-12895.1556167665
-12895.0860590095
-12895.1380497953
-12895.1477027878
-12895.1492046712
-12895.1067686704
-12895.140739504
-12895.1177624686
-12895.1131347326
-12895.115825595
-12895.1305325582
-12895.1462887834
-12895.1561478072
-12895.1484200269
-12895.1056110789
-12895.1046875243
-12895.1200858921
-12895.1165662822
-12895.1312122623
-12895.1027172714
-12895.0997970287
-12895.1361914335
-12895.126904396
-12895.1519610651
-12895.0732755084
-12895.1516291099
-12895.1473773459
-12895.1377983417
-12895.1217777312
-12895.1290225067
-12895.1115802065
-12895.1292354003
-12895.1311686584
-12895.1398230533
-12895.122247996
-12895.1212598401
-12895.1259096851
-12895.103717486
-12895.1246348755
-12895.1144836923
-12895.1253816084
-12895.1023593535
-12895.1114939885
-12895.1513008677
-12895.136297736
-12895.1237197738
-12895.1563036412
-12895.117015605
-12895.1268143371
-12895.1289371197
-12895.1042474496
-12895.1423570155
-12895.146720179
-12895.1405478387
-12895.1170499531
-12895.1557445838
-12895.1254372044
-12895.108574853
-12895.1375983293
-12895.0913769169
-12895.1602469975
-12895.1214571407
-12895.1377696861
-12895.107380431
-12895.126004358
-12895.1140621891
-12895.1220390368
-12895.096986684
-12895.1002401192
-12895.1265892775
-12895.131446984
-12895.0978969507
-12895.1067440834
-12895.1133801594
-12895.0896590486
-12895.1262336247
-12895.1147842447
-12895.1206138125
-12895.1633846277
-12895.1240256302
-12895.1445823035
-12895.1337972095
-12895.1373113974
-12895.1231849089
-12895.1239920378
-12895.1313411934
-12895.1221970671
-12895.0981525905
-12895.095969369
-12895.1254741798
-12895.142835607
-12895.1149074644
-12895.108441685
-12895.0926823849
-12895.1439855314
-12895.1058564961
-12895.1148993184
-12895.1487871482
-12895.1101948876
-12895.1130477301
-12895.1327566455
-12895.106678582
-12895.1081579014
-12895.1254904471
-12895.1496855722
-12895.1373282905
-12895.1370314423
-12895.0950255335
-12895.1181437353
-12895.11265523
-12895.122742039
-12895.1297074237
-12895.1119707779
-12895.1046299195
-12895.1321161525
-12895.1419256207
-12895.0789292015
-12895.1139932558
-12895.1241928691
-12895.1078026581
-12895.1105296072
-12895.0805583696
-12895.1174183659
-12895.1030622216
-12895.1592881112
-12895.116063587
-12895.1051341206
-12895.1209622341
-12895.1222416899
-12895.1547725067
-12895.1219786294
-12895.1184367628
-12895.1173138916
-12895.0827648643
-12895.1108901681
-12895.1267226907
-12895.1531225798
-12895.121801561
-12895.132685107
-12895.1308041559
-12895.1045106286
-12895.1319857956
-12895.1359251912
-12895.1508629264
-12895.0872486142
-12895.1139224791
-12895.0950778792
-12895.0962001255
-12895.1018662818
-12895.1145072826
-12895.1403090373
-12895.1130954643
-12895.1307976857
-12895.1365584459
-12895.1382984954
-12895.1382550339
-12895.1117261079
-12895.1329357726
-12895.1297162067
-12895.1238443754
-12895.1465714185
-12895.132146631
-12895.1257522868
-12895.1125941317
-12895.1205538245
-12895.0642309453
-12895.1154292056
-12895.1249188552
-12895.142165223
-12895.1361677088
-12895.1200119877
-12895.0986035022
-12895.1197720138
-12895.1231657178
-12895.0747585235
-12895.073135783
-12895.1068817496
-12895.1414395852
-12895.1002594139
-12895.1409933948
-12895.1209614104
-12895.1242682139
-12895.1375799732
-12895.1399610501
-12895.1354076774
-12895.132331301
-12895.0975538014
-12895.0839650997
-12895.1365383585
-12895.1307292611
-12895.1211007463
-12895.093252815
-12895.1208359168
-12895.1257158778
-12895.1018393077
-12895.1427822317
-12895.1355209421
-12895.1093263795
-12895.1058742854
-12895.1224767849
-12895.1140272384
-12895.0901714907
-12895.1266696383
-12895.1262543179
-12895.0847198373
-12895.1031532435
-12895.1504233266
-12895.117637007
-12895.0964716752
-12895.0983885381
-12895.1062075083
-12895.098547035
-12895.119862422
-12895.1161528243
-12895.1197399518
-12895.1046155616
-12895.1217800095
-12895.1111685904
-12895.0964134442
-12895.0870574412
-12895.0866623557
-12895.1322637898
-12895.1010533325
-12895.079652437
-12895.096903891
-12895.0887640948
-12895.1321713759
-12895.129459209
-12895.1022066554
-12895.120174837
-12895.103944668
-12895.1200269144
-12895.1276627261
-12895.1243208872
-12895.1565838176
-12895.1332596588
-12895.1067140859
-12895.1224154629
-12895.1191071556
-12895.1385474082
-12895.0947603396
-12895.1109178819
-12895.1170328662
-12895.1018743158
-12895.131867055
-12895.0659074956
-12895.1426410857
-12895.1046906829
-12895.1340764641
-12895.1389137521
-12895.1137871432
-12895.092698673
-12895.1215729268
-12895.1366229714
-12895.1472323047
-12895.123552753
-12895.131710462
-12895.1092131636
-12895.1264609895
-12895.1177446348
-12895.0842105734
-12895.1041256544
-12895.1070680614
-12895.100463156
-12895.1284764505
-12895.13926251
-12895.0800458522
-12895.0856271388
-12895.1071250415
-12895.1191656876
-12895.0758249726
-12895.0667106008
-12895.0908639551
-12895.1033025677
-12895.1412334307
-12895.1148861049
-12895.153621581
-12895.0764606699
-12895.0998944742
-12895.0788015617
-12895.1061405633
-12895.1146387454
-12895.1375205395
-12895.1244355442
-12895.1177856985
-12895.115860044
-12895.1172986504
-12895.1160502099
-12895.1079066646
-12895.0956197692
-12895.1119231088
-12895.1218801169
-12895.1134365061
-12895.1168515953
-12895.0936450335
-12895.0931913419
-12895.1010694513
-12895.1060342301
-12895.1093487398
-12895.1267807402
-12895.1141852124
-12895.1439056318
-12895.1051544222
-12895.097315624
-12895.137711484
-12895.1324765418
-12895.1339017612
-12895.1367699519
-12895.1355802023
-12895.1481722118
-12895.0886681585
-12895.1089338985
-12895.126712271
-12895.1399676288
-12895.1184181023
-12895.1268826342
-12895.1065122104
-12895.1219877309
-12895.1001707047
-12895.1213525521
-12895.1317468318
-12895.1393512035
-12895.1299721776
-12895.1272176498
-12895.1197335091
-12895.1494018905
-12895.0907313005
-12895.1167800611
-12895.1272886593
-12895.1046776402
-12895.1157620163
-12895.0936437292
-12895.1159015174
-12895.1181585858
-12895.1091548457
-12895.1014901415
-12895.0994655234
-12895.1216143332
-12895.0893852062
-12895.0825218681
-12895.1092778028
-12895.0697080978
-12895.0798311703
-12895.0779827034
-12895.1249314938
-12895.1456261483
-12895.1164921784
-12895.118748767
-12895.1198338055
-12895.095142866
-12895.0786956596
-12895.1313175561
-12895.1292728079
-12895.1000552651
-12895.1305913553
-12895.1365080032
-12895.1196745591
-12895.1184759229
-12895.1261720957
-12895.1178660206
-12895.0821317349
-12895.1029996978
-12895.1009071416
-12895.1135674514
-12895.0976695151
-12895.1461798861
-12895.146799441
-12895.1259333527
-12895.0852877967
-12895.1206635335
-12895.1367983539
-12895.1177469245
-12895.1274200843
-12895.1167511801
-12895.1234724825
-12895.1224292957
-12895.1149661079
-12895.1201776905
-12895.1043586232
-12895.1491290539
-12895.111588592
-12895.1528878592
-12895.1194986014
-12895.1127589817
-12895.1434707715
-12895.1421151682
-12895.1586770333
-12895.1141501983
-12895.0892644289
-12895.1006951132
-12895.1530755269
-12895.1220463475
-12895.1186903551
-12895.1438356424
-12895.1215105453
-12895.0963444253
-12895.1161409685
-12895.1206684058
-12895.1080168306
-12895.1240941492
-12895.1570013254
-12895.1105355201
-12895.1064895315
-12895.1032113024
-12895.0917477508
-12895.1230891036
-12895.1586614539
-12895.1019858759
-12895.1178980593
-12895.1303161437
-12895.1116335123
-12895.0978836667
-12895.1237001245
-12895.1224950141
-12895.1069181193
-12895.1166466582
-12895.0529401998
-12895.1400308527
-12895.0904203653
-12895.1211997106
-12895.1123100112
-12895.095694708
-12895.1507433616
-12895.1080032142
-12895.1113197726
-12895.0814237587
-12895.0833200222
-12895.1271462309
-12895.1086573125
-12895.1017889894
-12895.0863944363
-12895.1220052552
-12895.1116497688
-12895.141944122
-12895.1245319134
-12895.1027623145
-12895.1311380041
-12895.1190752906
-12895.1138006794
-12895.1330557894
-12895.1126391937
-12895.121127071
-12895.1385529726
-12895.1158399668
-12895.0996883241
-12895.1463686544
-12895.1171031649
-12895.1356911223
-12895.1337784005
-12895.1469618324
-12895.1549110601
-12895.0966816428
-12895.1296795339
-12895.0834678368
-12895.1338504729
-12895.1241633951
-12895.1284373719
-12895.1223404605
-12895.1020665906
-12895.10789368
-12895.1280435929
-12895.1586660988
-12895.1356261099
-12895.0911423857
-12895.1311703464
-12895.1306664004
-12895.1295369397
-12895.1261296202
-12895.142728359
-12895.1097006412
-12895.1457341955
-12895.1146886795
-12895.1476764136
-12895.1423404051
-12895.1430093481
-12895.1075073974
-12895.1157397177
-12895.131711018
-12895.1147310616
-12895.0836201033
-12895.1441117701
-12895.0897370713
-12895.1159464205
-12895.1270839927
-12895.0953041987
-12895.1150911921
-12895.1108272555
-12895.1255661751
-12895.1028494087
-12895.1170140159
-12895.0848562796
-12895.1414522537
-12895.13562332
-12895.1146431692
-12895.0885261058
-12895.1063548706
-12895.0957612611
-12895.091836182
-12895.0745703097
-12895.1276453271
-12895.0984309647
-12895.1417945064
-12895.0927527005
-12895.1386150794
-12895.0959377416
-12895.1279452651
-12895.0774943745
-12895.0931991479
-12895.1153744466
-12895.1339389196
-12895.1137270056
-12895.1063999654
-12895.1289941318
-12895.1316071576
-12895.1139611883
-12895.1266742299
-12895.1097035148
-12895.1275575539
-12895.1214891612
-12895.1183491411
-12895.141972084
-12895.1329085533
-12895.1136059308
-12895.0875505446
-12895.1105672132
-12895.127430508
-12895.1149537892
-12895.1010369581
-12895.1348752128
-12895.0928783336
-12895.0959892457
-12895.1116638625
-12895.1029886922
-12895.1195258571
-12895.1411056253
-12895.1061320358
-12895.0984594528
-12895.1374587499
-12895.1447467406
-12895.1072129505
-12895.1273237221
-12895.1061603553
-12895.1198822828
-12895.10322169
-12895.0681865079
-12895.1012148027
-12895.1235513095
-12895.1218603058
-12895.127961093
-12895.1214584317
-12895.1343904701
-12895.0858632976
-12895.1049620464
-12895.1217029671
-12895.1250526135
-12895.0782383789
-12895.1599292116
-12895.1141368114
-12895.1033113227
-12895.1278268266
-12895.131049939
-12895.0956315269
-12895.1144968838
-12895.1499949667
-12895.1237146351
-12895.1233210806
-12895.1249482073
-12895.1072703985
-12895.1352468278
-12895.1029810282
-12895.1232555176
-12895.0970842443
-12895.1197733542
-12895.1119587043
-12895.1131015497
-12895.1244146623
-12895.0831963778
-12895.1192211429
-12895.1383113872
-12895.1070177345
-12895.1144282002
-12895.0854614622
-12895.0762799818
-12895.124306268
-12895.0987570239
-12895.1407052008
-12895.1077970792
-12895.1444155432
-12895.0998963475
-12895.1349287473
-12895.1240795073
-12895.1258238082
-12895.1188809131
-12895.1216942728
-12895.1340991733
-12895.1190061433
-12895.1443541481
-12895.1249297865
-12895.1127089883
-12895.1177606279
-12895.119134277
-12895.0966391871
-12895.0753134023
-12895.1483691193
-12895.0992368741
-12895.1168527952
-12895.1370811497
-12895.1161419461
-12895.0845814618
-12895.0684194519
-12895.1206881286
-12895.1414567368
-12895.1427335189
-12895.1101992016
-12895.1061693793
-12895.1454941805
-12895.0957257702
-12895.108758316
-12895.1336779483
-12895.1389705257
-12895.0989435088
-12895.1306760814
-12895.1223497264
-12895.1103980664
-12895.121160924
-12895.1207206108
-12895.0957817652
-12895.07952996
-12895.1524592268
-12895.0789117637
-12895.0970862545
-12895.1324792542
-12895.1132538129
-12895.1012421964
-12895.0995387244
-12895.1064520494
-12895.1308608797
-12895.0802620766
-12895.1345355691
-12895.0901324315
-12895.0936036402
-12895.1049755891
-12895.1273432898
-12895.0926262658
-12895.125902044
-12895.1369408882
-12895.0825721632
-12895.0955286359
-12895.1588976858
-12895.0905055725
-12895.1394125387
-12895.0933827037
-12895.1010689635
-12895.1169006264
-12895.1126261086
-12895.074602067
-12895.1197865422
-12895.0864685763
-12895.1030663525
-12895.1040510352
-12895.0998897458
-12895.1240874141
-12895.1394576345
-12895.1288081288
-12895.0923699075
-12895.1440347224
-12895.091874136
-12895.1104566172
-12895.1405271884
-12895.1211923604
-12895.102306701
-12895.1311795262
-12895.1210296627
-12895.074734269
-12895.1399939832
-12895.1352007338
-12895.0771436511
-12895.1056572893
-12895.112622471
-12895.1335218805
-12895.1154430825
-12895.1243299992
-12895.1111325828
-12895.079966925
-12895.1323747761
-12895.1057101911
-12895.1092494976
-12895.1237195064
-12895.1168484616
-12895.1062474552
-12895.1499090231
-12895.1219296785
-12895.1296050925
-12895.1113865491
-12895.1053496752
-12895.1301266276
-12895.063334748
-12895.1318261269
-12895.1467220926
-12895.1448202321
-12895.1206564044
-12895.0963049836
-12895.1047480185
-12895.1130653594
-12895.1184358091
-12895.1059379683
-12895.1354679197
-12895.1470044865
-12895.1091223295
-12895.130175042
-12895.1347274816
-12895.1585166485
-12895.1455490954
-12895.1331022995
-12895.0934263213
-12895.0659672621
-12895.1078794874
-12895.0915381165
-12895.148909622
-12895.1258807882
-12895.126429488
-12895.1340942202
-12895.142405586
-12895.1110967777
-12895.1161204475
-12895.0878512326
-12895.1406578321
-12895.0810500736
-12895.1238617822
-12895.1162051458
-12895.1572670741
-12895.1169376978
-12895.1039373887
-12895.141300268
-12895.130700877
-12895.1255891235
-12895.1103425056
-12895.0961834978
-12895.1094394019
-12895.1148024584
-12895.1066112488
-12895.1278041744
-12895.132149489
-12895.1574098806
-12895.1108123177
-12895.1013096814
-12895.1043043332
-12895.1049912615
-12895.1551882929
-12895.1016697079
-12895.0819394238
-12895.1347790318
-12895.10559375
-12895.1211548061
-12895.1598659513
-12895.1198710839
-12895.1087759982
-12895.1011297153
-12895.1208606209
-12895.1222400753
-12895.146512333
-12895.1392269018
-12895.1390128557
-12895.1416605543
-12895.1139859558
-12895.1413257717
-12895.1164534784
-12895.12490547
-12895.1103167401
-12895.1087115363
-12895.1150164102
-12895.1257556232
-12895.1076153163
-12895.1332048675
-12895.1010932314
-12895.1025519934
-12895.1351033611
-12895.137202105
-12895.1329080669
-12895.117267723
-12895.1249508164
-12895.0993304224
-12895.1204250505
-12895.1209851583
-12895.0822819351
-12895.0716389501
-12895.1520015041
-12895.1229014895
-12895.093162429
-12895.1230417723
-12895.1077218351
-12895.1049236232
-12895.1278623135
-12895.086565541
-12895.1166343122
-12895.1390087256
-12895.1278163273
-12895.0962222087
-12895.0914282062
-12895.1144832967
-12895.104375322
-12895.1264077923
-12895.1194723128
-12895.1010494234
-12895.1051071678
-12895.1341262328
-12895.0841052868
-12895.1116986301
-12895.0626322786
-12895.1004221916
-12895.1388461644
-12895.1049603183
-12895.1139945153
-12895.1101487714
-12895.092457411
-12895.1295888477
-12895.1239243617
-12895.1429453993
-12895.1262886611
-12895.1184021121
-12895.1057517433
-12895.0978354974
-12895.1176804765
-12895.0892686466
-12895.1022197619
-12895.0927509743
-12895.1159541966
-12895.0745439494
-12895.1453734075
-12895.0802837368
-12895.099628024
-12895.1607968447
-12895.1324963902
-12895.0974771744
-12895.1393986579
-12895.1289026626
-12895.1227890621
-12895.1158468198
-12895.0949018313
-12895.1149665954
-12895.1120570148
-12895.1407740424
-12895.0805994944
-12895.1411082923
-12895.0853413305
-12895.1103408781
-12895.1326210541
-12895.1427729666
-12895.1238354736
-12895.128204382
-12895.1124154341
-12895.1157897631
-12895.0928065102
-12895.0816429395
-12895.1131918568
-12895.1309300834
-12895.1394772487
-12895.1003022025
-12895.1062515251
-12895.102766045
-12895.1301768281
-12895.1007677016
-12895.0919432093
-12895.1278311624
-12895.0828587909
-12895.0930546583
-12895.1001147624
-12895.1343478059
-12895.1290321417
-12895.1274756582
-12895.1239106827
-12895.1431709143
-12895.1345618052
-12895.1408661234
-12895.1382747853
-12895.144879272
-12895.0876549077
-12895.1451829994
-12895.1403344645
-12895.1150744108
-12895.12862956
-12895.1519568181
-12895.1096420607
-12895.0910826662
-12895.1237679762
-12895.0981416431
-12895.1134742537
-12895.0992460405
-12895.08182238
-12895.1135791314
-12895.0949985843
-12895.0997718105
-12895.0886266292
-12895.1461031505
-12895.0872539039
-12895.1283390361
-12895.1405663443
-12895.113507152
-12895.1412941609
-12895.1533685962
-12895.1165187766
-12895.1429219701
-12895.096201215
-12895.1313381985
-12895.0792611546
-12895.0643178658
-12895.1090384614
-12895.1200053985
-12895.0999216335
-12895.09849667
-12895.0820943268
-12895.1107749571
-12895.1149012811
-12895.1328954149
-12895.0883575196
-12895.09288611
-12895.1244618664
-12895.0779154887
-12895.1326553268
-12895.1274936913
-12895.109518953
-12895.0755290724
-12895.1137679995
-12895.1185149615
-12895.1146836781
-12895.0877769303
-12895.1033445599
-12895.0758513312
-12895.1415217503
-12895.1100305622
-12895.1469149346
-12895.11398875
-12895.1020783331
-12895.1181100133
-12895.1142517319
-12895.0995384734
-12895.1333811125
-12895.0997579808
-12895.1068587911
-12895.1201353248
-12895.0959665008
-12895.1307823432
-12895.0822058391
-12895.0793531041
-12895.1348124934
-12895.1297638121
-12895.1052078915
-12895.1191401718
-12895.1132685641
-12895.1328198682
-12895.1272208839
-12895.1053460392
-12895.1308405437
-12895.1245670477
-12895.0543200437
-12895.0933562484
-12895.1035630185
-12895.0932018064
-12895.1455866128
-12895.1354575369
-12895.1327376453
-12895.1203849638
-12895.1006536826
-12895.071806013
-12895.0999335631
-12895.0990950955
-12895.1433245595
-12895.1188945109
-12895.1480223724
-12895.1388645494
-12895.1166725776
-12895.112870168
-12895.0908153903
-12895.0966308454
-12895.1150697235
-12895.1373473376
-12895.1181781538
-12895.1085973224
-12895.1071111468
-12895.1270794287
-12895.133602589
-12895.0878681332
-12895.1121241458
-12895.1003891037
-12895.0964923308
-12895.1327500783
-12895.0739164208
-12895.0853228491
-12895.1295940356
-12895.1111610957
-12895.1270291655
-12895.1103742808
-12895.1103946276
-12895.1710354571
-12895.1077377123
-12895.1398126121
-12895.0812686772
-12895.1037034236
-12895.1043544172
-12895.1223998539
-12895.1228023397
-12895.0895595808
-12895.1440946666
-12895.120736347
-12895.1066427358
-12895.1141604285
-12895.11267747
-12895.1181508745
-12895.106732949
-12895.1164639803
-12895.1241497437
-12895.0990236586
-12895.1312096979
-12895.1046997128
-12895.0814315196
-12895.1344663126
-12895.111885896
-12895.1307302762
-12895.1489920717
-12895.0971302114
-12895.1233797359
-12895.110761304
-12895.0702741155
-12895.1215625225
-12895.1321854196
-12895.0944842419
-12895.085969055
-12895.1012017477
-12895.1212784256
-12895.1016627401
-12895.1205327322
-12895.0735613225
-12895.1212527527
-12895.1158942029
-12895.0981794304
-12895.1131880921
-12895.0999501548
-12895.1007937599
-12895.09457851
-12895.1019743105
-12895.0937503506
-12895.1086360867
-12895.1264868808
-12895.0768266964
-12895.1202710983
-12895.1300319413
-12895.0875492559
-12895.0998744029
-12895.0927904407
-12895.1255479173
-12895.1311543609
-12895.0905951437
-12895.1178944235
-12895.104558974
-12895.0951834333
-12895.1009981055
-12895.120175817
-12895.10268253
-12895.1153074979
-12895.0794328979
-12895.0898196775
-12895.1205111391
-12895.1386916739
-12895.0964427993
-12895.11044946
-12895.100036812
-12895.1189419735
-12895.1050232781
-12895.1031452475
-12895.1270107269
-12895.1146664286
-12895.1101749686
-12895.1138672244
-12895.1177472647
-12895.1101649519
-12895.1134589922
-12895.0880574762
-12895.1135200915
-12895.125350249
-12895.0858678713
-12895.1304568068
-12895.1141476056
-12895.1118779391
-12895.1249333581
-12895.0729602437
-12895.1333267804
-12895.1508963208
-12895.1267771533
-12895.1045512767
-12895.1066497109
-12895.097745112
-12895.1273004959
-12895.1517467382
-12895.1006657608
-12895.095896799
-12895.1234594376
-12895.119391383
-12895.0620260816
-12895.1357599734
-12895.0927075078
-12895.0833505873
-12895.122284388
-12895.1294349658
-12895.1167033447
-12895.1158382956
-12895.0949934993
-12895.0927399959
-12895.0907524549
-12895.1568041829
-12895.1000541373
-12895.1256201483
-12895.1164416367
-12895.1189977797
-12895.0750901461
-12895.1217839773
-12895.1080013387
-12895.1161014073
-12895.1262569687
-12895.110056921
-12895.1155563995
-12895.1213038249
-12895.1240516405
-12895.1267398571
-12895.1173992798
-12895.1108634146
-12895.1019650775
-12895.0808578175
-12895.1151961108
-12895.1110634254
-12895.129475244
-12895.1247523033
-12895.1409028589
-12895.097903408
-12895.1277610417
-12895.1266660848
-12895.1204220303
-12895.1305235572
-12895.1183956305
-12895.1208600762
-12895.0925143682
-12895.1356052957
-12895.1037889951
-12895.0872353424
-12895.1521331212
-12895.1205678725
-12895.0750343401
-12895.1138293154
-12895.1042248063
-12895.1122132091
-12895.1291866677
-12895.1312244108
-12895.1346420274
-12895.0935243879
-12895.1086915886
-12895.0815970046
-12895.1063063207
-12895.1068737116
-12895.1089719582
-12895.1387106402
-12895.1338611081
-12895.1007506161
-12895.1098122143
-12895.1171771876
-12895.0952547885
-12895.1227981426
-12895.1195818212
-12895.10931303
-12895.116577743
-12895.1320958392
-12895.0744009328
-12895.0849442921
-12895.1211799399
-12895.1376111233
-12895.121656896
-12895.0949971816
-12895.1043226563
-12895.1134703783
-12895.0917396561
-12895.0671996432
-12895.0997454796
-12895.0873634048
-12895.0685790989
-12895.1120566662
-12895.115057193
-12895.1264239863
-12895.1067436961
-12895.0834818162
-12895.116825171
-12895.1360518418
-12895.1651276879
-12895.1261224346
-12895.1302928281
-12895.0906710027
-12895.1274948103
-12895.1176395288
-12895.0807320664
-12895.1066894741
-12895.098736731
-12895.0932343732
-12895.0989950266
-12895.1109713768
-12895.0993323325
-12895.1207340853
-12895.1012139515
-12895.1435832555
-12895.1109619583
-12895.1342318906
-12895.1031694885
-12895.1003723618
-12895.1126647357
-12895.1297599083
-12895.1357143985
-12895.0981452017
-12895.1184104948
-12895.1295097338
-12895.1313784505
-12895.1020956315
-12895.1035405382
-12895.1308430393
-12895.0956783779
-12895.1193440886
-12895.1002292973
-12895.0894473858
-12895.1089931705
-12895.1112838619
-12895.0983571307
-12895.1020959083
-12895.1074026552
-12895.1114616488
-12895.1163373258
-12895.0880173024
-12895.1175859608
-12895.1260564975
-12895.115956155
-12895.0665408022
-12895.1275891585
-12895.1030426357
-12895.1209200682
-12895.0976676132
-12895.1211548465
-12895.1210067964
-12895.1200559199
-12895.1118924277
-12895.0988808629
-12895.1334428995
-12895.1088979329
-12895.1151716045
-12895.0999112109
-12895.0871656643
-12895.1191388322
-12895.1293481352
-12895.1331865285
-12895.0640581343
-12895.0980143435
-12895.0881466393
-12895.0808836802
-12895.0957720177
-12895.0979391867
-12895.0662611724
-12895.1104782636
-12895.1320072558
-12895.1296748417
-12895.121674331
-12895.111379443
-12895.1509308137
-12895.1388140712
-12895.0590700406
-12895.1320743641
-12895.0863463351
-12895.1175515715
-12895.1004165485
-12895.1170243663
-12895.1080809926
-12895.111761963
-12895.1166921242
-12895.0928064279
-12895.0735785995
-12895.1315089108
-12895.11776165
-12895.1111812817
-12895.1193740672
-12895.1008688991
-12895.1029892839
-12895.1093272907
-12895.105084499
-12895.091626767
-12895.098373791
-12895.0790904848
-12895.1202585719
-12895.0885261843
-12895.1034297457
-12895.1337720804
-12895.1455340744
-12895.1253333497
-12895.1091248028
-12895.10040995
-12895.0618369921
-12895.1110180074
-12895.1165986447
-12895.0987979133
-12895.0733395745
-12895.0888032682
-12895.1103675565
-12895.1002383394
-12895.0993609164
-12895.0856932711
-12895.1098470083
-12895.0899656295
-12895.0930542066
-12895.1310752563
-12895.0999991408
-12895.0877453899
-12895.08856176
-12895.0931658923
-12895.0360575614
-12895.1133641717
-12895.0824803352
-12895.0872328475
-12895.103385709
-12895.1142839826
-12895.0842779551
-12895.0773002581
-12895.0811828498
-12895.1036923929
-12895.1126533626
-12895.109763993
-12895.1245540644
-12895.0931677895
-12895.1266830104
-12895.1003301078
-12895.0968881793
-12895.1105734141
-12895.0791999639
-12895.1418989951
-12895.0923319298
-12895.0889549512
-12895.1085810023
-12895.1235528452
-12895.1276172698
-12895.099878295
-12895.1146016043
-12895.1000263362
-12895.1194397585
-12895.1238459066
-12895.0771716178
-12895.0993247322
-12895.1560551163
-12895.1489337263
-12895.1342977863
-12895.1030674445
-12895.1539026392
-12895.1212848747
-12895.1024261572
-12895.1214544641
-12895.1279786767
-12895.0959209795
-12895.0938075368
-12895.1006739016
-12895.1414527283
-12895.1018942985
-12895.0932134138
-12895.1153693596
-12895.1298498637
-12895.119825236
-12895.1059904231
-12895.1168704523
-12895.1340985299
-12895.0784612104
-12895.1070636594
-12895.0668277286
-12895.1138379214
-12895.1233042798
-12895.1295241845
-12895.0857371225
-12895.0929792293
-12895.0850604373
-12895.1230594706
-12895.0969241387
-12895.0811194573
-12895.1456426503
-12895.1252407705
-12895.095405255
-12895.1027606557
-12895.139720641
-12895.0432212321
-12895.087464793
-12895.1263421098
-12895.1150915206
-12895.1332076332
-12895.115732967
-12895.1062057504
-12895.107527631
-12895.0935369786
-12895.0898499553
-12895.1247269499
-12895.1162469471
-12895.0909391041
-12895.075659884
-12895.1205910838
-12895.1310168707
-12895.1258167133
-12895.0963473813
-12895.1213674651
-12895.1444750438
-12895.1106595817
-12895.099297952
-12895.1311196617
-12895.1076561245
-12895.126111692
-12895.1143466629
-12895.0988645265
-12895.1013250255
-12895.1021176794
-12895.0988319234
-12895.1349704809
-12895.0961058128
-12895.1405160836
-12895.0897113888
-12895.1214948072
-12895.1259305002
-12895.1073468596
-12895.0993409862
-12895.1335043797
-12895.1292699555
-12895.1359821517
-12895.1204758669
-12895.0761859279
-12895.1179914672
-12895.126240148
-12895.1286312121
-12895.1195247782
-12895.1133343233
-12895.1178235687
-12895.126550246
-12895.1294269753
-12895.1135949264
-12895.115347177
-12895.1005295571
-12895.1083553378
-12895.0770848468
-12895.0721000284
-12895.1262759465
-12895.1104960697
-12895.1196915154
-12895.1150488476
-12895.0947344263
-12895.1137312621
-12895.0893106852
-12895.0786486005
-12895.1088140145
-12895.1160349564
-12895.1131501511
-12895.1197789119
-12895.1057411416
-12895.0815438819
-12895.1189217874
-12895.0981195386
-12895.0557123216
-12895.0774339775
-12895.1238000855
-12895.1019691226
-12895.136123542
-12895.1194438991
-12895.1038382261
-12895.1084164117
-12895.1174257006
-12895.0909099005
-12895.1083441758
-12895.1251576132
-12895.0839418572
-12895.0994398436
-12895.1017923844
-12895.1069140148
-12895.0789471621
-12895.1231040964
-12895.1084946221
-12895.0807166929
-12895.091179587
-12895.1090721591
-12895.0976748021
-12895.1369907085
-12895.0947654041
-12895.0938793976
-12895.1128209372
-12895.1018074886
-12895.1111911831
-12895.0831279107
-12895.1168477543
-12895.0644846344
-12895.1223518501
-12895.1222701526
-12895.081402773
-12895.1203937748
-12895.1317540917
-12895.0831059079
-12895.118712708
-12895.1003998489
-12895.1060852877
-12895.1162000194
-12895.0968331194
-12895.1262174275
-12895.0890645686
-12895.1370787204
-12895.0662323745
-12895.0939914438
-12895.1055112508
-12895.1151287314
-12895.1035235655
-12895.0577361147
-12895.0951625081
-12895.0992144344
-12895.1321413589
-12895.1015813479
-12895.1146351998
-12895.1004315437
-12895.10566635
-12895.1240905968
-12895.1203663005
-12895.1334314012
-12895.1230619552
-12895.1227174043
-12895.0938005291
-12895.1514542628
-12895.1126757253
-12895.0783003115
-12895.0973475122
-12895.0954788169
-12895.0518475219
-12895.0865808456
-12895.116783882
-12895.1096712867
-12895.0947903222
-12895.1146021614
-12895.1248851645
-12895.1159618128
-12895.1110974773
-12895.1024985405
-12895.1013309605
-12895.0662399575
-12895.0945418319
-12895.0925034991
-12895.0665000457
-12895.1023192018
-12895.111334528
-12895.1048031726
-12895.1108620012
-12895.1168115028
-12895.1203432806
-12895.1280933371
-12895.0956564749
-12895.1213729063
-12895.1219661034
-12895.0836263656
-12895.0984873811
-12895.1159607286
-12895.1034438825
-12895.1217805156
-12895.1316502105
-12895.1084030231
-12895.1286517011
-12895.130506803
-12895.0969839923
-12895.1314919536
-12895.1144353863
-12895.0987324802
-12895.1092494552
-12895.1209314894
-12895.0915138087
-12895.1057654255
-12895.1127004521
-12895.0953309886
-12895.1231387428
-12895.0965625534
-12895.0868101752
-12895.1175186294
-12895.0747579259
-12895.1153920501
-12895.1360442421
-12895.0840332903
-12895.1157237511
-12895.1271685668
-12895.1035675306
-12895.0955865327
-12895.1092312241
-12895.1016692954
-12895.1072998893
-12895.098574669
-12895.1143605274
-12895.121674747
-12895.1422298668
-12895.1396364316
-12895.0980575657
-12895.1048714312
-12895.0996278769
-12895.1350612372
-12895.121338759
-12895.0668798898
-12895.1150325515
-12895.1375796133
-12895.1399570941
-12895.0860681522
-12895.091135525
-12895.1111823981
-12895.1121110078
-12895.0981885759
-12895.1444818371
-12895.1152296345
-12895.0851180591
-12895.1453812359
-12895.1156442427
-12895.1021447313
-12895.0942432849
-12895.1226632899
-12895.0859333972
-12895.1352420912
-12895.0762300172
-12895.0842505089
-12895.1051845503
-12895.1166093511
-12895.0947435342
-12895.108827489
-12895.1292185186
-12895.085467043
-12895.1418689787
-12895.08803696
-12895.1269034928
-12895.0924219752
-12895.0733993589
-12895.1141034379
-12895.0878320168
-12895.0884672975
-12895.1242452465
-12895.0992818983
-12895.1088833017
-12895.1213518931
-12895.0880349275
-12895.1245285078
-12895.1115448886
-12895.1246700611
-12895.0954813274
-12895.1317650968
-12895.1172705171
-12895.0884593912
-12895.1318143028
-12895.1067448142
-12895.0948316068
-12895.1252408058
-12895.049368968
-12895.1004821315
-12895.1390629524
-12895.1092001628
-12895.0784931459
-12895.0822288869
-12895.114642569
-12895.10122299
-12895.071765059
-12895.0961827079
-12895.1281419582
-12895.1183043465
-12895.1345374929
-12895.1404070787
-12895.1032940717
-12895.0592374735
-12895.1318908159
-12895.1233160514
-12895.1193563212
-12895.1161354028
-12895.1168942582
-12895.1084560497
-12895.1393768749
-12895.1470038371
-12895.127052908
-12895.1406484954
-12895.1166784273
-12895.1047704855
-12895.1305717796
-12895.1248145867
-12895.095830305
-12895.1251285733
-12895.1234360555
-12895.0999437861
-12895.1050935444
-12895.1045741388
-12895.108008205
-12895.1004323397
-12895.1146417167
-12895.1056773732
-12895.1087380225
-12895.0818880157
-12895.106535502
-12895.1071083582
-12895.09027532
-12895.0894982143
-12895.0847055879
-12895.082528355
-12895.1043795003
-12895.0946700468
-12895.1425773606
-12895.1329578691
-12895.1178355095
-12895.1361334122
-12895.0931378979
-12895.1027932131
-12895.0824324584
-12895.0844229887
-12895.10555681
-12895.0906961084
-12895.079464382
-12895.0822423998
-12895.0619883705
-12895.0736325834
-12895.1092520676
-12895.0992652353
-12895.0970503248
-12895.0849008695
-12895.0947591003
-12895.1292769758
-12895.1219027563
-12895.1223263473
-12895.1177648094
-12895.1326949545
-12895.1207972578
-12895.0805223774
-12895.086834434
-12895.1204567198
-12895.096579001
-12895.1046027173
-12895.0682968403
-12895.093565987
-12895.0718725988
-12895.0992730309
-12895.1251013787
-12895.1397136859
-12895.1157144068
-12895.1003931013
-12895.1295391505
-12895.0801534145
-12895.0671093377
-12895.089583284
-12895.1330175792
-12895.0929523495
-12895.0975566633
-12895.1225011629
-12895.0985306586
-12895.1138018363
-12895.1199132578
-12895.1304996237
-12895.1107569915
-12895.1136773158
-12895.1055638507
-12895.1315715469
-12895.0909704324
-12895.1308277883
-12895.0563565592
-12895.1462791418
-12895.1381160935
-12895.1324764212
-12895.1343334204
-12895.1121768143
-12895.14177202
-12895.1176115032
-12895.1020603425
-12895.1409129085
-12895.0927872546
-12895.1223439627
-12895.1120775252
-12895.0868944083
-12895.0721919436
-12895.1177520342
-12895.089025316
-12895.1172939692
-12895.1127791057
-12895.1374552841
-12895.1062217337
-12895.1326194159
-12895.0824207598
-12895.1082976357
-12895.0862262897
-12895.1078313466
-12895.1209837171
-12895.0808105361
-12895.1219790614
-12895.1221480205
-12895.0828732806
-12895.0842684383
-12895.1259585867
-12895.0979993271
-12895.0773026868
-12895.0975050462
-12895.1231761788
-12895.1095493671
-12895.0933362831
-12895.1162458369
-12895.1226646749
-12895.0989419504
-12895.1104711685
-12895.0742151978
-12895.0609532172
-12895.0958230289
-12895.1013364385
-12895.1218364274
-12895.1099896581
-12895.1189519891
-12895.0761265835
-12895.1224367326
-12895.1153793573
-12895.1173009141
-12895.0927866413
-12895.1094045122
-12895.0878220255
-12895.1137066633
-12895.1028572062
-12895.1229493981
-12895.1047820897
-12895.0981199401
-12895.1116679237
-12895.0936202507
-12895.0367201834
-12895.0514365514
-12895.1004375282
-12895.1300950538
-12895.1056170558
-12895.1116264529
-12895.0905883382
-12895.0927493663
-12895.0928299156
-12895.0898146795
-12895.0993000697
-12895.1024775685
-12895.1131795636
-12895.1146894338
-12895.1035312741
-12895.0988018848
-12895.1290140618
-12895.1030476918
-12895.0994356738
-12895.1288437703
-12895.1022817271
-12895.1136712235
-12895.1127950303
-12895.1098116818
-12895.1022693379
-12895.1197419667
-12895.1053411139
-12895.1172926579
-12895.0709912477
-12895.1075012344
-12895.1002221611
-12895.1093290962
-12895.1151126838
-12895.0773568495
-12895.094051004
-12895.1266898416
-12895.0518119652
-12895.0777717969
-12895.0927294001
-12895.0822632957
-12895.0783782117
-12895.087321651
-12895.0608134256
-12895.0830597284
-12895.1153521844
-12895.0970113318
-12895.0832111227
-12895.0726754049
-12895.09421805
-12895.0899757261
-12895.1165082993
-12895.1120273523
-12895.1069720365
-12895.0769602015
-12895.0745503118
-12895.12231828
-12895.1031204999
-12895.0597031596
-12895.1261586816
-12895.1205407518
-12895.1178020505
-12895.0659483977
-12895.1146765886
-12895.0767806137
-12895.0758762356
-12895.1054398361
-12895.1099215169
-12895.0880639049
-12895.0688123157
-12895.1121454493
-12895.0960414321
-12895.1030359209
-12895.1216877412
-12895.0972427426
-12895.0985505623
-12895.0977486075
-12895.0966603296
-12895.0667229376
-12895.1060903336
-12895.1061046562
-12895.0789353547
-12895.1311598897
-12895.1188307374
-12895.1459331773
-12895.0792098223
-12895.0848311504
-12895.0799095254
-12895.0759809474
-12895.0934721033
-12895.0832358483
-12895.115256268
-12895.0873436355
-12895.0897285929
-12895.1206745083
-12895.1228190624
-12895.089419383
-12895.0814464873
-12895.1172772991
-12895.1219704646
-12895.1069656154
-12895.0861898432
-12895.1037560072
-12895.13762586
-12895.1088553264
-12895.0927678805
-12895.1051149445
-12895.1142296217
-12895.0888990542
-12895.0868823246
-12895.0345229644
-12895.1072585709
-12895.1082063904
-12895.1046358657
-12895.1190169186
-12895.0620676386
-12895.1372910642
-12895.1155809334
-12895.1053567195
-12895.1219720912
-12895.0971615636
-12895.1208898997
-12895.1222569073
-12895.1273771409
-12895.0877090992
-12895.0790512487
-12895.0743344301
-12895.1132293099
-12895.1081676264
-12895.0749672465
-12895.0831351011
-12895.1128733651
-12895.1080429162
-12895.1271219106
-12895.0646820904
-12895.0703560791
-12895.1020310945
-12895.1205257689
-12895.1435434871
-12895.1360943304
-12895.1314476831
-12895.1139722786
-12895.1537302952
-12895.0850057945
-12895.1086788646
-12895.1219563128
-12895.0863666332
-12895.1373724993
-12895.1432829346
-12895.0867436007
-12895.0950122576
-12895.0817077462
-12895.1009441525
-12895.1131987134
-12895.1184088482
-12895.1154562631
-12895.0891574536
-12895.0867834417
-12895.0940683933
-12895.1072595986
-12895.0995987304
-12895.0826285026
-12895.1118437333
-12895.1034111338
-12895.1141852184
-12895.0672827732
-12895.099832524
-12895.1076427387
-12895.1557192928
-12895.1086230468
-12895.07654706
-12895.0852324543
-12895.1162352337
-12895.0909343899
-12895.1034925159
-12895.1203101131
-12895.0950265635
-12895.05402345
-12895.1142565484
-12895.0970281857
-12895.112705947
-12895.1329338864
-12895.1241954342
-12895.1167887589
-12895.1327186769
-12895.120166567
-12895.119874615
-12895.1154182095
-12895.1165618312
-12895.0951045207
-12895.1088608112
-12895.1090694854
-12895.1251029246
-12895.11876084
-12895.1069913252
-12895.1029491342
-12895.0984491533
-12895.0766002868
-12895.0985671702
-12895.1193108214
-12895.0750215489
-12895.0900998122
-12895.0839365462
-12895.1229627309
-12895.1183983622
-12895.1031411626
-12895.1120758858
-12895.0647210301
-12895.0788418828
-12895.0979111669
-12895.1175926717
-12895.0925094866
-12895.1065697737
-12895.0946767706
-12895.0885646067
-12895.0911692238
-12895.1297256637
-12895.0914346455
-12895.114913729
-12895.1081097135
-12895.0932748936
-12895.1074781287
-12895.1130781309
-12895.0940161209
-12895.1093857736
-12895.0924595987
-12895.0467394342
-12895.1055619144
-12895.098007837
-12895.1114794916
-12895.1137134464
-12895.0881783806
-12895.1070165902
-12895.1161188037
-12895.1193905798
-12895.1236349964
-12895.1031944864
-12895.1072175306
-12895.1023220281
-12895.1341102018
-12895.1102697933
-12895.0817874951
-12895.0992405248
-12895.1009565922
-12895.1120007758
-12895.1128900764
-12895.0954117848
-12895.1252933379
-12895.0894720131
-12895.1112259663
-12895.0845998163
-12895.0933757055
-12895.1323244141
-12895.1061123359
-12895.0952786793
-12895.1011757699
-12895.0801652938
-12895.1009227187
-12895.1282047424
-12895.1142095353
-12895.095767357
-12895.1115771536
-12895.0732176592
-12895.086181867
-12895.0561345772
-12895.0984750233
-12895.1108393924
-12895.1218405128
-12895.0980125656
-12895.1011319268
-12895.095333167
-12895.1002995478
-12895.07752061
-12895.1378188716
-12895.0869592442
-12895.0782017151
-12895.1290494533
-12895.0932231091
-12895.0960807918
-12895.1275515484
-12895.0809028827
-12895.1279292359
-12895.0911405302
-12895.0835258982
-12895.1126032338
-12895.10222121
-12895.1089468917
-12895.1292906702
-12895.1046205799
-12895.0956369169
-12895.1176718023
-12895.0867287851
-12895.0979519006
-12895.1021253313
-12895.1106659002
-12895.1202730127
-12895.1127385303
-12895.1066438402
-12895.0998384058
-12895.0652106391
-12895.1194731433
-12895.0954071551
-12895.102832121
-12895.0727199659
-12895.1142205249
-12895.0979405691
-12895.1408609476
-12895.103390392
-12895.0800881114
-12895.0983230327
-12895.0730903313
-12895.0829248121
-12895.1012390283
-12895.1005801734
-12895.1123750909
-12895.0901608923
-12895.1192376508
-12895.1021424639
-12895.1133685393
-12895.0854702626
-12895.1138105929
-12895.1059465927
-12895.0837970164
-12895.1290756314
-12895.1238300522
-12895.0972456328
-12895.1037533329
-12895.1132674651
-12895.0947249157
-12895.0710712293
-12895.1135539744
-12895.1221846339
-12895.1144588489
-12895.1291779521
-12895.0998057309
-12895.0914607736
-12895.1063976446
-12895.0852449646
-12895.0935538711
-12895.10748291
-12895.0899091681
-12895.1019766847
-12895.1031604815
-12895.0949933904
-12895.0907477917
-12895.111427569
-12895.0884966545
-12895.0931829543
-12895.091010475
-12895.1345546331
-12895.0730920839
-12895.0903849032
-12895.0806912582
-12895.0921896133
-12895.1300822649
-12895.0869777514
-12895.1114285307
-12895.1517018252
-12895.0751806502
-12895.0818329934
-12895.1016731879
-12895.1130291476
-12895.1075487731
-12895.1166318418
-12895.1200299813
-12895.1047010587
-12895.1405684731
-12895.0956513617
-12895.1171400342
-12895.1229864542
-12895.0719454208
-12895.124366747
-12895.0957527536
-12895.0959197431
-12895.1046006493
-12895.1140606084
-12895.1212520171
-12895.091114317
-12895.0881025139
-12895.0921479491
-12895.0720593562
-12895.0843757359
-12895.0779340645
-12895.1138925812
-12895.1130054334
-12895.1171796846
-12895.1049455936
-12895.1367949057
-12895.1215160205
-12895.1057153681
-12895.1252901165
-12895.104006568
-12895.1213983148
-12895.1358859771
-12895.0974829318
-12895.0864514535
-12895.1016284987
-12895.125551164
-12895.1122704235
-12895.090298295
-12895.0969686581
-12895.0936293116
-12895.1231591192
-12895.1020534309
-12895.0838496225
-12895.0730125922
-12895.0829759937
-12895.0775757469
-12895.0838694183
-12895.1051453473
-12895.1120770522
-12895.0761060647
-12895.1000107592
-12895.0992475026
-12895.1161909189
-12895.0904916229
-12895.1040414081
-12895.0952044793
-12895.0603772611
-12895.0876718694
-12895.056194703
-12895.1160269791
-12895.0942322979
-12895.1116830072
-12895.1253370617
-12895.1384453909
-12895.0963042531
-12895.104420775
-12895.1411362615
-12895.1227403165
-12895.1307804192
-12895.1014931256
-12895.1322089858
-12895.1206485235
-12895.1304498842
-12895.1013020268
-12895.1423313858
-12895.0950421253
-12895.1203961645
-12895.1010792249
-12895.1168491297
-12895.106185977
-12895.1090708692
-12895.1233786631
-12895.0991189718
-12895.1100303231
-12895.0847949429
-12895.1219963609
-12895.1254683231
-12895.0887304846
-12895.1135886669
-12895.0874295891
-12895.0671694766
-12895.1218899646
-12895.0946751812
-12895.0848477853
-12895.103681815
-12895.1051332004
-12895.1158632166
-12895.1219258228
-12895.069895038
-12895.1059674672
-12895.0713953543
-12895.1027774671
-12895.1190856228
-12895.1258828927
-12895.0832393979
-12895.1161248648
-12895.0978846175
-12895.1009950407
-12895.1139580258
-12895.127033413
-12895.1237037784
-12895.0954170653
-12895.1348659648
-12895.0886464356
-12895.1140496084
-12895.1146170033
-12895.0932218139
-12895.1306361704
-12895.1469523505
-12895.094072233
-12895.0981774831
-12895.0688493776
-12895.0756908681
-12895.105668807
-12895.0896862966
-12895.1156939883
-12895.1208485891
-12895.1021680588
-12895.1031890279
-12895.0903088495
-12895.0871192372
-12895.1332574683
-12895.0979430849
-12895.0552428
-12895.0940995926
-12895.1167656281
-12895.0753681695
-12895.1022188138
-12895.1206943928
-12895.0972071509
-12895.0975838351
-12895.0954350454
-12895.1003038884
-12895.0840052103
-12895.0902495289
-12895.0974139148
-12895.0910866801
-12895.1142951874
-12895.1051636004
-12895.1180384646
-12895.1182809661
-12895.079737264
-12895.0804596619
-12895.0881748657
-12895.0834400688
-12895.0604157171
-12895.0965907893
-12895.0894255277
-12895.0923524224
-12895.1189778156
-12895.1271079597
-12895.1154061743
-12895.0945338256
-12895.1065805423
-12895.1292816393
-12895.1117232583
-12895.1026896579
-12895.111079977
-12895.1109742862
-12895.1077069002
-12895.1052481201
-12895.1056827404
-12895.0931027513
-12895.1183978779
-12895.1049198787
-12895.0933783616
-12895.1017331408
-12895.0962199877
-12895.1001397009
-12895.1216743264
-12895.1298733551
-12895.0905385518
-12895.0909107482
-12895.09982482
-12895.0997053007
-12895.0797809403
-12895.099593227
-12895.0995037298
-12895.1094832353
-12895.1132485458
-12895.0704216832
-12895.1085289784
-12895.1021759898
-12895.1010725179
-12895.1029289504
-12895.1014713312
-12895.0706108166
-12895.0974128259
-12895.1145768661
-12895.1064689538
-12895.1101973957
-12895.0953356732
-12895.0806449655
-12895.0709350238
-12895.1171797748
-12895.1254894507
-12895.1021033965
-12895.1018467395
-12895.0956723981
-12895.0980621001
-12895.1026245783
-12895.0760406078
-12895.1060678404
-12895.0976652519
-12895.1214764423
-12895.1310334524
-12895.1091735888
-12895.0739827772
-12895.1063812182
-12895.1186448828
-12895.1007684529
-12895.1098670886
-12895.0911642207
-12895.1120215663
-12895.1171185803
-12895.0764390146
-12895.1075628764
-12895.1159113629
-12895.0998526976
-12895.1190072126
-12895.09700753
-12895.0843604699
-12895.0988477446
-12895.1327857539
-12895.1039436633
-12895.1035405063
-12895.0997091048
-12895.1036489048
-12895.0608432079
-12895.0848651469
-12895.087727841
-12895.09316607
-12895.094144793
-12895.0891236775
-12895.1509732246
-12895.0572941233
-12895.0983442919
-12895.1326457079
-12895.1048033309
-12895.1016836392
-12895.1074670329
-12895.1008471822
-12895.0918714848
-12895.1137024477
-12895.0970646372
-12895.1158406697
-12895.0755404621
-12895.1129425547
-12895.0614096492
-12895.0906056696
-12895.0896187591
-12895.0879806249
-12895.1105288629
-12895.1233592698
-12895.1318684367
-12895.0984902225
-12895.1052320023
-12895.0666910604
-12895.103540125
-12895.1090398048
-12895.1196898101
-12895.098445264
-12895.0826633474
-12895.092504492
-12895.1280442549
-12895.1206945921
-12895.0896155891
-12895.1201201882
-12895.0920193718
-12895.1078523654
-12895.1509119286
-12895.1085501853
-12895.1242129872
-12895.0787170924
-12895.0731144449
-12895.0993957175
-12895.1067804789
-12895.1324998633
-12895.1234151714
-12895.1122319707
-12895.0958246141
-12895.0562530998
-12895.1002064139
-12895.0821924857
-12895.0967088006
-12895.099160513
-12895.0837210352
-12895.1037188114
-12895.1032161029
-12895.0961560232
-12895.106902523
-12895.091782156
-12895.0998369607
-12895.0520645929
-12895.0996329433
-12895.0934283864
-12895.0980242054
-12895.0702565758
-12895.0874543913
-12895.1370143005
-12895.062324093
-12895.1011505403
-12895.1058383114
-12895.1151535488
-12895.0829395625
-12895.0667840821
-12895.1013277355
-12895.1049744508
-12895.1318933907
-12895.0797623535
-12895.0835935943
-12895.0992213409
-12895.1245884795
-12895.0883140798
-12895.0468359109
-12895.0906266697
-12895.11086786
-12895.1214632596
-12895.0920758118
-12895.1051115254
-12895.0950530734
-12895.1148755788
-12895.1028779443
-12895.1121588668
-12895.0742273878
-12895.0840434244
-12895.1177235937
-12895.0916889066
-12895.0962762568
-12895.0791127187
-12895.1096395135
-12895.0982050965
-12895.0650529892
-12895.075840448
-12895.0990812496
-12895.0896288228
-12895.0968051342
-12895.133683257
-12895.0993453127
-12895.1225234686
-12895.0691531484
-12895.074484904
-12895.1049094425
-12895.1100357926
-12895.0734324851
-12895.1249634851
-12895.0844595257
-12895.0742339177
-12895.117842586
-12895.1093838228
-12895.0967751692
-12895.1274728252
-12895.0778994772
-12895.1206261821
-12895.117106025
-12895.0533237978
-12895.1141838507
-12895.0664026992
-12895.0932757823
-12895.0958356343
-12895.0744922746
-12895.0834558244
-12895.0932332341
-12895.1174183748
-12895.0938714079
-12895.0578265919
-12895.0941027005
-12895.075273506
-12895.0901192278
-12895.0945471754
-12895.1034577975
-12895.1078962353
-12895.1212388172
-12895.1254182774
-12895.0877757766
-12895.0941929102
-12895.1115697774
-12895.0675726886
-12895.0712303075
-12895.0810765592
-12895.1032753532
-12895.119364592
-12895.0854335115
-12895.0987449643
-12895.1336670312
-12895.081158627
-12895.0780501756
-12895.1045496898
-12895.0905322333
-12895.1029005112
-12895.0870604524
-12895.0985519266
-12895.0918591794
-12895.0753466759
-12895.0848769228
-12895.1290926496
-12895.0748414924
-12895.1204533752
-12895.0362796892
-12895.090596485
-12895.1031923215
-12895.1113813482
-12895.0775142969
-12895.1194829252
-12895.1319613249
-12895.0741268964
-12895.0967301411
-12895.083412407
-12895.0838068308
-12895.1008311137
-12895.092864929
-12895.0793810227
-12895.0750056424
-12895.0827565628
-12895.1128012162
-12895.0703872372
-12895.0584833623
-12895.0460046609
-12895.065791446
-12895.0612052867
-12895.0775067263
-12895.0699305695
-12895.0956811083
-12895.0618694542
-12895.0869192388
-12895.1174678805
-12895.0742930772
-12895.0926809184
-12895.1101292711
-12895.1144622706
-12895.055931348
-12895.1106324782
-12895.0912337335
-12895.1019412312
-12895.0883698119
-12895.0588137947
-12895.0777544953
-12895.1022568466
-12895.0699283283
-12895.1122636085
-12895.0795826438
-12895.0941978073
-12895.0872561282
-12895.0882534087
-12895.0957972399
-12895.1296368941
-12895.1214819499
-12895.0975995941
-12895.0853251464
-12895.1093412396
-12895.0799168434
-12895.1060494032
-12895.0742449741
-12895.1092430074
-12895.0975966894
-12895.0651000562
-12895.083764497
-12895.116350644
-12895.1164363756
-12895.0724799675
-12895.0923333227
-12895.0809821203
-12895.1142252562
-12895.0930505014
-12895.0994794068
-12895.0778397155
-12895.1127055627
-12895.1180280469
-12895.0930785441
-12895.0968349814
-12895.1213139465
-12895.0917810943
-12895.0702888283
-12895.1280571422
-12895.1248398122
-12895.1283193389
-12895.1129557423
-12895.1083811236
-12895.1063098896
-12895.0641779372
-12895.0956479062
-12895.1101491249
-12895.1102335539
-12895.0647950875
-12895.1083867731
-12895.0766504709
-12895.1187104662
-12895.0914217758
-12895.1067584153
-12895.0892263533
-12895.1055788897
-12895.0857298338
-12895.0747333084
-12895.0580028088
-12895.108564267
-12895.0791836321
-12895.0634086469
-12895.1044828813
-12895.0707262923
-12895.0485137025
-12895.0721931288
-12895.0829706062
-12895.0937381441
-12895.0993479195
-12895.077916174
-12895.0686170815
-12895.0713390668
-12895.0533556664
-12895.119673991
-12895.0818543729
-12895.0823403012
-12895.079127457
-12895.1011595769
-12895.1229535991
-12895.0712541393
-12895.0784273045
-12895.1157260015
-12895.0887083247
-12895.0488738254
-12895.109216299
-12895.0912117
-12895.1092232396
-12895.1083508613
-12895.113688765
-12895.0903810134
-12895.07741552
-12895.1008734589
-12895.085275593
-12895.062231396
-12895.0611253284
-12895.0828863761
-12895.1071210893
-12895.0996862545
-12895.1039388132
-12895.1126100602
-12895.0732699434
-12895.0804316383
-12895.0875173142
-12895.0507869963
-12895.0998518405
-12895.0797565926
-12895.0807004828
-12895.0847607631
-12895.1160512297
-12895.0967196578
-12895.0966467368
-12895.0662871999
-12895.0583544128
-12895.0802471745
-12895.0691088751
-12895.0482632947
-12895.0786995091
-12895.0748415881
-12895.08240068
-12895.1021813733
-12895.0723634326
-12895.1104007332
-12895.0772161911
-12895.0919122001
-12895.09360409
-12895.106409723
-12895.0936991646
-12895.0963468603
-12895.0938873198
-12895.1083072189
-12895.0999990147
-12895.0945267621
-12895.1057123649
-12895.0965136158
-12895.1056884786
-12895.0979303644
-12895.1022950896
-12895.1060766726
-12895.0567204931
-12895.1052443143
-12895.0968791244
-12895.0915970746
-12895.0943084995
-12895.0833402237
-12895.0977919996
-12895.0958430155
-12895.108277103
-12895.0586535105
-12895.0991941468
-12895.0507270381
-12895.1058503589
-12895.1072082184
-12895.074277505
-12895.0874934519
-12895.0589290677
-12895.0813838523
-12895.0953973595
-12895.1098188459
-12895.0875205819
-12895.1049099451
-12895.1136287542
-12895.1180281133
-12895.1070934152
-12895.1012643296
-12895.1058530881
-12895.1079935561
-12895.1199562617
-12895.0852360864
-12895.1029622252
-12895.1030371643
-12895.1131691316
-12895.0830695489
-12895.0849536261
-12895.0803131105
-12895.0878509216
-12895.0667923354
-12895.0722531931
-12895.090229708
-12895.1235231202
-12895.075114573
-12895.1214390749
-12895.0891427979
-12895.0647705581
-12895.1017479965
-12895.1036450779
-12895.1297568841
-12895.103730004
-12895.0873036528
-12895.1046878049
-12895.0515321696
-12895.0786287401
-12895.1079490333
-12895.1221613132
-12895.0981147012
-12895.09859952
-12895.1312687163
-12895.0862609866
-12895.0867092996
-12895.1078488227
-12895.1064810972
-12895.1328289463
-12895.079616816
-12895.1236512517
-12895.106903515
-12895.047762838
-12895.113259712
-12895.0879777888
-12895.0630732832
-12895.0767638826
-12895.0759986168
-12895.1169656878
-12895.1280711858
-12895.0866263778
-12895.1180496622
-12895.0724981353
-12895.1149958565
-12895.1002084568
-12895.0982270901
-12895.115977013
-12895.1043752284
-12895.0935672595
-12895.1019832215
-12895.0995191745
-12895.1027398384
-12895.1403357367
-12895.0963379823
-12895.0970124668
-12895.0988531004
-12895.0696884233
-12895.1024048932
-12895.0788789656
-12895.1277334039
-12895.1098866772
-12895.1169371177
-12895.1236465183
-12895.1019982485
-12895.1315647133
-12895.1175591335
-12895.0995072522
-12895.1018361793
-12895.0928385398
-12895.1028957051
-12895.1220514647
-12895.1035731538
-12895.094291365
-12895.0851053494
-12895.1426934275
-12895.0992675159
-12895.1057400253
-12895.1375453194
-12895.1004385225
-12895.0734860292
-12895.0940911172
-12895.1077382852
-12895.0932818753
-12895.0898444713
-12895.1238607197
-12895.1224067597
-12895.1068105644
-12895.0653357955
-12895.0613728673
-12895.0771329564
-12895.1344506498
-12895.0842879905
-12895.1097271355
-12895.091576526
-12895.1046620815
-12895.116254147
-12895.1171324322
-12895.1445941426
-12895.1209647232
-12895.0820501596
-12895.1169932383
-12895.1108489268
-12895.1069538856
-12895.1043545699
-12895.091365893
-12895.0801385747
-12895.0741955919
-12895.0731710736
-12895.0914381669
-12895.0953769539
-12895.1227478297
-12895.1157666097
-12895.0731001882
-12895.1186661756
-12895.0878723132
-12895.1183213517
-12895.0740414998
-12895.0674822266
-12895.1116089774
-12895.0681653512
-12895.0490872434
-12895.1153657963
-12895.0818359685
-12895.1018590644
-12895.1207524394
-12895.0912819511
-12895.1177221124
-12895.0989958718
-12895.1221417213
-12895.0908915192
-12895.0865850862
-12895.0895148047
-12895.1150508792
-12895.1210415932
-12895.0894632659
-12895.0638947752
-12895.0725735205
-12895.0604205575
-12895.0868143187
-12895.102955389
-12895.1104457384
-12895.1026837205
-12895.0935484706
-12895.1127976176
-12895.1155201368
-12895.0976019235
-12895.0911752542
-12895.1212974524
-12895.1134987713
-12895.0804715048
-12895.1179544004
-12895.1041070843
-12895.1068112554
-12895.1065660044
-12895.1202079126
-12895.0672560021
-12895.0846020815
-12895.1022454727
-12895.1161920094
-12895.1111410316
-12895.1155173889
-12895.0514482961
-12895.1305804472
-12895.1032848703
-12895.0867226983
-12895.0984929452
-12895.1150154571
-12895.0714989771
-12895.1055824401
-12895.0846336301
-12895.1159769632
-12895.072472661
-12895.0939538032
-12895.1162226145
-12895.0980076192
-12895.0725827989
-12895.0971891477
-12895.081354525
-12895.1052961315
-12895.0857131918
-12895.078968709
-12895.0748041221
-12895.0940053735
-12895.1306793981
-12895.1215302974
-12895.0911118261
-12895.1367733175
-12895.0851963259
-12895.1180416557
-12895.0806778983
-12895.0994940872
-12895.0930065632
-12895.0836218999
-12895.1155076706
-12895.1414984658
-12895.1054412407
-12895.098478741
-12895.1138306926
-12895.0680999467
-12895.1135567076
-12895.096337413
-12895.0964630089
-12895.0936418366
-12895.104708287
-12895.0849854309
-12895.1254200336
-12895.0709544042
-12895.1345106144
-12895.0920208421
-12895.1031442217
-12895.0811188273
-12895.0736493227
-12895.0889354017
-12895.1145838277
-12895.108825308
-12895.1191172075
-12895.0970287486
-12895.0749624927
-12895.1088834103
-12895.0961299864
-12895.1176811285
-12895.1183726595
-12895.1192998023
-12895.1008470155
-12895.1014472453
-12895.1103525396
-12895.0566355627
-12895.0843253689
-12895.1256298558
-12895.0739666576
-12895.0593459297
-12895.0673460023
-12895.1060930543
-12895.1001362751
-12895.1066537135
-12895.1017193915
-12895.1052509182
-12895.1025680312
-12895.1077407337
-12895.1192306911
-12895.1185297458
-12895.1031813231
-12895.1256449758
-12895.1358580157
-12895.0948615105
-12895.0661383073
-12895.0838862274
-12895.0962203125
-12895.116646017
-12895.1296124983
-12895.0995956964
-12895.1012999588
-12895.112795238
-12895.075802334
-12895.0841741793
-12895.130989893
-12895.098181088
-12895.0808576706
-12895.1142919165
-12895.0814172046
-12895.1122075621
-12895.1277637328
-12895.1020811872
-12895.0757629322
-12895.0843005632
-12895.1156948069
-12895.0935011461
-12895.0647761299
-12895.0789705147
-12895.1390634981
-12895.1083436091
-12895.1054114372
-12895.0854487483
-12895.1098233015
-12895.126064404
-12895.0876738937
-12895.1319374141
-12895.0905211556
-12895.1328761132
-12895.0831119662
-12895.1335265774
-12895.0876393649
-12895.0955858768
-12895.1177642491
-12895.0893930184
-12895.0924023545
-12895.1212500382
-12895.095593331
-12895.1156174399
-12895.1145146841
-12895.1068399601
-12895.0857764382
-12895.0877463941
-12895.0942714089
-12895.0826743432
-12895.1117071179
-12895.120115086
-12895.130230982
-12895.1059075698
-12895.1152970514
-12895.0735421146
-12895.1149332834
-12895.0845809075
-12895.0992807333
-12895.0930972609
-12895.0930282715
-12895.1221669468
-12895.0955207747
-12895.0825358794
-12895.0988842016
-12895.0738810045
-12895.0997358358
-12895.1131412599
-12895.1039898991
-12895.0824807979
-12895.114992378
-12895.0884366864
-12895.0760005551
-12895.0864987772
-12895.1079648226
-12895.0852039013
-12895.1079413357
-12895.0871129222
-12895.1009447379
-12895.1026418078
-12895.1043776458
-12895.1018423216
-12895.120627294
-12895.0883594914
-12895.0968426581
-12895.0644082331
-12895.0839271133
-12895.069761641
-12895.104281869
-12895.0914896515
-12895.1272983434
-12895.1093027995
-12895.0882627617
-12895.1223254758
-12895.0918599551
-12895.0988003289
-12895.1140848145
-12895.0798354669
-12895.0695022292
-12895.1014676187
-12895.087967307
-12895.1064439954
-12895.0893164459
-12895.05926848
-12895.1131316433
-12895.0729105251
-12895.1053968054
-12895.0925271243
-12895.0820391145
-12895.0976424163
-12895.1127983949
-12895.0689261413
-12895.0878652416
-12895.0986575711
-12895.0762583076
-12895.0854457924
-12895.0774137141
-12895.0833895655
-12895.0993796932
-12895.1040546103
-12895.1010268428
-12895.0865299166
-12895.1050337289
-12895.1161737752
-12895.1050980068
-12895.1336095264
-12895.1253411009
-12895.0996854023
-12895.118848116
-12895.1086344837
-12895.1376293865
-12895.1159950341
-12895.1119113132
-12895.1214096958
-12895.1064142136
-12895.0963778002
-12895.0879399716
-12895.0986959588
-12895.0967087199
-12895.1144746402
-12895.0911742513
-12895.0940089693
-12895.1106585336
-12895.0739346314
-12895.0950630111
-12895.1171933998
-12895.0961356005
-12895.0994308819
-12895.0930120423
-12895.0567914361
-12895.0986988293
-12895.0838220889
-12895.108776101
-12895.104982944
-12895.1139478604
-12895.107198656
-12895.106029946
-12895.1038074044
-12895.1129880242
-12895.1063811055
-12895.1155189676
-12895.0997150943
-12895.0843571259
-12895.1259030186
-12895.1035220975
-12895.1141862871
-12895.1347277372
-12895.1183806682
-12895.1032340513
-12895.1175924887
-12895.102662361
-12895.1043671788
-12895.0903134971
-12895.0690051582
-12895.0787655805
-12895.0722070555
-12895.0530903659
-12895.102522637
-12895.0746265911
-12895.0777119985
-12895.1205607109
-12895.1128472334
-12895.1107450659
-12895.0931700061
-12895.1054746789
-12895.1160153178
-12895.0773881533
-12895.0911673979
-12895.0858727717
-12895.096654473
-12895.1016829627
-12895.115364404
-12895.0673676751
-12895.1210753445
-12895.1171669286
-12895.1187697645
-12895.1059460815
-12895.061606987
-12895.0920378976
-12895.1074953912
-12895.0969070179
-12895.0777197318
-12895.0659574362
-12895.1047724883
-12895.0850299426
-12895.1083869578
-12895.1087544016
-12895.0662078709
-12895.0802315519
-12895.0805412646
-12895.0675698545
-12895.0788975664
-12895.0908048556
-12895.1023574374
-12895.1192912831
-12895.0978698994
-12895.1096861383
-12895.0672117266
-12895.0900560024
-12895.1357110312
-12895.1180162785
-12895.1358228628
-12895.0573424627
-12895.0933106758
-12895.0893467625
-12895.1276125021
-12895.1319669597
-12895.0889878048
-12895.1020208641
-12895.1029473011
-12895.1063097731
-12895.120599271
-12895.088582386
-12895.0850411994
-12895.1025468148
-12895.0681725494
-12895.0842835316
-12895.1076466742
-12895.1150870428
-12895.0891405676
-12895.0722578703
-12895.0805075233
-12895.0665566901
-12895.091229328
-12895.0486347618
-12895.1056178061
-12895.0854517384
-12895.1166063295
-12895.0412471889
-12895.0546032625
-12895.1150121825
-12895.1259074018
-12895.1202080335
-12895.0784580543
-12895.1022712461
-12895.075220803
-12895.0890607419
-12895.0538871832
-12895.0808454659
-12895.0928625348
-12895.0796783971
-12895.0850835711
-12895.1397116835
-12895.0730103185
-12895.1018662137
-12895.1035680198
-12895.0987581752
-12895.0729105162
-12895.0822272674
-12895.0766422709
-12895.065632598
-12895.0856538277
-12895.0974679832
-12895.134366909
-12895.089592077
-12895.0838844065
-12895.0994098306
-12895.1207320943
-12895.1209657871
-12895.0964866511
-12895.1065977407
-12895.0952750497
-12895.0886540663
-12895.0782010954
-12895.0913057469
-12895.1131732902
-12895.1112459548
-12895.0874037267
-12895.0947327371
-12895.0759646279
-12895.0634257664
-12895.0966917125
-12895.1013888859
-12895.0938619673
-12895.1131389558
-12895.1341128846
-12895.0695144401
-12895.125000338
-12895.1050421839
-12895.0789078766
-12895.0894094057
-12895.0921558283
-12895.1036520152
-12895.1157540917
-12895.1173842448
-12895.0877242969
-12895.1295498159
-12895.123883383
-12895.0656771213
-12895.1147344337
-12895.0530795977
-12895.121156201
-12895.1257684919
-12895.1314206867
-12895.1136319642
-12895.099456906
-12895.0844672805
-12895.1101710899
-12895.1118158366
-12895.082046353
-12895.1020509682
-12895.0964138467
-12895.1062206489
-12895.09621025
-12895.0977923471
-12895.0866638665
-12895.1228887877
-12895.08519864
-12895.1093343561
-12895.1266676882
-12895.0960683158
-12895.11261025
-12895.1054864989
-12895.1060790935
-12895.1227621249
-12895.1034631799
-12895.0823678626
-12895.1240964641
-12895.1004236127
-12895.1141832978
-12895.129526612
-12895.0370131344
-12895.0933983266
-12895.0527918518
-12895.0849890694
-12895.1150810644
-12895.0973890434
-12895.1083861613
-12895.0961410135
-12895.0937666415
-12895.035881362
-12895.1109701509
-12895.1019347343
-12895.0971795622
-12895.0755796933
-12895.1115372804
-12895.1255114031
-12895.0995226006
-12895.0797789497
-12895.0925177603
-12895.1250517555
-12895.0753058475
-12895.0858417564
-12895.0799645415
-12895.1196330275
-12895.1020143937
-12895.0656750191
-12895.1054075049
-12895.1087058575
-12895.0963834072
-12895.0539789444
-12895.1107321054
-12895.1194851052
-12895.0630543269
-12895.1061608779
-12895.0891731096
-12895.0796493979
-12895.0823405982
-12895.0706983993
-12895.093035221
-12895.095072827
-12895.0743007078
-12895.0787691392
-12895.1133589519
-12895.1112444271
-12895.1175871121
-12895.0895028675
-12895.0772097397
-12895.0877602335
-12895.0830444304
-12895.1407976216
-12895.08704791
-12895.0819230418
-12895.099054675
-12895.0853606872
-12895.1050136151
-12895.1345892079
-12895.0953992199
-12895.1260817899
-12895.0646546663
-12895.0681558314
-12895.0785837391
-12895.0558595766
-12895.0997405185
-12895.0887020762
-12895.1006822936
-12895.0997565144
-12895.1022498827
-12895.0947476686
-12895.1148153741
-12895.0821811614
-12895.0718883983
-12895.1024896766
-12895.0813055697
-12895.1228299541
-12895.0796946038
-12895.1045239055
-12895.1169440394
-12895.1016735593
-12895.125604487
-12895.1133458488
-12895.1067778435
-12895.0989430696
-12895.0945693765
-12895.097846809
-12895.1106938425
-12895.1175400562
-12895.0933181444
-12895.0956522477
-12895.1065664272
-12895.0886586254
-12895.1160290569
-12895.0807924294
-12895.0912037794
-12895.0991102698
-12895.0846044059
-12895.0926600911
-12895.123161546
-12895.1116670852
-12895.1068918594
-12895.1144025914
-12895.1040322174
-12895.1080155816
-12895.1039310623
-12895.1293507774
-12895.0943250641
-12895.079905681
-12895.0909386219
-12895.1336944564
-12895.0741443322
-12895.1095177955
-12895.1094230569
-12895.0870359101
-12895.1362979219
-12895.0995928744
-12895.0947755883
-12895.1013908855
-12895.0961891005
-12895.0635583408
-12895.1010243354
-12895.1248826186
-12895.0940547887
-12895.0920329524
-12895.0870545308
-12895.1213320792
-12895.1051947035
-12895.0861453235
-12895.0868135954
-12895.1155477522
-12895.0801495924
-12895.0882852113
-12895.1073521122
-12895.1106672179
-12895.1015631993
-12895.0869057443
-12895.1012309641
-12895.1027115776
-12895.1059774179
-12895.0707044759
-12895.0740534673
-12895.1188775804
-12895.0774416964
-12895.0414475153
-12895.1096041475
-12895.0623823474
-12895.1233604422
-12895.1215553988
-12895.0991114402
-12895.1079793701
-12895.09999281
-12895.1050652338
-12895.1033869011
-12895.0700369131
-12895.0701456895
-12895.0796450138
-12895.0959717102
-12895.1177901418
-12895.0989607319
-12895.0915558827
-12895.1016920143
-12895.1079500951
-12895.1133953031
-12895.114356497
-12895.1346715052
-12895.1072563217
-12895.0816778697
-12895.0966039112
-12895.0978882241
-12895.0893720891
-12895.1090070908
-12895.121574431
-12895.1071949738
-12895.0982206601
-12895.1114801022
-12895.122444635
-12895.1110711113
-12895.0897952418
-12895.0901834286
-12895.1092167294
-12895.0864514368
-12895.0917180789
-12895.0930235104
-12895.0653869307
-12895.051942274
-12895.1054049427
-12895.0831015544
-12895.086796563
-12895.0870261026
-12895.0934529243
-12895.0865033185
-12895.0725274007
-12895.0844279792
-12895.0873754708
-12895.095543401
-12895.0814893388
-12895.0861268635
-12895.1102846163
-12895.0964008214
-12895.0889280647
-12895.1014429393
-12895.1091852459
-12895.130886382
-12895.0803401109
-12895.1043218535
-12895.1015245006
-12895.1059817375
-12895.0796096365
-12895.131105354
-12895.0944863445
-12895.1011808576
-12895.0636896496
-12895.1004084194
-12895.1191715286
-12895.0872807106
-12895.0980219544
-12895.0891570856
-12895.1013744864
-12895.0798772646
-12895.0642499174
-12895.1119137248
-12895.0938580449
-12895.0792476156
-12895.0942120569
-12895.1155542347
-12895.0938569316
-12895.1183259247
-12895.0779998914
-12895.0948123751
-12895.0939958541
-12895.0856616691
-12895.1024999004
-12895.090095827
-12895.0806750212
-12895.0918008795
-12895.0681477829
-12895.1312139346
-12895.075197316
-12895.1022457611
-12895.103121359
-12895.0580981549
-12895.0796984494
-12895.1221585074
-12895.0700112689
-12895.1279468446
-12895.0760545689
-12895.1158688214
-12895.0706790904
-12895.0955644359
-12895.0908795058
-12895.0785876754
-12895.1106771084
-12895.0704998867
-12895.1141065871
-12895.1069786301
-12895.0961893869
-12895.1026673439
-12895.0924476368
-12895.0936933682
-12895.0736045834
-12895.0972478857
-12895.0812903983
-12895.1030927281
-12895.1079938624
-12895.101979426
-12895.0982996928
-12895.0617299216
-12895.0945450687
-12895.1093815093
-12895.083840047
-12895.1209770512
-12895.0891917861
-12895.0720574592
-12895.1088886996
-12895.0688304485
-12895.0972127126
-12895.0960281961
-12895.0792093228
-12895.0830900583
-12895.0703460333
-12895.1251125431
-12895.0798724041
-12895.1333143532
-12895.0526540827
-12895.0966237153
-12895.1025881972
-12895.0932570942
-12895.1231613493
-12895.098906162
-12895.1170025367
-12895.0830679042
-12895.0966894898
-12895.0996619159
-12895.1074025561
-12895.1116260266
-12895.130598081
-12895.123496432
-12895.1086823018
-12895.0935772539
-12895.1009814543
-12895.0776989506
-12895.0631373644
-12895.1005907783
-12895.0918737396
-12895.0974140291
-12895.0875290994
-12895.0879599557
-12895.0936997898
-12895.1036299398
-12895.0982966603
-12895.1090311424
-12895.0733365892
-12895.0585075681
-12895.0863569949
-12895.063171005
-12895.0643319304
-12895.0802545931
-12895.0803157748
-12895.0609190169
-12895.0767543777
-12895.1016805997
-12895.0498023542
-12895.0769824417
-12895.1189248471
-12895.0976605759
-12895.0899002124
-12895.0991819279
-12895.099398738
-12895.0832383708
-12895.081176057
-12895.0498758614
-12895.085110349
-12895.1071670806
-12895.0732703822
-12895.0512038306
-12895.078488393
-12895.0982776608
-12895.0838191464
-12895.0880484589
-12895.05472005
-12895.0572893432
-12895.0949611697
-12895.121938905
-12895.0972400959
-12895.0596012514
-12895.0719376851
-12895.0779687279
-12895.1287028651
-12895.1044788797
-12895.0923934394
-12895.0666030433
-12895.128510492
-12895.0902423567
-12895.0886009786
-12895.0894190391
-12895.1063420626
-12895.102963999
-12895.0734288984
-12895.1110694011
-12895.0882410183
-12895.0887957555
-12895.0904895974
-12895.1210869076
-12895.1070458668
-12895.1436927646
-12895.076050321
-12895.0967695971
-12895.0952585324
-12895.095057254
-12895.0694428824
-12895.1121389641
-12895.0649673871
-12895.0980994438
-12895.0964782913
-12895.0919446327
-12895.0993907177
-12895.0943482221
-12895.0777753059
-12895.0699717404
-12895.1193614968
-12895.1226700687
-12895.0768456844
-12895.0848840996
-12895.0652566777
-12895.0762652318
-12895.1237990649
-12895.0914983578
-12895.0580817165
-12895.0864410101
-12895.0640090914
-12895.0981484498
-12895.0785384219
-12895.0905469839
-12895.105209859
-12895.0952599864
-12895.1083601781
-12895.099668436
-12895.1312231937
-12895.1081084521
-12895.0974919268
-12895.0692968305
-12895.0774910064
-12895.0898750231
-12895.0912269118
-12895.0985176588
-12895.0910873479
-12895.0781915004
-12895.0844897381
-12895.1035991432
-12895.1079574699
-12895.0967195224
-12895.0829775803
-12895.0732710454
-12895.122720932
-12895.1237672616
-12895.1156737463
-12895.0701378415
-12895.0994178696
-12895.0786273716
-12895.1113691304
-12895.0949917697
-12895.1037985187
-12895.0886266303
-12895.1042853531
-12895.100522011
-12895.1004844904
-12895.091364353
-12895.0696241627
-12895.1201725276
-12895.1050410909
-12895.0998114329
-12895.1076628316
-12895.1087965505
-12895.0812297773
-12895.0802766447
-12895.0793407963
-12895.0957344176
-12895.1042366134
-12895.1008572729
-12895.0932532069
-12895.1154989292
-12895.0901712422
-12895.0846516342
-12895.1154419467
-12895.104808523
-12895.097319811
-12895.0541832264
-12895.1088410808
-12895.0972067762
-12895.0714711499
-12895.0727184453
-12895.1058221761
-12895.0559530773
-12895.0593091506
-12895.1012063209
-12895.0757433849
-12895.1039918175
-12895.0803504206
-12895.1420141876
-12895.082776468
-12895.093130604
-12895.0936286625
-12895.0971938777
-12895.1129337222
-12895.1196857472
-12895.1220868313
-12895.1035377063
-12895.059297506
-12895.0624859943
-12895.0670393528
-12895.0851343134
-12895.0789569846
-12895.1003574971
-12895.1230466453
-12895.116351216
-12895.1188684054
-12895.0836672667
-12895.1095912933
-12895.0939069178
-12895.1009170479
-12895.1034158121
-12895.1047303016
-12895.0837038951
-12895.1074902386
-12895.1167736586
-12895.1018399282
-12895.0619662634
-12895.0821120654
-12895.1214035712
-12895.0981866326
-12895.1010158479
-12895.0912613284
-12895.0552016896
-12895.1228388074
-12895.096965465
-12895.1044277944
-12895.0854169118
-12895.1089867325
-12895.1195793038
-12895.1013378398
-12895.0807388322
-12895.0872966096
-12895.0879761445
-12895.0463445311
-12895.0808255134
-12895.0990209279
-12895.090892809
-12895.103176381
-12895.0660472549
-12895.0898352382
-12895.1171199386
-12895.0739345299
-12895.0903222979
-12895.1290104843
-12895.0864826817
-12895.0726188171
-12895.1036268992
-12895.1180601762
-12895.1039911273
-12895.0747263829
-12895.1006009754
-12895.0811349664
-12895.102524257
-12895.1241042017
-12895.1336788154
-12895.0935523474
-12895.1121080186
-12895.085399103
-12895.122868241
-12895.1015913905
-12895.1169890825
-12895.0974366396
-12895.1063946463
-12895.1019348677
-12895.0730694788
-12895.057176834
-12895.1123116315
-12895.0745570205
-12895.1134547643
-12895.0890728223
-12895.100565559
-12895.0894350551
-12895.0997972084
-12895.0903239739
-12895.0836020742
-12895.081338323
-12895.0946976105
-12895.1174663326
-12895.1234246768
-12895.1138851411
-12895.1279585478
-12895.0961066738
-12895.1128933454
-12895.0928465105
-12895.1030154243
-12895.0944591871
-12895.11055897
-12895.0860999624
-12895.0849300647
-12895.0980017564
-12895.1480179709
-12895.1025408925
-12895.0957731803
-12895.0797687376
-12895.0587453691
-12895.0802024382
-12895.084279428
-12895.0968445865
-12895.1156080128
-12895.0717007395
-12895.0935933316
-12895.0916572837
-12895.0842081683
-12895.1121074842
-12895.1050445907
-12895.1312284507
-12895.1123524584
-12895.1127015134
-12895.0724149365
-12895.0936317155
-12895.0760627755
-12895.0865115832
-12895.1075154955
-12895.0895425928
-12895.126873571
-12895.0944272226
-12895.0698172228
-12895.0729206282
-12895.0909698201
-12895.0727022693
-12895.0904738006
-12895.0580264905
-12895.0919997733
-12895.1012464751
-12895.0603731102
-12895.1161086806
-12895.0874163997
-12895.0820345652
-12895.0913412986
-12895.065253812
-12895.1252289487
-12895.0845553063
-12895.0901499787
-12895.1080276545
-12895.0808896018
-12895.1152193756
-12895.089258493
-12895.1042271532
-12895.0845354712
-12895.0838716321
-12895.1245281816
-12895.1128068388
-12895.077836574
-12895.0925119149
-12895.0638245363
-12895.1085985822
-12895.0788766631
-12895.0801466287
-12895.0855192628
-12895.0834926816
-12895.1010773994
-12895.1327960417
-12895.1202575897
-12895.0960601265
-12895.0965583742
-12895.0848104696
-12895.1056371976
-12895.1042606189
-12895.0478173661
-12895.0750633311
-12895.0992046342
-12895.1025424828
-12895.0818985769
-12895.0975263559
-12895.084939141
-12895.1088096282
-12895.1047505133
-12895.1005006368
-12895.0864490837
-12895.1026719983
-12895.0826990129
-12895.1151260823
-12895.1042044622
-12895.1118358125
-12895.1017303296
-12895.110242091
-12895.0417364086
-12895.0939562726
-12895.1149617765
-12895.0970662114
-12895.113131806
-12895.0763684685
-12895.090955491
-12895.0806983842
-12895.0924898272
-12895.094494683
-12895.0779329744
-12895.0852889619
-12895.0687192269
-12895.1143988252
-12895.106674215
-12895.0601063613
-12895.0923896969
-12895.0832725964
-12895.1294429467
-12895.0796388736
-12895.0944380995
-12895.1092956053
-12895.1083565428
-12895.091618712
-12895.0944132088
-12895.1210089759
-12895.109669141
-12895.0819032045
-12895.0772651511
-12895.0684961135
-12895.0910314286
-12895.0813432058
-12895.066693848
-12895.0896627226
-12895.1114646076
-12895.1203720236
-12895.0990827905
-12895.1382012973
-12895.0981169249
-12895.1071283628
-12895.1040879761
-12895.1169053186
-12895.112739212
-12895.0961138263
-12895.0804778996
-12895.0957656077
-12895.1033513225
-12895.0964604489
-12895.1038129276
-12895.0998097299
-12895.1210614843
-12895.0832659061
-12895.089496873
-12895.1002436231
-12895.1133525454
-12895.0887928527
-12895.1343694932
-12895.1042272308
-12895.0937432303
-12895.0733389734
-12895.0835055763
-12895.0854809887
-12895.0827428577
-12895.0959622483
-12895.0925788706
-12895.0926104999
-12895.0877079206
-12895.0914268254
-12895.1007490025
-12895.081413849
-12895.1096773846
-12895.0719514609
-12895.0851338976
-12895.0990186881
-12895.106170465
-12895.0992228878
-12895.1131395545
-12895.0880449287
-12895.0698426099
-12895.0802268839
-12895.0738102705
-12895.1097930191
-12895.1282244875
-12895.1254072539
-12895.1112894519
-12895.0937646633
-12895.0865344881
-12895.1056819411
-12895.1013140365
-12895.0951112304
-12895.1026688934
-12895.0702956578
-12895.0959006544
-12895.1081284887
-12895.1174500543
-12895.0815456094
-12895.0952858135
-12895.0823675399
-12895.1248600314
-12895.0963906893
-12895.0599530804
-12895.1218373402
-12895.0955795395
-12895.1112710779
-12895.0858364335
-12895.1103347264
-12895.110810957
-12895.1115399433
-12895.0850928948
-12895.0741659191
-12895.1139223086
-12895.1030805295
-12895.112635852
-12895.0758753167
-12895.107470304
-12895.1224948763
-12895.1107351638
-12895.1052334969
-12895.0894924496
-12895.0609121718
-12895.0908979008
-12895.0914081437
-12895.0616669103
-12895.0949317138
-12895.1266748784
-12895.1262700714
-12895.0903572678
-12895.0759079581
-12895.0893050796
-12895.1070132925
-12895.0734411701
-12895.0710024633
-12895.0914130432
-12895.1442067292
-12895.0764878326
-12895.063113653
-12895.1220245992
-12895.0897541836
-12895.0893943074
-12895.0995691556
-12895.082222719
-12895.1238813659
-12895.0846652743
-12895.0931817292
-12895.1028677416
-12895.0935742519
-12895.0963929567
-12895.0830700719
-12895.0908305518
-12895.1233411595
-12895.1027800808
-12895.0550442512
-12895.0823249958
-12895.1079325672
-12895.1130784255
-12895.0850171021
-12895.06356732
-12895.0715450169
-12895.1169252802
-12895.0944115682
-12895.0944161631
-12895.0720586423
-12895.076087806
-12895.080250098
-12895.112305441
-12895.0693590433
-12895.0799675846
-12895.1170383265
-12895.0917817075
-12895.0940832756
-12895.0973998031
-12895.1226323597
-12895.1011055175
-12895.0968133288
-12895.0467264074
-12895.0847741985
-12895.0796580077
-12895.0674149163
-12895.1098326527
-12895.0967965953
-12895.064861129
-12895.0703695976
-12895.1080512567
-12895.0949775481
-12895.0630415455
-12895.0606123482
-12895.1001870175
-12895.0855817274
-12895.0796234811
-12895.0897720305
-12895.0718497383
-12895.1100816417
-12895.0699406047
-12895.0901811971
-12895.097414049
-12895.0926949801
-12895.0780948757
-12895.0816823237
-12895.0747607046
-12895.0845992936
-12895.0896483461
-12895.0739478992
-12895.0870253529
-12895.0683316905
-12895.078458434
-12895.0798554345
-12895.0663953514
-12895.0872661462
-12895.0991709429
-12895.0507708122
-12895.1000711094
-12895.0948148474
-12895.0701620537
-12895.0643491631
-12895.0801127252
-12895.0921837508
-12895.0658990698
-12895.126600772
-12895.088944131
-12895.1177572335
-12895.0901692866
-12895.0902044641
-12895.0604182166
-12895.0519240667
-12895.071135059
-12895.0508223416
-12895.030429583
-12895.0637817248
-12895.0988825422
-12895.0581337079
-12895.0800269138
-12895.0759102009
-12895.1082533356
-12895.0945479467
-12895.0956929475
-12895.0825240087
-12895.1030938953
-12895.1210529913
-12895.1092922656
-12895.1054116265
-12895.0684438098
-12895.1072308189
-12895.1313121661
-12895.1008961439
-12895.0583329902
-12895.0777288531
-12895.0854435742
-12895.0836403893
-12895.0824289184
-12895.0949927892
-12895.0844821251
-12895.0821179991
-12895.0747008265
-12895.0949157032
-12895.0838364814
-12895.044986058
-12895.0833000338
-12895.0297653563
-12895.0880177843
-12895.122022441
-12895.1038253572
-12895.0521725858
-12895.1225880404
-12895.0728410105
-12895.093541111
-12895.060014849
-12895.0687287305
-12895.0923177045
-12895.0607526867
-12895.1025643574
-12895.0762667054
-12895.1090329752
-12895.0493996652
-12895.1047492847
-12895.095167146
-12895.1166117435
-12895.1088406799
-12895.0768134428
-12895.1049385964
-12895.0836313746
-12895.0977162438
-12895.1044245255
-12895.0944902841
-12895.0820572489
-12895.0949699202
-12895.0721594558
-12895.0720459333
-12895.0837453564
-12895.0824829496
-12895.111036955
-12895.0648711517
-12895.1308582614
-12895.0451906171
-12895.073462419
-12895.1080097899
-12895.0945904351
-12895.1099686113
-12895.115165266
-12895.0824483335
-12895.0903576628
-12895.0669217654
-12895.1019747138
-12895.1209370219
-12895.0770329286
-12895.1104526304
-12895.0573522066
-12895.1002217822
-12895.1091013302
-12895.0949472005
-12895.1253725198
-12895.0731134125
-12895.1150031908
-12895.1044763352
-12895.0572630867
-12895.056674114
-12895.1051556375
-12895.1090507972
-12895.0905271236
-12895.1027747372
-12895.1187611164
-12895.0682969113
-12895.0871441869
-12895.099253
-12895.0585055439
-12895.0890922067
-12895.100683262
-12895.0742805211
-12895.0926879517
-12895.0664044115
-12895.0783526572
-12895.0984677022
-12895.1014553891
-12895.0853006104
-12895.0812155664
-12895.0672349397
-12895.0947784876
-12895.0898161851
-12895.1334346272
-12895.080896603
-12895.087776301
-12895.0864862901
-12895.0924359889
-12895.1043933899
-12895.105067189
-12895.0839933445
-12895.1058041813
-12895.0889827008
-12895.0581900428
-12895.0948635034
-12895.1088678747
-12895.1105871821
-12895.0930239388
-12895.0953733753
-12895.0808630322
-12895.0830135703
-12895.0878195658
-12895.0542188477
-12895.1018115789
-12895.0995582883
-12895.0825526834
-12895.1301957525
-12895.1346318945
-12895.0867508766
-12895.1133756609
-12895.0930058138
-12895.0938621392
-12895.0813419703
-12895.0758263363
-12895.0742201947
-12895.0262690069
-12895.0912041311
-12895.0861327605
-12895.1125197204
-12895.1111288165
-12895.065913518
-12895.0925598853
-12895.0765119068
-12895.0858184551
-12895.0808258327
-12895.09017983
-12895.09702637
-12895.1079047175
-12895.0752566263
-12895.103359633
-12895.0941271954
-12895.0948859487
-12895.0648462681
-12895.0806830648
-12895.0875957806
-12895.0908188194
-12895.0995121319
-12895.0742645486
-12895.0872855053
-12895.0602922841
-12895.0978747375
-12895.1026545384
-12895.0784133609
-12895.0753887788
-12895.1282065321
-12895.0937714944
-12895.1010537192
-12895.0918774088
-12895.0885780734
-12895.1154258962
-12895.0933271275
-12895.1204452505
-12895.106109671
-12895.0624273085
-12895.0819309394
-12895.1079543002
-12895.1022997444
-12895.0962261903
-12895.0992272994
-12895.0973819014
-12895.1396985362
-12895.0580198526
-12895.1043845246
-12895.0877037814
-12895.1078244849
-12895.1148988051
-12895.0645766758
-12895.0895590482
-12895.0997398179
-12895.1343555088
-12895.1114537853
-12895.101418746
-12895.095290574
-12895.0929299073
-12895.1040366658
-12895.1080955988
-12895.1022756619
-12895.1145270844
-12895.0883286898
-12895.0988232295
-12895.0820296587
-12895.1138248831
-12895.0979342432
-12895.1031452543
-12895.0866388373
-12895.0875840715
-12895.0898319805
-12895.0763505095
-12895.0675387705
-12895.0903554128
-12895.1053087691
-12895.0730583167
-12895.1128785843
-12895.0708656147
-12895.1105231588
-12895.1130468291
-12895.0922915125
-12895.103589866
-12895.1004741483
-12895.1126962392
-12895.1133112512
-12895.1058411044
-12895.0784204139
-12895.1075047315
-12895.1052010082
-12895.0962833147
-12895.0878349743
-12895.101750993
-12895.0742489244
-12895.0829992299
-12895.0900744489
-12895.1034847945
-12895.0807684007
-12895.0853929572
-12895.1138019107
-12895.0802740066
-12895.1115317749
-12895.0913180721
-12895.0978600454
-12895.07408256
-12895.0773417144
-12895.0805582859
-12895.1155347017
-12895.0811068501
-12895.0607071773
-12895.1127392402
-12895.0824458652
-12895.1027795606
-12895.1233155201
-12895.1070722487
-12895.1166395591
-12895.078395473
-12895.0885189842
-12895.0724398544
-12895.1000045752
-12895.1033349731
-12895.0700006994
-12895.1113828021
-12895.1119784959
-12895.0745489033
-12895.0567233826
-12895.0737341312
-12895.1198236757
-12895.1230481836
-12895.0869312844
-12895.0950555335
-12895.0766432321
-12895.0639669771
-12895.0945338217
-12895.1021298792
-12895.1112145341
-12895.1406561494
-12895.1256765511
-12895.099107555
-12895.1000088205
-12895.0818311357
-12895.097307392
-12895.1004873275
-12895.0866528778
-12895.100573602
-12895.0797569114
-12895.0939976956
-12895.0918417041
-12895.1120054298
-12895.0802301116
-12895.1061254761
-12895.0824237956
-12895.098872793
-12895.0615308226
-12895.0925448738
-12895.0748246087
-12895.0814092461
-12895.0883944679
-12895.0713637822
-12895.1011987989
-12895.0749227662
-12895.1046638338
-12895.103218519
-12895.0743526493
-12895.1113416756
-12895.0828825646
-12895.1016865021
-12895.0937288274
-12895.1034872293
-12895.0920656778
-12895.1051418782
-12895.11215989
-12895.0780315857
-12895.0692944066
-12895.1079178803
-12895.0929514369
-12895.0570505899
-12895.0560771172
-12895.0689552351
-12895.0434032459
-12895.1051333225
-12895.0975084693
-12895.1011170998
-12895.0797867793
-12895.0794582623
-12895.0757164556
-12895.0916113214
-12895.1000498941
-12895.0910516746
-12895.1006295217
-12895.098999549
-12895.1039372929
-12895.0905380686
-12895.0898326771
-12895.0702876713
-12895.0645137449
-12895.1012227377
-12895.1115566533
-12895.116470448
-12895.059928982
-12895.1160462868
-12895.0778695621
-12895.0890024829
-12895.1243662703
-12895.0823859694
-12895.0775348754
-12895.065134698
-12895.1113331517
-12895.081824038
-12895.1242566837
-12895.1087673199
-12895.1075472562
-12895.0835908599
-12895.0820672036
-12895.0555233622
-12895.0975527072
-12895.0874318734
-12895.038660915
-12895.0713628853
-12895.1047875472
-12895.1218645821
-12895.1109083551
-12895.0620779223
-12895.0619384998
-12895.1069179138
-12895.0737734923
-12895.1119106696
-12895.0569192663
-12895.1030859201
-12895.0932699683
-12895.080964029
-12895.0951396022
-12895.0585835347
-12895.0776359493
-12895.1121413739
-12895.0955637431
-12895.0741098633
-12895.0938237321
-12895.0815233546
-12895.1034537503
-12895.0958545529
-12895.0778547936
-12895.132225402
-12895.0870157997
-12895.1045070062
-12895.1061118696
-12895.1000806271
-12895.0770839813
-12895.117609053
-12895.0813908063
-12895.0964213405
-12895.0878970831
-12895.0732221529
-12895.0945220931
-12895.0099530231
-12895.0936388353
-12895.1151545207
-12895.1217787107
-12895.1100055388
-12895.0966902317
-12895.1149134579
-12895.0319330599
-12895.0985814307
-12895.0661879731
-12895.0888970583
-12895.0885072024
-12895.0892928197
-12895.0827988684
-12895.1147237519
-12895.0965097564
-12895.0464238687
-12895.0775605226
-12895.0826486522
-12895.1043046302
-12895.0803249945
-12895.0973946484
-12895.1089365612
-12895.0830401207
-12895.0676518397
-12895.0828775741
-12895.1049997878
-12895.1060549338
-12895.1088049884
-12895.0901340701
-12895.0408006417
-12895.0696899814
-12895.0618717066
-12895.1172258175
-12895.0701875213
-12895.0698401984
-12895.0723060938
-12895.0861613342
-12895.0978831646
-12895.0848519366
-12895.100800094
-12895.0827328614
-12895.1221624924
-12895.0817869217
-12895.0896536627
-12895.0807319979
-12895.0988616061
-12895.0803474878
-12895.0898339196
-12895.0890211475
-12895.0886971915
-12895.085188103
-12895.1075746866
-12895.1075530878
-12895.0713626539
-12895.1149455969
-12895.1102098325
-12895.089482662
-12895.0948951153
-12895.0966526575
-12895.0991637129
-12895.0745783469
-12895.0907706461
-12895.1015320004
-12895.1112404234
-12895.0872774875
-12895.0797091193
-12895.0978438512
-12895.09712439
-12895.1093278348
-12895.1144839606
-12895.0898782077
-12895.0992238093
-12895.0750663616
-12895.0709250576
-12895.0914154134
-12895.0780687245
-12895.1088030894
-12895.0490866204
-12895.0771611616
-12895.0852414397
-12895.084205107
-12895.0823405625
-12895.1066337724
-12895.1118527049
-12895.0940849356
-12895.0902064261
-12895.0946806342
-12895.1134951971
-12895.1307535505
-12895.0901688431
-12895.1240926967
-12895.1134123053
-12895.0951170939
-12895.0749482286
-12895.1008454489
-12895.1007355521
-12895.1235730954
-12895.09169483
-12895.1066236297
-12895.0683171907
-12895.1152413655
-12895.0884867522
-12895.0957355819
-12895.0992593706
-12895.0783104409
-12895.0930753711
-12895.0800341175
-12895.1091213177
-12895.0926919819
-12895.1147745214
-12895.1020205899
-12895.0525746777
-12895.1080400266
-12895.0779819243
-12895.0567940295
-12895.082285053
-12895.0887822204
-12895.0521975703
-12895.0784392773
-12895.08310165
-12895.1138758405
-12895.1058329659
-12895.0616331453
-12895.1156498612
-12895.0958702786
-12895.0665421516
-12895.0787420842
-12895.1058444948
-12895.0880135712
-12895.1038093654
-12895.1296341103
-12895.1194764651
-12895.0932894591
-12895.1079644933
-12895.1185831562
-12895.0974706724
-12895.089799059
-12895.065380706
-12895.0809058031
-12895.0738453484
-12895.0988039106
-12895.0718938105
-12895.0645761972
-12895.0646307356
-12895.0884835461
-12895.1147599237
-12895.0556085003
-12895.0791238907
-12895.1000503743
-12895.0975419257
-12895.0747191918
-12895.076548416
-12895.0929492435
-12895.112930335
-12895.1198104562
-12895.0945381128
-12895.0938764314
-12895.0862174303
-12895.0986399982
-12895.1013826064
-12895.0919849935
-12895.0938071133
-12895.111556177
-12895.0856768864
-12895.064472729
-12895.0407073168
-12895.0790243156
-12895.0822559872
-12895.0594164298
-12895.0942428886
-12895.0790367958
-12895.064580297
-12895.0766965101
-12895.0842126878
-12895.1010247695
-12895.0426096699
-12895.0663078173
-12895.0970898216
-12895.1051897913
-12895.0881454696
-12895.1231975895
-12895.101419156
-12895.1031953409
-12895.1426645272
-12895.1005176297
-12895.0990321036
-12895.129852085
-12895.1075356155
-12895.0856080105
-12895.112982335
-12895.0805652593
-12895.0976441742
-12895.0890994682
-12895.1009280462
-12895.1016922453
-12895.1102017736
-12895.0764314212
-12895.0857045439
-12895.1076910511
-12895.0841599679
-12895.0742379187
-12895.059149624
-12895.0902226021
-12895.1148713935
-12895.0991035867
-12895.1079841796
-12895.0978422087
-12895.0681232766
-12895.0872613881
-12895.0993208803
-12895.0554343521
-12895.1208323449
-12895.0968445194
-12895.0768245662
-12895.0885061288
-12895.1461128451
-12895.091173402
-12895.0836192016
-12895.1042053628
-12895.1053437086
-12895.090534201
-12895.075142518
-12895.1070125284
-12895.105268673
-12895.1263999909
-12895.106929548
-12895.0982944846
-12895.0862197813
-12895.1287322917
-12895.1167195843
-12895.1046007833
-12895.0926070934
-12895.0907934212
-12895.1221377301
-12895.0979729492
-12895.079918644
-12895.0745716636
-12895.0950246497
-12895.0688801274
-12895.0745987878
-12895.0676420802
-12895.0860955358
-12895.0854760798
-12895.0726853818
-12895.0467294618
-12895.1111779914
-12895.0410605058
-12895.0565536075
-12895.1349752627
-12895.0777173028
-12895.0796589074
-12895.0703188549
-12895.1214949465
-12895.1099378897
-12895.1010729466
-12895.0826940453
-12895.0793826585
-12895.055009137
-12895.0808146969
-12895.0726108135
-12895.0868815046
-12895.0946233479
-12895.1232009891
-12895.1035018962
-12895.0721463769
-12895.0970245754
-12895.0945449692
-12895.0905910336
-12895.0765658208
-12895.068543081
-12895.0689756562
-12895.1030344392
-12895.0884533981
-12895.1066420273
-12895.084463087
-12895.0920841564
-12895.0996753418
-12895.0676045257
-12895.1147891345
-12895.0929744301
-12895.0867333923
-12895.1016544019
-12895.1055164726
-12895.0959214835
-12895.1112909801
-12895.0718757809
-12895.1023568631
-12895.1234840439
-12895.1216057086
-12895.1075276824
-12895.1197582163
-12895.1048851602
-12895.115090795
-12895.0621672743
-12895.0888226064
-12895.1035441435
-12895.0965556731
-12895.07554542
-12895.0623360878
-12895.0962154074
-12895.0544822247
-12895.1026584347
-12895.1305808195
-12895.0758731616
-12895.1207391302
-12895.0882117297
-12895.1239000725
-12895.071896978
-12895.0926040189
-12895.0927471504
-12895.0591202171
-12895.0925873871
-12895.0987852956
-12895.1121544086
-12895.076772423
-12895.0936270876
-12895.1295799122
-12895.0867773041
-12895.1114097968
-12895.1114379043
-12895.0876928253
-12895.0315631191
-12895.0793470732
-12895.0664915011
-12895.0716284333
-12895.0978730653
-12895.0816129298
-12895.1023232657
-12895.1188199169
-12895.0544549491
-12895.0645467487
-12895.1122665328
-12895.096396878
-12895.1280563711
-12895.1224545859
-12895.130834397
-12895.0868185059
-12895.1068144524
-12895.0930716131
-12895.0940741319
-12895.0825235764
-12895.0783797321
-12895.0774980715
-12895.0848669128
-12895.104254756
-12895.0896085632
-12895.1017546775
-12895.1190885698
-12895.0987300424
-12895.1108851302
-12895.0655360206
-12895.0980844531
-12895.083830646
-12895.0599933171
-12895.0889998605
-12895.0773350934
-12895.1219032032
-12895.0960477357
-12895.0919672184
-12895.1323640819
-12895.0975620206
-12895.1001553958
-12895.1258097945
-12895.0951495045
-12895.0913382877
-12895.1017898676
-12895.1020024842
-12895.1073927764
-12895.0744401202
-12895.1085434124
-12895.075579551
-12895.1306720749
-12895.1047632189
-12895.0847389539
-12895.091918265
-12895.0935756306
-12895.0980548843
-12895.1036514985
-12895.0684830897
-12895.0980645195
-12895.0804315902
-12895.0756319808
-12895.122592993
-12895.0566895239
-12895.0681429775
-12895.0815174856
-12895.0898900897
-12895.1028753935
-12895.1155599293
-12895.0849879923
-12895.0771790494
-12895.0978353819
-12895.1215850032
-12895.1155182966
-12895.0656561461
-12895.1462323778
-12895.1207072261
-12895.1296210499
-12895.1310562393
-12895.0885512378
-12895.1199166898
-12895.1056179885
-12895.0983425003
-12895.070772264
-12895.1201198822
-12895.1216596187
-12895.0768605562
-12895.0859543612
-12895.0774364578
-12895.0834535506
-12895.1175083155
-12895.126811202
-12895.1170465708
-12895.0974903446
-12895.089443365
-12895.1034678047
-12895.0827292478
-12895.0540712497
-12895.0795909801
-12895.1010198965
-12895.1227355711
-12895.1113465599
-12895.078709495
-12895.1026444983
-12895.07127363
-12895.1170986178
-12895.0947662642
-12895.1006471079
-12895.0728217992
-12895.1029946411
-12895.0893136476
-12895.1286461437
-12895.1023549022
-12895.0879218364
-12895.1264667229
-12895.0898490295
-12895.0656116302
-12895.1115907183
-12895.1444661067
-12895.0979166347
-12895.0920531568
-12895.0720014205
-12895.096384197
-12895.0884704211
-12895.0926139769
-12895.1126868838
-12895.0906031715
-12895.0916573366
-12895.0905460773
-12895.0842281055
-12895.1216836452
-12895.1055368769
-12895.1333373407
-12895.0795924391
-12895.1027712948
-12895.0684620882
-12895.0836126337
-12895.1142639558
-12895.0901951849
-12895.0894983077
-12895.1197457364
-12895.0937415529
-12895.0756610534
-12895.115405416
-12895.0888676537
-12895.0839516906
-12895.0950024879
-12895.0736030716
-12895.0800658965
-12895.0295593476
-12895.0808551267
-12895.0739806683
-12895.1033497937
-12895.1041849479
-12895.1078404193
-12895.1141367905
-12895.0928917823
-12895.1005384281
-12895.0976783257
-12895.0820614537
-12895.0828111032
-12895.0975774395
-12895.0830136142
-12895.1025175631
-12895.1018513373
-12895.1061835332
-12895.0771410832
-12895.0938043198
-12895.0988401132
-12895.0611164664
-12895.0271715555
-12895.0667795013
-12895.0801387256
-12895.0623575591
-12895.0899331823
-12895.044635534
-12895.058997674
-12895.102701316
-12895.0760592084
-12895.0835403463
-12895.1044715201
-12895.093993194
-12895.1188711652
-12895.0922441311
-12895.1319203497
-12895.0916803761
-12895.1138300771
-12895.1097116945
-12895.1039543551
-12895.1078786062
-12895.1267233477
-12895.0726583462
-12895.088970719
-12895.0730937253
-12895.0369262299
-12895.0869109264
-12895.0794025445
-12895.0916674562
-12895.1014060986
-12895.088811491
-12895.0826137579
-12895.0170972403
-12895.0829125092
-12895.116775738
-12895.1289952192
-12895.0837823594
-12895.1077271539
-12895.1434165359
-12895.0757395353
-12895.1066286008
-12895.1197761201
-12895.1323984671
-12895.092169341
-12895.107401311
-12895.1016309996
-12895.1364420935
-12895.0575280166
-12895.0885073045
-12895.0549439085
-12895.0886234894
-12895.127227779
-12895.132362131
-12895.0572435671
-12895.0945701542
-12895.0970771891
-12895.108769571
-12895.0786026419
-12895.0797695055
-12895.0397641981
-12895.0922630056
-12895.1031380334
-12895.0730722132
-12895.1052793295
-12895.0849096792
-12895.1051144797
-12895.0612681749
-12895.1180085777
-12895.1074582934
-12895.0859343611
-12895.1123345975
-12895.1052217908
-12895.0905016073
-12895.119236848
-12895.1122898079
-12895.0738297704
-12895.0981244142
-12895.0945831686
-12895.0554804952
-12895.0519522469
-12895.0798403958
-12895.1051972806
-12895.0569518005
-12895.0845790053
-12895.0434266757
-12895.1141055388
-12895.0759791345
-12895.107413713
-12895.111815662
-12895.0859652328
-12895.0548654003
-12895.1211131052
-12895.1202663501
-12895.058704982
-12895.0715052469
-12895.0633527677
-12895.096785759
-12895.0816301474
-12895.0986948191
-12895.12017121
-12895.0981163362
-12895.0460207701
-12895.0913588427
-12895.0978986437
-12895.0840638424
-12895.1007848803
-12895.1102565409
-12895.1144502026
-12895.0819413121
-12895.0702020985
-12895.1011420781
-12895.1349840515
-12895.1373712925
-12895.0748739887
-12895.0597055912
-12895.080753806
-12895.1067017183
-12895.0506331977
-12895.0847227823
-12895.0904936906
-12895.1169465844
-12895.0763733246
-12895.108030531
-12895.0845529164
-12895.0977732214
-12895.1169846213
-12895.0871989336
-12895.100710067
-12895.0417682627
-12895.1013216411
-12895.1006074156
-12895.098839594
-12895.0891185123
-12895.1005270715
-12895.1007586345
-12895.0913450159
-12895.105044619
-12895.0875969059
-12895.0957994617
-12895.1002053281
-12895.0640971202
-12895.1013567083
-12895.1056453814
-12895.0755641741
-12895.0801166197
-12895.0967007388
-12895.0796914461
-12895.103133356
-12895.0813545982
-12895.0888559543
-12895.0951634521
-12895.0757602012
-12895.0763893005
-12895.1291220184
-12895.1003534762
-12895.0806635308
-12895.089135306
-12895.0888215433
-12895.0892252642
-12895.0866704422
-12895.1167990007
-12895.0782138181
-12895.1170936601
-12895.1109700514
-12895.1040983817
-12895.1177364427
-12895.0665161418
-12895.0602425558
-12895.1033420895
-12895.11757566
-12895.1003683146
-12895.1131525797
-12895.0937382472
-12895.089837088
-12895.1141119343
-12895.0951050999
-12895.1112443415
-12895.0895775175
-12895.081225003
-12895.0946783629
-12895.0820232378
-12895.0785601046
-12895.0960539393
-12895.0894917596
-12895.1120297185
-12895.0953070596
-12895.1088870265
-12895.1101537995
-12895.0907533133
-12895.0993926157
-12895.070840461
-12895.0726107909
-12895.0813718199
-12895.1160773853
-12895.0798171459
-12895.0827754155
-12895.0878282693
-12895.1030313449
-12895.1032668216
-12895.0760798058
-12895.0848405912
-12895.0739973347
-12895.1000945361
-12895.0957225357
-12895.1107213998
-12895.0940636468
-12895.078578553
-12895.0977209347
-12895.0968894696
-12895.1088779754
-12895.0744448976
-12895.0987764206
-12895.0781600283
-12895.0565702404
-12895.0762939298
-12895.0942569687
-12895.0704763128
-12895.084769583
-12895.0668295197
-12895.0898799579
-12895.1092952657
-12895.0939466245
-12895.1181523238
-12895.0909797697
-12895.0913105785
-12895.0652374127
-12895.1204530292
-12895.0980694961
-12895.0924496312
-12895.1252538421
-12895.0796006166
-12895.0596698795
-12895.0849176081
-12895.069313795
-12895.0769506044
-12895.0785589237
-12895.0906432721
-12895.1031947752
-12895.0780268882
-12895.0959891536
-12895.0908922987
-12895.0801225941
-12895.0878226985
-12895.0926090233
-12895.1026921397
-12895.0859324311
-12895.0830257912
-12895.0973054698
-12895.101451417
-12895.0975856538
-12895.1003872891
-12895.0891713631
-12895.0744937861
-12895.0437814964
-12895.1020077288
-12895.0877263884
-12895.1156553262
-12895.1007622847
-12895.0736173642
-12895.0648676312
-12895.1104009822
-12895.0622393574
-12895.0671249598
-12895.0745484228
-12895.0732003564
-12895.0718014561
-12895.0901288509
-12895.0990770494
-12895.1112003864
-12895.0569404631
-12895.081691499
-12895.1131948996
-12895.0960277992
-12895.1173382785
-12895.0642365827
-12895.1135349906
-12895.096431128
-12895.0942287225
-12895.0635424524
-12895.0954688919
-12895.1004742039
-12895.0729575989
-12895.1160110052
-12895.0908007389
-12895.0678792055
-12895.0978643717
-12895.1102116935
-12895.0794129321
-12895.0985579048
-12895.0806504791
-12895.1011696751
-12895.0773391446
-12895.0840324308
-12895.0899265274
-12895.0941582471
-12895.1050971817
-12895.0936771803
-12895.0770103209
-12895.1059627507
-12895.0923999782
-12895.0883799219
-12895.0716273234
-12895.0680255946
-12895.1066740259
-12895.0788980695
-12895.0880590611
-12895.075043333
-12895.1047791766
-12895.1082867562
-12895.0744322999
-12895.1091179209
-12895.1083408821
-12895.1090778888
-12895.0946873751
-12895.0959599609
-12895.0658056446
-12895.1078969313
-12895.0790461162
-12895.0803566106
-12895.0779529758
-12895.0739698579
-12895.0816560136
-12895.0949347245
-12895.0832057623
-12895.0761967134
-12895.0876590403
-12895.0974606603
-12895.0797687325
-12895.1062340475
-12895.0787868967
-12895.053176134
-12895.1091321544
-12895.0697501036
-12895.1038416257
-12895.0931434148
-12895.0608526297
-12895.0863407117
-12895.0833411065
-12895.0832263213
-12895.0906658445
-12895.1109999242
-12895.126878819
-12895.073275087
-12895.0790379324
-12895.0826562068
-12895.1111881297
-12895.0683796165
-12895.0455873154
-12895.111468923
-12895.096800299
-12895.0854197307
-12895.1058424113
-12895.0834122856
-12895.0554221504
-12895.0973700116
-12895.089665805
-12895.0934566634
-12895.0629558528
-12895.1039030951
-12895.0764556287
-12895.1168126179
-12895.0949833497
-12895.0749328007
-12895.0919204268
-12895.0893836216
-12895.1301841317
-12895.091333995
-12895.073195843
-12895.1146691088
-12895.0856250527
-12895.1219533876
-12895.1133064818
-12895.0841250446
-12895.0799324542
-12895.0788945658
-12895.1099048139
-12895.0816784615
-12895.1026965008
-12895.0956358778
-12895.113255063
-12895.0436543223
-12895.0689030635
-12895.1272237969
-12895.0893518154
-12895.1155539589
-12895.0692782332
-12895.1048576885
-12895.0976801302
-12895.082635455
-12895.0838492976
-12895.0998733212
-12895.1047125901
-12895.1234941104
-12895.0756486081
-12895.0733024836
-12895.0745133943
-12895.0630805561
-12895.0828960932
-12895.0922993786
-12895.0756726464
-12895.0863405665
-12895.0651937745
-12895.0702780016
-12895.0773042807
-12895.1000262428
-12895.0781563841
-12895.0776460341
-12895.078172596
-12895.1042787597
-12895.0919250517
-12895.0814646898
-12895.1063497439
-12895.0732872311
-12895.0742137054
-12895.1030439878
-12895.0995135519
-12895.0928938697
-12895.117614418
-12895.0801353849
-12895.0834306161
-12895.0919648296
-12895.0854324633
-12895.1039786139
-12895.1099514026
-12895.106126219
-12895.0952840321
-12895.0994526055
-12895.1064772127
-12895.0726825107
-12895.0849336964
-12895.0871011603
-12895.0583416669
-12895.0832262513
-12895.1129305223
-12895.110285885
-12895.089887405
-12895.0804380803
-12895.1113268397
-12895.0874190059
-12895.1053849436
-12895.1238663541
-12895.1010588813
-12895.0760108386
-12895.0978598673
-12895.0658029148
-12895.0524779193
-12895.1249781417
-12895.100781788
-12895.0847736624
-12895.1000429169
-12895.0788654655
-12895.0827783378
-12895.0796510298
-12895.0385704834
-12895.0788079887
-12895.0698175434
-12895.0786420215
-12895.0893049648
-12895.07518093
-12895.0890896693
-12895.1307256068
-12895.1142865622
-12895.1057152427
-12895.1194880024
-12895.0794483704
-12895.0887064666
-12895.0718066251
-12895.0928324822
-12895.0795937758
-12895.0731358014
-12895.071516697
-12895.1038346974
-12895.0425865805
-12895.0690273162
-12895.0787762472
-12895.0996934684
-12895.1085934508
-12895.0688458551
-12895.1249137274
-12895.0925628952
-12895.1283734093
-12895.0716466796
-12895.130076011
-12895.079235309
-12895.0901155132
-12895.0794864607
-12895.1136137795
-12895.1181693305
-12895.0957603662
-12895.0899135952
-12895.0827750721
-12895.0954986333
-12895.096752825
-12895.1159137989
-12895.0801626205
-12895.0919837788
-12895.108353757
-12895.0751113828
-12895.1084159427
-12895.1097618655
-12895.0378416922
-12895.1519208248
-12895.0979769604
-12895.0794527275
-12895.0943642519
-12895.0651120925
-12895.1025421461
-12895.0976574742
-12895.0923905077
-12895.1006626514
-12895.0958447373
-12895.0821555451
-12895.111329388
-12895.108487665
-12895.1082012492
-12895.0726822665
-12895.148890873
-12895.0771497527
-12895.0967329735
-12895.0859976627
-12895.0972551074
-12895.0677074769
-12895.1193197999
-12895.0950923315
-12895.0868477272
-12895.0826134056
-12895.0867675965
-12895.0967848085
-12895.1223341506
-12895.1108550545
-12895.1096633462
-12895.1091730103
-12895.0826552657
-12895.0811859323
-12895.1439907325
-12895.0664463044
-12895.0981119729
-12895.1232635771
-12895.0855128659
-12895.085070211
-12895.0938669538
-12895.0884942151
-12895.0821296676
-12895.1130972341
-12895.0752549309
-12895.1264903409
-12895.0901607101
-12895.096701812
-12895.0768471881
-12895.0764235674
-12895.1276167885
-12895.0981557128
-12895.1021893935
-12895.0838177754
-12895.0828005942
-12895.0807435868
-12895.0866851427
-12895.1070330563
-12895.1194691256
-12895.0744260028
-12895.0579630813
-12895.0555204196
-12895.0760608452
-12895.0713306754
-12895.1311690498
-12895.0629693308
-12895.092747379
-12895.0865189709
-12895.0841438714
-12895.0667334142
-12895.092063785
-12895.0966720707
-12895.0967029242
-12895.1160327026
-12895.1208902636
-12895.0854618055
-12895.0872144445
-12895.0530593055
-12895.0976992777
-12895.0826145199
-12895.0647492337
-12895.1178001421
-12895.1115017646
-12895.0959633665
-12895.1118222727
-12895.0539412593
-12895.0959312354
-12895.1144277594
-12895.0837458826
-12895.1019321704
-12895.083716913
-12895.0798898659
-12895.0980633134
-12895.1115565136
-12895.0800702576
-12895.0902931438
-12895.0715012863
-12895.0776001493
-12895.0645419939
-12895.0828879545
-12895.0868448238
-12895.0887631643
-12895.0672689013
-12895.0693273035
-12895.0725736357
-12895.1052047212
-12895.0950437548
-12895.1137505958
-12895.1190449537
-12895.0918401149
-12895.0931585188
-12895.0851783081
-12895.0886740842
-12895.1007976893
-12895.0910336759
-12895.0920963836
-12895.12849755
-12895.0948050654
-12895.0604333758
-12895.0959342661
-12895.1045778087
-12895.0481983165
-12895.0747566903
-12895.0520453777
-12895.0919497414
-12895.0757757358
-12895.0593426894
-12895.0993546159
-12895.0841016111
-12895.0985784871
-12895.0965327418
-12895.0786114984
-12895.0809183374
-12895.0830541015
-12895.0755759941
-12895.1039113767
-12895.0990219547
-12895.0937996907
-12895.1052853544
-12895.1110404248
-12895.088432436
-12895.1057172213
-12895.0778140026
-12895.1165395487
-12895.0622705673
-12895.0821083074
-12895.0906855251
-12895.1123682147
-12895.0713436116
-12895.1084092909
-12895.1103540649
-12895.0663573969
-12895.0919342105
-12895.0985095923
-12895.0866305829
-12895.0715458703
-12895.1301574672
-12895.1140995325
-12895.1350130065
-12895.1267296324
-12895.1031900734
-12895.089278005
-12895.1108374484
-12895.0985696392
-12895.0927352843
-12895.1057825824
-12895.0761315109
-12895.0860038301
-12895.073537237
-12895.1022679867
-12895.0660805286
-12895.0912814258
-12895.07410285
-12895.1205458659
-12895.1089168465
-12895.0870080944
-12895.0925497828
-12895.0931519093
-12895.1158196786
-12895.0897154819
-12895.1099594363
-12895.0878190223
-12895.1109164886
-12895.1124646743
-12895.0924431007
-12895.0686840592
-12895.0654492552
-12895.044655613
-12895.0883887046
-12895.1053882651
-12895.056867244
-12895.092649182
-12895.0603594072
-12895.1060696973
-12895.0676686605
-12895.0778668066
-12895.098148081
-12895.0576263944
-12895.0703983365
-12895.095610702
-12895.0922925089
-12895.0965200917
-12895.0772643781
-12895.0780115344
-12895.1310844514
-12895.072835432
-12895.0623226468
-12895.07778509
-12895.1240143121
-12895.0713197877
-12895.0845856002
-12895.1145656707
-12895.1002127047
-12895.0877686009
-12895.0552507366
-12895.099408536
-12895.1004655148
-12895.1074376568
-12895.1278361023
-12895.0811133712
-12895.1187842012
-12895.0684853447
-12895.0923133752
-12895.0954852911
-12895.0958903919
-12895.1168872512
-12895.0953768824
-12895.1037076472
-12895.0835361676
-12895.1014787872
-12895.0611114845
-12895.0613312902
-12895.0710264341
-12895.0572349039
-12895.0970218149
-12895.0691042082
-12895.0822643147
-12895.0686517845
-12895.0612196199
-12895.0753776767
-12895.1078707211
-12895.1024731072
-12895.052805338
-12895.0588565627
-12895.0766182722
-12895.0813335903
-12895.0649126572
-12895.0929776628
-12895.090199657
-12895.0874942021
-12895.0747485622
-12895.0782608141
-12895.0494348051
-12895.0796975404
-12895.0767196825
-12895.1136805595
-12895.071503524
-12895.0808453784
-12895.0919227275
-12895.0868305489
-12895.0781017182
-12895.1267607696
-12895.0890715572
-12895.0679416755
-12895.058566465
-12895.079735247
-12895.1045903662
-12895.1298263559
-12895.1119483225
-12895.0944361232
-12895.0648206643
-12895.1005336366
-12895.0729745372
-12895.0763008209
-12895.0913936259
-12895.0809333068
-12895.1038542279
-12895.1321925513
-12895.1340998057
-12895.0811005106
-12895.0861743199
-12895.087729937
-12895.1104205467
-12895.0915302051
-12895.0925843511
-12895.1246683095
-12895.0673456166
-12895.0810047394
-12895.0687800358
-12895.0957239779
-12895.0974285075
-12895.0812090111
-12895.1006598668
-12895.0865330917
-12895.093147438
-12895.1120435248
-12895.0948914611
-12895.0710909923
-12895.0807498621
-12895.0760551006
-12895.0828287118
-12895.1076422131
-12895.1054686666
-12895.1003174239
-12895.1061619359
-12895.111959589
-12895.0726171196
-12895.0759129037
-12895.1045614311
-12895.0863215107
-12895.0842501319
-12895.1152528346
-12895.1123835112
-12895.0652100107
-12895.0839059086
-12895.1140656453
-12895.0872312293
-12895.0908685146
-12895.0734246465
-12895.0699123666
-12895.1007801669
-12895.0764266164
-12895.0413762678
-12895.0894178764
-12895.0700008915
-12895.1122586853
-12895.090698173
-12895.0847017555
-12895.0837410684
-12895.0772404825
-12895.0888384799
-12895.0624147534
-12895.0433186749
-12895.0868256325
-12895.1018132683
-12895.098453144
-12895.0466925638
-12895.0713543829
-12895.1174293207
-12895.0954051164
-12895.10603824
-12895.100047722
-12895.0832265079
-12895.0552507892
-12895.0950370718
-12895.1066973518
-12895.1125094329
-12895.0739755652
-12895.0867064505
-12895.0782030935
-12895.0961521244
-12895.09239015
-12895.1223662612
-12895.0887595493
-12895.0899175053
-12895.0859073922
-12895.1077792508
-12895.0708428414
-12895.0770667635
-12895.1244771431
-12895.1320694559
-12895.116795751
-12895.0989726848
-12895.0805963667
-12895.1035692564
-12895.0745755223
-12895.0664308901
-12895.1019791133
-12895.0715803794
-12895.0778478315
-12895.1024460829
-12895.0848163339
-12895.1078083753
-12895.0992428467
-12895.1040779746
-12895.1087730067
-12895.0979640212
-12895.0988806479
-12895.1115635523
-12895.0923227136
-12895.1196826671
-12895.11981844
-12895.104870387
-12895.0912145174
-12895.0931704684
-12895.0245017642
-12895.1138340352
-12895.1071087595
-12895.0922782208
-12895.0800349877
-12895.1038485698
-12895.1025680542
-12895.0460866076
-12895.1219483017
-12895.1231518328
-12895.1246747983
-12895.1307488552
-12895.131432446
-12895.0796244624
-12895.0692750249
-12895.1233426114
-12895.1113176891
-12895.0917973784
-12895.0940277934
-12895.0934940641
-12895.0963884127
-12895.0731422582
-12895.100250778
-12895.106621571
-12895.09804282
-12895.0788234857
-12895.0934440104
-12895.0993001938
-12895.0893189694
-12895.1019922292
-12895.1154287243
-12895.1156323059
-12895.10925158
-12895.1192477998
-12895.0820282947
-12895.106104935
-12895.1302780807
-12895.1180133332
-12895.0861657251
-12895.0884337378
-12895.0666834287
-12895.0993787451
-12895.0951983388
-12895.0794996421
-12895.0967705539
-12895.0913277144
-12895.1020758954
-12895.1435506154
-12895.0799350006
-12895.0684530382
-12895.0664644737
-12895.1167874017
-12895.1039498113
-12895.1007836186
-12895.0676414008
-12895.1097313924
-12895.1112683055
-12895.1121722089
-12895.0876142977
-12895.0861670333
-12895.0883211939
-12895.0844466764
-12895.0747019438
-12895.0880791534
-12895.0848007742
-12895.0918256416
-12895.1006336611
-12895.0893239345
-12895.0991012528
-12895.0902284359
-12895.0682219638
-12895.1185351055
-12895.0720497297
-12895.099040966
-12895.0736002697
-12895.1002120233
-12895.0893759088
-12895.0945384262
-12895.0625420215
-12895.0745588419
-12895.0827740016
-12895.0553743893
-12895.0843883335
-12895.0829391357
-12895.1246663014
-12895.0457035722
-12895.1090545904
-12895.1082470588
-12895.0987554981
-12895.0940495062
-12895.0783107193
-12895.0633086416
-12895.0789103685
-12895.0768549615
-12895.0865220524
-12895.0610311404
-12895.0917388744
-12895.042790388
-12895.1031888302
-12895.061584119
-12895.1194650707
-12895.1175576337
-12895.0901034502
-12895.1010664596
-12895.1190960749
-12895.0981825277
-12895.055454005
-12895.0804638421
-12895.1018853725
-12895.122595675
-12895.1027440851
-12895.0656244754
-12895.0737401152
-12895.108178558
-12895.1090893951
-12895.0915927974
-12895.0996505299
-12895.0788234651
-12895.0845360985
-12895.0833803307
-12895.0840904638
-12895.1076151649
-12895.1072342398
-12895.0955783242
-12895.0441088497
-12895.0732666512
-12895.1059914576
-12895.0263636391
-12895.0690420871
-12895.0942078207
-12895.0984078884
-12895.1103155583
-12895.1177527803
-12895.0900193184
-12895.1391630718
-12895.0706079385
-12895.1104354551
-12895.0885033733
-12895.0886222813
-12895.0716404396
-12895.0912821465
-12895.1067755943
-12895.0794063037
-12895.0714424763
-12895.1042102195
-12895.1085133392
-12895.0582769745
-12895.1114288255
-12895.0941522229
-12895.1158374066
-12895.1029970608
-12895.1003648863
-12895.0769754817
-12895.082984644
-12895.1178387208
-12895.1414035271
-12895.1130800403
-12895.106035395
-12895.0917256383
-12895.1101292125
-12895.0799503233
-12895.092361605
-12895.0921509709
-12895.0704356217
-12895.0854005602
-12895.1095916031
-12895.096587399
-12895.1049646358
-12895.1099826627
-12895.0812273292
-12895.0853621581
-12895.0939445055
-12895.0896607274
-12895.0838490159
-12895.1053540281
-12895.0717343558
-12895.0828763855
-12895.1003542819
-12895.1006369181
-12895.0856069377
-12895.0944366477
-12895.0669842548
-12895.0912502662
-12895.0391073802
-12895.0853405545
-12895.1112482653
-12895.0650257494
-12895.0890259468
-12895.0748727573
-12895.0733505009
-12895.0859108196
-12895.1080226541
-12895.0952208077
-12895.0835516685
-12895.0760323216
-12895.1221706006
-12895.1300355079
-12895.1049147508
-12895.09493033
-12895.0808183182
-12895.1161967836
-12895.0823274123
-12895.0651220513
-12895.076306296
-12895.1083953872
-12895.1074011667
-12895.0684905224
-12895.0731099085
-12895.1079014909
-12895.0963977686
-12895.079158329
-12895.1006901144
-12895.0964594666
-12895.1018905832
-12895.0772366835
-12895.1252186049
-12895.0912311776
-12895.1296571602
-12895.0767692563
-12895.0963885875
-12895.1047021289
-12895.0841544136
-12895.0686159355
-12895.0993124111
-12895.0842588441
-12895.0560032028
-12895.1045250938
-12895.0788222137
-12895.0521603061
-12895.0887009685
-12895.0940624321
-12895.1029596471
-12895.0699620274
-12895.0688486362
-12895.0996859508
-12895.0531332852
-12895.0719022967
-12895.033264339
-12895.1056964421
-12895.1143404113
-12895.1013399611
-12895.0976155196
-12895.1209993294
-12895.0971959206
-12895.0611466634
-12895.1278204656
-12895.0967143981
-12895.0890238821
-12895.1083652707
-12895.102151498
-12895.0908284562
-12895.0811061731
-12895.1061814532
-12895.0731033614
-12895.1258617407
-12895.0932001486
-12895.0775961242
-12895.125187172
-12895.1027803768
-12895.0884980141
-12895.0885584003
-12895.0765529728
-12895.1112603591
-12895.113261104
-12895.1219066753
-12895.0807433639
-12895.0705632381
-12895.0814712192
-12895.0660247433
-12895.0930342894
-12895.1167050006
-12895.1066448931
-12895.0884907947
-12895.1098154327
-12895.0612756324
-12895.1121970913
-12895.0675704086
-12895.0682596993
-12895.0903895259
-12895.0983926611
-12895.095907002
-12895.112817354
-12895.1057665273
-12895.1008383379
-12895.1075311953
-12895.0847847875
-12895.1189191923
-12895.0721145069
-12895.0864567169
-12895.065558447
-12895.1048123173
-12895.0937972283
-12895.1146389003
-12895.1160118883
-12895.0837658909
-12895.0778144583
-12895.0889234537
-12895.086224432
-12895.055966896
-12895.0583087406
-12895.102595967
-12895.0998461426
-12895.0903893398
-12895.0685440686
-12895.0978856574
-12895.0911752932
-12895.0811071135
-12895.083327034
-12895.0813165799
-12895.0891848947
-12895.093959744
-12895.0862358215
-12895.0939704443
-12895.0563152955
-12895.0956808225
-12895.1204915565
-12895.0608216803
-12895.105563736
-12895.1024011646
-12895.0847824559
-12895.0724723533
-12895.0730308251
-12895.0912159777
-12895.119713737
-12895.0814853155
-12895.1005561305
-12895.1220369629
-12895.0658047004
-12895.0757424448
-12895.0883257189
-12895.0653006812
-12895.1050416834
-12895.0816634912
-12895.1054889972
-12895.0801442876
-12895.1163938398
-12895.0594216613
-12895.0917536057
-12895.0994507386
-12895.1076465808
-12895.1053808579
-12895.0894086679
-12895.0801376288
-12895.0865364427
-12895.0927321962
-12895.0806024239
-12895.1098711093
-12895.0732583064
-12895.1039795537
-12895.0991920992
-12895.0657498631
-12895.0914239475
-12895.0869932598
-12895.1252237675
-12895.0600185663
-12895.0614019457
-12895.0810576007
-12895.0801955722
-12895.1293543187
-12895.0857345525
-12895.0903184919
-12895.1013657823
-12895.1104961206
-12895.0999914115
-12895.0803550284
-12895.1030923059
-12895.1007306397
-12895.0921420208
-12895.0708535131
-12895.1252757867
-12895.0992629409
-12895.1016880123
-12895.1140652982
-12895.1013251695
-12895.0885568312
-12895.0781742836
-12895.0786306123
-12895.0632980126
-12895.0822510706
-12895.0739611611
-12895.1274141014
-12895.086659502
-12895.0759392672
-12895.1157126499
-12895.0942421338
-12895.1105003995
-12895.1406670504
-12895.1131322659
-12895.1250464256
-12895.0817352343
-12895.1135762111
-12895.0770112506
-12895.074628157
-12895.1103156748
-12895.052891387
-12895.1066111041
-12895.0834138605
-12895.0488853285
-12895.0895325563
-12895.0784075111
-12895.0935891267
-12895.066431666
-12895.0738611742
-12895.0888061917
-12895.0893899312
-12895.1082273352
-12895.1107916888
-12895.1129028358
-12895.0623821961
-12895.1002493974
-12895.0860565223
-12895.1029689183
-12895.1012061534
-12895.1011524328
-12895.0840430053
-12895.1079959824
-12895.1061702261
-12895.1131141874
-12895.0948475708
-12895.0699600214
-12895.079643664
-12895.0953967567
-12895.0859241735
-12895.0793075118
-12895.0972618293
-12895.0773375233
-12895.1369564708
-12895.0750477011
-12895.1262034041
-12895.1182539053
-12895.0774140439
-12895.0986112938
-12895.0855681365
-12895.116682545
-12895.1027648517
-12895.1123981412
-12895.0749954868
-12895.0839552209
-12895.0799488769
-12895.089158105
-12895.1003825563
-12895.060317555
-12895.0903904467
-12895.1273703971
-12895.107328296
-12895.1093216919
-12895.0732009846
-12895.0806176511
-12895.0814839611
-12895.0905961706
-12895.0880424359
-12895.1076363923
-12895.1320160322
-12895.1288143102
-12895.1008201914
-12895.0620062147
-12895.0852363677
-12895.1193856753
-12895.0996394033
-12895.1197737855
-12895.1047655422
-12895.0953410035
-12895.088494992
-12895.0938518806
-12895.0930131911
-12895.0748051858
-12895.0868800775
-12895.0553604224
-12895.0761756799
-12895.0922605267
-12895.0987005218
-12895.1095378051
-12895.0998683824
-12895.0946711727
-12895.0786741194
-12895.0721503936
-12895.0699209334
-12895.112070369
-12895.1035992005
-12895.1081916405
-12895.0686423009
-12895.0916196996
-12895.0954071012
-12895.092922563
-12895.073763739
-12895.0919135609
-12895.1110005567
-12895.1052746255
-12895.0781387964
-12895.0845641
-12895.1057094995
-12895.1000269077
-12895.0963888698
-12895.1001845857
-12895.0926200757
-12895.0773901227
-12895.0726660214
-12895.0883699861
-12895.0813876995
-12895.1097989784
-12895.0746740402
-12895.0661311118
-12895.1050637977
-12895.0829328342
-12895.0835750492
-12895.1219463955
-12895.097177
-12895.0961512343
-12895.1247186214
-12895.1045294147
-12895.0866430483
-12895.1244273782
-12895.1003121419
-12895.1075588134
-12895.084576384
-12895.0718128014
-12895.0817587785
-12895.0743493516
-12895.0869391524
-12895.077770191
-12895.0957238547
-12895.090052788
-12895.1138846324
-12895.1052058254
-12895.0717761389
-12895.0792096861
-12895.1142918983
-12895.0624590743
-12895.0613808341
-12895.1102405947
-12895.0791826415
-12895.0913115111
-12895.0952817481
-12895.0971013996
-12895.0795391928
-12895.1154118829
-12895.1090280276
-12895.0813803663
-12895.0618357619
-12895.0915193132
-12895.0668900972
-12895.0985121488
-12895.109456895
-12895.0815025541
-12895.0834644105
-12895.0964713548
-12895.0891869331
-12895.1102075968
-12895.0701741122
-12895.0406527193
-12895.0669185843
-12895.123142606
-12895.1098133947
-12895.0782267982
-12895.1010917674
-12895.1043345167
-12895.0861522465
-12895.1010658452
-12895.070425558
-12895.0911797254
-12895.0890828657
-12895.0817212649
-12895.0774145694
-12895.0619859084
-12895.0970557399
-12895.090753856
-12895.0852793655
-12895.0861763599
-12895.0878096222
-12895.089247834
-12895.0887091976
-12895.0853405222
-12895.0938520997
-12895.0973414267
-12895.1082743317
-12895.0757809986
-12895.0944751638
-12895.0879958979
-12895.124617985
-12895.0911703985
-12895.1297665362
-12895.0664525157
-12895.1058015153
-12895.0966324916
-12895.1189916769
-12895.0906608152
-12895.0787083573
-12895.0974620313
-12895.0890016415
-12895.0898495747
-12895.0938511136
-12895.1135546045
-12895.1184464821
-12895.0437304345
-12895.1036807726
-12895.1014491302
-12895.1111639539
-12895.1008777427
-12895.0987448079
-12895.0692379103
-12895.1036236435
-12895.1098529272
-12895.0986122689
-12895.0983695743
-12895.0887247353
-12895.0990345567
-12895.1296984812
-12895.1006114973
-12895.1013415904
-12895.0935446593
-12895.0797753557
-12895.0874062634
-12895.0823601534
-12895.1149718393
-12895.1109079333
-12895.1064900643
-12895.0963586786
-12895.079931076
-12895.0963662734
-12895.0767932685
-12895.0933991828
-12895.0891114314
-12895.084445578
-12895.0427815743
-12895.0597285086
-12895.0793398554
-12895.0470115903
-12895.0793474211
-12895.0633505832
-12895.1240182753
-12895.0993699142
-12895.0854173722
-12895.0979732466
-12895.0778847488
-12895.0760066234
-12895.1071665518
-12895.0578514763
-12895.0831708218
-12895.0459695717
-12895.1011092049
-12895.0766530221
-12895.0646428436
-12895.1157000546
-12895.0588167277
-12895.1061528591
-12895.063551245
-12895.0963281647
-12895.0986254031
-12895.0888651759
-12895.0884288948
-12895.1101105276
-12895.0797701135
-12895.0660941688
-12895.0698694689
-12895.1035015029
-12895.0764330375
-12895.1066188145
-12895.0750088106
-12895.1033565001
-12895.0576117188
-12895.0837021274
-12895.1040624951
-12895.0579358658
-12895.0761904824
-12895.0909392567
-12895.0580726318
-12895.075984164
-12895.1106463804
-12895.0849407446
-12895.1036480572
-12895.094139847
-12895.1086628361
-12895.1298651904
-12895.1340364509
-12895.0976499717
-12895.1077446364
-12895.0971951423
-12895.0812392573
-12895.1043258023
-12895.1053621069
-12895.0686651223
-12895.106744784
-12895.1132228629
-12895.1083496438
-12895.1116564215
-12895.1053119693
-12895.0767156372
-12895.0423976785
-12895.0964486738
-12895.1040750318
-12895.0990813219
-12895.078682019
-12895.1059471622
-12895.0628675086
-12895.090188753
-12895.094556249
-12895.0779029115
-12895.1048288519
-12895.0894501953
-12895.1082191259
-12895.0945471628
-12895.0979220467
-12895.0559478406
-12895.081926358
-12895.0807906027
-12895.0785104111
-12895.1124395141
-12895.0928817305
-12895.0395649952
-12895.1031732891
-12895.083564954
-12895.0693907788
-12895.0895190579
-12895.0768996589
-12895.0604641128
-12895.108620016
-12895.0733581248
-12895.0848323709
-12895.0627776799
-12895.1140688639
-12895.1104192935
-12895.0878563069
-12895.0764577084
-12895.1179622706
-12895.0888263854
-12895.0871101613
-12895.067425877
-12895.081238216
-12895.094580077
-12895.0842431828
-12895.0682876661
-12895.0787763122
-12895.0587051912
-12895.0915254375
-12895.0778362564
-12895.092477969
-12895.0476982926
-12895.0611049577
-12895.0695905133
-12895.0849815444
-12895.0966586792
-12895.0730927498
-12895.1236791795
-12895.112194407
-12895.0902650544
-12895.0855318423
-12895.0556403491
-12895.0775392474
-12895.0953345148
-12895.0728516251
-12895.058908108
-12895.0750160227
-12895.0792733972
-12895.0830708642
-12895.0757654519
-12895.0955326751
-12895.0638653419
-12895.0982560505
-12895.0637698152
-12895.0688312497
-12895.0576802393
-12895.0877518575
-12895.0559767441
-12895.0762616573
-12895.0709211481
-12895.0696610808
-12895.129161671
-12895.0455691489
-12895.0977394858
-12895.0654664552
-12895.0514882121
-12895.0787254736
-12895.0655611534
-12895.1074969844
-12895.102205236
-12895.0791597399
-12895.0644809487
-12895.0685028177
-12895.0833065647
-12895.0903098112
-12895.084847573
-12895.0941054069
-12895.1286399824
-12895.1020042074
-12895.0964711855
-12895.091551338
-12895.0823254254
-12895.1056083969
-12895.1018507591
-12895.1146082714
-12895.0617832305
-12895.1214544726
-12895.0845287196
-12895.1245947194
-12895.0742921855
-12895.0913697388
-12895.0596451145
-12895.1114005409
-12895.1167912803
-12895.0810790756
-12895.1248220176
-12895.1379355768
-12895.0786474268
-12895.0707277823
-12895.0764379638
-12895.0934101984
-12895.0783745183
-12895.0802717891
-12895.0898307035
-12895.1015716415
-12895.0855390644
-12895.0775786407
-12895.0865590145
-12895.0542923465
-12895.0917674824
-12895.0878411145
-12895.0611717823
-12895.1054889702
-12895.0622052351
-12895.1036868056
-12895.0816164135
-12895.1159626621
-12895.0821203864
-12895.0800609173
-12895.0772670798
-12895.0722659064
-12895.0877910247
-12895.0640212941
-12895.1011569442
-12895.053925028
-12895.0938884556
-12895.0894237932
-12895.0906446294
-12895.0696727574
-12895.082321435
-12895.0776187444
-12895.1163198145
-12895.0896317171
-12895.0530734771
-12895.0751657214
-12895.1091287574
-12895.111667381
-12895.0860116747
-12895.1158353472
-12895.1112879359
-12895.1282647843
-12895.0845959093
-12895.0561196891
-12895.038198628
-12895.0643845932
-12895.0939051671
-12895.0721256054
-12895.0765116009
-12895.0899358425
-12895.0952995719
-12895.0831731352
-12895.0804877668
-12895.1427360732
-12895.1110139089
-12895.0961137749
-12895.0956658003
-12895.094382852
-12895.1018782497
-12895.1075488503
-12895.1058875579
-12895.0946352397
-12895.1069659459
-12895.0981507114
-12895.1029617482
-12895.1120772225
-12895.0933729611
-12895.095982989
-12895.0849867309
-12895.0679196776
-12895.0777677899
-12895.0775741729
-12895.1161929279
-12895.0686341361
-12895.1006331133
-12895.1035086786
-12895.1065752776
-12895.1165663924
-12895.1232944076
-12895.1101308072
-12895.1205494518
-12895.0913049966
-12895.0512503195
-12895.0882896493
-12895.0543918631
-12895.0940483156
-12895.0957946469
-12895.0863276218
-12895.1074457462
-12895.0875320717
-12895.069218505
-12895.1075976411
-12895.076134013
-12895.0961562229
-12895.0699411011
-12895.1106785154
-12895.0875937137
-12895.0631952817
-12895.0821128971
-12895.0711839055
-12895.117441908
-12895.0985634962
-12895.0966704381
-12895.0825389418
-12895.1089300482
-12895.1051610173
-12895.0590069707
-12895.0990020124
-12895.1233579118
-12895.0742335763
-12895.1034707715
-12895.0942572894
-12895.1038365158
-12895.0901052002
-12895.0767795017
-12895.114169547
-12895.0997450682
-12895.1244263376
-12895.1202914106
-12895.1273771425
-12895.0929765929
-12895.1090383308
-12895.0787930314
-12895.1003356443
-12895.0911263721
-12895.148790338
-12895.0882625739
-12895.0997166969
-12895.1067384221
-12895.1141723331
-12895.0983691051
-12895.1102487671
-12895.1075404435
-12895.0570226345
-12895.0692273774
-12895.0983071257
-12895.1033828688
-12895.0864470622
-12895.1096461699
-12895.0309814798
-12895.0816496543
-12895.04866003
-12895.0889495577
-12895.0963931764
-12895.0909190885
-12895.0891601631
-12895.1198817569
-12895.1075070323
-12895.0873201082
-12895.1083418882
-12895.0846250045
-12895.0985987886
-12895.0860335391
-12895.1027665021
-12895.128090009
-12895.0941295392
-12895.0801073942
-12895.0932094984
-12895.0898427394
-12895.0999041671
-12895.1074151129
-12895.1087595114
-12895.0630527473
-12895.0939250371
-12895.0469756857
-12895.0747596206
-12895.0790147891
-12895.1052292201
-12895.076904714
-12895.0626098606
-12895.0997194487
-12895.108257786
-12895.0768640974
-12895.0701539937
-12895.1151361088
-12895.1336308905
-12895.088560389
-12895.1232134048
-12895.0779376025
-12895.1283993323
-12895.0962834171
-12895.0868545471
-12895.0852204082
-12895.1203258946
-12895.1081351838
-12895.0830188923
-12895.0994053009
-12895.0981098728
-12895.0892416046
-12895.086127808
-12895.0785308125
-12895.0610231276
-12895.0521566893
-12895.0984804535
-12895.0981781696
-12895.0930100488
-12895.0886405795
-12895.0945288905
-12895.0775989081
-12895.0768844449
-12895.1008775069
-12895.1008374691
-12895.0887226613
-12895.1081850933
-12895.089993757
-12895.0715098306
-12895.1143869311
-12895.0514383015
-12895.1024259613
-12895.0975358809
-12895.0985828395
-12895.1109841993
-12895.0949411996
-12895.1205939088
-12895.0675091459
-12895.1116218933
-12895.0974150845
-12895.0620439811
-12895.071112323
-12895.1060178306
-12895.1168808085
-12895.091650455
-12895.0953798208
-12895.1110944786
-12895.1005085534
-12895.0526259724
-12895.1132426618
-12895.0676947427
-12895.1034106865
-12895.0871691593
-12895.0703256993
-12895.1004212801
-12895.0807336364
-12895.0842841901
-12895.0959321674
-12895.1037137696
-12895.1071354524
-12895.0839582538
-12895.0825777344
-12895.0971365014
-12895.1048234704
-12895.1160310539
-12895.0872510426
-12895.0273981874
-12895.0947797599
-12895.0697045279
-12895.0978959374
-12895.0464235785
-12895.1037644121
-12895.109519696
-12895.1073815482
-12895.0962957232
-12895.1009646312
-12895.0509252144
-12895.0912804136
-12895.0603113321
-12895.1060480871
-12895.1156672987
-12895.0969839226
-12895.080529661
-12895.1343141189
-12895.092141423
-12895.0731646124
-12895.0848155884
-12895.0641520643
-12895.0777635191
-12895.1077029962
-12895.1216439534
-12895.0730654178
-12895.0958819341
-12895.0861359418
-12895.084809688
-12895.0609572398
-12895.0832011051
-12895.0997322922
-12895.0867167927
-12895.0794152426
-12895.0719220631
-12895.1304993193
-12895.0914027454
-12895.0839363112
-12895.0874527424
-12895.1164135192
-12895.0592039013
-12895.0754531635
-12895.0949806242
-12895.0504776527
-12895.0453558779
-12895.0737825222
-12895.0902535893
-12895.1026458851
-12895.0771157871
-12895.1295641784
-12895.0981811423
-12895.0961017619
-12895.0656129732
-12895.0841439895
-12895.0985160793
-12895.0995016734
-12895.085878585
-12895.0812596787
-12895.0993703494
-12895.1142201924
-12895.1351183817
-12895.0822559283
-12895.1215622744
-12895.0677468996
-12895.1003686151
-12895.0673020469
-12895.0761028491
-12895.0848163713
-12895.083275999
-12895.0657537311
-12895.0910761982
-12895.0629853569
-12895.0775263046
-12895.072150663
-12895.0909499386
-12895.117888115
-12895.1137716956
-12895.1427793414
-12895.10417061
-12895.0662241388
-12895.1202108281
-12895.031803735
-12895.0573820881
-12895.1131151878
-12895.0840896992
-12895.0746254079
-12895.121818598
-12895.0961319206
-12895.097348747
-12895.0714386676
-12895.0726012087
-12895.0543188853
-12895.0928613197
-12895.0763508199
-12895.1135798746
-12895.0809962517
-12895.1085245588
-12895.1029798686
-12895.1200129227
-12895.1132390136
-12895.0751337868
-12895.1107807933
-12895.1205438815
-12895.1054887718
-12895.0750657408
-12895.0974919583
-12895.0967075261
-12895.0868590018
-12895.1223629881
-12895.1090893433
-12895.1043205891
-12895.0662718378
-12895.0868459387
-12895.0853055793
-12895.1235092311
-12895.1021571177
-12895.0541959457
-12895.0936173933
-12895.107588464
-12895.1114445005
-12895.0673237179
-12895.0906381722
-12895.085326585
-12895.0804054475
-12895.1022970427
-12895.1299155957
-12895.087014979
-12895.0919019205
-12895.0919862119
-12895.0879613303
-12895.0738296874
-12895.0897004428
-12895.0912428051
-12895.0896287173
-12895.0997525395
-12895.0659273411
-12895.0889164811
-12895.0759418801
-12895.0645873749
-12895.0766011224
-12895.0837208565
-12895.081390087
-12895.0851734149
-12895.1087680298
-12895.1138548368
-12895.1100127206
-12895.1054605915
-12895.1188599205
-12895.0547367122
-12895.092247574
-12895.0578961909
-12895.0708249876
-12895.1117378232
-12895.0847599362
-12895.0888908146
-12895.0730974858
-12895.118311961
-12895.0793991025
-12895.0633269346
-12895.1066973294
-12895.0750939145
-12895.0683408313
-12895.0917201946
-12895.0879911804
-12895.0912747683
-12895.0780619081
-12895.0639872007
-12895.0810907719
-12895.1063276457
-12895.0919167535
-12895.1097363894
-12895.1167794793
-12895.101460778
-12895.0915171192
-12895.0859696647
-12895.074109784
-12895.0908268999
-12895.0961659839
-12895.0595637031
-12895.0977785176
-12895.0656381856
-12895.0681659052
-12895.0987547485
-12895.0736725586
-12895.0871971025
-12895.0662432449
-12895.0930035379
-12895.0516620048
-12895.0426812182
-12895.083889765
-12895.0967997016
-12895.0787163094
-12895.0806571598
-12895.1063201264
-12895.085886997
-12895.0770569336
-12895.113492221
-12895.074238731
-12895.039307466
-12895.0507099353
-12895.0927267091
-12895.0767848888
-12895.0882727218
-12895.075676818
-12895.0892238012
-12895.1175280425
-12895.0777016767
-12895.0725507614
-12895.0675656741
-12895.0876501429
-12895.1050014407
-12895.1087609962
-12895.1054627071
-12895.090029188
-12895.0630105642
-12895.1183522364
-12895.1136158692
-12895.0766671708
-12895.0989216302
-12895.1165952923
-12895.1261961506
-12895.0957958028
-12895.1240597296
-12895.0328770153
-12895.095563234
-12895.0679771399
-12895.1036475845
-12895.1049603373
-12895.1173289562
-12895.0656657655
-12895.0982322006
-12895.11828818
-12895.1125417692
-12895.0982292917
-12895.1154749068
-12895.0884698558
-12895.0971058657
-12895.1044028177
-12895.0586576181
-12895.0607823968
-12895.0975088995
-12895.0746799136
-12895.1152766897
-12895.093924505
-12895.0765240396
-12895.1021694781
-12895.0432672144
-12895.0665028858
-12895.065879822
-12895.0628215697
-12895.0597636475
-12895.0742836158
-12895.1183618389
-12895.1022286998
-12895.0581520632
-12895.0900968722
-12895.089152353
-12895.0522849351
-12895.1023939118
-12895.1035388231
-12895.1178524317
-12895.0926089204
-12895.0915723971
-12895.0983320494
-12895.1195013885
-12895.0931029257
-12895.0580650719
-12895.1112196053
-12895.1164274626
-12895.0861566143
-12895.0787906855
-12895.12668962
-12895.0821856562
-12895.0751315791
-12895.0631202108
-12895.1268411094
-12895.1012634216
-12895.1002335402
-12895.0552637161
-12895.0992387628
-12895.1133850155
-12895.0745171957
-12895.0808027012
-12895.0839573144
-12895.1138968141
-12895.0716207749
-12895.1143064107
-12895.1222421614
-12895.1149851728
-12895.1073886264
-12895.0969040933
-12895.1088454995
-12895.1002450448
-12895.0839981804
-12895.0994112622
-12895.0804124478
-12895.0896960073
-12895.0875248425
-12895.1065358999
-12895.1127555124
-12895.0910545676
-12895.110136361
-12895.1133729204
-12895.0757007614
-12895.1185006323
-12895.1246258374
-12895.0893478185
-12895.0544237127
-12895.1154599126
-12895.0833676834
-12895.0791479934
-12895.1260895413
-12895.104711283
-12895.1077232123
-12895.0394510425
-12895.1167468602
-12895.0849834086
-12895.0778555358
-12895.0767165766
-12895.0942251831
-12895.0505401424
-12895.120453039
-12895.0976689268
-12895.1063662529
-12895.0923919936
-12895.0839979121
-12895.0882524572
-12895.1195948664
-12895.062912892
-12895.0679414298
-12895.0818464106
-12895.1061896797
-12895.1218506421
-12895.1073675604
-12895.0861249044
-12895.1016639915
-12895.1065236166
-12895.0952255535
-12895.0563543213
-12895.1059216781
-12895.1168614136
-12895.0854274819
-12895.0980827338
-12895.0620950655
-12895.0761635553
-12895.0994359109
-12895.0746592565
-12895.1113947742
-12895.0935592433
-12895.0959623235
-12895.0942251758
-12895.0904944089
-12895.0809822382
-12895.1193252559
-12895.0836585172
-12895.0963118034
-12895.125143332
-12895.0552314857
-12895.094984112
-12895.0786765007
-12895.0946115688
-12895.0814944139
-12895.1088030478
-12895.1092463022
-12895.0546398048
-12895.1080329571
-12895.0807292741
-12895.0740781119
-12895.1120444704
-12895.0983444478
-12895.1098851334
-12895.0969000323
-12895.0938991833
-12895.0856491224
-12895.0848339186
-12895.098789549
-12895.1080023401
-12895.0675178438
-12895.1153759209
-12895.1224814659
-12895.0804323886
-12895.1148985351
-12895.0948914901
-12895.1271526551
-12895.0612704724
-12895.0858711607
-12895.0695113197
-12895.1128062547
-12895.1170879536
-12895.0694301713
-12895.1180556036
-12895.1052760717
-12895.0635858444
-12895.1227680064
-12895.0634401595
-12895.0626066706
-12895.0939252028
-12895.0668925338
-12895.1080883192
-12895.0800760413
-12895.0778401862
-12895.0836112808
-12895.0946171954
-12895.081811913
-12895.1152596473
-12895.0590383754
-12895.060210361
-12895.1186133148
-12895.052385874
-12895.0937564343
-12895.1013135278
-12895.0760512522
-12895.0889595986
-12895.0709004079
-12895.1187108197
-12895.1022539108
-12895.0777912557
-12895.1079797332
-12895.105060727
-12895.0785023199
-12895.0767487787
-12895.0597510998
-12895.0849794621
-12895.0904621989
-12895.1060163607
-12895.119869003
-12895.0991164724
-12895.0939102865
-12895.0990704361
-12895.0957163716
-12895.0563999398
-12895.0761693174
-12895.1037206158
-12895.095063445
-12895.0819932833
-12895.0799709084
-12895.1052193947
-12895.0896776734
-12895.1025276868
-12895.0806065345
-12895.0871659054
-12895.1091988401
-12895.0817014196
-12895.0795018881
-12895.0667131725
-12895.0800785762
-12895.070581549
-12895.058319096
-12895.1120581797
-12895.1055994227
-12895.1060847614
-12895.1170584365
-12895.0732950193
-12895.0861265988
-12895.0736279508
-12895.0903877414
-12895.0848587432
-12895.0852780976
-12895.082902385
-12895.0938971991
-12895.1175938112
-12895.0840692713
-12895.1233009243
-12895.1026028756
-12895.085617629
-12895.0938970457
-12895.0952133827
-12895.0946221721
-12895.1072652673
-12895.067641909
-12895.0700123836
-12895.1039064039
-12895.080182236
-12895.0849417336
-12895.1087380709
-12895.0686538355
-12895.0928352972
-12895.0826989213
-12895.1268031809
-12895.1038033582
-12895.091937587
-12895.0783176299
-12895.1090049226
-12895.1044764912
-12895.0998314511
-12895.108138708
-12895.0765560432
-12895.1086168965
-12895.0761465651
-12895.0775701672
-12895.0780535271
-12895.0483219019
-12895.0778231139
-12895.0843201924
-12895.0927094623
-12895.0838992264
-12895.0780296666
-12895.0752500453
-12895.0562919136
-12895.0791017771
-12895.1108700658
-12895.1106180578
-12895.0828874545
-12895.0800633313
-12895.0989860692
-12895.1028946244
-12895.0948056737
-12895.0921069099
-12895.0659312297
-12895.1055537261
-12895.1140834724
-12895.1044740278
-12895.0384249625
-12895.1095748969
-12895.0957736456
-12895.1042661422
-12895.0951921233
-12895.0733490331
-12895.1033180972
-12895.1218586873
-12895.0823968767
-12895.0927763907
-12895.0764769767
-12895.0418265158
-12895.1107950374
-12895.0521378063
-12895.0678236874
-12895.0916475161
-12895.0777193605
-12895.0773002967
-12895.1201394287
-12895.1137097144
-12895.1288169836
-12895.0830596496
-12895.0892632717
-12895.0721360136
-12895.0825179247
-12895.1113352315
-12895.062809845
-12895.0961329844
-12895.1069823313
-12895.0595222407
-12895.0697129805
-12895.0644448698
-12895.0608549867
-12895.0880967472
-12895.1079548284
-12895.0645849307
-12895.1063907579
-12895.050708227
-12895.1254739467
-12895.0768081705
-12895.0945857517
-12895.1245211584
-12895.1295936062
-12895.0581303647
-12895.0769624362
-12895.0294777341
-12895.0379425954
-12895.0614996435
-12895.0932294287
-12895.1012517985
-12895.0761450609
-12895.0782064518
-12895.087839397
-12895.039109678
-12895.1033014218
-12895.0754117798
-12895.105242341
-12895.1010236511
-12895.0866592506
-12895.1102458211
-12895.0946632075
-12895.0857179684
-12895.0670756888
-12895.0928088126
-12895.0700082084
-12895.0346749309
-12895.0475191504
-12895.0914868156
-12895.0885587342
-12895.0973033389
-12895.0953852137
-12895.081536674
-12895.0944631292
-12895.0859749052
-12895.0826419521
-12895.0469892304
-12895.0777327244
-12895.1134481459
-12895.1146524598
-12895.0798086659
-12895.0794041461
-12895.075059803
-12895.0738927468
-12895.078944277
-12895.0839463924
-12895.0735504876
-12895.1146003909
-12895.1076077482
-12895.1026410807
-12895.1086829317
-12895.109565176
-12895.0480114846
-12895.0550876198
-12895.121043682
-12895.0695321527
-12895.1089942188
-12895.0736316967
-12895.0621667767
-12895.0744861172
-12895.1074884916
-12895.0440328509
-12895.0758654037
-12895.0831002199
-12895.1016988752
-12895.0477556922
-12895.083655617
-12895.0939251447
-12895.0992711446
-12895.0466820215
-12895.1191646334
-12895.089744793
-12895.0697064818
-12895.0581568366
-12895.0878544119
-12895.1015168724
-12895.0846454362
-12895.1225210218
-12895.0854403418
-12895.1005451445
-12895.0931160739
-12895.0472499097
-12895.0740353418
-12895.0979195959
-12895.0646748785
-12895.0514400029
-12895.1276152692
-12895.0947874319
-12895.0528627733
-12895.1083897978
-12895.106052676
-12895.0807117921
-12895.0610170672
-12895.1194569633
-12895.0746373858
-12895.0860512337
-12895.0732028314
-12895.0915117587
-12895.0916145175
-12895.0597334362
-12895.1033245514
-12895.1005805114
-12895.1030052734
-12895.1087045661
-12895.1113983517
-12895.093374969
-12895.1270757209
-12895.0857966126
-12895.1246227532
-12895.0929924695
-12895.1037619434
-12895.0718036677
-12895.0973035618
-12895.0701393214
-12895.0975949765
-12895.0833611624
-12895.0827460963
-12895.0706175416
-12895.118562568
-12895.0655385472
-12895.1094717663
-12895.0716345921
-12895.0759127323
-12895.1158992093
-12895.0779117315
-12895.0968757635
-12895.0775744305
-12895.0991961361
-12895.0731113071
-12895.11974478
-12895.1239666814
-12895.0954643762
-12895.0947486128
-12895.1059290619
-12895.0821546461
-12895.0984450414
-12895.0801102552
-12895.0990006378
-12895.0741078274
-12895.091278312
-12895.076527193
-12895.1019427198
-12895.1168620294
-12895.1222777657
-12895.1177566431
-12895.1164507868
-12895.096869377
-12895.1035582945
-12895.0861179306
-12895.1114053952
-12895.0681791279
-12895.0868833922
-12895.1447676828
-12895.1132913859
-12895.0836856948
-12895.0900530367
-12895.1101302729
-12895.0852744978
-12895.1025362642
-12895.1237351083
-12895.0635677865
-12895.0761172064
-12895.0822358827
-12895.0937523891
-12895.1094916179
-12895.066198063
-12895.0924656654
-12895.1166559353
-12895.0772557748
-12895.1050681005
-12895.1010503827
-12895.1097846292
-12895.1007522106
-12895.077230311
-12895.0710720048
-12895.1017795829
-12895.13141862
-12895.0615187913
-12895.112068268
-12895.0721189667
-12895.0699841618
-12895.0788443853
-12895.0637872919
-12895.0950863732
-12895.0951195158
-12895.0951434829
-12895.0663740249
-12895.0875946414
-12895.0803643282
-12895.0858457461
-12895.0851828961
-12895.0772142358
-12895.0835719132
-12895.1027714916
-12895.1012340288
-12895.108157114
-12895.1109014442
-12895.0786542523
-12895.0746190197
-12895.0705756784
-12895.0977772142
-12895.1014037352
-12895.0851038072
-12895.071492792
-12895.0925583911
-12895.0668563926
-12895.1043648855
-12895.0845019556
-12895.1149226457
-12895.1259464778
-12895.1092483871
-12895.1162910868
-12895.0462424206
-12895.1119528346
-12895.1099566471
-12895.0988984909
-12895.0997298075
-12895.1160486081
-12895.0817518376
-12895.1337652502
-12895.1141439459
-12895.0994189971
-12895.1175003548
-12895.0886121093
-12895.0511154383
-12895.1074394024
-12895.0876741197
-12895.0889125796
-12895.0472390055
-12895.0814883772
-12895.1103348918
-12895.103943912
-12895.0916549981
-12895.0933106948
-12895.1128110568
-12895.0765859906
-12895.1007779192
-12895.0885828047
-12895.0968935878
-12895.0855724301
-12895.0805819747
-12895.0856842489
-12895.0788851674
-12895.1178939928
-12895.0481260721
-12895.112050351
-12895.1012558943
-12895.094583571
-12895.0898783153
-12895.0851073997
-12895.0941410546
-12895.0682007951
-12895.1146702106
-12895.0722973585
-12895.095298136
-12895.088583388
-12895.0920887476
-12895.0958921801
-12895.0742243942
-12895.0787188511
-12895.1202745539
-12895.071818996
-12895.0910137988
-12895.0877330636
-12895.1274377178
-12895.0934195779
-12895.0885959604
-12895.091889664
-12895.0954099668
-12895.1196905659
-12895.0996568494
-12895.1015942227
-12895.117918082
-12895.0834220088
-12895.1117055933
-12895.10841156
-12895.0804157835
-12895.1001887749
-12895.11425323
-12895.0900796771
-12895.1025392224
-12895.0836873818
-12895.0837641698
-12895.0968742779
-12895.0880599925
-12895.0876316684
-12895.1087043733
-12895.1023231617
-12895.0614764018
-12895.0587128318
-12895.1046692581
-12895.0893766682
-12895.0696909978
-12895.0758040913
-12895.0325257779
-12895.0968663815
-12895.0908336077
-12895.0839030781
-12895.0917117049
-12895.1068130251
-12895.1045745842
-12895.1139400227
-12895.0900919788
-12895.0831956023
-12895.0924857454
-12895.1095310796
-12895.1181427997
-12895.0980267809
-12895.0868602903
-12895.112362633
-12895.0955671434
-12895.0961052985
-12895.1270093041
-12895.1275534124
-12895.0914377293
-12895.1143022727
-12895.0929136252
-12895.0936338221
-12895.0942358959
-12895.0802067232
-12895.0911997503
-12895.0881825287
-12895.070295055
-12895.1240390629
-12895.1142851814
-12895.0620691945
-12895.0782342589
-12895.1082110826
-12895.0942825099
-12895.0756401559
-12895.1100024158
-12895.1106638174
-12895.0839820592
-12895.0729822695
-12895.1127003436
-12895.1060929908
-12895.0887479118
-12895.0579250466
-12895.0937084731
-12895.1035741016
-12895.0894610783
-12895.1221736459
-12895.0773812483
-12895.1175644945
-12895.0951422781
-12895.0713587955
-12895.080184906
-12895.0881026265
-12895.1053575178
-12895.0675691593
-12895.082667234
-12895.1043869828
-12895.0845836393
-12895.105298432
-12895.103442362
-12895.1088860377
-12895.0910957588
-12895.0782884868
-12895.0925852847
-12895.1028225091
-12895.0937887945
-12895.1054056559
-12895.1154722837
-12895.1128059949
-12895.0620416336
-12895.0837418373
-12895.0676923533
-12895.0854233566
-12895.0757966881
-12895.0784282348
-12895.0926821757
-12895.1215541406
-12895.122373566
-12895.1016178941
-12895.0376682629
-12895.0913217538
-12895.1108494754
-12895.108037128
-12895.1122823484
-12895.069646674
-12895.095567183
-12895.1110667049
-12895.0976728842
-12895.0934425436
-12895.1057600586
-12895.1057681036
-12895.0966137353
-12895.1093743476
-12895.1122180749
-12895.0506709045
-12895.1225936108
-12895.1005494821
-12895.1157009146
-12895.0902137512
-12895.0974890451
-12895.0792469002
-12895.0965670176
-12895.1137752577
-12895.1266174035
-12895.0963809118
-12895.1391658028
-12895.0672690899
-12895.0999652516
-12895.0773280426
-12895.1223661299
-12895.0931453126
-12895.127430047
-12895.1213751662
-12895.1135150436
-12895.0949938089
-12895.1117636093
-12895.0891249416
-12895.0770228631
-12895.1051470867
-12895.0852405686
-12895.0824076818
-12895.0816505055
-12895.1071570179
-12895.0973698914
-12895.0893659486
-12895.0723073683
-12895.0788242802
-12895.0236824919
-12895.0866031985
-12895.1166597127
-12895.1265771012
-12895.0826910605
-12895.0951988415
-12895.0908810924
-12895.1039604227
-12895.0490775474
-12895.085376619
-12895.0830474545
-12895.1015985993
-12895.0975783752
-12895.0929788974
-12895.0818144432
-12895.101150309
-12895.0789155166
-12895.0899437252
-12895.0655353794
-12895.0896703202
-12895.0624025217
-12895.0954621729
-12895.0975530359
-12895.0734506802
-12895.1068873139
-12895.064280931
-12895.0818503305
-12895.0915100123
-12895.0754545507
-12895.0994531315
-12895.0923413303
-12895.0617484856
-12895.0723793403
-12895.0765067473
-12895.1250534778
-12895.0949749173
-12895.0895076602
-12895.1003459585
-12895.1075362336
-12895.0732326647
-12895.0671777834
-12895.0981832216
-12895.087232133
-12895.1011612637
-12895.0851892565
-12895.0810531615
-12895.0935585027
-12895.0868779482
-12895.1104502224
-12895.0686033591
-12895.0897334125
-12895.1002597319
-12895.0729988621
-12895.0990331463
-12895.0727658512
-12895.0859283124
-12895.1171865907
-12895.1357322065
-12895.0477557915
-12895.0947430084
-12895.0881088529
-12895.0703012662
-12895.1127556067
-12895.1118325556
-12895.0904165138
-12895.0807031164
-12895.1189331809
-12895.0850013054
-12895.1168837471
-12895.0988648555
-12895.1005329496
-12895.1104522651
-12895.1235523152
-12895.0936906673
-12895.0680975482
-12895.1073502472
-12895.0468181668
-12895.0994732166
-12895.0936511332
-12895.0917405781
-12895.1106594957
-12895.085840464
-12895.1107729598
-12895.0955597669
-12895.1147760901
-12895.1035396525
-12895.0844350227
-12895.1101060035
-12895.099879657
-12895.0867252404
-12895.0755281784
-12895.0989224216
-12895.0952537853
-12895.1124355778
-12895.0935369802
-12895.08762986
-12895.1231364559
-12895.0685828953
-12895.0986353711
-12895.1005035644
-12895.098745321
-12895.0904892778
-12895.0919976874
-12895.1148455044
-12895.1115960221
-12895.0476312228
-12895.1245450373
-12895.1029945049
-12895.1214850536
-12895.1034566435
-12895.1109156508
-12895.0949325757
-12895.0915124793
-12895.1057695203
-12895.1021614837
-12895.0887967171
-12895.1006239332
-12895.1015854318
-12895.0779261627
-12895.0905123012
-12895.097461701
-12895.0636846841
-12895.12126721
-12895.1023748307
-12895.1117858181
-12895.0671147943
-12895.0887823862
-12895.1271390705
-12895.053764828
-12895.1005542175
-12895.0627459967
-12895.0966037158
-12895.1061655298
-12895.1337679455
-12895.087067024
-12895.1323636025
-12895.0653422367
-12895.0937998359
-12895.0538573799
-12895.0824435001
-12895.0903393233
-12895.0937515158
-12895.1066260468
-12895.0793601551
-12895.0844802752
-12895.0874950616
-12895.0729394046
-12895.0927608296
-12895.0736189252
-12895.0974905022
-12895.0552457522
-12895.1024454413
-12895.1126540664
-12895.0895845855
-12895.0949471683
-12895.10979632
-12895.0780775729
-12895.0737747991
-12895.0923243932
-12895.1030025131
-12895.0811225516
-12895.0671038719
-12895.1073770059
-12895.09747436
-12895.0977294804
-12895.0716505227
-12895.079191101
-12895.088902736
-12895.1019183898
-12895.1012474729
-12895.1051412486
-12895.1086747729
-12895.1377035934
-12895.082976571
-12895.1085805273
-12895.0825983543
-12895.0860799957
-12895.1326359999
-12895.0657030047
-12895.0766957075
-12895.0861387188
-12895.0976662884
-12895.1098339117
-12895.1263041856
-12895.0777984039
-12895.0905088572
-12895.0857317602
-12895.0980850685
-12895.0807806278
-12895.096777395
-12895.0933667873
-12895.1074680995
-12895.1336491671
-12895.0937475532
-12895.068845848
-12895.1099437884
-12895.0810873668
-12895.0885109919
-12895.1034979621
-12895.1073988519
-12895.0864552088
-12895.0778414438
-12895.0828087472
-12895.0633695474
-12895.1112138066
-12895.1171062966
-12895.1184700992
-12895.0912533823
-12895.1001514205
-12895.08628101
-12895.1135440256
-12895.0602770361
-12895.1156385426
-12895.0968440518
-12895.0751584568
-12895.1128633228
-12895.1019046623
-12895.1111808148
-12895.0902658275
-12895.1041236477
-12895.1090752056
-12895.100746648
-12895.0866801613
-12895.0947934098
-12895.0996363226
-12895.1172368389
-12895.1255931322
-12895.0769402349
-12895.1043730076
-12895.0975676108
-12895.1024992251
-12895.0742043934
-12895.0940416502
-12895.0748926595
-12895.0824367985
-12895.0786742131
-12895.078813669
-12895.1065320393
-12895.108892959
-12895.0775735592
-12895.0750103668
-12895.0843843393
-12895.0914631537
-12895.0948296415
-12895.1266304761
-12895.0927134445
-12895.1123278857
-12895.1119615327
-12895.1052640253
-12895.1080265176
-12895.1013811801
-12895.0869107174
-12895.1077298044
-12895.1009914854
-12895.1097512186
-12895.0707470558
-12895.1056918017
-12895.0663926337
-12895.0864604724
-12895.1022289874
-12895.1245554263
-12895.1302800052
-12895.1061595228
-12895.082211859
-12895.1173819626
-12895.0969838908
-12895.1283678481
-12895.0783029145
-12895.1050984534
-12895.1123387535
-12895.1224441081
-12895.0915323325
-12895.086136916
-12895.0925652553
-12895.0868021345
-12895.1168330119
-12895.1125570708
-12895.1341652721
-12895.1103725138
-12895.0915833801
-12895.0900926628
-12895.1172222038
-12895.1161545996
-12895.0890456584
-12895.0457387035
-12895.089471063
-12895.0940293485
-12895.1146023779
-12895.0869792402
-12895.1061942527
-12895.0864658776
-12895.1058338024
-12895.081909013
-12895.0994841957
-12895.1000629295
-12895.1046207382
-12895.1247420704
-12895.0963936952
-12895.0904928653
-12895.0868801221
-12895.0837325351
-12895.1258405745
-12895.0547132493
-12895.1022343368
-12895.1057894893
-12895.1060426521
-12895.1111286833
-12895.0938133069
-12895.1113137334
-12895.1183414626
-12895.1298582025
-12895.1105353721
-12895.1070296069
-12895.1047393518
-12895.0987954144
-12895.0973606379
-12895.0666989084
-12895.0933626965
-12895.1231578611
-12895.1048136114
-12895.0752572546
-12895.0992866729
-12895.0781762656
-12895.0828100708
-12895.1247221557
-12895.0711534012
-12895.0556882502
-12895.0951628605
-12895.122749585
-12895.0842884349
-12895.1165603225
-12895.1344480112
-12895.0764762651
-12895.1283568135
-12895.0904850026
-12895.0777078009
-12895.1063592353
-12895.1257616194
-12895.0942509229
-12895.0946530703
-12895.0991200334
-12895.1085360857
-12895.0913679493
-12895.08283526
-12895.1137153789
-12895.1061844384
-12895.0721856758
-12895.1043545796
-12895.0805476104
-12895.1113306494
-12895.112683341
-12895.1205064762
-12895.1028030405
-12895.0960296895
-12895.1125598315
-12895.0910248317
-12895.1052563693
-12895.1288211211
-12895.1141335861
-12895.1007843099
-12895.0896726678
-12895.1170334456
-12895.0798027768
-12895.1048693118
-12895.0659676959
-12895.0654806116
-12895.0871716571
-12895.0983363769
-12895.0934862826
-12895.1106830018
-12895.0710396511
-12895.0800303084
-12895.0845807826
-12895.0562164482
-12895.1128886196
-12895.0946254776
-12895.1199203499
-12895.0879546468
-12895.0993293506
-12895.1102898057
-12895.1111435144
-12895.0832983527
-12895.1059913635
-12895.0714507313
-12895.1088346698
-12895.1094585967
-12895.048386382
-12895.1276881026
-12895.0974415144
-12895.1056028204
-12895.0859936202
-12895.0726910223
-12895.0899286278
-12895.0854963035
-12895.1144794979
-12895.1081727943
-12895.0759486107
-12895.0887388577
-12895.1045165338
-12895.0921123613
-12895.0783851705
-12895.0993199687
-12895.112758916
-12895.1127186273
-12895.1172124328
-12895.1000803654
-12895.0773692771
-12895.06932293
-12895.1154719593
-12895.1215044911
-12895.0789286661
-12895.0345927871
-12895.0645107072
-12895.109158229
-12895.0997640548
-12895.0772730797
-12895.1016535337
-12895.1267409719
-12895.1246710427
-12895.1024912472
-12895.1279410443
-12895.0944468675
-12895.0800228603
-12895.0804548369
-12895.070987033
-12895.1123685779
-12895.1106229876
-12895.1041234934
-12895.0777553547
-12895.0991488979
-12895.1213767877
-12895.1000960623
-12895.1103462974
-12895.0805327326
-12895.0887680581
-12895.1059876802
-12895.1191891592
-12895.0930780646
-12895.0799285011
-12895.1112893787
-12895.1181621978
-12895.1038129661
-12895.1029818769
-12895.0790950607
-12895.1345102226
-12895.1033975093
-12895.0822487334
-12895.1238778577
-12895.0921934744
-12895.0640661124
-12895.0985057852
-12895.1189309587
-12895.1043369371
-12895.0984561478
-12895.1120170281
-12895.1146739213
-12895.1151914062
-12895.146388647
-12895.1055065851
-12895.0352952365
-12895.0980890368
-12895.1299404445
-12895.0593340801
-12895.1247508158
-12895.1207967304
-12895.1027021094
-12895.1133965122
-12895.1100170004
-12895.1064638789
-12895.0962256687
-12895.093923082
-12895.1089740795
-12895.1205145893
-12895.117069988
-12895.1178283598
-12895.1138607781
-12895.0849566603
-12895.084498202
-12895.0909447802
-12895.1339921694
-12895.0568579366
-12895.0744192186
-12895.1024020916
-12895.1121977711
-12895.090214501
-12895.0968786591
-12895.0567280493
-12895.0888958753
-12895.0951700881
-12895.0976867704
-12895.0578514814
-12895.1120890273
-12895.058246463
-12895.0756481426
-12895.0830726516
-12895.0565490359
-12895.0636089295
-12895.0898659519
-12895.0923035521
-12895.1102696262
-12895.0545806202
-12895.1276602346
-12895.0961825176
-12895.1183640917
-12895.0797880795
-12895.0898495683
-12895.079185416
-12895.078252349
-12895.0634963487
-12895.0889869095
-12895.0838625024
-12895.0942333355
-12895.129702521
-12895.1210361859
-12895.0725773376
-12895.1114951994
-12895.0650804584
-12895.1083615789
-12895.123728855
-12895.1037209528
-12895.1256063271
-12895.1180148103
-12895.0985477462
-12895.1229562111
-12895.1208385365
-12895.0626616192
-12895.110538836
-12895.0852231215
-12895.105358098
-12895.1160141464
-12895.1206414934
-12895.1010451635
-12895.0944187819
-12895.1148018878
-12895.0524030484
-12895.1210449092
-12895.0625321302
-12895.0634533858
-12895.1061925836
-12895.1001178995
-12895.060390539
-12895.0826118336
-12895.0977704421
-12895.1380626035
-12895.1157222106
-12895.1214829418
-12895.0887461963
-12895.1083322086
-12895.1091242519
-12895.0678477632
-12895.0721961821
-12895.0945041144
-12895.0995122057
-12895.1022460102
-12895.0657263777
-12895.0774801456
-12895.0995153716
-12895.0615031426
-12895.1027298324
-12895.1285075307
-12895.1228426574
-12895.071195474
-12895.0876844686
-12895.0582823831
-12895.0849956639
-12895.0912783065
-12895.0971828001
-12895.0648114384
-12895.0836882044
-12895.0898794992
-12895.0987121838
-12895.0676395766
-12895.0796190192
-12895.0853423546
-12895.0443437794
-12895.0619900631
-12895.0637526139
-12895.0657410624
-12895.0879849513
-12895.1231076224
-12895.0806451389
-12895.0825552482
-12895.1061287587
-12895.0813231279
-12895.0744354637
-12895.0954276122
-12895.0715470593
-12895.0771405671
-12895.0958536943
-12895.0701728544
-12895.0971144818
-12895.099792085
-12895.0958439174
-12895.0619246036
-12895.1189356967
-12895.104473513
-12895.1119861432
-12895.066263196
-12895.1088266865
-12895.0616219719
-12895.0605224205
-12895.1083199502
-12895.1063191013
-12895.0677691694
-12895.0894763687
-12895.0639837204
-12895.1060520978
-12895.0753875576
-12895.0943584569
-12895.0575285321
-12895.0709047568
-12895.0785029447
-12895.0691689131
-12895.0740153628
-12895.0963644801
-12895.0707637446
-12895.0823364588
-12895.0543526684
-12895.1230905919
-12895.1103053019
-12895.0904995262
-12895.0883668499
-12895.1161153535
-12895.0941276596
-12895.1223608999
-12895.0707182894
-12895.0909771548
-12895.1135143691
-12895.0733877762
-12895.081655039
-12895.1220277339
-12895.0937324067
-12895.0605969581
-12895.1020386446
-12895.1179595896
-12895.1136165955
-12895.0893991473
-12895.0943533167
-12895.092690587
-12895.0913451459
-12895.096462937
-12895.1059860224
-12895.0812780847
-12895.0862605469
-12895.0745307953
-12895.0876959569
-12895.0915971125
-12895.0919440194
-12895.1170723114
-12895.0729008463
-12895.0701222918
-12895.1034969218
-12895.0906435373
-12895.1021915994
-12895.1149085961
-12895.0930574517
-12895.0914524159
-12895.1146184586
-12895.1063688761
-12895.0885577986
-12895.079961813
-12895.1127419905
-12895.1131877558
-12895.0897721095
-12895.095547944
-12895.1289496601
-12895.0745665042
-12895.1065174554
-12895.0869523635
-12895.1034253301
-12895.0827455479
-12895.0604584511
-12895.1117390458
-12895.0986422491
-12895.0987841079
-12895.0694077823
-12895.0303217122
-12895.1359675443
-12895.1199816198
-12895.1075564472
-12895.0707610786
-12895.0705191037
-12895.0805876115
-12895.0639255903
-12895.1179932043
-12895.1108374015
-12895.086710359
-12895.0999969858
-12895.0867972563
-12895.0788666487
-12895.0927785119
-12895.059459116
-12895.1181380241
-12895.0898294106
-12895.1032965645
-12895.0657939049
-12895.0936852333
-12895.1074353076
-12895.0640357238
-12895.0977370189
-12895.1020681099
-12895.1206875126
-12895.1261216012
-12895.095338791
-12895.0895879304
-12895.1208027597
-12895.1054543965
-12895.1155853498
-12895.100882739
-12895.1119686511
-12895.106424922
-12895.0914786586
-12895.072987516
-12895.1116861871
-12895.1262313408
-12895.1026140574
-12895.0773979853
-12895.104758598
-12895.096457406
-12895.1205150377
-12895.0785674547
-12895.0824305832
-12895.0798466519
-12895.0882671859
-12895.0578411732
-12895.0718626759
-12895.0779015705
-12895.1092817893
-12895.0503636549
-12895.1040342831
-12895.1021053962
-12895.1055681368
-12895.0655931128
-12895.0751286217
-12895.0849639742
-12895.1000679912
-12895.0916014446
-12895.076151317
-12895.0407994299
-12895.0874024928
-12895.0891816483
-12895.1068836349
-12895.0927729833
-12895.0819081831
-12895.0473706098
-12895.0599264829
-12895.0867600106
-12895.0994000807
-12895.1116258012
-12895.081701212
-12895.0813630121
-12895.1080134697
-12895.1203686821
-12895.1183509358
-12895.0672040935
-12895.125260053
-12895.1315375997
-12895.0889326802
-12895.0898433169
-12895.116596911
-12895.100822216
-12895.0755350281
-12895.1051134872
-12895.1344289987
-12895.0830985892
-12895.0767931621
-12895.0704052022
-12895.1262404091
-12895.1049455845
-12895.0796507291
-12895.1059944097
-12895.1127497641
-12895.1149503511
-12895.0990496747
-12895.1148298078
-12895.0915777103
-12895.106054034
-12895.116201818
-12895.0939613869
-12895.112940521
-12895.1174162769
-12895.0865019102
-12895.0926286258
-12895.0906870232
-12895.0572826808
-12895.0924832521
-12895.1094760323
-12895.1021822485
-12895.0850762815
-12895.102650383
-12895.1049523878
-12895.1092016078
-12895.1115413591
-12895.1102478272
-12895.1290728582
-12895.0741182415
-12895.1068753687
-12895.0856118257
-12895.1181384127
-12895.0709038883
-12895.1096874907
-12895.0957889598
-12895.1402275695
-12895.0737374995
-12895.123175381
-12895.1075129076
-12895.0681948967
-12895.1153850186
-12895.1043901714
-12895.1204793407
-12895.1088527247
-12895.0700107501
-12895.099053555
-12895.0735641257
-12895.1060423802
-12895.098498393
-12895.1021790101
-12895.1125660028
-12895.1150472711
-12895.1287563649
-12895.0859432599
-12895.0834152178
-12895.1155106297
-12895.1041957437
-12895.1282157448
-12895.0885581818
-12895.0743377634
-12895.095119835
-12895.1050933238
-12895.0915513505
-12895.1052583937
-12895.0735455041
-12895.1203584273
-12895.085846768
-12895.1033236602
-12895.1247314212
-12895.0600146804
-12895.127189017
-12895.0977437198
-12895.0804132405
-12895.0718646811
-12895.1071879809
-12895.084422915
-12895.1175307137
-12895.0962045676
-12895.1180060007
-12895.0691774573
-12895.0940832543
-12895.0958896397
-12895.1048092011
-12895.0636752848
-12895.0610563098
-12895.139389108
-12895.1219485739
-12895.1392015051
-12895.0856194196
-12895.0657645725
-12895.0677269554
-12895.0968249917
-12895.1016332186
-12895.0445454446
-12895.1281559935
-12895.1079006887
-12895.0859460622
-12895.0920861484
-12895.0942300012
-12895.1114063816
-12895.1029731132
-12895.0770441587
-12895.1240742508
-12895.1007071035
-12895.0925871673
-12895.1184585114
-12895.1011191319
-12895.1113866242
-12895.0844306262
-12895.10306803
-12895.1017103402
-12895.1066439536
-12895.1357873239
-12895.1263232166
-12895.0926366736
-12895.0924919371
-12895.1020465749
-12895.0995805474
-12895.1072764363
-12895.0908029975
-12895.0896812251
-12895.0687481178
-12895.1073720549
-12895.0894797744
-12895.0846316551
-12895.1169992274
-12895.0959169229
-12895.0939845228
-12895.1015112547
-12895.0658344583
-12895.1002853849
-12895.0852266498
-12895.1188957105
-12895.112690878
-12895.1126353424
-12895.0570594251
-12895.0714308182
-12895.11232618
-12895.0929770352
-12895.1100679031
-12895.1138454747
-12895.1147277658
-12895.0810546936
-12895.0993316552
-12895.1035353871
-12895.0857961439
-12895.1060474535
-12895.1315195352
-12895.1338165441
-12895.0922424696
-12895.0944556272
-12895.095462058
-12895.0718420715
-12895.0990958878
-12895.0594832334
-12895.1005874428
-12895.1424569597
-12895.1140731304
-12895.1077825026
-12895.0953548384
-12895.1026564874
-12895.1089989222
-12895.1262269829
-12895.1166567439
-12895.0818414078
-12895.1133172665
-12895.0788469755
-12895.1139703967
-12895.1049308576
-12895.0965467777
-12895.1234435233
-12895.1062749025
-12895.095183385
-12895.0808482787
-12895.1183104316
-12895.0810715539
-12895.1196657294
-12895.0952492772
-12895.1027703712
-12895.0891671503
-12895.0917443564
-12895.1024579633
-12895.1036064908
-12895.0909682036
-12895.0816108912
-12895.0776996844
-12895.0517852274
-12895.1024627768
-12895.0671538889
-12895.0533185984
-12895.0944783661
-12895.0617234176
-12895.1194993266
-12895.04969762
-12895.0965068539
-12895.0805036944
-12895.0886886617
-12895.0958337871
-12895.0806637864
-12895.0918188504
-12895.1271632166
-12895.0857187232
-12895.0755025891
-12895.0762353541
-12895.0964937938
-12895.082188894
-12895.0991082999
-12895.1334342071
-12895.0982004784
-12895.095739085
-12895.1049566694
-12895.1225125217
-12895.1255472748
-12895.0951026313
-12895.0831183462
-12895.1162750846
-12895.0484125312
-12895.0843981311
-12895.1121326483
-12895.080741161
-12895.0611313262
-12895.0860575266
-12895.099267864
-12895.1282975149
-12895.1254417019
-12895.096322838
-12895.0790537948
-12895.0720761995
-12895.1195272876
-12895.1057276387
-12895.0754625786
-12895.1325634288
-12895.0975187053
-12895.0929471702
-12895.0854169175
-12895.0834690243
-12895.1247806531
-12895.0769198653
-12895.0918348875
-12895.1054205245
-12895.0869043731
-12895.1061694631
-12895.077592175
-12895.109105398
-12895.0854990496
-12895.1053885003
-12895.1179377188
-12895.1019450371
-12895.0863527278
-12895.112204236
-12895.1044313468
-12895.1163619857
-12895.0893951795
-12895.1200248975
-12895.099480854
-12895.0943641151
-12895.1058894008
-12895.0851670523
-12895.1151656931
-12895.0821962451
-12895.0932656224
-12895.1050453101
-12895.0884411609
-12895.078304828
-12895.088025109
-12895.1129403727
-12895.1015441885
-12895.0975485522
-12895.1096875126
-12895.0684605065
-12895.0748321613
-12895.1100618403
-12895.1182479396
-12895.0890723681
-12895.0816841652
-12895.111648207
-12895.0990175635
-12895.0942223977
-12895.0823749748
-12895.0770901761
-12895.0915969456
-12895.1315191217
-12895.1143713602
-12895.0788292592
-12895.0982354924
-12895.0816177246
-12895.1374516508
-12895.0736765804
-12895.1280625233
-12895.1151085397
-12895.0940531432
-12895.1129175914
-12895.1159286341
-12895.1046484123
-12895.1037322155
-12895.0975841895
-12895.0896114301
-12895.1006876776
-12895.0870152944
-12895.1039397905
-12895.1083124733
-12895.0982832444
-12895.119025496
-12895.0937601726
-12895.1072769037
-12895.1248131619
-12895.0910405961
-12895.1029700694
-12895.1247993446
-12895.110046069
-12895.0880957094
-12895.1208382573
-12895.081794975
-12895.1023035932
-12895.1238081853
-12895.137344492
-12895.1092003268
-12895.1049533937
-12895.1091307501
-12895.0971936988
-12895.1191153587
-12895.1198421467
-12895.0924105772
-12895.0912353139
-12895.1069237037
-12895.0999358048
-12895.0717065493
-12895.0773277806
-12895.1022574651
-12895.1066440636
-12895.0766808923
-12895.0847546089
-12895.1083325785
-12895.1018313915
-12895.102905991
-12895.0630547509
-12895.0847980939
-12895.1107521415
-12895.0761431051
-12895.1147048238
-12895.0752618075
-12895.0872539354
-12895.1077095527
-12895.1156510447
-12895.0842065452
-12895.0944328261
-12895.1073066798
-12895.1123817347
-12895.1090832368
-12895.1251576221
-12895.1099178202
-12895.1032117084
-12895.0969897461
-12895.1154193087
-12895.0932403831
-12895.0818858256
-12895.1152588428
-12895.0981244695
-12895.0921967845
-12895.0968228732
-12895.1132828029
-12895.1220021037
-12895.0776491454
-12895.0968200482
-12895.0993543439
-12895.0564168907
-12895.1005191298
-12895.0993888969
-12895.0854712451
-12895.1207186126
-12895.0701889706
-12895.0927632857
-12895.0959635175
-12895.0707678303
-12895.080294226
-12895.117794225
-12895.0945916982
-12895.1231902064
-12895.1079192011
-12895.1012807
-12895.0889708293
-12895.0756111559
-12895.1091608084
-12895.1265784252
-12895.114471602
-12895.0900910966
-12895.0970526605
-12895.1108550348
-12895.1108344522
-12895.0924832609
-12895.116598337
-12895.121917656
-12895.0812787662
-12895.0788769171
-12895.0898425068
-12895.1061937625
-12895.0732489799
-12895.1001507931
-12895.1027321483
-12895.1415362376
-12895.0682645149
-12895.0947289004
-12895.1329942358
-12895.1110700221
-12895.1164284271
-12895.1128180266
-12895.0866631805
-12895.0704196008
-12895.110953959
-12895.0692384258
-12895.0959209976
-12895.1053948014
-12895.0768325681
-12895.1008029287
-12895.1357860124
-12895.1155025135
-12895.0785143027
-12895.0567171718
-12895.0730958864
-12895.097980778
-12895.0545443814
-12895.119586904
-12895.0622789976
-12895.0494187973
-12895.0932537056
-12895.1211058107
-12895.0998103549
-12895.0983599007
-12895.1013952775
-12895.1296780003
-12895.094443419
-12895.1174962468
-12895.1047865979
-12895.1204360675
-12895.1233731972
-12895.1148169825
-12895.1100568732
-12895.0737589934
-12895.1124530094
-12895.0851762855
-12895.0449981609
-12895.067338551
-12895.1212649333
-12895.08606382
-12895.1329961056
-12895.1310637318
-12895.0650955582
-12895.0694498771
-12895.1362707561
-12895.1016553219
-12895.117518334
-12895.146991221
-12895.095040505
-12895.0771175162
-12895.1042664537
-12895.1195337291
-12895.1018464406
-12895.1100705085
-12895.0540229928
-12895.1158224003
-12895.1220270667
-12895.1122204798
-12895.1280088592
-12895.0793348012
-12895.0806299079
-12895.1195842076
-12895.1039490229
-12895.0956742668
-12895.1351834715
-12895.0713271272
-12895.1166277724
-12895.1097434137
-12895.0905299779
-12895.0912998685
-12895.1011122233
-12895.141513248
-12895.0990678372
-12895.0720203795
-12895.118993303
-12895.1087779168
-12895.1028477004
-12895.0972296164
-12895.1118948148
-12895.0652614867
-12895.112094255
-12895.0551763292
-12895.0872998425
-12895.1113856008
-12895.1169240329
-12895.1267220466
-12895.0883803439
-12895.0978503824
-12895.1323486974
-12895.1145838821
-12895.1007270856
-12895.0890765278
-12895.0870659829
-12895.071152013
-12895.0826724554
-12895.0944429659
-12895.0993615375
-12895.0916801699
-12895.0879413946
-12895.0714574163
-12895.0839467572
-12895.0760194532
-12895.1303003671
-12895.1003382404
-12895.1202443112
-12895.098083413
-12895.1043163553
-12895.1182985445
-12895.0990176943
-12895.1161958111
-12895.0698115905
-12895.0996505933
-12895.0990215346
-12895.073791354
-12895.1309353774
-12895.0915090806
-12895.1270243573
-12895.0819833169
-12895.0768051706
-12895.0932441492
-12895.1170663054
-12895.0730550464
-12895.0843872512
-12895.1155795794
-12895.120512072
-12895.0995821368
-12895.1066708431
-12895.1078022551
-12895.1291990839
-12895.0950118283
-12895.1070757368
-12895.0790659453
-12895.0678227495
-12895.0910790911
-12895.1086859662
-12895.1116553472
-12895.1162913187
-12895.0982184925
-12895.1181169206
-12895.0938780969
-12895.0652113926
-12895.0823575529
-12895.1047507033
-12895.087374412
-12895.0822838674
-12895.1151364686
-12895.0948940738
-12895.0774322641
-12895.1162874669
-12895.1071004406
-12895.0922315047
-12895.0814937599
-12895.1177387961
-12895.1152794031
-12895.111399926
-12895.1107992234
-12895.125993494
-12895.1221455289
-12895.0959445775
-12895.1159105062
-12895.1034720988
-12895.0820251487
-12895.1021034543
-12895.1071404341
-12895.0895814537
-12895.0801607743
-12895.0844709727
-12895.077927363
-12895.0808072236
-12895.095750444
-12895.1248650655
-12895.0921627638
-12895.1305649785
-12895.1104750523
-12895.08867009
-12895.0670119236
-12895.1000441991
-12895.1128999917
-12895.1057605438
-12895.1179455338
-12895.091634756
-12895.1194984256
-12895.1251974158
-12895.113707856
-12895.1292355536
-12895.1383603766
-12895.0817191151
-12895.1357934594
-12895.1028490793
-12895.088931585
-12895.1080873927
-12895.1142092377
-12895.1055445159
-12895.1052781796
-12895.1272138006
-12895.10580292
-12895.1067039254
-12895.1018873821
-12895.1157280277
-12895.1243324728
-12895.123191544
-12895.10049816
-12895.0866585693
-12895.0952217053
-12895.1035160475
-12895.134444214
-12895.111672871
-12895.1028629635
-12895.0746497705
-12895.1061862701
-12895.0953575171
-12895.0955352895
-12895.0952066297
-12895.0659755478
-12895.1054808751
-12895.1320669121
-12895.0723776842
-12895.1155348344
-12895.0763859043
-12895.1344750339
-12895.0802888867
-12895.0836896279
-12895.105577448
-12895.0795600232
-12895.1027648566
-12895.1307694045
-12895.0588688706
-12895.0814737684
-12895.093214577
-12895.0840609924
-12895.0911665756
-12895.0953817128
-12895.1171391235
-12895.1065805504
-12895.1091643891
-12895.0652858777
-12895.0774618732
-12895.0933789035
-12895.1028117388
-12895.1270946064
-12895.09714603
-12895.1183166176
-12895.1225560031
-12895.1021465401
-12895.0762703586
-12895.1303613434
-12895.1251587548
-12895.1117458253
-12895.1064599719
-12895.1383634675
-12895.0939477594
-12895.0890461696
-12895.0834547967
-12895.1319977714
-12895.1019205587
-12895.0936530259
-12895.0922132523
-12895.1086997767
-12895.0978161349
-12895.1126510849
-12895.1118602634
-12895.1019249556
-12895.0983431793
-12895.0943711698
-12895.1018093658
-12895.1010623179
-12895.0757608916
-12895.107591831
-12895.0721085788
-12895.1142770644
-12895.0852545156
-12895.1037995646
-12895.0842954813
-12895.1301037871
-12895.0721694076
-12895.1125953678
-12895.0987999752
-12895.0962052166
-12895.126768703
-12895.0574050897
-12895.1022932449
-12895.0845418485
-12895.1258628045
-12895.0962466064
-12895.1060835755
-12895.1269043301
-12895.0878399532
-12895.0899040554
-12895.1116313154
-12895.1217645835
-12895.1132706966
-12895.1312575973
-12895.1496987844
-12895.0853386758
-12895.1172381843
-12895.1207202288
-12895.0959240679
-12895.1223385848
-12895.1392934505
-12895.0776380075
-12895.1060073292
-12895.0936494441
-12895.1226252591
-12895.1220336267
-12895.0887470801
-12895.0951313325
-12895.103922733
-12895.1508312474
-12895.1009894149
-12895.1285761726
-12895.1149334375
-12895.09100172
-12895.0813137668
-12895.0737204438
-12895.0807515351
-12895.1117736801
-12895.099199374
-12895.0818178689
-12895.0777748154
-12895.1077299448
-12895.0880479383
-12895.0845708943
-12895.1151134758
-12895.0977953169
-12895.1075193387
-12895.0874086501
-12895.1156510643
-12895.1248561746
-12895.089382648
-12895.1285556558
-12895.1169577783
-12895.1268211355
-12895.0970668219
-12895.0920121115
-12895.1123776984
-12895.0653023258
-12895.1183209805
-12895.0984833108
-12895.0731763616
-12895.0804217783
-12895.1165534024
-12895.0993122647
-12895.066330036
-12895.0700767533
-12895.0792000645
-12895.0650002671
-12895.1188028451
-12895.1246754468
-12895.0831696663
-12895.0950175382
-12895.0758779792
-12895.1017415186
-12895.0969155703
-12895.1381009548
-12895.1090197621
-12895.1367763642
-12895.0942114389
-12895.1147978002
-12895.1498093873
-12895.0705910533
-12895.0737778866
-12895.0761280139
-12895.0984891602
-12895.0954280084
-12895.0756602816
-12895.1063629446
-12895.0898738237
-12895.1156279748
-12895.1071749112
-12895.0963565109
-12895.1020957455
-12895.1253411332
-12895.0849868767
-12895.1159882134
-12895.0857753163
-12895.0743468966
-12895.1200287217
-12895.123700594
-12895.0922452728
-12895.0696144225
-12895.1100699688
-12895.0939925386
-12895.0927501887
-12895.106160214
-12895.0911201431
-12895.1016942496
-12895.0907871042
-12895.1066365265
-12895.1068545774
-12895.0849613052
-12895.0877901795
-12895.0961037933
-12895.1226268288
-12895.1085866033
-12895.0814676838
-12895.0804630603
-12895.1155464307
-12895.0667107982
-12895.1087073092
-12895.064335107
-12895.0875393024
-12895.1038908864
-12895.1280517165
-12895.0954642667
-12895.0965938589
-12895.0843571759
-12895.1084974831
-12895.0769508156
-12895.1339862955
-12895.1008173068
-12895.1183838312
-12895.1220434656
-12895.0914471104
-12895.0862713149
-12895.1179862302
-12895.0903626651
-12895.0813937694
-12895.097271194
-12895.0560034256
-12895.0892348126
-12895.1355506903
-12895.1263632721
-12895.1318673992
-12895.1248772583
-12895.1210425335
-12895.12280316
-12895.0756161418
-12895.1259691543
-12895.1109865465
-12895.0965105577
-12895.0892787967
-12895.1014631595
-12895.1309190999
-12895.1022171698
-12895.1139084077
-12895.1016087061
-12895.1057806625
-12895.0985210637
-12895.1282820881
-12895.0985089776
-12895.0542679429
-12895.114184719
-12895.1254588714
-12895.0938666057
-12895.1258405317
-12895.0530417876
-12895.1124098679
-12895.1056382724
-12895.1418465445
-12895.0855717285
-12895.1370812127
-12895.0983964466
-12895.0789865447
-12895.0981404784
-12895.1300866955
-12895.1020725987
-12895.1091670811
-12895.1214971743
-12895.0640167304
-12895.1128619428
-12895.0914805587
-12895.1254670725
-12895.0720506129
-12895.133683992
-12895.1020486758
-12895.0912177462
-12895.1182896083
-12895.0874974537
-12895.1509105597
-12895.0707906326
-12895.122739574
-12895.1318489715
-12895.1106727866
-12895.0912862078
-12895.1319930195
-12895.0825073473
-12895.0814538981
-12895.1057297644
-12895.1513418385
-12895.0928328279
-12895.0998871815
-12895.1385387896
-12895.1121413668
-12895.1016890632
-12895.0755314351
-12895.0784745509
-12895.0866047314
-12895.091295728
-12895.081903484
-12895.1409897288
-12895.0766881705
-12895.0955083499
-12895.1109530038
-12895.0996897496
-12895.1055827255
-12895.1315106546
-12895.1044513946
-12895.1050668974
-12895.1153934017
-12895.1198835816
-12895.1022147211
-12895.109368375
-12895.1139956531
-12895.0761978331
-12895.1014823386
-12895.1185152493
-12895.1030548303
-12895.084249042
-12895.1024746579
-12895.0869278545
-12895.1028987773
-12895.1109707599
-12895.1105810136
-12895.1376533771
-12895.108437319
-12895.1144434939
-12895.1152205187
-12895.0968430751
-12895.1214642282
-12895.1164302646
-12895.1185094106
-12895.1284511383
-12895.1163930592
-12895.0849734225
-12895.1336641319
-12895.1168259245
-12895.0690862386
-12895.1138268473
-12895.1041735141
-12895.0985219392
-12895.1053455342
-12895.1228282412
-12895.1266690057
-12895.0983519934
-12895.126517437
-12895.0978959183
-12895.126479464
-12895.1001436748
-12895.090175798
-12895.1119658381
-12895.1044725934
-12895.0721762724
-12895.1478621586
-12895.1271503703
-12895.1350579483
-12895.122747981
-12895.1349312156
-12895.0828093144
-12895.0823744032
-12895.100047708
-12895.1130766508
-12895.0972591026
-12895.1041988749
-12895.0946815841
-12895.1065501924
-12895.0784240156
-12895.0995050811
-12895.1154319222
-12895.0830027153
-12895.130585215
-12895.0858747454
-12895.1132703363
-12895.107871558
-12895.1587563018
-12895.1251981326
-12895.1153437876
-12895.1075568081
-12895.122616532
-12895.108288651
-12895.113195758
-12895.1212980471
-12895.0873412938
-12895.1024100775
-12895.0812161639
-12895.0873463115
-12895.0967124867
-12895.1126174324
-12895.1166295273
-12895.1238578456
-12895.1086293397
-12895.074633089
-12895.098607952
-12895.1010578017
-12895.1317370485
-12895.113183773
-12895.0964288352
-12895.1215747198
-12895.1102718845
-12895.0675530088
-12895.1174847626
-12895.1169651754
-12895.1002972448
-12895.0975067117
-12895.0913686906
-12895.1148023962
-12895.1464432544
-12895.116649338
-12895.0884350836
-12895.1009288721
-12895.1412523698
-12895.111029787
-12895.1131175737
-12895.1319839077
-12895.118292764
-12895.0775477729
-12895.1225927672
-12895.1313757771
-12895.0938635208
-12895.1208902206
-12895.0837770273
-12895.0829634959
-12895.0946388111
-12895.1129218531
-12895.1028043771
-12895.0778865075
-12895.0891336962
-12895.0799734911
-12895.0962253439
-12895.075766926
-12895.1086092159
-12895.1013612132
-12895.1157684145
-12895.1223962597
-12895.1098393723
-12895.079822513
-12895.086184482
-12895.1332788798
-12895.1209455898
-12895.1371943651
-12895.1348212978
-12895.0913509736
-12895.1205993563
-12895.1101520917
-12895.118183308
-12895.1280630123
-12895.1131737648
-12895.1053232438
-12895.1050613688
-12895.0869820071
-12895.0795572963
-12895.0715343493
-12895.0992404799
-12895.0974658733
-12895.1297901599
-12895.1090965728
-12895.1100494194
-12895.1143344142
-12895.1412979241
-12895.092588089
-12895.1260539518
-12895.1084244073
-12895.1003711046
-12895.1125463775
-12895.1250630696
-12895.1243725581
-12895.0911616008
-12895.1031951773
-12895.0877249852
-12895.1285281238
-12895.0839018892
-12895.1038824922
-12895.0837800817
-12895.0864536214
-12895.0729730875
-12895.106758134
-12895.0975869997
-12895.1066446779
-12895.0786209333
-12895.1304546152
-12895.1003679938
-12895.0937774064
-12895.0961614173
-12895.1054547072
-12895.0824246309
-12895.1143986905
-12895.0788340682
-12895.1076934772
-12895.1274580828
-12895.0975328467
-12895.0951399229
-12895.1220856063
-12895.1034945537
-12895.1114707233
-12895.1071740649
-12895.1161932625
-12895.1350511307
-12895.1164764097
-12895.1034804713
-12895.1201698361
-12895.1182488421
-12895.0993203305
-12895.1063642295
-12895.0680035383
-12895.0475278227
-12895.127060282
-12895.130622551
-12895.0983408434
-12895.1166562701
-12895.1104870749
-12895.1209866458
-12895.1329412791
-12895.0960651792
-12895.1202273929
-12895.0816248621
-12895.0728883268
-12895.0906208218
-12895.1096511669
-12895.1075285395
-12895.1260872562
-12895.0974338997
-12895.0915195578
-12895.1182567521
-12895.1208350789
-12895.1157533741
-12895.0937151282
-12895.1193696923
-12895.0989743793
-12895.1011201695
-12895.1278219804
-12895.1195844965
-12895.0897307739
-12895.1082426757
-12895.12426
-12895.1300995497
-12895.1126318767
-12895.111019842
-12895.1095776288
-12895.1248818479
-12895.1052131008
-12895.1024897404
-12895.1084242619
-12895.0998499237
-12895.0788200314
-12895.1271324957
-12895.110033605
-12895.096712282
-12895.0973248223
-12895.1189017064
-12895.1161311214
-12895.1326066675
-12895.1222194654
-12895.0268107386
-12895.1189959624
-12895.1323722369
-12895.1010553121
-12895.1010796262
-12895.0922985654
-12895.0956369147
-12895.114343505
-12895.1289405456
-12895.107729216
-12895.1481452122
-12895.1171421601
-12895.1292624402
-12895.091333312
-12895.1457344952
-12895.1156579686
-12895.0741277912
-12895.1149318516
-12895.1097014731
-12895.0921285357
-12895.1082643532
-12895.129530576
-12895.0946692984
-12895.1348684836
-12895.0814921506
-12895.0983737055
-12895.0820495694
-12895.0942028319
-12895.1000821204
-12895.0814513582
-12895.1017964959
-12895.0842572249
-12895.1154402681
-12895.0995674122
-12895.0735599048
-12895.1126607691
-12895.1271724981
-12895.0708471668
-12895.1055160007
-12895.131249307
-12895.0998720826
-12895.1135211173
-12895.0462584362
-12895.120591902
-12895.0859470003
-12895.078413604
-12895.1198872926
-12895.1114207131
-12895.0865014014
-12895.0934479022
-12895.0764890261
-12895.1035372007
-12895.0672878457
-12895.067032087
-12895.0568200966
-12895.1356761878
-12895.1089612342
-12895.1219105109
-12895.1052519604
-12895.0914249361
-12895.1086130203
-12895.0895808051
-12895.0794343138
-12895.1045664461
-12895.1150621979
-12895.1017655411
-12895.1366351653
-12895.1136678683
-12895.0703859582
-12895.1083526541
-12895.0872323067
-12895.1117958967
-12895.0911889231
-12895.077314971
-12895.082382792
-12895.096881476
-12895.086074551
-12895.1183555956
-12895.0796508119
-12895.1075369514
-12895.0957548534
-12895.1288784808
-12895.1090069264
-12895.094867659
-12895.1116412248
-12895.1128607097
-12895.1002668702
-12895.1104954355
-12895.1351419104
-12895.098507992
-12895.1224000401
-12895.1154532078
-12895.0791999614
-12895.1187223057
-12895.07778716
-12895.0827439258
-12895.0897505366
-12895.0854608022
-12895.0948566517
-12895.0666836994
-12895.0897966388
-12895.1108960955
-12895.1236539314
-12895.0709503684
-12895.1158266526
-12895.1466689093
-12895.1164286674
-12895.0816301444
-12895.1096471108
-12895.1234787146
-12895.0905804921
-12895.047146069
-12895.1103211573
-12895.1197365871
-12895.0971302733
-12895.1173604504
-12895.0954896091
-12895.1139586127
-12895.0859351881
-12895.1193198887
-12895.0767475064
-12895.1337948422
-12895.0721047788
-12895.1170763173
-12895.0873675112
-12895.0771441461
-12895.123800935
-12895.1351411953
-12895.1214710057
-12895.1063073966
-12895.0998184951
-12895.11735909
-12895.1154662461
-12895.1053529505
-12895.1318565245
-12895.0641258512
-12895.1130303192
-12895.0726220476
-12895.100612532
-12895.0861687779
-12895.115804643
-12895.097160484
-12895.1305946049
-12895.1211823555
-12895.0986250128
-12895.1192026707
-12895.0923600049
-12895.1205779775
-12895.0947493604
-12895.1055828136
-12895.0927414378
-12895.0943158708
-12895.0943026155
-12895.1626536632
-12895.0952875859
-12895.0921315021
-12895.1386191539
-12895.1077707723
-12895.1024939927
-12895.1051887925
-12895.100272265
-12895.0779938439
-12895.1291387828
-12895.0792604621
-12895.0900574594
-12895.0893622605
-12895.1140409032
-12895.1090691865
-12895.1274327018
-12895.0837986584
-12895.085667772
-12895.1237566517
-12895.0936801028
-12895.1263888014
-12895.1357503567
-12895.0636717131
-12895.1261727586
-12895.0858735936
-12895.1220106223
-12895.1419817452
-12895.1169250702
-12895.1259792301
-12895.1242220002
-12895.1231937148
-12895.1121736287
-12895.1029757739
-12895.0883333015
-12895.1094521061
-12895.0965098967
-12895.103892225
-12895.1002631346
-12895.0975383759
-12895.141623125
-12895.0944068005
-12895.1378340664
-12895.0901566978
-12895.0694759266
-12895.0889930555
-12895.1161030407
-12895.1226477024
-12895.1364822982
-12895.1359713851
-12895.1094185991
-12895.1059312078
-12895.1484951699
-12895.0924943117
-12895.1033187041
-12895.136725288
-12895.0844833406
-12895.1267901642
-12895.1175757102
-12895.1317324404
-12895.1271447262
-12895.1492301669
-12895.1260432543
-12895.118931137
-12895.0847245279
-12895.12732881
-12895.1270643078
-12895.1384071163
-12895.100724946
-12895.1294703293
-12895.1373309305
-12895.087136076
-12895.1321822842
-12895.1390526573
-12895.1303459516
-12895.1326842693
-12895.1173671256
-12895.1301846752
-12895.1463589562
-12895.0983687946
-12895.0981278825
-12895.1198998883
-12895.0387898074
-12895.1353490454
-12895.1150204271
-12895.1133239831
-12895.1112766982
-12895.1181944003
-12895.1263122848
-12895.1394700556
-12895.0806538423
-12895.1400427921
-12895.0956516063
-12895.0988434476
-12895.1290365934
-12895.0936991691
-12895.1290375722
-12895.1266582852
-12895.1037627468
-12895.0721251409
-12895.1211325928
-12895.1124867683
-12895.134408556
-12895.1116313344
-12895.1109230558
-12895.1085316874
-12895.0976903469
-12895.1309793092
-12895.1044882317
-12895.1538697265
-12895.0727057564
-12895.0868161527
-12895.1424015834
-12895.0886692578
-12895.1279316174
-12895.1250080262
-12895.0807229839
-12895.0811411836
-12895.0948897573
-12895.0902556083
-12895.1124512607
-12895.0827851622
-12895.1405183631
-12895.1054501977
-12895.0967377808
-12895.1197572258
-12895.1162384704
-12895.1390893385
-12895.0877315985
-12895.0938370105
-12895.1226520483
-12895.0945144168
-12895.0597961312
-12895.1072660585
-12895.1003159106
-12895.0916865093
-12895.0966238209
-12895.0984574443
-12895.1458215345
-12895.1293196746
-12895.1132605799
-12895.1118644461
-12895.1223305715
-12895.0723831154
-12895.1141607607
-12895.1075862228
-12895.1199400055
-12895.1340029761
-12895.0788310155
-12895.0534122665
-12895.1371777395
-12895.1193829485
-12895.1188221267
-12895.1264053974
-12895.1296463698
-12895.1460209407
-12895.1397523129
-12895.0939122069
-12895.1166977396
-12895.1120840916
-12895.076887349
-12895.1177839559
-12895.0904809708
-12895.1175939845
-12895.1558759771
-12895.1115925537
-12895.1062747157
-12895.115932908
-12895.0764104562
-12895.1284482295
-12895.0931830221
-12895.0745083659
-12895.1146420516
-12895.0985151647
-12895.1167348169
-12895.10049723
-12895.0932803478
-12895.0920068641
-12895.1495669556
-12895.1240004879
-12895.1383419805
-12895.113574818
-12895.0806743801
-12895.1115025693
-12895.1001366304
-12895.0869377683
-12895.1029435948
-12895.0877568493
-12895.1146972812
-12895.0819248263
-12895.1164199735
-12895.1192689141
-12895.1190065854
-12895.1143327847
-12895.099978234
-12895.1161896865
-12895.12978386
-12895.0942801702
-12895.1289264195
-12895.1465420455
-12895.121294666
-12895.0805101438
-12895.1161382427
-12895.0855965836
-12895.1077707814
-12895.128299686
-12895.1300701221
-12895.1137038224
-12895.1158051721
-12895.0919043995
-12895.1066100787
-12895.1362197803
-12895.1356028331
-12895.1001019695
-12895.0749760092
-12895.1252497024
-12895.1175999949
-12895.137717625
-12895.1162590076
-12895.1112188272
-12895.1074619453
-12895.1122148975
-12895.1334015126
-12895.1079096366
-12895.1372647264
-12895.1325966964
-12895.0878383388
-12895.0935373378
-12895.0863315286
-12895.1111264421
-12895.1035475964
-12895.09692007
-12895.119577991
-12895.1185443532
-12895.1098014423
-12895.0879236478
-12895.1191599412
-12895.1156394621
-12895.0998220703
-12895.101937766
-12895.1137823376
-12895.1180003528
-12895.1114779178
-12895.1164869869
-12895.1045853859
-12895.1106168028
-12895.1245240775
-12895.1148815236
-12895.0861840233
-12895.1041476734
-12895.1158775124
-12895.0920746767
-12895.1135046328
-12895.1056951136
-12895.1155395495
-12895.0924593234
-12895.1377260598
-12895.0945292807
-12895.108973519
-12895.12717384
-12895.1021725255
-12895.118164463
-12895.0777996033
-12895.1197891696
-12895.1295829622
-12895.0967311076
-12895.1071643517
-12895.1228978916
-12895.136391081
-12895.0865850925
-12895.1219938019
-12895.1292664347
-12895.0870069827
-12895.1121325423
-12895.1266248777
-12895.094820445
-12895.0873079407
-12895.1035093698
-12895.1150449978
-12895.1206019243
-12895.1569056833
-12895.0904200261
-12895.1309357113
-12895.0741605735
-12895.1169684082
-12895.1264968803
-12895.1090759258
-12895.0724152036
-12895.095342916
-12895.090768939
-12895.1117425154
-12895.1153416148
-12895.1114862786
-12895.1321269617
-12895.0961909951
-12895.1162072813
-12895.1179799984
-12895.0898310081
-12895.1253625236
-12895.1255298698
-12895.1061238909
-12895.1098105295
-12895.1102247248
-12895.1070736398
-12895.0916490599
-12895.0923585435
-12895.1091396574
-12895.1283611443
-12895.1027623251
-12895.0817570806
-12895.0976865985
-12895.1322934864
-12895.1492535117
-12895.0847271539
-12895.0928677762
-12895.097888881
-12895.1015337063
-12895.1253769531
-12895.0903466582
-12895.1266230011
-12895.0841508478
-12895.1012000513
-12895.1206725501
-12895.0902345111
-12895.1385649467
-12895.1324930279
-12895.1133617775
-12895.1133819799
-12895.0980716263
-12895.1309379388
-12895.1393917072
-12895.1091489414
-12895.1280258997
-12895.0955568128
-12895.1323349341
-12895.0878334124
-12895.1192778593
-12895.1125585933
-12895.1039869042
-12895.1075033394
-12895.1021785077
-12895.1254817974
-12895.0825177309
-12895.0916039707
-12895.0775121819
-12895.0894271032
-12895.0837987203
-12895.1044198475
-12895.0894315384
-12895.1353910461
-12895.0921269837
-12895.1156494338
-12895.128737642
-12895.1238357267
-12895.1048028249
-12895.0905838422
-12895.0948831544
-12895.0906082567
-12895.1002697574
-12895.1169519748
-12895.1298093274
-12895.1202677521
-12895.1020041437
-12895.0920920249
-12895.0992408845
-12895.1261508169
-12895.1406251416
-12895.1043150151
-12895.1220104788
-12895.1304117279
-12895.0962401188
-12895.1119131636
-12895.1406422439
-12895.098066171
-12895.112570939
-12895.1198067791
-12895.0942220193
-12895.1055580137
-12895.0807280877
-12895.113400593
-12895.1358951762
-12895.10380041
-12895.1206331171
-12895.0943522099
-12895.1130110898
-12895.1263935679
-12895.1159879399
-12895.1271473333
-12895.1034862588
-12895.1104771327
-12895.0952750077
-12895.0615671069
-12895.1193048785
-12895.0810150773
-12895.0977198303
-12895.1160900119
-12895.0887056103
-12895.1178854937
-12895.1115207007
-12895.1103869284
-12895.0783890461
-12895.1133431075
-12895.0907990278
-12895.1229954553
-12895.1173749289
-12895.1207841165
-12895.074853818
-12895.093778958
-12895.0749109405
-12895.081860973
-12895.1169687325
-12895.1255221785
-12895.0907734117
-12895.1005567478
-12895.0876134769
-12895.0894507393
-12895.0717235255
-12895.0732410784
-12895.1303889363
-12895.1214173436
-12895.1045540841
-12895.1097977735
-12895.0849123023
-12895.1129281379
-12895.0870653883
-12895.0980620186
-12895.1084321607
-12895.0606832836
-12895.0836708031
-12895.0825351606
-12895.117377574
-12895.1259928886
-12895.1244294606
-12895.0861805534
-12895.0960860713
-12895.1100342461
-12895.1005583693
-12895.0979361413
-12895.1163697854
-12895.0979545531
-12895.130834137
-12895.1251549824
-12895.114240044
-12895.0787139599
-12895.0995890791
-12895.105304313
-12895.1166785599
-12895.1108668281
-12895.1287715583
-12895.0967487062
-12895.0758564036
-12895.113158024
-12895.0978103247
-12895.1055332421
-12895.1186252679
-12895.0985114093
-12895.1424598482
-12895.1187818647
-12895.1223004722
-12895.1167411196
-12895.0842518541
-12895.1239704193
-12895.122421072
-12895.118784188
-12895.0889621096
-12895.0916020787
-12895.1049743595
-12895.138807035
-12895.1457574984
-12895.1001901275
-12895.0833503843
-12895.1256398822
-12895.1429059673
-12895.1345395122
-12895.1287046933
-12895.0916714255
-12895.1048312555
-12895.1248353009
-12895.1021271995
-12895.0948391532
-12895.1127505107
-12895.1201070028
-12895.1176233002
-12895.1121716262
-12895.1534622091
-12895.1145193768
-12895.1345657918
-12895.0944870535
-12895.1030639354
-12895.0974670684
-12895.1318952331
-12895.1075851925
-12895.086061855
-12895.1497726681
-12895.0759660193
-12895.1441092529
-12895.1114444584
-12895.1213736308
-12895.1156264293
-12895.1100040912
-12895.1336884752
-12895.1139695488
-12895.1518090739
-12895.1129558081
-12895.1243904746
-12895.0540182128
-12895.1250640982
-12895.1050328866
-12895.0851775459
-12895.1100301774
-12895.1141895741
-12895.1143560679
-12895.113256562
-12895.1006348441
-12895.0713298627
-12895.0793943009
-12895.1280327109
-12895.1036932212
-12895.1023172663
-12895.083900702
-12895.1111905996
-12895.095726826
-12895.1020893793
-12895.1163262338
-12895.1174623533
-12895.0856702598
-12895.121331087
-12895.1245287983
-12895.0990035696
-12895.1184188185
-12895.1174474264
-12895.123169293
-12895.1046732937
-12895.1255447765
-12895.1197141149
-12895.116858755
-12895.1168389678
-12895.0884557739
-12895.1417016579
-12895.0919449062
-12895.1127485704
-12895.1331986403
-12895.1412552103
-12895.085021259
-12895.1221502911
-12895.1377261655
-12895.1152555431
-12895.1260555885
-12895.1163577747
-12895.1379197592
-12895.1466100805
-12895.1424870203
-12895.1287150209
-12895.0857436053
-12895.1051015438
-12895.1036324624
-12895.1177329795
-12895.1016976196
-12895.1186694477
-12895.1302757328
-12895.1194731169
-12895.0894382043
-12895.0882830307
-12895.1299940667
-12895.1213791849
-12895.0913654257
-12895.085005333
-12895.1460388012
-12895.1134606445
-12895.1063174466
-12895.1645909356
-12895.1085240648
-12895.1227443737
-12895.0670793249
-12895.1068352379
-12895.1479537918
-12895.1234278283
-12895.1391595832
-12895.1179131566
-12895.1542337158
-12895.1214433659
-12895.125979449
-12895.0997978316
-12895.1209393336
-12895.1213559083
-12895.1375861789
-12895.1175973226
-12895.1555047376
-12895.0738533594
-12895.0904000723
-12895.0971328277
-12895.1273765948
-12895.1129019237
-12895.111376808
-12895.1189501915
-12895.1131933655
-12895.1350909392
-12895.1035957648
-12895.0806093645
-12895.1225102364
-12895.0988167156
-12895.1088447324
-12895.1005122571
-12895.1022734553
-12895.125677395
-12895.075198247
-12895.115125635
-12895.1227177337
-12895.1339088377
-12895.1069276078
-12895.1194152665
-12895.0820755123
-12895.0712928043
-12895.1090609132
-12895.1078275551
-12895.0997245834
-12895.1442421941
-12895.1450366876
-12895.1268692836
-12895.0890127116
-12895.108410542
-12895.1309149542
-12895.1120632595
-12895.1181537553
-12895.0665112858
-12895.1384975035
-12895.1349211585
-12895.1155641723
-12895.1324735065
-12895.1309529988
-12895.0971086679
-12895.1059310687
-12895.1115936556
-12895.0891804566
-12895.1055853623
-12895.1249630553
-12895.135362009
-12895.0886038285
-12895.1342061145
-12895.1016822833
-12895.0941644822
-12895.1073511037
-12895.1197047972
-12895.1312527386
-12895.1206483796
-12895.1188576453
-12895.0975784694
-12895.1187633114
-12895.1381408804
-12895.1283158663
-12895.1122211604
-12895.1037088176
-12895.1425040581
-12895.1147657462
-12895.069721644
-12895.1370328585
-12895.1044698847
-12895.1261715487
-12895.120830936
-12895.1232270217
-12895.1093086624
-12895.1107084556
-12895.0933651213
-12895.0934831503
-12895.1431706693
-12895.1244876466
-12895.1407664073
-12895.1319065387
-12895.0769837437
-12895.0956026479
-12895.1203099924
-12895.1002354599
-12895.1399586552
-12895.1286011484
-12895.1353384421
-12895.1534452012
-12895.1328627909
-12895.0958066449
-12895.1036035332
-12895.1618441948
-12895.1381348462
-12895.1041327855
-12895.1449417146
-12895.1381094897
-12895.1430980245
-12895.0945731478
-12895.1142854898
-12895.1202553389
-12895.1199177871
-12895.1048011076
-12895.1201090545
-12895.0871805232
-12895.1310055722
-12895.1186509945
-12895.0868318577
-12895.0577568085
-12895.1180993321
-12895.120862219
-12895.0806078895
-12895.1099766746
-12895.0991877186
-12895.1073749634
-12895.1230133151
-12895.1076806025
-12895.1064205243
-12895.1084200152
-12895.1261575324
-12895.0819872848
-12895.151454367
-12895.122452778
-12895.132181797
-12895.1191555108
-12895.1339309958
-12895.1373831173
-12895.1071502521
-12895.1313172107
-12895.1006395062
-12895.1047235424
-12895.1228252918
-12895.1031014168
-12895.1576801612
-12895.1688353813
-12895.1049145539
-12895.1301246195
-12895.1030986522
-12895.0862296253
-12895.1100784306
-12895.077574942
-12895.1018655692
-12895.1078351157
-12895.0930359084
-12895.1144413229
-12895.1125180795
-12895.1350014137
-12895.0888138329
-12895.095611463
-12895.1212141814
-12895.1207852818
-12895.1206954193
-12895.1461455825
-12895.1329415265
-12895.1321354592
-12895.1079786991
-12895.1227668273
-12895.1059099123
-12895.1480300906
-12895.1181845579
-12895.1065740577
-12895.1195758628
-12895.1272543932
-12895.1254725291
-12895.112764329
-12895.1348907454
-12895.1340202254
-12895.1076129868
-12895.1451097623
-12895.1359795235
-12895.1255518458
-12895.0788926271
-12895.0676069143
-12895.1283093241
-12895.1073690133
-12895.1321392902
-12895.1168360487
-12895.1415778492
-12895.1321107843
-12895.1099172329
-12895.1036089249
-12895.1389974958
-12895.1243057044
-12895.1151900057
-12895.1236895652
-12895.1208408082
-12895.1432787819
-12895.1062600068
-12895.1141920391
-12895.1123074754
-12895.1273885698
-12895.0922236512
-12895.1274146888
-12895.1297538688
-12895.074419473
-12895.1100256839
-12895.0946221216
-12895.1153053212
-12895.1021660988
-12895.1212696286
-12895.0927582671
-12895.0868778732
-12895.1507846151
-12895.1075525429
-12895.0977983231
-12895.123408527
-12895.1170886614
-12895.0974137295
-12895.1250681626
-12895.123262191
-12895.1206402579
-12895.126004316
-12895.1070373179
-12895.1054863956
-12895.1313339986
-12895.1239274684
-12895.1503446975
-12895.1119987661
-12895.1312597705
-12895.1164937429
-12895.1049792936
-12895.0891695015
-12895.1097586938
-12895.1022402561
-12895.1190076943
-12895.1092131448
-12895.092512598
-12895.113123673
-12895.1144243049
-12895.0980702199
-12895.1302734531
-12895.1327681966
-12895.1261634535
-12895.0976620487
-12895.1477291194
-12895.1251626226
-12895.1483118444
-12895.1174916501
-12895.1133102927
-12895.138664629
-12895.115096097
-12895.1103127525
-12895.1224569365
-12895.1212208145
-12895.1344373744
-12895.139954774
-12895.1245710811
-12895.1177316532
-12895.1368366116
-12895.1108711425
-12895.1162443222
-12895.1234096296
-12895.1160016321
-12895.1212217601
-12895.0893902105
-12895.1439783377
-12895.0923008569
-12895.1079529776
-12895.0881872648
-12895.1159253669
-12895.1179115803
-12895.1274840516
-12895.1353336717
-12895.1084888789
-12895.1187371185
-12895.1421324716
-12895.1238441887
-12895.1199813546
-12895.1187226754
-12895.1350122375
-12895.1471543487
-12895.0969891206
-12895.1034220985
-12895.0622626015
-12895.1314010032
-12895.1170490797
-12895.1033381724
-12895.0625230522
-12895.0864866248
-12895.0841323399
-12895.1301633353
-12895.1231397687
-12895.109271068
-12895.1058736031
-12895.1150521548
-12895.0919504158
-12895.1379731314
-12895.0921729425
-12895.1514273468
-12895.1153771893
-12895.1228224639
-12895.1221968799
-12895.1207807462
-12895.1375820703
-12895.1220887762
-12895.1093458521
-12895.1113605357
-12895.1193127653
-12895.1312808015
-12895.121013796
-12895.109141623
-12895.1277327837
-12895.1108115967
-12895.1254333337
-12895.1206752846
-12895.137994606
-12895.1136150619
-12895.1339215006
-12895.1464082225
-12895.1203293672
-12895.1579722301
-12895.129392417
-12895.1474745373
-12895.1214753567
-12895.1144604889
-12895.1606861763
-12895.0897359233
-12895.1257982676
-12895.0832384808
-12895.1060904307
-12895.1217963965
-12895.1524429179
-12895.108812447
-12895.1257187134
-12895.1203388227
-12895.1365016124
-12895.1296946972
-12895.1389403104
-12895.1184439662
-12895.1455586031
-12895.1225707788
-12895.1391129752
-12895.1135150339
-12895.1318283176
-12895.1277942591
-12895.1041893878
-12895.1245238925
-12895.1233484733
-12895.1246270572
-12895.1153536077
-12895.0951545027
-12895.13098578
-12895.1053626601
-12895.1517272694
-12895.1133802811
-12895.1092849674
-12895.1629818248
-12895.1575456842
-12895.1502671015
-12895.1454034987
-12895.1213890377
-12895.1352934688
-12895.1055585419
-12895.1206537294
-12895.1260366754
-12895.124636071
-12895.0996015044
-12895.135759548
-12895.0946531086
-12895.1130040426
-12895.0890370188
-12895.1193727968
-12895.123309445
-12895.1466360371
-12895.1420184758
-12895.1412688353
-12895.1000284107
-12895.110306879
-12895.150852708
-12895.1092150744
-12895.1502879802
-12895.1136762899
-12895.0864559994
-12895.1464655191
-12895.1157724307
-12895.1278191821
-12895.111519997
-12895.1404887046
-12895.1112796008
-12895.1261183976
-12895.1233144568
-12895.1165860529
-12895.1353175681
-12895.1288724935
-12895.1179157739
-12895.1110068774
-12895.1431870162
-12895.1202036697
-12895.1114489079
-12895.143748352
-12895.1059983029
-12895.1268449355
-12895.1302531459
-12895.0950758561
-12895.1323140161
-12895.1241441801
-12895.0711871923
-12895.1041109654
-12895.1308067481
-12895.1101594133
-12895.1378817872
-12895.1040916816
-12895.1350893967
-12895.1519068066
-12895.0892192856
-12895.1016061871
-12895.13809643
-12895.1401752819
-12895.1253622622
-12895.1079054013
-12895.1484548637
-12895.1138761242
-12895.1049050555
-12895.1090388791
-12895.131286453
-12895.1444512255
-12895.1115574814
-12895.1273135726
-12895.1496099901
-12895.1174657719
-12895.1332580313
-12895.1111506571
-12895.1268259818
-12895.1344086541
-12895.1550118749
-12895.133204076
-12895.1089668978
-12895.1410624948
-12895.1337670237
-12895.1173212474
-12895.1227624151
-12895.11699248
-12895.1087313061
-12895.1143504618
-12895.1133624151
-12895.1121800822
-12895.1335794911
-12895.14995922
-12895.1202704411
-12895.1565240535
-12895.1286703706
-12895.0943378986
-12895.1238605463
-12895.1385257479
-12895.1534137401
-12895.1528581641
-12895.1250363674
-12895.1234818287
-12895.1239351317
-12895.1223422967
-12895.1215485045
-12895.1257608073
-12895.0980455252
-12895.0858291776
-12895.1019746454
-12895.1228064421
-12895.1354230246
-12895.0812718117
-12895.1127018243
-12895.1731494537
-12895.1338868332
-12895.1263231038
-12895.1108118913
-12895.1226218124
-12895.1458728874
-12895.08446383
-12895.1108266763
-12895.090189835
-12895.1239535936
-12895.1203392397
-12895.1259588524
-12895.1091399937
-12895.1377446574
-12895.1151261265
-12895.132237694
-12895.1459508621
-12895.1519049467
-12895.1447039308
-12895.1142499885
-12895.1002676651
-12895.106506906
-12895.1390454468
-12895.1025627573
-12895.0744510268
-12895.1655972813
-12895.0979885054
-12895.1058810881
-12895.135964091
-12895.1205861323
-12895.1225310856
-12895.1386823668
-12895.1390191646
-12895.1310758515
-12895.1110365248
-12895.1508430395
-12895.1408764601
-12895.1238102173
-12895.1555317864
-12895.1411228152
-12895.1259677486
-12895.1340305838
-12895.1181506071
-12895.1216695791
-12895.1395605576
-12895.0927116261
-12895.1264073145
-12895.1362536625
-12895.0996003952
-12895.1198119348
-12895.1472919864
-12895.1303734904
-12895.1447630801
-12895.1017071675
-12895.1451232818
-12895.1405612667
-12895.108079742
-12895.1267707008
-12895.114881833
-12895.1231549832
-12895.1056091261
-12895.116242884
-12895.0986047883
-12895.0747373413
-12895.1209590813
-12895.125125875
-12895.1143572254
-12895.1293871017
-12895.1667882053
-12895.1456697294
-12895.1336175146
-12895.1157256533
-12895.1247732608
-12895.1147681406
-12895.1168418523
-12895.0895201831
-12895.0984109077
-12895.1414670794
-12895.1362559525
-12895.1236346201
-12895.0835881682
-12895.1361379138
-12895.1215819438
-12895.1030870207
-12895.1394598899
-12895.1348731625
-12895.1218744052
-12895.1232503703
-12895.0653594114
-12895.1244447428
-12895.1040279106
-12895.1523333253
-12895.1393120529
-12895.1309067275
-12895.1346697892
-12895.1003478959
-12895.1041453382
-12895.1135492641
-12895.1356642644
-12895.1332533838
-12895.1441435312
-12895.1368622903
-12895.1128641006
-12895.14482743
-12895.1173479897
-12895.1130484583
-12895.1303433108
-12895.1097625332
-12895.1189452554
-12895.10081237
-12895.1080892198
-12895.0883965036
-12895.1365341223
-12895.1361452743
-12895.1220186814
-12895.121438646
-12895.1135516127
-12895.1064834601
-12895.1053020637
-12895.1049318323
-12895.1043474897
-12895.1118976272
-12895.1099980476
-12895.1072681536
-12895.1373545281
-12895.1207892665
-12895.1325304924
-12895.0872944359
-12895.1077683366
-12895.1570122317
-12895.1179188396
-12895.1404153978
-12895.0850610825
-12895.1329249494
-12895.1394218043
-12895.131439968
-12895.1334011336
-12895.122789855
-12895.106127582
-12895.130540566
-12895.1232920664
-12895.1441760634
-12895.1412221615
-12895.090262139
-12895.1474120061
-12895.0960277769
-12895.1140656348
-12895.0923321474
-12895.0573838696
-12895.1197091817
-12895.1077745454
-12895.1313485725
-12895.1151845556
-12895.0954142951
-12895.1355742993
-12895.1321649444
-12895.0927441707
-12895.107398739
-12895.0975126118
-12895.1122777125
-12895.1060108445
-12895.1410856485
-12895.1134289563
-12895.1101657049
-12895.1087105698
-12895.0876775094
-12895.1543497257
-12895.1145969808
-12895.1173338819
-12895.1528549974
-12895.1167296515
-12895.0819914319
-12895.1051916151
-12895.1272511539
-12895.1016513344
-12895.1328279173
-12895.1226584978
-12895.1396729763
-12895.1401639836
-12895.0994914337
-12895.1451889947
-12895.1269173119
-12895.0889880998
-12895.1422207797
-12895.114281887
-12895.1080226971
-12895.1127719588
-12895.1315047949
-12895.1054684309
-12895.1156578338
-12895.0916587332
-12895.1416683385
-12895.1176525039
-12895.0983607994
-12895.1164550451
-12895.1264519726
-12895.1281669655
-12895.0997823547
-12895.0674425117
-12895.1108679623
-12895.1250211189
-12895.1119452466
-12895.116664008
-12895.102055625
-12895.1282771782
-12895.1035872676
-12895.1294144414
-12895.0903018496
-12895.0878339279
-12895.1092325938
-12895.0905420373
-12895.1065388656
-12895.1039416327
-12895.0800390943
-12895.1342275988
-12895.1070700438
-12895.111843839
-12895.1021595206
-12895.1415269093
-12895.1188571654
-12895.1109439323
-12895.131633305
-12895.1117424586
-12895.1246741531
-12895.1324577177
-12895.1233473069
-12895.1111867439
-12895.0957757162
-12895.1042401903
-12895.1180246015
-12895.077611607
-12895.0952602023
-12895.1003005525
-12895.1458062081
-12895.1060394103
-12895.1156158309
-12895.1116539462
-12895.1334318351
-12895.0870987278
-12895.0952408956
-12895.1291722478
-12895.0820592192
-12895.1417868886
-12895.131982818
-12895.1455055229
-12895.1225825733
-12895.1443407374
-12895.1352493791
-12895.0681562077
-12895.1197313791
-12895.130524772
-12895.1043886506
-12895.0791372684
-12895.1240337804
-12895.1178179485
-12895.155775241
-12895.1380574217
-12895.1056636088
-12895.1597017967
-12895.085266092
-12895.1194778816
-12895.1256164103
-12895.1186048466
-12895.0795240462
-12895.1066267286
-12895.1383528783
-12895.1414954565
-12895.0929625023
-12895.0948612558
-12895.1149204559
-12895.1154180045
-12895.0813225811
-12895.1067401968
-12895.1108866216
-12895.100573007
-12895.1511498637
-12895.1265371694
-12895.1394361638
-12895.1048351098
-12895.0899821024
-12895.1163258638
-12895.0929117383
-12895.1450223157
-12895.1232377055
-12895.1275328941
-12895.1275669511
-12895.122606267
-12895.1202471048
-12895.1307438567
-12895.1475041719
-12895.1211642776
-12895.1225311381
-12895.1060739239
-12895.1237965479
-12895.1129965606
-12895.1061861551
-12895.1165016421
-12895.1389087146
-12895.1336834863
-12895.1013630005
-12895.1238242203
-12895.1436502064
-12895.1162663054
-12895.1367589006
-12895.1200217859
-12895.1329085159
-12895.1340394286
-12895.1281137533
-12895.1161158439
-12895.1303381034
-12895.1374791697
-12895.1204540403
-12895.1330869005
-12895.1472264374
-12895.1213228113
-12895.1397289889
-12895.1369037696
-12895.118322175
-12895.1005362509
-12895.1229803187
-12895.1361614592
-12895.0917198393
-12895.1241081891
-12895.0933205146
-12895.1033630251
-12895.1507852269
-12895.1411030732
-12895.1379081685
-12895.0986104769
-12895.0930051355
-12895.1125350499
-12895.1229634449
-12895.1352627913
-12895.1333500706
-12895.1045874281
-12895.1099710711
-12895.0710434773
-12895.1123674973
-12895.1254901926
-12895.1184835426
-12895.0975299465
-12895.1163140569
-12895.1395890242
-12895.1310037558
-12895.094951761
-12895.1480447384
-12895.0958511084
-12895.1365264577
-12895.1260738466
-12895.1013105508
-12895.1142800365
-12895.1027415808
-12895.1193664937
-12895.1376880814
-12895.1055216886
-12895.0838327286
-12895.0956631708
-12895.136498828
-12895.1540486572
-12895.1239981255
-12895.1160255404
-12895.1069806401
-12895.085962684
-12895.1239362654
-12895.1303247695
-12895.1185528446
-12895.1280951565
-12895.1072692763
-12895.1040068055
-12895.1453576756
-12895.0965763407
-12895.0941323652
-12895.129713655
-12895.1368510024
-12895.1050802955
-12895.1092938178
-12895.1136608235
-12895.077095005
-12895.09747343
-12895.1139897914
-12895.0804760624
-12895.1360572706
-12895.1318955961
-12895.1270820536
-12895.1414440382
-12895.0938753036
-12895.0918031959
-12895.1268573768
-12895.100566843
-12895.1135388322
-12895.1331326759
-12895.1159867724
-12895.1110820329
-12895.1099316034
-12895.1150655231
-12895.0879314622
-12895.1072803786
-12895.1156445484
-12895.152167104
-12895.123141702
-12895.1232172906
-12895.1440456447
-12895.118213495
-12895.135255296
-12895.1285358383
-12895.1050991912
-12895.1377516544
-12895.1017830419
-12895.1003997988
-12895.1099984208
-12895.1212400721
-12895.1295731059
-12895.1420971861
-12895.1055320336
-12895.1104074422
-12895.1260576881
-12895.147173152
-12895.0894665216
-12895.1487825914
-12895.0923397515
-12895.0724149344
-12895.1211611276
-12895.1049870871
-12895.1046227335
-12895.1164535372
-12895.1037456647
-12895.069499509
-12895.0965315641
-12895.1111048444
-12895.1112447901
-12895.0916682161
-12895.1214526039
-12895.1053560871
-12895.1320013148
-12895.124611452
-12895.0943562123
-12895.1201596778
-12895.1520548628
-12895.1152700793
-12895.1203225604
-12895.056671181
-12895.1058783903
-12895.1187744475
-12895.122615091
-12895.1297514263
-12895.1553828913
-12895.0668527955
-12895.0800802466
-12895.1095760274
-12895.146180204
-12895.0964784984
-12895.1157020047
-12895.0748645618
-12895.1108470099
-12895.1355128211
-12895.1122531444
-12895.1032708423
-12895.121758418
-12895.1420152166
-12895.0965869356
-12895.1407948531
-12895.0912879371
-12895.114467968
-12895.1107624632
-12895.1449727138
-12895.1429485808
-12895.0999577327
-12895.1110999379
-12895.1570566039
-12895.1456038272
-12895.1176232781
-12895.1455192568
-12895.1026477301
-12895.09554326
-12895.0680021513
-12895.1319522791
-12895.1238498704
-12895.1405804768
-12895.0763463501
-12895.129555707
-12895.1033044994
-12895.1066968519
-12895.1015757857
-12895.1330122044
-12895.1282271275
-12895.1097617899
-12895.1300049074
-12895.1336287358
-12895.1310109511
-12895.1066334669
-12895.108014023
-12895.1052653392
-12895.1281513409
-12895.1187790322
-12895.1266012184
-12895.1334590814
-12895.1375706448
-12895.0843626587
-12895.1215565716
-12895.1353730219
-12895.114937269
-12895.1371350283
-12895.1447844418
-12895.1452168835
-12895.1152573846
-12895.1136860362
-12895.1524360932
-12895.1348034546
-12895.1513418121
-12895.0971875419
-12895.1041129278
-12895.1154301288
-12895.1131552398
-12895.1260738223
-12895.1176333981
-12895.1372395465
-12895.1193407594
-12895.0970582861
-12895.1440508047
-12895.119035371
-12895.0900920369
-12895.1217698269
-12895.1303951976
-12895.1051408099
-12895.1183857819
-12895.1169616116
-12895.0913988694
-12895.1446844171
-12895.096503008
-12895.0663197763
-12895.093152281
-12895.103629006
-12895.1026767453
-12895.1309329065
-12895.1408173087
-12895.1231133314
-12895.1411876176
-12895.1804114484
-12895.1568985524
-12895.1426357545
-12895.1131601354
-12895.0982986585
-12895.1023094041
-12895.113533919
-12895.1106589869
-12895.1126265772
-12895.1329021819
-12895.1164010599
-12895.1040560551
-12895.1024124335
-12895.1248623266
-12895.1114069875
-12895.1407446224
-12895.1367571088
-12895.1419283829
-12895.1520053009
-12895.1448884058
-12895.1026805121
-12895.1207749973
-12895.0764161902
-12895.1441696046
-12895.0956940454
-12895.1160598759
-12895.1330522256
-12895.1375743201
-12895.1142925744
-12895.1507019176
-12895.1187464917
-12895.1168965835
-12895.1375538411
-12895.136349638
-12895.1497381086
-12895.1258698128
-12895.1185181506
-12895.1242383418
-12895.1416873872
-12895.1443241706
-12895.1105315537
-12895.0803803386
-12895.1309258342
-12895.1288619257
-12895.1296347848
-12895.0923040052
-12895.1335583992
-12895.1384761939
-12895.1397112386
-12895.1252340882
-12895.1192194944
-12895.1613601926
-12895.1610584634
-12895.0659771673
-12895.1081088706
-12895.1505812739
-12895.1042463273
-12895.1228081325
-12895.115876695
-12895.1181227144
-12895.1302765362
-12895.1418622827
-12895.13002813
-12895.1194033107
-12895.1434596787
-12895.1327620855
-12895.1572504849
-12895.1299070692
-12895.1351033268
-12895.1112722695
-12895.1277797898
-12895.1325384868
-12895.1591589332
-12895.0908461677
-12895.1466740027
-12895.1411767264
-12895.1358188159
-12895.1759413414
-12895.127825133
-12895.136359566
-12895.1081202443
-12895.1554126149
-12895.1274897637
-12895.1314349485
-12895.1309994719
-12895.1208261001
-12895.1075672931
-12895.1493004905
-12895.1475550461
-12895.1172620841
-12895.1144531015
-12895.1227378238
-12895.1099307061
-12895.1457787648
-12895.0949654068
-12895.0989544423
-12895.1425401536
-12895.1075186803
-12895.0938575384
-12895.0935747453
-12895.1206841262
-12895.1182104371
-12895.1461957802
-12895.1587322379
-12895.1462664373
-12895.1304512111
-12895.1493709583
-12895.077973897
-12895.1422131423
-12895.1209477358
-12895.1535819499
-12895.1360823194
-12895.1397362352
-12895.1048681095
-12895.1070944021
-12895.1327156504
-12895.1262291833
-12895.1245408629
-12895.12386603
-12895.0906377541
-12895.1689068815
-12895.1435515988
-12895.127818062
-12895.1673647088
-12895.1547384053
-12895.1184936074
-12895.1285544107
-12895.1396156727
-12895.1611073769
-12895.1247608555
-12895.1270744929
-12895.1144104234
-12895.1193046052
-12895.1373260623
-12895.1226565215
-12895.0813605584
-12895.0989309677
-12895.1025742995
-12895.1470880554
-12895.1337448751
-12895.1011158223
-12895.1219562071
-12895.1236296874
-12895.0986858388
-12895.1392827897
-12895.1357430827
-12895.1292710581
-12895.1326520427
-12895.1524098502
-12895.127240524
-12895.1153777874
-12895.1321816562
-12895.1228418344
-12895.1538914804
-12895.1077951885
-12895.1375897508
-12895.1642850009
-12895.1566942678
-12895.1032207053
-12895.0879778134
-12895.1257388377
-12895.1391316294
-12895.1670086892
-12895.1550529187
-12895.1520269206
-12895.1482951956
-12895.1593602246
-12895.1411546277
-12895.1170050447
-12895.160145481
-12895.1635873428
-12895.1175904584
-12895.1211096656
-12895.1389459824
-12895.1287209633
-12895.1736137689
-12895.1323393483
-12895.1411406467
-12895.1515436035
-12895.1248030109
-12895.1346447378
-12895.1156019792
-12895.1177124285
-12895.1481575533
-12895.1331456787
-12895.1404562156
-12895.11669647
-12895.118970058
-12895.1278566221
-12895.1082971134
-12895.124940129
-12895.1486067745
-12895.1461658088
-12895.1129977802
-12895.1702367281
-12895.1402977385
-12895.1580542015
-12895.1213952052
-12895.1507909071
-12895.1195292897
-12895.1555483513
-12895.1503464737
-12895.1380200994
-12895.1134135548
-12895.1655128726
-12895.1491730769
-12895.1371333274
-12895.1267678225
-12895.1613514655
-12895.1302141648
-12895.1379816272
-12895.0911297285
-12895.1477542713
-12895.1421115081
-12895.1275357225
-12895.1198256823
-12895.1322369712
-12895.1515569524
-12895.1616725528
-12895.1198120777
-12895.1663957135
-12895.1265281568
-12895.1255987452
-12895.0989436484
-12895.1646809724
-12895.1015153433
-12895.1499723377
-12895.1304157753
-12895.1415434966
-12895.1183628666
-12895.1471238309
-12895.1238106224
-12895.0960826511
-12895.1311398383
-12895.1411462217
-12895.1674620537
-12895.1353958365
-12895.099294935
-12895.1623692138
-12895.1306577172
-12895.1212112256
-12895.1042971069
-12895.1228455425
-12895.1407241023
-12895.1335924607
-12895.1423814805
-12895.1347818151
-12895.1326536126
-12895.1276685276
-12895.1235011326
-12895.1379500997
-12895.122650849
-12895.1490947436
-12895.1028282573
-12895.1185744696
-12895.1371547798
-12895.1029393521
-12895.1478218691
-12895.1463517496
-12895.1418882494
-12895.1528391502
-12895.1607549938
-12895.1163815248
-12895.1583218898
-12895.0993831537
-12895.1564925038
-12895.1479920501
-12895.1173741533
-12895.1466689419
-12895.1537973813
-12895.1216819079
-12895.1758031401
-12895.1348491805
-12895.1316939093
-12895.1119653165
-12895.1211294127
-12895.1437029286
-12895.1377752925
-12895.1494714158
-12895.1333240361
-12895.1070613452
-12895.149995467
-12895.1333672524
-12895.1416359502
-12895.1200613529
-12895.1366455935
-12895.1460140276
-12895.1241862901
-12895.1532506531
-12895.1331373498
-12895.1294160644
-12895.1480578455
-12895.1260725064
-12895.1573915523
-12895.1402150429
-12895.1261298412
-12895.126097309
-12895.1275579532
-12895.1257992638
-12895.1349825213
-12895.1509922172
-12895.1464003602
-12895.1337433771
-12895.0932981084
-12895.1317761837
-12895.1735714566
-12895.1481307585
-12895.141092324
-12895.1234111832
-12895.1024611237
-12895.11523109
-12895.158243422
-12895.1392316982
-12895.1509814071
-12895.1211160002
-12895.1301109645
-12895.1190613021
-12895.1453757232
-12895.1207095023
-12895.1398421876
-12895.1043492009
-12895.1236023139
-12895.1390180502
-12895.1602417886
-12895.1386493018
-12895.1061074233
-12895.1477006109
-12895.1505121662
-12895.148257224
-12895.1283369342
-12895.1467586884
-12895.1321038733
-12895.1134601649
-12895.1564431624
-12895.1281964008
-12895.1256379587
-12895.1113247638
-12895.1095288805
-12895.0923061526
-12895.1564635533
-12895.1063359863
-12895.1230132178
-12895.1013494974
-12895.1819731769
-12895.1202446141
-12895.1435900553
-12895.1404523843
-12895.1534856813
-12895.13426289
-12895.1428755403
-12895.1380305631
-12895.1315928348
-12895.1334983248
-12895.14570982
-12895.1671568764
-12895.1354950771
-12895.0946712521
-12895.1275158829
-12895.1185022447
-12895.0970225733
-12895.1622725516
-12895.1503291813
-12895.1383070227
-12895.1324598911
-12895.1323910691
-12895.1469606059
-12895.1409722889
-12895.1309299456
-12895.1373053201
-12895.1372035436
-12895.1139633884
-12895.1450728175
-12895.145619668
-12895.1299897176
-12895.1670300254
-12895.0935542797
-12895.1595022737
-12895.1541896778
-12895.1281823723
-12895.1150112861
-12895.1579509302
-12895.1641328885
-12895.1219162624
-12895.1209305284
-12895.1247366185
-12895.1337132459
-12895.1267632137
-12895.1675369375
-12895.1356095825
-12895.148504662
-12895.1394100814
-12895.1555076559
-12895.1415987224
-12895.139585781
-12895.1017886292
-12895.1358228502
-12895.1375899032
-12895.1355776998
-12895.1525080969
-12895.1597621049
-12895.1365015909
-12895.1557503011
-12895.1209403654
-12895.1323423853
-12895.1195093091
-12895.1364746117
-12895.1477527949
-12895.1318590734
-12895.1373228867
-12895.1488351081
-12895.1061314258
-12895.1222843687
-12895.1172099755
-12895.1271178478
-12895.1439872619
-12895.1336390726
-12895.1530835127
-12895.1198805556
-12895.1088986158
-12895.1265669276
-12895.1475357892
-12895.0996045216
-12895.1341122181
-12895.1539292809
-12895.1542337084
-12895.1333586409
-12895.1027000751
-12895.1492795949
-12895.1249963578
-12895.1515804129
-12895.1660241454
-12895.1446124855
-12895.1320916604
-12895.1275618184
-12895.1549995775
-12895.1351366589
-12895.1179015587
-12895.1522864764
-12895.1485152451
-12895.1457902644
-12895.1457997301
-12895.0985957547
-12895.1330827687
-12895.1473496887
-12895.1641231908
-12895.1375504449
-12895.1524703116
-12895.1411367365
-12895.1243935728
-12895.1684028071
-12895.136330086
-12895.109487184
-12895.1263414876
-12895.1213323964
-12895.1500611218
-12895.1390096227
-12895.1603640075
-12895.1132078079
-12895.1425756817
-12895.1669664551
-12895.1753260521
-12895.1276946877
-12895.1243843521
-12895.10842293
-12895.1601823348
-12895.0987448097
-12895.1092444035
-12895.1692596978
-12895.128600518
-12895.1428582859
-12895.1383142787
-12895.1231327329
-12895.16889114
-12895.1389292443
-12895.1277881332
-12895.1430469092
-12895.1180640192
-12895.1625398002
-12895.1575505754
-12895.1467758802
-12895.1393708612
-12895.1345399314
-12895.1512459865
-12895.1223656347
-12895.1082476892
-12895.1451151686
-12895.1423137824
-12895.1320556407
-12895.1576938956
-12895.1134959727
-12895.1508109496
-12895.1569717254
-12895.0939663051
-12895.1461561744
-12895.137927301
-12895.1383304434
-12895.1375712533
-12895.1611651869
-12895.1287486315
-12895.1306180941
-12895.1381406736
-12895.1382295722
-12895.0820352204
-12895.1239637344
-12895.1450226665
-12895.0821345987
-12895.1079480874
-12895.1368321614
-12895.1036812412
-12895.1311185662
-12895.1244747784
-12895.115315454
-12895.1209184107
-12895.1261524731
-12895.1557833969
-12895.1561058024
-12895.1246922525
-12895.1141566337
-12895.1525014375
-12895.123019002
-12895.11099274
-12895.1393530823
-12895.137067064
-12895.1438625281
-12895.1633936493
-12895.1602693442
-12895.1312058041
-12895.0927244
-12895.096633117
-12895.1593998165
-12895.1632792192
-12895.1136213828
-12895.1051252231
-12895.1599871356
-12895.1412527711
-12895.150061716
-12895.1240663751
-12895.0823489662
-12895.1074159863
-12895.1045570128
-12895.096721675
-12895.1449909763
-12895.115743524
-12895.0975437557
-12895.1248915014
-12895.1172903892
-12895.135760364
-12895.1215866784
-12895.1337563083
-12895.1132230312
-12895.1340097755
-12895.1336856695
-12895.1144894916
-12895.1360383967
-12895.1097530259
-12895.1438691311
-12895.1374926907
-12895.140690286
-12895.1287663471
-12895.1345893521
-12895.1279210857
-12895.1290488544
-12895.1503703025
-12895.152432185
-12895.1378663114
-12895.1579580946
-12895.1348755877
-12895.1864324133
-12895.132536692
-12895.1731919702
-12895.1270826303
-12895.1651239517
-12895.142255044
-12895.1091411728
-12895.1502450918
-12895.1428802483
-12895.1520196511
-12895.1301804963
-12895.1179694141
-12895.1505719112
-12895.1129811517
-12895.1275225915
-12895.1161801002
-12895.1352269472
-12895.1296655247
-12895.1025533657
-12895.1397351749
-12895.1532554845
-12895.165423112
-12895.1427288883
-12895.1431654664
-12895.1479825649
-12895.1555510672
-12895.1501670207
-12895.1421312624
-12895.1271588444
-12895.1403342308
-12895.1392580551
-12895.0843577435
-12895.1244709131
-12895.1205213489
-12895.145654747
-12895.1105431563
-12895.1277067066
-12895.1501326375
-12895.1460984729
-12895.1383539925
-12895.1397061211
-12895.1411173554
-12895.1343096096
-12895.1595685279
-12895.1162322924
-12895.137359757
-12895.1393951998
-12895.0985612761
-12895.1476174465
-12895.1371770893
-12895.1658635459
-12895.1370619765
-12895.1257672523
-12895.147519841
-12895.1345050339
-12895.1366907251
-12895.1667413363
-12895.1389867282
-12895.1554849717
-12895.141047765
-12895.1497302258
-12895.1347097735
-12895.1365063142
-12895.1510460492
-12895.1378479
-12895.1487782283
-12895.1696709117
-12895.1814188379
-12895.1348286986
-12895.1452258161
-12895.1345243866
-12895.1318260266
-12895.1187193813
-12895.1428777335
-12895.1657573523
-12895.1501211196
-12895.1243117479
-12895.159829917
-12895.1511921357
-12895.1708105381
-12895.1625707268
-12895.14795362
-12895.1394455915
-12895.1682253197
-12895.156095195
-12895.1312917962
-12895.1422065232
-12895.1195877439
-12895.1663433221
-12895.1447042632
-12895.1415633241
-12895.175772768
-12895.1358518781
-12895.1653784484
-12895.1605967059
-12895.1302837829
-12895.1598884738
-12895.1194932092
-12895.145006237
-12895.0661114941
-12895.1413784841
-12895.1450525561
-12895.159695587
-12895.1325324344
-12895.1131628734
-12895.1588959742
-12895.0881093211
-12895.0838368218
-12895.1360608915
-12895.094228417
-12895.1547836109
-12895.1508403281
-12895.1590480643
-12895.1569497356
-12895.1631068994
-12895.159166856
-12895.1393472953
-12895.1530717194
-12895.1328980679
-12895.1243254073
-12895.18597378
-12895.1041396155
-12895.1759383851
-12895.1217604136
-12895.1545270643
-12895.1554588862
-12895.1185507196
-12895.1681228302
-12895.1500796935
-12895.12206544
-12895.1725341332
-12895.1530933212
-12895.1352286826
-12895.1614837987
-12895.115668761
-12895.1467863955
-12895.1060807874
-12895.160474864
-12895.1317254098
-12895.1593489001
-12895.1662369342
-12895.14813854
-12895.1381073204
-12895.1678489824
-12895.1469851916
-12895.1493367862
-12895.1377071846
-12895.1652986694
-12895.1374818387
-12895.1617122145
-12895.1155120855
-12895.161658137
-12895.137915325
-12895.1539708695
-12895.1663479733
-12895.1341782289
-12895.1415399105
-12895.1730786131
-12895.1735804484
-12895.1623837351
-12895.1241471923
-12895.1482945079
-12895.13208493
-12895.1361023395
-12895.1426722314
-12895.1569846811
-12895.1162659759
-12895.1303703147
-12895.1768386833
-12895.1466417748
-12895.1421558148
-12895.1183003075
-12895.1663902673
-12895.1308627798
-12895.1371365944
-12895.1430475284
-12895.1357266691
-12895.129489971
-12895.1666988168
-12895.1240205979
-12895.1702561451
-12895.1136729329
-12895.1548547997
-12895.1645200165
-12895.1437691284
-12895.1583615818
-12895.1574266814
-12895.125656083
-12895.1366915316
-12895.138868185
-12895.1137610615
-12895.1700776626
-12895.1498573707
-12895.1365354874
-12895.1466755505
-12895.142688255
-12895.1474166722
-12895.1137427558
-12895.1457854623
-12895.1462116307
-12895.1360782607
-12895.1153578041
-12895.1267002182
-12895.1351318785
-12895.1597459487
-12895.1592734654
-12895.140185471
-12895.1059693399
-12895.147531139
-12895.1293392668
-12895.1316220911
-12895.1610882018
-12895.1377248349
-12895.1605345371
-12895.1298745634
-12895.1168786398
-12895.1409129587
-12895.1593311356
-12895.1076385118
-12895.152687551
-12895.1474806696
-12895.1784899451
-12895.1469414332
-12895.1909513849
-12895.1745046946
-12895.1517541273
-12895.1549329087
-12895.1647631301
-12895.1651933464
-12895.121602779
-12895.1605809678
-12895.1523454604
-12895.1297679493
-12895.1568611853
-12895.1262232008
-12895.1559529613
-12895.1694226134
-12895.1103607974
-12895.1437847492
-12895.1726653603
-12895.121959295
-12895.1552126406
-12895.196110168
-12895.1510929161
-12895.1526302285
-12895.1593945155
-12895.1696198534
-12895.1390178092
-12895.1460525162
-12895.1440580075
-12895.1062165141
-12895.1220080291
-12895.1621713661
-12895.1472440971
-12895.1705314205
-12895.1765559821
-12895.1559697683
-12895.1476432716
-12895.1575061156
-12895.1268532348
-12895.1591905378
-12895.173390245
-12895.1292852015
-12895.1348830569
-12895.1253292099
-12895.1387992466
-12895.1484396963
-12895.1685533484
-12895.1427294511
-12895.1242180942
-12895.1596612201
-12895.1328715662
-12895.1218598703
-12895.1673030211
-12895.1488323457
-12895.1475596409
-12895.1424094019
-12895.1558552834
-12895.1871318914
-12895.1078712143
-12895.1743386024
-12895.1354273063
-12895.1140873145
-12895.1489496849
-12895.1614073226
-12895.1800262351
-12895.1677438291
-12895.166580409
-12895.1691612173
-12895.1618408752
-12895.1490787406
-12895.1322215463
-12895.1663390962
-12895.1580080711
-12895.1466025447
-12895.1279370974
-12895.165660355
-12895.1578117389
-12895.1400958906
-12895.1808036419
-12895.1337137734
-12895.1704067181
-12895.1644848598
-12895.1096154414
-12895.1436692047
-12895.1438156555
-12895.155130481
-12895.163567565
-12895.110680269
-12895.155107819
-12895.1216799453
-12895.1123960053
-12895.1699187761
-12895.13622325
-12895.1569880394
-12895.1212447346
-12895.1440908383
-12895.1365909128
-12895.1261291576
-12895.16629915
-12895.1398567566
-12895.1221490705
-12895.1431214072
-12895.1540366701
-12895.1415356017
-12895.1668543592
-12895.1657737825
-12895.1727581834
-12895.1552137486
-12895.1052975766
-12895.1222660241
-12895.1603106635
-12895.1520792763
-12895.1307751759
-12895.1194045207
-12895.1435937122
-12895.1199789994
-12895.1378865401
-12895.1610348102
-12895.1202069109
-12895.1444091363
-12895.1545895103
-12895.1704064089
-12895.1557559055
-12895.0823254799
-12895.1362752444
-12895.1494592127
-12895.1444013131
-12895.1532838773
-12895.1525985289
-12895.1514369924
-12895.1504285307
-12895.1525977817
-12895.1528578391
-12895.1640421468
-12895.1437877084
-12895.1504062462
-12895.1598356577
-12895.140494891
-12895.1432424712
-12895.1494357185
-12895.1752575359
-12895.1609979868
-12895.1261918329
-12895.1538581692
-12895.1596817098
-12895.1739204103
-12895.1698302539
-12895.144683494
-12895.1643431146
-12895.1118261324
-12895.1663466101
-12895.1237490034
-12895.1484946167
-12895.158518412
-12895.161081206
-12895.1649493244
-12895.1379419061
-12895.1208342944
-12895.1385802507
-12895.1463914366
-12895.1166049959
-12895.1492408492
-12895.1175499867
-12895.1507683607
-12895.1483100477
-12895.1403383318
-12895.1492822033
-12895.1498146252
-12895.1510080288
-12895.1360410114
-12895.1191673141
-12895.1098172677
-12895.1392711765
-12895.159031733
-12895.1255229112
-12895.1275375981
-12895.1656644998
-12895.1583215206
-12895.1515162481
-12895.1448748507
-12895.1606736712
-12895.1508930012
-12895.1039990037
-12895.1364529807
-12895.159197908
-12895.1767731852
-12895.170239483
-12895.1662302604
-12895.1722257875
-12895.1809356878
-12895.159698441
-12895.1759176344
-12895.1605640466
-12895.1202935643
-12895.1477836456
-12895.1773549593
-12895.1880935817
-12895.1328696579
-12895.1609524065
-12895.160290939
-12895.1554712604
-12895.1334976183
-12895.1386908047
-12895.1275012643
-12895.1482410863
-12895.1697434877
-12895.1551432942
-12895.1218872354
-12895.1427111196
-12895.1719133098
-12895.1445627748
-12895.1067935394
-12895.1369433157
-12895.1323295446
-12895.157127934
-12895.153012577
-12895.1624094809
-12895.1064515778
-12895.1500722385
-12895.1746274132
-12895.1746077496
-12895.1544092154
-12895.1413473731
-12895.1619096551
-12895.1659263294
-12895.1567831158
-12895.1481280585
-12895.1591638857
-12895.1562008836
-12895.1659801385
-12895.1714890076
-12895.1460318771
-12895.1274606072
-12895.1684115727
-12895.171672724
-12895.1636561335
-12895.1742453513
-12895.1323759769
-12895.1507084277
-12895.1120890843
-12895.1320863724
-12895.1518382515
-12895.1548436471
-12895.1477255608
-12895.1728370548
-12895.1140813525
-12895.1209346774
-12895.1289123347
-12895.1638208489
-12895.1424596811
-12895.1583768698
-12895.1803966787
-12895.1766194707
-12895.1606960928
-12895.1502532302
-12895.1299725084
-12895.1443696129
-12895.152534993
-12895.1270901975
-12895.1055927791
-12895.1257868674
-12895.1613522964
-12895.1404364799
-12895.1421459721
-12895.1292166686
-12895.1426377591
-12895.1350738694
-12895.1741003616
-12895.1389667498
-12895.1034816179
-12895.107187552
-12895.1456560666
-12895.1407510609
-12895.1698462558
-12895.1718642427
-12895.161581168
-12895.1316884675
-12895.1387463111
-12895.179599447
-12895.1802936203
-12895.1448732395
-12895.1423357827
-12895.1684019451
-12895.1191887555
-12895.1394075447
-12895.1324766182
-12895.1657116139
-12895.1404827162
-12895.1397501755
-12895.0934080774
-12895.1596002286
-12895.1525171359
-12895.0884667458
-12895.1387228617
-12895.1522613376
-12895.1495809227
-12895.139495713
-12895.1581147333
-12895.1508257548
-12895.1371907773
-12895.141398717
-12895.1598412692
-12895.1132541753
-12895.1494142741
-12895.1388181553
-12895.1349155885
-12895.1060312444
-12895.1156633292
-12895.1336527863
-12895.1656448423
-12895.1708701449
-12895.1202297234
-12895.1648282662
-12895.133203385
-12895.1541418489
-12895.1947346587
-12895.1497642831
-12895.1655736692
-12895.1339331535
-12895.1692332166
-12895.1636011992
-12895.1822337258
-12895.1507818829
-12895.1366337064
-12895.1406135029
-12895.1467711162
-12895.1559088239
-12895.1728858435
-12895.1611454795
-12895.1384668102
-12895.1666022212
-12895.1772078795
-12895.1762167029
-12895.100237365
-12895.1637607641
-12895.153070151
-12895.1162794622
-12895.1317716169
-12895.1284442273
-12895.1167600076
-12895.1294550952
-12895.1129580028
-12895.12289001
-12895.1172183398
-12895.1622695383
-12895.1411934898
-12895.0997373565
-12895.1170587674
-12895.1588208684
-12895.140728527
-12895.1457280156
-12895.1132106233
-12895.1318730482
-12895.1236130671
-12895.1289830072
-12895.1214051139
-12895.1571636015
-12895.1264764776
-12895.1587831736
-12895.140412002
-12895.1528912859
-12895.1435867088
-12895.1595843969
-12895.1337126338
-12895.134335384
-12895.1603716642
-12895.121099436
-12895.175626901
-12895.1105536802
-12895.1549162629
-12895.1599235599
-12895.1430342087
-12895.1290706573
-12895.1354980546
-12895.1775167352
-12895.1401426218
-12895.1169501085
-12895.1343932477
-12895.1255295701
-12895.1681868964
-12895.1496214264
-12895.130705447
-12895.1218344226
-12895.1377375576
-12895.1485307017
-12895.1455898848
-12895.134727659
-12895.1193171265
-12895.171147796
-12895.159708574
-12895.1592008158
-12895.1379224609
-12895.15723831
-12895.1294954176
-12895.1694259385
-12895.1683837097
-12895.1567495879
-12895.1461278462
-12895.123439807
-12895.1564989119
-12895.1506559198
-12895.152795631
-12895.1278797696
-12895.1442895494
-12895.1373430123
-12895.1389077945
-12895.1225282965
-12895.1184555689
-12895.1372895155
-12895.1749706731
-12895.1073597436
-12895.1618980193
-12895.14224632
-12895.1440543716
-12895.1798169007
-12895.1450660659
-12895.1703926719
-12895.124389607
-12895.1500655459
-12895.1294418825
-12895.1716246985
-12895.1503115284
-12895.1499889734
-12895.1365395141
-12895.1362645156
-12895.1652847422
-12895.1648211265
-12895.155560937
-12895.1305424301
-12895.1577035833
-12895.1361303357
-12895.1612417845
-12895.1633706066
-12895.149562867
-12895.1545088402
-12895.1835823381
-12895.1597659652
-12895.1247430618
-12895.1404005114
-12895.1443832147
-12895.1497480493
-12895.1789920475
-12895.1199544588
-12895.1573942858
-12895.1128674033
-12895.0949199094
-12895.1444980263
-12895.1498353331
-12895.1389024499
-12895.136914666
-12895.1426434708
-12895.1564063245
-12895.1608333334
-12895.1370898551
-12895.1179730634
-12895.1307979777
-12895.1585152285
-12895.1887566735
-12895.1216107764
-12895.1267607089
-12895.1033029508
-12895.1474764049
-12895.1738428862
-12895.1456865611
-12895.1288974068
-12895.1368968088
-12895.1313176016
-12895.1507479992
-12895.0930608489
-12895.1546003605
-12895.1410143578
-12895.1403213766
-12895.1618096816
-12895.1316698905
-12895.1224484204
-12895.110867104
-12895.156958702
-12895.1301951832
-12895.1649313669
-12895.1278738766
-12895.14704996
-12895.1436713907
-12895.1469930114
-12895.1194825803
-12895.1654334637
-12895.1716838291
-12895.1423487551
-12895.1569494489
-12895.1418536914
-12895.1526064219
-12895.0993058313
-12895.1679382306
-12895.1446048553
-12895.1609636783
-12895.1345028138
-12895.1730822395
-12895.1396643732
-12895.1270647291
-12895.1504456201
-12895.1320116038
-12895.1655928823
-12895.1516956596
-12895.147802118
-12895.140543029
-12895.0798290949
-12895.1496801299
-12895.1426202711
-12895.1164588382
-12895.1531241282
-12895.1246882488
-12895.1209078737
-12895.1692103867
-12895.151052114
-12895.1561645896
-12895.1703766976
-12895.1429537094
-12895.0995816352
-12895.1526686136
-12895.1515681011
-12895.1500019434
-12895.1429178169
-12895.173085503
-12895.1303602866
-12895.1365914731
-12895.1423128615
-12895.1619284042
-12895.1736363163
-12895.1339056257
-12895.1413557072
-12895.1421306541
-12895.1279640512
-12895.1553853066
-12895.1491490858
-12895.1326335367
-12895.1331235204
-12895.1885198679
-12895.1337410301
-12895.1536820707
-12895.1421172615
-12895.1362296249
-12895.1490544947
-12895.1546887403
-12895.1214913167
-12895.134426547
-12895.1681713894
-12895.1476777644
-12895.1891736941
-12895.1374342027
-12895.1466179097
-12895.1435272956
-12895.1446838089
-12895.1797199092
-12895.1388719601
-12895.1740802967
-12895.1389752796
-12895.1475711875
-12895.1477403192
-12895.1444807252
-12895.1563076236
-12895.1384176115
-12895.1445293622
-12895.1455079227
-12895.1560625992
-12895.1557408847
-12895.1610123608
-12895.1525235883
-12895.16108138
-12895.1478400631
-12895.1382252754
-12895.1181976393
-12895.172755823
-12895.1552776068
-12895.1585851651
-12895.1309549498
-12895.1723073661
-12895.1400386865
-12895.1765022176
-12895.1647855241
-12895.1481812842
-12895.1614841619
-12895.1349365868
-12895.1697190505
-12895.1667011009
-12895.1271022481
-12895.1298679367
-12895.1587035462
-12895.1514240513
-12895.1279508033
-12895.179217484
-12895.1224839656
-12895.1332185787
-12895.1422074146
-12895.1362274507
-12895.1413933533
-12895.1444736055
-12895.1509984248
-12895.1305412105
-12895.1526242625
-12895.1389037836
-12895.1504657035
-12895.1562354149
-12895.1518642536
-12895.1494990166
-12895.1245037051
-12895.1584454562
-12895.1370162985
-12895.1526486687
-12895.1380840786
-12895.1723978711
-12895.1795872194
-12895.136477025
-12895.1524050454
-12895.1520008084
-12895.1261400904
-12895.1464120516
-12895.1288181073
-12895.161113882
-12895.1541385278
-12895.1554545551
-12895.1559646779
-12895.1754726452
-12895.1539583575
-12895.146228752
-12895.1482893743
-12895.1636592838
-12895.1782123448
-12895.1790274803
-12895.1201534461
-12895.1599586443
-12895.1627011197
-12895.1618423005
-12895.1369199639
-12895.1647448483
-12895.1748070899
-12895.1381535013
-12895.1104263633
-12895.1274771229
-12895.1456695154
-12895.1110538045
-12895.1573161087
-12895.1529460618
-12895.1524050486
-12895.136117931
-12895.1629868686
-12895.1660170946
-12895.1324010588
-12895.1468126074
-12895.155077972
-12895.1433968747
-12895.1513150997
-12895.1719171141
-12895.1317227096
-12895.1280114212
-12895.1720402492
-12895.1353917512
-12895.1165415439
-12895.1381561032
-12895.1564946859
-12895.131651033
-12895.1288293101
-12895.1665746393
-12895.1330225813
-12895.136605694
-12895.1402112827
-12895.1468635231
-12895.1680360854
-12895.1465172451
-12895.153496368
-12895.1273351677
-12895.1584506471
-12895.1711688968
-12895.1904000504
-12895.1711821447
-12895.1706441076
-12895.1718339404
-12895.15722483
-12895.1600884064
-12895.1731831248
-12895.1866238989
-12895.1461628103
-12895.1236944733
-12895.1511975445
-12895.1201864653
-12895.1447968483
-12895.1481735439
-12895.1236718166
-12895.1442014479
-12895.1122266044
-12895.150586183
-12895.1952987845
-12895.1859340134
-12895.1198396876
-12895.0969168674
-12895.1756284554
-12895.1494509007
-12895.1495531292
-12895.1785276446
-12895.170968118
-12895.1394734519
-12895.1821418241
-12895.1541037255
-12895.1340928397
-12895.1215555023
-12895.1703579074
-12895.1146597404
-12895.1566563566
-12895.1239139677
-12895.1667012842
-12895.1702579008
-12895.1296077673
-12895.1265248584
-12895.1061038997
-12895.1933563616
-12895.1694924206
-12895.1876281896
-12895.1613041477
-12895.1656876096
-12895.1547418963
-12895.17888996
-12895.1176555769
-12895.1323371532
-12895.1438394441
-12895.1545693374
-12895.1693335347
-12895.1460224208
-12895.1847735849
-12895.1830336664
-12895.1212692041
-12895.1758435253
-12895.1451487607
-12895.1726433613
-12895.1753527805
-12895.161896033
-12895.1644028742
-12895.1593227167
-12895.1562601078
-12895.1778799466
-12895.1606254866
-12895.1463109282
-12895.1375165581
-12895.1365789717
-12895.1213479503
-12895.1375302178
-12895.1700050882
-12895.1694910529
-12895.1572701323
-12895.1475626814
-12895.1291503833
-12895.1864992191
-12895.143153842
-12895.1371121395
-12895.1673250416
-12895.1330761181
-12895.1380926638
-12895.1409830687
-12895.1486725599
-12895.1345770696
-12895.1672598414
-12895.1191588955
-12895.1769196513
-12895.1622207964
-12895.1297985569
-12895.1362089098
-12895.1198739499
-12895.1425884308
-12895.1380108318
-12895.1295730772
-12895.1397328622
-12895.1448782463
-12895.1168082263
-12895.1528603319
-12895.1496104064
-12895.1623426765
-12895.1309921358
-12895.1735045283
-12895.1320898536
-12895.1242899178
-12895.1694848295
-12895.1039126143
-12895.164426955
-12895.1281054706
-12895.136292532
-12895.1831160355
-12895.1606734644
-12895.1430662995
-12895.1666541822
-12895.1303282709
-12895.1367120594
-12895.1229656325
-12895.1541281789
-12895.1391549599
-12895.1241297034
-12895.1258478122
-12895.1242960939
-12895.1708138714
-12895.1428829757
-12895.1389211909
-12895.1860211891
-12895.1292240723
-12895.1599723
-12895.1071801951
-12895.1636846984
-12895.1671141001
-12895.1442276227
-12895.1812685325
-12895.1790634922
-12895.1540371092
-12895.1760097118
-12895.172127102
-12895.1428350001
-12895.1708017019
-12895.1569413036
-12895.118432636
-12895.1503472808
-12895.1618268418
-12895.1184447568
-12895.1599380694
-12895.1851858429
-12895.1800963778
-12895.1158858583
-12895.1621717449
-12895.0940364291
-12895.1567614295
-12895.146861237
-12895.1696649975
-12895.1039114431
-12895.1626572372
-12895.1595308648
-12895.1879141806
-12895.1548330004
-12895.1527788334
-12895.1813882058
-12895.1886114414
-12895.1641282802
-12895.205326396
-12895.1583576431
-12895.1592938173
-12895.1597479559
-12895.1524936295
-12895.1633480942
-12895.1206185147
-12895.1465284265
-12895.1481194765
-12895.1747884794
-12895.180585522
-12895.1359473061
-12895.1470064349
-12895.1819139695
-12895.1508202602
-12895.1483253638
-12895.1543436858
-12895.1684303245
-12895.1104041641
-12895.1609789645
-12895.1323197811
-12895.1629350604
-12895.1763909836
-12895.1864380296
-12895.1590266967
-12895.1520245196
-12895.1462052563
-12895.1291576492
-12895.1819662656
-12895.1611666548
-12895.1396399917
-12895.1229697104
-12895.1572076277
-12895.1694804772
-12895.1935145506
-12895.1911232824
-12895.1638864031
-12895.1821411814
-12895.1583775953
-12895.1392051618
-12895.1851551101
-12895.1722531421
-12895.1344499312
-12895.1620717279
-12895.1577994315
-12895.1401481737
-12895.1828321783
-12895.1559027205
-12895.1522801253
-12895.1734026986
-12895.1997586059
-12895.1734233652
-12895.1919820303
-12895.1342394201
-12895.1859036005
-12895.1824753527
-12895.1863108333
-12895.1663858192
-12895.1432636951
-12895.1399632575
-12895.165539605
-12895.1403554798
-12895.1514228876
-12895.1550900216
-12895.1279448372
-12895.1844847336
-12895.1366140347
-12895.1613488351
-12895.1228678507
-12895.1603976101
-12895.1182392124
-12895.1581312304
-12895.1522494799
-12895.1475548153
-12895.1480822742
-12895.1700321141
-12895.1438737011
-12895.1844859395
-12895.1687456986
-12895.1726574205
-12895.1773735146
-12895.1121991833
-12895.1090938681
-12895.1933047869
-12895.1937270844
-12895.1709785079
-12895.1663812559
-12895.1814739088
-12895.1397524464
-12895.1273787742
-12895.1554521195
-12895.1340979641
-12895.1613260834
-12895.1365874729
-12895.1218463888
-12895.1721496989
-12895.1713998059
-12895.1675025357
-12895.1659555011
-12895.1770656573
-12895.1589074474
-12895.1274781026
-12895.1712704055
-12895.1496173018
-12895.1600558561
-12895.1860009354
-12895.1351308247
-12895.0982848922
-12895.156866218
-12895.1653175691
-12895.1282798606
-12895.1800680699
-12895.1466745511
-12895.1597707098
-12895.1616588874
-12895.1255951225
-12895.1351998672
-12895.1876171188
-12895.157866405
-12895.154062257
-12895.1035368795
-12895.1731060141
-12895.1633381865
-12895.1777790925
-12895.1355384579
-12895.2141884491
-12895.1736431825
-12895.1520706943
-12895.1669236903
-12895.1540360843
-12895.1509731558
-12895.1626089345
-12895.1692787844
-12895.2072871655
-12895.1961632597
-12895.1731714433
-12895.1757292178
-12895.139469086
-12895.2100461593
-12895.162914867
-12895.1866222541
-12895.1728939182
-12895.1634940231
-12895.1447119492
-12895.1406391793
-12895.1514441249
-12895.1644195388
-12895.1609721869
-12895.1444176241
-12895.1696618883
-12895.1607918379
-12895.1316149188
-12895.1160160513
-12895.1222352815
-12895.1380825667
-12895.153496795
-12895.1449102496
-12895.1858071095
-12895.1746275532
-12895.1167982423
-12895.1764149455
-12895.163643401
-12895.150602703
-12895.1761061507
-12895.1753800092
-12895.0969723715
-12895.1504575223
-12895.1217084136
-12895.1648646313
-12895.1645616946
-12895.1734497759
-12895.1666663728
-12895.1548727479
-12895.1358479717
-12895.1616215358
-12895.1580019598
-12895.1778197966
-12895.1714007471
-12895.1594869941
-12895.1171302486
-12895.1387844882
-12895.1252000725
-12895.1144375866
-12895.166784337
-12895.1445845324
-12895.1532358973
-12895.1616969322
-12895.1499886101
-12895.1755066709
-12895.1550601063
-12895.167119085
-12895.1605634134
-12895.180142299
-12895.1284336407
-12895.1439808263
-12895.1804344894
-12895.1692954302
-12895.1425390141
-12895.1559908617
-12895.1724310427
-12895.1628907494
-12895.1543447949
-12895.163728655
-12895.1720833221
-12895.1506422472
-12895.1478495533
-12895.1591394384
-12895.1498611144
-12895.1525028098
-12895.1339971646
-12895.1609262936
-12895.1599143969
-12895.1501565777
-12895.1434951109
-12895.1670667076
-12895.1534608317
-12895.1813715579
-12895.1932162427
-12895.1553378417
-12895.1309899094
-12895.1506958812
-12895.1620694023
-12895.1569691978
-12895.1450867516
-12895.1511999739
-12895.1638046361
-12895.1542733601
-12895.171520851
-12895.157862805
-12895.1613976682
-12895.1698783396
-12895.174616306
-12895.1466596954
-12895.1414546383
-12895.17096751
-12895.1395083804
-12895.1445956373
-12895.1739076751
-12895.1282496329
-12895.169778395
-12895.1747365542
-12895.1247535653
-12895.1483331184
-12895.134052619
-12895.1876934028
-12895.1649509121
-12895.1796893357
-12895.1483662698
-12895.1898500799
-12895.1164541972
-12895.142896029
-12895.1225880009
-12895.1653644751
-12895.1944769503
-12895.1730596234
-12895.1586251835
-12895.157817458
-12895.1344095285
-12895.1897464268
-12895.1301446453
-12895.1482433246
-12895.1496783854
-12895.1544003356
-12895.16074315
-12895.1441026188
-12895.1866354568
-12895.1933316667
-12895.1605644061
-12895.1694149553
-12895.1791985885
-12895.173276587
-12895.1554308009
-12895.1748350709
-12895.1718295508
-12895.1645661718
-12895.1643846727
-12895.151998603
-12895.1618384055
-12895.1564740652
-12895.1708457468
-12895.1733815088
-12895.1541670526
-12895.195345527
-12895.1885295637
-12895.1440224031
-12895.1677012239
-12895.1578599002
-12895.1634036624
-12895.1850455135
-12895.1737918433
-12895.1415923009
-12895.1893654083
-12895.1220868489
-12895.1743679548
-12895.174725325
-12895.1864286487
-12895.1427477787
-12895.1676474079
-12895.1456625336
-12895.1489571232
-12895.1217967471
-12895.1625204913
-12895.1619107729
-12895.1736189511
-12895.1314215596
-12895.1606934387
-12895.1197619256
-12895.2004256271
-12895.1330459554
-12895.184096555
-12895.1513772954
-12895.1698498677
-12895.1550922296
-12895.1610752
-12895.1554431995
-12895.1681439746
-12895.1863048004
-12895.1498714661
-12895.1381675803
-12895.1700819768
-12895.1738523469
-12895.177633418
-12895.1632870193
-12895.1690790545
-12895.160267451
-12895.1907553131
-12895.1798228594
-12895.1433811282
-12895.2008376827
-12895.1883621333
-12895.1593118382
-12895.1564630348
-12895.1445004104
-12895.202178794
-12895.197747384
-12895.1533763658
-12895.1309649965
-12895.1833697388
-12895.151053712
-12895.1629711059
-12895.1657662805
-12895.167069241
-12895.1246146518
-12895.1841561228
-12895.1802387018
-12895.1634589588
-12895.1831127197
-12895.1474313663
-12895.1757366342
-12895.1857955989
-12895.1974490622
-12895.1661029373
-12895.1657094466
-12895.1574002019
-12895.2084543686
-12895.1529627053
-12895.1949653186
-12895.1614390473
-12895.1551648515
-12895.1997105337
-12895.1909837523
-12895.1864524777
-12895.1611766278
-12895.1554494599
-12895.1790729659
-12895.1385297289
-12895.2154187335
-12895.1959629636
-12895.2008716057
-12895.1803438494
-12895.1681911694
-12895.1606691918
-12895.1811893238
-12895.1840927361
-12895.1725093406
-12895.158227945
-12895.1591927764
-12895.1630402333
-12895.1540689861
-12895.1680559741
-12895.1762716868
-12895.1474816387
-12895.2005520115
-12895.1579561614
-12895.1943402682
-12895.172455017
-12895.1766164816
-12895.1477912073
-12895.1782685096
-12895.1629753337
-12895.1611044306
-12895.1863727949
-12895.1598969649
-12895.1621413446
-12895.1838493495
-12895.1579985545
-12895.1615696854
-12895.1749695174
-12895.1546431859
-12895.1659685017
-12895.1548688042
-12895.1532788487
-12895.1316832122
-12895.1937417357
-12895.1772445586
-12895.1512037076
-12895.1601875732
-12895.1548604412
-12895.1519503444
-12895.1433705197
-12895.1149564875
-12895.1531449088
-12895.1797350041
-12895.1604345882
-12895.1573435304
-12895.1697067944
-12895.15136155
-12895.1383794565
-12895.1223461954
-12895.1434307275
-12895.1408806282
-12895.1300115504
-12895.1815306559
-12895.1555759565
-12895.1783923234
-12895.1806682363
-12895.1649203763
-12895.1672874087
-12895.1825354791
-12895.1601232039
-12895.1682544959
-12895.1873464796
-12895.1841248887
-12895.159559798
-12895.1709341106
-12895.1866207745
-12895.1462016759
-12895.1672085936
-12895.1614448008
-12895.1572282984
-12895.1442169651
-12895.1637637936
-12895.1619286123
-12895.1533559238
-12895.1357923825
-12895.1186391478
-12895.1512814986
-12895.1575877725
-12895.1682499939
-12895.1507364312
-12895.1474083607
-12895.1625153758
-12895.1640035151
-12895.149335797
-12895.1515864126
-12895.1587464276
-12895.1643171018
-12895.19100222
-12895.1358865566
-12895.1590915089
-12895.1992477953
-12895.1782330506
-12895.1723147067
-12895.1742695142
-12895.1443449536
-12895.1702318372
-12895.1564780477
-12895.1808975191
-12895.1163078551
-12895.1662660893
-12895.2020570558
-12895.1497849643
-12895.1687335176
-12895.1391418405
-12895.1831340087
-12895.1907830986
-12895.1553302476
-12895.1748990776
-12895.1687708443
-12895.1717226195
-12895.1665913933
-12895.1341558187
-12895.1749656067
-12895.1688822255
-12895.1424649225
-12895.1451561794
-12895.166721229
-12895.1832835965
-12895.1718322964
-12895.1439448505
-12895.1876016688
-12895.1542240432
-12895.1472985357
-12895.124910988
-12895.184124999
-12895.125831822
-12895.1593161882
-12895.1625461869
-12895.1515034063
-12895.1594598633
-12895.1675292327
-12895.1837399031
-12895.1385521058
-12895.1715992339
-12895.1561930431
-12895.1282407084
-12895.1371440219
-12895.1765249443
-12895.1735513726
-12895.1694153003
-12895.2088997525
-12895.1446517461
-12895.1250704276
-12895.1764240076
-12895.1770552374
-12895.1862322948
-12895.1606696888
-12895.15708759
-12895.1739271401
-12895.1361061208
-12895.1651432123
-12895.1935749686
-12895.1753897837
-12895.1523275116
-12895.1594959593
-12895.1644295175
-12895.1934412119
-12895.1467298827
-12895.1475041093
-12895.1338962573
-12895.1770859365
-12895.1928687904
-12895.1541602753
-12895.1709430475
-12895.1889164437
-12895.1579969107
-12895.1737882495
-12895.1151149715
-12895.1682672385
-12895.1488831003
-12895.17372721
-12895.1775576685
-12895.1509880107
-12895.1251277354
-12895.1831102208
-12895.1970795096
-12895.1837331125
-12895.1552738283
-12895.1524250798
-12895.1798097108
-12895.146431835
-12895.1638851705
-12895.1699417608
-12895.1934809819
-12895.1548840182
-12895.1988735915
-12895.1792041391
-12895.1336941086
-12895.1973856503
-12895.1663684333
-12895.1921718344
-12895.1776837418
-12895.17020733
-12895.1769994417
-12895.1790950634
-12895.1858437541
-12895.1510428457
-12895.14246786
-12895.1728607181
-12895.1823921374
-12895.1555939533
-12895.1446603677
-12895.1639916132
-12895.1790374284
-12895.1954304899
-12895.1830994471
-12895.1848470476
-12895.1838906693
-12895.1778459463
-12895.1528971049
-12895.1555843687
-12895.1865906807
-12895.1691513541
-12895.1480459118
-12895.1554306545
-12895.1772028784
-12895.2006367226
-12895.1692831787
-12895.190056944
-12895.1675351635
-12895.1841062611
-12895.1693578622
-12895.1539047056
-12895.1831379795
-12895.158634159
-12895.1499897977
-12895.1652144061
-12895.1574353269
-12895.1776891017
-12895.1656589023
-12895.1450472664
-12895.176061015
-12895.1620646734
-12895.1683244899
-12895.1525447391
-12895.1635233215
-12895.2034499476
-12895.1701751215
-12895.1714039347
-12895.1634149944
-12895.1579606425
-12895.2036764311
-12895.17886321
-12895.1713085908
-12895.1968901847
-12895.1047395699
-12895.1652361014
-12895.175187831
-12895.1830310055
-12895.1519700874
-12895.139252129
-12895.1375817408
-12895.1948882703
-12895.1594938774
-12895.193698925
-12895.2013112302
-12895.1594086913
-12895.1582299551
-12895.180096964
-12895.1839034757
-12895.1496208701
-12895.1591153586
-12895.1316044238
-12895.1598647908
-12895.1882482223
-12895.1667023724
-12895.1458424885
-12895.1402852841
-12895.193768719
-12895.187614412
-12895.1956068595
-12895.1674538672
-12895.1667089156
-12895.1698226431
-12895.154345666
-12895.1756791417
-12895.1846127376
-12895.1753221267
-12895.1442329106
-12895.173128656
-12895.1558794764
-12895.1603382896
-12895.1495815026
-12895.147692419
-12895.1773519839
-12895.1393233046
-12895.1399649551
-12895.1623799095
-12895.1661586287
-12895.182373854
-12895.1800965652
-12895.1633879123
-12895.1454075316
-12895.1745511015
-12895.1488073934
-12895.1565385783
-12895.1357302967
-12895.1452129451
-12895.1768270214
-12895.1433823506
-12895.1858485107
-12895.158654608
-12895.1700431527
-12895.1381745877
-12895.1701310414
-12895.1400581638
-12895.1829504847
-12895.1751918993
-12895.1435308025
-12895.193082757
-12895.1802540106
-12895.154690368
-12895.1863415632
-12895.1534560635
-12895.1950753569
-12895.1665818066
-12895.1800073223
-12895.1793663003
-12895.1876816223
-12895.1684459618
-12895.1489696267
-12895.181331232
-12895.1735029097
-12895.183793212
-12895.1304178159
-12895.1611863893
-12895.1256278489
-12895.1939851663
-12895.1665603658
-12895.1931195158
-12895.2102505145
-12895.1731182117
-12895.1653609003
-12895.1806314446
-12895.184745875
-12895.1716885384
-12895.2168922987
-12895.1741390014
-12895.1613749986
-12895.1910410049
-12895.2029187732
-12895.1580600767
-12895.1932959588
-12895.1887128178
-12895.1352399427
-12895.1694244684
-12895.1792951612
-12895.2073549183
-12895.1682148125
-12895.1733338903
-12895.1493110117
-12895.1836354061
-12895.1647016146
-12895.1596554837
-12895.1444421322
-12895.1747853825
-12895.1824372084
-12895.1686754778
-12895.1839985067
-12895.2003908149
-12895.1514997389
-12895.1780669731
-12895.149894645
-12895.1844239818
-12895.1514217681
-12895.1942328346
-12895.1821651216
-12895.1844256009
-12895.1651858307
-12895.1576372514
-12895.1941122995
-12895.1768287004
-12895.1720648135
-12895.1686490219
-12895.1451545328
-12895.1657053534
-12895.1874406975
-12895.1796101196
-12895.1758088909
-12895.1741638672
-12895.1798412765
-12895.1896023133
-12895.1592541748
-12895.1641405399
-12895.1700944643
-12895.1461604653
-12895.1782096458
-12895.1896403528
-12895.1687208415
-12895.1517632846
-12895.148237299
-12895.1768160889
-12895.1468665142
-12895.1470143013
-12895.1572198579
-12895.2093816445
-12895.171124296
-12895.1784355201
-12895.1831489834
-12895.1986146633
-12895.1497708282
-12895.1980528973
-12895.1776435508
-12895.1753210396
-12895.1822627852
-12895.1902796302
-12895.168196448
-12895.1663848574
-12895.1565220583
-12895.1988060365
-12895.1773885927
-12895.1893185228
-12895.1685758133
-12895.175407128
-12895.1891100785
-12895.1715801201
-12895.1359290393
-12895.1930041926
-12895.1837343409
-12895.1454535718
-12895.1552721613
-12895.1524705714
-12895.1731259792
-12895.1930405192
-12895.1427192694
-12895.1963495968
-12895.1756570497
-12895.1871236755
-12895.154957631
-12895.1793243087
-12895.1840109966
-12895.1623383984
-12895.180145202
-12895.1521088384
-12895.1687223502
-12895.1519753809
-12895.1955718691
-12895.1539843591
-12895.1742457106
-12895.1786599049
-12895.1900421236
-12895.185124617
-12895.1812308622
-12895.1540266056
-12895.181922105
-12895.1648771351
-12895.1541410137
-12895.1626558421
-12895.1966108768
-12895.17432448
-12895.1741390812
-12895.1597029499
-12895.1959770716
-12895.1478715583
-12895.1665405077
-12895.1622800441
-12895.2159931796
-12895.2101797193
-12895.1823239425
-12895.1711902812
-12895.170089878
-12895.1671232795
-12895.1874355502
-12895.1528466643
-12895.1444863658
-12895.2006011873
-12895.1726664523
-12895.1933084908
-12895.1786687779
-12895.1660011783
-12895.1544243397
-12895.1265420746
-12895.1780841181
-12895.1427363584
-12895.1613280752
-12895.1673084131
-12895.1212419339
-12895.177449665
-12895.178330955
-12895.2020078315
-12895.1657933161
-12895.1454077332
-12895.1665878098
-12895.1435070045
-12895.1881604858
-12895.1399071203
-12895.1695714743
-12895.1731545398
-12895.1805858007
-12895.1753285261
-12895.1584320264
-12895.1622890522
-12895.1768075447
-12895.17217419
-12895.1796851807
-12895.1856805062
-12895.1991625693
-12895.1980830061
-12895.1663874687
-12895.1733308314
-12895.2077366035
-12895.1784171164
-12895.2149269042
-12895.1416150279
-12895.1613263052
-12895.172537424
-12895.1708486219
-12895.1995046425
-12895.197522663
-12895.1666714675
-12895.1893098189
-12895.1969580323
-12895.1541259012
-12895.1920638543
-12895.1961240218
-12895.187590421
-12895.1453937168
-12895.1775954051
-12895.141118923
-12895.1836614266
-12895.1360768957
-12895.1842479619
-12895.1854418961
-12895.1641084022
-12895.1748485689
-12895.1579961937
-12895.2116311211
-12895.1840719463
-12895.1716202034
-12895.2031602566
-12895.1844738583
-12895.1637848926
-12895.1928601776
-12895.182454357
-12895.1619508072
-12895.1654088333
-12895.1560742365
-12895.1790316669
-12895.1781785486
-12895.1791474581
-12895.1781362823
-12895.1904021248
-12895.1926064144
-12895.148627763
-12895.1635552409
-12895.1336561143
-12895.2103337269
-12895.1528938555
-12895.1748969729
-12895.1701126717
-12895.1818546043
-12895.1692542901
-12895.169807852
-12895.1835353137
-12895.1905874003
-12895.1764791707
-12895.1747952299
-12895.1859295012
-12895.191114583
-12895.2121334991
-12895.179874248
-12895.1788847516
-12895.1665712778
-12895.1482707677
-12895.1958719278
-12895.1779155292
-12895.1788300166
-12895.1828976331
-12895.165292442
-12895.1509501548
-12895.1595565367
-12895.1648356195
-12895.1896230476
-12895.1974642047
-12895.1939809434
-12895.1734745466
-12895.18476814
-12895.1903436428
-12895.1753964043
-12895.2188487454
-12895.178693106
-12895.1733341234
-12895.1831217229
-12895.157318923
-12895.1689238974
-12895.2065342468
-12895.191598045
-12895.1846741045
-12895.1872179979
-12895.1606420609
-12895.1898889744
-12895.2037113474
-12895.1612473763
-12895.1688457183
-12895.1822171746
-12895.1232393649
-12895.1849090662
-12895.1679691947
-12895.1717083468
-12895.1701236419
-12895.1528619195
-12895.1731610222
-12895.1733174971
-12895.2045653828
-12895.123410689
-12895.168681027
-12895.1732305325
-12895.1657564443
-12895.1549131419
-12895.185458803
-12895.1536988048
-12895.1446890152
-12895.1250750137
-12895.1759927847
-12895.1568379051
-12895.1905123295
-12895.1894963368
-12895.1782814437
-12895.1743177865
-12895.176507229
-12895.1580554594
-12895.1875505217
-12895.173312368
-12895.1611194868
-12895.1767364544
-12895.1650871436
-12895.1652492705
-12895.1532115683
-12895.2123085659
-12895.1949102932
-12895.1864705298
-12895.16989167
-12895.196210614
-12895.1703497074
-12895.155786785
-12895.1984354982
-12895.1404032039
-12895.1678922553
-12895.1650645338
-12895.1532514233
-12895.1898413848
-12895.17213679
-12895.1881500335
-12895.1945297598
-12895.1673461567
-12895.1746613535
-12895.1639166138
-12895.1534645297
-12895.1404597162
-12895.1344819468
-12895.10126752
-12895.1671584101
-12895.1106963586
-12895.1749639198
-12895.1624508037
-12895.1841887315
-12895.1914804953
-12895.1869117392
-12895.1942972238
-12895.1580323591
-12895.18244124
-12895.1745820763
-12895.2140631944
-12895.1697552982
-12895.1659390771
-12895.196240202
-12895.1822106844
-12895.1789960618
-12895.1870449358
-12895.1658810548
-12895.1518936385
-12895.1938286831
-12895.1567461386
-12895.192097328
-12895.1936117688
-12895.1756022941
-12895.1604279165
-12895.1946376268
-12895.187723464
-12895.1888485568
-12895.1822875162
-12895.1821016437
-12895.1650428553
-12895.1916238618
-12895.1928215749
-12895.160714722
-12895.1815165828
-12895.170384907
-12895.1748143089
-12895.1183898469
-12895.2004840912
-12895.1874300519
-12895.2298692092
-12895.1834323581
-12895.1858098722
-12895.1842932008
-12895.1655893829
-12895.1783066297
-12895.1852811385
-12895.1469952469
-12895.1898087039
-12895.1232726973
-12895.1783638598
-12895.2093570032
-12895.1894537902
-12895.1992256276
-12895.1877356682
-12895.2032239435
-12895.1508072257
-12895.142093432
-12895.137066142
-12895.1846378736
-12895.1703918162
-12895.1290888527
-12895.188323599
-12895.1464330166
-12895.1684403191
-12895.1791327955
-12895.1342262574
-12895.1947309166
-12895.1425942975
-12895.1629267635
-12895.1845080477
-12895.1858923611
-12895.1727973104
-12895.1645607436
-12895.1832027808
-12895.1649951311
-12895.1863845246
-12895.2014142114
-12895.1679889149
-12895.1996551501
-12895.1876861305
-12895.1566982303
-12895.1906970306
-12895.20556099
-12895.1995784605
-12895.1979258905
-12895.1927250515
-12895.1579005799
-12895.1730912471
-12895.1435940909
-12895.1694962417
-12895.1875341167
-12895.1632600406
-12895.1780236274
-12895.1842558852
-12895.1950788284
-12895.1855157878
-12895.186609458
-12895.1792908504
-12895.1899262353
-12895.2152649475
-12895.1819223781
-12895.1917998553
-12895.1781033727
-12895.1539110874
-12895.1990224126
-12895.173787531
-12895.1718186017
-12895.1589822854
-12895.2094161679
-12895.2044162347
-12895.1632908242
-12895.198888568
-12895.2050152692
-12895.1820330738
-12895.180628734
-12895.1523067146
-12895.1108418048
-12895.2080849119
-12895.1422778087
-12895.1492566644
-12895.1822589594
-12895.1477552468
-12895.1388295214
-12895.1325806515
-12895.1420212524
-12895.1979146089
-12895.1556467878
-12895.1636839924
-12895.1556709262
-12895.1656540594
-12895.1554164355
-12895.1607609017
-12895.1533040078
-12895.1778919302
-12895.1922362238
-12895.1743069882
-12895.1983232442
-12895.1877541468
-12895.1988941352
-12895.1915418233
-12895.19907988
-12895.1992623839
-12895.2064194569
-12895.1745945569
-12895.1469583471
-12895.2124416126
-12895.1757347786
-12895.1702534887
-12895.2276040119
-12895.1838608269
-12895.1738885098
-12895.1901137136
-12895.1645655806
-12895.1754955725
-12895.1816400949
-12895.1427905068
-12895.185290714
-12895.1822423785
-12895.1902476445
-12895.1333368875
-12895.1779338232
-12895.2109183214
-12895.1929979715
-12895.1815635308
-12895.2299426407
-12895.1763131609
-12895.1675066574
-12895.1613384714
-12895.1812585508
-12895.1729028658
-12895.203117444
-12895.1949817575
-12895.1606135283
-12895.1458299559
-12895.1856665083
-12895.167589865
-12895.1401357984
-12895.1688975578
-12895.1867731744
-12895.1886550607
-12895.173653329
-12895.1710834673
-12895.1357015156
-12895.1846839936
-12895.1685335806
-12895.183198856
-12895.1499628488
-12895.1792139342
-12895.1398774315
-12895.1726940349
-12895.1902584294
-12895.1838767685
-12895.1693100204
-12895.1799395068
-12895.1730731758
-12895.1912941734
-12895.1670267623
-12895.2139284415
-12895.1839442328
-12895.1878331073
-12895.1485079172
-12895.1975464706
-12895.1663358606
-12895.1817364639
-12895.1778769935
-12895.1518302524
-12895.2113133636
-12895.1448835272
-12895.1847163472
-12895.1761280346
-12895.1546401624
-12895.158710067
-12895.1987297875
-12895.2002049796
-12895.165202961
-12895.1501234825
-12895.1888265474
-12895.1776615751
-12895.1835770897
-12895.1419844026
-12895.1785937272
-12895.1649242784
-12895.1833185092
-12895.1837290155
-12895.203773207
-12895.1715390749
-12895.1639034072
-12895.1572778905
-12895.164917724
-12895.1916684336
-12895.1880950681
-12895.2019391961
-12895.1931845585
-12895.1924319719
-12895.1485702921
-12895.1699381584
-12895.1786047898
-12895.1837549667
-12895.1742702942
-12895.1732082788
-12895.1912946075
-12895.1880579622
-12895.1516769498
-12895.1994184274
-12895.1832543086
-12895.1714678447
-12895.1848370519
-12895.1847928727
-12895.140476638
-12895.1559023746
-12895.191631365
-12895.1363864471
-12895.156980919
-12895.2035086612
-12895.1899188277
-12895.1748147335
-12895.1764471779
-12895.1635604055
-12895.1492125687
-12895.1581515322
-12895.150127486
-12895.1851189437
-12895.1992425063
-12895.1608426383
-12895.1904128994
-12895.1728111768
-12895.1677518249
-12895.1997508931
-12895.1903025286
-12895.1903195004
-12895.1711237037
-12895.1619744557
-12895.1886338546
-12895.1897106855
-12895.1671531977
-12895.1578196351
-12895.1715934361
-12895.1571683251
-12895.150394368
-12895.194371762
-12895.1650599784
-12895.1660385837
-12895.1642888922
-12895.1806729966
-12895.1907986223
-12895.1655950237
-12895.1559981542
-12895.1739853908
-12895.1630126581
-12895.1674011142
-12895.194124899
-12895.1828768172
-12895.1951726047
-12895.1819239564
-12895.1868488777
-12895.1894147803
-12895.1997394114
-12895.1955533563
-12895.1990155796
-12895.2018902359
-12895.1867471315
-12895.1627649005
-12895.1961682956
-12895.186932215
-12895.1855427851
-12895.179923937
-12895.1817057298
-12895.1592719362
-12895.1738110857
-12895.1966563523
-12895.1910753961
-12895.203938106
-12895.2125832541
-12895.2171048349
-12895.1687572682
-12895.2011277462
-12895.1850253948
-12895.2130615791
-12895.193434382
-12895.2205390821
-12895.1613869573
-12895.1880358823
-12895.15110678
-12895.1776041942
-12895.1553868946
-12895.1405159582
-12895.2065816718
-12895.2017990783
-12895.1627113978
-12895.1850444486
-12895.2046598513
-12895.1817208548
-12895.1821100934
-12895.1918021496
-12895.1995305245
-12895.1625829094
-12895.1870155963
-12895.1716249604
-12895.1832867663
-12895.1631645078
-12895.1904842269
-12895.2077575351
-12895.1910426258
-12895.1781601507
-12895.1676374763
-12895.1933627029
-12895.1998313999
-12895.1919583739
-12895.1517033757
-12895.1981249414
-12895.1839261121
-12895.179742308
-12895.1660305925
-12895.2096195926
-12895.201708978
-12895.1973241231
-12895.1974959733
-12895.168115809
-12895.1952669518
-12895.1683446402
-12895.1643729718
-12895.2015700676
-12895.1621817592
-12895.1559083577
-12895.2002068384
-12895.1526698473
-12895.189283711
-12895.177213109
-12895.1974198683
-12895.2015918688
-12895.2076342643
-12895.1580245429
-12895.1920189934
-12895.1896909721
-12895.1907503346
-12895.1512159647
-12895.2125717012
-12895.2329676539
-12895.1732977229
-12895.1844162535
-12895.2019097278
-12895.2032510757
-12895.184826357
-12895.1878601406
-12895.2014853706
-12895.1841744852
-12895.1792131013
-12895.1947374386
-12895.1218954063
-12895.2273836866
-12895.2168464866
-12895.1932429226
-12895.1712595224
-12895.1981455868
-12895.1989002433
-12895.1911682187
-12895.2038598188
-12895.2228832808
-12895.1866152205
-12895.224832383
-12895.2154134413
-12895.1622712351
-12895.1911700887
-12895.1847460823
-12895.2022973593
-12895.1406767375
-12895.1603882507
-12895.2139549502
-12895.2052486214
-12895.200737363
-12895.1700306632
-12895.2117600415
-12895.1882407323
-12895.1928478466
-12895.2110224321
-12895.1665624608
-12895.1912694713
-12895.2061658917
-12895.1911566881
-12895.1905250838
-12895.167127924
-12895.1846254604
-12895.1837478452
-12895.1876587614
-12895.1912142183
-12895.1785205036
-12895.2007894299
-12895.1514528337
-12895.1518184547
-12895.1826723279
-12895.1637623379
-12895.1511686219
-12895.16270298
-12895.1752404702
-12895.2015429042
-12895.1882754014
-12895.1822348295
-12895.1790629621
-12895.1923638365
-12895.147843024
-12895.2235445408
-12895.2051046302
-12895.1591301882
-12895.195264942
-12895.2033400011
-12895.1910521292
-12895.175854825
-12895.1949249874
-12895.1822634516
-12895.1893370518
-12895.1211216434
-12895.1879353416
-12895.1705246203
-12895.2079742267
-12895.1836130791
-12895.1833325559
-12895.1531391275
-12895.175382205
-12895.2001240804
-12895.2051497694
-12895.1834319625
-12895.1791838402
-12895.1951164114
-12895.2036356084
-12895.2327221701
-12895.1798871277
-12895.1933348022
-12895.1918223233
-12895.204003911
-12895.1963294411
-12895.1966663943
-12895.1889759014
-12895.1648169159
-12895.1973035531
-12895.2106485383
-12895.1925306257
-12895.2283742487
-12895.2052843685
-12895.2363157529
-12895.2066511175
-12895.1759773383
-12895.221006946
-12895.2199826169
-12895.1684969904
-12895.1846971872
-12895.2028360643
-12895.20317081
-12895.1664380512
-12895.1935774
-12895.1743359649
-12895.2056217455
-12895.1808907518
-12895.2112237289
-12895.2018480012
-12895.182821573
-12895.2115501243
-12895.2186116828
-12895.1787443451
-12895.1928256286
-12895.1736918413
-12895.1918157627
-12895.1714937934
-12895.2174007872
-12895.188225347
-12895.1962349526
-12895.2056790231
-12895.1938963022
-12895.1982060812
-12895.2295032351
-12895.1970849539
-12895.2008601037
-12895.2299441101
-12895.1619515074
-12895.1736993587
-12895.1583770228
-12895.222800805
-12895.1955237505
-12895.2122978642
-12895.1802528278
-12895.2253736116
-12895.1457279792
-12895.1858659355
-12895.1644135889
-12895.1960031942
-12895.2332228027
-12895.1920515085
-12895.1957566546
-12895.1778005612
-12895.1817810952
-12895.1489328657
-12895.1734137413
-12895.1671744395
-12895.1956313814
-12895.1450526007
-12895.1749663919
-12895.1806940348
-12895.1831449992
-12895.1906782655
-12895.1734320337
-12895.2085827812
-12895.189025253
-12895.1879992079
-12895.1750975889
-12895.1767205263
-12895.1690050459
-12895.1791568271
-12895.1793348705
-12895.1491911889
-12895.1802648484
-12895.2040487926
-12895.1842680756
-12895.1211706245
-12895.1629461611
-12895.1818394181
-12895.1783771968
-12895.1922487955
-12895.1776032721
-12895.1977278021
-12895.1757353184
-12895.1872721079
-12895.1886073416
-12895.1353637523
-12895.204090285
-12895.1880608904
-12895.1972031226
-12895.2326128282
-12895.1914175653
-12895.217446407
-12895.1980897733
-12895.1845558166
-12895.2233547088
-12895.1675868912
-12895.2030256371
-12895.1597681205
-12895.2130344824
-12895.1747095467
-12895.1876221786
-12895.1803502314
-12895.2116414302
-12895.1995696568
-12895.1501741557
-12895.2185086813
-12895.1780377371
-12895.1819838512
-12895.2054035043
-12895.1831651773
-12895.1782053298
-12895.1602827961
-12895.1904954588
-12895.1550620857
-12895.198320812
-12895.1695302377
-12895.1745686011
-12895.1739443246
-12895.1763238242
-12895.199780467
-12895.2103302243
-12895.179209459
-12895.1580986575
-12895.1652416662
-12895.1886866382
-12895.1651250802
-12895.2259364785
-12895.1761824121
-12895.213328682
-12895.1854523496
-12895.2239463705
-12895.1978705276
-12895.1884942584
-12895.2345065898
-12895.1781639595
-12895.1834954878
-12895.2212171179
-12895.1688522299
-12895.2329993964
-12895.1995707104
-12895.1746448849
-12895.2037792526
-12895.1603591905
-12895.1698522029
-12895.1777424391
-12895.1832034043
-12895.2087471401
-12895.177486263
-12895.1916153124
-12895.1878664118
-12895.1640967241
-12895.1776792
-12895.1850415353
-12895.1901400649
-12895.1580609855
-12895.1979575123
-12895.163575365
-12895.2005053845
-12895.1912075105
-12895.1954685852
-12895.1423924576
-12895.1992369416
-12895.2126327355
-12895.1805653581
-12895.1989161462
-12895.1426620986
-12895.1195785906
-12895.1900513253
-12895.1458812197
-12895.1734845112
-12895.1786100667
-12895.1630392532
-12895.2080747018
-12895.179240636
-12895.158479433
-12895.1932336131
-12895.1570298189
-12895.1745516072
-12895.1734984763
-12895.1951863747
-12895.1602350531
-12895.1469712508
-12895.1990441473
-12895.1685192313
-12895.1976493666
-12895.1715882566
-12895.1765557898
-12895.1516549823
-12895.1820739219
-12895.191599749
-12895.1817787381
-12895.1790138916
-12895.1940665685
-12895.177485279
-12895.207814233
-12895.1958909848
-12895.1925620046
-12895.1841703142
-12895.205661679
-12895.193046839
-12895.2065888446
-12895.1787981361
-12895.2232256979
-12895.1645251791
-12895.2039611278
-12895.167047349
-12895.1997096331
-12895.2226106189
-12895.2055251438
-12895.1802682428
-12895.2236483613
-12895.1774928261
-12895.156416011
-12895.2255104827
-12895.1901665268
-12895.1772904528
-12895.1972299162
-12895.1957031987
-12895.1807498863
-12895.2027050458
-12895.2145198194
-12895.1698809784
-12895.2226826727
-12895.182789743
-12895.1967666513
-12895.1987848126
-12895.2162034825
-12895.1584047015
-12895.2071788634
-12895.1749005945
-12895.1786017732
-12895.173829553
-12895.1714987486
-12895.215849386
-12895.2114468182
-12895.1892767854
-12895.151603165
-12895.1455664207
-12895.2121974012
-12895.2065259907
-12895.2090832348
-12895.1782102449
-12895.2158716308
-12895.1951784447
-12895.1711664974
-12895.1695877804
-12895.1840749781
-12895.2264446161
-12895.2282402207
-12895.1902917717
-12895.2028915681
-12895.2027255076
-12895.2303473291
-12895.1885487753
-12895.1821270217
-12895.2049147929
-12895.2217190994
-12895.2304440744
-12895.2463351893
-12895.2257887923
-12895.1560832412
-12895.1872947949
-12895.2066817191
-12895.1792193158
-12895.1873278515
-12895.1952229756
-12895.1936339358
-12895.1789205575
-12895.1901086047
-12895.2164125938
-12895.1710444728
-12895.211042844
-12895.1987158782
-12895.2229849282
-12895.2055239605
-12895.1823757513
-12895.1754452792
-12895.2013342184
-12895.1622029775
-12895.2010689453
-12895.2044016928
-12895.2027066031
-12895.1867660779
-12895.1930214173
-12895.1833940684
-12895.1778273012
-12895.16081238
-12895.1827247221
-12895.2093008657
-12895.1980191286
-12895.2063070395
-12895.2110106393
-12895.1940633421
-12895.1782793068
-12895.2258490409
-12895.2131973658
-12895.2176801405
-12895.2162537422
-12895.2306426312
-12895.2238130831
-12895.1886786992
-12895.1817751873
-12895.2193434628
-12895.204218455
-12895.2174023214
-12895.2153633443
-12895.2116554296
-12895.2012656078
-12895.1952898538
-12895.2041820653
-12895.2148643163
-12895.2284349147
-12895.205355921
-12895.205015518
-12895.1654075771
-12895.1771025442
-12895.1863268948
-12895.147501068
-12895.1563248952
-12895.1743127405
-12895.174965034
-12895.1976203336
-12895.17718117
-12895.1886705088
-12895.203833035
-12895.1984907902
-12895.2153566745
-12895.2328739724
-12895.1935317868
-12895.1985297494
-12895.1854252641
-12895.166202425
-12895.1759653564
-12895.2144735165
-12895.2070767903
-12895.1827696793
-12895.2520924237
-12895.2384727631
-12895.2006767806
-12895.1900217493
-12895.1459735007
-12895.2227462043
-12895.2016450571
-12895.2149886876
-12895.2404657983
-12895.2158661759
-12895.2102155573
-12895.1849944125
-12895.2011418323
-12895.2106711511
-12895.2057738278
-12895.1847289916
-12895.2136797479
-12895.1712160699
-12895.2050147476
-12895.2381616382
-12895.2406565253
-12895.1788644189
-12895.1906436664
-12895.1760114695
-12895.2212757967
-12895.1855195917
-12895.1784758263
-12895.2073114913
-12895.2076561989
-12895.1959314297
-12895.2014503472
-12895.2397968455
-12895.1922174861
-12895.1801493633
-12895.187724245
-12895.217077288
-12895.1708723608
-12895.2067311633
-12895.1823392277
-12895.2205672146
-12895.2027268007
-12895.2158596677
-12895.2194241779
-12895.2213275814
-12895.1682351287
-12895.1624292676
-12895.2075435847
-12895.2300088096
-12895.1921643829
-12895.182778038
-12895.2164604042
-12895.2286796805
-12895.1912647638
-12895.2016506641
-12895.193552306
-12895.1882140497
-12895.1852544931
-12895.2079699049
-12895.2149583383
-12895.1977528046
-12895.1828167882
-12895.2056493303
-12895.2010748741
-12895.2282943153
-12895.208652083
-12895.1811487591
-12895.2184284257
-12895.2134900265
-12895.2087544028
-12895.1788302562
-12895.204098113
-12895.1980900594
-12895.1868274052
-12895.1802021108
-12895.1871290695
-12895.1932290444
-12895.1877196778
-12895.2210623713
-12895.2304113911
-12895.1848532068
-12895.2154118519
-12895.1943685245
-12895.2213758775
-12895.1924328617
-12895.224082966
-12895.2102830065
-12895.1905078605
-12895.2109864842
-12895.2234646203
-12895.1952763196
-12895.2170189852
-12895.2000334359
-12895.1967154895
-12895.1854503098
-12895.2021843323
-12895.2159459995
-12895.2178981675
-12895.1904438376
-12895.221866925
-12895.2059843443
-12895.2305361628
-12895.1933455191
-12895.2416763612
-12895.2171494103
-12895.2420642132
-12895.1977298177
-12895.1973899605
-12895.1982697504
-12895.2435514457
-12895.2007750587
-12895.1958371006
-12895.2034557958
-12895.1974759084
-12895.1816559898
-12895.2281546811
-12895.244558129
-12895.1792654937
-12895.2067913528
-12895.1652011299
-12895.179342505
-12895.2043752397
-12895.206926971
-12895.2083861595
-12895.2145342227
-12895.1727449972
-12895.197842071
-12895.2002593885
-12895.1838631547
-12895.1841011501
-12895.2248108305
-12895.2069206708
-12895.1744861521
-12895.225594467
-12895.1877320397
-12895.2249818289
-12895.1947775879
-12895.1673619487
-12895.200141974
-12895.1938059861
-12895.2236734333
-12895.1992349642
-12895.1769656482
-12895.1874374243
-12895.220624953
-12895.2165204333
-12895.1704826984
-12895.2038920885
-12895.1966397048
-12895.2096696747
-12895.2126849056
-12895.2115542339
-12895.2118987586
-12895.1838231966
-12895.2327720861
-12895.19127306
-12895.2091629474
-12895.193268397
-12895.1849675826
-12895.2004280683
-12895.2027085624
-12895.188868239
-12895.1984420898
-12895.1887413888
-12895.235888439
-12895.2187966894
-12895.2072716476
-12895.1722829072
-12895.1997611002
-12895.2191889762
-12895.224789346
-12895.2260845413
-12895.2046555989
-12895.2095119545
-12895.2059885717
-12895.2118386503
-12895.2029684365
-12895.2253647113
-12895.2081574363
-12895.2145249146
-12895.2082359431
-12895.2114973206
-12895.2062291522
-12895.2080640359
-12895.1978757482
-12895.1998809816
-12895.231144638
-12895.2324967429
-12895.2054219484
-12895.2437809651
-12895.2479561718
-12895.1557681421
-12895.2226155172
-12895.1793069426
-12895.235207876
-12895.2290690981
-12895.2539832134
-12895.239734851
-12895.2073600621
-12895.2012825082
-12895.1982418556
-12895.1867546603
-12895.2019540221
-12895.2108736528
-12895.2200013725
-12895.2107949124
-12895.266210943
-12895.2092198444
-12895.2154079117
-12895.2276543678
-12895.2072025655
-12895.198270666
-12895.2134197177
-12895.1758331007
-12895.2190732416
-12895.2216249004
-12895.2170267188
-12895.1996351049
-12895.2429567847
-12895.2165882811
-12895.2171640339
-12895.2324597824
-12895.2204758699
-12895.1827004917
-12895.1968433687
-12895.2138175247
-12895.1961745725
-12895.2199528381
-12895.2050466179
-12895.2405445642
-12895.2195133971
-12895.2023751525
-12895.1879786139
-12895.2133691918
-12895.2423284966
-12895.2112612263
-12895.2196161339
-12895.2261510523
-12895.2151134111
-12895.2329299315
-12895.23897319
-12895.1838259139
-12895.2159107725
-12895.2154098548
-12895.2213976885
-12895.1997091701
-12895.2286458631
-12895.1957713089
-12895.2222088666
-12895.2143263894
-12895.2102443452
-12895.2485297217
-12895.197520989
-12895.1871445933
-12895.2181391247
-12895.192561512
-12895.2291908718
-12895.2065928093
-12895.2317525081
-12895.2263375772
-12895.222259891
-12895.1829607983
-12895.188427645
-12895.1906077394
-12895.1940858921
-12895.2124421755
-12895.2122079123
-12895.1761950533
-12895.2440549238
-12895.2269887031
-12895.21792898
-12895.2014521427
-12895.2049567793
-12895.2173553552
-12895.2254416941
-12895.2028843734
-12895.2320921959
-12895.2252924078
-12895.2180709509
-12895.2179061175
-12895.2338019642
-12895.1947775897
-12895.1981282889
-12895.2004283429
-12895.2159759695
-12895.2112473096
-12895.1677803187
-12895.193650791
-12895.2194107488
-12895.2114632201
-12895.233439886
-12895.2103551305
-12895.2151033587
-12895.2015744209
-12895.2444321463
-12895.2241180735
-12895.1873855613
-12895.2145996927
-12895.254249367
-12895.2402002202
-12895.2178530295
-12895.2531758798
-12895.2022769654
-12895.2015841963
-12895.2012409146
-12895.2163302171
-12895.2207907794
-12895.2131906844
-12895.2496921569
-12895.2017940454
-12895.2110193326
-12895.2255214978
-12895.2146906626
-12895.215951343
-12895.2065405937
-12895.192754939
-12895.2083968478
-12895.1966576253
-12895.1714011449
-12895.2120711763
-12895.1854627877
-12895.1538032693
-12895.2016724516
-12895.2339204647
-12895.2353256805
-12895.1736760884
-12895.2157800772
-12895.1925979927
-12895.2191406177
-12895.2238301263
-12895.1974295068
-12895.1946724968
-12895.2332567606
-12895.2476269954
-12895.2355608581
-12895.2025728845
-12895.2150236984
-12895.2027835185
-12895.2173002227
-12895.2358878585
-12895.1765811245
-12895.2200348796
-12895.2297814992
-12895.2341428666
-12895.2219371548
-12895.2078906748
-12895.245872919
-12895.215962411
-12895.2208203734
-12895.2229823281
-12895.2268134599
-12895.1855098994
-12895.1657226728
-12895.2072130544
-12895.223194705
-12895.2242308298
-12895.2307149366
-12895.180127729
-12895.2305158337
-12895.2228291822
-12895.2227435339
-12895.2259064595
-12895.1771152001
-12895.220972651
-12895.2353042435
-12895.181543329
-12895.2196910241
-12895.222913221
-12895.2088869917
-12895.211648097
-12895.2045383264
-12895.1837317376
-12895.2332491138
-12895.2099902988
-12895.1964704251
-12895.1991261352
-12895.2360852539
-12895.227426276
-12895.225306523
-12895.2262352702
-12895.2198587443
-12895.2332257245
-12895.2233620991
-12895.2393085546
-12895.2014991864
-12895.2332877121
-12895.1995320324
-12895.241947005
-12895.2162373018
-12895.2128763099
-12895.2081478311
-12895.1918685781
-12895.2257031258
-12895.1965017908
-12895.2184174433
-12895.2225825897
-12895.2134230304
-12895.208210851
-12895.2321407144
-12895.2217815213
-12895.1784502999
-12895.2117240894
-12895.2166249545
-12895.1968706376
-12895.1555263002
-12895.2464837086
-12895.2213046699
-12895.2140908719
-12895.2080639769
-12895.211108751
-12895.1893658874
-12895.174071645
-12895.1689642028
-12895.2260086168
-12895.2154912301
-12895.2198041194
-12895.2366431856
-12895.1768923527
-12895.1849401583
-12895.2832299042
-12895.1983023343
-12895.2148971719
-12895.2035494681
-12895.2280044976
-12895.2057079745
-12895.2119793652
-12895.2092345535
-12895.2272476954
-12895.2381681744
-12895.2282045612
-12895.2178862629
-12895.1926822914
-12895.2252787946
-12895.2376553013
-12895.2262345146
-12895.2541307134
-12895.2129417293
-12895.2112684094
-12895.1916289063
-12895.1899927936
-12895.2181934639
-12895.1880404847
-12895.2196395417
-12895.2032567837
-12895.2511543671
-12895.2373909896
-12895.1648221511
-12895.2087112829
-12895.2140533947
-12895.2472209309
-12895.2342842754
-12895.1639150821
-12895.2473697225
-12895.2310660828
-12895.2332687716
-12895.2246908051
-12895.2558981247
-12895.1970504058
-12895.2257798917
-12895.219657642
-12895.2247202982
-12895.2589098968
-12895.2155611291
-12895.212740736
-12895.2139497572
-12895.2107183742
-12895.2112418685
-12895.2184016553
-12895.2080423365
-12895.2270836243
-12895.1825957256
-12895.1832346147
-12895.2158806384
-12895.2258994445
-12895.2133712137
-12895.2354754738
-12895.2414998201
-12895.1842141005
-12895.2331848983
-12895.233795596
-12895.2165445462
-12895.2380723149
-12895.1741480636
-12895.2254116216
-12895.1736116822
-12895.2193494559
-12895.2124551094
-12895.208365976
-12895.2087456905
-12895.1961993118
-12895.2231167652
-12895.2338330746
-12895.2135291699
-12895.2277959266
-12895.2080504648
-12895.2165523307
-12895.2102094158
-12895.2187922746
-12895.2159184749
-12895.2424866632
-12895.2168777212
-12895.2382689177
-12895.2059214326
-12895.2303717325
-12895.2242728462
-12895.1854578114
-12895.2110675419
-12895.1946571466
-12895.2475318523
-12895.2274825153
-12895.2427230393
-12895.1988453973
-12895.2330149054
-12895.2170274702
-12895.2344339854
-12895.2455497752
-12895.1939517253
-12895.229146293
-12895.1791296798
-12895.2266629545
-12895.2301480113
-12895.2272981674
-12895.2320481106
-12895.197964904
-12895.1915725721
-12895.2227708301
-12895.1948776643
-12895.2313042366
-12895.2295121233
-12895.2252748589
-12895.2041044501
-12895.2090375022
-12895.2388853076
-12895.2266482259
-12895.1941381364
-12895.2251653326
-12895.2104443353
-12895.2290574411
-12895.2338247919
-12895.2390931052
-12895.2216365718
-12895.2649035617
-12895.2353276508
-12895.2150171932
-12895.2441666709
-12895.2065031488
-12895.2056287287
-12895.221816317
-12895.2115812596
-12895.2284425272
-12895.2209927289
-12895.2574881482
-12895.2151300204
-12895.1963359759
-12895.2213861669
-12895.2151272881
-12895.233544969
-12895.2380246626
-12895.1972210325
-12895.2324928843
-12895.2152004714
-12895.2446444238
-12895.2134587417
-12895.2571316767
-12895.2302547912
-12895.1741171871
-12895.2376277332
-12895.2379515525
-12895.240182514
-12895.2405098966
-12895.1987756153
-12895.2179223809
-12895.2252515497
-12895.230958565
-12895.2049685138
-12895.1928875652
-12895.2401596197
-12895.2521528355
-12895.2046198438
-12895.2320401486
-12895.2308135353
-12895.213056055
-12895.2163948545
-12895.2383750308
-12895.1801231677
-12895.2515491027
-12895.1962733347
-12895.2138805168
-12895.2430968682
-12895.2370274359
-12895.2271873966
-12895.247679609
-12895.2134174662
-12895.2141832816
-12895.1981207731
-12895.2197102388
-12895.2149595074
-12895.2350360325
-12895.2654791386
-12895.2611363234
-12895.2585052624
-12895.185346962
-12895.2086525312
-12895.1968849685
-12895.210589411
-12895.2379363721
-12895.1952582556
-12895.2254620026
-12895.2237224839
-12895.2553715137
-12895.2073607667
-12895.2306680618
-12895.231020884
-12895.2399737041
-12895.2274460513
-12895.2087488783
-12895.2278930654
-12895.2382720324
-12895.2355156825
-12895.2520733175
-12895.2102212435
-12895.2434603892
-12895.2190053421
-12895.248694848
-12895.1996566937
-12895.2183504357
-12895.200654016
-12895.210721133
-12895.2245954595
-12895.2125135282
-12895.1932710224
-12895.185107226
-12895.2119492114
-12895.2219085177
-12895.2541750252
-12895.195598088
-12895.2360044457
-12895.2573950166
-12895.2423438161
-12895.211353129
-12895.1909949133
-12895.2533096752
-12895.2129691661
-12895.1976622705
-12895.2247421602
-12895.2254207447
-12895.2589134729
-12895.2406412104
-12895.245590232
-12895.2156536856
-12895.2413956254
-12895.212732342
-12895.2171937957
-12895.2069796823
-12895.2101842484
-12895.2328870612
-12895.2336240957
-12895.1978529586
-12895.2190298618
-12895.2254865035
-12895.2518801009
-12895.2494335119
-12895.2112487103
-12895.2637977124
-12895.1999314813
-12895.2194663421
-12895.2366660591
-12895.2022751726
-12895.2125524611
-12895.2290641155
-12895.231748066
-12895.2420310998
-12895.2104849483
-12895.2602351429
-12895.2234847183
-12895.2397359835
-12895.2215690406
-12895.200412581
-12895.2279127759
-12895.2545002111
-12895.2348571079
-12895.2127124508
-12895.2349439128
-12895.2357755482
-12895.2492146122
-12895.256105065
-12895.2194541294
-12895.2091823143
-12895.2469036067
-12895.2382850061
-12895.2232253596
-12895.2358763992
-12895.2203647707
-12895.2485897203
-12895.2216469941
-12895.2325590282
-12895.2389104564
-12895.2482542071
-12895.1863991241
-12895.198375981
-12895.1986323202
-12895.1856905337
-12895.2411476577
-12895.2616889948
-12895.2190716532
-12895.2321388803
-12895.2210342583
-12895.2310225432
-12895.2339621575
-12895.2413659796
-12895.2286318833
-12895.2168566985
-12895.2103470493
-12895.222026652
-12895.2004585212
-12895.255408247
-12895.2276492166
-12895.2419862423
-12895.1981349174
-12895.2438139129
-12895.2455510992
-12895.2183633805
-12895.2367299656
-12895.2118929463
-12895.212407204
-12895.1964001843
-12895.231879567
-12895.2456971498
-12895.2091051277
-12895.2389960691
-12895.21913957
-12895.234157869
-12895.2477551793
-12895.2349578735
-12895.2238493229
-12895.2304376148
-12895.232182978
-12895.2490867896
-12895.2378309522
-12895.2548217404
-12895.2281432179
-12895.2164477809
-12895.2583494466
-12895.2298941514
-12895.2566012185
-12895.2039061191
-12895.2085813136
-12895.2168057097
-12895.2574700533
-12895.2375874718
-12895.2154733583
-12895.2330929049
-12895.1773573724
-12895.2421938774
-12895.2435661454
-12895.2291372746
-12895.2084044042
-12895.2577644088
-12895.2002528706
-12895.196736795
-12895.1906318862
-12895.2568024392
-12895.2318498496
-12895.210664257
-12895.2055868748
-12895.2530777143
-12895.2544508338
-12895.1970489114
-12895.2058930175
-12895.2157276391
-12895.218560673
-12895.1893153832
-12895.2463021753
-12895.232398522
-12895.2155963004
-12895.2286400812
-12895.1468944666
-12895.2447929934
-12895.2491506393
-12895.2175005182
-12895.2201820181
-12895.225492054
-12895.2148415744
-12895.2428225367
-12895.1985859751
-12895.2084278265
-12895.2285292155
-12895.2419569889
-12895.2512587809
-12895.2541738918
-12895.2192080538
-12895.2167666627
-12895.228959338
-12895.2454574921
-12895.2275875572
-12895.1844020977
-12895.2196350257
-12895.2320253183
-12895.2055508581
-12895.2069154634
-12895.2226620027
-12895.2323965839
-12895.2358950397
-12895.2163815229
-12895.2115154962
-12895.2625925769
-12895.2229498608
-12895.2262642882
-12895.2218313094
-12895.2017834517
-12895.2201145594
-12895.2262344449
-12895.2281004889
-12895.2628339677
-12895.2396810994
-12895.2301406774
-12895.2327877314
-12895.2536015779
-12895.1887902016
-12895.2168317278
-12895.2550623369
-12895.2472497518
-12895.2080146967
-12895.2494099968
-12895.2516948904
-12895.206234983
-12895.2472923906
-12895.2465322961
-12895.2038954691
-12895.2200634002
-12895.2362996595
-12895.2535794931
-12895.2313150182
-12895.2074806442
-12895.2326970452
-12895.2254244721
-12895.2268158892
-12895.2344805293
-12895.2408412488
-12895.2438548089
-12895.2415435466
-12895.2293648466
-12895.236369152
-12895.2581815733
-12895.2128625771
-12895.1521330023
-12895.2358556505
-12895.2129506324
-12895.2039223255
-12895.2250626932
-12895.2435176021
-12895.2440840076
-12895.2108554236
-12895.2466008564
-12895.2356407614
-12895.2190587263
-12895.1937361983
-12895.2116524592
-12895.2172367899
-12895.2354178587
-12895.213271277
-12895.2363952465
-12895.2637641662
-12895.239850892
-12895.2303992337
-12895.2144456544
-12895.2197968343
-12895.2339096841
-12895.2546506893
-12895.2473834095
-12895.2210893329
-12895.2163557417
-12895.2217667271
-12895.2462493695
-12895.2223127268
-12895.1882994436
-12895.2456485104
-12895.1752138792
-12895.2318770174
-12895.246724698
-12895.2309344823
-12895.2118001835
-12895.2401280856
-12895.2540684882
-12895.2399684765
-12895.2033633452
-12895.1935667207
-12895.2397356028
-12895.2670618078
-12895.2292461982
-12895.2380568106
-12895.2395060039
-12895.2666590122
-12895.2265966828
-12895.2061302377
-12895.2324815401
-12895.2651094673
-12895.2151972429
-12895.2140892834
-12895.2655665638
-12895.2185860955
-12895.2401083983
-12895.2571746237
-12895.2447802811
-12895.2512971697
-12895.218333625
-12895.2783456357
-12895.2009130671
-12895.2252710152
-12895.2325021669
-12895.2415725656
-12895.2510666882
-12895.2283175119
-12895.1912220121
-12895.2443154811
-12895.2229504956
-12895.1832875416
-12895.1998282763
-12895.2029715878
-12895.240467103
-12895.2148268623
-12895.2144328493
-12895.265209932
-12895.2109924628
-12895.2412897083
-12895.2455912715
-12895.2513534613
-12895.2410399068
-12895.2284744509
-12895.2097486025
-12895.2327911681
-12895.2282297739
-12895.2167020305
-12895.2205203676
-12895.2386815349
-12895.2500461791
-12895.2207253723
-12895.2244370826
-12895.2370278415
-12895.2466703053
-12895.2362336655
-12895.254814103
-12895.2431427112
-12895.2390228706
-12895.2232461413
-12895.2527906152
-12895.2314348502
-12895.2170541405
-12895.2543590215
-12895.2262708522
-12895.2726475688
-12895.2403430466
-12895.1893679338
-12895.226593285
-12895.2307480902
-12895.2481478833
-12895.2550464004
-12895.2112000399
-12895.2477214684
-12895.2469907807
-12895.2323711723
-12895.2241402146
-12895.2178617009
-12895.233125806
-12895.2176063338
-12895.2303899178
-12895.2504873004
-12895.2214140293
-12895.2483878299
-12895.2231961073
-12895.2432656691
-12895.2459152419
-12895.2455417377
-12895.2295580176
-12895.2333517857
-12895.2453488024
-12895.2488288137
-12895.2213919342
-12895.232530102
-12895.245851026
-12895.2664377523
-12895.2297160346
-12895.2463360343
-12895.2489133263
-12895.2339299622
-12895.248809896
-12895.2551306674
-12895.2216694248
-12895.2502371267
-12895.2596756402
-12895.2410522678
-12895.2558034808
-12895.2231560232
-12895.2442592027
-12895.2760519805
-12895.2501255562
-12895.2493368575
-12895.2574872604
-12895.2205830553
-12895.2620958399
-12895.2325832584
-12895.2446276872
-12895.2472777798
-12895.2452754876
-12895.2185727172
-12895.2430374415
-12895.2550749389
-12895.2441573229
-12895.2384642234
-12895.2404605777
-12895.2543707376
-12895.2611505779
-12895.256322877
-12895.223680343
-12895.2658780553
-12895.2457149886
-12895.2526792515
-12895.2196207444
-12895.2420474702
-12895.2656746358
-12895.2214862807
-12895.2301774278
-12895.2567614584
-12895.2385158144
-12895.2266123354
-12895.2471553697
-12895.2626328031
-12895.2405135549
-12895.2283227738
-12895.2540812468
-12895.2473944641
-12895.2239098377
-12895.2796893065
-12895.2660730406
-12895.2675997809
-12895.2364349517
-12895.2416084727
-12895.2326560302
-12895.2674949914
-12895.2360413544
-12895.2299703554
-12895.2585700185
-12895.2748508845
-12895.2307931688
-12895.2459899705
-12895.2271221298
-12895.2480597823
-12895.2538438947
-12895.2714459815
-12895.2374918314
-12895.2440085257
-12895.2264257909
-12895.2470291935
-12895.2605887723
-12895.2335247237
-12895.2376137789
-12895.2010991729
-12895.2506424958
-12895.2026532604
-12895.2670921724
-12895.1955291552
-12895.1915378343
-12895.2300502799
-12895.2615642608
-12895.2298177762
-12895.2821929878
-12895.2342551529
-12895.2280177671
-12895.2124008115
-12895.2377901261
-12895.2626859862
-12895.2459965458
-12895.2431858584
-12895.2540167598
-12895.2212475988
-12895.236442487
-12895.262917715
-12895.2601577321
-12895.238102103
-12895.2051810926
-12895.2447477198
-12895.2439071269
-12895.2462744739
-12895.258692343
-12895.2202713855
-12895.2481804615
-12895.2516541628
-12895.2359044333
-12895.2668490391
-12895.237590533
-12895.2336555849
-12895.2539722676
-12895.2548511853
-12895.2204836548
-12895.2573716842
-12895.2785971029
-12895.2042355945
-12895.2450056162
-12895.2323180034
-12895.2483139378
-12895.2058486019
-12895.2394773572
-12895.2331935175
-12895.258780776
-12895.2674145288
-12895.1981263658
-12895.2451729537
-12895.2576415741
-12895.250449182
-12895.2152754659
-12895.2712925451
-12895.218554203
-12895.2250657443
-12895.2147141343
-12895.2556978896
-12895.2177426806
-12895.2568541026
-12895.2481261088
-12895.2430201252
-12895.2454896869
-12895.2404924013
-12895.2127843196
-12895.2508426229
-12895.195977243
-12895.2403807891
-12895.226329147
-12895.18327465
-12895.2420222533
-12895.1969095143
-12895.236595094
-12895.2070281799
-12895.225698436
-12895.2488093117
-12895.2520917312
-12895.1902602445
-12895.2232431432
-12895.2816021864
-12895.2630159981
-12895.2406958788
-12895.2522175298
-12895.2592460945
-12895.2556607762
-12895.2340862219
-12895.2227125255
-12895.2259867118
-12895.2498665118
-12895.2051362569
-12895.2237951658
-12895.2078505733
-12895.2488512838
-12895.2384714144
-12895.2394103807
-12895.2298625452
-12895.2540545986
-12895.2107547989
-12895.1729061535
-12895.2024874199
-12895.2217089857
-12895.2218855279
-12895.1971194869
-12895.2480229015
-12895.2209041791
-12895.2506951725
-12895.2581795538
-12895.199376841
-12895.1586458638
-12895.2310898781
-12895.244149281
-12895.2137730363
-12895.2439155798
-12895.1982828463
-12895.2202299333
-12895.2282426318
-12895.2170893787
-12895.213773999
-12895.2505633062
-12895.2147716817
-12895.2060764156
-12895.2107887403
-12895.2452127139
-12895.1981323908
-12895.266773953
-12895.2316514664
-12895.2317587452
-12895.2721308247
-12895.2265944692
-12895.2362688242
-12895.2043690531
-12895.2725262835
-12895.2224400279
-12895.2110614205
-12895.2501391775
-12895.2532062214
-12895.2158596454
-12895.2552700002
-12895.2501367323
-12895.2102229239
-12895.2471087626
-12895.2470696672
-12895.2381145858
-12895.2440099029
-12895.2441603898
-12895.1830865564
-12895.2261925551
-12895.2417719384
-12895.2541440579
-12895.2393170432
-12895.2559930628
-12895.2260084897
-12895.2255766648
-12895.229179004
-12895.2200315079
-12895.2322666546
-12895.2414528396
-12895.2085809541
-12895.2401898708
-12895.2402150325
-12895.2541859406
-12895.2364539207
-12895.2443863537
-12895.2566858766
-12895.2427315133
-12895.2618886485
-12895.2059529461
-12895.2078073806
-12895.2022281815
-12895.2340852685
-12895.2171376237
-12895.2367628684
-12895.2326078557
-12895.236732427
-12895.2344334199
-12895.2275740402
-12895.2496758031
-12895.2379104032
-12895.2246878592
-12895.258900742
-12895.2432573944
-12895.2758542778
-12895.2081224118
-12895.2411753965
-12895.2332664866
-12895.2494218832
-12895.2434122245
-12895.2667471313
-12895.2362065947
-12895.2383856904
-12895.2411201262
-12895.2765602444
-12895.2364004611
-12895.2370015751
-12895.234407309
-12895.2377665595
-12895.2332668172
-12895.2434415921
-12895.266933838
-12895.2338648111
-12895.257990867
-12895.2403792072
-12895.2476988123
-12895.2669809436
-12895.2615192758
-12895.2510410841
-12895.2498224544
-12895.2370284053
-12895.2539211567
-12895.2060876896
-12895.2570260283
-12895.248717385
-12895.2567541386
-12895.2454982523
-12895.2334665326
-12895.2577172
-12895.2268242119
-12895.2576786526
-12895.2520057339
-12895.2554472605
-12895.2482556138
-12895.2740386566
-12895.2539717392
-12895.2587856993
-12895.2433446414
-12895.2621683226
-12895.2497606156
-12895.2524539344
-12895.2514195101
-12895.2460130552
-12895.280809501
-12895.2496146136
-12895.2206446009
-12895.2444072542
-12895.2497420268
-12895.2258611352
-12895.2219342399
-12895.2571993107
-12895.2377826786
-12895.2934855796
-12895.2433843408
-12895.2562794439
-12895.2138150456
-12895.220903633
-12895.2396083466
-12895.2487148427
-12895.2667359576
-12895.2709722144
-12895.2209873705
-12895.2490750656
-12895.2584840634
-12895.2496710307
-12895.2460331478
-12895.242655898
-12895.2403244395
-12895.2162924653
-12895.29203413
-12895.2527384228
-12895.2757694969
-12895.2514280439
-12895.2427510934
-12895.2709714538
-12895.2736751609
-12895.2370764577
-12895.2721733401
-12895.2267948845
-12895.2695729095
-12895.2418206765
-12895.228557106
-12895.2927130164
-12895.2536242148
-12895.2182117236
-12895.246376879
-12895.2247539945
-12895.2559521414
-12895.2537304335
-12895.2553419823
-12895.2698315451
-12895.2127347542
-12895.2191924688
-12895.2487061864
-12895.2421518474
-12895.247207488
-12895.2452196561
-12895.2698967606
-12895.2461817793
-12895.2247777282
-12895.2670439782
-12895.275245154
-12895.2409273476
-12895.250900953
-12895.2265370526
-12895.2696536546
-12895.242842803
-12895.2780195999
-12895.2681893186
-12895.2496310276
-12895.2622201118
-12895.2407963376
-12895.2738598128
-12895.2295036914
-12895.2361077979
-12895.2377618603
-12895.2230405265
-12895.2681228292
-12895.2673895807
-12895.2575286954
-12895.2559299794
-12895.229304598
-12895.2617620023
-12895.2408097187
-12895.2502678207
-12895.2750653874
-12895.2593597958
-12895.2364640166
-12895.2542008346
-12895.2604992889
-12895.2740087663
-12895.2444299544
-12895.2277296469
-12895.2528519654
-12895.2072399299
-12895.2384596186
-12895.2088304113
-12895.249244554
-12895.2643766125
-12895.2385764211
-12895.2306907859
-12895.2804862294
-12895.2469979061
-12895.255502667
-12895.2736439179
-12895.223434685
-12895.2735572828
-12895.2363975941
-12895.2488506947
-12895.2856662783
-12895.2568970324
-12895.2583500326
-12895.2350518695
-12895.2484815219
-12895.2359383757
-12895.2547986494
-12895.2666872179
-12895.2484584904
-12895.2773832043
-12895.2403772132
-12895.2535925292
-12895.2778113646
-12895.2662039054
-12895.2606360295
-12895.2528572811
-12895.2552530532
-12895.2722230962
-12895.2506561244
-12895.2110865917
-12895.2653694364
-12895.2250789357
-12895.2071652458
-12895.281660574
-12895.2627436183
-12895.2490498241
-12895.2082822718
-12895.2069023175
-12895.2062973464
-12895.2311738676
-12895.255594975
-12895.2102240455
-12895.2240717586
-12895.2344755931
-12895.2512485263
-12895.2549585915
-12895.2782141522
-12895.2250106891
-12895.2593816229
-12895.24021006
-12895.2641260695
-12895.252889195
-12895.2368424756
-12895.2413887718
-12895.2301270482
-12895.2587993515
-12895.2296674206
-12895.2700811298
-12895.2642468439
-12895.264727438
-12895.2525334522
-12895.2594005158
-12895.2737806202
-12895.275181279
-12895.2635286813
-12895.211478587
-12895.2433628489
-12895.2798320151
-12895.2416479854
-12895.2704112605
-12895.2883773585
-12895.2576400292
-12895.2870112082
-12895.2623835004
-12895.2340361565
-12895.2463653086
-12895.2457094099
-12895.2325771784
-12895.2644973734
-12895.2251699836
-12895.2483496112
-12895.2383443135
-12895.2503738777
-12895.2346814823
-12895.2528344038
-12895.2527844024
-12895.2356620617
-12895.2519835553
-12895.2594482352
-12895.2406377911
-12895.2507728553
-12895.2286346279
-12895.2932892555
-12895.2196124893
-12895.2453387734
-12895.2340959637
-12895.2452509435
-12895.2615852142
-12895.2708180093
-12895.2151032235
-12895.2358862479
-12895.2563021402
-12895.2593186053
-12895.2504537289
-12895.2583687043
-12895.2881081827
-12895.2853458174
-12895.258901173
-12895.2435642754
-12895.2632858634
-12895.2362366961
-12895.2494649008
-12895.2321105108
-12895.2439051988
-12895.2877923386
-12895.2526992786
-12895.2043049004
-12895.2326016775
-12895.2364972944
-12895.2420584221
-12895.2763204593
-12895.2759500262
-12895.1996614076
-12895.2484201287
-12895.2192172903
-12895.2467908538
-12895.256931101
-12895.265261823
-12895.2577559283
-12895.2558643089
-12895.2491879191
-12895.2559640605
-12895.2142957349
-12895.2284278629
-12895.2385759685
-12895.249042089
-12895.2596517352
-12895.2394508078
-12895.272563549
-12895.2697655046
-12895.2148078393
-12895.2504320684
-12895.2305304679
-12895.265434561
-12895.2381284041
-12895.2385462864
-12895.263277315
-12895.2400937378
-12895.2539344612
-12895.2106761074
-12895.2269576352
-12895.2272700323
-12895.2381319261
-12895.260819799
-12895.2307346873
-12895.2669650613
-12895.238842383
-12895.2671365716
-12895.2242356277
-12895.223832415
-12895.2384292875
-12895.2426316645
-12895.2494088162
-12895.2543773853
-12895.2805484363
-12895.2772782746
-12895.2644016115
-12895.2424876035
-12895.250472113
-12895.2458107928
-12895.2555146005
-12895.2910633054
-12895.2506839186
-12895.2813849871
-12895.2397954593
-12895.237640737
-12895.2434825385
-12895.239359735
-12895.273986478
-12895.2351395214
-12895.290154445
-12895.2683614619
-12895.2400341087
-12895.2643610735
-12895.2465021852
-12895.2835127647
-12895.2693268853
-12895.2826209679
-12895.2016882654
-12895.2647995922
-12895.2579487499
-12895.2329618228
-12895.2689849215
-12895.2547796412
-12895.2621886042
-12895.2696802521
-12895.2564713922
-12895.240581111
-12895.2851718787
-12895.262754191
-12895.2592272244
-12895.2377026993
-12895.2638586022
-12895.2687423983
-12895.230811446
-12895.266503141
-12895.2843177628
-12895.2731715723
-12895.2361612854
-12895.2661291206
-12895.262717931
-12895.2422282325
-12895.2101493449
-12895.2447138639
-12895.2783392827
-12895.2641169966
-12895.2537687757
-12895.2577950305
-12895.277156008
-12895.2599712092
-12895.2498404556
-12895.2750332062
-12895.2446203236
-12895.2261223006
-12895.2315302851
-12895.239702711
-12895.2511438093
-12895.2247983825
-12895.2332963679
-12895.2552707111
-12895.1997840584
-12895.2423974642
-12895.2417279282
-12895.2090088566
-12895.24008473
-12895.2543603085
-12895.2343078892
-12895.2074883503
-12895.2427321825
-12895.215399383
-12895.2556528491
-12895.2373583233
-12895.2208412451
-12895.2531991781
-12895.267114959
-12895.2528653334
-12895.2521398721
-12895.2255721765
-12895.2652754889
-12895.2175961658
-12895.2463774282
-12895.2657939191
-12895.2503136808
-12895.2250205525
-12895.2743355614
-12895.2272870926
-12895.2605558523
-12895.2497757776
-12895.242185106
-12895.2831157962
-12895.2468398659
-12895.2702957372
-12895.2750462207
-12895.2958093358
-12895.2501088772
-12895.2940751875
-12895.2493211992
-12895.2732173505
-12895.2678499301
-12895.267129964
-12895.2603767419
-12895.2399315237
-12895.2514342274
-12895.2449109211
-12895.2450519924
-12895.2912283394
-12895.2582331538
-12895.2546163965
-12895.2354948718
-12895.2462927563
-12895.2681865819
-12895.2519636586
-12895.271172211
-12895.2667103903
-12895.2698710539
-12895.2772250506
-12895.2678810499
-12895.2606727284
-12895.2640583643
-12895.2644716137
-12895.2404935067
-12895.2830487841
-12895.2665252059
-12895.2673960876
-12895.2380909806
-12895.2909938903
-12895.2508118919
-12895.2600123466
-12895.2623411382
-12895.2335950553
-12895.2586963526
-12895.2580623652
-12895.250742093
-12895.2606468712
-12895.2335201488
-12895.2750328914
-12895.2631261364
-12895.211170429
-12895.2570860754
-12895.271851267
-12895.2268411908
-12895.2550882708
-12895.2726199492
-12895.2367396725
-12895.2411724177
-12895.2856470821
-12895.2624646829
-12895.2645120333
-12895.2518475424
-12895.268185593
-12895.2833141065
-12895.2664133206
-12895.2649987895
-12895.2272491212
-12895.2711944286
-12895.2325241668
-12895.2498690612
-12895.2692066205
-12895.2848088575
-12895.2432751119
-12895.2962375418
-12895.2529829736
-12895.2368637547
-12895.2689225791
-12895.2258299566
-12895.2809397929
-12895.2620854354
-12895.2431323565
-12895.2622107795
-12895.2738939811
-12895.270035571
-12895.2260306226
-12895.2382758134
-12895.2624373949
-12895.2543748362
-12895.2414514632
-12895.2646762276
-12895.2851818909
-12895.2608326106
-12895.2827727672
-12895.2439539014
-12895.2048675133
-12895.247142114
-12895.2614514404
-12895.240153391
-12895.2311488825
-12895.2652943636
-12895.2670676133
-12895.2619532849
-12895.2470887667
-12895.2380797032
-12895.2381758338
-12895.234959847
-12895.2603945971
-12895.2651686554
-12895.2344125426
-12895.2422656888
-12895.2349262888
-12895.2777912472
-12895.2798581949
-12895.2739931196
-12895.2310815752
-12895.2330163521
-12895.261407129
-12895.2294542056
-12895.2340094923
-12895.2973301016
-12895.2671647614
-12895.2304233379
-12895.2332159449
-12895.2475810019
-12895.2428189991
-12895.2555403603
-12895.2598206792
-12895.2718376711
-12895.2394923705
-12895.2470152322
-12895.2427829343
-12895.2624469387
-12895.2334292465
-12895.2580410421
-12895.254878154
-12895.2727629068
-12895.2491761828
-12895.2793609868
-12895.2504366552
-12895.2659130834
-12895.2939543118
-12895.2570034111
-12895.2653002346
-12895.2465568014
-12895.2718202367
-12895.1966893888
-12895.208287565
-12895.2732007174
-12895.2256694761
-12895.2569371506
-12895.2515365176
-12895.2532793141
-12895.2336909454
-12895.2567307713
-12895.2757007051
-12895.2618119171
-12895.224946839
-12895.2613336804
-12895.2605412206
-12895.2467255131
-12895.247183647
-12895.2504466016
-12895.2419472193
-12895.2432945933
-12895.2184932788
-12895.2646431032
-12895.1922009219
-12895.2429999888
-12895.2585847123
-12895.2595685011
-12895.2395477008
-12895.2632619196
-12895.2791663606
-12895.2537951163
-12895.2587021156
-12895.2864856006
-12895.2527815562
-12895.2802275568
-12895.2383777597
-12895.2776226413
-12895.2668382816
-12895.2644744318
-12895.2072485001
-12895.2538863365
-12895.225293039
-12895.2774487274
-12895.2523772284
-12895.2155102685
-12895.2547149849
-12895.2484802549
-12895.2666932756
-12895.2697271721
-12895.2270332928
-12895.2635516309
-12895.241495543
-12895.2686152668
-12895.2600356424
-12895.2575801863
-12895.289033656
-12895.2758593173
-12895.2801279921
-12895.246587408
-12895.2440894853
-12895.282299568
-12895.2564966191
-12895.2671263013
-12895.2656822765
-12895.2613908834
-12895.2451681691
-12895.2660369864
-12895.2888405725
-12895.278848787
-12895.2478342126
-12895.2403000777
-12895.2462076347
-12895.2490264081
-12895.2935788459
-12895.2343840794
-12895.2738153843
-12895.2411791276
-12895.2534813174
-12895.2527182403
-12895.2861509847
-12895.2701732933
-12895.2480627279
-12895.270631741
-12895.2432199431
-12895.2853791292
-12895.2403386045
-12895.2254144312
-12895.2616313332
-12895.2622317599
-12895.225680161
-12895.279386196
-12895.2526503067
-12895.2448451453
-12895.2409260268
-12895.2643407134
-12895.2552365298
-12895.2822831218
-12895.2489201207
-12895.2800986548
-12895.2629033099
-12895.3015364676
-12895.2364489204
-12895.2452415631
-12895.2530902205
-12895.2469082384
-12895.2443059594
-12895.2461461318
-12895.2568069357
-12895.2831682604
-12895.2615894217
-12895.2488468601
-12895.2557515327
-12895.2717336233
-12895.2565004991
-12895.2611274759
-12895.217932711
-12895.2847473831
-12895.2616562453
-12895.2342923283
-12895.2324923867
-12895.2296261428
-12895.2520360073
-12895.2783016061
-12895.2923452275
-12895.2762381063
-12895.2717450973
-12895.258804175
-12895.2107789667
-12895.2393058974
-12895.2591494429
-12895.2471648672
-12895.2407953649
-12895.2806605116
-12895.2553088113
-12895.2678935241
-12895.2557535719
-12895.2682645539
-12895.236104713
-12895.2271786637
-12895.2747760913
-12895.2607109219
-12895.2738993913
-12895.2811403143
-12895.2949463792
-12895.2649239217
-12895.2461259619
-12895.2744336674
-12895.281379509
-12895.2729227267
-12895.2676353803
-12895.2528478577
-12895.2746598989
-12895.2578351925
-12895.2257134998
-12895.2633021383
-12895.2648397103
-12895.2822303506
-12895.2570457428
-12895.2871870281
-12895.269051712
-12895.2820609306
-12895.2558528956
-12895.2568527947
-12895.2586068516
-12895.2511505513
-12895.2486885144
-12895.2313860398
-12895.277745158
-12895.3010902741
-12895.2548379216
-12895.2472857141
-12895.2433633863
-12895.2683722165
-12895.2503732612
-12895.2729431166
-12895.2454719645
-12895.2704702433
-12895.2412528127
-12895.2633631225
-12895.2275091019
-12895.2549250322
-12895.2398946698
-12895.2282770707
-12895.2424449741
-12895.2826637886
-12895.2725010394
-12895.2647264417
-12895.2631783844
-12895.2631221918
-12895.2510376951
-12895.2743531396
-12895.2448217481
-12895.2499835404
-12895.2379177029
-12895.3113746682
-12895.2729546405
-12895.2695666477
-12895.2725054203
-12895.2144933016
-12895.2679387104
-12895.2339684691
-12895.2331164518
-12895.2726159814
-12895.2730653302
-12895.26483008
-12895.2493755256
-12895.206510187
-12895.2347819325
-12895.2726590396
-12895.2507918036
-12895.2702047805
-12895.2813124757
-12895.2455299074
-12895.2552191609
-12895.2418912619
-12895.2271034359
-12895.2422822386
-12895.2368497053
-12895.2449151576
-12895.2590595969
-12895.2679508132
-12895.2022139189
-12895.2536957361
-12895.273787512
-12895.2390108994
-12895.2734033336
-12895.2437216292
-12895.2286527267
-12895.2600161339
-12895.2601558629
-12895.2923666818
-12895.2843356686
-12895.2803321613
-12895.2319978476
-12895.2408957006
-12895.2266747216
-12895.259550924
-12895.2618275988
-12895.3008957726
-12895.2777179298
-12895.2548856354
-12895.2515761233
-12895.2671044323
-12895.2692210796
-12895.280570746
-12895.3025801942
-12895.2938795647
-12895.2590676257
-12895.2946544805
-12895.2801942967
-12895.2661661216
-12895.2659926325
-12895.2459033419
-12895.2291216815
-12895.2407030462
-12895.230583115
-12895.2960787497
-12895.2413999913
-12895.2357731576
-12895.2517271938
-12895.2843758409
-12895.2449677137
-12895.2212012517
-12895.2710178498
-12895.2566878622
-12895.2672954336
-12895.2351505252
-12895.2893428513
-12895.2711612396
-12895.2524418091
-12895.2964554079
-12895.2812260799
-12895.2379476609
-12895.2263253192
-12895.2750225101
-12895.2835489288
-12895.2688472107
-12895.2440620215
-12895.2294855769
-12895.2761651675
-12895.2573370707
-12895.2651441712
-12895.2820344449
-12895.2341312528
-12895.2326382195
-12895.2366319995
-12895.251869662
-12895.2737063989
-12895.2477285823
-12895.2399353878
-12895.2722992815
-12895.2552369516
-12895.2590840321
-12895.2492301677
-12895.2942501745
-12895.278690783
-12895.2400523804
-12895.2514668414
-12895.2645792105
-12895.2223726593
-12895.2555974336
-12895.256298388
-12895.2663507356
-12895.2796881552
-12895.229786388
-12895.285828347
-12895.2492230487
-12895.2148758926
-12895.2583927726
-12895.2710827743
-12895.2357818502
-12895.2666072697
-12895.2717689279
-12895.2270210215
-12895.242843512
-12895.261325326
-12895.2450825354
-12895.28286546
-12895.2914227112
-12895.2719895012
-12895.2542683259
-12895.2627077265
-12895.2646782575
-12895.2502679396
-12895.2878967385
-12895.2070842668
-12895.2760856583
-12895.2362588276
-12895.2546068014
-12895.2643372878
-12895.2065156869
-12895.2739906923
-12895.2409307468
-12895.2832667433
-12895.2765054348
-12895.2543988689
-12895.2282282962
-12895.292931253
-12895.2767694084
-12895.2663107893
-12895.2453807638
-12895.2742027774
-12895.2576688365
-12895.2877818123
-12895.22278173
-12895.2627918824
-12895.2272544939
-12895.2430254464
-12895.281098143
-12895.2502638249
-12895.2729053218
-12895.2645542976
-12895.2566385979
-12895.2592146095
-12895.2895152699
-12895.235383419
-12895.2630539102
-12895.2825735095
-12895.2641546284
-12895.2657168033
-12895.2734130799
-12895.2784728884
-12895.2657298016
-12895.2655528539
-12895.2617451069
-12895.2502812039
-12895.2609078287
-12895.29497889
-12895.2693926036
-12895.2813861949
-12895.254916799
-12895.267119279
-12895.2632900608
-12895.2697692532
-12895.2829859671
-12895.2784287459
-12895.246989032
-12895.2915162232
-12895.2941347331
-12895.2712945451
-12895.2673150633
-12895.2561952602
-12895.3000389249
-12895.252254721
-12895.2744028346
-12895.267381028
-12895.2775408532
-12895.2748778286
-12895.2552193288
-12895.2745340863
-12895.2802247579
-12895.2654808359
-12895.2540783299
-12895.2831207722
-12895.2683148164
-12895.2549068487
-12895.2756943035
-12895.2994864449
-12895.2853878346
-12895.2322764636
-12895.2829729314
-12895.2774997004
-12895.2499722059
-12895.2542226662
-12895.2581522401
-12895.2555768053
-12895.3070256206
-12895.2558490852
-12895.2696805616
-12895.2831358611
-12895.2906678199
-12895.2998460783
-12895.2715593566
-12895.2744894969
-12895.2883476445
-12895.273510988
-12895.2625781421
-12895.2680292369
-12895.2365814401
-12895.2474842165
-12895.2584663818
-12895.2575921198
-12895.2474074879
-12895.2671267401
-12895.2788831973
-12895.2485702972
-12895.2967589407
-12895.2411927124
-12895.2626688275
-12895.2803182165
-12895.2535793749
-12895.2645206373
-12895.2720067655
-12895.2624929206
-12895.2651517596
-12895.2714400773
-12895.2454035561
-12895.2925640757
-12895.2674842996
-12895.2710626
-12895.294886636
-12895.2804680366
-12895.2538108337
-12895.2961174782
-12895.2847493908
-12895.2835339368
-12895.2968489793
-12895.2887934466
-12895.2667903166
-12895.2914189418
-12895.2930323852
-12895.2910329532
-12895.2698221136
-12895.2434345531
-12895.2932134189
-12895.2806479998
-12895.2656806599
-12895.2383679461
-12895.2983491543
-12895.2813018375
-12895.2578625485
-12895.2887823812
-12895.2686193023
-12895.2756677504
-12895.261879129
-12895.2782774018
-12895.2965391707
-12895.3042646498
-12895.2757799228
-12895.2558553991
-12895.2616696721
-12895.2781820557
-12895.2757981197
-12895.265557651
-12895.2555520545
-12895.2926126487
-12895.2585502744
-12895.2578592649
-12895.2834003633
-12895.2670595606
-12895.2776775373
-12895.271879223
-12895.2730111904
-12895.3051814601
-12895.2974906384
-12895.2950138904
-12895.2654059422
-12895.289087386
-12895.2831363308
-12895.2797434923
-12895.2682200705
-12895.2324445983
-12895.2757537884
-12895.2524139528
-12895.2652254789
-12895.2932614118
-12895.2590416039
-12895.2921453663
-12895.2672864542
-12895.2870571112
-12895.2823347296
-12895.2781366362
-12895.3123599197
-12895.2486741969
-12895.2547003362
-12895.2395386487
-12895.2345990967
-12895.2892623595
-12895.2891597321
-12895.3076575549
-12895.2854360994
-12895.2699429041
-12895.2733755315
-12895.2696740005
-12895.2416592434
-12895.2486847437
-12895.294453732
-12895.3000435164
-12895.2945516063
-12895.2514283445
-12895.2885059453
-12895.25692069
-12895.2539701604
-12895.298018152
-12895.3012785619
-12895.2877601218
-12895.3071362694
-12895.2941294864
-12895.2971403373
-12895.3050037448
-12895.2744762984
-12895.2809673081
-12895.3032645294
-12895.2752282087
-12895.2509839515
-12895.2847574499
-12895.2804848534
-12895.3240926255
-12895.2468005575
-12895.2924488764
-12895.2916165378
-12895.2933743093
-12895.2954595302
-12895.2673699672
-12895.2874169333
-12895.3185412301
-12895.2797119045
-12895.2964044855
-12895.2452539285
-12895.256552663
-12895.2436120529
-12895.2735958313
-12895.3122236985
-12895.2830827212
-12895.2676126505
-12895.2668693097
-12895.2982383356
-12895.2693721667
-12895.2939880565
-12895.3077507161
-12895.2680054495
-12895.2593571513
-12895.2858307383
-12895.2627718454
-12895.2843300522
-12895.2788051059
-12895.2866372202
-12895.2893977357
-12895.274986076
-12895.2561854407
-12895.2884819867
-12895.2775043144
-12895.2604335802
-12895.2788498402
-12895.2467596767
-12895.2776683221
-12895.2343343632
-12895.3201932711
-12895.2764868509
-12895.2925882271
-12895.2737400854
-12895.2984789857
-12895.2678363014
-12895.2589777345
-12895.2843376727
-12895.2690804343
-12895.2806936544
-12895.2515465708
-12895.30624025
-12895.2840636565
-12895.290646119
-12895.2872068052
-12895.3119254238
-12895.3202669959
-12895.2855807831
-12895.2944594541
-12895.2856791713
-12895.2454718486
-12895.274892183
-12895.2841935739
-12895.3127599955
-12895.2700386127
-12895.292499992
-12895.2744282958
-12895.2542015804
-12895.2242638794
-12895.2780316382
-12895.2803384939
-12895.2950986132
-12895.2785708572
-12895.2758615448
-12895.3049775426
-12895.292080355
-12895.2732781305
-12895.2948291548
-12895.2872123527
-12895.2609673655
-12895.2772391075
-12895.2868574855
-12895.2696738298
-12895.2865886353
-12895.2800560745
-12895.2785804095
-12895.2733882004
-12895.2816805367
-12895.2907775423
-12895.2832956758
-12895.3003297079
-12895.2969563095
-12895.2725663159
-12895.2960382904
-12895.3017536138
-12895.284596638
-12895.2751572842
-12895.2803003152
-12895.271196464
-12895.2489297936
-12895.2671760093
-12895.2462696703
-12895.2504269113
-12895.2748368774
-12895.2707564277
-12895.2368297913
-12895.237004656
-12895.2893192131
-12895.2805180895
-12895.280825087
-12895.2726882673
-12895.2738839501
-12895.2644054763
-12895.2724044505
-12895.2426067324
-12895.2896260467
-12895.3006015991
-12895.2806264157
-12895.2634196085
-12895.2959267836
-12895.2552173768
-12895.2875150109
-12895.2660480544
-12895.2669311814
-12895.2688233749
-12895.2792428365
-12895.2515335484
-12895.3030057053
-12895.2632426552
-12895.2780385149
-12895.2606443554
-12895.2659438589
-12895.2885709845
-12895.2655710067
-12895.2865925778
-12895.2895229326
-12895.2749074123
-12895.2527761681
-12895.29283799
-12895.2797024053
-12895.2600330537
-12895.261159762
-12895.2843280195
-12895.2973206855
-12895.3265109665
-12895.2859566574
-12895.2910381892
-12895.2417804915
-12895.2968123762
-12895.2556869595
-12895.2646326853
-12895.2596485425
-12895.2869877444
-12895.279073536
-12895.2747215567
-12895.2737860445
-12895.2621741311
-12895.2451818758
-12895.2835594803
-12895.2563607928
-12895.2723096502
-12895.2828205595
-12895.2871788514
-12895.2972744444
-12895.2587080319
-12895.2682131777
-12895.2873884438
-12895.2814738023
-12895.3077683753
-12895.2767092169
-12895.2696718457
-12895.2678289456
-12895.2613222514
-12895.3009095507
-12895.2910072165
-12895.2932786259
-12895.3199066823
-12895.2873087179
-12895.3065303002
-12895.2805242607
-12895.2652157423
-12895.3034892331
-12895.2864676416
-12895.2651088758
-12895.2857328748
-12895.2963432195
-12895.2939045626
-12895.3122499415
-12895.2678952198
-12895.2858990385
-12895.3226580943
-12895.2854529777
-12895.3140541518
-12895.286857167
-12895.3093212815
-12895.3082535001
-12895.3017294909
-12895.2981227892
-12895.2616733419
-12895.3131701397
-12895.2795900816
-12895.3006656711
-12895.2695610933
-12895.2697371538
-12895.2775071702
-12895.2840416903
-12895.2577864555
-12895.279320949
-12895.2624682327
-12895.2773227921
-12895.3163241855
-12895.2797356503
-12895.2853674322
-12895.2866934475
-12895.3001109022
-12895.3050552226
-12895.3139578059
-12895.2843443329
-12895.2699989051
-12895.2781325287
-12895.2949576963
-12895.2627266992
-12895.297100639
-12895.3024582231
-12895.2765978949
-12895.2562996937
-12895.2568150802
-12895.2916620588
-12895.2896219188
-12895.2582911953
-12895.2672227682
-12895.2536843023
-12895.2875429907
-12895.2668446522
-12895.2767391519
-12895.3069205963
-12895.275315649
-12895.2842683629
-12895.2831148627
-12895.2802837899
-12895.308340935
-12895.2988798369
-12895.2908293797
-12895.2646343676
-12895.287374938
-12895.3201193613
-12895.2633602458
-12895.2817764529
-12895.273243033
-12895.3051533506
-12895.2739890258
-12895.2631065899
-12895.2647189312
-12895.3145110864
-12895.2862075522
-12895.28972418
-12895.2630265246
-12895.2960506923
-12895.2798107015
-12895.3069774179
-12895.3168210354
-12895.3133236883
-12895.2788973645
-12895.3073164611
-12895.2907402643
-12895.3080420725
-12895.2837934532
-12895.2775615361
-12895.2919202668
-12895.2781805985
-12895.2844434431
-12895.2610678015
-12895.2705344145
-12895.2980652331
-12895.2711156869
-12895.2804536171
-12895.2666127552
-12895.2758960497
-12895.2625460275
-12895.2784463338
-12895.2639515875
-12895.2601041027
-12895.3071041158
-12895.2922505184
-12895.2583879166
-12895.2815229501
-12895.3040739243
-12895.2812064811
-12895.3086690403
-12895.2972096735
-12895.3308844173
-12895.2954579632
-12895.2955650969
-12895.3178816497
-12895.2850957506
-12895.3017146493
-12895.2644673613
-12895.2985136631
-12895.2968958906
-12895.2624518893
-12895.2893324052
-12895.2815220212
-12895.2917765716
-12895.2596910917
-12895.2668625511
-12895.2562091188
-12895.2832665177
-12895.2917542727
-12895.2468839267
-12895.2949971516
-12895.3105344697
-12895.248478778
-12895.303568451
-12895.2979386027
-12895.2984479407
-12895.2950793324
-12895.3025288899
-12895.2559544779
-12895.278348193
-12895.302646951
-12895.3122271169
-12895.2979356805
-12895.2948365333
-12895.2799624009
-12895.2744433367
-12895.2876448095
-12895.2397491664
-12895.316410029
-12895.2965931324
-12895.2770760884
-12895.328023242
-12895.3160988447
-12895.269825191
-12895.3299579099
-12895.3191668214
-12895.3041736682
-12895.2539071796
-12895.3148278869
-12895.3286767775
-12895.2739444173
-12895.2997902008
-12895.2932533591
-12895.2843886336
-12895.275213821
-12895.2885420612
-12895.3079066121
-12895.3285579259
-12895.2981433632
-12895.2842577175
-12895.2971639587
-12895.3218609322
-12895.3066603017
-12895.3337468792
-12895.3013897126
-12895.2878430037
-12895.2640143729
-12895.2676454945
-12895.2834844973
-12895.275963217
-12895.3024920947
-12895.2894020992
-12895.3091492152
-12895.2798365576
-12895.2982560106
-12895.2993417342
-12895.2890934275
-12895.3068464446
-12895.2755966513
-12895.2543839832
-12895.2872639389
-12895.2948979791
-12895.2973428399
-12895.2691248956
-12895.2789072585
-12895.2588883198
-12895.2991268384
-12895.2953770715
-12895.2592199112
-12895.2651899465
-12895.3002544225
-12895.2980226966
-12895.3151597518
-12895.3071933914
-12895.2840739692
-12895.3079314417
-12895.2605843057
-12895.2938625013
-12895.2655310236
-12895.2914731348
-12895.2790997159
-12895.2913389746
-12895.3124117029
-12895.3070327113
-12895.3242963156
-12895.3025328401
-12895.2758313475
-12895.3169275567
-12895.3255540475
-12895.2808003857
-12895.2968710757
-12895.2666059615
-12895.2896769053
-12895.3090746606
-12895.2574634298
-12895.2998817769
-12895.2697328306
-12895.2710983695
-12895.2675067235
-12895.2956574713
-12895.3186773686
-12895.2631750657
-12895.2904138303
-12895.2779115176
-12895.2844892472
-12895.2859085918
-12895.2966922488
-12895.2963463094
-12895.2665242862
-12895.2742436185
-12895.2958300773
-12895.2597469155
-12895.286680209
-12895.2770375699
-12895.2614287921
-12895.302112628
-12895.2991275699
-12895.278354458
-12895.281519719
-12895.234092411
-12895.2829983684
-12895.2682792928
-12895.2827548251
-12895.3096924512
-12895.2989934223
-12895.2813482426
-12895.3146982494
-12895.3080869695
-12895.3137384524
-12895.2914541551
-12895.290391446
-12895.2612361001
-12895.2881515716
-12895.2763157182
-12895.2881052369
-12895.3014803986
-12895.295032595
-12895.279637263
-12895.3321188136
-12895.29122037
-12895.3267300481
-12895.3201436952
-12895.3191572697
-12895.2829064392
-12895.282618837
-12895.2878093081
-12895.2876951106
-12895.3133912005
-12895.277298024
-12895.2756516761
-12895.2731805623
-12895.3002787258
-12895.2865819367
-12895.3019488581
-12895.2541869763
-12895.2807615719
-12895.3137491252
-12895.2758406349
-12895.2876555541
-12895.3178677541
-12895.3131540851
-12895.3005270665
-12895.3108206717
-12895.2718732507
-12895.289883699
-12895.2916630012
-12895.3111331853
-12895.2853736759
-12895.2936339551
-12895.3012136201
-12895.2594872561
-12895.2646263803
-12895.2312763094
-12895.2847418306
-12895.2455302002
-12895.2905272734
-12895.2892351294
-12895.2718383755
-12895.2814883512
-12895.2908510466
-12895.2916903957
-12895.3199217967
-12895.2805043406
-12895.3102824405
-12895.3139192893
-12895.2990953312
-12895.3157989214
-12895.3037619167
-12895.311548501
-12895.3075938771
-12895.3089077757
-12895.2528787636
-12895.250871443
-12895.2749046707
-12895.3001715303
-12895.2907564078
-12895.2947782204
-12895.2823359424
-12895.2938386982
-12895.2715672678
-12895.3047042724
-12895.3023007683
-12895.289488009
-12895.2751741031
-12895.3020420796
-12895.2836391581
-12895.2847236053
-12895.3093455729
-12895.2923507823
-12895.2896481413
-12895.3320242093
-12895.3217432074
-12895.2702053958
-12895.2808801157
-12895.3113666525
-12895.3090842833
-12895.3049578425
-12895.3018088236
-12895.2918994177
-12895.2703769294
-12895.2882662758
-12895.3118476417
-12895.3018783631
-12895.2726011511
-12895.3126722744
-12895.2849060018
-12895.2368159735
-12895.2704825617
-12895.3084696358
-12895.2969045318
-12895.301075546
-12895.3116074782
-12895.3090193345
-12895.2870103229
-12895.3159446214
-12895.3217831554
-12895.3028044221
-12895.3307792373
-12895.274150343
-12895.2671648901
-12895.2815185007
-12895.3069656534
-12895.2674802198
-12895.3282799424
-12895.2868839493
-12895.3335575497
-12895.2888968263
-12895.2668364295
-12895.2820770997
-12895.3114212835
-12895.3109341289
-12895.2742244007
-12895.2790488074
-12895.283738313
-12895.318184577
-12895.297234944
-12895.3010301628
-12895.2994823494
-12895.3062590414
-12895.2901728502
-12895.2961987186
-12895.2889800058
-12895.2549859792
-12895.2712113846
-12895.2729507944
-12895.3195606286
-12895.2649229054
-12895.292399064
-12895.2857309922
-12895.3207427738
-12895.3000036517
-12895.3163043383
-12895.2808572683
-12895.2994708969
-12895.2814593059
-12895.3013666677
-12895.2849567296
-12895.3274777689
-12895.3186135309
-12895.3020007784
-12895.2854765418
-12895.3066815156
-12895.3184975715
-12895.3221604713
-12895.3251187364
-12895.3135452557
-12895.3111341337
-12895.3132299102
-12895.3315806689
-12895.3234252751
-12895.3319686468
-12895.304430136
-12895.2804242374
-12895.2670138309
-12895.334236803
-12895.2565044143
-12895.3088222003
-12895.3023574597
-12895.3410202914
-12895.3086256739
-12895.3239041276
-12895.2939286112
-12895.2995991767
-12895.3066480589
-12895.3199279715
-12895.3168167311
-12895.302763059
-12895.3351015839
-12895.3197295265
-12895.3237012981
-12895.3019935924
-12895.2891013349
-12895.3058307124
-12895.2811724172
-12895.288863674
-12895.3246773246
-12895.3094957387
-12895.2726426464
-12895.2957517934
-12895.3206715016
-12895.3439393173
-12895.3007859484
-12895.3169551146
-12895.3219331379
-12895.2929599351
-12895.3332345589
-12895.329645648
-12895.265646214
-12895.2884744043
-12895.2851498144
-12895.2711472856
-12895.3295070022
-12895.3161717555
-12895.2861863175
-12895.2883841729
-12895.267700361
-12895.3341004106
-12895.2740659206
-12895.3176809618
-12895.3029907583
-12895.3127096529
-12895.3037002938
-12895.3143715185
-12895.311893482
-12895.2688574684
-12895.310178124
-12895.2968205832
-12895.3147103572
-12895.315984098
-12895.3222399529
-12895.3141871574
-12895.305512157
-12895.3000263584
-12895.2800512665
-12895.2905800886
-12895.3119548301
-12895.2924302931
-12895.2879217489
-12895.3196165252
-12895.2818608549
-12895.3283321017
-12895.3092518713
-12895.2734885882
-12895.2977052196
-12895.3383888119
-12895.3188338823
-12895.2979940821
-12895.3027389589
-12895.3170589149
-12895.343682905
-12895.3303540086
-12895.2920566232
-12895.3183594376
-12895.3004443301
-12895.2881552296
-12895.3205821929
-12895.28472057
-12895.3477557245
-12895.3082387944
-12895.3240997356
-12895.3234775573
-12895.3292271148
-12895.2907413722
-12895.3019635236
-12895.3221330832
-12895.3080794044
-12895.3208709056
-12895.2764049362
-12895.2817895695
-12895.3050582306
-12895.3159517567
-12895.2825934571
-12895.3309121842
-12895.2820775751
-12895.2975753532
-12895.2730156551
-12895.3148371759
-12895.3205248508
-12895.2986942279
-12895.3099002467
-12895.2661082836
-12895.3538503225
-12895.2937382502
-12895.3431874437
-12895.3069747179
-12895.3007506659
-12895.2665487859
-12895.3134954385
-12895.3062606516
-12895.2903232682
-12895.3054008645
-12895.3277788053
-12895.308176125
-12895.3160419884
-12895.301235208
-12895.2956397252
-12895.281735381
-12895.3191734725
-12895.3032718654
-12895.2935372033
-12895.3027686554
-12895.278087967
-12895.2751704004
-12895.3151163944
-12895.3031467714
-12895.3051775833
-12895.3387888315
-12895.305401089
-12895.355291208
-12895.283647216
-12895.2995668142
-12895.2920082353
-12895.3117810855
-12895.3552603804
-12895.3151165063
-12895.3040283134
-12895.3257620682
-12895.3473033309
-12895.3021429501
-12895.2739720848
-12895.3125830962
-12895.3254910209
-12895.3037239015
-12895.3158230676
-12895.2796375889
-12895.3056779447
-12895.3041051337
-12895.2968245012
-12895.3075187769
-12895.291976957
-12895.3180927376
-12895.3116031869
-12895.2724146181
-12895.324327165
-12895.3378869353
-12895.2958989445
-12895.3004316589
-12895.3116469101
-12895.2779635234
-12895.302585529
-12895.2875713631
-12895.3179098311
-12895.2867291681
-12895.2919861315
-12895.3372552534
-12895.2472691927
-12895.3071039303
-12895.2778019351
-12895.3327868766
-12895.3316276114
-12895.3249669443
-12895.338623452
-12895.3268975215
-12895.2748053503
-12895.2991818712
-12895.3032225352
-12895.299881283
-12895.3082296425
-12895.2952984298
-12895.3262993674
-12895.3117873477
-12895.3258074189
-12895.2800481375
-12895.2833644394
-12895.3186093122
-12895.3035115296
-12895.2573996037
-12895.303452223
-12895.3251701501
-12895.3586226822
-12895.3191108667
-12895.3110197284
-12895.3068952273
-12895.3039269594
-12895.3418931838
-12895.277154126
-12895.3134385518
-12895.309408886
-12895.3119297193
-12895.3507440836
-12895.3367775435
-12895.3088458935
-12895.3220542715
-12895.3074038538
-12895.3055966554
-12895.312033948
-12895.3495847143
-12895.2943920394
-12895.3037815142
-12895.2878580729
-12895.3225069939
-12895.3143675566
-12895.2919759743
-12895.3243458722
-12895.3226714926
-12895.3042708976
-12895.3357072224
-12895.3223966199
-12895.3173432896
-12895.2982812572
-12895.2980167791
-12895.3115057098
-12895.2886751948
-12895.3111336504
-12895.3258171251
-12895.3165509558
-12895.3203795433
-12895.3017848122
-12895.2890387667
-12895.3134025953
-12895.3221895561
-12895.3186056479
-12895.3068956061
-12895.3161563529
-12895.2684627959
-12895.3000992539
-12895.3000001486
-12895.3300342697
-12895.3288128837
-12895.3200364245
-12895.34201466
-12895.3121252494
-12895.3029680633
-12895.3548791591
-12895.3077429397
-12895.3378963537
-12895.3181415545
-12895.3101919985
-12895.3227113007
-12895.2947409943
-12895.2850493933
-12895.3096011659
-12895.3003966008
-12895.3215413525
-12895.3430803582
-12895.3358581592
-12895.3469675917
-12895.3164618057
-12895.3392409237
-12895.3112579384
-12895.3193415611
-12895.313833238
-12895.3419921706
-12895.3003697839
-12895.3245069809
-12895.3198125856
-12895.2898115366
-12895.2987597522
-12895.3275263937
-12895.3175740685
-12895.3198345196
-12895.3488622847
-12895.3050663104
-12895.3001818886
-12895.3219911037
-12895.3232999592
-12895.3097629274
-12895.3217497259
-12895.3538179037
-12895.3479473207
-12895.2860817504
-12895.3195514616
-12895.2818599569
-12895.3448401275
-12895.3027489383
-12895.3389367406
-12895.3183659629
-12895.3099722757
-12895.3316529999
-12895.3283683413
-12895.2893727629
-12895.3079264424
-12895.3109684409
-12895.2965305657
-12895.3273417597
-12895.2944342591
-12895.3118992713
-12895.2480419905
-12895.3025020671
-12895.2841567338
-12895.2902616661
-12895.2883179896
-12895.2904987423
-12895.3524232789
-12895.3290405249
-12895.343329375
-12895.3127656306
-12895.3022581873
-12895.3287174387
-12895.3187703132
-12895.2616762451
-12895.338209938
-12895.335074791
-12895.3084180102
-12895.3225189543
-12895.2719899112
-12895.3009283733
-12895.2971380693
-12895.3085910372
-12895.3350214686
-12895.2941116736
-12895.3149792505
-12895.3390761873
-12895.312438847
-12895.3350171926
-12895.3348426616
-12895.3559422066
-12895.3151963886
-12895.2936935246
-12895.3093644077
-12895.3094802269
-12895.3057888904
-12895.2883713351
-12895.3033570016
-12895.3095450438
-12895.2788002748
-12895.3121166316
-12895.2549892898
-12895.3238896288
-12895.3339757336
-12895.3063224114
-12895.2939288031
-12895.3008264112
-12895.3177010493
-12895.3200890788
-12895.3503016804
-12895.2790002153
-12895.3418799978
-12895.2978513578
-12895.3414145476
-12895.3448542669
-12895.3148726111
-12895.3417135914
-12895.2991399869
-12895.3086852711
-12895.3495090992
-12895.3355371118
-12895.2817683178
-12895.341422123
-12895.3212370014
-12895.3108132041
-12895.3154898071
-12895.3302353996
-12895.323134352
-12895.3144403191
-12895.3113461966
-12895.3019571112
-12895.3126304209
-12895.3392898975
-12895.3053718996
-12895.329275224
-12895.2948551728
-12895.3302036471
-12895.3395734108
-12895.3443258909
-12895.3180143199
-12895.3111048906
-12895.2974686445
-12895.3135776392
-12895.31227238
-12895.3318029148
-12895.3085314586
-12895.326902075
-12895.3195812724
-12895.3169233366
-12895.3407718617
-12895.3357675839
-12895.3467764103
-12895.3028932324
-12895.3361222539
-12895.2978247333
-12895.3324163982
-12895.3160742774
-12895.3326786676
-12895.2906989257
-12895.3467561428
-12895.3229693362
-12895.3465350755
-12895.3207578947
-12895.3467562016
-12895.3169592214
-12895.3430640071
-12895.3391573377
-12895.3322861629
-12895.3489227431
-12895.2834124575
-12895.3114449405
-12895.2985643234
-12895.3461096967
-12895.3223310844
-12895.3251256143
-12895.330597819
-12895.3492884162
-12895.3212788547
-12895.3087201471
-12895.3491880212
-12895.3064198053
-12895.3173715399
-12895.3200870077
-12895.3499657376
-12895.3277459363
-12895.2867021154
-12895.2971753181
-12895.3080938817
-12895.2834314081
-12895.3326059514
-12895.3561542908
-12895.3467148474
-12895.2747112567
-12895.3120539608
-12895.3191653918
-12895.2987251286
-12895.3437927036
-12895.2975961979
-12895.3176987174
-12895.3269778117
-12895.3425866624
-12895.3206383077
-12895.3259281895
-12895.326016298
-12895.2904447363
-12895.3232723656
-12895.3309181416
-12895.339115019
-12895.3251609626
-12895.3355627559
-12895.294940403
-12895.3168201887
-12895.3233071379
-12895.3064296527
-12895.3284023996
-12895.2967595487
-12895.3349443564
-12895.3169084372
-12895.3194245645
-12895.3300623886
-12895.3176315357
-12895.2878373665
-12895.316365524
-12895.2846457636
-12895.3069378173
-12895.315005551
-12895.3356055018
-12895.3136747321
-12895.3318570244
-12895.2938382819
-12895.3071878005
-12895.3078454161
-12895.2965701605
-12895.2987554919
-12895.3116341163
-12895.2775473433
-12895.2888090166
-12895.334598654
-12895.3175114642
-12895.3577790885
-12895.341074967
-12895.3090202727
-12895.3306754834
-12895.309899967
-12895.3127808123
-12895.3118351381
-12895.3219532203
-12895.3239940077
-12895.2786482977
-12895.3460538655
-12895.2913104641
-12895.3388361932
-12895.3307978629
-12895.315695645
-12895.3185750093
-12895.3331262097
-12895.3221664488
-12895.319449129
-12895.3328669208
-12895.3333334825
-12895.3471312293
-12895.3330832006
-12895.3130387572
-12895.3126528428
-12895.3244191569
-12895.3185338808
-12895.3138522535
-12895.2965657642
-12895.3190631707
-12895.3451169147
-12895.3452647598
-12895.3032537362
-12895.3089823612
-12895.2861716223
-12895.3621801063
-12895.3306046914
-12895.3074207321
-12895.3310596242
-12895.3305703579
-12895.3186274959
-12895.3297390634
-12895.3364943185
-12895.306946634
-12895.3202099454
-12895.2962258401
-12895.335573908
-12895.3218680464
-12895.3132643301
-12895.2932074985
-12895.3251213276
-12895.3124491143
-12895.32647255
-12895.2975156402
-12895.300573879
-12895.3251476704
-12895.3306759048
-12895.3312447492
-12895.3175390769
-12895.3545651734
-12895.3026100263
-12895.2957524919
-12895.3143941989
-12895.3126015258
-12895.3380590092
-12895.3264296893
-12895.3314734455
-12895.3474171979
-12895.3264349399
-12895.3387369884
-12895.3280944994
-12895.2799247113
-12895.334561135
-12895.3426611962
-12895.2771242325
-12895.3358302908
-12895.3319993948
-12895.3025232812
-12895.3188284311
-12895.3188318727
-12895.3501074242
-12895.2902733463
-12895.3387318858
-12895.3165943845
-12895.3104941925
-12895.3551871768
-12895.3356937598
-12895.3033411215
-12895.3283231192
-12895.2888378003
-12895.3307560494
-12895.323718143
-12895.3499417066
-12895.3294828178
-12895.3259554273
-12895.3188044016
-12895.3297327232
-12895.3504805646
-12895.3071628899
-12895.320778533
-12895.305055117
-12895.3424427371
-12895.3136532259
-12895.2672849733
-12895.3494938903
-12895.3306007804
-12895.3371938303
-12895.3195569926
-12895.3093731489
-12895.2984604764
-12895.3344405851
-12895.2960664143
-12895.3124391977
-12895.323767323
-12895.3039355231
-12895.2863214798
-12895.3012846134
-12895.3084312355
-12895.3276852968
-12895.3268909153
-12895.3350095174
-12895.3556325433
-12895.2804073522
-12895.3567765251
-12895.2889925797
-12895.3346223494
-12895.3337173057
-12895.3275642823
-12895.3403501116
-12895.3127082016
-12895.3027371246
-12895.2913122747
-12895.3162575463
-12895.3197393684
-12895.2982967614
-12895.3715639011
-12895.3273921879
-12895.3148193484
-12895.3451145881
-12895.3426105423
-12895.2981444603
-12895.3209567728
-12895.3295047171
-12895.3331349691
-12895.3217652819
-12895.3239012988
-12895.336924445
-12895.3282605312
-12895.3323515701
-12895.3187941211
-12895.2969146315
-12895.3140787107
-12895.3194511214
-12895.3105760873
-12895.3314435279
-12895.3550788961
-12895.3620695341
-12895.3115207373
-12895.3427608292
-12895.3217596867
-12895.345758737
-12895.3159896743
-12895.286704949
-12895.3474806035
-12895.3635584569
-12895.2980197941
-12895.3141734729
-12895.3287936808
-12895.3352539498
-12895.3336004824
-12895.3048845839
-12895.2943433703
-12895.3232116971
-12895.3238116187
-12895.3123958665
-12895.2849686017
-12895.3381241491
-12895.3366133387
-12895.3343140211
-12895.3415666497
-12895.3175719134
-12895.3249139328
-12895.3330407764
-12895.3053838906
-12895.3014314598
-12895.3367521135
-12895.3122153828
-12895.3096885745
-12895.3242034321
-12895.3534833089
-12895.3346405121
-12895.3605332237
-12895.3039780759
-12895.3239472898
-12895.3175879366
-12895.3231214313
-12895.3246544809
-12895.3092330594
-12895.3226880982
-12895.3327794052
-12895.3249473286
-12895.3411008407
-12895.3436403635
-12895.3133215145
-12895.3142079744
-12895.3095721166
-12895.3442641359
-12895.3280271719
-12895.3182273143
-12895.321108217
-12895.3038916751
-12895.3358207011
-12895.3130322757
-12895.3269766483
-12895.3082139377
-12895.3083422146
-12895.3292811017
-12895.3291208648
-12895.3159635386
-12895.3345095222
-12895.3324389748
-12895.3109813949
-12895.3259842944
-12895.3275771114
-12895.3382572191
-12895.2877548159
-12895.3414811788
-12895.3196316431
-12895.3231021427
-12895.3380397336
-12895.3251377974
-12895.3393253757
-12895.3067662569
-12895.289893861
-12895.2919568415
-12895.3022038008
-12895.2976651141
-12895.3178208848
-12895.3123452989
-12895.2873321976
-12895.2968793086
-12895.3105615566
-12895.2840959757
-12895.3058959372
-12895.3320320264
-12895.3233092927
-12895.3279378048
-12895.3424557399
-12895.3140612859
-12895.3222059044
-12895.3050484043
-12895.322858291
-12895.3407967573
-12895.3275694641
-12895.3121213759
-12895.2486527732
-12895.3487129103
-12895.3181849363
-12895.3353739047
-12895.328323744
-12895.309549857
-12895.3447498533
-12895.3414777411
-12895.3343741463
-12895.3094006727
-12895.314225026
-12895.3023718828
-12895.3158961657
-12895.2920760801
-12895.3232921908
-12895.3480245337
-12895.2897146396
-12895.338164619
-12895.3534087414
-12895.33457719
-12895.3525062031
-12895.3436781092
-12895.3332893582
-12895.3256238727
-12895.3041863693
-12895.3293708554
-12895.2993226004
-12895.3512700172
-12895.3165698379
-12895.3460587954
-12895.3128766138
-12895.3144951931
-12895.3289205644
-12895.3143711312
-12895.3196604866
-12895.3421628226
-12895.3568813127
-12895.3510595497
-12895.3550247673
-12895.3280902066
-12895.3194151834
-12895.3558508126
-12895.3123930639
-12895.3509203192
-12895.3457291358
-12895.3287949433
-12895.3508588948
-12895.3368182482
-12895.3284247141
-12895.3032950248
-12895.3268358822
-12895.3237736131
-12895.3218063881
-12895.3291741914
-12895.3340686955
-12895.3566317084
-12895.3516282555
-12895.3045436008
-12895.2985121359
-12895.3196737319
-12895.3409128833
-12895.3680622208
-12895.3190840198
-12895.3356477635
-12895.3244418976
-12895.3404337585
-12895.3311957834
-12895.3138545915
-12895.3422555133
-12895.3037800629
-12895.3172755467
-12895.3187368598
-12895.336829043
-12895.3350032737
-12895.3148930165
-12895.3421359276
-12895.3306705751
-12895.3239221173
-12895.3516959369
-12895.285849917
-12895.3217729423
-12895.3071579975
-12895.34800969
-12895.3273775816
-12895.3308896543
-12895.3439724649
-12895.3275370541
-12895.2999602866
-12895.3330094926
-12895.3114859708
-12895.334726525
-12895.3354258051
-12895.3373015632
-12895.3479216808
-12895.292529523
-12895.3157664848
-12895.3434518887
-12895.340896895
-12895.3361753834
-12895.3476041016
-12895.3832177976
-12895.3514586352
-12895.3329230994
-12895.3290479836
-12895.3177117442
-12895.3336699012
-12895.3376129265
-12895.3458215877
-12895.3406881366
-12895.3602963164
-12895.3613988528
-12895.3105884747
-12895.3609475739
-12895.3418921465
-12895.3353397153
-12895.3420280527
-12895.3328087395
-12895.3146491222
-12895.3448630486
-12895.3030939767
-12895.327070394
-12895.3612697012
-12895.2871057078
-12895.370506254
-12895.3360458751
-12895.3423612253
-12895.3478401598
-12895.373457206
-12895.3335287083
-12895.3458280833
-12895.347276565
-12895.3338629426
-12895.3460856514
-12895.3425151618
-12895.3192508861
-12895.3284545974
-12895.307518126
-12895.3666754976
-12895.3020831649
-12895.3354703056
-12895.3300544422
-12895.3387295648
-12895.3256357475
-12895.369631405
-12895.3531170201
-12895.3300323677
-12895.3334321168
-12895.3286099594
-12895.3780420258
-12895.350166787
-12895.3683130346
-12895.332860439
-12895.3497868589
-12895.3733729197
-12895.341769565
-12895.3521343641
-12895.3403079504
-12895.3295100061
-12895.3057990592
-12895.310151843
-12895.3114205124
-12895.2929208806
-12895.3534352734
-12895.3417626001
-12895.3300754425
-12895.3503218639
-12895.3550470821
-12895.3931320304
-12895.3073887941
-12895.3065435463
-12895.3385785914
-12895.3232371756
-12895.3547708483
-12895.3321465889
-12895.3673874435
-12895.3297966327
-12895.3257866574
-12895.3354833445
-12895.3454977932
-12895.3434476987
-12895.3511048984
-12895.353646677
-12895.3546995869
-12895.3558901913
-12895.358742835
-12895.3692847667
-12895.344334291
-12895.2974199375
-12895.3364570047
-12895.3286690678
-12895.27710152
-12895.3700601694
-12895.3597812724
-12895.3498028109
-12895.3314062961
-12895.3454082165
-12895.3105107406
-12895.3624070294
-12895.3603297517
-12895.331096544
-12895.3686669156
-12895.3394634114
-12895.3502116861
-12895.3530499656
-12895.350858807
-12895.3293828104
-12895.3470096659
-12895.36212814
-12895.363487577
-12895.3597539844
-12895.3627116373
-12895.330821031
-12895.3369416031
-12895.3023853145
-12895.3326075314
-12895.3268480659
-12895.3319282283
-12895.2838382187
-12895.3188620646
-12895.311436626
-12895.3664593146
-12895.3474989142
-12895.3524418388
-12895.3020833611
-12895.3490009193
-12895.3662097567
-12895.3259291327
-12895.3359591294
-12895.3439282299
-12895.331193572
-12895.3091727053
-12895.3123236313
-12895.3191302696
-12895.3448918593
-12895.3373740262
-12895.3680641047
-12895.3208246689
-12895.35673031
-12895.3359950247
-12895.37727622
-12895.3730644849
-12895.3525741809
-12895.3458457399
-12895.3443606466
-12895.3548279436
-12895.3198514708
-12895.318575452
-12895.3300631452
-12895.2888838384
-12895.3498435798
-12895.3199159272
-12895.355985315
-12895.3467128863
-12895.3312857117
-12895.3735700544
-12895.3606500449
-12895.3463591174
-12895.3520270578
-12895.3326369497
-12895.3178953446
-12895.3535056863
-12895.374428473
-12895.314030535
-12895.3686723488
-12895.3326894285
-12895.337770711
-12895.3346957709
-12895.3548507848
-12895.3352063467
-12895.3391054758
-12895.3291888023
-12895.3457362644
-12895.347694193
-12895.3285402749
-12895.3412463848
-12895.3115189495
-12895.3188480442
-12895.3320652602
-12895.3634456387
-12895.3590637206
-12895.3549784396
-12895.3665296471
-12895.3281452996
-12895.3135723322
-12895.3338462236
-12895.3372763399
-12895.3775608298
-12895.3354631968
-12895.3600044135
-12895.3370125618
-12895.3328129373
-12895.3627167213
-12895.350936225
-12895.3599917096
-12895.3496549415
-12895.3566030256
-12895.3300509987
-12895.3696416873
-12895.3479584661
-12895.3542913283
-12895.362935949
-12895.3346024229
-12895.3268035792
-12895.3326271016
-12895.3277234152
-12895.3356612477
-12895.2938549109
-12895.3340045251
-12895.3443602269
-12895.3515655671
-12895.3409946765
-12895.3643907173
-12895.3406498363
-12895.3350942109
-12895.3359578482
-12895.3547283555
-12895.3526140988
-12895.3571852495
-12895.3404721209
-12895.3262217716
-12895.3444012538
-12895.3779066975
-12895.3347705683
-12895.3449393801
-12895.3329480158
-12895.3426956422
-12895.3303134311
-12895.3696969235
-12895.3445212211
-12895.2862854238
-12895.3427140504
-12895.3610541222
-12895.367412233
-12895.3433067429
-12895.3319842182
-12895.3676671129
-12895.3525325696
-12895.3466059452
-12895.3178859886
-12895.3453626373
-12895.3158540785
-12895.3590500852
-12895.3585398353
-12895.3707946431
-12895.3575847616
-12895.3176032966
-12895.3543668534
-12895.3552478618
-12895.3631922755
-12895.3605260909
-12895.3513447923
-12895.3240685612
-12895.3467544186
-12895.3566690367
-12895.3113364928
-12895.3593723414
-12895.3295525417
-12895.3091348036
-12895.3210926466
-12895.3471713094
-12895.3417756019
-12895.3658755032
-12895.329236149
-12895.3213161788
-12895.3287155953
-12895.3332281186
-12895.289349353
-12895.3562492633
-12895.3522575406
-12895.3642351873
-12895.3426597384
-12895.3554233014
-12895.3493965376
-12895.3164792289
-12895.3149369733
-12895.3744082803
-12895.3517912016
-12895.3332589213
-12895.3772434404
-12895.3148972781
-12895.3832616699
-12895.3620210325
-12895.364596548
-12895.3651696046
-12895.3430545485
-12895.3604574456
-12895.3458227429
-12895.3663309136
-12895.3389742993
-12895.334373965
-12895.3158966745
-12895.304938854
-12895.3561648425
-12895.3511010929
-12895.3677126232
-12895.3921374435
-12895.3831452261
-12895.3587347767
-12895.3571414726
-12895.3323070842
-12895.3874880234
-12895.3626356316
-12895.3438678818
-12895.3176629846
-12895.3574711393
-12895.3364319723
-12895.3546331711
-12895.3423097568
-12895.3739686696
-12895.3471705109
-12895.3385805704
-12895.3329201858
-12895.3349616211
-12895.3383338144
-12895.3701146465
-12895.3229186978
-12895.331094185
-12895.3501474423
-12895.3543001664
-12895.3428410486
-12895.339500195
-12895.3638659745
-12895.3373830676
-12895.3541980553
-12895.3443293119
-12895.3272832786
-12895.3461765201
-12895.3487489861
-12895.3441149728
-12895.3699140068
-12895.3459850917
-12895.3359619321
-12895.3469990561
-12895.3590868584
-12895.3446051818
-12895.3346517087
-12895.3680973996
-12895.3502328683
-12895.3431729924
-12895.3448314262
-12895.3301157584
-12895.3527110574
-12895.3315939945
-12895.3221399097
-12895.3363776067
-12895.3594934826
-12895.3452335116
-12895.3461335287
-12895.3524148312
-12895.3546697324
-12895.3541008588
-12895.3386104466
-12895.3516799976
-12895.3451343884
-12895.3493297138
-12895.3519542593
-12895.3339470182
-12895.384508183
-12895.3595372652
-12895.3184779965
-12895.3284873889
-12895.3303457606
-12895.3371921955
-12895.3631753844
-12895.340135165
-12895.3793548485
-12895.3526997654
-12895.3827989734
-12895.3755313691
-12895.3347569681
-12895.3218641422
-12895.3541565357
-12895.3235667138
-12895.344411355
-12895.3491579313
-12895.3812662849
-12895.3656231877
-12895.3495162461
-12895.3282968377
-12895.3445931334
-12895.367299203
-12895.3684135916
-12895.3323860695
-12895.3779004125
-12895.3700969118
-12895.3404822838
-12895.368780411
-12895.3721897399
-12895.3593708888
-12895.3771975681
-12895.3452301345
-12895.3473647013
-12895.3712204067
-12895.3460935281
-12895.3412347924
-12895.3219895536
-12895.3509275317
-12895.3673492523
-12895.3581126345
-12895.3671642334
-12895.3019717374
-12895.3268087968
-12895.3540855544
-12895.3332707951
-12895.3758155607
-12895.3785280022
-12895.3242568476
-12895.3507625218
-12895.3756070379
-12895.3657697644
-12895.3706655188
-12895.3661695244
-12895.3687735267
-12895.3392615369
-12895.3894349159
-12895.364592052
-12895.3144041248
-12895.3323251171
-12895.3694559413
-12895.3356537545
-12895.3052211242
-12895.347433126
-12895.3532104489
-12895.3583465703
-12895.3293627514
-12895.3308581687
-12895.3359046894
-12895.3527110572
-12895.3546384249
-12895.3681451915
-12895.3702613103
-12895.3640618762
-12895.3486555754
-12895.3599130925
-12895.372446511
-12895.3661255521
-12895.3358918751
-12895.3470898132
-12895.3550218591
-12895.3191371512
-12895.3590265667
-12895.3407345621
-12895.3238163075
-12895.3457786037
-12895.3267621739
-12895.3303438938
-12895.3293343869
-12895.3685749209
-12895.3693304397
-12895.3403413882
-12895.3301099371
-12895.3567563714
-12895.3601994148
-12895.3449793617
-12895.3571360516
-12895.318244299
-12895.3631014299
-12895.3675685543
-12895.3431235355
-12895.3605873443
-12895.3397494618
-12895.3671064849
-12895.379378553
-12895.3624269113
-12895.3906163561
-12895.3704113699
-12895.3652515143
-12895.3610493353
-12895.3386194645
-12895.3868505715
-12895.3723802032
-12895.3770671486
-12895.3855339883
-12895.3404029303
-12895.3550435261
-12895.3634945126
-12895.357002171
-12895.3416324045
-12895.40082037
-12895.3612547884
-12895.3400125871
-12895.3570201258
-12895.3623636068
-12895.3600856525
-12895.3266042636
-12895.3744099655
-12895.3574812532
-12895.3420673299
-12895.3404879488
-12895.3518581939
-12895.3486095072
-12895.3581450968
-12895.3710981973
-12895.3663474004
-12895.3573062595
-12895.3330014225
-12895.3579809186
-12895.3493803492
-12895.341121394
-12895.3453703944
-12895.3252042836
-12895.3625702103
-12895.2984496558
-12895.3463586452
-12895.3570591875
-12895.3520292548
-12895.3840494737
-12895.3699129755
-12895.3760506736
-12895.3331817772
-12895.3348386901
-12895.3566483978
-12895.3514183291
-12895.3614137303
-12895.3497090499
-12895.3702182638
-12895.3457396731
-12895.3249793782
-12895.3456806839
-12895.361542
-12895.3996024701
-12895.3158003642
-12895.3992230404
-12895.3612389774
-12895.3337811965
-12895.3654950728
-12895.3692905075
-12895.3922943657
-12895.3526734655
-12895.3576354357
-12895.3211701409
-12895.3735607757
-12895.3864042742
-12895.3506680493
-12895.3404609942
-12895.3655074792
-12895.3813824949
-12895.3862781754
-12895.3480259982
-12895.3500473898
-12895.3257524486
-12895.3340868319
-12895.3662910199
-12895.3411548158
-12895.3374355166
-12895.3515195463
-12895.3661956784
-12895.3243730098
-12895.3344740614
-12895.3573945149
-12895.3930783095
-12895.3754044749
-12895.3668277167
-12895.3447153074
-12895.3368557486
-12895.3731877125
-12895.3606312733
-12895.3832618685
-12895.3465156294
-12895.3771281394
-12895.3776248698
-12895.3450085349
-12895.3209370168
-12895.3460788399
-12895.3692614895
-12895.3548828096
-12895.3863526816
-12895.3698926527
-12895.3728220984
-12895.3913566439
-12895.3510729872
-12895.3632283231
-12895.3820555137
-12895.3689628757
-12895.3331735973
-12895.3207761862
-12895.3534606296
-12895.3820866193
-12895.3452049502
-12895.3579570432
-12895.3476267926
-12895.3730115233
-12895.3245184172
-12895.365425288
-12895.3345259148
-12895.3415782094
-12895.3591389054
-12895.3898590646
-12895.3371644131
-12895.3206646652
-12895.3345752284
-12895.3667946259
-12895.3432099133
-12895.3483582932
-12895.3518297673
-12895.3497812493
-12895.3507021274
-12895.3781424503
-12895.3488291595
-12895.3528391636
-12895.3567467567
-12895.3390889269
-12895.337813318
-12895.3438633804
-12895.3387100516
-12895.3316503271
-12895.3449245136
-12895.3490414584
-12895.351206091
-12895.3412616619
-12895.3342291946
-12895.3446394876
-12895.333967814
-12895.3426206926
-12895.3746377419
-12895.3727454019
-12895.3502751782
-12895.3558241348
-12895.3733901304
-12895.3409419289
-12895.3270166026
-12895.3514079681
-12895.3676865324
-12895.363016146
-12895.364997698
-12895.3301044411
-12895.363962421
-12895.3664300967
-12895.384848914
-12895.3889616769
-12895.3529131316
-12895.3421079597
-12895.3594157516
-12895.2956761066
-12895.3476050826
-12895.3403998146
-12895.3294783551
-12895.3537030141
-12895.3666085569
-12895.3684808745
-12895.3643018679
-12895.3821190684
-12895.3479159416
-12895.3674153286
-12895.3653340026
-12895.3478061718
-12895.3393961425
-12895.3778361663
-12895.3676529301
-12895.3929221696
-12895.3862838627
-12895.3649615039
-12895.3593722733
-12895.3358199692
-12895.3817425313
-12895.3633491053
-12895.3906363843
-12895.3746584459
-12895.325540957
-12895.352872937
-12895.3394304648
-12895.3408872477
-12895.3885737859
-12895.3219489034
-12895.3437230821
-12895.382410727
-12895.3605622495
-12895.3557834418
-12895.363632202
-12895.356647694
-12895.3539009705
-12895.3824133394
-12895.3395417406
-12895.355699844
-12895.3557494506
-12895.3679988983
-12895.3481570004
-12895.4039929852
-12895.3764759067
-12895.3623353787
-12895.3389272612
-12895.3690333414
-12895.3806548579
-12895.363832764
-12895.3484397889
-12895.3702745922
-12895.3238564341
-12895.3488886432
-12895.3442919317
-12895.370157998
-12895.3103677681
-12895.3672321019
-12895.3536280255
-12895.3648437914
-12895.3460914557
-12895.3394007894
-12895.3819197151
-12895.3703928709
-12895.347661646
-12895.3505547989
-12895.3891662967
-12895.3714457359
-12895.3917194783
-12895.3802747928
-12895.3836862987
-12895.3356956354
-12895.3667123729
-12895.3912678787
-12895.3653091316
-12895.3719846839
-12895.3781129153
-12895.3542822222
-12895.3481920791
-12895.366098633
-12895.372205086
-12895.3449179119
-12895.3712096829
-12895.3750151372
-12895.3850099146
-12895.3866225623
-12895.3874120372
-12895.4030441828
-12895.3561882889
-12895.3645085279
-12895.3816062269
-12895.3923725657
-12895.3764961749
-12895.3967740528
-12895.392533012
-12895.3634015445
-12895.371296856
-12895.3716389167
-12895.354513675
-12895.381005789
-12895.3493572462
-12895.3963238706
-12895.403752378
-12895.3600893301
-12895.3606578271
-12895.3461208717
-12895.3682781738
-12895.3585445231
-12895.3291554029
-12895.3213043329
-12895.3751009278
-12895.344234764
-12895.3554618693
-12895.3785565997
-12895.3811278619
-12895.3949502503
-12895.3580935328
-12895.3620125563
-12895.3899076349
-12895.3638325371
-12895.3711051054
-12895.3783933294
-12895.368069057
-12895.3960443117
-12895.3897508392
-12895.3765021247
-12895.3760996827
-12895.3880988106
-12895.3724582285
-12895.3797891196
-12895.3824043765
-12895.4138325593
-12895.3844235733
-12895.346304309
-12895.3943862166
-12895.3845559135
-12895.3566103932
-12895.3190370809
-12895.3920210217
-12895.3929122998
-12895.3293634091
-12895.4005904159
-12895.3582725832
-12895.3536532643
-12895.359680563
-12895.3730180727
-12895.374832013
-12895.3758735076
-12895.37728715
-12895.3850593867
-12895.3845375666
-12895.3572493874
-12895.3467216098
-12895.3517077281
-12895.3643764333
-12895.3796810271
-12895.3847447223
-12895.4036422358
-12895.3855493649
-12895.3452543506
-12895.3830367157
-12895.3569035734
-12895.3571157663
-12895.3477756551
-12895.3932896553
-12895.3685124883
-12895.3704822123
-12895.361546249
-12895.3563708202
-12895.3566552723
-12895.3939326042
-12895.3833701885
-12895.3698980915
-12895.3637731257
-12895.336642473
-12895.3648888423
-12895.4164816997
-12895.3893378105
-12895.3582019792
-12895.3588286977
-12895.3943203256
-12895.4026815694
-12895.3926059475
-12895.3574853148
-12895.3972922138
-12895.3791088463
-12895.3934168337
-12895.3801706806
-12895.4151518213
-12895.4081742114
-12895.3943149778
-12895.3958993471
-12895.3742533588
-12895.4076308714
-12895.3912125314
-12895.4045679875
-12895.3778909277
-12895.3843921736
-12895.3768471213
-12895.3634812613
-12895.365222853
-12895.3805521721
-12895.3661238251
-12895.3666370194
-12895.3609550755
-12895.3425144221
-12895.3534940562
-12895.4060230713
-12895.3998673023
-12895.3609870279
-12895.3635615389
-12895.3717869847
-12895.3744553314
-12895.3700988952
-12895.3927973336
-12895.4011269306
-12895.3638498586
-12895.3941768461
-12895.3922356781
-12895.3764328899
-12895.3800468714
-12895.4122287347
-12895.3815529384
-12895.3857017345
-12895.375243054
-12895.3849189139
-12895.414391842
-12895.3500409565
-12895.3725180867
-12895.3628490209
-12895.343414363
-12895.3891863363
-12895.3725736651
-12895.3571261702
-12895.3650521264
-12895.385748423
-12895.4118991589
-12895.3806713205
-12895.3796367517
-12895.3585663509
-12895.3657244563
-12895.3857390533
-12895.3598384746
-12895.3915516766
-12895.3426640961
-12895.3891588435
-12895.3679148555
-12895.3791660582
-12895.3882738996
-12895.380803634
-12895.340000651
-12895.3564579845
-12895.3731815253
-12895.3859013907
-12895.38011126
-12895.3863489683
-12895.349801631
-12895.3619231291
-12895.4057039712
-12895.3217808638
-12895.3878971084
-12895.3850054759
-12895.3649326855
-12895.3697250762
-12895.3855970737
-12895.3963819231
-12895.3869942914
-12895.3771162272
-12895.3839257096
-12895.350790161
-12895.3853953835
-12895.3766788751
-12895.4182274071
-12895.3748066236
-12895.3643643355
-12895.3585623833
-12895.3831032485
-12895.4243042686
-12895.3519294268
-12895.4022214579
-12895.3539487529
-12895.3741574601
-12895.3935122646
-12895.3741022802
-12895.3959561517
-12895.3560145909
-12895.3669149071
-12895.3910023108
-12895.3584199933
-12895.3978983828
-12895.3375042806
-12895.3907862274
-12895.3761986211
-12895.3787588852
-12895.3763394222
-12895.3735816843
-12895.3636740256
-12895.3445447364
-12895.3282121889
-12895.3790527538
-12895.3693457436
-12895.381567876
-12895.385811577
-12895.3844539943
-12895.3725165705
-12895.3694127475
-12895.3929189391
-12895.3984761472
-12895.3823438325
-12895.3851453126
-12895.3573908246
-12895.4136514268
-12895.3034450612
-12895.3921757603
-12895.3584333837
-12895.3658518074
-12895.3566520373
-12895.4012106738
-12895.3883999356
-12895.3840447835
-12895.3767456516
-12895.3832177846
-12895.3606349289
-12895.3767377661
-12895.3940317151
-12895.3753258057
-12895.3674130846
-12895.4021547078
-12895.3791512083
-12895.3562581418
-12895.3665848884
-12895.3585715487
-12895.3873529791
-12895.394096026
-12895.4189880535
-12895.418470179
-12895.3922282287
-12895.3614456354
-12895.4137717509
-12895.4107982158
-12895.3848270282
-12895.3414818347
-12895.3677013057
-12895.3908523705
-12895.4150142583
-12895.3547574366
-12895.3764476227
-12895.4030884247
-12895.3772670773
-12895.3357526377
-12895.4022191334
-12895.3402804814
-12895.3996068903
-12895.4155973477
-12895.3460509726
-12895.3585694663
-12895.3552585781
-12895.3619826039
-12895.4058061231
-12895.3832260891
-12895.4178144547
-12895.3828699617
-12895.3680942739
-12895.3656949847
-12895.3403918898
-12895.3936999636
-12895.4156147598
-12895.3414460424
-12895.4044642606
-12895.3562929821
-12895.3774632575
-12895.3723399988
-12895.4012916479
-12895.3636134377
-12895.3616451336
-12895.3869205203
-12895.3847608946
-12895.3459851229
-12895.3950108555
-12895.38446709
-12895.3768311231
-12895.3973070867
-12895.3702003816
-12895.3783942965
-12895.3973822914
-12895.3856946741
-12895.4086138024
-12895.3790821524
-12895.3826072076
-12895.4039270104
-12895.3793887701
-12895.3574141958
-12895.3849424111
-12895.3588259646
-12895.3635598563
-12895.381087624
-12895.3578442189
-12895.3665743851
-12895.3881235215
-12895.3884958442
-12895.3877650555
-12895.3662255767
-12895.3861287406
-12895.4076590454
-12895.4064627685
-12895.3677057067
-12895.3938754813
-12895.3921698113
-12895.3936780747
-12895.3836200126
-12895.3849476929
-12895.3998244915
-12895.3503756058
-12895.3647033667
-12895.3928144007
-12895.3747327583
-12895.4033048105
-12895.3673216395
-12895.3881067985
-12895.3663891802
-12895.3926601798
-12895.341231298
-12895.393278685
-12895.3687698051
-12895.3556508349
-12895.3798016556
-12895.3958017588
-12895.3523285334
-12895.3411568294
-12895.3878885921
-12895.37829925
-12895.3831880303
-12895.3730523442
-12895.3797729962
-12895.3852245862
-12895.335930841
-12895.3825542195
-12895.3729636055
-12895.3902541827
-12895.3885595473
-12895.3726904506
-12895.4199508628
-12895.3522744578
-12895.381344397
-12895.3626235992
-12895.3785057269
-12895.4030426888
-12895.361733954
-12895.3857559558
-12895.4024440507
-12895.3872950815
-12895.402024252
-12895.4011211083
-12895.3984908151
-12895.3822821272
-12895.3935708709
-12895.3587945617
-12895.4025892075
-12895.3576712482
-12895.4076578011
-12895.4038090879
-12895.3872482546
-12895.4337297818
-12895.3943643957
-12895.3988166732
-12895.3888309247
-12895.3699100541
-12895.4268475285
-12895.4056696607
-12895.3926142009
-12895.3844690922
-12895.3932780207
-12895.3962893534
-12895.392086286
-12895.4378662268
-12895.4055225947
-12895.3766904117
-12895.398678862
-12895.3758967203
-12895.3834157617
-12895.3831816783
-12895.380198752
-12895.3911088191
-12895.371277572
-12895.3941191044
-12895.3883050907
-12895.377869798
-12895.3864230144
-12895.4032484959
-12895.3763264912
-12895.3947362577
-12895.3733463444
-12895.3538032884
-12895.393505524
-12895.3947847962
-12895.3706214412
-12895.383234859
-12895.3799699184
-12895.3760648096
-12895.3924462515
-12895.4098221615
-12895.3618519474
-12895.3727611228
-12895.3925307128
-12895.3922870726
-12895.3388741253
-12895.3902309559
-12895.3561336525
-12895.3715451222
-12895.3816793602
-12895.3808440208
-12895.3698160419
-12895.4391213176
-12895.3831234519
-12895.3788130843
-12895.3582115303
-12895.4077458412
-12895.3774781121
-12895.3917427075
-12895.4052629913
-12895.3645455004
-12895.3591331355
-12895.3824904926
-12895.371385172
-12895.385596743
-12895.360080529
-12895.3502341054
-12895.3820726555
-12895.3789945726
-12895.4129808215
-12895.3983970336
-12895.4091572179
-12895.4208220944
-12895.3764553362
-12895.4042714464
-12895.35830991
-12895.4115332636
-12895.3842934188
-12895.3629246188
-12895.3476341374
-12895.4058861049
-12895.3800841718
-12895.3227682397
-12895.3807575421
-12895.4139443645
-12895.3884092763
-12895.3884102688
-12895.3464990082
-12895.3689516995
-12895.4029139798
-12895.3892345528
-12895.4108439368
-12895.3729820852
-12895.3867093973
-12895.3793471368
-12895.3937967185
-12895.4281907696
-12895.4078193085
-12895.3920762809
-12895.3985133389
-12895.4055876525
-12895.3934787353
-12895.4105473502
-12895.4041154565
-12895.3784160655
-12895.3882881783
-12895.3964208246
-12895.3694816348
-12895.3916131771
-12895.3764822374
-12895.3960635445
-12895.3891961896
-12895.3677200902
-12895.4104900257
-12895.3801672299
-12895.3837481415
-12895.3641326699
-12895.4102114921
-12895.4216967679
-12895.3981077935
-12895.3809537162
-12895.3799261046
-12895.3913846242
-12895.3677412482
-12895.3884562376
-12895.3650999646
-12895.4156381647
-12895.4095890086
-12895.3738042539
-12895.3992514939
-12895.3880874417
-12895.4261223378
-12895.4030338569
-12895.3900628482
-12895.4281383564
-12895.3739576046
-12895.3833065133
-12895.3906481077
-12895.3949044294
-12895.4231647902
-12895.410108437
-12895.3872603044
-12895.4122204347
-12895.4072686693
-12895.4001616549
-12895.3755064262
-12895.4073284423
-12895.3978515127
-12895.4204829046
-12895.4277708086
-12895.3757233316
-12895.3958102983
-12895.3920858604
-12895.4082972436
-12895.3882327927
-12895.398868324
-12895.3790224805
-12895.4153673243
-12895.41334242
-12895.4188718542
-12895.4079094423
-12895.3905110262
-12895.3803300299
-12895.3961667121
-12895.4001238757
-12895.4247118696
-12895.3372525032
-12895.3533353832
-12895.4063483743
-12895.4171199538
-12895.3796994989
-12895.397234411
-12895.3698335163
-12895.424148903
-12895.4258173095
-12895.4058301582
-12895.3795270918
-12895.396617227
-12895.3755552631
-12895.3678909674
-12895.4159588529
-12895.4115924119
-12895.4213058744
-12895.3490871541
-12895.3850987306
-12895.419435097
-12895.3795916339
-12895.4059628332
-12895.4262038326
-12895.4091424204
-12895.4387148328
-12895.3780763366
-12895.4202814704
-12895.3607246313
-12895.4059394563
-12895.4072633429
-12895.3876314388
-12895.4065264159
-12895.4099145292
-12895.3677458729
-12895.4263473039
-12895.3949356381
-12895.393134755
-12895.4086694954
-12895.424776334
-12895.4052807001
-12895.4083473684
-12895.4062614597
-12895.4026769399
-12895.4055271267
-12895.4101419938
-12895.4319824481
-12895.3865828872
-12895.4177194018
-12895.4388484638
-12895.3933495766
-12895.4220522962
-12895.4039121971
-12895.3837379641
-12895.405104182
-12895.3613988833
-12895.4170010419
-12895.4014629002
-12895.405163451
-12895.3677857556
-12895.4071443192
-12895.4214614784
-12895.3592308263
-12895.4015574164
-12895.3595528507
-12895.3936507991
-12895.3804831846
-12895.399548054
-12895.3813648287
-12895.3965192146
-12895.4019545333
-12895.428926532
-12895.3997808469
-12895.3955955712
-12895.3927226512
-12895.4001802269
-12895.3937734154
-12895.4403041904
-12895.4150367965
-12895.3764800298
-12895.3721676865
-12895.4000131261
-12895.3861201745
-12895.4082008697
-12895.394527401
-12895.4016439635
-12895.3940885194
-12895.3690417187
-12895.3736609902
-12895.4304127615
-12895.3810090095
-12895.3964757218
-12895.3843195007
-12895.3946831168
-12895.3885427359
-12895.4175532882
-12895.4339829451
-12895.4244435239
-12895.4248821909
-12895.4157848226
-12895.3818463382
-12895.4285851016
-12895.3983972332
-12895.4073660329
-12895.4240198192
-12895.3812890822
-12895.4299189314
-12895.4185643594
-12895.4127907083
-12895.433048273
-12895.4052270165
-12895.4067670814
-12895.4046314037
-12895.3471780793
-12895.3786066106
-12895.3797651351
-12895.4039841379
-12895.3788113451
-12895.3976320751
-12895.3881385735
-12895.3940668185
-12895.4008632224
-12895.4011842562
-12895.3962744896
-12895.4060819852
-12895.4013258004
-12895.3626154898
-12895.4291792742
-12895.3910626367
-12895.4392652514
-12895.4112347208
-12895.3962705384
-12895.3913933433
-12895.419475349
-12895.4407237596
-12895.4024887578
-12895.421696155
-12895.3953194935
-12895.3996818568
-12895.3980474314
-12895.4165001151
-12895.4247273869
-12895.4201383885
-12895.4053366404
-12895.3829124794
-12895.4141146967
-12895.4214093701
-12895.4277471717
-12895.4234786007
-12895.430368489
-12895.4107305185
-12895.4132834773
-12895.4177448472
-12895.3650734897
-12895.406859285
-12895.4324645483
-12895.4052603039
-12895.3816002019
-12895.3995810294
-12895.3952853957
-12895.412303561
-12895.4010631629
-12895.4365110396
-12895.4374989015
-12895.4357915523
-12895.4077278057
-12895.3905604949
-12895.402144051
-12895.4299341278
-12895.3884905257
-12895.4048288029
-12895.4107262644
-12895.3923595442
-12895.4002085693
-12895.4043417139
-12895.3712797236
-12895.3834742392
-12895.4068388194
-12895.386467523
-12895.4004716705
-12895.4018927636
-12895.3848437583
-12895.3937328512
-12895.4350743463
-12895.4083088948
-12895.4005370666
-12895.4382436307
-12895.4380554849
-12895.4110163779
-12895.4196025801
-12895.377770672
-12895.4088207062
-12895.4244770442
-12895.4097353297
-12895.3939478043
-12895.4172190187
-12895.3909864884
-12895.4212749868
-12895.4383260547
-12895.4057738188
-12895.4221978976
-12895.4045842333
-12895.3877220091
-12895.4031663772
-12895.4362360816
-12895.4078717955
-12895.4158486767
-12895.4275050644
-12895.3884428212
-12895.4067435249
-12895.3750041039
-12895.4256228906
-12895.4196754882
-12895.400315273
-12895.4365961512
-12895.445804249
-12895.4263386133
-12895.3906276375
-12895.4255288807
-12895.384722817
-12895.4039464012
-12895.4148049559
-12895.3885564803
-12895.4198669034
-12895.4128326834
-12895.4365294188
-12895.3787981599
-12895.4097943544
-12895.3879474657
-12895.4122122232
-12895.4253737841
-12895.3990334341
-12895.4406327864
-12895.414576524
-12895.4260051779
-12895.3969316495
-12895.4452729008
-12895.4087115613
-12895.382814722
-12895.3966094227
-12895.3920200238
-12895.3615048172
-12895.393644509
-12895.3924553451
-12895.41594984
-12895.4185039629
-12895.3785847168
-12895.4149337085
-12895.4207775803
-12895.4163619341
-12895.4539726685
-12895.4094059652
-12895.4020292172
-12895.4266120532
-12895.4222864665
-12895.4355643351
-12895.4134409602
-12895.4118256233
-12895.4272074255
-12895.3902024432
-12895.4289960749
-12895.4250971634
-12895.4152133608
-12895.4312608912
-12895.4207920745
-12895.4183522788
-12895.402151566
-12895.4048357345
-12895.4100680817
-12895.3876229084
-12895.4126523924
-12895.4305145031
-12895.4520242541
-12895.4042738743
-12895.4154449669
-12895.4122171709
-12895.4317733524
-12895.4039611711
-12895.3954532579
-12895.4198611096
-12895.3810196353
-12895.4054341889
-12895.4335339511
-12895.3410885829
-12895.4302655809
-12895.4273122779
-12895.4238089934
-12895.4115522285
-12895.3793384696
-12895.4093902054
-12895.3966992685
-12895.3856923062
-12895.3765345323
-12895.4281594715
-12895.4008899713
-12895.3464330159
-12895.377110786
-12895.4254451318
-12895.3994823219
-12895.4217819121
-12895.4098180985
-12895.4103338362
-12895.3984855901
-12895.3905337276
-12895.4180515456
-12895.4014925903
-12895.4042927926
-12895.4204880205
-12895.4356255401
-12895.4069268129
-12895.4219167812
-12895.4154328796
-12895.4301748612
-12895.4147944211
-12895.3995759774
-12895.4086637119
-12895.4166450548
-12895.4122814631
-12895.4144720386
-12895.4330257682
-12895.4116522639
-12895.4017965607
-12895.426877315
-12895.4111325287
-12895.4272499562
-12895.4099235319
-12895.4033015569
-12895.4127747036
-12895.4256960479
-12895.4162940734
-12895.4121834101
-12895.4139153421
-12895.3942887354
-12895.3640547083
-12895.4127418088
-12895.4347599922
-12895.4365370598
-12895.4169562241
-12895.4251557188
-12895.3774994426
-12895.4093456085
-12895.4253209929
-12895.4232138321
-12895.430741545
-12895.4545226069
-12895.4131441338
-12895.397380659
-12895.4124889044
-12895.4299440005
-12895.4150060985
-12895.4052957249
-12895.3861258412
-12895.4078775083
-12895.434983686
-12895.4507821842
-12895.3977989313
-12895.4283284984
-12895.3781347115
-12895.3971492624
-12895.4271743708
-12895.4081094998
-12895.42754002
-12895.4241404435
-12895.4214076219
-12895.4207662322
-12895.4363919933
-12895.4318761831
-12895.4449521261
-12895.4554462941
-12895.4230878984
-12895.4385577258
-12895.4221864435
-12895.4102051133
-12895.4073181775
-12895.4465810494
-12895.426358893
-12895.4159961574
-12895.4479315392
-12895.4219465894
-12895.4152201019
-12895.4319556921
-12895.4364005347
-12895.414645031
-12895.4485170317
-12895.4299460864
-12895.396936278
-12895.4350979713
-12895.4245975362
-12895.4654232016
-12895.4265684162
-12895.3843973492
-12895.432223294
-12895.4212711177
-12895.3912101276
-12895.4210100342
-12895.4279491913
-12895.3870990134
-12895.4182216126
-12895.4051152958
-12895.3845049031
-12895.3849539143
-12895.4212471966
-12895.4033181559
-12895.3810679042
-12895.3953140686
-12895.3930040945
-12895.45524327
-12895.4194237653
-12895.4116865345
-12895.4155728659
-12895.3799540881
-12895.4124456236
-12895.4431679669
-12895.412992569
-12895.4024087159
-12895.4202293621
-12895.4198571423
-12895.4076605007
-12895.4237728661
-12895.4053995663
-12895.4070475456
-12895.4468012888
-12895.387082621
-12895.4066722787
-12895.4506277092
-12895.4204203083
-12895.444410656
-12895.4056574606
-12895.474216118
-12895.462221553
-12895.421537584
-12895.4210871239
-12895.3911590494
-12895.4292738752
-12895.4232647668
-12895.4778731755
-12895.4167875887
-12895.439201012
-12895.4269923998
-12895.429223531
-12895.4477465948
-12895.3938350269
-12895.4125729789
-12895.4367014694
-12895.4214419942
-12895.4422479955
-12895.4446620401
-12895.4084229897
-12895.4331758495
-12895.436710592
-12895.4211829247
-12895.4451023967
-12895.4359010853
-12895.3801976855
-12895.4175541969
-12895.4451936074
-12895.3975113847
-12895.4554700251
-12895.4394395768
-12895.394026299
-12895.4186330314
-12895.4218477325
-12895.4109967811
-12895.4266601754
-12895.3924363825
-12895.4337494746
-12895.4442220602
-12895.4499065843
-12895.4222567438
-12895.4193261417
-12895.448729859
-12895.3847050567
-12895.452570871
-12895.4048091142
-12895.3991354125
-12895.4300776629
-12895.4287005895
-12895.396583674
-12895.4199999334
-12895.3955461557
-12895.4599453402
-12895.4242687038
-12895.3819881064
-12895.420462365
-12895.4381301433
-12895.4441996223
-12895.4495656704
-12895.3937801072
-12895.3936882137
-12895.4343812196
-12895.3990436904
-12895.3922259996
-12895.4444468318
-12895.4595376379
-12895.4479718346
-12895.4048680925
-12895.4446644292
-12895.3999268618
-12895.4548080867
-12895.4063540054
-12895.4174424361
-12895.4416713049
-12895.4190886731
-12895.4462750213
-12895.4340261011
-12895.4286960436
-12895.4257551832
-12895.4464668173
-12895.4379753676
-12895.4593859345
-12895.4487454972
-12895.4241072293
-12895.4274125471
-12895.4240276302
-12895.4196516638
-12895.4269473887
-12895.4445331035
-12895.4256342726
-12895.4249094407
-12895.3985855457
-12895.4376453927
-12895.4210140932
-12895.4362678007
-12895.4530375734
-12895.443748005
-12895.4078399431
-12895.4305117682
-12895.4503515491
-12895.4207316942
-12895.4593208279
-12895.4463922197
-12895.4634568203
-12895.4147169952
-12895.4210900859
-12895.4284027144
-12895.430503085
-12895.4086374438
-12895.409243216
-12895.3999034303
-12895.4485215434
-12895.4071498412
-12895.4348240762
-12895.3990491901
-12895.4214329449
-12895.4341860293
-12895.4406225881
-12895.3903816133
-12895.3913817024
-12895.4570768787
-12895.4306032142
-12895.4306523643
-12895.4119741351
-12895.4225842184
-12895.4172326169
-12895.4193810972
-12895.4462056111
-12895.4110047653
-12895.4484114589
-12895.4239759507
-12895.422597881
-12895.4265593278
-12895.4352278797
-12895.4047850505
-12895.4229737152
-12895.4147107666
-12895.4075924616
-12895.4233510387
-12895.3617260082
-12895.4367028082
-12895.4209511976
-12895.4102459973
-12895.4392964381
-12895.4229090594
-12895.4221102694
-12895.4232946757
-12895.4323697799
-12895.4383486691
-12895.3980700816
-12895.4303660473
-12895.4314213922
-12895.4358420898
-12895.3863033816
-12895.4450979222
-12895.4152734192
-12895.4294815609
-12895.4203935993
-12895.4419154688
-12895.4176699226
-12895.4058327334
-12895.402894929
-12895.4165440402
-12895.4516877454
-12895.4044608156
-12895.4653744381
-12895.4319119629
-12895.4171502179
-12895.4261544357
-12895.4368610295
-12895.4571083116
-12895.4119031777
-12895.4289986055
-12895.4079857374
-12895.4292567079
-12895.4282433796
-12895.416718239
-12895.4091548581
-12895.4155478599
-12895.4394850816
-12895.4278762726
-12895.4208380383
-12895.4340853154
-12895.4223445865
-12895.4218178382
-12895.3816538623
-12895.4150497534
-12895.3938576436
-12895.4371907698
-12895.4345712432
-12895.4093257276
-12895.3952632126
-12895.4109292129
-12895.4441655456
-12895.4245174133
-12895.4277967535
-12895.3931119606
-12895.4231037088
-12895.4256456427
-12895.4028217614
-12895.3814766946
-12895.4319090487
-12895.4303741243
-12895.4503699516
-12895.4181549726
-12895.4314913016
-12895.4477194663
-12895.4320695449
-12895.4141980316
-12895.4120087659
-12895.4626737952
-12895.4502172494
-12895.3943538719
-12895.4401710402
-12895.4368724996
-12895.4505041358
-12895.4195790029
-12895.4586893056
-12895.4259248787
-12895.4023380963
-12895.4334220055
-12895.4250091231
-12895.4441481926
-12895.4242671952
-12895.4047038428
-12895.4251575371
-12895.4255067344
-12895.4531268525
-12895.4310498328
-12895.4396526426
-12895.4470832501
-12895.4535906608
-12895.4425737499
-12895.3982472103
-12895.4526562889
-12895.4380397162
-12895.4389682226
-12895.4215099434
-12895.4280361202
-12895.4368536785
-12895.4343338299
-12895.4511800423
-12895.4577456902
-12895.3989169174
-12895.4543616925
-12895.4144575696
-12895.4260043227
-12895.4075491118
-12895.4590268834
-12895.4379348379
-12895.478019422
-12895.4370676099
-12895.4026584898
-12895.4366223357
-12895.4694539675
-12895.4437307114
-12895.417616464
-12895.4504889559
-12895.4290432765
-12895.4248962807
-12895.4364238659
-12895.4297042241
-12895.4469655619
-12895.3792324431
-12895.4185129246
-12895.4336524692
-12895.4195112336
-12895.4088530018
-12895.4037228097
-12895.4428627695
-12895.4501438876
-12895.4317118683
-12895.4302473142
-12895.4416790582
-12895.4428476921
-12895.4472340178
-12895.4649652302
-12895.4569950907
-12895.4318902695
-12895.4102004251
-12895.45028911
-12895.4371558451
-12895.4354660538
-12895.4245990298
-12895.4207930633
-12895.401424713
-12895.4175853564
-12895.4387443781
-12895.4274016943
-12895.4511772218
-12895.4184386094
-12895.4681024472
-12895.4424139401
-12895.4677923233
-12895.4473094396
-12895.4901070653
-12895.416705729
-12895.4628902781
-12895.45316893
-12895.434440419
-12895.4718514766
-12895.4277488813
-12895.4382550582
-12895.4635984051
-12895.4749985585
-12895.4663725982
-12895.46833942
-12895.4107340251
-12895.416315521
-12895.426472714
-12895.4306907527
-12895.4442273232
-12895.4507318709
-12895.4480348038
-12895.4152306671
-12895.4065260129
-12895.4423202512
-12895.4310043556
-12895.4457669458
-12895.4769709755
-12895.4571916522
-12895.4767236153
-12895.4258966237
-12895.4513340921
-12895.4091809246
-12895.429324115
-12895.4425029647
-12895.4582609654
-12895.4710036555
-12895.4489740839
-12895.4489470609
-12895.4550067764
-12895.4817771002
-12895.4586233352
-12895.4631185028
-12895.4441074294
-12895.4381036128
-12895.460961231
-12895.4320688367
-12895.4595562703
-12895.4902164103
-12895.4448445488
-12895.4457869103
-12895.425845821
-12895.4496205128
-12895.469528856
-12895.4566477728
-12895.4429860155
-12895.4263912681
-12895.4557936219
-12895.435283833
-12895.4800009984
-12895.443591376
-12895.4340522755
-12895.4444722538
-12895.4367257185
-12895.4231241583
-12895.4499829138
-12895.4719224496
-12895.4463406118
-12895.4206347582
-12895.4595347481
-12895.4899507646
-12895.448653801
-12895.4769539268
-12895.4612668999
-12895.4545526083
-12895.456510672
-12895.4539203511
-12895.4693930553
-12895.4646409768
-12895.4398209742
-12895.4463498274
-12895.4741267944
-12895.4673132751
-12895.46347014
-12895.4711627013
-12895.4588352202
-12895.4616441502
-12895.4312555679
-12895.4321103359
-12895.4410313223
-12895.4317716973
-12895.4482519247
-12895.4292711917
-12895.4314593633
-12895.4637391932
-12895.4612809251
-12895.4357424976
-12895.4421042018
-12895.4724120059
-12895.4661944314
-12895.4558816852
-12895.4432673417
-12895.4573295839
-12895.4561025697
-12895.4782871426
-12895.4318200522
-12895.4351090399
-12895.4419514532
-12895.4034486889
-12895.424409077
-12895.4623217817
-12895.44269195
-12895.4196119451
-12895.4676734656
-12895.4306899163
-12895.4277628613
-12895.4594818153
-12895.4112905705
-12895.4786880976
-12895.4417514583
-12895.480447811
-12895.4328615762
-12895.4514552077
-12895.4602042858
-12895.4429843648
-12895.4643014608
-12895.4798435868
-12895.4604474156
-12895.4713877183
-12895.4563422571
-12895.4724951368
-12895.4613282613
-12895.4925562635
-12895.4807824222
-12895.4618198922
-12895.4434718824
-12895.4636853097
-12895.4443843838
-12895.4396673748
-12895.4513335809
-12895.4779159584
-12895.4479780948
-12895.4502344038
-12895.4382190767
-12895.4473039255
-12895.4608351844
-12895.4580547462
-12895.4326223261
-12895.4717964547
-12895.4598090742
-12895.4088532309
-12895.4269693238
-12895.4040142765
-12895.4795580133
-12895.4793609318
-12895.420900823
-12895.4571821282
-12895.4703519742
-12895.4494248702
-12895.4631143007
-12895.4436514857
-12895.4693471147
-12895.4707164806
-12895.4784157335
-12895.4576666787
-12895.4595536395
-12895.4662996875
-12895.4728113242
-12895.4675670592
-12895.4720489406
-12895.4908757254
-12895.4805790013
-12895.4407832928
-12895.4828426325
-12895.4417502825
-12895.4640094389
-12895.4625023294
-12895.4768302543
-12895.4692208646
-12895.4689947812
-12895.4688695782
-12895.4723099125
-12895.4742829108
-12895.4710451031
-12895.4589554874
-12895.4492011391
-12895.4748782997
-12895.4549096636
-12895.4474548754
-12895.4456916536
-12895.4783564846
-12895.4498188089
-12895.4537785048
-12895.4495790781
-12895.4503699422
-12895.4325667272
-12895.4535434487
-12895.4551183124
-12895.4581052582
-12895.4530560599
-12895.4544693586
-12895.4634495136
-12895.461610283
-12895.4670156415
-12895.4500140132
-12895.490285244
-12895.4637052507
-12895.4664301874
-12895.4585843928
-12895.4471575602
-12895.4550549952
-12895.4772944785
-12895.476312556
-12895.4683886928
-12895.434718977
-12895.4798205874
-12895.4608865502
-12895.4520805029
-12895.4707906906
-12895.4940179591
-12895.4812423734
-12895.4278142811
-12895.4745282592
-12895.478613442
-12895.435467428
-12895.4664805222
-12895.4876037441
-12895.4484421709
-12895.4908559599
-12895.4591152736
-12895.4565686447
-12895.4209427743
-12895.4134347536
-12895.4865044364
-12895.4639881104
-12895.4460310424
-12895.4612761096
-12895.4634629075
-12895.4166240301
-12895.4424235317
-12895.4459343718
-12895.4659004353
-12895.4814603931
-12895.4558978763
-12895.4879898708
-12895.4839118832
-12895.4604270553
-12895.4636921057
-12895.4956807928
-12895.4612099182
-12895.5086982946
-12895.4811939956
-12895.4597395985
-12895.447756941
-12895.4628539841
-12895.4569388843
-12895.4487244862
-12895.4814976225
-12895.4531616922
-12895.4284916038
-12895.4681694237
-12895.4583822069
-12895.469964152
-12895.4780925741
-12895.495452047
-12895.4851168523
-12895.4543105514
-12895.4753272863
-12895.4272570622
-12895.4666383501
-12895.4647618278
-12895.4890462476
-12895.4815510127
-12895.4740019933
-12895.4596389902
-12895.5075595267
-12895.4818195699
-12895.4516242148
-12895.4823386311
-12895.4834936473
-12895.4925466908
-12895.4776119728
-12895.4342953235
-12895.4868840849
-12895.4436854987
-12895.4394878305
-12895.4401833787
-12895.4674300864
-12895.4561736286
-12895.4799550115
-12895.4526080807
-12895.4441559967
-12895.4483988746
-12895.4552967552
-12895.478379567
-12895.4647301701
-12895.4774907355
-12895.4765662601
-12895.4869672037
-12895.4511418258
-12895.490200666
-12895.4932601331
-12895.4512318391
-12895.4865878898
-12895.4698127592
-12895.4833411065
-12895.4565413747
-12895.4822201669
-12895.4620399568
-12895.5094177797
-12895.457725573
-12895.4593301645
-12895.4684683237
-12895.4447860011
-12895.4659059562
-12895.4191070069
-12895.4885875466
-12895.4764678277
-12895.4642788125
-12895.4578119642
-12895.4746083016
-12895.4734519099
-12895.4544439422
-12895.4558571883
-12895.4876824951
-12895.4709238789
-12895.4548542826
-12895.491450111
-12895.4899936089
-12895.4722989987
-12895.4694289104
-12895.453406698
-12895.4726197554
-12895.4624148851
-12895.4601780153
-12895.4827985358
-12895.4824831146
-12895.4734049557
-12895.4452705011
-12895.4705427641
-12895.4834753397
-12895.4730780793
-12895.4628158966
-12895.5092466933
-12895.4519982816
-12895.484678086
-12895.4744882935
-12895.4700284565
-12895.4795930237
-12895.4811918766
-12895.4689340154
-12895.4630902378
-12895.4202900208
-12895.4589941527
-12895.4777617896
-12895.4727691493
-12895.4837722529
-12895.4596371582
-12895.4616018772
-12895.4679981125
-12895.4615937193
-12895.5186801701
-12895.4914119852
-12895.4870791529
-12895.4845949806
-12895.4252773761
-12895.4846409359
-12895.4997297686
-12895.4520735231
-12895.4826327979
-12895.477842109
-12895.4589981626
-12895.4912160715
-12895.5088236473
-12895.4943931193
-12895.5054047574
-12895.509175544
-12895.5053871202
-12895.4688148332
-12895.5272063264
-12895.4745342493
-12895.4883516581
-12895.519220175
-12895.4985777713
-12895.4444782667
-12895.4523510244
-12895.5195479985
-12895.4751984365
-12895.5016564902
-12895.4980080288
-12895.4500403639
-12895.4816619435
-12895.4720894152
-12895.4948562778
-12895.518720333
-12895.4831468605
-12895.4767985012
-12895.4951616624
-12895.4953102413
-12895.4891073997
-12895.4631967456
-12895.4413934198
-12895.4782328521
-12895.454647383
-12895.4634033316
-12895.4811608267
-12895.4869985902
-12895.4605377967
-12895.500317924
-12895.5127212267
-12895.4772001691
-12895.4637899623
-12895.4942891678
-12895.5059189035
-12895.4786467129
-12895.4949268562
-12895.4821936795
-12895.4911336462
-12895.499035868
-12895.4716728208
-12895.4867131132
-12895.5076319657
-12895.5112942169
-12895.4851723783
-12895.4801444147
-12895.4888064636
-12895.4855046275
-12895.5038439759
-12895.4996335826
-12895.4887559531
-12895.4985628253
-12895.4508261046
-12895.4973515062
-12895.5136113555
-12895.4693478713
-12895.4801304899
-12895.5097114
-12895.4786949603
-12895.4871133498
-12895.5069802259
-12895.5076139516
-12895.5009849081
-12895.4917058924
-12895.4820667008
-12895.474957676
-12895.4881325962
-12895.4797320833
-12895.5325216194
-12895.5112799405
-12895.4990148031
-12895.4848300484
-12895.5001536675
-12895.5137945558
-12895.4893014131
-12895.4701634484
-12895.4915671855
-12895.494992155
-12895.4659171682
-12895.4676381379
-12895.4130156688
-12895.4685298902
-12895.4967623729
-12895.4447467297
-12895.4852454298
-12895.4733295225
-12895.4737755069
-12895.5000007403
-12895.4811014963
-12895.4909348373
-12895.4743244437
-12895.505704456
-12895.4784050672
-12895.4863480248
-12895.4740195728
-12895.5140335805
-12895.4968872855
-12895.4778574637
-12895.4912953146
-12895.4825952337
-12895.4912469643
-12895.4782806972
-12895.5084479545
-12895.5007509148
-12895.4823668068
-12895.4884061009
-12895.48143308
-12895.4621596032
-12895.4646485568
-12895.4969293688
-12895.5150921163
-12895.5112432146
-12895.4792386651
-12895.4717163016
-12895.4823376911
-12895.4857752662
-12895.4738008638
-12895.4762350374
-12895.4576661566
-12895.5086689527
-12895.481942009
-12895.4992493673
-12895.4512251287
-12895.5033304968
-12895.5076874773
-12895.4778304845
-12895.5082069369
-12895.4689245723
-12895.4990585542
-12895.4865468176
-12895.4911919494
-12895.47725557
-12895.4708446228
-12895.4758854209
-12895.4773080864
-12895.4909674364
-12895.4771966469
-12895.4848193469
-12895.4990554634
-12895.4695206428
-12895.494579438
-12895.4849305023
-12895.4700305975
-12895.469551484
-12895.5068207642
-12895.4630290688
-12895.4980993405
-12895.4892595118
-12895.5039175648
-12895.4956028457
-12895.5164269223
-12895.4821885292
-12895.4885691993
-12895.4612881753
-12895.5035211245
-12895.5026254269
-12895.4813393894
-12895.477645367
-12895.5145288193
-12895.5016203068
-12895.495138522
-12895.4932935715
-12895.4646845666
-12895.5117068779
-12895.4787564131
-12895.5108600343
-12895.4795014306
-12895.5000893747
-12895.48231563
-12895.5038878033
-12895.4874120789
-12895.4963237764
-12895.4865391366
-12895.4389877242
-12895.4873447148
-12895.5016711606
-12895.4789656553
-12895.428590142
-12895.5129169776
-12895.4781712695
-12895.4565075927
-12895.4904964726
-12895.4908526889
-12895.5025942756
-12895.5121814638
-12895.4868739114
-12895.4747501144
-12895.5226834775
-12895.5105399877
-12895.4890540964
-12895.5139280808
-12895.5090038413
-12895.491789115
-12895.4875917587
-12895.5204364059
-12895.481677449
-12895.466839188
-12895.4732137883
-12895.514740833
-12895.4697187334
-12895.5064545781
-12895.4958478768
-12895.5126954661
-12895.506666734
-12895.5090606639
-12895.5239433964
-12895.5024837299
-12895.498590007
-12895.5020154289
-12895.4918437515
-12895.4985648587
-12895.5047734269
-12895.5005064206
-12895.5082011876
-12895.4836462573
-12895.4501638532
-12895.5335029172
-12895.4745550767
-12895.5191415423
-12895.5111819447
-12895.5140096164
-12895.5026927816
-12895.5030436735
-12895.4178686008
-12895.5033201619
-12895.4932637327
-12895.5067198639
-12895.4647305624
-12895.4640549897
-12895.493552279
-12895.4784923193
-12895.4987147108
-12895.487240557
-12895.5162460797
-12895.4495412352
-12895.4876128356
-12895.5087218346
-12895.4969637168
-12895.5200462249
-12895.5004738119
-12895.473228332
-12895.4812874463
-12895.4813552466
-12895.471071502
-12895.4723375225
-12895.4616726976
-12895.4954166915
-12895.4749386926
-12895.4861727565
-12895.5004825503
-12895.5269198592
-12895.5060781808
-12895.5253149127
-12895.5174134006
-12895.4945358592
-12895.4652539722
-12895.4619751159
-12895.460879323
-12895.4756753531
-12895.5210584047
-12895.5186184449
-12895.4808160606
-12895.507320342
-12895.5033714329
-12895.4755396703
-12895.4906933639
-12895.4980525709
-12895.4986269476
-12895.4852210088
-12895.4809078889
-12895.4972112297
-12895.4972929285
-12895.4839656942
-12895.4773094738
-12895.4923659619
-12895.4566701674
-12895.4891508572
-12895.5049546134
-12895.5230358805
-12895.4541675087
-12895.4965077321
-12895.4926207782
-12895.4708254228
-12895.5003028824
-12895.5202535827
-12895.4884037578
-12895.4750915361
-12895.4831480705
-12895.4986708199
-12895.4894644337
-12895.4845710034
-12895.5003724401
-12895.5196451894
-12895.4868162849
-12895.4989454165
-12895.4856199763
-12895.4770921861
-12895.5270154933
-12895.4936480957
-12895.4633397116
-12895.497714482
-12895.4858470089
-12895.5042884182
-12895.5073079833
-12895.5233798306
-12895.5111542466
-12895.4923926384
-12895.4638597315
-12895.5091991951
-12895.4887016145
-12895.5059589093
-12895.4919063856
-12895.4930308412
-12895.4751618474
-12895.5332558071
-12895.5162616103
-12895.5100411598
-12895.5038895741
-12895.4963380683
-12895.5193003432
-12895.5351722985
-12895.5075616557
-12895.509078461
-12895.4996128778
-12895.5029271157
-12895.5215280063
-12895.5079501127
-12895.5538208812
-12895.5059975172
-12895.5251520474
-12895.5425857233
-12895.5230321739
-12895.5212775974
-12895.5242501477
-12895.5129030047
-12895.5161432054
-12895.5211912553
-12895.5200223995
-12895.4904550134
-12895.510002698
-12895.5328182213
-12895.5380653947
-12895.5377760723
-12895.4856655038
-12895.5262585358
-12895.4841856381
-12895.4615801828
-12895.4780755606
-12895.4905756805
-12895.493061669
-12895.4822981587
-12895.4937431721
-12895.4775715988
-12895.4871301584
-12895.4841556419
-12895.5205873577
-12895.5093263002
-12895.5063022492
-12895.5009209685
-12895.5229072323
-12895.5128883722
-12895.4955499492
-12895.5073510365
-12895.5058454641
-12895.5211588333
-12895.5226918934
-12895.4911074555
-12895.4286543158
-12895.501097796
-12895.5089899239
-12895.5425173072
-12895.5144696119
-12895.5021109215
-12895.4992452385
-12895.4716497196
-12895.5237836303
-12895.4841347432
-12895.5217636416
-12895.4537385509
-12895.4871199841
-12895.487244247
-12895.5242583637
-12895.494930777
-12895.512872842
-12895.4662227416
-12895.5112043306
-12895.517212382
-12895.5215182496
-12895.4978298236
-12895.4833379487
-12895.4888427669
-12895.4995098699
-12895.5061306004
-12895.5221931164
-12895.520277362
-12895.5207680924
-12895.4574203297
-12895.5047122273
-12895.4690467908
-12895.5118660058
-12895.5196851752
-12895.529164022
-12895.5139951167
-12895.5167861939
-12895.5192519987
-12895.5229918723
-12895.5024950688
-12895.5375212316
-12895.4822743514
-12895.524238449
-12895.5002766493
-12895.4969145373
-12895.4943395329
-12895.5007551746
-12895.523394111
-12895.5214874396
-12895.4831148131
-12895.5199509025
-12895.5139896857
-12895.5028549711
-12895.5325590705
-12895.5117074127
-12895.4514923728
-12895.4978348752
-12895.5120591664
-12895.5151296366
-12895.477153607
-12895.5061551162
-12895.5330486419
-12895.5129663589
-12895.5224081733
-12895.5042285931
-12895.5032887565
-12895.5315923716
-12895.4983499266
-12895.4859499361
-12895.5274526239
-12895.5147027078
-12895.5088815953
-12895.5200646283
-12895.519277775
-12895.5154765522
-12895.4838578915
-12895.5309140719
-12895.4948714145
-12895.5222592308
-12895.5302147412
-12895.497558031
-12895.5140376136
-12895.5088088816
-12895.4905036318
-12895.5036769902
-12895.4968741046
-12895.5218791848
-12895.5268017395
-12895.4974651477
-12895.5131503745
-12895.5164439699
-12895.4646322043
-12895.5299551251
-12895.4976997751
-12895.4950981879
-12895.5368186909
-12895.4906840821
-12895.4930188127
-12895.5362826669
-12895.5048318737
-12895.5162159959
-12895.4845387998
-12895.5216350319
-12895.5113931169
-12895.4707467252
-12895.4989396086
-12895.5316026819
-12895.5303958567
-12895.5125944798
-12895.5185467474
-12895.5161169596
-12895.5201298072
-12895.5222311919
-12895.5596980263
-12895.5008199272
-12895.5083204504
-12895.5054722359
-12895.5005378419
-12895.4982667875
-12895.5337055069
-12895.5431403066
-12895.5177230432
-12895.5013831525
-12895.5068035274
-12895.5286312639
-12895.5373387658
-12895.5264686614
-12895.5163332827
-12895.5024945903
-12895.4861741045
-12895.5342073623
-12895.5186957935
-12895.5017225856
-12895.5194558268
-12895.5044982114
-12895.5405036676
-12895.5182379119
-12895.5123033429
-12895.5187662041
-12895.5112485878
-12895.4920949806
-12895.5022285645
-12895.527916383
-12895.510870831
-12895.5072300329
-12895.485715336
-12895.5183784331
-12895.5086708661
-12895.5109418274
-12895.4999064818
-12895.5517213291
-12895.5372017569
-12895.5543111958
-12895.4591368523
-12895.5147613594
-12895.5390331205
-12895.4970773294
-12895.5059588767
-12895.5150256654
-12895.4850814971
-12895.5225102563
-12895.5092467485
-12895.4865535211
-12895.5000994794
-12895.5343956052
-12895.5120444571
-12895.5182068443
-12895.5187200466
-12895.5239882299
-12895.5401661902
-12895.5174435065
-12895.5337622719
-12895.559674929
-12895.537927569
-12895.5222290145
-12895.4837050871
-12895.5251607362
-12895.5416450973
-12895.5158671304
-12895.5126108949
-12895.5193962187
-12895.4781819862
-12895.5060477877
-12895.4774177026
-12895.5494663735
-12895.5393139741
-12895.5205178981
-12895.4970911586
-12895.5042881976
-12895.5248799087
-12895.4996123271
-12895.5096293911
-12895.5263528301
-12895.5172217053
-12895.5217279876
-12895.5228369231
-12895.4942374222
-12895.550401007
-12895.5120231612
-12895.5161483483
-12895.5046598354
-12895.5245193549
-12895.5140738747
-12895.5533218958
-12895.5317242402
-12895.4882912429
-12895.4797984177
-12895.5411156079
-12895.5356805806
-12895.4868503112
-12895.5429974989
-12895.4799520988
-12895.537927055
-12895.4840932751
-12895.4952329174
-12895.5508096666
-12895.5596093973
-12895.5376050769
-12895.4931861823
-12895.512138364
-12895.539165876
-12895.526640953
-12895.53410433
-12895.503576295
-12895.5367078025
-12895.5026095004
-12895.5446385845
-12895.5045292695
-12895.5444967537
-12895.529852597
-12895.5162642746
-12895.563128268
-12895.5085338876
-12895.5181039385
-12895.516043287
-12895.5172957173
-12895.49706603
-12895.4963009816
-12895.5250880416
-12895.5238699202
-12895.5196055361
-12895.5352543541
-12895.5321222837
-12895.5194945466
-12895.5026621389
-12895.5352035287
-12895.5351341427
-12895.531706494
-12895.4973389035
-12895.5238805451
-12895.5153696754
-12895.5100050859
-12895.5008276997
-12895.5284952904
-12895.5360186558
-12895.5388199835
-12895.5306748264
-12895.5463497089
-12895.516339988
-12895.5274412787
-12895.5189241066
-12895.4922138799
-12895.531668855
-12895.5092490146
-12895.4672721456
-12895.5067216936
-12895.5159390891
-12895.5483875203
-12895.5270942562
-12895.5193274498
-12895.517619502
-12895.5247488523
-12895.5032546624
-12895.5309297411
-12895.5254820889
-12895.4869787737
-12895.5027562689
-12895.523535331
-12895.49400661
-12895.5365716037
-12895.482652498
-12895.5354809174
-12895.5354767757
-12895.5334262687
-12895.4985178232
-12895.5106792578
-12895.5222356901
-12895.5505703131
-12895.554819746
-12895.5298161543
-12895.5102964519
-12895.5496337098
-12895.5059110154
-12895.5362202182
-12895.5485196745
-12895.5288595925
-12895.5207822566
-12895.5208266588
-12895.5354609013
-12895.541871055
-12895.5367829327
-12895.5657421386
-12895.5366918325
-12895.528818127
-12895.5044808301
-12895.519132053
-12895.5194809499
-12895.477849184
-12895.5315730843
-12895.5239277728
-12895.523404295
-12895.5205973408
-12895.533399263
-12895.5070849586
-12895.5152526562
-12895.5287268382
-12895.5365811525
-12895.5439918027
-12895.5210500123
-12895.5248095362
-12895.5752412223
-12895.4900712529
-12895.5582488298
-12895.5113697536
-12895.5159677312
-12895.4885180727
-12895.5196889288
-12895.5411262426
-12895.4877578592
-12895.5046434572
-12895.5092815555
-12895.5232511229
-12895.5196008634
-12895.5039982178
-12895.5344806738
-12895.5183832008
-12895.5300291075
-12895.5110059339
-12895.5309030241
-12895.5426501248
-12895.5454210927
-12895.5079126976
-12895.5328514165
-12895.5509129313
-12895.5153576183
-12895.5215588247
-12895.5217215955
-12895.5327422828
-12895.5368108976
-12895.517411813
-12895.5361943744
-12895.5395768953
-12895.5256295955
-12895.5306782639
-12895.5125012591
-12895.5206249724
-12895.555047052
-12895.5008977906
-12895.519908977
-12895.5256196994
-12895.5321098288
-12895.532300605
-12895.5559044016
-12895.5332628881
-12895.5386713979
-12895.5011122344
-12895.5348661352
-12895.5458247592
-12895.5107564321
-12895.5655472997
-12895.5171443059
-12895.5460430714
-12895.5252201563
-12895.5492118744
-12895.5241905439
-12895.5430442024
-12895.5007096113
-12895.5297373834
-12895.5267921169
-12895.5085920422
-12895.4793644652
-12895.5085688948
-12895.5455794787
-12895.5371712923
-12895.5290921868
-12895.5004626841
-12895.5375361869
-12895.5465997492
-12895.4824967874
-12895.5136435454
-12895.5189774212
-12895.5416934123
-12895.5032611208
-12895.5333909981
-12895.516297193
-12895.5466390173
-12895.5602391436
-12895.5447174862
-12895.5587714123
-12895.526444094
-12895.5559995944
-12895.523424871
-12895.5369848036
-12895.5466412478
-12895.4875205555
-12895.5380142456
-12895.5282924264
-12895.546142332
-12895.5511109138
-12895.5254083586
-12895.5114162747
-12895.4846936381
-12895.5036524811
-12895.5250522267
-12895.5147913095
-12895.5346692611
-12895.5062244255
-12895.5125292876
-12895.493775558
-12895.5280046142
-12895.5521115376
-12895.4870599563
-12895.5424313968
-12895.5074465631
-12895.5198141394
-12895.5373682323
-12895.5260142891
-12895.5164430741
-12895.538626062
-12895.5001908334
-12895.5232782207
-12895.5230122959
-12895.5161083442
-12895.5037576092
-12895.53829877
-12895.558872262
-12895.5245661548
-12895.5297361948
-12895.5370835923
-12895.5279627359
-12895.5281622493
-12895.5317907538
-12895.5149943796
-12895.5443038906
-12895.5448454061
-12895.5218369173
-12895.5190849476
-12895.5486463433
-12895.5270411343
-12895.517489969
-12895.5328049138
-12895.5232144075
-12895.5423408838
-12895.5405507566
-12895.5311029029
-12895.5172629312
-12895.5249678489
-12895.5256636803
-12895.5076540869
-12895.5069626768
-12895.5471251321
-12895.5427973251
-12895.5365399904
-12895.5175129051
-12895.5487530737
-12895.5097952587
-12895.536583903
-12895.5056502551
-12895.5338653446
-12895.5549490348
-12895.5380632033
-12895.5746606738
-12895.5385979095
-12895.5390492844
-12895.5136161597
-12895.5578068874
-12895.5103207149
-12895.5395861392
-12895.5340876169
-12895.5212594643
-12895.5448189687
-12895.5188290612
-12895.5282404555
-12895.5401437112
-12895.5561591388
-12895.516984446
-12895.525639236
-12895.5463614137
-12895.5794650923
-12895.529133404
-12895.511140645
-12895.5224133279
-12895.5393393531
-12895.5223569523
-12895.5334756327
-12895.5124999789
-12895.5442581826
-12895.5264064317
-12895.5487429659
-12895.5374537386
-12895.5452390635
-12895.5707647488
-12895.5133246129
-12895.5037372014
-12895.5140563449
-12895.5369069577
-12895.5478284439
-12895.5232178469
-12895.5614116765
-12895.5440845524
-12895.572652547
-12895.5315174639
-12895.5445071093
-12895.5363606361
-12895.5266709956
-12895.5305771726
-12895.5243601715
-12895.5409486815
-12895.5229343251
-12895.5019861973
-12895.556574039
-12895.5733426077
-12895.5575403589
-12895.5197959973
-12895.5408650136
-12895.5213768844
-12895.5017683865
-12895.5630876113
-12895.548755776
-12895.535828165
-12895.5481840633
-12895.5537854809
-12895.5289932943
-12895.5217466421
-12895.5336756527
-12895.5603396698
-12895.4865281585
-12895.5566440232
-12895.5240256349
-12895.5261687967
-12895.5588580235
-12895.5451248328
-12895.5236630731
-12895.5517614719
-12895.5273225752
-12895.5459095284
-12895.5483940605
-12895.4967422607
-12895.543371753
-12895.5445109497
-12895.5360385969
-12895.5595506358
-12895.4955289769
-12895.5093276048
-12895.5228247788
-12895.5409614013
-12895.5333357133
-12895.5288962797
-12895.5499803581
-12895.5257458846
-12895.5445963934
-12895.5008912137
-12895.5401106229
-12895.534448406
-12895.5511829464
-12895.5099451795
-12895.5405309361
-12895.5128650587
-12895.5249520281
-12895.52995144
-12895.521764259
-12895.5168449376
-12895.5217093967
-12895.50536483
-12895.5351781955
-12895.5291945469
-12895.5003681324
-12895.484718547
-12895.5153278413
-12895.5116926569
-12895.5459250119
-12895.5190331312
-12895.5284276565
-12895.5294591926
-12895.5106696025
-12895.5076364846
-12895.5441928864
-12895.5323624184
-12895.5093468111
-12895.5123461968
-12895.4978699181
-12895.5214309474
-12895.5235372013
-12895.5015615868
-12895.5100158097
-12895.5157818675
-12895.5434530126
-12895.5268013033
-12895.5105986968
-12895.5502207751
-12895.517070744
-12895.5431280191
-12895.5347206211
-12895.5445389896
-12895.5236859843
-12895.5170954946
-12895.536632428
-12895.5410039209
-12895.559658113
-12895.5207495635
-12895.5598711659
-12895.4983670496
-12895.5054630281
-12895.543338187
-12895.5572648781
-12895.5281190564
-12895.5349155296
-12895.5331994807
-12895.5416863403
-12895.5487497
-12895.5294300143
-12895.5399928492
-12895.54737563
-12895.5659320353
-12895.513778375
-12895.5474506377
-12895.549225246
-12895.552344637
-12895.5474525096
-12895.5704537606
-12895.5311015294
-12895.5417721097
-12895.5311662694
-12895.5183277368
-12895.5267811405
-12895.5435471688
-12895.5714171676
-12895.5222680608
-12895.5595845719
-12895.5736712662
-12895.5611153015
-12895.5623157439
-12895.5393872362
-12895.5053142144
-12895.5301529759
-12895.5295709878
-12895.5349315595
-12895.5196473471
-12895.5503022306
-12895.5196574218
-12895.5216342709
-12895.5136158063
-12895.5665749452
-12895.553117703
-12895.5486974481
-12895.5135897215
-12895.5730048923
-12895.5323974965
-12895.5720691284
-12895.5501999694
-12895.5288378034
-12895.5460194943
-12895.5513323577
-12895.5122913677
-12895.5539206002
-12895.5058472325
-12895.5477647729
-12895.5131275541
-12895.5313671428
-12895.5313656189
-12895.5480233888
-12895.4780358654
-12895.5400483377
-12895.5366262207
-12895.5237145626
-12895.5581127765
-12895.53137276
-12895.5377865428
-12895.5304654782
-12895.5336959976
-12895.5261346333
-12895.5539391517
-12895.5380628696
-12895.5191233944
-12895.5305837161
-12895.553801969
-12895.4945572781
-12895.5107546022
-12895.5497376623
-12895.5355288587
-12895.5469994382
-12895.5534137112
-12895.5566757221
-12895.5346893419
-12895.50826177
-12895.5534541958
-12895.5637492527
-12895.53422449
-12895.5082246716
-12895.522675604
-12895.5347460627
-12895.5176130441
-12895.5277172556
-12895.563367485
-12895.5374765038
-12895.5377843891
-12895.5589216687
-12895.5512285841
-12895.5716370533
-12895.5603971527
-12895.5701839424
-12895.5289543557
-12895.5247667932
-12895.5830762245
-12895.5601078084
-12895.5526868134
-12895.5634449693
-12895.5435534272
-12895.5484090499
-12895.5399042213
-12895.5575130124
-12895.5512209187
-12895.5321120066
-12895.5536108064
-12895.550647509
-12895.5477470583
-12895.5179601307
-12895.5254361532
-12895.5619190746
-12895.5626109358
-12895.5085881183
-12895.5449702014
-12895.5677856471
-12895.5314111608
-12895.5508559681
-12895.5670925821
-12895.5865052182
-12895.5373953308
-12895.5492044812
-12895.5573681955
-12895.5774157223
-12895.5253986003
-12895.5524067626
-12895.5409087821
-12895.5273213094
-12895.5072523607
-12895.5266432502
-12895.5461077466
-12895.5404576471
-12895.5047517401
-12895.5348331848
-12895.5289733088
-12895.5539558158
-12895.5702932982
-12895.5417120227
-12895.5237700149
-12895.5684630269
-12895.5416067651
-12895.5823843316
-12895.5345319989
-12895.5795327641
-12895.5616561717
-12895.5175500525
-12895.5481744009
-12895.5569435394
-12895.5522039935
-12895.5643743531
-12895.5162420753
-12895.5340359571
-12895.5431287271
-12895.5295172041
-12895.5536453193
-12895.5573378339
-12895.5795100037
-12895.5735275877
-12895.5461178874
-12895.5527724414
-12895.5630521032
-12895.5294926228
-12895.5700118176
-12895.5703486518
-12895.5537775694
-12895.5280437211
-12895.5509249834
-12895.546849329
-12895.5350027255
-12895.5528668079
-12895.5679925353
-12895.5560146851
-12895.5719274471
-12895.5683732838
-12895.567702255
-12895.5869197317
-12895.5615425347
-12895.5795308792
-12895.524491885
-12895.5225360143
-12895.5432067956
-12895.5510440531
-12895.5465566989
-12895.5324312249
-12895.5385379636
-12895.5460911686
-12895.5080949441
-12895.5422437904
-12895.5357331938
-12895.5398610798
-12895.576718472
-12895.5853594711
-12895.5592198394
-12895.5793840645
-12895.5265215154
-12895.5430874145
-12895.5537438172
-12895.5385971169
-12895.5540805074
-12895.5706732673
-12895.5486883413
-12895.5588707733
-12895.5901382721
-12895.5506786079
-12895.5442203177
-12895.5637977109
-12895.5653034398
-12895.543979702
-12895.5397135187
-12895.5542930549
-12895.520862038
-12895.5783475625
-12895.562144333
-12895.57205841
-12895.5300148334
-12895.562810819
-12895.5632375422
-12895.5358085207
-12895.5082340202
-12895.5781493819
-12895.5127977422
-12895.5658421965
-12895.5234464026
-12895.5607769975
-12895.5613942239
-12895.5785159118
-12895.544213712
-12895.5589226704
-12895.5442797531
-12895.5408416805
-12895.558922784
-12895.5501037037
-12895.5426610395
-12895.5844143894
-12895.5546107711
-12895.565638542
-12895.5464948985
-12895.5438229796
-12895.5572789807
-12895.5492674719
-12895.5564642261
-12895.561099576
-12895.5643664015
-12895.5437379178
-12895.5557434038
-12895.5248122853
-12895.5431242588
-12895.5507454895
-12895.5595484129
-12895.5555455418
-12895.5639001393
-12895.5301832429
-12895.5255731764
-12895.5643869334
-12895.5755038684
-12895.5729201834
-12895.5521458849
-12895.5776633627
-12895.5269744676
-12895.5537220734
-12895.5515484557
-12895.5529953575
-12895.5163438788
-12895.5511902017
-12895.5355238841
-12895.5569138893
-12895.5662935608
-12895.5752958693
-12895.5504521428
-12895.5443659697
-12895.5552105372
-12895.5291292607
-12895.5493211916
-12895.5330812775
-12895.5676529072
-12895.5365483323
-12895.5326258205
-12895.5710514218
-12895.5307706334
-12895.5513002969
-12895.5335613081
-12895.5662494525
-12895.5497159474
-12895.5541291515
-12895.5086307039
-12895.5615765999
-12895.5278065472
-12895.5473088811
-12895.5474204075
-12895.5589070396
-12895.5574679867
-12895.5495561616
-12895.5389975926
-12895.5688745472
-12895.5324334361
-12895.5383803699
-12895.5567489691
-12895.5518157452
-12895.5463941094
-12895.5336501484
-12895.5068335105
-12895.5656376351
-12895.5270451264
-12895.5322198098
-12895.5554148551
-12895.5393478833
-12895.5234741372
-12895.5575472008
-12895.534859824
-12895.5447145531
-12895.5561406372
-12895.5591025631
-12895.5238231559
-12895.5534511637
-12895.5451858563
-12895.518997513
-12895.5422456615
-12895.5296874388
-12895.5430172783
-12895.5401165082
-12895.5317259587
-12895.5353427932
-12895.5615178626
-12895.5209865208
-12895.5755951798
-12895.5509053077
-12895.5494871391
-12895.5165881434
-12895.5080699648
-12895.5535477401
-12895.5762279272
-12895.5330891747
-12895.5448369101
-12895.5330087739
-12895.5696888336
-12895.5400106895
-12895.5461370574
-12895.5440672638
-12895.5551526917
-12895.553439275
-12895.5110752414
-12895.5277203409
-12895.5318672146
-12895.5684755769
-12895.5581488063
-12895.5542482834
-12895.5609599881
-12895.5626178913
-12895.5587897043
-12895.525907457
-12895.5660234558
-12895.5751700485
-12895.5577525471
-12895.5613908823
-12895.5294642961
-12895.5804360711
-12895.5543480607
-12895.5816129962
-12895.5679212502
-12895.5414394529
-12895.5386733219
-12895.5770779072
-12895.5468040317
-12895.5724774569
-12895.5500746831
-12895.5365361726
-12895.5389280077
-12895.5677387853
-12895.55481756
-12895.5774513014
-12895.5785216472
-12895.5502623103
-12895.5501629286
-12895.5393162181
-12895.5616208261
-12895.5313106626
-12895.5759231301
-12895.5591278181
-12895.5531833678
-12895.578243885
-12895.5874769038
-12895.5568674028
-12895.5671294911
-12895.5462496
-12895.523835372
-12895.5048430645
-12895.5394528755
-12895.555998591
-12895.5536338127
-12895.5760405616
-12895.5642727639
-12895.553908675
-12895.5714246889
-12895.5410035338
-12895.5587108978
-12895.5515109577
-12895.5517459066
-12895.5448288332
-12895.5743951047
-12895.570881865
-12895.5432519351
-12895.561264958
-12895.5574391273
-12895.5671056413
-12895.5856820908
-12895.556486096
-12895.5637595419
-12895.5628486568
-12895.541733015
-12895.5425468837
-12895.5919404425
-12895.5224293093
-12895.5025954842
-12895.5534194753
-12895.5500680063
-12895.5289994335
-12895.5650851352
-12895.5735206164
-12895.5767236332
-12895.567504889
-12895.5458053434
-12895.5774350588
-12895.5960540979
-12895.557080986
-12895.5770548202
-12895.5560666886
-12895.5451486174
-12895.5335974221
-12895.5462027505
-12895.5556112713
-12895.5848482713
-12895.5649911056
-12895.563732307
-12895.5251593774
-12895.5354088396
-12895.5507785876
-12895.5487173835
-12895.5591538376
-12895.5743078429
-12895.553441529
-12895.5269368992
-12895.5876163065
-12895.5572100686
-12895.5643352268
-12895.5833617528
-12895.5280976279
-12895.5810687177
-12895.5673342305
-12895.5667458646
-12895.5621634766
-12895.5896717676
-12895.5656303651
-12895.5894640476
-12895.5242507527
-12895.569971076
-12895.5679632681
-12895.5949133311
-12895.5726736222
-12895.5879501968
-12895.585867836
-12895.5549736443
-12895.5602439801
-12895.564938895
-12895.542609758
-12895.5827575786
-12895.5617543145
-12895.5992652782
-12895.578978295
-12895.5543724408
-12895.5632451745
-12895.5607838219
-12895.5454607194
-12895.5491247187
-12895.5854761331
-12895.530432981
-12895.5563738932
-12895.5772197118
-12895.5332664681
-12895.5794855225
-12895.5757151134
-12895.5813267893
-12895.5653094934
-12895.5669829336
-12895.5734364181
-12895.5826022354
-12895.5598285079
-12895.5779116959
-12895.6199620591
-12895.5868631044
-12895.5615655561
-12895.591963305
-12895.5836837431
-12895.5587245857
-12895.5933031505
-12895.5386182551
-12895.5744125549
-12895.5497352968
-12895.5990843972
-12895.5925133119
-12895.5388779908
-12895.5691447119
-12895.595839681
-12895.5650336146
-12895.5556469371
-12895.5611502064
-12895.5821706683
-12895.5892929907
-12895.5447702434
-12895.570124779
-12895.5260019378
-12895.5445473631
-12895.5753100861
-12895.5860589648
-12895.5772795842
-12895.5747802194
-12895.5766537569
-12895.5488265595
-12895.5501123738
-12895.582376524
-12895.5661753046
-12895.5686204412
-12895.5794617628
-12895.5500811887
-12895.5874999545
-12895.5348572866
-12895.5254930635
-12895.5399467769
-12895.5703880692
-12895.5915163366
-12895.5820993488
-12895.5383251058
-12895.5635015097
-12895.5450589147
-12895.5663779546
-12895.5588277544
-12895.5729135507
-12895.5708102892
-12895.5545001146
-12895.5899196433
-12895.5733834448
-12895.5723269565
-12895.5718172376
-12895.5563556831
-12895.5637930521
-12895.585529795
-12895.573101598
-12895.5720058133
-12895.5903747641
-12895.5208331902
-12895.5984534931
-12895.5632878297
-12895.5650232518
-12895.5726337219
-12895.5912700293
-12895.5799972738
-12895.588936897
-12895.5758502368
-12895.592371803
-12895.5607431345
-12895.5990613546
-12895.5594587793
-12895.5772531767
-12895.5504165638
-12895.5834167168
-12895.5847150901
-12895.5760673952
-12895.5969125685
-12895.543106385
-12895.5755676136
-12895.5773613792
-12895.5764978736
-12895.5771084872
-12895.5500052103
-12895.5488765472
-12895.5718584272
-12895.5590325731
-12895.560498515
-12895.5685097569
-12895.5996944884
-12895.600048785
-12895.56534735
-12895.5867685823
-12895.5872045919
-12895.5884081891
-12895.6009299207
-12895.5848598737
-12895.5651976964
-12895.5598912413
-12895.5764304112
-12895.6027896614
-12895.6030066778
-12895.6121080227
-12895.5599318083
-12895.5623412878
-12895.6030675656
-12895.5699158119
-12895.5999022015
-12895.5648826734
-12895.5665397065
-12895.5951458438
-12895.5910993009
-12895.5796655769
-12895.6035565891
-12895.5911053301
-12895.6240854071
-12895.6151331231
-12895.5917190258
-12895.5877914826
-12895.6093947126
-12895.5699452294
-12895.5575584135
-12895.6063675508
-12895.5447693746
-12895.5775837251
-12895.5851452286
-12895.6064382815
-12895.5844233507
-12895.5852495115
-12895.5252572324
-12895.6121610084
-12895.597141176
-12895.6063704911
-12895.576964474
-12895.5927250891
-12895.5961698754
-12895.5993958262
-12895.6045206836
-12895.5553257752
-12895.598438302
-12895.6129711802
-12895.6122264177
-12895.5840093226
-12895.5598614914
-12895.5874419691
-12895.5921736111
-12895.5795511663
-12895.5971873237
-12895.5636546277
-12895.5662115169
-12895.5623058768
-12895.5457974536
-12895.5626264046
-12895.5494883041
-12895.6037246969
-12895.6321734933
-12895.5867774341
-12895.5951376564
-12895.6040249451
-12895.5960899991
-12895.5872160554
-12895.5816570029
-12895.5722913835
-12895.5938946622
-12895.5456934056
-12895.5700740608
-12895.5385506188
-12895.5784951081
-12895.5610401057
-12895.586649606
-12895.5616400549
-12895.5826820682
-12895.5968813533
-12895.5663515171
-12895.5993286844
-12895.5667251507
-12895.5788186556
-12895.610077139
-12895.5637390524
-12895.5408179268
-12895.5865412247
-12895.57678332
-12895.5622177024
-12895.5663226551
-12895.5861929352
-12895.5616741828
-12895.5862486205
-12895.579984652
-12895.5840920244
-12895.5571283594
-12895.5871475569
-12895.5713323374
-12895.578816381
-12895.5653083586
-12895.6001168363
-12895.5727821752
-12895.5856297344
-12895.5669653643
-12895.5460212743
-12895.5313998475
-12895.5937592908
-12895.5494117107
-12895.5739694019
-12895.5815576389
-12895.5695198631
-12895.553485044
-12895.5630062259
-12895.5504669876
-12895.5860236071
-12895.5526161309
-12895.5370000288
-12895.5679617824
-12895.5374601016
-12895.5965688404
-12895.5469092211
-12895.5970153822
-12895.5807352439
-12895.597947781
-12895.5637466723
-12895.5584320262
-12895.5760078767
-12895.5872033067
-12895.5657383226
-12895.5860497424
-12895.6116943035
-12895.5797399256
-12895.6072910377
-12895.5955271329
-12895.5999139715
-12895.5843207402
-12895.5837742238
-12895.60872256
-12895.5722457258
-12895.5744360859
-12895.5831519348
-12895.5769043233
-12895.5838123001
-12895.5877954653
-12895.5861412355
-12895.5697827667
-12895.5575454484
-12895.5639414754
-12895.5756413412
-12895.6098960333
-12895.5796307123
-12895.5792049361
-12895.5686381033
-12895.6079456506
-12895.5888592423
-12895.6099416305
-12895.5465977695
-12895.586500801
-12895.5952692101
-12895.5876355623
-12895.5539575654
-12895.6178891824
-12895.5597461709
-12895.5782854676
-12895.5624756867
-12895.5739145758
-12895.5987283572
-12895.6021656432
-12895.625993559
-12895.5879610396
-12895.584783323
-12895.6059322592
-12895.5889986491
-12895.6129182921
-12895.6142248738
-12895.5818148952
-12895.5961434543
-12895.6052867842
-12895.5778487459
-12895.5960421864
-12895.5863841693
-12895.5874886066
-12895.6027073992
-12895.6099003597
-12895.5776760038
-12895.5797869914
-12895.6072479394
-12895.5911931661
-12895.5827382163
-12895.6071081017
-12895.5589047234
-12895.5801500689
-12895.5881602424
-12895.5745175371
-12895.5931272866
-12895.6088020047
-12895.5862695384
-12895.6071576527
-12895.620702416
-12895.5580749103
-12895.5621146223
-12895.6095802617
-12895.5983510248
-12895.5921131557
-12895.5916259867
-12895.6508855225
-12895.62399072
-12895.569343553
-12895.6261191835
-12895.6350517305
-12895.6200464872
-12895.5797771407
-12895.6026587139
-12895.5829917682
-12895.5961439735
-12895.6111072245
-12895.6030206992
-12895.6055645205
-12895.5914810284
-12895.5821831144
-12895.5674449552
-12895.5891979203
-12895.5937910229
-12895.6263313584
-12895.5937387459
-12895.6074743495
-12895.6075099661
-12895.582830794
-12895.6215680188
-12895.6228097084
-12895.606328705
-12895.6114657965
-12895.6184632153
-12895.5551075763
-12895.5872829713
-12895.6136904075
-12895.5936473058
-12895.6123537696
-12895.5894418743
-12895.6017048006
-12895.6148450246
-12895.59849796
-12895.5886500777
-12895.5918676126
-12895.6129500211
-12895.6125956726
-12895.6026231834
-12895.6342633141
-12895.6123170673
-12895.6269545184
-12895.6082171433
-12895.6021452326
-12895.5904876675
-12895.6218051833
-12895.6283881813
-12895.6119400569
-12895.6195000463
-12895.6006431281
-12895.6100107146
-12895.6130655659
-12895.617420833
-12895.6185873975
-12895.5923790135
-12895.5836628797
-12895.6110548042
-12895.6102365016
-12895.6033961368
-12895.5896460901
-12895.6124255184
-12895.5601083906
-12895.6307993336
-12895.5674079591
-12895.6000093745
-12895.5854083565
-12895.6115331639
-12895.6200382051
-12895.5874854787
-12895.6274791635
-12895.6231499043
-12895.6450753187
-12895.6378328594
-12895.6113494569
-12895.5520759946
-12895.6146998525
-12895.5983005564
-12895.5866899517
-12895.5732048304
-12895.6246258527
-12895.6222048516
-12895.6098293967
-12895.5996376062
-12895.6106211198
-12895.5974461603
-12895.6156340077
-12895.6400993987
-12895.6282688046
-12895.5791589282
-12895.6335939033
-12895.6383447234
-12895.6102635005
-12895.6175556777
-12895.5659380538
-12895.5741309677
-12895.5779215223
-12895.6041218541
-12895.591801922
-12895.5844321412
-12895.6181702878
-12895.6301533287
-12895.5682394622
-12895.6280815513
-12895.5778184953
-12895.5662152689
-12895.622080123
-12895.6002049447
-12895.6017579609
-12895.5956628081
-12895.6118430584
-12895.590743844
-12895.6081461235
-12895.5988460831
-12895.6259715038
-12895.6449036802
-12895.6224229276
-12895.5861362767
-12895.5703721248
-12895.6083067362
-12895.561753023
-12895.6314032435
-12895.5960498813
-12895.6520900615
-12895.622432983
-12895.6220702767
-12895.6301287812
-12895.6281172474
-12895.6210939957
-12895.6046607276
-12895.6026824265
-12895.6508003316
-12895.6177050789
-12895.6098465509
-12895.6250966562
-12895.620168203
-12895.6137586183
-12895.5922104741
-12895.6118613568
-12895.5972039856
-12895.5924711488
-12895.6200631132
-12895.6073985803
-12895.6151940577
-12895.576563379
-12895.6007670267
-12895.6287065849
-12895.6174003889
-12895.6029516805
-12895.5995351072
-12895.6275719462
-12895.6020298887
-12895.6187913739
-12895.581767376
-12895.6003031089
-12895.5932621099
-12895.6451225251
-12895.5948192225
-12895.5839609127
-12895.613033896
-12895.5950058178
-12895.5963239826
-12895.5993028386
-12895.6291452324
-12895.5893889108
-12895.5866907257
-12895.6015621798
-12895.6115412616
-12895.6305808354
-12895.5877076906
-12895.6056644011
-12895.6214314666
-12895.6273169052
-12895.6064942186
-12895.6276495751
-12895.6355590943
-12895.6150231065
-12895.6438499329
-12895.573665693
-12895.6178586661
-12895.6326709183
-12895.6373315842
-12895.6164909389
-12895.6399283975
-12895.6207531233
-12895.6125250023
-12895.6131675376
-12895.6029306553
-12895.6104585109
-12895.6152644005
-12895.607649867
-12895.6368407476
-12895.5986056505
-12895.6017669548
-12895.6442392787
-12895.5983053641
-12895.6358236411
-12895.6213422947
-12895.6005694091
-12895.6229280786
-12895.6083500958
-12895.6490535444
-12895.6205514012
-12895.6231912319
-12895.6147413802
-12895.5964027964
-12895.6096722561
-12895.6127637362
-12895.6322809252
-12895.6282122849
-12895.6164276342
-12895.583099055
-12895.6293753738
-12895.6361116862
-12895.6514250932
-12895.6321596943
-12895.6415571713
-12895.649521403
-12895.6286572497
-12895.6280841409
-12895.6415329992
-12895.6098793497
-12895.6446079058
-12895.6102827418
-12895.6148017565
-12895.6045079257
-12895.6038968239
-12895.6019183471
-12895.6252806111
-12895.6384926802
-12895.6364616392
-12895.5717735052
-12895.5743490901
-12895.6178710844
-12895.6011253882
-12895.6549441935
-12895.6439286637
-12895.6095376097
-12895.6347580275
-12895.6113700731
-12895.6280357797
-12895.6382803465
-12895.6095401514
-12895.651430014
-12895.6236754298
-12895.6398238636
-12895.6320007616
-12895.638651236
-12895.6137290622
-12895.5986010579
-12895.6238572753
-12895.6160651129
-12895.6025342983
-12895.6440366284
-12895.6178746509
-12895.6468581394
-12895.6355439041
-12895.6164263161
-12895.6326069711
-12895.5908747151
-12895.6273809163
-12895.600373439
-12895.5989026025
-12895.5766787558
-12895.6246764109
-12895.6120815616
-12895.6229163214
-12895.6305502602
-12895.6477307595
-12895.6232405641
-12895.6105405411
-12895.6326651833
-12895.6144964277
-12895.6428451515
-12895.6248326694
-12895.611246082
-12895.637330903
-12895.6161788154
-12895.6366387627
-12895.6164908556
-12895.635929781
-12895.6273071042
-12895.6252233295
-12895.6482658888
-12895.567685042
-12895.6644791781
-12895.6608449992
-12895.6271721875
-12895.601297469
-12895.6763359923
-12895.6263068487
-12895.6367867038
-12895.6065176129
-12895.6405535694
-12895.6155601883
-12895.6446768473
-12895.6317764103
-12895.6087732487
-12895.6129819425
-12895.6383393726
-12895.6364123624
-12895.6016478865
-12895.6494494472
-12895.6484893305
-12895.6232358652
-12895.6374214453
-12895.6106633801
-12895.5910305737
-12895.6457264531
-12895.6132790586
-12895.6652715472
-12895.6335886788
-12895.6099673543
-12895.6447418937
-12895.6091490762
-12895.6037258506
-12895.6204593811
-12895.6572596463
-12895.6124528535
-12895.6440664225
-12895.6384998738
-12895.6240839745
-12895.6204454423
-12895.6340267434
-12895.6382543026
-12895.6269476021
-12895.6713615776
-12895.6059091807
-12895.6276226141
-12895.6060020904
-12895.6192984802
-12895.6411613785
-12895.6056872376
-12895.6133968391
-12895.617930464
-12895.6067508213
-12895.627015274
-12895.6142792655
-12895.635103645
-12895.6150521051
-12895.6557742461
-12895.5925656581
-12895.6471131171
-12895.6652108944
-12895.641869142
-12895.6103944943
-12895.6182917317
-12895.5910417342
-12895.6454148441
-12895.5975659846
-12895.6232038331
-12895.626369478
-12895.6296971253
-12895.6513475987
-12895.6468933082
-12895.6362373524
-12895.6355035903
-12895.6282606634
-12895.6126426973
-12895.6596721565
-12895.643887993
-12895.6478681304
-12895.6406909843
-12895.6240123589
-12895.650166068
-12895.6484337627
-12895.639719909
-12895.6374170878
-12895.6416898866
-12895.6138684479
-12895.6558715136
-12895.646286606
-12895.646877275
-12895.616082683
-12895.6611487229
-12895.6248984963
-12895.6266959904
-12895.6219556902
-12895.6388276843
-12895.6266452728
-12895.6395163407
-12895.6046133479
-12895.6489380571
-12895.644538819
-12895.6522322843
-12895.6367589913
-12895.6233932301
-12895.6448357292
-12895.5967975284
-12895.6077449437
-12895.6549106722
-12895.6043131211
-12895.6081225654
-12895.6281295461
-12895.6138823435
-12895.6277912428
-12895.6278149772
-12895.6469893631
-12895.6173087708
-12895.6280821378
-12895.6186953599
-12895.6501586751
-12895.662510709
-12895.6614175184
-12895.6383716349
-12895.6343542948
-12895.6108920191
-12895.6338684241
-12895.6500316047
-12895.6682086834
-12895.6510706876
-12895.6403512042
-12895.6335950099
-12895.6153572533
-12895.6549460098
-12895.6439294742
-12895.6435373256
-12895.5939136951
-12895.6743117409
-12895.6545790778
-12895.6378611748
-12895.5978643123
-12895.6532701949
-12895.6362063153
-12895.6206401421
-12895.6520788695
-12895.6480411348
-12895.6075076631
-12895.6345728962
-12895.6382190055
-12895.6045990776
-12895.6494084913
-12895.6192246766
-12895.6413830272
-12895.6453436168
-12895.6115835437
-12895.613204839
-12895.6044904188
-12895.6523493164
-12895.6327283193
-12895.6324665849
-12895.6446266345
-12895.6316347111
-12895.6643225697
-12895.6474666334
-12895.6151898879
-12895.642191524
-12895.6210448818
-12895.6431098215
-12895.6420740046
-12895.6175053505
-12895.6323945876
-12895.6011877147
-12895.6432502267
-12895.601390477
-12895.6547088346
-12895.6259478175
-12895.6621803302
-12895.6226904877
-12895.6535364285
-12895.6353820855
-12895.6443292575
-12895.6142670249
-12895.6675421754
-12895.6558833939
-12895.6114346621
-12895.6414742411
-12895.6427170392
-12895.6548959924
-12895.6828133992
-12895.6155446347
-12895.6545697677
-12895.6381343865
-12895.6237138912
-12895.6173794281
-12895.6474461278
-12895.6335490904
-12895.6576737729
-12895.6391666097
-12895.6403479774
-12895.6480901474
-12895.6709842113
-12895.648568421
-12895.6423941995
-12895.6184338051
-12895.6070687334
-12895.6491385464
-12895.6382243466
-12895.6404664249
-12895.6536501215
-12895.6425367708
-12895.6170454321
-12895.6580068354
-12895.6443025569
-12895.6624424706
-12895.7017092732
-12895.6447008471
-12895.6483963677
-12895.6405208526
-12895.6371590212
-12895.6774146507
-12895.6785745462
-12895.6818778078
-12895.6408987265
-12895.6343458481
-12895.6385418518
-12895.6813515603
-12895.6386420814
-12895.6509029799
-12895.6424559754
-12895.6518399415
-12895.6764683113
-12895.6079547552
-12895.6452728453
-12895.6808039162
-12895.6712681807
-12895.6605137982
-12895.6798935932
-12895.6325986354
-12895.6446808083
-12895.610841617
-12895.63427413
-12895.6503577844
-12895.6147220061
-12895.6475302487
-12895.6373217734
-12895.6259567144
-12895.6325676136
-12895.6347262578
-12895.5966532693
-12895.6620813233
-12895.6778448605
-12895.6450139545
-12895.6488231107
-12895.6509379366
-12895.681381164
-12895.6495448226
-12895.6743648604
-12895.6651735338
-12895.6777494178
-12895.6638753733
-12895.628720729
-12895.6491748518
-12895.6526445206
-12895.6550113946
-12895.6803981259
-12895.6442257909
-12895.6689485373
-12895.6880459718
-12895.6632224375
-12895.6756198413
-12895.6696279258
-12895.683025328
-12895.6428293832
-12895.6420491485
-12895.6716884259
-12895.6707355317
-12895.6588671889
-12895.6411490215
-12895.6422147028
-12895.6761166222
-12895.6557553048
-12895.6878110985
-12895.6654638114
-12895.6608691957
-12895.6756114705
-12895.6792452613
-12895.663078751
-12895.6456991073
-12895.6673374425
-12895.6335576366
-12895.6781999577
-12895.6412546819
-12895.660707195
-12895.6591999987
-12895.6474373976
-12895.6793699574
-12895.6640264238
-12895.6395946223
-12895.6271935825
-12895.6443883124
-12895.6803185883
-12895.6718573677
-12895.6303152045
-12895.65114302
-12895.6294890225
-12895.6631320452
-12895.6711256541
-12895.6668012319
-12895.6939743832
-12895.6561865689
-12895.610312258
-12895.6804690224
-12895.6400725451
-12895.6483170587
-12895.6547833677
-12895.6641263389
-12895.6678530504
-12895.6678484864
-12895.6959057568
-12895.6854262366
-12895.6566231043
-12895.652313885
-12895.6314721168
-12895.6790886734
-12895.6281134515
-12895.6581506762
-12895.6767775159
-12895.6703353679
-12895.630053968
-12895.6897468995
-12895.6432365526
-12895.682810934
-12895.6891975956
-12895.6614258112
-12895.6538242139
-12895.6593489502
-12895.6652717424
-12895.6504753261
-12895.6245019679
-12895.6464284475
-12895.6839960358
-12895.691456438
-12895.6954882673
-12895.6851872767
-12895.6920751749
-12895.6617667201
-12895.6601725984
-12895.6773163869
-12895.6519938776
-12895.6688346919
-12895.6661445014
-12895.6818888767
-12895.665366106
-12895.664614787
-12895.6824869084
-12895.6845804131
-12895.6692803752
-12895.6649169991
-12895.6412740861
-12895.6729620992
-12895.6011635608
-12895.6570621072
-12895.6767072485
-12895.6452724956
-12895.7006001362
-12895.7011701519
-12895.6515941352
-12895.6770517069
-12895.6263114402
-12895.6687323671
-12895.6388143965
-12895.6551995571
-12895.6778937425
-12895.6636096638
-12895.671722634
-12895.6546062769
-12895.6954704636
-12895.6295705755
-12895.6650388339
-12895.6966873512
-12895.6658833166
-12895.6737758675
-12895.6743431725
-12895.6560850105
-12895.6553543256
-12895.6722908401
-12895.6609941733
-12895.6732727374
-12895.6610146691
-12895.6338134234
-12895.6409607002
-12895.687914057
-12895.6524311763
-12895.6489987795
-12895.6484884982
-12895.6740470562
-12895.681074554
-12895.634012339
-12895.6706860747
-12895.6473604936
-12895.6795461221
-12895.6457925978
-12895.6801923815
-12895.6984812336
-12895.692969829
-12895.6669196794
-12895.6794186861
-12895.6768685629
-12895.66577586
-12895.6902105582
-12895.6796270682
-12895.6333270574
-12895.6482946254
-12895.6911713245
-12895.6511820597
-12895.655908196
-12895.6660947756
-12895.6670011997
-12895.6778806328
-12895.6648664791
-12895.636980613
-12895.6871053564
-12895.6387915248
-12895.6848771836
-12895.6782392129
-12895.6797125693
-12895.6564220942
-12895.6793136087
-12895.6328459019
-12895.6601649719
-12895.6887801597
-12895.6141972355
-12895.6947376232
-12895.6215722095
-12895.6607475558
-12895.6813566169
-12895.6694387466
-12895.6844902639
-12895.6319616855
-12895.667319273
-12895.667009873
-12895.6991812326
-12895.6345827911
-12895.65818632
-12895.687878957
-12895.6751473439
-12895.6659668981
-12895.642045788
-12895.6673744021
-12895.6749406696
-12895.6656465454
-12895.6803647142
-12895.6835160365
-12895.6913883379
-12895.6769224694
-12895.690603619
-12895.6174726564
-12895.69858492
-12895.6442340891
-12895.682187881
-12895.6447059172
-12895.685025194
-12895.6783205371
-12895.6731275579
-12895.6420626735
-12895.6715003435
-12895.6638354224
-12895.6379725265
-12895.6480157979
-12895.6414524962
-12895.6298347886
-12895.6867079389
-12895.6689647805
-12895.6638792889
-12895.6624665599
-12895.67977098
-12895.653458912
-12895.6234327502
-12895.6781243753
-12895.6950137978
-12895.6951952028
-12895.6591729714
-12895.64845678
-12895.6775288564
-12895.6602775808
-12895.6848855615
-12895.6935293972
-12895.6589927373
-12895.6916563868
-12895.6745850542
-12895.6432399928
-12895.6809616808
-12895.6860087451
-12895.6657275369
-12895.6590713034
-12895.6687040368
-12895.6463765815
-12895.658380757
-12895.6676657202
-12895.6421398004
-12895.6816716057
-12895.673989866
-12895.6878640256
-12895.6952411241
-12895.6624887778
-12895.6883627571
-12895.6839420167
-12895.6916110694
-12895.7005033992
-12895.6675625041
-12895.6574044994
-12895.6740051614
-12895.6971046062
-12895.7114619592
-12895.6492930531
-12895.6656711144
-12895.6465560677
-12895.6615197402
-12895.6946894661
-12895.6642687711
-12895.6781170367
-12895.6681315778
-12895.6874325974
-12895.6551726869
-12895.6902463586
-12895.6755742015
-12895.6936420491
-12895.6990342409
-12895.7108065219
-12895.7146436036
-12895.7177155529
-12895.637868195
-12895.6995998552
-12895.7039231693
-12895.653403532
-12895.6898822351
-12895.6631909932
-12895.6602412968
-12895.6761367928
-12895.699508509
-12895.6830620114
-12895.6841571475
-12895.6711901815
-12895.722541016
-12895.6891507247
-12895.6482013984
-12895.658349053
-12895.7082905149
-12895.6710236609
-12895.6594735391
-12895.6915079664
-12895.6763757856
-12895.6817231448
-12895.6693440668
-12895.6695559307
-12895.7197580111
-12895.7043018627
-12895.6723728192
-12895.6791535916
-12895.6660479849
-12895.652692131
-12895.7269992284
-12895.6948775437
-12895.6968645107
-12895.6990713342
-12895.6892461811
-12895.6951061568
-12895.6255433684
-12895.6529942639
-12895.6760401591
-12895.6880342658
-12895.7104318287
-12895.7016318255
-12895.6838736801
-12895.7022924796
-12895.6905085468
-12895.6800297175
-12895.6631803554
-12895.6970103709
-12895.7051170662
-12895.6683564687
-12895.6875258213
-12895.6874648895
-12895.6572886569
-12895.7037819734
-12895.6903685718
-12895.6987843479
-12895.6835700695
-12895.6669656616
-12895.7020511522
-12895.7033409929
-12895.6922580908
-12895.7255100905
-12895.6651002726
-12895.677000323
-12895.6641541236
-12895.6512280115
-12895.6799708813
-12895.6595688178
-12895.6996663336
-12895.698956414
-12895.6699353392
-12895.7057936136
-12895.6933877988
-12895.6935953281
-12895.6929713668
-12895.7025027153
-12895.6798832273
-12895.6816726244
-12895.6864863341
-12895.6825100306
-12895.6845547357
-12895.6743801411
-12895.6666930678
-12895.6734402247
-12895.6847602893
-12895.7040385666
-12895.7016605714
-12895.6454264847
-12895.7039137794
-12895.6927367958
-12895.7168686533
-12895.6934297437
-12895.6980668497
-12895.648886617
-12895.6780296524
-12895.6863250891
-12895.6571851984
-12895.6742113399
-12895.6960640076
-12895.6455863203
-12895.7231477213
-12895.7021480612
-12895.7108098216
-12895.684604169
-12895.6893533183
-12895.6857779752
-12895.678697648
-12895.6561841123
-12895.683792614
-12895.691208522
-12895.6777173984
-12895.6805212078
-12895.6563538999
-12895.6779967819
-12895.675231665
-12895.6896966265
-12895.6820979865
-12895.6938839913
-12895.7235481055
-12895.7038108649
-12895.6798329804
-12895.6559191445
-12895.6905780328
-12895.6624600956
-12895.695276677
-12895.6864992398
-12895.6748890823
-12895.6753238325
-12895.7076481751
-12895.6443231407
-12895.6807386469
-12895.6903933474
-12895.6821639931
-12895.7031008395
-12895.6255151826
-12895.6539397941
-12895.6579877282
-12895.6816706965
-12895.673346601
-12895.6834123463
-12895.7049245699
-12895.6931304511
-12895.669987844
-12895.6655838037
-12895.6773071786
-12895.6953206279
-12895.6981646291
-12895.6894838342
-12895.6953070016
-12895.6813808116
-12895.6528011999
-12895.6504270571
-12895.6798690768
-12895.6919513128
-12895.6656447001
-12895.6654512346
-12895.6480218289
-12895.6656748825
-12895.7010563045
-12895.6856360043
-12895.7040416933
-12895.6870490892
-12895.6748840909
-12895.7095750984
-12895.696717779
-12895.6785923889
-12895.7004963538
-12895.7025025577
-12895.6549538254
-12895.6617774641
-12895.7040199853
-12895.6819117399
-12895.6878200709
-12895.678145098
-12895.6796928617
-12895.680737842
-12895.6715139846
-12895.6676334916
-12895.6664908529
-12895.6600148629
-12895.6405469145
-12895.691722383
-12895.6911013095
-12895.6941461193
-12895.7080009135
-12895.694073413
-12895.7001099131
-12895.6718608224
-12895.6902904654
-12895.6801818453
-12895.7170367628
-12895.69891099
-12895.6877489219
-12895.701221918
-12895.7121011414
-12895.7192044405
-12895.6963333829
-12895.6912202797
-12895.7051405966
-12895.7234157381
-12895.7143846519
-12895.685270879
-12895.703911594
-12895.7115355516
-12895.6851937777
-12895.6512950383
-12895.6935677482
-12895.7079593388
-12895.7284127084
-12895.6725008504
-12895.6791391228
-12895.7043295734
-12895.6483543542
-12895.6624391435
-12895.6723805971
-12895.672380241
-12895.7365557958
-12895.6851268541
-12895.6905304958
-12895.6526460184
-12895.6411608864
-12895.6583762585
-12895.6761347329
-12895.6591290991
-12895.6964490935
-12895.6586544297
-12895.6825033682
-12895.7197742834
-12895.7096387709
-12895.7004888981
-12895.6880579446
-12895.714702508
-12895.7148630915
-12895.6812596952
-12895.6966219494
-12895.7139269458
-12895.6962520087
-12895.6897884659
-12895.6805674035
-12895.6815612666
-12895.7218712139
-12895.7045516061
-12895.7090488988
-12895.6956060922
-12895.6661679609
-12895.7229169673
-12895.7038614487
-12895.7009739198
-12895.6722629825
-12895.692605624
-12895.671281346
-12895.6887293461
-12895.6495773024
-12895.7524088513
-12895.6849655809
-12895.6970611015
-12895.7413017042
-12895.6838441849
-12895.7036454214
-12895.7246700821
-12895.7209849572
-12895.7172862273
-12895.7485411491
-12895.702920512
-12895.6949748003
-12895.6985883868
-12895.7218858092
-12895.7150392646
-12895.7172301801
-12895.7146282799
-12895.6979387402
-12895.669204472
-12895.6572955201
-12895.6999128668
-12895.719584694
-12895.6554298249
-12895.7134218871
-12895.6859215181
-12895.6623320016
-12895.72743989
-12895.7036680383
-12895.717516093
-12895.7083304307
-12895.6647760669
-12895.7138330343
-12895.6749648716
-12895.7245508025
-12895.7116247606
-12895.7177024488
-12895.7099885477
-12895.6704934106
-12895.7157240103
-12895.6991305041
-12895.6947939169
-12895.6922329444
-12895.6851015227
-12895.6768986139
-12895.7300314251
-12895.7134301355
-12895.7176538067
-12895.6986736715
-12895.6675360567
-12895.699757518
-12895.6842776747
-12895.6722700783
-12895.7123419876
-12895.6985554705
-12895.7088102265
-12895.7177026577
-12895.6872152398
-12895.6869546856
-12895.6764620195
-12895.6650759956
-12895.7007130864
-12895.6710311584
-12895.6955693027
-12895.7289380617
-12895.7140815536
-12895.7090621027
-12895.6788497537
-12895.7227933452
-12895.6885471731
-12895.7100448466
-12895.6939020753
-12895.6952470665
-12895.6974572299
-12895.7130968479
-12895.6772236768
-12895.6950617954
-12895.7045321096
-12895.7179727124
-12895.6953287493
-12895.7125998514
-12895.718770158
-12895.7242787682
-12895.7212483328
-12895.698442848
-12895.7150260183
-12895.6754603272
-12895.6819833705
-12895.7149328553
-12895.7143269055
-12895.7005498812
-12895.7177361886
-12895.6724968286
-12895.7096378943
-12895.7070516969
-12895.7068490758
-12895.707688353
-12895.7376530916
-12895.6976333591
-12895.695898427
-12895.7137366911
-12895.717418168
-12895.7190504762
-12895.6756074346
-12895.7073335015
-12895.6938079806
-12895.7066372547
-12895.7153046263
-12895.6828598831
-12895.7125515815
-12895.6713010959
-12895.6883054392
-12895.7111698121
-12895.6679735928
-12895.6755652536
-12895.6816050369
-12895.6970785389
-12895.7523515853
-12895.7090589191
-12895.688613274
-12895.6828889663
-12895.707026395
-12895.6893776693
-12895.6780950697
-12895.7281731496
-12895.6936844182
-12895.6870044496
-12895.698108001
-12895.682133661
-12895.7100288953
-12895.7238713388
-12895.7459173672
-12895.7229718455
-12895.7059220584
-12895.7077769761
-12895.7055734237
-12895.693069219
-12895.6910906985
-12895.657465671
-12895.6840704945
-12895.6985376446
-12895.666072552
-12895.7112242164
-12895.7283493567
-12895.6988678186
-12895.686335077
-12895.705441787
-12895.6823190455
-12895.7056095775
-12895.6980100299
-12895.7196886915
-12895.7053447541
-12895.723402341
-12895.7101196552
-12895.7119706586
-12895.7285101428
-12895.7192373452
-12895.6580015524
-12895.7028756961
-12895.7049459222
-12895.7119850808
-12895.6949908213
-12895.6886007959
-12895.7022334837
-12895.6923687895
-12895.6847318565
-12895.6739316
-12895.6885164102
-12895.7060481292
-12895.716487265
-12895.7311215805
-12895.7185522344
-12895.7522373491
-12895.7117854026
-12895.6946913454
-12895.7131840196
-12895.733411894
-12895.6861364284
-12895.7080360857
-12895.7396676548
-12895.710543086
-12895.7209383326
-12895.7271589414
-12895.7308516625
-12895.7038506438
-12895.700078292
-12895.7091222058
-12895.7091531101
-12895.6979459278
-12895.6630529178
-12895.654290063
-12895.6844577374
-12895.688714753
-12895.7220934699
-12895.7199626757
-12895.671442404
-12895.6939430714
-12895.7227193434
-12895.6518311149
-12895.7148905633
-12895.6904858049
-12895.7209513124
-12895.743691859
-12895.7025644473
-12895.7092202164
-12895.6943590619
-12895.7037298647
-12895.7235160139
-12895.6349311146
-12895.7170572721
-12895.749615325
-12895.7194245161
-12895.7386142863
-12895.6883278066
-12895.70874149
-12895.6876058943
-12895.7048259999
-12895.7264121558
-12895.6778124903
-12895.7345875801
-12895.699895441
-12895.703077166
-12895.7355790039
-12895.7080529078
-12895.7390160899
-12895.7016323945
-12895.721627037
-12895.7148942442
-12895.6860095611
-12895.701220032
-12895.6997858275
-12895.7116327555
-12895.7255003768
-12895.7373878477
-12895.6925740598
-12895.7103532723
-12895.6658538576
-12895.7068858102
-12895.6657902213
-12895.7148984907
-12895.7017131502
-12895.6698586617
-12895.6959344655
-12895.7249035945
-12895.7321862114
-12895.703918852
-12895.7027379407
-12895.7123536234
-12895.72854876
-12895.7081200298
-12895.6438176221
-12895.6729534392
-12895.7079537129
-12895.7207590725
-12895.7129899868
-12895.7138564779
-12895.7181357345
-12895.6953516106
-12895.7272611272
-12895.6874917517
-12895.7097752289
-12895.7139407105
-12895.7167904138
-12895.7034852558
-12895.688234602
-12895.7293492502
-12895.7031973414
-12895.7155652992
-12895.7313293966
-12895.6951111911
-12895.6995865567
-12895.7351137116
-12895.7616945811
-12895.6927778576
-12895.7504005504
-12895.7157611381
-12895.6915322929
-12895.7226278538
-12895.7094401182
-12895.7079214654
-12895.7172696364
-12895.7067912734
-12895.7188250942
-12895.7219425329
-12895.7381542792
-12895.747710356
-12895.7373336197
-12895.697940156
-12895.7562502698
-12895.7248992023
-12895.7232462071
-12895.695434518
-12895.7086591888
-12895.7377676863
-12895.7082308859
-12895.7088378032
-12895.7015361922
-12895.6739362008
-12895.6872076079
-12895.7049758147
-12895.7075330486
-12895.7383365455
-12895.7158594934
-12895.7347325727
-12895.6876293662
-12895.723494477
-12895.695034856
-12895.726681434
-12895.7282412002
-12895.7143234443
-12895.7274985941
-12895.7007810699
-12895.7147054555
-12895.7099084392
-12895.6976179075
-12895.7043592074
-12895.7544906351
-12895.7022059499
-12895.6904863266
-12895.6889348041
-12895.7164251226
-12895.7139204106
-12895.670342196
-12895.727447956
-12895.6722251069
-12895.7323126383
-12895.7404176398
-12895.7160143817
-12895.7063791688
-12895.7441815827
-12895.7240191319
-12895.7349699756
-12895.7600564047
-12895.7070261616
-12895.7088026266
-12895.752766829
-12895.710421213
-12895.723720487
-12895.7340372233
-12895.7359683504
-12895.733292163
-12895.7434490595
-12895.7245288442
-12895.7353330061
-12895.7500908043
-12895.7363099016
-12895.6873597814
-12895.7008993538
-12895.6914809367
-12895.7078362472
-12895.7580377038
-12895.741626422
-12895.7317442579
-12895.728643385
-12895.6949019228
-12895.7474919741
-12895.6975030798
-12895.7095843143
-12895.7461002083
-12895.7609081674
-12895.7252230871
-12895.733993363
-12895.7298061468
-12895.7371917233
-12895.7297545416
-12895.7413398798
-12895.7646422804
-12895.7383577583
-12895.7317899576
-12895.7302403947
-12895.7321972921
-12895.7201089873
-12895.7341753377
-12895.7569068454
-12895.7004422751
-12895.7450137249
-12895.7162585875
-12895.7807483448
-12895.7349461824
-12895.7155271777
-12895.7504878144
-12895.7116076788
-12895.7458860221
-12895.7487521604
-12895.7479699534
-12895.7303010324
-12895.7354464187
-12895.7010097712
-12895.6775888523
-12895.7322505574
-12895.7650117777
-12895.6991875371
-12895.7819297993
-12895.7439132716
-12895.7424110926
-12895.7078776707
-12895.7310037533
-12895.725708576
-12895.7488257313
-12895.7284833341
-12895.7516307795
-12895.725330254
-12895.7507402208
-12895.734713505
-12895.7339812306
-12895.6963919789
-12895.732014885
-12895.73961814
-12895.7613579449
-12895.7396514712
-12895.7155100506
-12895.7155707895
-12895.7070244809
-12895.7157628385
-12895.7430040004
-12895.7267853923
-12895.7591562433
-12895.7455959564
-12895.7248497151
-12895.7138129892
-12895.7158516536
-12895.7438052984
-12895.7432383987
-12895.7391205003
-12895.7319395864
-12895.7008218435
-12895.7290217798
-12895.7390402071
-12895.7468931055
-12895.6969413443
-12895.7217702845
-12895.7389975487
-12895.7088264141
-12895.7258401393
-12895.741887025
-12895.7248401416
-12895.759764319
-12895.7094277829
-12895.7370957119
-12895.7316911224
-12895.7347644585
-12895.7031216531
-12895.75014379
-12895.7445050157
-12895.7159305218
-12895.7284840082
-12895.7251910625
-12895.719181153
-12895.7372759437
-12895.7114218934
-12895.7440218257
-12895.7276752349
-12895.7283771946
-12895.7407034233
-12895.719994487
-12895.7415576166
-12895.7657086473
-12895.7246368862
-12895.7407698713
-12895.7322989212
-12895.7315185946
-12895.7384668224
-12895.7261404472
-12895.7688353136
-12895.7419353592
-12895.7381419569
-12895.7436271869
-12895.7329299944
-12895.7155308945
-12895.7642011583
-12895.7282149519
-12895.7504588677
-12895.7626460033
-12895.7083914971
-12895.716986542
-12895.6770571117
-12895.7089007873
-12895.7021378939
-12895.7089290845
-12895.756252217
-12895.7377386581
-12895.7101489022
-12895.713676292
-12895.6944022358
-12895.7077236639
-12895.7495500358
-12895.7333180608
-12895.7325714
-12895.7199104442
-12895.7093940378
-12895.7554629692
-12895.7300234979
-12895.7510399868
-12895.755602468
-12895.7269877216
-12895.7563213152
-12895.7391426091
-12895.7433095089
-12895.7741270213
-12895.7550573669
-12895.7729535516
-12895.7533924279
-12895.7757257085
-12895.7302781125
-12895.7568261037
-12895.7922872102
-12895.7621344835
-12895.7574423577
-12895.7402127619
-12895.7524397517
-12895.7774886135
-12895.7535130178
-12895.7385072537
-12895.7281620623
-12895.7246440084
-12895.7213500357
-12895.7434339611
-12895.7387667975
-12895.7641015203
-12895.7154519489
-12895.7098118149
-12895.7431221202
-12895.7514467692
-12895.7297641407
-12895.7480237995
-12895.7379923894
-12895.7491360393
-12895.7624895161
-12895.6838345158
-12895.7549092742
-12895.755951124
-12895.7186375596
-12895.7361461414
-12895.7466743824
-12895.6985405639
-12895.7493749158
-12895.7606605269
-12895.7493968749
-12895.752968699
-12895.7335636997
-12895.7182117802
-12895.7196087697
-12895.7407682279
-12895.7369246502
-12895.7449410076
-12895.7716813469
-12895.7565784472
-12895.7351016301
-12895.7395401257
-12895.7465944709
-12895.7559676633
-12895.7367665348
-12895.7634786865
-12895.7203615944
-12895.7539560034
-12895.7669895489
-12895.7530397901
-12895.7450437102
-12895.7096070063
-12895.7221269788
-12895.7413464514
-12895.7507542544
-12895.7369569979
-12895.7400035449
-12895.7507845012
-12895.7470990882
-12895.7557538118
-12895.7265249286
-12895.7640813766
-12895.7943495947
-12895.7744224321
-12895.7762261526
-12895.7732906526
-12895.7799021026
-12895.7524408768
-12895.7430027296
-12895.7596632606
-12895.7316202752
-12895.7495972571
-12895.7732849697
-12895.7323991325
-12895.7539837531
-12895.7330305546
-12895.7229812637
-12895.7467645755
-12895.7533680934
-12895.7531454653
-12895.7601392252
-12895.7539344019
-12895.7705480062
-12895.7240481475
-12895.7306379753
-12895.7687416535
-12895.7473571696
-12895.7666345354
-12895.7456502807
-12895.7168825957
-12895.7378282636
-12895.7312883347
-12895.7280505652
-12895.7524247298
-12895.7525902394
-12895.7790310625
-12895.7727890928
-12895.7432338294
-12895.7507608126
-12895.7357256499
-12895.7434797912
-12895.753146667
-12895.7519668281
-12895.7531838959
-12895.7617479652
-12895.7751009188
-12895.7633693973
-12895.7571172152
-12895.7482558165
-12895.7595367411
-12895.7713652053
-12895.7521106377
-12895.7719592175
-12895.7830472751
-12895.7444613851
-12895.7425938569
-12895.732877412
-12895.7601076758
-12895.7649270073
-12895.744428102
-12895.7663020953
-12895.7623208632
-12895.7407385361
-12895.7266984553
-12895.7333351022
-12895.7453820293
-12895.7579513952
-12895.7183492235
-12895.7924607599
-12895.7683523632
-12895.7545401879
-12895.7431740557
-12895.7545099421
-12895.7658745699
-12895.7425672255
-12895.7650925976
-12895.7717400055
-12895.7451935587
-12895.7344225414
-12895.7670135147
-12895.7635942411
-12895.7582072575
-12895.7608528615
-12895.7907865594
-12895.7606912365
-12895.7179813592
-12895.7525176806
-12895.785791
-12895.7442480799
-12895.7752345501
-12895.7461711167
-12895.7992277849
-12895.7499309428
-12895.7474375335
-12895.7880366825
-12895.7699242193
-12895.7789270218
-12895.7482316436
-12895.7303597703
-12895.7730106996
-12895.762848903
-12895.7646116993
-12895.7749536842
-12895.7461209863
-12895.7603389852
-12895.7459981193
-12895.7644925019
-12895.7556279373
-12895.7205487915
-12895.7653023865
-12895.7182392594
-12895.7268332348
-12895.7576474308
-12895.7592664079
-12895.7602157737
-12895.760242818
-12895.7090448988
-12895.7423810353
-12895.74511855
-12895.7717422543
-12895.7765666231
-12895.769351103
-12895.7505520333
-12895.7449126953
-12895.7478615112
-12895.7221438186
-12895.7746411372
-12895.7813094256
-12895.7756601054
-12895.7381722511
-12895.7418557139
-12895.7497124419
-12895.7624407319
-12895.7333650451
-12895.7545818253
-12895.7855671491
-12895.7769061931
-12895.7764194811
-12895.7578021857
-12895.748033705
-12895.7749193219
-12895.7390089085
-12895.7663718971
-12895.7472662137
-12895.7453764867
-12895.7767147154
-12895.7761485974
-12895.7732819494
-12895.7897938501
-12895.7599491674
-12895.7599595201
-12895.7214261098
-12895.7561919853
-12895.739754334
-12895.7549312253
-12895.7693326532
-12895.7707862839
-12895.7683236724
-12895.7289673362
-12895.7619721884
-12895.745479999
-12895.7629564094
-12895.7362585884
-12895.7683864592
-12895.7619835158
-12895.7744423299
-12895.779521917
-12895.7333032718
-12895.7350555458
-12895.7901111036
-12895.7443493704
-12895.764050875
-12895.7875530726
-12895.7784024177
-12895.7576344442
-12895.7585833922
-12895.7791044921
-12895.7616105812
-12895.7910730125
-12895.7774223073
-12895.7503310409
-12895.7700304554
-12895.7476945067
-12895.7428792102
-12895.7624622564
-12895.7594221769
-12895.7638491886
-12895.7592526761
-12895.7932646193
-12895.8002032606
-12895.7785757413
-12895.7646638051
-12895.7482398644
-12895.7765903569
-12895.7724707159
-12895.7818770424
-12895.8221492851
-12895.7789983023
-12895.7653883989
-12895.7617876093
-12895.7859214061
-12895.8065330774
-12895.742437737
-12895.7714668156
-12895.7502156513
-12895.791078793
-12895.779181489
-12895.7866706636
-12895.7852682464
-12895.7515282618
-12895.7489487571
-12895.7856185405
-12895.7614528773
-12895.7572890217
-12895.7480703882
-12895.7371533642
-12895.7809068601
-12895.731759857
-12895.7808044023
-12895.7529596901
-12895.7677117251
-12895.739561235
-12895.7607422754
-12895.7315173228
-12895.7610709305
-12895.743038262
-12895.7774547458
-12895.781465923
-12895.759752614
-12895.7652284348
-12895.7644293565
-12895.7764418251
-12895.7493061015
-12895.7813598067
-12895.7738540059
-12895.7727187078
-12895.7980536232
-12895.7540299571
-12895.7545511497
-12895.7954193717
-12895.7961420786
-12895.7933422116
-12895.7979911461
-12895.7655033197
-12895.7853477213
-12895.7710492438
-12895.7709269472
-12895.7808776941
-12895.78462223
-12895.7725644067
-12895.7490472258
-12895.748390614
-12895.7391871392
-12895.7342502212
-12895.7576306869
-12895.7769056645
-12895.771279605
-12895.7631358588
-12895.7515528679
-12895.7558628019
-12895.7521036173
-12895.7864653878
-12895.7363862333
-12895.7821545777
-12895.774685123
-12895.7790417316
-12895.7373087242
-12895.7747214315
-12895.7708889512
-12895.7828582462
-12895.7607255793
-12895.7767283815
-12895.7727384938
-12895.7775179363
-12895.7618949718
-12895.780471873
-12895.7313008982
-12895.7513234926
-12895.8114060107
-12895.7889399362
-12895.7625640809
-12895.7633152149
-12895.7393244236
-12895.7801706196
-12895.7930237945
-12895.7713735716
-12895.7632290161
-12895.7671532824
-12895.7641643345
-12895.7552829729
-12895.784813452
-12895.7785432024
-12895.7667751067
-12895.7150303961
-12895.7799474073
-12895.7429086849
-12895.7741004823
-12895.7646966341
-12895.7430717652
-12895.7493007871
-12895.7606748211
-12895.7876063265
-12895.7792292231
-12895.7497871646
-12895.7582444591
-12895.7714762589
-12895.7668382806
-12895.7390999389
-12895.7720926093
-12895.7404680989
-12895.7881801719
-12895.785427052
-12895.7528556783
-12895.77889804
-12895.767987658
-12895.7438782983
-12895.7747723417
-12895.784903924
-12895.7841445212
-12895.7847885906
-12895.7680343993
-12895.7385108532
-12895.7469451965
-12895.7891909746
-12895.7493647386
-12895.7618559189
-12895.7669225006
-12895.764952524
-12895.7302071539
-12895.7703177111
-12895.7533887147
-12895.7771969467
-12895.7620937677
-12895.7398581977
-12895.7830797716
-12895.7261277305
-12895.7693767403
-12895.7264523257
-12895.7840594669
-12895.7998674589
-12895.7890032274
-12895.7641851758
-12895.8021188255
-12895.7618693338
-12895.7607641321
-12895.7894133761
-12895.7953636701
-12895.756889769
-12895.7640406231
-12895.7350822813
-12895.7469971595
-12895.7133253742
-12895.7372305627
-12895.7380721124
-12895.747199037
-12895.7683495336
-12895.7586221394
-12895.7715879334
-12895.7587261523
-12895.7698740948
-12895.7852455776
-12895.7754852543
-12895.775236944
-12895.7998970602
-12895.7911646846
-12895.7891021644
-12895.7530064009
-12895.7670755413
-12895.764042972
-12895.8038525166
-12895.7908831033
-12895.763303563
-12895.7750890415
-12895.7760070764
-12895.7283155535
-12895.7551835431
-12895.7782521074
-12895.7807037602
-12895.7715834476
-12895.7993401709
-12895.785632944
-12895.7569550604
-12895.7810517557
-12895.773134051
-12895.7733330506
-12895.7521877119
-12895.7633519988
-12895.7439491905
-12895.7732915335
-12895.7468665766
-12895.7476496927
-12895.7857067114
-12895.7665572044
-12895.7675623521
-12895.7713724895
-12895.7707760696
-12895.7409032536
-12895.7647874082
-12895.7561276641
-12895.8016875882
-12895.751777559
-12895.7217803331
-12895.7650960406
-12895.733867714
-12895.785072073
-12895.7655521615
-12895.7742913939
-12895.7748597979
-12895.7341604296
-12895.75911885
-12895.7742688231
-12895.7618777348
-12895.7438766809
-12895.7733345066
-12895.7659680005
-12895.7504846937
-12895.7677331413
-12895.7840201181
-12895.7320543116
-12895.8124022428
-12895.8063079216
-12895.7364138129
-12895.7659523988
-12895.7686970219
-12895.7624451055
-12895.76748801
-12895.7557601794
-12895.7408471414
-12895.767814634
-12895.7708215219
-12895.7541797692
-12895.7576631433
-12895.7834591218
-12895.7822112599
-12895.779362479
-12895.7500016296
-12895.7701396318
-12895.7434269941
-12895.7876583165
-12895.7702683925
-12895.7693421587
-12895.7306818177
-12895.7384922675
-12895.8094520147
-12895.7802282391
-12895.7644538822
-12895.8004656387
-12895.7650814299
-12895.7500383229
-12895.7924267787
-12895.786745518
-12895.7561642585
-12895.7329639738
-12895.7726258015
-12895.8014520427
-12895.7831818432
-12895.7627256945
-12895.7870164672
-12895.77522107
-12895.7690060431
-12895.7756300147
-12895.7843056109
-12895.7878670929
-12895.7350633766
-12895.7885498401
-12895.7442046241
-12895.7674546856
-12895.7802204928
-12895.7777749294
-12895.758324465
-12895.7896701977
-12895.7779867274
-12895.7978880963
-12895.7490601037
-12895.7534961014
-12895.7462299168
-12895.7712483619
-12895.7869086776
-12895.7482074132
-12895.7693464996
-12895.8122430601
-12895.7868561577
-12895.8228912261
-12895.7404570084
-12895.7623770367
-12895.7218319279
-12895.7877174732
-12895.781744388
-12895.7848732616
-12895.7535180081
-12895.7935756764
-12895.7828413634
-12895.7499951221
-12895.8049518461
-12895.7551863612
-12895.7646598569
-12895.7634879104
-12895.7749904347
-12895.7796600837
-12895.7722284094
-12895.773812514
-12895.7742253168
-12895.7775735333
-12895.7801961449
-12895.7557216487
-12895.754156004
-12895.7785021211
-12895.7787542424
-12895.7665854449
-12895.7906127661
-12895.7806140493
-12895.7810296323
-12895.7960457815
-12895.7873391315
-12895.7987048573
-12895.8102481854
-12895.7961966267
-12895.8082480388
-12895.7682168426
-12895.7689449067
-12895.7910215956
-12895.7743913626
-12895.7928699902
-12895.7714766991
-12895.8054477501
-12895.7918497225
-12895.7805767209
-12895.7630289416
-12895.7779220112
-12895.7608468807
-12895.748106506
-12895.750494584
-12895.7536357054
-12895.7528409145
-12895.7721813255
-12895.7851353483
-12895.7753964381
-12895.7693725458
-12895.7481683686
-12895.7436200373
-12895.7694923756
-12895.7566196819
-12895.7463675404
-12895.7491966102
-12895.7905927122
-12895.7998521406
-12895.7624030195
-12895.7930491294
-12895.7858426274
-12895.7520486033
-12895.7875854421
-12895.7632935758
-12895.7806567019
-12895.703516706
-12895.8150423954
-12895.7757349763
-12895.800954129
-12895.8054267026
-12895.7919535165
-12895.7957608791
-12895.7787646033
-12895.8107864557
-12895.8105926162
-12895.8047929339
-12895.7757114108
-12895.7980199403
-12895.7899800221
-12895.7760088101
-12895.7781330439
-12895.7391500085
-12895.7839632511
-12895.805758916
-12895.7841128053
-12895.7947818367
-12895.7666999191
-12895.7950792882
-12895.7980704781
-12895.7839774949
-12895.7708593137
-12895.813475833
-12895.8113326013
-12895.7877971087
-12895.8022123873
-12895.7800736362
-12895.7115913309
-12895.7917972972
-12895.7750815461
-12895.7929025285
-12895.7618953163
-12895.7833170721
-12895.7687780931
-12895.7707192906
-12895.7836709228
-12895.7985504157
-12895.7647308275
-12895.7841555087
-12895.7864308606
-12895.7952046978
-12895.7841073228
-12895.8018820637
-12895.8039557739
-12895.7686754545
-12895.7981537684
-12895.7742150148
-12895.8212534733
-12895.8038107961
-12895.8155390298
-12895.7532080821
-12895.800685282
-12895.7598150257
-12895.792667311
-12895.8045090701
-12895.8230618985
-12895.7713025007
-12895.7939794152
-12895.7938888181
-12895.7832761024
-12895.7988213095
-12895.7955238357
-12895.823954536
-12895.8324606364
-12895.8191436256
-12895.8089918639
-12895.8114144494
-12895.7803250671
-12895.7858960535
-12895.8266339031
-12895.7779326622
-12895.7810388625
-12895.8104122268
-12895.7910031121
-12895.7857345639
-12895.807949254
-12895.8132265471
-12895.8090010231
-12895.8087335593
-12895.8160359506
-12895.8066574422
-12895.8171673213
-12895.8041648983
-12895.8133897935
-12895.7876348574
-12895.7981414814
-12895.785541285
-12895.7857262735
-12895.7774760856
-12895.8050754381
-12895.7925493273
-12895.7809447113
-12895.7942119179
-12895.8076565747
-12895.8219155553
-12895.7998063623
-12895.8108556955
-12895.802987595
-12895.8247749233
-12895.8283192717
-12895.7995724759
-12895.7862664709
-12895.8071209447
-12895.7867443107
-12895.7988987968
-12895.806941406
-12895.8267934536
-12895.8184389597
-12895.782555376
-12895.8149356985
-12895.8102788828
-12895.8089537966
-12895.7932994344
-12895.8044655745
-12895.7843287535
-12895.8276800816
-12895.809910453
-12895.8422442392
-12895.7968487681
-12895.7928355428
-12895.7763195772
-12895.7940078895
-12895.8249885131
-12895.7719855663
-12895.8312859381
-12895.8261039994
-12895.8111675636
-12895.7870361787
-12895.8133917905
-12895.7939088566
-12895.7942756263
-12895.8200858407
-12895.8361623143
-12895.8095618753
-12895.8373099921
-12895.7872598852
-12895.8135473619
-12895.7956334117
-12895.8103638452
-12895.8030116839
-12895.7674749192
-12895.8297372703
-12895.8012756721
-12895.8283229823
-12895.7937149485
-12895.8456712074
-12895.8465066246
-12895.7919126229
-12895.8226025842
-12895.8085522362
-12895.8185165914
-12895.7960927346
-12895.7770044044
-12895.8066521924
-12895.7840791085
-12895.8327357625
-12895.8493231659
-12895.7841642025
-12895.8121589238
-12895.8336106916
-12895.8291142773
-12895.8249936519
-12895.8107331497
-12895.8325949349
-12895.8040089755
-12895.8086467982
-12895.7823180891
-12895.818170079
-12895.8096583729
-12895.8196140133
-12895.8291933123
-12895.8227122009
-12895.8139091818
-12895.8184409298
-12895.8131101879
-12895.7578496623
-12895.7813668179
-12895.7882124465
-12895.7802326392
-12895.8025086899
-12895.8047019093
-12895.8262887496
-12895.8541585169
-12895.8359467853
-12895.8039888739
-12895.802757014
-12895.8040240374
-12895.7740169457
-12895.8448026154
-12895.8020983607
-12895.8159445874
-12895.8328621329
-12895.8066382494
-12895.852948366
-12895.8270309293
-12895.7629309417
-12895.8170949696
-12895.8285764501
-12895.8241049635
-12895.8101984609
-12895.8240149333
-12895.7920392996
-12895.7685213553
-12895.7804667458
-12895.8077087447
-12895.8301116482
-12895.8371256316
-12895.7865689977
-12895.8092840104
-12895.8324712258
-12895.8556960906
-12895.8387917971
-12895.7715697327
-12895.8241905222
-12895.8330295681
-12895.7934088407
-12895.834368665
-12895.8010014549
-12895.8080835111
-12895.8430890071
-12895.8196852649
-12895.8170943903
-12895.8276630398
-12895.7856986014
-12895.8343698943
-12895.81520079
-12895.7857432645
-12895.8319451871
-12895.8265054107
-12895.8106673624
-12895.8242864492
-12895.8278846303
-12895.7968453425
-12895.8075675
-12895.7898050019
-12895.8152347496
-12895.8388370663
-12895.794490375
-12895.8244836777
-12895.7667864277
-12895.8050997613
-12895.8453346885
-12895.8439182015
-12895.8420857275
-12895.7793400507
-12895.7835214014
-12895.8160495522
-12895.8390791184
-12895.7911365794
-12895.8143034086
-12895.8005535339
-12895.7695309104
-12895.8306405081
-12895.8232210904
-12895.7889536448
-12895.8173402757
-12895.8277322628
-12895.7952113429
-12895.8067737636
-12895.8146882439
-12895.7674502565
-12895.81510303
-12895.795040501
-12895.8289406498
-12895.8323054904
-12895.7988638849
-12895.8149533811
-12895.8105685621
-12895.7869797537
-12895.7980650473
-12895.8081135139
-12895.8194298293
-12895.7853371572
-12895.8067426203
-12895.7909842011
-12895.8013267898
-12895.7966031218
-12895.8292563712
-12895.8103339376
-12895.8342246275
-12895.8082212064
-12895.808189488
-12895.8161910209
-12895.8043230392
-12895.8187038376
-12895.8100195908
-12895.7951464366
-12895.8367115892
-12895.8119527327
-12895.8070488505
-12895.7874422038
-12895.7971075184
-12895.8031672584
-12895.8567883186
-12895.8401899666
-12895.8013195854
-12895.8366356051
-12895.8155143388
-12895.8143891537
-12895.8022814328
-12895.8232211743
-12895.8236441302
-12895.8305206894
-12895.8487392322
-12895.8383975327
-12895.8288756877
-12895.8106022269
-12895.8549717578
-12895.8218085285
-12895.8350008865
-12895.8470050122
-12895.8263919204
-12895.8447952407
-12895.8392628798
-12895.8064371728
-12895.8214720016
-12895.8471535973
-12895.8351675965
-12895.844747561
-12895.8359601507
-12895.8092406626
-12895.8255688713
-12895.844171749
-12895.824217498
-12895.8711856207
-12895.7922378549
-12895.7925274386
-12895.8132632791
-12895.809520175
-12895.816114672
-12895.8395802436
-12895.8397993104
-12895.8547181725
-12895.8268742428
-12895.7950080583
-12895.8267016739
-12895.8367465423
-12895.8369915612
-12895.8350614852
-12895.7828275111
-12895.8392224043
-12895.827975608
-12895.8550975275
-12895.8361867592
-12895.8441425394
-12895.8457885804
-12895.8191065795
-12895.8465383839
-12895.8505848498
-12895.7819815909
-12895.7935968122
-12895.8076859576
-12895.8262947804
-12895.8424973166
-12895.825791402
-12895.8185695487
-12895.8245660434
-12895.8430645744
-12895.8200511145
-12895.8550231426
-12895.8335729192
-12895.8099119703
-12895.844623895
-12895.8299806016
-12895.8101523161
-12895.8054649804
-12895.8073675277
-12895.8299982221
-12895.8403832014
-12895.8335572617
-12895.8350107877
-12895.8101400129
-12895.8334631475
-12895.8419668686
-12895.7944591546
-12895.8208818747
-12895.8085790575
-12895.8224608885
-12895.8088000126
-12895.8320251767
-12895.7925899675
-12895.839774918
-12895.8321687135
-12895.8062109687
-12895.8680475185
-12895.8142081529
-12895.833096405
-12895.8255087065
-12895.8368402428
-12895.7944069496
-12895.7997156205
-12895.8395253013
-12895.8355053969
-12895.839442584
-12895.8324183995
-12895.8343700682
-12895.7912335266
-12895.8402887813
-12895.8357160395
-12895.7969351168
-12895.8095989871
-12895.8332591072
-12895.8435478278
-12895.8188423709
-12895.7998687669
-12895.8321975794
-12895.817662076
-12895.8297050914
-12895.8388072008
-12895.8502195743
-12895.8485750928
-12895.8490591705
-12895.8236422049
-12895.8275135024
-12895.8189586093
-12895.8441773737
-12895.8117884205
-12895.8251669693
-12895.833367598
-12895.8405411929
-12895.8027080447
-12895.8068436782
-12895.8318324211
-12895.8809215234
-12895.8354317402
-12895.8323938179
-12895.8452997533
-12895.8481515834
-12895.8536527769
-12895.8422508064
-12895.8211558274
-12895.8200111182
-12895.7962197526
-12895.8251430477
-12895.8221691644
-12895.8228759585
-12895.8368848816
-12895.8299972054
-12895.8159798603
-12895.8548114151
-12895.8377747652
-12895.7807299609
-12895.8037945493
-12895.8143039208
-12895.8113325646
-12895.8611641307
-12895.8433794146
-12895.8124302632
-12895.8330341777
-12895.7758991341
-12895.8174009959
-12895.8490237741
-12895.8130750515
-12895.7903110403
-12895.8070849107
-12895.8152944816
-12895.7992508005
-12895.7759956229
-12895.7822667149
-12895.8489323434
-12895.836532965
-12895.8110547249
-12895.804236882
-12895.8528902382
-12895.8042938738
-12895.8226842182
-12895.8106058269
-12895.8119883234
-12895.8499311897
-12895.832886828
-12895.8321800439
-12895.8322648699
-12895.8022557781
-12895.826153397
-12895.8400381889
-12895.8184668258
-12895.8421482274
-12895.8422549118
-12895.833331981
-12895.813195106
-12895.8320182462
-12895.8513941442
-12895.8604378707
-12895.8398160566
-12895.8368772962
-12895.8530036435
-12895.8345911567
-12895.8856359135
-12895.8185233137
-12895.8431193551
-12895.8442928064
-12895.8618149466
-12895.8251098105
-12895.8642512066
-12895.8374382848
-12895.8253786068
-12895.8129554838
-12895.8487251932
-12895.8432088925
-12895.8215626739
-12895.8488494169
-12895.8348697289
-12895.8328688379
-12895.8113630926
-12895.8357036965
-12895.8266415019
-12895.8536839972
-12895.8773364533
-12895.8700898473
-12895.8405317651
-12895.8805275905
-12895.8249720191
-12895.8322220546
-12895.8432115869
-12895.8563291217
-12895.8372894075
-12895.797951387
-12895.8265424945
-12895.8630527745
-12895.853031777
-12895.8548150736
-12895.8008142515
-12895.8492633392
-12895.8441379896
-12895.8211191057
-12895.8176722502
-12895.8143615059
-12895.8420132232
-12895.8354525577
-12895.8305760005
-12895.8646209049
-12895.8603262572
-12895.8304034113
-12895.8631950944
-12895.8449571343
-12895.8460342775
-12895.807364961
-12895.8523667802
-12895.8553753654
-12895.8360163552
-12895.8441060025
-12895.8262443379
-12895.8204321213
-12895.8680229318
-12895.8638009175
-12895.7871654929
-12895.8432109666
-12895.8258725015
-12895.8659833855
-12895.8770853725
-12895.8242740091
-12895.8346534059
-12895.8246521549
-12895.8159571831
-12895.8120512631
-12895.8052043279
-12895.851675282
-12895.8320362673
-12895.832519394
-12895.8493167179
-12895.7915465915
-12895.8162444617
-12895.8544766002
-12895.8497924183
-12895.8525342097
-12895.8651646263
-12895.8312041456
-12895.8458231947
-12895.8542509954
-12895.8530437872
-12895.8233238211
-12895.8265076836
-12895.8570806285
-12895.8388410066
-12895.8175123819
-12895.8554848867
-12895.8631220301
-12895.8300800203
-12895.8431671418
-12895.8724547828
-12895.8163266628
-12895.8563037816
-12895.8454946525
-12895.8344311426
-12895.8614006312
-12895.8433665101
-12895.8666132126
-12895.8600819644
-12895.8516107833
-12895.8492804797
-12895.8526645611
-12895.8593597356
-12895.8399517029
-12895.8493313565
-12895.8423219179
-12895.8533869576
-12895.8304639439
-12895.8649946129
-12895.8935508936
-12895.8398164412
-12895.8546595899
-12895.8663999651
-12895.8706114641
-12895.8527821655
-12895.8477538066
-12895.8510768934
-12895.8432365468
-12895.8512455325
-12895.8355017358
-12895.816465339
-12895.8370136857
-12895.8633092906
-12895.8220261855
-12895.8728995206
-12895.875887621
-12895.8313892842
-12895.8936322541
-12895.8527772463
-12895.8724133404
-12895.8745172236
-12895.8279890311
-12895.8868579872
-12895.8432681833
-12895.8295935548
-12895.8256577056
-12895.8488260936
-12895.8025973098
-12895.8594281953
-12895.8631530478
-12895.8399085557
-12895.8435913638
-12895.8578609669
-12895.8694127298
-12895.8384868232
-12895.8489152991
-12895.8245278811
-12895.8916518913
-12895.8471569702
-12895.8575318743
-12895.8512132788
-12895.8310412003
-12895.8655284885
-12895.8770855413
-12895.8433401461
-12895.8862667931
-12895.8473424757
-12895.8768694807
-12895.865835006
-12895.8476030664
-12895.8793667185
-12895.8585542631
-12895.8642947264
-12895.8411633559
-12895.8558561536
-12895.862744182
-12895.8224264351
-12895.842767284
-12895.8183865367
-12895.8158958012
-12895.826014573
-12895.842424214
-12895.8508304211
-12895.8703237249
-12895.8568590049
-12895.8517298294
-12895.8697613981
-12895.8856740681
-12895.8914305188
-12895.895694865
-12895.8893291335
-12895.8466086683
-12895.853339537
-12895.8815503398
-12895.858379091
-12895.871290572
-12895.858102853
-12895.8615511313
-12895.8522514567
-12895.8370182821
-12895.8570737199
-12895.8540656568
-12895.8229173857
-12895.865501461
-12895.852639672
-12895.8696322554
-12895.839173904
-12895.8794333704
-12895.8833533083
-12895.8433315754
-12895.8456826342
-12895.8563056793
-12895.8602547212
-12895.8527079157
-12895.8560855447
-12895.8676904136
-12895.8737655322
-12895.8816290328
-12895.8910498144
-12895.8735528889
-12895.8691441077
-12895.8464669648
-12895.8567908634
-12895.8647358397
-12895.8519788932
-12895.8482356898
-12895.831462697
-12895.8027450055
-12895.8635406348
-12895.8708831987
-12895.83131626
-12895.857835205
-12895.8481844321
-12895.8531317708
-12895.8600524519
-12895.8708091056
-12895.8302428436
-12895.8699022798
-12895.8356701709
-12895.8343863151
-12895.8367522963
-12895.8919326405
-12895.8766791982
-12895.8561814354
-12895.8265469834
-12895.863540467
-12895.8720651002
-12895.8614469518
-12895.8554405902
-12895.8486592393
-12895.8744125881
-12895.8605287995
-12895.8255690272
-12895.8816761562
-12895.873135348
-12895.861577998
-12895.8321590229
-12895.8556824339
-12895.8582546225
-12895.8678738199
-12895.8789111358
-12895.872719992
-12895.874983638
-12895.893589836
-12895.8147503841
-12895.8859042512
-12895.8772880686
-12895.8470110073
-12895.8750332671
-12895.8592486144
-12895.8787381318
-12895.8669161367
-12895.8637294701
-12895.843691895
-12895.8779742518
-12895.8527602592
-12895.8603387394
-12895.8637501897
-12895.8771795644
-12895.8599035269
-12895.8453907659
-12895.8704511577
-12895.8271196446
-12895.8530759379
-12895.8945388169
-12895.8792434305
-12895.8541340557
-12895.8808297341
-12895.9001042705
-12895.8804220529
-12895.8673249936
-12895.8893078696
-12895.847424821
-12895.8732437851
-12895.8444009309
-12895.8480228827
-12895.8312344385
-12895.8481990663
-12895.8812879589
-12895.8658006556
-12895.8542007934
-12895.8478524661
-12895.8897189534
-12895.8676712616
-12895.8844369003
-12895.8619957548
-12895.8916471529
-12895.8836450562
-12895.8599269185
-12895.8795376665
-12895.8716304921
-12895.8905168214
-12895.8545006357
-12895.8762483791
-12895.8622696452
-12895.8490844453
-12895.8567577718
-12895.8770812445
-12895.8719720522
-12895.8400277776
-12895.8800307408
-12895.8475634767
-12895.8340489526
-12895.8727450182
-12895.8742180368
-12895.8826155493
-12895.8592172126
-12895.8785329784
-12895.8670585305
-12895.8707117708
-12895.8796601611
-12895.8737679884
-12895.8403276493
-12895.8779398421
-12895.8730596595
-12895.8822929123
-12895.8775224065
-12895.8691184645
-12895.8511799501
-12895.8547922893
-12895.8662505457
-12895.8894815622
-12895.8632709937
-12895.8797742935
-12895.8911294262
-12895.895749704
-12895.8800760183
-12895.8653173925
-12895.8846100586
-12895.8729658508
-12895.8578450125
-12895.8947601682
-12895.8791670738
-12895.8910973013
-12895.8931385182
-12895.8697251578
-12895.8759403325
-12895.8714747825
-12895.8727204909
-12895.8691508207
-12895.8568728034
-12895.9030813747
-12895.8859539112
-12895.889091577
-12895.922974072
-12895.8713390005
-12895.8573288473
-12895.8738340652
-12895.8682690124
-12895.8539414321
-12895.875911878
-12895.8464431314
-12895.8719951044
-12895.8577867455
-12895.8201202386
-12895.8671619679
-12895.8286571429
-12895.8750798206
-12895.8830455809
-12895.8791344781
-12895.8957630424
-12895.8349759837
-12895.8884064814
-12895.8685536611
-12895.8822385403
-12895.8696926758
-12895.8834789021
-12895.8596522418
-12895.8628342168
-12895.8583141211
-12895.8694822957
-12895.8486512568
-12895.8714084964
-12895.8766351832
-12895.8699415539
-12895.8932345822
-12895.8533723702
-12895.9074495072
-12895.8710465114
-12895.8487161115
-12895.8345053726
-12895.855493085
-12895.8450790823
-12895.8751322361
-12895.9078926259
-12895.8332403297
-12895.8798543691
-12895.9005116077
-12895.8813250808
-12895.8843430122
-12895.8567042774
-12895.8768574069
-12895.8817122045
-12895.9062712537
-12895.8886551111
-12895.916462718
-12895.8736997485
-12895.8500263408
-12895.8603015163
-12895.9066329573
-12895.8662943735
-12895.8865937562
-12895.8590615282
-12895.8268056044
-12895.8948702159
-12895.8303761545
-12895.8417341919
-12895.8900143141
-12895.8671670055
-12895.8819374386
-12895.8915061952
-12895.8600553846
-12895.8775635839
-12895.874091579
-12895.8861444412
-12895.8330234476
-12895.8702620138
-12895.8613519763
-12895.8724842799
-12895.8913022863
-12895.8593953498
-12895.8638974855
-12895.8629040643
-12895.8955581867
-12895.8736155865
-12895.8998981263
-12895.849657944
-12895.8548064195
-12895.8967850533
-12895.8957723885
-12895.8456169191
-12895.8713306558
-12895.8762644795
-12895.9075322561
-12895.903997151
-12895.9067518475
-12895.8793891359
-12895.917779872
-12895.8937652853
-12895.8859795445
-12895.8372071807
-12895.8859128861
-12895.8843076573
-12895.9032866881
-12895.8719804783
-12895.8963485628
-12895.8841834038
-12895.9002680594
-12895.8616875449
-12895.8775986799
-12895.8572826978
-12895.8738687567
-12895.8517364432
-12895.8780416515
-12895.8506247647
-12895.8893063891
-12895.8558251439
-12895.8622514668
-12895.8928977383
-12895.8794270899
-12895.8657220167
-12895.8723206558
-12895.8641189641
-12895.9002691279
-12895.9138430155
-12895.8652626127
-12895.8754756746
-12895.8847340049
-12895.8707186732
-12895.8440041214
-12895.8760269594
-12895.8598081384
-12895.8734837015
-12895.8852601413
-12895.8820096437
-12895.8538861798
-12895.8304037832
-12895.8960547882
-12895.8422343976
-12895.8777137379
-12895.8590208977
-12895.902181869
-12895.8526928045
-12895.8617319623
-12895.8873892069
-12895.8751696802
-12895.8747797816
-12895.8528238715
-12895.8773138351
-12895.8976348791
-12895.8662655889
-12895.874418447
-12895.8473553518
-12895.8455800231
-12895.8865910848
-12895.8510055979
-12895.8292787469
-12895.8629259455
-12895.9097342397
-12895.908633507
-12895.873066561
-12895.8723887234
-12895.8639473841
-12895.8701409306
-12895.876409643
-12895.8724150809
-12895.8396206755
-12895.9034282034
-12895.8657497838
-12895.8343515218
-12895.8988123189
-12895.8958924628
-12895.8666383632
-12895.8933348481
-12895.9004911074
-12895.8790000595
-12895.8838066547
-12895.8647785775
-12895.8556196927
-12895.8719149507
-12895.8648356078
-12895.8753230816
-12895.8717097886
-12895.9017128575
-12895.8527835781
-12895.8905244267
-12895.8830463146
-12895.8647539005
-12895.8711201521
-12895.8662093117
-12895.8906729263
-12895.9120810885
-12895.889611607
-12895.88457885
-12895.9030722681
-12895.8545608899
-12895.869757088
-12895.8896395203
-12895.8714177231
-12895.8698576782
-12895.883236173
-12895.8772277089
-12895.8700754688
-12895.8964913445
-12895.879345193
-12895.8920277756
-12895.8919970658
-12895.8929785166
-12895.8538636353
-12895.8868951383
-12895.9255977961
-12895.8753192879
-12895.8621454357
-12895.8570243449
-12895.8722106358
-12895.8824020571
-12895.8922186118
-12895.8987668653
-12895.9160881385
-12895.8955894495
-12895.846475581
-12895.8405532415
-12895.9192093265
-12895.884347265
-12895.9189224681
-12895.8616005722
-12895.8198597404
-12895.8871056254
-12895.9016162282
-12895.8837321092
-12895.896597096
-12895.878359815
-12895.8903477179
-12895.9004722195
-12895.89624887
-12895.9142253327
-12895.8873007831
-12895.8751331765
-12895.9032281813
-12895.8718837309
-12895.9164076948
-12895.8752160594
-12895.87803296
-12895.8794297491
-12895.9073602709
-12895.9082595673
-12895.8877721811
-12895.87935991
-12895.8535264654
-12895.8929809489
-12895.8969593688
-12895.8606063502
-12895.8893256049
-12895.9008794055
-12895.9158913616
-12895.8638450767
-12895.8990765902
-12895.8966526692
-12895.870891932
-12895.8843160919
-12895.887552594
-12895.9027361262
-12895.8819398104
-12895.8655537735
-12895.8825278333
-12895.8748459686
-12895.8633378623
-12895.9006164564
-12895.9130233338
-12895.8860746058
-12895.9008479363
-12895.9025024318
-12895.9339229351
-12895.8990959287
-12895.8898913229
-12895.8996992475
-12895.879455574
-12895.8893574319
-12895.9019700746
-12895.865346608
-12895.8945378132
-12895.8894894024
-12895.8585888071
-12895.9047788825
-12895.8365687045
-12895.8706945505
-12895.9175933634
-12895.8887745633
-12895.8711666055
-12895.8760763582
-12895.8676736587
-12895.8879881171
-12895.8863471482
-12895.9196749913
-12895.9086875807
-12895.9055353817
-12895.8803384762
-12895.889186518
-12895.9298590633
-12895.8909596035
-12895.8739358406
-12895.9074258654
-12895.9109951643
-12895.9057352639
-12895.91850432
-12895.8981487585
-12895.9033756542
-12895.926001279
-12895.894342598
-12895.8810758146
-12895.9134436992
-12895.9079680765
-12895.9005268609
-12895.9002203081
-12895.8628265466
-12895.8848042125
-12895.8919848595
-12895.8952504685
-12895.8677347551
-12895.8673519276
-12895.8998089837
-12895.8795467538
-12895.8855267834
-12895.8878391203
-12895.8965613264
-12895.9042102431
-12895.8715749084
-12895.883436743
-12895.8982652523
-12895.9298452795
-12895.9215285306
-12895.9326879782
-12895.9304054018
-12895.8977129571
-12895.8863040771
-12895.9032619697
-12895.9068633934
-12895.9237512735
-12895.9203573247
-12895.8928561398
-12895.9201386546
-12895.911411334
-12895.9258490616
-12895.8919382052
-12895.8927798172
-12895.908984877
-12895.9336297579
-12895.8999310839
-12895.9156631021
-12895.9078225897
-12895.8666918797
-12895.920443926
-12895.9422925408
-12895.8796159403
-12895.902727223
-12895.8949423875
-12895.9148793817
-12895.9187505661
-12895.9305935216
-12895.8875465964
-12895.8782771829
-12895.8815308482
-12895.8960142825
-12895.9012889769
-12895.8917385306
-12895.8989252941
-12895.8714686694
-12895.9051515232
-12895.8894245223
-12895.9134963155
-12895.8964621464
-12895.9272956694
-12895.9040311434
-12895.8875430192
-12895.890063371
-12895.9136376605
-12895.8957394859
-12895.896501391
-12895.9007083599
-12895.8901171874
-12895.9158475702
-12895.9018024669
-12895.8996952559
-12895.8969269949
-12895.9194321882
-12895.8838653061
-12895.9044836584
-12895.8977903385
-12895.8965369953
-12895.9071003924
-12895.9097418582
-12895.9055035379
-12895.9153019288
-12895.9077516152
-12895.9047763255
-12895.8867805101
-12895.881860576
-12895.8838747655
-12895.9190112551
-12895.8958155796
-12895.9337214476
-12895.8962342452
-12895.9000039021
-12895.9007858529
-12895.9067621794
-12895.9039647579
-12895.8768878511
-12895.8733511425
-12895.8667175093
-12895.9529844923
-12895.8602815834
-12895.9251787507
-12895.8904010102
-12895.9237270362
-12895.8924261638
-12895.8908224632
-12895.8912691215
-12895.91450397
-12895.8974033068
-12895.8766831452
-12895.8981963576
-12895.8939862299
-12895.8914503482
-12895.9007662882
-12895.8980032115
-12895.8932099141
-12895.9172274578
-12895.9171830396
-12895.9126238007
-12895.8823045891
-12895.9092499385
-12895.8858650946
-12895.8762324129
-12895.9167982986
-12895.9033645228
-12895.8941022673
-12895.8311512217
-12895.9417211938
-12895.883587142
-12895.8697933429
-12895.8980705165
-12895.8950896682
-12895.8810981275
-12895.9076154016
-12895.9051148163
-12895.8920982901
-12895.9096212932
-12895.9135241297
-12895.9210629937
-12895.9044639038
-12895.9083537813
-12895.9134913893
-12895.9278185988
-12895.9186966994
-12895.9048058706
-12895.8753184869
-12895.9111922259
-12895.9257670922
-12895.8987554901
-12895.9063444098
-12895.9089461597
-12895.9157499747
-12895.8979715014
-12895.903112394
-12895.9138382754
-12895.9339361316
-12895.8976223393
-12895.9131186253
-12895.8799884113
-12895.8908869792
-12895.8864881287
-12895.9297689734
-12895.9015665151
-12895.9102679439
-12895.9335545984
-12895.8985271362
-12895.9251167084
-12895.9299799248
-12895.8884594856
-12895.8863508807
-12895.921569847
-12895.9233175732
-12895.9112624434
-12895.9086609862
-12895.9123822826
-12895.9192631638
-12895.9305505339
-12895.8978593107
-12895.9562461569
-12895.9127191708
-12895.9355460649
-12895.9109377763
-12895.9106816918
-12895.9056238866
-12895.9116140628
-12895.9270636665
-12895.9054867815
-12895.887398611
-12895.8826103585
-12895.8866490962
-12895.901547478
-12895.9368800423
-12895.8700948442
-12895.8982117228
-12895.9083825731
-12895.8952277018
-12895.9385028078
-12895.9305644449
-12895.9331419695
-12895.9112555016
-12895.9189908947
-12895.905655844
-12895.9006588395
-12895.9138397939
-12895.9311723215
-12895.9336532477
-12895.9081154812
-12895.9028687173
-12895.9290113424
-12895.9272115061
-12895.9238392551
-12895.9007487236
-12895.8975482314
-12895.9126714763
-12895.9090913399
-12895.952737027
-12895.9183564866
-12895.9115428232
-12895.9168538272
-12895.8962928602
-12895.9330648573
-12895.8921743577
-12895.9146221985
-12895.8829150507
-12895.9407835176
-12895.9350837014
-12895.8785818402
-12895.8958150559
-12895.8843596966
-12895.9083617394
-12895.9086681281
-12895.9001036532
-12895.9443158074
-12895.9002723157
-12895.9236416339
-12895.8922392731
-12895.930272137
-12895.9029024863
-12895.9499696474
-12895.895173215
-12895.8799165425
-12895.9414991656
-12895.9290272117
-12895.9415004743
-12895.8794110745
-12895.9047696437
-12895.9273441924
-12895.9248778643
-12895.9024071527
-12895.8838520135
-12895.9203754495
-12895.9207062248
-12895.9187753401
-12895.9430888948
-12895.9259521672
-12895.9268496697
-12895.8829586453
-12895.9442315973
-12895.9345210751
-12895.9412341776
-12895.943466983
-12895.9233946887
-12895.8816651293
-12895.9060269413
-12895.9259363341
-12895.9286215343
-12895.8871004376
-12895.9040408937
-12895.9206282568
-12895.8809559411
-12895.8992886567
-12895.8921107002
-12895.8835225597
-12895.9281880476
-12895.9454321378
-12895.8992890371
-12895.9092522562
-12895.8984250084
-12895.9134763485
-12895.9030969124
-12895.9454063193
-12895.9677960601
-12895.9530932149
-12895.9235295957
-12895.9149556149
-12895.9345213304
-12895.9274031629
-12895.913569913
-12895.920151826
-12895.9400201088
-12895.8981129624
-12895.9197321808
-12895.9197680807
-12895.9248909932
-12895.9454182573
-12895.9291968392
-12895.9375504442
-12895.9442015944
-12895.9681553442
-12895.925613764
-12895.8947071138
-12895.9275064934
-12895.9219383306
-12895.8877428953
-12895.8918208864
-12895.9271655214
-12895.9420720384
-12895.9470034299
-12895.9595887788
-12895.9425007964
-12895.9609332198
-12895.9467253568
-12895.930961523
-12895.94506179
-12895.9480599898
-12895.9026883837
-12895.9106646106
-12895.9217533717
-12895.9218855336
-12895.9558245674
-12895.9308579208
-12895.9557230084
-12895.9221357372
-12895.9386811131
-12895.9470289208
-12895.9682510198
-12895.9110783665
-12895.9403437649
-12895.9070296749
-12895.9547302399
-12895.9348244045
-12895.9223990974
-12895.907699013
-12895.9495913406
-12895.9251777229
-12895.9645633226
-12895.9291215607
-12895.9361083501
-12895.9602017621
-12895.9238152515
-12895.929185974
-12895.8972955166
-12895.9259973303
-12895.9142503813
-12895.9329990549
-12895.9081203873
-12895.9491770393
-12895.9220498104
-12895.9442817957
-12895.9447193801
-12895.9733263733
-12895.9336844502
-12895.9156193687
-12895.9217273568
-12895.9566037962
-12895.9633832652
-12895.9395457517
-12895.9618530932
-12895.954152757
-12895.9240745045
-12895.9387623327
-12895.9244547557
-12895.9074998677
-12895.9233746674
-12895.9508370451
-12895.9321249528
-12895.9479413241
-12895.9545339819
-12895.908999545
-12895.8934504879
-12895.9315126644
-12895.9334815242
-12895.9440472724
-12895.9295078953
-12895.9683143114
-12895.9335110463
-12895.8950519529
-12895.9144130519
-12895.9644495544
-12895.9450581086
-12895.96829483
-12895.9673205467
-12895.9500632999
-12895.947026924
-12895.943918618
-12895.9429153018
-12895.9292406879
-12895.9328527687
-12895.9367556647
-12895.9667777736
-12895.9499885064
-12895.8973143365
-12895.9361298426
-12895.9572932813
-12895.9455532845
-12895.9428549892
-12895.9459944413
-12895.9445645105
-12895.9200403119
-12895.9605170268
-12895.9272878623
-12895.8971832548
-12895.9385579894
-12895.9672195056
-12895.9141085607
-12895.9249521304
-12895.8854124725
-12895.9221712363
-12895.9588800067
-12895.9371133419
-12895.9222152857
-12895.9314231798
-12895.9367952096
-12895.9567495798
-12895.9310565435
-12895.9402019258
-12895.9305885567
-12895.9417845735
-12895.9196954492
-12895.97312678
-12895.9405884284
-12895.9072222718
-12895.9186547978
-12895.9467621036
-12895.9306213773
-12895.938204606
-12895.9560659276
-12895.9502799723
-12895.9471141062
-12895.9212058483
-12895.9438517174
-12895.948085068
-12895.9051415795
-12895.94830965
-12895.9525124339
-12895.9648685395
-12895.937179317
-12895.9183357874
-12895.9304321802
-12895.9230376811
-12895.9306067509
-12895.9502243291
-12895.9486006694
-12895.9266538395
-12895.934674923
-12895.9498624386
-12895.9406798767
-12895.9118038245
-12895.941961743
-12895.9106761844
-12895.9165005784
-12895.9270357116
-12895.9550196733
-12895.9299252827
-12895.9743986483
-12895.9715495861
-12895.9344016973
-12895.943257325
-12895.9639316779
-12895.9294835269
-12895.9368468789
-12895.9375774053
-12895.9518856399
-12895.9439227101
-12895.9103268233
-12895.9440717943
-12895.9522751886
-12895.9374390469
-12895.9278041758
-12895.9471378475
-12895.9355256464
-12895.9657680204
-12895.9332161992
-12895.9309297385
-12895.9382432354
-12895.9447523135
-12895.9440895319
-12895.9558257028
-12895.9632845776
-12895.9514784201
-12895.9351397037
-12895.9486334544
-12895.9656654481
-12895.9878288502
-12895.9729249804
-12895.9394962772
-12895.9219483218
-12895.9492127098
-12895.9302765106
-12895.9283487199
-12895.9495511003
-12895.9323192227
-12895.9553672066
-12895.9470999082
-12895.9506196197
-12895.9659083037
-12895.9759407214
-12895.9354085718
-12895.9392807462
-12895.9582694065
-12895.9334447874
-12895.9334211255
-12895.954828011
-12895.9495780525
-12895.942499821
-12895.9695855637
-12895.9672005382
-12895.9379548218
-12895.9549968089
-12895.9184605034
-12895.954728328
-12895.951343491
-12895.9577225127
-12895.8994243264
-12895.9658127013
-12895.9392153457
-12895.9664960322
-12895.959963525
-12895.9680813616
-12895.9290605306
-12895.9556099238
-12895.9522531582
-12895.9308366858
-12895.934782325
-12895.9785999058
-12895.9513310682
-12895.9471068951
-12895.9556706059
-12895.948363797
-12895.9633506533
-12895.9399982163
-12895.9664888914
-12895.9399139018
-12895.9772504367
-12895.9593947272
-12895.9648506064
-12895.9519545347
-12895.9668721637
-12895.9399795973
-12895.9513293589
-12895.9597583493
-12895.9428741669
-12895.928505788
-12895.9533664964
-12895.9697023857
-12895.9123821783
-12895.9774065271
-12895.9629924975
-12895.9167973314
-12895.9270508815
-12895.9430831863
-12895.9559354719
-12895.9659718162
-12895.9435815462
-12895.9527590579
-12895.9242438672
-12895.8898484535
-12895.9589215974
-12895.9610992867
-12895.9424218396
-12895.9775140056
-12895.9527401576
-12895.9234004532
-12895.9370639755
-12895.946245712
-12895.9234421997
-12895.9401294497
-12895.9847387412
-12895.9685929475
-12895.9155671288
-12895.9569065918
-12895.9552012932
-12895.9428784853
-12895.9026894503
-12895.9604473507
-12895.9640762882
-12895.9624747189
-12895.9303411318
-12895.9457095148
-12895.9656204523
-12895.9334423624
-12895.9330132179
-12895.9361925186
-12895.9458397082
-12895.9695518909
-12895.9672722782
-12895.9687795444
-12895.9199028522
-12895.9555640795
-12895.9472384974
-12895.9787212529
-12895.9546762748
-12895.9639621318
-12895.9397253397
-12895.9697275406
-12895.938544631
-12895.9635556609
-12895.9533253928
-12895.9605790008
-12895.9613648955
-12895.9655947072
-12895.9787659937
-12895.9411594611
-12895.9597035317
-12895.9315814881
-12895.9732583494
-12895.9351085506
-12895.9409465935
-12895.9542443477
-12895.9537094997
-12895.9166461181
-12895.959115366
-12895.9615025119
-12895.9048095537
-12895.9255953945
-12895.972190992
-12895.9586961802
-12895.9300525248
-12895.9831472894
-12895.9600466716
-12895.9806471484
-12895.9594941989
-12895.9159623873
-12895.9622883347
-12895.9692745055
-12895.9421314159
-12895.9451167933
-12895.9434002081
-12895.9786524859
-12895.9896741289
-12895.9572618584
-12895.9482632122
-12895.9736728344
-12895.9552652512
-12895.9832623235
-12895.9601553144
-12895.9956667496
-12895.9618259804
-12895.9595782656
-12895.9620594133
-12895.9534524823
-12895.9599370531
-12895.9598561471
-12895.9310704134
-12895.9635315178
-12895.9673239064
-12895.9791789563
-12895.9824354059
-12895.9646525188
-12895.9437645854
-12895.9517742154
-12895.933929379
-12895.970862315
-12895.9662305813
-12895.9657954571
-12895.9332482626
-12895.9858502839
-12895.9949300318
-12895.9418487281
-12895.9428777016
-12895.9639860248
-12895.9881039902
-12895.9954516421
-12895.9617057163
-12895.9730370334
-12895.9738510463
-12895.9768824997
-12895.9688500992
-12895.9770257585
-12895.972112438
-12895.9493661827
-12895.9693402665
-12895.9978803959
-12895.9678200047
-12895.9987905318
-12895.9774299667
-12895.9868251557
-12895.9862492324
-12895.9749797098
-12895.9355933454
-12895.9843366038
-12895.9541213455
-12895.9837902858
-12895.9667146427
-12895.9645327301
-12895.9962807814
-12895.9566386833
-12895.9758503858
-12895.9958407057
-12895.9821152054
-12895.9532400978
-12895.9710993576
-12895.9433543465
-12895.9660467019
-12895.9802818624
-12895.9868273676
-12895.9611347085
-12896.0023400492
-12895.9316259004
-12895.9660842289
-12895.9727635992
-12895.9564462777
-12895.9502134237
-12895.9363911263
-12895.9696279458
-12895.969292226
-12895.9891506757
-12895.9587103416
-12895.9598856851
-12895.9721940388
-12895.9955473761
-12895.9282714297
-12895.9615326823
-12895.9461130407
-12895.9931670919
-12895.9901140317
-12895.9866744424
-12895.9773164838
-12895.9705562891
-12895.9717608786
-12895.9762318226
-12895.9613385975
-12895.9661553693
-12895.9402339288
-12895.9650275551
-12895.9956253232
-12895.9685296636
-12895.9698737319
-12895.9643224297
-12895.9076107827
-12895.9758574159
-12895.986379685
-12895.9462931993
-12895.9735150123
-12895.9497147777
-12895.9562697258
-12895.98651942
-12895.9796609637
-12895.9924461993
-12895.9611226515
-12895.9877266493
-12895.9816085974
-12895.9604274722
-12895.9608625
-12895.9768359985
-12895.9687797442
-12895.9863508818
-12895.9555031363
-12895.9586147182
-12895.9589526495
-12895.9745949761
-12895.9996566533
-12895.954313486
-12895.998587465
-12896.0061305154
-12895.9431572771
-12895.9991884709
-12895.9653830496
-12895.9943456572
-12895.9457497225
-12895.9960474585
-12895.9639184992
-12895.975915948
-12895.9933116124
-12895.9949000526
-12895.9954568318
-12895.9694911755
-12896.0044149066
-12895.9681327803
-12895.9993297294
-12896.0021551708
-12895.9847557424
-12895.9441620613
-12895.9683917929
-12895.9690972683
-12895.9739662237
-12895.9685004664
-12895.9752896172
-12895.9728779158
-12896.0207932518
-12896.0074363939
-12895.9651454043
-12895.973989634
-12895.9836689174
-12895.9834302571
-12895.9855982693
-12896.0247698724
-12895.9272323032
-12895.9761649834
-12895.9693694231
-12895.9852305561
-12896.002103094
-12895.9825931152
-12895.9880540334
-12895.9820784645
-12895.9341836917
-12895.9761576022
-12895.9674857353
-12896.0004896815
-12896.0147487517
-12895.9561397008
-12895.9762767704
-12895.9949069337
-12896.0161044018
-12895.9809610281
-12895.9538532557
-12895.9778982094
-12895.9970152328
-12896.0239083339
-12895.9995440506
-12896.013137128
-12895.9861857795
-12896.0091050904
-12895.9802333671
-12896.0242214973
-12896.0030167219
-12896.0087595237
-12895.9703460049
-12896.018493696
-12896.0113695046
-12896.0054180278
-12896.0049090714
-12895.9917326738
-12895.9859444347
-12895.9938112235
-12895.9805630806
-12895.9711205473
-12895.964131397
-12895.9871921609
-12896.0220285652
-12896.0044123466
-12896.0047754038
-12895.9974269091
-12895.9807538509
-12895.9719756771
-12896.0163913071
-12895.9977971867
-12895.9464615621
-12895.9699581352
-12895.9732829011
-12895.9920664795
-12896.0058230226
-12895.9976778928
-12895.979003152
-12895.9535670206
-12895.9342888345
-12895.9809724487
-12895.9929530905
-12895.9616852036
-12895.9762349294
-12895.9744238261
-12896.0122729103
-12895.9826915378
-12895.976610699
-12895.9773385237
-12895.9757067009
-12895.9742340186
-12895.9666183371
-12895.9910054229
-12895.9708481086
-12895.9920772172
-12895.95832377
-12895.9495708552
-12895.9572912077
-12895.9766126123
-12895.9804543384
-12895.9847160605
-12895.9943069274
-12895.9535747931
-12895.9865105702
-12895.9995768184
-12895.9853000112
-12895.9861359713
-12895.9865393921
-12895.9946073295
-12895.9871126338
-12896.0094562009
-12896.0146646846
-12895.9908584253
-12895.9997233079
-12895.9788418161
-12895.9775794867
-12895.9619472755
-12896.023595436
-12895.9942695914
-12896.0234285784
-12896.0161616542
-12895.9768979776
-12896.0047700175
-12895.9614143454
-12896.0329252665
-12895.9628540067
-12895.9825404928
-12895.961577523
-12895.9828609688
-12895.9875324603
-12895.9956554219
-12895.9646895288
-12896.0082463071
-12895.9889297659
-12895.9920775621
-12895.9895772108
-12895.9952220939
-12895.9996769784
-12896.0186754541
-12896.0056211651
-12895.9913881037
-12895.9897777637
-12895.9948544908
-12895.9856263911
-12895.9835404445
-12896.0120624528
-12895.9824494831
-12895.9593664738
-12895.9993970844
-12895.9768946702
-12896.0139699835
-12896.0122731867
-12895.9884461637
-12896.0043943399
-12896.0227165672
-12895.9833683803
-12895.9818490194
-12895.9878457276
-12896.0178348407
-12895.9900377901
-12895.9853119612
-12895.9666033425
-12896.0352155951
-12895.9896614416
-12895.9916398998
-12895.9972317746
-12895.9736460412
-12896.0115331375
-12895.9638197221
-12895.9973183144
-12895.9816231051
-12896.0124713173
-12896.0074555949
-12895.9910868785
-12896.0177614466
-12896.0026157779
-12895.9490780722
-12895.9820631789
-12895.990388037
-12896.0234927513
-12895.9797240511
-12895.9451503756
-12895.9894791194
-12895.9898005725
-12896.0031003983
-12896.0245971784
-12895.9951957845
-12896.0229037455
-12895.9786084146
-12896.0234518936
-12896.0035040096
-12895.9992293809
-12896.0176236179
-12896.0216794846
-12896.02896935
-12895.977153914
-12896.011652358
-12896.0134877815
-12895.9923461402
-12896.0124639296
-12896.001465065
-12896.0032451789
-12896.0250727913
-12896.042276916
-12895.9809836865
-12895.9958531248
-12896.0283954305
-12895.9629186467
-12896.0296652024
-12896.0164713051
-12896.0230853898
-12895.9781141051
-12895.9605144451
-12895.9960021413
-12895.9643082715
-12896.0222144748
-12896.0210774157
-12895.9865378448
-12895.976754412
-12895.9959061276
-12896.0324962951
-12896.0068658574
-12895.9739690684
-12895.9838928434
-12896.0179266646
-12896.0295559335
-12896.0290526825
-12896.0356401385
-12896.014062065
-12895.9824873227
-12895.9925617983
-12896.0086175165
-12896.0030609022
-12896.0064880952
-12896.0090980146
-12896.0210710844
-12895.9582868688
-12895.9952507427
-12896.0017090524
-12896.0177890317
-12895.9850832249
-12896.0083452904
-12895.9697053403
-12896.0278504478
-12896.0179445797
-12896.0296937133
-12896.0330741853
-12896.0319329615
-12895.9971610028
-12896.0241068913
-12896.0425736287
-12896.0285229635
-12896.020846766
-12895.9729484846
-12896.0417993609
-12896.0018874188
-12895.9753354383
-12896.0327090398
-12896.0052459425
-12896.0036738894
-12896.0163593321
-12895.9823615062
-12896.0401957327
-12896.0192418237
-12896.0243923411
-12896.0006001466
-12896.0038973459
-12896.0106458153
-12896.0183047097
-12895.9983457618
-12895.9940784532
-12896.0076444881
-12896.0140599038
-12896.0168335141
-12896.0386117264
-12896.0102907684
-12896.0658850697
-12896.0239013515
-12896.0496371435
-12896.0593305085
-12896.0377556369
-12895.9916421675
-12896.0260483312
-12896.0385622891
-12895.9826059048
-12896.0326293956
-12896.0180284836
-12895.988430259
-12896.0455074224
-12896.0327084847
-12896.0109675792
-12896.0279155069
-12896.0402305983
-12896.0531608065
-12896.0232410045
-12896.0256718856
-12896.0044363697
-12896.0099441706
-12896.0171199546
-12896.010390067
-12896.0512983923
-12896.0103996933
-12896.0167593274
-12895.9683818627
-12896.0149096266
-12895.9925481235
-12896.0024983277
-12895.9855898788
-12896.0117208701
-12896.0110336585
-12896.037347332
-12896.0214868448
-12896.0260019057
-12896.0039876234
-12896.0250617718
-12896.0000958143
-12895.9987091378
-12896.0314954768
-12895.9929517528
-12896.0630020412
-12896.0405474638
-12895.9941352017
-12895.9853298424
-12896.022807649
-12896.0330075135
-12896.0021591898
-12895.990205336
-12896.0006716375
-12896.0206630173
-12895.9687672383
-12895.9992548055
-12895.9978939795
-12896.0156260175
-12896.0120937783
-12896.0213499119
-12896.0244681264
-12895.9982160362
-12896.0139814164
-12896.0261803129
-12896.0173856705
-12896.0539220716
-12896.0150552646
-12896.0512703662
-12896.0449206041
-12896.0384282568
-12896.046198311
-12896.0663877658
-12896.0420845071
-12896.047860736
-12896.0110355768
-12896.0276141649
-12896.0360924355
-12896.0259061196
-12896.0206330253
-12896.0243904739
-12896.0266270939
-12896.0263522527
-12896.0442141282
-12895.9937283227
-12896.0516818516
-12896.0125545225
-12896.0450384641
-12896.0286285603
-12896.0242685797
-12896.0608998647
-12896.0302559232
-12896.0313765297
-12896.0243184038
-12896.0351817263
-12896.0539878326
-12896.0742497278
-12896.0312314669
-12896.0594226896
-12896.0687944078
-12896.047932169
-12896.0336781827
-12896.0409592324
-12896.0435195135
-12896.0450011968
-12896.0383420849
-12896.059083375
-12896.0517819516
-12896.0284204083
-12896.0688879628
-12896.0338461179
-12896.0266050576
-12896.0462808907
-12896.0308952655
-12896.0215919006
-12896.0275461273
-12896.0506357129
-12896.0207450832
-12896.0242288285
-12896.0449091948
-12896.0505732206
-12896.0354952017
-12896.032651337
-12896.0377944335
-12896.0546845271
-12896.0536010355
-12896.03577297
-12896.080771764
-12896.0554585828
-12896.0400771433
-12896.0481016062
-12896.0401630957
-12896.0548937233
-12896.05298997
-12896.0569571953
-12896.0530493748
-12896.0706963006
-12896.0290819115
-12896.0300520423
-12896.0053501044
-12896.0214225555
-12896.0322857543
-12895.9826488791
-12896.0336638303
-12896.0429578573
-12896.0691329087
-12896.0317488922
-12896.0798547432
-12896.0080041239
-12896.0754033595
-12896.0117190988
-12896.0632665922
-12896.0417960179
-12896.0268073773
-12896.0300591606
-12896.0495108528
-12896.0391639781
-12896.0130558269
-12896.0428964244
-12896.0524324223
-12896.0758626358
-12896.0456459037
-12896.058617351
-12896.0431779766
-12896.0010593653
-12896.0614749333
-12896.0489053712
-12896.0424731887
-12896.0453535866
-12896.0718269138
-12896.0613162547
-12896.0571795443
-12896.0546507134
-12896.0451349355
-12896.0358430628
-12896.0052987031
-12896.0493233517
-12896.0422442108
-12896.0364440632
-12896.0437768991
-12896.0438524569
-12896.0614639612
-12896.050940007
-12896.0312557442
-12896.0548822282
-12896.0707481683
-12896.0532636024
-12896.0538722635
-12896.0594500066
-12896.0336057077
-12896.0079146512
-12896.0595100914
-12896.025828599
-12896.0516840727
-12896.04652026
-12896.0482665272
-12896.0538345771
-12896.0446466092
-12896.0367320146
-12896.0520498702
-12896.0682849862
-12896.0462027316
-12896.0685346153
-12896.0511822501
-12896.0056829389
-12896.0397509606
-12896.0319417735
-12896.0644414263
-12896.0165948937
-12896.0554690738
-12896.0809084704
-12896.0676680148
-12896.0304934307
-12896.0237627341
-12896.0503019563
-12896.0547015577
-12896.0670150884
-12896.0292973379
-12896.0531408456
-12896.0542395393
-12896.0738320282
-12896.0392930583
-12896.0810682879
-12896.0822648045
-12896.0795048745
-12896.0446331009
-12896.0418098957
-12896.0513528699
-12896.0562705213
-12896.0232860546
-12896.0375816796
-12896.0367423205
-12896.0405470796
-12896.0432807836
-12896.0584020146
-12896.0397391762
-12896.0541810265
-12896.0440988903
-12896.0389256752
-12896.0814114699
-12896.0641451482
-12896.0335958258
-12896.092228084
-12896.0543255256
-12896.038183512
-12896.0622457255
-12896.0439703974
-12896.0253350825
-12896.0394698121
-12896.0737327209
-12896.0634607052
-12896.0666556863
-12896.0449912191
-12896.0299421511
-12896.0635919596
-12896.0680903075
-12896.0659344159
-12896.0579720898
-12896.0764621515
-12896.0988715012
-12896.0470975037
-12896.0288613844
-12896.0648683025
-12896.0127244553
-12896.0873138974
-12896.0155235292
-12896.0430213813
-12896.0477546078
-12896.0377051939
-12896.0753721447
-12896.0632140371
-12896.0494134362
-12896.0514158575
-12896.0604243182
-12896.0747752496
-12896.0715305976
-12896.041787008
-12896.0543949468
-12896.0280982034
-12896.0888209724
-12896.0794116326
-12896.0750132041
-12896.0436626182
-12896.0810683335
-12896.0451059443
-12896.0718928267
-12896.0787536521
-12896.1063615464
-12896.0966635069
-12896.0398251013
-12896.0556304791
-12896.0939446809
-12896.0833587214
-12896.0954575786
-12896.0436147386
-12896.0396416808
-12896.0479780983
-12896.032606361
-12896.0684068192
-12896.0553601293
-12896.0746279786
-12896.0514832696
-12896.0465810991
-12896.0723906256
-12896.0916978606
-12896.0556917668
-12896.0592149462
-12896.0535225896
-12896.082672298
-12896.0737924486
-12896.0417076419
-12896.0842059114
-12896.0926234442
-12896.0742733524
-12896.0586644293
-12896.0854581388
-12896.067654252
-12896.0887018484
-12896.0708847303
-12896.0774259106
-12896.0465673055
-12896.0720797083
-12896.0820944066
-12896.0822418953
-12896.0628905706
-12896.0442311898
-12896.0744637294
-12896.042501765
-12896.0623327058
-12896.0421690304
-12896.0574938483
-12896.0744803394
-12896.0617416505
-12896.0740638987
-12896.0313339183
-12896.0790540378
-12896.0692721353
-12896.025826808
-12896.0612405974
-12896.064451889
-12896.0518895532
-12896.0717621207
-12896.0714748775
-12896.0722360903
-12896.0722520712
-12896.1059017999
-12896.042862104
-12896.0536750562
-12896.0616013392
-12896.0962925916
-12896.0564601684
-12896.0996505002
-12896.1124021932
-12896.0335370286
-12896.0499096603
-12896.0422803212
-12896.0929617012
-12896.0843401148
-12896.0716846474
-12896.0709701287
-12896.103074126
-12896.0922200796
-12896.0588657092
-12896.0824368031
-12896.0888000002
-12896.090967674
-12896.0983321299
-12896.0802504455
-12896.0595990461
-12896.0965164371
-12896.0646778298
-12896.0806092456
-12896.1118549421
-12896.084695688
-12896.0686374796
-12896.0581049433
-12896.0786909122
-12896.0952956956
-12896.0821540551
-12896.0913294991
-12896.0906287176
-12896.0610458341
-12896.0545330732
-12896.06132222
-12896.0747442929
-12896.0685942748
-12896.0797148939
-12896.0598926632
-12896.0990351429
-12896.0784013858
-12896.1115878176
-12896.0791002233
-12896.0688844925
-12896.0888057529
-12896.1007667733
-12896.1082805274
-12896.0823384842
-12896.0691225787
-12896.0815191743
-12896.0641795617
-12896.057848511
-12896.0787856886
-12896.0624105157
-12896.1071648948
-12896.092694598
-12896.0848343739
-12896.0636514197
-12896.06499393
-12896.076710104
-12896.0310042609
-12896.0568414024
-12896.0627352911
-12896.0631529146
-12896.1030730296
-12896.1094839912
-12896.0900946695
-12896.065733556
-12896.0866386794
-12896.0652578762
-12896.1110452645
-12896.083015213
-12896.0516120909
-12896.0287627499
-12896.0776568261
-12896.1181367555
-12896.0814466102
-12896.0562793499
-12896.055632821
-12896.117040791
-12896.0798527162
-12896.0644165226
-12896.0617836892
-12896.0870943722
-12896.0732272451
-12896.1005437191
-12896.0798447207
-12896.0910849027
-12896.0574164471
-12896.1009052896
-12896.0868898395
-12896.1044092313
-12896.1102722374
-12896.0904110431
-12896.0803214275
-12896.0872877362
-12896.0732654574
-12896.08264225
-12896.0414501771
-12896.0757486695
-12896.0828858007
-12896.081094279
-12896.0701602013
-12896.0531260292
-12896.0946594402
-12896.0923237994
-12896.1066348862
-12896.0632448675
-12896.0567965584
-12896.0656715562
-12896.0948559966
-12896.1116132114
-12896.0678149562
-12896.1021248718
-12896.1011214693
-12896.1168220815
-12896.099532408
-12896.0980698003
-12896.0686776029
-12896.0879623841
-12896.088368824
-12896.1076607742
-12896.0864695707
-12896.081644581
-12896.076447716
-12896.0419799359
-12896.0828961272
-12896.0905911297
-12896.0951751127
-12896.0583581414
-12896.1028193731
-12896.1032008895
-12896.1135400558
-12896.1072686892
-12896.0636473296
-12896.0667151471
-12896.1046355815
-12896.073317954
-12896.0997735837
-12896.1020944112
-12896.0843561502
-12896.0835840668
-12896.0963698703
-12896.0995850138
-12896.0865054814
-12896.0975347413
-12896.0947798185
-12896.0912737273
-12896.0627573637
-12896.093511403
-12896.0260555959
-12896.0734648322
-12896.1021647812
-12896.1028644832
-12896.1009335713
-12896.0969332032
-12896.0890995786
-12896.1120904708
-12896.09217019
-12896.1090256977
-12896.0726172025
-12896.0869772756
-12896.0723925492
-12896.0975953592
-12896.0982027917
-12896.0971093531
-12896.0771179537
-12896.1012253855
-12896.1178478174
-12896.0784507103
-12896.0808883553
-12896.0959703481
-12896.0959960176
-12896.0919078012
-12896.059601344
-12896.0837115422
-12896.0984095865
-12896.0837106254
-12896.1031625991
-12896.0972963435
-12896.0974086214
-12896.0893587656
-12896.1123411864
-12896.0896947571
-12896.0874984123
-12896.089943194
-12896.1183541836
-12896.0816844673
-12896.0936591171
-12896.0856698374
-12896.1281712689
-12896.0832399224
-12896.0871038753
-12896.0861384756
-12896.098024972
-12896.115846376
-12896.0989321406
-12896.103906984
-12896.1184656583
-12896.1125251761
-12896.0928721179
-12896.1409709045
-12896.0989839504
-12896.0758305132
-12896.1053113356
-12896.1088208147
-12896.0641842323
-12896.0883560483
-12896.0886266103
-12896.0871035783
-12896.1301796768
-12896.0920784036
-12896.1391296268
-12896.0857398244
-12896.0888888831
-12896.0994929128
-12896.0884402257
-12896.119042702
-12896.0910377484
-12896.0953374731
-12896.1149916376
-12896.0635697568
-12896.0840963334
-12896.0657017984
-12896.0671540251
-12896.1083694458
-12896.0762743872
-12896.0832399503
-12896.1025519215
-12896.0920180824
-12896.0937021342
-12896.1221867311
-12896.0802182861
-12896.0877133584
-12896.091099528
-12896.0843510802
-12896.1052265133
-12896.083982403
-12896.1291446553
-12896.1260875167
-12896.0753233499
-12896.0754678597
-12896.0625544949
-12896.0938556473
-12896.0933709768
-12896.1308897391
-12896.0664116743
-12896.0979875801
-12896.0863905652
-12896.1208485614
-12896.0692018092
-12896.100638956
-12896.1140853233
-12896.0940686003
-12896.130589828
-12896.094991396
-12896.0866342535
-12896.0997805967
-12896.1221665018
-12896.0747698892
-12896.0772200817
-12896.1282278854
-12896.0682138928
-12896.0704294273
-12896.1096511413
-12896.0745490903
-12896.1146573439
-12896.0986429892
-12896.1079103648
-12896.0407183118
-12896.1231485189
-12896.0744683021
-12896.111396943
-12896.1102607591
-12896.084527171
-12896.0824735296
-12896.0549646256
-12896.0968064228
-12896.0986980133
-12896.0989089372
-12896.0898331986
-12896.0562123721
-12896.1260604341
-12896.1062044245
-12896.0849559973
-12896.0952872834
-12896.1029558234
-12896.1179033107
-12896.1079567943
-12896.1274001985
-12896.1021227166
-12896.0886857761
-12896.0926106014
-12896.0862851353
-12896.1242905752
-12896.0916514945
-12896.0997333001
-12896.0693218085
-12896.0988632476
-12896.0946178984
-12896.0977107944
-12896.1109186968
-12896.1237016417
-12896.1197875168
-12896.108882312
-12896.0867259085
-12896.0802204422
-12896.1051780926
-12896.1287938588
-12896.1093036092
-12896.1251545047
-12896.0952702713
-12896.1266318848
-12896.1132038187
-12896.0867338772
-12896.0878244442
-12896.0982161977
-12896.0767389303
-12896.1179394483
-12896.0528859153
-12896.1288659536
-12896.1346052371
-12896.1264507251
-12896.1127023924
-12896.0982617625
-12896.1008953733
-12896.1012582904
-12896.0939562788
-12896.0776033645
-12896.0931189019
-12896.1071586031
-12896.0908469546
-12896.0731361
-12896.117354831
-12896.0803988653
-12896.088491982
-12896.1130275115
-12896.1029400561
-12896.1139621247
-12896.1241168673
-12896.0999776983
-12896.0896425218
-12896.112920523
-12896.1105336513
-12896.1220082624
-12896.1116131928
-12896.1128745998
-12896.1152994851
-12896.0984214817
-12896.1173922346
-12896.0840511453
-12896.1213787985
-12896.0915233744
-12896.1296076052
-12896.0730387547
-12896.1336666043
-12896.0946570227
-12896.1107685351
-12896.0819691206
-12896.1212498418
-12896.1254837746
-12896.1003724447
-12896.0794356889
-12896.0722436557
-12896.0758239763
-12896.0922337608
-12896.075495991
-12896.0848765452
-12896.086937226
-12896.1151378365
-12896.0844935558
-12896.0993236168
-12896.0729609789
-12896.0646075139
-12896.0911885313
-12896.1062643566
-12896.1398776205
-12896.1274661226
-12896.0996617766
-12896.0992213514
-12896.0993904281
-12896.073691549
-12896.0993454731
-12896.1007860074
-12896.0990647745
-12896.0919736958
-12896.1077204736
-12896.0778722064
-12896.0819332359
-12896.0727266502
-12896.0754407234
-12896.1044597651
-12896.0812083586
-12896.0718977733
-12896.1146110333
-12896.1079567554
-12896.1309526774
-12896.1186907614
-12896.0982211239
-12896.1212404157
-12896.0969164935
-12896.0930238009
-12896.1106135835
-12896.0975445477
-12896.0997919224
-12896.1112624381
-12896.1312185032
-12896.1294009276
-12896.1460360321
-12896.0823035865
-12896.1383808232
-12896.102413518
-12896.1289803722
-12896.0860462047
-12896.1062677892
-12896.1327945489
-12896.0926300962
-12896.1069645774
-12896.0968320578
-12896.0960571717
-12896.1170244951
-12896.076497235
-12896.1562054808
-12896.0906133342
-12896.0900221996
-12896.1031656143
-12896.0740705274
-12896.0885910538
-12896.090621113
-12896.1197749414
-12896.0976494549
-12896.121180758
-12896.1027395173
-12896.1245577615
-12896.1187350571
-12896.117471478
-12896.0965322495
-12896.0904217951
-12896.1089744761
-12896.1112047673
-12896.1285069546
-12896.1111436541
-12896.1182988805
-12896.0831179179
-12896.0676129399
-12896.0885040152
-12896.1190801652
-12896.1160369549
-12896.0698726545
-12896.1031535793
-12896.1258996975
-12896.1190062635
-12896.1338990824
-12896.1084693343
-12896.0964434937
-12896.1020625833
-12896.0762727391
-12896.0927794057
-12896.0972638914
-12896.1245712378
-12896.1140695795
-12896.1273841247
-12896.1188969406
-12896.1164771773
-12896.1060072711
-12896.1162685262
-12896.1591643323
-12896.1015134587
-12896.1079045476
-12896.1322933179
-12896.1267218413
-12896.1587944443
-12896.1228523294
-12896.1017142433
-12896.1290113527
-12896.1354778687
-12896.1296810541
-12896.1250143883
-12896.1491276741
-12896.1329887735
-12896.0966855011
-12896.1288962519
-12896.1285616943
-12896.0905851608
-12896.1208188757
-12896.1201454607
-12896.1031105595
-12896.1388371012
-12896.0946023374
-12896.1181313568
-12896.1165630978
-12896.0928681436
-12896.1342873262
-12896.1252130583
-12896.0865219646
-12896.0957029597
-12896.0713752647
-12896.1492369463
-12896.1218957539
-12896.1096641716
-12896.1092979683
-12896.1375522949
-12896.1086649572
-12896.1018406003
-12896.1354476957
-12896.1502931038
-12896.1127617791
-12896.1338295901
-12896.1140317
-12896.1227153819
-12896.1349384733
-12896.0887062945
-12896.106560758
-12896.1007891857
-12896.1146088862
-12896.1221419504
-12896.0854419828
-12896.1037984105
-12896.1212764061
-12896.1114339874
-12896.0788903925
-12896.1142804488
-12896.1339866169
-12896.1359031783
-12896.1414810935
-12896.1354653595
-12896.1152790682
-12896.1345832992
-12896.1100662566
-12896.132639167
-12896.1491689414
-12896.1421962764
-12896.1103915517
-12896.1303384693
-12896.1650220337
-12896.1213650398
-12896.1130370122
-12896.119276003
-12896.126913194
-12896.1543824658
-12896.084406044
-12896.1391778618
-12896.1164666872
-12896.1332088127
-12896.1155712728
-12896.1022668165
-12896.096504442
-12896.1181414062
-12896.1511355239
-12896.148683235
-12896.1429093556
-12896.1227709069
-12896.1141675993
-12896.152261678
-12896.1118677979
-12896.1007257005
-12896.1324041169
-12896.1453546719
-12896.1119419787
-12896.131087046
-12896.0885121669
-12896.1619661597
-12896.1453761336
-12896.0978550551
-12896.1496488519
-12896.0967598797
-12896.153829637
-12896.0997342595
-12896.1116657709
-12896.1109824558
-12896.1386692312
-12896.1058545569
-12896.1037011429
-12896.1397562884
-12896.1113370414
-12896.1063368659
-12896.1028365994
-12896.1084808798
-12896.092541704
-12896.0806755277
-12896.1182350556
-12896.1184677201
-12896.1279344415
-12896.0979505941
-12896.1100397209
-12896.1297113118
-12896.1023818
-12896.1286280075
-12896.0867592758
-12896.1269095846
-12896.1174683423
-12896.1294930876
-12896.1139853043
-12896.1400361672
-12896.1522657767
-12896.1125780528
-12896.0974081582
-12896.147722379
-12896.1251473226
-12896.1389982441
-12896.15139466
-12896.128589136
-12896.1028859016
-12896.1306109806
-12896.0788996378
-12896.1322690174
-12896.124702677
-12896.1360521442
-12896.16312508
-12896.0977314983
-12896.153261051
-12896.1389649351
-12896.1155510549
-12896.1551524193
-12896.122905987
-12896.1347408173
-12896.1243209477
-12896.1266338626
-12896.1412118385
-12896.0972772235
-12896.1485314628
-12896.080839861
-12896.1093136761
-12896.1298516879
-12896.1235020729
-12896.1325179798
-12896.1046402143
-12896.1276136163
-12896.1468875356
-12896.1479620733
-12896.1066295686
-12896.1357859584
-12896.114062194
-12896.1515304453
-12896.1233647126
-12896.1430050975
-12896.1082895699
-12896.1325428261
-12896.14024374
-12896.0857217968
-12896.1275413211
-12896.1587726075
-12896.1070431383
-12896.1085915772
-12896.0977088762
-12896.124503258
-12896.1575908064
-12896.1403852965
-12896.1408691257
-12896.1674198235
-12896.1323863789
-12896.1396030512
-12896.1462329285
-12896.1208168419
-12896.1336412631
-12896.1459250077
-12896.1762159819
-12896.1193852546
-12896.1349484576
-12896.1082572828
-12896.1049627236
-12896.14533698
-12896.1354429514
-12896.1127794202
-12896.1353984676
-12896.1510249805
-12896.1356191645
-12896.1207029333
-12896.1542623447
-12896.128772857
-12896.1429648146
-12896.1515455226
-12896.1038351657
-12896.1260515134
-12896.1445480924
-12896.1501199782
-12896.1552725909
-12896.148800187
-12896.1430190491
-12896.1452123461
-12896.1172556371
-12896.1198692637
-12896.1499986527
-12896.142326689
-12896.150322187
-12896.1576580116
-12896.139819861
-12896.1559886002
-12896.1573739423
-12896.1865356672
-12896.1516533716
-12896.1717652272
-12896.1432399691
-12896.131418465
-12896.1513247868
-12896.1437652714
-12896.1905192623
-12896.1430799931
-12896.164378572
-12896.1510687561
-12896.1393258795
-12896.128957819
-12896.162218742
-12896.134552283
-12896.1861989958
-12896.1641792724
-12896.1585073614
-12896.162599834
-12896.16260682
-12896.1559747891
-12896.1611933701
-12896.1625564311
-12896.1341560459
-12896.1759093647
-12896.1448120659
-12896.1667070524
-12896.1713088335
-12896.1584614387
-12896.1678909693
-12896.1650299064
-12896.1759018866
-12896.1518278596
-12896.1294213106
-12896.1710893808
-12896.1637042507
-12896.1337719734
-12896.1370531509
-12896.1674461594
-12896.1281453652
-12896.1803096132
-12896.1791922057
-12896.1452894918
-12896.1383940494
-12896.1780699076
-12896.1861600641
-12896.1771272125
-12896.168675068
-12896.1697759286
-12896.1672986878
-12896.1667005801
-12896.1579473046
-12896.1870889855
-12896.1623048506
-12896.1377970998
-12896.1504644696
-12896.1625382966
-12896.1695401426
-12896.1371667528
-12896.1749956038
-12896.1870487576
-12896.1455179102
-12896.1155789088
-12896.1641110975
-12896.1759245495
-12896.1881493166
-12896.1558221583
-12896.1614448707
-12896.1625943531
-12896.1622986142
-12896.1534201316
-12896.1384180933
-12896.1717858553
-12896.1419917008
-12896.1613056273
-12896.1509777473
-12896.1477252161
-12896.1812473222
-12896.1631075183
-12896.1609446055
-12896.1749712992
-12896.16822425
-12896.1574926116
-12896.1848507802
-12896.2079200971
-12896.121233707
-12896.1721984309
-12896.1345145443
-12896.1601004453
-12896.0848991915
-12896.1780553087
-12896.1865426013
-12896.169223593
-12896.1650943949
-12896.15138077
-12896.1575359532
-12896.158524572
-12896.1889278851
-12896.1652371453
-12896.1451615526
-12896.1482180281
-12896.1702724016
-12896.1735497026
-12896.1525640242
-12896.1686447072
-12896.1853839912
-12896.1611856205
-12896.1599864339
-12896.1338857691
-12896.1555797462
-12896.1610981919
-12896.1905779649
-12896.1574888769
-12896.1347428307
-12896.1640020606
-12896.1752486383
-12896.1791160261
-12896.1636895871
-12896.1549370146
-12896.1664669193
-12896.1861292723
-12896.1765556212
-12896.1565404932
-12896.1633933333
-12896.1815681076
-12896.1613412747
-12896.1483789643
-12896.1659443804
-12896.1654445175
-12896.1903322039
-12896.1633065977
-12896.1587487897
-12896.1774736342
-12896.1744347032
-12896.1506436358
-12896.1664425226
-12896.1666333646
-12896.1214584241
-12896.1866242573
-12896.160077355
-12896.1780571544
-12896.1303684975
-12896.1621671067
-12896.1630776006
-12896.1658073515
-12896.1674209568
-12896.1678218393
-12896.1490091392
-12896.1194897313
-12896.157260018
-12896.1640266916
-12896.1912234351
-12896.1926939686
-12896.1733351814
-12896.1737878124
-12896.1631440298
-12896.1880821782
-12896.1793003485
-12896.1659879782
-12896.1470303568
-12896.1716660936
-12896.1835516159
-12896.1738059476
-12896.1384348172
-12896.1820308387
-12896.1654819243
-12896.1849296698
-12896.1740900153
-12896.1664361212
-12896.1719052139
-12896.1584042173
-12896.1840306347
-12896.1779218976
-12896.1943576624
-12896.1888186225
-12896.1781221409
-12896.1494432982
-12896.1486310053
-12896.1347493804
-12896.2085314732
-12896.1472217202
-12896.1754777411
-12896.2032102527
-12896.1456012318
-12896.1786036081
-12896.1768888495
-12896.1789914703
-12896.1505042104
-12896.1517539007
-12896.1658517537
-12896.1736585267
-12896.1483758467
-12896.1718246523
-12896.1755465522
-12896.1957501024
-12896.1927127867
-12896.1769703783
-12896.1587356186
-12896.1843597586
-12896.1594720454
-12896.1722407056
-12896.2045026313
-12896.2149147112
-12896.2001951068
-12896.198958425
-12896.1601012078
-12896.1839867776
-12896.1795364692
-12896.1811724495
-12896.1543938709
-12896.196379531
-12896.1651106299
-12896.1576439683
-12896.1723193651
-12896.1527451724
-12896.1690849643
-12896.1803228002
-12896.1732542693
-12896.1633734505
-12896.1724066565
-12896.1636093175
-12896.1663478492
-12896.2179326072
-12896.1667149562
-12896.1624417692
-12896.1868908679
-12896.1852493199
-12896.1866672348
-12896.1488589537
-12896.2085475741
-12896.1461280766
-12896.1672360467
-12896.1808205556
-12896.2044988699
-12896.1718898859
-12896.1742789586
-12896.1521187437
-12896.1987226962
-12896.1903824781
-12896.1761842761
-12896.1524983538
-12896.1861867998
-12896.1717062479
-12896.1402449945
-12896.1715010412
-12896.1707244317
-12896.1823689458
-12896.1405763739
-12896.139267674
-12896.1650580299
-12896.1885098689
-12896.1969839012
-12896.1693845727
-12896.1734345059
-12896.1908334959
-12896.1865420933
-12896.1517993113
-12896.1812640439
-12896.1837406915
-12896.1481201536
-12896.155650066
-12896.1619480276
-12896.173239482
-12896.1761628142
-12896.2050154071
-12896.1835587382
-12896.1716448696
-12896.1788530574
-12896.1936604458
-12896.1664543386
-12896.2071808576
-12896.1391477588
-12896.161423936
-12896.2000633825
-12896.1876803801
-12896.1549755727
-12896.1483429496
-12896.160542745
-12896.1467229157
-12896.1517944589
-12896.1590857309
-12896.1736694231
-12896.1494880078
-12896.1581436849
-12896.154491993
-12896.1621189065
-12896.1766414673
-12896.1737404157
-12896.1873395758
-12896.1991659514
-12896.1894647564
-12896.2001880468
-12896.1930480366
-12896.1546451044
-12896.1638973758
-12896.1803666493
-12896.1775375447
-12896.1654169259
-12896.1922419744
-12896.1816728693
-12896.1588516549
-12896.1907750893
-12896.1512703949
-12896.1632767329
-12896.1600177242
-12896.1433234255
-12896.1385225659
-12896.166649445
-12896.1889513076
-12896.1723352893
-12896.1569382173
-12896.178928914
-12896.1855383687
-12896.1899382885
-12896.1839951582
-12896.1647629103
-12896.2014393279
-12896.175735085
-12896.1885116523
-12896.1660492582
-12896.1769521726
-12896.1832454635
-12896.1480093947
-12896.2032858268
-12896.1635303347
-12896.1656418949
-12896.1806322402
-12896.1960759798
-12896.146362514
-12896.1818242508
-12896.1791967062
-12896.1720752567
-12896.1558570854
-12896.1708961989
-12896.1691503857
-12896.1685519949
-12896.1581359746
-12896.2114838184
-12896.1939643907
-12896.1855403474
-12896.1592148477
-12896.1563627768
-12896.1741500804
-12896.148399181
-12896.1810760587
-12896.1552274471
-12896.2032177114
-12896.1935043726
-12896.1775077089
-12896.1779432791
-12896.1679231531
-12896.2317211104
-12896.1757368532
-12896.179933617
-12896.1872935345
-12896.1559005717
-12896.1776383242
-12896.1519936015
-12896.1660577856
-12896.1909922421
-12896.1981111002
-12896.1814509758
-12896.1990709108
-12896.1987905652
-12896.2348447961
-12896.1982595351
-12896.2392471464
-12896.1923180765
-12896.2145841972
-12896.2040862717
-12896.1761597955
-12896.2076812523
-12896.1606044687
-12896.1833288315
-12896.2024279936
-12896.1623743467
-12896.2155414693
-12896.1963280928
-12896.2111388762
-12896.2079326419
-12896.2121211341
-12896.2158104964
-12896.1755550705
-12896.1898615613
-12896.2040435346
-12896.1973627397
-12896.1974159276
-12896.2126387395
-12896.2055433132
-12896.1954790452
-12896.1901278235
-12896.2044676665
-12896.2237673597
-12896.2070719474
-12896.2070664386
-12896.2114048672
-12896.2204436334
-12896.1984816654
-12896.1852619217
-12896.2182816566
-12896.1698057349
-12896.2204354019
-12896.2159867511
-12896.2282844561
-12896.1987767747
-12896.1704625265
-12896.1775055885
-12896.1971727284
-12896.2177757547
-12896.2187408529
-12896.183980861
-12896.2050601775
-12896.1790274653
-12896.1965052494
-12896.212124406
-12896.2277886292
-12896.1827492099
-12896.2195045131
-12896.2063933296
-12896.2395945671
-12896.2236552532
-12896.2024474914
-12896.2114916539
-12896.2147258025
-12896.1818163716
-12896.208963916
-12896.1792198356
-12896.1967214331
-12896.1825280959
-12896.1974979585
-12896.2131930283
-12896.2062767576
-12896.2085628956
-12896.2382544122
-12896.204486118
-12896.1537934482
-12896.2336383645
-12896.195708276
-12896.2248934683
-12896.2151635671
-12896.1875170475
-12896.2078458718
-12896.211267936
-12896.1994721508
-12896.237744132
-12896.1802792012
-12896.2141498585
-12896.1847354335
-12896.2234833083
-12896.2214702164
-12896.2128111097
-12896.1997020395
-12896.2216635434
-12896.2112598049
-12896.2148483123
-12896.2214090488
-12896.2233046311
-12896.1890533704
-12896.206826932
-12896.2360478505
-12896.2143437948
-12896.1986814589
-12896.2121638518
-12896.2106924983
-12896.2153772729
-12896.2072291812
-12896.2082323273
-12896.2154571336
-12896.2246172145
-12896.2102305562
-12896.2108508428
-12896.22780961
-12896.16648648
-12896.1591352666
-12896.2112258968
-12896.1931373595
-12896.2192929238
-12896.236845094
-12896.2233585208
-12896.2430540357
-12896.1889281069
-12896.2183333065
-12896.2139524231
-12896.2272702591
-12896.2460590327
-12896.1896157715
-12896.2116136057
-12896.229570192
-12896.2084858939
-12896.2303394655
-12896.1972055571
-12896.2137017073
-12896.2408446532
-12896.2031068487
-12896.2348015052
-12896.2256562387
-12896.2391813849
-12896.218880082
-12896.2043506361
-12896.2281974518
-12896.2284961974
-12896.2108825329
-12896.2141933185
-12896.2119874881
-12896.2167344447
-12896.2115238329
-12896.2072652228
-12896.237874457
-12896.2232449623
-12896.2405699482
-12896.2512789551
-12896.2151879403
-12896.2349327194
-12896.2017062378
-12896.2432175683
-12896.2295646666
-12896.2002218267
-12896.2345671381
-12896.22022195
-12896.2261172358
-12896.211217345
-12896.2263724965
-12896.2320671268
-12896.2440125879
-12896.195021044
-12896.1601592055
-12896.2074058634
-12896.2185463256
-12896.2445886057
-12896.2079997788
-12896.239142025
-12896.2206518284
-12896.2099560736
-12896.2406847002
-12896.213689917
-12896.2388333487
-12896.2198911775
-12896.2440906173
-12896.1897006904
-12896.2529841679
-12896.2222210698
-12896.2040998508
-12896.204507539
-12896.2095103905
-12896.2251032546
-12896.2434395605
-12896.2243384828
-12896.2120730015
-12896.1842670931
-12896.2424359465
-12896.2079445421
-12896.2293246237
-12896.2308561803
-12896.2394585463
-12896.2066471924
-12896.2490558577
-12896.2246579814
-12896.2307935933
-12896.2319927067
-12896.2302898119
-12896.2160712118
-12896.2281434077
-12896.2417764106
-12896.2329577356
-12896.2578980185
-12896.2139676685
-12896.225799332
-12896.2275252928
-12896.2324273002
-12896.2236255424
-12896.2358237293
-12896.2436341615
-12896.2096213044
-12896.2304870062
-12896.2078359648
-12896.25168567
-12896.2439431803
-12896.2194779562
-12896.2189851334
-12896.2098217829
-12896.2408647811
-12896.2176905408
-12896.2412974503
-12896.2841269495
-12896.2177151627
-12896.2228593745
-12896.2542465595
-12896.2097524585
-12896.2617484033
-12896.2431037457
-12896.2316973208
-12896.2193942771
-12896.2316870259
-12896.2530163532
-12896.2123190205
-12896.2681081872
-12896.2274975344
-12896.2417788292
-12896.2359290072
-12896.2220882571
-12896.2422544204
-12896.2088672274
-12896.2221054118
-12896.2135972864
-12896.1929832053
-12896.2251020221
-12896.2562388539
-12896.2121886338
-12896.2733914625
-12896.2260919412
-12896.2315718728
-12896.211818981
-12896.227737048
-12896.1959700519
-12896.2173852147
-12896.2465428344
-12896.1984454099
-12896.1929173906
-12896.2030249924
-12896.2492716441
-12896.251589152
-12896.2656315154
-12896.2378173182
-12896.2437708578
-12896.2142764431
-12896.2388713907
-12896.2468018737
-12896.2345110789
-12896.2635197936
-12896.2599186792
-12896.2515677875
-12896.2333892001
-12896.2190741781
-12896.2358065885
-12896.247528893
-12896.2281438484
-12896.2494126035
-12896.2412976762
-12896.1957905579
-12896.2242489101
-12896.2105032663
-12896.2458709696
-12896.2737539427
-12896.2395915586
-12896.2268016209
-12896.2263913811
-12896.2609421274
-12896.2442371254
-12896.2227488563
-12896.243430726
-12896.1964859962
-12896.2500576482
-12896.2278936887
-12896.2115436626
-12896.2506924716
-12896.2377711479
-12896.2600532296
-12896.2323353984
-12896.244461362
-12896.2419914122
-12896.2300452741
-12896.2201390255
-12896.2315179819
-12896.2563431273
-12896.2523400574
-12896.2672757163
-12896.2483275492
-12896.2474305888
-12896.257043863
-12896.2203253396
-12896.2126605949
-12896.2512611785
-12896.2603113155
-12896.2559447614
-12896.2510089536
-12896.2851353844
-12896.2192449893
-12896.241579455
-12896.2301371476
-12896.2794303893
-12896.2491673054
-12896.2611883734
-12896.2575431115
-12896.2368020829
-12896.2623727483
-12896.2154485728
-12896.255926051
-12896.2395174139
-12896.2447673144
-12896.2696920473
-12896.2737144829
-12896.2554123244
-12896.2431734409
-12896.2570008543
-12896.245176953
-12896.2568592244
-12896.2581745623
-12896.2318069343
-12896.2498194665
-12896.2547173547
-12896.2341253704
-12896.2197073374
-12896.239711089
-12896.2468425727
-12896.2622144754
-12896.2570772338
-12896.2329961477
-12896.2672104713
-12896.2388718457
-12896.2326816846
-12896.2488822856
-12896.2417043517
-12896.2459276072
-12896.2463618352
-12896.2651413697
-12896.2240382293
-12896.2373165676
-12896.2459779593
-12896.2843926371
-12896.2459237602
-12896.2607255945
-12896.239060807
-12896.2308500796
-12896.2453862565
-12896.2769353969
-12896.2525500381
-12896.2799369509
-12896.2768619258
-12896.273666527
-12896.2405807539
-12896.2689291916
-12896.2514270694
-12896.292777727
-12896.2664839625
-12896.2973013905
-12896.2736228818
-12896.2690540068
-12896.2290339864
-12896.2637545807
-12896.2407947713
-12896.2613524902
-12896.2238732217
-12896.2639326204
-12896.2717594825
-12896.2535429498
-12896.2710083484
-12896.2686524449
-12896.2351433006
-12896.2626726287
-12896.2329278566
-12896.2657009454
-12896.2736289552
-12896.2484889282
-12896.2359963449
-12896.2632616592
-12896.2519560159
-12896.2299660337
-12896.2432090194
-12896.2679121948
-12896.2454312611
-12896.2469397276
-12896.2542684745
-12896.2647520772
-12896.2627535083
-12896.2792187306
-12896.2749334482
-12896.2576830368
-12896.2330987134
-12896.2399627086
-12896.2534228751
-12896.2400318338
-12896.2503924261
-12896.2728549933
-12896.2893509546
-12896.3025920599
-12896.2701329966
-12896.2453855357
-12896.254917002
-12896.2585795441
-12896.2548193671
-12896.2757612577
-12896.2501856923
-12896.2591806606
-12896.2469164423
-12896.2589544269
-12896.263791393
-12896.2600013847
-12896.2525791516
-12896.2920834067
-12896.2506256163
-12896.3007146421
-12896.2467429851
-12896.2897973444
-12896.270047347
-12896.2737343685
-12896.2301699695
-12896.2448876008
-12896.259052758
-12896.2129725372
-12896.276297474
-12896.2701031401
-12896.265073604
-12896.273714323
-12896.2650988375
-12896.2717090063
-12896.2064086868
-12896.2663126301
-12896.2658570704
-12896.2780475249
-12896.2630634359
-12896.2805295557
-12896.2576074343
-12896.2703084132
-12896.2805454665
-12896.2695196189
-12896.2264287039
-12896.267951997
-12896.2716626401
-12896.2515739243
-12896.282066878
-12896.240428643
-12896.2751855421
-12896.2519254888
-12896.2505634996
-12896.2658156726
-12896.3048899768
-12896.2406883866
-12896.2657212944
-12896.261713678
-12896.2653358193
-12896.257379081
-12896.2454366567
-12896.2311226971
-12896.2755382432
-12896.2519429212
-12896.2742802058
-12896.291000533
-12896.2312444545
-12896.2605315155
-12896.2728619503
-12896.2809029018
-12896.2667046853
-12896.2538612748
-12896.2733606249
-12896.3006981969
-12896.2806060286
-12896.2709508076
-12896.2832111505
-12896.2233283036
-12896.2259699566
-12896.2529156636
-12896.2473324769
-12896.2835507835
-12896.2592066147
-12896.2766641686
-12896.2795462039
-12896.2687173102
-12896.254694812
-12896.2854662837
-12896.2868260369
-12896.2893248286
-12896.3172711871
-12896.2551836194
-12896.2721678082
-12896.2487674243
-12896.3064187049
-12896.2853261904
-12896.2930869059
-12896.2672377095
-12896.252042498
-12896.2610001248
-12896.2813274205
-12896.2945459452
-12896.293832051
-12896.2624857344
-12896.2748960598
-12896.2858856081
-12896.2295981087
-12896.2788179289
-12896.2875293838
-12896.272508344
-12896.2750952072
-12896.2551456077
-12896.249778792
-12896.2675787064
-12896.2748161597
-12896.2415003946
-12896.2874943242
-12896.2572713311
-12896.2925973584
-12896.2759384724
-12896.2896923358
-12896.2772647621
-12896.2560700504
-12896.2899200619
-12896.2814721094
-12896.2686731469
-12896.2458215464
-12896.2734203896
-12896.2289218874
-12896.2768420331
-12896.2676369048
-12896.2536458004
-12896.2786377992
-12896.2687608975
-12896.2865676964
-12896.2733937202
-12896.2926563362
-12896.3090238537
-12896.2766537631
-12896.2624809027
-12896.3011905155
-12896.2729543609
-12896.2762604742
-12896.2650613184
-12896.2932011418
-12896.2869883278
-12896.2668624442
-12896.2998337378
-12896.2720682132
-12896.2993592591
-12896.270579482
-12896.278036398
-12896.2774897408
-12896.2922468432
-12896.2736989974
-12896.2830301579
-12896.2965233493
-12896.2972979016
-12896.2738282356
-12896.2783336759
-12896.314938062
-12896.2929067172
-12896.2711940595
-12896.291731635
-12896.2965169761
-12896.2792023453
-12896.2916321065
-12896.2532671162
-12896.2732704809
-12896.2846039294
-12896.2884990798
-12896.2717587978
-12896.2940347296
-12896.3042975157
-12896.2760791402
-12896.3060793166
-12896.2904194337
-12896.3065952183
-12896.2856667637
-12896.2416838376
-12896.287069411
-12896.2994524373
-12896.2926291171
-12896.2621411238
-12896.278384913
-12896.3169817754
-12896.3043401039
-12896.2895997496
-12896.2912288989
-12896.3046574753
-12896.2912169749
-12896.2913484911
-12896.3062942883
-12896.2988624539
-12896.3155181751
-12896.3013730192
-12896.2860158713
-12896.3081542814
-12896.2703124247
-12896.2736893153
-12896.2805258204
-12896.287069076
-12896.3039404449
-12896.2982960452
-12896.2773545279
-12896.312824234
-12896.2806218024
-12896.3297378248
-12896.3069648286
-12896.2812207321
-12896.3059325904
-12896.3024877515
-12896.3058572572
-12896.3055400408
-12896.2901011767
-12896.3100378142
-12896.2778620305
-12896.2850359076
-12896.2933309291
-12896.3024997891
-12896.2816317764
-12896.2911375981
-12896.2943186257
-12896.3113941094
-12896.2856288807
-12896.3005411956
-12896.2864918568
-12896.3097824107
-12896.309182853
-12896.2811560749
-12896.2991454044
-12896.3025662771
-12896.2789478922
-12896.3047134897
-12896.2958638596
-12896.2895724337
-12896.2723645145
-12896.3177533567
-12896.3067457501
-12896.3095355655
-12896.2873830574
-12896.3088129306
-12896.2433431925
-12896.309791631
-12896.2942683976
-12896.2966965765
-12896.3168722769
-12896.3419105262
-12896.3105069542
-12896.283314892
-12896.2995598001
-12896.3178096346
-12896.2853739263
-12896.3323832656
-12896.32576402
-12896.3096998997
-12896.297344994
-12896.330040182
-12896.3285833357
-12896.3127193687
-12896.2969765522
-12896.3458649121
-12896.3081978298
-12896.3249780746
-12896.3281061695
-12896.318148826
-12896.3212202975
-12896.3454266278
-12896.2931194651
-12896.3402879412
-12896.3242189865
-12896.3184094328
-12896.2845301982
-12896.258222458
-12896.3169795703
-12896.3132495727
-12896.3401756202
-12896.3236377433
-12896.3036072189
-12896.3287772818
-12896.32625943
-12896.3172141009
-12896.3117286832
-12896.2980543553
-12896.3013826734
-12896.3205075852
-12896.3229694803
-12896.3042758268
-12896.315698687
-12896.3107457122
-12896.3051263045
-12896.3309837247
-12896.3105288573
-12896.308161518
-12896.3147188831
-12896.2920555796
-12896.2917453821
-12896.3214408203
-12896.3399182944
-12896.3337347902
-12896.337990925
-12896.3057647496
-12896.3068938984
-12896.3602169915
-12896.3336021866
-12896.3287075928
-12896.3290793715
-12896.334812467
-12896.2754820753
-12896.3130656443
-12896.3270402673
-12896.3404564464
-12896.3080124191
-12896.3177063154
-12896.312960726
-12896.2711361967
-12896.2594399825
-12896.3057185844
-12896.3367597658
-12896.345576188
-12896.3284891611
-12896.2904469959
-12896.3183675789
-12896.321575905
-12896.3035914692
-12896.2960239277
-12896.2866475875
-12896.2771584349
-12896.3414395719
-12896.2968925338
-12896.2953195797
-12896.3119749662
-12896.3073724931
-12896.2994856077
-12896.3011774244
-12896.2927408554
-12896.2932470215
-12896.3158664437
-12896.3071874305
-12896.3086532322
-12896.2999383674
-12896.3098870234
-12896.3079353233
-12896.2999697305
-12896.2843615155
-12896.3078205735
-12896.3392275545
-12896.3049864395
-12896.3342544742
-12896.2960459015
-12896.324267411
-12896.3011800724
-12896.2878652673
-12896.2858574929
-12896.3100160825
-12896.2904701716
-12896.2925795007
-12896.3265104877
-12896.3097188724
-12896.3330465206
-12896.3529685942
-12896.3665233901
-12896.3137736957
-12896.3162403452
-12896.301027986
-12896.3031304183
-12896.3624869528
-12896.3165273448
-12896.3104165292
-12896.3085381074
-12896.3017288771
-12896.2723954166
-12896.3252667866
-12896.3399996405
-12896.3308128846
-12896.3240797623
-12896.3178724805
-12896.337111548
-12896.3153527102
-12896.3140799221
-12896.3312726447
-12896.3009721046
-12896.3177741811
-12896.3156710947
-12896.3203634538
-12896.3009755727
-12896.3256528333
-12896.3124066556
-12896.3486652555
-12896.3352438336
-12896.3488269295
-12896.3398324753
-12896.2981455882
-12896.3404512521
-12896.3311227106
-12896.273213176
-12896.3103504639
-12896.3524902546
-12896.3359910212
-12896.3187302858
-12896.3522356878
-12896.3237049215
-12896.3666891812
-12896.3605672777
-12896.3491816565
-12896.3100949249
-12896.3543452183
-12896.3214850569
-12896.3272650521
-12896.3311122901
-12896.3272219697
-12896.327592693
-12896.3404820001
-12896.3329211847
-12896.3260110815
-12896.3484269076
-12896.3233588732
-12896.3303438441
-12896.3027156422
-12896.336809433
-12896.3140801348
-12896.3462443166
-12896.3160912028
-12896.3366547874
-12896.3243624984
-12896.3338955041
-12896.3559436348
-12896.3110076716
-12896.3096414323
-12896.2981106076
-12896.3262016154
-12896.3479735572
-12896.3161065016
-12896.3562168227
-12896.333793567
-12896.3292491452
-12896.3669681978
-12896.3510519683
-12896.355832814
-12896.3276622299
-12896.3490633942
-12896.345598236
-12896.3539734157
-12896.3306397477
-12896.3255338477
-12896.3196476875
-12896.3448067749
-12896.3440674296
-12896.292774694
-12896.3440597251
-12896.3633841683
-12896.3581648786
-12896.288170454
-12896.3410606216
-12896.3148377203
-12896.3294417379
-12896.3078867087
-12896.3429514069
-12896.3346835929
-12896.3383246472
-12896.3378444707
-12896.3539395156
-12896.3204224091
-12896.3826122469
-12896.3442743832
-12896.3180487886
-12896.3356944914
-12896.3674953923
-12896.3369848936
-12896.3346523254
-12896.3704170741
-12896.3769379026
-12896.3174880467
-12896.3482240759
-12896.3729503936
-12896.3419612878
-12896.3326804465
-12896.3511368068
-12896.3235329809
-12896.3336801302
-12896.3479625051
-12896.3484655876
-12896.3218705531
-12896.3181070536
-12896.3639847211
-12896.3394175394
-12896.3362441206
-12896.3380217099
-12896.3431711153
-12896.3129674707
-12896.3286182807
-12896.334579989
-12896.3412317309
-12896.3621704096
-12896.372293555
-12896.343965938
-12896.3587994658
-12896.3061045691
-12896.351605218
-12896.3207356014
-12896.329902009
-12896.3294615295
-12896.3555970438
-12896.3336163388
-12896.3540570582
-12896.3620703394
-12896.3470601327
-12896.3764995914
-12896.3576899679
-12896.3317536525
-12896.3691789607
-12896.3570970624
-12896.3768297692
-12896.3735789039
-12896.3552179957
-12896.3532295138
-12896.363395418
-12896.3586073466
-12896.3756087201
-12896.310660977
-12896.355983409
-12896.3903402453
-12896.3821639027
-12896.3625539462
-12896.3712316867
-12896.3779708612
-12896.3561733927
-12896.3339056397
-12896.3708888605
-12896.3851766307
-12896.3363188963
-12896.3377152898
-12896.3567253828
-12896.3474797447
-12896.3930102247
-12896.344102085
-12896.3706001931
-12896.3402413987
-12896.3768493824
-12896.3725266851
-12896.3686740539
-12896.3576323001
-12896.3733395864
-12896.3513228685
-12896.3511399056
-12896.3629255832
-12896.3845343049
-12896.3565010943
-12896.369925985
-12896.3681701094
-12896.3668817362
-12896.3778900002
-12896.3667337845
-12896.3379420897
-12896.3632559055
-12896.3824547502
-12896.3493464235
-12896.387649065
-12896.4011629382
-12896.3423616049
-12896.4039454259
-12896.3984156383
-12896.4015953184
-12896.3605287525
-12896.3886689477
-12896.3595665963
-12896.3739688626
-12896.3739552037
-12896.3537050291
-12896.3371519371
-12896.3736578092
-12896.378663721
-12896.3417369137
-12896.3661650279
-12896.341385744
-12896.3545118183
-12896.3652208281
-12896.3206187681
-12896.3635875137
-12896.3542467727
-12896.334312514
-12896.3483156628
-12896.3583346878
-12896.3946853892
-12896.3751785265
-12896.3938643772
-12896.3402580576
-12896.3626715288
-12896.3745879848
-12896.360500387
-12896.3550921827
-12896.3576465979
-12896.3855704256
-12896.3422341557
-12896.3834115284
-12896.3584195876
-12896.3781559739
-12896.3497008673
-12896.3817960106
-12896.3528459835
-12896.3450343266
-12896.3843206895
-12896.3622651184
-12896.3659413971
-12896.3775461263
-12896.3271611268
-12896.3816502999
-12896.3828127869
-12896.3324338833
-12896.3970683892
-12896.376434235
-12896.3647410902
-12896.3643158923
-12896.371826338
-12896.3255372105
-12896.3265003609
-12896.3711604
-12896.3850211577
-12896.407991369
-12896.3963124395
-12896.3643350926
-12896.3857779086
-12896.4001980476
-12896.3622208133
-12896.3722523016
-12896.3857084251
-12896.3911677073
-12896.350969733
-12896.3905179415
-12896.3949571743
-12896.4059242997
-12896.3607429938
-12896.3888548514
-12896.3927686429
-12896.3570162072
-12896.3522868276
-12896.3622119993
-12896.3864099142
-12896.4067293584
-12896.3874082609
-12896.3968308605
-12896.4225447809
-12896.3725110576
-12896.3403246923
-12896.3774111809
-12896.3943289664
-12896.3545715865
-12896.3951455868
-12896.3971996568
-12896.3981278819
-12896.3900004734
-12896.3764635082
-12896.3685150596
-12896.3770855532
-12896.3979053961
-12896.4004364222
-12896.3943664249
-12896.3599295243
-12896.3905218752
-12896.4090675468
-12896.4156940361
-12896.4144780428
-12896.405229353
-12896.3968044205
-12896.3861596622
-12896.3935989693
-12896.3923204921
-12896.3764430069
-12896.3930145331
-12896.3919829486
-12896.3678010331
-12896.3905513449
-12896.3769649598
-12896.3349809608
-12896.3821700162
-12896.4151396792
-12896.3742696008
-12896.3765799188
-12896.3810823074
-12896.4002970901
-12896.4159682398
-12896.3831568988
-12896.3951245012
-12896.4166305044
-12896.4030888931
-12896.4097132705
-12896.3707074745
-12896.391927084
-12896.3889653847
-12896.3559789517
-12896.4318555424
-12896.4102247596
-12896.356250453
-12896.3717579308
-12896.374435112
-12896.3965218438
-12896.3984357969
-12896.3712103752
-12896.3891270385
-12896.3577385194
-12896.3926619757
-12896.3651312582
-12896.3865766061
-12896.3551694886
-12896.3875813597
-12896.4029891118
-12896.3915208909
-12896.3716900771
-12896.3967368908
-12896.400344693
-12896.4077763546
-12896.3698504591
-12896.3670952034
-12896.3714317492
-12896.3864231718
-12896.3779406029
-12896.3941523524
-12896.4188821788
-12896.3292205991
-12896.4124681817
-12896.3577914098
-12896.383500647
-12896.3448203211
-12896.3901715181
-12896.3945943793
-12896.4168966934
-12896.3778642834
-12896.3958876525
-12896.3728125659
-12896.4282937635
-12896.4036335195
-12896.4099015223
-12896.371494122
-12896.4016309398
-12896.3811868028
-12896.4100804785
-12896.399428314
-12896.4192483643
-12896.4110025057
-12896.3860902197
-12896.4064506592
-12896.3653252686
-12896.3633350108
-12896.3581209261
-12896.3998105956
-12896.3868444325
-12896.3935220461
-12896.3762089208
-12896.3725633849
-12896.3913499205
-12896.3615826947
-12896.4032797726
-12896.3905580907
-12896.4021151774
-12896.3427803839
-12896.3644781361
-12896.3936332908
-12896.3883926751
-12896.3536077345
-12896.4083697927
-12896.3881634311
-12896.3750030522
-12896.4067299638
-12896.3946042809
-12896.3751655375
-12896.3906400577
-12896.4029755879
-12896.4120532282
-12896.3653057989
-12896.4299770373
-12896.4259615164
-12896.339792452
-12896.3982006883
-12896.4109718338
-12896.4056044875
-12896.4072299818
-12896.4232425712
-12896.3940690316
-12896.3807683613
-12896.3833565778
-12896.3977586387
-12896.3959552127
-12896.3981546051
-12896.4110338131
-12896.3657080768
-12896.3666473014
-12896.3612913476
-12896.4152878601
-12896.380628477
-12896.4016403896
-12896.3796232062
-12896.3888694565
-12896.3702096041
-12896.3653857893
-12896.3968925309
-12896.4267414091
-12896.3794914249
-12896.4008698799
-12896.3840312117
-12896.3843021535
-12896.413984967
-12896.3863240795
-12896.4087450977
-12896.4196326202
-12896.4165395895
-12896.3799553003
-12896.3909268142
-12896.3726613818
-12896.3274207908
-12896.3815849764
-12896.4220025191
-12896.4247977053
-12896.4173782713
-12896.4249074399
-12896.3989494025
-12896.393572762
-12896.3848833541
-12896.4086205597
-12896.3943080949
-12896.3852288205
-12896.3982793981
-12896.3957660844
-12896.4170743001
-12896.404740939
-12896.3889329163
-12896.3998725706
-12896.4208326961
-12896.389407615
-12896.4218252752
-12896.3719620107
-12896.3862141818
-12896.3812579311
-12896.4074935108
-12896.3866284289
-12896.3759406326
-12896.3860441951
-12896.403377078
-12896.3983985895
-12896.4063423013
-12896.4058437083
-12896.3535756347
-12896.3860903289
-12896.3902355435
-12896.3941807487
-12896.385201724
-12896.3961958635
-12896.3835338811
-12896.4125733046
-12896.4268448264
-12896.408468204
-12896.4319506818
-12896.4248390772
-12896.3904955954
-12896.4136920015
-12896.4529000753
-12896.3946793506
-12896.4042521875
-12896.4167563196
-12896.4263632846
-12896.4060638938
-12896.4082772516
-12896.4226039962
-12896.3918837766
-12896.4070194807
-12896.3711074952
-12896.4483731927
-12896.3909862413
-12896.4099414917
-12896.4355231238
-12896.4434075985
-12896.4398502513
-12896.4156143126
-12896.4325791973
-12896.4284715204
-12896.4183519317
-12896.3937883772
-12896.4239795236
-12896.4314936708
-12896.4203017257
-12896.4119232505
-12896.407646849
-12896.4282418513
-12896.4026521055
-12896.4019917309
-12896.436703323
-12896.4141753373
-12896.4065400231
-12896.4084469566
-12896.374140483
-12896.4289529984
-12896.433200006
-12896.4074001272
-12896.4037281464
-12896.4235712624
-12896.4013357229
-12896.4268590437
-12896.4377550099
-12896.4474905989
-12896.41043128
-12896.3942926198
-12896.4383985743
-12896.423976704
-12896.422209684
-12896.4483910124
-12896.4280643706
-12896.4456489078
-12896.4415498383
-12896.4348400349
-12896.4336823158
-12896.4323610888
-12896.3998942498
-12896.4135698553
-12896.4757768745
-12896.4371391665
-12896.4310617067
-12896.4616805131
-12896.4576352764
-12896.4553052769
-12896.4442789876
-12896.4232153432
-12896.4509797581
-12896.4361441944
-12896.440681279
-12896.4484243142
-12896.4271727676
-12896.4252290879
-12896.4755346929
-12896.4058709655
-12896.4448230957
-12896.4297458977
-12896.4071103992
-12896.4176345258
-12896.4054211082
-12896.4733596899
-12896.4341947445
-12896.4255821323
-12896.4204848823
-12896.4488702514
-12896.4396332999
-12896.4191731851
-12896.4322565178
-12896.4328358345
-12896.4178302779
-12896.4230272296
-12896.4453514138
-12896.4413299195
-12896.4359422061
-12896.3895115004
-12896.4590565396
-12896.4254248574
-12896.4162151707
-12896.4566955504
-12896.4421956366
-12896.4312079326
-12896.4472129363
-12896.4422097762
-12896.4164195525
-12896.4445447003
-12896.4242121555
-12896.4482146719
-12896.4397756453
-12896.4243311636
-12896.4459954083
-12896.4269232803
-12896.4394026611
-12896.4375777152
-12896.4097931748
-12896.4626884697
-12896.4433252256
-12896.4319114699
-12896.4301239874
-12896.4149263836
-12896.4512678433
-12896.4371644281
-12896.4668878882
-12896.4538391052
-12896.4391157688
-12896.4536462556
-12896.4572074093
-12896.4619927169
-12896.4338925511
-12896.4463737735
-12896.456109385
-12896.4420590029
-12896.4690067255
-12896.4473443191
-12896.4555026274
-12896.4265341394
-12896.4454299151
-12896.453148487
-12896.4641448116
-12896.4587421314
-12896.4674709621
-12896.4370970675
-12896.4443913083
-12896.4646491249
-12896.4479807312
-12896.4497006265
-12896.4299999379
-12896.4578406726
-12896.45854875
-12896.4784863261
-12896.4848958642
-12896.4893199707
-12896.4504642763
-12896.4932114546
-12896.4822930148
-12896.4976784395
-12896.499066372
-12896.4804987423
-12896.4645030453
-12896.4178875275
-12896.4892028046
-12896.4708559238
-12896.482447108
-12896.4793948851
-12896.4215421511
-12896.4547803908
-12896.4857581201
-12896.4847201559
-12896.4879390479
-12896.4958112284
-12896.488860273
-12896.4786063965
-12896.4656000003
-12896.4604268135
-12896.4491988589
-12896.4511568579
-12896.4284988183
-12896.4378653378
-12896.4382488928
-12896.4649875329
-12896.4572053543
-12896.4368044327
-12896.4612751116
-12896.4808071985
-12896.4553848553
-12896.4708059609
-12896.4788724175
-12896.4657429231
-12896.4656278139
-12896.4892344673
-12896.4809181273
-12896.4674240946
-12896.4253627817
-12896.4728357651
-12896.4985696567
-12896.445567
-12896.4747640338
-12896.452103102
-12896.4855051575
-12896.4956955376
-12896.4545735621
-12896.4646161294
-12896.4862319612
-12896.4657549871
-12896.4294583118
-12896.4347767249
-12896.4464306835
-12896.4443768854
-12896.4713348754
-12896.4450173485
-12896.4832720202
-12896.4599393287
-12896.4732616812
-12896.4673024035
-12896.4587460227
-12896.4520192567
-12896.4783686194
-12896.5062458686
-12896.4799214147
-12896.4841431405
-12896.4701470692
-12896.4773955002
-12896.4598574725
-12896.4895216206
-12896.492745081
-12896.4654490081
-12896.4877015856
-12896.4502925695
-12896.4618016783
-12896.5110392972
-12896.4906818372
-12896.4974984076
-12896.482038538
-12896.5026333269
-12896.5124697466
-12896.4720264203
-12896.5191881543
-12896.5053623719
-12896.4776739748
-12896.4994581119
-12896.4736193913
-12896.4812258003
-12896.5073812815
-12896.490523701
-12896.5020915555
-12896.4941290319
-12896.4691032831
-12896.5190675499
-12896.4809193437
-12896.4944130756
-12896.4781780194
-12896.4728143099
-12896.5031394591
-12896.5402924805
-12896.491575864
-12896.4766328974
-12896.4850542594
-12896.5194412742
-12896.508420378
-12896.5087434093
-12896.4730847685
-12896.4967142029
-12896.5365005294
-12896.4914335832
-12896.5116471618
-12896.5069435485
-12896.5033144706
-12896.4803204296
-12896.4986064962
-12896.497149143
-12896.5074053592
-12896.4683923757
-12896.4948258616
-12896.5023005155
-12896.5255858171
-12896.5085361509
-12896.5273316188
-12896.4820176475
-12896.5138683999
-12896.4854686179
-12896.5100388396
-12896.484947329
-12896.5053869945
-12896.4966321062
-12896.5402514662
-12896.4666476503
-12896.5012593686
-12896.47698354
-12896.4863842518
-12896.510984273
-12896.5059742156
-12896.5088748667
-12896.4948724579
-12896.4849700156
-12896.4834103256
-12896.5027792061
-12896.5466006333
-12896.5315540587
-12896.5314857004
-12896.488628858
-12896.4974526261
-12896.4938719759
-12896.4707225175
-12896.4893817493
-12896.5258220699
-12896.5014556468
-12896.4972407676
-12896.4901920906
-12896.5520071478
-12896.4957024524
-12896.5066291314
-12896.5142897451
-12896.4679637014
-12896.527232659
-12896.472030649
-12896.4812044348
-12896.4821722837
-12896.5079055958
-12896.4802464636
-12896.5077025778
-12896.4865239911
-12896.5062121314
-12896.5342045397
-12896.5122980137
-12896.5269450429
-12896.4912416677
-12896.5084604168
-12896.5143469161
-12896.5291058943
-12896.4849598088
-12896.4993262712
-12896.4833405622
-12896.5342871968
-12896.480148657
-12896.5039938169
-12896.5127795375
-12896.4792105744
-12896.4935087722
-12896.4958173583
-12896.5290154617
-12896.4703158163
-12896.4967643925
-12896.4865882972
-12896.5084191785
-12896.5265571757
-12896.5128542922
-12896.4973324913
-12896.4905272639
-12896.4915961664
-12896.4655110537
-12896.5108495197
-12896.5430556672
-12896.5163430068
-12896.4923363778
-12896.5137425578
-12896.544111248
-12896.5098355688
-12896.5063131946
-12896.4674743374
-12896.500624112
-12896.5108673044
-12896.5039660517
-12896.504006233
-12896.4987754572
-12896.4700616967
-12896.5218578508
-12896.4944103497
-12896.4840414208
-12896.5036603362
-12896.5074613779
-12896.5001729482
-12896.5153438692
-12896.5055241847
-12896.4806654698
-12896.4778450318
-12896.5225069982
-12896.5203472404
-12896.4646288146
-12896.4926842449
-12896.4986074116
-12896.4999734221
-12896.4778004178
-12896.4352776311
-12896.4963095415
-12896.4935492083
-12896.5215673871
-12896.5383514849
-12896.5195387827
-12896.5210819565
-12896.4906625977
-12896.5195993838
-12896.4995736667
-12896.5233990178
-12896.5123735865
-12896.4773868957
-12896.5187187284
-12896.5139126559
-12896.5066666355
-12896.5118917658
-12896.4824498727
-12896.5069087271
-12896.5242430173
-12896.4989065438
-12896.4910209785
-12896.5152788362
-12896.5231437529
-12896.4853822437
-12896.5297473653
-12896.5225755311
-12896.5192615406
-12896.5288723772
-12896.5066987723
-12896.538503957
-12896.4784230867
-12896.4944684117
-12896.5429828875
-12896.5100196636
-12896.5516091946
-12896.50823799
-12896.4714326366
-12896.5078181011
-12896.4926477747
-12896.5403832388
-12896.5122869606
-12896.5384268728
-12896.5177095408
-12896.4992333484
-12896.5151818381
-12896.5037742354
-12896.5087533221
-12896.5003356157
-12896.5278587253
-12896.4944294711
-12896.5254769811
-12896.5226711819
-12896.5139144152
-12896.4995783279
-12896.5260579416
-12896.5360486149
-12896.4916843981
-12896.5155349302
-12896.5442770822
-12896.5078904648
-12896.5534299888
-12896.4968857706
-12896.5455795748
-12896.5173065043
-12896.5249263256
-12896.5347011966
-12896.5320746252
-12896.4877477966
-12896.5266636173
-12896.5222334818
-12896.5219037285
-12896.5477891605
-12896.5372435616
-12896.5343267981
-12896.5514680395
-12896.5088804314
-12896.5083313618
-12896.5402434957
-12896.5246398051
-12896.5185700065
-12896.5377417667
-12896.5266978811
-12896.5177254693
-12896.534940369
-12896.5287199124
-12896.5293489771
-12896.5275994143
-12896.5254867937
-12896.5086411671
-12896.510985857
-12896.5148341908
-12896.5199107126
-12896.5563242152
-12896.5423524328
-12896.5409884631
-12896.5575735711
-12896.5181666953
-12896.5431499677
-12896.5190405167
-12896.5049125604
-12896.5167408106
-12896.53803213
-12896.5517865616
-12896.5270168184
-12896.51818271
-12896.5387350713
-12896.5495461393
-12896.5433033443
-12896.5703695896
-12896.5322528398
-12896.5315133017
-12896.5193033762
-12896.5635056891
-12896.5299425561
-12896.5377662161
-12896.5460372628
-12896.5713397305
-12896.571842516
-12896.5223342431
-12896.570207504
-12896.5510879282
-12896.5467423967
-12896.5328614863
-12896.5086074416
-12896.4973934508
-12896.5598989641
-12896.5530022105
-12896.5476577011
-12896.5364758856
-12896.5549111725
-12896.5494543928
-12896.4980167127
-12896.5026766074
-12896.5621001419
-12896.5440676887
-12896.5449526237
-12896.5468726274
-12896.5438211435
-12896.5791273828
-12896.5638858383
-12896.5513462741
-12896.5518797815
-12896.5406015164
-12896.5302144947
-12896.5633579346
-12896.5469135051
-12896.5164581816
-12896.5216727589
-12896.553245136
-12896.5304380796
-12896.5425360001
-12896.5194840824
-12896.5414260936
-12896.5582317343
-12896.5213882244
-12896.5141328872
-12896.5515116932
-12896.5401846264
-12896.5243095139
-12896.5455488633
-12896.5411139972
-12896.552763049
-12896.5510724126
-12896.502823632
-12896.4877016523
-12896.5326048764
-12896.5386197751
-12896.5015030089
-12896.4842003879
-12896.5492703552
-12896.5303502317
-12896.5240763659
-12896.5106655391
-12896.5437802181
-12896.5457875158
-12896.5401814875
-12896.521998908
-12896.5603956633
-12896.5482565539
-12896.5111817964
-12896.5357733042
-12896.5758276937
-12896.4878160702
-12896.5608486393
-12896.5749520385
-12896.5632076231
-12896.5111146945
-12896.5562951526
-12896.5654837877
-12896.5155262477
-12896.5452603837
-12896.5428292634
-12896.5360252805
-12896.5526234318
-12896.545623817
-12896.5213752742
-12896.5266781047
-12896.5691355932
-12896.569240799
-12896.5136230429
-12896.570840664
-12896.5408761789
-12896.5331178743
-12896.5241622637
-12896.5881881118
-12896.5300657572
-12896.5761337024
-12896.5626682084
-12896.5151279689
-12896.538237459
-12896.519319556
-12896.5464613669
-12896.5658825839
-12896.5676006772
-12896.5787887641
-12896.594464114
-12896.5781250333
-12896.5678036018
-12896.5356104636
-12896.5372320667
-12896.5456046237
-12896.5440343713
-12896.5489970943
-12896.5665547869
-12896.5534502141
-12896.5689638641
-12896.5431997382
-12896.5461862558
-12896.5298477489
-12896.5702524826
-12896.5563135357
-12896.5387802108
-12896.5723277341
-12896.5866975132
-12896.545669733
-12896.5884325082
-12896.578375014
-12896.5257036748
-12896.5589712826
-12896.5482675605
-12896.5756309462
-12896.5797748128
-12896.5973601951
-12896.5862401125
-12896.5647872998
-12896.6015037919
-12896.5641543005
-12896.5783154167
-12896.5869251594
-12896.5771806736
-12896.5800473468
-12896.5685860608
-12896.5727369025
-12896.5730150078
-12896.5726362297
-12896.544845471
-12896.5540301703
-12896.5748954984
-12896.5604840107
-12896.5125400444
-12896.5842496848
-12896.511672855
-12896.5730628689
-12896.5857643593
-12896.5653121242
-12896.6047135894
-12896.5871737067
-12896.5474119018
-12896.5566448517
-12896.6026611227
-12896.5495658675
-12896.5688865712
-12896.5585075898
-12896.5607454332
-12896.5783092785
-12896.566046224
-12896.5833449228
-12896.5715984976
-12896.5931666326
-12896.5603309959
-12896.5622021679
-12896.5694465575
-12896.5627055845
-12896.5648738082
-12896.5742015574
-12896.5990422303
-12896.5460699934
-12896.543616419
-12896.5834554923
-12896.580210732
-12896.5832650058
-12896.5845046999
-12896.5859119391
-12896.5888789202
-12896.5914086953
-12896.5580249152
-12896.6049269393
-12896.5781637741
-12896.6104264374
-12896.5927107073
-12896.5754331082
-12896.5971249668
-12896.5409287234
-12896.5842996088
-12896.5660779475
-12896.5724633155
-12896.5441007692
-12896.5781055044
-12896.5808385408
-12896.5544367997
-12896.5509954038
-12896.5666407596
-12896.5593611181
-12896.578421521
-12896.6021423442
-12896.5737379645
-12896.5950716743
-12896.5631435729
-12896.604520492
-12896.5850928505
-12896.5664601661
-12896.5714029853
-12896.5780395148
-12896.5637210372
-12896.5867621588
-12896.5928069709
-12896.5584860967
-12896.577146899
-12896.561557901
-12896.5423801145
-12896.5365223532
-12896.5458187172
-12896.5884437832
-12896.5942263299
-12896.5836031698
-12896.5520736184
-12896.5980019966
-12896.5722222305
-12896.5710135132
-12896.5507332236
-12896.5628911387
-12896.5615220889
-12896.5675558384
-12896.5643826997
-12896.5929067865
-12896.5777385643
-12896.593788114
-12896.6041764276
-12896.6021771869
-12896.5259795663
-12896.5790652365
-12896.5983388474
-12896.5593788271
-12896.5444130614
-12896.6063828599
-12896.5820209812
-12896.5734310681
-12896.5505342146
-12896.5853537065
-12896.5855138095
-12896.5856774522
-12896.5789147892
-12896.5939644129
-12896.5960385362
-12896.5587080249
-12896.5621557234
-12896.5657453833
-12896.5499607422
-12896.5823305182
-12896.5959352055
-12896.5317985183
-12896.5693585704
-12896.5298619304
-12896.5976979966
-12896.5560265194
-12896.5747321673
-12896.5407318671
-12896.605498778
-12896.5703215486
-12896.5784029898
-12896.5914262851
-12896.5885093417
-12896.6085614271
-12896.5752471694
-12896.5712698572
-12896.6002091143
-12896.5751846871
-12896.5671373182
-12896.5620222302
-12896.5633664955
-12896.5896194053
-12896.5790088473
-12896.591899507
-12896.5778686674
-12896.573324597
-12896.5589899883
-12896.6129830899
-12896.5695386274
-12896.6095141967
-12896.5765827403
-12896.5802502729
-12896.6121278147
-12896.5477601888
-12896.580006775
-12896.5716834886
-12896.572007386
-12896.558705617
-12896.5755338186
-12896.5809202689
-12896.5881074679
-12896.5735156247
-12896.5810585395
-12896.5819231989
-12896.5846471847
-12896.5617426815
-12896.5875225922
-12896.580116756
-12896.6134858036
-12896.5958202196
-12896.5999673446
-12896.5818248101
-12896.59322965
-12896.5989310875
-12896.586206106
-12896.5824270008
-12896.6028912055
-12896.5604358077
-12896.58405726
-12896.5712576696
-12896.5715340749
-12896.5906976533
-12896.5885250419
-12896.5636208413
-12896.5630713063
-12896.5919049613
-12896.5712792951
-12896.5649796713
-12896.6133253244
-12896.6050842391
-12896.5910255734
-12896.5889482179
-12896.5758065337
-12896.5754084281
-12896.5716648304
-12896.5943001931
-12896.5945768086
-12896.5724455154
-12896.6066178966
-12896.5727522933
-12896.5651446458
-12896.6086241539
-12896.5893551383
-12896.5788711529
-12896.5853354484
-12896.5784756091
-12896.6080262952
-12896.5822221961
-12896.5866004411
-12896.5535858054
-12896.579739771
-12896.5794405484
-12896.5590468745
-12896.6363611884
-12896.6049820112
-12896.5895839108
-12896.6166420903
-12896.5908127563
-12896.5986510188
-12896.5806908727
-12896.6088718195
-12896.5956685887
-12896.5878324681
-12896.6107191847
-12896.5740675905
-12896.5888944797
-12896.5522774471
-12896.5814256447
-12896.5841496231
-12896.5914940225
-12896.599009352
-12896.5634485678
-12896.6228602785
-12896.6130067412
-12896.6077727815
-12896.5792541235
-12896.6175066547
-12896.5991145879
-12896.6022401717
-12896.581206465
-12896.635920738
-12896.6218137544
-12896.5969310861
-12896.6086872058
-12896.5961771318
-12896.5873177664
-12896.5746100195
-12896.6117698437
-12896.5853900189
-12896.5662427459
-12896.5758989451
-12896.6069915525
-12896.6014745846
-12896.5924520512
-12896.6105239245
-12896.607211393
-12896.5703126999
-12896.5893672831
-12896.5770042864
-12896.6376328792
-12896.5701348596
-12896.5706992756
-12896.5968546599
-12896.5537033518
-12896.5970088143
-12896.5778285071
-12896.580177926
-12896.5894613614
-12896.5988736992
-12896.5913875182
-12896.5799011322
-12896.5766121035
-12896.6135389643
-12896.5832124983
-12896.5944607563
-12896.5751385525
-12896.5929762687
-12896.59147597
-12896.610088464
-12896.6056890267
-12896.6144301697
-12896.6097108582
-12896.588226242
-12896.5788985723
-12896.5727811872
-12896.6070388062
-12896.571147945
-12896.6086394928
-12896.5802046199
-12896.5858335375
-12896.6378414338
-12896.6222499789
-12896.5835305445
-12896.6199104306
-12896.583699083
-12896.6178930257
-12896.6090150692
-12896.6243245213
-12896.5726857946
-12896.6213289435
-12896.5937037178
-12896.6175691976
-12896.6083085689
-12896.566619866
-12896.5980045644
-12896.6139021042
-12896.6015254083
-12896.579432009
-12896.5640009242
-12896.6377286948
-12896.6474402925
-12896.5897613334
-12896.6113105767
-12896.5882780378
-12896.5835599597
-12896.6327247498
-12896.5681815472
-12896.6316012479
-12896.592208795
-12896.600802732
-12896.6418522
-12896.6117347419
-12896.5955909515
-12896.6233740501
-12896.6368435555
-12896.6177094177
-12896.6250557774
-12896.6162724479
-12896.6256944697
-12896.5976558466
-12896.6172253944
-12896.5986058947
-12896.6036415375
-12896.5851155602
-12896.5882345691
-12896.608501558
-12896.6338219416
-12896.591142942
-12896.6028988474
-12896.6062596311
-12896.6299186293
-12896.6322344966
-12896.5883609611
-12896.581419584
-12896.5910452327
-12896.6039700064
-12896.6553214551
-12896.6406644562
-12896.6592707101
-12896.6362031994
-12896.5915181712
-12896.585308257
-12896.6141321782
-12896.5978343117
-12896.5971121932
-12896.570478351
-12896.6248815755
-12896.6152262874
-12896.6234326982
-12896.594286765
-12896.5863076358
-12896.6010717342
-12896.5982658658
-12896.5983029934
-12896.5943830819
-12896.5957808153
-12896.6005197385
-12896.5553318066
-12896.6048086783
-12896.604011598
-12896.6108854316
-12896.5975099483
-12896.6191725276
-12896.5810322466
-12896.6079278679
-12896.6341945803
-12896.6272278639
-12896.6391653752
-12896.643318185
-12896.5996283894
-12896.6003313679
-12896.6389364815
-12896.6331631407
-12896.5864214823
-12896.63899658
-12896.629166972
-12896.6330986826
-12896.6127945394
-12896.6045084831
-12896.5808600209
-12896.6319332226
-12896.6053233207
-12896.5594167069
-12896.6086624563
-12896.6120007782
-12896.6004731567
-12896.6027777188
-12896.5706005039
-12896.6179337432
-12896.5848552704
-12896.610355535
-12896.624794893
-12896.6426044298
-12896.6220145175
-12896.6181819166
-12896.6444328503
-12896.5957710029
-12896.6182771723
-12896.6214021238
-12896.6050796073
-12896.6386526228
-12896.6142397795
-12896.6050176155
-12896.6508180205
-12896.6027047427
-12896.6325472619
-12896.6167205781
-12896.6184884355
-12896.5821447813
-12896.6390169879
-12896.6353640925
-12896.5998719767
-12896.5809090926
-12896.6313114625
-12896.6171453116
-12896.6044562403
-12896.6241009451
-12896.6474416352
-12896.6073486449
-12896.6136812031
-12896.5790705306
-12896.5776253291
-12896.660105091
-12896.6294761578
-12896.5997553985
-12896.5880357709
-12896.6352407392
-12896.6188449888
-12896.6439234858
-12896.6399965509
-12896.6496967274
-12896.6343241404
-12896.6583869003
-12896.6209828799
-12896.6055269275
-12896.6538519428
-12896.6225742335
-12896.6255831145
-12896.6481312095
-12896.6296541972
-12896.6366779867
-12896.6077949141
-12896.6494286666
-12896.6438870353
-12896.6508377676
-12896.6320053076
-12896.6340659786
-12896.625670114
-12896.6053851442
-12896.632202732
-12896.6343912394
-12896.6347646763
-12896.6412371123
-12896.6246034069
-12896.6263915971
-12896.605061586
-12896.6485332199
-12896.6147012654
-12896.6737973311
-12896.6652050117
-12896.6430267083
-12896.6521905677
-12896.6448697481
-12896.6610627001
-12896.6169075153
-12896.6248005165
-12896.62894894
-12896.6620807151
-12896.5908658852
-12896.6413021878
-12896.6307615858
-12896.615743937
-12896.6202372862
-12896.6217850053
-12896.6568855364
-12896.6485727091
-12896.6325916863
-12896.6420963521
-12896.6528738286
-12896.6149726045
-12896.6441117952
-12896.6520034653
-12896.6274463668
-12896.6174501116
-12896.6297877565
-12896.6053673219
-12896.6457032916
-12896.6201069967
-12896.6265097028
-12896.6503999076
-12896.6326053151
-12896.6265992591
-12896.6117096208
-12896.6601575043
-12896.6426817648
-12896.6296561681
-12896.6210072243
-12896.6563318239
-12896.6157180808
-12896.6440215867
-12896.6273669799
-12896.6209655135
-12896.6258655353
-12896.6258705486
-12896.61555315
-12896.6300634086
-12896.6431376944
-12896.6243523232
-12896.6292861266
-12896.6372732485
-12896.667000286
-12896.6396712703
-12896.6519164049
-12896.598145311
-12896.6699340632
-12896.6069646947
-12896.6422263901
-12896.6295996137
-12896.5933242971
-12896.65583091
-12896.679251546
-12896.6471349773
-12896.6592076966
-12896.6581276089
-12896.6558054671
-12896.6507026072
-12896.6009048135
-12896.646208999
-12896.5982991239
-12896.6350456846
-12896.6384015031
-12896.6021638159
-12896.6234772917
-12896.6495726479
-12896.6109360805
-12896.6116603579
-12896.6474679086
-12896.6338115729
-12896.6428765748
-12896.6338911849
-12896.6351034681
-12896.6505722557
-12896.6231207797
-12896.6234577831
-12896.6325352171
-12896.6064369113
-12896.6319350657
-12896.6482412929
-12896.6417153635
-12896.6121635052
-12896.6289420261
-12896.66358575
-12896.6553013804
-12896.6463795104
-12896.6426626858
-12896.5973859212
-12896.6383674899
-12896.6317114587
-12896.6597108087
-12896.6393660072
-12896.6115630591
-12896.656999797
-12896.6368831526
-12896.645328692
-12896.6389935422
-12896.6437751354
-12896.6224482998
-12896.6495842724
-12896.6207118099
-12896.6275499868
-12896.6237701632
-12896.6407354691
-12896.6084086577
-12896.6394488342
-12896.6569265373
-12896.6024566226
-12896.6219686442
-12896.6512759132
-12896.6476615966
-12896.6422224267
-12896.649005673
-12896.6335389884
-12896.6101675788
-12896.6092210506
-12896.5992794222
-12896.6114966563
-12896.6560278237
-12896.6255385906
-12896.63001273
-12896.6351529366
-12896.6304513893
-12896.6232978656
-12896.6637539739
-12896.675754297
-12896.638362254
-12896.6306242106
-12896.6424640562
-12896.631926005
-12896.6291485906
-12896.6482084786
-12896.6180891213
-12896.647788218
-12896.6605943118
-12896.6309124313
-12896.6519755746
-12896.6446564489
-12896.6462213247
-12896.6460372749
-12896.6409397799
-12896.6280207428
-12896.6037737285
-12896.6444569
-12896.5894180567
-12896.6619280416
-12896.6458908027
-12896.637844797
-12896.648337226
-12896.6492404834
-12896.6337630845
-12896.6508368118
-12896.6476151006
-12896.6751303451
-12896.6223990463
-12896.613557364
-12896.6536850367
-12896.6446713463
-12896.6172757163
-12896.611964165
-12896.5891161445
-12896.6634515517
-12896.6535588973
-12896.6504597259
-12896.6674965539
-12896.6311472884
-12896.6681547336
-12896.662094282
-12896.6623444536
-12896.6267473452
-12896.6457359035
-12896.6331794917
-12896.6418162262
-12896.638152004
-12896.6397701404
-12896.6653462275
-12896.6437962878
-12896.6492099526
-12896.6504840326
-12896.6209648266
-12896.6759473926
-12896.6574329016
-12896.5995471374
-12896.6418249162
-12896.6603177855
-12896.6584681509
-12896.6513786291
-12896.6444874629
-12896.6572447968
-12896.6673675292
-12896.6619134024
-12896.6334038622
-12896.6412499552
-12896.627341025
-12896.6273236311
-12896.6711149351
-12896.6329104008
-12896.6841752526
-12896.6544541903
-12896.6751823089
-12896.6485532971
-12896.6239520885
-12896.6682856122
-12896.6500231637
-12896.6610796481
-12896.6379074986
-12896.6486224043
-12896.6516630376
-12896.6320679011
-12896.6276942942
-12896.6420297708
-12896.6194300448
-12896.6595260196
-12896.626621563
-12896.6463210619
-12896.6286773704
-12896.6582129816
-12896.6850322144
-12896.6609673978
-12896.62913754
-12896.6315240844
-12896.6572943055
-12896.6461684834
-12896.6669212115
-12896.6562026571
-12896.689225011
-12896.6671916044
-12896.6986174262
-12896.655831037
-12896.6228167703
-12896.6741570486
-12896.6314395968
-12896.6675578007
-12896.6416468224
-12896.6489437023
-12896.674398803
-12896.6692740728
-12896.6403212386
-12896.6345222755
-12896.6616756553
-12896.6592880985
-12896.6466705388
-12896.6771282262
-12896.6305110954
-12896.6382683438
-12896.6741462086
-12896.6490242759
-12896.6518688963
-12896.6704455895
-12896.6936601851
-12896.638101217
-12896.6652133283
-12896.655160588
-12896.6694103605
-12896.6222335391
-12896.6678734066
-12896.6772084135
-12896.6912762957
-12896.6451726279
-12896.6619604948
-12896.6595093062
-12896.6037262817
-12896.6717463588
-12896.6996841654
-12896.6767656523
-12896.6816910955
-12896.6314716766
-12896.6239711161
-12896.6677856958
-12896.6444846297
-12896.652697852
-12896.692102674
-12896.6869062159
-12896.6726386907
-12896.6509713995
-12896.6485121588
-12896.6789778623
-12896.6632099714
-12896.6505356045
-12896.6834205169
-12896.6552216251
-12896.6638424188
-12896.6726330307
-12896.6894600213
-12896.6827886857
-12896.640945103
-12896.6315151841
-12896.6487551276
-12896.6836238032
-12896.6970889725
-12896.6939912752
-12896.6559005299
-12896.6719367947
-12896.6504991327
-12896.6547450314
-12896.7055123908
-12896.6618109689
-12896.6356902612
-12896.6939803886
-12896.6760077978
-12896.6491017867
-12896.626412591
-12896.7128760235
-12896.6703987256
-12896.684859358
-12896.6498168355
-12896.6616347109
-12896.6196084747
-12896.6850507333
-12896.634991362
-12896.7002092151
-12896.6657269048
-12896.6673994205
-12896.6803576769
-12896.6445948502
-12896.6474241199
-12896.6510898622
-12896.6740342676
-12896.6684381936
-12896.7025013155
-12896.653250743
-12896.6877978235
-12896.685713851
-12896.6342070749
-12896.6853528693
-12896.6972884168
-12896.6536198778
-12896.6682175208
-12896.6475536272
-12896.6828160002
-12896.6619933486
-12896.6674589188
-12896.6365614986
-12896.677342224
-12896.6500747729
-12896.6529639559
-12896.6812199035
-12896.6758060175
-12896.6998157602
-12896.6184801637
-12896.6684823861
-12896.641167496
-12896.6611499593
-12896.7077201646
-12896.6797806828
-12896.6683739424
-12896.6725365148
-12896.6947082203
-12896.6839009322
-12896.6844454371
-12896.6596413938
-12896.675479821
-12896.6373154551
-12896.6657478587
-12896.6643263098
-12896.6885863393
-12896.6546463965
-12896.6581010527
-12896.6649745648
-12896.671670758
-12896.6855501246
-12896.6634761329
-12896.6595898922
-12896.6912679114
-12896.6576163642
-12896.6673020141
-12896.7165710583
-12896.694322069
-12896.6452099348
-12896.6678963743
-12896.6670189392
-12896.6565083452
-12896.6871025329
-12896.6638394412
-12896.7022234034
-12896.6892628728
-12896.6737767019
-12896.7008475611
-12896.6446779383
-12896.6943900493
-12896.6888210134
-12896.6673683772
-12896.7044822601
-12896.6567182707
-12896.6739646467
-12896.642429435
-12896.6736301143
-12896.676052243
-12896.6914657772
-12896.6471778589
-12896.7189624732
-12896.6841548595
-12896.6956147752
-12896.6822167031
-12896.7085946038
-12896.6756384725
-12896.6591555999
-12896.6814685304
-12896.6676794304
-12896.6739274236
-12896.6807407598
-12896.6649532549
-12896.7026301367
-12896.6944490724
-12896.674792267
-12896.6723072448
-12896.6884922581
-12896.7127528832
-12896.6998903974
-12896.6854130803
-12896.6669917758
-12896.6527229207
-12896.6796613382
-12896.6739579615
-12896.7079022436
-12896.6793144072
-12896.6722152278
-12896.6973122261
-12896.7121824883
-12896.7057256897
-12896.674765874
-12896.7213250647
-12896.6435212309
-12896.6616001521
-12896.6655159306
-12896.6682791452
-12896.6750979984
-12896.6796783824
-12896.6925747573
-12896.6881116964
-12896.688904274
-12896.7076848766
-12896.7393107377
-12896.7224572711
-12896.6972445656
-12896.6436743697
-12896.6936057047
-12896.7057499076
-12896.6976143693
-12896.6687648576
-12896.6903785324
-12896.7168839235
-12896.7236349493
-12896.6921642824
-12896.6572703811
-12896.671992653
-12896.7049216447
-12896.7007424293
-12896.7085049117
-12896.7117990722
-12896.6774506429
-12896.6864813954
-12896.6863372829
-12896.7152087193
-12896.7001649443
-12896.6935077051
-12896.7394093724
-12896.6946299483
-12896.6898879667
-12896.7146855717
-12896.7075935993
-12896.674810517
-12896.6944175865
-12896.6695352569
-12896.6978908482
-12896.7162016538
-12896.6885585778
-12896.6815167374
-12896.6893374875
-12896.7100684413
-12896.7234341787
-12896.6863014484
-12896.7003308386
-12896.7363270104
-12896.7011257687
-12896.7179091813
-12896.7373106244
-12896.6641123656
-12896.6787814542
-12896.6852382634
-12896.701796313
-12896.702608929
-12896.7051043808
-12896.7258964794
-12896.7334539043
-12896.7045205307
-12896.7026070337
-12896.6867066534
-12896.6714326837
-12896.6857240585
-12896.6943978575
-12896.7031978719
-12896.6731833515
-12896.6822688153
-12896.6932421847
-12896.7158058638
-12896.7410022861
-12896.7005431882
-12896.6689871486
-12896.7035939558
-12896.6789896329
-12896.7085101308
-12896.7259268837
-12896.7230610796
-12896.702201612
-12896.6958709361
-12896.7014226215
-12896.7091755023
-12896.7071270368
-12896.7139170108
-12896.689164912
-12896.7109770893
-12896.7125245511
-12896.7021894167
-12896.6853497394
-12896.7197312491
-12896.7208902438
-12896.6990092844
-12896.7144958327
-12896.7160207687
-12896.7095809859
-12896.690842535
-12896.7056059807
-12896.6747670885
-12896.7089345075
-12896.6816838008
-12896.6940698027
-12896.7143492837
-12896.7194261087
-12896.6794006598
-12896.6822054314
-12896.6770498089
-12896.7065001555
-12896.6983286592
-12896.6886007624
-12896.7257122328
-12896.6950075824
-12896.7268535846
-12896.7325866042
-12896.7041406639
-12896.6963253229
-12896.7289006491
-12896.7089961141
-12896.6506584316
-12896.7050607527
-12896.7137225405
-12896.6885657911
-12896.7211069162
-12896.6532816848
-12896.7342260802
-12896.7316059378
-12896.7251803427
-12896.7173319623
-12896.7239951105
-12896.743639335
-12896.7140620175
-12896.7441154049
-12896.70830594
-12896.7408357333
-12896.7228775631
-12896.7358771393
-12896.7203447458
-12896.7355841183
-12896.7079673456
-12896.6999148026
-12896.740729747
-12896.7149276455
-12896.703128101
-12896.7064398526
-12896.7076878616
-12896.7199441542
-12896.6783506192
-12896.6884341958
-12896.6947129856
-12896.7330758276
-12896.7028763654
-12896.7273408785
-12896.6928666318
-12896.7234847729
-12896.7190249102
-12896.7034012578
-12896.746107604
-12896.7067054876
-12896.718301732
-12896.7072759505
-12896.720430002
-12896.6928611438
-12896.7013889584
-12896.727198564
-12896.726482395
-12896.6902086404
-12896.6878695947
-12896.7231885515
-12896.7027304927
-12896.71062603
-12896.702571308
-12896.7093689516
-12896.7244768888
-12896.7061397888
-12896.686139531
-12896.7000753922
-12896.6819426285
-12896.734004143
-12896.6851395231
-12896.6807874808
-12896.7019913731
-12896.7103843733
-12896.7178941477
-12896.669351047
-12896.6922407107
-12896.721768026
-12896.7116095261
-12896.715998522
-12896.7108819913
-12896.7552577422
-12896.729969256
-12896.6921733164
-12896.673487919
-12896.6469037512
-12896.7271758595
-12896.6854425426
-12896.6725801048
-12896.6994572433
-12896.6864418821
-12896.6943395337
-12896.7109571701
-12896.7453468663
-12896.7382399189
-12896.686836647
-12896.6970310351
-12896.7230635195
-12896.7005332804
-12896.7090816064
-12896.7215453819
-12896.7044834743
-12896.6948527879
-12896.7183206341
-12896.7305123829
-12896.719444307
-12896.6940512888
-12896.720098506
-12896.705233981
-12896.7066336927
-12896.7278731272
-12896.7082555043
-12896.7213908521
-12896.7307615365
-12896.7536148561
-12896.7265602908
-12896.6922232121
-12896.7519344878
-12896.7424461753
-12896.6999701391
-12896.7418601068
-12896.7020555135
-12896.7111961867
-12896.7184180911
-12896.7074556371
-12896.7153636469
-12896.7346646839
-12896.7243360777
-12896.7293014429
-12896.7269366949
-12896.6821831941
-12896.7008735103
-12896.6756394354
-12896.710117487
-12896.7451450929
-12896.719706385
-12896.7540273696
-12896.7086877912
-12896.7333828295
-12896.7082068428
-12896.7278849817
-12896.7068382281
-12896.7220661148
-12896.6849926842
-12896.7027171532
-12896.7259300345
-12896.7401605488
-12896.7304140792
-12896.7435036859
-12896.7369397685
-12896.7246176266
-12896.7224012167
-12896.7415964854
-12896.7072903895
-12896.715224387
-12896.7422992968
-12896.7431565575
-12896.7060601571
-12896.7624570817
-12896.7415424463
-12896.7379672495
-12896.7515995863
-12896.7234191387
-12896.7408745011
-12896.7385561251
-12896.7364160857
-12896.7093880762
-12896.7363491417
-12896.7390969597
-12896.7195688491
-12896.711759365
-12896.7429742417
-12896.7206866341
-12896.69509994
-12896.7048986423
-12896.7399106608
-12896.7638836275
-12896.7078077741
-12896.7222372844
-12896.7553151329
-12896.7238404944
-12896.7312718524
-12896.7338677267
-12896.7346229064
-12896.7215641659
-12896.7547996244
-12896.7120552873
-12896.7167727645
-12896.6971968073
-12896.7453046537
-12896.7316687859
-12896.6883271675
-12896.7294122773
-12896.710644475
-12896.7559362067
-12896.737575492
-12896.7537209554
-12896.7332359208
-12896.7282829215
-12896.7515883002
-12896.7710607125
-12896.7587727987
-12896.7398741605
-12896.7089215864
-12896.6740620001
-12896.7251473003
-12896.7533968362
-12896.7022986628
-12896.7348234918
-12896.7820202509
-12896.7170811217
-12896.7245817192
-12896.7682472724
-12896.6884910035
-12896.7264398797
-12896.7384536235
-12896.7127364452
-12896.7255579677
-12896.7350089749
-12896.7258444952
-12896.7265569153
-12896.7320094439
-12896.7240172343
-12896.7208138632
-12896.697536001
-12896.7426538325
-12896.6928540015
-12896.7508796977
-12896.7313698511
-12896.7504889891
-12896.7433171514
-12896.7407500027
-12896.749383109
-12896.7403648397
-12896.7093525446
-12896.7123821073
-12896.7439055571
-12896.7347026718
-12896.7329072078
-12896.7200788109
-12896.7535018459
-12896.7281217155
-12896.7432506917
-12896.7436327963
-12896.7227813111
-12896.7315383993
-12896.7757968448
-12896.7325297787
-12896.7264748913
-12896.7591994722
-12896.7601656682
-12896.7494845766
-12896.6981001117
-12896.7661614424
-12896.7193382612
-12896.7577395246
-12896.740399473
-12896.762669227
-12896.733781694
-12896.7175152616
-12896.7615138086
-12896.7555055432
-12896.7684891817
-12896.7610911659
-12896.7723152053
-12896.7160779045
-12896.7451598307
-12896.7364547941
-12896.7786898374
-12896.7292021665
-12896.7853718211
-12896.7644927285
-12896.7332381498
-12896.7462220905
-12896.7431167246
-12896.7337710895
-12896.768073258
-12896.7398997048
-12896.738900758
-12896.7706751896
-12896.7691527285
-12896.7640548653
-12896.7391089709
-12896.7673606681
-12896.7622152176
-12896.7770290282
-12896.7359898687
-12896.7518666042
-12896.7136825524
-12896.7473995915
-12896.7577198505
-12896.7705715967
-12896.7437540788
-12896.7322353133
-12896.7318790382
-12896.7639125572
-12896.719332198
-12896.7536462026
-12896.7519865507
-12896.7378927453
-12896.7445396225
-12896.7145920811
-12896.7504524519
-12896.7742813395
-12896.7687710477
-12896.7490977163
-12896.7560963068
-12896.6923729282
-12896.7580650083
-12896.7282234546
-12896.7798220519
-12896.7171223827
-12896.7783550269
-12896.7824294813
-12896.7624530036
-12896.7436814506
-12896.7452984383
-12896.7568077078
-12896.7762292575
-12896.7800774419
-12896.7828457325
-12896.7289891536
-12896.7542017455
-12896.7452778587
-12896.7428661731
-12896.7578160025
-12896.7656696314
-12896.7860090651
-12896.7415217561
-12896.7659333049
-12896.7422252555
-12896.7802747994
-12896.7595504098
-12896.7314346348
-12896.7640886955
-12896.7404749982
-12896.7559588461
-12896.7603503077
-12896.749219828
-12896.7670610714
-12896.7795712503
-12896.7492086744
-12896.7769355
-12896.7583321922
-12896.7201964361
-12896.7927073835
-12896.7564545093
-12896.7806491784
-12896.7590335758
-12896.7565214168
-12896.775936201
-12896.8100986445
-12896.7708721486
-12896.7761559053
-12896.7423077511
-12896.7671006597
-12896.7653474171
-12896.7615841566
-12896.7695065078
-12896.7979110864
-12896.775192254
-12896.7773088015
-12896.7621331146
-12896.7778355082
-12896.7878062247
-12896.7611842919
-12896.7692172513
-12896.7612197605
-12896.7937057661
-12896.7576476259
-12896.7709690613
-12896.7641247801
-12896.7711485641
-12896.7788459628
-12896.773842656
-12896.7833727026
-12896.8028885476
-12896.7624532723
-12896.7194589355
-12896.7718480345
-12896.781743145
-12896.7943508052
-12896.7906339791
-12896.7823149464
-12896.7601535213
-12896.7882446564
-12896.8021894836
-12896.7846377408
-12896.7723988773
-12896.7647369939
-12896.7864821079
-12896.776758455
-12896.7748863778
-12896.7539776764
-12896.7996351675
-12896.8004930312
-12896.8061458069
-12896.775111064
-12896.7717458638
-12896.7766862969
-12896.7936271326
-12896.7792257435
-12896.7604552656
-12896.8206043316
-12896.8146794627
-12896.7981833577
-12896.7965729213
-12896.7720137787
-12896.8135827364
-12896.7867077445
-12896.8045999879
-12896.8210764276
-12896.7623359008
-12896.7663441999
-12896.8242847616
-12896.8133158442
-12896.8064526957
-12896.8264132902
-12896.7844537381
-12896.7831071178
-12896.7921593453
-12896.7641985748
-12896.76790068
-12896.7948221147
-12896.7906010048
-12896.7694027974
-12896.8105489072
-12896.7743860773
-12896.7612075597
-12896.7805454197
-12896.7208357917
-12896.7481877405
-12896.8117064859
-12896.7946882784
-12896.7560094554
-12896.7820439383
-12896.8013986973
-12896.7524003937
-12896.7987581119
-12896.807752964
-12896.7873634566
-12896.7811975154
-12896.8018001953
-12896.7888215579
-12896.7472956574
-12896.7416284065
-12896.7987793388
-12896.7849787932
-12896.7682474216
-12896.8155618982
-12896.7811712686
-12896.7527858572
-12896.7302019537
-12896.7815231401
-12896.8098853544
-12896.7855152385
-12896.7893707549
-12896.8243454081
-12896.8051398336
-12896.8041824594
-12896.8061113417
-12896.7927428977
-12896.7436073507
-12896.7915334196
-12896.7734560022
-12896.7704531106
-12896.7784372056
-12896.8176461051
-12896.8129166224
-12896.7768625027
-12896.8056257976
-12896.8025082012
-12896.7879412545
-12896.7740034968
-12896.7885754628
-12896.8102868489
-12896.7937907285
-12896.7889371096
-12896.7942403419
-12896.7856903114
-12896.8004600902
-12896.7999223292
-12896.7907934233
-12896.803957773
-12896.7807682255
-12896.8067342294
-12896.7997955911
-12896.7676359178
-12896.8116525613
-12896.8281060932
-12896.798101443
-12896.7849910661
-12896.807737906
-12896.8152198869
-12896.7908258828
-12896.7707717133
-12896.7903333193
-12896.7949553857
-12896.8220211746
-12896.7806477483
-12896.8159012804
-12896.7532737747
-12896.7667214026
-12896.7777359623
-12896.786617819
-12896.7749646818
-12896.7824675775
-12896.80171077
-12896.8036196057
-12896.7978364744
-12896.7831687257
-12896.7875360466
-12896.7878470377
-12896.8055935648
-12896.7808163627
-12896.8102419164
-12896.7801456948
-12896.7890439243
-12896.8179555272
-12896.8117760703
-12896.7593423884
-12896.7521096608
-12896.7962305672
-12896.765390367
-12896.8297986812
-12896.7916912183
-12896.8039829974
-12896.7911153641
-12896.7710339979
-12896.7803573356
-12896.7911018256
-12896.7771137812
-12896.77255664
-12896.7801330975
-12896.8131353243
-12896.7792532284
-12896.7922339948
-12896.8049684781
-12896.8148119328
-12896.8088726878
-12896.8200471679
-12896.7890136547
-12896.8046057965
-12896.8146687928
-12896.8287601495
-12896.7588334268
-12896.780130745
-12896.8127786382
-12896.8183273166
-12896.8013848339
-12896.8203805231
-12896.796212644
-12896.7984296965
-12896.7888585498
-12896.7904836509
-12896.7844536351
-12896.789156576
-12896.792676389
-12896.8091384624
-12896.8098240092
-12896.7989324084
-12896.7702622535
-12896.8286551836
-12896.8170190965
-12896.7924229362
-12896.7922954996
-12896.8346514832
-12896.830925259
-12896.8015644839
-12896.8001727665
-12896.8346018009
-12896.8022780772
-12896.8187915342
-12896.77392187
-12896.8055123007
-12896.8340759278
-12896.7852930018
-12896.7966124149
-12896.7927664916
-12896.8281561182
-12896.8584005003
-12896.8246761458
-12896.8173673075
-12896.8141032468
-12896.804468126
-12896.8035840864
-12896.8131944767
-12896.8183669916
-12896.8369044171
-12896.7831995927
-12896.8284375626
-12896.8227678742
-12896.8377913948
-12896.8610000728
-12896.8063988424
-12896.8380921737
-12896.7999998366
-12896.816188342
-12896.815456836
-12896.8147630412
-12896.8007222441
-12896.7998458363
-12896.8325243631
-12896.8268177442
-12896.8325550545
-12896.8398866688
-12896.8243006593
-12896.832707344
-12896.8111702975
-12896.8220093123
-12896.7971744593
-12896.8126804917
-12896.8051292734
-12896.8044565166
-12896.8464782092
-12896.7971595686
-12896.8069989534
-12896.8093784993
-12896.8459493256
-12896.8181765534
-12896.7816880597
-12896.8266024097
-12896.7937748578
-12896.822450641
-12896.8171832348
-12896.8255747176
-12896.8620414449
-12896.8258026201
-12896.8429712217
-12896.8433807812
-12896.8148366903
-12896.8181337739
-12896.8385545146
-12896.8214475207
-12896.8382578892
-12896.8370091373
-12896.8289267363
-12896.8415181986
-12896.8303531958
-12896.8163710592
-12896.8246776326
-12896.8394106665
-12896.8204265747
-12896.8260902417
-12896.8739557189
-12896.8215813701
-12896.8342702176
-12896.8567672041
-12896.8743772297
-12896.8474145985
-12896.8499598813
-12896.8544122057
-12896.872005495
-12896.8080252104
-12896.8016905603
-12896.8034376829
-12896.8557039885
-12896.8006266573
-12896.8093159784
-12896.8079304425
-12896.8362899235
-12896.8225405524
-12896.8020686738
-12896.8409057553
-12896.8073578303
-12896.8292915813
-12896.8055742312
-12896.8471049081
-12896.8288991349
-12896.8383288109
-12896.8239524694
-12896.836390812
-12896.8596952781
-12896.8164684515
-12896.8007509388
-12896.8332668024
-12896.8033412809
-12896.8448171976
-12896.825492668
-12896.8565740986
-12896.8580754734
-12896.8429186308
-12896.8485808336
-12896.8305914033
-12896.8301946755
-12896.800469916
-12896.8461210308
-12896.854499328
-12896.8316485463
-12896.8146665141
-12896.8602852614
-12896.8110691046
-12896.8496244655
-12896.8626140473
-12896.8197871627
-12896.8146999693
-12896.8652060604
-12896.8753148289
-12896.8424437204
-12896.8581621958
-12896.844249199
-12896.7980279537
-12896.8507707351
-12896.8284338834
-12896.8225183223
-12896.837569165
-12896.8587382486
-12896.8178857803
-12896.8340977987
-12896.8478369793
-12896.8516325475
-12896.8567883864
-12896.8280251966
-12896.8325794491
-12896.8434477017
-12896.8559400298
-12896.8431918076
-12896.8527024352
-12896.8429608879
-12896.8449814488
-12896.8692824924
-12896.8412046833
-12896.8325157321
-12896.8239003643
-12896.8420424553
-12896.8358006844
-12896.8405656664
-12896.8547113727
-12896.8381699518
-12896.8119121688
-12896.8400622277
-12896.8638863558
-12896.8348961469
-12896.8433255574
-12896.8136345673
-12896.8249577927
-12896.8829987601
-12896.8577175432
-12896.8158432436
-12896.8485616344
-12896.8260060204
-12896.8790012355
-12896.8348731295
-12896.8896679418
-12896.7948799723
-12896.8528435663
-12896.8609609373
-12896.8721831521
-12896.8688500114
-12896.8434653271
-12896.8546774321
-12896.831487088
-12896.8465098505
-12896.8539981424
-12896.835863259
-12896.837558049
-12896.8462684429
-12896.8269548463
-12896.8752233711
-12896.8305992359
-12896.8293820957
-12896.888696653
-12896.8578176297
-12896.8650755938
-12896.8490959765
-12896.8702400168
-12896.84822163
-12896.8603199336
-12896.8810340074
-12896.8181866388
-12896.8428130561
-12896.8591816972
-12896.8690779856
-12896.8526069883
-12896.8586018204
-12896.8741921875
-12896.8662916657
-12896.8439633528
-12896.8486005545
-12896.8747313454
-12896.8584582376
-12896.8456821674
-12896.8497084936
-12896.8576953199
-12896.8391306802
-12896.8758463538
-12896.8664641251
-12896.8488623327
-12896.8764546654
-12896.8808971397
-12896.893581934
-12896.8707162215
-12896.8569410775
-12896.8496031809
-12896.8386701699
-12896.8436439047
-12896.8553711634
-12896.8636647377
-12896.8362858451
-12896.8384015622
-12896.8412204399
-12896.8507815393
-12896.8486254121
-12896.8356177648
-12896.8102050584
-12896.7821008999
-12896.8536671278
-12896.8285619798
-12896.8674267829
-12896.8880491235
-12896.8462374026
-12896.856493981
-12896.8500279372
-12896.8678662583
-12896.8515448538
-12896.850754431
-12896.8671544058
-12896.8580157921
-12896.8572979206
-12896.854316807
-12896.8608972244
-12896.8589623248
-12896.8345380788
-12896.8779227745
-12896.8859302887
-12896.8512660286
-12896.8432951318
-12896.8775426354
-12896.8458244071
-12896.8626810722
-12896.8588138338
-12896.8675368409
-12896.859371733
-12896.840518443
-12896.8423727198
-12896.8660902184
-12896.8636748642
-12896.8759867492
-12896.8692614452
-12896.8660719402
-12896.8743099204
-12896.8674790318
-12896.872239329
-12896.891643992
-12896.8827605268
-12896.8886419106
-12896.8989404888
-12896.853109598
-12896.859140922
-12896.8979742941
-12896.8752169847
-12896.8717811237
-12896.8627241751
-12896.8781241699
-12896.8691249636
-12896.8719157521
-12896.8919286298
-12896.8638978163
-12896.8540528958
-12896.8644653345
-12896.8337080027
-12896.9076563206
-12896.8794760015
-12896.8686759113
-12896.8396889428
-12896.8811871083
-12896.8629072694
-12896.8909657896
-12896.8431999262
-12896.874565757
-12896.8559431691
-12896.8506535321
-12896.907766828
-12896.8928478871
-12896.8909814138
-12896.8748046375
-12896.8639414062
-12896.9020805918
-12896.8908927842
-12896.8429788278
-12896.8987793683
-12896.8220114803
-12896.8934226981
-12896.8436928893
-12896.8679786092
-12896.8878674183
-12896.8931150956
-12896.8859218826
-12896.8698873379
-12896.9079668927
-12896.8901375837
-12896.8603192811
-12896.8513150237
-12896.8538966876
-12896.8794078563
-12896.856330494
-12896.8812596583
-12896.8993671562
-12896.8699007832
-12896.868375182
-12896.8908714803
-12896.8733953404
-12896.8624521949
-12896.8860756701
-12896.9010456393
-12896.8694435651
-12896.8851093502
-12896.8494122807
-12896.8688689178
-12896.89166399
-12896.9168912355
-12896.903653813
-12896.8809872638
-12896.8896805396
-12896.8934930512
-12896.8934149451
-12896.9023710852
-12896.9055705766
-12896.8850854723
-12896.9023151015
-12896.8954172944
-12896.8807854583
-12896.8637544348
-12896.8795046561
-12896.9128411725
-12896.8831596905
-12896.8811286041
-12896.8561670945
-12896.8881803958
-12896.8767652628
-12896.8829016855
-12896.8835283862
-12896.8495794572
-12896.8728876496
-12896.8689373194
-12896.8863374631
-12896.8607030377
-12896.8840492368
-12896.8672437877
-12896.8803451879
-12896.8989780241
-12896.8997077868
-12896.8875524592
-12896.8904173479
-12896.8719534644
-12896.8788654372
-12896.9007537261
-12896.8510607111
-12896.8683985908
-12896.9012140241
-12896.8416306453
-12896.8903328735
-12896.906455149
-12896.8878119194
-12896.8844944927
-12896.8659460675
-12896.9286787839
-12896.873634674
-12896.9271062952
-12896.8787679958
-12896.8821887117
-12896.8548756935
-12896.9024710374
-12896.8734976882
-12896.9157523723
-12896.8921791295
-12896.8873077504
-12896.8874367095
-12896.9254022135
-12896.911286269
-12896.8667827348
-12896.8772761979
-12896.8981178273
-12896.9024762795
-12896.891695954
-12896.8942135015
-12896.8870868628
-12896.889511102
-12896.8830849769
-12896.8625408691
-12896.9109620748
-12896.8871137015
-12896.886699793
-12896.8887808197
-12896.9039086579
-12896.9345059667
-12896.8763688457
-12896.8766836776
-12896.926731737
-12896.8683880887
-12896.8973881027
-12896.9052856849
-12896.9283926838
-12896.8831097839
-12896.8782637285
-12896.9018499011
-12896.8668910468
-12896.8934105697
-12896.8921745434
-12896.9298954296
-12896.9388066742
-12896.9153040284
-12896.9266537766
-12896.9211855662
-12896.9225367555
-12896.9071512634
-12896.9138617942
-12896.9013839602
-12896.9278379004
-12896.8905318479
-12896.8989268468
-12896.9002427753
-12896.9129905963
-12896.911666063
-12896.9338942755
-12896.91362563
-12896.931035963
-12896.9085087872
-12896.9071453833
-12896.890513534
-12896.9121765512
-12896.8822351424
-12896.9010986098
-12896.9158740589
-12896.9103890412
-12896.9209774196
-12896.8806932391
-12896.8930290034
-12896.9267483687
-12896.9103030823
-12896.9058929815
-12896.9242492604
-12896.9247470656
-12896.8795733421
-12896.9276621146
-12896.9255870679
-12896.9178450093
-12896.8528847469
-12896.9089576496
-12896.8891320915
-12896.9118886446
-12896.9227669586
-12896.9190683466
-12896.9155161085
-12896.9147891985
-12896.8994000991
-12896.8960591505
-12896.923793696
-12896.9147114089
-12896.9137803418
-12896.8858777459
-12896.8827306186
-12896.9262116823
-12896.9085180583
-12896.9236009183
-12896.925546865
-12896.926227133
-12896.9241968435
-12896.9319893046
-12896.8996514835
-12896.9115945386
-12896.9215300247
-12896.901456473
-12896.9101416482
-12896.8995539562
-12896.9375138354
-12896.8849471534
-12896.9124459528
-12896.9158445331
-12896.9011584268
-12896.9223860448
-12896.896523748
-12896.8863971965
-12896.9389148827
-12896.951419173
-12896.9454309273
-12896.9158244259
-12896.9210293488
-12896.9385284275
-12896.9155223968
-12896.9291598805
-12896.9062174081
-12896.903001212
-12896.9411515784
-12896.9282319575
-12896.9166762023
-12896.906272369
-12896.9147020651
-12896.9151873216
-12896.9030454992
-12896.9248133728
-12896.8987127788
-12896.8960230647
-12896.8980282057
-12896.9341433374
-12896.9159679579
-12896.9289791311
-12896.8997976169
-12896.895743433
-12896.882332551
-12896.9003784615
-12896.879382206
-12896.9192381667
-12896.9072654746
-12896.9362479866
-12896.9306499869
-12896.9131359028
-12896.8905896145
-12896.9182866624
-12896.9254029355
-12896.921261031
-12896.9066328441
-12896.9080212581
-12896.8918727894
-12896.9229322518
-12896.9064925726
-12896.9034649791
-12896.9454259607
-12896.9268476032
-12896.8924890159
-12896.9250654845
-12896.8947603661
-12896.8610276119
-12896.8941948043
-12896.8922588997
-12896.8873065457
-12896.9218236234
-12896.9248400544
-12896.9249656266
-12896.9354773703
-12896.9092154636
-12896.9121641999
-12896.9144955721
-12896.8806527394
-12896.911684748
-12896.948344243
-12896.9067211733
-12896.8957064773
-12896.9119774752
-12896.9394136404
-12896.9410817489
-12896.9276431011
-12896.9073404795
-12896.9411964545
-12896.9105608488
-12896.8851018084
-12896.9151430378
-12896.8964303499
-12896.9070872659
-12896.906830101
-12896.8659746283
-12896.9114861061
-12896.9104843281
-12896.9517018707
-12896.9276368614
-12896.8847028548
-12896.946891844
-12896.9232499899
-12896.9125128264
-12896.9210684975
-12896.9324162652
-12896.8985924892
-12896.9381507015
-12896.9144227141
-12896.9272608351
-12896.9216800315
-12896.9150857673
-12896.9233183939
-12896.9184312233
-12896.9302125055
-12896.9092296123
-12896.9197907697
-12896.984551448
-12896.9016729529
-12896.9174143531
-12896.8901326665
-12896.9385274796
-12896.9122150916
-12896.9499477433
-12896.9213946832
-12896.9424049874
-12896.9159780868
-12896.9297124404
-12896.924250179
-12896.9483472914
-12896.9312724575
-12896.9561010828
-12896.9329487394
-12896.9535729017
-12896.9177526495
-12896.9443046402
-12896.9541225206
-12896.9404174666
-12896.9428361165
-12896.9087117449
-12896.9673415878
-12896.9239305262
-12896.9355637106
-12896.9532356147
-12896.9249406459
-12896.9255662109
-12896.9252428627
-12896.9408750287
-12896.9216683215
-12896.9009044602
-12896.9426928306
-12896.943404833
-12896.9031813763
-12896.9354804761
-12896.9627226661
-12896.9377980021
-12896.9085552456
-12896.9173322469
-12896.9526823435
-12896.9349129284
-12896.9241793005
-12896.9243710489
-12896.9404473383
-12896.9309105143
-12896.8668661547
-12896.9189299658
-12896.9266969951
-12896.8959415345
-12896.9428883029
-12896.9120146247
-12896.9330287555
-12896.930545702
-12896.9381317742
-12896.9134254813
-12896.9454791399
-12896.9320192413
-12896.8893677245
-12896.8997204528
-12896.9293319291
-12896.9117238114
-12896.9450424941
-12896.9505568076
-12896.9282481024
-12896.9172123347
-12896.9585746412
-12896.9183731935
-12896.9372180322
-12896.9220478948
-12896.9126375996
-12896.942719003
-12896.9540491627
-12896.9372320768
-12896.9631670372
-12896.932049528
-12896.9418701536
-12896.9258322739
-12896.9165444222
-12896.9615852642
-12896.9240312654
-12896.9476812045
-12896.9578680829
-12896.9581470782
-12896.9542585594
-12896.9460716818
-12896.9382087329
-12896.9569311834
-12896.908399136
-12896.9158506437
-12896.9637110414
-12896.9791270477
-12896.9174231625
-12896.9560713888
-12896.9279488109
-12896.9375248831
-12896.956256362
-12896.9340792496
-12896.9066962523
-12896.9153612635
-12896.9259177357
-12896.9250244238
-12896.9570380621
-12896.9561367246
-12896.9227469068
-12896.9416289714
-12896.9422805389
-12896.9513797456
-12896.9540964677
-12896.9159029449
-12896.9558468559
-12896.9787710776
-12896.9463217758
-12896.9429083967
-12896.9464620672
-12896.9450041171
-12896.943654025
-12896.9461928573
-12896.9927365717
-12896.9586364807
-12896.9607430439
-12896.9522992017
-12896.9458216041
-12896.9569754313
-12896.9272863989
-12896.9561107656
-12896.9763759239
-12896.9667227833
-12896.9700269266
-12896.9771288608
-12896.9686470628
-12896.9596584262
-12896.9659141995
-12896.9618274959
-12896.936997661
-12896.9274479045
-12896.9646027953
-12896.9554608712
-12896.9671949803
-12896.9380926848
-12896.9628216026
-12896.9460169302
-12896.9365136415
-12896.9575879184
-12896.9624335533
-12896.9499135552
-12896.9535946573
-12896.9722969863
-12896.9665994573
-12896.9548648845
-12896.9572979166
-12896.935265773
-12896.9798997479
-12896.9679451482
-12896.9724964348
-12896.9990296058
-12896.9674563797
-12896.9899858469
-12896.9490302887
-12896.9545629131
-12896.9467723525
-12896.9872122276
-12896.9426596138
-12896.9579827333
-12896.9656931845
-12896.9400477175
-12896.9592617779
-12896.990138927
-12896.9554135255
-12896.9377637247
-12896.9688894348
-12896.9580790859
-12896.9126469045
-12896.9571872633
-12896.9702518142
-12896.9511879079
-12896.9545383134
-12896.9906372941
-12896.9518345238
-12896.9604366063
-12896.948558033
-12896.9822073256
-12896.9443224082
-12896.9607340703
-12896.9873756727
-12896.9889972171
-12896.9660920817
-12896.9762157557
-12896.9579738824
-12896.9847921892
-12896.9712951488
-12896.9935499423
-12897.0016751879
-12896.9819869741
-12897.0029316704
-12896.9516409757
-12896.9760121122
-12896.9826003324
-12896.9574495245
-12896.9387988847
-12896.9279840376
-12896.9615348477
-12896.9355828914
-12896.9322090432
-12896.9633416277
-12896.966268135
-12896.94391485
-12896.9483775753
-12896.9814820295
-12896.9597267691
-12896.9849209804
-12896.9413402646
-12896.9457702943
-12896.9780931521
-12896.969014542
-12896.9500669195
-12896.9110925112
-12896.9410638269
-12896.9629476294
-12896.9621894435
-12896.9410424596
-12896.9449358805
-12896.9527055953
-12896.9787627775
-12896.9490563526
-12896.943576943
-12896.9597372803
-12896.9558567371
-12896.9346811348
-12896.9750972324
-12896.9764622733
-12896.9542255928
-12896.9435104876
-12896.9713678198
-12896.953736187
-12896.9460166489
-12896.9404506329
-12896.9492580285
-12896.9666153114
-12896.9524394829
-12896.971785389
-12896.9607138259
-12896.9591401287
-12896.9817818316
-12896.9711547392
-12896.962569893
-12896.9515562349
-12896.9523281137
-12896.9702842464
-12896.984502168
-12896.9747375503
-12896.9346666804
-12896.988398479
-12896.9622801151
-12896.9791868769
-12896.9625718992
-12896.9935415493
-12896.9549282378
-12896.9797911901
-12896.9645142501
-12896.964101251
-12896.9719878385
-12896.9718722681
-12896.947592729
-12896.95145472
-12896.9916506517
-12896.9977961208
-12896.9645052181
-12896.9561888535
-12896.9630758617
-12896.9265520338
-12896.9638595178
-12896.9792484449
-12896.9359355801
-12896.9841758633
-12896.987923559
-12896.9623595179
-12896.9644388268
-12896.9873425853
-12896.9952063033
-12896.9939045923
-12896.9631839912
-12896.983997984
-12896.9614071089
-12896.9739582175
-12896.9790366172
-12896.9374658056
-12896.9710067105
-12896.9684977367
-12896.9571446552
-12896.949274133
-12896.9803292887
-12896.9498694488
-12896.996110875
-12896.9766918979
-12896.9334012726
-12896.986177865
-12896.9539394401
-12896.9690006223
-12896.9683317574
-12896.9846980127
-12896.9782115341
-12896.9796970875
-12896.9920665739
-12896.9539389569
-12896.9957109467
-12896.9765603477
-12896.9741117059
-12896.9631046942
-12897.0027847702
-12896.9744428319
-12896.9686893441
-12896.9761047653
-12896.9666259604
-12896.9877201981
-12896.9942042787
-12896.9627467558
-12896.9576130629
-12896.9818709004
-12896.9318404458
-12896.9789368403
-12896.9980329988
-12896.9574955258
-12896.9830207873
-12896.9539601169
-12896.9717363363
-12896.9375541151
-12896.9824440712
-12896.9873427459
-12896.9461698563
-12896.9474754745
-12896.9832413446
-12896.924172405
-12896.9447110031
-12896.9730365887
-12896.9312215306
-12896.9592543719
-12896.9574185255
-12896.9691534134
-12897.0053820502
-12896.9503759162
-12896.9753486839
-12896.9476767426
-12896.9604622977
-12896.9617755461
-12897.0020964938
-12896.9796638004
-12896.9635524915
-12896.9871868169
-12896.9953361704
-12896.9633223186
-12896.9533931701
-12897.0061770248
-12897.0077965001
-12896.9746709051
-12897.0156453771
-12896.9608720944
-12896.9544629822
-12896.9797237588
-12896.9702082123
-12896.9688505529
-12896.9811200531
-12896.9921637337
-12896.9888100251
-12897.0101027932
-12896.9358253818
-12896.9969840699
-12896.9732161808
-12896.9895584581
-12897.0093915437
-12896.9946526241
-12896.9925403468
-12896.9656147872
-12896.9544055366
-12896.9728037142
-12896.9820520566
-12896.9912344669
-12896.9612504794
-12896.9856658497
-12896.9716947882
-12896.951404781
-12896.9708951301
-12896.9789684964
-12896.9698711962
-12896.9548222354
-12896.9666403199
-12896.9601354663
-12896.9799602333
-12896.9732590818
-12896.9956568878
-12896.9729940811
-12896.9935163319
-12896.9876734501
-12896.9712955747
-12896.9880415728
-12896.9685483137
-12896.9860494584
-12897.0017698616
-12896.9919308871
-12896.9961055435
-12896.9933715619
-12896.9901000669
-12896.9813525809
-12896.9690841379
-12896.9384049008
-12896.98968727
-12897.0193377385
-12896.9948019958
-12896.9774668441
-12896.9728748304
-12896.9877240497
-12896.937254688
-12896.954725831
-12896.981154893
-12896.9920156687
-12896.9888529808
-12896.9939795464
-12896.9965941629
-12896.9241955248
-12896.9576029961
-12896.9947201061
-12896.9439431239
-12896.9608866203
-12896.9835544356
-12896.9721776261
-12896.9625409536
-12896.9880937697
-12896.9724495588
-12896.9621116196
-12896.9560872766
-12896.9335721746
-12896.9400539303
-12896.9411703204
-12896.991382038
-12896.9673605813
-12896.9710148482
-12896.9874032023
-12896.978043468
-12896.9528414035
-12896.9779383323
-12896.971241315
-12896.9381171295
-12896.9956767689
-12896.97389817
-12896.9988652392
-12896.959662712
-12896.9828974797
-12896.9953952333
-12897.0105319748
-12896.9738248817
-12896.9595252661
-12896.9660538442
-12897.0069973921
-12896.9925528159
-12897.0017979712
-12896.9856864952
-12897.0205021189
-12897.0029063485
-12896.9815105723
-12896.9886261297
-12896.973752835
-12897.0145451321
-12896.9986820933
-12896.9719662637
-12896.976869025
-12896.9689580407
-12896.9723505363
-12896.9637911288
-12896.9620629334
-12896.9540456316
-12896.9659213506
-12897.0013422219
-12897.0089908443
-12896.9836005861
-12896.9781759845
-12897.0009847527
-12896.9894960893
-12897.0024386011
-12896.9878041434
-12897.0105214192
-12896.9631363947
-12896.9945796506
-12896.9914941193
-12896.9961891347
-12896.9893895382
-12896.967452032
-12896.9611988686
-12896.941833982
-12897.0026685557
-12896.9790057417
-12896.9663304858
-12897.0057593624
-12897.0056429643
-12896.9988273115
-12896.9937374354
-12896.933771251
-12896.9849914396
-12896.9895207889
-12896.9725160182
-12896.9837329874
-12897.0021741989
-12897.0003307575
-12896.9988103533
-12896.9978382493
-12896.9782146231
-12896.9775734414
-12896.9764285097
-12897.0106879516
-12896.9427301845
-12896.9683608699
-12896.9630096186
-12896.9461298136
-12896.9802085761
-12896.9771089649
-12896.9795403143
-12896.9892936654
-12896.9635797129
-12896.9790352598
-12896.9849902358
-12896.9771106363
-12896.9590157694
-12896.9705223041
-12896.9968167322
-12896.9857494227
-12896.98209279
-12897.0116423292
-12897.0136693925
-12897.0144022753
-12896.9926081399
-12896.9887580519
-12896.9708254943
-12896.9681533899
-12896.9891952079
-12896.994762151
-12897.0015200578
-12896.9834360866
-12897.0007578928
-12897.0031811885
-12897.0206046041
-12897.0077405724
-12896.9585644574
-12897.0172612582
-12897.0078008007
-12896.9964684343
-12897.0052023213
-12897.0255275618
-12897.0319309732
-12897.0167688588
-12896.9774703252
-12897.0193055915
-12896.9973520759
-12896.9827799751
-12897.019211853
-12896.9890907644
-12897.0008745015
-12896.9957211191
-12897.0271662066
-12897.0343535288
-12897.0021738826
-12897.0023345305
-12896.9940453454
-12897.0010881492
-12897.0051882571
-12897.0098684745
-12897.0066970213
-12896.9915801974
-12897.0262062205
-12897.0080522846
-12897.0107364388
-12897.0286034176
-12897.0414963194
-12897.0085126326
-12897.0041359773
-12896.9812038247
-12897.0127540302
-12897.0080397177
-12896.9891884071
-12897.0086882618
-12897.0109158114
-12897.0378333624
-12896.989976701
-12897.0129802207
-12897.0145089891
-12897.0230842884
-12896.9807400227
-12897.0176282359
-12897.0336589363
-12897.0123082556
-12897.0113179434
-12897.0149127227
-12896.966637828
-12897.0374927995
-12897.0019404299
-12897.0188893551
-12897.0219769241
-12897.0127613122
-12897.020529645
-12896.9997284841
-12897.0330196649
-12896.9949304988
-12897.0470348417
-12897.0122186585
-12897.0279596741
-12897.0385450397
-12897.0323565446
-12897.0258078602
-12897.005051032
-12897.0338697258
-12897.0361440905
-12897.0436307329
-12897.0183657137
-12897.0203940875
-12897.0407067771
-12897.0288361033
-12897.0253976903
-12897.0012972939
-12896.9878291012
-12897.0334525003
-12897.0356842934
-12897.0281730746
-12897.0169801105
-12897.0155856372
-12897.023576769
-12896.9964628662
-12897.0443783813
-12897.0152596911
-12897.0212088441
-12897.0035234511
-12897.0128654118
-12897.0376504318
-12897.0179270519
-12897.0279391179
-12897.0331219562
-12897.0542140325
-12897.0404536914
-12897.015894914
-12897.0479631906
-12897.0154336316
-12897.0455257898
-12897.0378411751
-12897.0420736964
-12897.0227600407
-12897.0107581295
-12897.0520806175
-12897.0423692146
-12897.0114174661
-12897.0293819515
-12897.0600322044
-12896.9903782509
-12897.0351737446
-12897.0219623979
-12897.0375906704
-12897.0098441419
-12897.02143387
-12897.0400894511
-12897.0328516277
-12897.0270059863
-12897.0202558177
-12897.0209216807
-12897.0055759423
-12896.9883067016
-12897.0106091917
-12897.0395135391
-12897.041348864
-12897.0032535481
-12897.016543504
-12897.0362613482
-12897.0135241014
-12897.0554778928
-12897.0189802059
-12897.0433759044
-12897.0395143301
-12897.0041600856
-12897.0281601121
-12897.039787217
-12897.0291514249
-12897.0298533934
-12897.0496589911
-12897.0793638194
-12897.063912985
-12897.0452676066
-12896.9833340882
-12897.0514055715
-12896.9802106041
-12897.0242073305
-12897.0294324121
-12897.0217291874
-12896.9949035529
-12897.0236140012
-12897.0275539691
-12897.0286620838
-12897.0478640859
-12897.0350968283
-12897.0031908139
-12897.0682302771
-12897.0182065154
-12897.0170801517
-12897.03309813
-12897.0352514051
-12897.0180197649
-12897.072471921
-12897.0248245602
-12897.0427082953
-12897.0265865603
-12897.0348765098
-12897.0610401743
-12897.0372192177
-12897.0413583931
-12897.0746484821
-12897.0437706831
-12897.0711345259
-12897.0581806093
-12897.0506629158
-12897.0533366086
-12897.0392294516
-12897.0781879829
-12897.04901023
-12897.0538567507
-12897.0246292753
-12897.0010629112
-12897.0146611058
-12897.0217816713
-12897.040403821
-12897.0114017902
-12897.0506185225
-12897.0607773497
-12897.0128649808
-12897.0591015849
-12897.0507127227
-12897.0753655395
-12897.0612028625
-12897.0578342305
-12897.0430615715
-12897.0351472171
-12897.0852993559
-12897.0510390812
-12897.0663358455
-12897.0481990847
-12897.0821881289
-12897.0555974083
-12897.0661661347
-12897.0409554663
-12897.071319029
-12897.0295657559
-12897.0355027373
-12897.0576834592
-12897.0943587284
-12897.0702239874
-12897.0808928399
-12897.0949695155
-12897.0244253868
-12897.0750031135
-12897.0522548965
-12897.0630052435
-12897.0770931414
-12897.074149643
-12897.0242487861
-12897.0731472122
-12897.0835295037
-12897.0662281069
-12897.056236186
-12897.054872763
-12897.0533485236
-12897.0727954468
-12897.0505538417
-12897.0645608901
-12897.0434901802
-12897.0362221379
-12897.028528381
-12897.0468282389
-12897.0609347251
-12897.0430467818
-12897.0611752677
-12897.0612968129
-12897.0473279016
-12897.06594894
-12897.0568278811
-12897.0457247768
-12897.055543456
-12897.0456040199
-12897.0601302661
-12897.0751396096
-12897.072156337
-12897.0823225902
-12897.0612857106
-12897.0615338843
-12897.0593722061
-12897.0648200104
-12897.0298717386
-12897.0654049978
-12897.056700797
-12897.0879370841
-12897.0748281133
-12897.0832542924
-12897.072892539
-12897.0763117887
-12897.0696765723
-12897.0660463463
-12897.0256845197
-12897.0569652821
-12897.0586625615
-12897.0828557082
-12897.0650572587
-12897.118219976
-12897.0758533534
-12897.0538155389
-12897.0771302532
-12897.0868797666
-12897.0683691421
-12897.0877452468
-12897.0703578168
-12897.086037236
-12897.0913707875
-12897.1012588346
-12897.077219156
-12897.0601742559
-12897.0811891057
-12897.0690989826
-12897.0760112995
-12897.0824801049
-12897.0735418927
-12897.081884687
-12897.1042863519
-12897.0191602349
-12897.0736642422
-12897.0537036778
-12897.0709399644
-12897.0475027343
-12897.0597902101
-12897.0666891355
-12897.0770386398
-12897.1057934404
-12897.0892762754
-12897.0609863111
-12897.0809172417
-12897.1022630436
-12897.0661490091
-12897.0677522698
-12897.086575087
-12897.0591267707
-12897.1082823091
-12897.0753671642
-12897.0802737282
-12897.0486959518
-12897.0602215377
-12897.0651625588
-12897.0711018514
-12897.0785033091
-12897.0619701936
-12897.0886031717
-12897.074555624
-12897.0685346026
-12897.0609109733
-12897.0891644631
-12897.0655518247
-12897.0381449543
-12897.0698541221
-12897.1077278047
-12897.0756173859
-12897.0750460867
-12897.0851867453
-12897.0966400728
-12897.0644179116
-12897.0836680754
-12897.090214199
-12897.0845895442
-12897.0968628894
-12897.0897531032
-12897.079639925
-12897.0919095656
-12897.0686130373
-12897.0938572335
-12897.0844879644
-12897.1003097994
-12897.0885282564
-12897.1089549614
-12897.0991508381
-12897.0913116084
-12897.1135617959
-12897.0937226326
-12897.0968052579
-12897.1043281781
-12897.1082615662
-12897.1091142027
-12897.0893827354
-12897.0544499254
-12897.1138132868
-12897.0987128757
-12897.1105272854
-12897.1195869578
-12897.0961456143
-12897.1307932555
-12897.0998382868
-12897.1291485448
-12897.1257427104
-12897.1087459847
-12897.0924960223
-12897.0562005081
-12897.0806819136
-12897.1020911783
-12897.0805745501
-12897.1053466412
-12897.1303611131
-12897.0919010227
-12897.0820940815
-12897.0633599274
-12897.069649832
-12897.075158661
-12897.1069048286
-12897.0937132396
-12897.0942305337
-12897.0664726697
-12897.0903688988
-12897.0834248129
-12897.1100573131
-12897.0518470161
-12897.0981317983
-12897.1114963672
-12897.0458892755
-12897.0774317634
-12897.0420986372
-12897.1142850763
-12897.051752851
-12897.0802616433
-12897.0907185861
-12897.0849677494
-12897.0908968123
-12897.1107626175
-12897.0805259893
-12897.0959132726
-12897.091068641
-12897.0794754316
-12897.0853103446
-12897.1221239401
-12897.1091683703
-12897.0901748609
-12897.0745999805
-12897.1180472366
-12897.0484407982
-12897.10815547
-12897.1005257625
-12897.1181949556
-12897.1480829253
-12897.114077816
-12897.1139218629
-12897.1035451147
-12897.1058967736
-12897.1146318931
-12897.1049729355
-12897.0783653195
-12897.0923182061
-12897.0543392106
-12897.1049488558
-12897.1219571811
-12897.1256787866
-12897.0936552035
-12897.1311164479
-12897.1242357153
-12897.1225645689
-12897.0862357198
-12897.1162810687
-12897.1499850961
-12897.1093180104
-12897.1295444959
-12897.127990666
-12897.1414451521
-12897.1176676513
-12897.1037188537
-12897.142283574
-12897.0994765252
-12897.1130410609
-12897.0905579955
-12897.1018175045
-12897.0563310606
-12897.0976789364
-12897.0878061826
-12897.0954643348
-12897.1185840284
-12897.1205154824
-12897.1076956683
-12897.1042141222
-12897.1138120428
-12897.0903085405
-12897.1449262464
-12897.1153130465
-12897.0935655553
-12897.1284509806
-12897.1062201555
-12897.1063826756
-12897.1138507621
-12897.1576772213
-12897.1156893678
-12897.1316421302
-12897.1351211062
-12897.1430729358
-12897.1386036205
-12897.1050868871
-12897.1333081348
-12897.1293647876
-12897.1043264574
-12897.1422285213
-12897.1149380383
-12897.1411493584
-12897.132461654
-12897.1270177901
-12897.128134921
-12897.1371135033
-12897.1018981082
-12897.1276824363
-12897.1296987696
-12897.0856170593
-12897.137130903
-12897.1382988917
-12897.1388418215
-12897.1285350952
-12897.1710464866
-12897.1508171075
-12897.1386030065
-12897.1458222954
-12897.1675332875
-12897.1263819349
-12897.131441621
-12897.1112464391
-12897.1195652024
-12897.161469367
-12897.0661817576
-12897.1169720002
-12897.154940513
-12897.1143787515
-12897.1448063206
-12897.1562320316
-12897.1323085373
-12897.1373412924
-12897.1366321213
-12897.1214730837
-12897.1505451982
-12897.1534023512
-12897.1558824173
-12897.1329393659
-12897.1352933827
-12897.1572780959
-12897.1199166596
-12897.0996454158
-12897.1575341364
-12897.1533289046
-12897.1662952643
-12897.1707298682
-12897.1148832956
-12897.1187285362
-12897.1522435071
-12897.1163520336
-12897.1274668575
-12897.1689882968
-12897.1621089499
-12897.155136785
-12897.1441557305
-12897.1435571481
-12897.1531528635
-12897.110681925
-12897.1668332142
-12897.144017866
-12897.1632346087
-12897.1918835211
-12897.17860583
-12897.1443771741
-12897.1541226828
-12897.1335042928
-12897.1385354133
-12897.1689947418
-12897.1390950456
-12897.1117024721
-12897.1731766673
-12897.1362230473
-12897.1623936421
-12897.1193118166
-12897.1541256986
-12897.1406257531
-12897.1411519934
-12897.1639072032
-12897.1601078934
-12897.1601691126
-12897.1731368227
-12897.1328691829
-12897.1513619955
-12897.1621844897
-12897.1589381292
-12897.1629031815
-12897.1897659316
-12897.1267065003
-12897.120697371
-12897.1463103656
-12897.1413322639
-12897.1579374731
-12897.1377694483
-12897.1312909726
-12897.145015393
-12897.1375699046
-12897.1649676008
-12897.1336516234
-12897.1541641685
-12897.1344879352
-12897.1174440871
-12897.1505929278
-12897.1334268557
-12897.1426562765
-12897.1431278382
-12897.1689444305
-12897.1658685494
-12897.1367602514
-12897.1396734654
-12897.1674062383
-12897.1466912982
-12897.1263363778
-12897.1692223248
-12897.1548184466
-12897.1555321908
-12897.1805999666
-12897.1791291904
-12897.1616968486
-12897.1428624683
-12897.1777075211
-12897.1502112439
-12897.1433773048
-12897.1285945836
-12897.1643167437
-12897.1472228278
-12897.172326682
-12897.1477203864
-12897.1928667176
-12897.1627445352
-12897.1823437684
-12897.160901139
-12897.1228848773
-12897.1960413746
-12897.1476860851
-12897.1758469584
-12897.1657526556
-12897.1894484782
-12897.1864574601
-12897.1839980331
-12897.185137411
-12897.1631418191
-12897.1552674042
-12897.1679312444
-12897.1658890265
-12897.1718553102
-12897.1648742291
-12897.162736283
-12897.1531416312
-12897.1755787012
-12897.1631156601
-12897.1603412588
-12897.1587885244
-12897.0899399104
-12897.1432956053
-12897.1747011966
-12897.1411456812
-12897.1874352928
-12897.1838326942
-12897.2085175931
-12897.1428008271
-12897.1668862559
-12897.1567594796
-12897.1727766797
-12897.1675840741
-12897.1788986624
-12897.162619919
-12897.1325313062
-12897.1640706128
-12897.1641050128
-12897.1597242432
-12897.1432765374
-12897.1477141837
-12897.1501703366
-12897.1918175181
-12897.1441491637
-12897.1726107181
-12897.1413715345
-12897.1862344408
-12897.1679962544
-12897.1748089496
-12897.1666348882
-12897.1487513966
-12897.1431705957
-12897.13595338
-12897.1509639598
-12897.1769753421
-12897.1674168496
-12897.1672688308
-12897.1476642116
-12897.1575596687
-12897.1807183584
-12897.167035815
-12897.1537641008
-12897.1624534698
-12897.1973247866
-12897.1042243524
-12897.1146432259
-12897.1924492441
-12897.1620186573
-12897.1641505643
-12897.1610086622
-12897.1601361561
-12897.195491087
-12897.1816599509
-12897.128590849
-12897.1776594912
-12897.1676499165
-12897.1826925372
-12897.1801363563
-12897.2071753129
-12897.1873846355
-12897.1697701459
-12897.1600729737
-12897.1534189882
-12897.1470211676
-12897.1722546295
-12897.1107582157
-12897.1980129655
-12897.15824007
-12897.1463880432
-12897.1623512757
-12897.1652102576
-12897.170812222
-12897.173539387
-12897.1341152733
-12897.1555856607
-12897.11732381
-12897.1683923931
-12897.1769819248
-12897.1739287463
-12897.1837374628
-12897.1804019803
-12897.1838450485
-12897.173269503
-12897.13783053
-12897.179104139
-12897.1738743239
-12897.1578826764
-12897.1554202175
-12897.1454999487
-12897.1691304424
-12897.1466527148
-12897.1818502223
-12897.1653050723
-12897.1646287428
-12897.1691292059
-12897.1724114685
-12897.1814851841
-12897.1266741959
-12897.1989904421
-12897.1643258672
-12897.1522853414
-12897.1721210513
-12897.1735550101
-12897.1843730022
-12897.176041283
-12897.1769423437
-12897.1567592693
-12897.1453998698
-12897.1829635654
-12897.1695551122
-12897.1820025744
-12897.1369746712
-12897.15753544
-12897.1705974745
-12897.1548708266
-12897.1680502295
-12897.1638165755
-12897.185637175
-12897.1524757673
-12897.1854352191
-12897.2021007021
-12897.177424424
-12897.1371659579
-12897.1985447821
-12897.1769112124
-12897.1394627042
-12897.1500778575
-12897.1901993529
-12897.1936123295
-12897.1836956785
-12897.1408099043
-12897.1681968221
-12897.145458279
-12897.1962525376
-12897.1765070805
-12897.1707856184
-12897.1839671769
-12897.1893693674
-12897.1867337414
-12897.2036768309
-12897.1628944378
-12897.1698422406
-12897.1601650315
-12897.1791162658
-12897.1780465289
-12897.1712764059
-12897.1490269195
-12897.1792921173
-12897.1402938161
-12897.1899005506
-12897.1327818321
-12897.1888647149
-12897.2197880236
-12897.1599264648
-12897.1643174565
-12897.2066635025
-12897.1609642947
-12897.143852599
-12897.1609048073
-12897.1648426946
-12897.1845424019
-12897.1738938084
-12897.1905419758
-12897.1718520804
-12897.1528073894
-12897.1693777544
-12897.1859417841
-12897.1706537266
-12897.1538099668
-12897.181908189
-12897.1734698923
-12897.1599770429
-12897.1575811012
-12897.1824681688
-12897.1640834965
-12897.1937013126
-12897.1630629532
-12897.1623047338
-12897.195985129
-12897.1795470112
-12897.1690356962
-12897.1794672877
-12897.1785449583
-12897.2206451339
-12897.1690466987
-12897.1689152271
-12897.2039831156
-12897.1824172785
-12897.1802218053
-12897.1729016011
-12897.1954588618
-12897.2002190336
-12897.1887205711
-12897.2056270922
-12897.187303518
-12897.1871839858
-12897.168951396
-12897.1621564149
-12897.1831881526
-12897.1934080812
-12897.2044433608
-12897.1442178442
-12897.1544626455
-12897.2037430705
-12897.1608871196
-12897.1842092449
-12897.1870599608
-12897.1968797932
-12897.1934633109
-12897.211218508
-12897.1636624966
-12897.1578006588
-12897.1456189414
-12897.186580618
-12897.1737290428
-12897.2108857983
-12897.2117074536
-12897.1863099289
-12897.1915711576
-12897.2005523606
-12897.1861003546
-12897.1774723565
-12897.1938809347
-12897.216380465
-12897.1985856604
-12897.1850464495
-12897.1858512701
-12897.2019334139
-12897.1706452611
-12897.1705333814
-12897.2146856052
-12897.1750003679
-12897.1935391267
-12897.1571569516
-12897.1580049041
-12897.2108377638
-12897.1893402904
-12897.1715956915
-12897.19004298
-12897.2116311532
-12897.2382115187
-12897.2169883581
-12897.2217476811
-12897.1504854975
-12897.2589048283
-12897.2282078157
-12897.1878211091
-12897.193310666
-12897.156084061
-12897.1963303861
-12897.189274816
-12897.2296825851
-12897.181715001
-12897.191628945
-12897.2048889607
-12897.2195777166
-12897.1761251931
-12897.20036622
-12897.2130467617
-12897.1955715795
-12897.1764633548
-12897.2307567817
-12897.2193984189
-12897.2193332931
-12897.2093096046
-12897.1536365859
-12897.2223244217
-12897.207827268
-12897.1981996362
-12897.2026844953
-12897.2266187616
-12897.1798393173
-12897.2192047394
-12897.184648218
-12897.2082878057
-12897.2290833695
-12897.2180164413
-12897.2027056873
-12897.1880419084
-12897.2155960807
-12897.2328585232
-12897.2006042166
-12897.2297220398
-12897.1980253416
-12897.2158419812
-12897.1792005382
-12897.2313821019
-12897.2003708221
-12897.2019802699
-12897.2269703606
-12897.1999359976
-12897.2230496922
-12897.2157033767
-12897.1801233919
-12897.1914321472
-12897.1689605279
-12897.2285167589
-12897.2262645386
-12897.226296447
-12897.2085303074
-12897.1975231227
-12897.2151729841
-12897.2039072363
-12897.2314474137
-12897.2218011776
-12897.2147983073
-12897.2088382595
-12897.2038473712
-12897.1937276003
-12897.158323378
-12897.2152354081
-12897.2172703436
-12897.1923443297
-12897.2190767534
-12897.2372481304
-12897.1988257017
-12897.2176381534
-12897.2258406192
-12897.1944270936
-12897.2064324627
-12897.1840780777
-12897.248467535
-12897.1930082528
-12897.2190471308
-12897.2184629139
-12897.2082544278
-12897.1889695802
-12897.2142508467
-12897.2236485134
-12897.2058834518
-12897.2290282829
-12897.1888020031
-12897.211133008
-12897.2463100521
-12897.1918219842
-12897.227837072
-12897.182649102
-12897.2101774394
-12897.2445013382
-12897.2306086342
-12897.2201314143
-12897.1867322997
-12897.2393729743
-12897.2216904561
-12897.2079704019
-12897.2081718246
-12897.2068302109
-12897.2068272969
-12897.1913252436
-12897.227179536
-12897.2232144262
-12897.2366852283
-12897.2226574687
-12897.2139150064
-12897.2196456437
-12897.2207690688
-12897.2127650945
-12897.249387739
-12897.2189245951
-12897.1972404217
-12897.2289115014
-12897.221558814
-12897.2498138966
-12897.202417564
-12897.1936913461
-12897.2626039613
-12897.2501816163
-12897.2480525339
-12897.2446443401
-12897.2335399882
-12897.1667396405
-12897.2380328829
-12897.2143556808
-12897.2080755122
-12897.2200322804
-12897.209335814
-12897.2560021049
-12897.2372249975
-12897.2228414614
-12897.1780399318
-12897.2260527812
-12897.2390205746
-12897.2329222552
-12897.2447664561
-12897.2682653457
-12897.2658797597
-12897.2358173285
-12897.2389353476
-12897.2417733615
-12897.2046219009
-12897.2497114934
-12897.2354285407
-12897.2493806546
-12897.274203392
-12897.2755780771
-12897.2271183499
-12897.2263635069
-12897.2134808145
-12897.2579963388
-12897.1996880876
-12897.2473655804
-12897.2497061622
-12897.2127323496
-12897.2288969468
-12897.2673322342
-12897.2556074732
-12897.2482697572
-12897.2753306512
-12897.1900051843
-12897.2638411096
-12897.2489825217
-12897.2121279692
-12897.2576658327
-12897.2558337426
-12897.2661579163
-12897.2607784303
-12897.2329770885
-12897.2517092352
-12897.2261158876
-12897.2487026167
-12897.2392349961
-12897.2505457842
-12897.2682207584
-12897.2573217824
-12897.2251065191
-12897.2483391605
-12897.2408299819
-12897.2644220501
-12897.2387781142
-12897.2457947161
-12897.3032309069
-12897.22388292
-12897.2621308415
-12897.234854731
-12897.2871952784
-12897.2920314266
-12897.2652508973
-12897.2772864436
-12897.2545018377
-12897.2606737847
-12897.2408303921
-12897.2397331968
-12897.2527520572
-12897.2635614057
-12897.2483891237
-12897.2745051385
-12897.2306092716
-12897.2880117754
-12897.2783802426
-12897.2772167331
-12897.2829461171
-12897.2984298123
-12897.261065621
-12897.2913736621
-12897.2685702393
-12897.2877274844
-12897.255935703
-12897.2712250433
-12897.2890931777
-12897.2576804026
-12897.276216202
-12897.2969910681
-12897.2421441114
-12897.2691629472
-12897.2834993725
-12897.2531527654
-12897.2725963473
-12897.2879179463
-12897.252376404
-12897.2624822858
-12897.272267278
-12897.2400662654
-12897.2943898376
-12897.2505896793
-12897.2765101326
-12897.2718109547
-12897.2655705869
-12897.2589833975
-12897.2932616948
-12897.2860889584
-12897.2679377766
-12897.260368218
-12897.2680664515
-12897.2677478791
-12897.2710167258
-12897.2455500062
-12897.2904063069
-12897.2667787111
-12897.2798762863
-12897.2915613363
-12897.2762587479
-12897.2555152254
-12897.3114730711
-12897.2977391434
-12897.2708820904
-12897.2911691039
-12897.2903132761
-12897.28923432
-12897.2758960129
-12897.2852436548
-12897.2890392898
-12897.3227819417
-12897.2887145344
-12897.2812315984
-12897.2807298317
-12897.2942347527
-12897.289846319
-12897.2800483996
-12897.2948521688
-12897.3118642101
-12897.2892117267
-12897.2759506212
-12897.2744154369
-12897.3030015977
-12897.2910915747
-12897.2902042529
-12897.2951665268
-12897.3331725229
-12897.3003280615
-12897.2872406646
-12897.3152079099
-12897.2564714107
-12897.280199609
-12897.2801632772
-12897.3124679306
-12897.3116129156
-12897.2762121894
-12897.3034625403
-12897.2951617133
-12897.2940124208
-12897.3190866293
-12897.2907866098
-12897.300672707
-12897.3013082684
-12897.2666655881
-12897.2932410436
-12897.2923336104
-12897.2840566673
-12897.301655619
-12897.3164273107
-12897.2865806657
-12897.2834084984
-12897.2722906664
-12897.2980299693
-12897.3020622885
-12897.2832482158
-12897.3077507316
-12897.2847183913
-12897.3010513747
-12897.318718603
-12897.3155648984
-12897.3199522208
-12897.2972121881
-12897.2501910547
-12897.2752384917
-12897.3028755281
-12897.3020241459
-12897.3012979709
-12897.2848997104
-12897.3060999094
-12897.3030767811
-12897.2763277599
-12897.2973681169
-12897.305746969
-12897.2938750283
-12897.2788969054
-12897.2915870518
-12897.2875464223
-12897.3064532883
-12897.3009505506
-12897.3438496687
-12897.3248248709
-12897.3135233871
-12897.3379834727
-12897.2610702734
-12897.3014947044
-12897.293668357
-12897.2791341658
-12897.3206594543
-12897.2982008106
-12897.2839403296
-12897.3176055663
-12897.279359719
-12897.3044803754
-12897.3018049645
-12897.3169354228
-12897.3124049676
-12897.3012040044
-12897.2995047834
-12897.2594655119
-12897.3283727093
-12897.2670130681
-12897.3182727575
-12897.3478709534
-12897.3282421773
-12897.322104955
-12897.3188121005
-12897.321124448
-12897.2880788141
-12897.315519393
-12897.3031602397
-12897.2701921694
-12897.2899784886
-12897.3135092214
-12897.3162006989
-12897.2992231344
-12897.3051493741
-12897.2780220174
-12897.3018039598
-12897.3178506501
-12897.3157428407
-12897.3129050666
-12897.3294070809
-12897.3194801629
-12897.3166352922
-12897.3032244652
-12897.2746726042
-12897.315003732
-12897.3167472427
-12897.2981626236
-12897.2904416138
-12897.3156352229
-12897.3115319325
-12897.2810156292
-12897.3062183458
-12897.2628747524
-12897.3053525796
-12897.3340757944
-12897.3294763112
-12897.3565662331
-12897.2900490255
-12897.3124179702
-12897.3126986584
-12897.2983571782
-12897.3036831064
-12897.3068733495
-12897.329785752
-12897.3128257873
-12897.3301220672
-12897.339390088
-12897.3265535576
-12897.3498446481
-12897.3062587006
-12897.3288563537
-12897.3213077836
-12897.3217590655
-12897.3093075498
-12897.2851910088
-12897.3415602683
-12897.3478558962
-12897.3340201563
-12897.3406866289
-12897.3153370689
-12897.3347065297
-12897.3072872382
-12897.3175736906
-12897.3024324864
-12897.3197294421
-12897.3374308163
-12897.355818454
-12897.313812551
-12897.2947542293
-12897.3129333349
-12897.2822135726
-12897.2937834108
-12897.3403111113
-12897.31758331
-12897.3294540254
-12897.3198871592
-12897.2900022386
-12897.3291474924
-12897.3024404805
-12897.3440344216
-12897.3255069265
-12897.2555418636
-12897.3153217214
-12897.2857154475
-12897.3206751889
-12897.3022169359
-12897.3446677705
-12897.3421091091
-12897.3160362101
-12897.339632007
-12897.326925159
-12897.3237354578
-12897.3186721592
-12897.3407195986
-12897.3335852734
-12897.3130632431
-12897.3472900672
-12897.3252668095
-12897.3506119921
-12897.376053191
-12897.3189485428
-12897.3277940429
-12897.3450985175
-12897.3256699395
-12897.3251702851
-12897.3242602048
-12897.3523073244
-12897.3447665892
-12897.3473111596
-12897.3627188422
-12897.3528157095
-12897.3332900254
-12897.339990394
-12897.3639320003
-12897.3346912517
-12897.3480536946
-12897.3112716316
-12897.3675155376
-12897.3116491079
-12897.352460022
-12897.3407607359
-12897.3526812473
-12897.364824296
-12897.3757613523
-12897.3268213631
-12897.3461338968
-12897.3574833672
-12897.3554350517
-12897.3350826572
-12897.3212295571
-12897.3642412374
-12897.3268191849
-12897.3601035047
-12897.3545102368
-12897.3324488011
-12897.374609081
-12897.3269885336
-12897.3587975221
-12897.369985161
-12897.3287292881
-12897.3889332063
-12897.3402725566
-12897.3486303211
-12897.3621022961
-12897.3643343988
-12897.3472758195
-12897.3574971557
-12897.3600106563
-12897.3634918898
-12897.3346980812
-12897.3271204347
-12897.3813881833
-12897.3382943704
-12897.3494108176
-12897.3373220928
-12897.3467934786
-12897.3232814819
-12897.3087522433
-12897.3568226042
-12897.3786005835
-12897.3572781594
-12897.3384702611
-12897.3471416305
-12897.3497245217
-12897.3231168108
-12897.3630100071
-12897.3648065991
-12897.3838959952
-12897.3885435437
-12897.3609244812
-12897.3749935899
-12897.3336839688
-12897.3763657889
-12897.3680136743
-12897.3469681244
-12897.3376928815
-12897.3562113596
-12897.341588401
-12897.35564235
-12897.373314019
-12897.355490349
-12897.3591266436
-12897.3071960145
-12897.352683482
-12897.316500734
-12897.3548609987
-12897.317050607
-12897.3715629977
-12897.3433539097
-12897.3684048295
-12897.3768786588
-12897.3462767
-12897.3324563676
-12897.3534586448
-12897.3363139051
-12897.3272580288
-12897.3679099175
-12897.3472989706
-12897.3455359842
-12897.3420104825
-12897.3232694319
-12897.352308683
-12897.3476416122
-12897.3525647479
-12897.367187645
-12897.373025251
-12897.3665831218
-12897.3587706639
-12897.3467129383
-12897.3434845743
-12897.3484554638
-12897.3540544906
-12897.3213284199
-12897.3427878739
-12897.3437031329
-12897.3666266684
-12897.3695489342
-12897.3455184245
-12897.3600680337
-12897.3618189396
-12897.3671704171
-12897.3536129838
-12897.3769372769
-12897.354302954
-12897.3826592437
-12897.3842586759
-12897.3285699896
-12897.3577563521
-12897.378377054
-12897.3467099833
-12897.3651076915
-12897.3811120319
-12897.3222347087
-12897.3810269954
-12897.3540644212
-12897.3354015653
-12897.3708580228
-12897.3553841102
-12897.3229563807
-12897.3576889402
-12897.3726929442
-12897.3646141568
-12897.3490832797
-12897.3630256322
-12897.3560666985
-12897.349867871
-12897.2943091623
-12897.3557202793
-12897.3754715216
-12897.3451883109
-12897.376941071
-12897.3599751415
-12897.3635930497
-12897.3223184731
-12897.3485645858
-12897.3800292371
-12897.3378989942
-12897.3444155902
-12897.3534359139
-12897.3862923233
-12897.3511547239
-12897.3803943797
-12897.3478387943
-12897.3674756101
-12897.3459913403
-12897.3523075586
-12897.3850053097
-12897.3922262854
-12897.3915618583
-12897.3821209544
-12897.3801089049
-12897.3871199501
-12897.3531866291
-12897.3679233484
-12897.3686690382
-12897.3241735265
-12897.3619922522
-12897.3544343306
-12897.3576081695
-12897.3609857593
-12897.3664526456
-12897.3915427373
-12897.3588604413
-12897.3941206164
-12897.3472392965
-12897.3625527224
-12897.3769160942
-12897.3749578503
-12897.3429111784
-12897.3586347474
-12897.3672117937
-12897.3881144258
-12897.371484333
-12897.3825421121
-12897.3431862913
-12897.3915599431
-12897.3413333939
-12897.3559667412
-12897.3466909983
-12897.3815544926
-12897.3860178405
-12897.3733921013
-12897.3621530882
-12897.3555965307
-12897.3800371464
-12897.3753420564
-12897.3702257767
-12897.3561549338
-12897.3714014708
-12897.4191982707
-12897.3675676663
-12897.3800189218
-12897.4127143145
-12897.3639478256
-12897.3895975222
-12897.3743849392
-12897.4111595888
-12897.3734160177
-12897.3887885141
-12897.3904414897
-12897.3866179547
-12897.3869928739
-12897.3896154327
-12897.3923269259
-12897.3940380976
-12897.4143593349
-12897.3902314957
-12897.3673612081
-12897.4271495694
-12897.3896457068
-12897.4008279665
-12897.3604788289
-12897.3688402777
-12897.3911407219
-12897.3556534773
-12897.3946588018
-12897.3788692049
-12897.3639477729
-12897.3750402488
-12897.4011275582
-12897.3932822608
-12897.3579689766
-12897.4011362692
-12897.3876750427
-12897.3832255713
-12897.3828575268
-12897.362270572
-12897.3863209476
-12897.3760748757
-12897.4267325762
-12897.3624261985
-12897.3785097643
-12897.4311655608
-12897.379340269
-12897.3786754792
-12897.4279652468
-12897.421793968
-12897.4139764237
-12897.4034044611
-12897.4070877507
-12897.3848295594
-12897.4264009407
-12897.4106864574
-12897.3809879748
-12897.399223507
-12897.4119650004
-12897.4258254762
-12897.421292809
-12897.4216017412
-12897.4168630502
-12897.4187437419
-12897.4164739126
-12897.4130836628
-12897.4133557384
-12897.41650549
-12897.4135851973
-12897.4009629882
-12897.4163534978
-12897.4189483894
-12897.4237160352
-12897.438888262
-12897.3845549522
-12897.381379573
-12897.3827037185
-12897.4131105816
-12897.409909413
-12897.3936982797
-12897.4194043706
-12897.4154588414
-12897.4001471721
-12897.4043139954
-12897.3768263099
-12897.3902269106
-12897.3866203307
-12897.406188814
-12897.4337937544
-12897.4302013455
-12897.3846067376
-12897.382806986
-12897.3959886772
-12897.397567536
-12897.4216015607
-12897.4136118798
-12897.3807565882
-12897.3958733807
-12897.3950615237
-12897.3831274934
-12897.4151986861
-12897.3762966976
-12897.4093702958
-12897.4385569145
-12897.403751792
-12897.3629632996
-12897.4192873393
-12897.4022365717
-12897.3837257926
-12897.3932436355
-12897.3881980569
-12897.4133785196
-12897.4039552164
-12897.3860741893
-12897.4178882881
-12897.4027043277
-12897.3888306908
-12897.4009162514
-12897.3514540195
-12897.4059559031
-12897.4180425003
-12897.393449419
-12897.4543189293
-12897.3762981156
-12897.4382165152
-12897.424067253
-12897.4086198391
-12897.401340729
-12897.3742324046
-12897.4236050806
-12897.4147444296
-12897.4282686776
-12897.4000159968
-12897.408298431
-12897.3997550652
-12897.4248141736
-12897.4248215047
-12897.4114579861
-12897.4187965489
-12897.3872616791
-12897.4250125809
-12897.37561435
-12897.3993473392
-12897.414828297
-12897.403597089
-12897.3993195499
-12897.4206548396
-12897.3864715534
-12897.3733537721
-12897.405696899
-12897.3990431539
-12897.4060332033
-12897.43839027
-12897.4050127238
-12897.4159848628
-12897.4488521909
-12897.4253155739
-12897.4292141731
-12897.4109349585
-12897.4364369179
-12897.4146226943
-12897.396597008
-12897.3656412432
-12897.4198728399
-12897.421313702
-12897.3934127514
-12897.4376340911
-12897.3799887465
-12897.4274038527
-12897.3715699942
-12897.3963189895
-12897.4366586047
-12897.4185494947
-12897.4506920807
-12897.419696226
-12897.4496389604
-12897.4131223343
-12897.3966741801
-12897.443340949
-12897.4121561311
-12897.363112066
-12897.4152798274
-12897.4256292476
-12897.4196354598
-12897.4444650061
-12897.4053414051
-12897.4476981478
-12897.4172553158
-12897.3982885754
-12897.4133648373
-12897.4461687285
-12897.4263049879
-12897.4505675537
-12897.4332234585
-12897.4842481275
-12897.4657963894
-12897.4161385763
-12897.4340969808
-12897.4579294728
-12897.4315743056
-12897.4352343411
-12897.4329511746
-12897.440620338
-12897.4198645506
-12897.4485738164
-12897.4304533448
-12897.4206945498
-12897.4342082664
-12897.4350273002
-12897.4177776848
-12897.4485327034
-12897.4123072307
-12897.4412284703
-12897.4488796785
-12897.4348546306
-12897.3870915196
-12897.4490984366
-12897.4100261677
-12897.4122964158
-12897.4369608156
-12897.4408320021
-12897.3878106664
-12897.4665166328
-12897.3918498601
-12897.4341972459
-12897.4388812299
-12897.445727815
-12897.4562728325
-12897.4068810737
-12897.430426266
-12897.4519129749
-12897.4441291904
-12897.4247750678
-12897.4190203197
-12897.4255034801
-12897.4275173674
-12897.390145558
-12897.4278354171
-12897.4247493871
-12897.462041961
-12897.4269979242
-12897.4255057823
-12897.414706353
-12897.3887875589
-12897.4314844235
-12897.4395580437
-12897.4438617967
-12897.4136037814
-12897.4655690366
-12897.4241114138
-12897.424102011
-12897.3926378463
-12897.4631836746
-12897.4354490923
-12897.4322632497
-12897.4231728422
-12897.4138340124
-12897.4425925709
-12897.4543061324
-12897.4567210016
-12897.3956811268
-12897.4352714519
-12897.461382912
-12897.4333242371
-12897.4471725337
-12897.4708144699
-12897.4450303827
-12897.4166914578
-12897.464094237
-12897.4358129951
-12897.4530927516
-12897.4414348679
-12897.4450311033
-12897.4638509747
-12897.4339860591
-12897.4644678135
-12897.4174556312
-12897.4416386515
-12897.4675008433
-12897.4444885543
-12897.4554628415
-12897.4909064439
-12897.4572145341
-12897.4102782589
-12897.467178226
-12897.4683322959
-12897.4637088726
-12897.4397957757
-12897.4411041841
-12897.4639648339
-12897.4097277512
-12897.4490108935
-12897.4426890583
-12897.451162867
-12897.4375358996
-12897.4396300689
-12897.4561497593
-12897.417631194
-12897.443072353
-12897.4572373827
-12897.4332962388
-12897.4720255748
-12897.4716663152
-12897.4660621704
-12897.4139947104
-12897.4199548463
-12897.4581629335
-12897.4472583445
-12897.435807039
-12897.4176974637
-12897.4469107045
-12897.4717236671
-12897.4448873493
-12897.4441080927
-12897.4186769237
-12897.4442966822
-12897.4286117479
-12897.4532978831
-12897.44442887
-12897.4525438164
-12897.4596699564
-12897.4829134369
-12897.4862392921
-12897.4497742463
-12897.485982182
-12897.488986095
-12897.4277220318
-12897.464456558
-12897.430630684
-12897.4917774712
-12897.4633185435
-12897.434316462
-12897.4592995251
-12897.4833035475
-12897.4567621221
-12897.4517389332
-12897.4340511068
-12897.4677503541
-12897.4516067911
-12897.4925505743
-12897.4687466752
-12897.4723498744
-12897.4634854795
-12897.4680910032
-12897.4770296972
-12897.4926628617
-12897.4302606108
-12897.4430992408
-12897.4823737966
-12897.4653049461
-12897.5039390853
-12897.4595973227
-12897.4855234468
-12897.4489216816
-12897.4806594917
-12897.4626799058
-12897.4769217398
-12897.45531798
-12897.4871469176
-12897.5006965879
-12897.4775166656
-12897.4565253639
-12897.4707724987
-12897.4790171335
-12897.4705857968
-12897.4587535917
-12897.4537525336
-12897.4884653166
-12897.4291213496
-12897.4486241769
-12897.4281031153
-12897.4655087495
-12897.4670044252
-12897.4812887174
-12897.4496826078
-12897.5041727302
-12897.4874439594
-12897.5005771613
-12897.4768969264
-12897.4700343034
-12897.4691060075
-12897.5055123059
-12897.4805244042
-12897.4395594561
-12897.4917074268
-12897.4721918594
-12897.4887091232
-12897.4727716373
-12897.4482852508
-12897.4700927463
-12897.4952455926
-12897.5187488715
-12897.5120910805
-12897.451782089
-12897.4553977599
-12897.4823113719
-12897.4945982921
-12897.4917630138
-12897.4844448994
-12897.5148476987
-12897.4848693779
-12897.5047803044
-12897.4823084439
-12897.5039420739
-12897.4829169618
-12897.5238845138
-12897.4878335442
-12897.4896937416
-12897.5090469256
-12897.525521018
-12897.5167151689
-12897.5058421797
-12897.4771716635
-12897.499679972
-12897.4496132234
-12897.4935650546
-12897.4884501967
-12897.4797070167
-12897.4595113476
-12897.4592838927
-12897.5362231495
-12897.4748189431
-12897.4780039652
-12897.5418013709
-12897.4917559339
-12897.4941546721
-12897.4616011223
-12897.4925218171
-12897.4882266707
-12897.5031568452
-12897.4767627185
-12897.4770440735
-12897.4398512446
-12897.5160298124
-12897.5123001769
-12897.4920841001
-12897.4985435983
-12897.4899980735
-12897.5261939634
-12897.4840899401
-12897.4911623571
-12897.4553401226
-12897.4931123689
-12897.4770069022
-12897.4927576014
-12897.4963688643
-12897.4867720102
-12897.5183807873
-12897.5159252823
-12897.4927294463
-12897.4558147425
-12897.5093595093
-12897.4875111332
-12897.5113629337
-12897.4904530842
-12897.4665065157
-12897.5160828386
-12897.5094153446
-12897.5086984377
-12897.5180388966
-12897.4879181879
-12897.4667767243
-12897.4949226679
-12897.481344468
-12897.5102644765
-12897.5000291082
-12897.5011851234
-12897.4853628914
-12897.4949577993
-12897.5321311918
-12897.4984827326
-12897.4777802599
-12897.4536935732
-12897.5069886913
-12897.5182984908
-12897.514016021
-12897.488073219
-12897.502263483
-12897.4915832111
-12897.5007142033
-12897.490631597
-12897.5220980388
-12897.4855838409
-12897.504981561
-12897.5177740061
-12897.5253741571
-12897.5248394009
-12897.4962452703
-12897.5015356228
-12897.5021331412
-12897.5128800507
-12897.5428266483
-12897.5085453719
-12897.4998914982
-12897.509819944
-12897.5478759944
-12897.5130836332
-12897.5442818366
-12897.5309520172
-12897.5064130317
-12897.5075158034
-12897.5497031258
-12897.5184895077
-12897.5394373842
-12897.5113576651
-12897.4671148344
-12897.5394792204
-12897.4786817515
-12897.4578912941
-12897.5132441118
-12897.5034864769
-12897.5057544187
-12897.5330184727
-12897.5167427876
-12897.4933784435
-12897.4853042298
-12897.4704410183
-12897.5292949487
-12897.5100381942
-12897.5033202521
-12897.4844547274
-12897.4933649428
-12897.5269089573
-12897.5167155856
-12897.5296188909
-12897.517262328
-12897.500971191
-12897.5360741949
-12897.51002653
-12897.538486121
-12897.5196178004
-12897.488425452
-12897.4971157012
-12897.5298184501
-12897.4684998379
-12897.5189120938
-12897.4691435545
-12897.4806625244
-12897.537770957
-12897.5267699708
-12897.5398989752
-12897.5301497764
-12897.4788921418
-12897.4862029512
-12897.5188737386
-12897.5267741773
-12897.5383555326
-12897.5059611687
-12897.5396181462
-12897.4544500609
-12897.5289761209
-12897.518021523
-12897.5381309544
-12897.5387008407
-12897.5505477778
-12897.5622402606
-12897.508920703
-12897.4917155837
-12897.5158725466
-12897.5501969078
-12897.5068355502
-12897.5081378251
-12897.5331844586
-12897.494995909
-12897.5300169209
-12897.5377137382
-12897.5244568446
-12897.5113188299
-12897.5151225585
-12897.5692207422
-12897.5288876404
-12897.5068988533
-12897.5095830767
-12897.5002943412
-12897.5187397161
-12897.5207839731
-12897.5433332108
-12897.5417953606
-12897.5657453852
-12897.5186782038
-12897.5388687629
-12897.5340850115
-12897.5427889638
-12897.5111187741
-12897.5195156536
-12897.5440763436
-12897.5257448385
-12897.5388863886
-12897.5367803416
-12897.5469074719
-12897.5491380367
-12897.4933896107
-12897.5505808153
-12897.5319096249
-12897.5399156808
-12897.5387705568
-12897.5316799535
-12897.5686792403
-12897.5530535225
-12897.4958389485
-12897.5474483572
-12897.5159151087
-12897.5118224263
-12897.5392817912
-12897.5298918597
-12897.5102886684
-12897.5068531913
-12897.5449757215
-12897.5226765347
-12897.5506056368
-12897.5446245735
-12897.4869959792
-12897.5187025515
-12897.5544526474
-12897.5145453078
-12897.5461677262
-12897.5462812813
-12897.5465886883
-12897.5554801191
-12897.532153475
-12897.5146813028
-12897.5077459025
-12897.5004173979
-12897.5577139186
-12897.560051372
-12897.5423346649
-12897.5358505772
-12897.5306456394
-12897.5350012123
-12897.5726313534
-12897.5195468724
-12897.533231331
-12897.5407986944
-12897.4952439752
-12897.5384239494
-12897.5398465721
-12897.5218620832
-12897.5588822911
-12897.5664094707
-12897.5090078451
-12897.5300599544
-12897.5350349001
-12897.5180949631
-12897.5317643644
-12897.554612482
-12897.5365793533
-12897.5191245348
-12897.5196521148
-12897.5645286664
-12897.5142512257
-12897.5390868261
-12897.5250325982
-12897.5517476758
-12897.5322290466
-12897.5156329528
-12897.5311455748
-12897.5608740688
-12897.5052734096
-12897.5413121419
-12897.5082934875
-12897.5288001443
-12897.5341053865
-12897.5002275692
-12897.5126422549
-12897.5375301258
-12897.5346095751
-12897.5347455755
-12897.5665706808
-12897.5228391811
-12897.540784306
-12897.5407649609
-12897.5222706546
-12897.5663172292
-12897.5415092203
-12897.5319683526
-12897.5431660955
-12897.53837472
-12897.5342381989
-12897.5257020366
-12897.5333978598
-12897.5236618584
-12897.5473369066
-12897.5119281351
-12897.5279619947
-12897.5460271731
-12897.5415934468
-12897.5365456181
-12897.553359285
-12897.5207852709
-12897.5750209151
-12897.5558550916
-12897.5367627525
-12897.5450653713
-12897.531432526
-12897.5277565762
-12897.5057709887
-12897.5408018259
-12897.5845496677
-12897.5595840041
-12897.5520376029
-12897.5640765414
-12897.5543114085
-12897.5460973919
-12897.5609160856
-12897.5419258137
-12897.5578657277
-12897.5122988844
-12897.588042613
-12897.5610656011
-12897.584538361
-12897.5532285255
-12897.5702468144
-12897.5594566187
-12897.5511642929
-12897.5605392428
-12897.5967993155
-12897.5652911868
-12897.5672434489
-12897.5661460648
-12897.5780307622
-12897.5658315517
-12897.5775748042
-12897.5667772393
-12897.5541593148
-12897.5188310424
-12897.553441247
-12897.5601365264
-12897.5727032226
-12897.5822732368
-12897.5319921389
-12897.5289199324
-12897.5143129239
-12897.5719644667
-12897.5688646224
-12897.5678528175
-12897.5489810979
-12897.5765491058
-12897.5314573566
-12897.5388572561
-12897.5378258261
-12897.5341173353
-12897.5794569915
-12897.5204756535
-12897.5725708007
-12897.5878237499
-12897.5718464357
-12897.5525495943
-12897.5365611373
-12897.5720279187
-12897.5840059566
-12897.5361575423
-12897.5695317693
-12897.5765687601
-12897.5456290597
-12897.5566837946
-12897.5384220344
-12897.568296188
-12897.5478830757
-12897.5587973296
-12897.5810179795
-12897.5648214638
-12897.5398654756
-12897.5744187531
-12897.5714595572
-12897.581351466
-12897.5668021627
-12897.5609986269
-12897.5720615453
-12897.5610417141
-12897.5477213748
-12897.5894703853
-12897.5890386429
-12897.5659335464
-12897.5895604521
-12897.5965993779
-12897.5051254665
-12897.5453536437
-12897.5635282528
-12897.5638484764
-12897.5531541129
-12897.5464910475
-12897.5379654303
-12897.5467391542
-12897.5165294962
-12897.5528036814
-12897.5553073662
-12897.5719966681
-12897.5670722991
-12897.5542479247
-12897.5074295469
-12897.5312223818
-12897.5150507834
-12897.5772851633
-12897.5496619283
-12897.5280876321
-12897.5708515496
-12897.5530713978
-12897.5881808502
-12897.5431201827
-12897.5593830552
-12897.5623225112
-12897.5632284981
-12897.5847981617
-12897.5715436313
-12897.5696542595
-12897.5457013137
-12897.5650719191
-12897.5508333154
-12897.5711092251
-12897.5829992282
-12897.5261968194
-12897.5717528595
-12897.561249323
-12897.5554642357
-12897.5626678828
-12897.5662024316
-12897.5981408258
-12897.5397769324
-12897.5831711765
-12897.5141190712
-12897.5625771646
-12897.5579818571
-12897.5611749005
-12897.521682666
-12897.5663937752
-12897.551240563
-12897.56772819
-12897.5752704246
-12897.5287374713
-12897.5340921271
-12897.5725589589
-12897.5782721682
-12897.5737892972
-12897.596523925
-12897.5654855409
-12897.5770904084
-12897.5529183233
-12897.5653579938
-12897.55384954
-12897.5614044423
-12897.560721203
-12897.5476606985
-12897.5333161301
-12897.5494453934
-12897.5504279599
-12897.5552966876
-12897.5262512742
-12897.5589397261
-12897.5503542556
-12897.5590840119
-12897.5590617245
-12897.5674696855
-12897.5603814806
-12897.5779706994
-12897.5162193082
-12897.511275442
-12897.5536904778
-12897.5681448762
-12897.5599172392
-12897.5663722872
-12897.5758543931
-12897.5281576491
-12897.5655529411
-12897.5215942559
-12897.556682961
-12897.5824759188
-12897.5699207274
-12897.5451132169
-12897.5771519406
-12897.5817904251
-12897.548124625
-12897.5666834858
-12897.5463685121
-12897.6053334292
-12897.5502978767
-12897.5982336483
-12897.5676930497
-12897.5532440133
-12897.5875494026
-12897.5759789383
-12897.5871219258
-12897.563729699
-12897.5556765709
-12897.570653099
-12897.5601810078
-12897.5695570884
-12897.5516421343
-12897.5619760337
-12897.5861684227
-12897.5602271141
-12897.5756839183
-12897.5657646374
-12897.5973525578
-12897.6188943804
-12897.5357580239
-12897.5935991155
-12897.5626715766
-12897.5604542003
-12897.5960287896
-12897.5598561335
-12897.5878995162
-12897.5407618584
-12897.578124833
-12897.5545509617
-12897.5680174263
-12897.5766551935
-12897.5776127279
-12897.5518489052
-12897.5612125748
-12897.591217216
-12897.5580843411
-12897.5860208329
-12897.5584303241
-12897.5606361133
-12897.5691498784
-12897.5518458798
-12897.5689835691
-12897.5665095811
-12897.5558484354
-12897.592620755
-12897.570753665
-12897.6154378688
-12897.5804868355
-12897.5886807402
-12897.5782896489
-12897.5978852677
-12897.559947953
-12897.555688883
-12897.5749207551
-12897.6265721376
-12897.5843898164
-12897.5981541808
-12897.5823531472
-12897.5522899294
-12897.5989154242
-12897.5970663717
-12897.5996813781
-12897.5905395235
-12897.5639175134
-12897.5763278618
-12897.604843058
-12897.5196618591
-12897.5672222095
-12897.5903134763
-12897.5654797696
-12897.5909645837
-12897.5708877111
-12897.5697448781
-12897.6012909428
-12897.5748340896
-12897.5535702898
-12897.5704847495
-12897.6112635148
-12897.5856959961
-12897.6174718789
-12897.5824688767
-12897.5610055907
-12897.5841828285
-12897.5895442198
-12897.6165882343
-12897.5957790242
-12897.5668713343
-12897.5979110047
-12897.5961880313
-12897.6198498814
-12897.5717099512
-12897.5921741399
-12897.6043248411
-12897.6006567793
-12897.6039792651
-12897.5963231346
-12897.6016204059
-12897.6020957373
-12897.5768880438
-12897.6120782881
-12897.6413359577
-12897.6078451053
-12897.6158821036
-12897.6349484277
-12897.6171297713
-12897.5865972462
-12897.5770128554
-12897.5974534984
-12897.6030367176
-12897.6136007068
-12897.6022289752
-12897.5754389995
-12897.5864840751
-12897.6226166335
-12897.5816367076
-12897.6042609241
-12897.6295399173
-12897.618311857
-12897.61012183
-12897.6126218501
-12897.5866868588
-12897.6160647976
-12897.5917534226
-12897.6494300976
-12897.6116991094
-12897.6164618734
-12897.5996497373
-12897.6148678438
-12897.6462966646
-12897.602117599
-12897.5966798923
-12897.6328568746
-12897.6093656197
-12897.5865797965
-12897.6036598126
-12897.614852198
-12897.5692607653
-12897.6169434036
-12897.5894224684
-12897.6170792197
-12897.5830195021
-12897.6267230067
-12897.637712248
-12897.6122222426
-12897.6059975541
-12897.6048297253
-12897.6074081253
-12897.6312567862
-12897.6034630876
-12897.5910424946
-12897.5871516006
-12897.5953048331
-12897.6582736464
-12897.5970175727
-12897.6750582819
-12897.6392982006
-12897.6125399057
-12897.6353802009
-12897.6215858903
-12897.5887480938
-12897.59879869
-12897.6021719039
-12897.6353835403
-12897.6075582591
-12897.6486243856
-12897.6522049091
-12897.6185539159
-12897.6215289766
-12897.6669927223
-12897.6166892067
-12897.6395739463
-12897.6426845234
-12897.6639334953
-12897.6246327671
-12897.6168559752
-12897.6220163298
-12897.6273126295
-12897.644886415
-12897.632179583
-12897.6397804798
-12897.6026126289
-12897.617875561
-12897.6205891068
-12897.6096762452
-12897.6469607341
-12897.6167935667
-12897.6410816343
-12897.6513978965
-12897.6349012483
-12897.6572776232
-12897.6437573506
-12897.6357186059
-12897.6265503999
-12897.634863342
-12897.6538182956
-12897.6908130685
-12897.6113905388
-12897.6424783548
-12897.6437788114
-12897.6386325989
-12897.6404402134
-12897.6276568913
-12897.6616437736
-12897.6495124607
-12897.6334101363
-12897.632349127
-12897.6543718293
-12897.6323465363
-12897.6895049526
-12897.658544749
-12897.6534735174
-12897.6120127741
-12897.6552960086
-12897.6767603509
-12897.6061265757
-12897.6220095109
-12897.6557164559
-12897.6389389843
-12897.6558068678
-12897.6502667908
-12897.667721819
-12897.6648591257
-12897.6784336381
-12897.6132756846
-12897.632393056
-12897.6548653734
-12897.665350251
-12897.6282615236
-12897.6405745768
-12897.6707559718
-12897.6303886822
-12897.6642310091
-12897.6895715653
-12897.6641740942
-12897.6566473669
-12897.6660829593
-12897.6552712146
-12897.627436672
-12897.6152037964
-12897.6316172794
-12897.6496901526
-12897.6641645302
-12897.61796615
-12897.6242458283
-12897.6691954761
-12897.6531142275
-12897.6692246061
-12897.6760238348
-12897.6550981954
-12897.6493861233
-12897.6491802412
-12897.6160434019
-12897.649066264
-12897.6550251119
-12897.6681326972
-12897.657091397
-12897.6453808776
-12897.6526800977
-12897.6716201159
-12897.652495785
-12897.6983872061
-12897.7020517441
-12897.640087825
-12897.6627200197
-12897.6623846122
-12897.6960794479
-12897.6484852464
-12897.7138406486
-12897.6908271194
-12897.6707194988
-12897.6586898667
-12897.6626195634
-12897.688141965
-12897.6696793696
-12897.678776574
-12897.6898820485
-12897.6363544267
-12897.653764402
-12897.6810723207
-12897.6931129143
-12897.7056699519
-12897.6614209486
-12897.6731656279
-12897.6899490792
-12897.7106715107
-12897.6479655178
-12897.671712502
-12897.7078667455
-12897.6819330738
-12897.7063900999
-12897.6807727082
-12897.6948275375
-12897.6885287889
-12897.7177601372
-12897.7037677237
-12897.697066898
-12897.6887058512
-12897.6383598716
-12897.6808839088
-12897.7021068122
-12897.6921476747
-12897.6855544019
-12897.6968546949
-12897.6682414033
-12897.6834152474
-12897.6616532679
-12897.6953343868
-12897.6833689295
-12897.6953028302
-12897.6562817596
-12897.6920652552
-12897.6675059995
-12897.6704684623
-12897.6856802266
-12897.7093052433
-12897.6773033451
-12897.6662864655
-12897.6962200256
-12897.6599130933
-12897.6321792817
-12897.7018732968
-12897.6489252942
-12897.6954384044
-12897.6703496319
-12897.7006292708
-12897.6959332117
-12897.6888029377
-12897.6824285023
-12897.7090122454
-12897.6941877583
-12897.6743874556
-12897.7008689104
-12897.6793246251
-12897.7181927367
-12897.6834887523
-12897.6617068591
-12897.6922490389
-12897.7230737903
-12897.6939003449
-12897.7062974605
-12897.6984421574
-12897.6801020983
-12897.6836233685
-12897.7048223017
-12897.6988635117
-12897.7270246913
-12897.6711535523
-12897.6774797064
-12897.7093815523
-12897.7208517231
-12897.7043676303
-12897.7213316429
-12897.7329889183
-12897.7298272432
-12897.7082910414
-12897.719405712
-12897.6978299896
-12897.6812474781
-12897.716749067
-12897.7074624975
-12897.672461898
-12897.7018437442
-12897.7067916389
-12897.6991897135
-12897.6875535527
-12897.7125063593
-12897.7301654924
-12897.6936527655
-12897.680434541
-12897.6912248537
-12897.7154622878
-12897.7034249638
-12897.7354888124
-12897.7167480004
-12897.698582524
-12897.7146591505
-12897.7090653652
-12897.6589133783
-12897.7220038729
-12897.7053174451
-12897.732720417
-12897.7284217032
-12897.6902771936
-12897.7324832675
-12897.740561317
-12897.7185392724
-12897.7372404767
-12897.6583581812
-12897.7032784313
-12897.7335837535
-12897.7293358231
-12897.719899423
-12897.7056550655
-12897.7208810018
-12897.720017911
-12897.7068525586
-12897.7026589181
-12897.7331348417
-12897.7256468772
-12897.7393222107
-12897.7375595609
-12897.7154266245
-12897.715522429
-12897.7485813456
-12897.6709006701
-12897.7212947699
-12897.6880288533
-12897.7065806441
-12897.7025247877
-12897.7299204128
-12897.7358890733
-12897.7031933152
-12897.724736402
-12897.6913420929
-12897.7153688018
-12897.7369975864
-12897.7007152545
-12897.7038007826
-12897.6919398366
-12897.7118308415
-12897.7300679812
-12897.7198564559
-12897.7202367554
-12897.6982769721
-12897.7280805901
-12897.7453885707
-12897.7319836287
-12897.7580757919
-12897.7359824106
-12897.7391356507
-12897.722407764
-12897.7646984653
-12897.7274965179
-12897.7096570985
-12897.7308207962
-12897.6878484022
-12897.7350699114
-12897.7396598195
-12897.7128026393
-12897.7353102125
-12897.7325147002
-12897.7201441706
-12897.7205072424
-12897.7383158029
-12897.7332513105
-12897.7318034126
-12897.7427215238
-12897.7426316332
-12897.7066215542
-12897.7450701765
-12897.6933132209
-12897.7273231108
-12897.7116413273
-12897.7268223014
-12897.7049621552
-12897.7438762878
-12897.7436096007
-12897.7228069878
-12897.683172015
-12897.7558029171
-12897.7301744863
-12897.7507224538
-12897.758313619
-12897.7514401112
-12897.7349533301
-12897.7343712875
-12897.7235363394
-12897.6973117507
-12897.7593737023
-12897.7169581404
-12897.7649424745
-12897.7546509216
-12897.7383151013
-12897.7461977781
-12897.7458966513
-12897.7534723143
-12897.7323642221
-12897.7433442284
-12897.7226959608
-12897.7553239207
-12897.7600672939
-12897.7495787657
-12897.7348836716
-12897.7222359032
-12897.7500307699
-12897.7355632852
-12897.7167911431
-12897.7352501539
-12897.7360761188
-12897.7269941857
-12897.7679132033
-12897.7018434516
-12897.7783373627
-12897.7311772556
-12897.7304827373
-12897.779710794
-12897.7034679494
-12897.7220664572
-12897.7207051143
-12897.7192992887
-12897.7476976523
-12897.7661505594
-12897.744678525
-12897.727194
-12897.7416070662
-12897.746999838
-12897.7172454469
-12897.7313386175
-12897.740520252
-12897.7081114075
-12897.7099325395
-12897.754963129
-12897.7477537613
-12897.7002598602
-12897.7739501032
-12897.7095490942
-12897.750269261
-12897.7607355397
-12897.7326271186
-12897.7145409629
-12897.7689227095
-12897.6836482782
-12897.752183761
-12897.7847424913
-12897.7270932167
-12897.7320872938
-12897.7657269646
-12897.756583152
-12897.7313780964
-12897.7613401532
-12897.7318877827
-12897.7647469869
-12897.7758737805
-12897.7463243359
-12897.7496038977
-12897.7425885613
-12897.7427512336
-12897.7533869881
-12897.7606597555
-12897.744704236
-12897.7637108823
-12897.762073421
-12897.7267896486
-12897.7306356777
-12897.7706799439
-12897.7726380447
-12897.7598797009
-12897.768068543
-12897.7742907477
-12897.7639762707
-12897.7740503258
-12897.745979108
-12897.7360079921
-12897.777585133
-12897.7258983743
-12897.7795307071
-12897.7575566999
-12897.7326558556
-12897.7449079982
-12897.7435658434
-12897.7556681003
-12897.7451600319
-12897.7696788875
-12897.7360636166
-12897.7192013915
-12897.7053130879
-12897.7657336914
-12897.7358299004
-12897.7478792911
-12897.7420542195
-12897.7521554132
-12897.784972865
-12897.7793198911
-12897.7529702473
-12897.7718494073
-12897.749738952
-12897.7454236262
-12897.7699069067
-12897.753737288
-12897.7638521679
-12897.6986249206
-12897.7815456024
-12897.7905866687
-12897.8024758048
-12897.7646567369
-12897.7521762755
-12897.7693352917
-12897.7389959443
-12897.7746642676
-12897.7229863805
-12897.7173661761
-12897.7494243147
-12897.7472622129
-12897.7467050725
-12897.7823349925
-12897.76531077
-12897.7422345633
-12897.7356889166
-12897.7337650811
-12897.7209076188
-12897.7874002052
-12897.7846525146
-12897.7248783594
-12897.7372580933
-12897.7655167964
-12897.7501499496
-12897.7438095662
-12897.776363181
-12897.7468891909
-12897.7672389412
-12897.7649000678
-12897.7874538016
-12897.7789934709
-12897.7723018351
-12897.7605900127
-12897.7466398572
-12897.7395459857
-12897.7394944492
-12897.8022371582
-12897.7924211455
-12897.7861524609
-12897.784988012
-12897.7802305
-12897.7798284715
-12897.7444877476
-12897.7673976922
-12897.8050556195
-12897.8121546749
-12897.760628079
-12897.7929552648
-12897.7975025414
-12897.7758371249
-12897.7935655238
-12897.8064985086
-12897.7838033483
-12897.7807123726
-12897.7937969397
-12897.7775010309
-12897.8039758726
-12897.7888223462
-12897.8061033526
-12897.7749623494
-12897.7784113958
-12897.7858410278
-12897.7417153762
-12897.7896482277
-12897.7964274834
-12897.7792113495
-12897.7997575472
-12897.7655313517
-12897.7850972895
-12897.8064983792
-12897.7360150222
-12897.756140403
-12897.7983946617
-12897.7749023638
-12897.7884522769
-12897.7969245398
-12897.8036034603
-12897.7980746852
-12897.8013520919
-12897.8177876651
-12897.7964118381
-12897.7941897749
-12897.7872613245
-12897.8082452763
-12897.7954915811
-12897.7951465903
-12897.7881330147
-12897.7937941787
-12897.7712004024
-12897.8056742914
-12897.8040989278
-12897.8077225312
-12897.8004347274
-12897.8224821668
-12897.8273812499
-12897.8212877364
-12897.7927003087
-12897.7908381809
-12897.7981918251
-12897.8083909488
-12897.8207768095
-12897.7836375115
-12897.8085894056
-12897.8255050315
-12897.7671998994
-12897.7840555197
-12897.7811697622
-12897.7880470964
-12897.8209313753
-12897.8386304707
-12897.7996798497
-12897.8037265768
-12897.815325016
-12897.7796071383
-12897.7790720677
-12897.7896791278
-12897.7880223239
-12897.8073778177
-12897.7972603548
-12897.8238247854
-12897.7914835302
-12897.8083911138
-12897.8264508081
-12897.8032630504
-12897.8049329184
-12897.7744110821
-12897.8099613346
-12897.8204354432
-12897.8066990076
-12897.8329365214
-12897.7941517155
-12897.8249233083
-12897.8225406449
-12897.8454915741
-12897.8208308853
-12897.8242833828
-12897.851909057
-12897.8095516848
-12897.8282481057
-12897.7895410717
-12897.8260905497
-12897.7998361245
-12897.8080343218
-12897.7900191635
-12897.8197233439
-12897.817773828
-12897.8061896481
-12897.8133011069
-12897.8366358866
-12897.8009016129
-12897.8184549882
-12897.8019600533
-12897.8133361303
-12897.7875447446
-12897.8056776763
-12897.8300884509
-12897.8251437667
-12897.8113838612
-12897.8340693172
-12897.7880997826
-12897.8384108597
-12897.8089177047
-12897.8225065678
-12897.8406677611
-12897.8245183038
-12897.8326069555
-12897.8246032698
-12897.8068071765
-12897.8052690319
-12897.8433920469
-12897.8111330003
-12897.8179441361
-12897.8269438511
-12897.870121849
-12897.8176667286
-12897.7963668181
-12897.8198606345
-12897.8609883135
-12897.840393203
-12897.8292639844
-12897.8688870932
-12897.8385787891
-12897.8292974287
-12897.8489691707
-12897.8200737557
-12897.8403543516
-12897.8568703062
-12897.7775904113
-12897.8336768714
-12897.8325789023
-12897.8339608721
-12897.8267179419
-12897.8390975842
-12897.8164036025
-12897.8231791031
-12897.7816377822
-12897.8632742549
-12897.8122578611
-12897.8184205547
-12897.8497172444
-12897.8145620718
-12897.8585449282
-12897.8239184167
-12897.8537795091
-12897.8377801086
-12897.8342069043
-12897.8501499879
-12897.8281481744
-12897.8515464981
-12897.8471075772
-12897.855871022
-12897.8359351557
-12897.8346330419
-12897.7975994115
-12897.8413520376
-12897.8610778702
-12897.8325861276
-12897.8732535056
-12897.8327473236
-12897.7943586613
-12897.8492119278
-12897.8533092854
-12897.840533212
-12897.8190529355
-12897.8483241614
-12897.8627416432
-12897.8308762555
-12897.8764521499
-12897.8150984939
-12897.8285550275
-12897.8462786377
-12897.8594524696
-12897.8291279541
-12897.8755945343
-12897.8603877365
-12897.8401591218
-12897.8529295318
-12897.8460222743
-12897.8334631981
-12897.8478484382
-12897.8536755517
-12897.8432171317
-12897.8727690048
-12897.8449981126
-12897.8060845804
-12897.8627314105
-12897.8536376782
-12897.8463654708
-12897.8691323814
-12897.8339806378
-12897.8537366712
-12897.8523002478
-12897.8678907123
-12897.8460768015
-12897.8381378015
-12897.8261283635
-12897.8566418526
-12897.8733839326
-12897.8573435694
-12897.8039406511
-12897.8480525716
-12897.8285673443
-12897.8691912398
-12897.8250586134
-12897.8539633583
-12897.8711726727
-12897.8663907294
-12897.8114460357
-12897.8364303346
-12897.8546347582
-12897.8808107005
-12897.8868048454
-12897.8696077082
-12897.8599176454
-12897.820374998
-12897.8363789771
-12897.8494115073
-12897.8793409038
-12897.8210482715
-12897.8693330919
-12897.8553384037
-12897.8492896376
-12897.8400823167
-12897.8712763753
-12897.8348883147
-12897.88543204
-12897.8463902258
-12897.8603159962
-12897.8434486669
-12897.8353652997
-12897.8432054076
-12897.8901437751
-12897.864179854
-12897.8485846441
-12897.839305719
-12897.8530046242
-12897.8802509385
-12897.8364288882
-12897.8528728213
-12897.8603433624
-12897.861699516
-12897.8772333517
-12897.831965637
-12897.8188597039
-12897.8755285637
-12897.8358465209
-12897.8665869788
-12897.8715436777
-12897.8731228025
-12897.8660000747
-12897.8570003289
-12897.8539106434
-12897.830307566
-12897.867095341
-12897.8689995974
-12897.8837279393
-12897.8693777351
-12897.8435830115
-12897.8916875985
-12897.8584851928
-12897.860726207
-12897.837704496
-12897.87761868
-12897.8912930903
-12897.8699873197
-12897.8547727988
-12897.8377123617
-12897.8458538773
-12897.8684056679
-12897.8794236483
-12897.8664974092
-12897.8569122328
-12897.8974672496
-12897.8492727057
-12897.8783228819
-12897.8536456198
-12897.884908833
-12897.9191313485
-12897.8760721536
-12897.8678597787
-12897.9041457134
-12897.9154189443
-12897.8747760872
-12897.8555428002
-12897.8842552434
-12897.8796201405
-12897.8935167406
-12897.8768306248
-12897.8825117348
-12897.8733708458
-12897.9070934362
-12897.8590553246
-12897.8721670606
-12897.9097594614
-12897.8877901267
-12897.9040451192
-12897.8962721629
-12897.8679982524
-12897.8993437229
-12897.9250538124
-12897.9081961757
-12897.8832382197
-12897.8289509461
-12897.9015387178
-12897.8954384914
-12897.8901736818
-12897.8938166099
-12897.862440289
-12897.9074683069
-12897.893428195
-12897.8857188573
-12897.8608572882
-12897.9087249715
-12897.8841656224
-12897.9260549503
-12897.9043457348
-12897.9025360387
-12897.9098093544
-12897.8988412254
-12897.8790651539
-12897.9161581428
-12897.9256507828
-12897.8790762212
-12897.8951495334
-12897.9143853073
-12897.9035038175
-12897.8793080563
-12897.8717237907
-12897.8879480016
-12897.8116667525
-12897.9228917132
-12897.925509873
-12897.9155416429
-12897.8963173988
-12897.8591072979
-12897.898598431
-12897.8913193425
-12897.8807567173
-12897.897829535
-12897.8817643293
-12897.8883046382
-12897.9233348874
-12897.9027196893
-12897.862858288
-12897.8851895745
-12897.9144607102
-12897.8904621895
-12897.8984063147
-12897.9016540065
-12897.8940011711
-12897.9047323595
-12897.875832436
-12897.9072361314
-12897.8901935662
-12897.9339843179
-12897.8953246318
-12897.8879307035
-12897.9188329648
-12897.9005826074
-12897.951193674
-12897.9256422103
-12897.8864074214
-12897.9182444936
-12897.8918901043
-12897.9181720097
-12897.9216981484
-12897.9107379342
-12897.9200238761
-12897.9278577651
-12897.870723346
-12897.9180257331
-12897.9072440624
-12897.8988331415
-12897.9205873846
-12897.9091921992
-12897.9067550497
-12897.9139702345
-12897.920895786
-12897.9222662768
-12897.929133768
-12897.9252816321
-12897.8779697346
-12897.8976421389
-12897.9118653764
-12897.8879102237
-12897.9115927515
-12897.9080333078
-12897.8838576543
-12897.9022005365
-12897.9148910434
-12897.9072906932
-12897.9113217109
-12897.9115571467
-12897.9239997453
-12897.9449024772
-12897.9282424053
-12897.8980818481
-12897.9373484137
-12897.9435388076
-12897.9596765784
-12897.9448322642
-12897.9071097285
-12897.8746736063
-12897.8814495957
-12897.9047962438
-12897.9289862961
-12897.9007291661
-12897.9483733887
-12897.9427839802
-12897.9286891729
-12897.9167969315
-12897.9120192138
-12897.9241447931
-12897.9014934308
-12897.9471663684
-12897.9360715908
-12897.9572200244
-12897.9155038682
-12897.9316819296
-12897.9511783071
-12897.935456114
-12897.9550869047
-12897.9350189914
-12897.9024360995
-12897.9430578756
-12897.8910333588
-12897.9555072343
-12897.9251166107
-12897.912753999
-12897.9374806296
-12897.9201425933
-12897.8937016741
-12897.94140394
-12897.9066603598
-12897.9369599702
-12897.9269160621
-12897.8870043168
-12897.9399744296
-12897.8974410473
-12897.9503829838
-12897.9442558145
-12897.896591187
-12897.9766414284
-12897.9537027567
-12897.9469061889
-12897.9475539542
-12897.9342685997
-12897.9432907041
-12897.9383384478
-12897.9696918126
-12897.9556085784
-12897.9291246467
-12897.9444143779
-12897.9284533384
-12897.9227103032
-12897.953630059
-12897.9652473272
-12897.94545129
-12897.9045782384
-12897.9397449703
-12897.9520965074
-12897.9178829713
-12897.9576085779
-12897.951812336
-12897.9476173994
-12897.9358603996
-12897.943033767
-12897.9506099354
-12897.945070221
-12897.9512647893
-12897.9251888338
-12897.9353523987
-12897.9766788211
-12897.9547220748
-12897.9362425526
-12897.9307063387
-12897.978963678
-12897.9453680773
-12897.9402964426
-12897.9248705338
-12897.9215219972
-12897.9026829082
-12897.9726029115
-12897.9602014841
-12897.9498384475
-12897.9235575661
-12897.9290574461
-12897.9558935774
-12897.9673202851
-12897.9418074122
-12897.9759225283
-12897.9225213688
-12897.9410407361
-12897.936483527
-12897.934859242
-12897.9519413135
-12897.9528246533
-12897.9356274319
-12897.9672854629
-12897.94726472
-12897.9391545221
-12897.9440981666
-12897.9313772349
-12897.9562342861
-12897.9547551251
-12897.9506050294
-12897.9341278953
-12897.9608591377
-12897.9840726117
-12897.9749012547
-12897.9503426446
-12897.9636079654
-12897.950644671
-12897.9440422379
-12897.9606112293
-12897.9609375494
-12897.9631375889
-12897.9378339244
-12897.9297777778
-12897.9148752922
-12897.9646622465
-12897.97287291
-12897.9601196026
-12897.9975090661
-12897.9617633899
-12897.9732115231
-12897.9466387136
-12897.9332618087
-12897.9916565319
-12897.934626139
-12897.9797665211
-12897.9670973484
-12897.9289568577
-12897.9821634171
-12897.9820314714
-12897.9412515804
-12897.9940961455
-12897.9394715039
-12897.9131247336
-12897.9416250514
-12897.9662044957
-12898.002790082
-12897.9666157512
-12897.9815856413
-12897.9679563078
-12897.952812718
-12897.9870091737
-12897.9695698334
-12897.9639705624
-12897.9905323126
-12897.9705802381
-12897.9688215511
-12897.9479818721
-12897.9864588604
-12897.9657522947
-12897.9647681923
-12897.9699696826
-12897.9814165613
-12897.9717590409
-12897.9972980202
-12897.9369648484
-12897.9832578757
-12897.9907999547
-12897.9698172852
-12898.0074703852
-12897.9720259631
-12897.9596267757
-12897.9542326913
-12897.9443706169
-12897.9679082955
-12897.9737173833
-12897.9517534005
-12897.9765637392
-12897.9795932693
-12897.9533151781
-12897.9573397197
-12897.9639208848
-12897.9463658092
-12897.956213644
-12897.9259796602
-12897.9710284393
-12897.9716899007
-12897.9770752081
-12897.9533373746
-12897.9571241478
-12898.0010114129
-12898.0062364062
-12897.9866384823
-12897.9792036206
-12897.9915163255
-12897.9693989086
-12898.0054800339
-12897.9874661336
-12897.9492201457
-12898.0020139343
-12897.9757135761
-12898.0073451674
-12897.9696415792
-12897.9786246231
-12897.9894013859
-12898.010058202
-12897.9861431359
-12897.9340631167
-12897.9893476796
-12898.0149426327
-12898.0119327034
-12897.9950498365
-12898.0087546864
-12897.9921997603
-12897.9860135724
-12898.0083981315
-12897.9996618883
-12897.9963598829
-12898.0130711679
-12898.0093791861
-12898.0109666727
-12897.9703118259
-12897.9593872697
-12897.9844564639
-12897.9812513614
-12898.0203610564
-12898.0022244748
-12898.0288882919
-12897.9707234194
-12897.9816118544
-12897.9901150585
-12897.9567764242
-12898.0145678447
-12897.9777059461
-12898.0441893379
-12898.0102562855
-12897.9958199442
-12897.9777097055
-12898.0037032595
-12897.9624826921
-12898.0061846256
-12898.017556763
-12898.0398779834
-12898.0009408145
-12898.035512518
-12898.0121408105
-12898.0135304787
-12898.0064937312
-12897.9819063193
-12898.0044034295
-12897.9977532019
-12898.0215743883
-12898.0132184423
-12898.0265143343
-12898.0015540273
-12897.9979188498
-12898.0168673455
-12898.0295603994
-12898.0184174012
-12898.0184509543
-12898.0118467842
-12898.016449753
-12898.0301551942
-12898.0086101634
-12897.998275243
-12897.9930537063
-12898.0002459048
-12898.0238859156
-12898.0135404714
-12898.0248892053
-12898.0207757399
-12898.0284968922
-12898.0214158471
-12898.0122957726
-12898.0300435656
-12898.0142037759
-12897.95610522
-12898.0153026808
-12898.051915798
-12898.0548136157
-12898.0182376546
-12897.9812500453
-12898.0126497529
-12898.0091985764
-12897.9746172128
-12898.0181665021
-12898.0212570418
-12898.0629516478
-12898.0256296336
-12898.0330224978
-12898.0093899286
-12898.026505556
-12897.9971465238
-12897.979403638
-12898.0249730915
-12897.9986601329
-12897.9977982925
-12898.064490835
-12898.0059897735
-12898.0291950694
-12898.0372095912
-12898.0291489458
-12898.0098709188
-12898.030538409
-12897.9844366782
-12898.0401576745
-12898.0422490408
-12898.0487432061
-12898.0281024997
-12898.0456235603
-12898.0316281239
-12898.0118351646
-12898.0366472946
-12898.0464777947
-12898.0196316181
-12898.0471594119
-12898.0317600698
-12897.987499284
-12898.0266928037
-12898.0561552265
-12898.0291943165
-12898.0343514571
-12898.0061234316
-12898.0494434429
-12898.0498575791
-12898.0631225589
-12898.0725503802
-12898.0404820875
-12898.0100327492
-12898.0720616153
-12898.0698430543
-12898.0173458069
-12898.0805678258
-12898.0492331716
-12898.0501088855
-12897.9988671213
-12898.0910258209
-12898.0583965073
-12898.0693818791
-12898.062918224
-12898.0763627476
-12898.0808714897
-12898.0640494307
-12898.0336905911
-12898.0559489314
-12898.0611728113
-12898.0626311375
-12898.025014827
-12898.045528597
-12898.0451684541
-12898.0541454017
-12898.0825843104
-12898.0924449065
-12898.0526528323
-12898.0613594704
-12898.0563519284
-12898.0456335568
-12898.0530012549
-12898.0848878375
-12898.0700233531
-12898.0998017482
-12898.0466519245
-12898.0778066882
-12898.0469912731
-12898.0873490388
-12898.0303931269
-12898.0559990186
-12898.0601679306
-12898.0438500066
-12898.0744237609
-12898.0561412454
-12898.0598252154
-12898.0618825396
-12898.0690356319
-12898.0513861799
-12898.0590464893
-12898.0871950718
-12898.062492542
-12898.0815250929
-12898.0452933746
-12898.0761816977
-12898.0780640514
-12898.0670368959
-12898.0700564002
-12898.0375208477
-12898.0842846955
-12898.0760031777
-12898.0875954282
-12898.0503229912
-12898.0795745575
-12898.0519280429
-12898.0787992487
-12898.0767533377
-12898.0292459944
-12898.0764052003
-12898.091274664
-12898.049442182
-12898.0803793876
-12898.094939774
-12898.0561007819
-12898.0431448285
-12898.0618251121
-12898.094826009
-12898.0951202029
-12898.063981525
-12898.0984620197
-12898.0698209788
-12898.0601705456
-12898.0228134365
-12898.0517303041
-12898.059930698
-12898.0781599665
-12898.0945157388
-12898.0697435025
-12898.0791944424
-12898.1189066875
-12898.0850387269
-12898.0797431718
-12898.0775575993
-12898.0778179886
-12898.0970451942
-12898.1010063621
-12898.0966218718
-12898.0720062899
-12898.1039508053
-12898.0778515053
-12898.1038497607
-12898.0969818821
-12898.0988676102
-12898.0872926933
-12898.1108693805
-12898.1086470782
-12898.0889232752
-12898.0937977121
-12898.0865435666
-12898.0808041689
-12898.1123508874
-12898.0876225379
-12898.1028196967
-12898.0874167414
-12898.0929720016
-12898.0992413518
-12898.0633378229
-12898.0943932593
-12898.0788077716
-12898.0790554681
-12898.0967308383
-12898.0769963605
-12898.085161296
-12898.0846908481
-12898.0892089432
-12898.0818504884
-12898.1166654172
-12898.1086611454
-12898.096686611
-12898.0924025255
-12898.113451372
-12898.0937935365
-12898.1291482136
-12898.1104276032
-12898.0854104096
-12898.0732763659
-12898.1003732972
-12898.1009788836
-12898.1087002051
-12898.1036594214
-12898.1091684266
-12898.104911501
-12898.0995709943
-12898.1095699661
-12898.0854167189
-12898.084046046
-12898.0668596951
-12898.1072991003
-12898.0572175054
-12898.0852218112
-12898.0951016592
-12898.0892397545
-12898.122105439
-12898.1002632249
-12898.1113867569
-12898.1127041186
-12898.1275565104
-12898.1094352247
-12898.0932180402
-12898.0828088479
-12898.1366201611
-12898.1041341149
-12898.1095966899
-12898.1388790871
-12898.1142239144
-12898.069866568
-12898.1251829837
-12898.123437139
-12898.0942715337
-12898.131127924
-12898.0992056329
-12898.0967260495
-12898.1314498832
-12898.0977515864
-12898.1185683313
-12898.0850851516
-12898.0890851785
-12898.1128027307
-12898.0966609912
-12898.1031339205
-12898.107429086
-12898.1192030839
-12898.1200843329
-12898.1112058215
-12898.109514027
-12898.0898323931
-12898.1238296219
-12898.092030026
-12898.1326139284
-12898.0888687177
-12898.1434706198
-12898.085201613
-12898.12240722
-12898.119227265
-12898.1282256579
-12898.0974999207
-12898.1206072798
-12898.1102705991
-12898.0972216631
-12898.0767030383
-12898.1116340676
-12898.1155634876
-12898.1048791226
-12898.0974635353
-12898.1345441101
-12898.116067156
-12898.1277146598
-12898.1190021146
-12898.094438338
-12898.1084615476
-12898.1532948437
-12898.1295072954
-12898.1428006279
-12898.1350307414
-12898.1210148214
-12898.1382706278
-12898.1245887736
-12898.1438841635
-12898.1557271162
-12898.1365843807
-12898.1460148925
-12898.0947046037
-12898.1011104305
-12898.1745519564
-12898.1148408276
-12898.1148297715
-12898.0965996388
-12898.1231613396
-12898.1189036864
-12898.1383001605
-12898.111184847
-12898.1634677634
-12898.1395415061
-12898.1142923613
-12898.120727258
-12898.1533869331
-12898.1268446615
-12898.1204861489
-12898.1568992684
-12898.1326022862
-12898.1316874719
-12898.141871784
-12898.1305071315
-12898.1383301372
-12898.1111828033
-12898.1366991552
-12898.1318616769
-12898.1459410491
-12898.1426956549
-12898.0926924166
-12898.118719694
-12898.0844536608
-12898.1118855292
-12898.1027472244
-12898.129660753
-12898.124720329
-12898.1153242461
-12898.0842467031
-12898.1035215645
-12898.0788573678
-12898.1227542368
-12898.1539819934
-12898.1228950953
-12898.1081019358
-12898.0895064007
-12898.1165153653
-12898.1222193654
-12898.1029742511
-12898.1019914231
-12898.111350379
-12898.120607136
-12898.1422899459
-12898.1350202535
-12898.1493471763
-12898.1146279699
-12898.1457606072
-12898.1100284718
-12898.151714854
-12898.1387816799
-12898.160331487
-12898.1394527062
-12898.1298127363
-12898.1520201823
-12898.1150905675
-12898.1470486208
-12898.1233672901
-12898.1481692584
-12898.1441264345
-12898.1075235073
-12898.1413300058
-12898.150293132
-12898.1002546391
-12898.1505264421
-12898.1344006002
-12898.1528588562
-12898.0923588573
-12898.1268666204
-12898.1306909237
-12898.130122739
-12898.1461396685
-12898.1727348058
-12898.1523495028
-12898.1551838543
-12898.1696361235
-12898.1531012841
-12898.1262887009
-12898.1875838914
-12898.1330294499
-12898.1506387549
-12898.1598475048
-12898.1532350915
-12898.1395700923
-12898.1594228206
-12898.1486543821
-12898.1531958771
-12898.1603864952
-12898.1605805864
-12898.139694767
-12898.1500828542
-12898.176576472
-12898.1741847004
-12898.17373355
-12898.1571986879
-12898.1551632469
-12898.1479287988
-12898.1452175514
-12898.1606967438
-12898.1410209318
-12898.1536433273
-12898.1324264286
-12898.1578834105
-12898.1349508639
-12898.1708246079
-12898.1653146917
-12898.1364488259
-12898.1568583817
-12898.1644660147
-12898.129786106
-12898.1068824276
-12898.1596238495
-12898.1536968481
-12898.1694023213
-12898.2021284007
-12898.1473233727
-12898.1553393284
-12898.1854350137
-12898.1230531207
-12898.1532114521
-12898.1331310442
-12898.1652435994
-12898.1467811449
-12898.1429552659
-12898.1242789571
-12898.1376138535
-12898.1543386293
-12898.1394708146
-12898.1785108405
-12898.1769318035
-12898.1154629373
-12898.1827620848
-12898.1524978886
-12898.1924970393
-12898.1397787117
-12898.1526161518
-12898.1817198236
-12898.1573272335
-12898.1702638135
-12898.2083918099
-12898.1509815164
-12898.1244489378
-12898.1802032485
-12898.1512876769
-12898.1453236992
-12898.1639111707
-12898.1300650634
-12898.160153634
-12898.1385265467
-12898.1676216074
-12898.1725322921
-12898.1611659498
-12898.1802708944
-12898.1972971371
-12898.1661260785
-12898.1703955192
-12898.1579876395
-12898.159672278
-12898.1316256662
-12898.2001554202
-12898.1710575923
-12898.1976887235
-12898.1655919762
-12898.1902579991
-12898.2077678282
-12898.1916893398
-12898.1605854108
-12898.1638361718
-12898.2096729892
-12898.1764366381
-12898.1643114696
-12898.1964720183
-12898.1820836006
-12898.1829316703
-12898.1090713258
-12898.1225258231
-12898.1801341263
-12898.1290698493
-12898.156581458
-12898.1742938471
-12898.1924016144
-12898.1665933868
-12898.1736159335
-12898.1978103703
-12898.1366928353
-12898.1857534497
-12898.1467264931
-12898.1547789908
-12898.1739351006
-12898.2073306644
-12898.2100127914
-12898.1995609371
-12898.1599414453
-12898.1706427874
-12898.1781472452
-12898.1920066146
-12898.1729681462
-12898.1939571148
-12898.1671994376
-12898.1510827234
-12898.1751920677
-12898.1563154312
-12898.1672756301
-12898.1711153982
-12898.1680251577
-12898.1932821812
-12898.1709876219
-12898.2143607185
-12898.1791460548
-12898.1908808233
-12898.1661813388
-12898.1675985531
-12898.1659731316
-12898.1916452272
-12898.1839353125
-12898.2096604045
-12898.2225164814
-12898.1828934617
-12898.2196467678
-12898.1796731779
-12898.178185473
-12898.1855301839
-12898.1960285144
-12898.175696407
-12898.1869224578
-12898.1618023581
-12898.1781507363
-12898.1856893435
-12898.188258926
-12898.1770971166
-12898.2116781998
-12898.1533886975
-12898.1936390511
-12898.1932849469
-12898.176959726
-12898.1973820293
-12898.2058808563
-12898.1927838455
-12898.1902461297
-12898.1573393846
-12898.15041116
-12898.1585803767
-12898.1856308291
-12898.2386779643
-12898.2029856569
-12898.2293517701
-12898.1887402114
-12898.158757012
-12898.1940409414
-12898.1780261858
-12898.1925719759
-12898.1865944258
-12898.162792207
-12898.2106852461
-12898.1653928126
-12898.1928994267
-12898.1443364688
-12898.1802255937
-12898.2049219432
-12898.191016855
-12898.2101068941
-12898.2001355176
-12898.1575307744
-12898.1791421312
-12898.195666025
-12898.2016257014
-12898.1970774713
-12898.2238936189
-12898.2331859341
-12898.2197796142
-12898.1986811233
-12898.2309900409
-12898.1959659046
-12898.2299214025
-12898.2079268002
-12898.2111509417
-12898.229543105
-12898.228303309
-12898.2135226235
-12898.2284800669
-12898.1985853772
-12898.1935722278
-12898.2127221485
-12898.1730972192
-12898.2190846077
-12898.2196749321
-12898.2042686485
-12898.2245272024
-12898.204996365
-12898.2095151152
-12898.2248567222
-12898.2264392256
-12898.200885982
-12898.1970960721
-12898.2520133807
-12898.2149579603
-12898.2289355034
-12898.2059745844
-12898.2202592489
-12898.2075500197
-12898.2144067555
-12898.2129513753
-12898.2330322687
-12898.203234538
-12898.2021733002
-12898.2695129221
-12898.2356232022
-12898.2370247377
-12898.249970645
-12898.2072009211
-12898.2207777866
-12898.2235790148
-12898.220807386
-12898.2201030738
-12898.2262815671
-12898.2048605635
-12898.2182115479
-12898.2109194217
-12898.2192430797
-12898.1555233374
-12898.2049179282
-12898.2268377498
-12898.2191316807
-12898.2210017111
-12898.1802755992
-12898.233677602
-12898.2291376975
-12898.219038635
-12898.2114692909
-12898.196987736
-12898.2176880587
-12898.2265879976
-12898.1662266427
-12898.2438148486
-12898.2239617413
-12898.2304809408
-12898.2246120836
-12898.2094178674
-12898.1895165241
-12898.1754495744
-12898.2344626668
-12898.2267902259
-12898.2206071371
-12898.1771560981
-12898.2481609531
-12898.2140279448
-12898.2343101154
-12898.2301217153
-12898.2130764123
-12898.2198451377
-12898.2238339381
-12898.2297385075
-12898.194606113
-12898.2216256769
-12898.1908160127
-12898.2272297731
-12898.196225754
-12898.2292301534
-12898.2404888213
-12898.2092759586
-12898.2195383929
-12898.2285740408
-12898.2411345108
-12898.2490790644
-12898.2174554919
-12898.2591194275
-12898.2280764438
-12898.2527362179
-12898.2374590643
-12898.2304181
-12898.1817495981
-12898.2394817001
-12898.2021383748
-12898.2145995823
-12898.2425746084
-12898.1982498024
-12898.2218172168
-12898.1963596176
-12898.2298021884
-12898.2333683656
-12898.2437767104
-12898.1983629095
-12898.216913516
-12898.2359410469
-12898.2079959458
-12898.2762534413
-12898.2292806268
-12898.2425984998
-12898.2547612315
-12898.2405958781
-12898.2172266679
-12898.2217935652
-12898.2272008064
-12898.2275673409
-12898.2605191342
-12898.2349310874
-12898.2257481895
-12898.245693244
-12898.2581544019
-12898.2525661383
-12898.2463178065
-12898.2332457056
-12898.2201593487
-12898.2089515213
-12898.2045753178
-12898.2605167746
-12898.2432072468
-12898.2256369725
-12898.204512673
-12898.2529495583
-12898.2245528105
-12898.2539241636
-12898.281819235
-12898.2622336492
-12898.2677452599
-12898.2322535896
-12898.2459569314
-12898.2542859449
-12898.2297274229
-12898.2522103374
-12898.2358085183
-12898.2340900545
-12898.239902671
-12898.2483783825
-12898.2271489255
-12898.2333882822
-12898.2342405119
-12898.2236605626
-12898.244893524
-12898.2122271282
-12898.2501244265
-12898.2299417788
-12898.2744828379
-12898.2290281582
-12898.2579315565
-12898.2619368872
-12898.2345068192
-12898.2385989849
-12898.2592708983
-12898.2422012159
-12898.2296661596
-12898.2786069033
-12898.2349798327
-12898.2704098582
-12898.2748000524
-12898.2229495637
-12898.2755616817
-12898.2473788551
-12898.2362196136
-12898.2260160047
-12898.2854119143
-12898.2550083605
-12898.2674716997
-12898.2552781684
-12898.2395121628
-12898.2336812458
-12898.2592322949
-12898.2404444074
-12898.2363971934
-12898.2345879002
-12898.2559512214
-12898.2522652245
-12898.271879554
-12898.2430907794
-12898.2275688428
-12898.2545218389
-12898.2714935986
-12898.2291155439
-12898.25746473
-12898.2577319788
-12898.2418569203
-12898.2579701482
-12898.2386098617
-12898.2543020504
-12898.2407650617
-12898.2540917824
-12898.2370617974
-12898.2722439926
-12898.2746981026
-12898.2507665611
-12898.2608499525
-12898.2561502654
-12898.2361406372
-12898.238388738
-12898.2326485156
-12898.2460640002
-12898.2234699356
-12898.2464402323
-12898.2404652376
-12898.2422665145
-12898.2549364341
-12898.2312634517
-12898.2659293991
-12898.2160615843
-12898.2655454521
-12898.241812577
-12898.2485773979
-12898.2978825908
-12898.2886771114
-12898.2759393448
-12898.2679233353
-12898.2437402247
-12898.2460840282
-12898.281638201
-12898.2623703131
-12898.2769019428
-12898.3149082453
-12898.294902168
-12898.2779593889
-12898.2848130422
-12898.2988400176
-12898.2762996889
-12898.2867608557
-12898.3084363113
-12898.2733819666
-12898.2426705122
-12898.2742651292
-12898.2338064298
-12898.2726698672
-12898.2548349337
-12898.2751625636
-12898.2623633729
-12898.2345969315
-12898.2715987595
-12898.2677749911
-12898.2666819608
-12898.2253757927
-12898.2785464953
-12898.2537935375
-12898.2561082987
-12898.2920470162
-12898.2597540612
-12898.2932285313
-12898.272817762
-12898.2563223241
-12898.2961794432
-12898.2720725328
-12898.2526386763
-12898.2616752664
-12898.2589827299
-12898.2858326995
-12898.2935852614
-12898.283548023
-12898.2843982845
-12898.3176971224
-12898.2621908812
-12898.3000933703
-12898.2881019396
-12898.2843225601
-12898.2861467589
-12898.2769719928
-12898.2612892506
-12898.2809175796
-12898.279894692
-12898.277923519
-12898.2769012902
-12898.2686063184
-12898.2766221679
-12898.2561807999
-12898.3057147865
-12898.3034799178
-12898.2876898023
-12898.2813408372
-12898.2600582283
-12898.2824886963
-12898.312810102
-12898.2809445427
-12898.2664889749
-12898.2866031068
-12898.2814559289
-12898.3196028315
-12898.2913561627
-12898.2820331532
-12898.2844512646
-12898.3013836992
-12898.2978792649
-12898.280125219
-12898.2804033046
-12898.2952472687
-12898.2743378415
-12898.3169209886
-12898.290297223
-12898.3121262439
-12898.3093440354
-12898.3199068181
-12898.2732738227
-12898.310654727
-12898.3320792065
-12898.320249293
-12898.2873460376
-12898.3209096017
-12898.3284789534
-12898.33661273
-12898.3071990809
-12898.3356845493
-12898.3441366571
-12898.3127143971
-12898.2821023608
-12898.30447821
-12898.302548208
-12898.3195287311
-12898.3253190156
-12898.3309691615
-12898.3160187113
-12898.2999444666
-12898.2786195048
-12898.3036635534
-12898.2606520137
-12898.3132604027
-12898.3398331877
-12898.2811961786
-12898.3183892429
-12898.3087744345
-12898.303099987
-12898.3082984997
-12898.3034230169
-12898.3405221305
-12898.2774706497
-12898.3052639173
-12898.3247487646
-12898.3101855929
-12898.3281124519
-12898.2605928333
-12898.2914554471
-12898.3190945183
-12898.3424334903
-12898.3173886873
-12898.3245533463
-12898.2844680785
-12898.287983704
-12898.3338223876
-12898.3145458409
-12898.2970950279
-12898.3390039594
-12898.3332056879
-12898.3121030815
-12898.31599984
-12898.2987691149
-12898.3236858249
-12898.3284586237
-12898.315634559
-12898.3126107941
-12898.3110816491
-12898.2974121669
-12898.3452414391
-12898.3352660215
-12898.2788394698
-12898.2947739179
-12898.32920174
-12898.313698074
-12898.3221692348
-12898.3108254692
-12898.3235615379
-12898.3263832271
-12898.308102135
-12898.2744685769
-12898.3243460601
-12898.3068380572
-12898.3576603644
-12898.3213974443
-12898.3304980175
-12898.3512544792
-12898.3199050103
-12898.3077895007
-12898.3365026798
-12898.306002297
-12898.2916164398
-12898.3180350548
-12898.3257999981
-12898.3420544854
-12898.3064947205
-12898.3265095705
-12898.3527284964
-12898.3197339411
-12898.3499332005
-12898.3262392008
-12898.3539593145
-12898.3624902795
-12898.3357608266
-12898.352809689
-12898.3126470398
-12898.2984290587
-12898.3096306341
-12898.3274502238
-12898.3279110181
-12898.3250343516
-12898.3083038802
-12898.2862232918
-12898.3375087762
-12898.3023032653
-12898.3382029111
-12898.3347437437
-12898.3441261046
-12898.310729169
-12898.3345491766
-12898.2995560783
-12898.3305079862
-12898.2855564519
-12898.2977101455
-12898.3515643372
-12898.3242391353
-12898.3590485791
-12898.3341608883
-12898.3377494767
-12898.3531661081
-12898.3115255747
-12898.3680448716
-12898.3319345792
-12898.3583268414
-12898.3474343201
-12898.3198144226
-12898.3397732988
-12898.3556877709
-12898.3084638295
-12898.3225633036
-12898.3035751278
-12898.3571571484
-12898.3285903298
-12898.3556720113
-12898.3381348399
-12898.3597822006
-12898.360092906
-12898.3408918112
-12898.3356187554
-12898.3507566986
-12898.3564411027
-12898.3550294047
-12898.3217988726
-12898.3247785416
-12898.3041286346
-12898.3603831589
-12898.3257926059
-12898.3169342693
-12898.3477128788
-12898.3345888478
-12898.3657420468
-12898.3350674595
-12898.3631961131
-12898.3630398447
-12898.3627421755
-12898.3451813815
-12898.3436320296
-12898.3882246875
-12898.3432565128
-12898.3110528609
-12898.3688636726
-12898.3608160131
-12898.3629983073
-12898.336746224
-12898.3600262717
-12898.3719000773
-12898.3336490549
-12898.3606621194
-12898.3518061782
-12898.3564973109
-12898.3681477702
-12898.3481837854
-12898.3589012954
-12898.333763703
-12898.3424307945
-12898.3409104866
-12898.3761673285
-12898.3771914063
-12898.3352508541
-12898.38459105
-12898.355025922
-12898.3889340304
-12898.3791650029
-12898.4012497399
-12898.3322876831
-12898.3581469171
-12898.3634917778
-12898.3411025707
-12898.3627326296
-12898.3609161842
-12898.3639483286
-12898.3682091007
-12898.3622191226
-12898.3516361384
-12898.3726437331
-12898.3772383311
-12898.3790585865
-12898.3536255129
-12898.3863105594
-12898.3866405848
-12898.416257083
-12898.3872301669
-12898.3822772135
-12898.3596370233
-12898.3679894899
-12898.3954725094
-12898.3874987248
-12898.3756850608
-12898.3815433511
-12898.4100508103
-12898.3599756647
-12898.375809767
-12898.3670799097
-12898.3422858599
-12898.3839351498
-12898.3948017034
-12898.3909540901
-12898.3706957721
-12898.3851333985
-12898.369076549
-12898.389701199
-12898.3676948915
-12898.3943603585
-12898.3801035889
-12898.383630803
-12898.4010764113
-12898.3925467863
-12898.3466368488
-12898.3559459155
-12898.4260933287
-12898.372658543
-12898.3853549326
-12898.3826203409
-12898.4336259024
-12898.3944464202
-12898.3836897473
-12898.3754607258
-12898.3617323951
-12898.3860462689
-12898.377083589
-12898.397812283
-12898.3881204897
-12898.3930648424
-12898.39652336
-12898.4060725506
-12898.3957826674
-12898.4036024724
-12898.3847668768
-12898.3728710673
-12898.3809164302
-12898.3719232276
-12898.3869128729
-12898.4243405914
-12898.3836422509
-12898.3870789871
-12898.4243641645
-12898.4299618463
-12898.3985674222
-12898.38436936
-12898.3671835207
-12898.4078321786
-12898.4223141991
-12898.409269277
-12898.3921929227
-12898.3543317636
-12898.3933019531
-12898.3780222647
-12898.3886384928
-12898.3657838763
-12898.3794383734
-12898.3826432518
-12898.4004362305
-12898.4073432766
-12898.3817493612
-12898.3789458374
-12898.4161299589
-12898.3889785051
-12898.387419866
-12898.3873264304
-12898.4220819523
-12898.4023944402
-12898.4078215047
-12898.3963185582
-12898.4147680351
-12898.4109789979
-12898.4323922108
-12898.3695443525
-12898.3935773035
-12898.4008176612
-12898.4229617127
-12898.3921804135
-12898.4033141156
-12898.4210561344
-12898.3900942026
-12898.4078151684
-12898.418949973
-12898.4215094544
-12898.4101121707
-12898.3873507983
-12898.4165376073
-12898.3975598918
-12898.4416843232
-12898.4141517662
-12898.4348571863
-12898.410757723
-12898.4160135486
-12898.4156077971
-12898.3987973782
-12898.4143093211
-12898.4426606681
-12898.435482003
-12898.4089903945
-12898.4230877076
-12898.4178319169
-12898.4088937306
-12898.4123228149
-12898.3964878748
-12898.3805412707
-12898.4243391372
-12898.4483925948
-12898.4249570506
-12898.399621576
-12898.418892673
-12898.4206322742
-12898.4116614308
-12898.4107619101
-12898.4062701884
-12898.4016915299
-12898.4058724227
-12898.4084738628
-12898.430780046
-12898.4146041983
-12898.4221336579
-12898.3920411603
-12898.4292499708
-12898.4396794469
-12898.3905307562
-12898.4286980575
-12898.4296033443
-12898.431287766
-12898.4286729466
-12898.4536519165
-12898.4222890331
-12898.432653001
-12898.4443324652
-12898.4332962446
-12898.4454382099
-12898.4752567823
-12898.4495007933
-12898.4383030086
-12898.4315717249
-12898.4404271596
-12898.4134599152
-12898.4304672209
-12898.4586296857
-12898.4534072986
-12898.442333647
-12898.4602272459
-12898.4272556466
-12898.4658576286
-12898.4050957661
-12898.4424166488
-12898.4501527653
-12898.4500660844
-12898.4174134885
-12898.4650455537
-12898.4431597136
-12898.4129577106
-12898.4412825903
-12898.4345473368
-12898.419877406
-12898.4058175375
-12898.4102513372
-12898.4217942645
-12898.4402988241
-12898.4530061094
-12898.4536758973
-12898.4596873535
-12898.4515921325
-12898.4450900639
-12898.436852518
-12898.4343561469
-12898.4121132672
-12898.383065515
-12898.431083982
-12898.4796419435
-12898.4444668397
-12898.4614564534
-12898.455664781
-12898.4167266844
-12898.4311574892
-12898.4130715683
-12898.4528917676
-12898.4556084471
-12898.4257224411
-12898.4489825202
-12898.4536955394
-12898.4181040243
-12898.4310482843
-12898.4423665496
-12898.449199538
-12898.4531473267
-12898.4371860401
-12898.4379872904
-12898.4735082582
-12898.4251565392
-12898.4439775271
-12898.4346427248
-12898.4714346248
-12898.4447969061
-12898.4299033084
-12898.4526835888
-12898.4673075617
-12898.4396901417
-12898.4080149462
-12898.4349169404
-12898.4430238708
-12898.4504482493
-12898.4345889548
-12898.4060953821
-12898.4169911458
-12898.4385890148
-12898.440212463
-12898.4240747161
-12898.4525738381
-12898.4360331294
-12898.4406419654
-12898.4319348833
-12898.4339337026
-12898.4122047992
-12898.4409728081
-12898.4185993423
-12898.4431651104
-12898.4624004014
-12898.4433338072
-12898.44839572
-12898.4524111679
-12898.4601621023
-12898.4237574488
-12898.459983733
-12898.4366097832
-12898.4537607103
-12898.4627927537
-12898.4428020689
-12898.4391243953
-12898.4593942832
-12898.412324157
-12898.4537857198
-12898.4413688203
-12898.4470812916
-12898.4482106059
-12898.470262641
-12898.4523672489
-12898.467737767
-12898.4711296907
-12898.5092081329
-12898.4621658903
-12898.4641845115
-12898.454377576
-12898.4482168894
-12898.4627856545
-12898.4720268895
-12898.4619816934
-12898.4477058946
-12898.449014806
-12898.4259389968
-12898.4660966014
-12898.4898021859
-12898.480402522
-12898.472829497
-12898.4713139888
-12898.4542139537
-12898.4882378247
-12898.449640953
-12898.4866639442
-12898.4711392893
-12898.4707297759
-12898.4608919964
-12898.4571280755
-12898.4839405976
-12898.4732317225
-12898.4718898354
-12898.4514458985
-12898.4575051173
-12898.4725074206
-12898.4802499698
-12898.4739005492
-12898.4842226641
-12898.4486623472
-12898.4792631964
-12898.4561566667
-12898.474884493
-12898.4883440916
-12898.4849856663
-12898.4831545561
-12898.4336786773
-12898.4631460662
-12898.438006632
-12898.4611518506
-12898.4515381294
-12898.4888800213
-12898.4845118532
-12898.4871452654
-12898.4794065482
-12898.4384917289
-12898.4808138183
-12898.4863452325
-12898.5015859044
-12898.4588887187
-12898.4644558437
-12898.4921995205
-12898.5023770298
-12898.4947733895
-12898.466309144
-12898.4787247897
-12898.4857452756
-12898.509231807
-12898.4932738763
-12898.48052604
-12898.5013493878
-12898.4854113905
-12898.4585935804
-12898.4902405691
-12898.4880271819
-12898.4836728264
-12898.4739995039
-12898.4768906389
-12898.4852999916
-12898.4317824731
-12898.4817040891
-12898.4446093531
-12898.4173710506
-12898.4713510103
-12898.4604919106
-12898.4556297917
-12898.4690221583
-12898.4714246485
-12898.4837236478
-12898.4345431171
-12898.491768973
-12898.5038973227
-12898.4619964618
-12898.485582593
-12898.5139390575
-12898.4697675298
-12898.4691186076
-12898.483442137
-12898.5103275463
-12898.4809518512
-12898.4830972231
-12898.4671879257
-12898.4438798247
-12898.4852485569
-12898.4718395693
-12898.4762581621
-12898.4724590362
-12898.508566454
-12898.4831793518
-12898.4842438153
-12898.4685069612
-12898.4629783382
-12898.5119444868
-12898.5004630074
-12898.5001983705
-12898.5002007528
-12898.4511484153
-12898.4935880139
-12898.4892956423
-12898.4620984243
-12898.5073626042
-12898.5049663868
-12898.4767320623
-12898.4675672545
-12898.463264827
-12898.4889518628
-12898.4940594365
-12898.4497745783
-12898.4809645908
-12898.4464037116
-12898.4736307825
-12898.4390766071
-12898.4675682266
-12898.4781466052
-12898.4960483864
-12898.4820481765
-12898.4801303639
-12898.4837674305
-12898.4817851569
-12898.497547994
-12898.4839401966
-12898.4870026971
-12898.5072179113
-12898.4478485152
-12898.5082246303
-12898.4483128823
-12898.4716410355
-12898.4891885562
-12898.499883817
-12898.4790213772
-12898.4737684938
-12898.5163873782
-12898.5232500202
-12898.4961523422
-12898.4627411528
-12898.4986373271
-12898.4738453247
-12898.4589800003
-12898.4710336499
-12898.502034039
-12898.5006880182
-12898.4900437464
-12898.472429812
-12898.5124637409
-12898.4858846664
-12898.5113511618
-12898.5100772525
-12898.476500676
-12898.5035582822
-12898.5052128533
-12898.4932275192
-12898.5038043514
-12898.4918894706
-12898.5205160379
-12898.4851952905
-12898.4980641745
-12898.5125441548
-12898.5200929956
-12898.537578559
-12898.5283212194
-12898.4892644487
-12898.5056837018
-12898.5018924775
-12898.5297817694
-12898.4882675554
-12898.5005881588
-12898.5131619915
-12898.4946227477
-12898.5127153048
-12898.4914208534
-12898.5104422452
-12898.4964696358
-12898.5218340039
-12898.4874781177
-12898.4912655138
-12898.4968980474
-12898.500970407
-12898.4963203558
-12898.5030944906
-12898.5001604648
-12898.4982324533
-12898.5073618326
-12898.5069750988
-12898.5349335116
-12898.5000176768
-12898.5066551079
-12898.4947440588
-12898.5071348017
-12898.5192847684
-12898.5244094233
-12898.4879121818
-12898.5015709654
-12898.4921492584
-12898.5416584426
-12898.5202939595
-12898.515155852
-12898.517291575
-12898.4886202609
-12898.500869665
-12898.5201208962
-12898.5594887932
-12898.5192689809
-12898.5379106856
-12898.5102826307
-12898.5323189898
-12898.5312747375
-12898.5444518775
-12898.5458313142
-12898.4992120414
-12898.541155008
-12898.5297681059
-12898.5565071888
-12898.5402361625
-12898.5110026842
-12898.5127840591
-12898.528237823
-12898.5532315362
-12898.5191451862
-12898.5002955653
-12898.5335225215
-12898.5295241338
-12898.5139854348
-12898.5421006432
-12898.5190169426
-12898.5127615384
-12898.5164032944
-12898.5395433968
-12898.4951021019
-12898.5204413799
-12898.5183606153
-12898.5595967879
-12898.5211220405
-12898.5370463353
-12898.523955202
-12898.5426300021
-12898.5451817513
-12898.5346838302
-12898.554985491
-12898.5336380602
-12898.5566945542
-12898.540243826
-12898.5328019662
-12898.5360975632
-12898.5420739934
-12898.5347313738
-12898.5298937512
-12898.5453564817
-12898.5320599259
-12898.5437967279
-12898.532846751
-12898.550684688
-12898.561838738
-12898.5355437514
-12898.5751144114
-12898.5861197444
-12898.5608540212
-12898.5687256334
-12898.585538071
-12898.577894059
-12898.5528360312
-12898.5597792357
-12898.5489644815
-12898.5355340334
-12898.5177270128
-12898.5308296286
-12898.5905205323
-12898.5529917152
-12898.5839477159
-12898.561688105
-12898.5477054197
-12898.5545870548
-12898.5705304079
-12898.5535377621
-12898.5710692115
-12898.5781484291
-12898.5567612823
-12898.5562677926
-12898.5745599846
-12898.5794737755
-12898.545904912
-12898.5380122732
-12898.5848350831
-12898.5769549561
-12898.5284041302
-12898.5614667055
-12898.5703745758
-12898.5694490025
-12898.5351607288
-12898.6063802233
-12898.5541973403
-12898.5707809993
-12898.5969691387
-12898.5380155996
-12898.581240038
-12898.5568079262
-12898.5529181298
-12898.5575217384
-12898.5819890768
-12898.5530537792
-12898.5682754158
-12898.5652199728
-12898.5824551012
-12898.5683159912
-12898.5565230851
-12898.5714387735
-12898.6071779677
-12898.5514398106
-12898.5608793963
-12898.5497022438
-12898.5606169942
-12898.5706411596
-12898.6148893852
-12898.5725701871
-12898.5668420423
-12898.5791750853
-12898.5947360737
-12898.6122766002
-12898.6052024903
-12898.6003413948
-12898.5983842527
-12898.5733079841
-12898.5832512178
-12898.5567408878
-12898.5648134189
-12898.5503165299
-12898.574115619
-12898.5766820016
-12898.562787709
-12898.5729444072
-12898.5917393628
-12898.5778718405
-12898.5634282572
-12898.5910033301
-12898.6030760474
-12898.6082643411
-12898.584788974
-12898.5830635348
-12898.5710592153
-12898.6127751598
-12898.6044527177
-12898.5384456843
-12898.6048100361
-12898.5878738598
-12898.5775228615
-12898.5997182463
-12898.5890629391
-12898.6160225256
-12898.5882075444
-12898.5903352919
-12898.6006865876
-12898.6019381717
-12898.6013302934
-12898.607715653
-12898.6012053659
-12898.5951769779
-12898.6008327913
-12898.5794158767
-12898.5948405635
-12898.6155802058
-12898.6157962323
-12898.5973176396
-12898.6235806975
-12898.6088595176
-12898.5755747945
-12898.6194805729
-12898.5944961949
-12898.5900227948
-12898.6370067368
-12898.6216824285
-12898.6372743184
-12898.6007793637
-12898.6068630568
-12898.5924782147
-12898.6101681116
-12898.6149942241
-12898.6169132154
-12898.6212236514
-12898.5948435617
-12898.5994483304
-12898.5959758831
-12898.5806193544
-12898.5823506064
-12898.6052438799
-12898.6131977098
-12898.6029575304
-12898.5781905875
-12898.5956264294
-12898.5993002716
-12898.6299694564
-12898.5945468012
-12898.5987955002
-12898.596530578
-12898.5935477837
-12898.6200924861
-12898.5722690902
-12898.6210914834
-12898.5995683747
-12898.6008334027
-12898.5964967002
-12898.5934288979
-12898.6141740337
-12898.5823427606
-12898.6251323917
-12898.5930992735
-12898.6318462571
-12898.6399986451
-12898.5946153151
-12898.6117553663
-12898.6197114799
-12898.6148005322
-12898.6098172899
-12898.6057860803
-12898.6441564384
-12898.6177719252
-12898.6285664754
-12898.5841168837
-12898.6064454272
-12898.6404116367
-12898.6499142396
-12898.6030148604
-12898.6605249419
-12898.5564713426
-12898.601484654
-12898.6491623613
-12898.6350270849
-12898.6412523693
-12898.6184189117
-12898.6476716044
-12898.6328174912
-12898.5957178049
-12898.6178110884
-12898.6403237092
-12898.6362920334
-12898.630322836
-12898.6509454935
-12898.6197388245
-12898.6268237602
-12898.6383092837
-12898.63646147
-12898.6551560151
-12898.5980174917
-12898.6356519676
-12898.6243610158
-12898.6150660087
-12898.6387076391
-12898.6381952773
-12898.6633697008
-12898.6552278358
-12898.6222540895
-12898.6444314375
-12898.6160748831
-12898.6344537363
-12898.6537341471
-12898.6475646058
-12898.679632205
-12898.6732382125
-12898.6087423987
-12898.6346564383
-12898.6634567867
-12898.6457627393
-12898.6503178857
-12898.682772102
-12898.6371279174
-12898.626565412
-12898.6631442886
-12898.6374167432
-12898.6028894106
-12898.6519074199
-12898.6320507462
-12898.6466094667
-12898.6577724526
-12898.6661630287
-12898.6601349465
-12898.5967380746
-12898.6415005191
-12898.6468165741
-12898.6143740187
-12898.6555957766
-12898.6017658299
-12898.6534741504
-12898.6464779842
-12898.6344534707
-12898.6528344372
-12898.6643904972
-12898.6700962106
-12898.6324260885
-12898.6621938598
-12898.6497624918
-12898.670299785
-12898.6842918135
-12898.6706993387
-12898.6463920049
-12898.6668586344
-12898.659356115
-12898.6498497735
-12898.6464438697
-12898.6817008047
-12898.6668940975
-12898.6171589561
-12898.6724001884
-12898.6618838426
-12898.6850153734
-12898.6723529594
-12898.6409977407
-12898.6449813682
-12898.6752803479
-12898.6576926471
-12898.7078143213
-12898.636763275
-12898.6870672181
-12898.6742502911
-12898.6643172223
-12898.6803766853
-12898.648485401
-12898.6714794933
-12898.6609186114
-12898.6330749773
-12898.6498913549
-12898.6784443989
-12898.6475070374
-12898.6719630926
-12898.6137255313
-12898.6864585648
-12898.647306324
-12898.6351481121
-12898.6781949503
-12898.6710273603
-12898.6530548038
-12898.689881178
-12898.6796966695
-12898.6590878427
-12898.6682436557
-12898.6592472185
-12898.6553515575
-12898.6877594982
-12898.6871703337
-12898.6402739726
-12898.6663314943
-12898.6349636536
-12898.6796389863
-12898.6503512827
-12898.6523962475
-12898.6636553236
-12898.6495041241
-12898.6767090873
-12898.6928091034
-12898.6551770104
-12898.6846710587
-12898.6813598332
-12898.6987193131
-12898.6642776263
-12898.6550701038
-12898.7004674226
-12898.6835450204
-12898.6827556902
-12898.7024112725
-12898.6665215103
-12898.6736971823
-12898.685172975
-12898.7065256199
-12898.6804532056
-12898.6949011624
-12898.7125919088
-12898.6446213815
-12898.7021952488
-12898.661745623
-12898.6773073565
-12898.7030788915
-12898.68301081
-12898.6951805204
-12898.6604523697
-12898.6948640817
-12898.7206765432
-12898.6822046334
-12898.7008616276
-12898.6846982969
-12898.6842735485
-12898.6679878766
-12898.6907913389
-12898.6869396
-12898.6688247854
-12898.7157522625
-12898.7292367308
-12898.670339879
-12898.689757593
-12898.6643830338
-12898.6670974251
-12898.6699009412
-12898.6268066285
-12898.6843328715
-12898.6753746084
-12898.6836184746
-12898.659818768
-12898.6824897845
-12898.6986427906
-12898.6537244026
-12898.7248760851
-12898.6751382649
-12898.6611530654
-12898.6683650227
-12898.6779992862
-12898.6571521803
-12898.7039629592
-12898.7034954944
-12898.6927165589
-12898.6938282055
-12898.7026995956
-12898.6838604019
-12898.7000910261
-12898.713783898
-12898.670939259
-12898.7017975921
-12898.6951128817
-12898.7023941737
-12898.6924625549
-12898.6902310946
-12898.6905945097
-12898.7100212574
-12898.6999672882
-12898.6908500983
-12898.6870748872
-12898.7074465316
-12898.6817750584
-12898.707478322
-12898.7140131779
-12898.6865745587
-12898.6810827361
-12898.7136804392
-12898.7158269143
-12898.7020140182
-12898.7074706292
-12898.6946037609
-12898.7175596813
-12898.6792027845
-12898.7254373976
-12898.7272914067
-12898.7065232714
-12898.707682005
-12898.7186270708
-12898.6986165926
-12898.7351424517
-12898.7318424247
-12898.7027817627
-12898.726666632
-12898.6824562793
-12898.7062916674
-12898.7132142816
-12898.7176851136
-12898.6866250334
-12898.7227246633
-12898.7282890411
-12898.7102666544
-12898.7157592522
-12898.7219022011
-12898.6920145981
-12898.6994525827
-12898.7047586673
-12898.6859284125
-12898.6948958944
-12898.6888814717
-12898.687273263
-12898.6402595975
-12898.6740648643
-12898.7314221605
-12898.697475456
-12898.7213767747
-12898.7347533553
-12898.7076163187
-12898.7250558642
-12898.6667682503
-12898.7138823976
-12898.7310345799
-12898.7296202721
-12898.693161174
-12898.705529073
-12898.6653227303
-12898.7259401824
-12898.6555535424
-12898.7154318354
-12898.7072393991
-12898.7422784959
-12898.7042680925
-12898.7422908564
-12898.7197652641
-12898.7459852206
-12898.7064121588
-12898.7557227369
-12898.7412840686
-12898.742942677
-12898.7491780697
-12898.6852638858
-12898.7349972832
-12898.7077861458
-12898.7265717755
-12898.7562043919
-12898.7003387521
-12898.741220472
-12898.7409642616
-12898.7513369653
-12898.72412842
-12898.6976753161
-12898.7351802139
-12898.737048423
-12898.7345574698
-12898.7189301069
-12898.7451519358
-12898.7515142604
-12898.7084395126
-12898.7160331676
-12898.7421629363
-12898.7551135701
-12898.7504598833
-12898.7398090268
-12898.7388302909
-12898.7431523967
-12898.7438773903
-12898.7211755267
-12898.7288786915
-12898.7460294138
-12898.7484360212
-12898.7598465355
-12898.688726834
-12898.7484254129
-12898.7721740505
-12898.7381868794
-12898.7340418895
-12898.757086438
-12898.7743708599
-12898.7365600338
-12898.7443373587
-12898.768391682
-12898.7488853027
-12898.7320183421
-12898.7619379827
-12898.722975201
-12898.7781557385
-12898.7463319696
-12898.7566146089
-12898.7652467385
-12898.7419768255
-12898.7425978443
-12898.7447804598
-12898.796011398
-12898.7427879017
-12898.761282723
-12898.7828509264
-12898.7583285602
-12898.7364700449
-12898.7720061095
-12898.7729565995
-12898.7530915075
-12898.7605114656
-12898.7470037009
-12898.7232261548
-12898.7816394671
-12898.7672512581
-12898.755289646
-12898.7656314377
-12898.7750102814
-12898.7878742465
-12898.7767294236
-12898.7330733075
-12898.7734456648
-12898.7598950537
-12898.7557367548
-12898.8021789898
-12898.7570469292
-12898.7665712517
-12898.7605717888
-12898.7584248132
-12898.7936814643
-12898.7587446737
-12898.791139012
-12898.7803487238
-12898.7807652717
-12898.7540212316
-12898.7633299949
-12898.7852654201
-12898.7645700413
-12898.8046487041
-12898.7625991198
-12898.7785335687
-12898.7470676756
-12898.7371841131
-12898.7736453348
-12898.7400892976
-12898.8005890258
-12898.7875859644
-12898.7486028386
-12898.7981358692
-12898.7573724268
-12898.7726410307
-12898.7776300413
-12898.7709566985
-12898.7615741222
-12898.8146765732
-12898.771370862
-12898.7530824369
-12898.7946997802
-12898.7376261941
-12898.7845592619
-12898.7626213546
-12898.7521615439
-12898.7739285911
-12898.7644693377
-12898.7726032099
-12898.7892242453
-12898.7642888356
-12898.7499032207
-12898.7809331265
-12898.787682878
-12898.7827553105
-12898.7820732016
-12898.7826472756
-12898.7729104766
-12898.7784768236
-12898.7794332033
-12898.7862702255
-12898.7566855453
-12898.7300833481
-12898.7939179267
-12898.8040450489
-12898.7977560296
-12898.7498701916
-12898.7671677039
-12898.7334283183
-12898.792953162
-12898.7956258372
-12898.8044028774
-12898.7740719181
-12898.802194948
-12898.8012690088
-12898.7883295801
-12898.7936672676
-12898.7820773358
-12898.8072466658
-12898.7480035571
-12898.7538223817
-12898.7879026857
-12898.7595366611
-12898.8059047738
-12898.8001934243
-12898.796317074
-12898.7815944835
-12898.7749530496
-12898.7841548382
-12898.7685382728
-12898.7737440041
-12898.7707538688
-12898.7944753508
-12898.7765053939
-12898.7749149849
-12898.7921423961
-12898.764408447
-12898.805078814
-12898.8182039132
-12898.7631041949
-12898.7753293098
-12898.8072089375
-12898.8192900361
-12898.8001845632
-12898.7929858765
-12898.7525950942
-12898.752643733
-12898.7950810124
-12898.7971030542
-12898.7657091681
-12898.8046760589
-12898.783685557
-12898.8083960989
-12898.8102152967
-12898.8308733097
-12898.7604453199
-12898.8165396954
-12898.7630805987
-12898.7915918141
-12898.7820424509
-12898.809487644
-12898.7868945745
-12898.7947208725
-12898.7961227277
-12898.8010628282
-12898.7967334595
-12898.8266926394
-12898.7621811926
-12898.8401417867
-12898.7694018938
-12898.7820633823
-12898.8064476947
-12898.788397764
-12898.8096634897
-12898.7862235624
-12898.7880083713
-12898.8001761568
-12898.7859659351
-12898.8110863771
-12898.7845290685
-12898.7817816666
-12898.7792062037
-12898.7993703097
-12898.8043416512
-12898.8009670733
-12898.7895708693
-12898.8290083226
-12898.8093784629
-12898.8218543762
-12898.8136758249
-12898.8185960464
-12898.8356578019
-12898.8072469505
-12898.8023362518
-12898.8062457889
-12898.7963617184
-12898.8084807495
-12898.7874105115
-12898.8420640276
-12898.8173778885
-12898.821669083
-12898.8457027914
-12898.8320869117
-12898.7952594134
-12898.816866257
-12898.8157742014
-12898.8453422644
-12898.812066125
-12898.797572732
-12898.8081731802
-12898.8375542559
-12898.8333045071
-12898.8506714613
-12898.8161526205
-12898.8100835424
-12898.8409125742
-12898.822096743
-12898.8574618587
-12898.8584837516
-12898.8571243558
-12898.8419675334
-12898.8272688212
-12898.8812986504
-12898.8150000103
-12898.8400327548
-12898.8301273918
-12898.8378810913
-12898.8336401458
-12898.8213438239
-12898.8719863617
-12898.8487100357
-12898.8371864856
-12898.8502953623
-12898.835855193
-12898.8577452607
-12898.8359632735
-12898.8062618531
-12898.8616041532
-12898.8563093635
-12898.849717312
-12898.8308446271
-12898.8654441869
-12898.8660989144
-12898.8609973255
-12898.8566102518
-12898.8425257931
-12898.8375178973
-12898.8075862515
-12898.8615940166
-12898.8465705758
-12898.8590121512
-12898.8605954928
-12898.8573590911
-12898.8613277646
-12898.8591831082
-12898.8609166413
-12898.8473200909
-12898.8446413392
-12898.8214247821
-12898.8723951407
-12898.8254144127
-12898.8535750161
-12898.8754102189
-12898.8623876958
-12898.8582779819
-12898.8645917749
-12898.8196859207
-12898.8194470289
-12898.8587459677
-12898.8590534466
-12898.8533198699
-12898.8596371153
-12898.8495673489
-12898.8685396024
-12898.8389045022
-12898.8394749571
-12898.8383558828
-12898.8016931651
-12898.8539164708
-12898.8081085866
-12898.8874690498
-12898.8477948291
-12898.8688544861
-12898.8166385138
-12898.8484452863
-12898.8586705851
-12898.8653560324
-12898.8330741882
-12898.8747878926
-12898.8653925674
-12898.8770557708
-12898.8568912835
-12898.8465774317
-12898.853039531
-12898.8592118426
-12898.8950517698
-12898.8410003506
-12898.8314082598
-12898.8727610172
-12898.8874185343
-12898.8437969823
-12898.8096793867
-12898.8382587677
-12898.8187998003
-12898.8595532234
-12898.8296043805
-12898.8692563196
-12898.8877708652
-12898.8528025748
-12898.889422297
-12898.8651532332
-12898.8967506637
-12898.8639682995
-12898.8517101375
-12898.833648158
-12898.8853725118
-12898.8817359695
-12898.8451467806
-12898.8827797565
-12898.8412355906
-12898.8382712128
-12898.8690326204
-12898.8407924561
-12898.9050262417
-12898.8587990153
-12898.8587964815
-12898.8592450096
-12898.867776497
-12898.8352870466
-12898.8538003161
-12898.8420303326
-12898.9019328561
-12898.8769559675
-12898.8780856628
-12898.8796351692
-12898.8483032471
-12898.8809363554
-12898.8533550365
-12898.9082035345
-12898.883261034
-12898.8807466588
-12898.8880990203
-12898.9060133564
-12898.8670899824
-12898.8884689958
-12898.900391365
-12898.871289564
-12898.8658839274
-12898.8581030773
-12898.889083385
-12898.8653783382
-12898.9073208624
-12898.8453485451
-12898.9020232781
-12898.9061064232
-12898.888980388
-12898.8656041758
-12898.864861047
-12898.8897623239
-12898.8380828782
-12898.8860916128
-12898.8676819778
-12898.8694218531
-12898.9090085239
-12898.8628837885
-12898.8543105146
-12898.8881833217
-12898.8600337878
-12898.9159571535
-12898.8922850856
-12898.8797647107
-12898.8853424958
-12898.8561979784
-12898.9200154561
-12898.8728787219
-12898.8934426026
-12898.8998404993
-12898.8973420828
-12898.8647005012
-12898.8810168862
-12898.9156668771
-12898.884282325
-12898.8800096165
-12898.9130939995
-12898.9176683477
-12898.9093222204
-12898.9252579208
-12898.8636545593
-12898.8885293896
-12898.8979811723
-12898.8878924549
-12898.9145802615
-12898.8839902344
-12898.8942940088
-12898.8548030443
-12898.8877038269
-12898.8876359076
-12898.9157954585
-12898.91145268
-12898.9045178768
-12898.9056637936
-12898.8929554766
-12898.8467855225
-12898.9149908391
-12898.8798888652
-12898.890409249
-12898.8927578426
-12898.9170628046
-12898.9090100851
-12898.8964481759
-12898.8749573376
-12898.8850872852
-12898.8934299247
-12898.9019405102
-12898.890740424
-12898.8919309067
-12898.9172535255
-12898.9209410079
-12898.886219763
-12898.8725512549
-12898.8746965537
-12898.8988309975
-12898.920797196
-12898.9092962001
-12898.9295134748
-12898.8678673951
-12898.8521504804
-12898.9245028183
-12898.9023343516
-12898.9272934493
-12898.9269619915
-12898.9359546299
-12898.9313654626
-12898.9295791149
-12898.9094472623
-12898.8966355063
-12898.8839137169
-12898.93247851
-12898.8921961664
-12898.9149928766
-12898.9177137685
-12898.9415317463
-12898.9203255629
-12898.8916529
-12898.8924493466
-12898.9228413546
-12898.9165384876
-12898.8954502426
-12898.8988471377
-12898.949219208
-12898.9124318314
-12898.9646459676
-12898.9453054325
-12898.9669142808
-12898.9587158786
-12898.9473685626
-12898.9669453959
-12898.977878756
-12898.956242681
-12898.9182067216
-12898.9397903167
-12898.9285372222
-12898.9230368638
-12898.8897133476
-12898.9509580026
-12898.8744096002
-12898.9728572375
-12898.9177393908
-12898.8753348974
-12898.9349795093
-12898.9570907496
-12898.954188667
-12898.9609862565
-12898.931287005
-12898.9400504742
-12898.9387438415
-12898.929294732
-12898.9475769845
-12898.9096751044
-12898.9292682884
-12898.9662843166
-12898.9254772925
-12898.8897140647
-12898.9478284925
-12898.9386690193
-12898.9424792281
-12898.9107434895
-12898.9160243006
-12898.9488244827
-12898.9541903594
-12898.9419033464
-12898.9374896994
-12898.9564181513
-12898.9751717815
-12898.9593924648
-12898.892454253
-12898.9326282075
-12898.9274254389
-12898.9302842824
-12898.9552315511
-12898.9584753694
-12898.9588361719
-12898.9436068798
-12898.9551773175
-12898.9373232441
-12898.9614282659
-12898.9695097925
-12898.9452151721
-12898.959508469
-12898.9404548792
-12898.9674684435
-12898.9485411379
-12898.9468848553
-12898.9673230506
-12898.9636399083
-12898.9617314613
-12898.9904394774
-12898.9511121288
-12898.9605031779
-12898.9380697511
-12898.956891329
-12898.9845345813
-12898.9644986161
-12898.944778523
-12898.9699980639
-12898.9719170764
-12898.9112526614
-12898.9766040956
-12898.9755036884
-12898.9406273596
-12898.9186722358
-12898.974924279
-12898.9373448297
-12898.9325100076
-12898.9618911486
-12899.0062175071
-12898.9722203461
-12898.9701119938
-12898.9515483638
-12898.9771670541
-12898.99488872
-12898.9607464393
-12898.9920373413
-12898.9657394512
-12898.936115803
-12898.9512840102
-12898.9411775738
-12898.9740819877
-12898.9599455351
-12898.9445473646
-12898.9493438966
-12898.9902386692
-12898.9575857341
-12898.9930298959
-12898.9806975425
-12898.9723996106
-12898.9949173767
-12898.980001493
-12898.9626245974
-12899.0169434575
-12899.0200223098
-12898.9918461798
-12898.9825415934
-12898.9788296615
-12899.0077322726
-12898.9596449814
-12899.0014131931
-12898.9777970801
-12898.9930941408
-12898.9759590807
-12898.9966591148
-12898.9925815894
-12898.9975669969
-12898.9896841395
-12898.9806354431
-12898.9794260073
-12898.9819148378
-12899.0250421852
-12899.0057260721
-12899.0163829554
-12899.0018521443
-12898.9906095982
-12898.9969383784
-12899.0199885887
-12899.011897568
-12899.0086875953
-12898.9962495665
-12899.0083675982
-12899.0006351424
-12899.0077482999
-12899.0360212229
-12898.992275527
-12899.0001415021
-12898.9786594969
-12899.0005990119
-12899.017683606
-12899.0199109197
-12898.9945191988
-12899.0146391682
-12899.0200322594
-12899.0119374369
-12899.0390756733
-12899.0400553618
-12899.0491008759
-12898.991399756
-12899.0053364653
-12898.9821740648
-12898.9764727307
-12899.0066142958
-12898.9842968239
-12899.0078684342
-12899.0304534309
-12899.0227124522
-12898.9963649697
-12898.9951315055
-12898.9929537582
-12899.0264036869
-12899.0178076581
-12899.0202882715
-12899.0029446752
-12899.0164641065
-12899.0425741145
-12899.0405516261
-12899.0220883767
-12898.9990948685
-12899.0022502932
-12898.9974275174
-12899.0543729394
-12899.0375085274
-12899.055256782
-12899.0178379443
-12899.0241077418
-12899.0079451959
-12899.0576999685
-12899.042532151
-12898.9947758092
-12899.0053014463
-12899.034024049
-12899.0150955845
-12899.0543050573
-12899.010313627
-12899.0460861168
-12899.0029179952
-12899.0377219716
-12899.0648328025
-12899.0714154389
-12899.0302732236
-12899.0414656186
-12899.0460182329
-12899.0345513655
-12899.0367778933
-12899.0491242721
-12899.033449949
-12899.0682129962
-12899.0714396821
-12899.0432328656
-12899.0300670965
-12899.0638562289
-12899.0518146053
-12899.0456341042
-12899.0609796648
-12899.025490416
-12899.0305462821
-12899.0692201455
-12899.0475227172
-12899.0622776967
-12899.009946301
-12899.057907088
-12898.9911519299
-12899.0430533515
-12899.0443241931
-12899.046762132
-12899.0292046389
-12899.0553318643
-12899.0591414457
-12899.0712428526
-12899.090787576
-12899.0313437162
-12899.0110854481
-12899.054398525
-12899.0400441424
-12899.0392251822
-12899.0425044148
-12899.0513136662
-12899.047655314
-12899.0383307993
-12899.0833719346
-12899.0709549866
-12898.9982097226
-12899.0703112545
-12899.0755793807
-12899.0397198049
-12899.0700208136
-12899.0701352658
-12899.0546889347
-12899.0888701313
-12899.0730654496
-12899.0453460194
-12899.0590460531
-12899.0517229222
-12899.0521827565
-12899.1049962041
-12899.0506401632
-12899.0677566381
-12899.0695499168
-12899.0313261921
-12899.0378003979
-12899.0723756216
-12899.0800369715
-12899.0950545854
-12899.0854582139
-12899.0676380883
-12899.0944948939
-12899.0740232324
-12899.0804253552
-12899.0621149416
-12899.0876845263
-12899.0955037036
-12899.0648808524
-12899.0404811538
-12899.0542816418
-12899.061618395
-12899.0483683584
-12899.0601554085
-12899.0591896249
-12899.0884407098
-12899.088125558
-12899.0861830514
-12899.0804198259
-12899.068692384
-12899.0681528345
-12899.0494071196
-12899.0897702531
-12899.0868256596
-12899.062247608
-12899.0902958561
-12899.113516913
-12899.070339758
-12899.1070937083
-12899.0985441614
-12899.0926630593
-12899.104651607
-12899.1201683275
-12899.0516709588
-12899.0480263267
-12899.1121790341
-12899.0966619331
-12899.062063767
-12899.0910339576
-12899.0728416048
-12899.0766995411
-12899.104969598
-12899.1199308789
-12899.1187984273
-12899.0947916973
-12899.1055077897
-12899.0852515771
-12899.1010707836
-12899.1279252858
-12899.0702100811
-12899.0986387276
-12899.1094892326
-12899.0947665414
-12899.122916469
-12899.1072116044
-12899.0966766345
-12899.0801542949
-12899.08220662
-12899.0892260557
-12899.1050644654
-12899.1304537535
-12899.0879265778
-12899.0664461224
-12899.1076433406
-12899.0964793154
-12899.1126815548
-12899.0585886528
-12899.0542152625
-12899.091443475
-12899.1022182002
-12899.0796766956
-12899.0958094922
-12899.103355964
-12899.1133141047
-12899.1266738162
-12899.0686836095
-12899.0997224843
-12899.0817410194
-12899.1058939829
-12899.0859431385
-12899.0968643426
-12899.1203597022
-12899.0994962751
-12899.1303552353
-12899.0753049193
-12899.1024493215
-12899.1356359042
-12899.0421937676
-12899.0764114917
-12899.1190542823
-12899.0855768735
-12899.1178323185
-12899.136478911
-12899.0986561564
-12899.1266186434
-12899.1382562446
-12899.1151816558
-12899.1105340209
-12899.0593701335
-12899.1343972017
-12899.1291671554
-12899.1188501152
-12899.1270372069
-12899.0756365645
-12899.0949312844
-12899.1188339804
-12899.1243139969
-12899.1194949229
-12899.1268622861
-12899.0997298124
-12899.1139936544
-12899.1205056314
-12899.1222815195
-12899.0752245894
-12899.1108836879
-12899.1042554618
-12899.1316435006
-12899.1197243174
-12899.0947852516
-12899.1262535062
-12899.0886010719
-12899.1046068455
-12899.1182565445
-12899.1023299918
-12899.0942909027
-12899.1389610957
-12899.1017630733
-12899.1151281957
-12899.1250847443
-12899.1475127028
-12899.1138577731
-12899.1586823318
-12899.0977207345
-12899.1103422147
-12899.1263242967
-12899.134845619
-12899.1534177179
-12899.1382254068
-12899.1357869452
-12899.1143175562
-12899.1316983741
-12899.1450723693
-12899.1118325449
-12899.106582033
-12899.1375556491
-12899.1240654779
-12899.1529374887
-12899.1248394671
-12899.179289532
-12899.1249591064
-12899.1578634764
-12899.1457063663
-12899.104940505
-12899.1244467346
-12899.15466333
-12899.1347811524
-12899.1625470454
-12899.1016356332
-12899.1209358135
-12899.1265933656
-12899.1130985972
-12899.1577148111
-12899.1144099557
-12899.1456662979
-12899.1127284422
-12899.1478312373
-12899.1628634262
-12899.1132094935
-12899.1357577924
-12899.1406403843
-12899.1695687262
-12899.1373595583
-12899.1333642485
-12899.1377397022
-12899.1597017847
-12899.1645094176
-12899.1362636885
-12899.1218913382
-12899.1372564139
-12899.1502693966
-12899.1367559582
-12899.1464448462
-12899.1216128598
-12899.1531155422
-12899.1444252646
-12899.1629890445
-12899.1405529474
-12899.1376429855
-12899.1392623456
-12899.1780311876
-12899.1054839689
-12899.1717461864
-12899.1699857716
-12899.1700030095
-12899.1516236291
-12899.1439743578
-12899.1102076828
-12899.153022385
-12899.1381534262
-12899.153389456
-12899.1105062437
-12899.1804865423
-12899.1718918203
-12899.1438525706
-12899.1680867103
-12899.1876369189
-12899.1883833812
-12899.1416999113
-12899.1563278518
-12899.1746777351
-12899.178663782
-12899.1892020506
-12899.1744579721
-12899.1739076318
-12899.1668136031
-12899.1982575252
-12899.1546143179
-12899.1888511053
-12899.1448610028
-12899.1618350235
-12899.2021139531
-12899.1864852086
-12899.1895963842
-12899.1548253167
-12899.1695363148
-12899.1942671895
-12899.1242920288
-12899.1965732603
-12899.1902599705
-12899.1660568285
-12899.1758487424
-12899.1630259847
-12899.1657947921
-12899.1501311031
-12899.1903491641
-12899.1767775874
-12899.1778158711
-12899.1925326306
-12899.1670673074
-12899.1727835335
-12899.1903697582
-12899.205470108
-12899.1704548376
-12899.2179374605
-12899.1775546867
-12899.1715759063
-12899.1880240878
-12899.1784982984
-12899.1838346837
-12899.187637883
-12899.1858805638
-12899.19193497
-12899.1913784825
-12899.1863567655
-12899.1564284257
-12899.2030239679
-12899.1981749479
-12899.1993288641
-12899.2022253408
-12899.1744417296
-12899.2167277001
-12899.1988736148
-12899.1854286866
-12899.1852990729
-12899.1945079582
-12899.1604486326
-12899.2123837464
-12899.1923172049
-12899.1976821357
-12899.1748419165
-12899.2179101375
-12899.2186831825
-12899.2084108071
-12899.1822762615
-12899.2181119376
-12899.1799051816
-12899.1715858274
-12899.2033876003
-12899.1765123592
-12899.1875353184
-12899.2202389837
-12899.2161337908
-12899.1919956013
-12899.2101408159
-12899.1771613614
-12899.1783092177
-12899.1568138242
-12899.1831958662
-12899.1884056543
-12899.195653312
-12899.2025537278
-12899.2212149693
-12899.2234703422
-12899.2152659383
-12899.1817026964
-12899.1888139237
-12899.1790508899
-12899.2214088743
-12899.220074573
-12899.2044955978
-12899.1924058093
-12899.1829172717
-12899.2097322952
-12899.1944304134
-12899.1765152472
-12899.185767976
-12899.2131350042
-12899.2143957681
-12899.2118010782
-12899.1499479933
-12899.2142991294
-12899.1908406956
-12899.2111565622
-12899.2030423652
-12899.1848943226
-12899.222686668
-12899.2221474249
-12899.2031137156
-12899.1940863295
-12899.2125524883
-12899.2206908804
-12899.2319188363
-12899.1818910364
-12899.1834787086
-12899.2009523495
-12899.2048743242
-12899.2143118509
-12899.2006631357
-12899.2286874437
-12899.1508823976
-12899.228159412
-12899.2424523135
-12899.2197339184
-12899.2004431068
-12899.2149212277
-12899.1529407944
-12899.2032242454
-12899.1936843096
-12899.2283209551
-12899.2168033607
-12899.2113252569
-12899.2008756641
-12899.1970769985
-12899.2308150111
-12899.2072878393
-12899.2174296502
-12899.188263785
-12899.1956106407
-12899.2005720506
-12899.2301397459
-12899.2328591167
-12899.1888351053
-12899.2031493249
-12899.1819481445
-12899.2180311862
-12899.2252506452
-12899.1772529304
-12899.2131686225
-12899.2191324215
-12899.1859242617
-12899.2302820082
-12899.2194872423
-12899.2212928108
-12899.2202283502
-12899.2076277374
-12899.2111293831
-12899.1901945486
-12899.2148033888
-12899.2192330257
-12899.187012379
-12899.1875767537
-12899.2108475312
-12899.2143334342
-12899.2151813033
-12899.2552553524
-12899.2337834513
-12899.2012278657
-12899.2263908571
-12899.1936730025
-12899.2065910964
-12899.2247277871
-12899.2100779957
-12899.2073838713
-12899.1891859206
-12899.1789798798
-12899.1921541891
-12899.1786977154
-12899.1768519975
-12899.2024756675
-12899.2474879796
-12899.202329878
-12899.2117739807
-12899.2392975219
-12899.2138550447
-12899.2335399
-12899.2464304652
-12899.1952512133
-12899.2047975243
-12899.1860001387
-12899.2493228724
-12899.2442367762
-12899.2299272078
-12899.2392275511
-12899.266600178
-12899.228803954
-12899.2201981763
-12899.2353540644
-12899.234267778
-12899.2233573761
-12899.229440193
-12899.2434289161
-12899.2260208822
-12899.1897236107
-12899.1857568059
-12899.220423131
-12899.2315564735
-12899.2404544912
-12899.2194868167
-12899.2545438049
-12899.2475180961
-12899.2313959863
-12899.2201080784
-12899.1952806837
-12899.2263330774
-12899.203039468
-12899.2429867895
-12899.2422052829
-12899.1889657377
-12899.222993554
-12899.2313909134
-12899.1817917755
-12899.242811749
-12899.2234588811
-12899.2452343667
-12899.2046851033
-12899.258323908
-12899.2068615218
-12899.2133667065
-12899.2528748851
-12899.2179781906
-12899.2382199903
-12899.2212588291
-12899.2296914221
-12899.2078662269
-12899.2440853198
-12899.2412773442
-12899.2198947347
-12899.2105981293
-12899.2484676508
-12899.2272686511
-12899.2746082839
-12899.2388746421
-12899.2565288365
-12899.2297437638
-12899.2169153161
-12899.1991380185
-12899.2526005075
-12899.2754602566
-12899.2294214747
-12899.218896247
-12899.2327344826
-12899.2048690986
-12899.2350236657
-12899.2145919202
-12899.1901509311
-12899.2340918966
-12899.229227249
-12899.2574892247
-12899.2296750849
-12899.2082384575
-12899.2175765831
-12899.2374755956
-12899.2532348894
-12899.2336734036
-12899.2489137092
-12899.2762041578
-12899.2186808948
-12899.2517983789
-12899.2590907882
-12899.2207400714
-12899.2406016204
-12899.2525362795
-12899.2511042594
-12899.2682960118
-12899.268480966
-12899.2697993037
-12899.2326390412
-12899.2757336427
-12899.2822382328
-12899.267951208
-12899.2796913872
-12899.2759868962
-12899.2969764166
-12899.2534383105
-12899.2641909221
-12899.2671790031
-12899.2204691123
-12899.2411233485
-12899.2495597404
-12899.2719750855
-12899.2757982865
-12899.2853833157
-12899.2890147233
-12899.279441292
-12899.28269207
-12899.2911270644
-12899.2833887633
-12899.2998451665
-12899.2931102766
-12899.291430436
-12899.306902399
-12899.2896143475
-12899.2765092334
-12899.3097569656
-12899.2563743755
-12899.2836010065
-12899.2636557101
-12899.2729425379
-12899.2648415696
-12899.2922251853
-12899.312777214
-12899.2693337215
-12899.2941474994
-12899.3041383876
-12899.3103112639
-12899.2693754079
-12899.2996985916
-12899.3096808085
-12899.2486689101
-12899.2942101604
-12899.3105718478
-12899.280337295
-12899.2900602718
-12899.3262159297
-12899.2465573718
-12899.3141207611
-12899.2968527728
-12899.2978101292
-12899.2978180877
-12899.3038253473
-12899.3288472821
-12899.248935052
-12899.2649407654
-12899.3108614999
-12899.3053155008
-12899.3119662937
-12899.2929090728
-12899.3346883346
-12899.3021661859
-12899.2402124304
-12899.3135082546
-12899.3036055942
-12899.3093312675
-12899.2753541911
-12899.3208733777
-12899.3330464055
-12899.2901832375
-12899.3136709442
-12899.3116192233
-12899.3032616886
-12899.2865425116
-12899.3105191377
-12899.2713325059
-12899.2941054558
-12899.2788446172
-12899.2674199392
-12899.311823329
-12899.2919950878
-12899.3123713261
-12899.3170375314
-12899.296844275
-12899.3292705658
-12899.2974329219
-12899.3377012689
-12899.2946564369
-12899.3294506883
-12899.3271638161
-12899.3217574666
-12899.351489318
-12899.3237317683
-12899.306393853
-12899.2962457138
-12899.3252236109
-12899.3092763895
-12899.3125149456
-12899.3041145726
-12899.2928738052
-12899.3266310927
-12899.2909674061
-12899.2945648421
-12899.3181639458
-12899.3062828006
-12899.3383762345
-12899.3175432764
-12899.3309075784
-12899.3163398689
-12899.3249683239
-12899.2902150211
-12899.3425490559
-12899.3415105173
-12899.3073713787
-12899.3162239764
-12899.296075939
-12899.3155339304
-12899.3239081874
-12899.3024340334
-12899.3313999558
-12899.3195632734
-12899.3072070835
-12899.3163336334
-12899.3159397048
-12899.2735500746
-12899.2968017853
-12899.3005615027
-12899.3186248725
-12899.3075586292
-12899.3025894878
-12899.2754534652
-12899.3023630867
-12899.3154596396
-12899.279161178
-12899.2699095679
-12899.3056301223
-12899.3012912478
-12899.355950766
-12899.2992445079
-12899.3466281678
-12899.3141157575
-12899.3243134431
-12899.321515236
-12899.3127063357
-12899.3360785006
-12899.324856437
-12899.3386839245
-12899.3349983379
-12899.3101840245
-12899.2995648495
-12899.3343073521
-12899.2838400899
-12899.3304912679
-12899.327515168
-12899.3608527734
-12899.3548535926
-12899.3401172314
-12899.3757521686
-12899.3061795668
-12899.3429290401
-12899.2856354659
-12899.3272611694
-12899.293178067
-12899.3483064077
-12899.3476472054
-12899.3424970329
-12899.3365306774
-12899.323461649
-12899.3395076481
-12899.3233622569
-12899.3597831326
-12899.3622526517
-12899.3278152277
-12899.3426916826
-12899.3394215298
-12899.3529128906
-12899.3192727674
-12899.3323073287
-12899.3672818428
-12899.3654325551
-12899.3232913134
-12899.3521034285
-12899.3479109993
-12899.3019707457
-12899.3218282239
-12899.2667462975
-12899.344284993
-12899.3357536158
-12899.3453960116
-12899.3249513663
-12899.3398856054
-12899.3139927116
-12899.3359974875
-12899.3701815106
-12899.3203927896
-12899.3314581001
-12899.333079236
-12899.3195212057
-12899.3286343658
-12899.345604829
-12899.3152274738
-12899.3652940511
-12899.3317325017
-12899.3351329391
-12899.3405975851
-12899.3347124492
-12899.3480684907
-12899.341599882
-12899.3074128275
-12899.3563521896
-12899.3476044026
-12899.3474803638
-12899.3224358302
-12899.3408646261
-12899.3247952697
-12899.3580043456
-12899.3581612225
-12899.3437943902
-12899.3455215671
-12899.3541874981
-12899.3600791403
-12899.3489063556
-12899.3533634378
-12899.332925032
-12899.3391860066
-12899.3197862756
-12899.3451512504
-12899.3599109693
-12899.3815421992
-12899.3249744245
-12899.3687078166
-12899.3506154414
-12899.3718725133
-12899.3662967234
-12899.3604259604
-12899.3482988574
-12899.3869470489
-12899.3594241538
-12899.3271852537
-12899.3522806472
-12899.3683739429
-12899.3771319417
-12899.3773901493
-12899.3564279299
-12899.3397397039
-12899.3217257152
-12899.3320657122
-12899.3726967771
-12899.3419604256
-12899.3615134112
-12899.3404576819
-12899.3589161795
-12899.323403752
-12899.3602201753
-12899.3497153065
-12899.3772250267
-12899.365970181
-12899.3974927607
-12899.3517445881
-12899.3521892363
-12899.3511436945
-12899.4112914048
-12899.3308707683
-12899.379190614
-12899.3882794621
-12899.3855046027
-12899.3561247177
-12899.3759378647
-12899.3486101045
-12899.3807688057
-12899.3454067297
-12899.3580779504
-12899.3384202863
-12899.3578372119
-12899.3465808767
-12899.3454689916
-12899.3311610545
-12899.3606579385
-12899.3491842083
-12899.36523222
-12899.3548108799
-12899.3674703487
-12899.3576836593
-12899.3732847851
-12899.3689459781
-12899.3640292651
-12899.370826828
-12899.3586977527
-12899.3406217761
-12899.3300199122
-12899.3527376358
-12899.3450563416
-12899.3392534769
-12899.373478919
-12899.3529576693
-12899.3832011559
-12899.3704985207
-12899.3790219149
-12899.3901386285
-12899.3458695585
-12899.3607865543
-12899.32471869
-12899.3669039828
-12899.3587659601
-12899.3370365769
-12899.3610262601
-12899.3422971912
-12899.3643538716
-12899.333379632
-12899.3462828156
-12899.3745277052
-12899.3922236135
-12899.3825150593
-12899.3736682643
-12899.388810352
-12899.3925085403
-12899.3816718278
-12899.3871182738
-12899.3653910958
-12899.3956534412
-12899.4068591922
-12899.4072067726
-12899.3867413608
-12899.3766889381
-12899.4007550842
-12899.3827881432
-12899.3743265661
-12899.3959719542
-12899.3862287359
-12899.4114024247
-12899.3982690848
-12899.3972514637
-12899.3835767383
-12899.4282473555
-12899.4072531501
-12899.4264408489
-12899.4027476952
-12899.4120460332
-12899.3989957045
-12899.4223906073
-12899.4177004119
-12899.4093746867
-12899.4195631892
-12899.3930390312
-12899.3973353016
-12899.3864636061
-12899.4324295336
-12899.4387449253
-12899.4352155331
-12899.4150710616
-12899.4448132219
-12899.4303395475
-12899.4340106529
-12899.4162038179
-12899.3858453073
-12899.4253996994
-12899.3880241491
-12899.4172315258
-12899.417022541
-12899.4338580001
-12899.4249069623
-12899.4204014419
-12899.4177082248
-12899.4377663115
-12899.3915192729
-12899.4109447911
-12899.4127955033
-12899.4190264313
-12899.4055068981
-12899.4494342882
-12899.3863270606
-12899.3974979546
-12899.41843497
-12899.4329103812
-12899.4124889444
-12899.4203607738
-12899.4057951712
-12899.4406705689
-12899.4174801631
-12899.4431340637
-12899.4141026239
-12899.432256868
-12899.3994881291
-12899.4417824817
-12899.4175747759
-12899.3913530308
-12899.4392217197
-12899.408502583
-12899.4254397118
-12899.4256639585
-12899.3858635471
-12899.429833654
-12899.4305234651
-12899.4309208794
-12899.414918816
-12899.3786234829
-12899.4532324103
-12899.4300321034
-12899.4507507854
-12899.4250772406
-12899.4406640433
-12899.4327620359
-12899.4287442604
-12899.4485732578
-12899.4273839972
-12899.4332500599
-12899.401069511
-12899.4173042796
-12899.406067893
-12899.4230525384
-12899.4144124874
-12899.4105033675
-12899.4414792167
-12899.4241502643
-12899.4055939063
-12899.4179481286
-12899.4299543912
-12899.3965040242
-12899.3991404222
-12899.4464580359
-12899.4451042839
-12899.4091913499
-12899.4413137821
-12899.460842606
-12899.4570436031
-12899.4361412301
-12899.4297650123
-12899.4361272928
-12899.4547401771
-12899.488419837
-12899.4507866448
-12899.4302880746
-12899.4388376099
-12899.4451932431
-12899.4820714794
-12899.446499777
-12899.4434907399
-12899.4229791555
-12899.4226786525
-12899.4572515529
-12899.4453052533
-12899.4361058497
-12899.4304800871
-12899.4487397565
-12899.4377643572
-12899.4518210301
-12899.4055608383
-12899.4446521209
-12899.4005593696
-12899.4293245677
-12899.4149858366
-12899.3956758601
-12899.4507910802
-12899.4206213148
-12899.4251120744
-12899.4455234563
-12899.4708237627
-12899.4493997828
-12899.4184646117
-12899.4168840335
-12899.4386633283
-12899.3992121103
-12899.4186853721
-12899.454763979
-12899.4406644409
-12899.4540984754
-12899.4322454596
-12899.4358785807
-12899.466829862
-12899.4419491509
-12899.4612153983
-12899.4189852796
-12899.4705906343
-12899.4546860366
-12899.4341868198
-12899.4304473911
-12899.4102197654
-12899.4307174618
-12899.4682631723
-12899.4400884405
-12899.4216469522
-12899.4823198102
-12899.444043047
-12899.4328729641
-12899.462149798
-12899.4378983663
-12899.4422125782
-12899.4599599707
-12899.4724337248
-12899.4818301664
-12899.4907566119
-12899.4762331835
-12899.4786073547
-12899.4522658609
-12899.4670693382
-12899.4489041052
-12899.4903692727
-12899.489786106
-12899.4669680528
-12899.4496519627
-12899.4490810179
-12899.4726390172
-12899.458784381
-12899.4528616521
-12899.4850965205
-12899.4533197048
-12899.5098298763
-12899.4479165425
-12899.4460988315
-12899.4438838645
-12899.4983437556
-12899.4575623048
-12899.4413920967
-12899.4774846166
-12899.4836751428
-12899.4939978451
-12899.4789133829
-12899.4795734118
-12899.4721923032
-12899.5002262602
-12899.4514606065
-12899.498695212
-12899.5202772424
-12899.476621289
-12899.5044796639
-12899.4690623232
-12899.4772103617
-12899.4999895553
-12899.5054753814
-12899.4788339111
-12899.4827726361
-12899.5070023442
-12899.5090808545
-12899.4738618397
-12899.5014569798
-12899.50028231
-12899.5097847128
-12899.4779711526
-12899.4953465719
-12899.5018149735
-12899.4640498972
-12899.4931092357
-12899.495606395
-12899.5195989334
-12899.4774902708
-12899.4667409657
-12899.4771494271
-12899.4850644318
-12899.521521826
-12899.5290070646
-12899.4763536306
-12899.476447728
-12899.5059002728
-12899.4817984264
-12899.4627192134
-12899.5029953916
-12899.521088294
-12899.5332255151
-12899.5206085703
-12899.5427407683
-12899.5186934087
-12899.4741663551
-12899.5247034535
-12899.5068442014
-12899.5137614312
-12899.5064660782
-12899.4960016808
-12899.482611189
-12899.4736550501
-12899.5044600235
-12899.5390731791
-12899.5163043811
-12899.5104649854
-12899.5208274342
-12899.4797899889
-12899.5126151796
-12899.5132593903
-12899.5037180642
-12899.4785847229
-12899.517697073
-12899.5276177984
-12899.5215423095
-12899.4739561701
-12899.4948531912
-12899.4865738782
-12899.545991471
-12899.5230711821
-12899.4793688545
-12899.5456497006
-12899.5222462991
-12899.5252149183
-12899.5631933462
-12899.5016986193
-12899.5474039552
-12899.5061721367
-12899.5627679429
-12899.5486419551
-12899.5617900585
-12899.5276036678
-12899.5306506698
-12899.4819867396
-12899.5213074188
-12899.5171683378
-12899.5352425185
-12899.4762345619
-12899.5183974882
-12899.5602394961
-12899.559986425
-12899.5338293187
-12899.5394864576
-12899.4997752372
-12899.51178292
-12899.5427876813
-12899.5173482083
-12899.5283978836
-12899.5307798323
-12899.5356627931
-12899.5341782667
-12899.5076632525
-12899.5194373691
-12899.5068578947
-12899.5041987708
-12899.5175646453
-12899.5352988082
-12899.580765556
-12899.5309029277
-12899.5086796661
-12899.5292433809
-12899.5144877346
-12899.5585406018
-12899.5483636983
-12899.5947387328
-12899.5297660705
-12899.5378509508
-12899.5617678226
-12899.5537749922
-12899.5641947607
-12899.5628102073
-12899.5572226293
-12899.5599294117
-12899.5579633804
-12899.5423196453
-12899.5578444431
-12899.5722584526
-12899.5418099815
-12899.5723898841
-12899.5751465973
-12899.5640323985
-12899.5398681329
-12899.5954124739
-12899.5642535936
-12899.5511241983
-12899.5774587545
-12899.5734449941
-12899.5705195686
-12899.5531979134
-12899.5669127008
-12899.583036721
-12899.5595410403
-12899.5556986511
-12899.5555673181
-12899.5930400761
-12899.5413067229
-12899.5735019299
-12899.5417209468
-12899.5686411055
-12899.5817103212
-12899.607829724
-12899.5394758962
-12899.5883522063
-12899.5479167342
-12899.5923942
-12899.588076991
-12899.5792555187
-12899.5662820894
-12899.5807645712
-12899.5671473793
-12899.5900655403
-12899.6079345106
-12899.6092591155
-12899.6038595494
-12899.5991201338
-12899.5659091842
-12899.5899216739
-12899.5717899478
-12899.6082227998
-12899.6091473729
-12899.602682567
-12899.5690606554
-12899.5931423301
-12899.5325756441
-12899.6215796934
-12899.5943532996
-12899.5893195897
-12899.587903996
-12899.5837873976
-12899.5844588286
-12899.578041669
-12899.5831457257
-12899.5898153957
-12899.6142713947
-12899.6261621828
-12899.6278301922
-12899.6043782372
-12899.5994823003
-12899.6191288385
-12899.6416026845
-12899.5830129559
-12899.5827335678
-12899.606657636
-12899.6161605356
-12899.6222783347
-12899.6146034654
-12899.5660652314
-12899.577641345
-12899.6081818261
-12899.5809979597
-12899.6139111557
-12899.5985197313
-12899.5948920831
-12899.6612125144
-12899.620916682
-12899.6163587228
-12899.5698987974
-12899.620588321
-12899.5816403685
-12899.6107503443
-12899.5998811813
-12899.6040169866
-12899.5856459656
-12899.5975023558
-12899.5927697578
-12899.5861066
-12899.5717833765
-12899.6262430047
-12899.6162781183
-12899.6361394207
-12899.6213690436
-12899.6201475437
-12899.623079054
-12899.6127886978
-12899.5909264822
-12899.5854675756
-12899.5854445301
-12899.6019000537
-12899.6172324614
-12899.6359863741
-12899.6052238933
-12899.6269509217
-12899.658393493
-12899.6347877547
-12899.6301625881
-12899.6296739701
-12899.6135037441
-12899.6059395006
-12899.5901851357
-12899.6666885243
-12899.6297142868
-12899.6185579143
-12899.6161137767
-12899.6389088551
-12899.6029309099
-12899.608953175
-12899.6375627156
-12899.6337276851
-12899.6453828735
-12899.6079568249
-12899.6311385331
-12899.6217720525
-12899.6340664107
-12899.6328401662
-12899.6395232013
-12899.654153164
-12899.6084589319
-12899.6479835036
-12899.624895659
-12899.6337488518
-12899.6033435167
-12899.6486747179
-12899.6412054789
-12899.6525400058
-12899.6439291019
-12899.6523155115
-12899.6233034108
-12899.6252400426
-12899.6395535869
-12899.5895476527
-12899.6465798575
-12899.6148380655
-12899.647774411
-12899.6249548198
-12899.6005180016
-12899.6322685676
-12899.6256587998
-12899.6379324291
-12899.5988035336
-12899.6589185904
-12899.6227722181
-12899.6370038922
-12899.6432116467
-12899.6405997771
-12899.6535369945
-12899.6344772689
-12899.6203531471
-12899.666056929
-12899.6596677824
-12899.6022438662
-12899.6188565051
-12899.6449345612
-12899.6144472373
-12899.648383313
-12899.6347593954
-12899.6439898986
-12899.6262975421
-12899.6316322883
-12899.6862621217
-12899.6494301729
-12899.6662159437
-12899.6556130766
-12899.6369625637
-12899.6115666795
-12899.6543073113
-12899.6449765144
-12899.6392183812
-12899.6330011318
-12899.6562319751
-12899.6138251088
-12899.6402117659
-12899.647817107
-12899.684367185
-12899.6614972296
-12899.6391402688
-12899.6320278353
-12899.6351924033
-12899.6471919877
-12899.6746259987
-12899.674912975
-12899.6634517998
-12899.6493550722
-12899.6596656608
-12899.6703781036
-12899.6831781418
-12899.6411937922
-12899.6332826298
-12899.6309469983
-12899.6501749031
-12899.6931524725
-12899.6379758259
-12899.647099646
-12899.6334597517
-12899.6678813026
-12899.6614901767
-12899.6295056422
-12899.6781752156
-12899.6529896072
-12899.6674533247
-12899.6600406694
-12899.6522851764
-12899.6481272163
-12899.6400469856
-12899.6620576447
-12899.6764576655
-12899.6804976781
-12899.6365789081
-12899.6536344016
-12899.6577336468
-12899.6751490194
-12899.6197739371
-12899.6981366351
-12899.6750667403
-12899.6529219528
-12899.6508606877
-12899.672968187
-12899.6567086477
-12899.6696990901
-12899.6639120114
-12899.6859630106
-12899.6835834901
-12899.6797103499
-12899.6499683452
-12899.6691266704
-12899.6252533734
-12899.6138141147
-12899.6665008715
-12899.68969661
-12899.6513204817
-12899.6956370332
-12899.6738656525
-12899.6569492592
-12899.7090533958
-12899.6739449018
-12899.6674867778
-12899.6949767474
-12899.6590739366
-12899.6676960938
-12899.6954780472
-12899.6698882979
-12899.6710833909
-12899.6590134311
-12899.6897680051
-12899.6655827465
-12899.6458447542
-12899.6813284685
-12899.6818447448
-12899.6887819324
-12899.6865784041
-12899.6797916644
-12899.7118403752
-12899.7013344581
-12899.7147726575
-12899.6738620362
-12899.7076341227
-12899.6590171812
-12899.7202645841
-12899.7139368674
-12899.6622370361
-12899.7099239564
-12899.6776048315
-12899.7040661729
-12899.6683075291
-12899.6668548275
-12899.7199160956
-12899.6738350094
-12899.6974092576
-12899.7061221925
-12899.6526243299
-12899.7219533002
-12899.7277401731
-12899.7042270331
-12899.6836556631
-12899.7096300093
-12899.6840505492
-12899.6912493099
-12899.6900794565
-12899.6971760321
-12899.6970246843
-12899.7209902258
-12899.6932864158
-12899.7040226077
-12899.7016189036
-12899.7098330873
-12899.7354281349
-12899.6960901467
-12899.7366122317
-12899.6920753446
-12899.71663908
-12899.692028355
-12899.6852862201
-12899.7000945285
-12899.6908119767
-12899.7298380501
-12899.7281241171
-12899.734728916
-12899.7001421076
-12899.6956138834
-12899.7023634247
-12899.6703817574
-12899.7197157516
-12899.7021254139
-12899.7283258907
-12899.69458638
-12899.7257327949
-12899.7375163724
-12899.7524265428
-12899.7328626187
-12899.7140845081
-12899.740743932
-12899.7378758222
-12899.6962704759
-12899.7274678679
-12899.7370144096
-12899.7052159537
-12899.7300734434
-12899.7344693023
-12899.6939199373
-12899.7012037473
-12899.7158491373
-12899.7233573839
-12899.7394030507
-12899.7345118532
-12899.7133879352
-12899.6963105385
-12899.7369351317
-12899.7201382938
-12899.6810668097
-12899.7490745744
-12899.7442523806
-12899.7547432797
-12899.7200549301
-12899.7145185302
-12899.7379381754
-12899.7409307598
-12899.7779242885
-12899.7243823659
-12899.6908444104
-12899.7411777003
-12899.7549096598
-12899.7160246518
-12899.712383245
-12899.7327253282
-12899.7185758517
-12899.7421842815
-12899.746219375
-12899.7289251081
-12899.7078945099
-12899.7240233059
-12899.7243875215
-12899.7268744425
-12899.7190977074
-12899.7478258985
-12899.7239944302
-12899.7499156914
-12899.7547116867
-12899.7409635901
-12899.7357740206
-12899.7173682577
-12899.7417831413
-12899.7492160606
-12899.7201854429
-12899.7306565335
-12899.7310358381
-12899.714781342
-12899.7547879068
-12899.7323399593
-12899.7465305833
-12899.7747646958
-12899.7286606318
-12899.727342522
-12899.7235498826
-12899.7421259058
-12899.743085784
-12899.7553700311
-12899.7277862341
-12899.7625254871
-12899.7546007166
-12899.7632879118
-12899.7622758103
-12899.7357078983
-12899.7607700584
-12899.7670261
-12899.7366910595
-12899.7635964143
-12899.7473860841
-12899.7673902273
-12899.7678052095
-12899.7272565919
-12899.7632240593
-12899.7714776832
-12899.7542874656
-12899.7872605044
-12899.7362576732
-12899.7605908281
-12899.7740166374
-12899.7159828398
-12899.7716101798
-12899.7565458173
-12899.7622163625
-12899.7319446883
-12899.7399391886
-12899.7755468088
-12899.7386119589
-12899.7753708621
-12899.7486878473
-12899.7440814737
-12899.7365699542
-12899.7195494804
-12899.7369301379
-12899.7560860361
-12899.7288419845
-12899.7301905276
-12899.7557045891
-12899.7678350976
-12899.7581815844
-12899.7543537855
-12899.7621711587
-12899.7367821722
-12899.7516782852
-12899.7511917503
-12899.7872683622
-12899.7475811298
-12899.7782727053
-12899.7438331529
-12899.7492002777
-12899.7506486087
-12899.7520251358
-12899.7569725436
-12899.7479854975
-12899.7619071737
-12899.778497813
-12899.7471208555
-12899.7759566838
-12899.7679694244
-12899.7744797946
-12899.7708303888
-12899.785901667
-12899.7772576593
-12899.7427722594
-12899.7605016664
-12899.7750487015
-12899.7860637462
-12899.7593167148
-12899.7413265363
-12899.7694011918
-12899.7771132179
-12899.7663216241
-12899.7468057494
-12899.7716367922
-12899.7723902955
-12899.7522884214
-12899.7731327784
-12899.7665018479
-12899.7651730499
-12899.7552856856
-12899.7587621856
-12899.7746202177
-12899.7747030137
-12899.7957487441
-12899.7847235255
-12899.7755538517
-12899.7937079885
-12899.7982259814
-12899.7723802632
-12899.7697885575
-12899.7817185461
-12899.7929465715
-12899.7772545913
-12899.7821636175
-12899.7682983017
-12899.775326326
-12899.7381275576
-12899.8141644978
-12899.7540084454
-12899.7741498566
-12899.7962340281
-12899.7512588495
-12899.7498591269
-12899.7741176084
-12899.8037223846
-12899.7759461042
-12899.798431583
-12899.7695091714
-12899.7679117654
-12899.7943533712
-12899.7752761519
-12899.7969344879
-12899.7521734054
-12899.7888122508
-12899.8013640295
-12899.7444728597
-12899.7989150813
-12899.794994007
-12899.7763663505
-12899.81038666
-12899.7963272995
-12899.7870300505
-12899.8099820081
-12899.7753682594
-12899.7881553059
-12899.7830828122
-12899.7871104098
-12899.7909005167
-12899.7962758608
-12899.7906021878
-12899.7846047075
-12899.8447896011
-12899.8060170753
-12899.8239391112
-12899.8037037645
-12899.7948182053
-12899.7945619576
-12899.8110160913
-12899.8147708262
-12899.8267389473
-12899.7740966314
-12899.7562136773
-12899.757939325
-12899.8000346557
-12899.825600079
-12899.8174380898
-12899.815279762
-12899.8139407318
-12899.8080205603
-12899.8000390835
-12899.8255615204
-12899.8140305817
-12899.8200425514
-12899.8178551137
-12899.78512649
-12899.8155107652
-12899.8186410733
-12899.8222169238
-12899.8009986263
-12899.8274358886
-12899.8198463645
-12899.8376936788
-12899.8402272745
-12899.837473523
-12899.833761334
-12899.841085169
-12899.829830372
-12899.7984171834
-12899.8491836286
-12899.8084633164
-12899.804309916
-12899.8622813946
-12899.8304644029
-12899.8312680831
-12899.8216714675
-12899.8294146267
-12899.8028413863
-12899.8311196251
-12899.8541844244
-12899.8238858757
-12899.8399187533
-12899.8445372191
-12899.8308830414
-12899.8522032144
-12899.8241806
-12899.8548997751
-12899.8412863218
-12899.8626847823
-12899.8772516583
-12899.8550639635
-12899.814523156
-12899.8390117604
-12899.80153797
-12899.8466852846
-12899.8364178127
-12899.8008532607
-12899.8310411794
-12899.8660366052
-12899.8475291729
-12899.8265391388
-12899.8378076476
-12899.8465689638
-12899.8343829798
-12899.8193175351
-12899.8607653198
-12899.8234029077
-12899.8590662654
-12899.8323248621
-12899.8194782932
-12899.8401297263
-12899.841333128
-12899.8314850419
-12899.8507007965
-12899.8672233838
-12899.8239053027
-12899.8291748043
-12899.8445915545
-12899.8420541609
-12899.8511075158
-12899.817690628
-12899.8106725399
-12899.8108220674
-12899.8572225212
-12899.8388343095
-12899.8404958288
-12899.8629520659
-12899.8364563148
-12899.8788796724
-12899.8654469999
-12899.8690188207
-12899.8450954012
-12899.867731137
-12899.852222258
-12899.831328497
-12899.8899233792
-12899.8541691029
-12899.8568203012
-12899.8120899584
-12899.8491308422
-12899.8600081024
-12899.8277189439
-12899.8573626076
-12899.8259068308
-12899.8763102257
-12899.862616638
-12899.9131169194
-12899.8465596634
-12899.8810894224
-12899.8821133025
-12899.8908935355
-12899.8592707697
-12899.8811795596
-12899.8578411674
-12899.8543522059
-12899.8438973703
-12899.8723523133
-12899.894442814
-12899.8914280226
-12899.9015054286
-12899.8724946068
-12899.8882449276
-12899.9044667634
-12899.8944046225
-12899.8843006994
-12899.9205909813
-12899.8914139434
-12899.8707241547
-12899.8979967541
-12899.8737786149
-12899.9320664838
-12899.9182664851
-12899.8913095831
-12899.9253612791
-12899.8804930974
-12899.9045429047
-12899.9222508964
-12899.9030887767
-12899.9367068576
-12899.8938797825
-12899.8741124859
-12899.8982370737
-12899.8871266058
-12899.9199128928
-12899.8691212545
-12899.9202852765
-12899.8890567955
-12899.8894559622
-12899.8831558858
-12899.9090422645
-12899.9292469512
-12899.8835016184
-12899.9391934531
-12899.9161618687
-12899.9036387948
-12899.8718718674
-12899.9535936571
-12899.9253583494
-12899.9005416686
-12899.9234012105
-12899.9204460719
-12899.887210024
-12899.9024426129
-12899.9082633054
-12899.8958703019
-12899.935619075
-12899.9496342125
-12899.9003187091
-12899.9526110204
-12899.934707932
-12899.9293857496
-12899.9376227217
-12899.8790117235
-12899.9209007143
-12899.9327490694
-12899.9333491225
-12899.924815034
-12899.9007510254
-12899.9310083799
-12899.9464212195
-12899.9361729181
-12899.9427919925
-12899.9354757726
-12899.9469609357
-12899.9500521299
-12899.9615036412
-12899.9361468617
-12899.9536781303
-12899.9667629272
-12899.9565627395
-12899.9166774933
-12899.9258525096
-12899.9611981633
-12899.9552824962
-12899.9120010441
-12899.9497004719
-12899.9557132731
-12899.9546251513
-12899.9187496902
-12899.936666303
-12899.9607986124
-12899.9167045597
-12899.9593687738
-12899.9337551789
-12899.9554623735
-12899.9479803488
-12899.9684724138
-12899.95948388
-12899.9601757997
-12899.9443455765
-12899.9534303833
-12899.9406370005
-12899.9582797582
-12899.9632531803
-12899.9736047939
-12899.9590478596
-12899.9635776348
-12899.9489552314
-12899.9466501698
-12899.9766952627
-12899.9520021477
-12899.9698158222
-12899.9339480445
-12899.9346660745
-12899.970993522
-12899.9556690773
-12899.9448454996
-12899.9702691782
-12899.9622839561
-12899.9373219912
-12899.9480149925
-12899.9569452959
-12899.9815053609
-12899.9782138779
-12899.9569654203
-12899.9657432589
-12899.9469762595
-12899.9293820456
-12899.9789711965
-12899.9693832888
-12899.9481152961
-12899.9641780506
-12899.9677925564
-12899.9839467954
-12899.9641815977
-12899.943333699
-12899.9829256579
-12899.9816598891
-12899.9766762021
-12899.9624755316
-12899.9661610375
-12899.9858524328
-12899.9359658505
-12899.9719827516
-12899.9953023019
-12899.9753372841
-12899.9615221528
-12899.9962711061
-12899.9340490409
-12899.9459290199
-12899.9606065169
-12899.9597364725
-12899.9520072669
-12899.9630903291
-12899.9919322106
-12899.9893775651
-12899.98044023
-12899.9936213372
-12899.9540715799
-12899.9362570067
-12899.9894869942
-12899.970683539
-12899.9686360178
-12899.9711868204
-12899.9924763161
-12899.960139056
-12899.9830216838
-12899.9954063545
-12899.9598408839
-12899.9588091562
-12899.9540679192
-12899.9895207228
-12899.9681560545
-12899.9548930522
-12899.9799368
-12899.9852889103
-12899.9615491836
-12899.9710017656
-12899.955548735
-12899.9848336654
-12900.004574633
-12899.9887107619
-12899.9987710534
-12899.9689585261
-12900.0272010742
-12899.9579109388
-12899.9665367672
-12899.9689097117
-12899.9426523061
-12899.9537999168
-12899.9762890594
-12899.9939869762
-12899.9524379954
-12899.9757512033
-12899.9704524134
-12899.9726797803
-12899.9942749348
-12899.9848751149
-12899.9557367499
-12899.9572785168
-12899.944465551
-12899.9969460281
-12899.9947887387
-12899.9762429695
-12900.0150278252
-12899.9878872876
-12899.926588838
-12899.9958695428
-12899.9879555088
-12900.0046533452
-12899.9465563587
-12899.9474229929
-12899.9662284342
-12899.9769367704
-12899.9590843733
-12899.9691995216
-12899.9823268788
-12899.9785068045
-12899.9365711876
-12899.9788088113
-12899.9863277857
-12900.0078239399
-12899.999977613
-12899.9742620032
-12899.980844345
-12899.9856621269
-12899.9643087701
-12900.0032946536
-12899.9639792398
-12899.9666201393
-12900.0179401991
-12900.0250453456
-12899.9952844729
-12899.96518959
-12899.9702952212
-12900.0187515727
-12899.9860912525
-12899.9912659815
-12900.0115528062
-12899.985509712
-12899.9793851839
-12900.0032624142
-12899.9893393893
-12900.0082724138
-12900.0007880972
-12900.0221800858
-12900.0121679291
-12900.020189499
-12899.9726791571
-12900.0113226593
-12900.0093220886
-12899.9854224685
-12899.9824166377
-12900.0345438068
-12900.0081748662
-12899.9587880493
-12899.9939090943
-12900.0148629578
-12899.9658716594
-12899.9930750929
-12899.9931462166
-12900.0092195045
-12900.0168419096
-12899.9883872497
-12900.0226835646
-12899.9955787854
-12900.0275336978
-12899.9943663716
-12899.9900542509
-12900.0147046594
-12900.0357058166
-12899.988783441
-12899.9889229755
-12900.0211882319
-12900.0117890119
-12900.0130456048
-12900.0098036672
-12900.0113354123
-12900.0333991587
-12900.0198579088
-12900.0052593937
-12899.9870967713
-12899.9979058652
-12900.0264915514
-12900.028717356
-12900.0358104579
-12900.0437264396
-12900.008066305
-12900.0593545706
-12900.0489586352
-12900.0127135378
-12900.0440834312
-12900.055686016
-12900.043509535
-12900.0361071915
-12900.0595424534
-12900.0149212495
-12900.0322793414
-12900.0786881254
-12900.0176719916
-12900.0554476403
-12900.045896171
-12900.0479799352
-12900.0435337385
-12900.036479711
-12900.0388080214
-12900.0296696545
-12900.0693453349
-12900.0378266404
-12900.0113728478
-12900.0357262295
-12900.0563989054
-12900.0306855104
-12900.048839789
-12900.0182707197
-12900.0682384021
-12900.0571464829
-12900.044872891
-12900.0685914978
-12900.0194289638
-12900.0256884883
-12900.0111778013
-12900.0579223828
-12900.0238166296
-12900.0440543548
-12900.0525135196
-12900.0450679704
-12900.0478736848
-12900.0444043747
-12900.0684266136
-12900.0489634069
-12900.0618808451
-12900.0297123356
-12900.0568200252
-12900.0618611671
-12900.0386305044
-12900.0384431851
-12900.0947713271
-12900.0728815958
-12900.0254570843
-12900.0184149215
-12900.0367478123
-12900.069677888
-12900.0375296034
-12900.0697236436
-12900.043913917
-12900.0517177073
-12900.0888598248
-12900.0694763658
-12900.0275273945
-12900.0470072387
-12900.0428069681
-12900.0719427748
-12900.094563628
-12900.0874022408
-12900.0710232619
-12900.0801019775
-12900.0824788298
-12900.0884235086
-12900.0809817757
-12900.0663038441
-12900.0816954272
-12900.0530625407
-12900.0879242103
-12900.0876226127
-12900.0899749481
-12900.1007020791
-12900.0773974782
-12900.0823752538
-12900.0740216555
-12900.0887607046
-12900.1100710287
-12900.0865044643
-12900.0806100843
-12900.1194019039
-12900.0755918297
-12900.1092953687
-12900.0960892587
-12900.1098521461
-12900.0850148919
-12900.1055683215
-12900.1028281912
-12900.0893971392
-12900.103729983
-12900.0647022995
-12900.1112270945
-12900.1089424382
-12900.0907587368
-12900.1078537276
-12900.1066151824
-12900.0962030092
-12900.0941034247
-12900.0903928586
-12900.1393986491
-12900.1031410941
-12900.1072410239
-12900.0982970248
-12900.1316567453
-12900.1112186808
-12900.1139197734
-12900.1113256985
-12900.1371150148
-12900.1534697925
-12900.1448811872
-12900.0978594979
-12900.1247595487
-12900.1197196836
-12900.1327067036
-12900.130564495
-12900.1100924978
-12900.1412319257
-12900.1094610692
-12900.1450875026
-12900.0957683485
-12900.1659077052
-12900.15963736
-12900.1095352033
-12900.1251315125
-12900.1335263384
-12900.1527318951
-12900.1171634822
-12900.1197247747
-12900.134397396
-12900.1088248861
-12900.1198396982
-12900.1059763446
-12900.1188192141
-12900.1287749239
-12900.1484420934
-12900.1323578196
-12900.1407875886
-12900.1376195974
-12900.1534920023
-12900.165379428
-12900.1297348276
-12900.144717492
-12900.1768085459
-12900.1185509972
-12900.1762577074
-12900.1299638881
-12900.1772982647
-12900.1292818985
-12900.150779608
-12900.1453740136
-12900.1436874379
-12900.1411770833
-12900.1414050627
-12900.1236432759
-12900.1281274398
-12900.1363787746
-12900.144459626
-12900.1656271872
-12900.1291424379
-12900.1412162762
-12900.1599543465
-12900.1771505377
-12900.1663370856
-12900.1830763145
-12900.1931817182
-12900.1489532957
-12900.1770079507
-12900.1844189901
-12900.1575855481
-12900.1914166379
-12900.1548560243
-12900.1776804453
-12900.1946398013
-12900.1605898575
-12900.1406616112
-12900.1863760947
-12900.1574037817
-12900.1759983945
-12900.1827164164
-12900.1894968792
-12900.1864802546
-12900.1843739735
-12900.2203316639
-12900.2195025169
-12900.2063506009
-12900.1883814994
-12900.1885953524
-12900.1844736502
-12900.1990437007
-12900.1759494754
-12900.2018924171
-12900.1811797586
-12900.157122344
-12900.2079272212
-12900.1954926881
-12900.1798600409
-12900.2031840704
-12900.1955474355
-12900.1810088326
-12900.2202742018
-12900.2256414169
-12900.1837397508
-12900.2277358406
-12900.1892348365
-12900.2390842089
-12900.2379170905
-12900.2155157242
-12900.178361558
-12900.2084964679
-12900.2036677782
-12900.2112606425
-12900.2284540399
-12900.2127908714
-12900.2007777296
-12900.222341269
-12900.2086992229
-12900.2137997401
-12900.2067266459
-12900.2162158952
-12900.1627787287
-12900.2074665606
-12900.2047991453
-12900.2262302047
-12900.200101038
-12900.1900774002
-12900.2000890312
-12900.2186520953
-12900.1755160935
-12900.1879921888
-12900.1612126873
-12900.2090427725
-12900.2246743403
-12900.2352669376
-12900.2137923495
-12900.2457466806
-12900.2054365705
-12900.1931859364
-12900.2405802132
-12900.2097651097
-12900.205682203
-12900.2457926677
-12900.2150079347
-12900.2179463726
-12900.2293891902
-12900.2204171881
-12900.217558586
-12900.2363588467
-12900.2468389517
-12900.1980906208
-12900.2431870806
-12900.2181876088
-12900.2013769974
-12900.2390240978
-12900.1939687626
-12900.2365220925
-12900.2353391413
-12900.2353349392
-12900.2452436645
-12900.2157991762
-12900.2041995314
-12900.2313426543
-12900.2266463516
-12900.2300778126
-12900.2450973754
-12900.2298575814
-12900.2282428132
-12900.2153722693
-12900.2633734519
-12900.2532999669
-12900.2535940294
-12900.260371817
-12900.2526304939
-12900.2380197937
-12900.231866741
-12900.2444177399
-12900.2484393734
-12900.2508186683
-12900.2208217199
-12900.2153228092
-12900.2459246508
-12900.2471641145
-12900.2557212167
-12900.2305661861
-12900.2578402753
-12900.2613169423
-12900.249313883
-12900.2212508022
-12900.2356815042
-12900.2443144643
-12900.2133300407
-12900.2753199301
-12900.2586063292
-12900.255967402
-12900.2257669571
-12900.2720979992
-12900.2481422666
-12900.2121922592
-12900.2794914462
-12900.2263024466
-12900.2273821666
-12900.2651401404
-12900.2834700714
-12900.2398082628
-12900.2697766391
-12900.2371963898
-12900.2584908087
-12900.2780845288
-12900.280232975
-12900.2434333871
-12900.2371353237
-12900.2726481296
-12900.2484592599
-12900.2018576209
-12900.2537680378
-12900.229034974
-12900.2182787746
-12900.2614155304
-12900.2408239373
-12900.2618275283
-12900.2859045779
-12900.2388358657
-12900.2398668907
-12900.2477351944
-12900.2667580094
-12900.2435069159
-12900.2639201305
-12900.2538680779
-12900.2736183459
-12900.2477461089
-12900.243680133
-12900.2917863951
-12900.2800610037
-12900.2732683056
-12900.2695824302
-12900.259760679
-12900.2380319332
-12900.2620766408
-12900.2906826861
-12900.2364939526
-12900.2755989959
-12900.24624705
-12900.3126380932
-12900.2719584263
-12900.2467027225
-12900.294772327
-12900.2526727559
-12900.2404368339
-12900.2401396741
-12900.2725571874
-12900.2579053878
-12900.2651713792
-12900.242073338
-12900.2424728037
-12900.2704645511
-12900.2385013512
-12900.2908911662
-12900.2465332206
-12900.2500106665
-12900.2668986504
-12900.2795819119
-12900.2735655774
-12900.2597059436
-12900.29933439
-12900.2569247718
-12900.3037008917
-12900.2751655529
-12900.2593220542
-12900.2824264436
-12900.2649826663
-12900.2500273362
-12900.2942270316
-12900.273610966
-12900.2914199694
-12900.2886826314
-12900.3080670567
-12900.3127376912
-12900.271855709
-12900.3142061424
-12900.2997623305
-12900.2725966377
-12900.3177633591
-12900.2723238206
-12900.3064791046
-12900.2776320864
-12900.2970488176
-12900.2599471863
-12900.2949473025
-12900.3197675294
-12900.2964755456
-12900.2681048353
-12900.3055185364
-12900.2883834832
-12900.30531404
-12900.2845285047
-12900.2985060223
-12900.2731292411
-12900.2915098101
-12900.2661394534
-12900.2581011215
-12900.2874397254
-12900.2956290527
-12900.2904693821
-12900.3026028373
-12900.2912350259
-12900.2996430729
-12900.2952360718
-12900.2913698678
-12900.2854166063
-12900.2942725918
-12900.3079837379
-12900.2935891492
-12900.2377219907
-12900.3208150748
-12900.2861846647
-12900.2868958648
-12900.2955151777
-12900.295251368
-12900.2997961691
-12900.3040358294
-12900.2795038844
-12900.2893104501
-12900.2679822538
-12900.3020228591
-12900.2970713323
-12900.3124826428
-12900.3255768091
-12900.2981586132
-12900.2962488253
-12900.2929087588
-12900.338986924
-12900.2833011732
-12900.3321706704
-12900.2934110566
-12900.297239423
-12900.2892748822
-12900.2865569742
-12900.2970466781
-12900.2663166192
-12900.3227947272
-12900.3148625024
-12900.3159361675
-12900.27611427
-12900.3140749492
-12900.3276672034
-12900.342013258
-12900.3209729423
-12900.3247677168
-12900.3330573639
-12900.2983939263
-12900.3114682824
-12900.2342619163
-12900.3056663166
-12900.3349635921
-12900.2569947515
-12900.3380888942
-12900.285474218
-12900.3076408971
-12900.2965168343
-12900.3249114211
-12900.3041287847
-12900.3175481339
-12900.3285581434
-12900.3309227768
-12900.3203192307
-12900.3057060239
-12900.2745330236
-12900.2881048478
-12900.3260911751
-12900.3186768966
-12900.3180470074
-12900.3064708006
-12900.3208009197
-12900.312333777
-12900.3317627538
-12900.3387926149
-12900.3226008993
-12900.3606040235
-12900.3240886813
-12900.3108037193
-12900.3237893938
-12900.3109719534
-12900.3485202628
-12900.3201047545
-12900.330349375
-12900.3305479718
-12900.3456734671
-12900.31027525
-12900.3285675001
-12900.329387688
-12900.3449357579
-12900.3342941279
-12900.3420973689
-12900.3137599224
-12900.3299768104
-12900.3386639691
-12900.3406339256
-12900.3343971059
-12900.3525577362
-12900.3466201503
-12900.3219689955
-12900.3300462703
-12900.3679835859
-12900.3461439052
-12900.3415637098
-12900.3497360689
-12900.3289604592
-12900.3393521987
-12900.3730266522
-12900.3619212864
-12900.3061842081
-12900.3521142066
-12900.3653057647
-12900.35161792
-12900.3562891988
-12900.3568717405
-12900.3115256305
-12900.3397194148
-12900.3561019803
-12900.3394095797
-12900.2953648918
-12900.3508819516
-12900.3446033493
-12900.354480712
-12900.3187641587
-12900.3689524413
-12900.3071193936
-12900.3823071427
-12900.3847833823
-12900.3264922087
-12900.3602464104
-12900.3659420132
-12900.349170757
-12900.3460426576
-12900.311632586
-12900.3637879867
-12900.3579369871
-12900.3398409114
-12900.3627454099
-12900.3993027181
-12900.3813465271
-12900.3749559712
-12900.3815491812
-12900.3402451072
-12900.3519443104
-12900.3978578745
-12900.3365676283
-12900.3717777397
-12900.4138676924
-12900.3542108217
-12900.3795869582
-12900.3635809632
-12900.3532246857
-12900.382648751
-12900.3697564846
-12900.3490371852
-12900.3944114479
-12900.3505907247
-12900.3744116883
-12900.3983112477
-12900.3825309694
-12900.313825188
-12900.361629747
-12900.3452793431
-12900.3564965901
-12900.3719898467
-12900.3969838606
-12900.3844592876
-12900.3696618788
-12900.4090956087
-12900.3526419771
-12900.4087443174
-12900.4042387066
-12900.4024521828
-12900.3810422871
-12900.4156117965
-12900.3803478778
-12900.3415589443
-12900.4107619896
-12900.3606663904
-12900.386667554
-12900.3950107679
-12900.4178320649
-12900.3861443953
-12900.4248661911
-12900.3823405947
-12900.3570867002
-12900.3823903875
-12900.3926705945
-12900.3877117769
-12900.3967992895
-12900.4068715515
-12900.4081243089
-12900.4120766475
-12900.3948629003
-12900.3867989319
-12900.3993789516
-12900.4005863327
-12900.3747535961
-12900.3902511021
-12900.4319538708
-12900.409395516
-12900.3986856394
-12900.4415664444
-12900.4525100452
-12900.4127247492
-12900.4090438831
-12900.4044319446
-12900.41454441
-12900.4080568475
-12900.4234979724
-12900.4221758133
-12900.4022559141
-12900.3859642818
-12900.4085828669
-12900.4019495278
-12900.4149047485
-12900.4227278104
-12900.4252011603
-12900.4244790113
-12900.4132145841
-12900.3994822031
-12900.4157586279
-12900.409209537
-12900.4154696561
-12900.4283086723
-12900.41027727
-12900.4000451071
-12900.4272257231
-12900.4217314482
-12900.4285280343
-12900.4238862765
-12900.4334939753
-12900.4417355447
-12900.4474216757
-12900.4173285823
-12900.4019346443
-12900.4178926617
-12900.4176178304
-12900.3794211255
-12900.437693203
-12900.4402855556
-12900.4349575955
-12900.424241695
-12900.4089548076
-12900.4256438921
-12900.4457621187
-12900.4292132393
-12900.4264718868
-12900.4343629244
-12900.446670514
-12900.429915067
-12900.4077443063
-12900.4097199485
-12900.415945375
-12900.3877422758
-12900.4108370373
-12900.4275559691
-12900.4285067883
-12900.410784247
-12900.4284968342
-12900.4254905175
-12900.4252398051
-12900.4181051255
-12900.424760501
-12900.4193611677
-12900.405804057
-12900.4600301337
-12900.4088006081
-12900.4114721395
-12900.4425041066
-12900.4574779423
-12900.4352951121
-12900.4325234917
-12900.4279601779
-12900.4366817529
-12900.4568856431
-12900.4090741772
-12900.4595583985
-12900.4369823821
-12900.435916472
-12900.4371723736
-12900.4325698349
-12900.4372506383
-12900.4466571027
-12900.4226890879
-12900.4219229876
-12900.426237058
-12900.4177825506
-12900.42271333
-12900.4462408631
-12900.4352240192
-12900.4177979609
-12900.4772944342
-12900.4689794362
-12900.4571077578
-12900.4629220586
-12900.4770118387
-12900.4581772852
-12900.4280237422
-12900.4158795297
-12900.4350375996
-12900.4649681709
-12900.4433231497
-12900.4277215906
-12900.4742260304
-12900.4381639814
-12900.4197815845
-12900.4667271604
-12900.4152231506
-12900.4094301301
-12900.4692189323
-12900.4481466437
-12900.4305882135
-12900.4613840202
-12900.4657160689
-12900.4544652854
-12900.4592442239
-12900.4461075837
-12900.4749390644
-12900.4552555144
-12900.4105612526
-12900.4552781968
-12900.4479592522
-12900.4576302123
-12900.4515675957
-12900.4410507222
-12900.4897424949
-12900.4649193291
-12900.4415707745
-12900.4768731807
-12900.4516539248
-12900.4354188109
-12900.4535557348
-12900.4321204699
-12900.4653401039
-12900.4649555075
-12900.4632893652
-12900.4804529118
-12900.4635416593
-12900.4886749583
-12900.4915683683
-12900.4600390861
-12900.4700334469
-12900.4966851155
-12900.4965510357
-12900.4941575099
-12900.4831193757
-12900.4507671836
-12900.5017100638
-12900.4947726249
-12900.4896003092
-12900.4827043034
-12900.4546241886
-12900.4710893437
-12900.5004092712
-12900.4542569248
-12900.4921293453
-12900.4727538146
-12900.4980018255
-12900.4862935644
-12900.4843581922
-12900.4460763036
-12900.4816096536
-12900.4696586416
-12900.5171863496
-12900.4561889196
-12900.4635415036
-12900.4829495147
-12900.4949039147
-12900.4856728795
-12900.5179732348
-12900.5047243325
-12900.4846560083
-12900.4824915082
-12900.4960006359
-12900.4627373471
-12900.4805057598
-12900.4719963041
-12900.4641396018
-12900.500006855
-12900.4493241874
-12900.4738017811
-12900.4673224745
-12900.4891424603
-12900.4777361945
-12900.4691804541
-12900.4636853714
-12900.4930263863
-12900.4720653747
-12900.4448959564
-12900.4612671179
-12900.4882699013
-12900.4881584933
-12900.51364155
-12900.4952561937
-12900.4846256152
-12900.4876275473
-12900.4837026339
-12900.4820494597
-12900.4643591394
-12900.4788138122
-12900.4872321771
-12900.4837669577
-12900.4955880915
-12900.4841844325
-12900.4768758334
-12900.5018031371
-12900.4872483502
-12900.4795746446
-12900.4881359452
-12900.4950431972
-12900.5048408683
-12900.4920804285
-12900.489591509
-12900.4928454869
-12900.488351485
-12900.5125951538
-12900.4943994928
-12900.5180529503
-12900.4938635396
-12900.5014601064
-12900.5009475786
-12900.4702095776
-12900.5018999803
-12900.5039979867
-12900.4820180017
-12900.4793660907
-12900.5298208027
-12900.4965126122
-12900.4961952462
-12900.5244311133
-12900.5089900411
-12900.4833997841
-12900.5330919191
-12900.5111595131
-12900.500541063
-12900.5187675421
-12900.5355589925
-12900.508034428
-12900.5133177964
-12900.5216978733
-12900.5095375885
-12900.5423078617
-12900.5073653694
-12900.5372294579
-12900.5282551577
-12900.5549981957
-12900.5752341854
-12900.555385751
-12900.5394403056
-12900.5310556759
-12900.5452717373
-12900.5442582888
-12900.5275624327
-12900.5547112378
-12900.5314294686
-12900.5232776012
-12900.5538475188
-12900.5401713132
-12900.5157292303
-12900.5451900472
-12900.5413769096
-12900.5345403375
-12900.5531476101
-12900.5304589086
-12900.5635401579
-12900.570131229
-12900.5815351831
-12900.5481606076
-12900.5368681428
-12900.574261804
-12900.5498864608
-12900.5215797458
-12900.5330933969
-12900.5641317385
-12900.5697741266
-12900.5481532387
-12900.5306442611
-12900.5776876974
-12900.5562076833
-12900.592120387
-12900.5900897256
-12900.5776262534
-12900.5470992835
-12900.5907568315
-12900.5839076628
-12900.5480161287
-12900.596317702
-12900.5914319741
-12900.5471345943
-12900.5749821236
-12900.5916069221
-12900.5562494844
-12900.5878530265
-12900.551739406
-12900.5756871022
-12900.5388214315
-12900.6078480703
-12900.5833863133
-12900.5953469813
-12900.5644443908
-12900.5487320277
-12900.5902444666
-12900.6190028693
-12900.6042701124
-12900.6075591521
-12900.620834418
-12900.607139943
-12900.5808377602
-12900.5758398561
-12900.5901785782
-12900.6082090463
-12900.6059011602
-12900.6358286571
-12900.6249059339
-12900.5845542786
-12900.6255587181
-12900.6118377911
-12900.5744243868
-12900.5925698884
-12900.6051438497
-12900.6014372028
-12900.599557064
-12900.6280912805
-12900.6279508126
-12900.6209785346
-12900.6177031754
-12900.626549285
-12900.5963148645
-12900.6180749218
-12900.6072655347
-12900.5954025232
-12900.5941645485
-12900.5697393158
-12900.5871664278
-12900.6032692649
-12900.6041543859
-12900.601067473
-12900.5679508575
-12900.5584963028
-12900.6051187272
-12900.5834764254
-12900.6396852719
-12900.602535163
-12900.6040381847
-12900.6056551805
-12900.6269410116
-12900.5928686992
-12900.6041301654
-12900.6427000032
-12900.6130841032
-12900.6337439193
-12900.6111819035
-12900.5548430004
-12900.6014726191
-12900.614041148
-12900.615084221
-12900.6360280091
-12900.5943708424
-12900.6291325711
-12900.6295256351
-12900.6156712373
-12900.6015522881
-12900.6253789981
-12900.6359239096
-12900.6201220865
-12900.6083113357
-12900.60540011
-12900.6214436899
-12900.5718800482
-12900.6094724294
-12900.6170878786
-12900.619433027
-12900.6373550303
-12900.6326537296
-12900.6296516303
-12900.6242951114
-12900.5918520627
-12900.6264991432
-12900.5777312864
-12900.5981654285
-12900.5855131182
-12900.5805949163
-12900.6381577502
-12900.606271217
-12900.5981994026
-12900.6076419281
-12900.6136589578
-12900.6144901324
-12900.6063886473
-12900.5872071267
-12900.6046022515
-12900.6276722356
-12900.6161989308
-12900.6143371873
-12900.5731638805
-12900.6230578598
-12900.6347357786
-12900.6226462961
-12900.6167412537
-12900.5945376838
-12900.65084358
-12900.6019866383
-12900.6314575621
-12900.6291115576
-12900.6418041928
-12900.5847535189
-12900.6333782574
-12900.6062921586
-12900.6413951999
-12900.6558412596
-12900.6174308519
-12900.6348564634
-12900.6246607892
-12900.6318469469
-12900.6026002538
-12900.6476668693
-12900.6221389672
-12900.6429990098
-12900.6593949347
-12900.6628133284
-12900.6281302645
-12900.6264344509
-12900.6089487064
-12900.6457475787
-12900.6393403663
-12900.6481971693
-12900.6294684059
-12900.6304501635
-12900.6560993079
-12900.6213772336
-12900.5962269962
-12900.6306954727
-12900.6475016386
-12900.6347758233
-12900.656463344
-12900.6170451749
-12900.5991875328
-12900.6528903666
-12900.6183404296
-12900.6371351849
-12900.6752002307
-12900.6423646565
-12900.633536494
-12900.6807711923
-12900.6543143944
-12900.6581838012
-12900.6300383613
-12900.6820243965
-12900.6593298092
-12900.6540487228
-12900.6497139851
-12900.6986336089
-12900.6702622238
-12900.6507699031
-12900.6536953059
-12900.6564610434
-12900.6532979763
-12900.6642851328
-12900.6646754645
-12900.6996175877
-12900.6990139427
-12900.6628798912
-12900.6465135262
-12900.6721073689
-12900.6900472961
-12900.6538209273
-12900.6524069656
-12900.686725377
-12900.6667429066
-12900.6408109732
-12900.6859203621
-12900.6574659926
-12900.6704219557
-12900.6545486828
-12900.7037492201
-12900.6588898224
-12900.682221555
-12900.6634347844
-12900.6817587107
-12900.676476743
-12900.6781388788
-12900.6661536177
-12900.6711329597
-12900.661530684
-12900.6852411574
-12900.6907769765
-12900.6975825489
-12900.6798367171
-12900.6558134625
-12900.641354229
-12900.6413585731
-12900.6446549978
-12900.6275273649
-12900.6898688099
-12900.7195852398
-12900.6790091799
-12900.6761365954
-12900.6904624671
-12900.6785723276
-12900.7151752568
-12900.6817057092
-12900.6802904345
-12900.7257832294
-12900.6882892081
-12900.6975025776
-12900.6969707906
-12900.6969641645
-12900.6770079171
-12900.6660537009
-12900.6716543815
-12900.6835398515
-12900.6798127917
-12900.6806987964
-12900.6599385475
-12900.6907026396
-12900.7172154281
-12900.6827412234
-12900.6710556526
-12900.6912624204
-12900.6838229021
-12900.6945990804
-12900.7136968496
-12900.7134130671
-12900.667744381
-12900.6791688322
-12900.7090563417
-12900.6714142415
-12900.7181534606
-12900.6931469194
-12900.6951324709
-12900.6950237609
-12900.6797834433
-12900.6556963643
-12900.6528726995
-12900.682882418
-12900.6496359952
-12900.7060408622
-12900.7030119544
-12900.703650898
-12900.6758848659
-12900.6598749451
-12900.6840597208
-12900.6803586293
-12900.6656370824
-12900.6944197046
-12900.6525310926
-12900.6672255569
-12900.6860741098
-12900.6859278906
-12900.6991062859
-12900.7038195085
-12900.6966386291
-12900.658755788
-12900.6543912826
-12900.7120982231
-12900.6793842787
-12900.6894632151
-12900.6966703372
-12900.6865826523
-12900.7117946196
-12900.683012002
-12900.7012205126
-12900.7223499778
-12900.6847800659
-12900.7143382084
-12900.7250001519
-12900.7096947336
-12900.7020366474
-12900.6847096855
-12900.6833596318
-12900.663181906
-12900.7036632487
-12900.7102608753
-12900.705877245
-12900.7256665368
-12900.6841938878
-12900.6995076473
-12900.74839189
-12900.6930194722
-12900.6924389078
-12900.67034147
-12900.6896386567
-12900.7140888671
-12900.6999805271
-12900.6825036261
-12900.7063146501
-12900.6784637524
-12900.700551033
-12900.7053148327
-12900.7237793662
-12900.7066621856
-12900.6729846768
-12900.6876725594
-12900.6895910618
-12900.7199611577
-12900.716571762
-12900.6836514944
-12900.7409910585
-12900.6985334435
-12900.7024276337
-12900.695199855
-12900.7393225513
-12900.7133977813
-12900.7165434868
-12900.6846010462
-12900.7015178155
-12900.7317358303
-12900.7129188775
-12900.7118954137
-12900.7024569852
-12900.7422072048
-12900.7293191652
-12900.7066205324
-12900.7414261898
-12900.7192182568
-12900.737585123
-12900.7652453629
-12900.7365721241
-12900.6924264206
-12900.7444382101
-12900.6859432996
-12900.7355463038
-12900.7362847301
-12900.7333630384
-12900.7422902628
-12900.7126402555
-12900.7184637214
-12900.7200251087
-12900.7190361128
-12900.7341624855
-12900.680752083
-12900.7543919058
-12900.6979670145
-12900.6995484427
-12900.706168264
-12900.7306899455
-12900.7338274049
-12900.7468492502
-12900.7232238565
-12900.7490008509
-12900.7198415464
-12900.7516520024
-12900.7444795629
-12900.739009894
-12900.74439067
-12900.7081982075
-12900.760154771
-12900.7650615664
-12900.7545599198
-12900.702150859
-12900.7151062666
-12900.7484001395
-12900.7479462391
-12900.7725646388
-12900.7831436262
-12900.7300347539
-12900.7522101221
-12900.7040730544
-12900.7486067492
-12900.6949944457
-12900.7558862094
-12900.7373432986
-12900.755122423
-12900.7352653181
-12900.7556667771
-12900.764906258
-12900.7527989558
-12900.7556896405
-12900.7295249833
-12900.6912812148
-12900.7538804551
-12900.7538713967
-12900.7624615016
-12900.6906222627
-12900.7421276459
-12900.7278407066
-12900.7525537549
-12900.7468080969
-12900.7265609806
-12900.7293829779
-12900.7473933058
-12900.7184910474
-12900.7292917336
-12900.7312226493
-12900.7274738836
-12900.7375493234
-12900.715671264
-12900.7370508411
-12900.7191901061
-12900.7233982105
-12900.7522732767
-12900.7784041574
-12900.7711887011
-12900.7477402006
-12900.7747880269
-12900.7607674431
-12900.7619070674
-12900.7378291181
-12900.7669801665
-12900.7918207362
-12900.7513336185
-12900.7380480274
-12900.7603686789
-12900.7604319532
-12900.7573876614
-12900.7500949063
-12900.7549330807
-12900.7627145434
-12900.761499877
-12900.7576023989
-12900.7560418114
-12900.7518917281
-12900.7275062641
-12900.7473403905
-12900.7721141717
-12900.7689571727
-12900.7625942763
-12900.7721986293
-12900.7623900713
-12900.7582090322
-12900.7468411771
-12900.7521880946
-12900.7432627982
-12900.7436525609
-12900.7730300177
-12900.7820836963
-12900.774597961
-12900.7510622224
-12900.7724624115
-12900.7606019951
-12900.7840790865
-12900.7245830759
-12900.7575984458
-12900.7526749674
-12900.7766536572
-12900.7938913229
-12900.8116339196
-12900.7765755485
-12900.7694151195
-12900.8191659629
-12900.8047127929
-12900.7454236774
-12900.7939815804
-12900.7876953014
-12900.7914740999
-12900.797882782
-12900.796867204
-12900.8250262703
-12900.8047706413
-12900.8090670824
-12900.7978648842
-12900.7984415101
-12900.782665916
-12900.809965087
-12900.8118916075
-12900.7967735321
-12900.8292153523
-12900.8130412636
-12900.8053975088
-12900.8040483347
-12900.8168364803
-12900.8245470912
-12900.7924146175
-12900.7988057388
-12900.7973891331
-12900.7737577922
-12900.8292976103
-12900.7995555914
-12900.7693677992
-12900.7928251198
-12900.8207053234
-12900.7961478027
-12900.799021899
-12900.8384156331
-12900.7817013451
-12900.8294932813
-12900.8536298065
-12900.8120687245
-12900.7985968984
-12900.81929499
-12900.7882686028
-12900.8234716599
-12900.8058274892
-12900.8473522747
-12900.8510502693
-12900.8310373201
-12900.8504702615
-12900.8277294889
-12900.8429005548
-12900.8559079613
-12900.8405388532
-12900.8633987176
-12900.850288459
-12900.8305126068
-12900.8036465558
-12900.8414665334
-12900.8542279366
-12900.8641573243
-12900.8192031858
-12900.8407633907
-12900.8400575064
-12900.8266909545
-12900.8401821679
-12900.8652099413
-12900.8613838809
-12900.8604740079
-12900.8333624924
-12900.8619373316
-12900.8555785571
-12900.8392538919
-12900.8464662329
-12900.8365393002
-12900.8614893979
-12900.8345422368
-12900.8669208622
-12900.8253520399
-12900.8727347158
-12900.8857612652
-12900.8559687383
-12900.8515238843
-12900.8714346325
-12900.8781323679
-12900.8170906997
-12900.85981051
-12900.8730922688
-12900.8924401617
-12900.8652012446
-12900.8251005437
-12900.8809209657
-12900.8531848228
-12900.8830087325
-12900.8346651471
-12900.831140981
-12900.8363724161
-12900.8238381068
-12900.8590546779
-12900.8532081747
-12900.8243610894
-12900.8749753497
-12900.8717418614
-12900.8874494383
-12900.8424902805
-12900.8574302016
-12900.8885358747
-12900.868932333
-12900.8819474322
-12900.904106861
-12900.8824627741
-12900.8703569554
-12900.8207759581
-12900.8791815668
-12900.9123473613
-12900.8746349127
-12900.9007223708
-12900.8980170967
-12900.8929264283
-12900.9086304151
-12900.8396601692
-12900.9023018577
-12900.878722582
-12900.8922303038
-12900.8589199553
-12900.8920245389
-12900.9090664422
-12900.863962497
-12900.8974818276
-12900.8962748503
-12900.878636294
-12900.9118613439
-12900.9036937617
-12900.9105056633
-12900.9256152939
-12900.9139711296
-12900.9065450277
-12900.9178513402
-12900.8949309589
-12900.9022172769
-12900.9060016661
-12900.9215611871
-12900.9179990669
-12900.9237081315
-12900.8859598723
-12900.9135263777
-12900.8972854998
-12900.9563635842
-12900.9331990935
-12900.9139225148
-12900.9010642023
-12900.9305818334
-12900.9513250869
-12900.899843443
-12900.9025993229
-12900.9196214169
-12900.8960169929
-12900.9187239637
-12900.9210732285
-12900.9171105606
-12900.927246859
-12900.9011833808
-12900.9114046657
-12900.9085107834
-12900.954258076
-12900.9033029926
-12900.8741930477
-12900.901987266
-12900.9477217596
-12900.9082020142
-12900.9480145702
-12900.9374032503
-12900.9507248421
-12900.9420690674
-12900.959228181
-12900.9198452851
-12900.9079376139
-12900.9498006227
-12900.9548950028
-12900.9646572992
-12900.9616757641
-12900.9647829106
-12900.9492881171
-12900.9244570467
-12900.9316221395
-12900.9570631309
-12900.9529117618
-12900.9471162875
-12900.9502227203
-12900.936040481
-12900.9693924265
-12900.9632585265
-12900.9282407095
-12900.9546275026
-12900.9665415615
-12900.9404757502
-12900.9642627578
-12900.9649544229
-12900.9486218271
-12900.9770896411
-12900.945364823
-12900.9463174217
-12900.9173372713
-12900.921872943
-12900.9345945832
-12900.9352740315
-12900.9781409265
-12900.9195800766
-12900.9340995535
-12900.9328604171
-12900.9689342893
-12900.9489102661
-12900.9426527244
-12900.9388008591
-12900.9521131867
-12900.9386451401
-12900.9839970389
-12900.9621974701
-12900.9673753089
-12900.9664073276
-12900.9733244524
-12900.9531636986
-12900.9530687165
-12900.9674000124
-12901.0046675792
-12900.9655374495
-12900.9799240617
-12900.9745273658
-12900.9881676283
-12900.9817297336
-12900.9681016643
-12901.0182129234
-12901.0260713048
-12900.9714401772
-12900.976140725
-12900.9791674605
-12900.9548628704
-12900.9740252313
-12901.0320554434
-12900.9555670267
-12901.0084561275
-12901.0229061096
-12900.9985009193
-12900.9890705822
-12900.9905955097
-12900.9669721551
-12900.9673207173
-12901.0411905135
-12900.9795293873
-12900.9887799059
-12900.9959512533
-12901.0167482819
-12901.0235135359
-12901.0008063456
-12900.9951561905
-12900.9818430833
-12901.0230361844
-12900.9383996988
-12901.0066826945
-12901.0118244721
-12900.9822705299
-12901.037776799
-12901.009013528
-12900.9785436396
-12900.985645721
-12901.0239287097
-12900.9923341324
-12901.0185613671
-12901.0439171519
-12901.0570424837
-12901.0155981426
-12901.0023647781
-12900.9856419346
-12901.0247823463
-12901.0242918978
-12901.0280897331
-12901.0045634222
-12901.0085972514
-12901.0445706942
-12901.0253929555
-12901.0277399245
-12901.0235356257
-12901.0053689509
-12900.9993113825
-12901.0215741143
-12901.0023949163
-12901.0404852201
-12901.065426298
-12901.0290090331
-12901.0566681667
-12901.0207342127
-12901.0505475881
-12901.0413094441
-12900.9982345723
-12901.0461124361
-12901.0238587283
-12901.0410723727
-12901.0097729275
-12901.0224291285
-12901.0213204
-12901.0274270248
-12901.0338888846
-12901.0424760399
-12901.0494385043
-12900.9995723871
-12901.0734310704
-12901.0593865582
-12901.0482493709
-12901.0661024252
-12901.0468656857
-12901.0579457109
-12901.0452974386
-12901.0650473041
-12901.0488533254
-12901.0451904296
-12901.0179623738
-12901.0277621907
-12901.0886685645
-12901.0631540363
-12901.0727975713
-12901.0322901968
-12901.0405581318
-12901.0637900717
-12901.0608890311
-12901.0750587862
-12901.0873965287
-12901.0615522485
-12901.1081258233
-12901.04995545
-12901.0613025393
-12901.0701778051
-12901.0768157408
-12901.0756783734
-12901.1048007752
-12901.1018754299
-12901.0707620124
-12901.075233572
-12901.0594455708
-12901.078244327
-12901.0918748015
-12901.0830356021
-12901.0643574148
-12901.0699117778
-12901.0806932864
-12901.0864146995
-12901.0806315032
-12901.0667863459
-12901.0485035851
-12901.0601188102
-12901.0987888986
-12901.043895075
-12901.0599844493
-12901.0817983822
-12901.0780529599
-12901.0912952555
-12901.0841079643
-12901.0221396408
-12901.1197551447
-12901.086599358
-12901.1148997599
-12901.0324640255
-12901.0792579655
-12901.095121013
-12901.0248838499
-12901.0918693769
-12901.0981735607
-12901.0764646153
-12901.0949925179
-12901.0754950003
-12901.1126224699
-12901.0942799371
-12901.1127423186
-12901.0948674619
-12901.0530564679
-12901.115273973
-12901.0894456465
-12901.0885972279
-12901.096757736
-12901.0976086513
-12901.1033354252
-12901.0441360079
-12901.1118305121
-12901.0629204571
-12901.1091661397
-12901.0824240705
-12901.1108189211
-12901.1290894333
-12901.1050682003
-12901.1132678665
-12901.127811194
-12901.1210802537
-12901.108692887
-12901.0989316194
-12901.1174531054
-12901.0934525291
-12901.1068634674
-12901.1182491099
-12901.1061054084
-12901.1063036122
-12901.1133811951
-12901.0964223984
-12901.0830265159
-12901.0870955816
-12901.1053967005
-12901.0746126025
-12901.0564566911
-12901.1155046038
-12901.1069237727
-12901.1045502458
-12901.0754028812
-12901.1157181432
-12901.0748843246
-12901.0672771887
-12901.0979826328
-12901.0751378595
-12901.1073781671
-12901.1100237822
-12901.0790316734
-12901.1077838742
-12901.0948800323
-12901.0986253091
-12901.1094628322
-12901.1151342725
-12901.129858383
-12901.1169786469
-12901.1202334279
-12901.0928233047
-12901.116352996
-12901.1131959899
-12901.1449686356
-12901.1116177129
-12901.1380435847
-12901.0924027297
-12901.1423713823
-12901.1251562189
-12901.141107271
-12901.0952993558
-12901.0760395816
-12901.1361564028
-12901.1385914371
-12901.0846680949
-12901.1424532501
-12901.1048383314
-12901.1212849874
-12901.1502182353
-12901.1220131624
-12901.1367908043
-12901.1085876103
-12901.1493366772
-12901.1479965879
-12901.1415008043
-12901.1008968106
-12901.1498341349
-12901.1549780632
-12901.1287137909
-12901.1485358529
-12901.125602115
-12901.1539296637
-12901.152777531
-12901.1563128483
-12901.1745680535
-12901.1747060977
-12901.0999210547
-12901.1462545092
-12901.1770941604
-12901.1444021384
-12901.1295291297
-12901.1157516131
-12901.1595035687
-12901.1875765317
-12901.1113968733
-12901.1613815929
-12901.1436128948
-12901.1321851921
-12901.1548117298
-12901.1261180382
-12901.1499098712
-12901.1656746806
-12901.1443062979
-12901.1689539125
-12901.1662993679
-12901.153824788
-12901.1685511999
-12901.1714880036
-12901.1734079327
-12901.1643299131
-12901.1643873347
-12901.1589550794
-12901.1929155357
-12901.1281204469
-12901.1918932564
-12901.1723036611
-12901.1793702981
-12901.2059975598
-12901.1540156969
-12901.2076099475
-12901.2035981468
-12901.1891324144
-12901.1650293903
-12901.1713583919
-12901.1938625357
-12901.199864557
-12901.185573429
-12901.1610123761
-12901.1702245738
-12901.2059542197
-12901.2101363466
-12901.2045120233
-12901.1605975321
-12901.1839676597
-12901.1806985272
-12901.2323519198
-12901.213860238
-12901.1651880628
-12901.1872090212
-12901.1877670003
-12901.1970591131
-12901.2127794081
-12901.1726447094
-12901.185931095
-12901.176618451
-12901.213038913
-12901.1934793106
-12901.1853398102
-12901.1647593091
-12901.2431234707
-12901.210743888
-12901.1964982299
-12901.1532884191
-12901.2251078526
-12901.1965359057
-12901.202825102
-12901.180386697
-12901.2397813474
-12901.2356467591
-12901.1806507919
-12901.1991202353
-12901.2250177571
-12901.1611316082
-12901.1771161539
-12901.2130250753
-12901.2042222657
-12901.1862258063
-12901.1736065065
-12901.2106004691
-12901.2340070975
-12901.1884729624
-12901.1792505675
-12901.2211272936
-12901.1985334637
-12901.2148260126
-12901.231848836
-12901.2240821226
-12901.2008205965
-12901.199671917
-12901.2096331346
-12901.2201862435
-12901.2290438847
-12901.2205608584
-12901.206513367
-12901.2329381471
-12901.2153180209
-12901.2406951059
-12901.1691228121
-12901.1872717171
-12901.2223879766
-12901.2073692621
-12901.1758794372
-12901.1651979735
-12901.1863870362
-12901.2240792993
-12901.2120659537
-12901.2103651243
-12901.2082748367
-12901.2074407628
-12901.2464141773
-12901.2373482977
-12901.2107479336
-12901.2790594692
-12901.2113400638
-12901.2294534113
-12901.2297616603
-12901.2473293827
-12901.2207613058
-12901.2108865019
-12901.2555953374
-12901.2250900404
-12901.2304818248
-12901.2668141007
-12901.255330817
-12901.2526713571
-12901.194566935
-12901.2371083621
-12901.2271414841
-12901.2114938436
-12901.2330810628
-12901.2540992347
-12901.222780385
-12901.248700739
-12901.2313324194
-12901.2289628945
-12901.2424481938
-12901.2595581357
-12901.2670828979
-12901.2464432389
-12901.2525870741
-12901.2608128159
-12901.238603148
-12901.2868918973
-12901.2780779701
-12901.2268955923
-12901.2594770897
-12901.2877278275
-12901.2544961985
-12901.2441845606
-12901.2453543841
-12901.2609254889
-12901.2796852615
-12901.2506131106
-12901.2651499883
-12901.2484044562
-12901.25913358
-12901.2769348096
-12901.2575359935
-12901.2637523507
-12901.2600248948
-12901.2725217002
-12901.2649262574
-12901.2385730616
-12901.2478436057
-12901.2670626016
-12901.2410977995
-12901.2754455772
-12901.2953290054
-12901.284435055
-12901.265964774
-12901.2765891038
-12901.2575331032
-12901.2353547432
-12901.2815590223
-12901.2646732493
-12901.259780735
-12901.2865358793
-12901.2713229641
-12901.2744066707
-12901.2403139497
-12901.291262651
-12901.2529387712
-12901.2815911795
-12901.3111764565
-12901.2776766915
-12901.2967412545
-12901.2805417814
-12901.2562956603
-12901.2887328263
-12901.2747536293
-12901.2853899892
-12901.3097591743
-12901.3001823311
-12901.314927821
-12901.2927614011
-12901.3108479244
-12901.292034464
-12901.2999644713
-12901.3024457293
-12901.2995226496
-12901.2994906257
-12901.2762990327
-12901.2780651899
-12901.3002262612
-12901.2981630522
-12901.3123060011
-12901.3286206373
-12901.2918407828
-12901.3319782474
-12901.2826494093
-12901.3011109853
-12901.2931450767
-12901.300087088
-12901.3004747421
-12901.2905690244
-12901.2649973285
-12901.2981860874
-12901.286065257
-12901.2804310819
-12901.2814829061
-12901.2975911365
-12901.2930992412
-12901.3156633539
-12901.2774864462
-12901.3092978847
-12901.2593986491
-12901.2660505158
-12901.3146532236
-12901.2974761881
-12901.3143612971
-12901.3169520172
-12901.3254124066
-12901.2933878636
-12901.3007261475
-12901.3226510099
-12901.3039706848
-12901.3152688119
-12901.3123374045
-12901.3377321307
-12901.2950309952
-12901.3026189932
-12901.2452527698
-12901.2986958979
-12901.3317382574
-12901.3186473856
-12901.2991087338
-12901.3135416233
-12901.3291957372
-12901.2843105254
-12901.2971605194
-12901.2859162476
-12901.2962418305
-12901.2625021127
-12901.3126363988
-12901.2790067649
-12901.3186424215
-12901.3399642231
-12901.3340770795
-12901.3388085092
-12901.3092816111
-12901.2997119952
-12901.308159172
-12901.3334618091
-12901.3445157331
-12901.3181861205
-12901.2966056354
-12901.2896411633
-12901.3085672308
-12901.3008781826
-12901.3052807553
-12901.2877837396
-12901.3502590072
-12901.3172854412
-12901.3301732551
-12901.3300954794
-12901.3066847744
-12901.3261929743
-12901.3386014461
-12901.3408023152
-12901.3171073306
-12901.3048396126
-12901.335886955
-12901.3283872057
-12901.2452031822
-12901.3687914134
-12901.3312709955
-12901.2988996362
-12901.3218429249
-12901.3353142744
-12901.3172832377
-12901.3358780349
-12901.3315351527
-12901.2824916554
-12901.3185263415
-12901.3341062155
-12901.2825108959
-12901.3285570379
-12901.2685503345
-12901.337685004
-12901.3267500967
-12901.3420029588
-12901.3576533798
-12901.3605860209
-12901.3429070549
-12901.3471890393
-12901.3257233379
-12901.3383092105
-12901.3373311399
-12901.361637718
-12901.370378755
-12901.3112727124
-12901.3428489618
-12901.3274868067
-12901.3445711832
-12901.3676211086
-12901.3541046043
-12901.309466754
-12901.3478235333
-12901.370025605
-12901.3128556822
-12901.3672742967
-12901.3485003468
-12901.342929476
-12901.3541739617
-12901.3481923543
-12901.3458574956
-12901.3238235805
-12901.3414373052
-12901.3325537245
-12901.382567116
-12901.363742268
-12901.3706190613
-12901.3389793771
-12901.3703432194
-12901.3377752237
-12901.3788198118
-12901.3422677042
-12901.3584267225
-12901.3411919727
-12901.3792145373
-12901.3683992836
-12901.3694272053
-12901.3217125548
-12901.3524693738
-12901.3507578263
-12901.3508705967
-12901.3582153294
-12901.3469258851
-12901.3820292218
-12901.3498520623
-12901.3650349531
-12901.3753885248
-12901.3756726223
-12901.3316307427
-12901.3570129955
-12901.3346848696
-12901.355624022
-12901.3495160023
-12901.3727230895
-12901.3458551378
-12901.3162260405
-12901.3610455839
-12901.3330967575
-12901.3502636735
-12901.3348503398
-12901.3206629026
-12901.3443432343
-12901.4021991088
-12901.4205239366
-12901.3703878755
-12901.3753016253
-12901.3455702573
-12901.3811061783
-12901.3911374235
-12901.4046939076
-12901.3854055627
-12901.3304032228
-12901.3929754264
-12901.4057633154
-12901.3787775732
-12901.4346602684
-12901.4063201044
-12901.4136563614
-12901.3851633549
-12901.3744359314
-12901.3904264022
-12901.3836674751
-12901.4120875829
-12901.4231584105
-12901.4077145572
-12901.3932935448
-12901.3747517033
-12901.4258369861
-12901.4115335359
-12901.3910519834
-12901.3857799755
-12901.3957048117
-12901.4127291891
-12901.4244507873
-12901.415837955
-12901.4015248456
-12901.3695926077
-12901.4110387484
-12901.4320167214
-12901.446644471
-12901.4368903356
-12901.4234357937
-12901.4076281312
-12901.4237171153
-12901.4450353545
-12901.4426931343
-12901.4180323339
-12901.4155939572
-12901.410630914
-12901.3833655133
-12901.4410339102
-12901.4035477134
-12901.4446626107
-12901.428531558
-12901.4065079732
-12901.4321976342
-12901.410301457
-12901.4220761412
-12901.420774548
-12901.4191578908
-12901.4306591568
-12901.3693205589
-12901.3899632123
-12901.4063126897
-12901.4490675533
-12901.4431748635
-12901.4427158532
-12901.4264915742
-12901.451558204
-12901.4399821793
-12901.4594745731
-12901.4422912855
-12901.466328394
-12901.4850807824
-12901.4373739551
-12901.4209137605
-12901.4150953944
-12901.425714038
-12901.4561521903
-12901.4384665488
-12901.4602517086
-12901.437892009
-12901.4215525494
-12901.4706517756
-12901.463663628
-12901.4199471533
-12901.4322475933
-12901.4076405038
-12901.4564281786
-12901.4387905249
-12901.4864417342
-12901.4251351547
-12901.4571696037
-12901.4648921285
-12901.4399009977
-12901.4801207228
-12901.454180167
-12901.4747031376
-12901.4567266598
-12901.4565043424
-12901.4702401328
-12901.480217082
-12901.470852043
-12901.5084759996
-12901.4614571211
-12901.4676507281
-12901.4751990965
-12901.4678361141
-12901.5183112112
-12901.4743356313
-12901.5037451519
-12901.4978713425
-12901.4541395193
-12901.4594417978
-12901.492183071
-12901.4745579301
-12901.4624190074
-12901.4883463701
-12901.5147741133
-12901.4626256235
-12901.5064624238
-12901.5140754194
-12901.5289599505
-12901.5261007684
-12901.4889225688
-12901.5046071482
-12901.4909793857
-12901.4780885991
-12901.4978999219
-12901.5170485693
-12901.5182241193
-12901.5277016782
-12901.507984319
-12901.5062115704
-12901.5421567733
-12901.5265036815
-12901.5030475403
-12901.5079587085
-12901.5268917273
-12901.5394661722
-12901.5190980148
-12901.5463422442
-12901.530083832
-12901.5075931173
-12901.5397301107
-12901.4980847363
-12901.5118196151
-12901.5281761356
-12901.5056610034
-12901.5198405631
-12901.4895223111
-12901.5029229962
-12901.525915812
-12901.5379275157
-12901.5464083228
-12901.5492877484
-12901.5618585813
-12901.5385052968
-12901.5683499472
-12901.538856321
-12901.5376914499
-12901.5352391689
-12901.5336762498
-12901.5243582486
-12901.5402421682
-12901.5645630814
-12901.5717670467
-12901.5734032985
-12901.5406150514
-12901.5577819285
-12901.5768703238
-12901.5711710272
-12901.5827671908
-12901.5415190209
-12901.5390605945
-12901.4961268238
-12901.5290379971
-12901.5314458319
-12901.5828056845
-12901.5267957067
-12901.5530781723
-12901.5428964192
-12901.5593437226
-12901.554032589
-12901.5213920218
-12901.5548580008
-12901.6069906072
-12901.5651091789
-12901.5468921818
-12901.5558753673
-12901.5747734024
-12901.5456226075
-12901.5574610111
-12901.5774146889
-12901.6113809791
-12901.5484000903
-12901.6003248008
-12901.6047567568
-12901.561059539
-12901.5335933695
-12901.6040835585
-12901.558670005
-12901.6144131936
-12901.5898733861
-12901.6004754602
-12901.6109758219
-12901.6036732315
-12901.6028242
-12901.5781398631
-12901.5442834011
-12901.589693807
-12901.6143994848
-12901.5919133914
-12901.556704568
-12901.5593863436
-12901.6064056621
-12901.6015067932
-12901.5849259371
-12901.6022497543
-12901.5768455648
-12901.5772089296
-12901.5791268196
-12901.5801758492
-12901.5834427422
-12901.6072970604
-12901.571514087
-12901.5951592703
-12901.5867495336
-12901.5943191181
-12901.5947351
-12901.6170870247
-12901.5783474534
-12901.6151044557
-12901.6002009525
-12901.5900090431
-12901.6277606601
-12901.6177512019
-12901.6173545951
-12901.6217380082
-12901.5962947503
-12901.6002589013
-12901.6288273991
-12901.6243617086
-12901.6194852234
-12901.607901448
-12901.6170609297
-12901.6364952908
-12901.6205461843
-12901.6582558866
-12901.5983144156
-12901.6243631144
-12901.5927034824
-12901.6450227607
-12901.5770259227
-12901.6344459025
-12901.6411362716
-12901.629199181
-12901.5929171048
-12901.6325304379
-12901.6247035634
-12901.6084519686
-12901.6155338688
-12901.6585939854
-12901.6547583872
-12901.6751081492
-12901.6260074805
-12901.6593794807
-12901.6537089018
-12901.6270408572
-12901.635605909
-12901.6167463543
-12901.6434835214
-12901.6518833778
-12901.6691045421
-12901.6604720121
-12901.6398595813
-12901.6501808731
-12901.6622374842
-12901.6491045756
-12901.6622371353
-12901.6122713195
-12901.6530533123
-12901.6383430557
-12901.6531775971
-12901.6574050539
-12901.6510699914
-12901.6224124523
-12901.6439623172
-12901.6436886589
-12901.6604095617
-12901.665848299
-12901.6843417638
-12901.6403565861
-12901.6440136286
-12901.640639809
-12901.6415211277
-12901.6303793044
-12901.6554894432
-12901.6452311718
-12901.6567212868
-12901.633390226
-12901.6622627993
-12901.6854207807
-12901.5894924921
-12901.6672051962
-12901.6526424923
-12901.6710384273
-12901.6509980744
-12901.6541308683
-12901.654105788
-12901.6423359045
-12901.6933193932
-12901.661971703
-12901.6544959987
-12901.6702191912
-12901.6683532251
-12901.681445811
-12901.6765712918
-12901.6792014191
-12901.6903167752
-12901.6520250567
-12901.6800607031
-12901.6520441954
-12901.6685621076
-12901.6777027125
-12901.6860446337
-12901.6562409797
-12901.6714651888
-12901.6824264582
-12901.699468591
-12901.6496606456
-12901.6912557636
-12901.6611643733
-12901.6920372251
-12901.6664495281
-12901.6801956501
-12901.66594109
-12901.6587250274
-12901.668783056
-12901.6408825286
-12901.6817361869
-12901.6678812397
-12901.7064786916
-12901.698904361
-12901.6809892608
-12901.6775803921
-12901.6801469064
-12901.6701763314
-12901.6551115082
-12901.7084521594
-12901.6632178843
-12901.6701819686
-12901.6403588307
-12901.7234037064
-12901.689319449
-12901.6936074026
-12901.7173689351
-12901.6859696986
-12901.7153452345
-12901.6913137215
-12901.6599213831
-12901.707010662
-12901.6970704742
-12901.6535250267
-12901.7112711688
-12901.67261395
-12901.6532375625
-12901.6884423793
-12901.6629897618
-12901.6850483738
-12901.6929161544
-12901.6802538946
-12901.6716679166
-12901.6884728683
-12901.7060216682
-12901.7439770922
-12901.7260875711
-12901.6936743047
-12901.71874758
-12901.7158028038
-12901.6720825764
-12901.7123998068
-12901.7103154021
-12901.7191664553
-12901.7012631537
-12901.7112869537
-12901.7252876472
-12901.7022377559
-12901.732963931
-12901.6817924724
-12901.704424115
-12901.73521924
-12901.7243074344
-12901.7183006806
-12901.7222008458
-12901.7255983205
-12901.7545677706
-12901.753926105
-12901.757261188
-12901.7646319432
-12901.7149271697
-12901.7361552898
-12901.7336889316
-12901.7645639918
-12901.7299595457
-12901.7927010675
-12901.7963673829
-12901.7656701965
-12901.7684091195
-12901.7612321867
-12901.7617839871
-12901.7664871899
-12901.6946599358
-12901.7409768378
-12901.734154247
-12901.7797349044
-12901.7526739551
-12901.7576563324
-12901.7494983492
-12901.7350936847
-12901.7557610342
-12901.7434846907
-12901.7351519099
-12901.755685861
-12901.7559280061
-12901.7768455185
-12901.7795790005
-12901.7888673478
-12901.770476805
-12901.7612044828
-12901.7513408417
-12901.7475900502
-12901.7654540422
-12901.7536650593
-12901.7840252935
-12901.7479543754
-12901.7411219568
-12901.757112296
-12901.7696779363
-12901.7702137093
-12901.7660718139
-12901.7576790956
-12901.7684625705
-12901.7878200201
-12901.7967961019
-12901.8068426661
-12901.7746682035
-12901.7667473886
-12901.8019556397
-12901.7568260996
-12901.7486234445
-12901.8019144737
-12901.7552923691
-12901.7554143249
-12901.7521140137
-12901.7864670011
-12901.7687682068
-12901.7734538856
-12901.7594346873
-12901.761986936
-12901.7727571113
-12901.8116994067
-12901.7961389166
-12901.7750543149
-12901.8274517355
-12901.7872186531
-12901.8168766183
-12901.8162087435
-12901.7902049579
-12901.8008932716
-12901.8059850985
-12901.8113344895
-12901.7861328877
-12901.8036776702
-12901.8290654224
-12901.8011501852
-12901.8045847168
-12901.818474011
-12901.8344540631
-12901.8098321944
-12901.7895222773
-12901.7936885043
-12901.8105419217
-12901.7990786813
-12901.8005566937
-12901.8423161907
-12901.8434533481
-12901.8088584933
-12901.8244799456
-12901.825784583
-12901.816194709
-12901.806193247
-12901.8205786692
-12901.8023237091
-12901.80456546
-12901.7918159865
-12901.8425914745
-12901.8309390544
-12901.8243700096
-12901.8257260762
-12901.8231971168
-12901.833777298
-12901.8209611445
-12901.8468202369
-12901.86635768
-12901.8412868373
-12901.8499095002
-12901.8574709579
-12901.8391848883
-12901.8361623582
-12901.8352829249
-12901.8091185103
-12901.8267219034
-12901.8416388702
-12901.8375094083
-12901.8266797545
-12901.8157928998
-12901.8341655646
-12901.8022004234
-12901.8330717499
-12901.8436611087
-12901.8134301674
-12901.8345798498
-12901.7898553582
-12901.8511125217
-12901.806400078
-12901.8736906867
-12901.7955242955
-12901.8361984823
-12901.8291875013
-12901.8027714229
-12901.823664817
-12901.8008607566
-12901.8449560696
-12901.8304859626
-12901.7819652455
-12901.8313654173
-12901.7996936631
-12901.815843678
-12901.834454978
-12901.8189330422
-12901.823194092
-12901.8393102316
-12901.8123122158
-12901.8223273031
-12901.8021712976
-12901.8505948176
-12901.8062737998
-12901.827947113
-12901.8056504405
-12901.7990464024
-12901.8019379589
-12901.8290159644
-12901.8400835019
-12901.8243921077
-12901.8490518585
-12901.7965616494
-12901.8527559124
-12901.8423323494
-12901.8619914473
-12901.8439594279
-12901.8693760857
-12901.8647086708
-12901.8538880047
-12901.8565273373
-12901.8168391333
-12901.8500614272
-12901.824333107
-12901.8331312173
-12901.8524144868
-12901.8515470008
-12901.8576880361
-12901.8365734482
-12901.8678774384
-12901.8465356679
-12901.8473428015
-12901.8669209377
-12901.8594293162
-12901.8429431316
-12901.8799878581
-12901.873847838
-12901.8914393407
-12901.8687249313
-12901.8515014908
-12901.8696738543
-12901.8256277854
-12901.8622617841
-12901.8473155897
-12901.8426079212
-12901.84910303
-12901.826432347
-12901.8848056215
-12901.8515120594
-12901.8453172789
-12901.8658863987
-12901.8485755557
-12901.8432305102
-12901.784088439
-12901.8415269744
-12901.8006086263
-12901.8416495302
-12901.8539109115
-12901.856494812
-12901.8233108789
-12901.8629888955
-12901.85546533
-12901.8309987425
-12901.8743529158
-12901.8440777885
-12901.8767492099
-12901.8664705987
-12901.9011415356
-12901.8645599127
-12901.8566558339
-12901.8747380405
-12901.8364594669
-12901.8070560311
-12901.8697301967
-12901.8520752904
-12901.87054192
-12901.8351003406
-12901.8171983632
-12901.8772051354
-12901.8685627728
-12901.8328432887
-12901.8442922319
-12901.8411538242
-12901.8844418882
-12901.8590639914
-12901.8674510947
-12901.8552179975
-12901.8895187189
-12901.8326635712
-12901.8740252656
-12901.8875192601
-12901.8782416362
-12901.8860472259
-12901.882736891
-12901.8633124572
-12901.8721029449
-12901.8444700388
-12901.8277478529
-12901.86424961
-12901.8541595736
-12901.8555935028
-12901.8782307618
-12901.8835380858
-12901.9054534945
-12901.8547521525
-12901.8697807551
-12901.8952350996
-12901.8768636492
-12901.882702834
-12901.9034211958
-12901.8767969694
-12901.8773673758
-12901.8745152983
-12901.8999863837
-12901.896367024
-12901.8767924602
-12901.8862308713
-12901.897071925
-12901.8952305447
-12901.9121556235
-12901.8765436669
-12901.8502346886
-12901.9243590373
-12901.8237561537
-12901.8837796594
-12901.9001193574
-12901.8858455966
-12901.9039900252
-12901.8810476765
-12901.8591661261
-12901.8957623573
-12901.9051486346
-12901.8865219605
-12901.8769014936
-12901.9029700092
-12901.9259333738
-12901.9159182835
-12901.8983428873
-12901.892362026
-12901.8344931177
-12901.8993009163
-12901.9254986132
-12901.8914855988
-12901.9276536784
-12901.9084712848
-12901.9052934018
-12901.9009803825
-12901.8923891056
-12901.8680225496
-12901.8852546004
-12901.9337764173
-12901.9388839793
-12901.8596007111
-12901.907603727
-12901.8883655349
-12901.9320012068
-12901.9194453791
-12901.9280633139
-12901.9118806978
-12901.9260121974
-12901.9188838522
-12901.924030418
-12901.8944716935
-12901.916577909
-12901.879240923
-12901.9011424208
-12901.8850935652
-12901.9005081344
-12901.8942952013
-12901.9570595332
-12901.9151819505
-12901.9217384724
-12901.9281851092
-12901.9465897097
-12901.9466709961
-12901.939442105
-12901.951910591
-12901.9400116054
-12901.9449585779
-12901.9146210011
-12901.9354088438
-12901.9486505187
-12901.9305805867
-12901.9346766859
-12901.9573590573
-12901.9405502194
-12901.9316046106
-12901.9436730246
-12901.9368235289
-12901.9541152933
-12901.9475919805
-12901.93983122
-12901.9308112021
-12901.9483297279
-12901.9764838437
-12901.9471934637
-12901.9571861207
-12901.9470734906
-12901.9396808663
-12901.9548659558
-12901.9681344722
-12901.9350107912
-12901.9598088243
-12901.9302018711
-12901.9562897414
-12901.9308036013
-12901.9630160098
-12901.915460467
-12901.9554156604
-12901.9364494856
-12901.9531398595
-12901.9341598136
-12901.9617078742
-12901.9157312516
-12901.9885147917
-12901.9878800357
-12901.9708772589
-12901.9917933975
-12901.9845467919
-12901.9890001741
-12902.012016374
-12901.9734983637
-12901.9843216304
-12902.0132977824
-12901.9699745396
-12901.9322202753
-12901.9259967776
-12901.9406447172
-12901.9656412963
-12901.9889022993
-12902.0329518983
-12901.9734533178
-12901.9851385586
-12901.9419028014
-12902.0099678505
-12901.9946037825
-12901.9981483097
-12902.006588394
-12901.9988258333
-12901.9746163449
-12901.9636069345
-12902.0230002332
-12901.9750564655
-12901.9988159451
-12902.0059589454
-12901.9941006797
-12902.0174536847
-12902.0087203713
-12902.0135679177
-12902.0209723905
-12902.0219400011
-12902.0311332071
-12902.0076571456
-12902.0063301519
-12902.040432451
-12901.9989503633
-12902.0072064846
-12902.0340016438
-12901.9907858005
-12902.0192340262
-12902.0203096427
-12902.0069811596
-12902.0036642687
-12902.0358312316
-12902.0251214437
-12902.0278701029
-12902.0417801211
-12901.9980634028
-12902.0052716046
-12902.0063464632
-12902.004685429
-12902.0071829115
-12902.0209318809
-12902.0114727427
-12902.0515379132
-12902.0565048745
-12902.0172509314
-12902.0066774819
-12902.0287638379
-12902.0140425723
-12901.995842229
-12902.023137493
-12902.0521543177
-12902.0216049241
-12902.033800106
-12902.0017015154
-12902.0621099113
-12902.0440884235
-12902.0107606777
-12902.0499221301
-12902.0035102119
-12902.0330749901
-12902.0294632098
-12902.0290430702
-12902.0358707399
-12902.0731308701
-12902.0217404342
-12902.003471067
-12902.0387242315
-12902.0573886528
-12902.0576634903
-12902.0334583278
-12902.0417682413
-12902.0550259425
-12902.0430345302
-12902.0430118956
-12902.0500441273
-12902.0647727761
-12902.0468471073
-12902.0476086392
-12902.0772503421
-12902.0456229127
-12902.0340178632
-12902.062254081
-12902.0366245211
-12902.0413861518
-12902.0659632917
-12902.0625231209
-12902.0247817132
-12902.0445363855
-12902.0376908986
-12902.0946182319
-12902.0231010094
-12902.0699776305
-12902.0846427333
-12902.0487598246
-12902.0466209171
-12902.0380641756
-12902.0629807629
-12902.074486544
-12902.0395882319
-12902.0704498206
-12902.073623807
-12902.0645884458
-12902.0416661287
-12902.0681229075
-12902.0471493234
-12902.0562219934
-12902.0722932866
-12902.0609492533
-12902.0887308737
-12902.0705794034
-12902.0972370198
-12902.0336923402
-12902.0399839179
-12902.0095122195
-12902.0607882436
-12902.0473934971
-12902.0452424854
-12902.0778318574
-12902.096901353
-12902.088778638
-12902.065925555
-12902.080621366
-12902.0827682387
-12902.0946928719
-12902.1050142892
-12902.0828272801
-12902.0914938909
-12902.065547992
-12902.0918803168
-12902.0661006051
-12902.1045242897
-12902.0890938575
-12902.1017991349
-12902.0826785153
-12902.0850681825
-12902.1024838639
-12902.0969553336
-12902.0892874512
-12902.0755919381
-12902.0937621904
-12902.101279761
-12902.1126417531
-12902.0946603497
-12902.0839951198
-12902.0885644587
-12902.0947343013
-12902.1131227473
-12902.0965807857
-12902.1003667807
-12902.0629845974
-12902.0564345331
-12902.102112769
-12902.0953309988
-12902.0870041255
-12902.1169372611
-12902.0996723678
-12902.1244134037
-12902.1089033946
-12902.1219309324
-12902.1276518864
-12902.139328909
-12902.0827033338
-12902.0772199732
-12902.1398250982
-12902.0998737049
-12902.0940705907
-12902.1190090024
-12902.1489850738
-12902.0696163527
-12902.1589654642
-12902.1133178802
-12902.125993263
-12902.1175386689
-12902.1287555321
-12902.1332947826
-12902.1513905367
-12902.1335385495
-12902.1287388699
-12902.11517751
-12902.1091580407
-12902.1486047524
-12902.0866191026
-12902.1214081523
-12902.1439364566
-12902.1002234641
-12902.1396633555
-12902.1557021823
-12902.1162206351
-12902.1150984047
-12902.1174489731
-12902.1204096225
-12902.1158519726
-12902.1605349777
-12902.0856665003
-12902.1083832386
-12902.1467547806
-12902.1179383091
-12902.1639319143
-12902.1537864271
-12902.1395156389
-12902.1437366916
-12902.156029986
-12902.1409101572
-12902.1703562613
-12902.1729823074
-12902.1274992475
-12902.1183398556
-12902.1492052759
-12902.1609710942
-12902.1395244559
-12902.1774958185
-12902.1419380591
-12902.148474628
-12902.1325556878
-12902.1436386675
-12902.150118815
-12902.1785174249
-12902.1613082937
-12902.1396361864
-12902.1838042451
-12902.1437231426
-12902.1811543338
-12902.142917003
-12902.1519544508
-12902.1529029569
-12902.1649062148
-12902.1496511745
-12902.134486391
-12902.1852337785
-12902.1508746791
-12902.1508430754
-12902.1693380568
-12902.1413179697
-12902.1450521891
-12902.150278557
-12902.1621319656
-12902.1382580729
-12902.1665557495
-12902.17361596
-12902.1579962608
-12902.1454176602
-12902.113495011
-12902.1682170569
-12902.1601966596
-12902.1852546661
-12902.1764830821
-12902.147211988
-12902.1866046963
-12902.1644491091
-12902.1828703749
-12902.1690013669
-12902.1802164324
-12902.1868957396
-12902.1580183317
-12902.1778103414
-12902.1659009892
-12902.2036911394
-12902.2129878179
-12902.1822041243
-12902.1917719617
-12902.2085225963
-12902.1792299468
-12902.2178374173
-12902.1714034849
-12902.1901155503
-12902.2156612113
-12902.2047154977
-12902.1985193919
-12902.2152814268
-12902.1689064728
-12902.1724624532
-12902.1743219528
-12902.1789315277
-12902.1959884477
-12902.2025483647
-12902.1854905206
-12902.1604060232
-12902.1715846465
-12902.169795221
-12902.1773875378
-12902.2030600384
-12902.1727312157
-12902.194820726
-12902.1757826971
-12902.1841931766
-12902.2259952908
-12902.213073174
-12902.2317067317
-12902.2279024627
-12902.179326033
-12902.1858413069
-12902.2161450795
-12902.2331890928
-12902.2047927669
-12902.1732127091
-12902.2278521155
-12902.2243043688
-12902.2099557374
-12902.2246842424
-12902.2613010774
-12902.2164254318
-12902.2585706151
-12902.2342290336
-12902.261295344
-12902.2698476644
-12902.2451105052
-12902.2272965417
-12902.2593890104
-12902.2632049739
-12902.2233767483
-12902.2608393645
-12902.227885976
-12902.2384137406
-12902.2760706475
-12902.2365031613
-12902.2313644209
-12902.2510279245
-12902.2493245439
-12902.2448177163
-12902.2700196981
-12902.2565251695
-12902.2308497472
-12902.23827909
-12902.2584227125
-12902.2618119129
-12902.2674574854
-12902.2589143264
-12902.2596505981
-12902.2149944521
-12902.2568234666
-12902.2557141998
-12902.2433669799
-12902.2643965244
-12902.2589727042
-12902.2677188189
-12902.2837337618
-12902.2816829103
-12902.2959723279
-12902.2689969425
-12902.2555310466
-12902.2779229103
-12902.2521664887
-12902.2945560926
-12902.2739768872
-12902.2758872376
-12902.2748059117
-12902.2826397375
-12902.2914119003
-12902.2640056068
-12902.2569627738
-12902.2763716744
-12902.2720742903
-12902.2685526302
-12902.2953549787
-12902.311232307
-12902.2562509258
-12902.3006994801
-12902.2686206859
-12902.2677067344
-12902.263805082
-12902.2621929766
-12902.2946927314
-12902.3038901226
-12902.3205822347
-12902.2738521787
-12902.2671027202
-12902.284841755
-12902.2752790066
-12902.2862745669
-12902.2772600919
-12902.261145468
-12902.2898990031
-12902.2932039622
-12902.3051470409
-12902.3061072149
-12902.3084863772
-12902.2919065867
-12902.2479351699
-12902.2948573272
-12902.248120424
-12902.2317729444
-12902.3027685971
-12902.2770489547
-12902.300294347
-12902.3065791023
-12902.2416683038
-12902.3217819788
-12902.3026078899
-12902.2965752605
-12902.310234647
-12902.3187260648
-12902.3456894176
-12902.3201159135
-12902.2892024108
-12902.3244892763
-12902.313135897
-12902.2914635424
-12902.2971249713
-12902.2602132347
-12902.3009300719
-12902.3271362585
-12902.3204857705
-12902.316120558
-12902.3159792746
-12902.3161696944
-12902.2993970104
-12902.309374977
-12902.3236287128
-12902.3399370989
-12902.3288178361
-12902.2965399115
-12902.3010315371
-12902.2909924536
-12902.286347486
-12902.2997292979
-12902.3397696818
-12902.329151789
-12902.3128326442
-12902.3207617984
-12902.3353238686
-12902.3067791102
-12902.3008500126
-12902.2961107031
-12902.3257940938
-12902.3273354681
-12902.2947637513
-12902.3113396857
-12902.3164751858
-12902.327574903
-12902.3419384465
-12902.3281196282
-12902.3108534392
-12902.3268529497
-12902.2906283496
-12902.3134652218
-12902.3179636964
-12902.3460257132
-12902.3437122263
-12902.2897315233
-12902.3149929461
-12902.3509963281
-12902.3244305634
-12902.3381342917
-12902.3574606445
-12902.3351969172
-12902.3438882858
-12902.36129679
-12902.3611498626
-12902.3120220953
-12902.3566558869
-12902.3435628748
-12902.3353765021
-12902.3240394049
-12902.3605667297
-12902.3214024848
-12902.3707681032
-12902.3151916018
-12902.3451064456
-12902.3783344101
-12902.3244491799
-12902.3445764599
-12902.351155203
-12902.3227692497
-12902.3213097157
-12902.3516039871
-12902.3278850086
-12902.3696645383
-12902.3435266138
-12902.3682860192
-12902.3494300981
-12902.351710771
-12902.3584705665
-12902.3858518931
-12902.3741290067
-12902.4051695016
-12902.3535710301
-12902.3357172256
-12902.3681334036
-12902.3370551672
-12902.4050510464
-12902.3695639088
-12902.3608556612
-12902.3487334494
-12902.3839881329
-12902.3868991507
-12902.3758419885
-12902.3628545245
-12902.3895131478
-12902.4109852201
-12902.3727326359
-12902.4168582763
-12902.3863968376
-12902.4162361195
-12902.4075352667
-12902.3671992347
-12902.3832588096
-12902.4254654362
-12902.4320994206
-12902.4111198665
-12902.4222868499
-12902.3728316933
-12902.3809291831
-12902.3926887345
-12902.3859991037
-12902.4363480712
-12902.4068298105
-12902.4405492014
-12902.4237229712
-12902.4001603024
-12902.4142354203
-12902.4209953314
-12902.4106914259
-12902.4123303433
-12902.4103250807
-12902.4281065994
-12902.4263585884
-12902.4079113721
-12902.4321481644
-12902.4483314731
-12902.4286058789
-12902.4344045685
-12902.4323128273
-12902.4419296445
-12902.4447336711
-12902.4370446924
-12902.4809552154
-12902.4562564694
-12902.438751235
-12902.455718037
-12902.4221620823
-12902.4203462751
-12902.4207348624
-12902.4210151215
-12902.4382539921
-12902.449311526
-12902.4695162905
-12902.4638880559
-12902.4004000174
-12902.4798083607
-12902.4267185107
-12902.4310472007
-12902.4542130809
-12902.4563639251
-12902.4686725567
-12902.4277900729
-12902.4697855285
-12902.4268053465
-12902.4399888539
-12902.4762455379
-12902.4755098927
-12902.4636361937
-12902.4462575191
-12902.4996039809
-12902.4601584339
-12902.4849486957
-12902.4672733903
-12902.484434829
-12902.4491719442
-12902.4569714314
-12902.4633290637
-12902.4837440555
-12902.4383905353
-12902.4936618892
-12902.4549264335
-12902.4785982247
-12902.4758929656
-12902.4561953945
-12902.4751889377
-12902.455395699
-12902.483351849
-12902.5009954492
-12902.4863459681
-12902.4830749123
-12902.4801837688
-12902.4368350183
-12902.4443019814
-12902.4633762193
-12902.4537986268
-12902.4614883311
-12902.4908791382
-12902.4727762335
-12902.5195281873
-12902.4875065868
-12902.4875216169
-12902.461745204
-12902.4890527688
-12902.4587983767
-12902.4912345881
-12902.5109040232
-12902.5027848214
-12902.4860580298
-12902.4931936663
-12902.4849677918
-12902.5099219737
-12902.5250943344
-12902.5045402533
-12902.4865400339
-12902.5236799623
-12902.4735684634
-12902.5107120881
-12902.5143441239
-12902.5373837332
-12902.5314277746
-12902.5354816698
-12902.5123822617
-12902.5191209479
-12902.5378198306
-12902.4904460621
-12902.5538802733
-12902.5174931572
-12902.5091198674
-12902.5509454319
-12902.523931545
-12902.5550211228
-12902.5568969473
-12902.5443735823
-12902.5113461314
-12902.5362944251
-12902.5714150331
-12902.503499235
-12902.5104581254
-12902.5515684359
-12902.5464591536
-12902.5306000437
-12902.5479425512
-12902.5461539704
-12902.4825985175
-12902.5356457095
-12902.5566346777
-12902.5454317924
-12902.5548761599
-12902.558824377
-12902.5745455161
-12902.5382759977
-12902.5651859521
-12902.5424444563
-12902.5404682949
-12902.5768160458
-12902.573574222
-12902.5261370633
-12902.5904920835
-12902.5621252552
-12902.5708236954
-12902.5556870784
-12902.5325439587
-12902.5273667611
-12902.5516281105
-12902.5665410021
-12902.5528035434
-12902.5480901094
-12902.5438106323
-12902.5456926966
-12902.5605014231
-12902.5477498446
-12902.5836134811
-12902.5558771794
-12902.5494873808
-12902.5602588693
-12902.5848770172
-12902.5905967505
-12902.5854508483
-12902.5576833569
-12902.5687865206
-12902.5799812358
-12902.5535288535
-12902.5777299305
-12902.5467782126
-12902.5672486323
-12902.5672023597
-12902.5783731382
-12902.5925491299
-12902.5916558749
-12902.6075221751
-12902.6136809003
-12902.5538394648
-12902.6111895662
-12902.5916689705
-12902.6233374713
-12902.5864035163
-12902.5996263388
-12902.5998779918
-12902.5911191613
-12902.5971232776
-12902.6033074089
-12902.6112191437
-12902.6159714455
-12902.6167850112
-12902.6328109675
-12902.5988220518
-12902.6186080902
-12902.6231336422
-12902.6157079351
-12902.6105116138
-12902.615916091
-12902.5900242143
-12902.6292537349
-12902.6265995579
-12902.6242248695
-12902.6019481262
-12902.6214143782
-12902.6292310484
-12902.6264430078
-12902.6434309734
-12902.6536130275
-12902.5892170659
-12902.6377613091
-12902.6164008458
-12902.5672966508
-12902.6375914941
-12902.5509124614
-12902.6415107339
-12902.612929856
-12902.6189596075
-12902.6407528386
-12902.5832202748
-12902.6212406642
-12902.6476415302
-12902.6264855164
-12902.6499883907
-12902.6192691355
-12902.5808184522
-12902.6139469531
-12902.6107067805
-12902.6056148762
-12902.6235744857
-12902.6353625061
-12902.6295680996
-12902.5864394596
-12902.6282383878
-12902.6175818679
-12902.6415947251
-12902.6518978758
-12902.6452867775
-12902.5907204145
-12902.6433773524
-12902.6388089536
-12902.5968339521
-12902.6292121342
-12902.6511839524
-12902.6509545783
-12902.6103393268
-12902.6518454347
-12902.6087163648
-12902.5972968135
-12902.6762867301
-12902.6111125209
-12902.6233442107
-12902.6028964602
-12902.6248227173
-12902.6491591754
-12902.674916978
-12902.6237407064
-12902.6428470618
-12902.626179616
-12902.658247319
-12902.6374296045
-12902.6420021865
-12902.6165885825
-12902.6669127056
-12902.6843892836
-12902.6581768263
-12902.6827332588
-12902.690469709
-12902.6954804815
-12902.6280419941
-12902.6435337926
-12902.6190830355
-12902.6829857139
-12902.6479824858
-12902.6349853549
-12902.6650011754
-12902.651045269
-12902.6633471031
-12902.6482106828
-12902.6447729233
-12902.6225056028
-12902.6497328197
-12902.6543065077
-12902.6607924529
-12902.6891333616
-12902.6852350779
-12902.6618218234
-12902.6894645945
-12902.6240912354
-12902.6946748089
-12902.6446076801
-12902.6939378471
-12902.68072672
-12902.6493623431
-12902.6880403644
-12902.6727718607
-12902.6665417237
-12902.6980728324
-12902.7009104666
-12902.6696075978
-12902.6945420984
-12902.7001842
-12902.6837544554
-12902.68427372
-12902.7022217263
-12902.6942072979
-12902.6483050282
-12902.685234254
-12902.6384120393
-12902.6954723852
-12902.6956270966
-12902.6584976482
-12902.6688888688
-12902.6613497422
-12902.6688725904
-12902.6399880516
-12902.6266434025
-12902.6577336889
-12902.6647343597
-12902.6347735357
-12902.6726970534
-12902.6615503516
-12902.6326468345
-12902.6605190957
-12902.6359010112
-12902.6930652305
-12902.6708043607
-12902.6668224096
-12902.6875241245
-12902.6751632354
-12902.6945400785
-12902.6275526029
-12902.6775452083
-12902.6332559305
-12902.6763289238
-12902.658322707
-12902.6777986323
-12902.7159939011
-12902.6968475605
-12902.7147972899
-12902.706428395
-12902.7006887351
-12902.6829147526
-12902.6833030579
-12902.7163046493
-12902.7084719203
-12902.7080081665
-12902.6956095617
-12902.6981246275
-12902.7031534382
-12902.7103598914
-12902.7032242491
-12902.7108799286
-12902.6968642332
-12902.7045285778
-12902.6875304815
-12902.7169475048
-12902.6960013051
-12902.6760057963
-12902.7506879882
-12902.6818103959
-12902.6935544719
-12902.7071990246
-12902.6903408654
-12902.7009870414
-12902.7035942888
-12902.694626342
-12902.6949566958
-12902.7198411569
-12902.7048328069
-12902.6715830696
-12902.7009232266
-12902.708897937
-12902.7002465945
-12902.6993828405
-12902.7175387491
-12902.7187401115
-12902.7181036022
-12902.6979293147
-12902.7232559075
-12902.7029863953
-12902.7353658757
-12902.7612492092
-12902.7193185035
-12902.7071431687
-12902.7262361962
-12902.7098959286
-12902.7307006257
-12902.7380572752
-12902.7125983108
-12902.7235838804
-12902.7466625701
-12902.7028327011
-12902.7184924124
-12902.7381198866
-12902.7552667243
-12902.7102320777
-12902.7471900821
-12902.7417685948
-12902.7288264649
-12902.7142775524
-12902.7089393358
-12902.7621109127
-12902.7646723482
-12902.7424981784
-12902.7356462496
-12902.7090291396
-12902.758789279
-12902.7421550716
-12902.7664556078
-12902.7441801911
-12902.7322127633
-12902.7543981325
-12902.7627949284
-12902.7289544074
-12902.7395203681
-12902.7783636409
-12902.7549788279
-12902.7997471153
-12902.7904793366
-12902.7357537783
-12902.7359608792
-12902.7382576655
-12902.7633105044
-12902.7351468967
-12902.7564987707
-12902.7735628199
-12902.7177561497
-12902.7512437857
-12902.7657599904
-12902.752238233
-12902.7771166833
-12902.771603335
-12902.7515055633
-12902.7662139798
-12902.8067279037
-12902.7924474192
-12902.7663221723
-12902.7933376373
-12902.7819355116
-12902.7443660021
-12902.7744677419
-12902.7789355096
-12902.7947409761
-12902.787340161
-12902.7993842254
-12902.7908021962
-12902.7422013817
-12902.7902447288
-12902.7728264118
-12902.7991627872
-12902.74489826
-12902.8027465406
-12902.7405555421
-12902.7697339962
-12902.7807116041
-12902.7858101456
-12902.8221067821
-12902.8204671153
-12902.8022575729
-12902.7949887356
-12902.7846357935
-12902.7839895245
-12902.8219678339
-12902.8104763083
-12902.8430013057
-12902.7773003602
-12902.7731088777
-12902.8178010435
-12902.791921746
-12902.8106167396
-12902.8094431443
-12902.8074608001
-12902.8140763348
-12902.7866891609
-12902.8022353681
-12902.809545242
-12902.8018000213
-12902.8072820267
-12902.8128835595
-12902.8071966163
-12902.8409923734
-12902.7862773639
-12902.8029483927
-12902.835454508
-12902.8227145331
-12902.8339323244
-12902.8673909683
-12902.8355609389
-12902.8198238331
-12902.8417755494
-12902.8307402573
-12902.8647906335
-12902.8378736086
-12902.8339024678
-12902.8315672371
-12902.8175293589
-12902.8280630494
-12902.8272716666
-12902.8200028047
-12902.8317525703
-12902.8361711607
-12902.8478578481
-12902.8578622571
-12902.8511233961
-12902.8155421916
-12902.8653070633
-12902.8635477516
-12902.840325255
-12902.8866761086
-12902.8735228805
-12902.8649908761
-12902.8872180145
-12902.8908766433
-12902.8726652471
-12902.8565545459
-12902.8427564035
-12902.8675108169
-12902.8463326019
-12902.8324532315
-12902.8690701963
-12902.8602262869
-12902.8339038779
-12902.8599885731
-12902.8486382797
-12902.8658979726
-12902.8467851953
-12902.8565134482
-12902.8759942677
-12902.8852208208
-12902.8965325955
-12902.8803988997
-12902.9042960041
-12902.8936858662
-12902.8534952417
-12902.8391862562
-12902.8782577986
-12902.8673449607
-12902.8899864882
-12902.8915183836
-12902.8747384703
-12902.9225898198
-12902.8955340731
-12902.8650248202
-12902.855702785
-12902.8522057887
-12902.8940380522
-12902.8385339136
-12902.9157510221
-12902.8995689517
-12902.8761454296
-12902.894231659
-12902.8866662587
-12902.8948880077
-12902.8938319012
-12902.8940816473
-12902.9071984711
-12902.8754599108
-12902.8884247824
-12902.9457071461
-12902.9053709325
-12902.9239527747
-12902.9181482155
-12902.9159394987
-12902.9133388594
-12902.9122617652
-12902.9157856924
-12902.8969961596
-12902.9302089834
-12902.9121500464
-12902.9388676104
-12902.8874006839
-12902.9224553098
-12902.9191530612
-12902.9116832918
-12902.9178614207
-12902.8870810001
-12902.897496364
-12902.9156194137
-12902.9155251354
-12902.9100418933
-12902.8999723613
-12902.9239176338
-12902.8994845315
-12902.9221118013
-12902.8841648641
-12902.9411696197
-12902.9250839046
-12902.9225736163
-12902.9263835792
-12902.9342212957
-12902.891269701
-12902.9397473163
-12902.8986061442
-12902.9215286869
-12902.9294979163
-12902.8821027345
-12902.9178496566
-12902.9458008735
-12902.9472670341
-12902.9143974627
-12902.9315461191
-12902.9272417231
-12902.8655073265
-12902.9486885628
-12902.9206733972
-12902.9048905189
-12902.9204978004
-12902.9043661427
-12902.9335096479
-12902.9445820657
-12902.9216589952
-12902.9262661606
-12902.9272134625
-12902.9001664386
-12902.9529296545
-12902.9430279942
-12902.9370524106
-12902.9577960511
-12902.9164924445
-12902.9335206454
-12902.9678988285
-12902.9533128301
-12902.9413244515
-12902.9668721997
-12902.9670869834
-12902.9387221881
-12902.9705442976
-12902.9383658081
-12902.9411975756
-12902.9682357511
-12902.9677615319
-12902.9410766736
-12902.9515363603
-12903.0043475582
-12902.9874901916
-12902.9782910421
-12902.9548918189
-12902.9597541584
-12902.9697574623
-12902.9784824193
-12902.9473412432
-12902.9819691572
-12902.934394346
-12902.9196352738
-12902.9974420983
-12902.9360837864
-12902.9849079149
-12902.9657805865
-12902.9765004134
-12902.9472053398
-12902.9676941394
-12903.0076879823
-12902.9460798707
-12902.9967960386
-12902.9857293958
-12902.9854576895
-12902.9554545479
-12903.0054449741
-12902.9738449209
-12902.9838496923
-12902.9726667476
-12902.9651715578
-12902.9728556863
-12902.9466065349
-12902.9466069303
-12902.97544143
-12902.9893861765
-12903.0108734103
-12902.9764885796
-12902.9966986171
-12902.9975839769
-12902.9645822151
-12903.0081895422
-12902.9958910674
-12902.9732006808
-12903.0026598351
-12903.0257532678
-12902.991617828
-12902.9744391896
-12902.969959556
-12902.988439495
-12902.9916050092
-12902.9964742515
-12902.9519604826
-12902.9849505665
-12903.023891674
-12903.0059081239
-12903.0098210853
-12902.989910989
-12902.9806050766
-12902.9990295099
-12903.0023085565
-12902.9931551538
-12903.045707613
-12903.0279075784
-12903.0451362607
-12903.007775366
-12903.0075710713
-12903.0138477182
-12903.0303179325
-12903.006117711
-12903.0388902118
-12903.0193269607
-12903.0124541253
-12903.0218332977
-12903.0392443827
-12903.0595772282
-12903.0683662208
-12903.0248809665
-12903.0345559941
-12903.0405729883
-12903.0504919772
-12903.0401014119
-12903.0577424742
-12903.0476019107
-12903.0303472841
-12903.0445898044
-12903.0464396807
-12903.0439982083
-12903.0559202524
-12903.0251578354
-12903.0667911361
-12903.0443126345
-12903.0735329294
-12903.0676434564
-12903.0612999619
-12903.0649817182
-12903.0855847315
-12903.0520943084
-12903.0922756911
-12903.0775752293
-12903.0786498516
-12903.0782660302
-12903.0842856982
-12903.0848564849
-12903.0738897603
-12903.0561967513
-12903.0632613028
-12903.0890865506
-12903.066147435
-12903.0985344746
-12903.0681604227
-12903.0547895059
-12903.0567482467
-12903.0935770455
-12903.0651341209
-12903.0616434419
-12903.0810983969
-12903.0629367641
-12903.0756330557
-12903.0762806227
-12903.0728505403
-12903.0544130882
-12903.0537407612
-12903.1021865586
-12903.0761927362
-12903.0842922367
-12903.0083510527
-12903.0389376005
-12903.1009459382
-12903.0755433487
-12903.0856004319
-12903.0600286301
-12903.0758478901
-12903.1135374515
-12903.100019567
-12903.0723665914
-12903.0894368231
-12903.1066852253
-12903.0586751981
-12903.0729820018
-12903.0837339851
-12903.0583138203
-12903.1006190841
-12903.0851653888
-12903.0917418938
-12903.111690129
-12903.1024481784
-12903.0918215381
-12903.1203985451
-12903.1124111349
-12903.100584508
-12903.1421135167
-12903.120255308
-12903.125906361
-12903.1250445734
-12903.119050984
-12903.1326684328
-12903.1076566254
-12903.0808656389
-12903.103072434
-12903.111665034
-12903.1334767419
-12903.1182632423
-12903.0927438876
-12903.1267765079
-12903.07217927
-12903.1244783299
-12903.0902792414
-12903.0929515393
-12903.1285540476
-12903.1142747437
-12903.1368000302
-12903.1486515999
-12903.1550867798
-12903.114545614
-12903.1166979949
-12903.1355131216
-12903.1017043151
-12903.1554245308
-12903.135889747
-12903.1012962042
-12903.1447165046
-12903.1491976384
-12903.1531460569
-12903.12709847
-12903.1086901338
-12903.1017045245
-12903.1262376101
-12903.1369474516
-12903.1433588522
-12903.1535496922
-12903.1401834586
-12903.1358239924
-12903.1532493865
-12903.1391645453
-12903.1841815545
-12903.135304387
-12903.167995947
-12903.1767503378
-12903.1514662743
-12903.1467897619
-12903.1274289252
-12903.151909149
-12903.1493201666
-12903.1523810623
-12903.150100704
-12903.1464734756
-12903.1832981333
-12903.1753770855
-12903.1561384847
-12903.1555921882
-12903.1740335038
-12903.1633977316
-12903.1505154948
-12903.164477629
-12903.1758956319
-12903.1429802511
-12903.1564641797
-12903.1799443363
-12903.1841477492
-12903.2020052014
-12903.1983404076
-12903.1735000778
-12903.1533337469
-12903.1628353287
-12903.1809157205
-12903.2086378937
-12903.2075159732
-12903.2103929897
-12903.156558962
-12903.1701134058
-12903.2159718772
-12903.1651455001
-12903.2030994753
-12903.1560065589
-12903.2043275372
-12903.2234085118
-12903.2254710268
-12903.2154115382
-12903.2024709921
-12903.1924874402
-12903.1646069199
-12903.1904076618
-12903.1959968258
-12903.2337380375
-12903.2077612513
-12903.1871447651
-12903.212208623
-12903.2112260495
-12903.2084932419
-12903.2031306522
-12903.2121850385
-12903.223126381
-12903.1907670957
-12903.2236044967
-12903.1872534628
-12903.2409733463
-12903.2000838183
-12903.2260804673
-12903.2015581722
-12903.2324529638
-12903.2085453848
-12903.231681571
-12903.1978385362
-12903.2150217253
-12903.2225734138
-12903.2561940908
-12903.2603476491
-12903.2658642528
-12903.1944874882
-12903.2578171759
-12903.2368423871
-12903.2154409352
-12903.2486450606
-12903.2099356405
-12903.2531826847
-12903.2362111335
-12903.2270486791
-12903.263093418
-12903.2725729365
-12903.2549895237
-12903.2796132796
-12903.2241261095
-12903.2239838653
-12903.250847685
-12903.2739829945
-12903.2691895091
-12903.2448272552
-12903.2282918368
-12903.2488346577
-12903.2467116703
-12903.2815784696
-12903.2383675761
-12903.2148557852
-12903.309492357
-12903.2507792794
-12903.2727841749
-12903.272570379
-12903.2637906958
-12903.256653381
-12903.2633093677
-12903.2857569752
-12903.2765710093
-12903.2645127277
-12903.29189319
-12903.2763613382
-12903.2553311558
-12903.2304934817
-12903.2701193394
-12903.2148077384
-12903.2361702608
-12903.2189557525
-12903.2773378075
-12903.2607806108
-12903.2708213173
-12903.2529014624
-12903.2245446547
-12903.2424275182
-12903.2440168797
-12903.2619449601
-12903.2773282467
-12903.268929105
-12903.2694002587
-12903.2770823197
-12903.2551522728
-12903.2568694363
-12903.250584849
-12903.2580235859
-12903.2779683736
-12903.2777507808
-12903.2757469537
-12903.279243614
-12903.2695840571
-12903.2919843547
-12903.3012971313
-12903.2464138757
-12903.2725424337
-12903.3023441457
-12903.3078914468
-12903.2779389491
-12903.2838767057
-12903.2984230903
-12903.2512778891
-12903.3163266256
-12903.3075929482
-12903.3286667972
-12903.312472829
-12903.3264752119
-12903.2835383713
-12903.2942063692
-12903.3021095992
-12903.2921539242
-12903.3070124662
-12903.3190712453
-12903.3380230595
-12903.291506909
-12903.3023779159
-12903.3136950657
-12903.2996369027
-12903.3487269576
-12903.3299784684
-12903.3272021823
-12903.3322262998
-12903.3300885045
-12903.317793404
-12903.32861115
-12903.303559576
-12903.2905628891
-12903.325289446
-12903.2730647407
-12903.3373256741
-12903.3102434136
-12903.3178363447
-12903.2954757935
-12903.3052500556
-12903.31249409
-12903.3481850056
-12903.317960251
-12903.3171263538
-12903.3431292202
-12903.3542947286
-12903.3394271655
-12903.3619136038
-12903.3215517466
-12903.3475426672
-12903.3558433946
-12903.3018218511
-12903.2904611479
-12903.3533202749
-12903.363014133
-12903.3573323049
-12903.3525585959
-12903.3230822146
-12903.3456318034
-12903.3725710662
-12903.3489651929
-12903.3821417619
-12903.3457091294
-12903.3453975601
-12903.3520626088
-12903.3370594162
-12903.3720898144
-12903.3444412033
-12903.3596316306
-12903.3490805353
-12903.3761972107
-12903.3359469035
-12903.3391531892
-12903.3857743382
-12903.3840590542
-12903.3836583332
-12903.3484342135
-12903.3475222733
-12903.3727690098
-12903.3612777421
-12903.3884935737
-12903.3900622434
-12903.3607570823
-12903.3817025342
-12903.390108471
-12903.3873584766
-12903.3953426276
-12903.3801437815
-12903.3981808553
-12903.4168422083
-12903.3844467772
-12903.3922277263
-12903.3999841026
-12903.3636683819
-12903.386097579
-12903.4120538503
-12903.4076319285
-12903.4108280609
-12903.3651550024
-12903.4314734865
-12903.3972507575
-12903.3877421362
-12903.4279529366
-12903.4107701318
-12903.3945693593
-12903.409784777
-12903.4052282312
-12903.407281593
-12903.4109360748
-12903.3731085359
-12903.3663473009
-12903.3711338713
-12903.4172310101
-12903.3882842845
-12903.4068147125
-12903.4213779326
-12903.3907973602
-12903.4310979573
-12903.4018570808
-12903.4154032155
-12903.4003196459
-12903.4274288417
-12903.411784534
-12903.4132568918
-12903.4107629291
-12903.4442621997
-12903.4526381669
-12903.4220808943
-12903.4356884814
-12903.4504831967
-12903.4267019751
-12903.4520564108
-12903.4539212192
-12903.4003119785
-12903.4190907377
-12903.4705459917
-12903.4183530246
-12903.4200843061
-12903.4761676225
-12903.4625240544
-12903.4429276009
-12903.4741203987
-12903.46270189
-12903.4600990773
-12903.4399268004
-12903.424795628
-12903.4561494072
-12903.4526939529
-12903.48677467
-12903.4519486237
-12903.4656360633
-12903.4745198297
-12903.4747046641
-12903.4658005985
-12903.4597808901
-12903.4844692388
-12903.4704127281
-12903.4683550411
-12903.4792077247
-12903.4400161738
-12903.4710998593
-12903.4767367827
-12903.4770059575
-12903.4502312548
-12903.4626908271
-12903.4753045602
-12903.4724656088
-12903.4497863767
-12903.4934468484
-12903.5068900873
-12903.4844962377
-12903.5204973915
-12903.4965995371
-12903.4793251744
-12903.4948713041
-12903.4884073418
-12903.4561967893
-12903.4869029284
-12903.5061782443
-12903.5045800303
-12903.5103218359
-12903.4643191324
-12903.477638063
-12903.4772174085
-12903.499782284
-12903.48246189
-12903.5022927931
-12903.4951634173
-12903.4968957132
-12903.5203896466
-12903.5334182291
-12903.5189523875
-12903.5114822673
-12903.5208576312
-12903.5244118262
-12903.5390012615
-12903.5276217433
-12903.5177925457
-12903.5082440621
-12903.5213527654
-12903.541286813
-12903.4710958383
-12903.5030481044
-12903.5135134724
-12903.5353556375
-12903.5496333068
-12903.5500367267
-12903.5154741618
-12903.4604883242
-12903.544255484
-12903.5641665223
-12903.5246271021
-12903.5344624284
-12903.5028822265
-12903.5111384588
-12903.5643263209
-12903.5326465931
-12903.4834728232
-12903.5279761056
-12903.5165957196
-12903.5102918123
-12903.5343888881
-12903.5309757237
-12903.5116029515
-12903.552902388
-12903.5271413738
-12903.5233969865
-12903.5407791127
-12903.5201570537
-12903.5258743208
-12903.5522058004
-12903.5460888052
-12903.5734710715
-12903.5667162809
-12903.5994100348
-12903.5617794436
-12903.5493655666
-12903.5282656132
-12903.5563080363
-12903.5415964657
-12903.5598645285
-12903.5476448895
-12903.5470806789
-12903.5748791931
-12903.5388464499
-12903.5555661263
-12903.5770793561
-12903.5846649065
-12903.5578446083
-12903.556219718
-12903.559162094
-12903.5392990496
-12903.555891806
-12903.5592919716
-12903.5538784057
-12903.5866900673
-12903.5819021955
-12903.588051876
-12903.6169692061
-12903.5604702979
-12903.5442768204
-12903.5652065289
-12903.5540758826
-12903.5672310412
-12903.5677820376
-12903.5528479916
-12903.5846744937
-12903.5601445002
-12903.586745903
-12903.573692317
-12903.5859608917
-12903.5653397975
-12903.5880583546
-12903.5742200104
-12903.6002372962
-12903.612676459
-12903.6155900975
-12903.5957748004
-12903.5946025615
-12903.6051971409
-12903.584338387
-12903.5717865594
-12903.5859446536
-12903.5585818839
-12903.6129021263
-12903.566026872
-12903.582949987
-12903.5376962662
-12903.572416544
-12903.6077799569
-12903.624874132
-12903.6231281186
-12903.6288283229
-12903.5940122744
-12903.6317264026
-12903.592819791
-12903.6097037583
-12903.5939217087
-12903.5953794709
-12903.6208111382
-12903.6237933114
-12903.6273397279
-12903.58689059
-12903.5682689684
-12903.6054292508
-12903.55967683
-12903.6149166916
-12903.6219523877
-12903.6260833927
-12903.6362665125
-12903.59711656
-12903.5942469738
-12903.5845268954
-12903.5873358482
-12903.6047791856
-12903.634068479
-12903.6071597953
-12903.6481044734
-12903.6355032567
-12903.6337407422
-12903.6219137086
-12903.6312744844
-12903.5924269035
-12903.6404214214
-12903.6150629132
-12903.5977866535
-12903.6076051436
-12903.6103077554
-12903.5903435317
-12903.6040954045
-12903.6184442682
-12903.6179691833
-12903.6322575322
-12903.6316674213
-12903.6381321566
-12903.6002520001
-12903.6553890076
-12903.6343880508
-12903.6450422557
-12903.6597602869
-12903.6296237386
-12903.6616050667
-12903.6664408422
-12903.6329222365
-12903.642123318
-12903.6026084997
-12903.6481112164
-12903.6413021705
-12903.6955321031
-12903.6805464856
-12903.6852240553
-12903.681196359
-12903.6467458726
-12903.6792113792
-12903.648888205
-12903.6811413144
-12903.6844382622
-12903.6519243996
-12903.6843803872
-12903.6664661579
-12903.6731859494
-12903.6757009734
-12903.6714431927
-12903.651845236
-12903.6631213897
-12903.6759007277
-12903.6473183103
-12903.6764948134
-12903.6624095965
-12903.6625679915
-12903.6841860767
-12903.6605736108
-12903.6462723945
-12903.7138539813
-12903.6542508002
-12903.6837526148
-12903.6698255369
-12903.663357964
-12903.6944100249
-12903.6540321843
-12903.6769157548
-12903.7319671014
-12903.7040826723
-12903.7062594469
-12903.7234218879
-12903.7099965917
-12903.6762884052
-12903.7089727278
-12903.7268921546
-12903.6921395661
-12903.6736968033
-12903.7315640895
-12903.6862387539
-12903.6616346813
-12903.7001515678
-12903.7339842068
-12903.726297344
-12903.7183410993
-12903.7294088615
-12903.7002777206
-12903.6862503471
-12903.7059089328
-12903.7116121838
-12903.7299926612
-12903.7356082711
-12903.7587146785
-12903.7139093605
-12903.7296044434
-12903.7480794785
-12903.7289296681
-12903.7138326132
-12903.7454565953
-12903.7228259919
-12903.7306439923
-12903.7248578456
-12903.7507168773
-12903.6747297995
-12903.7242301978
-12903.7208930162
-12903.7368329333
-12903.7508994998
-12903.7343645079
-12903.7677743945
-12903.7285828463
-12903.7534537055
-12903.7316219574
-12903.7409813098
-12903.7358769106
-12903.7490909917
-12903.745061528
-12903.7572839138
-12903.7880764677
-12903.7395368219
-12903.7563635508
-12903.7625178761
-12903.8009482492
-12903.7624872142
-12903.7405832308
-12903.7583749352
-12903.7703635486
-12903.7631643027
-12903.7416921004
-12903.7800518447
-12903.7827464329
-12903.8042188307
-12903.7859074424
-12903.7735522334
-12903.7981248763
-12903.7641048722
-12903.8011560734
-12903.8068598297
-12903.793619614
-12903.7593665301
-12903.8037070355
-12903.7880774864
-12903.806054244
-12903.7708442358
-12903.7744181363
-12903.8026950249
-12903.8043745614
-12903.7782901201
-12903.8151163748
-12903.797132892
-12903.7564649229
-12903.7713618487
-12903.7889469269
-12903.8054368387
-12903.7809058665
-12903.7857180313
-12903.8345921622
-12903.8262314775
-12903.8176780959
-12903.76598379
-12903.7970249357
-12903.8001830811
-12903.8302180534
-12903.7878873612
-12903.7753504637
-12903.7965237619
-12903.7725185927
-12903.7798429168
-12903.7875506725
-12903.8253069315
-12903.8143790288
-12903.8111683148
-12903.8001639595
-12903.8125594656
-12903.7887459741
-12903.7809955446
-12903.8002435908
-12903.814703221
-12903.8154943915
-12903.7787937288
-12903.7550681072
-12903.817305694
-12903.8490215077
-12903.8078069119
-12903.8380605536
-12903.851170697
-12903.8530541244
-12903.8401471523
-12903.8334112152
-12903.8476479965
-12903.8423244098
-12903.8579500005
-12903.8185912908
-12903.8558662014
-12903.851721975
-12903.8453814684
-12903.8290718762
-12903.8532821562
-12903.8186275343
-12903.8471511262
-12903.8526018129
-12903.8424686301
-12903.8241495573
-12903.8360984838
-12903.8285772057
-12903.8582347476
-12903.8436619537
-12903.8884682573
-12903.8553034029
-12903.8972906278
-12903.8505007647
-12903.8486748884
-12903.8768016783
-12903.8530373938
-12903.8738797675
-12903.8564691563
-12903.8398135917
-12903.8911586959
-12903.8768472082
-12903.8773015024
-12903.8553789766
-12903.8744431861
-12903.8597265487
-12903.8487501925
-12903.8859575065
-12903.8729638742
-12903.8527246881
-12903.8581542219
-12903.8603739734
-12903.8857835929
-12903.8648236901
-12903.8902539438
-12903.878909151
-12903.8680404148
-12903.8815305826
-12903.8690328623
-12903.8695912555
-12903.9109223927
-12903.9029742124
-12903.8776413296
-12903.8903149728
-12903.8855428099
-12903.8989122011
-12903.9072632501
-12903.903500997
-12903.922250947
-12903.8778120992
-12903.8684993829
-12903.8683001711
-12903.9091018754
-12903.8865807993
-12903.8914618535
-12903.90673949
-12903.9349230297
-12903.8954021918
-12903.9260484115
-12903.9105269924
-12903.931001016
-12903.8661531564
-12903.8859572025
-12903.9304928104
-12903.9342869402
-12903.9024496142
-12903.9006402001
-12903.9252973328
-12903.9200154098
-12903.8854410386
-12903.8982951695
-12903.8964037367
-12903.9069647366
-12903.8664962211
-12903.9356604574
-12903.9409342092
-12903.91496105
-12903.9184641534
-12903.9253483514
-12903.9216335393
-12903.9201504441
-12903.9397799658
-12903.9698016268
-12903.9642762266
-12903.9598047678
-12903.9841749927
-12903.9826758553
-12903.9552801343
-12903.934852684
-12903.9602488536
-12903.9737142749
-12903.9311919795
-12903.9524495589
-12903.9573510366
-12903.9366670512
-12903.9805878868
-12903.9691958172
-12903.9845334439
-12903.9721688229
-12903.9672900336
-12903.9716967664
-12903.9796496134
-12903.9879886588
-12903.9754473302
-12903.9637762668
-12903.9760300624
-12903.9856770105
-12904.0182132391
-12904.0062521078
-12903.9384342836
-12904.0103334565
-12903.9637246397
-12903.9733997714
-12903.979786924
-12903.9595376538
-12903.9603165776
-12903.9965246303
-12903.9868353231
-12903.9964712646
-12904.0126629663
-12904.0069849926
-12903.9723002856
-12904.0092752011
-12903.9945246946
-12904.0156062073
-12903.97857397
-12904.0458655672
-12904.0170991843
-12904.031049437
-12904.0276289574
-12904.0190849466
-12903.9833620329
-12904.0254660693
-12903.9733959818
-12904.0098921192
-12904.0191501374
-12904.0077461234
-12904.0270408114
-12904.0239712586
-12904.0638001644
-12904.0523823871
-12904.0382291315
-12904.0426976917
-12904.0486068656
-12904.0386822181
-12904.0019982409
-12904.0535600747
-12904.0536032631
-12904.0197100517
-12904.0899020271
-12904.0882901626
-12904.0736585087
-12904.0810930777
-12904.063699046
-12904.0729390718
-12904.0455598195
-12904.0798786078
-12904.0833017875
-12904.0797362033
-12904.0976765802
-12904.1024091095
-12904.0524564511
-12904.0478339718
-12904.0664757417
-12904.061635418
-12904.0513859116
-12904.0760965582
-12904.0670623511
-12904.0690530352
-12904.0576367324
-12904.0426110373
-12904.0715296174
-12904.0821891582
-12904.0903071642
-12904.0872038658
-12904.0566462752
-12904.0533186256
-12904.0084359971
-12904.0751183499
-12904.0841440391
-12904.1060854262
-12904.0858990808
-12904.0760059572
-12904.0945539073
-12904.0791033088
-12904.1187030267
-12904.0859773271
-12904.0874678339
-12904.0913503206
-12904.1058012813
-12904.1176260395
-12904.0936382094
-12904.103022773
-12904.0737945962
-12904.1085006416
-12904.1066329504
-12904.1023400544
-12904.1191518753
-12904.1033348393
-12904.1194610046
-12904.1043909565
-12904.0776864083
-12904.1152837413
-12904.1276063482
-12904.0999784845
-12904.1280698012
-12904.0985796484
-12904.0735962867
-12904.132417551
-12904.147575985
-12904.0678783623
-12904.1179662622
-12904.1124086387
-12904.1103255194
-12904.1163439687
-12904.0941404897
-12904.1089579032
-12904.1218201713
-12904.1584830798
-12904.1366558059
-12904.1112693779
-12904.1436469521
-12904.1491411589
-12904.1283522798
-12904.120129723
-12904.0985281562
-12904.1701628574
-12904.1499583572
-12904.1118128712
-12904.1250326736
-12904.1314033602
-12904.1091455856
-12904.1466403249
-12904.1305308356
-12904.1367700796
-12904.1681814018
-12904.1789417533
-12904.1709720042
-12904.1729454074
-12904.1815574573
-12904.1370600805
-12904.1179235941
-12904.1331992166
-12904.1438943027
-12904.1661045421
-12904.1569297187
-12904.1727065528
-12904.1622364328
-12904.1493024841
-12904.1707669034
-12904.1652868187
-12904.1723046711
-12904.1736531161
-12904.1836836491
-12904.2110003085
-12904.1289853479
-12904.1514078822
-12904.2071597187
-12904.1731739524
-12904.2093803053
-12904.2398407587
-12904.1745629196
-12904.2018189245
-12904.19130171
-12904.1895374312
-12904.2147711687
-12904.1927601649
-12904.1495324897
-12904.1811639402
-12904.1859701448
-12904.1724189048
-12904.2209538369
-12904.2130868919
-12904.2174766136
-12904.1935851733
-12904.2044594459
-12904.1799707873
-12904.2140818229
-12904.205332685
-12904.1603774764
-12904.2008933449
-12904.2169519382
-12904.2257066684
-12904.2394873796
-12904.1846972782
-12904.2500150258
-12904.2055822446
-12904.2060983341
-12904.2156261606
-12904.1985544859
-12904.2420568072
-12904.2081975465
-12904.2553703534
-12904.2285426365
-12904.2606444012
-12904.2223158433
-12904.2410783584
-12904.227970844
-12904.2221160747
-12904.2262601104
-12904.2543522128
-12904.2076892016
-12904.2176227067
-12904.202522422
-12904.2360295353
-12904.228489943
-12904.222575606
-12904.2286434977
-12904.231497245
-12904.2468701572
-12904.2415685322
-12904.2517457865
-12904.2958451672
-12904.2610963755
-12904.2666751575
-12904.2212513103
-12904.2475111047
-12904.2602533941
-12904.2566136892
-12904.2426332148
-12904.2917003751
-12904.2829832728
-12904.2349461761
-12904.2894557663
-12904.2712056462
-12904.2789932945
-12904.2833664318
-12904.2878350082
-12904.2938521152
-12904.3001337215
-12904.2379295347
-12904.3014103809
-12904.2821573449
-12904.2877122943
-12904.3142376683
-12904.3106623796
-12904.3014516955
-12904.3304205206
-12904.2805107412
-12904.2896654677
-12904.3222623186
-12904.3035594717
-12904.3037720953
-12904.302825112
-12904.3222387829
-12904.3194361923
-12904.286423908
-12904.3036210881
-12904.3147122275
-12904.2870030787
-12904.2977165883
-12904.3265142708
-12904.3032656186
-12904.2755942823
-12904.3109271549
-12904.2739677204
-12904.3143245326
-12904.2981122523
-12904.3300096612
-12904.3539271827
-12904.3052710987
-12904.3046485664
-12904.3166539023
-12904.313276122
-12904.3236683048
-12904.3024682023
-12904.305205984
-12904.3280058259
-12904.2951373026
-12904.3108552203
-12904.3323758749
-12904.3419406237
-12904.3510491018
-12904.3426192759
-12904.3626533157
-12904.3693176691
-12904.2770610883
-12904.3192600809
-12904.3520092526
-12904.363500289
-12904.3480517462
-12904.3241319764
-12904.3699658103
-12904.3704380986
-12904.3713025748
-12904.3896407169
-12904.3737443759
-12904.3627673309
-12904.3487933253
-12904.368366172
-12904.3589709703
-12904.3639145483
-12904.3990856869
-12904.3369306709
-12904.4010069132
-12904.3657634227
-12904.3527677805
-12904.3508975125
-12904.3783105538
-12904.3690093208
-12904.3731480888
-12904.3829682785
-12904.3652244884
-12904.3786977426
-12904.3488172869
-12904.334702728
-12904.3487427938
-12904.4303141862
-12904.3559896725
-12904.3859787057
-12904.3757184432
-12904.3787578886
-12904.3392253098
-12904.3492267464
-12904.3931438294
-12904.3614356861
-12904.3727513797
-12904.3586443976
-12904.3472034418
-12904.3683928805
-12904.3451102443
-12904.3952523546
-12904.3757556689
-12904.4013782886
-12904.3684668027
-12904.3574977153
-12904.4121913992
-12904.3963249059
-12904.3957784199
-12904.3836008585
-12904.3739769537
-12904.3732695506
-12904.4031961493
-12904.3687259256
-12904.387259945
-12904.4304727263
-12904.4111132445
-12904.352656404
-12904.4037546359
-12904.421463296
-12904.382502851
-12904.358236561
-12904.3843812365
-12904.4069866445
-12904.4129098464
-12904.4249899629
-12904.4121900023
-12904.4371131824
-12904.4363444062
-12904.4312223096
-12904.4246292319
-12904.352279558
-12904.4364870581
-12904.4105191719
-12904.3895124667
-12904.3894079681
-12904.3736955578
-12904.3968574329
-12904.4099254741
-12904.4447846862
-12904.4199720722
-12904.381649371
-12904.4418972499
-12904.3756543389
-12904.41896297
-12904.4060293726
-12904.383315365
-12904.4250972526
-12904.4057339149
-12904.4072375135
-12904.3383038477
-12904.394060143
-12904.4002630748
-12904.4145424417
-12904.4340048693
-12904.4169517487
-12904.3927324787
-12904.4085581297
-12904.4282940152
-12904.4107002592
-12904.4276595917
-12904.4409883558
-12904.4325673875
-12904.3933994175
-12904.4291364455
-12904.4536819593
-12904.4572400433
-12904.4319774487
-12904.4506394309
-12904.461827516
-12904.4366193369
-12904.4300574198
-12904.4487757196
-12904.4708499237
-12904.4075774371
-12904.463959472
-12904.4383495667
-12904.4651889193
-12904.4480589542
-12904.4560410033
-12904.4170750627
-12904.4677776772
-12904.4378628174
-12904.4345119802
-12904.456991847
-12904.4373864227
-12904.4863089152
-12904.5010743886
-12904.4736455304
-12904.4514833699
-12904.4762285926
-12904.4897451851
-12904.4726722509
-12904.4849270712
-12904.4366024715
-12904.4626226421
-12904.4528337533
-12904.5081183581
-12904.4625857878
-12904.464016676
-12904.4377766282
-12904.4504134235
-12904.4298141444
-12904.4728679494
-12904.4594340652
-12904.4611635699
-12904.4558097352
-12904.4657544726
-12904.4872012818
-12904.4719216913
-12904.4559814139
-12904.4644069029
-12904.4758063919
-12904.5135499217
-12904.4642185389
-12904.4573720679
-12904.4757281577
-12904.4546713541
-12904.4567317796
-12904.4747753014
-12904.4703536289
-12904.4636824088
-12904.4954296513
-12904.4755705693
-12904.4491099328
-12904.4837433046
-12904.4912658239
-12904.4824645374
-12904.4461423452
-12904.5056051034
-12904.4947509547
-12904.4809525207
-12904.5201610402
-12904.5079916112
-12904.4981806371
-12904.5148747879
-12904.4912895039
-12904.4912654694
-12904.4991871271
-12904.5046536537
-12904.4711830343
-12904.4923081418
-12904.525168851
-12904.5187676284
-12904.5298001199
-12904.5309904863
-12904.4830485245
-12904.4629023486
-12904.5080514315
-12904.5392024409
-12904.5243999447
-12904.4666472039
-12904.4862839702
-12904.4677914329
-12904.4995606276
-12904.5276171749
-12904.5198805316
-12904.5242487548
-12904.5298183494
-12904.5159024803
-12904.5437876435
-12904.53591356
-12904.5734729461
-12904.5456142225
-12904.532891371
-12904.5084919454
-12904.5264100826
-12904.5038147096
-12904.5460078772
-12904.5334973196
-12904.5181840868
-12904.5381583692
-12904.5330097584
-12904.532040012
-12904.5317737684
-12904.5302015507
-12904.538516441
-12904.5539112339
-12904.5802175306
-12904.5792503366
-12904.5256569876
-12904.557810735
-12904.6002362501
-12904.559094627
-12904.5752200145
-12904.5485780636
-12904.5540982525
-12904.5848767529
-12904.5368913177
-12904.5822585953
-12904.5851027037
-12904.5688140759
-12904.6099206846
-12904.5871297199
-12904.5822065538
-12904.5884052543
-12904.6021776421
-12904.5966188443
-12904.5824850797
-12904.5669235096
-12904.613103638
-12904.551265985
-12904.613128108
-12904.6199024949
-12904.5586400667
-12904.608850771
-12904.6214116619
-12904.6127722517
-12904.6019819853
-12904.6156698336
-12904.5641742545
-12904.6267763783
-12904.5830986887
-12904.6025050803
-12904.6314838321
-12904.6271951526
-12904.619209635
-12904.5975268922
-12904.6299222047
-12904.6262849155
-12904.6155422087
-12904.5956909704
-12904.630233182
-12904.5379940561
-12904.6159597798
-12904.6410745184
-12904.6107767061
-12904.6057870153
-12904.6040432697
-12904.6047380977
-12904.6354585861
-12904.5969918128
-12904.6010623999
-12904.6196656421
-12904.6563962716
-12904.6438704635
-12904.6308134909
-12904.6529152747
-12904.5965824464
-12904.652435174
-12904.6371347603
-12904.6421835885
-12904.6440206566
-12904.6220098041
-12904.6650898807
-12904.6950084463
-12904.6230960916
-12904.6531992025
-12904.6453103939
-12904.6415440638
-12904.6227438935
-12904.6606817415
-12904.629635244
-12904.6304384321
-12904.6629212511
-12904.6263766171
-12904.6798581625
-12904.6379070429
-12904.6689485589
-12904.6598958974
-12904.6322949051
-12904.6631272665
-12904.6560202092
-12904.6668868868
-12904.6662273182
-12904.6588866259
-12904.6626646243
-12904.6191587946
-12904.641038688
-12904.6667240988
-12904.6633552435
-12904.6809292712
-12904.6999888523
-12904.6174512236
-12904.6851991606
-12904.6461380019
-12904.7059442365
-12904.6830304136
-12904.6885414972
-12904.6705825663
-12904.6627872762
-12904.6562407393
-12904.6928561962
-12904.6775763211
-12904.6676720779
-12904.6605703084
-12904.6634223205
-12904.6540033362
-12904.682496007
-12904.6903050104
-12904.6515959607
-12904.6220088049
-12904.7238564312
-12904.7126424608
-12904.6977163957
-12904.6611645489
-12904.7391353399
-12904.6981568821
-12904.688548545
-12904.7019140852
-12904.7074991342
-12904.6822523394
-12904.670990627
-12904.7042523202
-12904.7135451536
-12904.6920089165
-12904.711591595
-12904.736969971
-12904.7043192214
-12904.7233881847
-12904.704812787
-12904.6728794775
-12904.7319908078
-12904.7648444278
-12904.7387163615
-12904.7484022031
-12904.711242031
-12904.6803340722
-12904.7252565917
-12904.7140174217
-12904.6998563982
-12904.7351383096
-12904.7046350778
-12904.7385687186
-12904.7215471681
-12904.7422255927
-12904.7579509248
-12904.7249830024
-12904.7435032142
-12904.7217471351
-12904.7393188927
-12904.7494560514
-12904.7109727378
-12904.7483460084
-12904.7357103045
-12904.708462674
-12904.7287204022
-12904.7263512397
-12904.7450244632
-12904.7566791579
-12904.7597961433
-12904.7569939942
-12904.6823845153
-12904.7340816101
-12904.741013059
-12904.7208718908
-12904.7318404138
-12904.7524451602
-12904.6952921647
-12904.7658815541
-12904.7113425388
-12904.7433554312
-12904.7190199677
-12904.7498563879
-12904.7558739883
-12904.7647350421
-12904.7472181036
-12904.7786647559
-12904.7458835707
-12904.738232881
-12904.7701796457
-12904.7655765513
-12904.7563207906
-12904.7991813627
-12904.7752122203
-12904.7469852391
-12904.7986519258
-12904.7755809972
-12904.75286378
-12904.7333299996
-12904.7526531737
-12904.7422497997
-12904.746598355
-12904.7441310298
-12904.7446210394
-12904.7668129392
-12904.7749106259
-12904.764585102
-12904.7560833382
-12904.7628844856
-12904.7805672092
-12904.7668262473
-12904.7828532357
-12904.7848988939
-12904.7619710602
-12904.7810111768
-12904.7962737545
-12904.7676034309
-12904.7876401077
-12904.8175299168
-12904.7762855328
-12904.787834478
-12904.7881091115
-12904.7469893362
-12904.8056298216
-12904.7929414841
-12904.7932580812
-12904.8101393254
-12904.7834196504
-12904.8063831545
-12904.7665378397
-12904.7881537155
-12904.8080833666
-12904.823486328
-12904.7839065015
-12904.8061516705
-12904.8036666642
-12904.800933639
-12904.8043941212
-12904.7789661845
-12904.837145288
-12904.7870755552
-12904.8006227716
-12904.778901785
-12904.8046283296
-12904.7809685602
-12904.8406711374
-12904.8348020245
-12904.8205271354
-12904.8080069364
-12904.7806496766
-12904.8097054759
-12904.8597116087
-12904.8041147316
-12904.8338469944
-12904.851163593
-12904.8200680957
-12904.8271998131
-12904.8418231905
-12904.8378034083
-12904.8183161005
-12904.8323274359
-12904.8332594855
-12904.8541544463
-12904.8404441435
-12904.8278006702
-12904.8277739061
-12904.8010678759
-12904.7859110831
-12904.8424463785
-12904.8273436468
-12904.8270532838
-12904.8406824614
-12904.8522229332
-12904.8595620331
-12904.8608740031
-12904.8605641854
-12904.8326905474
-12904.8351951538
-12904.8500310888
-12904.8594664257
-12904.8383105188
-12904.8567171805
-12904.8696376965
-12904.8414331584
-12904.8791539356
-12904.8524251083
-12904.8569907124
-12904.8289290908
-12904.8557154462
-12904.8619443576
-12904.8839800876
-12904.845247387
-12904.8586714241
-12904.8400321092
-12904.8751945247
-12904.889081022
-12904.8561928217
-12904.8457020045
-12904.8662167593
-12904.8857040837
-12904.887401328
-12904.8514606135
-12904.8418143857
-12904.8772795297
-12904.8700797129
-12904.9257374015
-12904.8918292235
-12904.8912467976
-12904.8378433475
-12904.8916773791
-12904.8802983982
-12904.8731252834
-12904.8642451579
-12904.886409623
-12904.8883255533
-12904.8499264305
-12904.8782989596
-12904.8809553224
-12904.8782206066
-12904.8767818017
-12904.8594211809
-12904.8765700633
-12904.8881354095
-12904.8863611321
-12904.8976499464
-12904.8814755728
-12904.8900041039
-12904.9083900543
-12904.919287267
-12904.9032102232
-12904.9143460886
-12904.8932624362
-12904.9219511592
-12904.9019995442
-12904.8944394038
-12904.8796591017
-12904.9246791052
-12904.9413101342
-12904.9313801136
-12904.8865357317
-12904.8792845991
-12904.8977180945
-12904.9373085866
-12904.9603376937
-12904.9470849256
-12904.9388137488
-12904.9678222792
-12904.9400559158
-12904.9344778603
-12904.9359249888
-12904.9332245924
-12904.9576394125
-12904.9334750519
-12904.9374693132
-12904.885371021
-12904.9482813506
-12904.9597901647
-12904.9583581235
-12904.9484670052
-12904.9312003492
-12904.9411036578
-12904.9298941827
-12904.9849782084
-12904.917383332
-12904.9454555817
-12904.9642928296
-12904.9449836069
-12904.9327182293
-12904.9626166357
-12904.973368557
-12904.9570929797
-12904.9180038471
-12904.9598116844
-12904.9522195595
-12904.9210477854
-12904.9645879544
-12904.9350556412
-12904.9962253602
-12904.9617303096
-12904.969477787
-12904.963040487
-12904.9420334998
-12904.9581841384
-12904.9670793808
-12904.9977649596
-12904.9659398714
-12905.0142603956
-12904.978536335
-12904.9496831908
-12904.9807352174
-12904.966823359
-12904.9775397007
-12904.9485638069
-12904.9978017434
-12905.0009144826
-12904.9847291229
-12904.984649324
-12904.9846573775
-12904.9770842566
-12904.9869876589
-12904.9847648768
-12904.9813398379
-12904.9728770586
-12905.0012466643
-12904.9887047343
-12904.9431454801
-12904.9812760434
-12904.999009824
-12904.9833613632
-12905.0202630141
-12904.9860970339
-12905.0211920409
-12905.0160911928
-12905.002667444
-12905.0033039054
-12904.9845655813
-12905.0131170707
-12905.0236350078
-12905.0469839624
-12904.9934712151
-12905.0451378108
-12905.0486506769
-12905.0182488966
-12905.0402715654
-12905.0237233817
-12905.0201917267
-12905.0496593512
-12905.0118562855
-12905.0536203734
-12905.0209506056
-12904.9928370433
-12905.053337042
-12905.0134530292
-12905.0280954925
-12905.0298673191
-12905.0329105906
-12905.0402731256
-12905.0852527257
-12905.0691530921
-12905.0492985498
-12905.0121460387
-12905.0171258102
-12905.0407349976
-12905.0251401369
-12905.0379615657
-12905.0329144971
-12905.1017352998
-12905.0573235864
-12905.0113498347
-12905.0281541143
-12905.0370701365
-12905.0460826422
-12905.0323229917
-12905.0723211078
-12905.0379129703
-12905.0155491439
-12905.0382285041
-12905.0850210537
-12905.0823318921
-12905.0261681475
-12905.0475467193
-12905.0488386499
-12905.0689481515
-12905.055815739
-12905.0782351842
-12905.0834649564
-12905.0501149024
-12905.0669520303
-12905.0439052556
-12905.0548496069
-12905.0407296607
-12905.066951501
-12905.0697009483
-12905.0355469669
-12905.0236648529
-12905.0983359267
-12905.070913468
-12905.0671475229
-12905.0841620478
-12905.0867481129
-12905.0802737109
-12905.1137036612
-12905.113861856
-12905.1089833578
-12905.101201028
-12905.1070297695
-12905.0878506958
-12905.0904403156
-12905.1182237272
-12905.101522901
-12905.0872459195
-12905.0761469276
-12905.0979400437
-12905.0838024338
-12905.0654965885
-12905.0818182878
-12905.0916302679
-12905.1017235522
-12905.0820772234
-12905.1137530536
-12905.1171158053
-12905.1103173089
-12905.0815486084
-12905.1102291976
-12905.1129357168
-12905.0738957698
-12905.0984245668
-12905.1250275434
-12905.1128624809
-12905.1123444934
-12905.1226405386
-12905.1200135611
-12905.1038642813
-12905.1401791873
-12905.1243012669
-12905.1443430088
-12905.1175555536
-12905.1160373549
-12905.1226956638
-12905.1596983413
-12905.1146085555
-12905.1346119982
-12905.1296483717
-12905.146361597
-12905.1419617673
-12905.1366423875
-12905.1594867559
-12905.1328726397
-12905.1063200576
-12905.116294906
-12905.134329808
-12905.1469353741
-12905.0994903072
-12905.1640033326
-12905.1343932545
-12905.1341314939
-12905.1692363893
-12905.1373572473
-12905.1453565988
-12905.1446947295
-12905.1052348445
-12905.1244774445
-12905.1605892326
-12905.1564850312
-12905.1530057585
-12905.183424464
-12905.136607577
-12905.0996670064
-12905.1516650961
-12905.1704629784
-12905.0951804673
-12905.1316923483
-12905.132421792
-12905.1612874153
-12905.089535672
-12905.1662354993
-12905.149553067
-12905.1243381332
-12905.1536316524
-12905.1622784742
-12905.1919787392
-12905.1695177625
-12905.1734952731
-12905.1575928404
-12905.1774819919
-12905.1590328897
-12905.1477918919
-12905.1591175408
-12905.1554459984
-12905.1632858092
-12905.1626660254
-12905.1931320443
-12905.139608002
-12905.1823225108
-12905.1849335619
-12905.2168294443
-12905.1873591895
-12905.1735429468
-12905.1837155694
-12905.2141303134
-12905.1997854738
-12905.2097419356
-12905.204799793
-12905.1775480186
-12905.1981946187
-12905.2027186447
-12905.1984920699
-12905.1997614417
-12905.2513433616
-12905.1893156528
-12905.2116379033
-12905.220170062
-12905.2236510523
-12905.2402406971
-12905.2279666505
-12905.2181777183
-12905.2197435129
-12905.2256523689
-12905.2316827909
-12905.2227448411
-12905.2087214386
-12905.2309224277
-12905.2402638351
-12905.2567565573
-12905.2382784577
-12905.2304425455
-12905.2400159524
-12905.2315101187
-12905.2454792612
-12905.2144342001
-12905.2452771589
-12905.24752152
-12905.2769383547
-12905.2701919347
-12905.2723238578
-12905.2425070342
-12905.2421900358
-12905.2520576684
-12905.2992628415
-12905.2959639941
-12905.2601569719
-12905.2546295918
-12905.2790829859
-12905.2941982576
-12905.2829259449
-12905.2552114811
-12905.2693904568
-12905.2567582835
-12905.2735150302
-12905.2814689111
-12905.2774474086
-12905.2659858849
-12905.2895962305
-12905.2561763715
-12905.2818696859
-12905.2754871686
-12905.2837381496
-12905.278079421
-12905.2960694011
-12905.2771345524
-12905.3008420221
-12905.2533463701
-12905.3030774168
-12905.2728219651
-12905.2993296501
-12905.2900647406
-12905.3178296899
-12905.3275800266
-12905.2899415608
-12905.3057839912
-12905.3167028189
-12905.3070639348
-12905.3269418269
-12905.3348346974
-12905.3280404065
-12905.332893593
-12905.3309516788
-12905.3201442743
-12905.323946833
-12905.2905918787
-12905.3065812444
-12905.3080667452
-12905.3109948806
-12905.3304893091
-12905.3151178587
-12905.3177150288
-12905.3321203717
-12905.3324054749
-12905.2756254474
-12905.3074254242
-12905.3235739857
-12905.3552710861
-12905.3362349462
-12905.3775203308
-12905.329842212
-12905.3580815685
-12905.3445383784
-12905.3402098572
-12905.3737429258
-12905.3509055952
-12905.3424349446
-12905.3446756723
-12905.328371023
-12905.350049398
-12905.3505919134
-12905.3918441256
-12905.3821192731
-12905.3405411463
-12905.340924513
-12905.3461410996
-12905.3760380598
-12905.3931078493
-12905.3741556955
-12905.3577174316
-12905.368222591
-12905.3786943944
-12905.3725794824
-12905.3627827496
-12905.3901418797
-12905.4115932346
-12905.3703572276
-12905.3671985144
-12905.3974158824
-12905.4026204871
-12905.3777439526
-12905.4168533732
-12905.3816317621
-12905.3835408451
-12905.3991941101
-12905.3911006074
-12905.3657734704
-12905.3609716798
-12905.3615509886
-12905.3750625747
-12905.3890109913
-12905.3787820971
-12905.3793384533
-12905.3835066607
-12905.3977601168
-12905.4262785191
-12905.4192846743
-12905.4082524708
-12905.409113322
-12905.4362465551
-12905.4127165971
-12905.4024406813
-12905.4225090425
-12905.420441154
-12905.4140164289
-12905.4001489044
-12905.3888498748
-12905.4134695962
-12905.4048283104
-12905.3987850182
-12905.4262261149
-12905.4260828739
-12905.417176788
-12905.4403157643
-12905.431247571
-12905.4194699179
-12905.4405782719
-12905.4626292975
-12905.4536618199
-12905.4189892935
-12905.4011344345
-12905.4463951622
-12905.4147993093
-12905.387707807
-12905.4169260351
-12905.4467504293
-12905.4009094311
-12905.4298964359
-12905.4254343401
-12905.4212250153
-12905.4008390747
-12905.3856641352
-12905.420515983
-12905.4029770997
-12905.4744569042
-12905.4346215456
-12905.4555853598
-12905.4325815305
-12905.4325433378
-12905.4216268736
-12905.4688818671
-12905.4487890425
-12905.4634067546
-12905.4289380775
-12905.4839141565
-12905.462580404
-12905.4567748507
-12905.4496830893
-12905.4564911363
-12905.4187016048
-12905.4644092224
-12905.4639773209
-12905.4545716421
-12905.4711389487
-12905.4583847363
-12905.4254198532
-12905.4660114153
-12905.4377917077
-12905.4629396091
-12905.4705278762
-12905.4395624709
-12905.4906163489
-12905.4603209503
-12905.4846225412
-12905.4415731696
-12905.447897598
-12905.4664381277
-12905.4569548346
-12905.4544953268
-12905.4569567208
-12905.4680812592
-12905.4649546054
-12905.4585501562
-12905.4863622828
-12905.4411041166
-12905.4780137028
-12905.4385116969
-12905.4578000009
-12905.4544200077
-12905.50276857
-12905.5001179285
-12905.4713815802
-12905.4647322013
-12905.4272053196
-12905.5042365029
-12905.4771164104
-12905.4665219383
-12905.5101729419
-12905.4811793022
-12905.5233194344
-12905.4864301936
-12905.5036561267
-12905.5142919761
-12905.4899113731
-12905.4605673962
-12905.4876496212
-12905.5064439387
-12905.4973899983
-12905.5116622807
-12905.4989948706
-12905.5243876584
-12905.5099587539
-12905.5080674561
-12905.5309905342
-12905.5134336685
-12905.4914935309
-12905.4808595743
-12905.5548430952
-12905.5407837568
-12905.5174997913
-12905.5476755893
-12905.5568686283
-12905.5420832596
-12905.5483932599
-12905.5412366321
-12905.559105168
-12905.5324982085
-12905.5820740832
-12905.5579202442
-12905.5131628249
-12905.5611227978
-12905.5541806986
-12905.5652231074
-12905.5333693478
-12905.5520739541
-12905.5313279471
-12905.5470354099
-12905.564046901
-12905.5291360203
-12905.545497593
-12905.5294174106
-12905.5667509671
-12905.5565466049
-12905.5629682338
-12905.5590254501
-12905.5284724373
-12905.5236204582
-12905.527146377
-12905.584735549
-12905.5725640678
-12905.613079232
-12905.551397414
-12905.5411335315
-12905.5789183628
-12905.5623157633
-12905.5407901789
-12905.5674433375
-12905.5693220942
-12905.5430251399
-12905.5541097874
-12905.5741919766
-12905.5725323014
-12905.5640172148
-12905.5767675629
-12905.5535353996
-12905.5853494275
-12905.5749306565
-12905.5258291672
-12905.5874738356
-12905.554807264
-12905.5873663524
-12905.5464798683
-12905.5576612615
-12905.580667994
-12905.5129705018
-12905.5762643852
-12905.6077739922
-12905.5549725674
-12905.5858304029
-12905.5757053981
-12905.5787911543
-12905.6028215543
-12905.6030639232
-12905.5905733097
-12905.5659475683
-12905.5879910902
-12905.5722371792
-12905.6177619884
-12905.6221758442
-12905.6146101063
-12905.6311065942
-12905.6134070243
-12905.6014649833
-12905.6077583169
-12905.5811537953
-12905.5967535876
-12905.5907311371
-12905.6224949601
-12905.6010196674
-12905.6038749918
-12905.6121934638
-12905.6278653835
-12905.6041029633
-12905.6180100674
-12905.5756259051
-12905.6412929949
-12905.629129092
-12905.6348201999
-12905.6388555
-12905.6114888526
-12905.6491055968
-12905.6213495375
-12905.6432540446
-12905.6310291234
-12905.649581703
-12905.6183536275
-12905.6152810722
-12905.5992403953
-12905.6285820032
-12905.6509745341
-12905.6475611165
-12905.673912439
-12905.6135956823
-12905.6463377982
-12905.6300615305
-12905.669285142
-12905.6465314757
-12905.6357183304
-12905.6776870998
-12905.6797280428
-12905.6836444651
-12905.6387728933
-12905.6571976086
-12905.6528205401
-12905.6545434619
-12905.6438814276
-12905.6382324155
-12905.6537609972
-12905.6837786854
-12905.6582930324
-12905.6543639981
-12905.6801573481
-12905.6286101466
-12905.6780869886
-12905.6813831806
-12905.693433755
-12905.7059494786
-12905.6663921101
-12905.6649636385
-12905.7138445823
-12905.6787050395
-12905.6511529392
-12905.6735099259
-12905.6817095542
-12905.6432486794
-12905.6655488919
-12905.6681326903
-12905.6910847523
-12905.6856958631
-12905.6702222208
-12905.7111227014
-12905.6681892896
-12905.7016048035
-12905.6866682677
-12905.695591267
-12905.679155453
-12905.7038957289
-12905.6830890919
-12905.6655289656
-12905.6454568346
-12905.6539824037
-12905.6842004312
-12905.6842420473
-12905.6988105282
-12905.7171259601
-12905.6940746423
-12905.6998547547
-12905.7397047458
-12905.7223376425
-12905.6811118072
-12905.7074185131
-12905.7343967857
-12905.7547479303
-12905.7287122402
-12905.7312112811
-12905.7259789346
-12905.7402174688
-12905.7409106554
-12905.7265144381
-12905.7612223904
-12905.718313678
-12905.7365893035
-12905.7123777705
-12905.7165103599
-12905.7669875668
-12905.7206428439
-12905.7482984296
-12905.6887027611
-12905.7606726875
-12905.7393347638
-12905.7468318619
-12905.7532635842
-12905.7491603765
-12905.7492406733
-12905.7363614009
-12905.7768749955
-12905.7672669569
-12905.7715479649
-12905.7514322511
-12905.7810623441
-12905.7568338187
-12905.7550513382
-12905.765657577
-12905.7207163899
-12905.775166428
-12905.7605185882
-12905.7593087478
-12905.7360656396
-12905.7712998315
-12905.7637694822
-12905.7345581387
-12905.7701681822
-12905.7837420604
-12905.7977000884
-12905.785149125
-12905.7725955116
-12905.7560413904
-12905.8018171131
-12905.77230901
-12905.7460725436
-12905.7507750469
-12905.7983417853
-12905.811999084
-12905.7974474917
-12905.7745167183
-12905.7665398706
-12905.7649126942
-12905.7701416423
-12905.7829893845
-12905.7988940881
-12905.7950168249
-12905.7630965044
-12905.805230702
-12905.7859132121
-12905.8063931761
-12905.7760123223
-12905.7633623354
-12905.7769044762
-12905.746870314
-12905.8041393678
-12905.7569722929
-12905.7664700428
-12905.7935160213
-12905.8011143572
-12905.7735160456
-12905.8029943036
-12905.8122040288
-12905.7670542004
-12905.7856525983
-12905.7512844024
-12905.7838109574
-12905.8000091844
-12905.7783133244
-12905.8095119665
-12905.8341128345
-12905.7803254965
-12905.7817108988
-12905.8026049795
-12905.7772218924
-12905.7319259815
-12905.8147844656
-12905.7614618601
-12905.7929080359
-12905.8074164452
-12905.7895347252
-12905.7869223507
-12905.7909744016
-12905.8139995464
-12905.7805754857
-12905.8008480763
-12905.7950110002
-12905.7920915254
-12905.7800095652
-12905.7809918698
-12905.809425963
-12905.7966535358
-12905.8440478125
-12905.7961336623
-12905.788313412
-12905.8069880419
-12905.7441704193
-12905.803186222
-12905.7960292225
-12905.7857497553
-12905.8186337438
-12905.8356940258
-12905.8047485655
-12905.8009870039
-12905.8223274864
-12905.8210227319
-12905.7872518437
-12905.8232906236
-12905.8197978562
-12905.7989614864
-12905.8188127288
-12905.8509194407
-12905.8300495302
-12905.8340265862
-12905.8406160852
-12905.858271294
-12905.8357648976
-12905.8504423735
-12905.8507370453
-12905.8422114844
-12905.8393125245
-12905.8101148302
-12905.8109161533
-12905.877492547
-12905.8433910212
-12905.8332017912
-12905.8009908001
-12905.8270113235
-12905.8598759038
-12905.8135643094
-12905.8509534066
-12905.874497155
-12905.8453152881
-12905.8462537742
-12905.8469063158
-12905.8596734707
-12905.8723264153
-12905.8844651202
-12905.8489132437
-12905.8637137825
-12905.86301932
-12905.8841824909
-12905.8799966183
-12905.9032362961
-12905.8843839917
-12905.8592529729
-12905.8666230851
-12905.8640811551
-12905.8854070336
-12905.8387239508
-12905.8554280516
-12905.8864333324
-12905.8678556463
-12905.8825927758
-12905.8754409058
-12905.8704312463
-12905.8516089734
-12905.8418777065
-12905.8447225254
-12905.8741145196
-12905.8580428792
-12905.8348632674
-12905.871583871
-12905.8648252668
-12905.9000348197
-12905.8906400794
-12905.9067221602
-12905.9097502888
-12905.8812538968
-12905.9085481519
-12905.8857124585
-12905.9188040071
-12905.9320265632
-12905.8746571553
-12905.9031770616
-12905.8876219803
-12905.9101061386
-12905.8927468991
-12905.9030227716
-12905.8590379194
-12905.9023790798
-12905.9057261837
-12905.8700060082
-12905.8856204476
-12905.8807654665
-12905.8690411151
-12905.9190861459
-12905.9229394525
-12905.9013446255
-12905.914679985
-12905.9353187275
-12905.9180317917
-12905.9252283352
-12905.9331895887
-12905.9430344442
-12905.9437947113
-12905.9428873051
-12905.9269710993
-12905.9042961936
-12905.9258641319
-12905.9420437825
-12905.9215308468
-12905.9292026863
-12905.9661860791
-12905.9315709196
-12905.9870582413
-12905.9884476322
-12905.9412597442
-12905.923978217
-12905.9623517551
-12905.9757063273
-12905.9628796242
-12905.9518249016
-12905.9635109671
-12905.9413075008
-12905.9235970053
-12905.9762393616
-12905.9666085954
-12905.9591486457
-12905.9444358483
-12905.9872246522
-12905.9603377277
-12905.9759425483
-12905.9945383642
-12905.9525686739
-12905.9838471847
-12905.9835638674
-12905.9783578086
-12905.9900981818
-12906.0291994261
-12906.0075188282
-12905.9909348063
-12906.0018223738
-12905.9909419722
-12906.0268985226
-12906.0207870602
-12906.041483109
-12906.00413533
-12906.0023375511
-12906.0001841864
-12906.0173581401
-12905.9772853544
-12906.0174551802
-12905.9846653789
-12905.99496376
-12906.0023107399
-12906.0401252129
-12906.0266878656
-12906.0031052244
-12906.0439210991
-12906.013288145
-12906.0109816294
-12906.0548551493
-12906.00603311
-12905.9894941559
-12906.0318981589
-12905.9816275381
-12906.0453480272
-12906.0360842452
-12905.9991941019
-12906.0158806939
-12906.0199986666
-12906.0176098403
-12906.0045220284
-12906.0267236175
-12906.077779736
-12906.0586788353
-12906.0363242779
-12906.0476307204
-12906.049466891
-12906.0471230336
-12906.0156470308
-12906.073822276
-12906.0354617716
-12906.0687674193
-12906.0411373531
-12906.0364044575
-12906.0490980465
-12906.0486233922
-12906.0775789425
-12906.0605760151
-12906.0917179124
-12906.0281271627
-12906.0472854683
-12906.0433706206
-12906.0589422171
-12906.0935294595
-12906.0610802544
-12906.0876148344
-12906.0731694846
-12906.0886627815
-12906.0770644219
-12906.0681902007
-12906.0786125737
-12906.0832820959
-12906.0485828338
-12906.1038902935
-12906.0855515285
-12906.0891125839
-12906.0679105479
-12906.1032113922
-12906.0871506484
-12906.0866204861
-12906.108736379
-12906.1057572732
-12906.0903990131
-12906.113266868
-12906.0983902532
-12906.0914285125
-12906.1275280114
-12906.0840862191
-12906.0882789775
-12906.0795417159
-12906.105627772
-12906.1128308215
-12906.1130142165
-12906.0940612351
-12906.0761921968
-12906.0899540212
-12906.0952852293
-12906.1485854657
-12906.1291071882
-12906.0844331524
-12906.1129719057
-12906.1473550192
-12906.1416626002
-12906.1594060732
-12906.1335004624
-12906.1551598162
-12906.1838475861
-12906.1520109992
-12906.1725243326
-12906.2013474372
-12906.1717252194
-12906.1549767232
-12906.1728203718
-12906.1306621537
-12906.1364788783
-12906.1531789038
-12906.1644035405
-12906.1696266018
-12906.189540474
-12906.1918143175
-12906.166409413
-12906.1615155381
-12906.1564415192
-12906.1583383718
-12906.1722450991
-12906.1314712983
-12906.1859110586
-12906.1646041025
-12906.1334039139
-12906.1910751513
-12906.139511455
-12906.1745711951
-12906.1667966532
-12906.1791329875
-12906.1742302495
-12906.1227865393
-12906.1551422628
-12906.1857825577
-12906.1886816565
-12906.1677666849
-12906.1737879447
-12906.17669608
-12906.1753019815
-12906.1325834513
-12906.1971969301
-12906.1851358517
-12906.2143697006
-12906.1818683708
-12906.1907171616
-12906.2078118219
-12906.158892895
-12906.1975619259
-12906.1805369711
-12906.2033245874
-12906.213544689
-12906.2322219758
-12906.1990640949
-12906.2061472246
-12906.2031010999
-12906.2439005688
-12906.2120665397
-12906.2028570172
-12906.2309119594
-12906.1906479169
-12906.2028424918
-12906.2030652726
-12906.2242779821
-12906.1776737242
-12906.2220866623
-12906.240714936
-12906.1974576358
-12906.236388007
-12906.2359830558
-12906.1887608694
-12906.2169924193
-12906.2457178881
-12906.2230720891
-12906.2599724935
-12906.1848854564
-12906.2319006626
-12906.1770336449
-12906.2012447174
-12906.2217970031
-12906.2405014656
-12906.206845804
-12906.2296844261
-12906.2345130528
-12906.237986962
-12906.2319574655
-12906.2285902202
-12906.2426493767
-12906.1950036435
-12906.2458490697
-12906.2558251567
-12906.2501374849
-12906.2358337229
-12906.2288880987
-12906.2766252927
-12906.2237795073
-12906.2405998317
-12906.2250121283
-12906.2385375876
-12906.204274877
-12906.2540441681
-12906.2185709768
-12906.2199138265
-12906.2540415261
-12906.2535475635
-12906.2695124697
-12906.2385749072
-12906.2045628331
-12906.2512614279
-12906.2558651754
-12906.2304300783
-12906.238867477
-12906.2738214483
-12906.2341734841
-12906.234549183
-12906.2412809093
-12906.274254313
-12906.2592703637
-12906.2605998402
-12906.2223174935
-12906.2672834493
-12906.2577903832
-12906.2613807055
-12906.2719828988
-12906.2714477037
-12906.3286235183
-12906.2884279723
-12906.2668915528
-12906.2856935965
-12906.2557931309
-12906.2992532933
-12906.2493842491
-12906.2812326771
-12906.3149827344
-12906.2784108543
-12906.285173206
-12906.3120366914
-12906.2711003082
-12906.3111845415
-12906.2998070171
-12906.3152370254
-12906.2543003589
-12906.2939683652
-12906.3009805259
-12906.2769812897
-12906.2729893873
-12906.3551966102
-12906.3175922182
-12906.3370560183
-12906.2886121153
-12906.2985774424
-12906.279425742
-12906.3137888209
-12906.2751946922
-12906.3096525344
-12906.3206806592
-12906.3180053153
-12906.2874473199
-12906.3378625449
-12906.3436546213
-12906.3391201647
-12906.3360214042
-12906.3138441727
-12906.3075336383
-12906.3339031654
-12906.3306979121
-12906.3119796796
-12906.3012604718
-12906.3130757968
-12906.3245064702
-12906.3733682075
-12906.3434328244
-12906.2988340462
-12906.3047042532
-12906.3492689666
-12906.3396510713
-12906.3314589385
-12906.328243018
-12906.3334786808
-12906.3185307427
-12906.3429861413
-12906.314842342
-12906.3796954291
-12906.374516142
-12906.3626417177
-12906.3678546743
-12906.3627604782
-12906.3875982285
-12906.374159711
-12906.3289092334
-12906.3727808095
-12906.3767005553
-12906.3616122258
-12906.3858816673
-12906.3233597827
-12906.3488707966
-12906.3749115898
-12906.3594900995
-12906.3701399856
-12906.3518615751
-12906.3745691077
-12906.3739770948
-12906.3694826448
-12906.3766910368
-12906.3712606442
-12906.4171957369
-12906.3909636451
-12906.3753035771
-12906.3496772846
-12906.383216982
-12906.380550849
-12906.388206012
-12906.3743607855
-12906.3613583892
-12906.3414799037
-12906.3601138616
-12906.3796595582
-12906.3449929591
-12906.3492513938
-12906.3464144853
-12906.3830877938
-12906.3555264326
-12906.3581648437
-12906.3634854609
-12906.3547396455
-12906.3516638999
-12906.3495953916
-12906.3426896562
-12906.3681674331
-12906.3772607585
-12906.377636681
-12906.3705128964
-12906.3736108004
-12906.3336199602
-12906.3189957057
-12906.3687573636
-12906.3424545404
-12906.3693179117
-12906.3793872731
-12906.346688184
-12906.3571229746
-12906.3832205173
-12906.3905262466
-12906.3924827359
-12906.3651333176
-12906.3322402986
-12906.3961178932
-12906.3933053084
-12906.3804831732
-12906.4030652156
-12906.4028965822
-12906.401140255
-12906.4408892028
-12906.3940011167
-12906.4253935404
-12906.3882654363
-12906.4157058807
-12906.4093480651
-12906.4394511106
-12906.4108496741
-12906.4321839425
-12906.4181716148
-12906.3810996163
-12906.4296550604
-12906.4496910246
-12906.4353494377
-12906.4013284695
-12906.3980356698
-12906.4042635962
-12906.4013567738
-12906.3963782172
-12906.4405851236
-12906.3987109434
-12906.4200934517
-12906.4269182742
-12906.4254124333
-12906.4030492225
-12906.406154795
-12906.4145520773
-12906.39889639
-12906.4473848615
-12906.3983109036
-12906.4235593191
-12906.4330567465
-12906.4232749885
-12906.4356239305
-12906.4616096251
-12906.4162460652
-12906.421244608
-12906.4115794571
-12906.4323129143
-12906.4448513107
-12906.4096593991
-12906.4090784397
-12906.4650601619
-12906.4303867719
-12906.4334011096
-12906.3935522268
-12906.4087871861
-12906.4070872066
-12906.4280999267
-12906.4412649513
-12906.4282733473
-12906.4390146813
-12906.3897865616
-12906.3864077749
-12906.43461872
-12906.445235933
-12906.4424884522
-12906.4222098786
-12906.4541030395
-12906.4311901238
-12906.4546673446
-12906.4635564397
-12906.4067392545
-12906.4428321689
-12906.4510051682
-12906.4294137751
-12906.4543376079
-12906.4124355045
-12906.4514475295
-12906.4356803433
-12906.4564703566
-12906.4551164258
-12906.4408395367
-12906.4594471973
-12906.4741746106
-12906.453791855
-12906.4739779137
-12906.4689434983
-12906.4739031606
-12906.4371337772
-12906.474058496
-12906.4658007279
-12906.4784826654
-12906.4716195125
-12906.4659936361
-12906.4729710172
-12906.4529480146
-12906.4705417166
-12906.4936993965
-12906.480074948
-12906.4521689576
-12906.4854120593
-12906.4870227957
-12906.4951468434
-12906.4905288518
-12906.4811321039
-12906.4782836689
-12906.4836404121
-12906.4918315823
-12906.5083346409
-12906.5127028118
-12906.5351569361
-12906.5162795248
-12906.5432205034
-12906.4851728816
-12906.5325660594
-12906.4972910854
-12906.4959315353
-12906.4942238391
-12906.4862112439
-12906.5033352839
-12906.5172532097
-12906.4978403544
-12906.5132804814
-12906.5009818287
-12906.5203887072
-12906.5228766357
-12906.5218970925
-12906.5110800029
-12906.5296139164
-12906.5158936119
-12906.5351542759
-12906.5406480413
-12906.5337384103
-12906.5354347229
-12906.5220540784
-12906.5288626023
-12906.5521594909
-12906.5746990826
-12906.5244238263
-12906.5652589624
-12906.5666579351
-12906.5340013097
-12906.5910330525
-12906.5482936312
-12906.595616462
-12906.5561163435
-12906.5655198847
-12906.5683233549
-12906.5492292682
-12906.5649935359
-12906.5857168914
-12906.5948321934
-12906.573262018
-12906.615516428
-12906.582065008
-12906.576231758
-12906.5784776883
-12906.5817192823
-12906.5748964975
-12906.5873736924
-12906.5654389684
-12906.5695991
-12906.5719967356
-12906.584566926
-12906.5689998336
-12906.5867357265
-12906.621761772
-12906.5769793652
-12906.571859623
-12906.5770101843
-12906.5691422142
-12906.5582713357
-12906.566438473
-12906.6146855322
-12906.610508847
-12906.5793181575
-12906.5892256051
-12906.6007587423
-12906.6040323896
-12906.5796470989
-12906.5636738212
-12906.6192568614
-12906.6167075775
-12906.5919591026
-12906.6040790362
-12906.6305355596
-12906.6193436441
-12906.6309455054
-12906.6185949822
-12906.6002207441
-12906.629111181
-12906.6099211144
-12906.6242972241
-12906.6421307901
-12906.6268226281
-12906.6461897364
-12906.6327156141
-12906.6529161562
-12906.6182756855
-12906.6471434205
-12906.6272286036
-12906.6588119715
-12906.6601191547
-12906.6558116305
-12906.6431890103
-12906.6554236896
-12906.6772662106
-12906.6739095667
-12906.6509201358
-12906.6755696195
-12906.6564625357
-12906.6603673977
-12906.6183978878
-12906.6548504427
-12906.6562116268
-12906.6880147815
-12906.6978586121
-12906.6473546733
-12906.689479718
-12906.667441415
-12906.6790781503
-12906.6715866861
-12906.6573958749
-12906.7197871968
-12906.6987744335
-12906.6706381881
-12906.6696350983
-12906.6761047485
-12906.6955959116
-12906.7250232914
-12906.6837121756
-12906.6516658156
-12906.6976510703
-12906.680063116
-12906.6658874439
-12906.6759145162
-12906.6993569199
-12906.7095295178
-12906.6883635274
-12906.6931718138
-12906.713405917
-12906.6991434827
-12906.6915174859
-12906.631316235
-12906.706298512
-12906.7147653936
-12906.7060712645
-12906.6702332813
-12906.7033035348
-12906.7154976596
-12906.7055334132
-12906.6830732512
-12906.691931085
-12906.7060872584
-12906.7280718151
-12906.7169614713
-12906.6995514293
-12906.7252608601
-12906.7301400197
-12906.6938866609
-12906.7265120011
-12906.7285269094
-12906.7336674061
-12906.724300625
-12906.7150287066
-12906.7353816019
-12906.7487694649
-12906.7121704797
-12906.743390829
-12906.7531033276
-12906.7268249104
-12906.772988721
-12906.7556692151
-12906.75257014
-12906.7725408423
-12906.7603180105
-12906.7624000241
-12906.7716916629
-12906.7535286623
-12906.7870307942
-12906.7770768142
-12906.7747676688
-12906.7457021965
-12906.8078454502
-12906.761919911
-12906.7596964692
-12906.7362939116
-12906.7852146035
-12906.7591049717
-12906.7761623455
-12906.7616451546
-12906.7984235404
-12906.7702262457
-12906.7401049256
-12906.8016171407
-12906.7787168558
-12906.7626562969
-12906.8231210892
-12906.7651061447
-12906.7685296414
-12906.8255133052
-12906.7971196082
-12906.7876891451
-12906.8131265789
-12906.815310797
-12906.802390492
-12906.8070459138
-12906.7892513547
-12906.8152941037
-12906.7870485504
-12906.7993473695
-12906.8190839719
-12906.8179064538
-12906.8244174621
-12906.8311863233
-12906.8156697421
-12906.7926863125
-12906.7895977971
-12906.8372979937
-12906.8312722225
-12906.778827763
-12906.8179021485
-12906.7662220892
-12906.7968474566
-12906.8382851478
-12906.8570672368
-12906.8261726667
-12906.8450427674
-12906.8398155351
-12906.8464513852
-12906.8319615671
-12906.8081474574
-12906.8681071624
-12906.8411239553
-12906.8137172277
-12906.8566024238
-12906.8382011699
-12906.8053964763
-12906.8371648389
-12906.8424999697
-12906.8493196473
-12906.8807926044
-12906.8432494984
-12906.8262067043
-12906.8272679328
-12906.862596717
-12906.8296408955
-12906.8742146963
-12906.8311330854
-12906.8353403726
-12906.8158612954
-12906.8487172842
-12906.8582216742
-12906.8598811866
-12906.8488285062
-12906.8692662171
-12906.8861548011
-12906.8960004679
-12906.8615135681
-12906.8872960203
-12906.8479074686
-12906.8578009112
-12906.847311993
-12906.8614789843
-12906.8549629394
-12906.8378286287
-12906.8739654237
-12906.904915182
-12906.8978965565
-12906.9046994273
-12906.8871373835
-12906.858536515
-12906.8999865605
-12906.9035131642
-12906.9159826403
-12906.8994651456
-12906.8928776996
-12906.8825139654
-12906.901880608
-12906.8792678524
-12906.8628613672
-12906.9165509955
-12906.8865186146
-12906.9018689728
-12906.8967698057
-12906.9020238668
-12906.9294195436
-12906.9047321444
-12906.891707118
-12906.9299535493
-12906.8991214162
-12906.8919978279
-12906.9011315049
-12906.9062325438
-12906.9165761124
-12906.9167893381
-12906.9133844245
-12906.9288174582
-12906.9557848378
-12906.8977803187
-12906.9549675327
-12906.9364166319
-12906.9445175947
-12906.9471310919
-12906.918593676
-12906.9378293788
-12906.9280483785
-12906.9572787971
-12906.948199461
-12906.9230749735
-12906.995217618
-12906.9693606058
-12906.9632725492
-12906.9317311688
-12906.976598179
-12906.9773289342
-12906.9720944243
-12906.9949274847
-12906.970469608
-12906.9763021024
-12906.9502897539
-12906.9554518896
-12906.9755169607
-12906.948262122
-12907.0021031484
-12906.9858392808
-12907.0039568473
-12907.0007135085
-12906.951320271
-12907.0269055475
-12906.9830819888
-12907.0156167277
-12907.0199492913
-12907.0162075687
-12907.009281471
-12906.9959703135
-12906.9926326477
-12906.9851234602
-12907.0035808164
-12906.9784917077
-12907.0264845347
-12906.9969492668
-12906.9780936302
-12907.0182034368
-12907.0427331217
-12907.022767207
-12907.007252083
-12907.0355821029
-12907.0561284759
-12907.0348632893
-12907.0397820598
-12907.0477610935
-12907.0285557327
-12907.0035580399
-12907.036976995
-12907.0218310374
-12907.0396283752
-12907.0187107701
-12907.0041273514
-12907.0324031311
-12907.0311957405
-12907.0486712751
-12907.0034343095
-12907.026903557
-12907.0111119992
-12907.0353907379
-12907.0302569784
-12907.0284841175
-12907.0475404084
-12907.0179227426
-12907.021668906
-12907.0522822196
-12907.0298750623
-12907.0514880453
-12907.0562823368
-12907.0009770019
-12907.0480787058
-12907.0695916025
-12907.0953500229
-12907.057625613
-12907.0865113634
-12907.0524552069
-12907.0341173229
-12907.010274899
-12907.0412749952
-12907.0651226288
-12907.000412013
-12907.0521768281
-12907.0763156272
-12907.0473329422
-12907.0763133717
-12907.0694238085
-12907.0649829418
-12907.071896041
-12907.063300444
-12907.0675408036
-12907.095996591
-12907.0643937952
-12907.0970021042
-12907.0847327691
-12907.0662562535
-12907.1012801016
-12907.0762132727
-12907.0619799247
-12907.0990713679
-12907.1244972181
-12907.0607596565
-12907.0619617248
-12907.0814643026
-12907.0947752892
-12907.077689329
-12907.0759341203
-12907.0979455759
-12907.0687433374
-12907.0690395728
-12907.0769758812
-12907.0913471634
-12907.1200545889
-12907.0989071267
-12907.1220309278
-12907.0969573163
-12907.115351812
-12907.1095627385
-12907.115805292
-12907.1288786375
-12907.0905557464
-12907.1076235297
-12907.1206632885
-12907.1174802217
-12907.1684505598
-12907.1429947101
-12907.1083172444
-12907.1253457892
-12907.168411056
-12907.1020118413
-12907.1353376408
-12907.133789833
-12907.1652532251
-12907.1661017815
-12907.1704478398
-12907.1684710158
-12907.1506617276
-12907.1171276384
-12907.1203587955
-12907.1682204116
-12907.1770112833
-12907.1544935336
-12907.1666284272
-12907.1474573228
-12907.1657469725
-12907.2067410281
-12907.1809661077
-12907.1903006277
-12907.1964045164
-12907.1716994843
-12907.2048707585
-12907.1556560377
-12907.2256532415
-12907.1763159803
-12907.1914672003
-12907.201450354
-12907.20599356
-12907.2096044628
-12907.2162188047
-12907.2075582876
-12907.2330669735
-12907.2275947304
-12907.2257981275
-12907.2399980412
-12907.253207193
-12907.2460370218
-12907.2247257303
-12907.2073138038
-12907.2669726545
-12907.2253082946
-12907.2330604613
-12907.2638135677
-12907.2082217366
-12907.2291791454
-12907.2519496268
-12907.2351219124
-12907.2681245866
-12907.2537780109
-12907.2210004538
-12907.2364490203
-12907.2567350405
-12907.2432667597
-12907.2594608742
-12907.2508328988
-12907.2551011621
-12907.2441659793
-12907.2585419141
-12907.2640896727
-12907.2415505718
-12907.2268111134
-12907.2847805698
-12907.293178873
-12907.2553042682
-12907.2793805052
-12907.2681961042
-12907.2559215977
-12907.3050596469
-12907.2806580658
-12907.302935676
-12907.2797380028
-12907.3087435044
-12907.2676738348
-12907.326140651
-12907.3365237787
-12907.3153594916
-12907.3131084376
-12907.3046408889
-12907.2928237435
-12907.3120103287
-12907.3305905441
-12907.3234441412
-12907.310147657
-12907.329295626
-12907.3114996315
-12907.3104533782
-12907.3216287091
-12907.3400007626
-12907.3053167224
-12907.331019144
-12907.2912774801
-12907.3243477236
-12907.3500729106
-12907.3666000758
-12907.3515299552
-12907.3332650843
-12907.3452873107
-12907.3129028775
-12907.3653897556
-12907.3543606359
-12907.3267477839
-12907.3156913221
-12907.3208996463
-12907.3573897114
-12907.3286627603
-12907.3486443596
-12907.3042188107
-12907.3404184992
-12907.3660010995
-12907.3902245928
-12907.352191375
-12907.355202672
-12907.3718693679
-12907.3608519045
-12907.346336312
-12907.3626759718
-12907.3381537001
-12907.3518968711
-12907.3424329626
-12907.392507348
-12907.3384350418
-12907.3585594097
-12907.3206141758
-12907.3854187205
-12907.3525957524
-12907.3916875979
-12907.4052005453
-12907.4153126895
-12907.4022216827
-12907.3864628873
-12907.3613240308
-12907.3898175107
-12907.3373841491
-12907.3767260951
-12907.3961684771
-12907.3566395762
-12907.3841725862
-12907.3830049192
-12907.3628462762
-12907.3973489129
-12907.4090277502
-12907.4392280073
-12907.3841631441
-12907.4044457866
-12907.3993798973
-12907.4160851163
-12907.4015989305
-12907.4208635017
-12907.3965858872
-12907.4039086753
-12907.4257334312
-12907.4173563092
-12907.3568575487
-12907.4156134971
-12907.3642545254
-12907.4133513874
-12907.3893712127
-12907.4368704891
-12907.3975004224
-12907.4392650089
-12907.4305266972
-12907.4515944924
-12907.4093079213
-12907.4290495766
-12907.4564800821
-12907.4054202759
-12907.4410425694
-12907.4379874704
-12907.4314035308
-12907.4470903688
-12907.4455678649
-12907.4021696524
-12907.4664282636
-12907.491881834
-12907.4540569389
-12907.5039494541
-12907.4340922323
-12907.4608109602
-12907.4794404185
-12907.4735947745
-12907.4901142554
-12907.4787561023
-12907.4998454079
-12907.4423193485
-12907.4742565341
-12907.4523350229
-12907.5043853558
-12907.4996674005
-12907.4870358946
-12907.4643505123
-12907.4657064356
-12907.4871781773
-12907.4541037104
-12907.4945629565
-12907.457214307
-12907.4614033224
-12907.4838859082
-12907.4977724263
-12907.5321157365
-12907.5090391412
-12907.4844382103
-12907.4770888937
-12907.5365111582
-12907.5096064321
-12907.5363624463
-12907.5054876918
-12907.5259811524
-12907.5093132087
-12907.526024389
-12907.5127947212
-12907.5152535084
-12907.5186176358
-12907.5289357223
-12907.5223493407
-12907.5409604932
-12907.5137859711
-12907.5343044778
-12907.5213571216
-12907.5273620653
-12907.5191033688
-12907.5613632569
-12907.5519349796
-12907.5755660436
-12907.5139816231
-12907.5326629026
-12907.4945249846
-12907.5349683213
-12907.5860931884
-12907.5736263368
-12907.5454888009
-12907.5474740336
-12907.5219332041
-12907.594798412
-12907.5692866135
-12907.5799263833
-12907.5639904041
-12907.5839180226
-12907.5702916618
-12907.5624864467
-12907.5519823385
-12907.5929579272
-12907.5809536284
-12907.5942725429
-12907.5942513653
-12907.6103787613
-12907.5658815172
-12907.5868862978
-12907.6180475074
-12907.5989535417
-12907.5773817386
-12907.5592098482
-12907.5952936432
-12907.5867204523
-12907.5995349096
-12907.6242323668
-12907.5917135718
-12907.5906147802
-12907.6144075236
-12907.6195180326
-12907.6180878543
-12907.5783612217
-12907.614296009
-12907.5950540819
-12907.5746686253
-12907.5888726235
-12907.6099707226
-12907.5804340986
-12907.627762751
-12907.6006202359
-12907.6200669024
-12907.5719772545
-12907.6312905641
-12907.673763404
-12907.6223710422
-12907.6317184946
-12907.6217490826
-12907.6262784526
-12907.6290340766
-12907.6646038268
-12907.6335981299
-12907.6366441667
-12907.6436484194
-12907.6257610912
-12907.6595377251
-12907.6128546989
-12907.6429886021
-12907.6565411073
-12907.6739359893
-12907.6322937768
-12907.6619861663
-12907.6731841741
-12907.6473831885
-12907.6639100583
-12907.637027258
-12907.6618478246
-12907.6369445593
-12907.6334926628
-12907.6641959338
-12907.6560279196
-12907.6665893882
-12907.6517897812
-12907.6551067169
-12907.6928026764
-12907.6877591544
-12907.7063491991
-12907.6927335037
-12907.7286076129
-12907.6762567475
-12907.6776700846
-12907.7052451331
-12907.7100230838
-12907.7023592514
-12907.6975014453
-12907.7291746512
-12907.7117331761
-12907.7097526288
-12907.7341822749
-12907.7066026582
-12907.7183455441
-12907.7474489077
-12907.7572820152
-12907.7421987372
-12907.7359848503
-12907.758530116
-12907.7482706258
-12907.7340507043
-12907.7383317554
-12907.7380751232
-12907.7793500303
-12907.7327702404
-12907.7580345584
-12907.7536933277
-12907.7556075573
-12907.7600004855
-12907.7780192612
-12907.7606331329
-12907.7337899809
-12907.7485951418
-12907.7564672902
-12907.7824019846
-12907.8038198082
-12907.7999334345
-12907.8036263697
-12907.787878509
-12907.7609380577
-12907.7847739956
-12907.7869022219
-12907.7811769963
-12907.7737123055
-12907.8180565315
-12907.8037567859
-12907.7940824839
-12907.7881312045
-12907.7808206494
-12907.7821390869
-12907.8244282137
-12907.8308829493
-12907.8108414758
-12907.8238233797
-12907.8350020116
-12907.8338931376
-12907.7922227637
-12907.8514355433
-12907.8139236963
-12907.8378076752
-12907.8527712334
-12907.7991669442
-12907.8490301816
-12907.8313031118
-12907.7883961232
-12907.8341705422
-12907.8797657492
-12907.8277583314
-12907.8566638289
-12907.8378357334
-12907.8871736545
-12907.8411427044
-12907.8712762307
-12907.8615322317
-12907.8676263856
-12907.8779243203
-12907.8596187093
-12907.8796572004
-12907.8601226661
-12907.9030445032
-12907.8536519832
-12907.8395439907
-12907.8755463741
-12907.8875295252
-12907.8919961117
-12907.887051906
-12907.8929420036
-12907.8975137136
-12907.879197726
-12907.8839633148
-12907.9073435761
-12907.8813646061
-12907.8943844368
-12907.8860994744
-12907.8739699158
-12907.896028384
-12907.9033226858
-12907.8930265224
-12907.8976474733
-12907.8981740849
-12907.9452602272
-12907.9373126808
-12907.9143719234
-12907.9160088498
-12907.9061334267
-12907.9221769195
-12907.9105238878
-12907.9473332238
-12907.9498544331
-12907.9369458082
-12907.927241109
-12907.9269046063
-12907.9317986261
-12907.9171444762
-12907.9557757227
-12907.9398453675
-12907.94195586
-12907.9052009899
-12907.9526788674
-12907.9655563913
-12907.9717378511
-12907.92048243
-12907.9831237187
-12908.0055223981
-12908.0052777008
-12907.9283068593
-12907.9491504292
-12907.9821170886
-12907.9897974411
-12907.9591679944
-12907.9563096061
-12907.9827780185
-12907.9880085876
-12907.9540839075
-12907.9853837835
-12908.0063588299
-12907.9595479688
-12907.9968641415
-12907.9522157351
-12907.9683192378
-12907.9504278242
-12907.9904704508
-12907.9828973099
-12908.0034246315
-12908.0029034875
-12908.0116926227
-12908.009522352
-12908.0165867106
-12907.9816634604
-12907.9955100122
-12908.0164024942
-12908.0113636273
-12908.0173646871
-12908.0061263953
-12908.0056799705
-12908.0092956233
-12908.023240496
-12908.0206175054
-12907.9816528631
-12908.0478834857
-12908.0073791534
-12908.0523123948
-12908.0217844844
-12907.9970795909
-12908.0303855476
-12908.0474741367
-12908.0032689965
-12908.0335163815
-12907.9998905829
-12908.0159783743
-12908.0027759473
-12907.9944529081
-12908.0397214635
-12908.0335053604
-12908.0307589987
-12908.047934332
-12908.0320270239
-12908.0162154644
-12908.0291031262
-12908.0206214633
-12908.0444860316
-12908.0338393794
-12908.0558475066
-12908.0467958647
-12908.0661853063
-12908.0739637721
-12908.0555734052
-12908.0630479066
-12908.0874639616
-12908.0578854165
-12908.051988534
-12908.060484771
-12908.0309966115
-12908.0801168753
-12908.0934165006
-12908.0886905881
-12908.0991552481
-12908.1127129487
-12908.1057429509
-12908.0909015278
-12908.0740623436
-12908.0569772517
-12908.1070534472
-12908.0832837623
-12908.092942961
-12908.1145925159
-12908.0747492454
-12908.1026210585
-12908.1173954403
-12908.0862471871
-12908.0833383469
-12908.1107889621
-12908.0841154117
-12908.1001595676
-12908.1148684363
-12908.0965884527
-12908.1196023342
-12908.1384499044
-12908.114429728
-12908.1231569519
-12908.1007761272
-12908.1133908799
-12908.1357722385
-12908.122009531
-12908.1528170238
-12908.124124051
-12908.1471089538
-12908.1453354297
-12908.1269750501
-12908.1371126107
-12908.1743572923
-12908.1675518542
-12908.1431257875
-12908.1878571488
-12908.1786993534
-12908.1829574481
-12908.1558746412
-12908.1866353841
-12908.1514354854
-12908.1469875106
-12908.1788991846
-12908.1787408775
-12908.1702608186
-12908.1598177865
-12908.1673242091
-12908.1847033074
-12908.1705938984
-12908.1859456727
-12908.175412512
-12908.1612432395
-12908.1584255165
-12908.157360255
-12908.1861536315
-12908.2200604459
-12908.197718221
-12908.1856344944
-12908.1989521391
-12908.2117129585
-12908.2246798684
-12908.1891126473
-12908.1936935066
-12908.1549128242
-12908.228371408
-12908.1984564061
-12908.1977399581
-12908.2008512632
-12908.1968583586
-12908.2150195093
-12908.2169147951
-12908.216923503
-12908.1841837329
-12908.2442657998
-12908.2050765309
-12908.2222880357
-12908.226324251
-12908.19879034
-12908.1916839415
-12908.2232305287
-12908.2119353557
-12908.2283227838
-12908.196636768
-12908.2190499457
-12908.2208109107
-12908.1939224955
-12908.2120919256
-12908.2470876216
-12908.2638962196
-12908.2402882201
-12908.2331939042
-12908.2168434996
-12908.2318203613
-12908.216662444
-12908.2461852196
-12908.2524033935
-12908.2341600187
-12908.2154904101
-12908.2246897702
-12908.2721846021
-12908.1951390702
-12908.2108382707
-12908.2528373314
-12908.2497899375
-12908.2004151351
-12908.222889689
-12908.2513303056
-12908.2736880079
-12908.247194601
-12908.2414142803
-12908.2368473016
-12908.2541617859
-12908.2359960983
-12908.2508330063
-12908.2303158629
-12908.2453085154
-12908.3048468892
-12908.2720883924
-12908.2462100611
-12908.2577391857
-12908.3036481059
-12908.2881171173
-12908.2419605946
-12908.2444193384
-12908.2624200395
-12908.2640195597
-12908.2655011587
-12908.2719014261
-12908.3054987302
-12908.2740432554
-12908.2648521766
-12908.2954416702
-12908.2920590229
-12908.286449574
-12908.3246186792
-12908.2957425776
-12908.334789713
-12908.3018676529
-12908.3187340641
-12908.2980965368
-12908.2990090199
-12908.3311907849
-12908.3248095404
-12908.3061221099
-12908.3309777369
-12908.3271482606
-12908.3232769432
-12908.3184166108
-12908.3643610329
-12908.3414719574
-12908.3688626937
-12908.3612777653
-12908.3879264655
-12908.3474011633
-12908.3550889206
-12908.3727092389
-12908.328508648
-12908.3759317903
-12908.3430288215
-12908.3878736152
-12908.3701768756
-12908.3596916476
-12908.3915315375
-12908.3867097653
-12908.3909554258
-12908.3792015949
-12908.3997711498
-12908.4181380513
-12908.3885315823
-12908.3902921851
-12908.4280276686
-12908.4251877999
-12908.3978019731
-12908.4124676743
-12908.3934187145
-12908.4088225197
-12908.4514018906
-12908.3867331381
-12908.4326272318
-12908.4146349078
-12908.3896500235
-12908.3930203043
-12908.3943977518
-12908.4212976157
-12908.431425731
-12908.4061681808
-12908.4264952878
-12908.3778137581
-12908.4274735883
-12908.4265762186
-12908.4063648075
-12908.4482660205
-12908.4345050948
-12908.4440943554
-12908.4621373535
-12908.406347551
-12908.4217499494
-12908.4879629271
-12908.4669279108
-12908.4593238377
-12908.4680699716
-12908.484355765
-12908.4807060114
-12908.4856941351
-12908.4721285367
-12908.4611473802
-12908.4428536647
-12908.4764282631
-12908.5182484267
-12908.4710150901
-12908.4526633213
-12908.470183944
-12908.4449452544
-12908.5127167089
-12908.4969650911
-12908.4626087932
-12908.4780317259
-12908.4779051417
-12908.5103837691
-12908.4917576769
-12908.4677129935
-12908.5075074111
-12908.4846296081
-12908.4827406563
-12908.4815054846
-12908.5216205449
-12908.5417214096
-12908.5155344023
-12908.5382726428
-12908.5546491132
-12908.5183872683
-12908.5552926097
-12908.5361323638
-12908.5614327595
-12908.5384830223
-12908.5491656677
-12908.5304894226
-12908.5274685681
-12908.5529619218
-12908.5492391428
-12908.5545522441
-12908.5680507282
-12908.5815667685
-12908.5876149
-12908.5579618301
-12908.565577849
-12908.5970273491
-12908.5602658857
-12908.6215606317
-12908.5932602735
-12908.6108962554
-12908.5558156659
-12908.5878477376
-12908.6157637686
-12908.6218645622
-12908.5845454215
-12908.5982015802
-12908.6018558313
-12908.6387801578
-12908.5893410925
-12908.5961773768
-12908.6330146955
-12908.6577710697
-12908.6283604469
-12908.6366838586
-12908.6309134278
-12908.6385513057
-12908.6262183645
-12908.6413261478
-12908.5959911559
-12908.6232453097
-12908.6555719943
-12908.6312403185
-12908.634587797
-12908.6314958026
-12908.6345714717
-12908.6540082818
-12908.6548771194
-12908.6505748244
-12908.6358631088
-12908.6654691069
-12908.6910819922
-12908.6478353709
-12908.6741215553
-12908.6685302959
-12908.6916501585
-12908.6683208242
-12908.6688740408
-12908.6676195291
-12908.6494940629
-12908.6771751576
-12908.6750351101
-12908.6698080968
-12908.663238315
-12908.6618718509
-12908.659660346
-12908.6830610086
-12908.680081891
-12908.706219834
-12908.690012366
-12908.7102613953
-12908.7090600256
-12908.6697629198
-12908.694276763
-12908.6612534351
-12908.6641465585
-12908.7150373315
-12908.7180596861
-12908.7146425984
-12908.7129718515
-12908.7335716911
-12908.7201713551
-12908.7470107754
-12908.681422156
-12908.7258239759
-12908.7155437092
-12908.6801063074
-12908.7409630316
-12908.7557682397
-12908.7285209818
-12908.7080194173
-12908.7164775552
-12908.6505046383
-12908.734622902
-12908.7216226588
-12908.727346687
-12908.7465005521
-12908.7699026738
-12908.7236069467
-12908.7581608233
-12908.7555505019
-12908.7479924858
-12908.7265345884
-12908.7547679006
-12908.7619061502
-12908.7342497791
-12908.760646964
-12908.7882700227
-12908.7736597732
-12908.7569453922
-12908.7825615692
-12908.7684878663
-12908.744327262
-12908.777939687
-12908.7398364142
-12908.7836582488
-12908.7298148114
-12908.7328139867
-12908.800430614
-12908.793460625
-12908.7825316065
-12908.8093081833
-12908.7742088096
-12908.7553777633
-12908.7824110746
-12908.7842238095
-12908.8276206764
-12908.7942168127
-12908.7895270824
-12908.8232992228
-12908.8244985803
-12908.7685267736
-12908.816866023
-12908.7523186631
-12908.8007133931
-12908.8188073022
-12908.8369410599
-12908.8458697814
-12908.8180239768
-12908.836808026
-12908.7818451133
-12908.8387001568
-12908.8408044354
-12908.7795376462
-12908.7903024818
-12908.82431042
-12908.7981691642
-12908.8347211529
-12908.7994959224
-12908.7942582838
-12908.8357906396
-12908.818877409
-12908.793091994
-12908.8602294092
-12908.842262722
-12908.8338769799
-12908.8255103893
-12908.8428390955
-12908.8730668037
-12908.8379434281
-12908.8271710237
-12908.8111758739
-12908.8150278858
-12908.8383459129
-12908.819991346
-12908.8384864972
-12908.8656948587
-12908.8190710736
-12908.8539304536
-12908.8773678907
-12908.8537855548
-12908.8269693647
-12908.8438859786
-12908.8558966148
-12908.8523505188
-12908.8281730308
-12908.8401363875
-12908.8508528401
-12908.8472558228
-12908.8697920396
-12908.8754568513
-12908.8453766731
-12908.8546440542
-12908.8406661335
-12908.8663629514
-12908.9037067831
-12908.902615332
-12908.8680478622
-12908.8861522341
-12908.8942035626
-12908.8909978752
-12908.8773457113
-12908.8777649287
-12908.9045474433
-12908.8789897995
-12908.8670282599
-12908.9069853967
-12908.8985869556
-12908.8951215373
-12908.9380570946
-12908.920838212
-12908.8852625829
-12908.9149322402
-12908.9135052017
-12908.9018036122
-12908.954309216
-12908.9368053286
-12908.9523901818
-12908.9093789326
-12908.9458415534
-12908.9246243439
-12908.8931871688
-12908.9195644935
-12908.9071644204
-12908.9262817081
-12908.9491653636
-12908.9547932814
-12908.9412936062
-12908.9527737501
-12908.9687429262
-12908.9405435623
-12908.9518581647
-12908.9490658373
-12908.9716496862
-12908.9314914508
-12908.9408551465
-12908.9437130668
-12908.9758856514
-12908.9701041188
-12908.9567110796
-12908.9153784774
-12908.9460821609
-12908.9357026112
-12908.9671698066
-12908.9602178052
-12908.9452816644
-12908.9502125995
-12908.9628341225
-12908.9685535923
-12908.9563054507
-12908.9614942977
-12908.9818651759
-12908.9813176588
-12908.9702861507
-12908.9528067109
-12908.9085301996
-12908.9676706549
-12908.923044354
-12908.9621798762
-12908.9841711551
-12908.9902304855
-12909.003356503
-12909.0107574816
-12908.9838237326
-12908.9858875775
-12908.9551739062
-12909.0009554271
-12909.0185417623
-12908.9739377139
-12908.9596032948
-12908.9930543554
-12909.0073119914
-12908.9957063291
-12909.0160527817
-12909.0058859993
-12909.0193703804
-12908.9728588165
-12908.9635526963
-12908.9675216495
-12909.0163188348
-12909.0089828129
-12908.9535979763
-12909.0139239613
-12909.0011581893
-12909.0007334737
-12908.9974548297
-12908.982176653
-12909.0286338404
-12909.0034035555
-12909.0194261967
-12909.0344612847
-12909.0218722437
-12909.0012091563
-12908.9980604281
-12908.9795370853
-12909.0101118344
-12909.0183701703
-12909.0157936776
-12909.0194502555
-12909.0424673109
-12909.0365813375
-12909.0494389575
-12909.0673640924
-12909.0835829471
-12909.0169055911
-12909.0800355344
-12909.0760623096
-12909.0720163102
-12909.0503893189
-12909.0438353355
-12909.0623570635
-12909.033587171
-12909.062551012
-12909.0717292989
-12909.0697132073
-12909.05481022
-12909.0785830305
-12909.0890765385
-12909.0635328771
-12909.0565657444
-12909.0725124936
-12909.0598739173
-12909.0510925511
-12909.1072696067
-12909.0365021411
-12909.0988782904
-12909.089021423
-12909.035596549
-12909.0218816999
-12909.0680654741
-12909.0810028786
-12909.1048874505
-12909.1085938497
-12909.0933367802
-12909.079520735
-12909.0893147564
-12909.0684573569
-12909.1051768508
-12909.1121889344
-12909.1246108613
-12909.1270733304
-12909.1461787575
-12909.1381894355
-12909.0973243878
-12909.0721963137
-12909.139536172
-12909.1030565331
-12909.142975422
-12909.1501259218
-12909.1265831808
-12909.1413945686
-12909.1105109485
-12909.1521402714
-12909.158898547
-12909.1227765524
-12909.1746532976
-12909.1699638657
-12909.1803115879
-12909.1543208015
-12909.1625715337
-12909.1743020103
-12909.1863414626
-12909.1728659222
-12909.166157015
-12909.1428710751
-12909.137758736
-12909.1489821335
-12909.1622200052
-12909.199592844
-12909.1337349767
-12909.1818452744
-12909.2172491258
-12909.2062105061
-12909.2034142311
-12909.1672086871
-12909.1978461024
-12909.1960268041
-12909.1896645624
-12909.2018174922
-12909.225951696
-12909.2243894425
-12909.2313852655
-12909.2193905923
-12909.2415179312
-12909.2336834502
-12909.2344778593
-12909.237424728
-12909.2241432586
-12909.2373195528
-12909.2389011665
-12909.2136094676
-12909.2085733358
-12909.2570747631
-12909.2314574842
-12909.2157755088
-12909.2550824041
-12909.2035546804
-12909.2186732261
-12909.2507496565
-12909.2629174714
-12909.245936124
-12909.2488502899
-12909.2311019446
-12909.2408604276
-12909.2556046262
-12909.2585775933
-12909.242962744
-12909.2768824705
-12909.2807575559
-12909.2614050664
-12909.2800687671
-12909.2725256989
-12909.2678735362
-12909.2787523338
-12909.3234642795
-12909.2857019697
-12909.3073513784
-12909.3024857072
-12909.2829518663
-12909.299090154
-12909.2944580989
-12909.3159644104
-12909.2834460599
-12909.3107479667
-12909.2983928242
-12909.3081982544
-12909.2711013154
-12909.2681848649
-12909.2787751992
-12909.2835793156
-12909.2754099852
-12909.233566895
-12909.3065552698
-12909.2726554974
-12909.3235935662
-12909.3194014116
-12909.3162338149
-12909.3060056614
-12909.2857973165
-12909.2717634637
-12909.3032060822
-12909.2929528705
-12909.2941030476
-12909.2999238463
-12909.2916383606
-12909.3258574352
-12909.3098628385
-12909.3047068696
-12909.3164343295
-12909.3296700991
-12909.3496522392
-12909.3343942541
-12909.297445029
-12909.300018154
-12909.3478813275
-12909.3498080985
-12909.3166075763
-12909.2991774985
-12909.3095598039
-12909.2898133388
-12909.2820361774
-12909.3085958906
-12909.294145156
-12909.3201785547
-12909.3162312026
-12909.3075764852
-12909.3195028548
-12909.2974253012
-12909.3341831966
-12909.3156776249
-12909.320180411
-12909.30812215
-12909.3453862891
-12909.3277209188
-12909.3511460724
-12909.3444846514
-12909.3455742989
-12909.3479437869
-12909.3409065377
-12909.3650943071
-12909.3319640622
-12909.3601415681
-12909.3618405477
-12909.3523475938
-12909.3279543757
-12909.3392150273
-12909.3724056497
-12909.3488032123
-12909.3438868064
-12909.3482864297
-12909.3309735133
-12909.3716835895
-12909.3449500851
-12909.3235647765
-12909.3947336309
-12909.3719183579
-12909.3724659004
-12909.3797053037
-12909.4129496769
-12909.4009372658
-12909.4029364913
-12909.334391795
-12909.4018848528
-12909.4108421784
-12909.3686330615
-12909.4147436008
-12909.3939573909
-12909.3838601259
-12909.3644046209
-12909.3802122694
-12909.3690411989
-12909.4088968233
-12909.4027600017
-12909.4005214177
-12909.4116248033
-12909.4186721381
-12909.3920533716
-12909.4329823042
-12909.3827902134
-12909.3984717813
-12909.4298343967
-12909.4049579965
-12909.42518033
-12909.4256337565
-12909.4231130449
-12909.4200878402
-12909.4324879477
-12909.4086180578
-12909.4323058144
-12909.4756375771
-12909.4472139632
-12909.4482590179
-12909.4549383092
-12909.4286705747
-12909.4626797807
-12909.403324672
-12909.4209795919
-12909.4759890871
-12909.4497195618
-12909.4811813209
-12909.5175152373
-12909.4722334443
-12909.4827629229
-12909.4946291846
-12909.4722110819
-12909.4552662797
-12909.4365420479
-12909.4642780017
-12909.4956265424
-12909.4298141297
-12909.4736063302
-12909.4579294197
-12909.4799214023
-12909.4580575192
-12909.5048142739
-12909.4813009461
-12909.5124092465
-12909.4854147203
-12909.5332465718
-12909.5164867609
-12909.5476964711
-12909.5444521042
-12909.5227016395
-12909.5449337266
-12909.5404546045
-12909.523569909
-12909.5215523759
-12909.5485168045
-12909.5270462678
-12909.5523197438
-12909.5495502402
-12909.5636154969
-12909.5450709554
-12909.5523978206
-12909.5660411241
-12909.5514504423
-12909.5937658195
-12909.5681303
-12909.5545856767
-12909.566081105
-12909.5176996678
-12909.5994476643
-12909.5914548309
-12909.5652331026
-12909.5843231247
-12909.5949743578
-12909.5856092005
-12909.5859475835
-12909.5310166514
-12909.5800516395
-12909.5906732033
-12909.5657632672
-12909.5946910325
-12909.6071082041
-12909.5573469729
-12909.5819817747
-12909.6045950041
-12909.5900299084
-12909.6240782636
-12909.6251830314
-12909.5657517373
-12909.6468800111
-12909.6270196111
-12909.6214739506
-12909.6038852019
-12909.6403588861
-12909.6204882724
-12909.6374345748
-12909.6217302859
-12909.5986642596
-12909.6417596505
-12909.621744333
-12909.64942386
-12909.6561609618
-12909.6329329337
-12909.6507497857
-12909.6830852629
-12909.6519642744
-12909.6532347266
-12909.6687684501
-12909.6815368457
-12909.6416591809
-12909.6248410924
-12909.6750304081
-12909.6476893664
-12909.6899023111
-12909.6922335234
-12909.6819715582
-12909.684291473
-12909.6999228823
-12909.6687877225
-12909.6545866718
-12909.7075759018
-12909.6870916627
-12909.7060786627
-12909.7139680421
-12909.6848274521
-12909.6716355951
-12909.7040944172
-12909.6802545221
-12909.6967850246
-12909.712090081
-12909.7022498185
-12909.7067218689
-12909.6931886848
-12909.6981513314
-12909.7002641626
-12909.7013836325
-12909.6964027589
-12909.6703150913
-12909.6777840005
-12909.6703460817
-12909.7124532846
-12909.716049725
-12909.7177008873
-12909.7120659374
-12909.7256499736
-12909.7348615345
-12909.7151355269
-12909.7475429393
-12909.6988131976
-12909.7313569006
-12909.709510116
-12909.7339322583
-12909.7370929375
-12909.7250181895
-12909.74124584
-12909.7287652622
-12909.7076438758
-12909.725806364
-12909.7331818259
-12909.7424041593
-12909.7543000073
-12909.7292511593
-12909.7588701786
-12909.7426420288
-12909.7618510613
-12909.7252936816
-12909.7341834682
-12909.7099594177
-12909.7503344344
-12909.7657428491
-12909.7598923305
-12909.7480265145
-12909.772039564
-12909.7445871116
-12909.7764212249
-12909.7606101426
-12909.7365976601
-12909.7519290991
-12909.7331759593
-12909.7483960657
-12909.773800262
-12909.746246489
-12909.7300663917
-12909.7353734525
-12909.7411992968
-12909.7556213401
-12909.7754169502
-12909.7842800003
-12909.6974044029
-12909.7432660019
-12909.7421672118
-12909.7497537239
-12909.7938306459
-12909.8000355998
-12909.7883489465
-12909.7604295571
-12909.8009937136
-12909.779329543
-12909.7859813709
-12909.7813765511
-12909.8151614942
-12909.8207724887
-12909.8045485362
-12909.7929351365
-12909.7578511758
-12909.8055208523
-12909.7996018772
-12909.7699550523
-12909.7956884507
-12909.8143051391
-12909.8307751629
-12909.8297085563
-12909.8219361863
-12909.831284335
-12909.8268256799
-12909.7874686543
-12909.8091568653
-12909.8239454033
-12909.78379891
-12909.843205928
-12909.8289423573
-12909.8138817152
-12909.8091870261
-12909.8401099115
-12909.8214681481
-12909.83366227
-12909.8280637355
-12909.8279446076
-12909.8117604777
-12909.7941024824
-12909.7973482834
-12909.8656347484
-12909.8308959948
-12909.8568563303
-12909.8418592485
-12909.8186920599
-12909.8226881133
-12909.8231384427
-12909.8177212299
-12909.8182886831
-12909.8337887179
-12909.8382650122
-12909.8524644726
-12909.8230605511
-12909.8777072265
-12909.8368873298
-12909.8266070968
-12909.8645396779
-12909.8393327164
-12909.8388562336
-12909.8325069455
-12909.8422427427
-12909.8505586319
-12909.8511030218
-12909.8291049889
-12909.8292892445
-12909.8756969362
-12909.8848514044
-12909.8355290184
-12909.8667422592
-12909.8705969833
-12909.8628002697
-12909.8509770005
-12909.9053763248
-12909.8609481828
-12909.8530402177
-12909.9101701656
-12909.8404329034
-12909.910227655
-12909.8658424299
-12909.8602012431
-12909.8838508136
-12909.8805179007
-12909.8969681808
-12909.8943314019
-12909.8885487818
-12909.8865211152
-12909.8616452294
-12909.8732051421
-12909.9046550636
-12909.912037763
-12909.8801405286
-12909.8656624735
-12909.8484751278
-12909.9014734591
-12909.8702878944
-12909.9126561733
-12909.9073942328
-12909.9177126658
-12909.9155770367
-12909.8691004594
-12909.8945859414
-12909.9300414816
-12909.9395021657
-12909.9495162136
-12909.9275740818
-12909.9163514575
-12909.912138487
-12909.905522647
-12909.9135844161
-12909.9359401128
-12909.9512298387
-12909.9502371885
-12909.9619344026
-12909.9431473831
-12909.9861202367
-12909.921246475
-12909.9414409103
-12909.960089191
-12909.9752103941
-12909.9790803442
-12909.9803666744
-12909.9455186878
-12909.9932944648
-12910.0001464961
-12909.999571617
-12909.9452478374
-12909.9492943529
-12909.995475654
-12909.9769331537
-12910.0154697779
-12910.0039923729
-12910.0010847935
-12910.0386455524
-12910.0318604784
-12910.022125661
-12910.0116209949
-12910.0259501901
-12910.0578654044
-12910.0139238411
-12910.0301200168
-12910.0307466436
-12910.0486211496
-12910.0400478714
-12910.0378244479
-12910.0521315994
-12910.0424155721
-12910.0347292898
-12910.0522005703
-12910.0457432982
-12910.0329891712
-12910.0302379077
-12910.047845865
-12910.0571100518
-12910.0198315774
-12910.0980674156
-12910.0773400482
-12910.0619548806
-12910.0991268255
-12910.0626963678
-12910.0679809174
-12910.0581196886
-12910.0823613862
-12910.0607294462
-12910.0602737402
-12910.098982248
-12910.0928069012
-12910.0536681665
-12910.0176408941
-12910.028113874
-12910.0616169282
-12910.077678057
-12910.0769967971
-12910.0966537799
-12910.0647921167
-12910.0521053978
-12910.0911357996
-12910.080738123
-12910.0986550453
-12910.1107730914
-12910.0758965336
-12910.1010169616
-12910.1059050558
-12910.1022452826
-12910.0917455343
-12910.1139588442
-12910.0995744228
-12910.1004188294
-12910.0621179459
-12910.0879591973
-12910.0847837987
-12910.0689599242
-12910.0930277561
-12910.0857887389
-12910.1394184672
-12910.0876212602
-12910.0907891628
-12910.1627956244
-12910.1140891352
-12910.1188269432
-12910.1454442971
-12910.1143317444
-12910.1522559128
-12910.1645134422
-12910.0972483301
-12910.125246387
-12910.1426124667
-12910.120539995
-12910.1464932298
-12910.1356456384
-12910.1243691623
-12910.1259600926
-12910.1271833456
-12910.1700357381
-12910.1374247705
-12910.1370654832
-12910.1566914892
-12910.1443095236
-12910.171009629
-12910.1749911072
-12910.1372843723
-12910.1654121398
-12910.2008644278
-12910.1845576286
-12910.1799297463
-12910.2030095284
-12910.2052570598
-12910.1853537063
-12910.1782218437
-12910.1554471831
-12910.1544035639
-12910.2115181192
-12910.2211114419
-12910.1943642143
-12910.2124888144
-12910.2052190905
-12910.2086280978
-12910.202607345
-12910.2021880252
-12910.1806448834
-12910.1703352407
-12910.1946427609
-12910.1910374717
-12910.2277550178
-12910.166172539
-12910.2184945788
-12910.2030892192
-12910.2201991966
-12910.2422571619
-12910.2314119998
-12910.2262968163
-12910.2283694062
-12910.2414161029
-12910.1991552395
-12910.2308633674
-12910.2455799079
-12910.2540777072
-12910.2410470578
-12910.2391437215
-12910.2853319675
-12910.2353355388
-12910.2158784889
-12910.2439954745
-12910.2315199783
-12910.2921464028
-12910.2771505783
-12910.2521442178
-12910.2636528261
-12910.2581013441
-12910.2372564838
-12910.2820632333
-12910.2719728684
-12910.2434781077
-12910.2700709906
-12910.2784065157
-12910.2311447516
-12910.290485609
-12910.2882147721
-12910.2883142062
-12910.3047030048
-12910.2908250989
-12910.3045733443
-12910.2600640151
-12910.2786058638
-12910.2993588929
-12910.3293526954
-12910.2991624788
-12910.3341270551
-12910.3335898034
-12910.3239134068
-12910.3473338114
-12910.3353761191
-12910.3430852662
-12910.3033016378
-12910.3588739984
-12910.3514511869
-12910.2906945906
-12910.2955143378
-12910.3685039765
-12910.346612583
-12910.399208581
-12910.3834429322
-12910.3627807759
-12910.3595984533
-12910.3583465981
-12910.38720731
-12910.3931438585
-12910.3589149001
-12910.3252351013
-12910.376359781
-12910.3909559432
-12910.3568659379
-12910.3558741902
-12910.3847553885
-12910.3976936861
-12910.3916704516
-12910.4079178949
-12910.3877561003
-12910.4221088095
-12910.3998587518
-12910.4084051008
-12910.4155105901
-12910.4311831213
-12910.4160857048
-12910.3473114103
-12910.3947960455
-12910.410000137
-12910.3595393992
-12910.4196442721
-12910.4226745339
-12910.4321543382
-12910.4333530464
-12910.4102333051
-12910.4043055447
-12910.4545216009
-12910.4458491555
-12910.4496945013
-12910.4075580003
-12910.4367613755
-12910.4716220723
-12910.4483412425
-12910.4660950746
-12910.4824327321
-12910.5063342624
-12910.4402991747
-12910.4570186586
-12910.4492210621
-12910.4386960184
-12910.4628142277
-12910.4832091184
-12910.4776635596
-12910.4610496417
-12910.485942646
-12910.4860452864
-12910.4562696886
-12910.4541454819
-12910.4809580874
-12910.4847235104
-12910.4516567549
-12910.4707950414
-12910.4682276133
-12910.5027119017
-12910.458757211
-12910.4845585867
-12910.5082691765
-12910.5148763934
-12910.486875561
-12910.4927646429
-12910.5200576382
-12910.4914679096
-12910.5203449582
-12910.4750309669
-12910.5179990208
-12910.5030758997
-12910.5082682687
-12910.4753227908
-12910.5430077172
-12910.5207456203
-12910.5053130657
-12910.5349723714
-12910.5084999181
-12910.5132704286
-12910.539570538
-12910.5498031353
-12910.5650092818
-12910.5366639534
-12910.5033322288
-12910.5455417509
-12910.5396554552
-12910.5186055841
-12910.5340448429
-12910.5353035077
-12910.5393196764
-12910.5488462075
-12910.5631785153
-12910.5685886861
-12910.5102088441
-12910.5242081055
-12910.538634858
-12910.553619024
-12910.5802296242
-12910.5814170574
-12910.5679232195
-12910.5843478025
-12910.5584697288
-12910.5444556172
-12910.5517078676
-12910.5717518574
-12910.5828002768
-12910.5709497942
-12910.5586006307
-12910.6093072222
-12910.6112995859
-12910.5278541738
-12910.5888361713
-12910.6115729584
-12910.6062617396
-12910.5881218412
-12910.5879407987
-12910.5877307092
-12910.6020373668
-12910.5980398055
-12910.6113531521
-12910.5723905404
-12910.5909948795
-12910.6135410579
-12910.6113336079
-12910.6004305505
-12910.6260201498
-12910.6595677155
-12910.5789839629
-12910.6413725802
-12910.6177069224
-12910.6131535203
-12910.5883688325
-12910.632385418
-12910.6498842248
-12910.6708448882
-12910.640397406
-12910.6725135297
-12910.5997791565
-12910.642588104
-12910.6413662256
-12910.6739479893
-12910.6674291094
-12910.6712250437
-12910.6560810801
-12910.6539431606
-12910.64972705
-12910.6540625093
-12910.643487332
-12910.6896755194
-12910.6978568617
-12910.6642992482
-12910.698684008
-12910.7031300422
-12910.6471419553
-12910.7068943574
-12910.6885702506
-12910.6914043841
-12910.708933907
-12910.6949258599
-12910.6942770103
-12910.7215621623
-12910.6913161549
-12910.6765337421
-12910.6832083037
-12910.7316786713
-12910.6992554671
-12910.7191295151
-12910.7523481246
-12910.7173439711
-12910.6996228922
-12910.7320355575
-12910.6956440919
-12910.7509735551
-12910.7195456962
-12910.7594668021
-12910.7095679412
-12910.7306183224
-12910.6857991291
-12910.7489247404
-12910.727933162
-12910.7275693015
-12910.7390233907
-12910.7435768461
-12910.7645402644
-12910.7382064247
-12910.7520089978
-12910.7517761752
-12910.7273731403
-12910.7479253457
-12910.754997114
-12910.7661041929
-12910.7746017891
-12910.7748253794
-12910.7939314173
-12910.7741560822
-12910.7770528578
-12910.7682092964
-12910.7990516871
-12910.8123715535
-12910.7914867896
-12910.7861050554
-12910.816344349
-12910.8000574751
-12910.8216476463
-12910.7428069953
-12910.800246399
-12910.8243084712
-12910.837465998
-12910.7886336376
-12910.7947132808
-12910.8013529572
-12910.7994277869
-12910.8244637624
-12910.7866698102
-12910.8014853099
-12910.8262575437
-12910.8482092803
-12910.8529403449
-12910.809498175
-12910.8302345455
-12910.8809475537
-12910.8410337926
-12910.8454826602
-12910.8496013781
-12910.803227695
-12910.8575822215
-12910.8517907764
-12910.8841394654
-12910.8657562135
-12910.8797625812
-12910.8540274844
-12910.8677424218
-12910.8600010102
-12910.8582344539
-12910.9056464104
-12910.8781150777
-12910.9001762961
-12910.8868020064
-12910.898457517
-12910.889673796
-12910.8649345666
-12910.8729623285
-12910.8742226513
-12910.8870990206
-12910.9031346812
-12910.8998383514
-12910.8747952482
-12910.8655059647
-12910.9071684434
-12910.8305023267
-12910.9089050695
-12910.888798204
-12910.8538731136
-12910.916456372
-12910.8715869654
-12910.9065204685
-12910.8952232894
-12910.9065010461
-12910.9066691861
-12910.9217744145
-12910.894334038
-12910.9477798818
-12910.9088408008
-12910.9382020722
-12910.907947498
-12910.9352835581
-12910.9300276883
-12910.9638420672
-12910.9515668658
-12910.9412368007
-12910.9462834486
-12910.9571414886
-12910.9378084152
-12910.9439115841
-12910.981201514
-12910.9601646973
-12910.9692568662
-12910.9449222049
-12910.9585481157
-12910.9488364027
-12910.9591016097
-12910.9777673973
-12910.9853022865
-12911.0073561217
-12910.9884546
-12910.9478057302
-12910.9899611383
-12910.9913563118
-12910.9759966115
-12911.0030693796
-12911.0278777644
-12911.0092659223
-12911.0042034452
-12911.0352935279
-12911.0158054279
-12911.0076796732
-12911.0332118488
-12911.0254897957
-12911.0400035522
-12911.0385267374
-12911.0422596047
-12911.0118718799
-12911.0317627599
-12911.0391121675
-12911.0541563267
-12911.0335208386
-12911.0096161566
-12911.0138251394
-12911.0170162927
-12911.0543314842
-12911.0755598469
-12911.0729253154
-12911.0335046088
-12911.0928012293
-12911.1020472913
-12911.075737967
-12911.0975724049
-12911.0873341602
-12911.0727579805
-12911.0709763569
-12911.0815815647
-12911.1047964998
-12911.0909932323
-12911.113187778
-12911.114682328
-12911.1302677379
-12911.1077723646
-12911.1120083853
-12911.1221505598
-12911.0942672464
-12911.1564370019
-12911.1226599087
-12911.1004624805
-12911.0811678724
-12911.115009938
-12911.1647434479
-12911.1245722392
-12911.1314341585
-12911.1509130231
-12911.1040352953
-12911.136727
-12911.1420172807
-12911.1501489605
-12911.1450641736
-12911.1545122977
-12911.1375703027
-12911.1869796485
-12911.1732098777
-12911.1509594598
-12911.129070269
-12911.1308321079
-12911.201626403
-12911.1824513191
-12911.2079979096
-12911.202231664
-12911.2071457131
-12911.1988768925
-12911.1779309838
-12911.1958715271
-12911.2131477671
-12911.2017979838
-12911.1809750446
-12911.2027769498
-12911.2053828241
-12911.2410233743
-12911.197850512
-12911.1887967105
-12911.2027334273
-12911.2156156858
-12911.2187535701
-12911.2185821177
-12911.2240261619
-12911.1895989436
-12911.246929633
-12911.2238503379
-12911.1777245615
-12911.2301274314
-12911.2415930787
-12911.23153321
-12911.2195664017
-12911.2545825604
-12911.2617094134
-12911.251920723
-12911.2448102785
-12911.2111216383
-12911.2253276111
-12911.2088153535
-12911.2441020372
-12911.2460390996
-12911.249535053
-12911.2382438329
-12911.2673698691
-12911.3068986356
-12911.2648317968
-12911.2814964147
-12911.2430555512
-12911.2271655984
-12911.243871838
-12911.2941269563
-12911.2661142401
-12911.285028497
-12911.2606467347
-12911.3003541762
-12911.2769794084
-12911.2795245319
-12911.2960131749
-12911.2866342647
-12911.2704535699
-12911.2974178764
-12911.2942664749
-12911.3185066035
-12911.3232269158
-12911.2653494571
-12911.2529262476
-12911.258337102
-12911.2693107348
-12911.3312555515
-12911.3162401944
-12911.3247166141
-12911.3113868607
-12911.3346531428
-12911.3561067434
-12911.2976794312
-12911.2785211935
-12911.3338144455
-12911.3395144464
-12911.3445459815
-12911.3542052867
-12911.3756758394
-12911.3511165598
-12911.3470261186
-12911.3072294218
-12911.3586130331
-12911.3602186036
-12911.3068045857
-12911.3414381051
-12911.3367034369
-12911.3277385429
-12911.3694009604
-12911.3502867416
-12911.3412931019
-12911.354941576
-12911.3580675688
-12911.3426182821
-12911.3640411064
-12911.3260044472
-12911.3312009496
-12911.3850650892
-12911.3964050783
-12911.3738559862
-12911.3667075573
-12911.3420679985
-12911.3641762542
-12911.3954624653
-12911.3719889475
-12911.4104270159
-12911.3895517321
-12911.3627477853
-12911.3882034852
-12911.3795683705
-12911.3826803014
-12911.364980331
-12911.3947643114
-12911.3804959237
-12911.4414235367
-12911.3746793189
-12911.4290109226
-12911.3863720366
-12911.4532818545
-12911.4353792858
-12911.4345773143
-12911.4287967341
-12911.4333994117
-12911.4091799495
-12911.4217153003
-12911.4221345544
-12911.4262279335
-12911.4385845061
-12911.4255178963
-12911.4265406519
-12911.4215113224
-12911.4656970352
-12911.4743832086
-12911.4617798421
-12911.4645608897
-12911.4660739189
-12911.4677646168
-12911.5025231052
-12911.4995404027
-12911.4600339508
-12911.5001035952
-12911.4781929229
-12911.4989979931
-12911.4511868647
-12911.4989916099
-12911.4912588582
-12911.4984617242
-12911.4848195458
-12911.5019357967
-12911.4530800708
-12911.5109620439
-12911.4823757234
-12911.5262878913
-12911.4587754543
-12911.5084866804
-12911.4930183192
-12911.4999537846
-12911.5092546237
-12911.5092059279
-12911.5424335267
-12911.5322799279
-12911.5469587825
-12911.5198605119
-12911.559365521
-12911.5405126342
-12911.5362454119
-12911.5292990737
-12911.5787704765
-12911.5432422599
-12911.5339267133
-12911.541121856
-12911.5552960848
-12911.5539699616
-12911.5490971468
-12911.569580673
-12911.6137439318
-12911.5772105029
-12911.5594817598
-12911.5684001981
-12911.5361210972
-12911.5652579073
-12911.5734313903
-12911.5615315321
-12911.5791400246
-12911.6142378104
-12911.5882725279
-12911.6136557614
-12911.6047175186
-12911.5961661213
-12911.5986962647
-12911.6006072513
-12911.5883371097
-12911.6101019327
-12911.6264073479
-12911.6296115402
-12911.6448099873
-12911.6389848283
-12911.6174970574
-12911.6430527382
-12911.6477133979
-12911.5624105825
-12911.642733685
-12911.6148355993
-12911.6409418023
-12911.6195576182
-12911.6509960894
-12911.6195214383
-12911.5963478364
-12911.6105381479
-12911.6005538833
-12911.6480477176
-12911.6505857963
-12911.6553117634
-12911.5930087257
-12911.593915513
-12911.6429002591
-12911.6484848317
-12911.6172030855
-12911.6384802415
-12911.6576731968
-12911.6288481624
-12911.6339160179
-12911.6857982986
-12911.6990109304
-12911.6643864354
-12911.6719995378
-12911.7004825278
-12911.6964678845
-12911.6984072142
-12911.7051947147
-12911.6724186511
-12911.7019501555
-12911.7258354905
-12911.7016066582
-12911.7119847485
-12911.7277309401
-12911.6974519076
-12911.7092284535
-12911.7145225359
-12911.7073180017
-12911.7030221067
-12911.7167520143
-12911.7030961185
-12911.7315664361
-12911.7306190818
-12911.726749145
-12911.7355284185
-12911.7431407728
-12911.7427118549
-12911.7440256991
-12911.7461191163
-12911.7551853769
-12911.7360882147
-12911.7322171456
-12911.7554421686
-12911.744012627
-12911.7781368353
-12911.78064567
-12911.7719091687
-12911.7852413051
-12911.789832271
-12911.790802131
-12911.8093657304
-12911.7942335042
-12911.7560090112
-12911.7766002399
-12911.8013009818
-12911.7835287291
-12911.7625019907
-12911.8020756957
-12911.786559851
-12911.7737201679
-12911.7633593866
-12911.7763471034
-12911.809148344
-12911.8007679912
-12911.815484842
-12911.7986863773
-12911.8265668223
-12911.7935427646
-12911.8292727116
-12911.8249579245
-12911.8554453398
-12911.8237006093
-12911.8268304398
-12911.8431346782
-12911.8101792329
-12911.7991672273
-12911.8373986865
-12911.8034001255
-12911.8132131545
-12911.8310374136
-12911.8243957387
-12911.806942514
-12911.8154615355
-12911.8695801893
-12911.8375879311
-12911.8524889472
-12911.8841382795
-12911.8512622265
-12911.8731172224
-12911.8527721204
-12911.8414569124
-12911.8938414263
-12911.8307337556
-12911.8618274944
-12911.9120271216
-12911.9512996098
-12911.8868814926
-12911.9186321679
-12911.9055176197
-12911.8973045734
-12911.9123639146
-12911.9014969069
-12911.9034680067
-12911.9215126112
-12911.8952768423
-12911.9248248213
-12911.9253393248
-12911.948717298
-12911.9410525568
-12911.9514436281
-12911.9415166806
-12911.9592253176
-12911.9620934411
-12911.9532307867
-12911.9556209731
-12911.9575742957
-12911.9855044653
-12911.9462577945
-12911.9481239552
-12911.9709597293
-12912.0129199505
-12911.9680508592
-12911.9903163786
-12911.9884268047
-12911.9988930357
-12911.9812093093
-12911.9695044165
-12911.9763945701
-12912.0046853925
-12912.0233756467
-12912.0117859075
-12911.9812563142
-12911.9872778174
-12911.9982506109
-12912.0168702776
-12911.9783973981
-12911.9735675496
-12912.0295265641
-12912.0214970612
-12912.0354816587
-12912.0379504351
-12912.0324018226
-12912.0293667896
-12912.0251062196
-12912.0549957105
-12912.0308262701
-12912.0667923228
-12912.0763710092
-12912.0569612885
-12912.0515636481
-12912.0834958724
-12912.0483233423
-12912.0412397956
-12912.0350798168
-12912.0519416918
-12912.0776222243
-12912.0543550682
-12912.0322331789
-12912.0881121467
-12912.0272071048
-12912.0781101354
-12912.1011685378
-12912.084773751
-12912.0997241687
-12912.0902556121
-12912.098452812
-12912.0627096758
-12912.0573937831
-12912.0965308924
-12912.0493803524
-12912.0848173512
-12912.0940234023
-12912.0963795009
-12912.1125230282
-12912.1147269137
-12912.0810748352
-12912.0623277858
-12912.1141814788
-12912.0968059335
-12912.132395972
-12912.1206096317
-12912.1253364516
-12912.1226943544
-12912.0979688174
-12912.1092274397
-12912.1387758904
-12912.132120808
-12912.1267778891
-12912.1594776486
-12912.1399071686
-12912.1760966996
-12912.1321449506
-12912.1253480349
-12912.1482940399
-12912.1646581408
-12912.1707792299
-12912.143583397
-12912.1456457839
-12912.1710498243
-12912.1733884097
-12912.1515110952
-12912.1530364414
-12912.1473076177
-12912.1720006326
-12912.1746861945
-12912.1772891197
-12912.1483444985
-12912.1588186804
-12912.1688681571
-12912.2123222209
-12912.1444359814
-12912.2100041808
-12912.1852503608
-12912.183732
-12912.1433850385
-12912.2143434959
-12912.1818452754
-12912.1845894578
-12912.1759968521
-12912.1902736774
-12912.1969399765
-12912.1961349796
-12912.1881956583
-12912.1861440461
-12912.2171301924
-12912.1912204562
-12912.2411637545
-12912.2152443359
-12912.1883027203
-12912.2173729926
-12912.2311002767
-12912.2090303284
-12912.1842733013
-12912.220876993
-12912.2460091007
-12912.2109836376
-12912.1856699137
-12912.2270802246
-12912.2324838992
-12912.2246702103
-12912.2564143581
-12912.2226145411
-12912.2435274559
-12912.2361509279
-12912.2549350178
-12912.2401706899
-12912.2026243979
-12912.2315704245
-12912.2436019196
-12912.2516156093
-12912.2598510668
-12912.2428638382
-12912.2764076057
-12912.2456769069
-12912.2696854798
-12912.2742813494
-12912.2781928055
-12912.2507391693
-12912.2803681911
-12912.2690656652
-12912.2751690692
-12912.2689750329
-12912.2727889614
-12912.2826974443
-12912.2703601377
-12912.2886092184
-12912.2798094787
-12912.327241912
-12912.3090446302
-12912.3208747355
-12912.2951522377
-12912.3178035756
-12912.2966780757
-12912.3084086202
-12912.2831527596
-12912.3228028807
-12912.3196572784
-12912.290962828
-12912.3423990889
-12912.322306359
-12912.3217837647
-12912.3188009132
-12912.3855851308
-12912.3283678843
-12912.3537389924
-12912.352055426
-12912.3369675128
-12912.3427122097
-12912.3651795866
-12912.4091350979
-12912.3547257315
-12912.3712488791
-12912.383970439
-12912.4169432734
-12912.3827415085
-12912.3753597484
-12912.396367026
-12912.4007238167
-12912.4105871017
-12912.3913764188
-12912.458187157
-12912.4399813747
-12912.3741258772
-12912.4023644728
-12912.4292584098
-12912.4133679311
-12912.4106273188
-12912.4453942131
-12912.4378310167
-12912.4021083017
-12912.4645978268
-12912.4659286897
-12912.4678113456
-12912.4454362241
-12912.4632294305
-12912.4790090795
-12912.4717703072
-12912.4697313701
-12912.4301341414
-12912.4555113373
-12912.474088588
-12912.417863642
-12912.4406539262
-12912.4869347351
-12912.4861220543
-12912.4625705584
-12912.4811480254
-12912.4505340922
-12912.4829214124
-12912.4995535277
-12912.4837858238
-12912.5126694849
-12912.5041648411
-12912.4800711776
-12912.5108843726
-12912.5222561365
-12912.5226627331
-12912.4961288341
-12912.5079717399
-12912.5222481204
-12912.5047683984
-12912.5725590074
-12912.5341467956
-12912.4990782903
-12912.5688959456
-12912.5388458201
-12912.5130545686
-12912.5596680696
-12912.5403843065
-12912.507703707
-12912.5581719393
-12912.5793961621
-12912.5427123437
-12912.535243873
-12912.5551193488
-12912.5611292642
-12912.53854603
-12912.5409326921
-12912.5261823694
-12912.5394926327
-12912.5143790237
-12912.5601883859
-12912.5457199075
-12912.5744945404
-12912.5272212388
-12912.5426987375
-12912.5292633291
-12912.5537232856
-12912.5780428805
-12912.5395515165
-12912.5634345796
-12912.5944012915
-12912.5650830759
-12912.5582240692
-12912.600766815
-12912.529577687
-12912.6039743706
-12912.5956418077
-12912.6172515112
-12912.6080791102
-12912.6171361401
-12912.6085191505
-12912.6496763721
-12912.5802285902
-12912.6061520523
-12912.5965544588
-12912.658373338
-12912.6128112296
-12912.6017699988
-12912.6343147565
-12912.6414231403
-12912.61059506
-12912.6442596112
-12912.6336873309
-12912.6071772899
-12912.6488102881
-12912.6429766854
-12912.6294866885
-12912.6320711184
-12912.662219749
-12912.635117946
-12912.6339376765
-12912.6609136828
-12912.6435948107
-12912.6698349446
-12912.6828327092
-12912.6632497763
-12912.6808515532
-12912.6653771462
-12912.679471625
-12912.6708105391
-12912.6669125841
-12912.6792196977
-12912.7009962729
-12912.6790701717
-12912.6777954448
-12912.6912456682
-12912.6897630187
-12912.7380073622
-12912.6711608727
-12912.7415607932
-12912.7076718161
-12912.7376811417
-12912.6875871012
-12912.7383528598
-12912.7050356899
-12912.7172657091
-12912.7440765838
-12912.7821164732
-12912.7067334681
-12912.7346019952
-12912.7465265264
-12912.7463794407
-12912.7486724681
-12912.7379278527
-12912.7685414247
-12912.7392209717
-12912.7468339599
-12912.7908929374
-12912.7918940193
-12912.766066009
-12912.7798011295
-12912.7958239398
-12912.7552323566
-12912.7878350582
-12912.7585878508
-12912.7493340337
-12912.8150253741
-12912.7900805521
-12912.7956371868
-12912.7778110107
-12912.8141567293
-12912.8359092462
-12912.784920086
-12912.7992565334
-12912.8321636842
-12912.7990249805
-12912.7936499842
-12912.7869081242
-12912.8043290689
-12912.8141841595
-12912.7864449633
-12912.8027305627
-12912.7964716477
-12912.8184228317
-12912.8290534926
-12912.8067672442
-12912.8314729973
-12912.8219355269
-12912.854161692
-12912.8264452834
-12912.8009749079
-12912.8198349007
-12912.8374579619
-12912.8280931328
-12912.8348688626
-12912.8665956746
-12912.8722934427
-12912.8398435522
-12912.8686610402
-12912.8504154792
-12912.9191403231
-12912.8607333468
-12912.8619436446
-12912.8644860391
-12912.8904077393
-12912.8868441057
-12912.9015585193
-12912.9049000074
-12912.8954334235
-12912.90107711
-12912.9040967122
-12912.9012227752
-12912.904703436
-12912.8824568157
-12912.9262905027
-12912.920943874
-12912.9074288492
-12912.9129861225
-12912.9612173671
-12912.9466056074
-12912.9533143993
-12912.9952305878
-12912.9866608157
-12912.9661871393
-12912.9836784661
-12912.9429482628
-12912.9638144614
-12912.9486487614
-12912.9855929947
-12912.9800019259
-12912.9552058952
-12912.9607029115
-12912.9818995215
-12912.9616264322
-12912.9599230856
-12912.9859107382
-12912.9687675967
-12912.9967168947
-12912.973479862
-12912.9556724011
-12912.9683643967
-12912.982206018
-12913.0107247943
-12912.9821200331
-12912.9804751893
-12912.9507786447
-12912.9605006225
-12912.9789477255
-12913.0083022489
-12912.9748402364
-12912.9795338318
-12913.0018687343
-12912.9673128366
-12912.9792085357
-12912.9742061784
-12912.9694394353
-12912.9765811859
-12912.9832026599
-12913.0106478638
-12913.036479141
-12912.9890645227
-12913.0095888934
-12913.0301298673
-12913.0169801883
-12913.0274558366
-12913.021358973
-12912.9857656058
-12913.0451383787
-12912.9775352055
-12913.0276823817
-12913.0384499363
-12913.0278907963
-12913.0295553265
-12913.0482393026
-12913.024858002
-12913.018836602
-12913.0270727866
-12913.0343485329
-12913.0074608982
-12913.0404185559
-12913.0576972477
-12913.038601248
-12913.065991854
-12913.0326187733
-12913.0457616097
-12913.0481729877
-12913.0585779466
-12913.0793462452
-12913.0784813158
-12913.0374825076
-12913.0480942512
-12913.0699396871
-12913.0780319742
-12913.0514992755
-12913.0495375668
-12913.0320045038
-12913.0661777546
-12913.0560333374
-12913.0981404739
-12913.0750241564
-12913.0939936407
-12913.0754298723
-12913.0995537123
-12913.1127982281
-12913.0609093226
-12913.1035958468
-12913.1301034114
-12913.146871697
-12913.075811927
-12913.1327866113
-12913.1376980425
-12913.1285900198
-12913.1490935099
-12913.1037219475
-12913.1441672975
-12913.1574289089
-12913.1505162115
-12913.064063364
-12913.1305922098
-12913.1603417788
-12913.1421761452
-12913.1388448889
-12913.1823131807
-12913.140848232
-12913.1801053321
-12913.153872946
-12913.1754849145
-12913.2049148919
-12913.1852334261
-12913.2109741925
-12913.2061273725
-12913.1747372535
-12913.1658460314
-12913.1513352935
-12913.1972823911
-12913.2386443999
-12913.2168305151
-12913.2423584545
-12913.2005659896
-12913.2038833464
-12913.182427214
-12913.19940736
-12913.1805893869
-12913.220635994
-12913.2347812231
-12913.24868816
-12913.2462501366
-12913.2495284429
-12913.2361047559
-12913.2353579373
-12913.2572289461
-12913.2573493598
-12913.2572402603
-12913.2332425198
-12913.2535531175
-12913.2234373803
-12913.2449779138
-12913.2111858787
-12913.2288820185
-12913.2761498139
-12913.2143066536
-12913.2728444757
-12913.269764736
-12913.2594699527
-12913.2598905182
-12913.2794844464
-12913.2622995728
-12913.2852103322
-12913.3101551002
-12913.2842547667
-12913.2818004695
-12913.2997468494
-12913.2971776913
-12913.2869136487
-12913.2929884983
-12913.2924032151
-12913.2776853356
-12913.2855938537
-12913.3212129599
-12913.3132830062
-12913.2710114607
-12913.3008259625
-12913.2887861602
-12913.3419892437
-12913.311769399
-12913.3164707027
-12913.3140803149
-12913.3286481442
-12913.3393575347
-12913.2642337561
-12913.3666640477
-12913.3391512318
-12913.3385222636
-12913.3386261983
-12913.2819075466
-12913.3156525129
-12913.334625607
-12913.3205717139
-12913.3727866379
-12913.361611937
-12913.3202121793
-12913.3336763999
-12913.3520799859
-12913.3524600415
-12913.366794215
-12913.3095139163
-12913.3295788026
-12913.3436388708
-12913.3755946201
-12913.3761562489
-12913.3703086472
-12913.3682359447
-12913.3976549937
-12913.4006189372
-12913.398149516
-12913.4038823974
-12913.3972116047
-12913.3723641246
-12913.4138065879
-12913.3750416384
-12913.420238675
-12913.4050423272
-12913.3998181767
-12913.3956972311
-12913.4452570677
-12913.4026433205
-12913.4306990572
-12913.4477213058
-12913.4246125664
-12913.4210087955
-12913.4223406665
-12913.4200448731
-12913.4830747273
-12913.4170531639
-12913.4475135244
-12913.4795068715
-12913.498459673
-12913.4396061431
-12913.4688224557
-12913.4553606833
-12913.4278366619
-12913.4236723575
-12913.4381874402
-12913.4270228538
-12913.4845022115
-12913.4939570827
-12913.4982428502
-12913.4409978612
-12913.4782523038
-12913.4702219327
-12913.5142157675
-12913.5082130178
-12913.5083036537
-12913.5093002849
-12913.5022982422
-12913.5159321556
-12913.5315713616
-12913.5313354021
-12913.5322307244
-12913.5331769383
-12913.5581037388
-12913.537354681
-12913.5450801488
-12913.5081394711
-12913.5119613122
-12913.5662764045
-12913.5607276829
-12913.5436881711
-12913.5513342288
-12913.5369404753
-12913.577371353
-12913.5640503246
-12913.5426974432
-12913.5491739415
-12913.5703543826
-12913.5768217214
-12913.593941001
-12913.5767720855
-12913.5702856996
-12913.5496452527
-12913.5559690799
-12913.5664609153
-12913.5597571792
-12913.5475260897
-12913.591372559
-12913.5835424779
-12913.5759320413
-12913.5680694115
-12913.606452147
-12913.5868716211
-12913.5829993507
-12913.5692948348
-12913.601868585
-12913.5704413157
-12913.6129071126
-12913.6350219041
-12913.5770336999
-12913.5758917112
-12913.584798002
-12913.6089946847
-12913.638872207
-12913.6315081082
-12913.6515536495
-12913.6126339566
-12913.6348452214
-12913.5956783542
-12913.6325443135
-12913.643217487
-12913.6371590715
-12913.6699595182
-12913.6489503611
-12913.6400174679
-12913.6420615751
-12913.5981482013
-12913.6551031957
-12913.6621593001
-12913.6656964953
-12913.67836161
-12913.6751920342
-12913.6820727874
-12913.6578600534
-12913.6454273645
-12913.6681356688
-12913.6786669285
-12913.6872595211
-12913.6783415584
-12913.6924047985
-12913.6783488472
-12913.6804302565
-12913.6926951461
-12913.6818827566
-12913.6951567171
-12913.6812775782
-12913.6502865276
-12913.6889835454
-12913.6888915412
-12913.6589587331
-12913.6992827386
-12913.7187732477
-12913.7055142003
-12913.743455571
-12913.7192675667
-12913.7293874612
-12913.7331360992
-12913.7195004373
-12913.7848090572
-12913.7687281239
-12913.7535706704
-12913.7972249298
-12913.7588621045
-12913.7905067851
-12913.7725349413
-12913.7838933532
-12913.7991642804
-12913.770401101
-12913.7680539538
-12913.7789430698
-12913.7897586364
-12913.7795557299
-12913.7864049285
-12913.7967835205
-12913.8156495339
-12913.8095937133
-12913.8213988249
-12913.8477883169
-12913.8315345032
-12913.7677753144
-12913.8064510015
-12913.8620180881
-12913.8035130992
-12913.8402789415
-12913.7988630535
-12913.8321022992
-12913.8679201054
-12913.843799167
-12913.8341652281
-12913.8775085661
-12913.8657772635
-12913.8400956913
-12913.8790910709
-12913.8901043752
-12913.9053630904
-12913.8702782294
-12913.8714020582
-12913.8583567806
-12913.880927851
-12913.8800136256
-12913.9159234194
-12913.9022937746
-12913.9297260129
-12913.8900597942
-12913.9418704845
-12913.8675856668
-12913.9155666906
-12913.8860009383
-12913.8764440617
-12913.8904065624
-12913.9226372041
-12913.9006512721
-12913.9049798952
-12913.9333948014
-12913.9230186815
-12913.9399320097
-12913.9592051684
-12913.9010355562
-12913.920580938
-12913.9570020297
-12913.9715545513
-12913.926796213
-12913.9329467264
-12913.9425931471
-12913.955377518
-12913.9440963349
-12913.9904495393
-12913.9609409288
-12913.9484512468
-12913.9355957867
-12913.9447650043
-12913.9878334424
-12913.9785809904
-12913.9670445228
-12913.9499554302
-12913.9698666519
-12913.9882422797
-12913.9954286244
-12913.9956384728
-12913.9837466888
-12913.9857257211
-12914.0126917739
-12913.9791967422
-12913.9896777403
-12914.0090162111
-12913.9874402924
-12914.0256343439
-12914.0146303857
-12914.034246846
-12914.0155117664
-12914.0232285393
-12914.0243957106
-12914.0361800163
-12914.0231938031
-12914.041200479
-12914.0810376112
-12914.0398489626
-12914.0367350687
-12914.0698739722
-12914.0699630545
-12914.0830361313
-12914.0903433518
-12914.1104255381
-12914.0459310865
-12914.0871115342
-12914.0850096354
-12914.0750567591
-12914.0542487561
-12914.065698962
-12914.0482716436
-12914.0674779213
-12914.0901732237
-12914.0939397822
-12914.1028226804
-12914.0843884311
-12914.1395855885
-12914.060527368
-12914.063742302
-12914.1075338042
-12914.0917448549
-12914.0832311693
-12914.1234079073
-12914.1216339335
-12914.1159630103
-12914.1654499527
-12914.1200149378
-12914.1406337717
-12914.129098558
-12914.1233355967
-12914.0992595903
-12914.0956057006
-12914.1357842319
-12914.1481253971
-12914.1354629687
-12914.0845861892
-12914.1301075099
-12914.1126800758
-12914.14170132
-12914.1489998148
-12914.1681656612
-12914.1916110297
-12914.1927625303
-12914.1857297731
-12914.1612007285
-12914.1800691295
-12914.1670221092
-12914.2058746806
-12914.1822918366
-12914.2048564215
-12914.1978680828
-12914.2014455573
-12914.189521615
-12914.1760891946
-12914.1801072791
-12914.1953780038
-12914.1949748645
-12914.2082369978
-12914.1997186673
-12914.1968404236
-12914.2238358454
-12914.2390923352
-12914.2316023689
-12914.2279186099
-12914.2082345974
-12914.2432892842
-12914.2415961679
-12914.2340086539
-12914.2748351834
-12914.2670972113
-12914.2584098647
-12914.2551121094
-12914.2831573146
-12914.2875839959
-12914.2663186443
-12914.3017246773
-12914.2698349545
-12914.287757566
-12914.2780469333
-12914.2511416528
-12914.2546614559
-12914.2771386652
-12914.2728506185
-12914.2662590763
-12914.2557886555
-12914.2974366086
-12914.2974689366
-12914.3097760658
-12914.3248835007
-12914.3012526249
-12914.271179322
-12914.3221955657
-12914.2866808806
-12914.2799737327
-12914.2903637136
-12914.3107174423
-12914.3450306171
-12914.3356458691
-12914.3258724434
-12914.3245147289
-12914.3487972646
-12914.3469508688
-12914.3266309592
-12914.3100793228
-12914.3135868094
-12914.3039809504
-12914.326305571
-12914.3145682682
-12914.3631796529
-12914.3315775698
-12914.3305696817
-12914.3213522428
-12914.3612608535
-12914.3488318075
-12914.3398698205
-12914.351207458
-12914.3739283972
-12914.3680863685
-12914.3767821406
-12914.3494324303
-12914.3560128975
-12914.3629093854
-12914.3532300082
-12914.3666654947
-12914.3498328206
-12914.3770438719
-12914.356486497
-12914.3750045386
-12914.3343527797
-12914.3622437503
-12914.3838029242
-12914.4043199385
-12914.3758190863
-12914.3872879334
-12914.4073837212
-12914.4072119981
-12914.4363853568
-12914.4335799998
-12914.3863709987
-12914.4063955178
-12914.4164877782
-12914.4468779575
-12914.4110948933
-12914.4470014205
-12914.4140455551
-12914.4457999582
-12914.4325518724
-12914.4358076362
-12914.4448182786
-12914.4253069156
-12914.4580632771
-12914.440382771
-12914.4211064388
-12914.4515511191
-12914.491574618
-12914.4542350215
-12914.458605236
-12914.4836540568
-12914.4924287491
-12914.4868122634
-12914.4817900367
-12914.5227022386
-12914.4794426374
-12914.4850797691
-12914.489102225
-12914.4900947799
-12914.4898844478
-12914.4692242827
-12914.4863298026
-12914.5120573933
-12914.4813938482
-12914.5330576895
-12914.51083188
-12914.5003697248
-12914.5249729759
-12914.5151289285
-12914.5403072872
-12914.5430805192
-12914.5006860004
-12914.5565654108
-12914.5421760939
-12914.534753199
-12914.5297474638
-12914.5411606851
-12914.5764197884
-12914.5576154452
-12914.5825616829
-12914.5742680222
-12914.5666843597
-12914.5963869572
-12914.5839805833
-12914.5634849664
-12914.5636255254
-12914.5500029096
-12914.580307153
-12914.621851317
-12914.5648129373
-12914.5838781274
-12914.6002060347
-12914.594997013
-12914.5918830104
-12914.6165981211
-12914.6090789904
-12914.6150983958
-12914.6351540126
-12914.6302285877
-12914.6202251875
-12914.6322566838
-12914.6380956928
-12914.654884987
-12914.6243320309
-12914.6082763013
-12914.6177472375
-12914.66812061
-12914.6710159932
-12914.6562199595
-12914.6207048611
-12914.6351106707
-12914.630409501
-12914.6577875866
-12914.6649847552
-12914.6706883628
-12914.6681124652
-12914.6382639474
-12914.6484256007
-12914.6982084559
-12914.7052140594
-12914.6720409376
-12914.6874322012
-12914.6795965511
-12914.7008551587
-12914.66751862
-12914.7114818581
-12914.7031669309
-12914.7170619279
-12914.7329947476
-12914.6889227453
-12914.6994023445
-12914.6866870789
-12914.6966448605
-12914.7320283202
-12914.7351730777
-12914.7400570817
-12914.7406041482
-12914.7184156952
-12914.7097208658
-12914.7232043751
-12914.7424484549
-12914.6923799839
-12914.7518111533
-12914.6998664964
-12914.7657464227
-12914.7678203053
-12914.7453827035
-12914.7117612229
-12914.7623891273
-12914.8105854564
-12914.7866502742
-12914.8066600925
-12914.7809436033
-12914.7982650182
-12914.7915566166
-12914.7713504235
-12914.7867944625
-12914.7950721215
-12914.7790465046
-12914.8035407297
-12914.7766428555
-12914.7895047221
-12914.7878125252
-12914.7836561568
-12914.8086061677
-12914.8058343141
-12914.7989414988
-12914.8232279289
-12914.8049189967
-12914.8677960072
-12914.7981356605
-12914.8206287493
-12914.8489527335
-12914.8321977062
-12914.841405459
-12914.8647140954
-12914.8387732272
-12914.8548469512
-12914.8339668289
-12914.8343452752
-12914.8705664578
-12914.8452675736
-12914.8937728972
-12914.8628685515
-12914.8576106234
-12914.8903277916
-12914.894353187
-12914.8922034977
-12914.8978364764
-12914.877667459
-12914.8647474248
-12914.8806058012
-12914.8833531848
-12914.8778961209
-12914.9064918228
-12914.8834019442
-12914.8862390315
-12914.8897990794
-12914.8711802931
-12914.8954538145
-12914.8935657057
-12914.9334766468
-12914.8958497032
-12914.9555416927
-12914.8994315462
-12914.9374728429
-12914.9226035696
-12914.9122003093
-12914.925369319
-12914.9518760874
-12914.9834071134
-12914.9656148307
-12914.8788504775
-12914.9452951216
-12914.9963653231
-12914.9946484246
-12914.9833463741
-12914.9608692671
-12914.9694568247
-12914.9739234069
-12914.9698766975
-12914.9968366403
-12914.9697436017
-12914.9945644369
-12914.9921663438
-12914.9748403593
-12914.9829043962
-12914.9972030195
-12914.9566226033
-12914.99940111
-12914.9763887571
-12915.0140234615
-12915.0328668235
-12914.9802076035
-12915.0268818158
-12915.0016784746
-12914.9930425221
-12915.0258421154
-12915.024450326
-12915.0269028958
-12915.0048350892
-12915.0261122432
-12915.0362925257
-12915.0591957526
-12915.0317488035
-12915.0522489342
-12915.0582335344
-12915.0742476883
-12915.0871413572
-12915.0711236953
-12915.0289399118
-12915.0785481157
-12915.0752050158
-12915.1211756433
-12915.1065153378
-12915.1030456146
-12915.0946641933
-12915.0868288579
-12915.1005550744
-12915.1060380884
-12915.0708200623
-12915.1240506116
-12915.1398892974
-12915.101621709
-12915.0777117069
-12915.1299688183
-12915.1282922216
-12915.1347893639
-12915.1129270808
-12915.1269495547
-12915.1449988029
-12915.1456394759
-12915.1365592832
-12915.1954235785
-12915.1309246984
-12915.1727964185
-12915.1697399493
-12915.1807695757
-12915.1800296783
-12915.1994581055
-12915.1705504733
-12915.1994657799
-12915.198931265
-12915.2390198428
-12915.2332642795
-12915.2299036687
-12915.2342627817
-12915.2573756421
-12915.2403181948
-12915.2545195931
-12915.2748664139
-12915.276241276
-12915.2574330237
-12915.2492126752
-12915.2764868812
-12915.2658899701
-12915.2816278992
-12915.2755473235
-12915.2710890833
-12915.2813603442
-12915.2865162634
-12915.2867017811
-12915.3101508971
-12915.3124735816
-12915.3013111222
-12915.2643235306
-12915.2723885345
-12915.3110939209
-12915.3103035368
-12915.298183391
-12915.2731795636
-12915.3347181361
-12915.3354419
-12915.3100012696
-12915.2479033204
-12915.3428095075
-12915.3114167683
-12915.2916877977
-12915.2938901699
-12915.2908715652
-12915.3113194333
-12915.3202786146
-12915.3075943179
-12915.3468957403
-12915.3313715655
-12915.337241629
-12915.3630007268
-12915.3705471011
-12915.3818921516
-12915.3578807338
-12915.341923836
-12915.3550073441
-12915.3586622345
-12915.3887461163
-12915.3894756891
-12915.379408516
-12915.4025982517
-12915.3961241417
-12915.4199172086
-12915.3868319795
-12915.3884019226
-12915.3925863848
-12915.4312463953
-12915.4222187867
-12915.4375512846
-12915.4319958344
-12915.4255253474
-12915.4671507682
-12915.4271694404
-12915.4259141391
-12915.4292546262
-12915.4508609062
-12915.4517947453
-12915.4408963282
-12915.4862873866
-12915.4686845327
-12915.463170729
-12915.4832799697
-12915.4846086122
-12915.4937532667
-12915.5099283864
-12915.4426219434
-12915.5178086559
-12915.5058325733
-12915.5600134271
-12915.5078611013
-12915.5035856426
-12915.5027543605
-12915.4974041647
-12915.574604771
-12915.5136653862
-12915.5303342133
-12915.495502785
-12915.5594989202
-12915.5756882812
-12915.5355947505
-12915.5303221324
-12915.5233195049
-12915.5815547313
-12915.5316216253
-12915.523797335
-12915.5565351364
-12915.5480425443
-12915.5447952158
-12915.5366648362
-12915.5624647448
-12915.5636488154
-12915.5811705994
-12915.6004000728
-12915.5667895236
-12915.5900785819
-12915.5671439659
-12915.5511344304
-12915.6130705059
-12915.6123518656
-12915.5941727779
-12915.6118913153
-12915.6031225564
-12915.5872855879
-12915.639875135
-12915.6106204394
-12915.6479426489
-12915.6064340113
-12915.6331436783
-12915.6438897252
-12915.6366055734
-12915.6457659494
-12915.6572312143
-12915.6152225628
-12915.6424088152
-12915.6192530891
-12915.6563689943
-12915.6753334475
-12915.6589539965
-12915.6616604208
-12915.6995232817
-12915.6514903633
-12915.6806290469
-12915.6494110664
-12915.6566589903
-12915.6691549386
-12915.6806864489
-12915.7036290601
-12915.728577942
-12915.7236970895
-12915.7275803036
-12915.7344977883
-12915.7380710464
-12915.7257481956
-12915.7404905253
-12915.7263780832
-12915.7111816908
-12915.729925969
-12915.7402319384
-12915.6971212308
-12915.7359510254
-12915.7173550665
-12915.7535445872
-12915.7688453092
-12915.7232346399
-12915.7426111404
-12915.7881259662
-12915.7455145157
-12915.7864420779
-12915.7928680791
-12915.7707002576
-12915.7909326044
-12915.7844986607
-12915.8006224464
-12915.7655320642
-12915.7682451338
-12915.8147141488
-12915.7977328801
-12915.7952782666
-12915.8015827981
-12915.8357431375
-12915.7967824644
-12915.8243208531
-12915.7911260579
-12915.8469352376
-12915.8165010477
-12915.8413348404
-12915.8401091242
-12915.843107839
-12915.8338488463
-12915.816726586
-12915.8426260397
-12915.8644392466
-12915.8410692777
-12915.8430709401
-12915.8694189592
-12915.8789533529
-12915.8458474748
-12915.8571631434
-12915.8758361243
-12915.8574963372
-12915.8751454806
-12915.8472660943
-12915.9057282688
-12915.9133275577
-12915.8606687846
-12915.8877395629
-12915.9031634111
-12915.9126255168
-12915.9029699306
-12915.9147345127
-12915.9535549971
-12915.9129903054
-12915.9201233876
-12915.9111074495
-12915.8966685137
-12915.9508527525
-12915.9395088293
-12915.91779762
-12915.8823628323
-12915.914209055
-12915.936988433
-12915.9453662846
-12915.9408780059
-12915.9322218503
-12915.9553403254
-12915.936022284
-12915.9468742668
-12915.9687695513
-12915.9148200489
-12915.9931813484
-12915.9829078139
-12915.9289401368
-12915.9620902997
-12915.9616170102
-12915.9331569805
-12915.9525684695
-12915.9689479942
-12915.9752254999
-12915.9404755628
-12915.9739255472
-12915.9896606026
-12915.9708501028
-12915.980181138
-12915.977844374
-12915.9601050845
-12916.011621147
-12916.0009867336
-12915.9735782512
-12915.9862272941
-12916.0101115839
-12916.0275967781
-12916.0075374326
-12915.9998034445
-12915.9782369078
-12915.9686171464
-12916.0193359327
-12916.0379114704
-12916.0222040987
-12916.0154644828
-12916.037857211
-12916.0450327746
-12916.0022627956
-12916.0398247073
-12916.0492163678
-12916.0623676591
-12916.0359142276
-12916.0728925854
-12916.0692437455
-12916.0484228382
-12916.0583283131
-12916.0618436965
-12916.0476347659
-12916.0442306568
-12916.0719225882
-12916.123602745
-12916.0729536522
-12916.0692154997
-12916.0545817086
-12916.09060214
-12916.0973797057
-12916.0930815328
-12916.0942258798
-12916.1173138399
-12916.1054716527
-12916.0898734133
-12916.1134532309
-12916.1003416913
-12916.0716305309
-12916.1126728749
-12916.0731366113
-12916.1163802598
-12916.1306346846
-12916.1686480133
-12916.1636779209
-12916.1275118113
-12916.1054552352
-12916.117687553
-12916.1165273975
-12916.149003401
-12916.1239940463
-12916.1431778777
-12916.1609809895
-12916.1140069612
-12916.1703241145
-12916.1283374029
-12916.1389122526
-12916.1657837061
-12916.1826690599
-12916.1549068014
-12916.1694980817
-12916.1420468388
-12916.1805727172
-12916.1644332821
-12916.2208104022
-12916.1733722394
-12916.1381433081
-12916.1685060247
-12916.1856298449
-12916.1867717131
-12916.1976003625
-12916.1472174276
-12916.2042823066
-12916.2241387092
-12916.1786261774
-12916.1988599009
-12916.2231176181
-12916.2080986498
-12916.2367503037
-12916.1987042265
-12916.2477965417
-12916.2474672138
-12916.2418198338
-12916.2635779365
-12916.2476398739
-12916.2544728203
-12916.2533964745
-12916.2344583022
-12916.230841888
-12916.2649052238
-12916.2751618325
-12916.2769639187
-12916.3034355821
-12916.268942994
-12916.2854347937
-12916.2414672919
-12916.2627119045
-12916.2845591821
-12916.305528942
-12916.2578780831
-12916.2664336257
-12916.3013335188
-12916.2999178695
-12916.3116366789
-12916.2903001936
-12916.3033629068
-12916.3092520355
-12916.30844797
-12916.318564998
-12916.3549444868
-12916.3294300727
-12916.3612087256
-12916.3640767948
-12916.3314750422
-12916.3680670976
-12916.3556113523
-12916.3568816956
-12916.3873241339
-12916.3754402353
-12916.3979194549
-12916.3885952062
-12916.3538094216
-12916.355129952
-12916.405339171
-12916.4171442665
-12916.3845403338
-12916.4353413448
-12916.4370670151
-12916.383785297
-12916.3849336002
-12916.3836796325
-12916.4062422819
-12916.4587041656
-12916.4352161886
-12916.3724275658
-12916.4279718238
-12916.4031791003
-12916.4039708808
-12916.4089839599
-12916.4433902174
-12916.4274379158
-12916.4080115926
-12916.4574364473
-12916.4293898079
-12916.4573980034
-12916.4449049571
-12916.5044651486
-12916.5014739317
-12916.4813104676
-12916.4913668145
-12916.509558101
-12916.4909888234
-12916.5236965176
-12916.5249219687
-12916.506458495
-12916.5260119535
-12916.5193707352
-12916.4892125183
-12916.5208022539
-12916.5066999991
-12916.5257272852
-12916.4931281412
-12916.5246546715
-12916.5590047721
-12916.5374277069
-12916.5424690384
-12916.6009533327
-12916.5359749725
-12916.5409039819
-12916.5367160601
-12916.6013524399
-12916.5760260196
-12916.6101597913
-12916.5662674692
-12916.5816453014
-12916.5608604593
-12916.5772652007
-12916.5822489032
-12916.5783230252
-12916.6026255308
-12916.5836927017
-12916.5740942782
-12916.5882077538
-12916.612210829
-12916.568232685
-12916.6027338284
-12916.6318419129
-12916.6077228844
-12916.5898422126
-12916.636822451
-12916.6005346293
-12916.599148704
-12916.6342592069
-12916.6224698905
-12916.6467610347
-12916.6055306088
-12916.6365752558
-12916.6731417311
-12916.6746443203
-12916.66805806
-12916.6501759085
-12916.7005789547
-12916.6451012382
-12916.6827822787
-12916.6634198307
-12916.6855468384
-12916.6983655847
-12916.6828631525
-12916.7150206834
-12916.7085581435
-12916.7245687848
-12916.6834412238
-12916.7461117843
-12916.7486052582
-12916.7314873538
-12916.7266707033
-12916.7001431118
-12916.712897769
-12916.7260710825
-12916.7220487533
-12916.7629459814
-12916.7115761981
-12916.7287384231
-12916.7382728446
-12916.7778889506
-12916.784579856
-12916.7664276309
-12916.7610526251
-12916.7664833275
-12916.7750950099
-12916.7896378624
-12916.7700232726
-12916.7761645108
-12916.7628907303
-12916.8013306861
-12916.7816071436
-12916.7952571027
-12916.7843212276
-12916.7866710702
-12916.7760633116
-12916.7962128261
-12916.7784786297
-12916.7606636592
-12916.7950491146
-12916.7979328567
-12916.816974435
-12916.8011183021
-12916.8417389698
-12916.8167319602
-12916.8213743853
-12916.8186177883
-12916.8342428577
-12916.82448473
-12916.8234212936
-12916.8395754761
-12916.8252316383
-12916.8355897886
-12916.8573521581
-12916.8325673593
-12916.8641108948
-12916.8107781924
-12916.8672951283
-12916.857499901
-12916.8450987059
-12916.8679544703
-12916.8889586718
-12916.8838335179
-12916.9057951062
-12916.9046072296
-12916.8791385246
-12916.8779728632
-12916.8957768472
-12916.8793594659
-12916.8782521504
-12916.8927646029
-12916.9095547776
-12916.9111216573
-12916.8947097132
-12916.9225285446
-12916.9159872476
-12916.926739676
-12916.889732012
-12916.9134065863
-12916.9360552162
-12916.9321078681
-12916.9527439912
-12916.9317509499
-12916.9315159816
-12916.9588437401
-12916.9207498047
-12916.9300885998
-12916.9142039796
-12916.9179663164
-12916.9613238917
-12916.9015154683
-12916.9346359206
-12916.9533278937
-12916.9350874224
-12916.9595179944
-12916.9535540462
-12916.9105217412
-12916.9625543051
-12916.9614865261
-12916.9466953622
-12916.9386551034
-12916.9767598284
-12916.9613573623
-12916.9702376604
-12917.0025324072
-12916.9796874281
-12916.9818402251
-12916.9887881901
-12916.9782431276
-12917.0083675455
-12917.0447557448
-12917.0319138783
-12917.0318305128
-12917.0463749095
-12917.0551749713
-12917.0391506885
-12917.0944632355
-12917.057636663
-12917.0646439616
-12917.0344820359
-12917.0572002605
-12917.0365315468
-12917.0991231306
-12917.042690123
-12917.0441133131
-12917.0508644751
-12917.0485102096
-12917.0905165902
-12917.1114410363
-12917.0691400304
-12917.0932307021
-12917.0901994736
-12917.0685422049
-12917.0845566687
-12917.0771762674
-12917.1204208123
-12917.1226393454
-12917.1142408962
-12917.1217355221
-12917.1355382864
-12917.1536500485
-12917.1596125718
-12917.1539074332
-12917.1386718335
-12917.1631110345
-12917.1482443341
-12917.1654078261
-12917.1643277073
-12917.1700469571
-12917.1496482738
-12917.1941795423
-12917.1603519862
-12917.1888244283
-12917.196183647
-12917.1676151237
-12917.2039089454
-12917.193586643
-12917.2315494237
-12917.2009864034
-12917.1980904201
-12917.1863624051
-12917.1965309898
-12917.2366856713
-12917.1876146576
-12917.2080688217
-12917.1961040962
-12917.1978101534
-12917.2449291262
-12917.2492564514
-12917.1962576233
-12917.2136383446
-12917.2453820375
-12917.245131001
-12917.2658067303
-12917.2266168761
-12917.2379417872
-12917.2264357563
-12917.2478355646
-12917.2546744201
-12917.2827237395
-12917.2307438711
-12917.2899626119
-12917.2808554915
-12917.2565978683
-12917.287455042
-12917.2839978399
-12917.3030187387
-12917.2908454625
-12917.2744715305
-12917.281681601
-12917.3007368058
-12917.285451749
-12917.3064328476
-12917.2871038846
-12917.331702849
-12917.3374577638
-12917.339551204
-12917.3455049066
-12917.3410986767
-12917.3285052907
-12917.3068954194
-12917.2955401339
-12917.3324554531
-12917.3141133555
-12917.3331775445
-12917.3413597164
-12917.3629873661
-12917.3503743881
-12917.3532331252
-12917.3409023223
-12917.3674901419
-12917.3296423748
-12917.3573806434
-12917.3892063067
-12917.3205552876
-12917.386756097
-12917.3428440972
-12917.3737706385
-12917.3813028259
-12917.3971413853
-12917.3986468008
-12917.3978305009
-12917.407762044
-12917.3808582622
-12917.4042687876
-12917.3900069899
-12917.3873973524
-12917.4048351804
-12917.43312776
-12917.4232416938
-12917.4095586092
-12917.4144937332
-12917.4469467362
-12917.4088209613
-12917.4327490251
-12917.4049607884
-12917.398788262
-12917.4169298699
-12917.4320672673
-12917.4448027125
-12917.4148246564
-12917.4531760106
-12917.4533735776
-12917.4667829894
-12917.4712897922
-12917.4249226173
-12917.4557306015
-12917.4591724979
-12917.4272867207
-12917.4685521162
-12917.4928992431
-12917.442373422
-12917.4695015009
-12917.4575408715
-12917.4822282468
-12917.4870098239
-12917.488179014
-12917.4970866169
-12917.4398094255
-12917.5082592359
-12917.5061507298
-12917.4594778053
-12917.4865453216
-12917.4915401144
-12917.4643859438
-12917.5062052054
-12917.5137517915
-12917.5274423466
-12917.4801307736
-12917.4796387444
-12917.4902491015
-12917.5192387375
-12917.5409331616
-12917.4761344818
-12917.5132593147
-12917.5217526988
-12917.5297701492
-12917.543760065
-12917.5607428585
-12917.566724266
-12917.5410679293
-12917.5672518343
-12917.5457156834
-12917.5703609408
-12917.5829907114
-12917.5762860422
-12917.6077049099
-12917.556124824
-12917.5934885962
-12917.5448348285
-12917.5707781533
-12917.5408041646
-12917.5671450082
-12917.5956948619
-12917.5837594985
-12917.5848886383
-12917.6249894479
-12917.5991377801
-12917.6062989399
-12917.6111740438
-12917.6046483656
-12917.6099692125
-12917.6244508173
-12917.5842670594
-12917.5854969015
-12917.6090842418
-12917.610613861
-12917.6361883
-12917.6444681344
-12917.6157093821
-12917.5826192873
-12917.6416162026
-12917.6239079307
-12917.6355415612
-12917.6571176225
-12917.6393168354
-12917.6339967836
-12917.6546505162
-12917.653294996
-12917.6483159536
-12917.6708544247
-12917.6608444546
-12917.6597296527
-12917.6806727695
-12917.6705328672
-12917.6534870403
-12917.6808319335
-12917.689823945
-12917.7118055268
-12917.7153972874
-12917.7427436426
-12917.7331287273
-12917.7082672367
-12917.7366943834
-12917.7224830288
-12917.7098428746
-12917.7296012258
-12917.7739532559
-12917.7563208438
-12917.7323789798
-12917.7540595412
-12917.7274653872
-12917.8067149194
-12917.7433973887
-12917.7510182331
-12917.7655237
-12917.8103910537
-12917.7866292545
-12917.8044877147
-12917.7979011156
-12917.7714712266
-12917.7745969234
-12917.8103210387
-12917.8111248536
-12917.8268274802
-12917.7959131883
-12917.8069982053
-12917.8335282046
-12917.8090339944
-12917.8312978026
-12917.8125839344
-12917.8309783198
-12917.8399804911
-12917.8532094245
-12917.8440659476
-12917.820264814
-12917.8433807276
-12917.8506712473
-12917.8312655218
-12917.8422835304
-12917.8264131738
-12917.8139587464
-12917.8423178186
-12917.8770192243
-12917.857076998
-12917.82971747
-12917.8350148581
-12917.8670853078
-12917.8666884319
-12917.8676921534
-12917.8814635357
-12917.8538984135
-12917.8713432276
-12917.884236143
-12917.8628158286
-12917.9019084895
-12917.8752929275
-12917.895779649
-12917.9161802937
-12917.8973177081
-12917.9108175997
-12917.8698670283
-12917.899337885
-12917.8697232839
-12917.9023365834
-12917.9119176567
-12917.8808983883
-12917.8570415711
-12917.9182522674
-12917.8846328305
-12917.9281942429
-12917.9325834449
-12917.9672388701
-12917.955160699
-12917.9424580568
-12917.9807229664
-12917.9563841577
-12917.9269285909
-12917.9524246786
-12917.9453315583
-12917.9607199418
-12917.9746103563
-12917.9863479054
-12918.003152044
-12917.9966267502
-12918.0047241635
-12917.9610859465
-12918.0361908828
-12918.0377845019
-12917.9833394509
-12918.0024454257
-12918.0098952394
-12918.0478539803
-12918.037478946
-12918.0240824991
-12918.0047647728
-12918.0183771557
-12918.0387920763
-12918.0364714267
-12918.0885974114
-12918.0503182315
-12918.1024465829
-12918.0660579639
-12918.077389845
-12918.0477839446
-12918.0660992897
-12918.0974550469
-12918.0972072678
-12918.036213043
-12918.087517906
-12918.1160650855
-12918.1396983586
-12918.1320495829
-12918.1056950038
-12918.0801330598
-12918.1114675065
-12918.0910323448
-12918.0906256662
-12918.1318312782
-12918.1297567894
-12918.1246208688
-12918.1024816006
-12918.093659608
-12918.13882443
-12918.1162817325
-12918.1116013628
-12918.1517021781
-12918.0846752706
-12918.1306092443
-12918.1607381582
-12918.1026663277
-12918.1604400915
-12918.1366003944
-12918.150751977
-12918.1354324044
-12918.1517175686
-12918.1217975417
-12918.1256249378
-12918.1523278783
-12918.1417620947
-12918.1676074559
-12918.1549093491
-12918.1716255705
-12918.1593001989
-12918.1897608925
-12918.1998014291
-12918.1961826931
-12918.1603038301
-12918.172160721
-12918.1673441314
-12918.1750168327
-12918.1937667381
-12918.2018173142
-12918.2091314966
-12918.2225139879
-12918.2176248782
-12918.2108617381
-12918.2258140753
-12918.2121469953
-12918.225969329
-12918.1880397312
-12918.2179436434
-12918.2264183219
-12918.2520505202
-12918.2305495923
-12918.237048782
-12918.2406293757
-12918.1817474079
-12918.2496263212
-12918.259828329
-12918.2558850548
-12918.2230515794
-12918.2703410422
-12918.2398245667
-12918.2699307315
-12918.2421487835
-12918.2330433282
-12918.238724108
-12918.2668463141
-12918.2582034279
-12918.2193425789
-12918.288202285
-12918.2951466483
-12918.2974518469
-12918.2820995873
-12918.2685162816
-12918.2881188425
-12918.2692887899
-12918.2998440441
-12918.2956838213
-12918.2629715952
-12918.2696895745
-12918.2941931065
-12918.3214143788
-12918.3427144132
-12918.3271887636
-12918.322195274
-12918.2950005522
-12918.3036180073
-12918.3062732966
-12918.3412162076
-12918.2929620032
-12918.2676138313
-12918.3384826273
-12918.3314283284
-12918.3268255722
-12918.3170971707
-12918.3239852983
-12918.3598327585
-12918.3115436394
-12918.3354672303
-12918.3068327714
-12918.3506402517
-12918.3494078041
-12918.3365887559
-12918.3567534155
-12918.3538700964
-12918.3513979306
-12918.3732027351
-12918.352329921
-12918.3591892375
-12918.3637261098
-12918.4049433156
-12918.3801812718
-12918.3948682857
-12918.3911431813
-12918.3808808104
-12918.3845024289
-12918.3912981064
-12918.4105106239
-12918.4149438411
-12918.4237227694
-12918.445867376
-12918.4329578378
-12918.3939296119
-12918.4270497106
-12918.4144032983
-12918.485008702
-12918.4446998059
-12918.4708754337
-12918.4459163819
-12918.4695352493
-12918.4775000676
-12918.437380177
-12918.4655645651
-12918.4834016947
-12918.5068209314
-12918.5017379954
-12918.5213919107
-12918.4871850408
-12918.5108413414
-12918.4864808293
-12918.5185201388
-12918.5167605827
-12918.5548357671
-12918.4967599149
-12918.5954670763
-12918.5385385526
-12918.5292480695
-12918.5514543452
-12918.5942253615
-12918.5655685572
-12918.5885205818
-12918.5652895238
-12918.5257223398
-12918.60099539
-12918.5870757819
-12918.5749599077
-12918.5984822279
-12918.5917853065
-12918.5700747603
-12918.5815871303
-12918.5833086672
-12918.586901398
-12918.5822465701
-12918.6431793508
-12918.5925757444
-12918.5839460141
-12918.6312572921
-12918.6283711483
-12918.6560823194
-12918.6536171044
-12918.6285942097
-12918.6446948689
-12918.6397611011
-12918.6398649031
-12918.6599756273
-12918.6457628869
-12918.6880661745
-12918.6895810465
-12918.6923972916
-12918.6486585643
-12918.7010121574
-12918.6738814388
-12918.7045425702
-12918.6619472603
-12918.680639636
-12918.6929225262
-12918.664701902
-12918.714230521
-12918.6872013642
-12918.7312497309
-12918.7356646387
-12918.7035005513
-12918.713214816
-12918.7365783208
-12918.7600746176
-12918.7453275268
-12918.729003735
-12918.7835254342
-12918.7554543258
-12918.7699195858
-12918.7458064699
-12918.8125569734
-12918.7808208502
-12918.8037608173
-12918.7723669087
-12918.839183297
-12918.7721635789
-12918.7762210802
-12918.8017335021
-12918.7800132179
-12918.8149188415
-12918.8146779655
-12918.7891517779
-12918.8079648177
-12918.8550261974
-12918.8187750733
-12918.819106679
-12918.8084224844
-12918.8247775204
-12918.8308686702
-12918.8641414349
-12918.8301848918
-12918.8221831381
-12918.8717679846
-12918.8727338835
-12918.8446374061
-12918.8884513973
-12918.8339428486
-12918.8957112445
-12918.8869082026
-12918.8967725272
-12918.8940716998
-12918.9071345627
-12918.9038031577
-12918.8938972653
-12918.8600447699
-12918.8920219411
-12918.9262531497
-12918.9002804096
-12918.9095222543
-12918.9019070557
-12918.9098217671
-12918.8717830258
-12918.858745149
-12918.9327747474
-12918.9149919353
-12918.9326800067
-12918.9216913481
-12918.9295135747
-12918.9375633504
-12918.9341113934
-12918.8785793032
-12918.9081753558
-12918.9283419529
-12918.9889450002
-12918.9708793131
-12918.9522304373
-12918.9711369725
-12918.9709766876
-12918.9547455561
-12918.9989500928
-12918.9681355123
-12919.0000766902
-12918.9750370277
-12918.9906502278
-12918.9935603064
-12919.0067907972
-12919.0092056103
-12919.0161615512
-12919.0042268959
-12919.0170969471
-12918.9834316856
-12918.9734101797
-12919.0127733539
-12919.0475129432
-12919.0472483604
-12919.0608906643
-12919.0384836262
-12919.0278888546
-12919.0264974811
-12919.038700478
-12919.1013330059
-12919.0631090177
-12919.044328279
-12919.0136068076
-12919.0436389727
-12919.0921881527
-12919.0525816699
-12919.0646772869
-12919.0619566678
-12919.0434997613
-12919.0783610374
-12919.1291096192
-12919.1028911091
-12919.055439921
-12919.0914333622
-12919.1046884775
-12919.0767217225
-12919.1178731162
-12919.0928066702
-12919.0852710503
-12919.0919886104
-12919.1181434509
-12919.0837758104
-12919.1003793111
-12919.1704646242
-12919.1545118307
-12919.1572972705
-12919.14659609
-12919.1586272996
-12919.1086881516
-12919.1427032264
-12919.1833273724
-12919.1828792885
-12919.1345742099
-12919.1759274725
-12919.2054539338
-12919.1851784028
-12919.1892806468
-12919.1873816768
-12919.1869900335
-12919.2043140168
-12919.221836035
-12919.1929891773
-12919.2283296307
-12919.2069687659
-12919.2159254744
-12919.2295296106
-12919.2100885903
-12919.2189611868
-12919.2647401953
-12919.2211873701
-12919.2306433408
-12919.216694161
-12919.2519166019
-12919.2637995893
-12919.2294574091
-12919.2057315687
-12919.242811475
-12919.2688313872
-12919.254770232
-12919.2859137253
-12919.3139508341
-12919.2415799896
-12919.3160533381
-12919.2725597262
-12919.2714352
-12919.2932878075
-12919.3081176582
-12919.2499154138
-12919.2967090057
-12919.2983744745
-12919.3249423674
-12919.3494461049
-12919.2916655312
-12919.3199072386
-12919.3077616253
-12919.3098015968
-12919.3292700363
-12919.3345301183
-12919.3353209854
-12919.3428228703
-12919.3525925934
-12919.3361590562
-12919.354075291
-12919.3546862315
-12919.3255048655
-12919.3147831064
-12919.3689002944
-12919.3315123972
-12919.3504630462
-12919.343693014
-12919.3401230633
-12919.3684768648
-12919.3770162006
-12919.3769635111
-12919.4109712081
-12919.3993868623
-12919.4047988244
-12919.3977253368
-12919.3473077405
-12919.4067771698
-12919.403441334
-12919.4179294922
-12919.4175559757
-12919.4165354355
-12919.3939667757
-12919.4169955799
-12919.4321491803
-12919.4534682998
-12919.456128786
-12919.4317003132
-12919.4437960621
-12919.4249055658
-12919.4657491599
-12919.4647059163
-12919.484910294
-12919.4427651388
-12919.4504524122
-12919.4475543445
-12919.4912692744
-12919.4670327253
-12919.4718790304
-12919.5005188746
-12919.5045798919
-12919.50450524
-12919.4833761938
-12919.4790846218
-12919.5132930436
-12919.5310819061
-12919.50282682
-12919.5173632413
-12919.5300099983
-12919.5006615323
-12919.5361144475
-12919.5262542614
-12919.5131294023
-12919.5567450191
-12919.539806326
-12919.5344897925
-12919.5836251778
-12919.5267027737
-12919.564924103
-12919.5807780969
-12919.5939141135
-12919.5666250089
-12919.5873156824
-12919.5732198339
-12919.593865934
-12919.6130613836
-12919.6297847055
-12919.5960746319
-12919.6203511664
-12919.6331362461
-12919.5936784193
-12919.6052443573
-12919.6276416966
-12919.5909920737
-12919.5867613976
-12919.6182611595
-12919.5911421847
-12919.624088342
-12919.6310811144
-12919.6473648985
-12919.6383732052
-12919.6619860069
-12919.6647529244
-12919.6630415329
-12919.6251790606
-12919.692282635
-12919.6826671676
-12919.689130371
-12919.6814395368
-12919.6671805252
-12919.706557278
-12919.7046912062
-12919.6819309273
-12919.7060584073
-12919.6896829629
-12919.7446192942
-12919.7229274047
-12919.709876535
-12919.7277538074
-12919.7168529274
-12919.7285451222
-12919.7507355237
-12919.759287933
-12919.7383420691
-12919.7830171821
-12919.7918027393
-12919.760831206
-12919.7141943471
-12919.8058867131
-12919.8198345008
-12919.7515577193
-12919.7755992588
-12919.7789399621
-12919.7825184304
-12919.8317945741
-12919.7872696109
-12919.8384182382
-12919.8290590747
-12919.8494834803
-12919.7779237778
-12919.834037719
-12919.8385394883
-12919.8399552506
-12919.8131971823
-12919.8688106618
-12919.8458188137
-12919.9026769964
-12919.8909506773
-12919.892086481
-12919.8627330079
-12919.8841957739
-12919.8915846985
-12919.8595949518
-12919.8863342293
-12919.9243265198
-12919.9032952372
-12919.9239244572
-12919.9277189977
-12919.9217417776
-12919.8973462035
-12919.9499779189
-12919.9402971244
-12919.9268857045
-12919.9293340849
-12919.9764927722
-12919.9031149328
-12919.9762949797
-12919.9393922623
-12919.955944577
-12919.9689339991
-12919.9754798056
-12919.9711329389
-12919.935764515
-12919.978556536
-12919.9471474082
-12920.0052812096
-12919.9883186883
-12919.9823200478
-12920.0144331449
-12920.0176207936
-12920.0210756
-12920.0162411032
-12920.025647071
-12920.0161470491
-12919.9857089509
-12920.0615243945
-12920.0543896455
-12920.0486767942
-12920.0716785691
-12920.0484187363
-12920.032065869
-12920.0943346399
-12920.0430218556
-12920.0741735305
-12920.0877432484
-12920.1272969784
-12920.069312276
-12920.0600857156
-12920.0835422004
-12920.1101487551
-12920.1157791999
-12920.0895782845
-12920.1386230784
-12920.071646215
-12920.1694466211
-12920.1589386806
-12920.1598658146
-12920.1358388103
-12920.1428093434
-12920.1201422594
-12920.1292811233
-12920.1241458435
-12920.1355006454
-12920.1205136219
-12920.1676886789
-12920.1527424985
-12920.1831534667
-12920.1312437995
-12920.1567913862
-12920.1627514092
-12920.1755998662
-12920.1748820171
-12920.1901521793
-12920.2060513413
-12920.1957941202
-12920.1986078816
-12920.1771916043
-12920.226593991
-12920.2278746532
-12920.216206862
-12920.2640957622
-12920.2259227686
-12920.2746253319
-12920.2287082322
-12920.2503729982
-12920.2599752948
-12920.2760332152
-12920.2921632214
-12920.2734360497
-12920.2819225768
-12920.3130578214
-12920.2755651783
-12920.2256604561
-12920.288515224
-12920.2790854317
-12920.2932540112
-12920.2932084059
-12920.3015238198
-12920.2871566368
-12920.2786794519
-12920.3213640899
-12920.3098850725
-12920.3108349047
-12920.3180305835
-12920.2892137385
-12920.3241861958
-12920.3298613565
-12920.3088090549
-12920.3491261175
-12920.3144187876
-12920.3362639569
-12920.3359289053
-12920.3840009225
-12920.373425345
-12920.3688578757
-12920.3769200725
-12920.3811565179
-12920.3696206471
-12920.3795274182
-12920.3607593721
-12920.3654815086
-12920.3858828374
-12920.3798727143
-12920.3811659348
-12920.3315241605
-12920.3776358181
-12920.3906161559
-12920.3436898204
-12920.4014550719
-12920.4143119424
-12920.4208764735
-12920.417227771
-12920.4178920886
-12920.413462707
-12920.4306485014
-12920.4328229546
-12920.4063918671
-12920.4253588188
-12920.4539042775
-12920.4518229115
-12920.4431681981
-12920.4531199096
-12920.4505427556
-12920.4848762762
-12920.4590784682
-12920.4764186131
-12920.4940536156
-12920.4951817484
-12920.4774573434
-12920.4819830124
-12920.4443721543
-12920.481256253
-12920.4687090128
-12920.4600623407
-12920.5104220081
-12920.4991840524
-12920.5262475472
-12920.532946162
-12920.5225819095
-12920.5609715965
-12920.5710767651
-12920.5217628197
-12920.4939097207
-12920.5467410814
-12920.5735740236
-12920.5689125304
-12920.5722947115
-12920.5644991292
-12920.5923250555
-12920.5922253793
-12920.5593439403
-12920.566022525
-12920.6057646509
-12920.5902106649
-12920.5990315179
-12920.6183935182
-12920.6080141985
-12920.5997220818
-12920.6434304007
-12920.6112967683
-12920.6246638251
-12920.62674877
-12920.6453688008
-12920.650993352
-12920.6130300861
-12920.6416948952
-12920.6257424514
-12920.6250025032
-12920.6212974464
-12920.6554209396
-12920.669206993
-12920.6835236999
-12920.6953045733
-12920.667368496
-12920.6850638171
-12920.6716020968
-12920.6907734685
-12920.6877590557
-12920.6436007507
-12920.6985494025
-12920.7066107727
-12920.6787000634
-12920.6863222332
-12920.698021984
-12920.7104913305
-12920.6587586757
-12920.7095446025
-12920.7350050448
-12920.6985361627
-12920.7363784434
-12920.7079432259
-12920.7049824475
-12920.7535049922
-12920.7694343965
-12920.7603680644
-12920.7377616199
-12920.7744679485
-12920.7598952186
-12920.7734693488
-12920.8022507469
-12920.8324351295
-12920.7949056595
-12920.8013587264
-12920.7717356785
-12920.7895635594
-12920.8015400352
-12920.8184160533
-12920.8487153294
-12920.785346267
-12920.8234714285
-12920.8331206912
-12920.8356756992
-12920.8026137549
-12920.8274108934
-12920.8576787975
-12920.8389195345
-12920.8403995478
-12920.8600560616
-12920.8425209993
-12920.8238818455
-12920.8150659137
-12920.8771320131
-12920.8750622071
-12920.8897221498
-12920.8560898996
-12920.8906745216
-12920.9079540594
-12920.857683827
-12920.9072141963
-12920.9264114599
-12920.8650479612
-12920.8962574899
-12920.9063540784
-12920.9215483352
-12920.8829817219
-12920.8962520587
-12920.9307393476
-12920.9325612129
-12920.9056224084
-12920.8878961547
-12920.9286201816
-12920.9650031972
-12920.9198131599
-12920.9337376343
-12920.9424247369
-12920.9818111551
-12920.9588970916
-12920.9766136435
-12920.9754811441
-12920.9882783375
-12921.0034468824
-12920.9871996258
-12920.9936127146
-12920.9968305983
-12921.0022333044
-12920.9987044848
-12921.0076396501
-12921.0036025115
-12920.9803681546
-12921.0377082546
-12921.0117436885
-12921.0070858948
-12921.0005370937
-12921.0499023346
-12921.0329754556
-12921.0595192691
-12921.0426202794
-12921.05259535
-12921.0662925628
-12921.0658912792
-12921.0452608017
-12921.0564059932
-12921.0976239515
-12921.1064866221
-12921.0975799179
-12921.1052680167
-12921.118415161
-12921.1627076209
-12921.1242256247
-12921.1329856923
-12921.1207316259
-12921.1503633875
-12921.1174705638
-12921.1573451832
-12921.160349749
-12921.1359657118
-12921.1419997915
-12921.1313258186
-12921.1265690045
-12921.1471796387
-12921.2163986108
-12921.1599044079
-12921.1772513087
-12921.1814249221
-12921.1894223887
-12921.2064784827
-12921.2143321608
-12921.2314805112
-12921.2126929383
-12921.2586266763
-12921.2291903851
-12921.2527718005
-12921.221889352
-12921.2397403277
-12921.2272842054
-12921.2605393454
-12921.2701754334
-12921.2377469771
-12921.2591676335
-12921.2396899231
-12921.2222586514
-12921.263767501
-12921.2428527173
-12921.2648801687
-12921.2497652095
-12921.2630465282
-12921.2901872557
-12921.277831025
-12921.3044532961
-12921.2697369323
-12921.2864166584
-12921.3028667905
-12921.2910194902
-12921.3023870541
-12921.3089033297
-12921.3123402658
-12921.2697843921
-12921.3023924232
-12921.3103580054
-12921.3444862517
-12921.3469041493
-12921.3189360315
-12921.3563300052
-12921.3180417223
-12921.3306815474
-12921.3536023791
-12921.3529642467
-12921.3468709163
-12921.3181527574
-12921.3390751009
-12921.3694334163
-12921.3962081517
-12921.3737763218
-12921.3720557646
-12921.3499583737
-12921.3709825211
-12921.4074998866
-12921.371378395
-12921.4463246293
-12921.3975914099
-12921.3987368784
-12921.4229409245
-12921.4142647296
-12921.4128525516
-12921.4390362401
-12921.4346498455
-12921.4050694272
-12921.4246481523
-12921.4352745173
-12921.4151196588
-12921.4361567425
-12921.4530857795
-12921.4312337565
-12921.4052569317
-12921.4325982177
-12921.4442592765
-12921.4320370123
-12921.4590584135
-12921.4145620539
-12921.4267088263
-12921.4547896909
-12921.4741482354
-12921.4746172557
-12921.4939095338
-12921.4570599699
-12921.4646181626
-12921.5134089323
-12921.4956004522
-12921.4940184883
-12921.5158707675
-12921.4685608974
-12921.5144474974
-12921.4931167354
-12921.4930094684
-12921.5350755523
-12921.5075604955
-12921.5245469345
-12921.5121213108
-12921.537326255
-12921.548534097
-12921.5232197805
-12921.5490552258
-12921.5796419011
-12921.5713849985
-12921.5937850619
-12921.5644329875
-12921.6225584312
-12921.584140763
-12921.5873035053
-12921.6025123233
-12921.6173265281
-12921.6240526965
-12921.6015323456
-12921.6114586144
-12921.6075259279
-12921.6276377673
-12921.6166278172
-12921.6338248521
-12921.6433324057
-12921.6607610891
-12921.6524469123
-12921.6364877708
-12921.6745081633
-12921.6838302878
-12921.7000764829
-12921.64243119
-12921.6135692016
-12921.6645500947
-12921.6746057995
-12921.6936604838
-12921.7102128392
-12921.6972783896
-12921.7339845091
-12921.69346905
-12921.7093947188
-12921.69673118
-12921.7288265517
-12921.7539347505
-12921.7190247063
-12921.7423173328
-12921.73105664
-12921.7418823903
-12921.7516500129
-12921.7348391394
-12921.7451960667
-12921.767385124
-12921.7945167779
-12921.7261305152
-12921.7569503251
-12921.8019287492
-12921.8081521301
-12921.743574139
-12921.7773327782
-12921.8101464332
-12921.8387261301
-12921.8335967605
-12921.8230314349
-12921.7977719756
-12921.8168752441
-12921.8061164653
-12921.8284976966
-12921.8220292262
-12921.8362565424
-12921.8832695556
-12921.8760295045
-12921.8772362395
-12921.8832512374
-12921.8680495263
-12921.9093213748
-12921.8934509585
-12921.906424037
-12921.9147907541
-12921.906516398
-12921.9199346324
-12921.9429253463
-12921.9113654456
-12921.9450615103
-12921.9025331577
-12921.9235903739
-12921.9677778433
-12921.9336071988
-12921.8890827244
-12921.9554276343
-12921.9803588684
-12921.9507501555
-12921.9412206361
-12921.9661685489
-12921.9856457939
-12921.9642124945
-12921.9533411575
-12921.9649374472
-12921.9159441952
-12921.9214393418
-12921.978271201
-12921.9401297872
-12921.9886327092
-12921.9679205633
-12921.9497670482
-12921.9806300169
-12921.9682126642
-12921.9894885421
-12922.0060849308
-12921.9675233104
-12922.0070933255
-12922.012507574
-12922.0310367982
-12922.0397922274
-12922.0292836812
-12922.006010553
-12922.0471606924
-12922.0336351151
-12922.0319841374
-12922.0535438799
-12922.0606400413
-12922.0433345605
-12922.0811781351
-12922.0775943255
-12922.051532063
-12922.0835813055
-12922.0830892015
-12922.0828605344
-12922.0809097303
-12922.0752362747
-12922.1039919468
-12922.1049263941
-12922.0911760758
-12922.0752464292
-12922.1206267734
-12922.1000567403
-12922.1247074997
-12922.1532347976
-12922.1695074666
-12922.1640517622
-12922.126693908
-12922.1572012967
-12922.1737789571
-12922.1803615635
-12922.1550626907
-12922.1646813017
-12922.1669824348
-12922.1903350896
-12922.186827366
-12922.2066529956
-12922.2136701885
-12922.1972487567
-12922.1917487647
-12922.2244368055
-12922.2355888109
-12922.1932336724
-12922.2335437133
-12922.2112891305
-12922.2134871909
-12922.2064972362
-12922.2425828013
-12922.217115516
-12922.2212514617
-12922.2549618396
-12922.2699342553
-12922.2157501447
-12922.2651980089
-12922.2305409912
-12922.2869651377
-12922.2685643332
-12922.2813104098
-12922.3045854787
-12922.2751118403
-12922.2940796947
-12922.286928756
-12922.325058585
-12922.2904378859
-12922.2519181421
-12922.282943258
-12922.2995349766
-12922.28165501
-12922.3257795085
-12922.3155975759
-12922.3157692724
-12922.3070358447
-12922.3298859685
-12922.327323485
-12922.3231144047
-12922.3448764986
-12922.3638998659
-12922.3343871417
-12922.367277597
-12922.3714053622
-12922.3761918845
-12922.2995046734
-12922.3355758993
-12922.3825512913
-12922.3196996357
-12922.3507864206
-12922.3637256183
-12922.3442020164
-12922.3729120814
-12922.37760711
-12922.3644678777
-12922.361719779
-12922.3569239813
-12922.3470368912
-12922.4081969783
-12922.3847011042
-12922.3776649877
-12922.3493393232
-12922.3858409508
-12922.3785906036
-12922.3933606075
-12922.3957937449
-12922.4240181596
-12922.3778640845
-12922.3840805314
-12922.3993405616
-12922.437508923
-12922.4560853667
-12922.4505346224
-12922.4616878699
-12922.4478851193
-12922.4500100095
-12922.4667613759
-12922.4772546182
-12922.4711376375
-12922.4626320928
-12922.46589718
-12922.4792251296
-12922.4991362764
-12922.530852552
-12922.4822779927
-12922.5110189255
-12922.4693079419
-12922.4642673528
-12922.5261576971
-12922.5331617265
-12922.5579565496
-12922.4933409482
-12922.5095584612
-12922.5370028531
-12922.5452628033
-12922.5135589809
-12922.5555456543
-12922.5798635086
-12922.5166127337
-12922.5475910231
-12922.5638985283
-12922.5626389392
-12922.5414652666
-12922.6134784052
-12922.5753677396
-12922.5872801473
-12922.6212506295
-12922.5572761483
-12922.6246897472
-12922.6239316269
-12922.5869773451
-12922.6378290429
-12922.617506398
-12922.6265579014
-12922.6070230359
-12922.6230473694
-12922.6125068536
-12922.6539237235
-12922.669176009
-12922.6591467495
-12922.6785211871
-12922.6256032463
-12922.6512275382
-12922.6526323775
-12922.6385338813
-12922.6502398525
-12922.6606857673
-12922.6853568028
-12922.7114239542
-12922.7238409379
-12922.6332192804
-12922.6931224534
-12922.7021938439
-12922.7084203812
-12922.7430837957
-12922.7204205107
-12922.7200451455
-12922.7510982906
-12922.7364397124
-12922.7425599757
-12922.7260328891
-12922.7169619896
-12922.7440597102
-12922.7627249971
-12922.7446073535
-12922.7726679074
-12922.7671105071
-12922.7805913628
-12922.7995923729
-12922.8179217905
-12922.8312526918
-12922.8117395698
-12922.786716057
-12922.7861316023
-12922.7948757644
-12922.8331533884
-12922.8320369795
-12922.827022173
-12922.8561377057
-12922.8685933989
-12922.8619381115
-12922.8230274743
-12922.8142760477
-12922.834134383
-12922.8334983911
-12922.8428501153
-12922.8187577707
-12922.8229529277
-12922.8643143786
-12922.8821002822
-12922.8979446524
-12922.893373068
-12922.8754459135
-12922.8915727834
-12922.9026454815
-12922.9165069747
-12922.9254230063
-12922.9129021866
-12922.9205145855
-12922.9264281639
-12922.9371318702
-12922.9080123635
-12922.940121554
-12922.948236271
-12922.9329162664
-12922.9325765312
-12922.9610766327
-12922.9278612391
-12922.9823035549
-12922.9575721289
-12922.9578404045
-12922.975054665
-12923.0470662745
-12922.9567179789
-12922.9899461913
-12923.0232968982
-12922.9834216095
-12922.9900353798
-12922.9511056689
-12922.9746436209
-12922.998838562
-12923.0098807108
-12923.0580266345
-12923.0324406339
-12923.0205193178
-12923.0352146158
-12923.0220563196
-12923.0205505842
-12923.0349394656
-12923.0471125353
-12923.1020975498
-12923.0820050184
-12923.0853977448
-12923.0621875901
-12923.1130529985
-12923.1031806034
-12923.0854803305
-12923.1108506482
-12923.0733417048
-12923.0916362914
-12923.0781155812
-12923.1072635926
-12923.1254963905
-12923.140923908
-12923.110771072
-12923.1593116256
-12923.1341786485
-12923.1485343172
-12923.1630894617
-12923.1833339766
-12923.1243660236
-12923.1589290053
-12923.1731308885
-12923.1803704383
-12923.2114818785
-12923.2145216058
-12923.2192774456
-12923.1746556019
-12923.1820775078
-12923.2114912487
-12923.2163080648
-12923.2295254924
-12923.2090833178
-12923.2045837847
-12923.2048322754
-12923.2196405396
-12923.2306670247
-12923.2510541047
-12923.2714519108
-12923.2858845108
-12923.2611808529
-12923.2963217454
-12923.2975285928
-12923.2845001436
-12923.3133162562
-12923.3392306219
-12923.3154922867
-12923.3213858597
-12923.3034820445
-12923.3295745124
-12923.3122908896
-12923.3450005518
-12923.3011142129
-12923.3563426325
-12923.3660734113
-12923.339382712
-12923.3480483939
-12923.3223611061
-12923.3600298356
-12923.3433700538
-12923.357145091
-12923.3569598347
-12923.3462575236
-12923.334037462
-12923.3767484987
-12923.4181925096
-12923.3989565747
-12923.4387288191
-12923.4392796025
-12923.4335080892
-12923.4250126521
-12923.4040196446
-12923.4324088452
-12923.4521172049
-12923.4166827576
-12923.4664268011
-12923.4368471179
-12923.4694762097
-12923.485170086
-12923.4771147132
-12923.503122171
-12923.4541889581
-12923.5164639099
-12923.490700959
-12923.4891796789
-12923.4970180763
-12923.4677557455
-12923.4951110858
-12923.5265635836
-12923.4503887316
-12923.4966395233
-12923.4962470365
-12923.4960232387
-12923.5141901025
-12923.5089806614
-12923.4881955225
-12923.525036967
-12923.5283574684
-12923.5397198447
-12923.5357761406
-12923.5314084171
-12923.545423478
-12923.5334936829
-12923.548778244
-12923.5142139656
-12923.5605233844
-12923.542923391
-12923.5519979177
-12923.5285435962
-12923.5707485388
-12923.5751531245
-12923.5469004669
-12923.5305000756
-12923.597421292
-12923.5553361757
-12923.5677456773
-12923.5488825259
-12923.5374498409
-12923.5756744379
-12923.5940435207
-12923.5894968071
-12923.6568111548
-12923.6329241453
-12923.6606513524
-12923.6430125894
-12923.6345602875
-12923.6442014063
-12923.6285503707
-12923.6546429265
-12923.7065856796
-12923.6656881793
-12923.671477411
-12923.7235174516
-12923.700066928
-12923.6996740283
-12923.7304254227
-12923.7094421493
-12923.6990029483
-12923.7276639403
-12923.6996746297
-12923.7568390411
-12923.7919596277
-12923.7682187207
-12923.7930957964
-12923.7553213634
-12923.7900782596
-12923.7725078277
-12923.797097268
-12923.7977006901
-12923.7771670729
-12923.7568681161
-12923.8227831663
-12923.8054678247
-12923.8316575137
-12923.800587236
-12923.7464761188
-12923.8369699089
-12923.7934654139
-12923.8369148608
-12923.8630672653
-12923.8516658414
-12923.8386579813
-12923.8603836246
-12923.8046950249
-12923.8461312322
-12923.8621825815
-12923.8810796304
-12923.9109816912
-12923.8935760205
-12923.8665808587
-12923.8704599295
-12923.890768144
-12923.9093272526
-12923.8844132236
-12923.8866142257
-12923.8900865475
-12923.8757478462
-12923.9134515313
-12923.9035881676
-12923.9161011173
-12923.8785783394
-12923.9292824039
-12923.9220119353
-12923.9230016789
-12923.9263878374
-12923.9091755191
-12923.9142372435
-12923.9026042408
-12923.923224746
-12923.8998976391
-12923.9357968554
-12923.9420200855
-12923.9340920298
-12923.9684797586
-12923.9362121313
-12923.9553742097
-12923.948091674
-12923.9645602099
-12923.993411824
-12923.980946465
-12924.0159734753
-12924.0003604322
-12924.0030008023
-12923.9954307177
-12924.0081805231
-12924.0096967768
-12924.0090825133
-12924.0093824222
-12924.0611396122
-12924.0292270717
-12924.0127574576
-12924.0240148881
-12924.0183010678
-12924.0282802786
-12924.0405962804
-12924.0286579118
-12924.0268963386
-12924.040407644
-12924.0365629477
-12924.0604284887
-12924.0517499757
-12924.086290413
-12924.0635967836
-12924.0592111068
-12924.0571479297
-12924.0528525599
-12924.1027751554
-12924.1002305925
-12924.0993862263
-12924.114631843
-12924.1066605827
-12924.1160856015
-12924.1213185301
-12924.1461638623
-12924.1542673333
-12924.1710572053
-12924.1576836098
-12924.2185438976
-12924.183554989
-12924.2187702809
-12924.2240110624
-12924.2056109053
-12924.2006095683
-12924.2460350254
-12924.1858889652
-12924.2239203368
-12924.2317824144
-12924.2285600349
-12924.2488229249
-12924.1909125325
-12924.2529413547
-12924.2457072648
-12924.2403261223
-12924.2124785273
-12924.250323367
-12924.207155472
-12924.2595403494
-12924.2711659836
-12924.2501987566
-12924.2719228779
-12924.252856457
-12924.2794135074
-12924.3073857182
-12924.3104871317
-12924.3039150223
-12924.2877692516
-12924.3375046981
-12924.3424820739
-12924.3417415595
-12924.315837915
-12924.3458385723
-12924.3249427681
-12924.3228998438
-12924.3667367611
-12924.3862902577
-12924.3155598045
-12924.325410406
-12924.4060527394
-12924.3420782702
-12924.4043077243
-12924.4070664141
-12924.4192208577
-12924.40977929
-12924.3694617018
-12924.3758632562
-12924.4115616835
-12924.4034995435
-12924.428245496
-12924.4217675519
-12924.4273512596
-12924.3830073351
-12924.3946289593
-12924.4342418901
-12924.4096826857
-12924.4492595021
-12924.4257921832
-12924.4277406538
-12924.4713508662
-12924.4629163146
-12924.4761858548
-12924.4906464355
-12924.4984580343
-12924.4766877779
-12924.5156536285
-12924.4765942802
-12924.480356694
-12924.5148759962
-12924.4773092836
-12924.5151396499
-12924.5040994729
-12924.5432979853
-12924.5149966281
-12924.5230373536
-12924.5471391866
-12924.5267155571
-12924.5423995416
-12924.5288667413
-12924.5921199207
-12924.5740953943
-12924.5356368719
-12924.5808618588
-12924.5639331914
-12924.5731761674
-12924.5599186513
-12924.5858027245
-12924.5567446068
-12924.6135991605
-12924.6164951048
-12924.628398088
-12924.6091812232
-12924.5972016226
-12924.5777703246
-12924.5939011205
-12924.6044075154
-12924.6150294127
-12924.6508119056
-12924.668163692
-12924.6611504178
-12924.6493412382
-12924.6574463506
-12924.6492308663
-12924.6387045756
-12924.6689364194
-12924.6649918515
-12924.6779475521
-12924.6791366551
-12924.6635871863
-12924.6776049385
-12924.6858199168
-12924.7043577972
-12924.6933558257
-12924.7085434029
-12924.7007111922
-12924.6919250384
-12924.7541338493
-12924.7311973471
-12924.7289935135
-12924.7334196424
-12924.7685978399
-12924.7726915382
-12924.7223197158
-12924.7781106794
-12924.7792651097
-12924.8043945908
-12924.7889011693
-12924.7771649842
-12924.8185856222
-12924.8098030928
-12924.8140338442
-12924.8079531222
-12924.823083921
-12924.7848712254
-12924.8111079846
-12924.8279400109
-12924.8250713944
-12924.8165729917
-12924.850555704
-12924.7878211497
-12924.813776612
-12924.8438662935
-12924.8396905901
-12924.8472099146
-12924.8458869733
-12924.8625780676
-12924.8509499205
-12924.8805376796
-12924.8852290328
-12924.8865461901
-12924.8614815397
-12924.9329102233
-12924.8611202757
-12924.9143411317
-12924.8493701517
-12924.9194017401
-12924.8887933455
-12924.9207776838
-12924.9543519895
-12924.9551137253
-12924.9635026315
-12924.9907185091
-12924.956386609
-12924.9494368661
-12924.9393847067
-12924.9593473451
-12924.9757418594
-12925.0098624398
-12925.0079892109
-12924.9790048496
-12924.9887149394
-12924.9589263171
-12924.9562371195
-12924.9888540152
-12924.9841227682
-12925.0256985356
-12925.0201358587
-12925.0036967118
-12924.9953428263
-12925.0215808455
-12925.0251660349
-12925.0511617212
-12925.0436893338
-12925.0610982643
-12925.0764697794
-12925.0664370801
-12925.0706206192
-12925.0626163342
-12925.0979385969
-12925.0917332803
-12925.091944535
-12925.0570036049
-12925.1097680719
-12925.1223795727
-12925.1143556463
-12925.1563613802
-12925.1569034857
-12925.1156176501
-12925.1377016701
-12925.1638152308
-12925.142450547
-12925.1640850156
-12925.181110664
-12925.1691931
-12925.203894806
-12925.1668264791
-12925.2153750576
-12925.2011330064
-12925.1836747372
-12925.2259318389
-12925.2098645158
-12925.2079849746
-12925.2093087153
-12925.2270660346
-12925.2475063125
-12925.2262085051
-12925.1792868908
-12925.2545578153
-12925.2575079486
-12925.2505979531
-12925.2506791185
-12925.2665175205
-12925.2787500997
-12925.2887883176
-12925.264268747
-12925.3049662297
-12925.2754096418
-12925.2617902315
-12925.3091980575
-12925.2897831088
-12925.3169484894
-12925.3075951472
-12925.3131398429
-12925.3450970635
-12925.3418829466
-12925.3423442078
-12925.3609453529
-12925.3609024199
-12925.3434398477
-12925.3509801781
-12925.3098298162
-12925.3267148791
-12925.322512571
-12925.344021595
-12925.3273827977
-12925.3654508481
-12925.3617898904
-12925.3802377894
-12925.3734481976
-12925.3601334324
-12925.4172984956
-12925.4017219891
-12925.3932827722
-12925.3876002203
-12925.404570901
-12925.4327834628
-12925.4114806742
-12925.3929521159
-12925.3932369935
-12925.4100110581
-12925.4468491395
-12925.4384031657
-12925.4725937931
-12925.4600979424
-12925.4337072213
-12925.45189664
-12925.463464742
-12925.4713760344
-12925.4616393192
-12925.4551174493
-12925.4515918645
-12925.4774944424
-12925.502510765
-12925.4641064949
-12925.4991779424
-12925.550214059
-12925.5564130135
-12925.5287095337
-12925.5479308681
-12925.5378304867
-12925.5321842329
-12925.5672157594
-12925.5585770245
-12925.5339568971
-12925.5670625588
-12925.5716687602
-12925.5734270315
-12925.5899443019
-12925.5618039883
-12925.594326911
-12925.5681939349
-12925.5426319394
-12925.6140994295
-12925.5962814164
-12925.6157547911
-12925.6041829921
-12925.5847790603
-12925.6243552194
-12925.619974053
-12925.6258040499
-12925.619101874
-12925.6276383935
-12925.6266096185
-12925.6368870021
-12925.6241222148
-12925.6338111134
-12925.6229417308
-12925.6522634573
-12925.6350239126
-12925.6810959194
-12925.7188269691
-12925.6247154432
-12925.6674247256
-12925.6824470273
-12925.6726118922
-12925.6818815925
-12925.6828749746
-12925.7130158501
-12925.7200375375
-12925.7020033518
-12925.7488448992
-12925.7085509441
-12925.7276492092
-12925.7320827697
-12925.7346882966
-12925.711316859
-12925.7592687787
-12925.7492316167
-12925.7730504873
-12925.7807257348
-12925.7776869335
-12925.7776905929
-12925.80352102
-12925.7963840035
-12925.7866393686
-12925.8389802711
-12925.8144899198
-12925.8438522475
-12925.8408127292
-12925.8284704874
-12925.8637437169
-12925.8414677752
-12925.8854329588
-12925.8554250983
-12925.8641128342
-12925.8709523906
-12925.8656363553
-12925.8853991665
-12925.8754880842
-12925.8907063359
-12925.8731642625
-12925.9187934914
-12925.892832441
-12925.8697327861
-12925.9159168345
-12925.925400545
-12925.9197567944
-12925.9168168271
-12925.8996728601
-12925.858636241
-12925.9121655763
-12925.9169413641
-12925.9162923498
-12925.9301414102
-12925.9384271125
-12925.9042828405
-12925.9149267046
-12925.9314588283
-12925.9581842269
-12925.9720568363
-12925.9615042627
-12925.9623532877
-12925.9629618257
-12925.9765842116
-12925.9592587826
-12926.0137034495
-12925.9534075832
-12925.9589129994
-12925.9867315906
-12926.0034368942
-12925.9997823174
-12925.9731167774
-12925.9939695887
-12926.0096241354
-12926.0201191807
-12925.9920729699
-12925.997660563
-12926.0509820664
-12926.0011917403
-12926.0153255547
-12926.0580561634
-12926.0296028971
-12926.0293829213
-12926.0495995511
-12926.0471608529
-12926.0634705823
-12926.0484905583
-12926.0602329281
-12926.0465892889
-12926.0680478502
-12926.0937945182
-12926.0930308027
-12926.0537441107
-12926.0980917862
-12926.1063681902
-12926.0934069972
-12926.0650769185
-12926.1156864569
-12926.1029141741
-12926.081078179
-12926.1347419422
-12926.1045881569
-12926.1730629943
-12926.1773974769
-12926.1445332731
-12926.1521477399
-12926.1420984329
-12926.1753115425
-12926.176738764
-12926.1579827989
-12926.1717281774
-12926.2076399099
-12926.160491306
-12926.2105914361
-12926.2339926633
-12926.2231264096
-12926.2365073913
-12926.2658266331
-12926.2456365302
-12926.2332024611
-12926.2710167977
-12926.2549920833
-12926.2662168853
-12926.2643925239
-12926.2892827564
-12926.2585381918
-12926.2442270241
-12926.2627086852
-12926.3009697557
-12926.3045593005
-12926.2880678462
-12926.3059660111
-12926.3218661586
-12926.2882316606
-12926.3048407705
-12926.296919419
-12926.3057960786
-12926.3219853718
-12926.3192796327
-12926.3258973668
-12926.2865242329
-12926.3211584757
-12926.3074154697
-12926.3123968831
-12926.3079090988
-12926.3480839732
-12926.3137778168
-12926.3013929274
-12926.3481546015
-12926.3685426765
-12926.3686228371
-12926.3727434964
-12926.3653704413
-12926.3826681309
-12926.3693428951
-12926.3551974797
-12926.4034364266
-12926.3929423933
-12926.3905378541
-12926.4189538383
-12926.3815220609
-12926.4207482782
-12926.4028253144
-12926.4149413468
-12926.390353969
-12926.3847388263
-12926.4451540788
-12926.3770976268
-12926.4493914235
-12926.4088802545
-12926.4229817037
-12926.4378444399
-12926.418264261
-12926.4492996431
-12926.4436566161
-12926.4268458397
-12926.4802325402
-12926.4822146995
-12926.4640520126
-12926.4825159613
-12926.4772596335
-12926.4885989179
-12926.4537977338
-12926.4654044494
-12926.4866744983
-12926.4786911699
-12926.4865098411
-12926.4743458547
-12926.5075123125
-12926.5461415322
-12926.5483639317
-12926.5099522849
-12926.5365550862
-12926.5279547321
-12926.5519107812
-12926.5926341937
-12926.5756432372
-12926.5534943593
-12926.5844850633
-12926.6245451079
-12926.5905899545
-12926.5663382128
-12926.5935105296
-12926.6243672459
-12926.6332070881
-12926.5864043108
-12926.6175592798
-12926.6395090098
-12926.6317673103
-12926.6541650679
-12926.631533864
-12926.6510186978
-12926.580716086
-12926.6304065521
-12926.6742080385
-12926.6564713434
-12926.6915461229
-12926.6907526096
-12926.7187357602
-12926.6381454028
-12926.6583178636
-12926.6658642644
-12926.6449132471
-12926.6925889817
-12926.6984645672
-12926.7436488426
-12926.7321957114
-12926.7709485415
-12926.7487544302
-12926.7219607457
-12926.7419879738
-12926.7899689977
-12926.8209226424
-12926.7626224017
-12926.797386706
-12926.7877723407
-12926.7799942587
-12926.7964217808
-12926.8155575653
-12926.8183435225
-12926.7882179815
-12926.8086641415
-12926.8409292057
-12926.8213729534
-12926.8432380341
-12926.824387666
-12926.8204714693
-12926.8688126626
-12926.8718438655
-12926.8538195728
-12926.8707326564
-12926.8623870304
-12926.8924463636
-12926.886107576
-12926.8852959227
-12926.8960539253
-12926.9005094412
-12926.9048785659
-12926.8982963313
-12926.935062604
-12926.9327085292
-12926.8907558736
-12926.8898443662
-12926.9492947895
-12926.942871108
-12926.9691605264
-12926.9486948283
-12926.9239921006
-12926.954037591
-12926.9039661379
-12926.9416859296
-12926.9710266492
-12926.9339749725
-12926.9900711387
-12926.9523246287
-12926.9630044423
-12926.9803624466
-12926.9776208423
-12926.9834897209
-12926.9956303297
-12926.9810514282
-12927.0139584351
-12927.0077092232
-12926.9855470195
-12927.0252691902
-12927.0137526205
-12927.0481129627
-12927.0696228059
-12927.0197827634
-12927.0874970692
-12927.0634993342
-12927.0592160984
-12927.0904262054
-12927.0670074857
-12927.0987909752
-12927.1037172017
-12927.0681412876
-12927.0988017591
-12927.1075422499
-12927.1562795212
-12927.1559049184
-12927.1462991762
-12927.1711544035
-12927.1533793816
-12927.1288316125
-12927.1282260935
-12927.1302999807
-12927.1480058249
-12927.1382176595
-12927.1191578747
-12927.1416533613
-12927.1938635695
-12927.1694933109
-12927.2046700208
-12927.1869488484
-12927.1609980829
-12927.1834150418
-12927.1808158753
-12927.1944498762
-12927.1977945136
-12927.2310642433
-12927.2313991327
-12927.2134584927
-12927.2417351634
-12927.196355986
-12927.2424045921
-12927.24245264
-12927.2341789969
-12927.2540532955
-12927.2864705867
-12927.2862808407
-12927.3091133791
-12927.2953141504
-12927.2919632821
-12927.2962019163
-12927.3238885712
-12927.3165535151
-12927.2949021296
-12927.3315351576
-12927.3650543722
-12927.321276886
-12927.3240378369
-12927.344111228
-12927.3102829593
-12927.3537348947
-12927.3432307719
-12927.3727344114
-12927.3977662819
-12927.3863471566
-12927.3901754778
-12927.4069778826
-12927.3889989769
-12927.4081404498
-12927.4297512808
-12927.4173436269
-12927.4580784964
-12927.4218306811
-12927.472163192
-12927.4505784207
-12927.483309015
-12927.4975434136
-12927.4828513843
-12927.4726450259
-12927.5162419825
-12927.4778060372
-12927.515345811
-12927.5091811509
-12927.4756511923
-12927.4870264405
-12927.5116692588
-12927.5282038153
-12927.5624957245
-12927.5376571926
-12927.5344268012
-12927.5389477684
-12927.5370988748
-12927.55160623
-12927.6018873489
-12927.5482807589
-12927.5914067299
-12927.5796316872
-12927.574389486
-12927.5836308694
-12927.6237837666
-12927.6019694483
-12927.5990327937
-12927.643861425
-12927.6184591343
-12927.6284927331
-12927.64181593
-12927.6403964781
-12927.6649292574
-12927.6542253973
-12927.6981306859
-12927.6894756157
-12927.7024974855
-12927.6764848233
-12927.7164953662
-12927.7042355187
-12927.7285155159
-12927.69072331
-12927.6942713324
-12927.7156700127
-12927.7309564545
-12927.7228021908
-12927.7145199178
-12927.7513402804
-12927.7739273951
-12927.7986461394
-12927.7886688676
-12927.8233285865
-12927.7960444765
-12927.8505547942
-12927.8189720912
-12927.8071386309
-12927.838717157
-12927.8683065644
-12927.82636575
-12927.8493299609
-12927.8379507926
-12927.85275772
-12927.8705221405
-12927.8975050707
-12927.9103661498
-12927.8910060042
-12927.9213546242
-12927.9124333893
-12927.9526866356
-12927.9244513862
-12927.9007766378
-12927.9353652706
-12927.9558379064
-12927.9640621599
-12927.9851817026
-12927.9891863291
-12927.9549727856
-12928.0040801997
-12927.9768790644
-12927.991020248
-12927.9735840565
-12928.0052656054
-12928.0010715501
-12927.9996831263
-12928.0264999247
-12928.0356327299
-12928.0530460337
-12928.0259715941
-12928.0442308553
-12928.0604406722
-12928.0467079383
-12928.0311685396
-12928.0540307679
-12928.0561770512
-12928.049769432
-12928.056082843
-12928.103280386
-12928.068435276
-12928.1107297003
-12928.0897017707
-12928.0626312702
-12928.1030848374
-12928.0765917966
-12928.0905529547
-12928.0914568992
-12928.1038935419
-12928.1137536197
-12928.1517372854
-12928.1135078291
-12928.1127329694
-12928.1364500245
-12928.135534526
-12928.152208749
-12928.1600707613
-12928.1524830004
-12928.1703144256
-12928.1946757084
-12928.1574927081
-12928.2139958096
-12928.2103365118
-12928.2044172829
-12928.1855810777
-12928.1901179054
-12928.2149428161
-12928.2133496722
-12928.2055355869
-12928.2216384544
-12928.2498166629
-12928.2535103543
-12928.2338440668
-12928.239512576
-12928.2527910819
-12928.2771008713
-12928.247815168
-12928.2204226509
-12928.2747775395
-12928.2872613399
-12928.2659983192
-12928.3064331908
-12928.3102891838
-12928.3177885792
-12928.2666157708
-12928.3192435994
-12928.3161837343
-12928.2958930157
-12928.3444237148
-12928.3333444737
-12928.2926027484
-12928.2983101546
-12928.350317144
-12928.3385710861
-12928.3462229624
-12928.3652080516
-12928.3418563534
-12928.3478571063
-12928.365978472
-12928.3584245661
-12928.3612134185
-12928.3890936668
-12928.4017707755
-12928.4043678817
-12928.3951409451
-12928.4095775362
-12928.3761537295
-12928.4110786982
-12928.4413458867
-12928.4315194566
-12928.468323777
-12928.479927965
-12928.4536233734
-12928.5108766309
-12928.4866900008
-12928.4814126235
-12928.518898663
-12928.4898263216
-12928.5108316613
-12928.4992515075
-12928.5162624644
-12928.5447786539
-12928.5282547215
-12928.5472898945
-12928.5168381288
-12928.550031872
-12928.5602756162
-12928.5760414802
-12928.5682492903
-12928.568442683
-12928.6091160899
-12928.5824858286
-12928.6056464121
-12928.6087039046
-12928.6196001698
-12928.6233499283
-12928.6388755947
-12928.632064453
-12928.6530268677
-12928.6154109072
-12928.6432105731
-12928.6494579926
-12928.6777560814
-12928.6514926637
-12928.6408336256
-12928.7081131076
-12928.6758923181
-12928.7014919687
-12928.6784727031
-12928.6895007113
-12928.6712867565
-12928.7089845288
-12928.7244199992
-12928.7425721847
-12928.7292142166
-12928.7305738358
-12928.758180191
-12928.7537989663
-12928.7736444364
-12928.7503445198
-12928.7700216199
-12928.7898457286
-12928.7553623026
-12928.7876183533
-12928.8118574993
-12928.7913180697
-12928.8329708858
-12928.8116154813
-12928.8325568515
-12928.855978983
-12928.8525659261
-12928.8681913122
-12928.8610204698
-12928.8593776364
-12928.9102442693
-12928.9081697219
-12928.8828460778
-12928.9265654589
-12928.9046334479
-12928.9065633417
-12928.9335668342
-12928.9453408777
-12928.9552985642
-12928.9689231187
-12928.9884865141
-12928.9830477176
-12928.9821494491
-12928.981132138
-12929.0501736293
-12928.9444387115
-12929.0221782978
-12929.0294826156
-12929.0828026445
-12929.0547586964
-12929.0705506657
-12929.0573981552
-12929.0531266098
-12929.0924989261
-12929.0331878461
-12929.0852385986
-12929.0964801128
-12929.0780452957
-12929.1059330484
-12929.0743968406
-12929.1407295539
-12929.1163558697
-12929.1411691889
-12929.1505610389
-12929.1422803721
-12929.1864874451
-12929.1293137587
-12929.1517821955
-12929.1482659928
-12929.1050490348
-12929.1857917796
-12929.1900732169
-12929.1661331378
-12929.1874723977
-12929.2079313929
-12929.2218875175
-12929.2391558029
-12929.2485028796
-12929.2376373568
-12929.2217564664
-12929.2381085163
-12929.2377332818
-12929.2713443902
-12929.226592698
-12929.2556169671
-12929.2337607862
-12929.2752019751
-12929.2451033084
-12929.2581143109
-12929.288951105
-12929.2828709105
-12929.2877060091
-12929.263852931
-12929.2856483329
-12929.3140923665
-12929.288915159
-12929.302284328
-12929.2927604988
-12929.2673619587
-12929.2843360828
-12929.3081838181
-12929.3398221167
-12929.3280424653
-12929.3158861947
-12929.3673321727
-12929.3725719093
-12929.3357206729
-12929.3461752015
-12929.3444934749
-12929.3504778492
-12929.3982157507
-12929.3868237413
-12929.373073631
-12929.4106624822
-12929.4279016335
-12929.4110578153
-12929.4305319699
-12929.4309253048
-12929.4308625763
-12929.4337614735
-12929.4555833448
-12929.4305242339
-12929.4629518508
-12929.4793837909
-12929.485997839
-12929.4653709599
-12929.4475890282
-12929.4846947289
-12929.4621212997
-12929.5117807852
-12929.4725889781
-12929.5018651083
-12929.5489638389
-12929.5114274322
-12929.5117295413
-12929.5697690869
-12929.5439270814
-12929.5273438738
-12929.5693625301
-12929.564799159
-12929.5839589538
-12929.5961129967
-12929.5862918306
-12929.6045632344
-12929.593373215
-12929.5810344182
-12929.6282078948
-12929.63281773
-12929.6615418005
-12929.6683336053
-12929.6564390332
-12929.6509947429
-12929.6816112408
-12929.6607857326
-12929.6553758666
-12929.6553111392
-12929.7165940103
-12929.6929481782
-12929.6815656559
-12929.6774080585
-12929.7513718835
-12929.7110062519
-12929.7395259571
-12929.7482552072
-12929.7320579362
-12929.7246920852
-12929.7444210276
-12929.7969359131
-12929.7912378855
-12929.7835479827
-12929.7910925143
-12929.778611252
-12929.7955485227
-12929.8075235496
-12929.8437841894
-12929.8203712047
-12929.8210867379
-12929.8186723082
-12929.8526963338
-12929.8484360821
-12929.8619927474
-12929.8548582516
-12929.8609025954
-12929.8690078621
-12929.8766030449
-12929.8919433703
-12929.8783766688
-12929.8865112695
-12929.8782164596
-12929.9104552381
-12929.8769055349
-12929.8672418618
-12929.9043746657
-12929.9097912479
-12929.9057618076
-12929.9213496519
-12929.8803537826
-12929.9493174131
-12929.9447628206
-12929.947091438
-12929.9583473739
-12929.9099420764
-12929.965183542
-12929.9302069477
-12929.9330003066
-12929.9340233316
-12929.9765853438
-12930.0035677955
-12929.9919228945
-12929.9905059006
-12930.0007785175
-12929.9528467072
-12930.0337272626
-12930.0217158909
-12930.0403459927
-12930.0732917439
-12930.0288972304
-12930.0484150095
-12930.0598833026
-12930.0515880488
-12930.0776196528
-12930.049490087
-12930.1095901853
-12930.0790504427
-12930.0736223947
-12930.085892977
-12930.1159211024
-12930.0919173244
-12930.0951046697
-12930.0688506098
-12930.1329924599
-12930.1270290627
-12930.1089531996
-12930.1574657242
-12930.1283350555
-12930.1535828096
-12930.1537348764
-12930.1645857245
-12930.1524330133
-12930.1216666972
-12930.1809720571
-12930.1710395573
-12930.1583387302
-12930.1872769378
-12930.2075339106
-12930.2107751921
-12930.2143173885
-12930.2168627464
-12930.2005732382
-12930.2614995677
-12930.239547804
-12930.2843072465
-12930.2746840355
-12930.2891033603
-12930.3145076572
-12930.2929145991
-12930.3261627733
-12930.316769498
-12930.3280876519
-12930.3196332001
-12930.3443091041
-12930.3747971098
-12930.3150156789
-12930.4081917349
-12930.3432635214
-12930.3692670857
-12930.3584160362
-12930.3813291836
-12930.4006294881
-12930.3633431326
-12930.3784566505
-12930.403575761
-12930.3986057098
-12930.4267497369
-12930.4219386575
-12930.4572987354
-12930.4278782795
-12930.4710745367
-12930.4447254763
-12930.455257853
-12930.4836776301
-12930.4611536433
-12930.4788740626
-12930.492730011
-12930.460077148
-12930.4801926784
-12930.5293412551
-12930.4798983813
-12930.5306329956
-12930.5133140153
-12930.5184446282
-12930.5426255803
-12930.545649063
-12930.5519637784
-12930.5308175555
-12930.5533770116
-12930.584655963
-12930.5506594952
-12930.5575879438
-12930.5944667639
-12930.5900724308
-12930.5895234387
-12930.5932297672
-12930.6135097971
-12930.6220027464
-12930.6351186863
-12930.6078145622
-12930.6261346116
-12930.639220212
-12930.6613923545
-12930.6629757183
-12930.6704072465
-12930.6785345324
-12930.7025526277
-12930.7225914842
-12930.7235218141
-12930.6843580153
-12930.7316418759
-12930.7323236466
-12930.7385147586
-12930.7284490919
-12930.743079715
-12930.7338078903
-12930.7650125802
-12930.7714039145
-12930.7782023288
-12930.7940682433
-12930.8156864396
-12930.8100566167
-12930.8092415882
-12930.8446020788
-12930.8604686905
-12930.8556262068
-12930.8680779527
-12930.8832334489
-12930.9061680378
-12930.8916676058
-12930.9083806585
-12930.9032901891
-12930.8782581074
-12930.9336794172
-12930.9350434787
-12930.8960583378
-12930.9261586812
-12930.9399135248
-12930.9007031594
-12930.9274163604
-12930.9728045494
-12930.9709832557
-12930.9927451272
-12930.9708937937
-12931.0146040574
-12931.0045205037
-12931.0243955317
-12930.9858194693
-12930.9959254052
-12931.0559586648
-12931.0718534683
-12930.9968506786
-12931.0476624866
-12931.0282655111
-12931.055067404
-12931.0958661383
-12931.1049386299
-12931.062097889
-12931.0898684093
-12931.0947843635
-12931.0980038933
-12931.1046356199
-12931.1201163619
-12931.1154120199
-12931.1390902445
-12931.157727227
-12931.1388790239
-12931.159558616
-12931.1294002528
-12931.1614270888
-12931.1767915738
-12931.2032259268
-12931.1745656251
-12931.1890917898
-12931.1745183763
-12931.245240858
-12931.2421502909
-12931.2164761831
-12931.2512669107
-12931.2600699522
-12931.2479440961
-12931.2982873565
-12931.3121394716
-12931.2779408016
-12931.2418057891
-12931.3164594757
-12931.3290544772
-12931.3479779042
-12931.3628083811
-12931.3308146091
-12931.3618904874
-12931.3553292464
-12931.3855018169
-12931.3417162221
-12931.3623946463
-12931.3520777711
-12931.395440249
-12931.378310793
-12931.4011348517
-12931.4250737107
-12931.4277056872
-12931.4223266229
-12931.4357936296
-12931.4202250829
-12931.4031863357
-12931.439940234
-12931.4044413376
-12931.4293351204
-12931.4461350065
-12931.4399005671
-12931.4731594085
-12931.4335899201
-12931.5071797659
-12931.493578481
-12931.4909204171
-12931.5341723542
-12931.5366163264
-12931.5289442047
-12931.5474024899
-12931.5161304433
-12931.5570673451
-12931.543218724
-12931.5680887172
-12931.5874917024
-12931.546866751
-12931.5792175629
-12931.5525480078
-12931.5235064903
-12931.5930299928
-12931.6114077429
-12931.6505246745
-12931.6132272464
-12931.6535612223
-12931.6755072343
-12931.6482619136
-12931.6448777713
-12931.6384774335
-12931.6464839226
-12931.707768647
-12931.6540774998
-12931.6751720153
-12931.7084073826
-12931.6986503098
-12931.7251926173
-12931.7089636916
-12931.6964693016
-12931.7124536652
-12931.7323714982
-12931.7226824477
-12931.7365102056
-12931.7483758796
-12931.7658591747
-12931.7391717948
-12931.7819023673
-12931.7616615817
-12931.8204255634
-12931.8049226605
-12931.7923738869
-12931.816035474
-12931.8497102164
-12931.8437412674
-12931.8205114219
-12931.8483546015
-12931.8503158547
-12931.8415604701
-12931.8776422636
-12931.8221693271
-12931.8412335455
-12931.8789508099
-12931.8781082198
-12931.8824059942
-12931.8847150843
-12931.9257355451
-12931.9247236229
-12931.9085833239
-12931.9213540282
-12931.9251928912
-12931.9380764172
-12931.9095741686
-12931.9730400381
-12931.9434504997
-12931.987957783
-12931.9647873588
-12931.9790558247
-12931.9936954271
-12931.9986880787
-12932.0167112645
-12932.0382612678
-12932.0027866594
-12932.0485711166
-12932.0471475933
-12932.0458887195
-12932.028135993
-12932.0248808622
-12932.0341018192
-12932.0692424807
-12932.0541830247
-12932.0639412307
-12932.0797614586
-12932.0943880661
-12932.0704926103
-12932.1247939906
-12932.0767463157
-12932.1028187105
-12932.0545179452
-12932.1396406536
-12932.0828271809
-12932.1444981771
-12932.1189391383
-12932.1453516624
-12932.1290192021
-12932.1386917251
-12932.159736338
-12932.1501557534
-12932.1471414999
-12932.1578201674
-12932.1945954057
-12932.1852140761
-12932.2180919966
-12932.2333605947
-12932.2239507604
-12932.2355173713
-12932.250221711
-12932.2297173392
-12932.2319552361
-12932.234296538
-12932.2522429205
-12932.2605026303
-12932.2693606188
-12932.2504594804
-12932.2789537958
-12932.2450067519
-12932.2922372599
-12932.3055321178
-12932.3070482301
-12932.3092802606
-12932.3187375002
-12932.2534220225
-12932.3247486527
-12932.2807506644
-12932.3322741424
-12932.3474792871
-12932.3490690663
-12932.3511876344
-12932.3291591252
-12932.3518329166
-12932.3456743283
-12932.3812491092
-12932.3819919021
-12932.3673147941
-12932.377151114
-12932.3875467481
-12932.3782256063
-12932.3688405957
-12932.3962600467
-12932.4476985077
-12932.4205614511
-12932.4281130101
-12932.4311213006
-12932.4224572229
-12932.4359598537
-12932.485987262
-12932.4917409865
-12932.4125572722
-12932.483522487
-12932.4846972904
-12932.4762157106
-12932.487861996
-12932.4400125142
-12932.490740118
-12932.5164979935
-12932.5057609263
-12932.486804197
-12932.5114139698
-12932.5208697679
-12932.5246259084
-12932.5443970422
-12932.5734984514
-12932.5806198095
-12932.5573376467
-12932.5626348553
-12932.5624692113
-12932.6076275605
-12932.5697907249
-12932.5777595024
-12932.608892193
-12932.5908736715
-12932.6179206641
-12932.6317804664
-12932.6474952966
-12932.6571388152
-12932.683283501
-12932.6773541285
-12932.6548779905
-12932.6602794474
-12932.6953482357
-12932.6957083805
-12932.6968735775
-12932.6895774211
-12932.7130341831
-12932.7083987183
-12932.7377104784
-12932.7750793685
-12932.7808262964
-12932.7670269746
-12932.7796315834
-12932.8020873961
-12932.7988436386
-12932.8140080893
-12932.8388738053
-12932.8470547055
-12932.8040900787
-12932.8175570069
-12932.8804547977
-12932.8562270243
-12932.8773001458
-12932.8708027947
-12932.8741455759
-12932.8522157618
-12932.876672007
-12932.8803327223
-12932.8883157211
-12932.887821116
-12932.8956471964
-12932.8869576303
-12932.9354792668
-12932.9087108129
-12932.9345895572
-12932.9755586727
-12932.9410669052
-12932.9223871229
-12932.9316728579
-12932.9386334972
-12932.98954468
-12932.9735082701
-12932.9733041557
-12932.9591767418
-12932.9894411199
-12932.965403336
-12932.9826919248
-12933.0185327045
-12933.0318454569
-12933.0441350041
-12933.0300689091
-12933.0619468334
-12933.0635543729
-12933.0740574713
-12933.0854508835
-12933.1154941706
-12933.1128781502
-12933.0753627838
-12933.116958529
-12933.1456223329
-12933.1370586413
-12933.1294054699
-12933.1849646429
-12933.1737092388
-12933.183292917
-12933.215955881
-12933.177013926
-12933.1867609578
-12933.2267419987
-12933.24570834
-12933.2260016682
-12933.235544979
-12933.2335844425
-12933.204269658
-12933.2319803977
-12933.245505456
-12933.2699880513
-12933.2624081584
-12933.2850969657
-12933.3124129517
-12933.2902207964
-12933.2992527786
-12933.2941663952
-12933.2866827627
-12933.3409695057
-12933.3121554516
-12933.3198243307
-12933.3126281212
-12933.3635420563
-12933.3622554397
-12933.3591190591
-12933.3220361683
-12933.3734843073
-12933.3963624465
-12933.3358667315
-12933.3734039177
-12933.3733542299
-12933.4052148948
-12933.4229522136
-12933.3919140526
-12933.4102208292
-12933.4143028719
-12933.4278370728
-12933.4485471587
-12933.4351023797
-12933.4744677536
-12933.4704595433
-12933.4425015092
-12933.4766811464
-12933.4803099364
-12933.4920655631
-12933.5180686131
-12933.4965860275
-12933.5195700494
-12933.5145599905
-12933.5131664902
-12933.5211813832
-12933.5443384602
-12933.5467572495
-12933.5719891757
-12933.5978225416
-12933.5865777609
-12933.5963072204
-12933.5879310854
-12933.6378950241
-12933.6082927598
-12933.6179802692
-12933.6021943345
-12933.6761722722
-12933.6515219846
-12933.6897648576
-12933.6663061264
-12933.6905952824
-12933.7086905727
-12933.6956894967
-12933.7146096717
-12933.7140662334
-12933.6972023045
-12933.7366253829
-12933.7405307063
-12933.7106469572
-12933.7378603581
-12933.7241626111
-12933.7582895772
-12933.7875897395
-12933.7994640781
-12933.782434187
-12933.8045827469
-12933.80854581
-12933.8105594364
-12933.8113931682
-12933.8032810592
-12933.8011553986
-12933.789148196
-12933.8381120446
-12933.8182861637
-12933.8411839782
-12933.8354205503
-12933.8559693829
-12933.8292751493
-12933.860240456
-12933.8602395088
-12933.8482824478
-12933.8934161268
-12933.90782248
-12933.9096566806
-12933.9416009892
-12933.9389799497
-12933.8803419971
-12933.9336455906
-12933.9544271673
-12933.9803016621
-12933.9942520177
-12933.9292594145
-12933.9628560612
-12933.9745947227
-12933.9454944183
-12933.95771098
-12934.0102664502
-12933.9998421094
-12934.0327680259
-12934.0044644419
-12934.0360345288
-12934.0137941645
-12934.0188496574
-12934.064725105
-12934.0951709546
-12934.0717536112
-12934.0685620397
-12934.0783718324
-12934.080593982
-12934.0867324619
-12934.0865717138
-12934.092620353
-12934.1207687507
-12934.134901881
-12934.0919397816
-12934.1266799464
-12934.1408847198
-12934.1902558455
-12934.126249226
-12934.1532403808
-12934.2083963484
-12934.1345182121
-12934.2160281078
-12934.2188009357
-12934.2303771064
-12934.2635526352
-12934.2514007142
-12934.2437593505
-12934.277766935
-12934.2549764945
-12934.2794006942
-12934.3301683131
-12934.3209011169
-12934.2785552123
-12934.2560766303
-12934.2947587045
-12934.2858596146
-12934.3409661958
-12934.3506132234
-12934.3592086457
-12934.3491837532
-12934.3177843128
-12934.339527359
-12934.3695602275
-12934.3545226222
-12934.3552852923
-12934.3647566484
-12934.3339751325
-12934.3701634976
-12934.4043184896
-12934.4286084235
-12934.4241540109
-12934.4405493261
-12934.4698425276
-12934.4450631094
-12934.395815298
-12934.459732725
-12934.4633632327
-12934.4728323521
-12934.4894461701
-12934.495320556
-12934.5031830546
-12934.4645657355
-12934.5046388917
-12934.480246681
-12934.541259116
-12934.5678463808
-12934.5307799232
-12934.5488426277
-12934.5712444046
-12934.55346251
-12934.5716555579
-12934.5945190298
-12934.5949311195
-12934.6214652893
-12934.5997476648
-12934.6063820163
-12934.6219105593
-12934.6118725914
-12934.594825137
-12934.6385644489
-12934.6303008441
-12934.6412765952
-12934.6605626507
-12934.6662421602
-12934.6601699143
-12934.6353013176
-12934.6718977146
-12934.7033054634
-12934.689588708
-12934.6795819063
-12934.6966484164
-12934.7090166511
-12934.6908163961
-12934.6795514856
-12934.6948863984
-12934.7065920165
-12934.6892617787
-12934.7082326496
-12934.7227055081
-12934.749865211
-12934.7417076401
-12934.764224862
-12934.7652812619
-12934.7194929389
-12934.7775165278
-12934.775295363
-12934.7571760294
-12934.8079336709
-12934.7363192403
-12934.7706893129
-12934.7982732004
-12934.800439792
-12934.7871877077
-12934.8015829269
-12934.8568962864
-12934.8784378587
-12934.89556398
-12934.8885939152
-12934.9130728167
-12934.8460425833
-12934.9005128414
-12934.8816616474
-12934.9333287962
-12934.8999087435
-12934.8760972546
-12934.9212031057
-12934.9600183248
-12934.9526544515
-12934.9701596421
-12934.9292722242
-12934.9508467892
-12934.9683688882
-12934.955708912
-12934.9810842286
-12934.9337020139
-12934.9745796337
-12934.9661183148
-12934.9778863731
-12935.0095341144
-12934.9676676338
-12934.9852190215
-12934.9981680725
-12934.9980623659
-12935.0334543019
-12935.0386946298
-12935.0976004351
-12935.0854963404
-12935.0751870962
-12935.0433096899
-12935.0888299821
-12935.089390643
-12935.0943231726
-12935.0801115599
-12935.0908910162
-12935.1103795694
-12935.1551922726
-12935.1360482326
-12935.1395199998
-12935.1011218606
-12935.1429007936
-12935.1467591123
-12935.14734248
-12935.1302887639
-12935.1631370353
-12935.1806178176
-12935.1161238842
-12935.1658988821
-12935.2223083492
-12935.2090189749
-12935.2013469695
-12935.2395414385
-12935.1702863547
-12935.1993301008
-12935.2471074315
-12935.2546854746
-12935.2515358173
-12935.2687664824
-12935.2657550475
-12935.2650212794
-12935.3049569549
-12935.3258902895
-12935.3194179708
-12935.3032046517
-12935.3249170337
-12935.3566477003
-12935.3496050454
-12935.3422085579
-12935.3370041326
-12935.3749338221
-12935.3749312828
-12935.3974267302
-12935.3506092796
-12935.3909814045
-12935.3880724602
-12935.4038287729
-12935.4225711205
-12935.4181840652
-12935.4397181427
-12935.447402594
-12935.4894198757
-12935.4884869236
-12935.4865723383
-12935.4859290585
-12935.5166440638
-12935.4876784733
-12935.4778078204
-12935.4807958402
-12935.5367108645
-12935.5059171447
-12935.5597143416
-12935.5130413224
-12935.5287962188
-12935.5659445642
-12935.5475423084
-12935.5594941737
-12935.558845891
-12935.5845466134
-12935.5909402361
-12935.5860198115
-12935.5900859062
-12935.6084239897
-12935.6111666569
-12935.6059220103
-12935.6085224735
-12935.616026532
-12935.6359776246
-12935.6547690978
-12935.6136139223
-12935.6563056489
-12935.6896774708
-12935.6807742924
-12935.6898922317
-12935.6799328446
-12935.6822678923
-12935.7362300492
-12935.7495988664
-12935.7240111736
-12935.7577245009
-12935.7848990317
-12935.7943192555
-12935.8054233521
-12935.7733976882
-12935.8058801751
-12935.8035481019
-12935.7730851103
-12935.7486048432
-12935.8035140597
-12935.7718195009
-12935.7850804116
-12935.8459871028
-12935.7983847092
-12935.8254455577
-12935.8334355261
-12935.8388891915
-12935.8516289291
-12935.8518998025
-12935.8554578913
-12935.8471390396
-12935.9057922499
-12935.854490121
-12935.8967710693
-12935.89841576
-12935.8894557236
-12935.9265258039
-12935.9346502691
-12935.9079381345
-12935.932331363
-12935.9277841736
-12935.9047680898
-12935.8899706232
-12935.9299616279
-12935.9007602154
-12935.992400367
-12935.9754970359
-12935.9503118283
-12935.983084348
-12935.994440974
-12935.9891618019
-12936.0086787727
-12936.0085818492
-12936.0357824921
-12936.0072000292
-12936.0166817744
-12936.0178690859
-12936.0556065233
-12936.0398386345
-12936.0559757063
-12936.0452834066
-12936.0652666176
-12936.1059368674
-12936.105453745
-12936.0914258972
-12936.0340903432
-12936.1064486632
-12936.1010599002
-12936.0987040337
-12936.1236925136
-12936.0898315578
-12936.1544139765
-12936.1926261753
-12936.173331585
-12936.1554761887
-12936.14663852
-12936.1844512145
-12936.2123438089
-12936.2287529824
-12936.2563952067
-12936.2468368142
-12936.2685601909
-12936.279053085
-12936.2906985138
-12936.2804449767
-12936.3071461897
-12936.3029988902
-12936.294318656
-12936.3212114161
-12936.3445846301
-12936.318440707
-12936.3286895588
-12936.3188467421
-12936.3243333008
-12936.3522769388
-12936.3533690529
-12936.3632225584
-12936.3377193863
-12936.3553044948
-12936.3541561699
-12936.3219678492
-12936.3793929874
-12936.3377818129
-12936.3678564522
-12936.3811501608
-12936.4190651215
-12936.4004480244
-12936.4479568136
-12936.4248870295
-12936.4519510601
-12936.4533520101
-12936.4479079303
-12936.4668563527
-12936.5068067518
-12936.4943748445
-12936.4751254297
-12936.5271508665
-12936.4872416366
-12936.5395885482
-12936.5174604828
-12936.4991999289
-12936.5494091301
-12936.5349619154
-12936.5677102405
-12936.5366972034
-12936.5646220619
-12936.5893488982
-12936.5912562897
-12936.6012024325
-12936.5592877984
-12936.6190799922
-12936.6684922876
-12936.6437522617
-12936.6513491643
-12936.6432304362
-12936.6753620081
-12936.6985518756
-12936.6652742294
-12936.6964193821
-12936.7401214948
-12936.7537905643
-12936.7438107473
-12936.7402322974
-12936.7890600888
-12936.7798521773
-12936.7718157703
-12936.7966960068
-12936.758839666
-12936.7537307052
-12936.7694138638
-12936.8222940152
-12936.8376374798
-12936.843000669
-12936.8249601303
-12936.8596872025
-12936.882279999
-12936.8417736651
-12936.8575789347
-12936.8577057818
-12936.9052165106
-12936.8929227595
-12936.9333819259
-12936.9073196729
-12936.9214010586
-12936.9823046305
-12936.9376521793
-12936.9635772609
-12936.9370653448
-12936.9980538539
-12936.9547934881
-12936.9914657647
-12937.0084566641
-12937.0247524167
-12936.9915229308
-12937.0103483936
-12937.0389277855
-12937.0342125634
-12937.0992947548
-12937.0689841339
-12937.0804452535
-12937.0597677059
-12937.0894266899
-12937.0650851352
-12937.0803549382
-12937.1481758969
-12937.1089883638
-12937.1260776231
-12937.1053046513
-12937.1546185662
-12937.1707512526
-12937.1152379786
-12937.1599717711
-12937.1969668706
-12937.138737366
-12937.1758526851
-12937.2079858424
-12937.18360971
-12937.1829185735
-12937.2079232392
-12937.2143319124
-12937.2071491156
-12937.209529011
-12937.2311171433
-12937.2342497613
-12937.2474162272
-12937.288092874
-12937.2609029979
-12937.2577407703
-12937.3003774703
-12937.3182077568
-12937.3603013634
-12937.298696573
-12937.29854963
-12937.3478026367
-12937.3673080646
-12937.3830034319
-12937.3530900487
-12937.3682026165
-12937.3893534758
-12937.3895150652
-12937.4007795258
-12937.4408891892
-12937.4175084381
-12937.4190908296
-12937.463608846
-12937.4461943049
-12937.438394307
-12937.4640886209
-12937.5059501162
-12937.4779253223
-12937.4954011132
-12937.5231272363
-12937.4978964088
-12937.5392277896
-12937.5213491338
-12937.5321141867
-12937.5700165007
-12937.5723996279
-12937.5577372768
-12937.5894554903
-12937.5866676207
-12937.6297115122
-12937.6022521979
-12937.6240506204
-12937.6235603485
-12937.6850005957
-12937.6389481667
-12937.6298359857
-12937.7419892544
-12937.7110927705
-12937.7053787738
-12937.7160918356
-12937.685516451
-12937.7241275064
-12937.6821371364
-12937.7240057087
-12937.749942881
-12937.7477704918
-12937.7385350636
-12937.7730733349
-12937.7856800611
-12937.7948029605
-12937.7458060588
-12937.7648097453
-12937.771748867
-12937.7950719756
-12937.7589232484
-12937.7965540832
-12937.8386400116
-12937.8485504476
-12937.8412773707
-12937.8304606629
-12937.8674019153
-12937.8734310214
-12937.8552926146
-12937.865898637
-12937.8451831738
-12937.9044032123
-12937.8901752031
-12937.9020869767
-12937.9075759584
-12937.9604412543
-12937.90131442
-12937.9061818534
-12937.942233748
-12937.9507863952
-12937.9799202644
-12937.9895757607
-12937.9865480671
-12937.9963326813
-12938.0411133107
-12938.0276940627
-12938.0555927099
-12938.0479181789
-12938.0572648429
-12938.0631839301
-12938.0614992876
-12938.0641591534
-12938.0534543881
-12938.0794385709
-12938.1283965461
-12938.1463600235
-12938.1288948727
-12938.127651605
-12938.1144523028
-12938.1886660429
-12938.1762163961
-12938.2133975959
-12938.1528116858
-12938.2035459872
-12938.1735629197
-12938.230720932
-12938.2371400612
-12938.2373309455
-12938.2436966627
-12938.2725075045
-12938.2275163846
-12938.2847581235
-12938.2786133237
-12938.3021796871
-12938.3243293034
-12938.3146612408
-12938.2991472516
-12938.3246205351
-12938.3468897111
-12938.365592089
-12938.3437315444
-12938.3942871716
-12938.3617052734
-12938.4127794926
-12938.4110933396
-12938.3880582354
-12938.4102206609
-12938.441813047
-12938.4441589568
-12938.4567125823
-12938.4371820077
-12938.4812370822
-12938.4854535472
-12938.5031864457
-12938.4675088904
-12938.4884055415
-12938.4736536062
-12938.5057031581
-12938.5178730993
-12938.5047749476
-12938.5304306968
-12938.5489175532
-12938.5298669711
-12938.5690268048
-12938.5703510543
-12938.5899616099
-12938.5617489688
-12938.5951489669
-12938.6074474389
-12938.6354782063
-12938.6533064252
-12938.6648976994
-12938.6488814478
-12938.5919212714
-12938.6866780182
-12938.6638876639
-12938.6962303266
-12938.6984611915
-12938.7427314099
-12938.7655626657
-12938.7155920895
-12938.7174073267
-12938.7507967073
-12938.7820017458
-12938.7854901393
-12938.7463279001
-12938.8314443908
-12938.798174689
-12938.8538867654
-12938.8240757863
-12938.8843901188
-12938.87250281
-12938.86962817
-12938.8376133444
-12938.8750134702
-12938.8819684245
-12938.8973193015
-12938.9004525719
-12938.9241583902
-12938.9080059829
-12938.932738322
-12938.9241074216
-12938.9703086175
-12938.964847435
-12938.9855009959
-12938.9631314387
-12938.9989369437
-12938.9820297723
-12938.9988040781
-12939.0250329301
-12939.0183888625
-12939.0441524532
-12939.061679868
-12939.082334265
-12939.0765272441
-12939.1053290928
-12939.088960164
-12939.1113537348
-12939.0845211171
-12939.1359887397
-12939.1499927442
-12939.1654516885
-12939.1529361451
-12939.1774202389
-12939.1348514294
-12939.1413869831
-12939.1839751848
-12939.1729289697
-12939.2178577597
-12939.2055747549
-12939.1744799114
-12939.2238477122
-12939.2272771323
-12939.2533264539
-12939.2629780543
-12939.2578439445
-12939.2326950841
-12939.2414424404
-12939.2364475221
-12939.2727627827
-12939.2484535331
-12939.2865788041
-12939.2809889714
-12939.2875629207
-12939.3193525583
-12939.3047605303
-12939.3174146502
-12939.348695725
-12939.3267122501
-12939.3530880122
-12939.3360741594
-12939.3398068913
-12939.3786475819
-12939.3952229215
-12939.4164528832
-12939.4133510358
-12939.4548738594
-12939.438712927
-12939.4514279673
-12939.45007118
-12939.4841272805
-12939.4979883465
-12939.4937428288
-12939.5148809504
-12939.5302178167
-12939.5534760857
-12939.5382676105
-12939.5296381825
-12939.5532857984
-12939.5243035231
-12939.5646617252
-12939.5798886034
-12939.5743463434
-12939.6228136301
-12939.5883620788
-12939.599924666
-12939.6135049611
-12939.6264756705
-12939.6611942784
-12939.6747510278
-12939.677888136
-12939.6627969861
-12939.6841121801
-12939.6925288109
-12939.6934384019
-12939.7444269
-12939.7463242994
-12939.7089359174
-12939.7751672606
-12939.7678067805
-12939.7472668076
-12939.7655537542
-12939.7898481315
-12939.7990404675
-12939.7894177607
-12939.7878743248
-12939.8519256432
-12939.8282326013
-12939.8511912695
-12939.8315100084
-12939.8378149853
-12939.8773380727
-12939.8713000978
-12939.8788739211
-12939.9239436868
-12939.8905307343
-12939.9232665304
-12939.9235608641
-12939.9529227289
-12939.956697983
-12939.9705345378
-12939.9886543987
-12939.9742798103
-12939.9903423169
-12940.0329777814
-12940.0640485785
-12940.0485451475
-12940.0484653479
-12940.0738759939
-12940.0858254198
-12940.1155547898
-12940.1029836244
-12940.1206675227
-12940.105836888
-12940.1404638126
-12940.1187619222
-12940.1443328783
-12940.1545531845
-12940.1350757483
-12940.1839914276
-12940.1523293778
-12940.2201261939
-12940.2125207384
-12940.2242696396
-12940.1823811698
-12940.2293466166
-12940.2021371537
-12940.2243916289
-12940.2703813786
-12940.284081311
-12940.2970482716
-12940.3248283789
-12940.3564492706
-12940.3305565249
-12940.3420655619
-12940.3853607296
-12940.3532484965
-12940.359913619
-12940.4418729421
-12940.3958878986
-12940.4226654664
-12940.3670115871
-12940.4548766134
-12940.3707890739
-12940.4512585391
-12940.439746557
-12940.4587037758
-12940.4382791592
-12940.4220260205
-12940.468036283
-12940.4731912876
-12940.4932157241
-12940.4891454994
-12940.4885153938
-12940.5035382477
-12940.5020836755
-12940.457392795
-12940.4845312509
-12940.5391051049
-12940.5532341915
-12940.5597910878
-12940.5373208436
-12940.577727151
-12940.556785953
-12940.5593304633
-12940.5925322776
-12940.6038626856
-12940.5740708604
-12940.6156093849
-12940.6264669959
-12940.5951695087
-12940.6377163437
-12940.6347290606
-12940.616106653
-12940.6263081715
-12940.6690379396
-12940.6250290798
-12940.6692390962
-12940.6951588767
-12940.734017746
-12940.7171755683
-12940.7311549491
-12940.6968598168
-12940.7278576479
-12940.7811903153
-12940.7835824331
-12940.781508356
-12940.833645738
-12940.818523643
-12940.8102163028
-12940.8230533393
-12940.8118308229
-12940.8597049598
-12940.8731027246
-12940.8601874879
-12940.8688899313
-12940.8809822178
-12940.8981827402
-12940.9149604149
-12940.9138444929
-12940.9423375416
-12940.9844723086
-12940.9375413017
-12940.9871220021
-12941.0141945382
-12941.0107627307
-12940.9724690498
-12941.0091439768
-12940.9730215773
-12941.006666785
-12941.0182696928
-12941.0175368699
-12941.0804412059
-12941.0530576735
-12941.0708344914
-12941.0797677166
-12941.0822599716
-12941.0875629581
-12941.1137559887
-12941.1482792267
-12941.1500477234
-12941.1450787539
-12941.1626581797
-12941.1864179532
-12941.1895940303
-12941.1696173707
-12941.2066086779
-12941.1928188776
-12941.2435922262
-12941.263464116
-12941.2604351065
-12941.3086445449
-12941.2776157905
-12941.2345713775
-12941.2753799815
-12941.3002310413
-12941.3335474359
-12941.3105711114
-12941.3181342563
-12941.2995777479
-12941.328107666
-12941.2815623404
-12941.3278757628
-12941.3329834153
-12941.3258778346
-12941.3168458602
-12941.3412380376
-12941.3461080257
-12941.3947019961
-12941.3810189781
-12941.4108378909
-12941.4367060157
-12941.4133518009
-12941.4552966418
-12941.4368596856
-12941.4432924028
-12941.4542189541
-12941.4556133381
-12941.4506100228
-12941.4522944369
-12941.4461635541
-12941.4668257384
-12941.4805367884
-12941.4862369068
-12941.5026436034
-12941.4866344146
-12941.5056736972
-12941.5174237624
-12941.5609519217
-12941.5573806856
-12941.5402024947
-12941.5697917285
-12941.6541090955
-12941.6518531446
-12941.6519696695
-12941.6363092575
-12941.5946510478
-12941.6111451951
-12941.6336847168
-12941.6523059188
-12941.6519925741
-12941.6343518751
-12941.6247916354
-12941.6291240814
-12941.7112497944
-12941.7047662632
-12941.7192102227
-12941.6946185768
-12941.7299581831
-12941.7357374879
-12941.726526858
-12941.7071654809
-12941.7523560709
-12941.7347806037
-12941.7611831897
-12941.7766078509
-12941.7963691668
-12941.832789577
-12941.798995805
-12941.8291057538
-12941.8563096958
-12941.8043179721
-12941.823502552
-12941.8626565203
-12941.8651908587
-12941.8811883121
-12941.8934005528
-12941.909406115
-12941.9108858497
-12941.9405402952
-12941.9065164637
-12941.8845182789
-12941.94868379
-12941.9677174217
-12941.9159695546
-12941.9649261269
-12941.9478402206
-12941.9216628029
-12941.9389983951
-12941.9468651133
-12941.971634608
-12941.9798172893
-12941.97726855
-12942.0083869902
-12941.9803201174
-12942.0419370936
-12942.0551057328
-12942.0618752351
-12942.0364793963
-12941.9981746146
-12942.0607556701
-12942.0793807695
-12942.1093344521
-12942.0762096332
-12942.1176662971
-12942.1470771423
-12942.1600196256
-12942.1866125686
-12942.1600885567
-12942.1748293033
-12942.2188093559
-12942.2392290745
-12942.246917517
-12942.1942562882
-12942.2155734987
-12942.226745049
-12942.2754396195
-12942.2405068673
-12942.2221308458
-12942.2896075013
-12942.282481547
-12942.2940074756
-12942.3097553484
-12942.3005265049
-12942.2897486857
-12942.2997603029
-12942.3402627631
-12942.3177343316
-12942.3344824654
-12942.3714100973
-12942.3400556712
-12942.3905793066
-12942.3622291539
-12942.4051937207
-12942.4058019247
-12942.3691528145
-12942.3525826372
-12942.3853512693
-12942.3917607385
-12942.385757656
-12942.4096903151
-12942.4266627504
-12942.4011446588
-12942.4547368276
-12942.4689867629
-12942.4252457426
-12942.4786428419
-12942.4527372945
-12942.4947016678
-12942.4704396299
-12942.4846066334
-12942.4753323148
-12942.5311376533
-12942.5295406827
-12942.5114645405
-12942.506910471
-12942.5128459587
-12942.5515106942
-12942.4878789259
-12942.4833991921
-12942.5371902681
-12942.5718006302
-12942.5493939698
-12942.548260513
-12942.5722072252
-12942.5556873379
-12942.6105153683
-12942.6318640528
-12942.6212290956
-12942.6422927116
-12942.6249826143
-12942.6567755891
-12942.6715197108
-12942.6849803997
-12942.6998054506
-12942.7179843078
-12942.7687770683
-12942.7281844101
-12942.7967872828
-12942.7732611911
-12942.7855175731
-12942.7536700358
-12942.7944895118
-12942.8147060161
-12942.7948719576
-12942.7697252155
-12942.8100920063
-12942.8339698835
-12942.8448322538
-12942.8690673426
-12942.8577172468
-12942.8232290586
-12942.8630872536
-12942.8998317885
-12942.8970358532
-12942.9249867907
-12942.9242481005
-12942.9118778909
-12942.9241755646
-12942.9390150236
-12942.9417056639
-12942.9578188666
-12942.9859796282
-12943.0114937851
-12943.0044477147
-12943.0527546083
-12943.0493205021
-12943.0321280957
-12943.0820174622
-12943.0596408615
-12943.0737299739
-12943.0864542383
-12943.0994377871
-12943.0927378933
-12943.0902790682
-12943.1132325063
-12943.1012412722
-12943.1254233727
-12943.146431221
-12943.1409423994
-12943.1472917433
-12943.171927205
-12943.1588576179
-12943.1855862771
-12943.1816603254
-12943.1419646511
-12943.1585698627
-12943.1924990532
-12943.214884381
-12943.1634139427
-12943.221401415
-12943.2228757067
-12943.2667523806
-12943.2651101518
-12943.2423583166
-12943.2625790409
-12943.2579641358
-12943.2872901907
-12943.3018038727
-12943.2970435961
-12943.3223367611
-12943.3106538086
-12943.3382266342
-12943.3555579376
-12943.3956846938
-12943.3866221009
-12943.4213282389
-12943.4092567735
-12943.4159108144
-12943.4543598581
-12943.4823790251
-12943.4839190785
-12943.4833888221
-12943.4652226149
-12943.4848816071
-12943.5218058268
-12943.4868747723
-12943.5393661149
-12943.5547956638
-12943.5465079281
-12943.524004618
-12943.5561954163
-12943.5406250162
-12943.5443838762
-12943.5534326778
-12943.5866271005
-12943.5903466495
-12943.6330958104
-12943.6177424219
-12943.6101734697
-12943.6170687329
-12943.6270156273
-12943.6249159311
-12943.6399653636
-12943.6811639371
-12943.6671619598
-12943.6945865076
-12943.6737093668
-12943.7110076664
-12943.6760134718
-12943.7068105561
-12943.6699481125
-12943.7077752758
-12943.7430812332
-12943.7281798359
-12943.7510273666
-12943.7456201165
-12943.7651801049
-12943.7723475604
-12943.8123207321
-12943.7918825237
-12943.8073122283
-12943.7896162775
-12943.8085319577
-12943.7937138833
-12943.85942017
-12943.8140430518
-12943.8447974508
-12943.8108292025
-12943.8452898088
-12943.8558307701
-12943.8596287543
-12943.8538484947
-12943.8872643774
-12943.8827098119
-12943.8535452413
-12943.8690824188
-12943.9228265428
-12943.9365869322
-12943.9232908489
-12943.9342547066
-12943.9605441397
-12943.9642737163
-12943.9894763603
-12943.9872426058
-12943.995414335
-12943.9936821098
-12944.0000400872
-12944.05003572
-12944.0529857201
-12944.0211517026
-12944.0334231789
-12944.0674107055
-12944.060789513
-12944.0811198881
-12944.0738709143
-12944.0801646291
-12944.133616559
-12944.1478723038
-12944.1654884417
-12944.1593561895
-12944.1686455475
-12944.1459883437
-12944.1909460981
-12944.1878746818
-12944.1896011295
-12944.1797964706
-12944.2171417406
-12944.2586372224
-12944.2142197831
-12944.2393028554
-12944.2004312863
-12944.2283980505
-12944.2626912
-12944.275420999
-12944.2694311044
-12944.2526090682
-12944.2530305326
-12944.2514612376
-12944.2921795192
-12944.313848281
-12944.3144979256
-12944.3513987816
-12944.3569757852
-12944.3697591913
-12944.3315299075
-12944.3838652269
-12944.3896284324
-12944.3871910932
-12944.4190670712
-12944.4177658784
-12944.4355933831
-12944.3797924393
-12944.4550391456
-12944.4342908234
-12944.4998155709
-12944.4895963125
-12944.4731129933
-12944.5044241017
-12944.4996049793
-12944.5239588908
-12944.543556626
-12944.5020280102
-12944.5301892804
-12944.5523462032
-12944.5124399153
-12944.5719731824
-12944.5849392805
-12944.6047261335
-12944.5634186645
-12944.6176581103
-12944.6185533812
-12944.573495852
-12944.5856349999
-12944.5865537154
-12944.6261726053
-12944.6604211086
-12944.6674203282
-12944.675386185
-12944.6859645327
-12944.7123369125
-12944.7110517083
-12944.7369879135
-12944.7701609678
-12944.7799979054
-12944.7806747473
-12944.7792857844
-12944.7868358281
-12944.783577681
-12944.7787833296
-12944.7834338649
-12944.8004434495
-12944.7916961318
-12944.7986716258
-12944.8260490748
-12944.8243340302
-12944.8709629221
-12944.8832442568
-12944.8681754594
-12944.8732803809
-12944.918558799
-12944.8916004409
-12944.9055351958
-12944.8869384118
-12944.9616203284
-12944.9696376706
-12944.9176625521
-12944.9449086104
-12944.9472413716
-12944.9783615135
-12944.9811559875
-12945.0159216725
-12944.9814143253
-12945.0112182004
-12944.9988098963
-12945.0236642179
-12945.0742210204
-12945.0781230172
-12945.0790494471
-12945.1100609327
-12945.1093234293
-12945.1154491359
-12945.149565568
-12945.1120105555
-12945.150639217
-12945.1759077487
-12945.1339539715
-12945.1767461416
-12945.1866843156
-12945.1903699718
-12945.183822448
-12945.1857557268
-12945.212396552
-12945.2408799502
-12945.2341338071
-12945.2754860858
-12945.2123856055
-12945.2935013603
-12945.2078250667
-12945.2564956305
-12945.2857509831
-12945.2633277382
-12945.2917148821
-12945.3083341964
-12945.3206810003
-12945.3026792939
-12945.3323313717
-12945.322619902
-12945.3678021545
-12945.3688109429
-12945.3819457651
-12945.4000820228
-12945.4101939955
-12945.3811911397
-12945.4243316845
-12945.4472725572
-12945.416311502
-12945.4342367795
-12945.4407255714
-12945.4666286786
-12945.5001376145
-12945.4638673372
-12945.4913044511
-12945.493304826
-12945.506099956
-12945.5132290261
-12945.5378081111
-12945.568688076
-12945.5522676674
-12945.5826539627
-12945.6009824071
-12945.6142780614
-12945.5948397975
-12945.6329876527
-12945.6164040165
-12945.6771147242
-12945.6450331754
-12945.6248513324
-12945.6862740664
-12945.6465274461
-12945.6653640741
-12945.681759051
-12945.7270207906
-12945.7420655589
-12945.735857094
-12945.7077032079
-12945.7532549338
-12945.7953785779
-12945.8048054596
-12945.803721468
-12945.7616673183
-12945.7892666346
-12945.8225729014
-12945.8029962743
-12945.829242628
-12945.8289707581
-12945.8374998827
-12945.871234846
-12945.8559507281
-12945.8536804701
-12945.9147237291
-12945.8693319146
-12945.9254898512
-12945.9154249615
-12945.9771054334
-12945.9682228564
-12945.9735388124
-12945.9798291358
-12945.9763272617
-12946.0041929519
-12945.9967587666
-12946.0099052544
-12946.0390404296
-12945.9910183491
-12946.0718386907
-12946.051680745
-12946.0767901336
-12946.0945886338
-12946.0638718514
-12946.1151834518
-12946.1128307299
-12946.1202954958
-12946.112187836
-12946.1041849768
-12946.1482424066
-12946.12564005
-12946.1922155234
-12946.1882970852
-12946.2056379205
-12946.1895524333
-12946.2285775372
-12946.2162788307
-12946.2350821813
-12946.2127302086
-12946.2511601308
-12946.2561699539
-12946.2665743677
-12946.3030590995
-12946.3173490377
-12946.3437410045
-12946.3250985314
-12946.3403298096
-12946.3547248877
-12946.3782232395
-12946.3418969438
-12946.3360666676
-12946.4026678497
-12946.3696475395
-12946.4308365813
-12946.4200153048
-12946.4842252375
-12946.4575931703
-12946.4736651775
-12946.4969865599
-12946.501611636
-12946.5209740678
-12946.5479092501
-12946.5565175094
-12946.5729756572
-12946.6110552631
-12946.5954275691
-12946.5547351751
-12946.585973299
-12946.6295516137
-12946.6460453196
-12946.6452479621
-12946.6641340715
-12946.6340946234
-12946.695610665
-12946.7226757568
-12946.7169875944
-12946.6970830758
-12946.6954228558
-12946.7265300709
-12946.7215968011
-12946.7335629901
-12946.7686697754
-12946.7223575759
-12946.793771524
-12946.7814522126
-12946.802794495
-12946.7898750958
-12946.7727613101
-12946.8290740188
-12946.882540597
-12946.8759063376
-12946.8943573202
-12946.893260793
-12946.890062424
-12946.9425812834
-12946.918442345
-12946.946740714
-12946.9479676414
-12946.9723162205
-12947.0075459643
-12947.0325263472
-12947.0262248473
-12947.0570737326
-12947.0148635883
-12947.0973899396
-12947.1204208853
-12947.129567268
-12947.1607165307
-12947.1341298614
-12947.1651524641
-12947.1887719197
-12947.2072472514
-12947.1903649057
-12947.2196504008
-12947.2316996291
-12947.2019909973
-12947.2141790276
-12947.2242553911
-12947.2524571694
-12947.2644727376
-12947.2430689275
-12947.2518766159
-12947.2657304641
-12947.2826277905
-12947.3181483298
-12947.3184211099
-12947.3105765656
-12947.3395873897
-12947.3322353978
-12947.3474256004
-12947.3601043837
-12947.3962882014
-12947.4184938566
-12947.4389357814
-12947.4746318103
-12947.4408020057
-12947.4484348819
-12947.4570678612
-12947.4336958473
-12947.4728963395
-12947.472207207
-12947.4913524565
-12947.4886417672
-12947.5123662047
-12947.5144834436
-12947.5548715964
-12947.5313955657
-12947.5324649368
-12947.5649113257
-12947.5940976191
-12947.6020788037
-12947.5735760108
-12947.6150781606
-12947.6169249013
-12947.6013732443
-12947.6773806001
-12947.7025675211
-12947.6623469075
-12947.694609545
-12947.6707260251
-12947.6832904942
-12947.6919037927
-12947.7161677702
-12947.7191444547
-12947.7604714365
-12947.7297769683
-12947.8183683065
-12947.800390367
-12947.8336097328
-12947.8281539016
-12947.8724042126
-12947.846834891
-12947.8907735703
-12947.9238631846
-12947.9185660188
-12947.9154951479
-12947.9086864226
-12947.9316339238
-12947.9426283481
-12947.9655559634
-12947.9631937842
-12947.998488813
-12948.0205114338
-12948.0122278906
-12948.004463755
-12948.0416907329
-12948.0791034416
-12948.0467700671
-12948.0654433463
-12948.0665775308
-12948.1013540088
-12948.0668147524
-12948.1105853407
-12948.0994759106
-12948.1460096605
-12948.1472987989
-12948.154789266
-12948.1689423155
-12948.1683880094
-12948.1686102919
-12948.1547460331
-12948.1784213288
-12948.2188148178
-12948.2297651778
-12948.2649920001
-12948.231850468
-12948.2476737589
-12948.2841975483
-12948.2905096841
-12948.2762659813
-12948.3063715227
-12948.340521745
-12948.3184021854
-12948.3655282983
-12948.3540850566
-12948.37269405
-12948.392365073
-12948.3918669544
-12948.3652081531
-12948.3960685761
-12948.4195003725
-12948.402727509
-12948.4507451236
-12948.4415312436
-12948.4307625509
-12948.4581639921
-12948.4928158355
-12948.485260286
-12948.5275758827
-12948.5279982717
-12948.4805741141
-12948.5029619785
-12948.5336745986
-12948.5743052896
-12948.5345065159
-12948.5681909739
-12948.6277796474
-12948.5969168513
-12948.6044079148
-12948.636925823
-12948.6559236011
-12948.6633796011
-12948.6469107505
-12948.645652001
-12948.6212247365
-12948.6778826481
-12948.6841876175
-12948.6986763692
-12948.7070321621
-12948.7049821312
-12948.7213064175
-12948.7294345912
-12948.7725906256
-12948.7662709695
-12948.7713175119
-12948.8094626198
-12948.838940069
-12948.8171294719
-12948.8554530087
-12948.8415959349
-12948.8722922462
-12948.8663499286
-12948.8730402259
-12948.885574075
-12948.8513025048
-12948.9010363104
-12948.9206286263
-12948.9418954334
-12948.9739620303
-12948.9437603963
-12948.9561856432
-12948.9581961912
-12948.9918708437
-12949.0056905321
-12948.9957291591
-12949.0282537147
-12949.0459973113
-12949.0267630244
-12949.0407024125
-12949.0705855882
-12949.0693940034
-12949.1070722301
-12949.0854382246
-12949.1355846152
-12949.0646453273
-12949.167207855
-12949.1486773983
-12949.1691670039
-12949.1960904258
-12949.2066108349
-12949.2159083909
-12949.2054669393
-12949.2667143395
-12949.2590202382
-12949.2683499504
-12949.2310343121
-12949.2396408115
-12949.2521998408
-12949.2867520312
-12949.317393952
-12949.2910785925
-12949.3231492419
-12949.3459274063
-12949.3180211192
-12949.2946163672
-12949.3340027664
-12949.3846852949
-12949.3851934972
-12949.3809993533
-12949.3550904506
-12949.4167013536
-12949.4415782603
-12949.4067831193
-12949.4239264098
-12949.4461280188
-12949.4262241651
-12949.4167802428
-12949.4393456054
-12949.4485169583
-12949.4587864061
-12949.5345610728
-12949.5472531022
-12949.5404459324
-12949.5477090803
-12949.5605241069
-12949.5388868441
-12949.6008322267
-12949.6016606727
-12949.6275437604
-12949.652020798
-12949.6463618272
-12949.6779128742
-12949.6393049528
-12949.6922718478
-12949.6893280661
-12949.7269206827
-12949.7139852113
-12949.7328553859
-12949.7729007918
-12949.7389102215
-12949.785750648
-12949.7417434808
-12949.7832456501
-12949.8212333196
-12949.8263354541
-12949.8008086343
-12949.8321156562
-12949.8698576277
-12949.8678170408
-12949.8659612336
-12949.8977592396
-12949.9138008169
-12949.9218513675
-12949.9247043334
-12949.9499957911
-12949.9471185957
-12949.9705947471
-12949.9652162471
-12949.9813006441
-12950.0289684159
-12950.021405119
-12950.0351790337
-12950.0466112505
-12950.0536918553
-12950.084401469
-12950.0691668052
-12950.1058276289
-12950.1344786767
-12950.1265807679
-12950.1318700592
-12950.158052994
-12950.1652302023
-12950.1971274593
-12950.1974252529
-12950.1866617995
-12950.1965674489
-12950.1872055647
-12950.2425438227
-12950.2929117389
-12950.2692239529
-12950.2784241239
-12950.288798741
-12950.3085597996
-12950.3236111312
-12950.2936745476
-12950.3368077042
-12950.3463431954
-12950.3588943865
-12950.3622961596
-12950.3633211718
-12950.3648450786
-12950.3807728145
-12950.3841358958
-12950.4319348997
-12950.4136784354
-12950.4461050611
-12950.4971108445
-12950.4581487631
-12950.4793181426
-12950.4951746947
-12950.5114780449
-12950.5218691643
-12950.5171348149
-12950.5491129627
-12950.5344620885
-12950.5647155526
-12950.5568901774
-12950.5666864646
-12950.5960676348
-12950.5836539008
-12950.5891447072
-12950.6690567606
-12950.6474137794
-12950.6625750705
-12950.7007328714
-12950.7210999479
-12950.6972257823
-12950.7284638364
-12950.7745776627
-12950.7523472497
-12950.8248215112
-12950.7954742704
-12950.7928917586
-12950.8308211793
-12950.8245214201
-12950.7832312678
-12950.8467886502
-12950.8754432947
-12950.8656132307
-12950.8679008773
-12950.8534312004
-12950.8755941312
-12950.9302714083
-12950.9030607028
-12950.9044064143
-12950.9067815545
-12950.8940813457
-12950.9567115521
-12950.9494100291
-12951.0100039531
-12950.9854353414
-12950.9859987318
-12950.9898506455
-12951.0207914428
-12951.0038384548
-12951.0575279718
-12951.0328105376
-12951.0767893265
-12951.0736669735
-12951.0800311228
-12951.1154076114
-12951.0847263797
-12951.1186992423
-12951.1610815536
-12951.1685171972
-12951.1883606992
-12951.1311217833
-12951.1733279672
-12951.1856374844
-12951.1649571832
-12951.2500612102
-12951.2313040324
-12951.2939990221
-12951.2719026745
-12951.3100013374
-12951.3288662815
-12951.3190758161
-12951.3279978271
-12951.3649672421
-12951.3451044309
-12951.3682141867
-12951.3568702666
-12951.3837617846
-12951.3991153072
-12951.3972266133
-12951.3845973863
-12951.4240681761
-12951.4155441914
-12951.438739005
-12951.4777352913
-12951.511513502
-12951.4864881032
-12951.4631468191
-12951.5090254167
-12951.4804028288
-12951.5172533632
-12951.549710582
-12951.551736931
-12951.5872227022
-12951.5805464604
-12951.6011922559
-12951.6111483669
-12951.641411172
-12951.6035416932
-12951.6631880377
-12951.6489651304
-12951.6843754447
-12951.7097799347
-12951.729674477
-12951.71912131
-12951.7059097181
-12951.7334378657
-12951.7542501247
-12951.7902139348
-12951.8030731889
-12951.7973300466
-12951.8389818851
-12951.8537516709
-12951.8416191316
-12951.8602705692
-12951.88569709
-12951.8628419158
-12951.8602796921
-12951.9355005611
-12951.8837796609
-12951.9140252782
-12951.9495136999
-12951.9826688429
-12952.0285177702
-12951.9996646422
-12952.014074836
-12952.055032886
-12952.0454340573
-12952.0876775569
-12952.1067504001
-12952.1384422974
-12952.1312606151
-12952.1501957545
-12952.1563741607
-12952.1797893607
-12952.223997019
-12952.2077623747
-12952.2434252447
-12952.2663458531
-12952.2799230281
-12952.2997342234
-12952.2863034595
-12952.3126163599
-12952.3199714746
-12952.3575860238
-12952.3638405146
-12952.3933192572
-12952.4019752588
-12952.4157548779
-12952.4371218286
-12952.4832092847
-12952.4762501905
-12952.5133205256
-12952.5333189219
-12952.5415619397
-12952.5586581046
-12952.5410291269
-12952.5788020713
-12952.572842694
-12952.5745251231
-12952.614813657
-12952.5914926728
-12952.6544861962
-12952.6380241276
-12952.6511477417
-12952.6953495914
-12952.6803363445
-12952.6855177152
-12952.7116102192
-12952.7556457586
-12952.7571948038
-12952.7679715628
-12952.7660605531
-12952.7547218357
-12952.7985967428
-12952.8018009244
-12952.8094882586
-12952.8285510044
-12952.8517000614
-12952.9194702501
-12952.834450303
-12952.857158862
-12952.9122645722
-12952.9519465508
-12952.944525868
-12952.9734234635
-12952.959038399
-12952.9936536421
-12953.0294644626
-12953.0183519516
-12953.0388535807
-12953.0602416203
-12953.0470881569
-12953.0648083558
-12953.1001329231
-12953.0889890248
-12953.1326177006
-12953.1282607355
-12953.1383829164
-12953.1868811641
-12953.2109630655
-12953.184253615
-12953.1971100218
-12953.255509554
-12953.2263518661
-12953.2299363566
-12953.2611009527
-12953.2621352549
-12953.2548150983
-12953.2709326786
-12953.3159584591
-12953.3268421736
-12953.3748090462
-12953.3855220891
-12953.3669960018
-12953.4176725893
-12953.4644942778
-12953.424219413
-12953.4500030519
-12953.442111918
-12953.4624049848
-12953.5212819205
-12953.5060720614
-12953.4925254011
-12953.5658013069
-12953.5141992024
-12953.5374824807
-12953.5633531096
-12953.5370331297
-12953.5879725592
-12953.6230417828
-12953.6373115067
-12953.6548414577
-12953.6589198917
-12953.6448993325
-12953.70189077
-12953.6770735843
-12953.7171128614
-12953.6721550593
-12953.6900971542
-12953.731356472
-12953.7337475421
-12953.7406378927
-12953.793467275
-12953.794387202
-12953.8190188527
-12953.8342660287
-12953.841252776
-12953.863897287
-12953.9100288382
-12953.915959942
-12953.8728627839
-12953.9085405301
-12953.9244884917
-12953.9580718917
-12954.0145304757
-12953.9650152497
-12954.0015198513
-12954.0458669573
-12954.0241905903
-12954.0515242299
-12954.0433797234
-12954.0582980187
-12954.0562108852
-12954.120931467
-12954.1295140651
-12954.1522022586
-12954.1192129793
-12954.1264874417
-12954.1416251904
-12954.1902307778
-12954.1899496944
-12954.174002037
-12954.2445303547
-12954.1903149002
-12954.2148391294
-12954.2357504161
-12954.2782821564
-12954.2948151091
-12954.3281307908
-12954.3304104516
-12954.3266555532
-12954.3155478273
-12954.3519956066
-12954.3639442236
-12954.4143229884
-12954.383469039
-12954.4305913215
-12954.4440992958
-12954.4471691502
-12954.4550058136
-12954.4665037306
-12954.4785252688
-12954.5227817171
-12954.5201703297
-12954.5568445491
-12954.5530032768
-12954.6114665866
-12954.6268998438
-12954.6457085633
-12954.654738653
-12954.6981766048
-12954.6576192342
-12954.6835992853
-12954.6921640783
-12954.7445706573
-12954.7380314416
-12954.7194433278
-12954.759935637
-12954.7775256912
-12954.7761820018
-12954.761763204
-12954.779702538
-12954.7715442211
-12954.788297056
-12954.8166363492
-12954.8143509105
-12954.8260416783
-12954.8460825323
-12954.8746337705
-12954.8787548792
-12954.8909402305
-12954.8806347547
-12954.9413500402
-12954.9561785427
-12954.9992980991
-12954.955773084
-12954.9812839159
-12955.0063169577
-12955.0386552177
-12955.0181521189
-12955.0186411859
-12955.0680281822
-12955.0919308238
-12955.1370430218
-12955.1588363622
-12955.143426536
-12955.1480700198
-12955.1586038761
-12955.1864482383
-12955.1729250354
-12955.171331654
-12955.1771814097
-12955.2023561987
-12955.2216782399
-12955.2490169616
-12955.2704251793
-12955.3010085784
-12955.3291840615
-12955.2972229449
-12955.3841252208
-12955.3461014786
-12955.348583426
-12955.3745649337
-12955.344579004
-12955.4044805187
-12955.4337635038
-12955.4138285824
-12955.4623763811
-12955.4758658897
-12955.4633613804
-12955.4790861263
-12955.5256498139
-12955.5389244824
-12955.5678179024
-12955.5760711623
-12955.576660114
-12955.5647944623
-12955.5696443334
-12955.5804297618
-12955.620868371
-12955.6320447448
-12955.6935759561
-12955.6953251973
-12955.6803189349
-12955.683127467
-12955.7522244143
-12955.7124082227
-12955.7524433198
-12955.7735048648
-12955.7750437772
-12955.7727054251
-12955.7954232105
-12955.8005983101
-12955.8286331553
-12955.8061114264
-12955.8172398871
-12955.8559528532
-12955.8606713289
-12955.8655636374
-12955.8794109067
-12955.8673142443
-12955.8885482078
-12955.8661192018
-12955.8989168227
-12955.933364201
-12955.9509552525
-12955.9213049463
-12955.9460236729
-12955.9231981638
-12955.9583000953
-12955.9527853404
-12955.9733827758
-12955.9850709879
-12956.0191734144
-12956.0334531011
-12956.0591590189
-12956.0584380136
-12956.0585158174
-12956.0731025266
-12956.1114163072
-12956.1282410391
-12956.1292830613
-12956.1695879527
-12956.1675875388
-12956.1438300495
-12956.225276253
-12956.1802707657
-12956.220769605
-12956.2101212998
-12956.2209696134
-12956.2556741909
-12956.2594524912
-12956.3125896915
-12956.2912977575
-12956.2819131201
-12956.345329359
-12956.3195516186
-12956.354768275
-12956.3858385804
-12956.3958490362
-12956.3464906182
-12956.3900410369
-12956.4363626709
-12956.4427868438
-12956.4809918207
-12956.4927423208
-12956.4886792649
-12956.4589130692
-12956.5148118493
-12956.5131631819
-12956.5253611075
-12956.4933074668
-12956.537594141
-12956.5281410432
-12956.580161674
-12956.6355479479
-12956.6677503905
-12956.6954425304
-12956.7033652349
-12956.6789643457
-12956.6853370019
-12956.6837956819
-12956.7300350839
-12956.7330452368
-12956.7501307203
-12956.7626181758
-12956.8202919353
-12956.8120148665
-12956.7808937717
-12956.8012266759
-12956.8080284209
-12956.8391295925
-12956.8154764771
-12956.8707607075
-12956.83406835
-12956.9329334465
-12956.9032010142
-12956.9369574564
-12956.8931488955
-12956.9393704295
-12956.9506450035
-12956.9827301124
-12956.9492091599
-12956.946159868
-12956.9595800321
-12957.0076299086
-12957.0061146226
-12957.0599879032
-12957.0852284852
-12957.0834795759
-12957.1116627387
-12957.0822768071
-12957.1303465414
-12957.1208095546
-12957.0860691634
-12957.1523949452
-12957.2144755541
-12957.211281239
-12957.2434535007
-12957.2307594067
-12957.2471513334
-12957.2930153008
-12957.3055238977
-12957.3154812877
-12957.2692462718
-12957.3351015676
-12957.3749460007
-12957.3551474487
-12957.3601998658
-12957.4164179163
-12957.4088933063
-12957.4285849166
-12957.3867260894
-12957.4313600997
-12957.4412496238
-12957.4460827016
-12957.4327493283
-12957.4429501066
-12957.4830142733
-12957.5033519718
-12957.5509950054
-12957.5299978577
-12957.535465825
-12957.5633466736
-12957.5695879914
-12957.5765369833
-12957.5906868134
-12957.5689027718
-12957.5705245804
-12957.6016390771
-12957.6168099757
-12957.596634849
-12957.6356648938
-12957.658255526
-12957.6695861977
-12957.6565346704
-12957.6565796592
-12957.6873187943
-12957.739532472
-12957.7401175335
-12957.7072692096
-12957.7659937142
-12957.7365154403
-12957.7754484875
-12957.7926418539
-12957.8339238667
-12957.8186319758
-12957.7884499691
-12957.8293351391
-12957.8438899234
-12957.8908098555
-12957.8788668939
-12957.883130476
-12957.8990247814
-12957.9089739197
-12957.9544763078
-12957.8852425206
-12957.9525545419
-12957.9565992521
-12957.9957461751
-12957.9990841483
-12958.0443661134
-12957.9908811304
-12957.9776862979
-12958.0640737587
-12958.0812013059
-12958.0526170868
-12958.0490267325
-12958.0128090938
-12958.0846855997
-12958.1039758048
-12958.1271703123
-12958.0812500984
-12958.1071906749
-12958.1371429459
-12958.1810212522
-12958.1642903108
-12958.2079606206
-12958.2037129098
-12958.2106916405
-12958.2723396296
-12958.2578466273
-12958.2198902015
-12958.2428715136
-12958.2998630557
-12958.282266531
-12958.2943138235
-12958.3003173981
-12958.2960098071
-12958.3244946912
-12958.3437469933
-12958.3323920076
-12958.3574416729
-12958.3749621197
-12958.4226579784
-12958.4287994503
-12958.4782772794
-12958.4506657764
-12958.4379930176
-12958.5183322316
-12958.5220725432
-12958.4688139371
-12958.5292091515
-12958.5213022692
-12958.5285065374
-12958.5630387924
-12958.5814979922
-12958.6028882286
-12958.5921457381
-12958.5783785852
-12958.6011358934
-12958.5869345633
-12958.6417489064
-12958.6932825589
-12958.6646780682
-12958.7043685136
-12958.7596550067
-12958.7181115265
-12958.7263713462
-12958.7752900701
-12958.7903661876
-12958.8034704663
-12958.7899101561
-12958.7759644365
-12958.846588556
-12958.8321507966
-12958.8331957038
-12958.8309084527
-12958.9012901723
-12958.8735732242
-12958.8768344417
-12958.9158726283
-12958.9339055663
-12958.9267660585
-12958.9710310049
-12958.9881427122
-12958.9584242018
-12959.0080462908
-12959.0179755547
-12959.0508361729
-12959.0930712256
-12959.1156101103
-12959.0804052736
-12959.1199783616
-12959.1186190222
-12959.1259872929
-12959.1354727185
-12959.1271018881
-12959.1485198682
-12959.187607561
-12959.1382517629
-12959.1822688739
-12959.1588299689
-12959.208034213
-12959.2295891688
-12959.2975397048
-12959.3482140282
-12959.3454988651
-12959.3651607192
-12959.3275165447
-12959.3733560584
-12959.3805778869
-12959.3986326144
-12959.4208139302
-12959.4417727409
-12959.4516215067
-12959.4624698918
-12959.5209756933
-12959.4904722191
-12959.5494422583
-12959.5212599537
-12959.5222394739
-12959.5613070652
-12959.6060808811
-12959.5719295948
-12959.5965134594
-12959.6093046594
-12959.6287457604
-12959.6733967345
-12959.6671166149
-12959.6716155651
-12959.7483462137
-12959.7494616595
-12959.7741611356
-12959.7651855671
-12959.7722983649
-12959.7734571824
-12959.8137101592
-12959.850710263
-12959.8817630322
-12959.8780032444
-12959.8931370486
-12959.926444404
-12959.937675096
-12960.0038572745
-12959.9718516097
-12960.0348129736
-12960.0574018181
-12960.0681937129
-12960.0542624402
-12960.1155041084
-12960.0915588942
-12960.1134259882
-12960.1221339883
-12960.1574659145
-12960.1388489447
-12960.2339534938
-12960.2050840517
-12960.1908658475
-12960.2477653162
-12960.2248228646
-12960.2796714206
-12960.3048272383
-12960.2792492778
-12960.2572222927
-12960.3442289789
-12960.3345840799
-12960.3634675301
-12960.339831166
-12960.3317204091
-12960.3948938133
-12960.3960325999
-12960.443595421
-12960.4800448667
-12960.4727452947
-12960.5077573974
-12960.4805366619
-12960.5517027408
-12960.5353301481
-12960.5988511555
-12960.5750381303
-12960.6005678577
-12960.601186191
-12960.6256162672
-12960.6033775132
-12960.6702510586
-12960.6902395705
-12960.66057019
-12960.6620235504
-12960.7285949203
-12960.7083693555
-12960.7850186454
-12960.7784818822
-12960.8516888325
-12960.8677694682
-12960.8843090384
-12960.8957440377
-12960.9215609465
-12960.926044018
-12960.9297213527
-12960.9660991056
-12960.9478872596
-12960.945729216
-12960.9510030293
-12960.9825782712
-12961.0112093653
-12961.0050423892
-12961.0599497947
-12961.0700334072
-12961.0721206722
-12961.1448064323
-12961.1240549944
-12961.1360478536
-12961.1248706806
-12961.2094595239
-12961.2152387079
-12961.2416033329
-12961.2282195852
-12961.246794987
-12961.3085972776
-12961.3049124277
-12961.3440749305
-12961.274241782
-12961.3776872929
-12961.4035300169
-12961.3789697945
-12961.44197118
-12961.4698429065
-12961.4533637321
-12961.5080116078
-12961.5328975338
-12961.5534924042
-12961.5135583373
-12961.5573838856
-12961.5888797219
-12961.6290540719
-12961.6618658013
-12961.6648079862
-12961.714728769
-12961.7300557954
-12961.7283482889
-12961.6833361558
-12961.7570685628
-12961.7536294632
-12961.7756909173
-12961.8025102776
-12961.7860551147
-12961.8512054652
-12961.8530905689
-12961.8331484387
-12961.8622909031
-12961.8857167838
-12961.8715813811
-12961.9132987716
-12961.9041112041
-12961.9326483575
-12961.9898158442
-12961.9877822577
-12962.0058398729
-12962.0168528134
-12962.0264203657
-12962.0640809552
-12962.0266251701
-12962.0889839812
-12962.0697218849
-12962.0630578993
-12962.0546057767
-12962.122266465
-12962.1306495423
-12962.1249062864
-12962.144313643
-12962.1596084789
-12962.1383226634
-12962.1381389314
-12962.1865795445
-12962.1951855216
-12962.238698901
-12962.2694364196
-12962.2858198615
-12962.2622984442
-12962.3418497542
-12962.3329435256
-12962.3645450141
-12962.3828096669
-12962.3578927927
-12962.3685101384
-12962.3952307055
-12962.4414075226
-12962.4555719468
-12962.5128809428
-12962.4681827023
-12962.4911961184
-12962.5112241257
-12962.5278775234
-12962.5299742765
-12962.5599411368
-12962.5456510078
-12962.5974586215
-12962.5826161411
-12962.6131812693
-12962.6135152851
-12962.6409814589
-12962.6620931675
-12962.6503330963
-12962.6863595737
-12962.6686510655
-12962.6904318658
-12962.7125219804
-12962.728736234
-12962.7281279065
-12962.7462779207
-12962.7604151202
-12962.7760181734
-12962.792943155
-12962.7713450565
-12962.8345924136
-12962.8356772086
-12962.8718088522
-12962.9009978004
-12962.9307636847
-12962.9271759121
-12962.9819051985
-12962.9962758378
-12963.0078572055
-12963.0254156062
-12963.0197299301
-12963.0361118268
-12963.0415686186
-12963.0540621206
-12963.0724904269
-12963.0941845517
-12963.1121781377
-12963.1342159052
-12963.1566564096
-12963.1685395218
-12963.218003854
-12963.2025912273
-12963.2089408208
-12963.2734260095
-12963.2530483106
-12963.2625618219
-12963.3030995961
-12963.3084572045
-12963.3238894056
-12963.3219593994
-12963.3604837247
-12963.3895324201
-12963.4210330728
-12963.4056990983
-12963.4556157155
-12963.4644227487
-12963.4379836291
-12963.5042994667
-12963.5193381658
-12963.5176143096
-12963.4836548095
-12963.5174738848
-12963.5637707903
-12963.5714477684
-12963.5694660976
-12963.6002596394
-12963.5951244562
-12963.6404521099
-12963.6439288082
-12963.6525056685
-12963.6434627426
-12963.6666826441
-12963.7010088646
-12963.6975782234
-12963.7354821719
-12963.7133103921
-12963.7953071859
-12963.7707999098
-12963.8090930781
-12963.8264782078
-12963.7671041451
-12963.8294574567
-12963.8582172507
-12963.8444319034
-12963.872588984
-12963.8811140371
-12963.9302621431
-12963.9144830906
-12963.9151204027
-12963.9472467526
-12963.9516802255
-12963.9764744941
-12963.9631023726
-12963.9671404568
-12964.0100403912
-12964.0385156538
-12964.0686022854
-12964.070442705
-12964.1041220075
-12964.1340729351
-12964.1297685712
-12964.1765181552
-12964.1621610139
-12964.212029198
-12964.2551788288
-12964.2576259795
-12964.2511009065
-12964.2473666527
-12964.2835826497
-12964.3115248336
-12964.2884803052
-12964.3050752403
-12964.3929835509
-12964.4013337246
-12964.4283307037
-12964.4366689143
-12964.4658212863
-12964.4642929645
-12964.4983048344
-12964.5631908896
-12964.5578187701
-12964.6103326871
-12964.5480132953
-12964.6287866228
-12964.6234697706
-12964.6594959026
-12964.6235053345
-12964.6712861095
-12964.6496048787
-12964.7264171765
-12964.7743378754
-12964.7816049837
-12964.7869058492
-12964.779541351
-12964.8035733661
-12964.8184606804
-12964.8517526707
-12964.8027205345
-12964.8582971289
-12964.8820238663
-12964.8799391449
-12964.9192627081
-12964.9418413549
-12964.9622155059
-12964.9690298126
-12964.9988572967
-12964.9919431365
-12965.0214007328
-12965.0430155844
-12965.0611149488
-12965.0987781717
-12965.1104598071
-12965.1098083931
-12965.1907597284
-12965.201324835
-12965.1743192223
-12965.2230314301
-12965.232787484
-12965.26991654
-12965.2323430836
-12965.2945576653
-12965.314167469
-12965.3320944585
-12965.3406017038
-12965.3750314173
-12965.386411573
-12965.4111651115
-12965.430917522
-12965.4335486278
-12965.4627949744
-12965.4916732709
-12965.4968612545
-12965.5078060734
-12965.5527994906
-12965.5443635665
-12965.5498854753
-12965.5695104841
-12965.6579486608
-12965.6608246817
-12965.6695680178
-12965.7295821165
-12965.7371632722
-12965.7656136286
-12965.8047409501
-12965.767503326
-12965.7878187779
-12965.831079264
-12965.8339883587
-12965.8020161601
-12965.9006881874
-12965.8923399168
-12965.8951944849
-12965.9331280072
-12965.9269042113
-12965.9592506142
-12965.9606331095
-12965.9945346709
-12965.9664796687
-12966.0081558358
-12965.9896904395
-12966.0395578342
-12966.0881915915
-12966.1227445561
-12966.1128925755
-12966.0980599848
-12966.1301431338
-12966.1586766207
-12966.1866739609
-12966.2381079565
-12966.2130398128
-12966.285853902
-12966.2775657288
-12966.2862403637
-12966.2840035913
-12966.326237763
-12966.3683503415
-12966.3589262815
-12966.3674201888
-12966.3472163675
-12966.4153770067
-12966.4261047117
-12966.434157239
-12966.4733940339
-12966.4757047338
-12966.4860621753
-12966.512047235
-12966.4989327575
-12966.4786860065
-12966.478826339
-12966.5470086967
-12966.5727287672
-12966.5288828863
-12966.6031113799
-12966.6251212446
-12966.6231727991
-12966.6549858601
-12966.6831450314
-12966.6580713126
-12966.6728657449
-12966.7025689498
-12966.7295154326
-12966.713173649
-12966.7319150585
-12966.7894329697
-12966.8018359052
-12966.806984518
-12966.8556378249
-12966.8506396785
-12966.8654036633
-12966.9033625623
-12966.8697709738
-12966.8823748965
-12966.9249788562
-12966.9602512933
-12966.9389809098
-12966.9809503897
-12966.9829822623
-12967.0316945498
-12967.0499999117
-12967.0493608698
-12967.0837196197
-12967.0192443513
-12967.0829787498
-12967.1123916288
-12967.1356232907
-12967.1489160804
-12967.1589031678
-12967.1722216664
-12967.2551020297
-12967.2519828897
-12967.2258095644
-12967.2928080979
-12967.2997225679
-12967.3392465056
-12967.3547967608
-12967.3676102904
-12967.3357828479
-12967.3984856647
-12967.3732613398
-12967.4305846797
-12967.4336908691
-12967.4344220895
-12967.4500858014
-12967.4674389274
-12967.459325041
-12967.4848279281
-12967.5023774142
-12967.5236530129
-12967.5832995632
-12967.5816964213
-12967.5401647741
-12967.5471218259
-12967.6157017114
-12967.6129692396
-12967.626574278
-12967.6372390995
-12967.7004769682
-12967.6490349183
-12967.7150564608
-12967.7108111078
-12967.7172313454
-12967.7422554257
-12967.7619907457
-12967.7907285062
-12967.7455253992
-12967.7998902464
-12967.8002062473
-12967.7760758465
-12967.8039141455
-12967.8231036147
-12967.8231877898
-12967.8245928988
-12967.8491002267
-12967.8649261703
-12967.8700530812
-12967.8898610355
-12967.9343439391
-12967.929925754
-12967.9470912492
-12967.9806819666
-12967.9967056173
-12968.0375826222
-12968.0527977116
-12968.0377501062
-12968.0999823353
-12968.0990549642
-12968.1129262187
-12968.1441198995
-12968.1620673894
-12968.1660105998
-12968.1569788039
-12968.2381540573
-12968.2053222253
-12968.2368034425
-12968.2470797252
-12968.289799312
-12968.3004910425
-12968.3279642716
-12968.3765134621
-12968.4134476933
-12968.4455071928
-12968.439044671
-12968.4887724866
-12968.4960322975
-12968.5074737705
-12968.5179125306
-12968.5262435127
-12968.5337784475
-12968.5655012765
-12968.5564975398
-12968.6096399708
-12968.5572085451
-12968.5870978924
-12968.6328670635
-12968.6260507679
-12968.6133517071
-12968.6580465025
-12968.6732329585
-12968.6869954973
-12968.7625233104
-12968.7587097076
-12968.7565951418
-12968.7941399925
-12968.7997163905
-12968.7901782838
-12968.8115747549
-12968.8394124558
-12968.8531053843
-12968.9076480713
-12968.9275469535
-12968.9445342697
-12968.9482616649
-12968.9631068433
-12968.9784639291
-12968.961611928
-12968.9880739262
-12969.0495169919
-12969.0544947393
-12969.1134233293
-12969.0693812551
-12969.1241537581
-12969.1145251427
-12969.153002129
-12969.1583476876
-12969.1698722009
-12969.1814331408
-12969.1697035922
-12969.2464170309
-12969.2592539129
-12969.2550920146
-12969.2857096894
-12969.2768632022
-12969.3115471763
-12969.3543797667
-12969.3321173516
-12969.3537143325
-12969.3371298313
-12969.3698153953
-12969.3723638551
-12969.4332953726
-12969.45217771
-12969.4575014876
-12969.4245131553
-12969.4679106955
-12969.5188428593
-12969.4897897846
-12969.4931577695
-12969.5306090034
-12969.5269226183
-12969.5584652108
-12969.5915196437
-12969.5980458283
-12969.6442401743
-12969.6624753162
-12969.6614239397
-12969.7064022846
-12969.7091668586
-12969.7230940369
-12969.7059959496
-12969.7860635705
-12969.8038826947
-12969.8191936208
-12969.8278255638
-12969.8257689971
-12969.8809714079
-12969.8692922032
-12969.8628726472
-12969.8974389723
-12969.9150987011
-12969.9378736214
-12969.9586395499
-12969.9689440997
-12970.0068199981
-12970.0516048382
-12970.038335318
-12970.0917115849
-12970.1101554343
-12970.1181281431
-12970.1302443523
-12970.1912753963
-12970.1828421141
-12970.1515666364
-12970.2075312924
-12970.208031132
-12970.2379835445
-12970.2893178276
-12970.275579015
-12970.3060145682
-12970.3350924598
-12970.3553634632
-12970.3704006258
-12970.4028889097
-12970.4147546165
-12970.3929103208
-12970.4607251696
-12970.4898196481
-12970.4741082678
-12970.4791956845
-12970.5173195151
-12970.5041591992
-12970.5792278856
-12970.5542143333
-12970.6055670272
-12970.6251208604
-12970.6585900409
-12970.6899898326
-12970.7020805427
-12970.7275384155
-12970.7405551059
-12970.8140336352
-12970.8078054568
-12970.7824718337
-12970.8177701757
-12970.7892285692
-12970.8403728038
-12970.8572914214
-12970.8860934227
-12970.9144035287
-12970.9879267117
-12971.0083802082
-12971.0045349104
-12971.0013489954
-12970.9989587318
-12971.0092948285
-12971.060768705
-12971.0719942139
-12971.1193033404
-12971.0943906585
-12971.1074528542
-12971.1145934029
-12971.1165276873
-12971.1877029451
-12971.1654194329
-12971.2307812007
-12971.2459066764
-12971.2359956585
-12971.2522629092
-12971.2726587906
-12971.2860504257
-12971.3305845702
-12971.3482379158
-12971.3636363044
-12971.3539563294
-12971.3904239167
-12971.3594242658
-12971.3583150446
-12971.3941082757
-12971.4289083048
-12971.4698823327
-12971.4825527803
-12971.492391917
-12971.542941849
-12971.5413832974
-12971.5177288896
-12971.5611359942
-12971.5672989894
-12971.6093185266
-12971.5873681017
-12971.6013156923
-12971.5875124516
-12971.6466488457
-12971.6655312817
-12971.6284616285
-12971.7127453344
-12971.7341962615
-12971.7349378091
-12971.7215183101
-12971.7693176058
-12971.810984394
-12971.8368237277
-12971.828012892
-12971.8982123008
-12971.8991394205
-12971.9190687534
-12971.8779590353
-12971.910088393
-12971.9068166189
-12971.961454766
-12972.0135006744
-12972.0107740934
-12971.9983247426
-12972.0212479518
-12972.1000964486
-12972.0781902263
-12972.0388299538
-12972.0731274412
-12972.1027183248
-12972.0967278211
-12972.1451594474
-12972.1644755466
-12972.197418064
-12972.2140961443
-12972.2358194568
-12972.2658054641
-12972.3077973148
-12972.304708356
-12972.3235029873
-12972.3408617386
-12972.3449941439
-12972.4162776992
-12972.3593657094
-12972.404731857
-12972.4117449584
-12972.4037704903
-12972.4322681166
-12972.4794982223
-12972.54794137
-12972.554879342
-12972.559216764
-12972.5709893387
-12972.5672447335
-12972.5891660483
-12972.6505324425
-12972.6156752765
-12972.6812949971
-12972.701608814
-12972.7240809999
-12972.7324565922
-12972.7385933505
-12972.7554071236
-12972.768743517
-12972.7584985071
-12972.8071228594
-12972.7923336324
-12972.8403898433
-12972.817108875
-12972.8826796241
-12972.8865840293
-12972.9497752876
-12972.9513815897
-12972.9927506177
-12972.9862967116
-12972.9822237236
-12973.0242219644
-12973.0515122165
-12973.0533277773
-12973.0918588585
-12973.0968735345
-12973.1304396991
-12973.1625191715
-12973.1830909488
-12973.2287577973
-12973.2288001882
-12973.2440011437
-12973.2921029187
-12973.2896877772
-12973.2896737819
-12973.3371061622
-12973.3240257018
-12973.3982706009
-12973.4224894953
-12973.4005280894
-12973.4198072777
-12973.4024719655
-12973.4636945163
-12973.5138828801
-12973.5174159858
-12973.5648007401
-12973.6007641822
-12973.6203783246
-12973.5808598436
-12973.649565315
-12973.7196858461
-12973.6784347404
-12973.6658257196
-12973.7359979594
-12973.7462321036
-12973.7678217569
-12973.7902056029
-12973.807372277
-12973.8489471228
-12973.8325416103
-12973.8925988241
-12973.9441404514
-12973.9397240926
-12973.9528476611
-12973.9695226727
-12973.9507172833
-12973.9501370492
-12974.0266213735
-12974.0442324418
-12974.0344729732
-12974.0334809199
-12974.0237469645
-12974.0347756388
-12974.1141889168
-12974.1067894052
-12974.1563482228
-12974.1362573634
-12974.1883400946
-12974.1831844836
-12974.2328689421
-12974.2493718482
-12974.2833400047
-12974.3102569509
-12974.2906769943
-12974.3270766595
-12974.3458842209
-12974.3148643915
-12974.3485823458
-12974.3820213053
-12974.4302067441
-12974.4437412765
-12974.4618257253
-12974.4556760517
-12974.5249233426
-12974.5618139342
-12974.5844202341
-12974.5933893239
-12974.6132817698
-12974.6764912305
-12974.6832920705
-12974.6963888058
-12974.720131527
-12974.7499180824
-12974.7629490924
-12974.7783461103
-12974.8011287196
-12974.8276243991
-12974.8137198605
-12974.8522022852
-12974.8485212743
-12974.9067693987
-12974.960381892
-12974.9513546323
-12974.9446294315
-12974.9833278167
-12974.9962296911
-12975.038952761
-12975.0530913467
-12975.0702101966
-12975.0585327893
-12975.0984272065
-12975.1130362677
-12975.1332622901
-12975.1607743196
-12975.2374572626
-12975.2392349053
-12975.2401002685
-12975.2960756286
-12975.3223254596
-12975.2979789586
-12975.3835752294
-12975.370918896
-12975.353994536
-12975.4073670449
-12975.4267524683
-12975.4091799962
-12975.4680475787
-12975.508723507
-12975.5006075773
-12975.5087378844
-12975.5338704989
-12975.5642991056
-12975.5618775033
-12975.6458239014
-12975.6585963944
-12975.7214346555
-12975.7386967406
-12975.7327927075
-12975.757731209
-12975.7895367581
-12975.8021187459
-12975.8583626361
-12975.909254595
-12975.8600989096
-12975.8400857524
-12975.8739243554
-12975.8581567019
-12975.9222786673
-12975.9068473591
-12975.9183683629
-12975.9370918621
-12976.0247450473
-12976.0048711187
-12976.0119144985
-12976.0216213288
-12976.0628539106
-12976.0802965573
-12976.1022315633
-12976.1301371244
-12976.1577034159
-12976.1887470127
-12976.1885758352
-12976.1976362168
-12976.1853759309
-12976.2714655685
-12976.2576363964
-12976.2859969571
-12976.3067104736
-12976.3485445186
-12976.3609353149
-12976.3673791907
-12976.3972607111
-12976.4231317758
-12976.4058424562
-12976.4554113296
-12976.5023048427
-12976.5105066642
-12976.4954514241
-12976.5126235263
-12976.5709973419
-12976.5677875927
-12976.588145602
-12976.5995345074
-12976.6718414868
-12976.6742880435
-12976.739014941
-12976.7794939275
-12976.7656471403
-12976.7793652013
-12976.8626565348
-12976.8945714848
-12976.9086724829
-12976.904922373
-12976.9505643063
-12976.9545665531
-12976.989180847
-12976.9913905752
-12977.0234307963
-12977.017835225
-12977.073618333
-12977.0810482171
-12977.108882259
-12977.1030414051
-12977.1276894264
-12977.1224402809
-12977.1989794304
-12977.1404393521
-12977.2483703723
-12977.2265111621
-12977.2709044595
-12977.2671230575
-12977.327031254
-12977.3150399578
-12977.3825675884
-12977.3695530537
-12977.4127454699
-12977.453355097
-12977.4679079268
-12977.4417980593
-12977.5231075418
-12977.5314114821
-12977.5532826969
-12977.5962706129
-12977.5856089804
-12977.6175453927
-12977.6240945231
-12977.6596647691
-12977.6588047244
-12977.6839006687
-12977.6845476934
-12977.7299208726
-12977.7229193338
-12977.7496216168
-12977.7742920657
-12977.7702526046
-12977.8392760093
-12977.8683351024
-12977.8973170123
-12977.9164334035
-12977.9193510801
-12977.9833636431
-12977.9827119579
-12978.0274006014
-12978.061583926
-12978.0187576623
-12978.074296195
-12978.0316217068
-12978.1100563263
-12978.1090653201
-12978.0977976179
-12978.1558536422
-12978.1704636191
-12978.2087771416
-12978.240860457
-12978.2644699852
-12978.2864435374
-12978.257693607
-12978.2930613472
-12978.3020986766
-12978.3888157353
-12978.3699298428
-12978.4542504825
-12978.4593985545
-12978.4447160319
-12978.5426293874
-12978.5366646596
-12978.5665540223
-12978.6194639933
-12978.5898591027
-12978.6310645446
-12978.6616753908
-12978.6880006557
-12978.7133655485
-12978.7017461582
-12978.7135607127
-12978.7420779274
-12978.7488830706
-12978.7783670582
-12978.8253991588
-12978.8309894247
-12978.901318378
-12978.9172035956
-12978.9370685265
-12978.9880121228
-12978.9963876907
-12978.9995711491
-12979.0139294611
-12979.007242934
-12979.0868811136
-12979.1081681662
-12979.125338761
-12979.087356511
-12979.1686980201
-12979.1969743727
-12979.2211229685
-12979.2474412381
-12979.2665164409
-12979.3086628336
-12979.3407839366
-12979.3911824645
-12979.3618737273
-12979.4062602092
-12979.4096588378
-12979.4198222849
-12979.436320043
-12979.4460153454
-12979.5161813952
-12979.5228988597
-12979.538770342
-12979.5958537765
-12979.5991058106
-12979.5964642016
-12979.6304174264
-12979.6853239149
-12979.7099456771
-12979.7290899103
-12979.7302606742
-12979.7577604718
-12979.784519771
-12979.8043644225
-12979.7931107933
-12979.8359655944
-12979.878081436
-12979.8742835655
-12979.8982838871
-12979.9303201975
-12979.9421157959
-12979.9631047734
-12979.9804929919
-12980.0145084264
-12980.0550148542
-12980.0685882738
-12980.1052441595
-12980.0851942349
-12980.1348430046
-12980.1460985336
-12980.1582627051
-12980.1598540271
-12980.2142034612
-12980.2215683678
-12980.2094670984
-12980.2647493652
-12980.2905650678
-12980.3543897798
-12980.2912196191
-12980.3769607177
-12980.3103006604
-12980.4021812472
-12980.4219016146
-12980.4406136825
-12980.490318439
-12980.5189476489
-12980.4916012401
-12980.4829144386
-12980.5150705836
-12980.5391217834
-12980.5671696903
-12980.6120718594
-12980.6062820678
-12980.5736451783
-12980.6617490798
-12980.6664539857
-12980.6628720307
-12980.704512326
-12980.7044885614
-12980.7523697808
-12980.7676586606
-12980.797342725
-12980.8222890376
-12980.8295309959
-12980.8702708011
-12980.8931426761
-12980.9560610889
-12980.9075365976
-12980.9731973202
-12980.9974387109
-12980.9959447294
-12981.0066520658
-12981.0292757238
-12981.0661658948
-12981.0766477586
-12981.0837872155
-12981.1442270263
-12981.1713809886
-12981.240224043
-12981.2487567906
-12981.2917191193
-12981.2855040611
-12981.3344889942
-12981.3552549469
-12981.3804388417
-12981.3777899542
-12981.3961603183
-12981.4315636094
-12981.48285361
-12981.5198361761
-12981.5375998747
-12981.5519267561
-12981.5883103221
-12981.549267165
-12981.6368260917
-12981.6395640505
-12981.6859043439
-12981.6350925837
-12981.7259453111
-12981.7422411337
-12981.7716298511
-12981.7607158537
-12981.7958886228
-12981.8556172039
-12981.8657208543
-12981.8902677916
-12981.930986979
-12981.9374936298
-12981.9569731674
-12981.9495592661
-12982.0342950057
-12982.0450418011
-12982.0638106995
-12982.0806035085
-12982.1074666308
-12982.1342738537
-12982.1483034956
-12982.1337632324
-12982.1826130899
-12982.2790557648
-12982.2730220609
-12982.2724494777
-12982.3242636017
-12982.3303668101
-12982.4002300114
-12982.3968252385
-12982.4416548144
-12982.4503983838
-12982.514706357
-12982.5285288599
-12982.5357426383
-12982.5588172091
-12982.6154341639
-12982.6218150715
-12982.6374231356
-12982.6223417207
-12982.6585226256
-12982.6655951354
-12982.6923689189
-12982.6496819286
-12982.7403291468
-12982.7518703062
-12982.7889726537
-12982.83253663
-12982.8688915368
-12982.9186404886
-12982.8857814321
-12982.9386747933
-12982.9617163577
-12982.9778353268
-12983.0363765635
-12983.0246485705
-12983.0820101304
-12983.0758852474
-12983.1267654056
-12983.1167281157
-12983.1571704783
-12983.211170765
-12983.2258948064
-12983.2708276541
-12983.2609442729
-12983.3484044082
-12983.3647796456
-12983.3699362618
-12983.4166088678
-12983.3943594778
-12983.3729779394
-12983.4145355141
-12983.4103657732
-12983.504191497
-12983.5466493494
-12983.5927829462
-12983.5734488447
-12983.5954815761
-12983.6592503436
-12983.6483838823
-12983.6766071747
-12983.6952234273
-12983.7128412384
-12983.7640575453
-12983.7759249131
-12983.815698289
-12983.8285470757
-12983.8476589324
-12983.9051360906
-12983.9351189808
-12983.9653169946
-12983.9786191686
-12984.0204496251
-12984.0447919284
-12984.0676963642
-12984.0913720214
-12984.0970713794
-12984.1216401561
-12984.1481167922
-12984.1575367884
-12984.1924534381
-12984.1868520123
-12984.2159921267
-12984.2469616887
-12984.2682229161
-12984.2680458814
-12984.3630639307
-12984.3221931797
-12984.3949117407
-12984.4174253873
-12984.4397248794
-12984.4998357223
-12984.5005686332
-12984.5803454303
-12984.5798220435
-12984.6556411702
-12984.6626154293
-12984.6899413586
-12984.728617878
-12984.7617831302
-12984.7929752987
-12984.8171697609
-12984.848122505
-12984.8309265598
-12984.9183406876
-12984.9291374023
-12984.9328597471
-12985.0062883036
-12985.0437321112
-12985.056226651
-12985.0829870645
-12985.0729929512
-12985.1466449483
-12985.1797323064
-12985.1701817729
-12985.1475799076
-12985.2388143271
-12985.2501203483
-12985.2832963231
-12985.3301755251
-12985.3659799438
-12985.3747372574
-12985.3911454891
-12985.4354037645
-12985.4522149516
-12985.4509718441
-12985.479223158
-12985.5675459433
-12985.5978181589
-12985.6314483338
-12985.696816038
-12985.6824244817
-12985.6792669995
-12985.7072093454
-12985.7416206675
-12985.7572442244
-12985.8277334265
-12985.8053610597
-12985.7632609538
-12985.8739591729
-12985.8431942294
-12985.9088049186
-12985.9407729391
-12985.9583586978
-12985.9786834969
-12986.0075843408
-12986.0016712242
-12986.0153790601
-12986.0609188874
-12986.0460444407
-12986.047459813
-12986.1062281424
-12986.1346615437
-12986.1537135171
-12986.2313868153
-12986.2278351222
-12986.2539149417
-12986.2645286729
-12986.2898836925
-12986.3393845896
-12986.3875899495
-12986.3918937685
-12986.4662101956
-12986.3899031725
-12986.4580922369
-12986.5013001558
-12986.548959391
-12986.5719408472
-12986.6143637266
-12986.5904466803
-12986.6343749989
-12986.6390451321
-12986.684941843
-12986.6757816712
-12986.7088221368
-12986.749761393
-12986.7168836286
-12986.7644117456
-12986.8149666186
-12986.804982621
-12986.8445614572
-12986.8793901759
-12986.9332588663
-12986.9523099501
-12987.0011622766
-12987.0033875688
-12987.0192290286
-12987.0574762805
-12987.1078961076
-12987.1585840309
-12987.1757025296
-12987.1926763426
-12987.2359480786
-12987.239754714
-12987.250314827
-12987.2529283603
-12987.3428082925
-12987.3524227467
-12987.3673035738
-12987.4007560711
-12987.4568234052
-12987.4644212957
-12987.481277598
-12987.546386157
-12987.5334615576
-12987.5858244993
-12987.6141895477
-12987.616995885
-12987.6321262552
-12987.7079906815
-12987.708648822
-12987.7324330943
-12987.7589500314
-12987.7600309187
-12987.7566022425
-12987.8163632129
-12987.8093151212
-12987.8509372306
-12987.8597055885
-12987.8575852756
-12987.8751613595
-12987.907993328
-12987.8847249361
-12987.9250720787
-12987.9405546829
-12987.96076768
-12988.0134513407
-12988.055531001
-12988.0902944044
-12988.124587564
-12988.1533708644
-12988.1757369087
-12988.2080549946
-12988.2467753243
-12988.2974716106
-12988.3006769561
-12988.3598179766
-12988.3470658955
-12988.3515899658
-12988.3986992685
-12988.4170636896
-12988.4797668909
-12988.5142696327
-12988.5271426094
-12988.5951991068
-12988.6138541901
-12988.6305905545
-12988.6841839991
-12988.7178623139
-12988.7202082815
-12988.7421217761
-12988.8104466065
-12988.823775494
-12988.8476992573
-12988.8538755803
-12988.8985310955
-12988.9546438872
-12988.9850016648
-12989.0260603493
-12989.069514017
-12989.049344205
-12989.0930996078
-12989.129301896
-12989.1550299489
-12989.1820624087
-12989.2131751859
-12989.2272305367
-12989.2583941549
-12989.3116878571
-12989.312492171
-12989.3601886793
-12989.3755584939
-12989.3863125267
-12989.410866671
-12989.3981749113
-12989.4355907956
-12989.4527713609
-12989.5010644057
-12989.5679122443
-12989.5374129057
-12989.5770349302
-12989.6338584175
-12989.6371361279
-12989.6470396651
-12989.6982531001
-12989.6885523378
-12989.7200342147
-12989.7456871265
-12989.8222505343
-12989.8224232796
-12989.8775577489
-12989.9200935446
-12989.8977687592
-12989.9361269175
-12990.054010325
-12990.0484845507
-12990.0373067901
-12990.0800465889
-12990.143271487
-12990.1381124786
-12990.2046923266
-12990.2323434405
-12990.2558370146
-12990.3043770137
-12990.2930390127
-12990.3108314723
-12990.3671248486
-12990.3901896929
-12990.3981482701
-12990.4300429179
-12990.4575254158
-12990.4848608511
-12990.4730573803
-12990.5342656164
-12990.5296273573
-12990.5716418858
-12990.5771825596
-12990.6402014443
-12990.6582616157
-12990.6827387845
-12990.6904339117
-12990.7253361139
-12990.7461745499
-12990.771548932
-12990.8139307448
-12990.8248667493
-12990.8542604566
-12990.8847484122
-12990.9632258592
-12990.9714568989
-12990.9828002185
-12991.0008609549
-12991.0273061915
-12991.0872718483
-12991.1097185756
-12991.1024963138
-12991.1645721527
-12991.1988270822
-12991.1751816257
-12991.2300039352
-12991.2341166718
-12991.2583242679
-12991.3163341122
-12991.3444849216
-12991.3766847508
-12991.4115005161
-12991.4358743386
-12991.4287750681
-12991.4723139976
-12991.4695920949
-12991.5012485127
-12991.5328215938
-12991.6137581793
-12991.6182745402
-12991.6719406588
-12991.6641295687
-12991.7438626256
-12991.7379000159
-12991.75473132
-12991.8103113772
-12991.8316843867
-12991.8603137743
-12991.8729473702
-12991.8664149701
-12991.8899205695
-12991.9631222692
-12991.9994094871
-12992.0008704036
-12992.0199132419
-12992.0651012469
-12992.1072953295
-12992.1061646575
-12992.1562279269
-12992.1760863009
-12992.2635238297
-12992.2499710617
-12992.3006514226
-12992.2885757583
-12992.3169699772
-12992.3945434924
-12992.3932348843
-12992.4309652637
-12992.4534124448
-12992.5363064105
-12992.5001321065
-12992.5368473892
-12992.6077161641
-12992.6082281166
-12992.6720707642
-12992.6665434585
-12992.7242800154
-12992.7782571436
-12992.795747518
-12992.8318346613
-12992.8167673668
-12992.8328457155
-12992.8711824001
-12992.9459559036
-12992.9848838305
-12992.9946005551
-12993.0189357673
-12993.0093656826
-12993.0107263709
-12993.0954752039
-12993.0890089847
-12993.1306043291
-12993.1877961472
-12993.2086041928
-12993.2701384147
-12993.2864592616
-12993.3129315186
-12993.3564808018
-12993.4265172513
-12993.3964078173
-12993.389517889
-12993.4936453646
-12993.4911517895
-12993.4966333495
-12993.5350336054
-12993.5848407362
-12993.5766578423
-12993.6460443928
-12993.6258420836
-12993.7096090512
-12993.7194858985
-12993.7450405188
-12993.8071602363
-12993.7957151152
-12993.8105531324
-12993.8430315161
-12993.8939088508
-12993.9311296997
-12993.9449422767
-12993.9984959818
-12994.0272504884
-12994.1032579192
-12994.0972173719
-12994.1036367348
-12994.1447253425
-12994.1171255632
-12994.1977053328
-12994.2553093993
-12994.2791701007
-12994.2876319007
-12994.3368378954
-12994.3442230792
-12994.3946114346
-12994.4097270466
-12994.4253459999
-12994.481678737
-12994.5100340285
-12994.542645928
-12994.5881143151
-12994.6649438956
-12994.653070402
-12994.6779178373
-12994.7016976233
-12994.7003425657
-12994.7546624383
-12994.7669386283
-12994.8305555941
-12994.9073227866
-12994.8921506966
-12994.9354196079
-12994.9644150585
-12994.9672608975
-12994.9800340299
-12995.0016164703
-12995.0256278949
-12995.0486880155
-12995.0538705679
-12995.1068777759
-12995.1308881755
-12995.1768978175
-12995.2201128793
-12995.2448464864
-12995.2914695087
-12995.3311297396
-12995.371338909
-12995.364104286
-12995.3759612849
-12995.4039036172
-12995.4573991157
-12995.5032146649
-12995.5141740333
-12995.5183257394
-12995.5867017597
-12995.5818283822
-12995.5938316717
-12995.5935189086
-12995.679684577
-12995.7321879424
-12995.7453192265
-12995.770129804
-12995.8137656751
-12995.8441114664
-12995.8566364804
-12995.8933700015
-12995.9236162573
-12995.929107045
-12995.9909552077
-12996.0037102137
-12996.0064018015
-12996.0899333359
-12996.082174005
-12996.1517152412
-12996.1284867806
-12996.1545699774
-12996.1887986557
-12996.1900314946
-12996.1983866635
-12996.2132592407
-12996.2457608076
-12996.3078264956
-12996.3737559206
-12996.4105245302
-12996.405589327
-12996.456710166
-12996.4367262478
-12996.5108306168
-12996.5642668117
-12996.5609268678
-12996.6036116462
-12996.6301952467
-12996.6994894383
-12996.7038738382
-12996.7026245908
-12996.7811083346
-12996.8199114148
-12996.8490845549
-12996.8916778056
-12996.8915744086
-12996.9543796544
-12996.9653540705
-12997.0324334729
-12997.0473570848
-12997.0561651183
-12997.1243702571
-12997.1751088464
-12997.2067478909
-12997.2022898793
-12997.2316498392
-12997.2784009208
-12997.2940838087
-12997.3438338343
-12997.3684082371
-12997.3180198549
-12997.4139202351
-12997.4357247305
-12997.4585623936
-12997.4602955559
-12997.5262677177
-12997.5691184796
-12997.6005123519
-12997.6134321709
-12997.6422987156
-12997.6871286334
-12997.6959345952
-12997.7604885809
-12997.8198458475
-12997.8385112049
-12997.8372484714
-12997.8781783207
-12997.9048848143
-12997.930935407
-12997.953467182
-12997.95427027
-12997.9835149231
-12998.0190268972
-12998.0348997595
-12998.0343010854
-12998.0720092864
-12998.1031822311
-12998.1717045304
-12998.1991107564
-12998.2363537933
-12998.2479745453
-12998.2942890078
-12998.3396355021
-12998.3626701258
-12998.4119115008
-12998.4430832543
-12998.4705881243
-12998.5267434751
-12998.54791288
-12998.6287941599
-12998.6344622704
-12998.6582063106
-12998.6224226233
-12998.6916582879
-12998.7277107954
-12998.7617882543
-12998.7802105065
-12998.7811918989
-12998.8181612266
-12998.9042034744
-12998.9139155321
-12998.958707205
-12998.9694410284
-12998.9835449504
-12998.9980007111
-12999.0525590607
-12999.060152821
-12999.1249369678
-12999.1989054002
-12999.1854731577
-12999.2204837923
-12999.2843754864
-12999.3086257849
-12999.3557659304
-12999.3754004971
-12999.4108833346
-12999.450991265
-12999.456534538
-12999.5089964669
-12999.4955622066
-12999.5509935508
-12999.6197459645
-12999.6112715719
-12999.6312732352
-12999.6072124764
-12999.702802685
-12999.6955507151
-12999.7519382066
-12999.7418437717
-12999.8021998826
-12999.8461389035
-12999.8568728041
-12999.9014239918
-12999.9465610002
-12999.9641815549
-12999.9714518506
-13000.0023774423
-13000.0789114383
-13000.0885955654
-13000.1728965045
-13000.194369019
-13000.207669525
-13000.2255910513
-13000.2252779781
-13000.2510190553
-13000.3213144139
-13000.3224175954
-13000.3877878965
-13000.4426177273
-13000.4546888306
-13000.5095846591
-13000.4748084255
-13000.535262007
-13000.5292469279
-13000.5616376326
-13000.5954230486
-13000.6054492298
-13000.6482103725
-13000.651804791
-13000.715082664
-13000.7861116377
-13000.8219081796
-13000.7953833096
-13000.8280082855
-13000.8467604763
-13000.8828674306
-13000.8857416963
-13000.92713239
-13001.0017852915
-13000.9513037619
-13000.9894238155
-13001.0642773173
-13001.1008500159
-13001.1483245623
-13001.1460144122
-13001.196625961
-13001.2080492814
-13001.2725982767
-13001.3153554619
-13001.3069075268
-13001.3954388738
-13001.4040248469
-13001.4234141317
-13001.4402800082
-13001.5308617116
-13001.5370467682
-13001.5823277065
-13001.6342030665
-13001.6461532924
-13001.6837307905
-13001.7272513629
-13001.7673377678
-13001.8014730099
-13001.8262455329
-13001.8710630424
-13001.8811986988
-13001.9375034404
-13001.9565442419
-13001.9584009517
-13002.0259257505
-13002.0476780836
-13002.0767677481
-13002.1329082037
-13002.1578085649
-13002.1798399591
-13002.2459493393
-13002.2185045733
-13002.346565966
-13002.393419114
-13002.405197392
-13002.4636355226
-13002.5137999384
-13002.5416003985
-13002.5770267586
-13002.5944755676
-13002.5987450199
-13002.6654598587
-13002.6779081986
-13002.7119440758
-13002.7212527713
-13002.790861301
-13002.7968206076
-13002.8477227154
-13002.8994291473
-13002.9037985586
-13002.9549451711
-13002.9887608501
-13003.0235179129
-13003.0732824211
-13003.1211824143
-13003.1341591788
-13003.1767616878
-13003.1771723542
-13003.1735935299
-13003.2652973416
-13003.2599349857
-13003.2669993075
-13003.3181081032
-13003.3704534634
-13003.3786461915
-13003.4535675826
-13003.4219336448
-13003.4819336539
-13003.5030106807
-13003.5824270568
-13003.630635414
-13003.6270071944
-13003.7013169712
-13003.7435632585
-13003.7871100336
-13003.8208761956
-13003.8169787608
-13003.9114811405
-13003.9447761509
-13003.9708258507
-13004.0166502965
-13004.0860218492
-13004.0745469919
-13004.1493032054
-13004.2041974198
-13004.2233050205
-13004.2124753762
-13004.245744919
-13004.3517648403
-13004.3601606973
-13004.3932138521
-13004.4901252733
-13004.4951272359
-13004.5010220761
-13004.5094567057
-13004.5655643247
-13004.5829121263
-13004.677548707
-13004.7134821938
-13004.7740616532
-13004.7844829029
-13004.8057778596
-13004.867562079
-13004.9021766909
-13004.9570751851
-13004.9244385766
-13004.9867192816
-13005.0590569722
-13005.0599554519
-13005.1383171717
-13005.1785780809
-13005.1931165983
-13005.2651620957
-13005.364369516
-13005.3945366465
-13005.3938774015
-13005.4177327538
-13005.4965172977
-13005.5249584278
-13005.6024897901
-13005.61773823
-13005.6456787773
-13005.6818752026
-13005.7195259044
-13005.7202019014
-13005.7790306766
-13005.8020758947
-13005.8620260741
-13005.8766531339
-13005.924598308
-13006.0182658119
-13006.0459690711
-13006.0863966804
-13006.1166373888
-13006.1478496735
-13006.2100245375
-13006.2659062412
-13006.3191562281
-13006.3928834235
-13006.4009597532
-13006.4233106043
-13006.4782157422
-13006.4841802119
-13006.5286620451
-13006.5463189405
-13006.6006968224
-13006.6381718839
-13006.6847048497
-13006.7354535456
-13006.7733267231
-13006.808908235
-13006.8065224139
-13006.8480576635
-13006.8884924145
-13006.9105669643
-13006.9690755644
-13006.9924672918
-13007.013305111
-13007.0490437677
-13007.0832900071
-13007.1303535924
-13007.1722611889
-13007.2344374829
-13007.25376763
-13007.2825196293
-13007.3310272727
-13007.3897920548
-13007.3655403329
-13007.4467768939
-13007.4310650725
-13007.4901114237
-13007.5612612583
-13007.6070339312
-13007.5940222707
-13007.6163619184
-13007.6261822913
-13007.7325015702
-13007.7698259276
-13007.7899682349
-13007.8798959675
-13007.8899014091
-13007.9541549679
-13007.9617447372
-13007.9902208413
-13008.0467394931
-13008.1048909413
-13008.083193417
-13008.1154507738
-13008.1792863314
-13008.1987955904
-13008.2222295353
-13008.2894185626
-13008.3437666951
-13008.355264275
-13008.3801505581
-13008.4479104614
-13008.4473082653
-13008.5361587683
-13008.5884630388
-13008.6330935864
-13008.6242882261
-13008.6571661105
-13008.7367882817
-13008.7560068556
-13008.7989039893
-13008.8512173866
-13008.8920956088
-13008.9190647243
-13008.9645329091
-13009.0247401152
-13009.0165574046
-13009.1084156018
-13009.1318670406
-13009.1474039655
-13009.1841177007
-13009.2000217985
-13009.2680272375
-13009.3192192736
-13009.3538261462
-13009.3582475528
-13009.4119697616
-13009.4484510241
-13009.4373004694
-13009.5498397293
-13009.5734200591
-13009.5745276175
-13009.6572558904
-13009.6809540285
-13009.7171126211
-13009.743424645
-13009.7537247369
-13009.7704520105
-13009.8564298784
-13009.8752308125
-13009.8864875069
-13009.9538060258
-13009.9902654112
-13009.9991415486
-13009.9965809262
-13010.0927133571
-13010.0815940272
-13010.1462030639
-13010.2118201877
-13010.2493652999
-13010.3216106156
-13010.3482684371
-13010.3699146786
-13010.4170651501
-13010.4344189602
-13010.4733106072
-13010.5090105339
-13010.5575853286
-13010.5533852986
-13010.5732509623
-13010.6047589645
-13010.6883757299
-13010.6739985829
-13010.72290552
-13010.7785104046
-13010.7941980901
-13010.8609016087
-13010.8277113313
-13010.8745799683
-13010.9093754728
-13010.956779071
-13011.0084997732
-13011.0034463185
-13011.0669945693
-13011.1233359038
-13011.143257886
-13011.1955958516
-13011.2112336849
-13011.3124700384
-13011.3280257482
-13011.3688267551
-13011.3943845284
-13011.4442288105
-13011.464624569
-13011.5215981313
-13011.6048299732
-13011.6406876725
-13011.7129600586
-13011.7334425229
-13011.7598217544
-13011.7905163475
-13011.800786345
-13011.8774570396
-13011.9115489169
-13011.9521874056
-13011.9698109765
-13012.0034008825
-13012.0359230899
-13012.0669706028
-13012.1134018794
-13012.1288850978
-13012.2159951626
-13012.2221035816
-13012.2285006491
-13012.291488061
-13012.357413093
-13012.3675807634
-13012.4308899947
-13012.4248272848
-13012.4754782448
-13012.5350967574
-13012.5501157784
-13012.617948885
-13012.6521486262
-13012.6704335622
-13012.7178952631
-13012.755449221
-13012.8014430956
-13012.8125420943
-13012.8064101774
-13012.8650536475
-13012.8511569751
-13012.9177075891
-13012.9547012334
-13013.021236617
-13013.0462508625
-13013.0541067932
-13013.0919703506
-13013.1737623443
-13013.1699624768
-13013.2205526734
-13013.2343889414
-13013.2950372264
-13013.3512343804
-13013.3808678782
-13013.4270794159
-13013.4749721352
-13013.5151862467
-13013.533929326
-13013.5948784292
-13013.6265093616
-13013.6805173139
-13013.7514687204
-13013.7956430851
-13013.7902222089
-13013.8298686147
-13013.833283258
-13013.8927931074
-13013.8992477077
-13013.9640624686
-13014.0447289071
-13014.1235678452
-13014.1414113806
-13014.1817654013
-13014.1975954135
-13014.2904615805
-13014.3074665607
-13014.3576330838
-13014.3877000361
-13014.4422204577
-13014.463246251
-13014.5145854583
-13014.557127849
-13014.520510323
-13014.5933416978
-13014.6340819302
-13014.6920223962
-13014.7257759781
-13014.7823447075
-13014.8409107563
-13014.8745873001
-13014.9407161807
-13014.9390541368
-13014.9598587544
-13014.9995757108
-13015.0422745112
-13015.0718152096
-13015.1420848141
-13015.1207394102
-13015.1434341133
-13015.2018961092
-13015.2323178335
-13015.3118680829
-13015.3407244137
-13015.4022586637
-13015.4159731161
-13015.4848143758
-13015.515976788
-13015.5203871528
-13015.5561816242
-13015.5758708895
-13015.6308718932
-13015.6709796056
-13015.6895384918
-13015.7700777074
-13015.8086648107
-13015.8309652093
-13015.8682923265
-13015.8681266195
-13015.9113652661
-13016.0174374875
-13016.0440858423
-13016.0805161987
-13016.1505117773
-13016.1973932448
-13016.2211914152
-13016.2736014796
-13016.3119956133
-13016.3115561208
-13016.3696853226
-13016.4136814298
-13016.4421512469
-13016.480230761
-13016.5447968159
-13016.5819854166
-13016.6479078187
-13016.6938327653
-13016.7242071344
-13016.7399437667
-13016.8240343809
-13016.8742419957
-13016.877883777
-13016.921073321
-13016.9940346125
-13017.0357661551
-13017.045933471
-13017.0913037813
-13017.0962020288
-13017.1599721683
-13017.1624455678
-13017.1851465813
-13017.237385731
-13017.2716578449
-13017.2800115057
-13017.3527737863
-13017.4051862387
-13017.4238239781
-13017.4265157675
-13017.4711868396
-13017.5095514714
-13017.536110104
-13017.6143353474
-13017.6796448276
-13017.6782265745
-13017.6994847935
-13017.7892764934
-13017.7792669748
-13017.8378750284
-13017.8668492768
-13017.915916701
-13017.9345824237
-13018.0398822361
-13018.0234382097
-13018.0651570902
-13018.1145627775
-13018.1510114654
-13018.1998918777
-13018.2377657785
-13018.3118459079
-13018.3241091525
-13018.3182076834
-13018.3875467154
-13018.4120195017
-13018.4804144546
-13018.5387801618
-13018.5792656244
-13018.608705344
-13018.6402743245
-13018.6623234817
-13018.7436767219
-13018.7587381954
-13018.8245129285
-13018.8367564674
-13018.9049040782
-13018.9286969481
-13018.9213987036
-13019.018745058
-13019.0695646915
-13019.0732729017
-13019.0847964625
-13019.1218049353
-13019.1781353424
-13019.224857519
-13019.2591543099
-13019.3209205981
-13019.3403700848
-13019.3820565429
-13019.3837665092
-13019.4577348102
-13019.5382920911
-13019.6099844577
-13019.6359380281
-13019.6332087197
-13019.7131167301
-13019.7321833299
-13019.7126153197
-13019.7811639084
-13019.8223739062
-13019.8902534796
-13019.9058521724
-13019.9902958368
-13019.9990381437
-13020.0455240319
-13020.1194807938
-13020.1008606694
-13020.1424963614
-13020.1875090951
-13020.2307701048
-13020.3265994414
-13020.367429091
-13020.3707625333
-13020.436520672
-13020.4525229079
-13020.5184938364
-13020.5407267542
-13020.5994771911
-13020.6200258134
-13020.7090334649
-13020.7433612178
-13020.7829613971
-13020.8134395336
-13020.8750503027
-13020.8654079597
-13020.9313837147
-13020.9549944935
-13021.0058549009
-13021.0534358415
-13021.0931326154
-13021.0933603276
-13021.164380937
-13021.2015021917
-13021.2952115572
-13021.3111740363
-13021.3911710854
-13021.4123870031
-13021.438992183
-13021.5188708698
-13021.5503719793
-13021.5602813203
-13021.6379481205
-13021.6961625167
-13021.7337336615
-13021.7749253974
-13021.8089823228
-13021.8815448027
-13021.8972074437
-13022.0072232381
-13022.0262711223
-13022.0248820731
-13022.1222403629
-13022.1610863826
-13022.1677689326
-13022.2466204031
-13022.2377540967
-13022.3412081532
-13022.3678484467
-13022.4272825808
-13022.4389524908
-13022.4890988124
-13022.5290663091
-13022.5887159449
-13022.6343157729
-13022.6689934986
-13022.7287662359
-13022.7846068156
-13022.8476214883
-13022.8890539905
-13022.9645028588
-13023.0384594537
-13023.0327644869
-13023.0881548373
-13023.1429988391
-13023.2267220508
-13023.258284547
-13023.2881525782
-13023.3313337326
-13023.3756417626
-13023.4013069128
-13023.4202264449
-13023.4973017024
-13023.5511657559
-13023.5390293601
-13023.6210873648
-13023.64469824
-13023.6808161361
-13023.7109591617
-13023.7658057571
-13023.7965595683
-13023.8353670307
-13023.9065665473
-13023.9598117617
-13023.8981367095
-13024.0226104348
-13024.0655126562
-13024.110666404
-13024.1573830143
-13024.2544475013
-13024.240830477
-13024.3130506369
-13024.3467236586
-13024.4125527576
-13024.4373306148
-13024.452579878
-13024.5067615808
-13024.5611390146
-13024.6432558969
-13024.6756429399
-13024.70373891
-13024.7399957988
-13024.7654114776
-13024.8353800493
-13024.8386750206
-13024.9055825932
-13024.9530947955
-13024.9751118692
-13025.044007202
-13025.0670098885
-13025.1218194352
-13025.1863108331
-13025.1991699131
-13025.2598085545
-13025.3149457938
-13025.3604827709
-13025.3382366341
-13025.3802446665
-13025.4337173736
-13025.5065292288
-13025.5343573123
-13025.5897228539
-13025.6386497299
-13025.6062950553
-13025.6657397584
-13025.6678162567
-13025.7603852924
-13025.8769839856
-13025.8465256232
-13025.8736640766
-13025.9444762121
-13025.9806319797
-13026.0291171036
-13025.9847158172
-13026.0900265377
-13026.1133166871
-13026.1645657988
-13026.2049706195
-13026.2859425413
-13026.3400428475
-13026.3684678898
-13026.3726948572
-13026.4632657672
-13026.5090614541
-13026.5696433413
-13026.6413582174
-13026.6779392499
-13026.6825818161
-13026.7598028101
-13026.8321883662
-13026.8655886662
-13026.8509295744
-13026.9442088362
-13026.964165773
-13026.9783206941
-13027.0038455224
-13027.069643183
-13027.1434191956
-13027.1282195669
-13027.1805013337
-13027.265486477
-13027.327123586
-13027.3905622342
-13027.3918961768
-13027.4557610658
-13027.4778571634
-13027.5352527609
-13027.5768237218
-13027.6097441957
-13027.6670589508
-13027.6962447448
-13027.7933841757
-13027.7999384271
-13027.8349895656
-13027.8817333803
-13027.8975524516
-13027.9298032897
-13027.9816613493
-13028.0110916713
-13028.097720176
-13028.0320268872
-13028.0952230672
-13028.1508284963
-13028.1902583422
-13028.2351924788
-13028.2582071125
-13028.3487714852
-13028.380072758
-13028.4322781153
-13028.5000312757
-13028.5221124868
-13028.6143502256
-13028.6364724477
-13028.723726824
-13028.7873269842
-13028.7372813472
-13028.8276928177
-13028.8708471388
-13028.9074500529
-13028.9532834005
-13029.0210217402
-13029.0665456655
-13029.0914827244
-13029.1247053193
-13029.1923957222
-13029.219258797
-13029.2757770581
-13029.3221650087
-13029.3543888091
-13029.3981330242
-13029.4600703829
-13029.4625481321
-13029.5957154164
-13029.6178129304
-13029.6598823984
-13029.7058315241
-13029.7677367493
-13029.8032657729
-13029.8276140062
-13029.8538455305
-13029.89977868
-13029.8860833264
-13029.9562053649
-13030.0447963516
-13030.0600130136
-13030.0877979481
-13030.1169388229
-13030.1381585849
-13030.1962258657
-13030.2149609071
-13030.2806622119
-13030.3633046123
-13030.4306634222
-13030.4438215075
-13030.4842522285
-13030.4943042982
-13030.5370998801
-13030.5370590917
-13030.6535559994
-13030.6278214781
-13030.7094654155
-13030.7678786418
-13030.8320235587
-13030.8857780074
-13030.9026344069
-13030.9590518504
-13030.9630405514
-13031.0427381713
-13031.0879499324
-13031.1644508456
-13031.2249968048
-13031.2196353808
-13031.2753605525
-13031.3365061046
-13031.3680825868
-13031.4284412388
-13031.4825797269
-13031.5150812461
-13031.5978324139
-13031.6282605658
-13031.6817103588
-13031.7370380848
-13031.7693979374
-13031.8176765389
-13031.8320469474
-13031.8699800576
-13031.9814779052
-13032.0122628176
-13032.1048915401
-13032.1570362938
-13032.1528352207
-13032.2265765844
-13032.2984942999
-13032.3492552131
-13032.4247691264
-13032.4081116787
-13032.4953312126
-13032.5481629309
-13032.5640351881
-13032.5598559594
-13032.5697784086
-13032.7056363625
-13032.7494417958
-13032.8076288337
-13032.8864432804
-13032.9474625735
-13032.9830600105
-13033.0868960213
-13033.1212189533
-13033.1552420358
-13033.2202129265
-13033.2943977715
-13033.3278291474
-13033.3602894839
-13033.4302395112
-13033.5092099024
-13033.5482683886
-13033.5971313761
-13033.6561708695
-13033.7455338801
-13033.7793244989
-13033.8912074202
-13033.9417812182
-13033.9946160645
-13034.0268730796
-13034.0636332656
-13034.1018153591
-13034.1349397944
-13034.2245975833
-13034.2433528893
-13034.2940681749
-13034.325179876
-13034.3685483199
-13034.4351438584
-13034.5119768987
-13034.5627255332
-13034.6299247209
-13034.6996058162
-13034.6933850257
-13034.75101024
-13034.8216558899
-13034.8872295211
-13034.9805988739
-13035.0103649516
-13035.0771455523
-13035.0972931255
-13035.1405435363
-13035.2362889032
-13035.2176738852
-13035.322350676
-13035.3729281622
-13035.3855727625
-13035.4511512422
-13035.5255017744
-13035.5504689833
-13035.6121238569
-13035.6443080511
-13035.7414041688
-13035.7621875357
-13035.8223491388
-13035.8362387833
-13035.8711319774
-13035.886416324
-13035.9556578096
-13036.0098380943
-13036.0796013215
-13036.1741327053
-13036.1590846679
-13036.2336204664
-13036.2515232918
-13036.3490134914
-13036.4369813972
-13036.4563708207
-13036.5051695013
-13036.6070554099
-13036.6827798355
-13036.7168607402
-13036.7652630807
-13036.8089253004
-13036.8943329749
-13036.9296094777
-13036.9479024422
-13037.0020259322
-13037.0760718235
-13037.117814549
-13037.1547884703
-13037.2499770678
-13037.3001313655
-13037.3589207405
-13037.3980641641
-13037.3854308866
-13037.4398278937
-13037.5014323847
-13037.5633647582
-13037.6309393334
-13037.6557480063
-13037.7069495274
-13037.7803829435
-13037.7845611464
-13037.8185533506
-13037.872104314
-13037.9890946958
-13037.959291512
-13037.9876261403
-13038.0895488606
-13038.1201269715
-13038.1907810862
-13038.1910189494
-13038.2498045055
-13038.2834654178
-13038.4439712558
-13038.4612210746
-13038.5226041434
-13038.5411699213
-13038.6067906162
-13038.6160269954
-13038.67748769
-13038.7355060442
-13038.8071155611
-13038.8926600595
-13038.9722207262
-13039.0377571111
-13039.0839256043
-13039.176771546
-13039.2234489588
-13039.3058885037
-13039.3083138854
-13039.3499681797
-13039.3825335255
-13039.4512169693
-13039.5406487319
-13039.5616877844
-13039.6220234179
-13039.6760528603
-13039.7057072151
-13039.7906450411
-13039.8571618194
-13039.9256312508
-13039.978022034
-13040.0009861613
-13040.0377711762
-13040.1497797981
-13040.1410776029
-13040.2549893172
-13040.3156011413
-13040.3245968733
-13040.3752900078
-13040.3749991872
-13040.4484943911
-13040.4603108391
-13040.5548381909
-13040.5887796813
-13040.6505942613
-13040.6751197734
-13040.7558075585
-13040.7690756731
-13040.8614055394
-13040.9277910469
-13040.94411865
-13041.0029768066
-13041.0957238735
-13041.1814246068
-13041.2416506826
-13041.3366346763
-13041.4079499876
-13041.4695529915
-13041.5345710161
-13041.5666877693
-13041.6543016088
-13041.6970970299
-13041.7934099644
-13041.8108868095
-13041.9024585975
-13041.9302851355
-13041.9874770647
-13042.0333381703
-13042.0440276775
-13042.1190231807
-13042.1289223604
-13042.2037534271
-13042.3426508024
-13042.3558941925
-13042.3939729041
-13042.487847164
-13042.5219837272
-13042.5537133629
-13042.606311858
-13042.6963387974
-13042.7426229039
-13042.8458784584
-13042.9661269285
-13042.9722444005
-13043.0038447901
-13043.0958013571
-13043.1009380805
-13043.1396691972
-13043.2091637153
-13043.2594973565
-13043.3628133004
-13043.4103227931
-13043.4927859079
-13043.5475522288
-13043.6138631972
-13043.6545852361
-13043.6990686674
-13043.7856793859
-13043.8602031924
-13043.8861615112
-13043.9152228995
-13044.0088480556
-13044.0671491005
-13044.0990162444
-13044.1603925185
-13044.1791723789
-13044.3025692017
-13044.32344719
-13044.382307315
-13044.4449179384
-13044.5347299509
-13044.6224555769
-13044.6589906178
-13044.7326228338
-13044.7584568814
-13044.8099391694
-13044.8884833604
-13044.8915889393
-13044.9514694359
-13045.0317614079
-13045.0802312604
-13045.135955215
-13045.1843819429
-13045.2371397709
-13045.2499444779
-13045.4111336855
-13045.4808854362
-13045.5264362096
-13045.5856799148
-13045.626038055
-13045.6624876036
-13045.7593336544
-13045.7475095346
-13045.7817500325
-13045.8630390885
-13045.9389777589
-13045.982782632
-13046.0377915695
-13046.1087732785
-13046.0928330334
-13046.1728350455
-13046.2374949368
-13046.2469414718
-13046.332687767
-13046.4417889448
-13046.5033813914
-13046.5860955013
-13046.5740690608
-13046.7062943522
-13046.7428546198
-13046.8271082237
-13046.8649250871
-13046.908539756
-13046.9501453472
-13046.9828864583
-13047.0468668174
-13047.1166292258
-13047.1563813951
-13047.2790550791
-13047.3448334046
-13047.4062449067
-13047.5007716357
-13047.5753587958
-13047.6056520779
-13047.7159163032
-13047.7464987553
-13047.8282533506
-13047.8884346742
-13047.9052692032
-13047.9779446977
-13047.9654855473
-13048.0849761224
-13048.1146353002
-13048.1736776121
-13048.2818387247
-13048.3520335009
-13048.3696153924
-13048.3962556065
-13048.4737945716
-13048.5216356076
-13048.5536016603
-13048.6487035466
-13048.6736751794
-13048.7332319191
-13048.7664187045
-13048.8188809512
-13048.882414282
-13048.9714567602
-13049.0204426866
-13049.1290441221
-13049.1780126799
-13049.2020970914
-13049.321256618
-13049.3760899954
-13049.4623932856
-13049.4794279641
-13049.5365736047
-13049.5963912778
-13049.6757178144
-13049.7092262675
-13049.7815826642
-13049.8302597784
-13049.9150143813
-13049.9731267786
-13050.0294611517
-13050.0813503564
-13050.1183492516
-13050.1728418577
-13050.2814113657
-13050.311884695
-13050.4112273577
-13050.5088100332
-13050.5124218456
-13050.6078345394
-13050.6761894476
-13050.7582155758
-13050.8460577485
-13050.8316153435
-13050.91929176
-13050.9603218123
-13051.0668778609
-13051.1518909014
-13051.1861274412
-13051.2662564456
-13051.3347947502
-13051.4271868074
-13051.4844865742
-13051.5681153952
-13051.6193409794
-13051.7106201221
-13051.7519866554
-13051.7710879639
-13051.8258184708
-13051.9142537717
-13052.0045954926
-13052.0860340437
-13052.1451420653
-13052.2000126784
-13052.2687745487
-13052.3071712479
-13052.323350491
-13052.3683002487
-13052.4742711645
-13052.5443839391
-13052.5862185866
-13052.6451692877
-13052.6924758481
-13052.7656743102
-13052.7876613093
-13052.8384030758
-13052.8685055513
-13052.9296852622
-13052.9995111006
-13053.1089501099
-13053.1414218336
-13053.212783926
-13053.2400656441
-13053.3545785919
-13053.3887357883
-13053.4648988732
-13053.5188712838
-13053.6245576657
-13053.6367428391
-13053.6847188678
-13053.7504404224
-13053.8285986022
-13053.9294058664
-13053.9513795049
-13053.9704773396
-13054.02707358
-13054.1337651084
-13054.1623413225
-13054.2377390121
-13054.3110087362
-13054.3871034277
-13054.3833585064
-13054.4483045648
-13054.559439376
-13054.6133457696
-13054.6673560849
-13054.7201281991
-13054.7217674465
-13054.8214882341
-13054.9095613481
-13054.9421478387
-13055.039208753
-13055.1154859505
-13055.195640766
-13055.288053367
-13055.3268585918
-13055.3771044092
-13055.4367491099
-13055.4763386514
-13055.5467783375
-13055.5527024056
-13055.6672290172
-13055.7636780683
-13055.8307285774
-13055.8469809581
-13055.8936208873
-13055.9643402642
-13056.0571752146
-13056.0941163916
-13056.1530280153
-13056.2291048765
-13056.2448507457
-13056.2954681425
-13056.3945350475
-13056.4256094781
-13056.5024761251
-13056.597240367
-13056.6466018866
-13056.7645001345
-13056.8167248356
-13056.8755297626
-13056.9616149991
-13057.0448426715
-13057.1232947491
-13057.1812455156
-13057.2277102775
-13057.3394796723
-13057.4136559621
-13057.4298678194
-13057.4929138489
-13057.6010200108
-13057.6449735347
-13057.7170663813
-13057.8196492108
-13057.9032853716
-13057.91440559
-13057.985123975
-13058.0276639862
-13058.1269034754
-13058.1736616279
-13058.2231438075
-13058.3137676013
-13058.3868509383
-13058.458748441
-13058.4991991996
-13058.5299827701
-13058.6084567195
-13058.6598598659
-13058.7627666428
-13058.8307277199
-13058.8844198645
-13058.9413750091
-13058.9897906344
-13059.0554488777
-13059.1194882955
-13059.2333544927
-13059.3088331338
-13059.3567092304
-13059.4100762298
-13059.4986634255
-13059.509418863
-13059.576135772
-13059.6498517334
-13059.6838892726
-13059.7530550984
-13059.8061176848
-13059.8973589518
-13059.9423251722
-13060.0403752769
-13060.0733385675
-13060.1205826606
-13060.1660326134
-13060.2387672476
-13060.3064871524
-13060.3626669317
-13060.4743396368
-13060.5250423332
-13060.617358061
-13060.643710991
-13060.7311325866
-13060.8198154859
-13060.8594999986
-13060.9078445202
-13060.9569146137
-13061.0723642484
-13061.132794067
-13061.2196413007
-13061.2809916239
-13061.3221861109
-13061.3488871785
-13061.4205052336
-13061.5182378443
-13061.6092252163
-13061.6338856052
-13061.7338367223
-13061.7724498199
-13061.8450854664
-13061.9209404997
-13062.059384356
-13062.1198443922
-13062.1851401997
-13062.2219739591
-13062.2935700964
-13062.3215034961
-13062.4228824506
-13062.5382899526
-13062.5836869885
-13062.7120334455
-13062.7656491577
-13062.8734494655
-13062.9167452333
-13062.9863849736
-13063.0557169634
-13063.138444441
-13063.2130970082
-13063.2474572747
-13063.3120122738
-13063.4139163578
-13063.4688715521
-13063.5073344602
-13063.5796912499
-13063.6987322853
-13063.7265239073
-13063.7790857095
-13063.8618697376
-13063.9482950498
-13064.072797783
-13064.1255248913
-13064.1662276881
-13064.2141928346
-13064.3157324613
-13064.3857917036
-13064.4629548905
-13064.4888530888
-13064.5460810142
-13064.5804969725
-13064.6574631439
-13064.7845586463
-13064.8097455563
-13064.8178173976
-13064.9420610381
-13065.001451032
-13064.9921736471
-13065.1018424506
-13065.1477975977
-13065.2074741498
-13065.286648986
-13065.330195221
-13065.3856598353
-13065.418117989
-13065.5250667571
-13065.593424314
-13065.6162634535
-13065.6920533123
-13065.7629906102
-13065.808814936
-13065.866726156
-13065.9654519326
-13066.0592866003
-13066.1582983183
-13066.2316589774
-13066.2639279952
-13066.375477821
-13066.4357912834
-13066.5381610768
-13066.5917804011
-13066.6931373834
-13066.8109532323
-13066.89071874
-13066.9988278517
-13067.0239578075
-13067.0474847113
-13067.1396675607
-13067.2071142637
-13067.2705919397
-13067.3512284455
-13067.4319869604
-13067.5094015284
-13067.5839833319
-13067.6817318927
-13067.7267980608
-13067.8068146413
-13067.8689919991
-13067.9259387221
-13067.9881307189
-13068.0940107914
-13068.1633478786
-13068.188818746
-13068.2656910135
-13068.3263382874
-13068.3298026119
-13068.4081219927
-13068.4781071325
-13068.5784315711
-13068.6289171492
-13068.7152463116
-13068.8202153631
-13068.9007765741
-13068.9615741781
-13069.0505826009
-13069.1031090967
-13069.1889590612
-13069.2884852683
-13069.3193640524
-13069.4069994498
-13069.467783373
-13069.5627249441
-13069.6042420856
-13069.727248963
-13069.7456883714
-13069.8519041337
-13069.942987833
-13070.0555874765
-13070.0839220745
-13070.1551979941
-13070.2034986343
-13070.2607870936
-13070.3646035288
-13070.3605201711
-13070.5211996653
-13070.5535361806
-13070.6821440692
-13070.7711951479
-13070.8929761548
-13070.9448478183
-13071.000024233
-13071.0828221623
-13071.1406652616
-13071.2111357728
-13071.324344618
-13071.3981530892
-13071.448483298
-13071.5101735223
-13071.6306517193
-13071.7123430583
-13071.7883401874
-13071.8521991626
-13071.9022805076
-13071.9875211699
-13072.0471724105
-13072.1368020592
-13072.1565502454
-13072.2732979234
-13072.3322247627
-13072.4650854471
-13072.5142863441
-13072.6107573657
-13072.639360367
-13072.7531757308
-13072.8469834605
-13072.8866409923
-13072.9826041999
-13073.0320047473
-13073.0976909937
-13073.1102992308
-13073.247371868
-13073.3270288393
-13073.4226158352
-13073.5079705619
-13073.5847097115
-13073.62609291
-13073.6650973989
-13073.8507906354
-13073.9152127428
-13073.9428107563
-13074.0456832001
-13074.1445710296
-13074.2218300028
-13074.3574148175
-13074.3691884889
-13074.4714929242
-13074.5667547582
-13074.6832930977
-13074.7811788003
-13074.8399952172
-13074.8911181932
-13074.9885335702
-13075.0651169329
-13075.1684489398
-13075.2474808006
-13075.3491029123
-13075.3999288824
-13075.4985171989
-13075.6054068979
-13075.6261837648
-13075.7025778537
-13075.7752197673
-13075.8641239723
-13075.941608614
-13076.0241816623
-13076.1560651915
-13076.2309390883
-13076.3114218025
-13076.3357403304
-13076.4183557971
-13076.4673891509
-13076.5734541756
-13076.615404291
-13076.6998881807
-13076.8036289755
-13076.8705475542
-13076.9267666567
-13077.070571384
-13077.078055693
-13077.1876341493
-13077.2986275478
-13077.3547348443
-13077.3977469997
-13077.4474553051
-13077.5455990619
-13077.6772947884
-13077.7115609925
-13077.7870753355
-13077.9434073414
-13077.9940161965
-13078.054976301
-13078.1488201636
-13078.253028668
-13078.2878937881
-13078.3762121596
-13078.3890196898
-13078.4672393819
-13078.5135938854
-13078.5974481773
-13078.671830516
-13078.7076483576
-13078.789584659
-13078.8904944325
-13079.0135465988
-13079.1024426548
-13079.2135365147
-13079.2442562242
-13079.3335209157
-13079.4569050178
-13079.5475182147
-13079.6190675909
-13079.7349323773
-13079.7898510301
-13079.8549578834
-13079.9208912893
-13080.0181466782
-13080.1017055652
-13080.1730609019
-13080.2698972233
-13080.3389880757
-13080.4796366273
-13080.5862530171
-13080.689944648
-13080.7561237863
-13080.8284104901
-13080.9333875554
-13080.995712745
-13081.0592548529
-13081.1771596494
-13081.2424122569
-13081.3544062528
-13081.4180957077
-13081.5401919996
-13081.5970549586
-13081.6918053808
-13081.7842257428
-13081.8446121031
-13081.912345503
-13081.9829281939
-13082.0699734883
-13082.1370374929
-13082.2524276945
-13082.3931093281
-13082.4592366841
-13082.5758641446
-13082.6884839955
-13082.7872232989
-13082.8298741631
-13082.8890454217
-13082.9814529074
-13083.0895908644
-13083.1132350867
-13083.2228836876
-13083.3277288642
-13083.448921763
-13083.5076369421
-13083.5764266037
-13083.6126711657
-13083.6973015136
-13083.7716995166
-13083.9425977366
-13084.0045011805
-13084.1363645055
-13084.2557516023
-13084.3061114144
-13084.3971627538
-13084.5161359083
-13084.611845619
-13084.6274505512
-13084.773279919
-13084.860873182
-13084.9783270995
-13085.0470934598
-13085.0548969652
-13085.2166001509
-13085.2579664933
-13085.3372529386
-13085.4184577011
-13085.4481190874
-13085.5724345206
-13085.6323427443
-13085.6729780702
-13085.8086831317
-13085.8965837132
-13085.9970929173
-13086.0965852415
-13086.1374305607
-13086.1883495699
-13086.269541494
-13086.4185554821
-13086.5177402363
-13086.5476537579
-13086.7025546403
-13086.7994137657
-13086.8374312526
-13086.9559906241
-13086.9991874767
-13087.0759707315
-13087.1431006119
-13087.2594319377
-13087.3386828951
-13087.3948201257
-13087.5095106684
-13087.6379377371
-13087.7200587897
-13087.8377436741
-13087.8897401886
-13087.9632209761
-13088.0064991186
-13088.1095636734
-13088.2092596717
-13088.2550359603
-13088.3371117874
-13088.3876568817
-13088.4859422403
-13088.5766053544
-13088.6666189989
-13088.7712313267
-13088.8199499913
-13088.9231684939
-13089.0329882236
-13089.1226150654
-13089.1935052668
-13089.3125455624
-13089.4282050467
-13089.4686406327
-13089.5564154093
-13089.6521999006
-13089.7497697531
-13089.8077289903
-13089.9252323211
-13089.9712107465
-13090.0697703352
-13090.167538261
-13090.3217853861
-13090.3465576146
-13090.4745192151
-13090.6101745104
-13090.640697258
-13090.7058765685
-13090.7709854711
-13090.8988213171
-13090.9213225041
-13091.0234906542
-13091.140593743
-13091.2534773025
-13091.3395588913
-13091.4155297072
-13091.5193053251
-13091.5836980873
-13091.6428948689
-13091.7083282256
-13091.7955529799
-13091.8638591832
-13091.9789426762
-13092.038084539
-13092.1355693155
-13092.2344116339
-13092.2548028691
-13092.3687149981
-13092.3688499352
-13092.4976693976
-13092.6141307584
-13092.7071505181
-13092.780057197
-13092.8931557783
-13092.9666712771
-13093.0584505935
-13093.140774099
-13093.1547760308
-13093.2565222234
-13093.4222297675
-13093.4617259545
-13093.4896014308
-13093.6012248456
-13093.6781971785
-13093.7546416872
-13093.8392259678
-13093.8890085836
-13093.9735587122
-13094.0948080632
-13094.1392626516
-13094.2118615548
-13094.2775120413
-13094.3815916548
-13094.4332103183
-13094.5290135047
-13094.5936929294
-13094.6572613851
-13094.7794167751
-13094.8687282149
-13095.0002871888
-13095.0314310971
-13095.1492543296
-13095.251093998
-13095.3304806263
-13095.3714337703
-13095.4795118958
-13095.592931606
-13095.696176918
-13095.7772203515
-13095.8140345789
-13095.9551364423
-13096.0763164665
-13096.1641350444
-13096.2427133863
-13096.384762944
-13096.5194423566
-13096.530988972
-13096.6713557996
-13096.7609837208
-13096.8107545896
-13096.9568580814
-13097.004782556
-13097.1086812192
-13097.2437220425
-13097.2867691809
-13097.4334224967
-13097.506167483
-13097.6184080873
-13097.6460688902
-13097.7220843669
-13097.7920090954
-13097.8710345781
-13097.920933951
-13098.0148925763
-13098.1056027644
-13098.2169473719
-13098.2928676827
-13098.4299459563
-13098.471310308
-13098.5591638544
-13098.7014632678
-13098.7911211072
-13098.9010418071
-13098.987817719
-13099.116940226
-13099.1918040944
-13099.320531815
-13099.4178747061
-13099.5176954155
-13099.6228293272
-13099.6757087097
-13099.8225760466
-13099.9119477964
-13100.0230576332
-13100.0509097829
-13100.1860041811
-13100.2785802048
-13100.3722222336
-13100.491283792
-13100.5887758025
-13100.6996132554
-13100.7430069137
-13100.8290559138
-13101.0023311054
-13101.0769973785
-13101.2279392707
-13101.3101938073
-13101.3998808346
-13101.4645028163
-13101.5138777801
-13101.6596030538
-13101.7745484038
-13101.8143488895
-13101.9206910083
-13102.0440256351
-13102.0893523652
-13102.153668073
-13102.2439827698
-13102.4039645058
-13102.4696518616
-13102.637185372
-13102.74876916
-13102.7515766721
-13102.8844742958
-13102.9484491596
-13103.0661549405
-13103.1819263905
-13103.2273735667
-13103.4183143281
-13103.5151014988
-13103.5536115262
-13103.6680899982
-13103.7397068985
-13103.872597251
-13103.9478380072
-13103.9952277729
-13104.0184950571
-13104.1225976023
-13104.219992138
-13104.2980093672
-13104.4554865788
-13104.5658543865
-13104.6475733921
-13104.7583341132
-13104.8458560312
-13104.9048247478
-13104.9980812361
-13105.0635893395
-13105.1810873542
-13105.2626550766
-13105.3665965586
-13105.4468140759
-13105.6203681283
-13105.6785830619
-13105.768806795
-13105.889970062
-13105.9458761755
-13106.0674500728
-13106.1715319763
-13106.2520049737
-13106.3972220272
-13106.4713754335
-13106.5482737323
-13106.6219137884
-13106.7617560824
-13106.9353793634
-13107.0899584216
-13107.1943716651
-13107.2872999667
-13107.3480321172
-13107.4340297018
-13107.5202534582
-13107.6241779613
-13107.722776445
-13107.8501667906
-13107.9970969264
-13108.1105693628
-13108.1961723965
-13108.2361309598
-13108.3596144291
-13108.4914296645
-13108.5953550901
-13108.7152940713
-13108.8561519886
-13108.9476086176
-13109.0527719715
-13109.0914192519
-13109.2436056715
-13109.3990515306
-13109.4454256077
-13109.594551253
-13109.7158163477
-13109.8530813791
-13109.9552079609
-13110.0943741299
-13110.2109407043
-13110.3496240149
-13110.3940016776
-13110.5438562372
-13110.6510891252
-13110.7496141843
-13110.8406823027
-13110.9172934183
-13110.9890726199
-13111.1296185968
-13111.1827254713
-13111.2978890164
-13111.3871828339
-13111.5260902064
-13111.6309266695
-13111.7540169782
-13111.8399636982
-13111.9414499497
-13112.0099332291
-13112.1349804351
-13112.1879105296
-13112.3180523147
-13112.4471067159
-13112.5157939251
-13112.6068107019
-13112.7591465409
-13112.8564445064
-13112.9676006076
-13113.0764927522
-13113.1769429157
-13113.2435527928
-13113.3534529294
-13113.4072186013
-13113.5718321425
-13113.6953686003
-13113.7846014468
-13113.9121326724
-13114.0103994608
-13114.1589967521
-13114.2315798526
-13114.3670634846
-13114.4763666082
-13114.5892106677
-13114.7209790481
-13114.7417011013
-13114.897143884
-13115.01658781
-13115.1302848241
-13115.2915213061
-13115.3339153883
-13115.4901010383
-13115.5363430624
-13115.6642522656
-13115.8060089115
-13115.9021978956
-13115.9483106045
-13116.1010191534
-13116.2069026526
-13116.2851184927
-13116.416621091
-13116.5581281531
-13116.6900027772
-13116.8226156085
-13116.9205624543
-13117.0215302989
-13117.0887712624
-13117.1977904762
-13117.3099464001
-13117.4522242506
-13117.5943273551
-13117.6360893507
-13117.7763923258
-13117.8808204543
-13118.0219660699
-13118.1142240217
-13118.2391092924
-13118.3872152222
-13118.4448332207
-13118.6294993629
-13118.7019548938
-13118.820859172
-13118.9591331843
-13118.9271542539
-13119.0785321469
-13119.2191293268
-13119.3462591839
-13119.4264467062
-13119.4953867905
-13119.6624300925
-13119.7674029346
-13119.8554226421
-13119.9284326561
-13120.0724706949
-13120.1768268477
-13120.2648557673
-13120.3586997113
-13120.4888247028
-13120.605025264
-13120.7253849466
-13120.842662913
-13120.9577603614
-13121.0409942867
-13121.1690617138
-13121.2874516837
-13121.3571983665
-13121.4112199102
-13121.5808378309
-13121.691388263
-13121.6986957625
-13121.8551187842
-13121.9701702021
-13122.1177642316
-13122.2226983738
-13122.3403045794
-13122.4801958005
-13122.6179238301
-13122.6736520499
-13122.7822434615
-13122.8712511574
-13123.0604301224
-13123.1594027236
-13123.2449803339
-13123.3261371769
-13123.4860175218
-13123.5482478772
-13123.6461404286
-13123.7504729465
-13123.8865432144
-13123.9730131443
-13124.0863433067
-13124.1617011216
-13124.3072978456
-13124.4607235808
-13124.592387288
-13124.715176943
-13124.8259994349
-13124.9597861381
-13125.0226204997
-13125.1110050702
-13125.229709971
-13125.2708229877
-13125.4127270192
-13125.528905903
-13125.5731483268
-13125.7178318973
-13125.8464355934
-13125.963649078
-13126.1494116693
-13126.2693302186
-13126.3733712121
-13126.4513556169
-13126.5501450717
-13126.6997126759
-13126.8147758241
-13126.8633493644
-13127.0397567428
-13127.1923264549
-13127.2864508258
-13127.3541185632
-13127.4861095483
-13127.6281403701
-13127.7790549321
-13127.9278059542
-13127.9979010727
-13128.052597492
-13128.184465795
-13128.3057100669
-13128.406558427
-13128.519309614
-13128.6411851852
-13128.7492216042
-13128.8339456672
-13128.9986493907
-13129.0299418324
-13129.1666327389
-13129.2636715735
-13129.3850238243
-13129.5858729112
-13129.6802729401
-13129.8501390781
-13129.9409920177
-13130.1201894388
-13130.2796998143
-13130.3215355914
-13130.4498510138
-13130.5476353711
-13130.731814311
-13130.7983160903
-13130.898673036
-13131.0247854243
-13131.1483231234
-13131.2955781292
-13131.452025458
-13131.498414505
-13131.6895189465
-13131.7643027882
-13131.8666280466
-13132.0015054091
-13132.1067129459
-13132.1834693444
-13132.3180554135
-13132.4328443043
-13132.5603191182
-13132.6950772959
-13132.8437868759
-13132.9554970852
-13133.0756784211
-13133.1695728041
-13133.3059671839
-13133.4197046043
-13133.5095952334
-13133.6758115569
-13133.7795767624
-13133.9136835816
-13134.05637839
-13134.1516227814
-13134.3305066039
-13134.3754626539
-13134.5047336096
-13134.6481093936
-13134.8032341256
-13134.9008574804
-13134.9868292856
-13135.1534801874
-13135.2988393848
-13135.4376012075
-13135.5374143213
-13135.6365242184
-13135.8072525244
-13135.926871384
-13136.0631188894
-13136.1846543294
-13136.3105526744
-13136.4208796815
-13136.4752648804
-13136.6013604323
-13136.7117156069
-13136.7667986079
-13136.9198668207
-13137.0819578492
-13137.2289939412
-13137.3216321015
-13137.5159125393
-13137.665708836
-13137.8200797752
-13137.9658350471
-13138.0947987325
-13138.2580693578
-13138.4109431835
-13138.5262429795
-13138.6260027203
-13138.7864030189
-13138.9066080809
-13139.0727039729
-13139.2121031027
-13139.3257745188
-13139.467795109
-13139.6216172578
-13139.6775311105
-13139.7642972374
-13139.9183097139
-13140.0468910743
-13140.1819593076
-13140.3180907241
-13140.4379981026
-13140.5672388452
-13140.6261504026
-13140.8260520914
-13140.9397661909
-13141.0582068279
-13141.2374870503
-13141.3838927642
-13141.4110190606
-13141.5029162088
-13141.7036224773
-13141.8803612244
-13142.0718327332
-13142.1129885841
-13142.2611249647
-13142.4338593005
-13142.5721591347
-13142.6859088767
-13142.8444185559
-13142.9822378333
-13143.1221312905
-13143.3280965878
-13143.4291998898
-13143.6458317351
-13143.7872660492
-13143.9277433824
-13143.9977053928
-13144.0956439588
-13144.1747545441
-13144.3010642578
-13144.4243004079
-13144.5659644998
-13144.7681127984
-13144.867812014
-13144.9442468321
-13145.0944685354
-13145.2563992616
-13145.3869594076
-13145.5293983008
-13145.7174461507
-13145.8323598967
-13146.0133233886
-13146.0986652825
-13146.2720096975
-13146.4313259145
-13146.4911223313
-13146.663890417
-13146.8301523762
-13146.9504464556
-13147.1222242868
-13147.2296894864
-13147.4073681099
-13147.5660747981
-13147.7262309673
-13147.8314019369
-13147.9819568751
-13148.1392129783
-13148.2676877825
-13148.4268071515
-13148.5977977755
-13148.7189690028
-13148.8409206387
-13149.0297022017
-13149.173422754
-13149.3530240245
-13149.4372791527
-13149.5878879168
-13149.7816961872
-13149.8963694186
-13149.9876471251
-13150.1328549319
-13150.2774747702
-13150.3695706869
-13150.49123534
-13150.6195952518
-13150.787684801
-13150.9726044577
-13151.1397382449
-13151.3023939609
-13151.4806097841
-13151.6039659
-13151.7344735817
-13151.9131523617
-13152.0459515962
-13152.1823421616
-13152.3448935193
-13152.4660292406
-13152.669502414
-13152.7951507938
-13152.8993146812
-13153.1063895409
-13153.2277489096
-13153.4032724089
-13153.5612784304
-13153.6675806383
-13153.7710581563
-13153.9325581053
-13154.1754118345
-13154.2678684497
-13154.3850648477
-13154.5332924805
-13154.7023245253
-13154.8320055426
-13155.0229682846
-13155.1602585715
-13155.3433469532
-13155.5183664592
-13155.6036969527
-13155.7689645765
-13155.9282460698
-13156.097016491
-13156.2195236066
-13156.3749983493
-13156.5167165409
-13156.7060693594
-13156.8872895067
-13156.9534817366
-13157.0536735765
-13157.2333131264
-13157.3824387278
-13157.5620420802
-13157.7253305654
-13157.8671932183
-13158.0224565389
-13158.1402827446
-13158.2392899124
-13158.3753665857
-13158.4856524378
-13158.6437810119
-13158.777973654
-13158.905277686
-13159.0548395231
-13159.1480598499
-13159.2774616018
-13159.413519695
-13159.5946037547
-13159.6510821281
-13159.8252724425
-13159.883201261
-13160.0222968896
-13160.078594106
-13160.2424852695
-13160.3386207748
-13160.5287257655
-13160.6169808201
-13160.6960173393
-13160.8801885038
-13161.0564521431
-13161.1983547182
-13161.3243428531
-13161.4239058444
-13161.5355802738
-13161.7256156476
-13161.8833316314
-13162.0247604722
-13162.1342012002
-13162.3044627132
-13162.4339078144
-13162.6024273713
-13162.7379819193
-13162.8641397878
-13163.0156492003
-13163.2176893879
-13163.3341559409
-13163.487032976
-13163.6769137496
-13163.7353662995
-13163.9558532553
-13164.1502641602
-13164.2755630718
-13164.4230899549
-13164.5745023216
-13164.7198457824
-13164.8209463679
-13164.9755542557
-13165.1639976421
-13165.3339858818
-13165.4663850104
-13165.6337427181
-13165.7482451716
-13165.8806897251
-13165.9833742772
-13166.2438142632
-13166.375378081
-13166.5532714572
-13166.6846971877
-13166.950626694
-13167.0692511913
-13167.2217220045
-13167.3596650802
-13167.480554432
-13167.6118587974
-13167.7299199368
-13167.9010906728
-13168.0500758223
-13168.128122758
-13168.2752371376
-13168.4553816092
-13168.6281116904
-13168.8480038447
-13169.0281940532
-13169.135310044
-13169.2951646816
-13169.4506812871
-13169.6480409307
-13169.7748559414
-13169.9328834761
-13170.1351479886
-13170.3695793553
-13170.5310248819
-13170.6659055795
-13170.7909706046
-13171.0225592916
-13171.145353331
-13171.3470931291
-13171.5817020881
-13171.6975198704
-13171.8242265851
-13171.9308950868
-13172.0810084075
-13172.2911514531
-13172.401889422
-13172.5838810641
-13172.7470091543
-13172.9547445164
-13173.0807567865
-13173.1854595162
-13173.3801931518
-13173.5729659287
-13173.6365237509
-13173.8343703198
-13174.0166323396
-13174.1695057795
-13174.3197896798
-13174.4613546679
-13174.593709264
-13174.7577301739
-13174.9116303595
-13175.0673142757
-13175.2138020247
-13175.379770428
-13175.5124512022
-13175.6766549491
-13175.7821036825
-13175.9512778508
-13176.0931768694
-13176.2286968488
-13176.318976215
-13176.5898634171
-13176.7053039039
-13176.8966038469
-13176.9969945184
-13177.206083498
-13177.3817628934
-13177.5282690834
-13177.6991813462
-13177.8867768916
-13178.0624551196
-13178.2050515628
-13178.39222943
-13178.5943309425
-13178.7564193632
-13178.892193364
-13179.1233974881
-13179.23281196
-13179.3609123586
-13179.5655629039
-13179.7964533467
-13179.9239019875
-13180.1313481865
-13180.3353624902
-13180.4704697874
-13180.6155065012
-13180.7820266473
-13180.909519424
-13181.1093963014
-13181.2814648806
-13181.4862434621
-13181.6264872589
-13181.7660867919
-13182.0077932694
-13182.2068470221
-13182.391764531
-13182.5416934262
-13182.7691331793
-13182.9660432697
-13183.1924384966
-13183.3636478804
-13183.5526068588
-13183.7252602563
-13183.8918415522
-13184.0110882439
-13184.167375599
-13184.3104568556
-13184.4594298678
-13184.6331097707
-13184.8095688558
-13185.0060446631
-13185.1968999553
-13185.3867539299
-13185.5187351767
-13185.7450851322
-13185.932293466
-13186.0633689459
-13186.2444629978
-13186.4224102898
-13186.5901438999
-13186.731217801
-13186.8922373316
-13187.0753356891
-13187.2282852658
-13187.3738194449
-13187.6301780833
-13187.7915668483
-13187.9662025805
-13188.1260651411
-13188.2674957926
-13188.4877004248
-13188.6576047551
-13188.7908904154
-13188.9869635831
-13189.0946915963
-13189.2579275191
-13189.4758787849
-13189.6609944519
-13189.8860525006
-13190.0299655458
-13190.1818132059
-13190.3944079632
-13190.4975358159
-13190.7165430597
-13190.9007716724
-13191.05782233
-13191.2868409513
-13191.4990269652
-13191.6878643265
-13191.8561011173
-13192.0290779407
-13192.2153917876
-13192.3931890662
-13192.6097762262
-13192.8068550653
-13192.9964262071
-13193.1108613241
-13193.2695126166
-13193.4737687818
-13193.7239266636
-13193.9744177603
-13194.0848899969
-13194.2882899781
-13194.4882633075
-13194.6602138911
-13194.8647799269
-13195.0203200793
-13195.2262080092
-13195.4794230387
-13195.6077092213
-13195.7630096435
-13195.9247446896
-13196.1198582303
-13196.3446594525
-13196.5294541348
-13196.6890389555
-13196.8009476445
-13197.0285559813
-13197.1967131386
-13197.2990428131
-13197.5026326297
-13197.7298199566
-13197.8905236642
-13198.0293085883
-13198.2572218405
-13198.4389060323
-13198.6381996844
-13198.8398588374
-13198.9940139402
-13199.1744249521
-13199.36935425
-13199.6098184128
-13199.8260369479
-13200.0153712151
-13200.1628461598
-13200.3757632375
-13200.592569228
-13200.7602869528
-13200.9544380045
-13201.1531393856
-13201.3454310394
-13201.4744721708
-13201.6391443335
-13201.8273103356
-13202.025978312
-13202.1579616915
-13202.4238307858
-13202.5991941526
-13202.795834233
-13202.9408177128
-13203.1587442829
-13203.3193612571
-13203.4659277156
-13203.6667323663
-13203.8362666318
-13204.0451835269
-13204.2139337312
-13204.40194275
-13204.6592464109
-13204.7925169592
-13204.9851995952
-13205.1032346996
-13205.2927315712
-13205.5045123024
-13205.7284335418
-13205.9087819771
-13206.1006819084
-13206.2588925518
-13206.5061939171
-13206.6620621951
-13206.9034863937
-13207.1271176104
-13207.3161929414
-13207.4782554264
-13207.6901297655
-13207.8949259156
-13208.150559881
-13208.2954028013
-13208.5537795906
-13208.7706471978
-13208.9707178737
-13209.1695066778
-13209.3933881755
-13209.5385702
-13209.6412897611
-13209.8417555361
-13210.1004095151
-13210.2809163884
-13210.4307181733
-13210.6442031039
-13210.8284868139
-13211.0935168929
-13211.3662448044
-13211.5734145448
-13211.7860897401
-13211.965961882
-13212.1294390485
-13212.3834486337
-13212.5984046958
-13212.7532705267
-13212.9388010888
-13213.1735605953
-13213.3770390587
-13213.6004743054
-13213.7572601789
-13213.9919635823
-13214.2012274492
-13214.4031026411
-13214.6469895587
-13214.8415446043
-13215.0514653293
-13215.2156774736
-13215.4686234009
-13215.6596049427
-13215.9078284969
-13216.1081542207
-13216.3246169319
-13216.5190081772
-13216.6513162533
-13216.8682019658
-13217.0367878842
-13217.2472438416
-13217.4566212295
-13217.5559584936
-13217.8332491723
-13218.0259968019
-13218.2195654171
-13218.4495396634
-13218.6683059031
-13218.8531250532
-13219.0265798225
-13219.2543793219
-13219.4170670617
-13219.6630401101
-13219.8721384154
-13220.1176013793
-13220.3459119936
-13220.4888513447
-13220.7702586561
-13220.9360574633
-13221.189652061
-13221.3798663567
-13221.5504347915
-13221.8237712355
-13222.0151304275
-13222.2128325874
-13222.3905260873
-13222.5823604266
-13222.8868116063
-13223.1084634631
-13223.3337575365
-13223.5778613107
-13223.8222201514
-13224.0650407224
-13224.2555747183
-13224.4689940992
-13224.6809600851
-13224.874827973
-13225.0415650984
-13225.2546978684
-13225.5164809338
-13225.736132557
-13225.9365051017
-13226.1593560044
-13226.344311593
-13226.5769305113
-13226.8452100803
-13227.0671787072
-13227.3201059925
-13227.4844188488
-13227.7381484511
-13227.9108506403
-13228.1482059422
-13228.3216336099
-13228.5718083097
-13228.7673058894
-13229.034987749
-13229.2521468194
-13229.5091389385
-13229.6502075864
-13229.9224242668
-13230.1106792003
-13230.3429439886
-13230.5046855367
-13230.7466946003
-13230.9797489233
-13231.2210560334
-13231.4549392264
-13231.661187197
-13231.8215146743
-13232.1015235495
-13232.2892081309
-13232.5144887498
-13232.7769510945
-13233.0391097277
-13233.2531390552
-13233.4219309139
-13233.6636365446
-13233.8601713999
-13234.0826625801
-13234.3458454819
-13234.5331542888
-13234.7964956961
-13235.0232089062
-13235.3043341775
-13235.523387302
-13235.8221557196
-13236.0537529284
-13236.2873875661
-13236.5719675792
-13236.7870987237
-13237.0289907913
-13237.367123332
-13237.5103745264
-13237.749317345
-13238.0213011633
-13238.2942898573
-13238.4687070211
-13238.7198721877
-13238.978248823
-13239.2156886856
-13239.471656824
-13239.6611026623
-13239.8742675412
-13240.1130900051
-13240.3154987167
-13240.5152754443
-13240.7847842087
-13241.0096604234
-13241.2889118885
-13241.5103612018
-13241.7832682521
-13242.0121478126
-13242.2556442502
-13242.5706494936
-13242.8208040599
-13243.090353292
-13243.2974107536
-13243.5240849602
-13243.6869562971
-13243.9756112035
-13244.2779194039
-13244.5842067932
-13244.8108682739
-13245.0057031486
-13245.2948141992
-13245.4708249475
-13245.7059521915
-13246.0025726682
-13246.1922502267
-13246.4781815331
-13246.6640661894
-13246.9739711269
-13247.194865824
-13247.4840514147
-13247.7639727915
-13247.9636748894
-13248.2114994296
-13248.459490294
-13248.6981753769
-13248.9012206993
-13249.2093516758
-13249.387206547
-13249.7373259597
-13249.96071303
-13250.1944359271
-13250.5078483305
-13250.6930054895
-13251.0164797865
-13251.2723343534
-13251.6040388453
-13251.8059386722
-13252.0104698623
-13252.2796648712
-13252.6138978582
-13252.8597496561
-13253.0292289558
-13253.2702501741
-13253.4502889962
-13253.7387481144
-13254.1345102859
-13254.384303245
-13254.64199546
-13254.9336735207
-13255.1942472629
-13255.474881497
-13255.7354832056
-13255.9613398231
-13256.2467702822
-13256.5210602021
-13256.7768990633
-13257.0809149256
-13257.3818393496
-13257.6246584397
-13257.9039706018
-13258.1966452524
-13258.4066357805
-13258.6577843583
-13259.0065500894
-13259.239992046
-13259.5201026452
-13259.7426209406
-13260.0209518616
-13260.2535918384
-13260.4264242103
-13260.6928575433
-13260.947107546
-13261.1473497046
-13261.4157798392
-13261.672979822
-13262.0079806436
-13262.2336986135
-13262.4403364366
-13262.7223832143
-13263.0144146568
-13263.3692626751
-13263.6709423293
-13263.927349519
-13264.1952650268
-13264.4707463102
-13264.8289621823
-13265.1291567701
-13265.4773153248
-13265.8044956043
-13266.0338322867
-13266.2947179516
-13266.4952584452
-13266.7927064087
-13267.0827593182
-13267.4262850269
-13267.7356493177
-13267.9740939211
-13268.2559703716
-13268.4732507159
-13268.7975497745
-13269.0393482466
-13269.3911286437
-13269.5769530766
-13269.8812219918
-13270.113050918
-13270.4656305903
-13270.7244090134
-13270.9947549282
-13271.2454919975
-13271.5840364052
-13271.8492071611
-13272.135503065
-13272.4610426795
-13272.7638829415
-13273.0182045516
-13273.2329520807
-13273.6064660873
-13273.8590167105
-13274.1295565
-13274.4591563275
-13274.7520910579
-13275.0015838082
-13275.3521119239
-13275.6610299396
-13275.8853604681
-13276.2192710232
-13276.4626177763
-13276.8034152168
-13277.0845662263
-13277.3384608419
-13277.5375442242
-13277.9068560385
-13278.2045785315
-13278.5344138348
-13278.8363825643
-13279.0937155193
-13279.3115391644
-13279.5807134249
-13279.8935997037
-13280.1894802015
-13280.4909139563
-13280.8055924089
-13281.0217310158
-13281.2429296274
-13281.5592094017
-13281.7594350807
-13281.9949569324
-13282.3222166502
-13282.6005797953
-13282.9324832055
-13283.2308754301
-13283.5180484115
-13283.763004753
-13284.0764660198
-13284.3517796798
-13284.6498447234
-13285.0103903298
-13285.2883398959
-13285.6064670369
-13285.928527214
-13286.20838892
-13286.5132532369
-13286.7382885341
-13287.1511703337
-13287.4090293311
-13287.7135973593
-13288.0112056878
-13288.2708297077
-13288.6018419856
-13288.9458599229
-13289.2389630044
-13289.4859695265
-13289.9034259848
-13290.2258444412
-13290.5592420573
-13290.8275552325
-13291.151744812
-13291.3959931127
-13291.6748637943
-13292.0642312759
-13292.3291635377
-13292.7099540522
-13293.0410192984
-13293.4480069189
-13293.7160764655
-13293.9707198108
-13294.2525557224
-13294.6025839732
-13294.8905769765
-13295.190201979
-13295.4896551983
-13295.8252532209
-13296.1545452051
-13296.3896701656
-13296.697168544
-13296.9918133077
-13297.3060457023
-13297.6894250181
-13298.0192531006
-13298.3270979055
-13298.6907029741
-13298.9886590734
-13299.370107365
-13299.7168481291
-13300.087557882
-13300.403763715
-13300.6632800111
-13300.9919060058
-13301.3328702574
-13301.6404987545
-13302.046983115
-13302.3200987066
-13302.6039286732
-13302.9371229603
-13303.3354042256
-13303.6771057013
-13303.9170594483
-13304.2990120308
-13304.6597377593
-13304.9950585676
-13305.390047458
-13305.6827794126
-13306.0893987442
-13306.4512221847
-13306.8015827357
-13307.1434865771
-13307.4650578703
-13307.8679093225
-13308.2071762645
-13308.5492770436
-13308.8233457606
-13309.1737698952
-13309.5320772005
-13309.7941270658
-13310.1777717346
-13310.4529655269
-13310.8803349448
-13311.2879054919
-13311.5341813856
-13311.8562105806
-13312.1251628867
-13312.5181324713
-13312.8721298959
-13313.3087594744
-13313.6132560835
-13313.9824361023
-13314.3016196452
-13314.6179208237
-13314.8301075397
-13315.2500572817
-13315.5637025032
-13315.8896312682
-13316.3311223582
-13316.7641144934
-13317.135396714
-13317.4535335698
-13317.8344975922
-13318.2233774888
-13318.52964032
-13318.8730468848
-13319.1963291094
-13319.6208296883
-13320.0177224647
-13320.3363878823
-13320.6568215937
-13320.9530859895
-13321.2498650203
-13321.6192958961
-13321.9524525882
-13322.3110565794
-13322.6130052059
-13323.0069455642
-13323.2787102754
-13323.6675558899
-13324.0242331245
-13324.3069490982
-13324.635466197
-13324.9314344723
-13325.2284223812
-13325.648564637
-13326.0184083339
-13326.3384356184
-13326.7082259701
-13327.0320603634
-13327.4233769391
-13327.8384413991
-13328.2972169411
-13328.6725166433
-13329.0296377814
-13329.409122533
-13329.8789449003
-13330.2587815685
-13330.661814441
-13331.0405289864
-13331.4061603565
-13331.7468741661
-13332.0626201745
-13332.4236881496
-13332.7464674864
-13333.1655668399
-13333.5700455943
-13333.9308824394
-13334.3274125096
-13334.7917114327
-13335.2136890498
-13335.6436088048
-13335.9866125476
-13336.3685278038
-13336.7472180746
-13337.2112625993
-13337.5895083543
-13338.0032208169
-13338.3208735456
-13338.6912281177
-13339.062538769
-13339.4703111485
-13339.8591713123
-13340.3405606776
-13340.6007850891
-13341.0771210771
-13341.4556411536
-13341.8750844167
-13342.2337983899
-13342.6293785151
-13343.0258917062
-13343.4415038643
-13343.805806572
-13344.1491740199
-13344.6449159753
-13344.9926584682
-13345.2563713455
-13345.6859479278
-13346.1599807556
-13346.5518034025
-13346.963629501
-13347.3951828689
-13347.8849417562
-13348.2410942358
-13348.6842791214
-13349.1002776612
-13349.481221601
-13349.8225114447
-13350.3197324936
-13350.691505745
-13351.0890685656
-13351.518079824
-13351.9260648219
-13352.2326664883
-13352.6632700302
-13353.1056887344
-13353.5338212607
-13354.0243670428
-13354.4129621988
-13354.9233283589
-13355.2400464893
-13355.6409820653
-13356.0009853758
-13356.4507957095
-13356.8505270252
-13357.193502489
-13357.6094425281
-13358.0686414717
-13358.5665269401
-13358.9896345548
-13359.3613868698
-13359.8621141377
-13360.2185829615
-13360.6534086623
-13361.0547235144
-13361.5479107488
-13361.9423657172
-13362.3889514156
-13362.7336123861
-13363.2082308835
-13363.6600192935
-13364.1096505507
-13364.514794749
-13364.9846106642
-13365.4538791653
-13365.9393110164
-13366.2649803089
-13366.6314080392
-13367.0461595511
-13367.5068631381
-13368.0175062738
-13368.4768353951
-13368.9720585559
-13369.330463528
-13369.7538869662
-13370.2058682583
-13370.6911335923
-13371.1377402319
-13371.571744785
-13372.0599778986
-13372.4757093589
-13372.9505111003
-13373.4478872959
-13373.9740959594
-13374.4073620127
-13374.8402173733
-13375.282173248
-13375.712820357
-13376.2055897507
-13376.6363753025
-13377.1688354164
-13377.6667724009
-13378.102559503
-13378.5288516015
-13378.9205522701
-13379.4356345157
-13379.8310152477
-13380.3592184621
-13380.8857462065
-13381.3338038642
-13381.6466886076
-13382.2885910627
-13382.7817046901
-13383.2336535587
-13383.7267415329
-13384.2506610628
-13384.7108227309
-13385.1422720243
-13385.6117159296
-13385.9836870883
-13386.4923392494
-13386.9316243605
-13387.5080876579
-13387.9898402655
-13388.5178324305
-13389.1194650615
-13389.6345890861
-13390.045528646
-13390.5363387517
-13391.102438629
-13391.6350259251
-13392.066703555
-13392.5939687934
-13393.1291511265
-13393.7694191916
-13394.237283222
-13394.8233372849
-13395.4034853183
-13395.8805022093
-13396.5048602642
-13396.9264046582
-13397.3730922078
-13398.020610291
-13398.5990773714
-13399.0957318521
-13399.6051952424
-13400.1895670824
-13400.7050245994
-13401.1788582331
-13401.7054602021
-13402.1435573199
-13402.6098092449
-13403.055384768
-13403.515339755
-13404.0082066609
-13404.5272553336
-13405.0347573989
-13405.6194882127
-13406.1359376559
-13406.5962022199
-13407.087568499
-13407.6341899369
-13408.1771119642
-13408.7223161753
-13409.2808627337
-13409.7711124127
-13410.3226842282
-13410.8850743285
-13411.4154810007
-13411.9161857034
-13412.4302257671
-13412.94111315
-13413.4444083713
-13414.0170714753
-13414.4777988427
-13414.9732729941
-13415.482076939
-13416.1699539228
-13416.736855789
-13417.2826629993
-13417.875549466
-13418.4199500701
-13418.9619578864
-13419.3152950638
-13419.8786661299
-13420.4486197875
-13420.9565733432
-13421.4523612103
-13422.1909495204
-13422.7990053312
-13423.3270740508
-13423.9819469515
-13424.4557876356
-13425.0493044085
-13425.6168391363
-13426.109734579
-13426.7208903124
-13427.3924337447
-13427.9134277886
-13428.4602052369
-13428.9661065824
-13429.4993826068
-13430.0475876566
-13430.7190170486
-13431.2774068327
-13431.8481591953
-13432.4071761092
-13432.9770330492
-13433.5247995597
-13434.1089185129
-13434.6437783989
-13435.2263119701
-13435.8682566937
-13436.5191248903
-13437.0781984779
-13437.6051393827
-13438.2160632185
-13438.8268980934
-13439.4734076438
-13440.0938641324
-13440.685545339
-13441.2794066607
-13441.9273696726
-13442.5067941357
-13443.0773929638
-13443.6156125198
-13444.2756795035
-13444.8906114721
-13445.4555969411
-13445.9962714692
-13446.6977915447
-13447.3190950837
-13448.0631015463
-13448.6176086859
-13449.3384334091
-13450.0133321686
-13450.6354788421
-13451.2001611562
-13451.7540888597
-13452.4365096442
-13453.1093646567
-13453.7451457271
-13454.3756867011
-13455.1158358011
-13455.849074866
-13456.4985461831
-13457.1651842496
-13457.8191987208
-13458.4076687057
-13459.0767841687
-13459.678951016
-13460.2794027482
-13461.0715080446
-13461.6533250591
-13462.2679715705
-13462.9256586763
-13463.5788588833
-13464.2761652469
-13464.8775777786
-13465.5628395998
-13466.2257300544
-13466.9452159569
-13467.5785656355
-13468.2652557416
-13468.9906277708
-13469.5292922565
-13470.1800456611
-13470.8564049047
-13471.5321386718
-13472.1819500678
-13472.8786385301
-13473.6157348613
-13474.2763679912
-13474.9188081593
-13475.6844894676
-13476.3545410137
-13477.1393850035
-13477.8830667824
-13478.5201053434
-13479.2985653838
-13479.9806651768
-13480.5979827865
-13481.458209313
-13482.17551764
-13482.7559365517
-13483.5032919138
-13484.2199045489
-13484.8837411606
-13485.5376299679
-13486.209316842
-13486.871164739
-13487.5280821129
-13488.2604773437
-13488.9108999891
-13489.5843363923
-13490.3026621424
-13491.001336949
-13491.6878097775
-13492.3990251332
-13493.0843870283
-13493.8607988178
-13494.6331431852
-13495.3829670042
-13496.0136112726
-13496.8054971411
-13497.4489723123
-13498.1027870223
-13498.8188360782
-13499.4986882508
-13500.2680845551
-13501.0807871628
-13501.6946227599
-13502.4039984517
-13503.1705498144
-13503.9410799073
-13504.7123730811
-13505.5710041442
-13506.3626884525
-13507.0009070839
-13507.7739608667
-13508.533175154
-13509.3122589675
-13509.9898506384
-13510.6771028052
-13511.4762077981
-13512.3368480687
-13512.9450476724
-13513.7704423549
-13514.4252198062
-13515.1678593781
-13515.9725559817
-13516.7505162612
-13517.6730936441
-13518.5040833408
-13519.4511305589
-13520.1598598937
-13520.9243962303
-13521.7432036374
-13522.6041799257
-13523.3685151441
-13524.1806727473
-13524.9811420278
-13525.864318515
-13526.6443906915
-13527.3903252489
-13528.1608352573
-13528.9929370788
-13529.8018204169
-13530.7383176421
-13531.4579470183
-13532.304672246
-13533.2333784562
-13534.0233159727
-13534.9732649947
-13535.8645631677
-13536.7244913315
-13537.650114819
-13538.5135932204
-13539.2690473456
-13540.1579533097
-13540.9649727723
-13541.7265076206
-13542.7038427319
-13543.6200613639
-13544.528370024
-13545.4765621076
-13546.2781864426
-13547.2331250517
-13548.1469571411
-13549.1370966531
-13550.036572202
-13551.0713230442
-13552.0192198344
-13552.8063995259
-13553.7283223113
-13554.6003008782
-13555.5949727956
-13556.4650371988
-13557.3638120996
-13558.3557564601
-13559.2162274551
-13560.2843528319
-13561.1753154416
-13562.105701002
-13563.0192680435
-13563.9032717185
-13564.7970204817
-13565.7520207541
-13566.7430657006
-13567.7879101968
-13568.7707332799
-13569.6896719107
-13570.777173311
-13571.8299665327
-13572.7073646738
-13573.7520081673
-13574.7484392753
-13575.8524395249
-13576.7852537026
-13577.8313928796
-13578.8053542833
-13579.838614662
-13580.916581121
-13581.830525325
-13582.894502327
-13583.9215135642
-13584.863036134
-13585.8396899202
-13586.7652362049
-13587.8558402757
-13588.8660340586
-13589.9275521039
-13590.8493814028
-13591.8390473926
-13592.8502935938
-13593.895347698
-13594.9314456195
-13595.9729539901
-13596.9618221228
-13597.8420353421
-13598.8641761759
-13600.0191431793
-13601.1519708322
-13602.305635395
-13603.4315818648
-13604.5006438792
-13605.6714727645
-13606.8351870998
-13608.000679524
-13609.1882559902
-13610.3133167139
-13611.4923391521
-13612.6840387782
-13613.8949182903
-13614.9379242819
-13616.0227372874
-13617.2152375969
-13618.5045579791
-13619.5929979896
-13620.8338570009
-13621.9714856677
-13623.1086890058
-13624.2439473355
-13625.4949348217
-13626.7000077505
-13627.9379551473
-13629.2279990894
-13630.3425388795
-13631.4101257318
-13632.5298616654
-13633.8098618074
-13635.0229145114
-13636.1879390278
-13637.2787532618
-13638.5447384653
-13639.7084537285
-13640.9292158116
-13642.1239284074
-13643.3599565099
-13644.6332392022
-13645.7527080668
-13647.0425460718
-13648.2331144437
-13649.501691373
-13650.8735900719
-13652.2102962537
-13653.4878915849
-13654.6477036865
-13656.044220905
-13657.2151979034
-13658.5418131465
-13659.819126987
-13660.9787001634
-13662.3755249932
-13663.7507449769
-13664.9348443524
-13666.2896314751
-13667.5202855737
-13668.9250014968
-13670.3564688161
-13671.6954953757
-13673.0098168785
-13674.4661626991
-13675.9043077598
-13677.2126718314
-13678.6402889253
-13680.0473358985
-13681.7494911102
-13683.2689859116
-13684.8264667479
-13686.1071931779
-13687.4856496852
-13688.9036781141
-13690.3103624267
-13691.6645941807
-13693.2205293679
-13694.5924817655
-13695.909303088
-13697.5259095693
-13699.0490999406
-13700.5681638392
-13702.0613527931
-13703.5214612367
-13705.0569963566
-13706.4839054668
-13707.9768850355
-13709.5489612324
-13710.9033009926
-13712.3453329237
-13713.8406013232
-13715.4614468639
-13717.2097823376
-13718.7952090396
-13720.2609349342
-13721.8735111629
-13723.4813108106
-13724.9260817065
-13726.5043955175
-13728.1021379265
-13729.6853956605
-13731.4246292303
-13733.1388789838
-13734.8902817285
-13736.4702213089
-13738.0636107105
-13739.7435633093
-13741.3739553828
-13743.1252404834
-13744.8001389292
-13746.5848933452
-13748.2024076218
-13749.8595525209
-13751.6876937057
-13753.5737482509
-13755.5087647973
-13757.2305519964
-13759.0736830466
-13760.9072083322
-13762.6201122546
-13764.5780334075
-13766.4366495982
-13768.3199155206
-13770.1557635997
-13771.959583193
-13773.8529393533
-13775.8203825945
-13777.5889839667
-13779.4984556626
-13781.3613258601
-13783.2710014546
-13785.381931024
-13787.155496671
-13789.236041902
-13791.2969393201
-13793.3254068536
-13795.5261497092
-13797.5721475828
-13799.558992003
-13801.7025412369
-13803.7675919644
-13805.8536920134
-13808.0060911485
-13810.2786044595
-13812.5193033976
-13814.5606080936
-13816.6621151451
-13818.8411310732
-13821.1747164847
-13823.3687853405
-13825.4573241244
-13827.7832957795
-13829.9767354179
-13832.3170446787
-13834.6627513501
-13837.0317668861
-13839.28132846
-13841.6058243567
-13843.9621725229
-13846.3384893851
-13848.8389487586
-13851.2708709488
-13853.6944300832
-13856.0401273979
-13858.2396307598
-13860.5784366193
-13863.2862625019
-13865.7729587772
-13868.125672651
-13870.4820626536
-13872.9421153039
-13875.5181044188
-13877.9591773003
-13880.6089411753
-13883.2336939081
-13886.0158490928
-13888.5895576601
-13891.142121565
-13893.7745975144
-13896.3232435039
-13898.9364531283
-13901.7571995503
-13904.5271528016
-13907.3381573464
-13910.3079827828
-13913.1687852232
-13915.9307254256
-13918.8973629867
-13921.9198569452
-13924.8684699703
-13927.7253710234
-13930.6289179524
-13933.8800781972
-13937.0785935123
-13940.2017348885
-13943.3051148777
-13946.420263431
-13949.5990085298
-13952.7929660774
-13956.1073321348
-13959.5720502664
-13962.6231091293
-13965.8299805204
-13969.2736741517
-13972.5955058632
-13975.952395586
-13979.5332628184
-13983.1029555333
-13986.6359582615
-13990.2540111237
-13993.9057238576
-13997.2295964121
-14000.9238552543
-14004.6109141572
-14008.3943955993
-14012.2738587823
-14015.8782899426
-14019.6456034104
-14023.6131315763
-14028.0249003662
-14032.1836821145
-14036.1388179275
-14040.1189214549
-14044.0619355687
-14048.3684263351
-14052.3704898528
-14056.6745217396
-14061.118511349
-14065.8189578709
-14070.3061106612
-14074.726685181
-14079.1856723347
-14084.0521090521
-14088.9099392207
-14093.6871362161
-14098.4377571566
-14103.3194989942
-14108.3836560945
-14113.321667231
-14118.5652464084
-14123.9996879042
-14129.3760495941
-14134.9483479
-14140.4440413521
-14145.9399212435
-14151.8145804405
-14157.570430446
-14163.5101716626
-14169.4527585739
-14175.5075729587
-14181.6724997374
-14187.7792201861
-14193.9820938208
-14200.840236841
-14207.80646612
-14214.436482052
-14220.9222953665
-14228.1779993971
-14235.4604799341
-14242.4291148798
-14249.7391857866
-14257.1769184758
-14264.7565393292
-14272.6407926278
-14280.9626695341
-14289.3239177469
-14297.8591722086
-14306.534947696
-14315.5613573544
-14324.7529912627
-14333.9595614601
-14343.9504655615
-14354.0366654277
-14364.3244307539
-14374.8363509613
-14385.5031165389
-14396.983145229
-14408.4805038795
-14420.3699105795
-14432.580440748
-14445.0337773891
-14458.1078817752
-14471.8820232097
-14486.1952532233
-14500.8061439902
-14515.7641101027
-14531.2113612736
-14547.6068035197
-14564.5833859729
-14582.5407931927
-14601.4164879115
-14621.6614232862
-14642.5653076053
-14664.9608568864
-14689.1204576962
-14714.5556078216
-14741.3529775615
-14770.301941109
-14801.6694479808
-14835.5453878264
-14873.5599045486
-14914.5003186108
-14959.7226208545
-15010.3900017722
-15067.4016115509
-15135.6455420072
-15215.2350182635
-15313.2292370093
-15439.0949593655
-15608.5107575292
-15861.1225287001
-16309.5883931091
-17442.9971037917
-27054.0984525662
-1.33302387616217e+40

